Influence-Based Mini-Batching for Graph Neural Networks

Using graph neural networks for large graphs is challenging since there is no clear way of constructing mini-batches. To solve this, previous methods have relied on sampling or graph clustering. While these approaches often lead to good training convergence, they introduce significant overhead due to expensive random data accesses and perform poorly during inference. In this work we instead focus on model behavior during inference. We theoretically model batch construction via maximizing the influence score of nodes on the outputs. This formulation leads to optimal approximation of the output when we do not have knowledge of the trained model. We call the resulting method influence-based mini-batching (IBMB). IBMB accelerates inference by up to 130x compared to previous methods that reach similar accuracy. Remarkably, with adaptive optimization and the right training schedule IBMB can also substantially accelerate training, thanks to precomputed batches and consecutive memory accesses. This results in up to 18x faster training per epoch and up to 17x faster convergence per runtime compared to previous methods.

==> figures/auxiliary_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.702454in}{0.580767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.783923in}{0.893973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.938076in}{0.872951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.877948in}{0.926689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.706792in}{0.527606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.439847in}{0.502824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.860966in}{0.819102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.970274in}{0.688238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.877609in}{0.599045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.552530in}{0.533889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.556838in}{0.820770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.456228in}{0.600460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.641560in}{0.818470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.547910in}{0.330948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.702454in}{0.580767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.706792in}{0.527606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.552530in}{0.533889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.556838in}{0.820770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.456228in}{0.600460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.641560in}{0.818470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.337169in}{0.526290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.702454in}{0.580767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.706792in}{0.527606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.439847in}{0.502824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.419750in}{0.374030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.552530in}{0.533889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.500351in}{0.217037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.478977in}{0.293951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702454in}{0.580767in}}%
\pgfpathlineto{\pgfqpoint{0.706792in}{0.527606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702454in}{0.580767in}}%
\pgfpathlineto{\pgfqpoint{0.877609in}{0.599045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702454in}{0.580767in}}%
\pgfpathlineto{\pgfqpoint{0.552530in}{0.533889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783923in}{0.893973in}}%
\pgfpathlineto{\pgfqpoint{0.877948in}{0.926689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783923in}{0.893973in}}%
\pgfpathlineto{\pgfqpoint{0.860966in}{0.819102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938076in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.877948in}{0.926689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938076in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.860966in}{0.819102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938076in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{1.032211in}{1.032530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877948in}{0.926689in}}%
\pgfpathlineto{\pgfqpoint{1.032211in}{1.032530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439847in}{0.502824in}}%
\pgfpathlineto{\pgfqpoint{0.337169in}{0.526290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439847in}{0.502824in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439847in}{0.502824in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419750in}{0.374030in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552530in}{0.533889in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.107865in}{0.334482in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.107865in}{0.334482in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.093189in}{0.402226in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.093189in}{0.402226in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.145340in}{0.461757in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.145340in}{0.461757in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456228in}{0.600460in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095491in}{0.266370in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095491in}{0.266370in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159555in}{0.224854in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159555in}{0.224854in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368324in}{0.163785in}}%
\pgfpathlineto{\pgfqpoint{0.539628in}{0.089328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368324in}{0.163785in}}%
\pgfpathlineto{\pgfqpoint{0.500351in}{0.217037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368324in}{0.163785in}}%
\pgfpathlineto{\pgfqpoint{0.247597in}{0.168952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368324in}{0.163785in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368324in}{0.163785in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638878in}{0.126812in}}%
\pgfpathlineto{\pgfqpoint{0.539628in}{0.089328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638878in}{0.126812in}}%
\pgfpathlineto{\pgfqpoint{0.500351in}{0.217037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638878in}{0.126812in}}%
\pgfpathlineto{\pgfqpoint{0.547910in}{0.330948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539628in}{0.089328in}}%
\pgfpathlineto{\pgfqpoint{0.547910in}{0.330948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.170330in}{0.102550in}}%
\pgfpathlineto{\pgfqpoint{0.247597in}{0.168952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.170330in}{0.102550in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500351in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478977in}{0.293951in}}%
\pgfpathlineto{\pgfqpoint{0.547910in}{0.330948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478977in}{0.293951in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247597in}{0.168952in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247597in}{0.168952in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337169in}{0.526290in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337169in}{0.526290in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547910in}{0.330948in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547910in}{0.330948in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.642756in}}%
\pgfpathcurveto{\pgfqpoint{0.706398in}{0.642756in}}{\pgfqpoint{0.713240in}{0.645590in}}{\pgfqpoint{0.718284in}{0.650634in}}%
\pgfpathcurveto{\pgfqpoint{0.723327in}{0.655678in}}{\pgfqpoint{0.726161in}{0.662519in}}{\pgfqpoint{0.726161in}{0.669652in}}%
\pgfpathcurveto{\pgfqpoint{0.726161in}{0.676785in}}{\pgfqpoint{0.723327in}{0.683626in}}{\pgfqpoint{0.718284in}{0.688670in}}%
\pgfpathcurveto{\pgfqpoint{0.713240in}{0.693714in}}{\pgfqpoint{0.706398in}{0.696548in}}{\pgfqpoint{0.699265in}{0.696548in}}%
\pgfpathcurveto{\pgfqpoint{0.692133in}{0.696548in}}{\pgfqpoint{0.685291in}{0.693714in}}{\pgfqpoint{0.680247in}{0.688670in}}%
\pgfpathcurveto{\pgfqpoint{0.675204in}{0.683626in}}{\pgfqpoint{0.672370in}{0.676785in}}{\pgfqpoint{0.672370in}{0.669652in}}%
\pgfpathcurveto{\pgfqpoint{0.672370in}{0.662519in}}{\pgfqpoint{0.675204in}{0.655678in}}{\pgfqpoint{0.680247in}{0.650634in}}%
\pgfpathcurveto{\pgfqpoint{0.685291in}{0.645590in}}{\pgfqpoint{0.692133in}{0.642756in}}{\pgfqpoint{0.699265in}{0.642756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.617581in}}%
\pgfpathcurveto{\pgfqpoint{0.572023in}{0.617581in}}{\pgfqpoint{0.578864in}{0.620414in}}{\pgfqpoint{0.583908in}{0.625458in}}%
\pgfpathcurveto{\pgfqpoint{0.588952in}{0.630502in}}{\pgfqpoint{0.591786in}{0.637343in}}{\pgfqpoint{0.591786in}{0.644476in}}%
\pgfpathcurveto{\pgfqpoint{0.591786in}{0.651609in}}{\pgfqpoint{0.588952in}{0.658451in}}{\pgfqpoint{0.583908in}{0.663494in}}%
\pgfpathcurveto{\pgfqpoint{0.578864in}{0.668538in}}{\pgfqpoint{0.572023in}{0.671372in}}{\pgfqpoint{0.564890in}{0.671372in}}%
\pgfpathcurveto{\pgfqpoint{0.557757in}{0.671372in}}{\pgfqpoint{0.550915in}{0.668538in}}{\pgfqpoint{0.545872in}{0.663494in}}%
\pgfpathcurveto{\pgfqpoint{0.540828in}{0.658451in}}{\pgfqpoint{0.537994in}{0.651609in}}{\pgfqpoint{0.537994in}{0.644476in}}%
\pgfpathcurveto{\pgfqpoint{0.537994in}{0.637343in}}{\pgfqpoint{0.540828in}{0.630502in}}{\pgfqpoint{0.545872in}{0.625458in}}%
\pgfpathcurveto{\pgfqpoint{0.550915in}{0.620414in}}{\pgfqpoint{0.557757in}{0.617581in}}{\pgfqpoint{0.564890in}{0.617581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702454in}{0.553872in}}%
\pgfpathcurveto{\pgfqpoint{0.709587in}{0.553872in}}{\pgfqpoint{0.716429in}{0.556706in}}{\pgfqpoint{0.721472in}{0.561749in}}%
\pgfpathcurveto{\pgfqpoint{0.726516in}{0.566793in}}{\pgfqpoint{0.729350in}{0.573635in}}{\pgfqpoint{0.729350in}{0.580767in}}%
\pgfpathcurveto{\pgfqpoint{0.729350in}{0.587900in}}{\pgfqpoint{0.726516in}{0.594742in}}{\pgfqpoint{0.721472in}{0.599786in}}%
\pgfpathcurveto{\pgfqpoint{0.716429in}{0.604829in}}{\pgfqpoint{0.709587in}{0.607663in}}{\pgfqpoint{0.702454in}{0.607663in}}%
\pgfpathcurveto{\pgfqpoint{0.695321in}{0.607663in}}{\pgfqpoint{0.688480in}{0.604829in}}{\pgfqpoint{0.683436in}{0.599786in}}%
\pgfpathcurveto{\pgfqpoint{0.678392in}{0.594742in}}{\pgfqpoint{0.675559in}{0.587900in}}{\pgfqpoint{0.675559in}{0.580767in}}%
\pgfpathcurveto{\pgfqpoint{0.675559in}{0.573635in}}{\pgfqpoint{0.678392in}{0.566793in}}{\pgfqpoint{0.683436in}{0.561749in}}%
\pgfpathcurveto{\pgfqpoint{0.688480in}{0.556706in}}{\pgfqpoint{0.695321in}{0.553872in}}{\pgfqpoint{0.702454in}{0.553872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783923in}{0.867077in}}%
\pgfpathcurveto{\pgfqpoint{0.791055in}{0.867077in}}{\pgfqpoint{0.797897in}{0.869911in}}{\pgfqpoint{0.802941in}{0.874954in}}%
\pgfpathcurveto{\pgfqpoint{0.807984in}{0.879998in}}{\pgfqpoint{0.810818in}{0.886840in}}{\pgfqpoint{0.810818in}{0.893973in}}%
\pgfpathcurveto{\pgfqpoint{0.810818in}{0.901105in}}{\pgfqpoint{0.807984in}{0.907947in}}{\pgfqpoint{0.802941in}{0.912991in}}%
\pgfpathcurveto{\pgfqpoint{0.797897in}{0.918034in}}{\pgfqpoint{0.791055in}{0.920868in}}{\pgfqpoint{0.783923in}{0.920868in}}%
\pgfpathcurveto{\pgfqpoint{0.776790in}{0.920868in}}{\pgfqpoint{0.769948in}{0.918034in}}{\pgfqpoint{0.764905in}{0.912991in}}%
\pgfpathcurveto{\pgfqpoint{0.759861in}{0.907947in}}{\pgfqpoint{0.757027in}{0.901105in}}{\pgfqpoint{0.757027in}{0.893973in}}%
\pgfpathcurveto{\pgfqpoint{0.757027in}{0.886840in}}{\pgfqpoint{0.759861in}{0.879998in}}{\pgfqpoint{0.764905in}{0.874954in}}%
\pgfpathcurveto{\pgfqpoint{0.769948in}{0.869911in}}{\pgfqpoint{0.776790in}{0.867077in}}{\pgfqpoint{0.783923in}{0.867077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938076in}{0.846055in}}%
\pgfpathcurveto{\pgfqpoint{0.945209in}{0.846055in}}{\pgfqpoint{0.952050in}{0.848889in}}{\pgfqpoint{0.957094in}{0.853933in}}%
\pgfpathcurveto{\pgfqpoint{0.962138in}{0.858976in}}{\pgfqpoint{0.964971in}{0.865818in}}{\pgfqpoint{0.964971in}{0.872951in}}%
\pgfpathcurveto{\pgfqpoint{0.964971in}{0.880084in}}{\pgfqpoint{0.962138in}{0.886925in}}{\pgfqpoint{0.957094in}{0.891969in}}%
\pgfpathcurveto{\pgfqpoint{0.952050in}{0.897013in}}{\pgfqpoint{0.945209in}{0.899847in}}{\pgfqpoint{0.938076in}{0.899847in}}%
\pgfpathcurveto{\pgfqpoint{0.930943in}{0.899847in}}{\pgfqpoint{0.924101in}{0.897013in}}{\pgfqpoint{0.919058in}{0.891969in}}%
\pgfpathcurveto{\pgfqpoint{0.914014in}{0.886925in}}{\pgfqpoint{0.911180in}{0.880084in}}{\pgfqpoint{0.911180in}{0.872951in}}%
\pgfpathcurveto{\pgfqpoint{0.911180in}{0.865818in}}{\pgfqpoint{0.914014in}{0.858976in}}{\pgfqpoint{0.919058in}{0.853933in}}%
\pgfpathcurveto{\pgfqpoint{0.924101in}{0.848889in}}{\pgfqpoint{0.930943in}{0.846055in}}{\pgfqpoint{0.938076in}{0.846055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877948in}{0.899794in}}%
\pgfpathcurveto{\pgfqpoint{0.885080in}{0.899794in}}{\pgfqpoint{0.891922in}{0.902628in}}{\pgfqpoint{0.896966in}{0.907671in}}%
\pgfpathcurveto{\pgfqpoint{0.902009in}{0.912715in}}{\pgfqpoint{0.904843in}{0.919557in}}{\pgfqpoint{0.904843in}{0.926689in}}%
\pgfpathcurveto{\pgfqpoint{0.904843in}{0.933822in}}{\pgfqpoint{0.902009in}{0.940664in}}{\pgfqpoint{0.896966in}{0.945708in}}%
\pgfpathcurveto{\pgfqpoint{0.891922in}{0.950751in}}{\pgfqpoint{0.885080in}{0.953585in}}{\pgfqpoint{0.877948in}{0.953585in}}%
\pgfpathcurveto{\pgfqpoint{0.870815in}{0.953585in}}{\pgfqpoint{0.863973in}{0.950751in}}{\pgfqpoint{0.858929in}{0.945708in}}%
\pgfpathcurveto{\pgfqpoint{0.853886in}{0.940664in}}{\pgfqpoint{0.851052in}{0.933822in}}{\pgfqpoint{0.851052in}{0.926689in}}%
\pgfpathcurveto{\pgfqpoint{0.851052in}{0.919557in}}{\pgfqpoint{0.853886in}{0.912715in}}{\pgfqpoint{0.858929in}{0.907671in}}%
\pgfpathcurveto{\pgfqpoint{0.863973in}{0.902628in}}{\pgfqpoint{0.870815in}{0.899794in}}{\pgfqpoint{0.877948in}{0.899794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706792in}{0.500711in}}%
\pgfpathcurveto{\pgfqpoint{0.713925in}{0.500711in}}{\pgfqpoint{0.720766in}{0.503545in}}{\pgfqpoint{0.725810in}{0.508588in}}%
\pgfpathcurveto{\pgfqpoint{0.730854in}{0.513632in}}{\pgfqpoint{0.733688in}{0.520474in}}{\pgfqpoint{0.733688in}{0.527606in}}%
\pgfpathcurveto{\pgfqpoint{0.733688in}{0.534739in}}{\pgfqpoint{0.730854in}{0.541581in}}{\pgfqpoint{0.725810in}{0.546625in}}%
\pgfpathcurveto{\pgfqpoint{0.720766in}{0.551668in}}{\pgfqpoint{0.713925in}{0.554502in}}{\pgfqpoint{0.706792in}{0.554502in}}%
\pgfpathcurveto{\pgfqpoint{0.699659in}{0.554502in}}{\pgfqpoint{0.692818in}{0.551668in}}{\pgfqpoint{0.687774in}{0.546625in}}%
\pgfpathcurveto{\pgfqpoint{0.682730in}{0.541581in}}{\pgfqpoint{0.679896in}{0.534739in}}{\pgfqpoint{0.679896in}{0.527606in}}%
\pgfpathcurveto{\pgfqpoint{0.679896in}{0.520474in}}{\pgfqpoint{0.682730in}{0.513632in}}{\pgfqpoint{0.687774in}{0.508588in}}%
\pgfpathcurveto{\pgfqpoint{0.692818in}{0.503545in}}{\pgfqpoint{0.699659in}{0.500711in}}{\pgfqpoint{0.706792in}{0.500711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439847in}{0.475928in}}%
\pgfpathcurveto{\pgfqpoint{0.446980in}{0.475928in}}{\pgfqpoint{0.453822in}{0.478762in}}{\pgfqpoint{0.458865in}{0.483806in}}%
\pgfpathcurveto{\pgfqpoint{0.463909in}{0.488850in}}{\pgfqpoint{0.466743in}{0.495691in}}{\pgfqpoint{0.466743in}{0.502824in}}%
\pgfpathcurveto{\pgfqpoint{0.466743in}{0.509957in}}{\pgfqpoint{0.463909in}{0.516799in}}{\pgfqpoint{0.458865in}{0.521842in}}%
\pgfpathcurveto{\pgfqpoint{0.453822in}{0.526886in}}{\pgfqpoint{0.446980in}{0.529720in}}{\pgfqpoint{0.439847in}{0.529720in}}%
\pgfpathcurveto{\pgfqpoint{0.432714in}{0.529720in}}{\pgfqpoint{0.425873in}{0.526886in}}{\pgfqpoint{0.420829in}{0.521842in}}%
\pgfpathcurveto{\pgfqpoint{0.415786in}{0.516799in}}{\pgfqpoint{0.412952in}{0.509957in}}{\pgfqpoint{0.412952in}{0.502824in}}%
\pgfpathcurveto{\pgfqpoint{0.412952in}{0.495691in}}{\pgfqpoint{0.415786in}{0.488850in}}{\pgfqpoint{0.420829in}{0.483806in}}%
\pgfpathcurveto{\pgfqpoint{0.425873in}{0.478762in}}{\pgfqpoint{0.432714in}{0.475928in}}{\pgfqpoint{0.439847in}{0.475928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419750in}{0.347134in}}%
\pgfpathcurveto{\pgfqpoint{0.426883in}{0.347134in}}{\pgfqpoint{0.433725in}{0.349968in}}{\pgfqpoint{0.438768in}{0.355012in}}%
\pgfpathcurveto{\pgfqpoint{0.443812in}{0.360055in}}{\pgfqpoint{0.446646in}{0.366897in}}{\pgfqpoint{0.446646in}{0.374030in}}%
\pgfpathcurveto{\pgfqpoint{0.446646in}{0.381163in}}{\pgfqpoint{0.443812in}{0.388004in}}{\pgfqpoint{0.438768in}{0.393048in}}%
\pgfpathcurveto{\pgfqpoint{0.433725in}{0.398092in}}{\pgfqpoint{0.426883in}{0.400926in}}{\pgfqpoint{0.419750in}{0.400926in}}%
\pgfpathcurveto{\pgfqpoint{0.412617in}{0.400926in}}{\pgfqpoint{0.405776in}{0.398092in}}{\pgfqpoint{0.400732in}{0.393048in}}%
\pgfpathcurveto{\pgfqpoint{0.395688in}{0.388004in}}{\pgfqpoint{0.392854in}{0.381163in}}{\pgfqpoint{0.392854in}{0.374030in}}%
\pgfpathcurveto{\pgfqpoint{0.392854in}{0.366897in}}{\pgfqpoint{0.395688in}{0.360055in}}{\pgfqpoint{0.400732in}{0.355012in}}%
\pgfpathcurveto{\pgfqpoint{0.405776in}{0.349968in}}{\pgfqpoint{0.412617in}{0.347134in}}{\pgfqpoint{0.419750in}{0.347134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860966in}{0.792206in}}%
\pgfpathcurveto{\pgfqpoint{0.868098in}{0.792206in}}{\pgfqpoint{0.874940in}{0.795040in}}{\pgfqpoint{0.879984in}{0.800084in}}%
\pgfpathcurveto{\pgfqpoint{0.885027in}{0.805127in}}{\pgfqpoint{0.887861in}{0.811969in}}{\pgfqpoint{0.887861in}{0.819102in}}%
\pgfpathcurveto{\pgfqpoint{0.887861in}{0.826235in}}{\pgfqpoint{0.885027in}{0.833076in}}{\pgfqpoint{0.879984in}{0.838120in}}%
\pgfpathcurveto{\pgfqpoint{0.874940in}{0.843164in}}{\pgfqpoint{0.868098in}{0.845998in}}{\pgfqpoint{0.860966in}{0.845998in}}%
\pgfpathcurveto{\pgfqpoint{0.853833in}{0.845998in}}{\pgfqpoint{0.846991in}{0.843164in}}{\pgfqpoint{0.841947in}{0.838120in}}%
\pgfpathcurveto{\pgfqpoint{0.836904in}{0.833076in}}{\pgfqpoint{0.834070in}{0.826235in}}{\pgfqpoint{0.834070in}{0.819102in}}%
\pgfpathcurveto{\pgfqpoint{0.834070in}{0.811969in}}{\pgfqpoint{0.836904in}{0.805127in}}{\pgfqpoint{0.841947in}{0.800084in}}%
\pgfpathcurveto{\pgfqpoint{0.846991in}{0.795040in}}{\pgfqpoint{0.853833in}{0.792206in}}{\pgfqpoint{0.860966in}{0.792206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877609in}{0.572149in}}%
\pgfpathcurveto{\pgfqpoint{0.884741in}{0.572149in}}{\pgfqpoint{0.891583in}{0.574983in}}{\pgfqpoint{0.896627in}{0.580027in}}%
\pgfpathcurveto{\pgfqpoint{0.901670in}{0.585070in}}{\pgfqpoint{0.904504in}{0.591912in}}{\pgfqpoint{0.904504in}{0.599045in}}%
\pgfpathcurveto{\pgfqpoint{0.904504in}{0.606178in}}{\pgfqpoint{0.901670in}{0.613019in}}{\pgfqpoint{0.896627in}{0.618063in}}%
\pgfpathcurveto{\pgfqpoint{0.891583in}{0.623107in}}{\pgfqpoint{0.884741in}{0.625941in}}{\pgfqpoint{0.877609in}{0.625941in}}%
\pgfpathcurveto{\pgfqpoint{0.870476in}{0.625941in}}{\pgfqpoint{0.863634in}{0.623107in}}{\pgfqpoint{0.858591in}{0.618063in}}%
\pgfpathcurveto{\pgfqpoint{0.853547in}{0.613019in}}{\pgfqpoint{0.850713in}{0.606178in}}{\pgfqpoint{0.850713in}{0.599045in}}%
\pgfpathcurveto{\pgfqpoint{0.850713in}{0.591912in}}{\pgfqpoint{0.853547in}{0.585070in}}{\pgfqpoint{0.858591in}{0.580027in}}%
\pgfpathcurveto{\pgfqpoint{0.863634in}{0.574983in}}{\pgfqpoint{0.870476in}{0.572149in}}{\pgfqpoint{0.877609in}{0.572149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552530in}{0.506993in}}%
\pgfpathcurveto{\pgfqpoint{0.559663in}{0.506993in}}{\pgfqpoint{0.566504in}{0.509827in}}{\pgfqpoint{0.571548in}{0.514871in}}%
\pgfpathcurveto{\pgfqpoint{0.576592in}{0.519915in}}{\pgfqpoint{0.579426in}{0.526756in}}{\pgfqpoint{0.579426in}{0.533889in}}%
\pgfpathcurveto{\pgfqpoint{0.579426in}{0.541022in}}{\pgfqpoint{0.576592in}{0.547864in}}{\pgfqpoint{0.571548in}{0.552907in}}%
\pgfpathcurveto{\pgfqpoint{0.566504in}{0.557951in}}{\pgfqpoint{0.559663in}{0.560785in}}{\pgfqpoint{0.552530in}{0.560785in}}%
\pgfpathcurveto{\pgfqpoint{0.545397in}{0.560785in}}{\pgfqpoint{0.538555in}{0.557951in}}{\pgfqpoint{0.533512in}{0.552907in}}%
\pgfpathcurveto{\pgfqpoint{0.528468in}{0.547864in}}{\pgfqpoint{0.525634in}{0.541022in}}{\pgfqpoint{0.525634in}{0.533889in}}%
\pgfpathcurveto{\pgfqpoint{0.525634in}{0.526756in}}{\pgfqpoint{0.528468in}{0.519915in}}{\pgfqpoint{0.533512in}{0.514871in}}%
\pgfpathcurveto{\pgfqpoint{0.538555in}{0.509827in}}{\pgfqpoint{0.545397in}{0.506993in}}{\pgfqpoint{0.552530in}{0.506993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.107865in}{0.307586in}}%
\pgfpathcurveto{\pgfqpoint{0.114998in}{0.307586in}}{\pgfqpoint{0.121839in}{0.310420in}}{\pgfqpoint{0.126883in}{0.315464in}}%
\pgfpathcurveto{\pgfqpoint{0.131927in}{0.320507in}}{\pgfqpoint{0.134760in}{0.327349in}}{\pgfqpoint{0.134760in}{0.334482in}}%
\pgfpathcurveto{\pgfqpoint{0.134760in}{0.341615in}}{\pgfqpoint{0.131927in}{0.348456in}}{\pgfqpoint{0.126883in}{0.353500in}}%
\pgfpathcurveto{\pgfqpoint{0.121839in}{0.358544in}}{\pgfqpoint{0.114998in}{0.361378in}}{\pgfqpoint{0.107865in}{0.361378in}}%
\pgfpathcurveto{\pgfqpoint{0.100732in}{0.361378in}}{\pgfqpoint{0.093890in}{0.358544in}}{\pgfqpoint{0.088847in}{0.353500in}}%
\pgfpathcurveto{\pgfqpoint{0.083803in}{0.348456in}}{\pgfqpoint{0.080969in}{0.341615in}}{\pgfqpoint{0.080969in}{0.334482in}}%
\pgfpathcurveto{\pgfqpoint{0.080969in}{0.327349in}}{\pgfqpoint{0.083803in}{0.320507in}}{\pgfqpoint{0.088847in}{0.315464in}}%
\pgfpathcurveto{\pgfqpoint{0.093890in}{0.310420in}}{\pgfqpoint{0.100732in}{0.307586in}}{\pgfqpoint{0.107865in}{0.307586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.093189in}{0.375330in}}%
\pgfpathcurveto{\pgfqpoint{0.100322in}{0.375330in}}{\pgfqpoint{0.107164in}{0.378164in}}{\pgfqpoint{0.112207in}{0.383208in}}%
\pgfpathcurveto{\pgfqpoint{0.117251in}{0.388252in}}{\pgfqpoint{0.120085in}{0.395093in}}{\pgfqpoint{0.120085in}{0.402226in}}%
\pgfpathcurveto{\pgfqpoint{0.120085in}{0.409359in}}{\pgfqpoint{0.117251in}{0.416201in}}{\pgfqpoint{0.112207in}{0.421244in}}%
\pgfpathcurveto{\pgfqpoint{0.107164in}{0.426288in}}{\pgfqpoint{0.100322in}{0.429122in}}{\pgfqpoint{0.093189in}{0.429122in}}%
\pgfpathcurveto{\pgfqpoint{0.086056in}{0.429122in}}{\pgfqpoint{0.079215in}{0.426288in}}{\pgfqpoint{0.074171in}{0.421244in}}%
\pgfpathcurveto{\pgfqpoint{0.069127in}{0.416201in}}{\pgfqpoint{0.066293in}{0.409359in}}{\pgfqpoint{0.066293in}{0.402226in}}%
\pgfpathcurveto{\pgfqpoint{0.066293in}{0.395093in}}{\pgfqpoint{0.069127in}{0.388252in}}{\pgfqpoint{0.074171in}{0.383208in}}%
\pgfpathcurveto{\pgfqpoint{0.079215in}{0.378164in}}{\pgfqpoint{0.086056in}{0.375330in}}{\pgfqpoint{0.093189in}{0.375330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032211in}{1.005635in}}%
\pgfpathcurveto{\pgfqpoint{1.039344in}{1.005635in}}{\pgfqpoint{1.046185in}{1.008468in}}{\pgfqpoint{1.051229in}{1.013512in}}%
\pgfpathcurveto{\pgfqpoint{1.056273in}{1.018556in}}{\pgfqpoint{1.059106in}{1.025397in}}{\pgfqpoint{1.059106in}{1.032530in}}%
\pgfpathcurveto{\pgfqpoint{1.059106in}{1.039663in}}{\pgfqpoint{1.056273in}{1.046505in}}{\pgfqpoint{1.051229in}{1.051548in}}%
\pgfpathcurveto{\pgfqpoint{1.046185in}{1.056592in}}{\pgfqpoint{1.039344in}{1.059426in}}{\pgfqpoint{1.032211in}{1.059426in}}%
\pgfpathcurveto{\pgfqpoint{1.025078in}{1.059426in}}{\pgfqpoint{1.018236in}{1.056592in}}{\pgfqpoint{1.013193in}{1.051548in}}%
\pgfpathcurveto{\pgfqpoint{1.008149in}{1.046505in}}{\pgfqpoint{1.005315in}{1.039663in}}{\pgfqpoint{1.005315in}{1.032530in}}%
\pgfpathcurveto{\pgfqpoint{1.005315in}{1.025397in}}{\pgfqpoint{1.008149in}{1.018556in}}{\pgfqpoint{1.013193in}{1.013512in}}%
\pgfpathcurveto{\pgfqpoint{1.018236in}{1.008468in}}{\pgfqpoint{1.025078in}{1.005635in}}{\pgfqpoint{1.032211in}{1.005635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.145340in}{0.434861in}}%
\pgfpathcurveto{\pgfqpoint{0.152473in}{0.434861in}}{\pgfqpoint{0.159315in}{0.437695in}}{\pgfqpoint{0.164358in}{0.442739in}}%
\pgfpathcurveto{\pgfqpoint{0.169402in}{0.447782in}}{\pgfqpoint{0.172236in}{0.454624in}}{\pgfqpoint{0.172236in}{0.461757in}}%
\pgfpathcurveto{\pgfqpoint{0.172236in}{0.468890in}}{\pgfqpoint{0.169402in}{0.475731in}}{\pgfqpoint{0.164358in}{0.480775in}}%
\pgfpathcurveto{\pgfqpoint{0.159315in}{0.485819in}}{\pgfqpoint{0.152473in}{0.488652in}}{\pgfqpoint{0.145340in}{0.488652in}}%
\pgfpathcurveto{\pgfqpoint{0.138207in}{0.488652in}}{\pgfqpoint{0.131366in}{0.485819in}}{\pgfqpoint{0.126322in}{0.480775in}}%
\pgfpathcurveto{\pgfqpoint{0.121278in}{0.475731in}}{\pgfqpoint{0.118444in}{0.468890in}}{\pgfqpoint{0.118444in}{0.461757in}}%
\pgfpathcurveto{\pgfqpoint{0.118444in}{0.454624in}}{\pgfqpoint{0.121278in}{0.447782in}}{\pgfqpoint{0.126322in}{0.442739in}}%
\pgfpathcurveto{\pgfqpoint{0.131366in}{0.437695in}}{\pgfqpoint{0.138207in}{0.434861in}}{\pgfqpoint{0.145340in}{0.434861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456228in}{0.573564in}}%
\pgfpathcurveto{\pgfqpoint{0.463361in}{0.573564in}}{\pgfqpoint{0.470203in}{0.576398in}}{\pgfqpoint{0.475246in}{0.581441in}}%
\pgfpathcurveto{\pgfqpoint{0.480290in}{0.586485in}}{\pgfqpoint{0.483124in}{0.593327in}}{\pgfqpoint{0.483124in}{0.600460in}}%
\pgfpathcurveto{\pgfqpoint{0.483124in}{0.607592in}}{\pgfqpoint{0.480290in}{0.614434in}}{\pgfqpoint{0.475246in}{0.619478in}}%
\pgfpathcurveto{\pgfqpoint{0.470203in}{0.624521in}}{\pgfqpoint{0.463361in}{0.627355in}}{\pgfqpoint{0.456228in}{0.627355in}}%
\pgfpathcurveto{\pgfqpoint{0.449095in}{0.627355in}}{\pgfqpoint{0.442254in}{0.624521in}}{\pgfqpoint{0.437210in}{0.619478in}}%
\pgfpathcurveto{\pgfqpoint{0.432166in}{0.614434in}}{\pgfqpoint{0.429332in}{0.607592in}}{\pgfqpoint{0.429332in}{0.600460in}}%
\pgfpathcurveto{\pgfqpoint{0.429332in}{0.593327in}}{\pgfqpoint{0.432166in}{0.586485in}}{\pgfqpoint{0.437210in}{0.581441in}}%
\pgfpathcurveto{\pgfqpoint{0.442254in}{0.576398in}}{\pgfqpoint{0.449095in}{0.573564in}}{\pgfqpoint{0.456228in}{0.573564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641560in}{0.791574in}}%
\pgfpathcurveto{\pgfqpoint{0.648693in}{0.791574in}}{\pgfqpoint{0.655535in}{0.794408in}}{\pgfqpoint{0.660578in}{0.799452in}}%
\pgfpathcurveto{\pgfqpoint{0.665622in}{0.804496in}}{\pgfqpoint{0.668456in}{0.811337in}}{\pgfqpoint{0.668456in}{0.818470in}}%
\pgfpathcurveto{\pgfqpoint{0.668456in}{0.825603in}}{\pgfqpoint{0.665622in}{0.832445in}}{\pgfqpoint{0.660578in}{0.837488in}}%
\pgfpathcurveto{\pgfqpoint{0.655535in}{0.842532in}}{\pgfqpoint{0.648693in}{0.845366in}}{\pgfqpoint{0.641560in}{0.845366in}}%
\pgfpathcurveto{\pgfqpoint{0.634427in}{0.845366in}}{\pgfqpoint{0.627586in}{0.842532in}}{\pgfqpoint{0.622542in}{0.837488in}}%
\pgfpathcurveto{\pgfqpoint{0.617498in}{0.832445in}}{\pgfqpoint{0.614665in}{0.825603in}}{\pgfqpoint{0.614665in}{0.818470in}}%
\pgfpathcurveto{\pgfqpoint{0.614665in}{0.811337in}}{\pgfqpoint{0.617498in}{0.804496in}}{\pgfqpoint{0.622542in}{0.799452in}}%
\pgfpathcurveto{\pgfqpoint{0.627586in}{0.794408in}}{\pgfqpoint{0.634427in}{0.791574in}}{\pgfqpoint{0.641560in}{0.791574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159555in}{0.197958in}}%
\pgfpathcurveto{\pgfqpoint{0.166687in}{0.197958in}}{\pgfqpoint{0.173529in}{0.200792in}}{\pgfqpoint{0.178573in}{0.205836in}}%
\pgfpathcurveto{\pgfqpoint{0.183616in}{0.210880in}}{\pgfqpoint{0.186450in}{0.217721in}}{\pgfqpoint{0.186450in}{0.224854in}}%
\pgfpathcurveto{\pgfqpoint{0.186450in}{0.231987in}}{\pgfqpoint{0.183616in}{0.238829in}}{\pgfqpoint{0.178573in}{0.243872in}}%
\pgfpathcurveto{\pgfqpoint{0.173529in}{0.248916in}}{\pgfqpoint{0.166687in}{0.251750in}}{\pgfqpoint{0.159555in}{0.251750in}}%
\pgfpathcurveto{\pgfqpoint{0.152422in}{0.251750in}}{\pgfqpoint{0.145580in}{0.248916in}}{\pgfqpoint{0.140537in}{0.243872in}}%
\pgfpathcurveto{\pgfqpoint{0.135493in}{0.238829in}}{\pgfqpoint{0.132659in}{0.231987in}}{\pgfqpoint{0.132659in}{0.224854in}}%
\pgfpathcurveto{\pgfqpoint{0.132659in}{0.217721in}}{\pgfqpoint{0.135493in}{0.210880in}}{\pgfqpoint{0.140537in}{0.205836in}}%
\pgfpathcurveto{\pgfqpoint{0.145580in}{0.200792in}}{\pgfqpoint{0.152422in}{0.197958in}}{\pgfqpoint{0.159555in}{0.197958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368324in}{0.136889in}}%
\pgfpathcurveto{\pgfqpoint{0.375457in}{0.136889in}}{\pgfqpoint{0.382298in}{0.139723in}}{\pgfqpoint{0.387342in}{0.144767in}}%
\pgfpathcurveto{\pgfqpoint{0.392386in}{0.149811in}}{\pgfqpoint{0.395220in}{0.156652in}}{\pgfqpoint{0.395220in}{0.163785in}}%
\pgfpathcurveto{\pgfqpoint{0.395220in}{0.170918in}}{\pgfqpoint{0.392386in}{0.177760in}}{\pgfqpoint{0.387342in}{0.182803in}}%
\pgfpathcurveto{\pgfqpoint{0.382298in}{0.187847in}}{\pgfqpoint{0.375457in}{0.190681in}}{\pgfqpoint{0.368324in}{0.190681in}}%
\pgfpathcurveto{\pgfqpoint{0.361191in}{0.190681in}}{\pgfqpoint{0.354349in}{0.187847in}}{\pgfqpoint{0.349306in}{0.182803in}}%
\pgfpathcurveto{\pgfqpoint{0.344262in}{0.177760in}}{\pgfqpoint{0.341428in}{0.170918in}}{\pgfqpoint{0.341428in}{0.163785in}}%
\pgfpathcurveto{\pgfqpoint{0.341428in}{0.156652in}}{\pgfqpoint{0.344262in}{0.149811in}}{\pgfqpoint{0.349306in}{0.144767in}}%
\pgfpathcurveto{\pgfqpoint{0.354349in}{0.139723in}}{\pgfqpoint{0.361191in}{0.136889in}}{\pgfqpoint{0.368324in}{0.136889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638878in}{0.099916in}}%
\pgfpathcurveto{\pgfqpoint{0.646011in}{0.099916in}}{\pgfqpoint{0.652853in}{0.102750in}}{\pgfqpoint{0.657896in}{0.107794in}}%
\pgfpathcurveto{\pgfqpoint{0.662940in}{0.112837in}}{\pgfqpoint{0.665774in}{0.119679in}}{\pgfqpoint{0.665774in}{0.126812in}}%
\pgfpathcurveto{\pgfqpoint{0.665774in}{0.133945in}}{\pgfqpoint{0.662940in}{0.140786in}}{\pgfqpoint{0.657896in}{0.145830in}}%
\pgfpathcurveto{\pgfqpoint{0.652853in}{0.150874in}}{\pgfqpoint{0.646011in}{0.153707in}}{\pgfqpoint{0.638878in}{0.153707in}}%
\pgfpathcurveto{\pgfqpoint{0.631745in}{0.153707in}}{\pgfqpoint{0.624904in}{0.150874in}}{\pgfqpoint{0.619860in}{0.145830in}}%
\pgfpathcurveto{\pgfqpoint{0.614816in}{0.140786in}}{\pgfqpoint{0.611982in}{0.133945in}}{\pgfqpoint{0.611982in}{0.126812in}}%
\pgfpathcurveto{\pgfqpoint{0.611982in}{0.119679in}}{\pgfqpoint{0.614816in}{0.112837in}}{\pgfqpoint{0.619860in}{0.107794in}}%
\pgfpathcurveto{\pgfqpoint{0.624904in}{0.102750in}}{\pgfqpoint{0.631745in}{0.099916in}}{\pgfqpoint{0.638878in}{0.099916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.170330in}{0.075654in}}%
\pgfpathcurveto{\pgfqpoint{0.177463in}{0.075654in}}{\pgfqpoint{0.184304in}{0.078488in}}{\pgfqpoint{0.189348in}{0.083532in}}%
\pgfpathcurveto{\pgfqpoint{0.194392in}{0.088576in}}{\pgfqpoint{0.197225in}{0.095417in}}{\pgfqpoint{0.197225in}{0.102550in}}%
\pgfpathcurveto{\pgfqpoint{0.197225in}{0.109683in}}{\pgfqpoint{0.194392in}{0.116525in}}{\pgfqpoint{0.189348in}{0.121568in}}%
\pgfpathcurveto{\pgfqpoint{0.184304in}{0.126612in}}{\pgfqpoint{0.177463in}{0.129446in}}{\pgfqpoint{0.170330in}{0.129446in}}%
\pgfpathcurveto{\pgfqpoint{0.163197in}{0.129446in}}{\pgfqpoint{0.156355in}{0.126612in}}{\pgfqpoint{0.151312in}{0.121568in}}%
\pgfpathcurveto{\pgfqpoint{0.146268in}{0.116525in}}{\pgfqpoint{0.143434in}{0.109683in}}{\pgfqpoint{0.143434in}{0.102550in}}%
\pgfpathcurveto{\pgfqpoint{0.143434in}{0.095417in}}{\pgfqpoint{0.146268in}{0.088576in}}{\pgfqpoint{0.151312in}{0.083532in}}%
\pgfpathcurveto{\pgfqpoint{0.156355in}{0.078488in}}{\pgfqpoint{0.163197in}{0.075654in}}{\pgfqpoint{0.170330in}{0.075654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500351in}{0.190141in}}%
\pgfpathcurveto{\pgfqpoint{0.507484in}{0.190141in}}{\pgfqpoint{0.514325in}{0.192975in}}{\pgfqpoint{0.519369in}{0.198019in}}%
\pgfpathcurveto{\pgfqpoint{0.524413in}{0.203062in}}{\pgfqpoint{0.527247in}{0.209904in}}{\pgfqpoint{0.527247in}{0.217037in}}%
\pgfpathcurveto{\pgfqpoint{0.527247in}{0.224170in}}{\pgfqpoint{0.524413in}{0.231011in}}{\pgfqpoint{0.519369in}{0.236055in}}%
\pgfpathcurveto{\pgfqpoint{0.514325in}{0.241099in}}{\pgfqpoint{0.507484in}{0.243932in}}{\pgfqpoint{0.500351in}{0.243932in}}%
\pgfpathcurveto{\pgfqpoint{0.493218in}{0.243932in}}{\pgfqpoint{0.486377in}{0.241099in}}{\pgfqpoint{0.481333in}{0.236055in}}%
\pgfpathcurveto{\pgfqpoint{0.476289in}{0.231011in}}{\pgfqpoint{0.473455in}{0.224170in}}{\pgfqpoint{0.473455in}{0.217037in}}%
\pgfpathcurveto{\pgfqpoint{0.473455in}{0.209904in}}{\pgfqpoint{0.476289in}{0.203062in}}{\pgfqpoint{0.481333in}{0.198019in}}%
\pgfpathcurveto{\pgfqpoint{0.486377in}{0.192975in}}{\pgfqpoint{0.493218in}{0.190141in}}{\pgfqpoint{0.500351in}{0.190141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478977in}{0.267055in}}%
\pgfpathcurveto{\pgfqpoint{0.486110in}{0.267055in}}{\pgfqpoint{0.492951in}{0.269889in}}{\pgfqpoint{0.497995in}{0.274933in}}%
\pgfpathcurveto{\pgfqpoint{0.503039in}{0.279977in}}{\pgfqpoint{0.505872in}{0.286818in}}{\pgfqpoint{0.505872in}{0.293951in}}%
\pgfpathcurveto{\pgfqpoint{0.505872in}{0.301084in}}{\pgfqpoint{0.503039in}{0.307926in}}{\pgfqpoint{0.497995in}{0.312969in}}%
\pgfpathcurveto{\pgfqpoint{0.492951in}{0.318013in}}{\pgfqpoint{0.486110in}{0.320847in}}{\pgfqpoint{0.478977in}{0.320847in}}%
\pgfpathcurveto{\pgfqpoint{0.471844in}{0.320847in}}{\pgfqpoint{0.465002in}{0.318013in}}{\pgfqpoint{0.459959in}{0.312969in}}%
\pgfpathcurveto{\pgfqpoint{0.454915in}{0.307926in}}{\pgfqpoint{0.452081in}{0.301084in}}{\pgfqpoint{0.452081in}{0.293951in}}%
\pgfpathcurveto{\pgfqpoint{0.452081in}{0.286818in}}{\pgfqpoint{0.454915in}{0.279977in}}{\pgfqpoint{0.459959in}{0.274933in}}%
\pgfpathcurveto{\pgfqpoint{0.465002in}{0.269889in}}{\pgfqpoint{0.471844in}{0.267055in}}{\pgfqpoint{0.478977in}{0.267055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247597in}{0.142056in}}%
\pgfpathcurveto{\pgfqpoint{0.254730in}{0.142056in}}{\pgfqpoint{0.261572in}{0.144890in}}{\pgfqpoint{0.266616in}{0.149933in}}%
\pgfpathcurveto{\pgfqpoint{0.271659in}{0.154977in}}{\pgfqpoint{0.274493in}{0.161819in}}{\pgfqpoint{0.274493in}{0.168952in}}%
\pgfpathcurveto{\pgfqpoint{0.274493in}{0.176084in}}{\pgfqpoint{0.271659in}{0.182926in}}{\pgfqpoint{0.266616in}{0.187970in}}%
\pgfpathcurveto{\pgfqpoint{0.261572in}{0.193013in}}{\pgfqpoint{0.254730in}{0.195847in}}{\pgfqpoint{0.247597in}{0.195847in}}%
\pgfpathcurveto{\pgfqpoint{0.240465in}{0.195847in}}{\pgfqpoint{0.233623in}{0.193013in}}{\pgfqpoint{0.228579in}{0.187970in}}%
\pgfpathcurveto{\pgfqpoint{0.223536in}{0.182926in}}{\pgfqpoint{0.220702in}{0.176084in}}{\pgfqpoint{0.220702in}{0.168952in}}%
\pgfpathcurveto{\pgfqpoint{0.220702in}{0.161819in}}{\pgfqpoint{0.223536in}{0.154977in}}{\pgfqpoint{0.228579in}{0.149933in}}%
\pgfpathcurveto{\pgfqpoint{0.233623in}{0.144890in}}{\pgfqpoint{0.240465in}{0.142056in}}{\pgfqpoint{0.247597in}{0.142056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337169in}{0.499395in}}%
\pgfpathcurveto{\pgfqpoint{0.344302in}{0.499395in}}{\pgfqpoint{0.351144in}{0.502228in}}{\pgfqpoint{0.356187in}{0.507272in}}%
\pgfpathcurveto{\pgfqpoint{0.361231in}{0.512316in}}{\pgfqpoint{0.364065in}{0.519157in}}{\pgfqpoint{0.364065in}{0.526290in}}%
\pgfpathcurveto{\pgfqpoint{0.364065in}{0.533423in}}{\pgfqpoint{0.361231in}{0.540265in}}{\pgfqpoint{0.356187in}{0.545308in}}%
\pgfpathcurveto{\pgfqpoint{0.351144in}{0.550352in}}{\pgfqpoint{0.344302in}{0.553186in}}{\pgfqpoint{0.337169in}{0.553186in}}%
\pgfpathcurveto{\pgfqpoint{0.330036in}{0.553186in}}{\pgfqpoint{0.323195in}{0.550352in}}{\pgfqpoint{0.318151in}{0.545308in}}%
\pgfpathcurveto{\pgfqpoint{0.313107in}{0.540265in}}{\pgfqpoint{0.310274in}{0.533423in}}{\pgfqpoint{0.310274in}{0.526290in}}%
\pgfpathcurveto{\pgfqpoint{0.310274in}{0.519157in}}{\pgfqpoint{0.313107in}{0.512316in}}{\pgfqpoint{0.318151in}{0.507272in}}%
\pgfpathcurveto{\pgfqpoint{0.323195in}{0.502228in}}{\pgfqpoint{0.330036in}{0.499395in}}{\pgfqpoint{0.337169in}{0.499395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547910in}{0.304052in}}%
\pgfpathcurveto{\pgfqpoint{0.555042in}{0.304052in}}{\pgfqpoint{0.561884in}{0.306886in}}{\pgfqpoint{0.566928in}{0.311930in}}%
\pgfpathcurveto{\pgfqpoint{0.571971in}{0.316973in}}{\pgfqpoint{0.574805in}{0.323815in}}{\pgfqpoint{0.574805in}{0.330948in}}%
\pgfpathcurveto{\pgfqpoint{0.574805in}{0.338081in}}{\pgfqpoint{0.571971in}{0.344922in}}{\pgfqpoint{0.566928in}{0.349966in}}%
\pgfpathcurveto{\pgfqpoint{0.561884in}{0.355010in}}{\pgfqpoint{0.555042in}{0.357844in}}{\pgfqpoint{0.547910in}{0.357844in}}%
\pgfpathcurveto{\pgfqpoint{0.540777in}{0.357844in}}{\pgfqpoint{0.533935in}{0.355010in}}{\pgfqpoint{0.528891in}{0.349966in}}%
\pgfpathcurveto{\pgfqpoint{0.523848in}{0.344922in}}{\pgfqpoint{0.521014in}{0.338081in}}{\pgfqpoint{0.521014in}{0.330948in}}%
\pgfpathcurveto{\pgfqpoint{0.521014in}{0.323815in}}{\pgfqpoint{0.523848in}{0.316973in}}{\pgfqpoint{0.528891in}{0.311930in}}%
\pgfpathcurveto{\pgfqpoint{0.533935in}{0.306886in}}{\pgfqpoint{0.540777in}{0.304052in}}{\pgfqpoint{0.547910in}{0.304052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278039in}{0.324679in}}%
\pgfpathcurveto{\pgfqpoint{0.285171in}{0.324679in}}{\pgfqpoint{0.292013in}{0.327513in}}{\pgfqpoint{0.297057in}{0.332556in}}%
\pgfpathcurveto{\pgfqpoint{0.302100in}{0.337600in}}{\pgfqpoint{0.304934in}{0.344442in}}{\pgfqpoint{0.304934in}{0.351575in}}%
\pgfpathcurveto{\pgfqpoint{0.304934in}{0.358707in}}{\pgfqpoint{0.302100in}{0.365549in}}{\pgfqpoint{0.297057in}{0.370593in}}%
\pgfpathcurveto{\pgfqpoint{0.292013in}{0.375636in}}{\pgfqpoint{0.285171in}{0.378470in}}{\pgfqpoint{0.278039in}{0.378470in}}%
\pgfpathcurveto{\pgfqpoint{0.270906in}{0.378470in}}{\pgfqpoint{0.264064in}{0.375636in}}{\pgfqpoint{0.259020in}{0.370593in}}%
\pgfpathcurveto{\pgfqpoint{0.253977in}{0.365549in}}{\pgfqpoint{0.251143in}{0.358707in}}{\pgfqpoint{0.251143in}{0.351575in}}%
\pgfpathcurveto{\pgfqpoint{0.251143in}{0.344442in}}{\pgfqpoint{0.253977in}{0.337600in}}{\pgfqpoint{0.259020in}{0.332556in}}%
\pgfpathcurveto{\pgfqpoint{0.264064in}{0.327513in}}{\pgfqpoint{0.270906in}{0.324679in}}{\pgfqpoint{0.278039in}{0.324679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318607in}{0.316955in}}%
\pgfpathcurveto{\pgfqpoint{0.325740in}{0.316955in}}{\pgfqpoint{0.332582in}{0.319789in}}{\pgfqpoint{0.337626in}{0.324833in}}%
\pgfpathcurveto{\pgfqpoint{0.342669in}{0.329877in}}{\pgfqpoint{0.345503in}{0.336718in}}{\pgfqpoint{0.345503in}{0.343851in}}%
\pgfpathcurveto{\pgfqpoint{0.345503in}{0.350984in}}{\pgfqpoint{0.342669in}{0.357826in}}{\pgfqpoint{0.337626in}{0.362869in}}%
\pgfpathcurveto{\pgfqpoint{0.332582in}{0.367913in}}{\pgfqpoint{0.325740in}{0.370747in}}{\pgfqpoint{0.318607in}{0.370747in}}%
\pgfpathcurveto{\pgfqpoint{0.311475in}{0.370747in}}{\pgfqpoint{0.304633in}{0.367913in}}{\pgfqpoint{0.299589in}{0.362869in}}%
\pgfpathcurveto{\pgfqpoint{0.294546in}{0.357826in}}{\pgfqpoint{0.291712in}{0.350984in}}{\pgfqpoint{0.291712in}{0.343851in}}%
\pgfpathcurveto{\pgfqpoint{0.291712in}{0.336718in}}{\pgfqpoint{0.294546in}{0.329877in}}{\pgfqpoint{0.299589in}{0.324833in}}%
\pgfpathcurveto{\pgfqpoint{0.304633in}{0.319789in}}{\pgfqpoint{0.311475in}{0.316955in}}{\pgfqpoint{0.318607in}{0.316955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970274in}{0.726274in}}%
\pgfpathlineto{\pgfqpoint{0.934100in}{0.699991in}}%
\pgfpathlineto{\pgfqpoint{0.947917in}{0.657466in}}%
\pgfpathlineto{\pgfqpoint{0.992631in}{0.657466in}}%
\pgfpathlineto{\pgfqpoint{1.006449in}{0.699991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095491in}{0.304406in}}%
\pgfpathlineto{\pgfqpoint{0.059317in}{0.278124in}}%
\pgfpathlineto{\pgfqpoint{0.073134in}{0.235598in}}%
\pgfpathlineto{\pgfqpoint{0.117849in}{0.235598in}}%
\pgfpathlineto{\pgfqpoint{0.131666in}{0.278124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539628in}{0.127364in}}%
\pgfpathlineto{\pgfqpoint{0.503453in}{0.101082in}}%
\pgfpathlineto{\pgfqpoint{0.517271in}{0.058556in}}%
\pgfpathlineto{\pgfqpoint{0.561985in}{0.058556in}}%
\pgfpathlineto{\pgfqpoint{0.575803in}{0.101082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556838in}{0.858807in}}%
\pgfpathlineto{\pgfqpoint{0.520663in}{0.832524in}}%
\pgfpathlineto{\pgfqpoint{0.534481in}{0.789998in}}%
\pgfpathlineto{\pgfqpoint{0.579195in}{0.789998in}}%
\pgfpathlineto{\pgfqpoint{0.593012in}{0.832524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.492911in}}%
\pgfpathlineto{\pgfqpoint{0.511597in}{0.466629in}}%
\pgfpathlineto{\pgfqpoint{0.525415in}{0.424103in}}%
\pgfpathlineto{\pgfqpoint{0.570129in}{0.424103in}}%
\pgfpathlineto{\pgfqpoint{0.583947in}{0.466629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/auxiliary_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.702454in}{0.580767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.783923in}{0.893973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.938076in}{0.872951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.877948in}{0.926689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.706792in}{0.527606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.439847in}{0.502824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.860966in}{0.819102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.970274in}{0.688238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.877609in}{0.599045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.552530in}{0.533889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.556838in}{0.820770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.456228in}{0.600460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.641560in}{0.818470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.547910in}{0.330948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.702454in}{0.580767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.706792in}{0.527606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.552530in}{0.533889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.556838in}{0.820770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.456228in}{0.600460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.641560in}{0.818470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.337169in}{0.526290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.702454in}{0.580767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.706792in}{0.527606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.439847in}{0.502824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.419750in}{0.374030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.552530in}{0.533889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.500351in}{0.217037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.478977in}{0.293951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702454in}{0.580767in}}%
\pgfpathlineto{\pgfqpoint{0.706792in}{0.527606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702454in}{0.580767in}}%
\pgfpathlineto{\pgfqpoint{0.877609in}{0.599045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702454in}{0.580767in}}%
\pgfpathlineto{\pgfqpoint{0.552530in}{0.533889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783923in}{0.893973in}}%
\pgfpathlineto{\pgfqpoint{0.877948in}{0.926689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783923in}{0.893973in}}%
\pgfpathlineto{\pgfqpoint{0.860966in}{0.819102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938076in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.877948in}{0.926689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938076in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.860966in}{0.819102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938076in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{1.032211in}{1.032530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877948in}{0.926689in}}%
\pgfpathlineto{\pgfqpoint{1.032211in}{1.032530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439847in}{0.502824in}}%
\pgfpathlineto{\pgfqpoint{0.337169in}{0.526290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439847in}{0.502824in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439847in}{0.502824in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419750in}{0.374030in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552530in}{0.533889in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.107865in}{0.334482in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.107865in}{0.334482in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.093189in}{0.402226in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.093189in}{0.402226in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.145340in}{0.461757in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.145340in}{0.461757in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456228in}{0.600460in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095491in}{0.266370in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095491in}{0.266370in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159555in}{0.224854in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159555in}{0.224854in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368324in}{0.163785in}}%
\pgfpathlineto{\pgfqpoint{0.539628in}{0.089328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368324in}{0.163785in}}%
\pgfpathlineto{\pgfqpoint{0.500351in}{0.217037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368324in}{0.163785in}}%
\pgfpathlineto{\pgfqpoint{0.247597in}{0.168952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368324in}{0.163785in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368324in}{0.163785in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638878in}{0.126812in}}%
\pgfpathlineto{\pgfqpoint{0.539628in}{0.089328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638878in}{0.126812in}}%
\pgfpathlineto{\pgfqpoint{0.500351in}{0.217037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638878in}{0.126812in}}%
\pgfpathlineto{\pgfqpoint{0.547910in}{0.330948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539628in}{0.089328in}}%
\pgfpathlineto{\pgfqpoint{0.547910in}{0.330948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.170330in}{0.102550in}}%
\pgfpathlineto{\pgfqpoint{0.247597in}{0.168952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.170330in}{0.102550in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500351in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478977in}{0.293951in}}%
\pgfpathlineto{\pgfqpoint{0.547910in}{0.330948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478977in}{0.293951in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247597in}{0.168952in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247597in}{0.168952in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337169in}{0.526290in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337169in}{0.526290in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547910in}{0.330948in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547910in}{0.330948in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.642756in}}%
\pgfpathcurveto{\pgfqpoint{0.706398in}{0.642756in}}{\pgfqpoint{0.713240in}{0.645590in}}{\pgfqpoint{0.718284in}{0.650634in}}%
\pgfpathcurveto{\pgfqpoint{0.723327in}{0.655678in}}{\pgfqpoint{0.726161in}{0.662519in}}{\pgfqpoint{0.726161in}{0.669652in}}%
\pgfpathcurveto{\pgfqpoint{0.726161in}{0.676785in}}{\pgfqpoint{0.723327in}{0.683626in}}{\pgfqpoint{0.718284in}{0.688670in}}%
\pgfpathcurveto{\pgfqpoint{0.713240in}{0.693714in}}{\pgfqpoint{0.706398in}{0.696548in}}{\pgfqpoint{0.699265in}{0.696548in}}%
\pgfpathcurveto{\pgfqpoint{0.692133in}{0.696548in}}{\pgfqpoint{0.685291in}{0.693714in}}{\pgfqpoint{0.680247in}{0.688670in}}%
\pgfpathcurveto{\pgfqpoint{0.675204in}{0.683626in}}{\pgfqpoint{0.672370in}{0.676785in}}{\pgfqpoint{0.672370in}{0.669652in}}%
\pgfpathcurveto{\pgfqpoint{0.672370in}{0.662519in}}{\pgfqpoint{0.675204in}{0.655678in}}{\pgfqpoint{0.680247in}{0.650634in}}%
\pgfpathcurveto{\pgfqpoint{0.685291in}{0.645590in}}{\pgfqpoint{0.692133in}{0.642756in}}{\pgfqpoint{0.699265in}{0.642756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.617581in}}%
\pgfpathcurveto{\pgfqpoint{0.572023in}{0.617581in}}{\pgfqpoint{0.578864in}{0.620414in}}{\pgfqpoint{0.583908in}{0.625458in}}%
\pgfpathcurveto{\pgfqpoint{0.588952in}{0.630502in}}{\pgfqpoint{0.591786in}{0.637343in}}{\pgfqpoint{0.591786in}{0.644476in}}%
\pgfpathcurveto{\pgfqpoint{0.591786in}{0.651609in}}{\pgfqpoint{0.588952in}{0.658451in}}{\pgfqpoint{0.583908in}{0.663494in}}%
\pgfpathcurveto{\pgfqpoint{0.578864in}{0.668538in}}{\pgfqpoint{0.572023in}{0.671372in}}{\pgfqpoint{0.564890in}{0.671372in}}%
\pgfpathcurveto{\pgfqpoint{0.557757in}{0.671372in}}{\pgfqpoint{0.550915in}{0.668538in}}{\pgfqpoint{0.545872in}{0.663494in}}%
\pgfpathcurveto{\pgfqpoint{0.540828in}{0.658451in}}{\pgfqpoint{0.537994in}{0.651609in}}{\pgfqpoint{0.537994in}{0.644476in}}%
\pgfpathcurveto{\pgfqpoint{0.537994in}{0.637343in}}{\pgfqpoint{0.540828in}{0.630502in}}{\pgfqpoint{0.545872in}{0.625458in}}%
\pgfpathcurveto{\pgfqpoint{0.550915in}{0.620414in}}{\pgfqpoint{0.557757in}{0.617581in}}{\pgfqpoint{0.564890in}{0.617581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702454in}{0.553872in}}%
\pgfpathcurveto{\pgfqpoint{0.709587in}{0.553872in}}{\pgfqpoint{0.716429in}{0.556706in}}{\pgfqpoint{0.721472in}{0.561749in}}%
\pgfpathcurveto{\pgfqpoint{0.726516in}{0.566793in}}{\pgfqpoint{0.729350in}{0.573635in}}{\pgfqpoint{0.729350in}{0.580767in}}%
\pgfpathcurveto{\pgfqpoint{0.729350in}{0.587900in}}{\pgfqpoint{0.726516in}{0.594742in}}{\pgfqpoint{0.721472in}{0.599786in}}%
\pgfpathcurveto{\pgfqpoint{0.716429in}{0.604829in}}{\pgfqpoint{0.709587in}{0.607663in}}{\pgfqpoint{0.702454in}{0.607663in}}%
\pgfpathcurveto{\pgfqpoint{0.695321in}{0.607663in}}{\pgfqpoint{0.688480in}{0.604829in}}{\pgfqpoint{0.683436in}{0.599786in}}%
\pgfpathcurveto{\pgfqpoint{0.678392in}{0.594742in}}{\pgfqpoint{0.675559in}{0.587900in}}{\pgfqpoint{0.675559in}{0.580767in}}%
\pgfpathcurveto{\pgfqpoint{0.675559in}{0.573635in}}{\pgfqpoint{0.678392in}{0.566793in}}{\pgfqpoint{0.683436in}{0.561749in}}%
\pgfpathcurveto{\pgfqpoint{0.688480in}{0.556706in}}{\pgfqpoint{0.695321in}{0.553872in}}{\pgfqpoint{0.702454in}{0.553872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783923in}{0.867077in}}%
\pgfpathcurveto{\pgfqpoint{0.791055in}{0.867077in}}{\pgfqpoint{0.797897in}{0.869911in}}{\pgfqpoint{0.802941in}{0.874954in}}%
\pgfpathcurveto{\pgfqpoint{0.807984in}{0.879998in}}{\pgfqpoint{0.810818in}{0.886840in}}{\pgfqpoint{0.810818in}{0.893973in}}%
\pgfpathcurveto{\pgfqpoint{0.810818in}{0.901105in}}{\pgfqpoint{0.807984in}{0.907947in}}{\pgfqpoint{0.802941in}{0.912991in}}%
\pgfpathcurveto{\pgfqpoint{0.797897in}{0.918034in}}{\pgfqpoint{0.791055in}{0.920868in}}{\pgfqpoint{0.783923in}{0.920868in}}%
\pgfpathcurveto{\pgfqpoint{0.776790in}{0.920868in}}{\pgfqpoint{0.769948in}{0.918034in}}{\pgfqpoint{0.764905in}{0.912991in}}%
\pgfpathcurveto{\pgfqpoint{0.759861in}{0.907947in}}{\pgfqpoint{0.757027in}{0.901105in}}{\pgfqpoint{0.757027in}{0.893973in}}%
\pgfpathcurveto{\pgfqpoint{0.757027in}{0.886840in}}{\pgfqpoint{0.759861in}{0.879998in}}{\pgfqpoint{0.764905in}{0.874954in}}%
\pgfpathcurveto{\pgfqpoint{0.769948in}{0.869911in}}{\pgfqpoint{0.776790in}{0.867077in}}{\pgfqpoint{0.783923in}{0.867077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938076in}{0.846055in}}%
\pgfpathcurveto{\pgfqpoint{0.945209in}{0.846055in}}{\pgfqpoint{0.952050in}{0.848889in}}{\pgfqpoint{0.957094in}{0.853933in}}%
\pgfpathcurveto{\pgfqpoint{0.962138in}{0.858976in}}{\pgfqpoint{0.964971in}{0.865818in}}{\pgfqpoint{0.964971in}{0.872951in}}%
\pgfpathcurveto{\pgfqpoint{0.964971in}{0.880084in}}{\pgfqpoint{0.962138in}{0.886925in}}{\pgfqpoint{0.957094in}{0.891969in}}%
\pgfpathcurveto{\pgfqpoint{0.952050in}{0.897013in}}{\pgfqpoint{0.945209in}{0.899847in}}{\pgfqpoint{0.938076in}{0.899847in}}%
\pgfpathcurveto{\pgfqpoint{0.930943in}{0.899847in}}{\pgfqpoint{0.924101in}{0.897013in}}{\pgfqpoint{0.919058in}{0.891969in}}%
\pgfpathcurveto{\pgfqpoint{0.914014in}{0.886925in}}{\pgfqpoint{0.911180in}{0.880084in}}{\pgfqpoint{0.911180in}{0.872951in}}%
\pgfpathcurveto{\pgfqpoint{0.911180in}{0.865818in}}{\pgfqpoint{0.914014in}{0.858976in}}{\pgfqpoint{0.919058in}{0.853933in}}%
\pgfpathcurveto{\pgfqpoint{0.924101in}{0.848889in}}{\pgfqpoint{0.930943in}{0.846055in}}{\pgfqpoint{0.938076in}{0.846055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877948in}{0.899794in}}%
\pgfpathcurveto{\pgfqpoint{0.885080in}{0.899794in}}{\pgfqpoint{0.891922in}{0.902628in}}{\pgfqpoint{0.896966in}{0.907671in}}%
\pgfpathcurveto{\pgfqpoint{0.902009in}{0.912715in}}{\pgfqpoint{0.904843in}{0.919557in}}{\pgfqpoint{0.904843in}{0.926689in}}%
\pgfpathcurveto{\pgfqpoint{0.904843in}{0.933822in}}{\pgfqpoint{0.902009in}{0.940664in}}{\pgfqpoint{0.896966in}{0.945708in}}%
\pgfpathcurveto{\pgfqpoint{0.891922in}{0.950751in}}{\pgfqpoint{0.885080in}{0.953585in}}{\pgfqpoint{0.877948in}{0.953585in}}%
\pgfpathcurveto{\pgfqpoint{0.870815in}{0.953585in}}{\pgfqpoint{0.863973in}{0.950751in}}{\pgfqpoint{0.858929in}{0.945708in}}%
\pgfpathcurveto{\pgfqpoint{0.853886in}{0.940664in}}{\pgfqpoint{0.851052in}{0.933822in}}{\pgfqpoint{0.851052in}{0.926689in}}%
\pgfpathcurveto{\pgfqpoint{0.851052in}{0.919557in}}{\pgfqpoint{0.853886in}{0.912715in}}{\pgfqpoint{0.858929in}{0.907671in}}%
\pgfpathcurveto{\pgfqpoint{0.863973in}{0.902628in}}{\pgfqpoint{0.870815in}{0.899794in}}{\pgfqpoint{0.877948in}{0.899794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706792in}{0.500711in}}%
\pgfpathcurveto{\pgfqpoint{0.713925in}{0.500711in}}{\pgfqpoint{0.720766in}{0.503545in}}{\pgfqpoint{0.725810in}{0.508588in}}%
\pgfpathcurveto{\pgfqpoint{0.730854in}{0.513632in}}{\pgfqpoint{0.733688in}{0.520474in}}{\pgfqpoint{0.733688in}{0.527606in}}%
\pgfpathcurveto{\pgfqpoint{0.733688in}{0.534739in}}{\pgfqpoint{0.730854in}{0.541581in}}{\pgfqpoint{0.725810in}{0.546625in}}%
\pgfpathcurveto{\pgfqpoint{0.720766in}{0.551668in}}{\pgfqpoint{0.713925in}{0.554502in}}{\pgfqpoint{0.706792in}{0.554502in}}%
\pgfpathcurveto{\pgfqpoint{0.699659in}{0.554502in}}{\pgfqpoint{0.692818in}{0.551668in}}{\pgfqpoint{0.687774in}{0.546625in}}%
\pgfpathcurveto{\pgfqpoint{0.682730in}{0.541581in}}{\pgfqpoint{0.679896in}{0.534739in}}{\pgfqpoint{0.679896in}{0.527606in}}%
\pgfpathcurveto{\pgfqpoint{0.679896in}{0.520474in}}{\pgfqpoint{0.682730in}{0.513632in}}{\pgfqpoint{0.687774in}{0.508588in}}%
\pgfpathcurveto{\pgfqpoint{0.692818in}{0.503545in}}{\pgfqpoint{0.699659in}{0.500711in}}{\pgfqpoint{0.706792in}{0.500711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439847in}{0.475928in}}%
\pgfpathcurveto{\pgfqpoint{0.446980in}{0.475928in}}{\pgfqpoint{0.453822in}{0.478762in}}{\pgfqpoint{0.458865in}{0.483806in}}%
\pgfpathcurveto{\pgfqpoint{0.463909in}{0.488850in}}{\pgfqpoint{0.466743in}{0.495691in}}{\pgfqpoint{0.466743in}{0.502824in}}%
\pgfpathcurveto{\pgfqpoint{0.466743in}{0.509957in}}{\pgfqpoint{0.463909in}{0.516799in}}{\pgfqpoint{0.458865in}{0.521842in}}%
\pgfpathcurveto{\pgfqpoint{0.453822in}{0.526886in}}{\pgfqpoint{0.446980in}{0.529720in}}{\pgfqpoint{0.439847in}{0.529720in}}%
\pgfpathcurveto{\pgfqpoint{0.432714in}{0.529720in}}{\pgfqpoint{0.425873in}{0.526886in}}{\pgfqpoint{0.420829in}{0.521842in}}%
\pgfpathcurveto{\pgfqpoint{0.415786in}{0.516799in}}{\pgfqpoint{0.412952in}{0.509957in}}{\pgfqpoint{0.412952in}{0.502824in}}%
\pgfpathcurveto{\pgfqpoint{0.412952in}{0.495691in}}{\pgfqpoint{0.415786in}{0.488850in}}{\pgfqpoint{0.420829in}{0.483806in}}%
\pgfpathcurveto{\pgfqpoint{0.425873in}{0.478762in}}{\pgfqpoint{0.432714in}{0.475928in}}{\pgfqpoint{0.439847in}{0.475928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419750in}{0.347134in}}%
\pgfpathcurveto{\pgfqpoint{0.426883in}{0.347134in}}{\pgfqpoint{0.433725in}{0.349968in}}{\pgfqpoint{0.438768in}{0.355012in}}%
\pgfpathcurveto{\pgfqpoint{0.443812in}{0.360055in}}{\pgfqpoint{0.446646in}{0.366897in}}{\pgfqpoint{0.446646in}{0.374030in}}%
\pgfpathcurveto{\pgfqpoint{0.446646in}{0.381163in}}{\pgfqpoint{0.443812in}{0.388004in}}{\pgfqpoint{0.438768in}{0.393048in}}%
\pgfpathcurveto{\pgfqpoint{0.433725in}{0.398092in}}{\pgfqpoint{0.426883in}{0.400926in}}{\pgfqpoint{0.419750in}{0.400926in}}%
\pgfpathcurveto{\pgfqpoint{0.412617in}{0.400926in}}{\pgfqpoint{0.405776in}{0.398092in}}{\pgfqpoint{0.400732in}{0.393048in}}%
\pgfpathcurveto{\pgfqpoint{0.395688in}{0.388004in}}{\pgfqpoint{0.392854in}{0.381163in}}{\pgfqpoint{0.392854in}{0.374030in}}%
\pgfpathcurveto{\pgfqpoint{0.392854in}{0.366897in}}{\pgfqpoint{0.395688in}{0.360055in}}{\pgfqpoint{0.400732in}{0.355012in}}%
\pgfpathcurveto{\pgfqpoint{0.405776in}{0.349968in}}{\pgfqpoint{0.412617in}{0.347134in}}{\pgfqpoint{0.419750in}{0.347134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860966in}{0.792206in}}%
\pgfpathcurveto{\pgfqpoint{0.868098in}{0.792206in}}{\pgfqpoint{0.874940in}{0.795040in}}{\pgfqpoint{0.879984in}{0.800084in}}%
\pgfpathcurveto{\pgfqpoint{0.885027in}{0.805127in}}{\pgfqpoint{0.887861in}{0.811969in}}{\pgfqpoint{0.887861in}{0.819102in}}%
\pgfpathcurveto{\pgfqpoint{0.887861in}{0.826235in}}{\pgfqpoint{0.885027in}{0.833076in}}{\pgfqpoint{0.879984in}{0.838120in}}%
\pgfpathcurveto{\pgfqpoint{0.874940in}{0.843164in}}{\pgfqpoint{0.868098in}{0.845998in}}{\pgfqpoint{0.860966in}{0.845998in}}%
\pgfpathcurveto{\pgfqpoint{0.853833in}{0.845998in}}{\pgfqpoint{0.846991in}{0.843164in}}{\pgfqpoint{0.841947in}{0.838120in}}%
\pgfpathcurveto{\pgfqpoint{0.836904in}{0.833076in}}{\pgfqpoint{0.834070in}{0.826235in}}{\pgfqpoint{0.834070in}{0.819102in}}%
\pgfpathcurveto{\pgfqpoint{0.834070in}{0.811969in}}{\pgfqpoint{0.836904in}{0.805127in}}{\pgfqpoint{0.841947in}{0.800084in}}%
\pgfpathcurveto{\pgfqpoint{0.846991in}{0.795040in}}{\pgfqpoint{0.853833in}{0.792206in}}{\pgfqpoint{0.860966in}{0.792206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877609in}{0.572149in}}%
\pgfpathcurveto{\pgfqpoint{0.884741in}{0.572149in}}{\pgfqpoint{0.891583in}{0.574983in}}{\pgfqpoint{0.896627in}{0.580027in}}%
\pgfpathcurveto{\pgfqpoint{0.901670in}{0.585070in}}{\pgfqpoint{0.904504in}{0.591912in}}{\pgfqpoint{0.904504in}{0.599045in}}%
\pgfpathcurveto{\pgfqpoint{0.904504in}{0.606178in}}{\pgfqpoint{0.901670in}{0.613019in}}{\pgfqpoint{0.896627in}{0.618063in}}%
\pgfpathcurveto{\pgfqpoint{0.891583in}{0.623107in}}{\pgfqpoint{0.884741in}{0.625941in}}{\pgfqpoint{0.877609in}{0.625941in}}%
\pgfpathcurveto{\pgfqpoint{0.870476in}{0.625941in}}{\pgfqpoint{0.863634in}{0.623107in}}{\pgfqpoint{0.858591in}{0.618063in}}%
\pgfpathcurveto{\pgfqpoint{0.853547in}{0.613019in}}{\pgfqpoint{0.850713in}{0.606178in}}{\pgfqpoint{0.850713in}{0.599045in}}%
\pgfpathcurveto{\pgfqpoint{0.850713in}{0.591912in}}{\pgfqpoint{0.853547in}{0.585070in}}{\pgfqpoint{0.858591in}{0.580027in}}%
\pgfpathcurveto{\pgfqpoint{0.863634in}{0.574983in}}{\pgfqpoint{0.870476in}{0.572149in}}{\pgfqpoint{0.877609in}{0.572149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552530in}{0.506993in}}%
\pgfpathcurveto{\pgfqpoint{0.559663in}{0.506993in}}{\pgfqpoint{0.566504in}{0.509827in}}{\pgfqpoint{0.571548in}{0.514871in}}%
\pgfpathcurveto{\pgfqpoint{0.576592in}{0.519915in}}{\pgfqpoint{0.579426in}{0.526756in}}{\pgfqpoint{0.579426in}{0.533889in}}%
\pgfpathcurveto{\pgfqpoint{0.579426in}{0.541022in}}{\pgfqpoint{0.576592in}{0.547864in}}{\pgfqpoint{0.571548in}{0.552907in}}%
\pgfpathcurveto{\pgfqpoint{0.566504in}{0.557951in}}{\pgfqpoint{0.559663in}{0.560785in}}{\pgfqpoint{0.552530in}{0.560785in}}%
\pgfpathcurveto{\pgfqpoint{0.545397in}{0.560785in}}{\pgfqpoint{0.538555in}{0.557951in}}{\pgfqpoint{0.533512in}{0.552907in}}%
\pgfpathcurveto{\pgfqpoint{0.528468in}{0.547864in}}{\pgfqpoint{0.525634in}{0.541022in}}{\pgfqpoint{0.525634in}{0.533889in}}%
\pgfpathcurveto{\pgfqpoint{0.525634in}{0.526756in}}{\pgfqpoint{0.528468in}{0.519915in}}{\pgfqpoint{0.533512in}{0.514871in}}%
\pgfpathcurveto{\pgfqpoint{0.538555in}{0.509827in}}{\pgfqpoint{0.545397in}{0.506993in}}{\pgfqpoint{0.552530in}{0.506993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.107865in}{0.307586in}}%
\pgfpathcurveto{\pgfqpoint{0.114998in}{0.307586in}}{\pgfqpoint{0.121839in}{0.310420in}}{\pgfqpoint{0.126883in}{0.315464in}}%
\pgfpathcurveto{\pgfqpoint{0.131927in}{0.320507in}}{\pgfqpoint{0.134760in}{0.327349in}}{\pgfqpoint{0.134760in}{0.334482in}}%
\pgfpathcurveto{\pgfqpoint{0.134760in}{0.341615in}}{\pgfqpoint{0.131927in}{0.348456in}}{\pgfqpoint{0.126883in}{0.353500in}}%
\pgfpathcurveto{\pgfqpoint{0.121839in}{0.358544in}}{\pgfqpoint{0.114998in}{0.361378in}}{\pgfqpoint{0.107865in}{0.361378in}}%
\pgfpathcurveto{\pgfqpoint{0.100732in}{0.361378in}}{\pgfqpoint{0.093890in}{0.358544in}}{\pgfqpoint{0.088847in}{0.353500in}}%
\pgfpathcurveto{\pgfqpoint{0.083803in}{0.348456in}}{\pgfqpoint{0.080969in}{0.341615in}}{\pgfqpoint{0.080969in}{0.334482in}}%
\pgfpathcurveto{\pgfqpoint{0.080969in}{0.327349in}}{\pgfqpoint{0.083803in}{0.320507in}}{\pgfqpoint{0.088847in}{0.315464in}}%
\pgfpathcurveto{\pgfqpoint{0.093890in}{0.310420in}}{\pgfqpoint{0.100732in}{0.307586in}}{\pgfqpoint{0.107865in}{0.307586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.093189in}{0.375330in}}%
\pgfpathcurveto{\pgfqpoint{0.100322in}{0.375330in}}{\pgfqpoint{0.107164in}{0.378164in}}{\pgfqpoint{0.112207in}{0.383208in}}%
\pgfpathcurveto{\pgfqpoint{0.117251in}{0.388252in}}{\pgfqpoint{0.120085in}{0.395093in}}{\pgfqpoint{0.120085in}{0.402226in}}%
\pgfpathcurveto{\pgfqpoint{0.120085in}{0.409359in}}{\pgfqpoint{0.117251in}{0.416201in}}{\pgfqpoint{0.112207in}{0.421244in}}%
\pgfpathcurveto{\pgfqpoint{0.107164in}{0.426288in}}{\pgfqpoint{0.100322in}{0.429122in}}{\pgfqpoint{0.093189in}{0.429122in}}%
\pgfpathcurveto{\pgfqpoint{0.086056in}{0.429122in}}{\pgfqpoint{0.079215in}{0.426288in}}{\pgfqpoint{0.074171in}{0.421244in}}%
\pgfpathcurveto{\pgfqpoint{0.069127in}{0.416201in}}{\pgfqpoint{0.066293in}{0.409359in}}{\pgfqpoint{0.066293in}{0.402226in}}%
\pgfpathcurveto{\pgfqpoint{0.066293in}{0.395093in}}{\pgfqpoint{0.069127in}{0.388252in}}{\pgfqpoint{0.074171in}{0.383208in}}%
\pgfpathcurveto{\pgfqpoint{0.079215in}{0.378164in}}{\pgfqpoint{0.086056in}{0.375330in}}{\pgfqpoint{0.093189in}{0.375330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032211in}{1.005635in}}%
\pgfpathcurveto{\pgfqpoint{1.039344in}{1.005635in}}{\pgfqpoint{1.046185in}{1.008468in}}{\pgfqpoint{1.051229in}{1.013512in}}%
\pgfpathcurveto{\pgfqpoint{1.056273in}{1.018556in}}{\pgfqpoint{1.059106in}{1.025397in}}{\pgfqpoint{1.059106in}{1.032530in}}%
\pgfpathcurveto{\pgfqpoint{1.059106in}{1.039663in}}{\pgfqpoint{1.056273in}{1.046505in}}{\pgfqpoint{1.051229in}{1.051548in}}%
\pgfpathcurveto{\pgfqpoint{1.046185in}{1.056592in}}{\pgfqpoint{1.039344in}{1.059426in}}{\pgfqpoint{1.032211in}{1.059426in}}%
\pgfpathcurveto{\pgfqpoint{1.025078in}{1.059426in}}{\pgfqpoint{1.018236in}{1.056592in}}{\pgfqpoint{1.013193in}{1.051548in}}%
\pgfpathcurveto{\pgfqpoint{1.008149in}{1.046505in}}{\pgfqpoint{1.005315in}{1.039663in}}{\pgfqpoint{1.005315in}{1.032530in}}%
\pgfpathcurveto{\pgfqpoint{1.005315in}{1.025397in}}{\pgfqpoint{1.008149in}{1.018556in}}{\pgfqpoint{1.013193in}{1.013512in}}%
\pgfpathcurveto{\pgfqpoint{1.018236in}{1.008468in}}{\pgfqpoint{1.025078in}{1.005635in}}{\pgfqpoint{1.032211in}{1.005635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.145340in}{0.434861in}}%
\pgfpathcurveto{\pgfqpoint{0.152473in}{0.434861in}}{\pgfqpoint{0.159315in}{0.437695in}}{\pgfqpoint{0.164358in}{0.442739in}}%
\pgfpathcurveto{\pgfqpoint{0.169402in}{0.447782in}}{\pgfqpoint{0.172236in}{0.454624in}}{\pgfqpoint{0.172236in}{0.461757in}}%
\pgfpathcurveto{\pgfqpoint{0.172236in}{0.468890in}}{\pgfqpoint{0.169402in}{0.475731in}}{\pgfqpoint{0.164358in}{0.480775in}}%
\pgfpathcurveto{\pgfqpoint{0.159315in}{0.485819in}}{\pgfqpoint{0.152473in}{0.488652in}}{\pgfqpoint{0.145340in}{0.488652in}}%
\pgfpathcurveto{\pgfqpoint{0.138207in}{0.488652in}}{\pgfqpoint{0.131366in}{0.485819in}}{\pgfqpoint{0.126322in}{0.480775in}}%
\pgfpathcurveto{\pgfqpoint{0.121278in}{0.475731in}}{\pgfqpoint{0.118444in}{0.468890in}}{\pgfqpoint{0.118444in}{0.461757in}}%
\pgfpathcurveto{\pgfqpoint{0.118444in}{0.454624in}}{\pgfqpoint{0.121278in}{0.447782in}}{\pgfqpoint{0.126322in}{0.442739in}}%
\pgfpathcurveto{\pgfqpoint{0.131366in}{0.437695in}}{\pgfqpoint{0.138207in}{0.434861in}}{\pgfqpoint{0.145340in}{0.434861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456228in}{0.573564in}}%
\pgfpathcurveto{\pgfqpoint{0.463361in}{0.573564in}}{\pgfqpoint{0.470203in}{0.576398in}}{\pgfqpoint{0.475246in}{0.581441in}}%
\pgfpathcurveto{\pgfqpoint{0.480290in}{0.586485in}}{\pgfqpoint{0.483124in}{0.593327in}}{\pgfqpoint{0.483124in}{0.600460in}}%
\pgfpathcurveto{\pgfqpoint{0.483124in}{0.607592in}}{\pgfqpoint{0.480290in}{0.614434in}}{\pgfqpoint{0.475246in}{0.619478in}}%
\pgfpathcurveto{\pgfqpoint{0.470203in}{0.624521in}}{\pgfqpoint{0.463361in}{0.627355in}}{\pgfqpoint{0.456228in}{0.627355in}}%
\pgfpathcurveto{\pgfqpoint{0.449095in}{0.627355in}}{\pgfqpoint{0.442254in}{0.624521in}}{\pgfqpoint{0.437210in}{0.619478in}}%
\pgfpathcurveto{\pgfqpoint{0.432166in}{0.614434in}}{\pgfqpoint{0.429332in}{0.607592in}}{\pgfqpoint{0.429332in}{0.600460in}}%
\pgfpathcurveto{\pgfqpoint{0.429332in}{0.593327in}}{\pgfqpoint{0.432166in}{0.586485in}}{\pgfqpoint{0.437210in}{0.581441in}}%
\pgfpathcurveto{\pgfqpoint{0.442254in}{0.576398in}}{\pgfqpoint{0.449095in}{0.573564in}}{\pgfqpoint{0.456228in}{0.573564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641560in}{0.791574in}}%
\pgfpathcurveto{\pgfqpoint{0.648693in}{0.791574in}}{\pgfqpoint{0.655535in}{0.794408in}}{\pgfqpoint{0.660578in}{0.799452in}}%
\pgfpathcurveto{\pgfqpoint{0.665622in}{0.804496in}}{\pgfqpoint{0.668456in}{0.811337in}}{\pgfqpoint{0.668456in}{0.818470in}}%
\pgfpathcurveto{\pgfqpoint{0.668456in}{0.825603in}}{\pgfqpoint{0.665622in}{0.832445in}}{\pgfqpoint{0.660578in}{0.837488in}}%
\pgfpathcurveto{\pgfqpoint{0.655535in}{0.842532in}}{\pgfqpoint{0.648693in}{0.845366in}}{\pgfqpoint{0.641560in}{0.845366in}}%
\pgfpathcurveto{\pgfqpoint{0.634427in}{0.845366in}}{\pgfqpoint{0.627586in}{0.842532in}}{\pgfqpoint{0.622542in}{0.837488in}}%
\pgfpathcurveto{\pgfqpoint{0.617498in}{0.832445in}}{\pgfqpoint{0.614665in}{0.825603in}}{\pgfqpoint{0.614665in}{0.818470in}}%
\pgfpathcurveto{\pgfqpoint{0.614665in}{0.811337in}}{\pgfqpoint{0.617498in}{0.804496in}}{\pgfqpoint{0.622542in}{0.799452in}}%
\pgfpathcurveto{\pgfqpoint{0.627586in}{0.794408in}}{\pgfqpoint{0.634427in}{0.791574in}}{\pgfqpoint{0.641560in}{0.791574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159555in}{0.197958in}}%
\pgfpathcurveto{\pgfqpoint{0.166687in}{0.197958in}}{\pgfqpoint{0.173529in}{0.200792in}}{\pgfqpoint{0.178573in}{0.205836in}}%
\pgfpathcurveto{\pgfqpoint{0.183616in}{0.210880in}}{\pgfqpoint{0.186450in}{0.217721in}}{\pgfqpoint{0.186450in}{0.224854in}}%
\pgfpathcurveto{\pgfqpoint{0.186450in}{0.231987in}}{\pgfqpoint{0.183616in}{0.238829in}}{\pgfqpoint{0.178573in}{0.243872in}}%
\pgfpathcurveto{\pgfqpoint{0.173529in}{0.248916in}}{\pgfqpoint{0.166687in}{0.251750in}}{\pgfqpoint{0.159555in}{0.251750in}}%
\pgfpathcurveto{\pgfqpoint{0.152422in}{0.251750in}}{\pgfqpoint{0.145580in}{0.248916in}}{\pgfqpoint{0.140537in}{0.243872in}}%
\pgfpathcurveto{\pgfqpoint{0.135493in}{0.238829in}}{\pgfqpoint{0.132659in}{0.231987in}}{\pgfqpoint{0.132659in}{0.224854in}}%
\pgfpathcurveto{\pgfqpoint{0.132659in}{0.217721in}}{\pgfqpoint{0.135493in}{0.210880in}}{\pgfqpoint{0.140537in}{0.205836in}}%
\pgfpathcurveto{\pgfqpoint{0.145580in}{0.200792in}}{\pgfqpoint{0.152422in}{0.197958in}}{\pgfqpoint{0.159555in}{0.197958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368324in}{0.136889in}}%
\pgfpathcurveto{\pgfqpoint{0.375457in}{0.136889in}}{\pgfqpoint{0.382298in}{0.139723in}}{\pgfqpoint{0.387342in}{0.144767in}}%
\pgfpathcurveto{\pgfqpoint{0.392386in}{0.149811in}}{\pgfqpoint{0.395220in}{0.156652in}}{\pgfqpoint{0.395220in}{0.163785in}}%
\pgfpathcurveto{\pgfqpoint{0.395220in}{0.170918in}}{\pgfqpoint{0.392386in}{0.177760in}}{\pgfqpoint{0.387342in}{0.182803in}}%
\pgfpathcurveto{\pgfqpoint{0.382298in}{0.187847in}}{\pgfqpoint{0.375457in}{0.190681in}}{\pgfqpoint{0.368324in}{0.190681in}}%
\pgfpathcurveto{\pgfqpoint{0.361191in}{0.190681in}}{\pgfqpoint{0.354349in}{0.187847in}}{\pgfqpoint{0.349306in}{0.182803in}}%
\pgfpathcurveto{\pgfqpoint{0.344262in}{0.177760in}}{\pgfqpoint{0.341428in}{0.170918in}}{\pgfqpoint{0.341428in}{0.163785in}}%
\pgfpathcurveto{\pgfqpoint{0.341428in}{0.156652in}}{\pgfqpoint{0.344262in}{0.149811in}}{\pgfqpoint{0.349306in}{0.144767in}}%
\pgfpathcurveto{\pgfqpoint{0.354349in}{0.139723in}}{\pgfqpoint{0.361191in}{0.136889in}}{\pgfqpoint{0.368324in}{0.136889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638878in}{0.099916in}}%
\pgfpathcurveto{\pgfqpoint{0.646011in}{0.099916in}}{\pgfqpoint{0.652853in}{0.102750in}}{\pgfqpoint{0.657896in}{0.107794in}}%
\pgfpathcurveto{\pgfqpoint{0.662940in}{0.112837in}}{\pgfqpoint{0.665774in}{0.119679in}}{\pgfqpoint{0.665774in}{0.126812in}}%
\pgfpathcurveto{\pgfqpoint{0.665774in}{0.133945in}}{\pgfqpoint{0.662940in}{0.140786in}}{\pgfqpoint{0.657896in}{0.145830in}}%
\pgfpathcurveto{\pgfqpoint{0.652853in}{0.150874in}}{\pgfqpoint{0.646011in}{0.153707in}}{\pgfqpoint{0.638878in}{0.153707in}}%
\pgfpathcurveto{\pgfqpoint{0.631745in}{0.153707in}}{\pgfqpoint{0.624904in}{0.150874in}}{\pgfqpoint{0.619860in}{0.145830in}}%
\pgfpathcurveto{\pgfqpoint{0.614816in}{0.140786in}}{\pgfqpoint{0.611982in}{0.133945in}}{\pgfqpoint{0.611982in}{0.126812in}}%
\pgfpathcurveto{\pgfqpoint{0.611982in}{0.119679in}}{\pgfqpoint{0.614816in}{0.112837in}}{\pgfqpoint{0.619860in}{0.107794in}}%
\pgfpathcurveto{\pgfqpoint{0.624904in}{0.102750in}}{\pgfqpoint{0.631745in}{0.099916in}}{\pgfqpoint{0.638878in}{0.099916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.170330in}{0.075654in}}%
\pgfpathcurveto{\pgfqpoint{0.177463in}{0.075654in}}{\pgfqpoint{0.184304in}{0.078488in}}{\pgfqpoint{0.189348in}{0.083532in}}%
\pgfpathcurveto{\pgfqpoint{0.194392in}{0.088576in}}{\pgfqpoint{0.197225in}{0.095417in}}{\pgfqpoint{0.197225in}{0.102550in}}%
\pgfpathcurveto{\pgfqpoint{0.197225in}{0.109683in}}{\pgfqpoint{0.194392in}{0.116525in}}{\pgfqpoint{0.189348in}{0.121568in}}%
\pgfpathcurveto{\pgfqpoint{0.184304in}{0.126612in}}{\pgfqpoint{0.177463in}{0.129446in}}{\pgfqpoint{0.170330in}{0.129446in}}%
\pgfpathcurveto{\pgfqpoint{0.163197in}{0.129446in}}{\pgfqpoint{0.156355in}{0.126612in}}{\pgfqpoint{0.151312in}{0.121568in}}%
\pgfpathcurveto{\pgfqpoint{0.146268in}{0.116525in}}{\pgfqpoint{0.143434in}{0.109683in}}{\pgfqpoint{0.143434in}{0.102550in}}%
\pgfpathcurveto{\pgfqpoint{0.143434in}{0.095417in}}{\pgfqpoint{0.146268in}{0.088576in}}{\pgfqpoint{0.151312in}{0.083532in}}%
\pgfpathcurveto{\pgfqpoint{0.156355in}{0.078488in}}{\pgfqpoint{0.163197in}{0.075654in}}{\pgfqpoint{0.170330in}{0.075654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500351in}{0.190141in}}%
\pgfpathcurveto{\pgfqpoint{0.507484in}{0.190141in}}{\pgfqpoint{0.514325in}{0.192975in}}{\pgfqpoint{0.519369in}{0.198019in}}%
\pgfpathcurveto{\pgfqpoint{0.524413in}{0.203062in}}{\pgfqpoint{0.527247in}{0.209904in}}{\pgfqpoint{0.527247in}{0.217037in}}%
\pgfpathcurveto{\pgfqpoint{0.527247in}{0.224170in}}{\pgfqpoint{0.524413in}{0.231011in}}{\pgfqpoint{0.519369in}{0.236055in}}%
\pgfpathcurveto{\pgfqpoint{0.514325in}{0.241099in}}{\pgfqpoint{0.507484in}{0.243932in}}{\pgfqpoint{0.500351in}{0.243932in}}%
\pgfpathcurveto{\pgfqpoint{0.493218in}{0.243932in}}{\pgfqpoint{0.486377in}{0.241099in}}{\pgfqpoint{0.481333in}{0.236055in}}%
\pgfpathcurveto{\pgfqpoint{0.476289in}{0.231011in}}{\pgfqpoint{0.473455in}{0.224170in}}{\pgfqpoint{0.473455in}{0.217037in}}%
\pgfpathcurveto{\pgfqpoint{0.473455in}{0.209904in}}{\pgfqpoint{0.476289in}{0.203062in}}{\pgfqpoint{0.481333in}{0.198019in}}%
\pgfpathcurveto{\pgfqpoint{0.486377in}{0.192975in}}{\pgfqpoint{0.493218in}{0.190141in}}{\pgfqpoint{0.500351in}{0.190141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478977in}{0.267055in}}%
\pgfpathcurveto{\pgfqpoint{0.486110in}{0.267055in}}{\pgfqpoint{0.492951in}{0.269889in}}{\pgfqpoint{0.497995in}{0.274933in}}%
\pgfpathcurveto{\pgfqpoint{0.503039in}{0.279977in}}{\pgfqpoint{0.505872in}{0.286818in}}{\pgfqpoint{0.505872in}{0.293951in}}%
\pgfpathcurveto{\pgfqpoint{0.505872in}{0.301084in}}{\pgfqpoint{0.503039in}{0.307926in}}{\pgfqpoint{0.497995in}{0.312969in}}%
\pgfpathcurveto{\pgfqpoint{0.492951in}{0.318013in}}{\pgfqpoint{0.486110in}{0.320847in}}{\pgfqpoint{0.478977in}{0.320847in}}%
\pgfpathcurveto{\pgfqpoint{0.471844in}{0.320847in}}{\pgfqpoint{0.465002in}{0.318013in}}{\pgfqpoint{0.459959in}{0.312969in}}%
\pgfpathcurveto{\pgfqpoint{0.454915in}{0.307926in}}{\pgfqpoint{0.452081in}{0.301084in}}{\pgfqpoint{0.452081in}{0.293951in}}%
\pgfpathcurveto{\pgfqpoint{0.452081in}{0.286818in}}{\pgfqpoint{0.454915in}{0.279977in}}{\pgfqpoint{0.459959in}{0.274933in}}%
\pgfpathcurveto{\pgfqpoint{0.465002in}{0.269889in}}{\pgfqpoint{0.471844in}{0.267055in}}{\pgfqpoint{0.478977in}{0.267055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247597in}{0.142056in}}%
\pgfpathcurveto{\pgfqpoint{0.254730in}{0.142056in}}{\pgfqpoint{0.261572in}{0.144890in}}{\pgfqpoint{0.266616in}{0.149933in}}%
\pgfpathcurveto{\pgfqpoint{0.271659in}{0.154977in}}{\pgfqpoint{0.274493in}{0.161819in}}{\pgfqpoint{0.274493in}{0.168952in}}%
\pgfpathcurveto{\pgfqpoint{0.274493in}{0.176084in}}{\pgfqpoint{0.271659in}{0.182926in}}{\pgfqpoint{0.266616in}{0.187970in}}%
\pgfpathcurveto{\pgfqpoint{0.261572in}{0.193013in}}{\pgfqpoint{0.254730in}{0.195847in}}{\pgfqpoint{0.247597in}{0.195847in}}%
\pgfpathcurveto{\pgfqpoint{0.240465in}{0.195847in}}{\pgfqpoint{0.233623in}{0.193013in}}{\pgfqpoint{0.228579in}{0.187970in}}%
\pgfpathcurveto{\pgfqpoint{0.223536in}{0.182926in}}{\pgfqpoint{0.220702in}{0.176084in}}{\pgfqpoint{0.220702in}{0.168952in}}%
\pgfpathcurveto{\pgfqpoint{0.220702in}{0.161819in}}{\pgfqpoint{0.223536in}{0.154977in}}{\pgfqpoint{0.228579in}{0.149933in}}%
\pgfpathcurveto{\pgfqpoint{0.233623in}{0.144890in}}{\pgfqpoint{0.240465in}{0.142056in}}{\pgfqpoint{0.247597in}{0.142056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337169in}{0.499395in}}%
\pgfpathcurveto{\pgfqpoint{0.344302in}{0.499395in}}{\pgfqpoint{0.351144in}{0.502228in}}{\pgfqpoint{0.356187in}{0.507272in}}%
\pgfpathcurveto{\pgfqpoint{0.361231in}{0.512316in}}{\pgfqpoint{0.364065in}{0.519157in}}{\pgfqpoint{0.364065in}{0.526290in}}%
\pgfpathcurveto{\pgfqpoint{0.364065in}{0.533423in}}{\pgfqpoint{0.361231in}{0.540265in}}{\pgfqpoint{0.356187in}{0.545308in}}%
\pgfpathcurveto{\pgfqpoint{0.351144in}{0.550352in}}{\pgfqpoint{0.344302in}{0.553186in}}{\pgfqpoint{0.337169in}{0.553186in}}%
\pgfpathcurveto{\pgfqpoint{0.330036in}{0.553186in}}{\pgfqpoint{0.323195in}{0.550352in}}{\pgfqpoint{0.318151in}{0.545308in}}%
\pgfpathcurveto{\pgfqpoint{0.313107in}{0.540265in}}{\pgfqpoint{0.310274in}{0.533423in}}{\pgfqpoint{0.310274in}{0.526290in}}%
\pgfpathcurveto{\pgfqpoint{0.310274in}{0.519157in}}{\pgfqpoint{0.313107in}{0.512316in}}{\pgfqpoint{0.318151in}{0.507272in}}%
\pgfpathcurveto{\pgfqpoint{0.323195in}{0.502228in}}{\pgfqpoint{0.330036in}{0.499395in}}{\pgfqpoint{0.337169in}{0.499395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547910in}{0.304052in}}%
\pgfpathcurveto{\pgfqpoint{0.555042in}{0.304052in}}{\pgfqpoint{0.561884in}{0.306886in}}{\pgfqpoint{0.566928in}{0.311930in}}%
\pgfpathcurveto{\pgfqpoint{0.571971in}{0.316973in}}{\pgfqpoint{0.574805in}{0.323815in}}{\pgfqpoint{0.574805in}{0.330948in}}%
\pgfpathcurveto{\pgfqpoint{0.574805in}{0.338081in}}{\pgfqpoint{0.571971in}{0.344922in}}{\pgfqpoint{0.566928in}{0.349966in}}%
\pgfpathcurveto{\pgfqpoint{0.561884in}{0.355010in}}{\pgfqpoint{0.555042in}{0.357844in}}{\pgfqpoint{0.547910in}{0.357844in}}%
\pgfpathcurveto{\pgfqpoint{0.540777in}{0.357844in}}{\pgfqpoint{0.533935in}{0.355010in}}{\pgfqpoint{0.528891in}{0.349966in}}%
\pgfpathcurveto{\pgfqpoint{0.523848in}{0.344922in}}{\pgfqpoint{0.521014in}{0.338081in}}{\pgfqpoint{0.521014in}{0.330948in}}%
\pgfpathcurveto{\pgfqpoint{0.521014in}{0.323815in}}{\pgfqpoint{0.523848in}{0.316973in}}{\pgfqpoint{0.528891in}{0.311930in}}%
\pgfpathcurveto{\pgfqpoint{0.533935in}{0.306886in}}{\pgfqpoint{0.540777in}{0.304052in}}{\pgfqpoint{0.547910in}{0.304052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278039in}{0.324679in}}%
\pgfpathcurveto{\pgfqpoint{0.285171in}{0.324679in}}{\pgfqpoint{0.292013in}{0.327513in}}{\pgfqpoint{0.297057in}{0.332556in}}%
\pgfpathcurveto{\pgfqpoint{0.302100in}{0.337600in}}{\pgfqpoint{0.304934in}{0.344442in}}{\pgfqpoint{0.304934in}{0.351575in}}%
\pgfpathcurveto{\pgfqpoint{0.304934in}{0.358707in}}{\pgfqpoint{0.302100in}{0.365549in}}{\pgfqpoint{0.297057in}{0.370593in}}%
\pgfpathcurveto{\pgfqpoint{0.292013in}{0.375636in}}{\pgfqpoint{0.285171in}{0.378470in}}{\pgfqpoint{0.278039in}{0.378470in}}%
\pgfpathcurveto{\pgfqpoint{0.270906in}{0.378470in}}{\pgfqpoint{0.264064in}{0.375636in}}{\pgfqpoint{0.259020in}{0.370593in}}%
\pgfpathcurveto{\pgfqpoint{0.253977in}{0.365549in}}{\pgfqpoint{0.251143in}{0.358707in}}{\pgfqpoint{0.251143in}{0.351575in}}%
\pgfpathcurveto{\pgfqpoint{0.251143in}{0.344442in}}{\pgfqpoint{0.253977in}{0.337600in}}{\pgfqpoint{0.259020in}{0.332556in}}%
\pgfpathcurveto{\pgfqpoint{0.264064in}{0.327513in}}{\pgfqpoint{0.270906in}{0.324679in}}{\pgfqpoint{0.278039in}{0.324679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318607in}{0.316955in}}%
\pgfpathcurveto{\pgfqpoint{0.325740in}{0.316955in}}{\pgfqpoint{0.332582in}{0.319789in}}{\pgfqpoint{0.337626in}{0.324833in}}%
\pgfpathcurveto{\pgfqpoint{0.342669in}{0.329877in}}{\pgfqpoint{0.345503in}{0.336718in}}{\pgfqpoint{0.345503in}{0.343851in}}%
\pgfpathcurveto{\pgfqpoint{0.345503in}{0.350984in}}{\pgfqpoint{0.342669in}{0.357826in}}{\pgfqpoint{0.337626in}{0.362869in}}%
\pgfpathcurveto{\pgfqpoint{0.332582in}{0.367913in}}{\pgfqpoint{0.325740in}{0.370747in}}{\pgfqpoint{0.318607in}{0.370747in}}%
\pgfpathcurveto{\pgfqpoint{0.311475in}{0.370747in}}{\pgfqpoint{0.304633in}{0.367913in}}{\pgfqpoint{0.299589in}{0.362869in}}%
\pgfpathcurveto{\pgfqpoint{0.294546in}{0.357826in}}{\pgfqpoint{0.291712in}{0.350984in}}{\pgfqpoint{0.291712in}{0.343851in}}%
\pgfpathcurveto{\pgfqpoint{0.291712in}{0.336718in}}{\pgfqpoint{0.294546in}{0.329877in}}{\pgfqpoint{0.299589in}{0.324833in}}%
\pgfpathcurveto{\pgfqpoint{0.304633in}{0.319789in}}{\pgfqpoint{0.311475in}{0.316955in}}{\pgfqpoint{0.318607in}{0.316955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970274in}{0.726274in}}%
\pgfpathlineto{\pgfqpoint{0.934100in}{0.699991in}}%
\pgfpathlineto{\pgfqpoint{0.947917in}{0.657466in}}%
\pgfpathlineto{\pgfqpoint{0.992631in}{0.657466in}}%
\pgfpathlineto{\pgfqpoint{1.006449in}{0.699991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095491in}{0.304406in}}%
\pgfpathlineto{\pgfqpoint{0.059317in}{0.278124in}}%
\pgfpathlineto{\pgfqpoint{0.073134in}{0.235598in}}%
\pgfpathlineto{\pgfqpoint{0.117849in}{0.235598in}}%
\pgfpathlineto{\pgfqpoint{0.131666in}{0.278124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539628in}{0.127364in}}%
\pgfpathlineto{\pgfqpoint{0.503453in}{0.101082in}}%
\pgfpathlineto{\pgfqpoint{0.517271in}{0.058556in}}%
\pgfpathlineto{\pgfqpoint{0.561985in}{0.058556in}}%
\pgfpathlineto{\pgfqpoint{0.575803in}{0.101082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556838in}{0.858807in}}%
\pgfpathlineto{\pgfqpoint{0.520663in}{0.832524in}}%
\pgfpathlineto{\pgfqpoint{0.534481in}{0.789998in}}%
\pgfpathlineto{\pgfqpoint{0.579195in}{0.789998in}}%
\pgfpathlineto{\pgfqpoint{0.593012in}{0.832524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.492911in}}%
\pgfpathlineto{\pgfqpoint{0.511597in}{0.466629in}}%
\pgfpathlineto{\pgfqpoint{0.525415in}{0.424103in}}%
\pgfpathlineto{\pgfqpoint{0.570129in}{0.424103in}}%
\pgfpathlineto{\pgfqpoint{0.583947in}{0.466629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/batch_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.636541in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.305843in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.063542in}{0.182603in}}%
\pgfpathlineto{\pgfqpoint{0.236531in}{0.245534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.063542in}{0.182603in}}%
\pgfpathlineto{\pgfqpoint{0.274975in}{0.239829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322088in}{0.106835in}}%
\pgfpathlineto{\pgfqpoint{0.484422in}{0.051842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322088in}{0.106835in}}%
\pgfpathlineto{\pgfqpoint{0.447202in}{0.146166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322088in}{0.106835in}}%
\pgfpathlineto{\pgfqpoint{0.207683in}{0.110651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322088in}{0.106835in}}%
\pgfpathlineto{\pgfqpoint{0.236531in}{0.245534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322088in}{0.106835in}}%
\pgfpathlineto{\pgfqpoint{0.274975in}{0.239829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578475in}{0.079527in}}%
\pgfpathlineto{\pgfqpoint{0.484422in}{0.051842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578475in}{0.079527in}}%
\pgfpathlineto{\pgfqpoint{0.447202in}{0.146166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578475in}{0.079527in}}%
\pgfpathlineto{\pgfqpoint{0.492270in}{0.230299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484422in}{0.051842in}}%
\pgfpathlineto{\pgfqpoint{0.492270in}{0.230299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447202in}{0.146166in}}%
\pgfpathlineto{\pgfqpoint{0.274975in}{0.239829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426947in}{0.202974in}}%
\pgfpathlineto{\pgfqpoint{0.492270in}{0.230299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426947in}{0.202974in}}%
\pgfpathlineto{\pgfqpoint{0.274975in}{0.239829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207683in}{0.110651in}}%
\pgfpathlineto{\pgfqpoint{0.236531in}{0.245534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207683in}{0.110651in}}%
\pgfpathlineto{\pgfqpoint{0.274975in}{0.239829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492270in}{0.230299in}}%
\pgfpathlineto{\pgfqpoint{0.236531in}{0.245534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492270in}{0.230299in}}%
\pgfpathlineto{\pgfqpoint{0.274975in}{0.239829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236531in}{0.245534in}}%
\pgfpathlineto{\pgfqpoint{0.274975in}{0.239829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322088in}{0.079940in}}%
\pgfpathcurveto{\pgfqpoint{0.329221in}{0.079940in}}{\pgfqpoint{0.336063in}{0.082773in}}{\pgfqpoint{0.341106in}{0.087817in}}%
\pgfpathcurveto{\pgfqpoint{0.346150in}{0.092861in}}{\pgfqpoint{0.348984in}{0.099702in}}{\pgfqpoint{0.348984in}{0.106835in}}%
\pgfpathcurveto{\pgfqpoint{0.348984in}{0.113968in}}{\pgfqpoint{0.346150in}{0.120810in}}{\pgfqpoint{0.341106in}{0.125853in}}%
\pgfpathcurveto{\pgfqpoint{0.336063in}{0.130897in}}{\pgfqpoint{0.329221in}{0.133731in}}{\pgfqpoint{0.322088in}{0.133731in}}%
\pgfpathcurveto{\pgfqpoint{0.314955in}{0.133731in}}{\pgfqpoint{0.308114in}{0.130897in}}{\pgfqpoint{0.303070in}{0.125853in}}%
\pgfpathcurveto{\pgfqpoint{0.298026in}{0.120810in}}{\pgfqpoint{0.295193in}{0.113968in}}{\pgfqpoint{0.295193in}{0.106835in}}%
\pgfpathcurveto{\pgfqpoint{0.295193in}{0.099702in}}{\pgfqpoint{0.298026in}{0.092861in}}{\pgfqpoint{0.303070in}{0.087817in}}%
\pgfpathcurveto{\pgfqpoint{0.308114in}{0.082773in}}{\pgfqpoint{0.314955in}{0.079940in}}{\pgfqpoint{0.322088in}{0.079940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578475in}{0.052632in}}%
\pgfpathcurveto{\pgfqpoint{0.585608in}{0.052632in}}{\pgfqpoint{0.592450in}{0.055466in}}{\pgfqpoint{0.597493in}{0.060509in}}%
\pgfpathcurveto{\pgfqpoint{0.602537in}{0.065553in}}{\pgfqpoint{0.605371in}{0.072395in}}{\pgfqpoint{0.605371in}{0.079527in}}%
\pgfpathcurveto{\pgfqpoint{0.605371in}{0.086660in}}{\pgfqpoint{0.602537in}{0.093502in}}{\pgfqpoint{0.597493in}{0.098545in}}%
\pgfpathcurveto{\pgfqpoint{0.592450in}{0.103589in}}{\pgfqpoint{0.585608in}{0.106423in}}{\pgfqpoint{0.578475in}{0.106423in}}%
\pgfpathcurveto{\pgfqpoint{0.571342in}{0.106423in}}{\pgfqpoint{0.564501in}{0.103589in}}{\pgfqpoint{0.559457in}{0.098545in}}%
\pgfpathcurveto{\pgfqpoint{0.554414in}{0.093502in}}{\pgfqpoint{0.551580in}{0.086660in}}{\pgfqpoint{0.551580in}{0.079527in}}%
\pgfpathcurveto{\pgfqpoint{0.551580in}{0.072395in}}{\pgfqpoint{0.554414in}{0.065553in}}{\pgfqpoint{0.559457in}{0.060509in}}%
\pgfpathcurveto{\pgfqpoint{0.564501in}{0.055466in}}{\pgfqpoint{0.571342in}{0.052632in}}{\pgfqpoint{0.578475in}{0.052632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447202in}{0.119271in}}%
\pgfpathcurveto{\pgfqpoint{0.454335in}{0.119271in}}{\pgfqpoint{0.461176in}{0.122104in}}{\pgfqpoint{0.466220in}{0.127148in}}%
\pgfpathcurveto{\pgfqpoint{0.471264in}{0.132192in}}{\pgfqpoint{0.474098in}{0.139033in}}{\pgfqpoint{0.474098in}{0.146166in}}%
\pgfpathcurveto{\pgfqpoint{0.474098in}{0.153299in}}{\pgfqpoint{0.471264in}{0.160141in}}{\pgfqpoint{0.466220in}{0.165184in}}%
\pgfpathcurveto{\pgfqpoint{0.461176in}{0.170228in}}{\pgfqpoint{0.454335in}{0.173062in}}{\pgfqpoint{0.447202in}{0.173062in}}%
\pgfpathcurveto{\pgfqpoint{0.440069in}{0.173062in}}{\pgfqpoint{0.433227in}{0.170228in}}{\pgfqpoint{0.428184in}{0.165184in}}%
\pgfpathcurveto{\pgfqpoint{0.423140in}{0.160141in}}{\pgfqpoint{0.420306in}{0.153299in}}{\pgfqpoint{0.420306in}{0.146166in}}%
\pgfpathcurveto{\pgfqpoint{0.420306in}{0.139033in}}{\pgfqpoint{0.423140in}{0.132192in}}{\pgfqpoint{0.428184in}{0.127148in}}%
\pgfpathcurveto{\pgfqpoint{0.433227in}{0.122104in}}{\pgfqpoint{0.440069in}{0.119271in}}{\pgfqpoint{0.447202in}{0.119271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426947in}{0.176078in}}%
\pgfpathcurveto{\pgfqpoint{0.434080in}{0.176078in}}{\pgfqpoint{0.440921in}{0.178912in}}{\pgfqpoint{0.445965in}{0.183956in}}%
\pgfpathcurveto{\pgfqpoint{0.451009in}{0.189000in}}{\pgfqpoint{0.453843in}{0.195841in}}{\pgfqpoint{0.453843in}{0.202974in}}%
\pgfpathcurveto{\pgfqpoint{0.453843in}{0.210107in}}{\pgfqpoint{0.451009in}{0.216949in}}{\pgfqpoint{0.445965in}{0.221992in}}%
\pgfpathcurveto{\pgfqpoint{0.440921in}{0.227036in}}{\pgfqpoint{0.434080in}{0.229870in}}{\pgfqpoint{0.426947in}{0.229870in}}%
\pgfpathcurveto{\pgfqpoint{0.419814in}{0.229870in}}{\pgfqpoint{0.412972in}{0.227036in}}{\pgfqpoint{0.407929in}{0.221992in}}%
\pgfpathcurveto{\pgfqpoint{0.402885in}{0.216949in}}{\pgfqpoint{0.400051in}{0.210107in}}{\pgfqpoint{0.400051in}{0.202974in}}%
\pgfpathcurveto{\pgfqpoint{0.400051in}{0.195841in}}{\pgfqpoint{0.402885in}{0.189000in}}{\pgfqpoint{0.407929in}{0.183956in}}%
\pgfpathcurveto{\pgfqpoint{0.412972in}{0.178912in}}{\pgfqpoint{0.419814in}{0.176078in}}{\pgfqpoint{0.426947in}{0.176078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.207683in}{0.083756in}}%
\pgfpathcurveto{\pgfqpoint{0.214816in}{0.083756in}}{\pgfqpoint{0.221658in}{0.086589in}}{\pgfqpoint{0.226702in}{0.091633in}}%
\pgfpathcurveto{\pgfqpoint{0.231745in}{0.096677in}}{\pgfqpoint{0.234579in}{0.103518in}}{\pgfqpoint{0.234579in}{0.110651in}}%
\pgfpathcurveto{\pgfqpoint{0.234579in}{0.117784in}}{\pgfqpoint{0.231745in}{0.124626in}}{\pgfqpoint{0.226702in}{0.129669in}}%
\pgfpathcurveto{\pgfqpoint{0.221658in}{0.134713in}}{\pgfqpoint{0.214816in}{0.137547in}}{\pgfqpoint{0.207683in}{0.137547in}}%
\pgfpathcurveto{\pgfqpoint{0.200551in}{0.137547in}}{\pgfqpoint{0.193709in}{0.134713in}}{\pgfqpoint{0.188665in}{0.129669in}}%
\pgfpathcurveto{\pgfqpoint{0.183622in}{0.124626in}}{\pgfqpoint{0.180788in}{0.117784in}}{\pgfqpoint{0.180788in}{0.110651in}}%
\pgfpathcurveto{\pgfqpoint{0.180788in}{0.103518in}}{\pgfqpoint{0.183622in}{0.096677in}}{\pgfqpoint{0.188665in}{0.091633in}}%
\pgfpathcurveto{\pgfqpoint{0.193709in}{0.086589in}}{\pgfqpoint{0.200551in}{0.083756in}}{\pgfqpoint{0.207683in}{0.083756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492270in}{0.203404in}}%
\pgfpathcurveto{\pgfqpoint{0.499403in}{0.203404in}}{\pgfqpoint{0.506245in}{0.206238in}}{\pgfqpoint{0.511288in}{0.211281in}}%
\pgfpathcurveto{\pgfqpoint{0.516332in}{0.216325in}}{\pgfqpoint{0.519166in}{0.223167in}}{\pgfqpoint{0.519166in}{0.230299in}}%
\pgfpathcurveto{\pgfqpoint{0.519166in}{0.237432in}}{\pgfqpoint{0.516332in}{0.244274in}}{\pgfqpoint{0.511288in}{0.249318in}}%
\pgfpathcurveto{\pgfqpoint{0.506245in}{0.254361in}}{\pgfqpoint{0.499403in}{0.257195in}}{\pgfqpoint{0.492270in}{0.257195in}}%
\pgfpathcurveto{\pgfqpoint{0.485137in}{0.257195in}}{\pgfqpoint{0.478296in}{0.254361in}}{\pgfqpoint{0.473252in}{0.249318in}}%
\pgfpathcurveto{\pgfqpoint{0.468208in}{0.244274in}}{\pgfqpoint{0.465375in}{0.237432in}}{\pgfqpoint{0.465375in}{0.230299in}}%
\pgfpathcurveto{\pgfqpoint{0.465375in}{0.223167in}}{\pgfqpoint{0.468208in}{0.216325in}}{\pgfqpoint{0.473252in}{0.211281in}}%
\pgfpathcurveto{\pgfqpoint{0.478296in}{0.206238in}}{\pgfqpoint{0.485137in}{0.203404in}}{\pgfqpoint{0.492270in}{0.203404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236531in}{0.218638in}}%
\pgfpathcurveto{\pgfqpoint{0.243663in}{0.218638in}}{\pgfqpoint{0.250505in}{0.221472in}}{\pgfqpoint{0.255549in}{0.226516in}}%
\pgfpathcurveto{\pgfqpoint{0.260592in}{0.231559in}}{\pgfqpoint{0.263426in}{0.238401in}}{\pgfqpoint{0.263426in}{0.245534in}}%
\pgfpathcurveto{\pgfqpoint{0.263426in}{0.252667in}}{\pgfqpoint{0.260592in}{0.259508in}}{\pgfqpoint{0.255549in}{0.264552in}}%
\pgfpathcurveto{\pgfqpoint{0.250505in}{0.269596in}}{\pgfqpoint{0.243663in}{0.272430in}}{\pgfqpoint{0.236531in}{0.272430in}}%
\pgfpathcurveto{\pgfqpoint{0.229398in}{0.272430in}}{\pgfqpoint{0.222556in}{0.269596in}}{\pgfqpoint{0.217512in}{0.264552in}}%
\pgfpathcurveto{\pgfqpoint{0.212469in}{0.259508in}}{\pgfqpoint{0.209635in}{0.252667in}}{\pgfqpoint{0.209635in}{0.245534in}}%
\pgfpathcurveto{\pgfqpoint{0.209635in}{0.238401in}}{\pgfqpoint{0.212469in}{0.231559in}}{\pgfqpoint{0.217512in}{0.226516in}}%
\pgfpathcurveto{\pgfqpoint{0.222556in}{0.221472in}}{\pgfqpoint{0.229398in}{0.218638in}}{\pgfqpoint{0.236531in}{0.218638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274975in}{0.212934in}}%
\pgfpathcurveto{\pgfqpoint{0.282108in}{0.212934in}}{\pgfqpoint{0.288950in}{0.215768in}}{\pgfqpoint{0.293993in}{0.220811in}}%
\pgfpathcurveto{\pgfqpoint{0.299037in}{0.225855in}}{\pgfqpoint{0.301871in}{0.232697in}}{\pgfqpoint{0.301871in}{0.239829in}}%
\pgfpathcurveto{\pgfqpoint{0.301871in}{0.246962in}}{\pgfqpoint{0.299037in}{0.253804in}}{\pgfqpoint{0.293993in}{0.258848in}}%
\pgfpathcurveto{\pgfqpoint{0.288950in}{0.263891in}}{\pgfqpoint{0.282108in}{0.266725in}}{\pgfqpoint{0.274975in}{0.266725in}}%
\pgfpathcurveto{\pgfqpoint{0.267842in}{0.266725in}}{\pgfqpoint{0.261001in}{0.263891in}}{\pgfqpoint{0.255957in}{0.258848in}}%
\pgfpathcurveto{\pgfqpoint{0.250913in}{0.253804in}}{\pgfqpoint{0.248079in}{0.246962in}}{\pgfqpoint{0.248079in}{0.239829in}}%
\pgfpathcurveto{\pgfqpoint{0.248079in}{0.232697in}}{\pgfqpoint{0.250913in}{0.225855in}}{\pgfqpoint{0.255957in}{0.220811in}}%
\pgfpathcurveto{\pgfqpoint{0.261001in}{0.215768in}}{\pgfqpoint{0.267842in}{0.212934in}}{\pgfqpoint{0.274975in}{0.212934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.063542in}{0.220639in}}%
\pgfpathlineto{\pgfqpoint{0.027367in}{0.194357in}}%
\pgfpathlineto{\pgfqpoint{0.041185in}{0.151831in}}%
\pgfpathlineto{\pgfqpoint{0.085899in}{0.151831in}}%
\pgfpathlineto{\pgfqpoint{0.099717in}{0.194357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.636541in}{0.305843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484422in}{0.089879in}}%
\pgfpathlineto{\pgfqpoint{0.448248in}{0.063596in}}%
\pgfpathlineto{\pgfqpoint{0.462065in}{0.021070in}}%
\pgfpathlineto{\pgfqpoint{0.506779in}{0.021070in}}%
\pgfpathlineto{\pgfqpoint{0.520597in}{0.063596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/batch_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.614397in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327829in}{0.408290in}}%
\pgfpathlineto{\pgfqpoint{0.198372in}{0.384761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327829in}{0.408290in}}%
\pgfpathlineto{\pgfqpoint{0.181881in}{0.207559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327829in}{0.408290in}}%
\pgfpathlineto{\pgfqpoint{0.330901in}{0.325218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327829in}{0.408290in}}%
\pgfpathlineto{\pgfqpoint{0.335080in}{0.275534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327829in}{0.408290in}}%
\pgfpathlineto{\pgfqpoint{0.588917in}{0.425660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327829in}{0.408290in}}%
\pgfpathlineto{\pgfqpoint{0.186465in}{0.281406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327829in}{0.408290in}}%
\pgfpathlineto{\pgfqpoint{0.190615in}{0.549526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198372in}{0.384761in}}%
\pgfpathlineto{\pgfqpoint{0.181881in}{0.207559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198372in}{0.384761in}}%
\pgfpathlineto{\pgfqpoint{0.330901in}{0.325218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198372in}{0.384761in}}%
\pgfpathlineto{\pgfqpoint{0.335080in}{0.275534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198372in}{0.384761in}}%
\pgfpathlineto{\pgfqpoint{0.186465in}{0.281406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198372in}{0.384761in}}%
\pgfpathlineto{\pgfqpoint{0.190615in}{0.549526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181881in}{0.207559in}}%
\pgfpathlineto{\pgfqpoint{0.330901in}{0.325218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181881in}{0.207559in}}%
\pgfpathlineto{\pgfqpoint{0.335080in}{0.275534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181881in}{0.207559in}}%
\pgfpathlineto{\pgfqpoint{0.058546in}{0.132001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181881in}{0.207559in}}%
\pgfpathlineto{\pgfqpoint{0.186465in}{0.281406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181881in}{0.207559in}}%
\pgfpathlineto{\pgfqpoint{0.115604in}{0.057159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330901in}{0.325218in}}%
\pgfpathlineto{\pgfqpoint{0.335080in}{0.275534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330901in}{0.325218in}}%
\pgfpathlineto{\pgfqpoint{0.186465in}{0.281406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327829in}{0.381394in}}%
\pgfpathcurveto{\pgfqpoint{0.334962in}{0.381394in}}{\pgfqpoint{0.341803in}{0.384228in}}{\pgfqpoint{0.346847in}{0.389272in}}%
\pgfpathcurveto{\pgfqpoint{0.351891in}{0.394316in}}{\pgfqpoint{0.354725in}{0.401157in}}{\pgfqpoint{0.354725in}{0.408290in}}%
\pgfpathcurveto{\pgfqpoint{0.354725in}{0.415423in}}{\pgfqpoint{0.351891in}{0.422265in}}{\pgfqpoint{0.346847in}{0.427308in}}%
\pgfpathcurveto{\pgfqpoint{0.341803in}{0.432352in}}{\pgfqpoint{0.334962in}{0.435186in}}{\pgfqpoint{0.327829in}{0.435186in}}%
\pgfpathcurveto{\pgfqpoint{0.320696in}{0.435186in}}{\pgfqpoint{0.313854in}{0.432352in}}{\pgfqpoint{0.308811in}{0.427308in}}%
\pgfpathcurveto{\pgfqpoint{0.303767in}{0.422265in}}{\pgfqpoint{0.300933in}{0.415423in}}{\pgfqpoint{0.300933in}{0.408290in}}%
\pgfpathcurveto{\pgfqpoint{0.300933in}{0.401157in}}{\pgfqpoint{0.303767in}{0.394316in}}{\pgfqpoint{0.308811in}{0.389272in}}%
\pgfpathcurveto{\pgfqpoint{0.313854in}{0.384228in}}{\pgfqpoint{0.320696in}{0.381394in}}{\pgfqpoint{0.327829in}{0.381394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198372in}{0.357865in}}%
\pgfpathcurveto{\pgfqpoint{0.205505in}{0.357865in}}{\pgfqpoint{0.212347in}{0.360699in}}{\pgfqpoint{0.217391in}{0.365743in}}%
\pgfpathcurveto{\pgfqpoint{0.222434in}{0.370786in}}{\pgfqpoint{0.225268in}{0.377628in}}{\pgfqpoint{0.225268in}{0.384761in}}%
\pgfpathcurveto{\pgfqpoint{0.225268in}{0.391894in}}{\pgfqpoint{0.222434in}{0.398735in}}{\pgfqpoint{0.217391in}{0.403779in}}%
\pgfpathcurveto{\pgfqpoint{0.212347in}{0.408823in}}{\pgfqpoint{0.205505in}{0.411657in}}{\pgfqpoint{0.198372in}{0.411657in}}%
\pgfpathcurveto{\pgfqpoint{0.191240in}{0.411657in}}{\pgfqpoint{0.184398in}{0.408823in}}{\pgfqpoint{0.179354in}{0.403779in}}%
\pgfpathcurveto{\pgfqpoint{0.174311in}{0.398735in}}{\pgfqpoint{0.171477in}{0.391894in}}{\pgfqpoint{0.171477in}{0.384761in}}%
\pgfpathcurveto{\pgfqpoint{0.171477in}{0.377628in}}{\pgfqpoint{0.174311in}{0.370786in}}{\pgfqpoint{0.179354in}{0.365743in}}%
\pgfpathcurveto{\pgfqpoint{0.184398in}{0.360699in}}{\pgfqpoint{0.191240in}{0.357865in}}{\pgfqpoint{0.198372in}{0.357865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330901in}{0.298323in}}%
\pgfpathcurveto{\pgfqpoint{0.338034in}{0.298323in}}{\pgfqpoint{0.344875in}{0.301156in}}{\pgfqpoint{0.349919in}{0.306200in}}%
\pgfpathcurveto{\pgfqpoint{0.354963in}{0.311244in}}{\pgfqpoint{0.357797in}{0.318085in}}{\pgfqpoint{0.357797in}{0.325218in}}%
\pgfpathcurveto{\pgfqpoint{0.357797in}{0.332351in}}{\pgfqpoint{0.354963in}{0.339193in}}{\pgfqpoint{0.349919in}{0.344236in}}%
\pgfpathcurveto{\pgfqpoint{0.344875in}{0.349280in}}{\pgfqpoint{0.338034in}{0.352114in}}{\pgfqpoint{0.330901in}{0.352114in}}%
\pgfpathcurveto{\pgfqpoint{0.323768in}{0.352114in}}{\pgfqpoint{0.316926in}{0.349280in}}{\pgfqpoint{0.311883in}{0.344236in}}%
\pgfpathcurveto{\pgfqpoint{0.306839in}{0.339193in}}{\pgfqpoint{0.304005in}{0.332351in}}{\pgfqpoint{0.304005in}{0.325218in}}%
\pgfpathcurveto{\pgfqpoint{0.304005in}{0.318085in}}{\pgfqpoint{0.306839in}{0.311244in}}{\pgfqpoint{0.311883in}{0.306200in}}%
\pgfpathcurveto{\pgfqpoint{0.316926in}{0.301156in}}{\pgfqpoint{0.323768in}{0.298323in}}{\pgfqpoint{0.330901in}{0.298323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335080in}{0.248638in}}%
\pgfpathcurveto{\pgfqpoint{0.342213in}{0.248638in}}{\pgfqpoint{0.349054in}{0.251472in}}{\pgfqpoint{0.354098in}{0.256516in}}%
\pgfpathcurveto{\pgfqpoint{0.359142in}{0.261559in}}{\pgfqpoint{0.361976in}{0.268401in}}{\pgfqpoint{0.361976in}{0.275534in}}%
\pgfpathcurveto{\pgfqpoint{0.361976in}{0.282667in}}{\pgfqpoint{0.359142in}{0.289508in}}{\pgfqpoint{0.354098in}{0.294552in}}%
\pgfpathcurveto{\pgfqpoint{0.349054in}{0.299596in}}{\pgfqpoint{0.342213in}{0.302430in}}{\pgfqpoint{0.335080in}{0.302430in}}%
\pgfpathcurveto{\pgfqpoint{0.327947in}{0.302430in}}{\pgfqpoint{0.321105in}{0.299596in}}{\pgfqpoint{0.316062in}{0.294552in}}%
\pgfpathcurveto{\pgfqpoint{0.311018in}{0.289508in}}{\pgfqpoint{0.308184in}{0.282667in}}{\pgfqpoint{0.308184in}{0.275534in}}%
\pgfpathcurveto{\pgfqpoint{0.308184in}{0.268401in}}{\pgfqpoint{0.311018in}{0.261559in}}{\pgfqpoint{0.316062in}{0.256516in}}%
\pgfpathcurveto{\pgfqpoint{0.321105in}{0.251472in}}{\pgfqpoint{0.327947in}{0.248638in}}{\pgfqpoint{0.335080in}{0.248638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.058546in}{0.105105in}}%
\pgfpathcurveto{\pgfqpoint{0.065679in}{0.105105in}}{\pgfqpoint{0.072520in}{0.107939in}}{\pgfqpoint{0.077564in}{0.112983in}}%
\pgfpathcurveto{\pgfqpoint{0.082608in}{0.118026in}}{\pgfqpoint{0.085441in}{0.124868in}}{\pgfqpoint{0.085441in}{0.132001in}}%
\pgfpathcurveto{\pgfqpoint{0.085441in}{0.139134in}}{\pgfqpoint{0.082608in}{0.145975in}}{\pgfqpoint{0.077564in}{0.151019in}}%
\pgfpathcurveto{\pgfqpoint{0.072520in}{0.156063in}}{\pgfqpoint{0.065679in}{0.158896in}}{\pgfqpoint{0.058546in}{0.158896in}}%
\pgfpathcurveto{\pgfqpoint{0.051413in}{0.158896in}}{\pgfqpoint{0.044571in}{0.156063in}}{\pgfqpoint{0.039528in}{0.151019in}}%
\pgfpathcurveto{\pgfqpoint{0.034484in}{0.145975in}}{\pgfqpoint{0.031650in}{0.139134in}}{\pgfqpoint{0.031650in}{0.132001in}}%
\pgfpathcurveto{\pgfqpoint{0.031650in}{0.124868in}}{\pgfqpoint{0.034484in}{0.118026in}}{\pgfqpoint{0.039528in}{0.112983in}}%
\pgfpathcurveto{\pgfqpoint{0.044571in}{0.107939in}}{\pgfqpoint{0.051413in}{0.105105in}}{\pgfqpoint{0.058546in}{0.105105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186465in}{0.254510in}}%
\pgfpathcurveto{\pgfqpoint{0.193598in}{0.254510in}}{\pgfqpoint{0.200439in}{0.257344in}}{\pgfqpoint{0.205483in}{0.262388in}}%
\pgfpathcurveto{\pgfqpoint{0.210527in}{0.267431in}}{\pgfqpoint{0.213360in}{0.274273in}}{\pgfqpoint{0.213360in}{0.281406in}}%
\pgfpathcurveto{\pgfqpoint{0.213360in}{0.288539in}}{\pgfqpoint{0.210527in}{0.295380in}}{\pgfqpoint{0.205483in}{0.300424in}}%
\pgfpathcurveto{\pgfqpoint{0.200439in}{0.305468in}}{\pgfqpoint{0.193598in}{0.308301in}}{\pgfqpoint{0.186465in}{0.308301in}}%
\pgfpathcurveto{\pgfqpoint{0.179332in}{0.308301in}}{\pgfqpoint{0.172490in}{0.305468in}}{\pgfqpoint{0.167447in}{0.300424in}}%
\pgfpathcurveto{\pgfqpoint{0.162403in}{0.295380in}}{\pgfqpoint{0.159569in}{0.288539in}}{\pgfqpoint{0.159569in}{0.281406in}}%
\pgfpathcurveto{\pgfqpoint{0.159569in}{0.274273in}}{\pgfqpoint{0.162403in}{0.267431in}}{\pgfqpoint{0.167447in}{0.262388in}}%
\pgfpathcurveto{\pgfqpoint{0.172490in}{0.257344in}}{\pgfqpoint{0.179332in}{0.254510in}}{\pgfqpoint{0.186465in}{0.254510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.115604in}{0.030263in}}%
\pgfpathcurveto{\pgfqpoint{0.122737in}{0.030263in}}{\pgfqpoint{0.129579in}{0.033097in}}{\pgfqpoint{0.134622in}{0.038141in}}%
\pgfpathcurveto{\pgfqpoint{0.139666in}{0.043185in}}{\pgfqpoint{0.142500in}{0.050026in}}{\pgfqpoint{0.142500in}{0.057159in}}%
\pgfpathcurveto{\pgfqpoint{0.142500in}{0.064292in}}{\pgfqpoint{0.139666in}{0.071133in}}{\pgfqpoint{0.134622in}{0.076177in}}%
\pgfpathcurveto{\pgfqpoint{0.129579in}{0.081221in}}{\pgfqpoint{0.122737in}{0.084055in}}{\pgfqpoint{0.115604in}{0.084055in}}%
\pgfpathcurveto{\pgfqpoint{0.108471in}{0.084055in}}{\pgfqpoint{0.101630in}{0.081221in}}{\pgfqpoint{0.096586in}{0.076177in}}%
\pgfpathcurveto{\pgfqpoint{0.091542in}{0.071133in}}{\pgfqpoint{0.088709in}{0.064292in}}{\pgfqpoint{0.088709in}{0.057159in}}%
\pgfpathcurveto{\pgfqpoint{0.088709in}{0.050026in}}{\pgfqpoint{0.091542in}{0.043185in}}{\pgfqpoint{0.096586in}{0.038141in}}%
\pgfpathcurveto{\pgfqpoint{0.101630in}{0.033097in}}{\pgfqpoint{0.108471in}{0.030263in}}{\pgfqpoint{0.115604in}{0.030263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588917in}{0.463697in}}%
\pgfpathlineto{\pgfqpoint{0.552742in}{0.437414in}}%
\pgfpathlineto{\pgfqpoint{0.566560in}{0.394888in}}%
\pgfpathlineto{\pgfqpoint{0.611274in}{0.394888in}}%
\pgfpathlineto{\pgfqpoint{0.625091in}{0.437414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190615in}{0.587562in}}%
\pgfpathlineto{\pgfqpoint{0.154440in}{0.561280in}}%
\pgfpathlineto{\pgfqpoint{0.168258in}{0.518754in}}%
\pgfpathlineto{\pgfqpoint{0.212972in}{0.518754in}}%
\pgfpathlineto{\pgfqpoint{0.226790in}{0.561280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.644902in}{0.614397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.181881in}{0.245595in}}%
\pgfpathlineto{\pgfqpoint{0.145706in}{0.219313in}}%
\pgfpathlineto{\pgfqpoint{0.159524in}{0.176787in}}%
\pgfpathlineto{\pgfqpoint{0.204238in}{0.176787in}}%
\pgfpathlineto{\pgfqpoint{0.218056in}{0.219313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/batch_sizes.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.842500in}{1.105500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.842500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.842500in}{1.105500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.105500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{1.814722in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{1.814722in}{1.039603in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{1.039603in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{0.303288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.489325in}{0.736315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375598in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{0.375598in}{1.039603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375598in,y=0.261621in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.489325in}{0.736315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893613in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{0.893613in}{1.039603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893613in,y=0.261621in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.489325in}{0.736315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411628in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{1.411628in}{1.039603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411628in,y=0.261621in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325397in}{0.303288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351895in}{0.303288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531536in}{0.303288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622754in}{0.303288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687474in}{0.303288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737675in}{0.303288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778692in}{0.303288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813371in}{0.303288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843412in}{0.303288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869910in}{0.303288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049551in}{0.303288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140769in}{0.303288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205489in}{0.303288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255690in}{0.303288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296707in}{0.303288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331386in}{0.303288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361427in}{0.303288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387925in}{0.303288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567566in}{0.303288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658784in}{0.303288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723504in}{0.303288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773705in}{0.303288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814722in}{0.303288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.070060in,y=0.147871in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Output nodes per batch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.489325in}{0.736315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{1.814722in}{0.303288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179562in, y=0.265026in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {71}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.489325in}{0.736315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.671445in}}%
\pgfpathlineto{\pgfqpoint{1.814722in}{0.671445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179562in, y=0.633183in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.489325in}{0.736315in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{1.039603in}}%
\pgfpathlineto{\pgfqpoint{1.814722in}{1.039603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179562in, y=1.001341in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {73}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165673in,y=0.671445in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.489325in}{0.736315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375598in}{0.313277in}}%
\pgfpathlineto{\pgfqpoint{0.375598in}{0.458384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.489325in}{0.736315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531536in}{0.439760in}}%
\pgfpathlineto{\pgfqpoint{0.531536in}{0.580354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.489325in}{0.736315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737675in}{0.597034in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{0.699105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.489325in}{0.736315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893613in}{0.555811in}}%
\pgfpathlineto{\pgfqpoint{0.893613in}{0.666550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.489325in}{0.736315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049551in}{0.614934in}}%
\pgfpathlineto{\pgfqpoint{1.049551in}{0.750287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.489325in}{0.736315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255690in}{0.720532in}}%
\pgfpathlineto{\pgfqpoint{1.255690in}{0.849663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.489325in}{0.736315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411628in}{0.813264in}}%
\pgfpathlineto{\pgfqpoint{1.411628in}{0.869038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.489325in}{0.736315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567566in}{0.729916in}}%
\pgfpathlineto{\pgfqpoint{1.567566in}{0.842097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.489325in}{0.736315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773705in}{0.641830in}}%
\pgfpathlineto{\pgfqpoint{1.773705in}{0.743995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.489325in}{0.736315in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375598in}{0.385830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531536in}{0.510057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737675in}{0.648070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893613in}{0.611180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049551in}{0.682611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255690in}{0.785098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411628in}{0.841151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567566in}{0.786007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773705in}{0.692912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{1.039603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814722in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{1.814722in}{1.039603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{1.814722in}{0.303288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{1.039603in}}%
\pgfpathlineto{\pgfqpoint{1.814722in}{1.039603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/batching_epoch_Arch.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.650000in}{1.320000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{1.622222in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{1.622222in}{1.292222in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{1.292222in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{0.303288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.296825in}{0.988934in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{1.292222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325397in,y=0.261621in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.296825in}{0.988934in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844127in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{0.844127in}{1.292222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.844127in,y=0.261621in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.296825in}{0.988934in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362857in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{1.362857in}{1.292222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362857in,y=0.261621in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973810in,y=0.149608in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.296825in}{0.988934in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{1.622222in}{0.303288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179562in, y=0.265026in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {71}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.296825in}{0.988934in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.683647in}}%
\pgfpathlineto{\pgfqpoint{1.622222in}{0.683647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179562in, y=0.645385in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.296825in}{0.988934in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{1.064007in}}%
\pgfpathlineto{\pgfqpoint{1.622222in}{1.064007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179562in, y=1.025744in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {73}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165673in,y=0.797755in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.296825in}{0.988934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{-16.339300in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{-19.418993in}}%
\pgfpathlineto{\pgfqpoint{0.327991in}{-20.088850in}}%
\pgfpathlineto{\pgfqpoint{0.330584in}{-15.224660in}}%
\pgfpathlineto{\pgfqpoint{0.333178in}{-14.969600in}}%
\pgfpathlineto{\pgfqpoint{0.335771in}{-11.018450in}}%
\pgfpathlineto{\pgfqpoint{0.338365in}{-8.600579in}}%
\pgfpathlineto{\pgfqpoint{0.340959in}{-6.453847in}}%
\pgfpathlineto{\pgfqpoint{0.343552in}{-4.890640in}}%
\pgfpathlineto{\pgfqpoint{0.346146in}{-4.187647in}}%
\pgfpathlineto{\pgfqpoint{0.348740in}{-3.525819in}}%
\pgfpathlineto{\pgfqpoint{0.351333in}{-3.101755in}}%
\pgfpathlineto{\pgfqpoint{0.353927in}{-2.853729in}}%
\pgfpathlineto{\pgfqpoint{0.356521in}{-2.480938in}}%
\pgfpathlineto{\pgfqpoint{0.359114in}{-2.269716in}}%
\pgfpathlineto{\pgfqpoint{0.361708in}{-1.981399in}}%
\pgfpathlineto{\pgfqpoint{0.364302in}{-1.769457in}}%
\pgfpathlineto{\pgfqpoint{0.366895in}{-1.627749in}}%
\pgfpathlineto{\pgfqpoint{0.369489in}{-1.436896in}}%
\pgfpathlineto{\pgfqpoint{0.372083in}{-1.204295in}}%
\pgfpathlineto{\pgfqpoint{0.374676in}{-1.143691in}}%
\pgfpathlineto{\pgfqpoint{0.377270in}{-1.057660in}}%
\pgfpathlineto{\pgfqpoint{0.379864in}{-0.936200in}}%
\pgfpathlineto{\pgfqpoint{0.382457in}{-0.848848in}}%
\pgfpathlineto{\pgfqpoint{0.385051in}{-0.713088in}}%
\pgfpathlineto{\pgfqpoint{0.387644in}{-0.691249in}}%
\pgfpathlineto{\pgfqpoint{0.390238in}{-0.653410in}}%
\pgfpathlineto{\pgfqpoint{0.392832in}{-0.516485in}}%
\pgfpathlineto{\pgfqpoint{0.395425in}{-0.426862in}}%
\pgfpathlineto{\pgfqpoint{0.398019in}{-0.467155in}}%
\pgfpathlineto{\pgfqpoint{0.400613in}{-0.371555in}}%
\pgfpathlineto{\pgfqpoint{0.403206in}{-0.326280in}}%
\pgfpathlineto{\pgfqpoint{0.405800in}{-0.208144in}}%
\pgfpathlineto{\pgfqpoint{0.408394in}{-0.213279in}}%
\pgfpathlineto{\pgfqpoint{0.410987in}{-0.179323in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{-0.110649in}}%
\pgfpathlineto{\pgfqpoint{0.416175in}{-0.101512in}}%
\pgfpathlineto{\pgfqpoint{0.418768in}{-0.088366in}}%
\pgfpathlineto{\pgfqpoint{0.421362in}{-0.056286in}}%
\pgfpathlineto{\pgfqpoint{0.423956in}{-0.005906in}}%
\pgfpathlineto{\pgfqpoint{0.426549in}{0.077591in}}%
\pgfpathlineto{\pgfqpoint{0.429143in}{0.097305in}}%
\pgfpathlineto{\pgfqpoint{0.431737in}{0.067507in}}%
\pgfpathlineto{\pgfqpoint{0.434330in}{0.064562in}}%
\pgfpathlineto{\pgfqpoint{0.436924in}{0.158490in}}%
\pgfpathlineto{\pgfqpoint{0.439517in}{0.183476in}}%
\pgfpathlineto{\pgfqpoint{0.442111in}{0.134296in}}%
\pgfpathlineto{\pgfqpoint{0.444705in}{0.200794in}}%
\pgfpathlineto{\pgfqpoint{0.447298in}{0.185234in}}%
\pgfpathlineto{\pgfqpoint{0.449892in}{0.222448in}}%
\pgfpathlineto{\pgfqpoint{0.452486in}{0.230100in}}%
\pgfpathlineto{\pgfqpoint{0.455079in}{0.253500in}}%
\pgfpathlineto{\pgfqpoint{0.457673in}{0.243231in}}%
\pgfpathlineto{\pgfqpoint{0.460267in}{0.230215in}}%
\pgfpathlineto{\pgfqpoint{0.462860in}{0.263529in}}%
\pgfpathlineto{\pgfqpoint{0.465454in}{0.305753in}}%
\pgfpathlineto{\pgfqpoint{0.468048in}{0.308728in}}%
\pgfpathlineto{\pgfqpoint{0.470641in}{0.297396in}}%
\pgfpathlineto{\pgfqpoint{0.473235in}{0.293369in}}%
\pgfpathlineto{\pgfqpoint{0.475829in}{0.257281in}}%
\pgfpathlineto{\pgfqpoint{0.478422in}{0.327503in}}%
\pgfpathlineto{\pgfqpoint{0.481016in}{0.296193in}}%
\pgfpathlineto{\pgfqpoint{0.483610in}{0.323610in}}%
\pgfpathlineto{\pgfqpoint{0.486203in}{0.425261in}}%
\pgfpathlineto{\pgfqpoint{0.488797in}{0.394129in}}%
\pgfpathlineto{\pgfqpoint{0.491390in}{0.384348in}}%
\pgfpathlineto{\pgfqpoint{0.493984in}{0.389761in}}%
\pgfpathlineto{\pgfqpoint{0.496578in}{0.349500in}}%
\pgfpathlineto{\pgfqpoint{0.499171in}{0.361941in}}%
\pgfpathlineto{\pgfqpoint{0.501765in}{0.387167in}}%
\pgfpathlineto{\pgfqpoint{0.504359in}{0.404034in}}%
\pgfpathlineto{\pgfqpoint{0.506952in}{0.421356in}}%
\pgfpathlineto{\pgfqpoint{0.509546in}{0.445129in}}%
\pgfpathlineto{\pgfqpoint{0.512140in}{0.453584in}}%
\pgfpathlineto{\pgfqpoint{0.514733in}{0.492395in}}%
\pgfpathlineto{\pgfqpoint{0.517327in}{0.462543in}}%
\pgfpathlineto{\pgfqpoint{0.519921in}{0.503406in}}%
\pgfpathlineto{\pgfqpoint{0.522514in}{0.487550in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.440307in}}%
\pgfpathlineto{\pgfqpoint{0.527702in}{0.458595in}}%
\pgfpathlineto{\pgfqpoint{0.530295in}{0.477425in}}%
\pgfpathlineto{\pgfqpoint{0.532889in}{0.505286in}}%
\pgfpathlineto{\pgfqpoint{0.535483in}{0.513420in}}%
\pgfpathlineto{\pgfqpoint{0.538076in}{0.480830in}}%
\pgfpathlineto{\pgfqpoint{0.540670in}{0.566290in}}%
\pgfpathlineto{\pgfqpoint{0.543264in}{0.504954in}}%
\pgfpathlineto{\pgfqpoint{0.545857in}{0.466052in}}%
\pgfpathlineto{\pgfqpoint{0.548451in}{0.489312in}}%
\pgfpathlineto{\pgfqpoint{0.551044in}{0.483954in}}%
\pgfpathlineto{\pgfqpoint{0.553638in}{0.504294in}}%
\pgfpathlineto{\pgfqpoint{0.556232in}{0.545851in}}%
\pgfpathlineto{\pgfqpoint{0.558825in}{0.549252in}}%
\pgfpathlineto{\pgfqpoint{0.561419in}{0.536820in}}%
\pgfpathlineto{\pgfqpoint{0.564013in}{0.554805in}}%
\pgfpathlineto{\pgfqpoint{0.566606in}{0.552861in}}%
\pgfpathlineto{\pgfqpoint{0.569200in}{0.557233in}}%
\pgfpathlineto{\pgfqpoint{0.571794in}{0.569190in}}%
\pgfpathlineto{\pgfqpoint{0.574387in}{0.574500in}}%
\pgfpathlineto{\pgfqpoint{0.576981in}{0.573785in}}%
\pgfpathlineto{\pgfqpoint{0.579575in}{0.581788in}}%
\pgfpathlineto{\pgfqpoint{0.582168in}{0.578364in}}%
\pgfpathlineto{\pgfqpoint{0.584762in}{0.543725in}}%
\pgfpathlineto{\pgfqpoint{0.587356in}{0.557252in}}%
\pgfpathlineto{\pgfqpoint{0.589949in}{0.598895in}}%
\pgfpathlineto{\pgfqpoint{0.592543in}{0.603401in}}%
\pgfpathlineto{\pgfqpoint{0.595137in}{0.628664in}}%
\pgfpathlineto{\pgfqpoint{0.597730in}{0.644250in}}%
\pgfpathlineto{\pgfqpoint{0.600324in}{0.559499in}}%
\pgfpathlineto{\pgfqpoint{0.602917in}{0.647922in}}%
\pgfpathlineto{\pgfqpoint{0.605511in}{0.650622in}}%
\pgfpathlineto{\pgfqpoint{0.608105in}{0.607693in}}%
\pgfpathlineto{\pgfqpoint{0.610698in}{0.638544in}}%
\pgfpathlineto{\pgfqpoint{0.613292in}{0.640175in}}%
\pgfpathlineto{\pgfqpoint{0.615886in}{0.627436in}}%
\pgfpathlineto{\pgfqpoint{0.618479in}{0.639571in}}%
\pgfpathlineto{\pgfqpoint{0.621073in}{0.625757in}}%
\pgfpathlineto{\pgfqpoint{0.623667in}{0.665361in}}%
\pgfpathlineto{\pgfqpoint{0.626260in}{0.686604in}}%
\pgfpathlineto{\pgfqpoint{0.628854in}{0.690822in}}%
\pgfpathlineto{\pgfqpoint{0.631448in}{0.602086in}}%
\pgfpathlineto{\pgfqpoint{0.634041in}{0.628448in}}%
\pgfpathlineto{\pgfqpoint{0.636635in}{0.655048in}}%
\pgfpathlineto{\pgfqpoint{0.639229in}{0.650772in}}%
\pgfpathlineto{\pgfqpoint{0.641822in}{0.690095in}}%
\pgfpathlineto{\pgfqpoint{0.644416in}{0.679620in}}%
\pgfpathlineto{\pgfqpoint{0.647010in}{0.739374in}}%
\pgfpathlineto{\pgfqpoint{0.649603in}{0.716607in}}%
\pgfpathlineto{\pgfqpoint{0.652197in}{0.677085in}}%
\pgfpathlineto{\pgfqpoint{0.654790in}{0.676038in}}%
\pgfpathlineto{\pgfqpoint{0.657384in}{0.672443in}}%
\pgfpathlineto{\pgfqpoint{0.659978in}{0.728154in}}%
\pgfpathlineto{\pgfqpoint{0.662571in}{0.640178in}}%
\pgfpathlineto{\pgfqpoint{0.665165in}{0.645794in}}%
\pgfpathlineto{\pgfqpoint{0.667759in}{0.729402in}}%
\pgfpathlineto{\pgfqpoint{0.670352in}{0.706283in}}%
\pgfpathlineto{\pgfqpoint{0.672946in}{0.683611in}}%
\pgfpathlineto{\pgfqpoint{0.675540in}{0.616258in}}%
\pgfpathlineto{\pgfqpoint{0.678133in}{0.701471in}}%
\pgfpathlineto{\pgfqpoint{0.680727in}{0.753441in}}%
\pgfpathlineto{\pgfqpoint{0.683321in}{0.747403in}}%
\pgfpathlineto{\pgfqpoint{0.685914in}{0.732753in}}%
\pgfpathlineto{\pgfqpoint{0.688508in}{0.737773in}}%
\pgfpathlineto{\pgfqpoint{0.691102in}{0.682558in}}%
\pgfpathlineto{\pgfqpoint{0.693695in}{0.758237in}}%
\pgfpathlineto{\pgfqpoint{0.696289in}{0.791379in}}%
\pgfpathlineto{\pgfqpoint{0.698883in}{0.754322in}}%
\pgfpathlineto{\pgfqpoint{0.701476in}{0.751462in}}%
\pgfpathlineto{\pgfqpoint{0.704070in}{0.733318in}}%
\pgfpathlineto{\pgfqpoint{0.706664in}{0.742135in}}%
\pgfpathlineto{\pgfqpoint{0.709257in}{0.730376in}}%
\pgfpathlineto{\pgfqpoint{0.711851in}{0.752824in}}%
\pgfpathlineto{\pgfqpoint{0.714444in}{0.754608in}}%
\pgfpathlineto{\pgfqpoint{0.717038in}{0.699011in}}%
\pgfpathlineto{\pgfqpoint{0.719632in}{0.702527in}}%
\pgfpathlineto{\pgfqpoint{0.722225in}{0.718052in}}%
\pgfpathlineto{\pgfqpoint{0.724819in}{0.765490in}}%
\pgfpathlineto{\pgfqpoint{0.727413in}{0.792997in}}%
\pgfpathlineto{\pgfqpoint{0.730006in}{0.732734in}}%
\pgfpathlineto{\pgfqpoint{0.732600in}{0.730487in}}%
\pgfpathlineto{\pgfqpoint{0.735194in}{0.654665in}}%
\pgfpathlineto{\pgfqpoint{0.737787in}{0.798466in}}%
\pgfpathlineto{\pgfqpoint{0.740381in}{0.716473in}}%
\pgfpathlineto{\pgfqpoint{0.742975in}{0.716616in}}%
\pgfpathlineto{\pgfqpoint{0.745568in}{0.740255in}}%
\pgfpathlineto{\pgfqpoint{0.748162in}{0.754691in}}%
\pgfpathlineto{\pgfqpoint{0.750756in}{0.780746in}}%
\pgfpathlineto{\pgfqpoint{0.753349in}{0.802152in}}%
\pgfpathlineto{\pgfqpoint{0.755943in}{0.766422in}}%
\pgfpathlineto{\pgfqpoint{0.758537in}{0.828545in}}%
\pgfpathlineto{\pgfqpoint{0.761130in}{0.849063in}}%
\pgfpathlineto{\pgfqpoint{0.763724in}{0.824090in}}%
\pgfpathlineto{\pgfqpoint{0.766317in}{0.808700in}}%
\pgfpathlineto{\pgfqpoint{0.768911in}{0.845361in}}%
\pgfpathlineto{\pgfqpoint{0.771505in}{0.801121in}}%
\pgfpathlineto{\pgfqpoint{0.774098in}{0.777537in}}%
\pgfpathlineto{\pgfqpoint{0.776692in}{0.851192in}}%
\pgfpathlineto{\pgfqpoint{0.779286in}{0.800403in}}%
\pgfpathlineto{\pgfqpoint{0.781879in}{0.750968in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.839975in}}%
\pgfpathlineto{\pgfqpoint{0.787067in}{0.795983in}}%
\pgfpathlineto{\pgfqpoint{0.789660in}{0.748689in}}%
\pgfpathlineto{\pgfqpoint{0.792254in}{0.815299in}}%
\pgfpathlineto{\pgfqpoint{0.794848in}{0.812328in}}%
\pgfpathlineto{\pgfqpoint{0.797441in}{0.768230in}}%
\pgfpathlineto{\pgfqpoint{0.800035in}{0.829167in}}%
\pgfpathlineto{\pgfqpoint{0.802629in}{0.820940in}}%
\pgfpathlineto{\pgfqpoint{0.805222in}{0.776597in}}%
\pgfpathlineto{\pgfqpoint{0.807816in}{0.776301in}}%
\pgfpathlineto{\pgfqpoint{0.810410in}{0.814786in}}%
\pgfpathlineto{\pgfqpoint{0.813003in}{0.805020in}}%
\pgfpathlineto{\pgfqpoint{0.815597in}{0.827555in}}%
\pgfpathlineto{\pgfqpoint{0.818190in}{0.821744in}}%
\pgfpathlineto{\pgfqpoint{0.820784in}{0.859689in}}%
\pgfpathlineto{\pgfqpoint{0.823378in}{0.825002in}}%
\pgfpathlineto{\pgfqpoint{0.825971in}{0.825941in}}%
\pgfpathlineto{\pgfqpoint{0.828565in}{0.802940in}}%
\pgfpathlineto{\pgfqpoint{0.831159in}{0.816607in}}%
\pgfpathlineto{\pgfqpoint{0.833752in}{0.796972in}}%
\pgfpathlineto{\pgfqpoint{0.836346in}{0.766872in}}%
\pgfpathlineto{\pgfqpoint{0.838940in}{0.832849in}}%
\pgfpathlineto{\pgfqpoint{0.841533in}{0.711919in}}%
\pgfpathlineto{\pgfqpoint{0.844127in}{0.856371in}}%
\pgfpathlineto{\pgfqpoint{0.846721in}{0.840983in}}%
\pgfpathlineto{\pgfqpoint{0.849314in}{0.840039in}}%
\pgfpathlineto{\pgfqpoint{0.851908in}{0.827195in}}%
\pgfpathlineto{\pgfqpoint{0.854502in}{0.845276in}}%
\pgfpathlineto{\pgfqpoint{0.857095in}{0.873223in}}%
\pgfpathlineto{\pgfqpoint{0.859689in}{0.889832in}}%
\pgfpathlineto{\pgfqpoint{0.862283in}{0.853913in}}%
\pgfpathlineto{\pgfqpoint{0.864876in}{0.871943in}}%
\pgfpathlineto{\pgfqpoint{0.867470in}{0.903576in}}%
\pgfpathlineto{\pgfqpoint{0.870063in}{0.843607in}}%
\pgfpathlineto{\pgfqpoint{0.872657in}{0.852054in}}%
\pgfpathlineto{\pgfqpoint{0.875251in}{0.910877in}}%
\pgfpathlineto{\pgfqpoint{0.877844in}{0.836695in}}%
\pgfpathlineto{\pgfqpoint{0.880438in}{0.840954in}}%
\pgfpathlineto{\pgfqpoint{0.883032in}{0.870498in}}%
\pgfpathlineto{\pgfqpoint{0.885625in}{0.869000in}}%
\pgfpathlineto{\pgfqpoint{0.888219in}{0.881717in}}%
\pgfpathlineto{\pgfqpoint{0.890813in}{0.837062in}}%
\pgfpathlineto{\pgfqpoint{0.893406in}{0.883963in}}%
\pgfpathlineto{\pgfqpoint{0.896000in}{0.889898in}}%
\pgfpathlineto{\pgfqpoint{0.898594in}{0.821410in}}%
\pgfpathlineto{\pgfqpoint{0.901187in}{0.850712in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{0.844251in}}%
\pgfpathlineto{\pgfqpoint{0.906375in}{0.895991in}}%
\pgfpathlineto{\pgfqpoint{0.908968in}{0.867348in}}%
\pgfpathlineto{\pgfqpoint{0.911562in}{0.912712in}}%
\pgfpathlineto{\pgfqpoint{0.914156in}{0.806581in}}%
\pgfpathlineto{\pgfqpoint{0.916749in}{0.833152in}}%
\pgfpathlineto{\pgfqpoint{0.919343in}{0.844328in}}%
\pgfpathlineto{\pgfqpoint{0.921937in}{0.866515in}}%
\pgfpathlineto{\pgfqpoint{0.924530in}{0.848930in}}%
\pgfpathlineto{\pgfqpoint{0.927124in}{0.868477in}}%
\pgfpathlineto{\pgfqpoint{0.929717in}{0.872164in}}%
\pgfpathlineto{\pgfqpoint{0.932311in}{0.926143in}}%
\pgfpathlineto{\pgfqpoint{0.934905in}{0.949827in}}%
\pgfpathlineto{\pgfqpoint{0.937498in}{0.886836in}}%
\pgfpathlineto{\pgfqpoint{0.940092in}{0.890707in}}%
\pgfpathlineto{\pgfqpoint{0.942686in}{0.903269in}}%
\pgfpathlineto{\pgfqpoint{0.945279in}{0.847678in}}%
\pgfpathlineto{\pgfqpoint{0.947873in}{0.867635in}}%
\pgfpathlineto{\pgfqpoint{0.950467in}{0.864348in}}%
\pgfpathlineto{\pgfqpoint{0.953060in}{0.868791in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.913839in}}%
\pgfpathlineto{\pgfqpoint{0.958248in}{0.863164in}}%
\pgfpathlineto{\pgfqpoint{0.960841in}{0.890499in}}%
\pgfpathlineto{\pgfqpoint{0.963435in}{0.877061in}}%
\pgfpathlineto{\pgfqpoint{0.966029in}{0.919110in}}%
\pgfpathlineto{\pgfqpoint{0.968622in}{0.912514in}}%
\pgfpathlineto{\pgfqpoint{0.971216in}{0.831261in}}%
\pgfpathlineto{\pgfqpoint{0.973810in}{0.906729in}}%
\pgfpathlineto{\pgfqpoint{0.976403in}{0.929063in}}%
\pgfpathlineto{\pgfqpoint{0.978997in}{0.908892in}}%
\pgfpathlineto{\pgfqpoint{0.981590in}{0.929953in}}%
\pgfpathlineto{\pgfqpoint{0.984184in}{0.969292in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{0.952185in}}%
\pgfpathlineto{\pgfqpoint{0.989371in}{0.926877in}}%
\pgfpathlineto{\pgfqpoint{0.991965in}{0.907871in}}%
\pgfpathlineto{\pgfqpoint{0.994559in}{0.932423in}}%
\pgfpathlineto{\pgfqpoint{0.997152in}{0.931947in}}%
\pgfpathlineto{\pgfqpoint{0.999746in}{0.934226in}}%
\pgfpathlineto{\pgfqpoint{1.002340in}{0.896805in}}%
\pgfpathlineto{\pgfqpoint{1.004933in}{0.949942in}}%
\pgfpathlineto{\pgfqpoint{1.007527in}{0.904370in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{0.929918in}}%
\pgfpathlineto{\pgfqpoint{1.012714in}{0.911369in}}%
\pgfpathlineto{\pgfqpoint{1.015308in}{0.853537in}}%
\pgfpathlineto{\pgfqpoint{1.017902in}{0.921547in}}%
\pgfpathlineto{\pgfqpoint{1.020495in}{0.908091in}}%
\pgfpathlineto{\pgfqpoint{1.023089in}{0.935633in}}%
\pgfpathlineto{\pgfqpoint{1.025683in}{0.901307in}}%
\pgfpathlineto{\pgfqpoint{1.028276in}{0.930603in}}%
\pgfpathlineto{\pgfqpoint{1.030870in}{0.962563in}}%
\pgfpathlineto{\pgfqpoint{1.033463in}{0.939845in}}%
\pgfpathlineto{\pgfqpoint{1.036057in}{0.950586in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{0.927716in}}%
\pgfpathlineto{\pgfqpoint{1.041244in}{0.951017in}}%
\pgfpathlineto{\pgfqpoint{1.043838in}{0.972652in}}%
\pgfpathlineto{\pgfqpoint{1.046432in}{0.954316in}}%
\pgfpathlineto{\pgfqpoint{1.049025in}{0.972671in}}%
\pgfpathlineto{\pgfqpoint{1.051619in}{0.974273in}}%
\pgfpathlineto{\pgfqpoint{1.054213in}{0.901869in}}%
\pgfpathlineto{\pgfqpoint{1.056806in}{0.985330in}}%
\pgfpathlineto{\pgfqpoint{1.059400in}{0.994747in}}%
\pgfpathlineto{\pgfqpoint{1.061994in}{0.991798in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.883676in}}%
\pgfpathlineto{\pgfqpoint{1.067181in}{0.974975in}}%
\pgfpathlineto{\pgfqpoint{1.069775in}{0.963520in}}%
\pgfpathlineto{\pgfqpoint{1.072368in}{0.932835in}}%
\pgfpathlineto{\pgfqpoint{1.074962in}{0.994536in}}%
\pgfpathlineto{\pgfqpoint{1.077556in}{1.002667in}}%
\pgfpathlineto{\pgfqpoint{1.080149in}{0.926322in}}%
\pgfpathlineto{\pgfqpoint{1.082743in}{0.955456in}}%
\pgfpathlineto{\pgfqpoint{1.085336in}{1.007907in}}%
\pgfpathlineto{\pgfqpoint{1.087930in}{1.012722in}}%
\pgfpathlineto{\pgfqpoint{1.090524in}{0.959905in}}%
\pgfpathlineto{\pgfqpoint{1.093117in}{1.001241in}}%
\pgfpathlineto{\pgfqpoint{1.095711in}{1.031052in}}%
\pgfpathlineto{\pgfqpoint{1.098305in}{1.010243in}}%
\pgfpathlineto{\pgfqpoint{1.100898in}{1.012668in}}%
\pgfpathlineto{\pgfqpoint{1.103492in}{0.954632in}}%
\pgfpathlineto{\pgfqpoint{1.106086in}{1.022155in}}%
\pgfpathlineto{\pgfqpoint{1.108679in}{0.999109in}}%
\pgfpathlineto{\pgfqpoint{1.111273in}{0.926073in}}%
\pgfpathlineto{\pgfqpoint{1.113867in}{0.977400in}}%
\pgfpathlineto{\pgfqpoint{1.116460in}{0.986929in}}%
\pgfpathlineto{\pgfqpoint{1.119054in}{0.923143in}}%
\pgfpathlineto{\pgfqpoint{1.121648in}{0.993375in}}%
\pgfpathlineto{\pgfqpoint{1.124241in}{1.015968in}}%
\pgfpathlineto{\pgfqpoint{1.126835in}{1.019899in}}%
\pgfpathlineto{\pgfqpoint{1.129429in}{1.020477in}}%
\pgfpathlineto{\pgfqpoint{1.132022in}{1.002916in}}%
\pgfpathlineto{\pgfqpoint{1.134616in}{1.015690in}}%
\pgfpathlineto{\pgfqpoint{1.137210in}{1.018441in}}%
\pgfpathlineto{\pgfqpoint{1.139803in}{1.019417in}}%
\pgfpathlineto{\pgfqpoint{1.142397in}{1.026071in}}%
\pgfpathlineto{\pgfqpoint{1.144990in}{1.019012in}}%
\pgfpathlineto{\pgfqpoint{1.147584in}{0.971318in}}%
\pgfpathlineto{\pgfqpoint{1.150178in}{0.972965in}}%
\pgfpathlineto{\pgfqpoint{1.152771in}{1.040270in}}%
\pgfpathlineto{\pgfqpoint{1.155365in}{0.960664in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.024092in}}%
\pgfpathlineto{\pgfqpoint{1.160552in}{1.016931in}}%
\pgfpathlineto{\pgfqpoint{1.163146in}{1.042590in}}%
\pgfpathlineto{\pgfqpoint{1.165740in}{0.996103in}}%
\pgfpathlineto{\pgfqpoint{1.168333in}{1.046455in}}%
\pgfpathlineto{\pgfqpoint{1.170927in}{1.005798in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{0.989900in}}%
\pgfpathlineto{\pgfqpoint{1.176114in}{0.970543in}}%
\pgfpathlineto{\pgfqpoint{1.178708in}{1.049656in}}%
\pgfpathlineto{\pgfqpoint{1.181302in}{0.990825in}}%
\pgfpathlineto{\pgfqpoint{1.183895in}{1.039428in}}%
\pgfpathlineto{\pgfqpoint{1.186489in}{0.955211in}}%
\pgfpathlineto{\pgfqpoint{1.189083in}{1.006248in}}%
\pgfpathlineto{\pgfqpoint{1.191676in}{0.967661in}}%
\pgfpathlineto{\pgfqpoint{1.194270in}{1.007572in}}%
\pgfpathlineto{\pgfqpoint{1.196863in}{0.959725in}}%
\pgfpathlineto{\pgfqpoint{1.199457in}{1.008772in}}%
\pgfpathlineto{\pgfqpoint{1.202051in}{0.975068in}}%
\pgfpathlineto{\pgfqpoint{1.204644in}{0.982940in}}%
\pgfpathlineto{\pgfqpoint{1.207238in}{1.010109in}}%
\pgfpathlineto{\pgfqpoint{1.209832in}{0.991387in}}%
\pgfpathlineto{\pgfqpoint{1.212425in}{0.974426in}}%
\pgfpathlineto{\pgfqpoint{1.215019in}{0.997357in}}%
\pgfpathlineto{\pgfqpoint{1.217613in}{0.954276in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{0.925307in}}%
\pgfpathlineto{\pgfqpoint{1.222800in}{0.998302in}}%
\pgfpathlineto{\pgfqpoint{1.225394in}{0.977723in}}%
\pgfpathlineto{\pgfqpoint{1.227987in}{0.995807in}}%
\pgfpathlineto{\pgfqpoint{1.230581in}{0.963919in}}%
\pgfpathlineto{\pgfqpoint{1.233175in}{1.030752in}}%
\pgfpathlineto{\pgfqpoint{1.235768in}{1.017544in}}%
\pgfpathlineto{\pgfqpoint{1.238362in}{0.997412in}}%
\pgfpathlineto{\pgfqpoint{1.240956in}{1.020550in}}%
\pgfpathlineto{\pgfqpoint{1.243549in}{1.016765in}}%
\pgfpathlineto{\pgfqpoint{1.246143in}{1.003561in}}%
\pgfpathlineto{\pgfqpoint{1.248736in}{0.988799in}}%
\pgfpathlineto{\pgfqpoint{1.251330in}{1.045909in}}%
\pgfpathlineto{\pgfqpoint{1.253924in}{1.048405in}}%
\pgfpathlineto{\pgfqpoint{1.256517in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.259111in}{1.038420in}}%
\pgfpathlineto{\pgfqpoint{1.261705in}{1.062841in}}%
\pgfpathlineto{\pgfqpoint{1.264298in}{1.056829in}}%
\pgfpathlineto{\pgfqpoint{1.266892in}{1.086569in}}%
\pgfpathlineto{\pgfqpoint{1.269486in}{1.058779in}}%
\pgfpathlineto{\pgfqpoint{1.272079in}{1.086630in}}%
\pgfpathlineto{\pgfqpoint{1.274673in}{1.074245in}}%
\pgfpathlineto{\pgfqpoint{1.277267in}{1.065610in}}%
\pgfpathlineto{\pgfqpoint{1.279860in}{1.074131in}}%
\pgfpathlineto{\pgfqpoint{1.282454in}{1.071287in}}%
\pgfpathlineto{\pgfqpoint{1.285048in}{1.066842in}}%
\pgfpathlineto{\pgfqpoint{1.287641in}{1.057658in}}%
\pgfpathlineto{\pgfqpoint{1.290235in}{1.063680in}}%
\pgfpathlineto{\pgfqpoint{1.292829in}{1.063431in}}%
\pgfpathlineto{\pgfqpoint{1.295422in}{1.081186in}}%
\pgfpathlineto{\pgfqpoint{1.298016in}{1.078260in}}%
\pgfpathlineto{\pgfqpoint{1.300609in}{1.066773in}}%
\pgfpathlineto{\pgfqpoint{1.303203in}{1.091991in}}%
\pgfpathlineto{\pgfqpoint{1.305797in}{1.090130in}}%
\pgfpathlineto{\pgfqpoint{1.308390in}{1.087661in}}%
\pgfpathlineto{\pgfqpoint{1.310984in}{1.065716in}}%
\pgfpathlineto{\pgfqpoint{1.313578in}{1.076329in}}%
\pgfpathlineto{\pgfqpoint{1.316171in}{1.078974in}}%
\pgfpathlineto{\pgfqpoint{1.318765in}{1.074813in}}%
\pgfpathlineto{\pgfqpoint{1.321359in}{1.080758in}}%
\pgfpathlineto{\pgfqpoint{1.323952in}{1.037903in}}%
\pgfpathlineto{\pgfqpoint{1.326546in}{1.082246in}}%
\pgfpathlineto{\pgfqpoint{1.329140in}{1.063945in}}%
\pgfpathlineto{\pgfqpoint{1.331733in}{1.088111in}}%
\pgfpathlineto{\pgfqpoint{1.334327in}{1.061274in}}%
\pgfpathlineto{\pgfqpoint{1.336921in}{1.096650in}}%
\pgfpathlineto{\pgfqpoint{1.339514in}{1.055147in}}%
\pgfpathlineto{\pgfqpoint{1.342108in}{1.085449in}}%
\pgfpathlineto{\pgfqpoint{1.344702in}{1.074900in}}%
\pgfpathlineto{\pgfqpoint{1.347295in}{1.088973in}}%
\pgfpathlineto{\pgfqpoint{1.349889in}{1.096963in}}%
\pgfpathlineto{\pgfqpoint{1.352483in}{1.106606in}}%
\pgfpathlineto{\pgfqpoint{1.355076in}{1.100297in}}%
\pgfpathlineto{\pgfqpoint{1.357670in}{1.100253in}}%
\pgfpathlineto{\pgfqpoint{1.360263in}{1.081556in}}%
\pgfpathlineto{\pgfqpoint{1.362857in}{1.096152in}}%
\pgfpathlineto{\pgfqpoint{1.365451in}{1.077392in}}%
\pgfpathlineto{\pgfqpoint{1.368044in}{1.107586in}}%
\pgfpathlineto{\pgfqpoint{1.370638in}{1.096781in}}%
\pgfpathlineto{\pgfqpoint{1.373232in}{1.099085in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{1.107372in}}%
\pgfpathlineto{\pgfqpoint{1.378419in}{1.103574in}}%
\pgfpathlineto{\pgfqpoint{1.381013in}{1.086784in}}%
\pgfpathlineto{\pgfqpoint{1.383606in}{1.092482in}}%
\pgfpathlineto{\pgfqpoint{1.386200in}{1.101268in}}%
\pgfpathlineto{\pgfqpoint{1.388794in}{1.104612in}}%
\pgfpathlineto{\pgfqpoint{1.391387in}{1.106676in}}%
\pgfpathlineto{\pgfqpoint{1.393981in}{1.100726in}}%
\pgfpathlineto{\pgfqpoint{1.396575in}{1.084233in}}%
\pgfpathlineto{\pgfqpoint{1.399168in}{1.115608in}}%
\pgfpathlineto{\pgfqpoint{1.401762in}{1.105553in}}%
\pgfpathlineto{\pgfqpoint{1.404356in}{1.104707in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{1.112554in}}%
\pgfpathlineto{\pgfqpoint{1.409543in}{1.109810in}}%
\pgfpathlineto{\pgfqpoint{1.412136in}{1.097856in}}%
\pgfpathlineto{\pgfqpoint{1.414730in}{1.096110in}}%
\pgfpathlineto{\pgfqpoint{1.417324in}{1.111073in}}%
\pgfpathlineto{\pgfqpoint{1.419917in}{1.092135in}}%
\pgfpathlineto{\pgfqpoint{1.422511in}{1.085948in}}%
\pgfpathlineto{\pgfqpoint{1.425105in}{1.112846in}}%
\pgfpathlineto{\pgfqpoint{1.427698in}{1.096093in}}%
\pgfpathlineto{\pgfqpoint{1.430292in}{1.105641in}}%
\pgfpathlineto{\pgfqpoint{1.432886in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{1.435479in}{1.110903in}}%
\pgfpathlineto{\pgfqpoint{1.438073in}{1.111165in}}%
\pgfpathlineto{\pgfqpoint{1.440667in}{1.097418in}}%
\pgfpathlineto{\pgfqpoint{1.443260in}{1.107176in}}%
\pgfpathlineto{\pgfqpoint{1.445854in}{1.093419in}}%
\pgfpathlineto{\pgfqpoint{1.448448in}{1.102616in}}%
\pgfpathlineto{\pgfqpoint{1.451041in}{1.103269in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.094700in}}%
\pgfpathlineto{\pgfqpoint{1.456229in}{1.112402in}}%
\pgfpathlineto{\pgfqpoint{1.458822in}{1.120578in}}%
\pgfpathlineto{\pgfqpoint{1.461416in}{1.100532in}}%
\pgfpathlineto{\pgfqpoint{1.464009in}{1.097663in}}%
\pgfpathlineto{\pgfqpoint{1.466603in}{1.103198in}}%
\pgfpathlineto{\pgfqpoint{1.469197in}{1.107254in}}%
\pgfpathlineto{\pgfqpoint{1.471790in}{1.107715in}}%
\pgfpathlineto{\pgfqpoint{1.474384in}{1.109999in}}%
\pgfpathlineto{\pgfqpoint{1.476978in}{1.107577in}}%
\pgfpathlineto{\pgfqpoint{1.479571in}{1.086179in}}%
\pgfpathlineto{\pgfqpoint{1.482165in}{1.108832in}}%
\pgfpathlineto{\pgfqpoint{1.484759in}{1.098063in}}%
\pgfpathlineto{\pgfqpoint{1.487352in}{1.113083in}}%
\pgfpathlineto{\pgfqpoint{1.489946in}{1.084218in}}%
\pgfpathlineto{\pgfqpoint{1.492540in}{1.096146in}}%
\pgfpathlineto{\pgfqpoint{1.495133in}{1.109659in}}%
\pgfpathlineto{\pgfqpoint{1.497727in}{1.101765in}}%
\pgfpathlineto{\pgfqpoint{1.500321in}{1.104226in}}%
\pgfpathlineto{\pgfqpoint{1.502914in}{1.106658in}}%
\pgfpathlineto{\pgfqpoint{1.505508in}{1.093798in}}%
\pgfpathlineto{\pgfqpoint{1.508102in}{1.115182in}}%
\pgfpathlineto{\pgfqpoint{1.510695in}{1.098004in}}%
\pgfpathlineto{\pgfqpoint{1.513289in}{1.090221in}}%
\pgfpathlineto{\pgfqpoint{1.515883in}{1.114133in}}%
\pgfpathlineto{\pgfqpoint{1.518476in}{1.102609in}}%
\pgfpathlineto{\pgfqpoint{1.521070in}{1.097231in}}%
\pgfpathlineto{\pgfqpoint{1.523663in}{1.104010in}}%
\pgfpathlineto{\pgfqpoint{1.526257in}{1.101726in}}%
\pgfpathlineto{\pgfqpoint{1.528851in}{1.096656in}}%
\pgfpathlineto{\pgfqpoint{1.531444in}{1.102648in}}%
\pgfpathlineto{\pgfqpoint{1.534038in}{1.091627in}}%
\pgfpathlineto{\pgfqpoint{1.536632in}{1.112106in}}%
\pgfpathlineto{\pgfqpoint{1.539225in}{1.102256in}}%
\pgfpathlineto{\pgfqpoint{1.541819in}{1.097761in}}%
\pgfpathlineto{\pgfqpoint{1.544413in}{1.115567in}}%
\pgfpathlineto{\pgfqpoint{1.547006in}{1.115759in}}%
\pgfpathlineto{\pgfqpoint{1.549600in}{1.105703in}}%
\pgfpathlineto{\pgfqpoint{1.552194in}{1.110270in}}%
\pgfpathlineto{\pgfqpoint{1.554787in}{1.113967in}}%
\pgfpathlineto{\pgfqpoint{1.557381in}{1.112815in}}%
\pgfpathlineto{\pgfqpoint{1.559975in}{1.111000in}}%
\pgfpathlineto{\pgfqpoint{1.562568in}{1.107965in}}%
\pgfpathlineto{\pgfqpoint{1.565162in}{1.107824in}}%
\pgfpathlineto{\pgfqpoint{1.567756in}{1.094159in}}%
\pgfpathlineto{\pgfqpoint{1.570349in}{1.099923in}}%
\pgfpathlineto{\pgfqpoint{1.572943in}{1.087900in}}%
\pgfpathlineto{\pgfqpoint{1.575536in}{1.100397in}}%
\pgfpathlineto{\pgfqpoint{1.578130in}{1.096816in}}%
\pgfpathlineto{\pgfqpoint{1.580724in}{1.105858in}}%
\pgfpathlineto{\pgfqpoint{1.583317in}{1.106872in}}%
\pgfpathlineto{\pgfqpoint{1.585911in}{1.107186in}}%
\pgfpathlineto{\pgfqpoint{1.588505in}{1.100134in}}%
\pgfpathlineto{\pgfqpoint{1.591098in}{1.102954in}}%
\pgfpathlineto{\pgfqpoint{1.593692in}{1.105511in}}%
\pgfpathlineto{\pgfqpoint{1.596286in}{1.106158in}}%
\pgfpathlineto{\pgfqpoint{1.598879in}{1.125443in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{1.099453in}}%
\pgfpathlineto{\pgfqpoint{1.604067in}{1.113230in}}%
\pgfpathlineto{\pgfqpoint{1.606660in}{1.115260in}}%
\pgfpathlineto{\pgfqpoint{1.609254in}{1.118276in}}%
\pgfpathlineto{\pgfqpoint{1.611848in}{1.099524in}}%
\pgfpathlineto{\pgfqpoint{1.614441in}{1.111889in}}%
\pgfpathlineto{\pgfqpoint{1.617035in}{1.110422in}}%
\pgfpathlineto{\pgfqpoint{1.619629in}{1.104179in}}%
\pgfpathlineto{\pgfqpoint{1.622222in}{1.111060in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.111766in}}%
\pgfpathlineto{\pgfqpoint{1.627409in}{1.112803in}}%
\pgfpathlineto{\pgfqpoint{1.630003in}{1.121442in}}%
\pgfpathlineto{\pgfqpoint{1.632597in}{1.087222in}}%
\pgfpathlineto{\pgfqpoint{1.635190in}{1.119863in}}%
\pgfpathlineto{\pgfqpoint{1.637784in}{1.109847in}}%
\pgfpathlineto{\pgfqpoint{1.640378in}{1.103278in}}%
\pgfpathlineto{\pgfqpoint{1.642971in}{1.103740in}}%
\pgfpathlineto{\pgfqpoint{1.645565in}{1.120968in}}%
\pgfpathlineto{\pgfqpoint{1.648159in}{1.114119in}}%
\pgfpathlineto{\pgfqpoint{1.650752in}{1.112113in}}%
\pgfpathlineto{\pgfqpoint{1.653346in}{1.097311in}}%
\pgfpathlineto{\pgfqpoint{1.655940in}{1.101486in}}%
\pgfpathlineto{\pgfqpoint{1.658533in}{1.112830in}}%
\pgfpathlineto{\pgfqpoint{1.661127in}{1.128555in}}%
\pgfpathlineto{\pgfqpoint{1.663721in}{1.127039in}}%
\pgfpathlineto{\pgfqpoint{1.666314in}{1.127645in}}%
\pgfpathlineto{\pgfqpoint{1.668908in}{1.127514in}}%
\pgfpathlineto{\pgfqpoint{1.671502in}{1.130267in}}%
\pgfpathlineto{\pgfqpoint{1.674095in}{1.112447in}}%
\pgfpathlineto{\pgfqpoint{1.676689in}{1.117616in}}%
\pgfpathlineto{\pgfqpoint{1.679282in}{1.117352in}}%
\pgfpathlineto{\pgfqpoint{1.681876in}{1.113446in}}%
\pgfpathlineto{\pgfqpoint{1.684470in}{1.123028in}}%
\pgfpathlineto{\pgfqpoint{1.687063in}{1.100495in}}%
\pgfpathlineto{\pgfqpoint{1.689657in}{1.114735in}}%
\pgfpathlineto{\pgfqpoint{1.692251in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{1.694844in}{1.112037in}}%
\pgfpathlineto{\pgfqpoint{1.697438in}{1.112953in}}%
\pgfpathlineto{\pgfqpoint{1.700032in}{1.118551in}}%
\pgfpathlineto{\pgfqpoint{1.702625in}{1.125639in}}%
\pgfpathlineto{\pgfqpoint{1.705219in}{1.122016in}}%
\pgfpathlineto{\pgfqpoint{1.707813in}{1.119513in}}%
\pgfpathlineto{\pgfqpoint{1.710406in}{1.126356in}}%
\pgfpathlineto{\pgfqpoint{1.713000in}{1.116701in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{1.127204in}}%
\pgfpathlineto{\pgfqpoint{1.718187in}{1.125809in}}%
\pgfpathlineto{\pgfqpoint{1.720781in}{1.111628in}}%
\pgfpathlineto{\pgfqpoint{1.723375in}{1.113933in}}%
\pgfpathlineto{\pgfqpoint{1.725968in}{1.111800in}}%
\pgfpathlineto{\pgfqpoint{1.728562in}{1.094044in}}%
\pgfpathlineto{\pgfqpoint{1.731156in}{1.108900in}}%
\pgfpathlineto{\pgfqpoint{1.733749in}{1.090912in}}%
\pgfpathlineto{\pgfqpoint{1.736343in}{1.097257in}}%
\pgfpathlineto{\pgfqpoint{1.738936in}{1.127577in}}%
\pgfpathlineto{\pgfqpoint{1.741530in}{1.107702in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.052019in}}%
\pgfpathlineto{\pgfqpoint{1.746717in}{1.108272in}}%
\pgfpathlineto{\pgfqpoint{1.749311in}{1.136219in}}%
\pgfpathlineto{\pgfqpoint{1.751905in}{1.112605in}}%
\pgfpathlineto{\pgfqpoint{1.754498in}{1.108712in}}%
\pgfpathlineto{\pgfqpoint{1.757092in}{1.122752in}}%
\pgfpathlineto{\pgfqpoint{1.759686in}{1.127833in}}%
\pgfpathlineto{\pgfqpoint{1.762279in}{1.097645in}}%
\pgfpathlineto{\pgfqpoint{1.764873in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{1.767467in}{1.116646in}}%
\pgfpathlineto{\pgfqpoint{1.770060in}{1.131567in}}%
\pgfpathlineto{\pgfqpoint{1.772654in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{1.775248in}{1.126836in}}%
\pgfpathlineto{\pgfqpoint{1.777841in}{1.141586in}}%
\pgfpathlineto{\pgfqpoint{1.780435in}{1.140418in}}%
\pgfpathlineto{\pgfqpoint{1.783029in}{1.133085in}}%
\pgfpathlineto{\pgfqpoint{1.785622in}{1.131828in}}%
\pgfpathlineto{\pgfqpoint{1.788216in}{1.124763in}}%
\pgfpathlineto{\pgfqpoint{1.790809in}{1.138631in}}%
\pgfpathlineto{\pgfqpoint{1.793403in}{1.128458in}}%
\pgfpathlineto{\pgfqpoint{1.795997in}{1.131222in}}%
\pgfpathlineto{\pgfqpoint{1.798590in}{1.115573in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.126678in}}%
\pgfpathlineto{\pgfqpoint{1.803778in}{1.131573in}}%
\pgfpathlineto{\pgfqpoint{1.806371in}{1.125357in}}%
\pgfpathlineto{\pgfqpoint{1.808965in}{1.142090in}}%
\pgfpathlineto{\pgfqpoint{1.811559in}{1.120430in}}%
\pgfpathlineto{\pgfqpoint{1.814152in}{1.133188in}}%
\pgfpathlineto{\pgfqpoint{1.816746in}{1.113620in}}%
\pgfpathlineto{\pgfqpoint{1.819340in}{1.125389in}}%
\pgfpathlineto{\pgfqpoint{1.821933in}{1.135249in}}%
\pgfpathlineto{\pgfqpoint{1.824527in}{1.120596in}}%
\pgfpathlineto{\pgfqpoint{1.827121in}{1.135140in}}%
\pgfpathlineto{\pgfqpoint{1.829714in}{1.122689in}}%
\pgfpathlineto{\pgfqpoint{1.832308in}{1.128975in}}%
\pgfpathlineto{\pgfqpoint{1.834902in}{1.125938in}}%
\pgfpathlineto{\pgfqpoint{1.837495in}{1.113696in}}%
\pgfpathlineto{\pgfqpoint{1.840089in}{1.129033in}}%
\pgfpathlineto{\pgfqpoint{1.842682in}{1.132077in}}%
\pgfpathlineto{\pgfqpoint{1.845276in}{1.120692in}}%
\pgfpathlineto{\pgfqpoint{1.847870in}{1.103664in}}%
\pgfpathlineto{\pgfqpoint{1.850463in}{1.109612in}}%
\pgfpathlineto{\pgfqpoint{1.853057in}{1.129192in}}%
\pgfpathlineto{\pgfqpoint{1.855651in}{1.122434in}}%
\pgfpathlineto{\pgfqpoint{1.858244in}{1.126863in}}%
\pgfpathlineto{\pgfqpoint{1.860838in}{1.136672in}}%
\pgfpathlineto{\pgfqpoint{1.863432in}{1.126780in}}%
\pgfpathlineto{\pgfqpoint{1.866025in}{1.137444in}}%
\pgfpathlineto{\pgfqpoint{1.868619in}{1.110045in}}%
\pgfpathlineto{\pgfqpoint{1.871213in}{1.132249in}}%
\pgfpathlineto{\pgfqpoint{1.873806in}{1.135466in}}%
\pgfpathlineto{\pgfqpoint{1.876400in}{1.119415in}}%
\pgfpathlineto{\pgfqpoint{1.878994in}{1.101111in}}%
\pgfpathlineto{\pgfqpoint{1.881587in}{1.121362in}}%
\pgfpathlineto{\pgfqpoint{1.884181in}{1.126933in}}%
\pgfpathlineto{\pgfqpoint{1.886775in}{1.129071in}}%
\pgfpathlineto{\pgfqpoint{1.889368in}{1.124885in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.134119in}}%
\pgfpathlineto{\pgfqpoint{1.894555in}{1.139282in}}%
\pgfpathlineto{\pgfqpoint{1.897149in}{1.151446in}}%
\pgfpathlineto{\pgfqpoint{1.899743in}{1.129007in}}%
\pgfpathlineto{\pgfqpoint{1.902336in}{1.159111in}}%
\pgfpathlineto{\pgfqpoint{1.904930in}{1.118969in}}%
\pgfpathlineto{\pgfqpoint{1.907524in}{1.131713in}}%
\pgfpathlineto{\pgfqpoint{1.910117in}{1.140540in}}%
\pgfpathlineto{\pgfqpoint{1.912711in}{1.138121in}}%
\pgfpathlineto{\pgfqpoint{1.915305in}{1.130182in}}%
\pgfpathlineto{\pgfqpoint{1.917898in}{1.148402in}}%
\pgfpathlineto{\pgfqpoint{1.920492in}{1.137527in}}%
\pgfpathlineto{\pgfqpoint{1.923086in}{1.140629in}}%
\pgfpathlineto{\pgfqpoint{1.925679in}{1.123544in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.129505in}}%
\pgfpathlineto{\pgfqpoint{1.930867in}{1.139352in}}%
\pgfpathlineto{\pgfqpoint{1.933460in}{1.153674in}}%
\pgfpathlineto{\pgfqpoint{1.936054in}{1.135811in}}%
\pgfpathlineto{\pgfqpoint{1.938648in}{1.136219in}}%
\pgfpathlineto{\pgfqpoint{1.941241in}{1.139480in}}%
\pgfpathlineto{\pgfqpoint{1.941241in}{1.174338in}}%
\pgfpathlineto{\pgfqpoint{1.941241in}{1.174338in}}%
\pgfpathlineto{\pgfqpoint{1.938648in}{1.166635in}}%
\pgfpathlineto{\pgfqpoint{1.936054in}{1.161677in}}%
\pgfpathlineto{\pgfqpoint{1.933460in}{1.188673in}}%
\pgfpathlineto{\pgfqpoint{1.930867in}{1.159558in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.158951in}}%
\pgfpathlineto{\pgfqpoint{1.925679in}{1.171409in}}%
\pgfpathlineto{\pgfqpoint{1.923086in}{1.182852in}}%
\pgfpathlineto{\pgfqpoint{1.920492in}{1.152550in}}%
\pgfpathlineto{\pgfqpoint{1.917898in}{1.177032in}}%
\pgfpathlineto{\pgfqpoint{1.915305in}{1.165646in}}%
\pgfpathlineto{\pgfqpoint{1.912711in}{1.167037in}}%
\pgfpathlineto{\pgfqpoint{1.910117in}{1.184302in}}%
\pgfpathlineto{\pgfqpoint{1.907524in}{1.170950in}}%
\pgfpathlineto{\pgfqpoint{1.904930in}{1.159015in}}%
\pgfpathlineto{\pgfqpoint{1.902336in}{1.166425in}}%
\pgfpathlineto{\pgfqpoint{1.899743in}{1.159405in}}%
\pgfpathlineto{\pgfqpoint{1.897149in}{1.183707in}}%
\pgfpathlineto{\pgfqpoint{1.894555in}{1.179023in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.162838in}}%
\pgfpathlineto{\pgfqpoint{1.889368in}{1.171039in}}%
\pgfpathlineto{\pgfqpoint{1.886775in}{1.153661in}}%
\pgfpathlineto{\pgfqpoint{1.884181in}{1.164446in}}%
\pgfpathlineto{\pgfqpoint{1.881587in}{1.144554in}}%
\pgfpathlineto{\pgfqpoint{1.878994in}{1.173483in}}%
\pgfpathlineto{\pgfqpoint{1.876400in}{1.167631in}}%
\pgfpathlineto{\pgfqpoint{1.873806in}{1.166878in}}%
\pgfpathlineto{\pgfqpoint{1.871213in}{1.155812in}}%
\pgfpathlineto{\pgfqpoint{1.868619in}{1.146781in}}%
\pgfpathlineto{\pgfqpoint{1.866025in}{1.171907in}}%
\pgfpathlineto{\pgfqpoint{1.863432in}{1.163680in}}%
\pgfpathlineto{\pgfqpoint{1.860838in}{1.149659in}}%
\pgfpathlineto{\pgfqpoint{1.858244in}{1.142001in}}%
\pgfpathlineto{\pgfqpoint{1.855651in}{1.149404in}}%
\pgfpathlineto{\pgfqpoint{1.853057in}{1.144911in}}%
\pgfpathlineto{\pgfqpoint{1.850463in}{1.153086in}}%
\pgfpathlineto{\pgfqpoint{1.847870in}{1.128241in}}%
\pgfpathlineto{\pgfqpoint{1.845276in}{1.193728in}}%
\pgfpathlineto{\pgfqpoint{1.842682in}{1.150783in}}%
\pgfpathlineto{\pgfqpoint{1.840089in}{1.154624in}}%
\pgfpathlineto{\pgfqpoint{1.837495in}{1.163873in}}%
\pgfpathlineto{\pgfqpoint{1.834902in}{1.176107in}}%
\pgfpathlineto{\pgfqpoint{1.832308in}{1.174282in}}%
\pgfpathlineto{\pgfqpoint{1.829714in}{1.140386in}}%
\pgfpathlineto{\pgfqpoint{1.827121in}{1.154912in}}%
\pgfpathlineto{\pgfqpoint{1.824527in}{1.154733in}}%
\pgfpathlineto{\pgfqpoint{1.821933in}{1.158517in}}%
\pgfpathlineto{\pgfqpoint{1.819340in}{1.134196in}}%
\pgfpathlineto{\pgfqpoint{1.816746in}{1.144120in}}%
\pgfpathlineto{\pgfqpoint{1.814152in}{1.168799in}}%
\pgfpathlineto{\pgfqpoint{1.811559in}{1.144043in}}%
\pgfpathlineto{\pgfqpoint{1.808965in}{1.174830in}}%
\pgfpathlineto{\pgfqpoint{1.806371in}{1.143565in}}%
\pgfpathlineto{\pgfqpoint{1.803778in}{1.158186in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.155652in}}%
\pgfpathlineto{\pgfqpoint{1.798590in}{1.165116in}}%
\pgfpathlineto{\pgfqpoint{1.795997in}{1.158422in}}%
\pgfpathlineto{\pgfqpoint{1.793403in}{1.160808in}}%
\pgfpathlineto{\pgfqpoint{1.790809in}{1.143475in}}%
\pgfpathlineto{\pgfqpoint{1.788216in}{1.161313in}}%
\pgfpathlineto{\pgfqpoint{1.785622in}{1.167784in}}%
\pgfpathlineto{\pgfqpoint{1.783029in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{1.780435in}{1.167102in}}%
\pgfpathlineto{\pgfqpoint{1.777841in}{1.168365in}}%
\pgfpathlineto{\pgfqpoint{1.775248in}{1.160400in}}%
\pgfpathlineto{\pgfqpoint{1.772654in}{1.158734in}}%
\pgfpathlineto{\pgfqpoint{1.770060in}{1.153342in}}%
\pgfpathlineto{\pgfqpoint{1.767467in}{1.161230in}}%
\pgfpathlineto{\pgfqpoint{1.764873in}{1.145377in}}%
\pgfpathlineto{\pgfqpoint{1.762279in}{1.123735in}}%
\pgfpathlineto{\pgfqpoint{1.759686in}{1.149576in}}%
\pgfpathlineto{\pgfqpoint{1.757092in}{1.197838in}}%
\pgfpathlineto{\pgfqpoint{1.754498in}{1.140412in}}%
\pgfpathlineto{\pgfqpoint{1.751905in}{1.142103in}}%
\pgfpathlineto{\pgfqpoint{1.749311in}{1.159647in}}%
\pgfpathlineto{\pgfqpoint{1.746717in}{1.148495in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.100384in}}%
\pgfpathlineto{\pgfqpoint{1.741530in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{1.738936in}{1.143761in}}%
\pgfpathlineto{\pgfqpoint{1.736343in}{1.140921in}}%
\pgfpathlineto{\pgfqpoint{1.733749in}{1.136204in}}%
\pgfpathlineto{\pgfqpoint{1.731156in}{1.156935in}}%
\pgfpathlineto{\pgfqpoint{1.728562in}{1.146705in}}%
\pgfpathlineto{\pgfqpoint{1.725968in}{1.154368in}}%
\pgfpathlineto{\pgfqpoint{1.723375in}{1.161302in}}%
\pgfpathlineto{\pgfqpoint{1.720781in}{1.157614in}}%
\pgfpathlineto{\pgfqpoint{1.718187in}{1.155070in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{1.152094in}}%
\pgfpathlineto{\pgfqpoint{1.713000in}{1.141500in}}%
\pgfpathlineto{\pgfqpoint{1.710406in}{1.155198in}}%
\pgfpathlineto{\pgfqpoint{1.707813in}{1.175507in}}%
\pgfpathlineto{\pgfqpoint{1.705219in}{1.154929in}}%
\pgfpathlineto{\pgfqpoint{1.702625in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.700032in}{1.145064in}}%
\pgfpathlineto{\pgfqpoint{1.697438in}{1.146291in}}%
\pgfpathlineto{\pgfqpoint{1.694844in}{1.152650in}}%
\pgfpathlineto{\pgfqpoint{1.692251in}{1.155339in}}%
\pgfpathlineto{\pgfqpoint{1.689657in}{1.143300in}}%
\pgfpathlineto{\pgfqpoint{1.687063in}{1.136339in}}%
\pgfpathlineto{\pgfqpoint{1.684470in}{1.147694in}}%
\pgfpathlineto{\pgfqpoint{1.681876in}{1.157258in}}%
\pgfpathlineto{\pgfqpoint{1.679282in}{1.158398in}}%
\pgfpathlineto{\pgfqpoint{1.676689in}{1.147950in}}%
\pgfpathlineto{\pgfqpoint{1.674095in}{1.151049in}}%
\pgfpathlineto{\pgfqpoint{1.671502in}{1.160632in}}%
\pgfpathlineto{\pgfqpoint{1.668908in}{1.146803in}}%
\pgfpathlineto{\pgfqpoint{1.666314in}{1.153034in}}%
\pgfpathlineto{\pgfqpoint{1.663721in}{1.150058in}}%
\pgfpathlineto{\pgfqpoint{1.661127in}{1.147549in}}%
\pgfpathlineto{\pgfqpoint{1.658533in}{1.147230in}}%
\pgfpathlineto{\pgfqpoint{1.655940in}{1.135471in}}%
\pgfpathlineto{\pgfqpoint{1.653346in}{1.135998in}}%
\pgfpathlineto{\pgfqpoint{1.650752in}{1.159799in}}%
\pgfpathlineto{\pgfqpoint{1.648159in}{1.136481in}}%
\pgfpathlineto{\pgfqpoint{1.645565in}{1.146696in}}%
\pgfpathlineto{\pgfqpoint{1.642971in}{1.152591in}}%
\pgfpathlineto{\pgfqpoint{1.640378in}{1.149249in}}%
\pgfpathlineto{\pgfqpoint{1.637784in}{1.155239in}}%
\pgfpathlineto{\pgfqpoint{1.635190in}{1.148168in}}%
\pgfpathlineto{\pgfqpoint{1.632597in}{1.137773in}}%
\pgfpathlineto{\pgfqpoint{1.630003in}{1.163815in}}%
\pgfpathlineto{\pgfqpoint{1.627409in}{1.146022in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.141921in}}%
\pgfpathlineto{\pgfqpoint{1.622222in}{1.178622in}}%
\pgfpathlineto{\pgfqpoint{1.619629in}{1.146964in}}%
\pgfpathlineto{\pgfqpoint{1.617035in}{1.147314in}}%
\pgfpathlineto{\pgfqpoint{1.614441in}{1.148339in}}%
\pgfpathlineto{\pgfqpoint{1.611848in}{1.170401in}}%
\pgfpathlineto{\pgfqpoint{1.609254in}{1.146297in}}%
\pgfpathlineto{\pgfqpoint{1.606660in}{1.150824in}}%
\pgfpathlineto{\pgfqpoint{1.604067in}{1.129046in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{1.137837in}}%
\pgfpathlineto{\pgfqpoint{1.598879in}{1.158534in}}%
\pgfpathlineto{\pgfqpoint{1.596286in}{1.146420in}}%
\pgfpathlineto{\pgfqpoint{1.593692in}{1.162468in}}%
\pgfpathlineto{\pgfqpoint{1.591098in}{1.147139in}}%
\pgfpathlineto{\pgfqpoint{1.588505in}{1.125248in}}%
\pgfpathlineto{\pgfqpoint{1.585911in}{1.147058in}}%
\pgfpathlineto{\pgfqpoint{1.583317in}{1.122795in}}%
\pgfpathlineto{\pgfqpoint{1.580724in}{1.136149in}}%
\pgfpathlineto{\pgfqpoint{1.578130in}{1.144996in}}%
\pgfpathlineto{\pgfqpoint{1.575536in}{1.136189in}}%
\pgfpathlineto{\pgfqpoint{1.572943in}{1.145419in}}%
\pgfpathlineto{\pgfqpoint{1.570349in}{1.140046in}}%
\pgfpathlineto{\pgfqpoint{1.567756in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.565162in}{1.138415in}}%
\pgfpathlineto{\pgfqpoint{1.562568in}{1.142779in}}%
\pgfpathlineto{\pgfqpoint{1.559975in}{1.135998in}}%
\pgfpathlineto{\pgfqpoint{1.557381in}{1.135982in}}%
\pgfpathlineto{\pgfqpoint{1.554787in}{1.136664in}}%
\pgfpathlineto{\pgfqpoint{1.552194in}{1.138674in}}%
\pgfpathlineto{\pgfqpoint{1.549600in}{1.148858in}}%
\pgfpathlineto{\pgfqpoint{1.547006in}{1.144522in}}%
\pgfpathlineto{\pgfqpoint{1.544413in}{1.133026in}}%
\pgfpathlineto{\pgfqpoint{1.541819in}{1.126006in}}%
\pgfpathlineto{\pgfqpoint{1.539225in}{1.141698in}}%
\pgfpathlineto{\pgfqpoint{1.536632in}{1.144067in}}%
\pgfpathlineto{\pgfqpoint{1.534038in}{1.142005in}}%
\pgfpathlineto{\pgfqpoint{1.531444in}{1.133824in}}%
\pgfpathlineto{\pgfqpoint{1.528851in}{1.129855in}}%
\pgfpathlineto{\pgfqpoint{1.526257in}{1.137658in}}%
\pgfpathlineto{\pgfqpoint{1.523663in}{1.133868in}}%
\pgfpathlineto{\pgfqpoint{1.521070in}{1.117764in}}%
\pgfpathlineto{\pgfqpoint{1.518476in}{1.146596in}}%
\pgfpathlineto{\pgfqpoint{1.515883in}{1.142015in}}%
\pgfpathlineto{\pgfqpoint{1.513289in}{1.117817in}}%
\pgfpathlineto{\pgfqpoint{1.510695in}{1.132587in}}%
\pgfpathlineto{\pgfqpoint{1.508102in}{1.155658in}}%
\pgfpathlineto{\pgfqpoint{1.505508in}{1.132708in}}%
\pgfpathlineto{\pgfqpoint{1.502914in}{1.132903in}}%
\pgfpathlineto{\pgfqpoint{1.500321in}{1.127290in}}%
\pgfpathlineto{\pgfqpoint{1.497727in}{1.129003in}}%
\pgfpathlineto{\pgfqpoint{1.495133in}{1.132194in}}%
\pgfpathlineto{\pgfqpoint{1.492540in}{1.130740in}}%
\pgfpathlineto{\pgfqpoint{1.489946in}{1.127450in}}%
\pgfpathlineto{\pgfqpoint{1.487352in}{1.139522in}}%
\pgfpathlineto{\pgfqpoint{1.484759in}{1.130498in}}%
\pgfpathlineto{\pgfqpoint{1.482165in}{1.133811in}}%
\pgfpathlineto{\pgfqpoint{1.479571in}{1.142749in}}%
\pgfpathlineto{\pgfqpoint{1.476978in}{1.139679in}}%
\pgfpathlineto{\pgfqpoint{1.474384in}{1.130124in}}%
\pgfpathlineto{\pgfqpoint{1.471790in}{1.148815in}}%
\pgfpathlineto{\pgfqpoint{1.469197in}{1.148092in}}%
\pgfpathlineto{\pgfqpoint{1.466603in}{1.128751in}}%
\pgfpathlineto{\pgfqpoint{1.464009in}{1.125234in}}%
\pgfpathlineto{\pgfqpoint{1.461416in}{1.118625in}}%
\pgfpathlineto{\pgfqpoint{1.458822in}{1.139090in}}%
\pgfpathlineto{\pgfqpoint{1.456229in}{1.136541in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.119455in}}%
\pgfpathlineto{\pgfqpoint{1.451041in}{1.127145in}}%
\pgfpathlineto{\pgfqpoint{1.448448in}{1.131783in}}%
\pgfpathlineto{\pgfqpoint{1.445854in}{1.135980in}}%
\pgfpathlineto{\pgfqpoint{1.443260in}{1.152162in}}%
\pgfpathlineto{\pgfqpoint{1.440667in}{1.129740in}}%
\pgfpathlineto{\pgfqpoint{1.438073in}{1.134729in}}%
\pgfpathlineto{\pgfqpoint{1.435479in}{1.144108in}}%
\pgfpathlineto{\pgfqpoint{1.432886in}{1.139356in}}%
\pgfpathlineto{\pgfqpoint{1.430292in}{1.143699in}}%
\pgfpathlineto{\pgfqpoint{1.427698in}{1.131495in}}%
\pgfpathlineto{\pgfqpoint{1.425105in}{1.147642in}}%
\pgfpathlineto{\pgfqpoint{1.422511in}{1.127811in}}%
\pgfpathlineto{\pgfqpoint{1.419917in}{1.131949in}}%
\pgfpathlineto{\pgfqpoint{1.417324in}{1.138569in}}%
\pgfpathlineto{\pgfqpoint{1.414730in}{1.140916in}}%
\pgfpathlineto{\pgfqpoint{1.412136in}{1.122203in}}%
\pgfpathlineto{\pgfqpoint{1.409543in}{1.138526in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{1.140154in}}%
\pgfpathlineto{\pgfqpoint{1.404356in}{1.127552in}}%
\pgfpathlineto{\pgfqpoint{1.401762in}{1.129259in}}%
\pgfpathlineto{\pgfqpoint{1.399168in}{1.137884in}}%
\pgfpathlineto{\pgfqpoint{1.396575in}{1.127169in}}%
\pgfpathlineto{\pgfqpoint{1.393981in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{1.391387in}{1.127791in}}%
\pgfpathlineto{\pgfqpoint{1.388794in}{1.120359in}}%
\pgfpathlineto{\pgfqpoint{1.386200in}{1.131483in}}%
\pgfpathlineto{\pgfqpoint{1.383606in}{1.116221in}}%
\pgfpathlineto{\pgfqpoint{1.381013in}{1.114970in}}%
\pgfpathlineto{\pgfqpoint{1.378419in}{1.130797in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{1.128059in}}%
\pgfpathlineto{\pgfqpoint{1.373232in}{1.129262in}}%
\pgfpathlineto{\pgfqpoint{1.370638in}{1.118962in}}%
\pgfpathlineto{\pgfqpoint{1.368044in}{1.122175in}}%
\pgfpathlineto{\pgfqpoint{1.365451in}{1.123174in}}%
\pgfpathlineto{\pgfqpoint{1.362857in}{1.126745in}}%
\pgfpathlineto{\pgfqpoint{1.360263in}{1.114252in}}%
\pgfpathlineto{\pgfqpoint{1.357670in}{1.112739in}}%
\pgfpathlineto{\pgfqpoint{1.355076in}{1.115547in}}%
\pgfpathlineto{\pgfqpoint{1.352483in}{1.131911in}}%
\pgfpathlineto{\pgfqpoint{1.349889in}{1.109794in}}%
\pgfpathlineto{\pgfqpoint{1.347295in}{1.119036in}}%
\pgfpathlineto{\pgfqpoint{1.344702in}{1.121103in}}%
\pgfpathlineto{\pgfqpoint{1.342108in}{1.120002in}}%
\pgfpathlineto{\pgfqpoint{1.339514in}{1.109689in}}%
\pgfpathlineto{\pgfqpoint{1.336921in}{1.113773in}}%
\pgfpathlineto{\pgfqpoint{1.334327in}{1.122772in}}%
\pgfpathlineto{\pgfqpoint{1.331733in}{1.124460in}}%
\pgfpathlineto{\pgfqpoint{1.329140in}{1.107931in}}%
\pgfpathlineto{\pgfqpoint{1.326546in}{1.112286in}}%
\pgfpathlineto{\pgfqpoint{1.323952in}{1.102375in}}%
\pgfpathlineto{\pgfqpoint{1.321359in}{1.123761in}}%
\pgfpathlineto{\pgfqpoint{1.318765in}{1.110011in}}%
\pgfpathlineto{\pgfqpoint{1.316171in}{1.127220in}}%
\pgfpathlineto{\pgfqpoint{1.313578in}{1.115451in}}%
\pgfpathlineto{\pgfqpoint{1.310984in}{1.115582in}}%
\pgfpathlineto{\pgfqpoint{1.308390in}{1.121827in}}%
\pgfpathlineto{\pgfqpoint{1.305797in}{1.123741in}}%
\pgfpathlineto{\pgfqpoint{1.303203in}{1.123886in}}%
\pgfpathlineto{\pgfqpoint{1.300609in}{1.114057in}}%
\pgfpathlineto{\pgfqpoint{1.298016in}{1.123643in}}%
\pgfpathlineto{\pgfqpoint{1.295422in}{1.123847in}}%
\pgfpathlineto{\pgfqpoint{1.292829in}{1.106670in}}%
\pgfpathlineto{\pgfqpoint{1.290235in}{1.107366in}}%
\pgfpathlineto{\pgfqpoint{1.287641in}{1.116475in}}%
\pgfpathlineto{\pgfqpoint{1.285048in}{1.122414in}}%
\pgfpathlineto{\pgfqpoint{1.282454in}{1.120816in}}%
\pgfpathlineto{\pgfqpoint{1.279860in}{1.107362in}}%
\pgfpathlineto{\pgfqpoint{1.277267in}{1.124460in}}%
\pgfpathlineto{\pgfqpoint{1.274673in}{1.095798in}}%
\pgfpathlineto{\pgfqpoint{1.272079in}{1.129684in}}%
\pgfpathlineto{\pgfqpoint{1.269486in}{1.116572in}}%
\pgfpathlineto{\pgfqpoint{1.266892in}{1.126036in}}%
\pgfpathlineto{\pgfqpoint{1.264298in}{1.090210in}}%
\pgfpathlineto{\pgfqpoint{1.261705in}{1.094020in}}%
\pgfpathlineto{\pgfqpoint{1.259111in}{1.089990in}}%
\pgfpathlineto{\pgfqpoint{1.256517in}{1.082840in}}%
\pgfpathlineto{\pgfqpoint{1.253924in}{1.094790in}}%
\pgfpathlineto{\pgfqpoint{1.251330in}{1.118039in}}%
\pgfpathlineto{\pgfqpoint{1.248736in}{1.094002in}}%
\pgfpathlineto{\pgfqpoint{1.246143in}{1.078745in}}%
\pgfpathlineto{\pgfqpoint{1.243549in}{1.090297in}}%
\pgfpathlineto{\pgfqpoint{1.240956in}{1.067464in}}%
\pgfpathlineto{\pgfqpoint{1.238362in}{1.057911in}}%
\pgfpathlineto{\pgfqpoint{1.235768in}{1.087492in}}%
\pgfpathlineto{\pgfqpoint{1.233175in}{1.081080in}}%
\pgfpathlineto{\pgfqpoint{1.230581in}{1.052636in}}%
\pgfpathlineto{\pgfqpoint{1.227987in}{1.057203in}}%
\pgfpathlineto{\pgfqpoint{1.225394in}{1.070627in}}%
\pgfpathlineto{\pgfqpoint{1.222800in}{1.059752in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{1.065295in}}%
\pgfpathlineto{\pgfqpoint{1.217613in}{1.058935in}}%
\pgfpathlineto{\pgfqpoint{1.215019in}{1.080513in}}%
\pgfpathlineto{\pgfqpoint{1.212425in}{1.022477in}}%
\pgfpathlineto{\pgfqpoint{1.209832in}{1.083391in}}%
\pgfpathlineto{\pgfqpoint{1.207238in}{1.071361in}}%
\pgfpathlineto{\pgfqpoint{1.204644in}{1.047137in}}%
\pgfpathlineto{\pgfqpoint{1.202051in}{1.048083in}}%
\pgfpathlineto{\pgfqpoint{1.199457in}{1.098121in}}%
\pgfpathlineto{\pgfqpoint{1.196863in}{1.051630in}}%
\pgfpathlineto{\pgfqpoint{1.194270in}{1.092055in}}%
\pgfpathlineto{\pgfqpoint{1.191676in}{1.057792in}}%
\pgfpathlineto{\pgfqpoint{1.189083in}{1.056156in}}%
\pgfpathlineto{\pgfqpoint{1.186489in}{1.036559in}}%
\pgfpathlineto{\pgfqpoint{1.183895in}{1.095980in}}%
\pgfpathlineto{\pgfqpoint{1.181302in}{1.077063in}}%
\pgfpathlineto{\pgfqpoint{1.178708in}{1.078451in}}%
\pgfpathlineto{\pgfqpoint{1.176114in}{1.045500in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{1.079689in}}%
\pgfpathlineto{\pgfqpoint{1.170927in}{1.046975in}}%
\pgfpathlineto{\pgfqpoint{1.168333in}{1.095533in}}%
\pgfpathlineto{\pgfqpoint{1.165740in}{1.052030in}}%
\pgfpathlineto{\pgfqpoint{1.163146in}{1.085542in}}%
\pgfpathlineto{\pgfqpoint{1.160552in}{1.067611in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.073978in}}%
\pgfpathlineto{\pgfqpoint{1.155365in}{1.065952in}}%
\pgfpathlineto{\pgfqpoint{1.152771in}{1.082650in}}%
\pgfpathlineto{\pgfqpoint{1.150178in}{1.041677in}}%
\pgfpathlineto{\pgfqpoint{1.147584in}{1.082807in}}%
\pgfpathlineto{\pgfqpoint{1.144990in}{1.086863in}}%
\pgfpathlineto{\pgfqpoint{1.142397in}{1.063230in}}%
\pgfpathlineto{\pgfqpoint{1.139803in}{1.062228in}}%
\pgfpathlineto{\pgfqpoint{1.137210in}{1.057987in}}%
\pgfpathlineto{\pgfqpoint{1.134616in}{1.065745in}}%
\pgfpathlineto{\pgfqpoint{1.132022in}{1.050105in}}%
\pgfpathlineto{\pgfqpoint{1.129429in}{1.043816in}}%
\pgfpathlineto{\pgfqpoint{1.126835in}{1.048398in}}%
\pgfpathlineto{\pgfqpoint{1.124241in}{1.038522in}}%
\pgfpathlineto{\pgfqpoint{1.121648in}{1.062001in}}%
\pgfpathlineto{\pgfqpoint{1.119054in}{1.021236in}}%
\pgfpathlineto{\pgfqpoint{1.116460in}{1.041614in}}%
\pgfpathlineto{\pgfqpoint{1.113867in}{1.025786in}}%
\pgfpathlineto{\pgfqpoint{1.111273in}{1.003902in}}%
\pgfpathlineto{\pgfqpoint{1.108679in}{1.056487in}}%
\pgfpathlineto{\pgfqpoint{1.106086in}{1.045360in}}%
\pgfpathlineto{\pgfqpoint{1.103492in}{1.030241in}}%
\pgfpathlineto{\pgfqpoint{1.100898in}{1.067321in}}%
\pgfpathlineto{\pgfqpoint{1.098305in}{1.050418in}}%
\pgfpathlineto{\pgfqpoint{1.095711in}{1.066788in}}%
\pgfpathlineto{\pgfqpoint{1.093117in}{1.029986in}}%
\pgfpathlineto{\pgfqpoint{1.090524in}{1.050725in}}%
\pgfpathlineto{\pgfqpoint{1.087930in}{1.031307in}}%
\pgfpathlineto{\pgfqpoint{1.085336in}{1.065339in}}%
\pgfpathlineto{\pgfqpoint{1.082743in}{1.016797in}}%
\pgfpathlineto{\pgfqpoint{1.080149in}{1.051745in}}%
\pgfpathlineto{\pgfqpoint{1.077556in}{1.033489in}}%
\pgfpathlineto{\pgfqpoint{1.074962in}{1.037312in}}%
\pgfpathlineto{\pgfqpoint{1.072368in}{1.005673in}}%
\pgfpathlineto{\pgfqpoint{1.069775in}{1.008775in}}%
\pgfpathlineto{\pgfqpoint{1.067181in}{1.033074in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.018625in}}%
\pgfpathlineto{\pgfqpoint{1.061994in}{1.053497in}}%
\pgfpathlineto{\pgfqpoint{1.059400in}{1.041556in}}%
\pgfpathlineto{\pgfqpoint{1.056806in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.054213in}{1.020907in}}%
\pgfpathlineto{\pgfqpoint{1.051619in}{1.028677in}}%
\pgfpathlineto{\pgfqpoint{1.049025in}{1.016507in}}%
\pgfpathlineto{\pgfqpoint{1.046432in}{0.998247in}}%
\pgfpathlineto{\pgfqpoint{1.043838in}{1.031929in}}%
\pgfpathlineto{\pgfqpoint{1.041244in}{1.035912in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{1.000395in}}%
\pgfpathlineto{\pgfqpoint{1.036057in}{1.024481in}}%
\pgfpathlineto{\pgfqpoint{1.033463in}{1.002657in}}%
\pgfpathlineto{\pgfqpoint{1.030870in}{1.032858in}}%
\pgfpathlineto{\pgfqpoint{1.028276in}{0.988330in}}%
\pgfpathlineto{\pgfqpoint{1.025683in}{1.020786in}}%
\pgfpathlineto{\pgfqpoint{1.023089in}{1.020053in}}%
\pgfpathlineto{\pgfqpoint{1.020495in}{1.027420in}}%
\pgfpathlineto{\pgfqpoint{1.017902in}{0.998678in}}%
\pgfpathlineto{\pgfqpoint{1.015308in}{0.948636in}}%
\pgfpathlineto{\pgfqpoint{1.012714in}{0.991895in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{0.994884in}}%
\pgfpathlineto{\pgfqpoint{1.007527in}{0.992625in}}%
\pgfpathlineto{\pgfqpoint{1.004933in}{0.990439in}}%
\pgfpathlineto{\pgfqpoint{1.002340in}{1.010677in}}%
\pgfpathlineto{\pgfqpoint{0.999746in}{1.004078in}}%
\pgfpathlineto{\pgfqpoint{0.997152in}{1.017002in}}%
\pgfpathlineto{\pgfqpoint{0.994559in}{1.005386in}}%
\pgfpathlineto{\pgfqpoint{0.991965in}{0.973469in}}%
\pgfpathlineto{\pgfqpoint{0.989371in}{1.021998in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{0.992957in}}%
\pgfpathlineto{\pgfqpoint{0.984184in}{1.001876in}}%
\pgfpathlineto{\pgfqpoint{0.981590in}{0.968552in}}%
\pgfpathlineto{\pgfqpoint{0.978997in}{0.973450in}}%
\pgfpathlineto{\pgfqpoint{0.976403in}{1.018456in}}%
\pgfpathlineto{\pgfqpoint{0.973810in}{0.970968in}}%
\pgfpathlineto{\pgfqpoint{0.971216in}{0.902123in}}%
\pgfpathlineto{\pgfqpoint{0.968622in}{0.961257in}}%
\pgfpathlineto{\pgfqpoint{0.966029in}{0.976287in}}%
\pgfpathlineto{\pgfqpoint{0.963435in}{0.955564in}}%
\pgfpathlineto{\pgfqpoint{0.960841in}{0.960918in}}%
\pgfpathlineto{\pgfqpoint{0.958248in}{0.944367in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.968590in}}%
\pgfpathlineto{\pgfqpoint{0.953060in}{0.951329in}}%
\pgfpathlineto{\pgfqpoint{0.950467in}{0.930604in}}%
\pgfpathlineto{\pgfqpoint{0.947873in}{0.923462in}}%
\pgfpathlineto{\pgfqpoint{0.945279in}{0.915028in}}%
\pgfpathlineto{\pgfqpoint{0.942686in}{0.962339in}}%
\pgfpathlineto{\pgfqpoint{0.940092in}{0.949993in}}%
\pgfpathlineto{\pgfqpoint{0.937498in}{0.964560in}}%
\pgfpathlineto{\pgfqpoint{0.934905in}{0.995248in}}%
\pgfpathlineto{\pgfqpoint{0.932311in}{1.002029in}}%
\pgfpathlineto{\pgfqpoint{0.929717in}{0.958402in}}%
\pgfpathlineto{\pgfqpoint{0.927124in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{0.924530in}{0.959971in}}%
\pgfpathlineto{\pgfqpoint{0.921937in}{0.941530in}}%
\pgfpathlineto{\pgfqpoint{0.919343in}{0.927611in}}%
\pgfpathlineto{\pgfqpoint{0.916749in}{0.914444in}}%
\pgfpathlineto{\pgfqpoint{0.914156in}{0.883140in}}%
\pgfpathlineto{\pgfqpoint{0.911562in}{0.970639in}}%
\pgfpathlineto{\pgfqpoint{0.908968in}{0.919531in}}%
\pgfpathlineto{\pgfqpoint{0.906375in}{0.947871in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{0.971331in}}%
\pgfpathlineto{\pgfqpoint{0.901187in}{0.935199in}}%
\pgfpathlineto{\pgfqpoint{0.898594in}{0.910175in}}%
\pgfpathlineto{\pgfqpoint{0.896000in}{0.941012in}}%
\pgfpathlineto{\pgfqpoint{0.893406in}{0.968392in}}%
\pgfpathlineto{\pgfqpoint{0.890813in}{0.914128in}}%
\pgfpathlineto{\pgfqpoint{0.888219in}{0.939465in}}%
\pgfpathlineto{\pgfqpoint{0.885625in}{0.978367in}}%
\pgfpathlineto{\pgfqpoint{0.883032in}{0.917681in}}%
\pgfpathlineto{\pgfqpoint{0.880438in}{0.911761in}}%
\pgfpathlineto{\pgfqpoint{0.877844in}{0.911474in}}%
\pgfpathlineto{\pgfqpoint{0.875251in}{0.972457in}}%
\pgfpathlineto{\pgfqpoint{0.872657in}{0.918258in}}%
\pgfpathlineto{\pgfqpoint{0.870063in}{0.908318in}}%
\pgfpathlineto{\pgfqpoint{0.867470in}{0.952986in}}%
\pgfpathlineto{\pgfqpoint{0.864876in}{0.912655in}}%
\pgfpathlineto{\pgfqpoint{0.862283in}{0.929216in}}%
\pgfpathlineto{\pgfqpoint{0.859689in}{0.927659in}}%
\pgfpathlineto{\pgfqpoint{0.857095in}{0.915559in}}%
\pgfpathlineto{\pgfqpoint{0.854502in}{0.924321in}}%
\pgfpathlineto{\pgfqpoint{0.851908in}{0.885709in}}%
\pgfpathlineto{\pgfqpoint{0.849314in}{0.916736in}}%
\pgfpathlineto{\pgfqpoint{0.846721in}{0.886702in}}%
\pgfpathlineto{\pgfqpoint{0.844127in}{0.909394in}}%
\pgfpathlineto{\pgfqpoint{0.841533in}{0.902660in}}%
\pgfpathlineto{\pgfqpoint{0.838940in}{0.895605in}}%
\pgfpathlineto{\pgfqpoint{0.836346in}{0.864393in}}%
\pgfpathlineto{\pgfqpoint{0.833752in}{0.887142in}}%
\pgfpathlineto{\pgfqpoint{0.831159in}{0.864326in}}%
\pgfpathlineto{\pgfqpoint{0.828565in}{0.867925in}}%
\pgfpathlineto{\pgfqpoint{0.825971in}{0.907060in}}%
\pgfpathlineto{\pgfqpoint{0.823378in}{0.909900in}}%
\pgfpathlineto{\pgfqpoint{0.820784in}{0.929991in}}%
\pgfpathlineto{\pgfqpoint{0.818190in}{0.866521in}}%
\pgfpathlineto{\pgfqpoint{0.815597in}{0.911391in}}%
\pgfpathlineto{\pgfqpoint{0.813003in}{0.889025in}}%
\pgfpathlineto{\pgfqpoint{0.810410in}{0.848135in}}%
\pgfpathlineto{\pgfqpoint{0.807816in}{0.852079in}}%
\pgfpathlineto{\pgfqpoint{0.805222in}{0.867609in}}%
\pgfpathlineto{\pgfqpoint{0.802629in}{0.882400in}}%
\pgfpathlineto{\pgfqpoint{0.800035in}{0.881194in}}%
\pgfpathlineto{\pgfqpoint{0.797441in}{0.864061in}}%
\pgfpathlineto{\pgfqpoint{0.794848in}{0.862118in}}%
\pgfpathlineto{\pgfqpoint{0.792254in}{0.843613in}}%
\pgfpathlineto{\pgfqpoint{0.789660in}{0.853004in}}%
\pgfpathlineto{\pgfqpoint{0.787067in}{0.894542in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.876509in}}%
\pgfpathlineto{\pgfqpoint{0.781879in}{0.877186in}}%
\pgfpathlineto{\pgfqpoint{0.779286in}{0.884873in}}%
\pgfpathlineto{\pgfqpoint{0.776692in}{0.887222in}}%
\pgfpathlineto{\pgfqpoint{0.774098in}{0.850413in}}%
\pgfpathlineto{\pgfqpoint{0.771505in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{0.768911in}{0.898397in}}%
\pgfpathlineto{\pgfqpoint{0.766317in}{0.847496in}}%
\pgfpathlineto{\pgfqpoint{0.763724in}{0.861527in}}%
\pgfpathlineto{\pgfqpoint{0.761130in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{0.758537in}{0.880629in}}%
\pgfpathlineto{\pgfqpoint{0.755943in}{0.848996in}}%
\pgfpathlineto{\pgfqpoint{0.753349in}{0.848732in}}%
\pgfpathlineto{\pgfqpoint{0.750756in}{0.833073in}}%
\pgfpathlineto{\pgfqpoint{0.748162in}{0.827007in}}%
\pgfpathlineto{\pgfqpoint{0.745568in}{0.792049in}}%
\pgfpathlineto{\pgfqpoint{0.742975in}{0.833871in}}%
\pgfpathlineto{\pgfqpoint{0.740381in}{0.825140in}}%
\pgfpathlineto{\pgfqpoint{0.737787in}{0.837314in}}%
\pgfpathlineto{\pgfqpoint{0.735194in}{0.795020in}}%
\pgfpathlineto{\pgfqpoint{0.732600in}{0.804829in}}%
\pgfpathlineto{\pgfqpoint{0.730006in}{0.810461in}}%
\pgfpathlineto{\pgfqpoint{0.727413in}{0.821972in}}%
\pgfpathlineto{\pgfqpoint{0.724819in}{0.811805in}}%
\pgfpathlineto{\pgfqpoint{0.722225in}{0.767817in}}%
\pgfpathlineto{\pgfqpoint{0.719632in}{0.798307in}}%
\pgfpathlineto{\pgfqpoint{0.717038in}{0.818333in}}%
\pgfpathlineto{\pgfqpoint{0.714444in}{0.793128in}}%
\pgfpathlineto{\pgfqpoint{0.711851in}{0.793006in}}%
\pgfpathlineto{\pgfqpoint{0.709257in}{0.788430in}}%
\pgfpathlineto{\pgfqpoint{0.706664in}{0.790374in}}%
\pgfpathlineto{\pgfqpoint{0.704070in}{0.816840in}}%
\pgfpathlineto{\pgfqpoint{0.701476in}{0.787313in}}%
\pgfpathlineto{\pgfqpoint{0.698883in}{0.804826in}}%
\pgfpathlineto{\pgfqpoint{0.696289in}{0.854954in}}%
\pgfpathlineto{\pgfqpoint{0.693695in}{0.785807in}}%
\pgfpathlineto{\pgfqpoint{0.691102in}{0.753256in}}%
\pgfpathlineto{\pgfqpoint{0.688508in}{0.763594in}}%
\pgfpathlineto{\pgfqpoint{0.685914in}{0.789376in}}%
\pgfpathlineto{\pgfqpoint{0.683321in}{0.789324in}}%
\pgfpathlineto{\pgfqpoint{0.680727in}{0.774919in}}%
\pgfpathlineto{\pgfqpoint{0.678133in}{0.758374in}}%
\pgfpathlineto{\pgfqpoint{0.675540in}{0.744043in}}%
\pgfpathlineto{\pgfqpoint{0.672946in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{0.670352in}{0.776059in}}%
\pgfpathlineto{\pgfqpoint{0.667759in}{0.783941in}}%
\pgfpathlineto{\pgfqpoint{0.665165in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{0.662571in}{0.732230in}}%
\pgfpathlineto{\pgfqpoint{0.659978in}{0.773200in}}%
\pgfpathlineto{\pgfqpoint{0.657384in}{0.736812in}}%
\pgfpathlineto{\pgfqpoint{0.654790in}{0.728739in}}%
\pgfpathlineto{\pgfqpoint{0.652197in}{0.729415in}}%
\pgfpathlineto{\pgfqpoint{0.649603in}{0.766246in}}%
\pgfpathlineto{\pgfqpoint{0.647010in}{0.772746in}}%
\pgfpathlineto{\pgfqpoint{0.644416in}{0.742614in}}%
\pgfpathlineto{\pgfqpoint{0.641822in}{0.734872in}}%
\pgfpathlineto{\pgfqpoint{0.639229in}{0.722688in}}%
\pgfpathlineto{\pgfqpoint{0.636635in}{0.715556in}}%
\pgfpathlineto{\pgfqpoint{0.634041in}{0.708734in}}%
\pgfpathlineto{\pgfqpoint{0.631448in}{0.700915in}}%
\pgfpathlineto{\pgfqpoint{0.628854in}{0.750167in}}%
\pgfpathlineto{\pgfqpoint{0.626260in}{0.725114in}}%
\pgfpathlineto{\pgfqpoint{0.623667in}{0.721336in}}%
\pgfpathlineto{\pgfqpoint{0.621073in}{0.701360in}}%
\pgfpathlineto{\pgfqpoint{0.618479in}{0.706752in}}%
\pgfpathlineto{\pgfqpoint{0.615886in}{0.680324in}}%
\pgfpathlineto{\pgfqpoint{0.613292in}{0.701197in}}%
\pgfpathlineto{\pgfqpoint{0.610698in}{0.693066in}}%
\pgfpathlineto{\pgfqpoint{0.608105in}{0.661331in}}%
\pgfpathlineto{\pgfqpoint{0.605511in}{0.714245in}}%
\pgfpathlineto{\pgfqpoint{0.602917in}{0.682698in}}%
\pgfpathlineto{\pgfqpoint{0.600324in}{0.655185in}}%
\pgfpathlineto{\pgfqpoint{0.597730in}{0.702515in}}%
\pgfpathlineto{\pgfqpoint{0.595137in}{0.683362in}}%
\pgfpathlineto{\pgfqpoint{0.592543in}{0.658858in}}%
\pgfpathlineto{\pgfqpoint{0.589949in}{0.635972in}}%
\pgfpathlineto{\pgfqpoint{0.587356in}{0.629239in}}%
\pgfpathlineto{\pgfqpoint{0.584762in}{0.611969in}}%
\pgfpathlineto{\pgfqpoint{0.582168in}{0.630018in}}%
\pgfpathlineto{\pgfqpoint{0.579575in}{0.640545in}}%
\pgfpathlineto{\pgfqpoint{0.576981in}{0.620843in}}%
\pgfpathlineto{\pgfqpoint{0.574387in}{0.607508in}}%
\pgfpathlineto{\pgfqpoint{0.571794in}{0.616535in}}%
\pgfpathlineto{\pgfqpoint{0.569200in}{0.624200in}}%
\pgfpathlineto{\pgfqpoint{0.566606in}{0.587111in}}%
\pgfpathlineto{\pgfqpoint{0.564013in}{0.587127in}}%
\pgfpathlineto{\pgfqpoint{0.561419in}{0.619098in}}%
\pgfpathlineto{\pgfqpoint{0.558825in}{0.617269in}}%
\pgfpathlineto{\pgfqpoint{0.556232in}{0.604387in}}%
\pgfpathlineto{\pgfqpoint{0.553638in}{0.552660in}}%
\pgfpathlineto{\pgfqpoint{0.551044in}{0.587947in}}%
\pgfpathlineto{\pgfqpoint{0.548451in}{0.557307in}}%
\pgfpathlineto{\pgfqpoint{0.545857in}{0.560105in}}%
\pgfpathlineto{\pgfqpoint{0.543264in}{0.557766in}}%
\pgfpathlineto{\pgfqpoint{0.540670in}{0.621408in}}%
\pgfpathlineto{\pgfqpoint{0.538076in}{0.561672in}}%
\pgfpathlineto{\pgfqpoint{0.535483in}{0.551387in}}%
\pgfpathlineto{\pgfqpoint{0.532889in}{0.557175in}}%
\pgfpathlineto{\pgfqpoint{0.530295in}{0.518322in}}%
\pgfpathlineto{\pgfqpoint{0.527702in}{0.525629in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.507325in}}%
\pgfpathlineto{\pgfqpoint{0.522514in}{0.534507in}}%
\pgfpathlineto{\pgfqpoint{0.519921in}{0.531746in}}%
\pgfpathlineto{\pgfqpoint{0.517327in}{0.502762in}}%
\pgfpathlineto{\pgfqpoint{0.514733in}{0.533693in}}%
\pgfpathlineto{\pgfqpoint{0.512140in}{0.560906in}}%
\pgfpathlineto{\pgfqpoint{0.509546in}{0.499204in}}%
\pgfpathlineto{\pgfqpoint{0.506952in}{0.464351in}}%
\pgfpathlineto{\pgfqpoint{0.504359in}{0.467064in}}%
\pgfpathlineto{\pgfqpoint{0.501765in}{0.473229in}}%
\pgfpathlineto{\pgfqpoint{0.499171in}{0.447595in}}%
\pgfpathlineto{\pgfqpoint{0.496578in}{0.423563in}}%
\pgfpathlineto{\pgfqpoint{0.493984in}{0.439280in}}%
\pgfpathlineto{\pgfqpoint{0.491390in}{0.430574in}}%
\pgfpathlineto{\pgfqpoint{0.488797in}{0.442263in}}%
\pgfpathlineto{\pgfqpoint{0.486203in}{0.452382in}}%
\pgfpathlineto{\pgfqpoint{0.483610in}{0.391650in}}%
\pgfpathlineto{\pgfqpoint{0.481016in}{0.399928in}}%
\pgfpathlineto{\pgfqpoint{0.478422in}{0.383692in}}%
\pgfpathlineto{\pgfqpoint{0.475829in}{0.341244in}}%
\pgfpathlineto{\pgfqpoint{0.473235in}{0.354509in}}%
\pgfpathlineto{\pgfqpoint{0.470641in}{0.349187in}}%
\pgfpathlineto{\pgfqpoint{0.468048in}{0.343842in}}%
\pgfpathlineto{\pgfqpoint{0.465454in}{0.381579in}}%
\pgfpathlineto{\pgfqpoint{0.462860in}{0.341748in}}%
\pgfpathlineto{\pgfqpoint{0.460267in}{0.314389in}}%
\pgfpathlineto{\pgfqpoint{0.457673in}{0.307224in}}%
\pgfpathlineto{\pgfqpoint{0.455079in}{0.296672in}}%
\pgfpathlineto{\pgfqpoint{0.452486in}{0.268932in}}%
\pgfpathlineto{\pgfqpoint{0.449892in}{0.266319in}}%
\pgfpathlineto{\pgfqpoint{0.447298in}{0.259812in}}%
\pgfpathlineto{\pgfqpoint{0.444705in}{0.225961in}}%
\pgfpathlineto{\pgfqpoint{0.442111in}{0.201240in}}%
\pgfpathlineto{\pgfqpoint{0.439517in}{0.225065in}}%
\pgfpathlineto{\pgfqpoint{0.436924in}{0.194486in}}%
\pgfpathlineto{\pgfqpoint{0.434330in}{0.146166in}}%
\pgfpathlineto{\pgfqpoint{0.431737in}{0.109622in}}%
\pgfpathlineto{\pgfqpoint{0.429143in}{0.148107in}}%
\pgfpathlineto{\pgfqpoint{0.426549in}{0.123284in}}%
\pgfpathlineto{\pgfqpoint{0.423956in}{0.039020in}}%
\pgfpathlineto{\pgfqpoint{0.421362in}{0.051259in}}%
\pgfpathlineto{\pgfqpoint{0.418768in}{0.002400in}}%
\pgfpathlineto{\pgfqpoint{0.416175in}{-0.035722in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{-0.057106in}}%
\pgfpathlineto{\pgfqpoint{0.410987in}{-0.114204in}}%
\pgfpathlineto{\pgfqpoint{0.408394in}{-0.165946in}}%
\pgfpathlineto{\pgfqpoint{0.405800in}{-0.166051in}}%
\pgfpathlineto{\pgfqpoint{0.403206in}{-0.250866in}}%
\pgfpathlineto{\pgfqpoint{0.400613in}{-0.276647in}}%
\pgfpathlineto{\pgfqpoint{0.398019in}{-0.311614in}}%
\pgfpathlineto{\pgfqpoint{0.395425in}{-0.364136in}}%
\pgfpathlineto{\pgfqpoint{0.392832in}{-0.378042in}}%
\pgfpathlineto{\pgfqpoint{0.390238in}{-0.481936in}}%
\pgfpathlineto{\pgfqpoint{0.387644in}{-0.613046in}}%
\pgfpathlineto{\pgfqpoint{0.385051in}{-0.653592in}}%
\pgfpathlineto{\pgfqpoint{0.382457in}{-0.696163in}}%
\pgfpathlineto{\pgfqpoint{0.379864in}{-0.817123in}}%
\pgfpathlineto{\pgfqpoint{0.377270in}{-0.969645in}}%
\pgfpathlineto{\pgfqpoint{0.374676in}{-1.067351in}}%
\pgfpathlineto{\pgfqpoint{0.372083in}{-1.136748in}}%
\pgfpathlineto{\pgfqpoint{0.369489in}{-1.311769in}}%
\pgfpathlineto{\pgfqpoint{0.366895in}{-1.546295in}}%
\pgfpathlineto{\pgfqpoint{0.364302in}{-1.681212in}}%
\pgfpathlineto{\pgfqpoint{0.361708in}{-1.844277in}}%
\pgfpathlineto{\pgfqpoint{0.359114in}{-2.096041in}}%
\pgfpathlineto{\pgfqpoint{0.356521in}{-2.297996in}}%
\pgfpathlineto{\pgfqpoint{0.353927in}{-2.580415in}}%
\pgfpathlineto{\pgfqpoint{0.351333in}{-2.901373in}}%
\pgfpathlineto{\pgfqpoint{0.348740in}{-3.327917in}}%
\pgfpathlineto{\pgfqpoint{0.346146in}{-3.894180in}}%
\pgfpathlineto{\pgfqpoint{0.343552in}{-4.613083in}}%
\pgfpathlineto{\pgfqpoint{0.340959in}{-5.817088in}}%
\pgfpathlineto{\pgfqpoint{0.338365in}{-7.731793in}}%
\pgfpathlineto{\pgfqpoint{0.335771in}{-9.682888in}}%
\pgfpathlineto{\pgfqpoint{0.333178in}{-13.859584in}}%
\pgfpathlineto{\pgfqpoint{0.330584in}{-15.203516in}}%
\pgfpathlineto{\pgfqpoint{0.327991in}{-16.938932in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{-16.339300in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{-16.339300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.296825in}{0.988934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{-18.139765in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{-20.319348in}}%
\pgfpathlineto{\pgfqpoint{0.327991in}{-17.938972in}}%
\pgfpathlineto{\pgfqpoint{0.330584in}{-16.897570in}}%
\pgfpathlineto{\pgfqpoint{0.333178in}{-15.893349in}}%
\pgfpathlineto{\pgfqpoint{0.335771in}{-15.320921in}}%
\pgfpathlineto{\pgfqpoint{0.338365in}{-15.215677in}}%
\pgfpathlineto{\pgfqpoint{0.340959in}{-15.037285in}}%
\pgfpathlineto{\pgfqpoint{0.343552in}{-14.080950in}}%
\pgfpathlineto{\pgfqpoint{0.346146in}{-11.772506in}}%
\pgfpathlineto{\pgfqpoint{0.348740in}{-9.268486in}}%
\pgfpathlineto{\pgfqpoint{0.351333in}{-7.416231in}}%
\pgfpathlineto{\pgfqpoint{0.353927in}{-6.118122in}}%
\pgfpathlineto{\pgfqpoint{0.356521in}{-4.890100in}}%
\pgfpathlineto{\pgfqpoint{0.359114in}{-4.132388in}}%
\pgfpathlineto{\pgfqpoint{0.361708in}{-3.745397in}}%
\pgfpathlineto{\pgfqpoint{0.364302in}{-3.252110in}}%
\pgfpathlineto{\pgfqpoint{0.366895in}{-2.936373in}}%
\pgfpathlineto{\pgfqpoint{0.369489in}{-2.595327in}}%
\pgfpathlineto{\pgfqpoint{0.372083in}{-2.341445in}}%
\pgfpathlineto{\pgfqpoint{0.374676in}{-2.362863in}}%
\pgfpathlineto{\pgfqpoint{0.377270in}{-2.320703in}}%
\pgfpathlineto{\pgfqpoint{0.379864in}{-2.468409in}}%
\pgfpathlineto{\pgfqpoint{0.382457in}{-2.650031in}}%
\pgfpathlineto{\pgfqpoint{0.385051in}{-2.678907in}}%
\pgfpathlineto{\pgfqpoint{0.387644in}{-2.294419in}}%
\pgfpathlineto{\pgfqpoint{0.390238in}{-2.382344in}}%
\pgfpathlineto{\pgfqpoint{0.392832in}{-2.363026in}}%
\pgfpathlineto{\pgfqpoint{0.395425in}{-1.697062in}}%
\pgfpathlineto{\pgfqpoint{0.398019in}{-1.512262in}}%
\pgfpathlineto{\pgfqpoint{0.400613in}{-1.447570in}}%
\pgfpathlineto{\pgfqpoint{0.403206in}{-1.288854in}}%
\pgfpathlineto{\pgfqpoint{0.405800in}{-1.085904in}}%
\pgfpathlineto{\pgfqpoint{0.408394in}{-1.339812in}}%
\pgfpathlineto{\pgfqpoint{0.410987in}{-0.937680in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{-0.963524in}}%
\pgfpathlineto{\pgfqpoint{0.416175in}{-0.945680in}}%
\pgfpathlineto{\pgfqpoint{0.418768in}{-0.709336in}}%
\pgfpathlineto{\pgfqpoint{0.421362in}{-0.660248in}}%
\pgfpathlineto{\pgfqpoint{0.423956in}{-0.568652in}}%
\pgfpathlineto{\pgfqpoint{0.426549in}{-0.586545in}}%
\pgfpathlineto{\pgfqpoint{0.429143in}{-0.526923in}}%
\pgfpathlineto{\pgfqpoint{0.431737in}{-0.529266in}}%
\pgfpathlineto{\pgfqpoint{0.434330in}{-0.473036in}}%
\pgfpathlineto{\pgfqpoint{0.436924in}{-0.499959in}}%
\pgfpathlineto{\pgfqpoint{0.439517in}{-0.404687in}}%
\pgfpathlineto{\pgfqpoint{0.442111in}{-0.461571in}}%
\pgfpathlineto{\pgfqpoint{0.444705in}{-0.403784in}}%
\pgfpathlineto{\pgfqpoint{0.447298in}{-0.553144in}}%
\pgfpathlineto{\pgfqpoint{0.449892in}{-0.410020in}}%
\pgfpathlineto{\pgfqpoint{0.452486in}{-0.437351in}}%
\pgfpathlineto{\pgfqpoint{0.455079in}{-0.345356in}}%
\pgfpathlineto{\pgfqpoint{0.457673in}{-0.436945in}}%
\pgfpathlineto{\pgfqpoint{0.460267in}{-0.296224in}}%
\pgfpathlineto{\pgfqpoint{0.462860in}{-0.330990in}}%
\pgfpathlineto{\pgfqpoint{0.465454in}{-0.199740in}}%
\pgfpathlineto{\pgfqpoint{0.468048in}{-0.117858in}}%
\pgfpathlineto{\pgfqpoint{0.470641in}{-0.166737in}}%
\pgfpathlineto{\pgfqpoint{0.473235in}{-0.024268in}}%
\pgfpathlineto{\pgfqpoint{0.475829in}{-0.066628in}}%
\pgfpathlineto{\pgfqpoint{0.478422in}{0.042559in}}%
\pgfpathlineto{\pgfqpoint{0.481016in}{0.001689in}}%
\pgfpathlineto{\pgfqpoint{0.483610in}{0.061632in}}%
\pgfpathlineto{\pgfqpoint{0.486203in}{0.044216in}}%
\pgfpathlineto{\pgfqpoint{0.488797in}{0.053115in}}%
\pgfpathlineto{\pgfqpoint{0.491390in}{0.045482in}}%
\pgfpathlineto{\pgfqpoint{0.493984in}{0.027750in}}%
\pgfpathlineto{\pgfqpoint{0.496578in}{0.064671in}}%
\pgfpathlineto{\pgfqpoint{0.499171in}{0.086535in}}%
\pgfpathlineto{\pgfqpoint{0.501765in}{0.066109in}}%
\pgfpathlineto{\pgfqpoint{0.504359in}{0.105713in}}%
\pgfpathlineto{\pgfqpoint{0.506952in}{0.017294in}}%
\pgfpathlineto{\pgfqpoint{0.509546in}{0.006136in}}%
\pgfpathlineto{\pgfqpoint{0.512140in}{-0.059959in}}%
\pgfpathlineto{\pgfqpoint{0.514733in}{-0.146143in}}%
\pgfpathlineto{\pgfqpoint{0.517327in}{-0.049087in}}%
\pgfpathlineto{\pgfqpoint{0.519921in}{0.114913in}}%
\pgfpathlineto{\pgfqpoint{0.522514in}{0.046986in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.081312in}}%
\pgfpathlineto{\pgfqpoint{0.527702in}{0.084110in}}%
\pgfpathlineto{\pgfqpoint{0.530295in}{0.025922in}}%
\pgfpathlineto{\pgfqpoint{0.532889in}{0.161391in}}%
\pgfpathlineto{\pgfqpoint{0.535483in}{0.184992in}}%
\pgfpathlineto{\pgfqpoint{0.538076in}{0.187433in}}%
\pgfpathlineto{\pgfqpoint{0.540670in}{0.287102in}}%
\pgfpathlineto{\pgfqpoint{0.543264in}{0.155854in}}%
\pgfpathlineto{\pgfqpoint{0.545857in}{0.212636in}}%
\pgfpathlineto{\pgfqpoint{0.548451in}{0.240232in}}%
\pgfpathlineto{\pgfqpoint{0.551044in}{0.218022in}}%
\pgfpathlineto{\pgfqpoint{0.553638in}{0.221615in}}%
\pgfpathlineto{\pgfqpoint{0.556232in}{0.172161in}}%
\pgfpathlineto{\pgfqpoint{0.558825in}{0.309296in}}%
\pgfpathlineto{\pgfqpoint{0.561419in}{0.263472in}}%
\pgfpathlineto{\pgfqpoint{0.564013in}{0.251697in}}%
\pgfpathlineto{\pgfqpoint{0.566606in}{0.225980in}}%
\pgfpathlineto{\pgfqpoint{0.569200in}{0.262272in}}%
\pgfpathlineto{\pgfqpoint{0.571794in}{0.206072in}}%
\pgfpathlineto{\pgfqpoint{0.574387in}{0.280870in}}%
\pgfpathlineto{\pgfqpoint{0.576981in}{0.325873in}}%
\pgfpathlineto{\pgfqpoint{0.579575in}{0.274641in}}%
\pgfpathlineto{\pgfqpoint{0.582168in}{0.328071in}}%
\pgfpathlineto{\pgfqpoint{0.584762in}{0.284520in}}%
\pgfpathlineto{\pgfqpoint{0.587356in}{0.313744in}}%
\pgfpathlineto{\pgfqpoint{0.589949in}{0.245121in}}%
\pgfpathlineto{\pgfqpoint{0.592543in}{0.308804in}}%
\pgfpathlineto{\pgfqpoint{0.595137in}{0.354494in}}%
\pgfpathlineto{\pgfqpoint{0.597730in}{0.247785in}}%
\pgfpathlineto{\pgfqpoint{0.600324in}{0.266523in}}%
\pgfpathlineto{\pgfqpoint{0.602917in}{0.336573in}}%
\pgfpathlineto{\pgfqpoint{0.605511in}{0.356689in}}%
\pgfpathlineto{\pgfqpoint{0.608105in}{0.330778in}}%
\pgfpathlineto{\pgfqpoint{0.610698in}{0.303912in}}%
\pgfpathlineto{\pgfqpoint{0.613292in}{0.296863in}}%
\pgfpathlineto{\pgfqpoint{0.615886in}{0.311337in}}%
\pgfpathlineto{\pgfqpoint{0.618479in}{0.187015in}}%
\pgfpathlineto{\pgfqpoint{0.621073in}{0.261928in}}%
\pgfpathlineto{\pgfqpoint{0.623667in}{0.200736in}}%
\pgfpathlineto{\pgfqpoint{0.626260in}{0.272595in}}%
\pgfpathlineto{\pgfqpoint{0.628854in}{0.325525in}}%
\pgfpathlineto{\pgfqpoint{0.631448in}{0.339830in}}%
\pgfpathlineto{\pgfqpoint{0.634041in}{0.338436in}}%
\pgfpathlineto{\pgfqpoint{0.636635in}{0.380035in}}%
\pgfpathlineto{\pgfqpoint{0.639229in}{0.433749in}}%
\pgfpathlineto{\pgfqpoint{0.641822in}{0.397202in}}%
\pgfpathlineto{\pgfqpoint{0.644416in}{0.416406in}}%
\pgfpathlineto{\pgfqpoint{0.647010in}{0.398281in}}%
\pgfpathlineto{\pgfqpoint{0.649603in}{0.438673in}}%
\pgfpathlineto{\pgfqpoint{0.652197in}{0.460376in}}%
\pgfpathlineto{\pgfqpoint{0.654790in}{0.434072in}}%
\pgfpathlineto{\pgfqpoint{0.657384in}{0.459118in}}%
\pgfpathlineto{\pgfqpoint{0.659978in}{0.421442in}}%
\pgfpathlineto{\pgfqpoint{0.662571in}{0.469732in}}%
\pgfpathlineto{\pgfqpoint{0.665165in}{0.501903in}}%
\pgfpathlineto{\pgfqpoint{0.667759in}{0.490042in}}%
\pgfpathlineto{\pgfqpoint{0.670352in}{0.500746in}}%
\pgfpathlineto{\pgfqpoint{0.672946in}{0.393529in}}%
\pgfpathlineto{\pgfqpoint{0.675540in}{0.431184in}}%
\pgfpathlineto{\pgfqpoint{0.678133in}{0.376365in}}%
\pgfpathlineto{\pgfqpoint{0.680727in}{0.391752in}}%
\pgfpathlineto{\pgfqpoint{0.683321in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{0.685914in}{0.289154in}}%
\pgfpathlineto{\pgfqpoint{0.688508in}{0.334834in}}%
\pgfpathlineto{\pgfqpoint{0.691102in}{0.399781in}}%
\pgfpathlineto{\pgfqpoint{0.693695in}{0.432763in}}%
\pgfpathlineto{\pgfqpoint{0.696289in}{0.522760in}}%
\pgfpathlineto{\pgfqpoint{0.698883in}{0.459878in}}%
\pgfpathlineto{\pgfqpoint{0.701476in}{0.429301in}}%
\pgfpathlineto{\pgfqpoint{0.704070in}{0.282838in}}%
\pgfpathlineto{\pgfqpoint{0.706664in}{0.377472in}}%
\pgfpathlineto{\pgfqpoint{0.709257in}{0.400496in}}%
\pgfpathlineto{\pgfqpoint{0.711851in}{0.455611in}}%
\pgfpathlineto{\pgfqpoint{0.714444in}{0.600223in}}%
\pgfpathlineto{\pgfqpoint{0.717038in}{0.388775in}}%
\pgfpathlineto{\pgfqpoint{0.719632in}{0.578887in}}%
\pgfpathlineto{\pgfqpoint{0.722225in}{0.491446in}}%
\pgfpathlineto{\pgfqpoint{0.724819in}{0.554336in}}%
\pgfpathlineto{\pgfqpoint{0.727413in}{0.533300in}}%
\pgfpathlineto{\pgfqpoint{0.730006in}{0.539379in}}%
\pgfpathlineto{\pgfqpoint{0.732600in}{0.519247in}}%
\pgfpathlineto{\pgfqpoint{0.735194in}{0.411527in}}%
\pgfpathlineto{\pgfqpoint{0.737787in}{0.458710in}}%
\pgfpathlineto{\pgfqpoint{0.740381in}{0.331699in}}%
\pgfpathlineto{\pgfqpoint{0.742975in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.745568in}{0.354321in}}%
\pgfpathlineto{\pgfqpoint{0.748162in}{0.386075in}}%
\pgfpathlineto{\pgfqpoint{0.750756in}{0.513388in}}%
\pgfpathlineto{\pgfqpoint{0.753349in}{0.483935in}}%
\pgfpathlineto{\pgfqpoint{0.755943in}{0.545283in}}%
\pgfpathlineto{\pgfqpoint{0.758537in}{0.549829in}}%
\pgfpathlineto{\pgfqpoint{0.761130in}{0.521088in}}%
\pgfpathlineto{\pgfqpoint{0.763724in}{0.534289in}}%
\pgfpathlineto{\pgfqpoint{0.766317in}{0.469403in}}%
\pgfpathlineto{\pgfqpoint{0.768911in}{0.534694in}}%
\pgfpathlineto{\pgfqpoint{0.771505in}{0.478749in}}%
\pgfpathlineto{\pgfqpoint{0.774098in}{0.517785in}}%
\pgfpathlineto{\pgfqpoint{0.776692in}{0.546617in}}%
\pgfpathlineto{\pgfqpoint{0.779286in}{0.422590in}}%
\pgfpathlineto{\pgfqpoint{0.781879in}{0.564924in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.553273in}}%
\pgfpathlineto{\pgfqpoint{0.787067in}{0.542388in}}%
\pgfpathlineto{\pgfqpoint{0.789660in}{0.612751in}}%
\pgfpathlineto{\pgfqpoint{0.792254in}{0.573823in}}%
\pgfpathlineto{\pgfqpoint{0.794848in}{0.600870in}}%
\pgfpathlineto{\pgfqpoint{0.797441in}{0.556017in}}%
\pgfpathlineto{\pgfqpoint{0.800035in}{0.608593in}}%
\pgfpathlineto{\pgfqpoint{0.802629in}{0.593974in}}%
\pgfpathlineto{\pgfqpoint{0.805222in}{0.586987in}}%
\pgfpathlineto{\pgfqpoint{0.807816in}{0.592516in}}%
\pgfpathlineto{\pgfqpoint{0.810410in}{0.540302in}}%
\pgfpathlineto{\pgfqpoint{0.813003in}{0.476098in}}%
\pgfpathlineto{\pgfqpoint{0.815597in}{0.551030in}}%
\pgfpathlineto{\pgfqpoint{0.818190in}{0.570840in}}%
\pgfpathlineto{\pgfqpoint{0.820784in}{0.556569in}}%
\pgfpathlineto{\pgfqpoint{0.823378in}{0.648717in}}%
\pgfpathlineto{\pgfqpoint{0.825971in}{0.431509in}}%
\pgfpathlineto{\pgfqpoint{0.828565in}{0.636754in}}%
\pgfpathlineto{\pgfqpoint{0.831159in}{0.614761in}}%
\pgfpathlineto{\pgfqpoint{0.833752in}{0.633008in}}%
\pgfpathlineto{\pgfqpoint{0.836346in}{0.590442in}}%
\pgfpathlineto{\pgfqpoint{0.838940in}{0.633703in}}%
\pgfpathlineto{\pgfqpoint{0.841533in}{0.532267in}}%
\pgfpathlineto{\pgfqpoint{0.844127in}{0.614799in}}%
\pgfpathlineto{\pgfqpoint{0.846721in}{0.505149in}}%
\pgfpathlineto{\pgfqpoint{0.849314in}{0.556062in}}%
\pgfpathlineto{\pgfqpoint{0.851908in}{0.578358in}}%
\pgfpathlineto{\pgfqpoint{0.854502in}{0.653590in}}%
\pgfpathlineto{\pgfqpoint{0.857095in}{0.622075in}}%
\pgfpathlineto{\pgfqpoint{0.859689in}{0.591495in}}%
\pgfpathlineto{\pgfqpoint{0.862283in}{0.485732in}}%
\pgfpathlineto{\pgfqpoint{0.864876in}{0.568373in}}%
\pgfpathlineto{\pgfqpoint{0.867470in}{0.608663in}}%
\pgfpathlineto{\pgfqpoint{0.870063in}{0.586721in}}%
\pgfpathlineto{\pgfqpoint{0.872657in}{0.644897in}}%
\pgfpathlineto{\pgfqpoint{0.875251in}{0.648337in}}%
\pgfpathlineto{\pgfqpoint{0.877844in}{0.592749in}}%
\pgfpathlineto{\pgfqpoint{0.880438in}{0.684651in}}%
\pgfpathlineto{\pgfqpoint{0.883032in}{0.564573in}}%
\pgfpathlineto{\pgfqpoint{0.885625in}{0.646853in}}%
\pgfpathlineto{\pgfqpoint{0.888219in}{0.656347in}}%
\pgfpathlineto{\pgfqpoint{0.890813in}{0.592842in}}%
\pgfpathlineto{\pgfqpoint{0.893406in}{0.601464in}}%
\pgfpathlineto{\pgfqpoint{0.896000in}{0.541221in}}%
\pgfpathlineto{\pgfqpoint{0.898594in}{0.519691in}}%
\pgfpathlineto{\pgfqpoint{0.901187in}{0.568242in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{0.581798in}}%
\pgfpathlineto{\pgfqpoint{0.906375in}{0.550857in}}%
\pgfpathlineto{\pgfqpoint{0.908968in}{0.671584in}}%
\pgfpathlineto{\pgfqpoint{0.911562in}{0.593815in}}%
\pgfpathlineto{\pgfqpoint{0.914156in}{0.722931in}}%
\pgfpathlineto{\pgfqpoint{0.916749in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{0.919343in}{0.677370in}}%
\pgfpathlineto{\pgfqpoint{0.921937in}{0.695779in}}%
\pgfpathlineto{\pgfqpoint{0.924530in}{0.680937in}}%
\pgfpathlineto{\pgfqpoint{0.927124in}{0.694413in}}%
\pgfpathlineto{\pgfqpoint{0.929717in}{0.674670in}}%
\pgfpathlineto{\pgfqpoint{0.932311in}{0.686738in}}%
\pgfpathlineto{\pgfqpoint{0.934905in}{0.708472in}}%
\pgfpathlineto{\pgfqpoint{0.937498in}{0.648890in}}%
\pgfpathlineto{\pgfqpoint{0.940092in}{0.686336in}}%
\pgfpathlineto{\pgfqpoint{0.942686in}{0.596700in}}%
\pgfpathlineto{\pgfqpoint{0.945279in}{0.604595in}}%
\pgfpathlineto{\pgfqpoint{0.947873in}{0.609056in}}%
\pgfpathlineto{\pgfqpoint{0.950467in}{0.606126in}}%
\pgfpathlineto{\pgfqpoint{0.953060in}{0.657971in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.686416in}}%
\pgfpathlineto{\pgfqpoint{0.958248in}{0.700747in}}%
\pgfpathlineto{\pgfqpoint{0.960841in}{0.710081in}}%
\pgfpathlineto{\pgfqpoint{0.963435in}{0.726428in}}%
\pgfpathlineto{\pgfqpoint{0.966029in}{0.717679in}}%
\pgfpathlineto{\pgfqpoint{0.968622in}{0.724205in}}%
\pgfpathlineto{\pgfqpoint{0.971216in}{0.691588in}}%
\pgfpathlineto{\pgfqpoint{0.973810in}{0.769329in}}%
\pgfpathlineto{\pgfqpoint{0.976403in}{0.752815in}}%
\pgfpathlineto{\pgfqpoint{0.978997in}{0.740501in}}%
\pgfpathlineto{\pgfqpoint{0.981590in}{0.694965in}}%
\pgfpathlineto{\pgfqpoint{0.984184in}{0.647042in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{0.674498in}}%
\pgfpathlineto{\pgfqpoint{0.989371in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{0.991965in}{0.601863in}}%
\pgfpathlineto{\pgfqpoint{0.994559in}{0.664710in}}%
\pgfpathlineto{\pgfqpoint{0.997152in}{0.613469in}}%
\pgfpathlineto{\pgfqpoint{0.999746in}{0.565999in}}%
\pgfpathlineto{\pgfqpoint{1.002340in}{0.676715in}}%
\pgfpathlineto{\pgfqpoint{1.004933in}{0.763036in}}%
\pgfpathlineto{\pgfqpoint{1.007527in}{0.769881in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{0.679114in}}%
\pgfpathlineto{\pgfqpoint{1.012714in}{0.748367in}}%
\pgfpathlineto{\pgfqpoint{1.015308in}{0.660278in}}%
\pgfpathlineto{\pgfqpoint{1.017902in}{0.671993in}}%
\pgfpathlineto{\pgfqpoint{1.020495in}{0.704659in}}%
\pgfpathlineto{\pgfqpoint{1.023089in}{0.676246in}}%
\pgfpathlineto{\pgfqpoint{1.025683in}{0.773206in}}%
\pgfpathlineto{\pgfqpoint{1.028276in}{0.710352in}}%
\pgfpathlineto{\pgfqpoint{1.030870in}{0.755202in}}%
\pgfpathlineto{\pgfqpoint{1.033463in}{0.774839in}}%
\pgfpathlineto{\pgfqpoint{1.036057in}{0.832429in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{0.806054in}}%
\pgfpathlineto{\pgfqpoint{1.041244in}{0.809629in}}%
\pgfpathlineto{\pgfqpoint{1.043838in}{0.780864in}}%
\pgfpathlineto{\pgfqpoint{1.046432in}{0.798010in}}%
\pgfpathlineto{\pgfqpoint{1.049025in}{0.722612in}}%
\pgfpathlineto{\pgfqpoint{1.051619in}{0.801096in}}%
\pgfpathlineto{\pgfqpoint{1.054213in}{0.649901in}}%
\pgfpathlineto{\pgfqpoint{1.056806in}{0.720219in}}%
\pgfpathlineto{\pgfqpoint{1.059400in}{0.644894in}}%
\pgfpathlineto{\pgfqpoint{1.061994in}{0.785750in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.735354in}}%
\pgfpathlineto{\pgfqpoint{1.067181in}{0.786963in}}%
\pgfpathlineto{\pgfqpoint{1.069775in}{0.741946in}}%
\pgfpathlineto{\pgfqpoint{1.072368in}{0.786395in}}%
\pgfpathlineto{\pgfqpoint{1.074962in}{0.733175in}}%
\pgfpathlineto{\pgfqpoint{1.077556in}{0.828152in}}%
\pgfpathlineto{\pgfqpoint{1.080149in}{0.792320in}}%
\pgfpathlineto{\pgfqpoint{1.082743in}{0.804896in}}%
\pgfpathlineto{\pgfqpoint{1.085336in}{0.790285in}}%
\pgfpathlineto{\pgfqpoint{1.087930in}{0.780680in}}%
\pgfpathlineto{\pgfqpoint{1.090524in}{0.686556in}}%
\pgfpathlineto{\pgfqpoint{1.093117in}{0.707997in}}%
\pgfpathlineto{\pgfqpoint{1.095711in}{0.717985in}}%
\pgfpathlineto{\pgfqpoint{1.098305in}{0.756150in}}%
\pgfpathlineto{\pgfqpoint{1.100898in}{0.693643in}}%
\pgfpathlineto{\pgfqpoint{1.103492in}{0.761488in}}%
\pgfpathlineto{\pgfqpoint{1.106086in}{0.713725in}}%
\pgfpathlineto{\pgfqpoint{1.108679in}{0.771857in}}%
\pgfpathlineto{\pgfqpoint{1.111273in}{0.748173in}}%
\pgfpathlineto{\pgfqpoint{1.113867in}{0.744368in}}%
\pgfpathlineto{\pgfqpoint{1.116460in}{0.806562in}}%
\pgfpathlineto{\pgfqpoint{1.119054in}{0.764045in}}%
\pgfpathlineto{\pgfqpoint{1.121648in}{0.838508in}}%
\pgfpathlineto{\pgfqpoint{1.124241in}{0.775659in}}%
\pgfpathlineto{\pgfqpoint{1.126835in}{0.786413in}}%
\pgfpathlineto{\pgfqpoint{1.129429in}{0.710438in}}%
\pgfpathlineto{\pgfqpoint{1.132022in}{0.803176in}}%
\pgfpathlineto{\pgfqpoint{1.134616in}{0.701443in}}%
\pgfpathlineto{\pgfqpoint{1.137210in}{0.677494in}}%
\pgfpathlineto{\pgfqpoint{1.139803in}{0.565319in}}%
\pgfpathlineto{\pgfqpoint{1.142397in}{0.810308in}}%
\pgfpathlineto{\pgfqpoint{1.144990in}{0.698458in}}%
\pgfpathlineto{\pgfqpoint{1.147584in}{0.771074in}}%
\pgfpathlineto{\pgfqpoint{1.150178in}{0.841270in}}%
\pgfpathlineto{\pgfqpoint{1.152771in}{0.755180in}}%
\pgfpathlineto{\pgfqpoint{1.155365in}{0.810423in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{0.843042in}}%
\pgfpathlineto{\pgfqpoint{1.160552in}{0.797815in}}%
\pgfpathlineto{\pgfqpoint{1.163146in}{0.851332in}}%
\pgfpathlineto{\pgfqpoint{1.165740in}{0.817654in}}%
\pgfpathlineto{\pgfqpoint{1.168333in}{0.799928in}}%
\pgfpathlineto{\pgfqpoint{1.170927in}{0.707097in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{0.806111in}}%
\pgfpathlineto{\pgfqpoint{1.176114in}{0.843785in}}%
\pgfpathlineto{\pgfqpoint{1.178708in}{0.824646in}}%
\pgfpathlineto{\pgfqpoint{1.181302in}{0.829617in}}%
\pgfpathlineto{\pgfqpoint{1.183895in}{0.838421in}}%
\pgfpathlineto{\pgfqpoint{1.186489in}{0.805047in}}%
\pgfpathlineto{\pgfqpoint{1.189083in}{0.709283in}}%
\pgfpathlineto{\pgfqpoint{1.191676in}{0.810589in}}%
\pgfpathlineto{\pgfqpoint{1.194270in}{0.729999in}}%
\pgfpathlineto{\pgfqpoint{1.196863in}{0.780835in}}%
\pgfpathlineto{\pgfqpoint{1.199457in}{0.743162in}}%
\pgfpathlineto{\pgfqpoint{1.202051in}{0.833469in}}%
\pgfpathlineto{\pgfqpoint{1.204644in}{0.825998in}}%
\pgfpathlineto{\pgfqpoint{1.207238in}{0.839902in}}%
\pgfpathlineto{\pgfqpoint{1.209832in}{0.764079in}}%
\pgfpathlineto{\pgfqpoint{1.212425in}{0.873328in}}%
\pgfpathlineto{\pgfqpoint{1.215019in}{0.844219in}}%
\pgfpathlineto{\pgfqpoint{1.217613in}{0.919655in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{0.896338in}}%
\pgfpathlineto{\pgfqpoint{1.222800in}{0.897634in}}%
\pgfpathlineto{\pgfqpoint{1.225394in}{0.878143in}}%
\pgfpathlineto{\pgfqpoint{1.227987in}{0.911043in}}%
\pgfpathlineto{\pgfqpoint{1.230581in}{0.851010in}}%
\pgfpathlineto{\pgfqpoint{1.233175in}{0.917693in}}%
\pgfpathlineto{\pgfqpoint{1.235768in}{0.858493in}}%
\pgfpathlineto{\pgfqpoint{1.238362in}{0.873874in}}%
\pgfpathlineto{\pgfqpoint{1.240956in}{0.880029in}}%
\pgfpathlineto{\pgfqpoint{1.243549in}{0.884069in}}%
\pgfpathlineto{\pgfqpoint{1.246143in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{1.248736in}{0.900813in}}%
\pgfpathlineto{\pgfqpoint{1.251330in}{0.826812in}}%
\pgfpathlineto{\pgfqpoint{1.253924in}{0.920750in}}%
\pgfpathlineto{\pgfqpoint{1.256517in}{0.844650in}}%
\pgfpathlineto{\pgfqpoint{1.259111in}{0.920846in}}%
\pgfpathlineto{\pgfqpoint{1.261705in}{0.913050in}}%
\pgfpathlineto{\pgfqpoint{1.264298in}{0.915616in}}%
\pgfpathlineto{\pgfqpoint{1.266892in}{0.883737in}}%
\pgfpathlineto{\pgfqpoint{1.269486in}{0.920929in}}%
\pgfpathlineto{\pgfqpoint{1.272079in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{1.274673in}{0.891325in}}%
\pgfpathlineto{\pgfqpoint{1.277267in}{0.764213in}}%
\pgfpathlineto{\pgfqpoint{1.279860in}{0.920565in}}%
\pgfpathlineto{\pgfqpoint{1.282454in}{0.709165in}}%
\pgfpathlineto{\pgfqpoint{1.285048in}{0.926376in}}%
\pgfpathlineto{\pgfqpoint{1.287641in}{0.890116in}}%
\pgfpathlineto{\pgfqpoint{1.290235in}{0.915641in}}%
\pgfpathlineto{\pgfqpoint{1.292829in}{0.909971in}}%
\pgfpathlineto{\pgfqpoint{1.295422in}{0.902050in}}%
\pgfpathlineto{\pgfqpoint{1.298016in}{0.935448in}}%
\pgfpathlineto{\pgfqpoint{1.300609in}{0.931322in}}%
\pgfpathlineto{\pgfqpoint{1.303203in}{0.938993in}}%
\pgfpathlineto{\pgfqpoint{1.305797in}{0.891587in}}%
\pgfpathlineto{\pgfqpoint{1.308390in}{0.945526in}}%
\pgfpathlineto{\pgfqpoint{1.310984in}{0.930266in}}%
\pgfpathlineto{\pgfqpoint{1.313578in}{0.928370in}}%
\pgfpathlineto{\pgfqpoint{1.316171in}{0.914589in}}%
\pgfpathlineto{\pgfqpoint{1.318765in}{0.896696in}}%
\pgfpathlineto{\pgfqpoint{1.321359in}{0.910255in}}%
\pgfpathlineto{\pgfqpoint{1.323952in}{0.868618in}}%
\pgfpathlineto{\pgfqpoint{1.326546in}{0.906113in}}%
\pgfpathlineto{\pgfqpoint{1.329140in}{0.870763in}}%
\pgfpathlineto{\pgfqpoint{1.331733in}{0.930904in}}%
\pgfpathlineto{\pgfqpoint{1.334327in}{0.836156in}}%
\pgfpathlineto{\pgfqpoint{1.336921in}{0.916430in}}%
\pgfpathlineto{\pgfqpoint{1.339514in}{0.727651in}}%
\pgfpathlineto{\pgfqpoint{1.342108in}{0.838801in}}%
\pgfpathlineto{\pgfqpoint{1.344702in}{0.773241in}}%
\pgfpathlineto{\pgfqpoint{1.347295in}{0.884385in}}%
\pgfpathlineto{\pgfqpoint{1.349889in}{0.784528in}}%
\pgfpathlineto{\pgfqpoint{1.352483in}{0.871933in}}%
\pgfpathlineto{\pgfqpoint{1.355076in}{0.737469in}}%
\pgfpathlineto{\pgfqpoint{1.357670in}{0.884338in}}%
\pgfpathlineto{\pgfqpoint{1.360263in}{0.823423in}}%
\pgfpathlineto{\pgfqpoint{1.362857in}{0.909473in}}%
\pgfpathlineto{\pgfqpoint{1.365451in}{0.924311in}}%
\pgfpathlineto{\pgfqpoint{1.368044in}{0.928418in}}%
\pgfpathlineto{\pgfqpoint{1.370638in}{0.930320in}}%
\pgfpathlineto{\pgfqpoint{1.373232in}{0.877090in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{0.888083in}}%
\pgfpathlineto{\pgfqpoint{1.378419in}{0.901023in}}%
\pgfpathlineto{\pgfqpoint{1.381013in}{0.941275in}}%
\pgfpathlineto{\pgfqpoint{1.383606in}{0.948649in}}%
\pgfpathlineto{\pgfqpoint{1.386200in}{0.938106in}}%
\pgfpathlineto{\pgfqpoint{1.388794in}{0.952201in}}%
\pgfpathlineto{\pgfqpoint{1.391387in}{0.977771in}}%
\pgfpathlineto{\pgfqpoint{1.393981in}{0.948458in}}%
\pgfpathlineto{\pgfqpoint{1.396575in}{0.972375in}}%
\pgfpathlineto{\pgfqpoint{1.399168in}{0.974420in}}%
\pgfpathlineto{\pgfqpoint{1.401762in}{0.951952in}}%
\pgfpathlineto{\pgfqpoint{1.404356in}{0.965285in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{0.960341in}}%
\pgfpathlineto{\pgfqpoint{1.409543in}{0.951020in}}%
\pgfpathlineto{\pgfqpoint{1.412136in}{0.957338in}}%
\pgfpathlineto{\pgfqpoint{1.414730in}{0.947041in}}%
\pgfpathlineto{\pgfqpoint{1.417324in}{0.924943in}}%
\pgfpathlineto{\pgfqpoint{1.419917in}{0.967314in}}%
\pgfpathlineto{\pgfqpoint{1.422511in}{0.971249in}}%
\pgfpathlineto{\pgfqpoint{1.425105in}{0.979028in}}%
\pgfpathlineto{\pgfqpoint{1.427698in}{0.965823in}}%
\pgfpathlineto{\pgfqpoint{1.430292in}{0.962084in}}%
\pgfpathlineto{\pgfqpoint{1.432886in}{0.945691in}}%
\pgfpathlineto{\pgfqpoint{1.435479in}{0.942191in}}%
\pgfpathlineto{\pgfqpoint{1.438073in}{0.955801in}}%
\pgfpathlineto{\pgfqpoint{1.440667in}{0.944332in}}%
\pgfpathlineto{\pgfqpoint{1.443260in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{1.445854in}{0.921270in}}%
\pgfpathlineto{\pgfqpoint{1.448448in}{0.795601in}}%
\pgfpathlineto{\pgfqpoint{1.451041in}{0.945949in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{0.948314in}}%
\pgfpathlineto{\pgfqpoint{1.456229in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{1.458822in}{0.931322in}}%
\pgfpathlineto{\pgfqpoint{1.461416in}{0.976542in}}%
\pgfpathlineto{\pgfqpoint{1.464009in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{1.466603in}{0.987404in}}%
\pgfpathlineto{\pgfqpoint{1.469197in}{0.935547in}}%
\pgfpathlineto{\pgfqpoint{1.471790in}{0.992258in}}%
\pgfpathlineto{\pgfqpoint{1.474384in}{0.976676in}}%
\pgfpathlineto{\pgfqpoint{1.476978in}{0.956135in}}%
\pgfpathlineto{\pgfqpoint{1.479571in}{0.998168in}}%
\pgfpathlineto{\pgfqpoint{1.482165in}{0.969841in}}%
\pgfpathlineto{\pgfqpoint{1.484759in}{1.000730in}}%
\pgfpathlineto{\pgfqpoint{1.487352in}{0.986278in}}%
\pgfpathlineto{\pgfqpoint{1.489946in}{0.979772in}}%
\pgfpathlineto{\pgfqpoint{1.492540in}{0.986594in}}%
\pgfpathlineto{\pgfqpoint{1.495133in}{0.994032in}}%
\pgfpathlineto{\pgfqpoint{1.497727in}{0.994106in}}%
\pgfpathlineto{\pgfqpoint{1.500321in}{0.987290in}}%
\pgfpathlineto{\pgfqpoint{1.502914in}{1.001592in}}%
\pgfpathlineto{\pgfqpoint{1.505508in}{0.993237in}}%
\pgfpathlineto{\pgfqpoint{1.508102in}{0.998318in}}%
\pgfpathlineto{\pgfqpoint{1.510695in}{0.999518in}}%
\pgfpathlineto{\pgfqpoint{1.513289in}{0.985394in}}%
\pgfpathlineto{\pgfqpoint{1.515883in}{0.995050in}}%
\pgfpathlineto{\pgfqpoint{1.518476in}{0.971067in}}%
\pgfpathlineto{\pgfqpoint{1.521070in}{0.989453in}}%
\pgfpathlineto{\pgfqpoint{1.523663in}{0.988397in}}%
\pgfpathlineto{\pgfqpoint{1.526257in}{0.970840in}}%
\pgfpathlineto{\pgfqpoint{1.528851in}{0.981833in}}%
\pgfpathlineto{\pgfqpoint{1.531444in}{1.008012in}}%
\pgfpathlineto{\pgfqpoint{1.534038in}{1.016577in}}%
\pgfpathlineto{\pgfqpoint{1.536632in}{1.015036in}}%
\pgfpathlineto{\pgfqpoint{1.539225in}{1.000198in}}%
\pgfpathlineto{\pgfqpoint{1.541819in}{1.002099in}}%
\pgfpathlineto{\pgfqpoint{1.544413in}{1.006806in}}%
\pgfpathlineto{\pgfqpoint{1.547006in}{0.997440in}}%
\pgfpathlineto{\pgfqpoint{1.549600in}{1.004007in}}%
\pgfpathlineto{\pgfqpoint{1.552194in}{0.996553in}}%
\pgfpathlineto{\pgfqpoint{1.554787in}{1.003618in}}%
\pgfpathlineto{\pgfqpoint{1.557381in}{0.989661in}}%
\pgfpathlineto{\pgfqpoint{1.559975in}{0.991444in}}%
\pgfpathlineto{\pgfqpoint{1.562568in}{0.992912in}}%
\pgfpathlineto{\pgfqpoint{1.565162in}{0.980885in}}%
\pgfpathlineto{\pgfqpoint{1.567756in}{0.990178in}}%
\pgfpathlineto{\pgfqpoint{1.570349in}{0.991157in}}%
\pgfpathlineto{\pgfqpoint{1.572943in}{0.997182in}}%
\pgfpathlineto{\pgfqpoint{1.575536in}{0.990911in}}%
\pgfpathlineto{\pgfqpoint{1.578130in}{1.009917in}}%
\pgfpathlineto{\pgfqpoint{1.580724in}{0.998155in}}%
\pgfpathlineto{\pgfqpoint{1.583317in}{0.977333in}}%
\pgfpathlineto{\pgfqpoint{1.585911in}{1.000179in}}%
\pgfpathlineto{\pgfqpoint{1.588505in}{0.989118in}}%
\pgfpathlineto{\pgfqpoint{1.591098in}{0.999441in}}%
\pgfpathlineto{\pgfqpoint{1.593692in}{0.990340in}}%
\pgfpathlineto{\pgfqpoint{1.596286in}{1.002520in}}%
\pgfpathlineto{\pgfqpoint{1.598879in}{1.009911in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{1.001850in}}%
\pgfpathlineto{\pgfqpoint{1.604067in}{1.007447in}}%
\pgfpathlineto{\pgfqpoint{1.606660in}{1.006372in}}%
\pgfpathlineto{\pgfqpoint{1.609254in}{1.019172in}}%
\pgfpathlineto{\pgfqpoint{1.611848in}{1.012700in}}%
\pgfpathlineto{\pgfqpoint{1.614441in}{1.010160in}}%
\pgfpathlineto{\pgfqpoint{1.617035in}{1.011382in}}%
\pgfpathlineto{\pgfqpoint{1.619629in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.622222in}{1.009934in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.004633in}}%
\pgfpathlineto{\pgfqpoint{1.627409in}{1.019864in}}%
\pgfpathlineto{\pgfqpoint{1.630003in}{1.009624in}}%
\pgfpathlineto{\pgfqpoint{1.632597in}{1.011857in}}%
\pgfpathlineto{\pgfqpoint{1.635190in}{1.019503in}}%
\pgfpathlineto{\pgfqpoint{1.637784in}{1.009601in}}%
\pgfpathlineto{\pgfqpoint{1.640378in}{0.995647in}}%
\pgfpathlineto{\pgfqpoint{1.642971in}{1.018141in}}%
\pgfpathlineto{\pgfqpoint{1.645565in}{1.012719in}}%
\pgfpathlineto{\pgfqpoint{1.648159in}{1.017356in}}%
\pgfpathlineto{\pgfqpoint{1.650752in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{1.653346in}{0.999999in}}%
\pgfpathlineto{\pgfqpoint{1.655940in}{1.005351in}}%
\pgfpathlineto{\pgfqpoint{1.658533in}{1.016835in}}%
\pgfpathlineto{\pgfqpoint{1.661127in}{1.010010in}}%
\pgfpathlineto{\pgfqpoint{1.663721in}{1.009413in}}%
\pgfpathlineto{\pgfqpoint{1.666314in}{1.018425in}}%
\pgfpathlineto{\pgfqpoint{1.668908in}{1.011152in}}%
\pgfpathlineto{\pgfqpoint{1.671502in}{1.009065in}}%
\pgfpathlineto{\pgfqpoint{1.674095in}{1.016673in}}%
\pgfpathlineto{\pgfqpoint{1.676689in}{1.022056in}}%
\pgfpathlineto{\pgfqpoint{1.679282in}{1.007476in}}%
\pgfpathlineto{\pgfqpoint{1.681876in}{1.016682in}}%
\pgfpathlineto{\pgfqpoint{1.684470in}{1.018147in}}%
\pgfpathlineto{\pgfqpoint{1.687063in}{1.012978in}}%
\pgfpathlineto{\pgfqpoint{1.689657in}{1.008497in}}%
\pgfpathlineto{\pgfqpoint{1.692251in}{0.948805in}}%
\pgfpathlineto{\pgfqpoint{1.694844in}{0.951365in}}%
\pgfpathlineto{\pgfqpoint{1.697438in}{0.994620in}}%
\pgfpathlineto{\pgfqpoint{1.700032in}{1.005770in}}%
\pgfpathlineto{\pgfqpoint{1.702625in}{1.030723in}}%
\pgfpathlineto{\pgfqpoint{1.705219in}{1.012665in}}%
\pgfpathlineto{\pgfqpoint{1.707813in}{1.039182in}}%
\pgfpathlineto{\pgfqpoint{1.710406in}{1.009171in}}%
\pgfpathlineto{\pgfqpoint{1.713000in}{1.024048in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{1.007738in}}%
\pgfpathlineto{\pgfqpoint{1.718187in}{1.019242in}}%
\pgfpathlineto{\pgfqpoint{1.720781in}{1.016536in}}%
\pgfpathlineto{\pgfqpoint{1.723375in}{1.021712in}}%
\pgfpathlineto{\pgfqpoint{1.725968in}{1.006232in}}%
\pgfpathlineto{\pgfqpoint{1.728562in}{1.015473in}}%
\pgfpathlineto{\pgfqpoint{1.731156in}{1.023087in}}%
\pgfpathlineto{\pgfqpoint{1.733749in}{1.010754in}}%
\pgfpathlineto{\pgfqpoint{1.736343in}{1.016593in}}%
\pgfpathlineto{\pgfqpoint{1.738936in}{1.022946in}}%
\pgfpathlineto{\pgfqpoint{1.741530in}{1.007754in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.016513in}}%
\pgfpathlineto{\pgfqpoint{1.746717in}{0.996419in}}%
\pgfpathlineto{\pgfqpoint{1.749311in}{1.022305in}}%
\pgfpathlineto{\pgfqpoint{1.751905in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{1.754498in}{1.021402in}}%
\pgfpathlineto{\pgfqpoint{1.757092in}{1.011995in}}%
\pgfpathlineto{\pgfqpoint{1.759686in}{1.009547in}}%
\pgfpathlineto{\pgfqpoint{1.762279in}{1.018051in}}%
\pgfpathlineto{\pgfqpoint{1.764873in}{1.024239in}}%
\pgfpathlineto{\pgfqpoint{1.767467in}{1.030752in}}%
\pgfpathlineto{\pgfqpoint{1.770060in}{1.027312in}}%
\pgfpathlineto{\pgfqpoint{1.772654in}{1.033151in}}%
\pgfpathlineto{\pgfqpoint{1.775248in}{1.027753in}}%
\pgfpathlineto{\pgfqpoint{1.777841in}{1.022235in}}%
\pgfpathlineto{\pgfqpoint{1.780435in}{1.026233in}}%
\pgfpathlineto{\pgfqpoint{1.783029in}{1.033055in}}%
\pgfpathlineto{\pgfqpoint{1.785622in}{1.033011in}}%
\pgfpathlineto{\pgfqpoint{1.788216in}{1.020594in}}%
\pgfpathlineto{\pgfqpoint{1.790809in}{1.027123in}}%
\pgfpathlineto{\pgfqpoint{1.793403in}{1.012483in}}%
\pgfpathlineto{\pgfqpoint{1.795997in}{1.015991in}}%
\pgfpathlineto{\pgfqpoint{1.798590in}{1.010909in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.016692in}}%
\pgfpathlineto{\pgfqpoint{1.803778in}{1.007609in}}%
\pgfpathlineto{\pgfqpoint{1.806371in}{1.011785in}}%
\pgfpathlineto{\pgfqpoint{1.808965in}{1.027368in}}%
\pgfpathlineto{\pgfqpoint{1.811559in}{1.011906in}}%
\pgfpathlineto{\pgfqpoint{1.814152in}{1.025610in}}%
\pgfpathlineto{\pgfqpoint{1.816746in}{1.018007in}}%
\pgfpathlineto{\pgfqpoint{1.819340in}{1.021135in}}%
\pgfpathlineto{\pgfqpoint{1.821933in}{1.036143in}}%
\pgfpathlineto{\pgfqpoint{1.824527in}{1.020500in}}%
\pgfpathlineto{\pgfqpoint{1.827121in}{1.033910in}}%
\pgfpathlineto{\pgfqpoint{1.829714in}{1.005669in}}%
\pgfpathlineto{\pgfqpoint{1.832308in}{1.032980in}}%
\pgfpathlineto{\pgfqpoint{1.834902in}{1.041274in}}%
\pgfpathlineto{\pgfqpoint{1.837495in}{1.026421in}}%
\pgfpathlineto{\pgfqpoint{1.840089in}{1.025734in}}%
\pgfpathlineto{\pgfqpoint{1.842682in}{1.023390in}}%
\pgfpathlineto{\pgfqpoint{1.845276in}{0.998036in}}%
\pgfpathlineto{\pgfqpoint{1.847870in}{0.993529in}}%
\pgfpathlineto{\pgfqpoint{1.850463in}{1.002368in}}%
\pgfpathlineto{\pgfqpoint{1.853057in}{0.973776in}}%
\pgfpathlineto{\pgfqpoint{1.855651in}{1.022641in}}%
\pgfpathlineto{\pgfqpoint{1.858244in}{1.020720in}}%
\pgfpathlineto{\pgfqpoint{1.860838in}{1.011118in}}%
\pgfpathlineto{\pgfqpoint{1.863432in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{1.866025in}{1.024748in}}%
\pgfpathlineto{\pgfqpoint{1.868619in}{1.032123in}}%
\pgfpathlineto{\pgfqpoint{1.871213in}{1.040327in}}%
\pgfpathlineto{\pgfqpoint{1.873806in}{1.013608in}}%
\pgfpathlineto{\pgfqpoint{1.876400in}{1.028290in}}%
\pgfpathlineto{\pgfqpoint{1.878994in}{1.028605in}}%
\pgfpathlineto{\pgfqpoint{1.881587in}{1.041788in}}%
\pgfpathlineto{\pgfqpoint{1.884181in}{1.040706in}}%
\pgfpathlineto{\pgfqpoint{1.886775in}{1.036427in}}%
\pgfpathlineto{\pgfqpoint{1.889368in}{1.043239in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.054212in}}%
\pgfpathlineto{\pgfqpoint{1.894555in}{1.027787in}}%
\pgfpathlineto{\pgfqpoint{1.897149in}{1.051418in}}%
\pgfpathlineto{\pgfqpoint{1.899743in}{1.030081in}}%
\pgfpathlineto{\pgfqpoint{1.902336in}{1.045702in}}%
\pgfpathlineto{\pgfqpoint{1.904930in}{1.040445in}}%
\pgfpathlineto{\pgfqpoint{1.907524in}{1.043178in}}%
\pgfpathlineto{\pgfqpoint{1.910117in}{1.034516in}}%
\pgfpathlineto{\pgfqpoint{1.912711in}{1.028411in}}%
\pgfpathlineto{\pgfqpoint{1.915305in}{1.033779in}}%
\pgfpathlineto{\pgfqpoint{1.917898in}{1.015622in}}%
\pgfpathlineto{\pgfqpoint{1.920492in}{1.035144in}}%
\pgfpathlineto{\pgfqpoint{1.923086in}{1.008477in}}%
\pgfpathlineto{\pgfqpoint{1.925679in}{1.020195in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.029329in}}%
\pgfpathlineto{\pgfqpoint{1.930867in}{1.031467in}}%
\pgfpathlineto{\pgfqpoint{1.933460in}{1.018341in}}%
\pgfpathlineto{\pgfqpoint{1.936054in}{1.028428in}}%
\pgfpathlineto{\pgfqpoint{1.938648in}{1.004534in}}%
\pgfpathlineto{\pgfqpoint{1.941241in}{1.024269in}}%
\pgfpathlineto{\pgfqpoint{1.943835in}{0.993851in}}%
\pgfpathlineto{\pgfqpoint{1.946429in}{1.032807in}}%
\pgfpathlineto{\pgfqpoint{1.949022in}{1.030949in}}%
\pgfpathlineto{\pgfqpoint{1.951616in}{1.043522in}}%
\pgfpathlineto{\pgfqpoint{1.954209in}{1.046589in}}%
\pgfpathlineto{\pgfqpoint{1.956803in}{1.052790in}}%
\pgfpathlineto{\pgfqpoint{1.959397in}{1.031123in}}%
\pgfpathlineto{\pgfqpoint{1.961990in}{1.040526in}}%
\pgfpathlineto{\pgfqpoint{1.964584in}{1.053719in}}%
\pgfpathlineto{\pgfqpoint{1.967178in}{1.038345in}}%
\pgfpathlineto{\pgfqpoint{1.969771in}{1.033102in}}%
\pgfpathlineto{\pgfqpoint{1.972365in}{1.056988in}}%
\pgfpathlineto{\pgfqpoint{1.974959in}{1.043692in}}%
\pgfpathlineto{\pgfqpoint{1.977552in}{1.058335in}}%
\pgfpathlineto{\pgfqpoint{1.980146in}{1.063253in}}%
\pgfpathlineto{\pgfqpoint{1.982740in}{1.052350in}}%
\pgfpathlineto{\pgfqpoint{1.985333in}{1.028020in}}%
\pgfpathlineto{\pgfqpoint{1.987927in}{1.057265in}}%
\pgfpathlineto{\pgfqpoint{1.990521in}{1.046444in}}%
\pgfpathlineto{\pgfqpoint{1.993114in}{1.060764in}}%
\pgfpathlineto{\pgfqpoint{1.995708in}{1.018452in}}%
\pgfpathlineto{\pgfqpoint{1.998302in}{1.040865in}}%
\pgfpathlineto{\pgfqpoint{2.000895in}{1.034901in}}%
\pgfpathlineto{\pgfqpoint{2.003489in}{1.052819in}}%
\pgfpathlineto{\pgfqpoint{2.006082in}{1.048875in}}%
\pgfpathlineto{\pgfqpoint{2.008676in}{1.051707in}}%
\pgfpathlineto{\pgfqpoint{2.011270in}{1.034487in}}%
\pgfpathlineto{\pgfqpoint{2.013863in}{1.046808in}}%
\pgfpathlineto{\pgfqpoint{2.016457in}{1.023290in}}%
\pgfpathlineto{\pgfqpoint{2.019051in}{1.032539in}}%
\pgfpathlineto{\pgfqpoint{2.021644in}{1.024567in}}%
\pgfpathlineto{\pgfqpoint{2.024238in}{1.047975in}}%
\pgfpathlineto{\pgfqpoint{2.026832in}{1.028746in}}%
\pgfpathlineto{\pgfqpoint{2.029425in}{1.030985in}}%
\pgfpathlineto{\pgfqpoint{2.032019in}{1.016439in}}%
\pgfpathlineto{\pgfqpoint{2.034613in}{1.026011in}}%
\pgfpathlineto{\pgfqpoint{2.037206in}{1.024675in}}%
\pgfpathlineto{\pgfqpoint{2.039800in}{1.035707in}}%
\pgfpathlineto{\pgfqpoint{2.042394in}{1.041150in}}%
\pgfpathlineto{\pgfqpoint{2.044987in}{1.039209in}}%
\pgfpathlineto{\pgfqpoint{2.047581in}{1.032056in}}%
\pgfpathlineto{\pgfqpoint{2.050175in}{1.038826in}}%
\pgfpathlineto{\pgfqpoint{2.052768in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{2.055362in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{2.057955in}{1.043234in}}%
\pgfpathlineto{\pgfqpoint{2.060549in}{1.045221in}}%
\pgfpathlineto{\pgfqpoint{2.063143in}{1.046138in}}%
\pgfpathlineto{\pgfqpoint{2.065736in}{1.040194in}}%
\pgfpathlineto{\pgfqpoint{2.068330in}{1.050500in}}%
\pgfpathlineto{\pgfqpoint{2.070924in}{1.029594in}}%
\pgfpathlineto{\pgfqpoint{2.073517in}{1.029599in}}%
\pgfpathlineto{\pgfqpoint{2.076111in}{1.062690in}}%
\pgfpathlineto{\pgfqpoint{2.078705in}{1.036319in}}%
\pgfpathlineto{\pgfqpoint{2.081298in}{1.030255in}}%
\pgfpathlineto{\pgfqpoint{2.083892in}{1.051689in}}%
\pgfpathlineto{\pgfqpoint{2.086486in}{1.041429in}}%
\pgfpathlineto{\pgfqpoint{2.089079in}{1.030479in}}%
\pgfpathlineto{\pgfqpoint{2.091673in}{1.036660in}}%
\pgfpathlineto{\pgfqpoint{2.094267in}{1.055642in}}%
\pgfpathlineto{\pgfqpoint{2.096860in}{1.044706in}}%
\pgfpathlineto{\pgfqpoint{2.099454in}{1.032940in}}%
\pgfpathlineto{\pgfqpoint{2.102048in}{1.039938in}}%
\pgfpathlineto{\pgfqpoint{2.104641in}{1.048033in}}%
\pgfpathlineto{\pgfqpoint{2.107235in}{1.050258in}}%
\pgfpathlineto{\pgfqpoint{2.109829in}{1.046981in}}%
\pgfpathlineto{\pgfqpoint{2.112422in}{1.042441in}}%
\pgfpathlineto{\pgfqpoint{2.115016in}{1.046498in}}%
\pgfpathlineto{\pgfqpoint{2.117609in}{1.051485in}}%
\pgfpathlineto{\pgfqpoint{2.120203in}{1.043343in}}%
\pgfpathlineto{\pgfqpoint{2.122797in}{1.065338in}}%
\pgfpathlineto{\pgfqpoint{2.125390in}{1.043302in}}%
\pgfpathlineto{\pgfqpoint{2.127984in}{1.041811in}}%
\pgfpathlineto{\pgfqpoint{2.130578in}{1.041091in}}%
\pgfpathlineto{\pgfqpoint{2.133171in}{1.051585in}}%
\pgfpathlineto{\pgfqpoint{2.135765in}{1.037723in}}%
\pgfpathlineto{\pgfqpoint{2.138359in}{1.071957in}}%
\pgfpathlineto{\pgfqpoint{2.140952in}{1.047295in}}%
\pgfpathlineto{\pgfqpoint{2.143546in}{1.049939in}}%
\pgfpathlineto{\pgfqpoint{2.146140in}{1.055679in}}%
\pgfpathlineto{\pgfqpoint{2.148733in}{1.063168in}}%
\pgfpathlineto{\pgfqpoint{2.151327in}{1.073800in}}%
\pgfpathlineto{\pgfqpoint{2.153921in}{1.053714in}}%
\pgfpathlineto{\pgfqpoint{2.156514in}{1.056180in}}%
\pgfpathlineto{\pgfqpoint{2.159108in}{1.042582in}}%
\pgfpathlineto{\pgfqpoint{2.161702in}{1.050796in}}%
\pgfpathlineto{\pgfqpoint{2.164295in}{1.074748in}}%
\pgfpathlineto{\pgfqpoint{2.166889in}{1.055861in}}%
\pgfpathlineto{\pgfqpoint{2.169482in}{1.051531in}}%
\pgfpathlineto{\pgfqpoint{2.172076in}{1.067978in}}%
\pgfpathlineto{\pgfqpoint{2.174670in}{1.067121in}}%
\pgfpathlineto{\pgfqpoint{2.177263in}{1.067394in}}%
\pgfpathlineto{\pgfqpoint{2.179857in}{1.074410in}}%
\pgfpathlineto{\pgfqpoint{2.182451in}{1.065060in}}%
\pgfpathlineto{\pgfqpoint{2.185044in}{1.046343in}}%
\pgfpathlineto{\pgfqpoint{2.187638in}{1.062398in}}%
\pgfpathlineto{\pgfqpoint{2.190232in}{1.039112in}}%
\pgfpathlineto{\pgfqpoint{2.192825in}{1.016753in}}%
\pgfpathlineto{\pgfqpoint{2.195419in}{1.042404in}}%
\pgfpathlineto{\pgfqpoint{2.198013in}{1.025756in}}%
\pgfpathlineto{\pgfqpoint{2.200606in}{1.062608in}}%
\pgfpathlineto{\pgfqpoint{2.203200in}{1.050678in}}%
\pgfpathlineto{\pgfqpoint{2.205794in}{1.042883in}}%
\pgfpathlineto{\pgfqpoint{2.208387in}{1.062950in}}%
\pgfpathlineto{\pgfqpoint{2.210981in}{1.041598in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{1.053368in}}%
\pgfpathlineto{\pgfqpoint{2.216168in}{1.049889in}}%
\pgfpathlineto{\pgfqpoint{2.218762in}{1.054635in}}%
\pgfpathlineto{\pgfqpoint{2.221355in}{1.072454in}}%
\pgfpathlineto{\pgfqpoint{2.223949in}{1.054165in}}%
\pgfpathlineto{\pgfqpoint{2.226543in}{1.081407in}}%
\pgfpathlineto{\pgfqpoint{2.229136in}{1.037107in}}%
\pgfpathlineto{\pgfqpoint{2.231730in}{1.054475in}}%
\pgfpathlineto{\pgfqpoint{2.234324in}{1.049251in}}%
\pgfpathlineto{\pgfqpoint{2.236917in}{1.063064in}}%
\pgfpathlineto{\pgfqpoint{2.239511in}{1.067139in}}%
\pgfpathlineto{\pgfqpoint{2.242105in}{1.054562in}}%
\pgfpathlineto{\pgfqpoint{2.244698in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{2.247292in}{1.053690in}}%
\pgfpathlineto{\pgfqpoint{2.249886in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.252479in}{1.077159in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{1.070602in}}%
\pgfpathlineto{\pgfqpoint{2.257667in}{1.053785in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.079525in}}%
\pgfpathlineto{\pgfqpoint{2.262854in}{1.062437in}}%
\pgfpathlineto{\pgfqpoint{2.265448in}{1.067533in}}%
\pgfpathlineto{\pgfqpoint{2.268041in}{1.053646in}}%
\pgfpathlineto{\pgfqpoint{2.270635in}{1.064443in}}%
\pgfpathlineto{\pgfqpoint{2.273228in}{1.063586in}}%
\pgfpathlineto{\pgfqpoint{2.275822in}{1.073734in}}%
\pgfpathlineto{\pgfqpoint{2.278416in}{1.057273in}}%
\pgfpathlineto{\pgfqpoint{2.281009in}{1.062826in}}%
\pgfpathlineto{\pgfqpoint{2.283603in}{1.070851in}}%
\pgfpathlineto{\pgfqpoint{2.286197in}{1.070735in}}%
\pgfpathlineto{\pgfqpoint{2.288790in}{1.058747in}}%
\pgfpathlineto{\pgfqpoint{2.291384in}{1.079712in}}%
\pgfpathlineto{\pgfqpoint{2.293978in}{1.072734in}}%
\pgfpathlineto{\pgfqpoint{2.296571in}{1.068192in}}%
\pgfpathlineto{\pgfqpoint{2.299165in}{1.073410in}}%
\pgfpathlineto{\pgfqpoint{2.301759in}{1.070830in}}%
\pgfpathlineto{\pgfqpoint{2.304352in}{1.081626in}}%
\pgfpathlineto{\pgfqpoint{2.306946in}{1.076143in}}%
\pgfpathlineto{\pgfqpoint{2.309540in}{1.062954in}}%
\pgfpathlineto{\pgfqpoint{2.312133in}{1.081004in}}%
\pgfpathlineto{\pgfqpoint{2.314727in}{1.075665in}}%
\pgfpathlineto{\pgfqpoint{2.317321in}{1.088524in}}%
\pgfpathlineto{\pgfqpoint{2.319914in}{1.079084in}}%
\pgfpathlineto{\pgfqpoint{2.322508in}{1.086189in}}%
\pgfpathlineto{\pgfqpoint{2.325102in}{1.084865in}}%
\pgfpathlineto{\pgfqpoint{2.327695in}{1.089497in}}%
\pgfpathlineto{\pgfqpoint{2.330289in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{2.332882in}{1.064118in}}%
\pgfpathlineto{\pgfqpoint{2.335476in}{1.065809in}}%
\pgfpathlineto{\pgfqpoint{2.338070in}{1.074234in}}%
\pgfpathlineto{\pgfqpoint{2.340663in}{1.086732in}}%
\pgfpathlineto{\pgfqpoint{2.343257in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{2.345851in}{1.081312in}}%
\pgfpathlineto{\pgfqpoint{2.348444in}{1.081541in}}%
\pgfpathlineto{\pgfqpoint{2.351038in}{1.068533in}}%
\pgfpathlineto{\pgfqpoint{2.353632in}{1.072415in}}%
\pgfpathlineto{\pgfqpoint{2.356225in}{1.059778in}}%
\pgfpathlineto{\pgfqpoint{2.358819in}{1.065576in}}%
\pgfpathlineto{\pgfqpoint{2.361413in}{1.064645in}}%
\pgfpathlineto{\pgfqpoint{2.364006in}{1.077111in}}%
\pgfpathlineto{\pgfqpoint{2.366600in}{1.068187in}}%
\pgfpathlineto{\pgfqpoint{2.369194in}{1.053593in}}%
\pgfpathlineto{\pgfqpoint{2.371787in}{1.066889in}}%
\pgfpathlineto{\pgfqpoint{2.374381in}{1.085318in}}%
\pgfpathlineto{\pgfqpoint{2.376975in}{1.091817in}}%
\pgfpathlineto{\pgfqpoint{2.379568in}{1.060778in}}%
\pgfpathlineto{\pgfqpoint{2.382162in}{1.091083in}}%
\pgfpathlineto{\pgfqpoint{2.384755in}{1.064575in}}%
\pgfpathlineto{\pgfqpoint{2.387349in}{1.072851in}}%
\pgfpathlineto{\pgfqpoint{2.389943in}{1.084961in}}%
\pgfpathlineto{\pgfqpoint{2.392536in}{1.070771in}}%
\pgfpathlineto{\pgfqpoint{2.395130in}{1.090498in}}%
\pgfpathlineto{\pgfqpoint{2.397724in}{1.073622in}}%
\pgfpathlineto{\pgfqpoint{2.397724in}{1.116840in}}%
\pgfpathlineto{\pgfqpoint{2.397724in}{1.116840in}}%
\pgfpathlineto{\pgfqpoint{2.395130in}{1.132481in}}%
\pgfpathlineto{\pgfqpoint{2.392536in}{1.137235in}}%
\pgfpathlineto{\pgfqpoint{2.389943in}{1.121392in}}%
\pgfpathlineto{\pgfqpoint{2.387349in}{1.139129in}}%
\pgfpathlineto{\pgfqpoint{2.384755in}{1.139262in}}%
\pgfpathlineto{\pgfqpoint{2.382162in}{1.109655in}}%
\pgfpathlineto{\pgfqpoint{2.379568in}{1.117505in}}%
\pgfpathlineto{\pgfqpoint{2.376975in}{1.129886in}}%
\pgfpathlineto{\pgfqpoint{2.374381in}{1.125573in}}%
\pgfpathlineto{\pgfqpoint{2.371787in}{1.111596in}}%
\pgfpathlineto{\pgfqpoint{2.369194in}{1.113973in}}%
\pgfpathlineto{\pgfqpoint{2.366600in}{1.107527in}}%
\pgfpathlineto{\pgfqpoint{2.364006in}{1.106229in}}%
\pgfpathlineto{\pgfqpoint{2.361413in}{1.099300in}}%
\pgfpathlineto{\pgfqpoint{2.358819in}{1.101326in}}%
\pgfpathlineto{\pgfqpoint{2.356225in}{1.121892in}}%
\pgfpathlineto{\pgfqpoint{2.353632in}{1.110638in}}%
\pgfpathlineto{\pgfqpoint{2.351038in}{1.125950in}}%
\pgfpathlineto{\pgfqpoint{2.348444in}{1.100203in}}%
\pgfpathlineto{\pgfqpoint{2.345851in}{1.121142in}}%
\pgfpathlineto{\pgfqpoint{2.343257in}{1.105373in}}%
\pgfpathlineto{\pgfqpoint{2.340663in}{1.110559in}}%
\pgfpathlineto{\pgfqpoint{2.338070in}{1.117755in}}%
\pgfpathlineto{\pgfqpoint{2.335476in}{1.122328in}}%
\pgfpathlineto{\pgfqpoint{2.332882in}{1.112755in}}%
\pgfpathlineto{\pgfqpoint{2.330289in}{1.107974in}}%
\pgfpathlineto{\pgfqpoint{2.327695in}{1.138975in}}%
\pgfpathlineto{\pgfqpoint{2.325102in}{1.116909in}}%
\pgfpathlineto{\pgfqpoint{2.322508in}{1.120530in}}%
\pgfpathlineto{\pgfqpoint{2.319914in}{1.107144in}}%
\pgfpathlineto{\pgfqpoint{2.317321in}{1.110505in}}%
\pgfpathlineto{\pgfqpoint{2.314727in}{1.110133in}}%
\pgfpathlineto{\pgfqpoint{2.312133in}{1.113032in}}%
\pgfpathlineto{\pgfqpoint{2.309540in}{1.112043in}}%
\pgfpathlineto{\pgfqpoint{2.306946in}{1.115276in}}%
\pgfpathlineto{\pgfqpoint{2.304352in}{1.125205in}}%
\pgfpathlineto{\pgfqpoint{2.301759in}{1.108399in}}%
\pgfpathlineto{\pgfqpoint{2.299165in}{1.132242in}}%
\pgfpathlineto{\pgfqpoint{2.296571in}{1.118494in}}%
\pgfpathlineto{\pgfqpoint{2.293978in}{1.110793in}}%
\pgfpathlineto{\pgfqpoint{2.291384in}{1.111425in}}%
\pgfpathlineto{\pgfqpoint{2.288790in}{1.100560in}}%
\pgfpathlineto{\pgfqpoint{2.286197in}{1.105214in}}%
\pgfpathlineto{\pgfqpoint{2.283603in}{1.106379in}}%
\pgfpathlineto{\pgfqpoint{2.281009in}{1.103629in}}%
\pgfpathlineto{\pgfqpoint{2.278416in}{1.097279in}}%
\pgfpathlineto{\pgfqpoint{2.275822in}{1.105325in}}%
\pgfpathlineto{\pgfqpoint{2.273228in}{1.107469in}}%
\pgfpathlineto{\pgfqpoint{2.270635in}{1.110968in}}%
\pgfpathlineto{\pgfqpoint{2.268041in}{1.099603in}}%
\pgfpathlineto{\pgfqpoint{2.265448in}{1.132891in}}%
\pgfpathlineto{\pgfqpoint{2.262854in}{1.123174in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.108767in}}%
\pgfpathlineto{\pgfqpoint{2.257667in}{1.105358in}}%
\pgfpathlineto{\pgfqpoint{2.255073in}{1.119159in}}%
\pgfpathlineto{\pgfqpoint{2.252479in}{1.117643in}}%
\pgfpathlineto{\pgfqpoint{2.249886in}{1.099268in}}%
\pgfpathlineto{\pgfqpoint{2.247292in}{1.099724in}}%
\pgfpathlineto{\pgfqpoint{2.244698in}{1.105910in}}%
\pgfpathlineto{\pgfqpoint{2.242105in}{1.093885in}}%
\pgfpathlineto{\pgfqpoint{2.239511in}{1.113186in}}%
\pgfpathlineto{\pgfqpoint{2.236917in}{1.100768in}}%
\pgfpathlineto{\pgfqpoint{2.234324in}{1.122116in}}%
\pgfpathlineto{\pgfqpoint{2.231730in}{1.098480in}}%
\pgfpathlineto{\pgfqpoint{2.229136in}{1.115146in}}%
\pgfpathlineto{\pgfqpoint{2.226543in}{1.114430in}}%
\pgfpathlineto{\pgfqpoint{2.223949in}{1.091651in}}%
\pgfpathlineto{\pgfqpoint{2.221355in}{1.104059in}}%
\pgfpathlineto{\pgfqpoint{2.218762in}{1.099013in}}%
\pgfpathlineto{\pgfqpoint{2.216168in}{1.119459in}}%
\pgfpathlineto{\pgfqpoint{2.213575in}{1.080410in}}%
\pgfpathlineto{\pgfqpoint{2.210981in}{1.112648in}}%
\pgfpathlineto{\pgfqpoint{2.208387in}{1.106512in}}%
\pgfpathlineto{\pgfqpoint{2.205794in}{1.101215in}}%
\pgfpathlineto{\pgfqpoint{2.203200in}{1.100860in}}%
\pgfpathlineto{\pgfqpoint{2.200606in}{1.113582in}}%
\pgfpathlineto{\pgfqpoint{2.198013in}{1.079156in}}%
\pgfpathlineto{\pgfqpoint{2.195419in}{1.105199in}}%
\pgfpathlineto{\pgfqpoint{2.192825in}{1.094879in}}%
\pgfpathlineto{\pgfqpoint{2.190232in}{1.103686in}}%
\pgfpathlineto{\pgfqpoint{2.187638in}{1.099529in}}%
\pgfpathlineto{\pgfqpoint{2.185044in}{1.111121in}}%
\pgfpathlineto{\pgfqpoint{2.182451in}{1.110459in}}%
\pgfpathlineto{\pgfqpoint{2.179857in}{1.111330in}}%
\pgfpathlineto{\pgfqpoint{2.177263in}{1.109234in}}%
\pgfpathlineto{\pgfqpoint{2.174670in}{1.117489in}}%
\pgfpathlineto{\pgfqpoint{2.172076in}{1.109667in}}%
\pgfpathlineto{\pgfqpoint{2.169482in}{1.086842in}}%
\pgfpathlineto{\pgfqpoint{2.166889in}{1.102683in}}%
\pgfpathlineto{\pgfqpoint{2.164295in}{1.109243in}}%
\pgfpathlineto{\pgfqpoint{2.161702in}{1.091865in}}%
\pgfpathlineto{\pgfqpoint{2.159108in}{1.088729in}}%
\pgfpathlineto{\pgfqpoint{2.156514in}{1.099123in}}%
\pgfpathlineto{\pgfqpoint{2.153921in}{1.102975in}}%
\pgfpathlineto{\pgfqpoint{2.151327in}{1.107342in}}%
\pgfpathlineto{\pgfqpoint{2.148733in}{1.093584in}}%
\pgfpathlineto{\pgfqpoint{2.146140in}{1.105336in}}%
\pgfpathlineto{\pgfqpoint{2.143546in}{1.087598in}}%
\pgfpathlineto{\pgfqpoint{2.140952in}{1.107045in}}%
\pgfpathlineto{\pgfqpoint{2.138359in}{1.115839in}}%
\pgfpathlineto{\pgfqpoint{2.135765in}{1.085447in}}%
\pgfpathlineto{\pgfqpoint{2.133171in}{1.092198in}}%
\pgfpathlineto{\pgfqpoint{2.130578in}{1.084941in}}%
\pgfpathlineto{\pgfqpoint{2.127984in}{1.095416in}}%
\pgfpathlineto{\pgfqpoint{2.125390in}{1.121652in}}%
\pgfpathlineto{\pgfqpoint{2.122797in}{1.089258in}}%
\pgfpathlineto{\pgfqpoint{2.120203in}{1.091601in}}%
\pgfpathlineto{\pgfqpoint{2.117609in}{1.087507in}}%
\pgfpathlineto{\pgfqpoint{2.115016in}{1.089978in}}%
\pgfpathlineto{\pgfqpoint{2.112422in}{1.091997in}}%
\pgfpathlineto{\pgfqpoint{2.109829in}{1.083714in}}%
\pgfpathlineto{\pgfqpoint{2.107235in}{1.079065in}}%
\pgfpathlineto{\pgfqpoint{2.104641in}{1.085296in}}%
\pgfpathlineto{\pgfqpoint{2.102048in}{1.077437in}}%
\pgfpathlineto{\pgfqpoint{2.099454in}{1.093502in}}%
\pgfpathlineto{\pgfqpoint{2.096860in}{1.096132in}}%
\pgfpathlineto{\pgfqpoint{2.094267in}{1.100877in}}%
\pgfpathlineto{\pgfqpoint{2.091673in}{1.087931in}}%
\pgfpathlineto{\pgfqpoint{2.089079in}{1.085716in}}%
\pgfpathlineto{\pgfqpoint{2.086486in}{1.080911in}}%
\pgfpathlineto{\pgfqpoint{2.083892in}{1.113505in}}%
\pgfpathlineto{\pgfqpoint{2.081298in}{1.086363in}}%
\pgfpathlineto{\pgfqpoint{2.078705in}{1.082256in}}%
\pgfpathlineto{\pgfqpoint{2.076111in}{1.099752in}}%
\pgfpathlineto{\pgfqpoint{2.073517in}{1.103608in}}%
\pgfpathlineto{\pgfqpoint{2.070924in}{1.076680in}}%
\pgfpathlineto{\pgfqpoint{2.068330in}{1.079233in}}%
\pgfpathlineto{\pgfqpoint{2.065736in}{1.080615in}}%
\pgfpathlineto{\pgfqpoint{2.063143in}{1.075432in}}%
\pgfpathlineto{\pgfqpoint{2.060549in}{1.085479in}}%
\pgfpathlineto{\pgfqpoint{2.057955in}{1.088934in}}%
\pgfpathlineto{\pgfqpoint{2.055362in}{1.076074in}}%
\pgfpathlineto{\pgfqpoint{2.052768in}{1.100404in}}%
\pgfpathlineto{\pgfqpoint{2.050175in}{1.084913in}}%
\pgfpathlineto{\pgfqpoint{2.047581in}{1.081120in}}%
\pgfpathlineto{\pgfqpoint{2.044987in}{1.073111in}}%
\pgfpathlineto{\pgfqpoint{2.042394in}{1.078896in}}%
\pgfpathlineto{\pgfqpoint{2.039800in}{1.092526in}}%
\pgfpathlineto{\pgfqpoint{2.037206in}{1.095721in}}%
\pgfpathlineto{\pgfqpoint{2.034613in}{1.069833in}}%
\pgfpathlineto{\pgfqpoint{2.032019in}{1.087954in}}%
\pgfpathlineto{\pgfqpoint{2.029425in}{1.103225in}}%
\pgfpathlineto{\pgfqpoint{2.026832in}{1.065584in}}%
\pgfpathlineto{\pgfqpoint{2.024238in}{1.099815in}}%
\pgfpathlineto{\pgfqpoint{2.021644in}{1.087676in}}%
\pgfpathlineto{\pgfqpoint{2.019051in}{1.068014in}}%
\pgfpathlineto{\pgfqpoint{2.016457in}{1.085114in}}%
\pgfpathlineto{\pgfqpoint{2.013863in}{1.096341in}}%
\pgfpathlineto{\pgfqpoint{2.011270in}{1.076278in}}%
\pgfpathlineto{\pgfqpoint{2.008676in}{1.107111in}}%
\pgfpathlineto{\pgfqpoint{2.006082in}{1.101642in}}%
\pgfpathlineto{\pgfqpoint{2.003489in}{1.091574in}}%
\pgfpathlineto{\pgfqpoint{2.000895in}{1.096788in}}%
\pgfpathlineto{\pgfqpoint{1.998302in}{1.103098in}}%
\pgfpathlineto{\pgfqpoint{1.995708in}{1.090362in}}%
\pgfpathlineto{\pgfqpoint{1.993114in}{1.081378in}}%
\pgfpathlineto{\pgfqpoint{1.990521in}{1.071745in}}%
\pgfpathlineto{\pgfqpoint{1.987927in}{1.083580in}}%
\pgfpathlineto{\pgfqpoint{1.985333in}{1.072468in}}%
\pgfpathlineto{\pgfqpoint{1.982740in}{1.088530in}}%
\pgfpathlineto{\pgfqpoint{1.980146in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{1.977552in}{1.087431in}}%
\pgfpathlineto{\pgfqpoint{1.974959in}{1.089654in}}%
\pgfpathlineto{\pgfqpoint{1.972365in}{1.088937in}}%
\pgfpathlineto{\pgfqpoint{1.969771in}{1.075110in}}%
\pgfpathlineto{\pgfqpoint{1.967178in}{1.083264in}}%
\pgfpathlineto{\pgfqpoint{1.964584in}{1.079319in}}%
\pgfpathlineto{\pgfqpoint{1.961990in}{1.074517in}}%
\pgfpathlineto{\pgfqpoint{1.959397in}{1.086622in}}%
\pgfpathlineto{\pgfqpoint{1.956803in}{1.073461in}}%
\pgfpathlineto{\pgfqpoint{1.954209in}{1.077432in}}%
\pgfpathlineto{\pgfqpoint{1.951616in}{1.072979in}}%
\pgfpathlineto{\pgfqpoint{1.949022in}{1.051116in}}%
\pgfpathlineto{\pgfqpoint{1.946429in}{1.075684in}}%
\pgfpathlineto{\pgfqpoint{1.943835in}{1.067582in}}%
\pgfpathlineto{\pgfqpoint{1.941241in}{1.079875in}}%
\pgfpathlineto{\pgfqpoint{1.938648in}{1.070093in}}%
\pgfpathlineto{\pgfqpoint{1.936054in}{1.068022in}}%
\pgfpathlineto{\pgfqpoint{1.933460in}{1.067025in}}%
\pgfpathlineto{\pgfqpoint{1.930867in}{1.069032in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.053393in}}%
\pgfpathlineto{\pgfqpoint{1.925679in}{1.073372in}}%
\pgfpathlineto{\pgfqpoint{1.923086in}{1.068472in}}%
\pgfpathlineto{\pgfqpoint{1.920492in}{1.070905in}}%
\pgfpathlineto{\pgfqpoint{1.917898in}{1.061172in}}%
\pgfpathlineto{\pgfqpoint{1.915305in}{1.057751in}}%
\pgfpathlineto{\pgfqpoint{1.912711in}{1.069206in}}%
\pgfpathlineto{\pgfqpoint{1.910117in}{1.068313in}}%
\pgfpathlineto{\pgfqpoint{1.907524in}{1.068121in}}%
\pgfpathlineto{\pgfqpoint{1.904930in}{1.070242in}}%
\pgfpathlineto{\pgfqpoint{1.902336in}{1.067132in}}%
\pgfpathlineto{\pgfqpoint{1.899743in}{1.063253in}}%
\pgfpathlineto{\pgfqpoint{1.897149in}{1.083101in}}%
\pgfpathlineto{\pgfqpoint{1.894555in}{1.068529in}}%
\pgfpathlineto{\pgfqpoint{1.891962in}{1.084488in}}%
\pgfpathlineto{\pgfqpoint{1.889368in}{1.089300in}}%
\pgfpathlineto{\pgfqpoint{1.886775in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{1.884181in}{1.093029in}}%
\pgfpathlineto{\pgfqpoint{1.881587in}{1.088821in}}%
\pgfpathlineto{\pgfqpoint{1.878994in}{1.063991in}}%
\pgfpathlineto{\pgfqpoint{1.876400in}{1.071557in}}%
\pgfpathlineto{\pgfqpoint{1.873806in}{1.061108in}}%
\pgfpathlineto{\pgfqpoint{1.871213in}{1.074521in}}%
\pgfpathlineto{\pgfqpoint{1.868619in}{1.063731in}}%
\pgfpathlineto{\pgfqpoint{1.866025in}{1.068848in}}%
\pgfpathlineto{\pgfqpoint{1.863432in}{1.089339in}}%
\pgfpathlineto{\pgfqpoint{1.860838in}{1.069731in}}%
\pgfpathlineto{\pgfqpoint{1.858244in}{1.077351in}}%
\pgfpathlineto{\pgfqpoint{1.855651in}{1.062856in}}%
\pgfpathlineto{\pgfqpoint{1.853057in}{1.092200in}}%
\pgfpathlineto{\pgfqpoint{1.850463in}{1.065207in}}%
\pgfpathlineto{\pgfqpoint{1.847870in}{1.054875in}}%
\pgfpathlineto{\pgfqpoint{1.845276in}{1.057293in}}%
\pgfpathlineto{\pgfqpoint{1.842682in}{1.053606in}}%
\pgfpathlineto{\pgfqpoint{1.840089in}{1.076518in}}%
\pgfpathlineto{\pgfqpoint{1.837495in}{1.078028in}}%
\pgfpathlineto{\pgfqpoint{1.834902in}{1.065976in}}%
\pgfpathlineto{\pgfqpoint{1.832308in}{1.064777in}}%
\pgfpathlineto{\pgfqpoint{1.829714in}{1.070674in}}%
\pgfpathlineto{\pgfqpoint{1.827121in}{1.069207in}}%
\pgfpathlineto{\pgfqpoint{1.824527in}{1.063441in}}%
\pgfpathlineto{\pgfqpoint{1.821933in}{1.089523in}}%
\pgfpathlineto{\pgfqpoint{1.819340in}{1.068965in}}%
\pgfpathlineto{\pgfqpoint{1.816746in}{1.052499in}}%
\pgfpathlineto{\pgfqpoint{1.814152in}{1.064069in}}%
\pgfpathlineto{\pgfqpoint{1.811559in}{1.068770in}}%
\pgfpathlineto{\pgfqpoint{1.808965in}{1.061760in}}%
\pgfpathlineto{\pgfqpoint{1.806371in}{1.062679in}}%
\pgfpathlineto{\pgfqpoint{1.803778in}{1.065040in}}%
\pgfpathlineto{\pgfqpoint{1.801184in}{1.042019in}}%
\pgfpathlineto{\pgfqpoint{1.798590in}{1.061640in}}%
\pgfpathlineto{\pgfqpoint{1.795997in}{1.074710in}}%
\pgfpathlineto{\pgfqpoint{1.793403in}{1.041830in}}%
\pgfpathlineto{\pgfqpoint{1.790809in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{1.788216in}{1.062170in}}%
\pgfpathlineto{\pgfqpoint{1.785622in}{1.070972in}}%
\pgfpathlineto{\pgfqpoint{1.783029in}{1.067484in}}%
\pgfpathlineto{\pgfqpoint{1.780435in}{1.055495in}}%
\pgfpathlineto{\pgfqpoint{1.777841in}{1.065508in}}%
\pgfpathlineto{\pgfqpoint{1.775248in}{1.076725in}}%
\pgfpathlineto{\pgfqpoint{1.772654in}{1.068549in}}%
\pgfpathlineto{\pgfqpoint{1.770060in}{1.053941in}}%
\pgfpathlineto{\pgfqpoint{1.767467in}{1.063473in}}%
\pgfpathlineto{\pgfqpoint{1.764873in}{1.061501in}}%
\pgfpathlineto{\pgfqpoint{1.762279in}{1.066478in}}%
\pgfpathlineto{\pgfqpoint{1.759686in}{1.045191in}}%
\pgfpathlineto{\pgfqpoint{1.757092in}{1.049132in}}%
\pgfpathlineto{\pgfqpoint{1.754498in}{1.075934in}}%
\pgfpathlineto{\pgfqpoint{1.751905in}{1.050105in}}%
\pgfpathlineto{\pgfqpoint{1.749311in}{1.078694in}}%
\pgfpathlineto{\pgfqpoint{1.746717in}{1.045459in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.042169in}}%
\pgfpathlineto{\pgfqpoint{1.741530in}{1.045985in}}%
\pgfpathlineto{\pgfqpoint{1.738936in}{1.056127in}}%
\pgfpathlineto{\pgfqpoint{1.736343in}{1.066224in}}%
\pgfpathlineto{\pgfqpoint{1.733749in}{1.066080in}}%
\pgfpathlineto{\pgfqpoint{1.731156in}{1.054933in}}%
\pgfpathlineto{\pgfqpoint{1.728562in}{1.054825in}}%
\pgfpathlineto{\pgfqpoint{1.725968in}{1.052461in}}%
\pgfpathlineto{\pgfqpoint{1.723375in}{1.061249in}}%
\pgfpathlineto{\pgfqpoint{1.720781in}{1.053035in}}%
\pgfpathlineto{\pgfqpoint{1.718187in}{1.048465in}}%
\pgfpathlineto{\pgfqpoint{1.715594in}{1.040947in}}%
\pgfpathlineto{\pgfqpoint{1.713000in}{1.076895in}}%
\pgfpathlineto{\pgfqpoint{1.710406in}{1.054780in}}%
\pgfpathlineto{\pgfqpoint{1.707813in}{1.067302in}}%
\pgfpathlineto{\pgfqpoint{1.705219in}{1.054516in}}%
\pgfpathlineto{\pgfqpoint{1.702625in}{1.069880in}}%
\pgfpathlineto{\pgfqpoint{1.700032in}{1.062595in}}%
\pgfpathlineto{\pgfqpoint{1.697438in}{1.045079in}}%
\pgfpathlineto{\pgfqpoint{1.694844in}{1.044499in}}%
\pgfpathlineto{\pgfqpoint{1.692251in}{1.041094in}}%
\pgfpathlineto{\pgfqpoint{1.689657in}{1.071954in}}%
\pgfpathlineto{\pgfqpoint{1.687063in}{1.062803in}}%
\pgfpathlineto{\pgfqpoint{1.684470in}{1.055926in}}%
\pgfpathlineto{\pgfqpoint{1.681876in}{1.049780in}}%
\pgfpathlineto{\pgfqpoint{1.679282in}{1.052351in}}%
\pgfpathlineto{\pgfqpoint{1.676689in}{1.040698in}}%
\pgfpathlineto{\pgfqpoint{1.674095in}{1.054883in}}%
\pgfpathlineto{\pgfqpoint{1.671502in}{1.057327in}}%
\pgfpathlineto{\pgfqpoint{1.668908in}{1.053163in}}%
\pgfpathlineto{\pgfqpoint{1.666314in}{1.061944in}}%
\pgfpathlineto{\pgfqpoint{1.663721in}{1.064915in}}%
\pgfpathlineto{\pgfqpoint{1.661127in}{1.046129in}}%
\pgfpathlineto{\pgfqpoint{1.658533in}{1.057815in}}%
\pgfpathlineto{\pgfqpoint{1.655940in}{1.062602in}}%
\pgfpathlineto{\pgfqpoint{1.653346in}{1.044936in}}%
\pgfpathlineto{\pgfqpoint{1.650752in}{1.031668in}}%
\pgfpathlineto{\pgfqpoint{1.648159in}{1.053475in}}%
\pgfpathlineto{\pgfqpoint{1.645565in}{1.043283in}}%
\pgfpathlineto{\pgfqpoint{1.642971in}{1.056937in}}%
\pgfpathlineto{\pgfqpoint{1.640378in}{1.037229in}}%
\pgfpathlineto{\pgfqpoint{1.637784in}{1.049812in}}%
\pgfpathlineto{\pgfqpoint{1.635190in}{1.056682in}}%
\pgfpathlineto{\pgfqpoint{1.632597in}{1.047776in}}%
\pgfpathlineto{\pgfqpoint{1.630003in}{1.060046in}}%
\pgfpathlineto{\pgfqpoint{1.627409in}{1.057550in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{1.034559in}}%
\pgfpathlineto{\pgfqpoint{1.622222in}{1.060681in}}%
\pgfpathlineto{\pgfqpoint{1.619629in}{1.034246in}}%
\pgfpathlineto{\pgfqpoint{1.617035in}{1.045207in}}%
\pgfpathlineto{\pgfqpoint{1.614441in}{1.046551in}}%
\pgfpathlineto{\pgfqpoint{1.611848in}{1.041133in}}%
\pgfpathlineto{\pgfqpoint{1.609254in}{1.048679in}}%
\pgfpathlineto{\pgfqpoint{1.606660in}{1.037322in}}%
\pgfpathlineto{\pgfqpoint{1.604067in}{1.037057in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{1.045380in}}%
\pgfpathlineto{\pgfqpoint{1.598879in}{1.045159in}}%
\pgfpathlineto{\pgfqpoint{1.596286in}{1.055338in}}%
\pgfpathlineto{\pgfqpoint{1.593692in}{1.047654in}}%
\pgfpathlineto{\pgfqpoint{1.591098in}{1.041844in}}%
\pgfpathlineto{\pgfqpoint{1.588505in}{1.025464in}}%
\pgfpathlineto{\pgfqpoint{1.585911in}{1.051545in}}%
\pgfpathlineto{\pgfqpoint{1.583317in}{1.044128in}}%
\pgfpathlineto{\pgfqpoint{1.580724in}{1.026871in}}%
\pgfpathlineto{\pgfqpoint{1.578130in}{1.047038in}}%
\pgfpathlineto{\pgfqpoint{1.575536in}{1.049869in}}%
\pgfpathlineto{\pgfqpoint{1.572943in}{1.032530in}}%
\pgfpathlineto{\pgfqpoint{1.570349in}{1.020779in}}%
\pgfpathlineto{\pgfqpoint{1.567756in}{1.033566in}}%
\pgfpathlineto{\pgfqpoint{1.565162in}{1.066890in}}%
\pgfpathlineto{\pgfqpoint{1.562568in}{1.057189in}}%
\pgfpathlineto{\pgfqpoint{1.559975in}{1.032009in}}%
\pgfpathlineto{\pgfqpoint{1.557381in}{1.032043in}}%
\pgfpathlineto{\pgfqpoint{1.554787in}{1.030292in}}%
\pgfpathlineto{\pgfqpoint{1.552194in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{1.549600in}{1.041186in}}%
\pgfpathlineto{\pgfqpoint{1.547006in}{1.041378in}}%
\pgfpathlineto{\pgfqpoint{1.544413in}{1.033225in}}%
\pgfpathlineto{\pgfqpoint{1.541819in}{1.037000in}}%
\pgfpathlineto{\pgfqpoint{1.539225in}{1.040887in}}%
\pgfpathlineto{\pgfqpoint{1.536632in}{1.044061in}}%
\pgfpathlineto{\pgfqpoint{1.534038in}{1.038416in}}%
\pgfpathlineto{\pgfqpoint{1.531444in}{1.026782in}}%
\pgfpathlineto{\pgfqpoint{1.528851in}{1.043356in}}%
\pgfpathlineto{\pgfqpoint{1.526257in}{1.032781in}}%
\pgfpathlineto{\pgfqpoint{1.523663in}{1.024354in}}%
\pgfpathlineto{\pgfqpoint{1.521070in}{1.031147in}}%
\pgfpathlineto{\pgfqpoint{1.518476in}{1.026606in}}%
\pgfpathlineto{\pgfqpoint{1.515883in}{1.028432in}}%
\pgfpathlineto{\pgfqpoint{1.513289in}{1.024813in}}%
\pgfpathlineto{\pgfqpoint{1.510695in}{1.037437in}}%
\pgfpathlineto{\pgfqpoint{1.508102in}{1.036527in}}%
\pgfpathlineto{\pgfqpoint{1.505508in}{1.030570in}}%
\pgfpathlineto{\pgfqpoint{1.502914in}{1.024485in}}%
\pgfpathlineto{\pgfqpoint{1.500321in}{1.018134in}}%
\pgfpathlineto{\pgfqpoint{1.497727in}{1.037750in}}%
\pgfpathlineto{\pgfqpoint{1.495133in}{1.019979in}}%
\pgfpathlineto{\pgfqpoint{1.492540in}{1.040190in}}%
\pgfpathlineto{\pgfqpoint{1.489946in}{1.025187in}}%
\pgfpathlineto{\pgfqpoint{1.487352in}{1.025017in}}%
\pgfpathlineto{\pgfqpoint{1.484759in}{1.034568in}}%
\pgfpathlineto{\pgfqpoint{1.482165in}{1.026862in}}%
\pgfpathlineto{\pgfqpoint{1.479571in}{1.026377in}}%
\pgfpathlineto{\pgfqpoint{1.476978in}{1.023693in}}%
\pgfpathlineto{\pgfqpoint{1.474384in}{1.024912in}}%
\pgfpathlineto{\pgfqpoint{1.471790in}{1.022458in}}%
\pgfpathlineto{\pgfqpoint{1.469197in}{1.020709in}}%
\pgfpathlineto{\pgfqpoint{1.466603in}{1.019959in}}%
\pgfpathlineto{\pgfqpoint{1.464009in}{1.036827in}}%
\pgfpathlineto{\pgfqpoint{1.461416in}{1.019031in}}%
\pgfpathlineto{\pgfqpoint{1.458822in}{1.024200in}}%
\pgfpathlineto{\pgfqpoint{1.456229in}{1.026243in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.012480in}}%
\pgfpathlineto{\pgfqpoint{1.451041in}{1.024953in}}%
\pgfpathlineto{\pgfqpoint{1.448448in}{1.021552in}}%
\pgfpathlineto{\pgfqpoint{1.445854in}{1.019845in}}%
\pgfpathlineto{\pgfqpoint{1.443260in}{1.006174in}}%
\pgfpathlineto{\pgfqpoint{1.440667in}{1.011088in}}%
\pgfpathlineto{\pgfqpoint{1.438073in}{1.018287in}}%
\pgfpathlineto{\pgfqpoint{1.435479in}{1.034444in}}%
\pgfpathlineto{\pgfqpoint{1.432886in}{1.004151in}}%
\pgfpathlineto{\pgfqpoint{1.430292in}{1.007007in}}%
\pgfpathlineto{\pgfqpoint{1.427698in}{1.040289in}}%
\pgfpathlineto{\pgfqpoint{1.425105in}{1.008450in}}%
\pgfpathlineto{\pgfqpoint{1.422511in}{1.003485in}}%
\pgfpathlineto{\pgfqpoint{1.419917in}{0.990465in}}%
\pgfpathlineto{\pgfqpoint{1.417324in}{0.996764in}}%
\pgfpathlineto{\pgfqpoint{1.414730in}{1.016057in}}%
\pgfpathlineto{\pgfqpoint{1.412136in}{1.020167in}}%
\pgfpathlineto{\pgfqpoint{1.409543in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{1.040436in}}%
\pgfpathlineto{\pgfqpoint{1.404356in}{1.019507in}}%
\pgfpathlineto{\pgfqpoint{1.401762in}{0.991569in}}%
\pgfpathlineto{\pgfqpoint{1.399168in}{1.004611in}}%
\pgfpathlineto{\pgfqpoint{1.396575in}{1.009154in}}%
\pgfpathlineto{\pgfqpoint{1.393981in}{1.007617in}}%
\pgfpathlineto{\pgfqpoint{1.391387in}{1.022700in}}%
\pgfpathlineto{\pgfqpoint{1.388794in}{0.992985in}}%
\pgfpathlineto{\pgfqpoint{1.386200in}{0.984829in}}%
\pgfpathlineto{\pgfqpoint{1.383606in}{1.003606in}}%
\pgfpathlineto{\pgfqpoint{1.381013in}{1.003370in}}%
\pgfpathlineto{\pgfqpoint{1.378419in}{0.986671in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{0.971771in}}%
\pgfpathlineto{\pgfqpoint{1.373232in}{0.990755in}}%
\pgfpathlineto{\pgfqpoint{1.370638in}{0.982701in}}%
\pgfpathlineto{\pgfqpoint{1.368044in}{0.976083in}}%
\pgfpathlineto{\pgfqpoint{1.365451in}{0.984178in}}%
\pgfpathlineto{\pgfqpoint{1.362857in}{0.967630in}}%
\pgfpathlineto{\pgfqpoint{1.360263in}{0.999147in}}%
\pgfpathlineto{\pgfqpoint{1.357670in}{0.971000in}}%
\pgfpathlineto{\pgfqpoint{1.355076in}{0.975276in}}%
\pgfpathlineto{\pgfqpoint{1.352483in}{0.965134in}}%
\pgfpathlineto{\pgfqpoint{1.349889in}{0.912533in}}%
\pgfpathlineto{\pgfqpoint{1.347295in}{0.957894in}}%
\pgfpathlineto{\pgfqpoint{1.344702in}{0.960453in}}%
\pgfpathlineto{\pgfqpoint{1.342108in}{0.965099in}}%
\pgfpathlineto{\pgfqpoint{1.339514in}{0.911729in}}%
\pgfpathlineto{\pgfqpoint{1.336921in}{0.967585in}}%
\pgfpathlineto{\pgfqpoint{1.334327in}{0.965224in}}%
\pgfpathlineto{\pgfqpoint{1.331733in}{0.972339in}}%
\pgfpathlineto{\pgfqpoint{1.329140in}{0.966069in}}%
\pgfpathlineto{\pgfqpoint{1.326546in}{0.971351in}}%
\pgfpathlineto{\pgfqpoint{1.323952in}{0.979737in}}%
\pgfpathlineto{\pgfqpoint{1.321359in}{0.989010in}}%
\pgfpathlineto{\pgfqpoint{1.318765in}{0.975565in}}%
\pgfpathlineto{\pgfqpoint{1.316171in}{0.969739in}}%
\pgfpathlineto{\pgfqpoint{1.313578in}{0.978520in}}%
\pgfpathlineto{\pgfqpoint{1.310984in}{0.996173in}}%
\pgfpathlineto{\pgfqpoint{1.308390in}{0.965064in}}%
\pgfpathlineto{\pgfqpoint{1.305797in}{0.973498in}}%
\pgfpathlineto{\pgfqpoint{1.303203in}{0.977780in}}%
\pgfpathlineto{\pgfqpoint{1.300609in}{0.977911in}}%
\pgfpathlineto{\pgfqpoint{1.298016in}{0.972665in}}%
\pgfpathlineto{\pgfqpoint{1.295422in}{0.969439in}}%
\pgfpathlineto{\pgfqpoint{1.292829in}{0.969631in}}%
\pgfpathlineto{\pgfqpoint{1.290235in}{0.962670in}}%
\pgfpathlineto{\pgfqpoint{1.287641in}{0.977959in}}%
\pgfpathlineto{\pgfqpoint{1.285048in}{0.975013in}}%
\pgfpathlineto{\pgfqpoint{1.282454in}{0.932349in}}%
\pgfpathlineto{\pgfqpoint{1.279860in}{0.991393in}}%
\pgfpathlineto{\pgfqpoint{1.277267in}{0.958206in}}%
\pgfpathlineto{\pgfqpoint{1.274673in}{0.980930in}}%
\pgfpathlineto{\pgfqpoint{1.272079in}{0.994215in}}%
\pgfpathlineto{\pgfqpoint{1.269486in}{0.983879in}}%
\pgfpathlineto{\pgfqpoint{1.266892in}{0.946738in}}%
\pgfpathlineto{\pgfqpoint{1.264298in}{0.963925in}}%
\pgfpathlineto{\pgfqpoint{1.261705in}{0.972579in}}%
\pgfpathlineto{\pgfqpoint{1.259111in}{0.973415in}}%
\pgfpathlineto{\pgfqpoint{1.256517in}{0.961030in}}%
\pgfpathlineto{\pgfqpoint{1.253924in}{0.951151in}}%
\pgfpathlineto{\pgfqpoint{1.251330in}{0.945614in}}%
\pgfpathlineto{\pgfqpoint{1.248736in}{0.983757in}}%
\pgfpathlineto{\pgfqpoint{1.246143in}{0.949029in}}%
\pgfpathlineto{\pgfqpoint{1.243549in}{0.953219in}}%
\pgfpathlineto{\pgfqpoint{1.240956in}{0.954096in}}%
\pgfpathlineto{\pgfqpoint{1.238362in}{0.962182in}}%
\pgfpathlineto{\pgfqpoint{1.235768in}{0.955376in}}%
\pgfpathlineto{\pgfqpoint{1.233175in}{0.946811in}}%
\pgfpathlineto{\pgfqpoint{1.230581in}{0.951247in}}%
\pgfpathlineto{\pgfqpoint{1.227987in}{0.980040in}}%
\pgfpathlineto{\pgfqpoint{1.225394in}{0.968440in}}%
\pgfpathlineto{\pgfqpoint{1.222800in}{0.941792in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{0.960548in}}%
\pgfpathlineto{\pgfqpoint{1.217613in}{0.975339in}}%
\pgfpathlineto{\pgfqpoint{1.215019in}{0.942603in}}%
\pgfpathlineto{\pgfqpoint{1.212425in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{1.209832in}{0.911885in}}%
\pgfpathlineto{\pgfqpoint{1.207238in}{0.936740in}}%
\pgfpathlineto{\pgfqpoint{1.204644in}{0.931896in}}%
\pgfpathlineto{\pgfqpoint{1.202051in}{0.896291in}}%
\pgfpathlineto{\pgfqpoint{1.199457in}{0.870752in}}%
\pgfpathlineto{\pgfqpoint{1.196863in}{0.863084in}}%
\pgfpathlineto{\pgfqpoint{1.194270in}{0.884854in}}%
\pgfpathlineto{\pgfqpoint{1.191676in}{0.893598in}}%
\pgfpathlineto{\pgfqpoint{1.189083in}{0.892247in}}%
\pgfpathlineto{\pgfqpoint{1.186489in}{0.889781in}}%
\pgfpathlineto{\pgfqpoint{1.183895in}{0.890033in}}%
\pgfpathlineto{\pgfqpoint{1.181302in}{0.896115in}}%
\pgfpathlineto{\pgfqpoint{1.178708in}{0.895563in}}%
\pgfpathlineto{\pgfqpoint{1.176114in}{0.897810in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{0.877090in}}%
\pgfpathlineto{\pgfqpoint{1.170927in}{0.906843in}}%
\pgfpathlineto{\pgfqpoint{1.168333in}{0.865705in}}%
\pgfpathlineto{\pgfqpoint{1.165740in}{0.889765in}}%
\pgfpathlineto{\pgfqpoint{1.163146in}{0.892896in}}%
\pgfpathlineto{\pgfqpoint{1.160552in}{0.927276in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{0.882975in}}%
\pgfpathlineto{\pgfqpoint{1.155365in}{0.915041in}}%
\pgfpathlineto{\pgfqpoint{1.152771in}{0.895046in}}%
\pgfpathlineto{\pgfqpoint{1.150178in}{0.892040in}}%
\pgfpathlineto{\pgfqpoint{1.147584in}{0.877754in}}%
\pgfpathlineto{\pgfqpoint{1.144990in}{0.882480in}}%
\pgfpathlineto{\pgfqpoint{1.142397in}{0.898907in}}%
\pgfpathlineto{\pgfqpoint{1.139803in}{0.847528in}}%
\pgfpathlineto{\pgfqpoint{1.137210in}{0.869065in}}%
\pgfpathlineto{\pgfqpoint{1.134616in}{0.831245in}}%
\pgfpathlineto{\pgfqpoint{1.132022in}{0.887312in}}%
\pgfpathlineto{\pgfqpoint{1.129429in}{0.843757in}}%
\pgfpathlineto{\pgfqpoint{1.126835in}{0.908953in}}%
\pgfpathlineto{\pgfqpoint{1.124241in}{0.889561in}}%
\pgfpathlineto{\pgfqpoint{1.121648in}{0.896942in}}%
\pgfpathlineto{\pgfqpoint{1.119054in}{0.907802in}}%
\pgfpathlineto{\pgfqpoint{1.116460in}{0.892411in}}%
\pgfpathlineto{\pgfqpoint{1.113867in}{0.868659in}}%
\pgfpathlineto{\pgfqpoint{1.111273in}{0.866136in}}%
\pgfpathlineto{\pgfqpoint{1.108679in}{0.872779in}}%
\pgfpathlineto{\pgfqpoint{1.106086in}{0.881095in}}%
\pgfpathlineto{\pgfqpoint{1.103492in}{0.856996in}}%
\pgfpathlineto{\pgfqpoint{1.100898in}{0.856167in}}%
\pgfpathlineto{\pgfqpoint{1.098305in}{0.848483in}}%
\pgfpathlineto{\pgfqpoint{1.095711in}{0.857918in}}%
\pgfpathlineto{\pgfqpoint{1.093117in}{0.841303in}}%
\pgfpathlineto{\pgfqpoint{1.090524in}{0.862099in}}%
\pgfpathlineto{\pgfqpoint{1.087930in}{0.856415in}}%
\pgfpathlineto{\pgfqpoint{1.085336in}{0.874248in}}%
\pgfpathlineto{\pgfqpoint{1.082743in}{0.861225in}}%
\pgfpathlineto{\pgfqpoint{1.080149in}{0.867498in}}%
\pgfpathlineto{\pgfqpoint{1.077556in}{0.880543in}}%
\pgfpathlineto{\pgfqpoint{1.074962in}{0.856677in}}%
\pgfpathlineto{\pgfqpoint{1.072368in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{1.069775in}{0.847576in}}%
\pgfpathlineto{\pgfqpoint{1.067181in}{0.883980in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.819970in}}%
\pgfpathlineto{\pgfqpoint{1.061994in}{0.860969in}}%
\pgfpathlineto{\pgfqpoint{1.059400in}{0.862830in}}%
\pgfpathlineto{\pgfqpoint{1.056806in}{0.844810in}}%
\pgfpathlineto{\pgfqpoint{1.054213in}{0.829097in}}%
\pgfpathlineto{\pgfqpoint{1.051619in}{0.899830in}}%
\pgfpathlineto{\pgfqpoint{1.049025in}{0.841539in}}%
\pgfpathlineto{\pgfqpoint{1.046432in}{0.863806in}}%
\pgfpathlineto{\pgfqpoint{1.043838in}{0.851756in}}%
\pgfpathlineto{\pgfqpoint{1.041244in}{0.876858in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{0.850582in}}%
\pgfpathlineto{\pgfqpoint{1.036057in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.033463in}{0.855413in}}%
\pgfpathlineto{\pgfqpoint{1.030870in}{0.837521in}}%
\pgfpathlineto{\pgfqpoint{1.028276in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.025683in}{0.842085in}}%
\pgfpathlineto{\pgfqpoint{1.023089in}{0.820828in}}%
\pgfpathlineto{\pgfqpoint{1.020495in}{0.813939in}}%
\pgfpathlineto{\pgfqpoint{1.017902in}{0.829642in}}%
\pgfpathlineto{\pgfqpoint{1.015308in}{0.777390in}}%
\pgfpathlineto{\pgfqpoint{1.012714in}{0.816901in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{0.818789in}}%
\pgfpathlineto{\pgfqpoint{1.007527in}{0.845152in}}%
\pgfpathlineto{\pgfqpoint{1.004933in}{0.808744in}}%
\pgfpathlineto{\pgfqpoint{1.002340in}{0.815736in}}%
\pgfpathlineto{\pgfqpoint{0.999746in}{0.767701in}}%
\pgfpathlineto{\pgfqpoint{0.997152in}{0.786944in}}%
\pgfpathlineto{\pgfqpoint{0.994559in}{0.779039in}}%
\pgfpathlineto{\pgfqpoint{0.991965in}{0.809651in}}%
\pgfpathlineto{\pgfqpoint{0.989371in}{0.815676in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{0.766977in}}%
\pgfpathlineto{\pgfqpoint{0.984184in}{0.823561in}}%
\pgfpathlineto{\pgfqpoint{0.981590in}{0.820915in}}%
\pgfpathlineto{\pgfqpoint{0.978997in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{0.976403in}{0.813975in}}%
\pgfpathlineto{\pgfqpoint{0.973810in}{0.830058in}}%
\pgfpathlineto{\pgfqpoint{0.971216in}{0.795061in}}%
\pgfpathlineto{\pgfqpoint{0.968622in}{0.843278in}}%
\pgfpathlineto{\pgfqpoint{0.966029in}{0.763279in}}%
\pgfpathlineto{\pgfqpoint{0.963435in}{0.832556in}}%
\pgfpathlineto{\pgfqpoint{0.960841in}{0.765321in}}%
\pgfpathlineto{\pgfqpoint{0.958248in}{0.812625in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.773682in}}%
\pgfpathlineto{\pgfqpoint{0.953060in}{0.754602in}}%
\pgfpathlineto{\pgfqpoint{0.950467in}{0.752327in}}%
\pgfpathlineto{\pgfqpoint{0.947873in}{0.733726in}}%
\pgfpathlineto{\pgfqpoint{0.945279in}{0.719383in}}%
\pgfpathlineto{\pgfqpoint{0.942686in}{0.716951in}}%
\pgfpathlineto{\pgfqpoint{0.940092in}{0.762880in}}%
\pgfpathlineto{\pgfqpoint{0.937498in}{0.766323in}}%
\pgfpathlineto{\pgfqpoint{0.934905in}{0.749094in}}%
\pgfpathlineto{\pgfqpoint{0.932311in}{0.765844in}}%
\pgfpathlineto{\pgfqpoint{0.929717in}{0.757759in}}%
\pgfpathlineto{\pgfqpoint{0.927124in}{0.768078in}}%
\pgfpathlineto{\pgfqpoint{0.924530in}{0.788230in}}%
\pgfpathlineto{\pgfqpoint{0.921937in}{0.772201in}}%
\pgfpathlineto{\pgfqpoint{0.919343in}{0.761641in}}%
\pgfpathlineto{\pgfqpoint{0.916749in}{0.826104in}}%
\pgfpathlineto{\pgfqpoint{0.914156in}{0.768706in}}%
\pgfpathlineto{\pgfqpoint{0.911562in}{0.777255in}}%
\pgfpathlineto{\pgfqpoint{0.908968in}{0.767092in}}%
\pgfpathlineto{\pgfqpoint{0.906375in}{0.739195in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{0.770599in}}%
\pgfpathlineto{\pgfqpoint{0.901187in}{0.709475in}}%
\pgfpathlineto{\pgfqpoint{0.898594in}{0.717762in}}%
\pgfpathlineto{\pgfqpoint{0.896000in}{0.743255in}}%
\pgfpathlineto{\pgfqpoint{0.893406in}{0.717079in}}%
\pgfpathlineto{\pgfqpoint{0.890813in}{0.712924in}}%
\pgfpathlineto{\pgfqpoint{0.888219in}{0.754790in}}%
\pgfpathlineto{\pgfqpoint{0.885625in}{0.740096in}}%
\pgfpathlineto{\pgfqpoint{0.883032in}{0.755987in}}%
\pgfpathlineto{\pgfqpoint{0.880438in}{0.731253in}}%
\pgfpathlineto{\pgfqpoint{0.877844in}{0.779017in}}%
\pgfpathlineto{\pgfqpoint{0.875251in}{0.748300in}}%
\pgfpathlineto{\pgfqpoint{0.872657in}{0.727858in}}%
\pgfpathlineto{\pgfqpoint{0.870063in}{0.725215in}}%
\pgfpathlineto{\pgfqpoint{0.867470in}{0.732022in}}%
\pgfpathlineto{\pgfqpoint{0.864876in}{0.726476in}}%
\pgfpathlineto{\pgfqpoint{0.862283in}{0.706503in}}%
\pgfpathlineto{\pgfqpoint{0.859689in}{0.697435in}}%
\pgfpathlineto{\pgfqpoint{0.857095in}{0.703348in}}%
\pgfpathlineto{\pgfqpoint{0.854502in}{0.716894in}}%
\pgfpathlineto{\pgfqpoint{0.851908in}{0.689470in}}%
\pgfpathlineto{\pgfqpoint{0.849314in}{0.683853in}}%
\pgfpathlineto{\pgfqpoint{0.846721in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.844127in}{0.720716in}}%
\pgfpathlineto{\pgfqpoint{0.841533in}{0.646691in}}%
\pgfpathlineto{\pgfqpoint{0.838940in}{0.732073in}}%
\pgfpathlineto{\pgfqpoint{0.836346in}{0.659873in}}%
\pgfpathlineto{\pgfqpoint{0.833752in}{0.732338in}}%
\pgfpathlineto{\pgfqpoint{0.831159in}{0.676693in}}%
\pgfpathlineto{\pgfqpoint{0.828565in}{0.702062in}}%
\pgfpathlineto{\pgfqpoint{0.825971in}{0.643513in}}%
\pgfpathlineto{\pgfqpoint{0.823378in}{0.723129in}}%
\pgfpathlineto{\pgfqpoint{0.820784in}{0.700625in}}%
\pgfpathlineto{\pgfqpoint{0.818190in}{0.683538in}}%
\pgfpathlineto{\pgfqpoint{0.815597in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{0.813003in}{0.728330in}}%
\pgfpathlineto{\pgfqpoint{0.810410in}{0.653765in}}%
\pgfpathlineto{\pgfqpoint{0.807816in}{0.689546in}}%
\pgfpathlineto{\pgfqpoint{0.805222in}{0.646981in}}%
\pgfpathlineto{\pgfqpoint{0.802629in}{0.660852in}}%
\pgfpathlineto{\pgfqpoint{0.800035in}{0.672870in}}%
\pgfpathlineto{\pgfqpoint{0.797441in}{0.678521in}}%
\pgfpathlineto{\pgfqpoint{0.794848in}{0.661896in}}%
\pgfpathlineto{\pgfqpoint{0.792254in}{0.668470in}}%
\pgfpathlineto{\pgfqpoint{0.789660in}{0.674963in}}%
\pgfpathlineto{\pgfqpoint{0.787067in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.634986in}}%
\pgfpathlineto{\pgfqpoint{0.781879in}{0.661070in}}%
\pgfpathlineto{\pgfqpoint{0.779286in}{0.686093in}}%
\pgfpathlineto{\pgfqpoint{0.776692in}{0.626127in}}%
\pgfpathlineto{\pgfqpoint{0.774098in}{0.649291in}}%
\pgfpathlineto{\pgfqpoint{0.771505in}{0.663262in}}%
\pgfpathlineto{\pgfqpoint{0.768911in}{0.649505in}}%
\pgfpathlineto{\pgfqpoint{0.766317in}{0.622158in}}%
\pgfpathlineto{\pgfqpoint{0.763724in}{0.654515in}}%
\pgfpathlineto{\pgfqpoint{0.761130in}{0.591307in}}%
\pgfpathlineto{\pgfqpoint{0.758537in}{0.630464in}}%
\pgfpathlineto{\pgfqpoint{0.755943in}{0.580017in}}%
\pgfpathlineto{\pgfqpoint{0.753349in}{0.573383in}}%
\pgfpathlineto{\pgfqpoint{0.750756in}{0.583949in}}%
\pgfpathlineto{\pgfqpoint{0.748162in}{0.583699in}}%
\pgfpathlineto{\pgfqpoint{0.745568in}{0.555599in}}%
\pgfpathlineto{\pgfqpoint{0.742975in}{0.521848in}}%
\pgfpathlineto{\pgfqpoint{0.740381in}{0.492691in}}%
\pgfpathlineto{\pgfqpoint{0.737787in}{0.556394in}}%
\pgfpathlineto{\pgfqpoint{0.735194in}{0.582930in}}%
\pgfpathlineto{\pgfqpoint{0.732600in}{0.571855in}}%
\pgfpathlineto{\pgfqpoint{0.730006in}{0.596078in}}%
\pgfpathlineto{\pgfqpoint{0.727413in}{0.602530in}}%
\pgfpathlineto{\pgfqpoint{0.724819in}{0.605561in}}%
\pgfpathlineto{\pgfqpoint{0.722225in}{0.623753in}}%
\pgfpathlineto{\pgfqpoint{0.719632in}{0.640484in}}%
\pgfpathlineto{\pgfqpoint{0.717038in}{0.534500in}}%
\pgfpathlineto{\pgfqpoint{0.714444in}{0.661076in}}%
\pgfpathlineto{\pgfqpoint{0.711851in}{0.573539in}}%
\pgfpathlineto{\pgfqpoint{0.709257in}{0.593832in}}%
\pgfpathlineto{\pgfqpoint{0.706664in}{0.554141in}}%
\pgfpathlineto{\pgfqpoint{0.704070in}{0.556457in}}%
\pgfpathlineto{\pgfqpoint{0.701476in}{0.579366in}}%
\pgfpathlineto{\pgfqpoint{0.698883in}{0.548388in}}%
\pgfpathlineto{\pgfqpoint{0.696289in}{0.573705in}}%
\pgfpathlineto{\pgfqpoint{0.693695in}{0.534443in}}%
\pgfpathlineto{\pgfqpoint{0.691102in}{0.490378in}}%
\pgfpathlineto{\pgfqpoint{0.688508in}{0.452538in}}%
\pgfpathlineto{\pgfqpoint{0.685914in}{0.454452in}}%
\pgfpathlineto{\pgfqpoint{0.683321in}{0.481401in}}%
\pgfpathlineto{\pgfqpoint{0.680727in}{0.453828in}}%
\pgfpathlineto{\pgfqpoint{0.678133in}{0.488983in}}%
\pgfpathlineto{\pgfqpoint{0.675540in}{0.483600in}}%
\pgfpathlineto{\pgfqpoint{0.672946in}{0.536434in}}%
\pgfpathlineto{\pgfqpoint{0.670352in}{0.534191in}}%
\pgfpathlineto{\pgfqpoint{0.667759in}{0.527649in}}%
\pgfpathlineto{\pgfqpoint{0.665165in}{0.542270in}}%
\pgfpathlineto{\pgfqpoint{0.662571in}{0.536498in}}%
\pgfpathlineto{\pgfqpoint{0.659978in}{0.496186in}}%
\pgfpathlineto{\pgfqpoint{0.657384in}{0.524378in}}%
\pgfpathlineto{\pgfqpoint{0.654790in}{0.517440in}}%
\pgfpathlineto{\pgfqpoint{0.652197in}{0.553365in}}%
\pgfpathlineto{\pgfqpoint{0.649603in}{0.486759in}}%
\pgfpathlineto{\pgfqpoint{0.647010in}{0.500598in}}%
\pgfpathlineto{\pgfqpoint{0.644416in}{0.499932in}}%
\pgfpathlineto{\pgfqpoint{0.641822in}{0.453008in}}%
\pgfpathlineto{\pgfqpoint{0.639229in}{0.494079in}}%
\pgfpathlineto{\pgfqpoint{0.636635in}{0.466812in}}%
\pgfpathlineto{\pgfqpoint{0.634041in}{0.419348in}}%
\pgfpathlineto{\pgfqpoint{0.631448in}{0.415053in}}%
\pgfpathlineto{\pgfqpoint{0.628854in}{0.449181in}}%
\pgfpathlineto{\pgfqpoint{0.626260in}{0.386857in}}%
\pgfpathlineto{\pgfqpoint{0.623667in}{0.345067in}}%
\pgfpathlineto{\pgfqpoint{0.621073in}{0.439624in}}%
\pgfpathlineto{\pgfqpoint{0.618479in}{0.429445in}}%
\pgfpathlineto{\pgfqpoint{0.615886in}{0.429515in}}%
\pgfpathlineto{\pgfqpoint{0.613292in}{0.438156in}}%
\pgfpathlineto{\pgfqpoint{0.610698in}{0.424757in}}%
\pgfpathlineto{\pgfqpoint{0.608105in}{0.435437in}}%
\pgfpathlineto{\pgfqpoint{0.605511in}{0.456390in}}%
\pgfpathlineto{\pgfqpoint{0.602917in}{0.440003in}}%
\pgfpathlineto{\pgfqpoint{0.600324in}{0.363767in}}%
\pgfpathlineto{\pgfqpoint{0.597730in}{0.406223in}}%
\pgfpathlineto{\pgfqpoint{0.595137in}{0.391615in}}%
\pgfpathlineto{\pgfqpoint{0.592543in}{0.420998in}}%
\pgfpathlineto{\pgfqpoint{0.589949in}{0.357854in}}%
\pgfpathlineto{\pgfqpoint{0.587356in}{0.378363in}}%
\pgfpathlineto{\pgfqpoint{0.584762in}{0.376512in}}%
\pgfpathlineto{\pgfqpoint{0.582168in}{0.404790in}}%
\pgfpathlineto{\pgfqpoint{0.579575in}{0.372890in}}%
\pgfpathlineto{\pgfqpoint{0.576981in}{0.401357in}}%
\pgfpathlineto{\pgfqpoint{0.574387in}{0.354136in}}%
\pgfpathlineto{\pgfqpoint{0.571794in}{0.337645in}}%
\pgfpathlineto{\pgfqpoint{0.569200in}{0.363304in}}%
\pgfpathlineto{\pgfqpoint{0.566606in}{0.361645in}}%
\pgfpathlineto{\pgfqpoint{0.564013in}{0.366093in}}%
\pgfpathlineto{\pgfqpoint{0.561419in}{0.355863in}}%
\pgfpathlineto{\pgfqpoint{0.558825in}{0.366035in}}%
\pgfpathlineto{\pgfqpoint{0.556232in}{0.286039in}}%
\pgfpathlineto{\pgfqpoint{0.553638in}{0.339687in}}%
\pgfpathlineto{\pgfqpoint{0.551044in}{0.311108in}}%
\pgfpathlineto{\pgfqpoint{0.548451in}{0.322873in}}%
\pgfpathlineto{\pgfqpoint{0.545857in}{0.312914in}}%
\pgfpathlineto{\pgfqpoint{0.543264in}{0.293180in}}%
\pgfpathlineto{\pgfqpoint{0.540670in}{0.324016in}}%
\pgfpathlineto{\pgfqpoint{0.538076in}{0.292680in}}%
\pgfpathlineto{\pgfqpoint{0.535483in}{0.270725in}}%
\pgfpathlineto{\pgfqpoint{0.532889in}{0.260680in}}%
\pgfpathlineto{\pgfqpoint{0.530295in}{0.168465in}}%
\pgfpathlineto{\pgfqpoint{0.527702in}{0.197044in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.161554in}}%
\pgfpathlineto{\pgfqpoint{0.522514in}{0.210195in}}%
\pgfpathlineto{\pgfqpoint{0.519921in}{0.207527in}}%
\pgfpathlineto{\pgfqpoint{0.517327in}{0.131386in}}%
\pgfpathlineto{\pgfqpoint{0.514733in}{0.127629in}}%
\pgfpathlineto{\pgfqpoint{0.512140in}{0.059392in}}%
\pgfpathlineto{\pgfqpoint{0.509546in}{0.107944in}}%
\pgfpathlineto{\pgfqpoint{0.506952in}{0.143709in}}%
\pgfpathlineto{\pgfqpoint{0.504359in}{0.205507in}}%
\pgfpathlineto{\pgfqpoint{0.501765in}{0.149903in}}%
\pgfpathlineto{\pgfqpoint{0.499171in}{0.161962in}}%
\pgfpathlineto{\pgfqpoint{0.496578in}{0.148930in}}%
\pgfpathlineto{\pgfqpoint{0.493984in}{0.100181in}}%
\pgfpathlineto{\pgfqpoint{0.491390in}{0.112772in}}%
\pgfpathlineto{\pgfqpoint{0.488797in}{0.123816in}}%
\pgfpathlineto{\pgfqpoint{0.486203in}{0.106243in}}%
\pgfpathlineto{\pgfqpoint{0.483610in}{0.096644in}}%
\pgfpathlineto{\pgfqpoint{0.481016in}{0.061923in}}%
\pgfpathlineto{\pgfqpoint{0.478422in}{0.077262in}}%
\pgfpathlineto{\pgfqpoint{0.475829in}{0.018968in}}%
\pgfpathlineto{\pgfqpoint{0.473235in}{0.020880in}}%
\pgfpathlineto{\pgfqpoint{0.470641in}{-0.066005in}}%
\pgfpathlineto{\pgfqpoint{0.468048in}{-0.031272in}}%
\pgfpathlineto{\pgfqpoint{0.465454in}{-0.134020in}}%
\pgfpathlineto{\pgfqpoint{0.462860in}{-0.135947in}}%
\pgfpathlineto{\pgfqpoint{0.460267in}{-0.199510in}}%
\pgfpathlineto{\pgfqpoint{0.457673in}{-0.244765in}}%
\pgfpathlineto{\pgfqpoint{0.455079in}{-0.225315in}}%
\pgfpathlineto{\pgfqpoint{0.452486in}{-0.291463in}}%
\pgfpathlineto{\pgfqpoint{0.449892in}{-0.249970in}}%
\pgfpathlineto{\pgfqpoint{0.447298in}{-0.322776in}}%
\pgfpathlineto{\pgfqpoint{0.444705in}{-0.222791in}}%
\pgfpathlineto{\pgfqpoint{0.442111in}{-0.337605in}}%
\pgfpathlineto{\pgfqpoint{0.439517in}{-0.268784in}}%
\pgfpathlineto{\pgfqpoint{0.436924in}{-0.372704in}}%
\pgfpathlineto{\pgfqpoint{0.434330in}{-0.372502in}}%
\pgfpathlineto{\pgfqpoint{0.431737in}{-0.439492in}}%
\pgfpathlineto{\pgfqpoint{0.429143in}{-0.423789in}}%
\pgfpathlineto{\pgfqpoint{0.426549in}{-0.468632in}}%
\pgfpathlineto{\pgfqpoint{0.423956in}{-0.472914in}}%
\pgfpathlineto{\pgfqpoint{0.421362in}{-0.575832in}}%
\pgfpathlineto{\pgfqpoint{0.418768in}{-0.597602in}}%
\pgfpathlineto{\pgfqpoint{0.416175in}{-0.740187in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{-0.773501in}}%
\pgfpathlineto{\pgfqpoint{0.410987in}{-0.857719in}}%
\pgfpathlineto{\pgfqpoint{0.408394in}{-0.946676in}}%
\pgfpathlineto{\pgfqpoint{0.405800in}{-1.014574in}}%
\pgfpathlineto{\pgfqpoint{0.403206in}{-1.131476in}}%
\pgfpathlineto{\pgfqpoint{0.400613in}{-1.161271in}}%
\pgfpathlineto{\pgfqpoint{0.398019in}{-1.402937in}}%
\pgfpathlineto{\pgfqpoint{0.395425in}{-1.372824in}}%
\pgfpathlineto{\pgfqpoint{0.392832in}{-1.741972in}}%
\pgfpathlineto{\pgfqpoint{0.390238in}{-1.955939in}}%
\pgfpathlineto{\pgfqpoint{0.387644in}{-2.094573in}}%
\pgfpathlineto{\pgfqpoint{0.385051in}{-2.217017in}}%
\pgfpathlineto{\pgfqpoint{0.382457in}{-2.336550in}}%
\pgfpathlineto{\pgfqpoint{0.379864in}{-2.162867in}}%
\pgfpathlineto{\pgfqpoint{0.377270in}{-2.146862in}}%
\pgfpathlineto{\pgfqpoint{0.374676in}{-2.173022in}}%
\pgfpathlineto{\pgfqpoint{0.372083in}{-2.288646in}}%
\pgfpathlineto{\pgfqpoint{0.369489in}{-2.411517in}}%
\pgfpathlineto{\pgfqpoint{0.366895in}{-2.745992in}}%
\pgfpathlineto{\pgfqpoint{0.364302in}{-3.036045in}}%
\pgfpathlineto{\pgfqpoint{0.361708in}{-3.465393in}}%
\pgfpathlineto{\pgfqpoint{0.359114in}{-3.995221in}}%
\pgfpathlineto{\pgfqpoint{0.356521in}{-4.502012in}}%
\pgfpathlineto{\pgfqpoint{0.353927in}{-5.307827in}}%
\pgfpathlineto{\pgfqpoint{0.351333in}{-6.653898in}}%
\pgfpathlineto{\pgfqpoint{0.348740in}{-8.123247in}}%
\pgfpathlineto{\pgfqpoint{0.346146in}{-10.789860in}}%
\pgfpathlineto{\pgfqpoint{0.343552in}{-13.381052in}}%
\pgfpathlineto{\pgfqpoint{0.340959in}{-14.778987in}}%
\pgfpathlineto{\pgfqpoint{0.338365in}{-15.179922in}}%
\pgfpathlineto{\pgfqpoint{0.335771in}{-15.262420in}}%
\pgfpathlineto{\pgfqpoint{0.333178in}{-15.562090in}}%
\pgfpathlineto{\pgfqpoint{0.330584in}{-16.011354in}}%
\pgfpathlineto{\pgfqpoint{0.327991in}{-15.875929in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{-18.139765in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{-18.139765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.296825in}{0.988934in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{-14.309645in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{-14.756065in}}%
\pgfpathlineto{\pgfqpoint{0.327991in}{-6.566517in}}%
\pgfpathlineto{\pgfqpoint{0.330584in}{-3.309709in}}%
\pgfpathlineto{\pgfqpoint{0.333178in}{-2.399857in}}%
\pgfpathlineto{\pgfqpoint{0.335771in}{-1.950960in}}%
\pgfpathlineto{\pgfqpoint{0.338365in}{-1.600737in}}%
\pgfpathlineto{\pgfqpoint{0.340959in}{-1.332492in}}%
\pgfpathlineto{\pgfqpoint{0.343552in}{-1.006859in}}%
\pgfpathlineto{\pgfqpoint{0.346146in}{-0.847740in}}%
\pgfpathlineto{\pgfqpoint{0.348740in}{-0.817722in}}%
\pgfpathlineto{\pgfqpoint{0.351333in}{-0.631883in}}%
\pgfpathlineto{\pgfqpoint{0.353927in}{-0.548603in}}%
\pgfpathlineto{\pgfqpoint{0.356521in}{-0.460942in}}%
\pgfpathlineto{\pgfqpoint{0.359114in}{-0.405677in}}%
\pgfpathlineto{\pgfqpoint{0.361708in}{-0.411063in}}%
\pgfpathlineto{\pgfqpoint{0.364302in}{-0.263056in}}%
\pgfpathlineto{\pgfqpoint{0.366895in}{-0.327324in}}%
\pgfpathlineto{\pgfqpoint{0.369489in}{-0.235182in}}%
\pgfpathlineto{\pgfqpoint{0.372083in}{-0.273992in}}%
\pgfpathlineto{\pgfqpoint{0.374676in}{-0.260915in}}%
\pgfpathlineto{\pgfqpoint{0.377270in}{-0.198900in}}%
\pgfpathlineto{\pgfqpoint{0.379864in}{-0.199905in}}%
\pgfpathlineto{\pgfqpoint{0.382457in}{-0.076038in}}%
\pgfpathlineto{\pgfqpoint{0.385051in}{-0.118145in}}%
\pgfpathlineto{\pgfqpoint{0.387644in}{-0.124648in}}%
\pgfpathlineto{\pgfqpoint{0.390238in}{-0.001005in}}%
\pgfpathlineto{\pgfqpoint{0.392832in}{-0.017221in}}%
\pgfpathlineto{\pgfqpoint{0.395425in}{0.006485in}}%
\pgfpathlineto{\pgfqpoint{0.398019in}{0.026806in}}%
\pgfpathlineto{\pgfqpoint{0.400613in}{0.064084in}}%
\pgfpathlineto{\pgfqpoint{0.403206in}{0.057248in}}%
\pgfpathlineto{\pgfqpoint{0.405800in}{0.062086in}}%
\pgfpathlineto{\pgfqpoint{0.408394in}{0.118251in}}%
\pgfpathlineto{\pgfqpoint{0.410987in}{0.093058in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{0.064562in}}%
\pgfpathlineto{\pgfqpoint{0.416175in}{0.142250in}}%
\pgfpathlineto{\pgfqpoint{0.418768in}{0.158962in}}%
\pgfpathlineto{\pgfqpoint{0.421362in}{0.126880in}}%
\pgfpathlineto{\pgfqpoint{0.423956in}{0.200098in}}%
\pgfpathlineto{\pgfqpoint{0.426549in}{0.146418in}}%
\pgfpathlineto{\pgfqpoint{0.429143in}{0.199719in}}%
\pgfpathlineto{\pgfqpoint{0.431737in}{0.140126in}}%
\pgfpathlineto{\pgfqpoint{0.434330in}{0.217495in}}%
\pgfpathlineto{\pgfqpoint{0.436924in}{0.187101in}}%
\pgfpathlineto{\pgfqpoint{0.439517in}{0.239492in}}%
\pgfpathlineto{\pgfqpoint{0.442111in}{0.199845in}}%
\pgfpathlineto{\pgfqpoint{0.444705in}{0.245966in}}%
\pgfpathlineto{\pgfqpoint{0.447298in}{0.269420in}}%
\pgfpathlineto{\pgfqpoint{0.449892in}{0.258395in}}%
\pgfpathlineto{\pgfqpoint{0.452486in}{0.238707in}}%
\pgfpathlineto{\pgfqpoint{0.455079in}{0.233240in}}%
\pgfpathlineto{\pgfqpoint{0.457673in}{0.247779in}}%
\pgfpathlineto{\pgfqpoint{0.460267in}{0.296892in}}%
\pgfpathlineto{\pgfqpoint{0.462860in}{0.293462in}}%
\pgfpathlineto{\pgfqpoint{0.465454in}{0.351395in}}%
\pgfpathlineto{\pgfqpoint{0.468048in}{0.310476in}}%
\pgfpathlineto{\pgfqpoint{0.470641in}{0.389780in}}%
\pgfpathlineto{\pgfqpoint{0.473235in}{0.308220in}}%
\pgfpathlineto{\pgfqpoint{0.475829in}{0.343790in}}%
\pgfpathlineto{\pgfqpoint{0.478422in}{0.339882in}}%
\pgfpathlineto{\pgfqpoint{0.481016in}{0.309803in}}%
\pgfpathlineto{\pgfqpoint{0.483610in}{0.319466in}}%
\pgfpathlineto{\pgfqpoint{0.486203in}{0.366466in}}%
\pgfpathlineto{\pgfqpoint{0.488797in}{0.379495in}}%
\pgfpathlineto{\pgfqpoint{0.491390in}{0.327906in}}%
\pgfpathlineto{\pgfqpoint{0.493984in}{0.443348in}}%
\pgfpathlineto{\pgfqpoint{0.496578in}{0.347757in}}%
\pgfpathlineto{\pgfqpoint{0.499171in}{0.361447in}}%
\pgfpathlineto{\pgfqpoint{0.501765in}{0.362726in}}%
\pgfpathlineto{\pgfqpoint{0.504359in}{0.386206in}}%
\pgfpathlineto{\pgfqpoint{0.506952in}{0.398865in}}%
\pgfpathlineto{\pgfqpoint{0.509546in}{0.393794in}}%
\pgfpathlineto{\pgfqpoint{0.512140in}{0.429837in}}%
\pgfpathlineto{\pgfqpoint{0.514733in}{0.459763in}}%
\pgfpathlineto{\pgfqpoint{0.517327in}{0.438271in}}%
\pgfpathlineto{\pgfqpoint{0.519921in}{0.388121in}}%
\pgfpathlineto{\pgfqpoint{0.522514in}{0.360697in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.464230in}}%
\pgfpathlineto{\pgfqpoint{0.527702in}{0.476098in}}%
\pgfpathlineto{\pgfqpoint{0.530295in}{0.450700in}}%
\pgfpathlineto{\pgfqpoint{0.532889in}{0.438095in}}%
\pgfpathlineto{\pgfqpoint{0.535483in}{0.427629in}}%
\pgfpathlineto{\pgfqpoint{0.538076in}{0.418522in}}%
\pgfpathlineto{\pgfqpoint{0.540670in}{0.535786in}}%
\pgfpathlineto{\pgfqpoint{0.543264in}{0.441602in}}%
\pgfpathlineto{\pgfqpoint{0.545857in}{0.405866in}}%
\pgfpathlineto{\pgfqpoint{0.548451in}{0.503831in}}%
\pgfpathlineto{\pgfqpoint{0.551044in}{0.526018in}}%
\pgfpathlineto{\pgfqpoint{0.553638in}{0.529742in}}%
\pgfpathlineto{\pgfqpoint{0.556232in}{0.490681in}}%
\pgfpathlineto{\pgfqpoint{0.558825in}{0.533670in}}%
\pgfpathlineto{\pgfqpoint{0.561419in}{0.532812in}}%
\pgfpathlineto{\pgfqpoint{0.564013in}{0.473577in}}%
\pgfpathlineto{\pgfqpoint{0.566606in}{0.556550in}}%
\pgfpathlineto{\pgfqpoint{0.569200in}{0.491130in}}%
\pgfpathlineto{\pgfqpoint{0.571794in}{0.552804in}}%
\pgfpathlineto{\pgfqpoint{0.574387in}{0.474745in}}%
\pgfpathlineto{\pgfqpoint{0.576981in}{0.445010in}}%
\pgfpathlineto{\pgfqpoint{0.579575in}{0.515574in}}%
\pgfpathlineto{\pgfqpoint{0.582168in}{0.505592in}}%
\pgfpathlineto{\pgfqpoint{0.584762in}{0.519454in}}%
\pgfpathlineto{\pgfqpoint{0.587356in}{0.541686in}}%
\pgfpathlineto{\pgfqpoint{0.589949in}{0.582295in}}%
\pgfpathlineto{\pgfqpoint{0.592543in}{0.498001in}}%
\pgfpathlineto{\pgfqpoint{0.595137in}{0.537816in}}%
\pgfpathlineto{\pgfqpoint{0.597730in}{0.551227in}}%
\pgfpathlineto{\pgfqpoint{0.600324in}{0.624618in}}%
\pgfpathlineto{\pgfqpoint{0.602917in}{0.570297in}}%
\pgfpathlineto{\pgfqpoint{0.605511in}{0.616334in}}%
\pgfpathlineto{\pgfqpoint{0.608105in}{0.614595in}}%
\pgfpathlineto{\pgfqpoint{0.610698in}{0.551498in}}%
\pgfpathlineto{\pgfqpoint{0.613292in}{0.555647in}}%
\pgfpathlineto{\pgfqpoint{0.615886in}{0.608571in}}%
\pgfpathlineto{\pgfqpoint{0.618479in}{0.618945in}}%
\pgfpathlineto{\pgfqpoint{0.621073in}{0.661506in}}%
\pgfpathlineto{\pgfqpoint{0.623667in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{0.626260in}{0.663371in}}%
\pgfpathlineto{\pgfqpoint{0.628854in}{0.613641in}}%
\pgfpathlineto{\pgfqpoint{0.631448in}{0.667004in}}%
\pgfpathlineto{\pgfqpoint{0.634041in}{0.626936in}}%
\pgfpathlineto{\pgfqpoint{0.636635in}{0.630531in}}%
\pgfpathlineto{\pgfqpoint{0.639229in}{0.603261in}}%
\pgfpathlineto{\pgfqpoint{0.641822in}{0.579627in}}%
\pgfpathlineto{\pgfqpoint{0.644416in}{0.613095in}}%
\pgfpathlineto{\pgfqpoint{0.647010in}{0.617977in}}%
\pgfpathlineto{\pgfqpoint{0.649603in}{0.685877in}}%
\pgfpathlineto{\pgfqpoint{0.652197in}{0.651988in}}%
\pgfpathlineto{\pgfqpoint{0.654790in}{0.591017in}}%
\pgfpathlineto{\pgfqpoint{0.657384in}{0.711402in}}%
\pgfpathlineto{\pgfqpoint{0.659978in}{0.677082in}}%
\pgfpathlineto{\pgfqpoint{0.662571in}{0.647159in}}%
\pgfpathlineto{\pgfqpoint{0.665165in}{0.700294in}}%
\pgfpathlineto{\pgfqpoint{0.667759in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.670352in}{0.679580in}}%
\pgfpathlineto{\pgfqpoint{0.672946in}{0.700849in}}%
\pgfpathlineto{\pgfqpoint{0.675540in}{0.697559in}}%
\pgfpathlineto{\pgfqpoint{0.678133in}{0.666414in}}%
\pgfpathlineto{\pgfqpoint{0.680727in}{0.706676in}}%
\pgfpathlineto{\pgfqpoint{0.683321in}{0.631163in}}%
\pgfpathlineto{\pgfqpoint{0.685914in}{0.739706in}}%
\pgfpathlineto{\pgfqpoint{0.688508in}{0.644996in}}%
\pgfpathlineto{\pgfqpoint{0.691102in}{0.637369in}}%
\pgfpathlineto{\pgfqpoint{0.693695in}{0.659972in}}%
\pgfpathlineto{\pgfqpoint{0.696289in}{0.640324in}}%
\pgfpathlineto{\pgfqpoint{0.698883in}{0.666714in}}%
\pgfpathlineto{\pgfqpoint{0.701476in}{0.708875in}}%
\pgfpathlineto{\pgfqpoint{0.704070in}{0.655709in}}%
\pgfpathlineto{\pgfqpoint{0.706664in}{0.680647in}}%
\pgfpathlineto{\pgfqpoint{0.709257in}{0.667177in}}%
\pgfpathlineto{\pgfqpoint{0.711851in}{0.609346in}}%
\pgfpathlineto{\pgfqpoint{0.714444in}{0.656752in}}%
\pgfpathlineto{\pgfqpoint{0.717038in}{0.657268in}}%
\pgfpathlineto{\pgfqpoint{0.719632in}{0.664098in}}%
\pgfpathlineto{\pgfqpoint{0.722225in}{0.634309in}}%
\pgfpathlineto{\pgfqpoint{0.724819in}{0.696605in}}%
\pgfpathlineto{\pgfqpoint{0.727413in}{0.659541in}}%
\pgfpathlineto{\pgfqpoint{0.730006in}{0.771722in}}%
\pgfpathlineto{\pgfqpoint{0.732600in}{0.693104in}}%
\pgfpathlineto{\pgfqpoint{0.735194in}{0.717455in}}%
\pgfpathlineto{\pgfqpoint{0.737787in}{0.742834in}}%
\pgfpathlineto{\pgfqpoint{0.740381in}{0.700403in}}%
\pgfpathlineto{\pgfqpoint{0.742975in}{0.659302in}}%
\pgfpathlineto{\pgfqpoint{0.745568in}{0.689409in}}%
\pgfpathlineto{\pgfqpoint{0.748162in}{0.724725in}}%
\pgfpathlineto{\pgfqpoint{0.750756in}{0.766623in}}%
\pgfpathlineto{\pgfqpoint{0.753349in}{0.794458in}}%
\pgfpathlineto{\pgfqpoint{0.755943in}{0.772551in}}%
\pgfpathlineto{\pgfqpoint{0.758537in}{0.738318in}}%
\pgfpathlineto{\pgfqpoint{0.761130in}{0.679791in}}%
\pgfpathlineto{\pgfqpoint{0.763724in}{0.742572in}}%
\pgfpathlineto{\pgfqpoint{0.766317in}{0.722857in}}%
\pgfpathlineto{\pgfqpoint{0.768911in}{0.766067in}}%
\pgfpathlineto{\pgfqpoint{0.771505in}{0.712545in}}%
\pgfpathlineto{\pgfqpoint{0.774098in}{0.742646in}}%
\pgfpathlineto{\pgfqpoint{0.776692in}{0.814084in}}%
\pgfpathlineto{\pgfqpoint{0.779286in}{0.711067in}}%
\pgfpathlineto{\pgfqpoint{0.781879in}{0.720563in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.723658in}}%
\pgfpathlineto{\pgfqpoint{0.787067in}{0.712765in}}%
\pgfpathlineto{\pgfqpoint{0.789660in}{0.735264in}}%
\pgfpathlineto{\pgfqpoint{0.792254in}{0.654534in}}%
\pgfpathlineto{\pgfqpoint{0.794848in}{0.717449in}}%
\pgfpathlineto{\pgfqpoint{0.797441in}{0.729479in}}%
\pgfpathlineto{\pgfqpoint{0.800035in}{0.632245in}}%
\pgfpathlineto{\pgfqpoint{0.802629in}{0.708415in}}%
\pgfpathlineto{\pgfqpoint{0.805222in}{0.745157in}}%
\pgfpathlineto{\pgfqpoint{0.807816in}{0.725142in}}%
\pgfpathlineto{\pgfqpoint{0.810410in}{0.650804in}}%
\pgfpathlineto{\pgfqpoint{0.813003in}{0.738695in}}%
\pgfpathlineto{\pgfqpoint{0.815597in}{0.696765in}}%
\pgfpathlineto{\pgfqpoint{0.818190in}{0.731927in}}%
\pgfpathlineto{\pgfqpoint{0.820784in}{0.739039in}}%
\pgfpathlineto{\pgfqpoint{0.823378in}{0.766377in}}%
\pgfpathlineto{\pgfqpoint{0.825971in}{0.828567in}}%
\pgfpathlineto{\pgfqpoint{0.828565in}{0.771885in}}%
\pgfpathlineto{\pgfqpoint{0.831159in}{0.768202in}}%
\pgfpathlineto{\pgfqpoint{0.833752in}{0.802889in}}%
\pgfpathlineto{\pgfqpoint{0.836346in}{0.772941in}}%
\pgfpathlineto{\pgfqpoint{0.838940in}{0.802918in}}%
\pgfpathlineto{\pgfqpoint{0.841533in}{0.828960in}}%
\pgfpathlineto{\pgfqpoint{0.844127in}{0.824764in}}%
\pgfpathlineto{\pgfqpoint{0.846721in}{0.776748in}}%
\pgfpathlineto{\pgfqpoint{0.849314in}{0.790077in}}%
\pgfpathlineto{\pgfqpoint{0.851908in}{0.799768in}}%
\pgfpathlineto{\pgfqpoint{0.854502in}{0.768055in}}%
\pgfpathlineto{\pgfqpoint{0.857095in}{0.829771in}}%
\pgfpathlineto{\pgfqpoint{0.859689in}{0.806836in}}%
\pgfpathlineto{\pgfqpoint{0.862283in}{0.752311in}}%
\pgfpathlineto{\pgfqpoint{0.864876in}{0.839095in}}%
\pgfpathlineto{\pgfqpoint{0.867470in}{0.809367in}}%
\pgfpathlineto{\pgfqpoint{0.870063in}{0.824065in}}%
\pgfpathlineto{\pgfqpoint{0.872657in}{0.835007in}}%
\pgfpathlineto{\pgfqpoint{0.875251in}{0.816987in}}%
\pgfpathlineto{\pgfqpoint{0.877844in}{0.814958in}}%
\pgfpathlineto{\pgfqpoint{0.880438in}{0.784295in}}%
\pgfpathlineto{\pgfqpoint{0.883032in}{0.814086in}}%
\pgfpathlineto{\pgfqpoint{0.885625in}{0.737393in}}%
\pgfpathlineto{\pgfqpoint{0.888219in}{0.834640in}}%
\pgfpathlineto{\pgfqpoint{0.890813in}{0.790709in}}%
\pgfpathlineto{\pgfqpoint{0.893406in}{0.803949in}}%
\pgfpathlineto{\pgfqpoint{0.896000in}{0.778943in}}%
\pgfpathlineto{\pgfqpoint{0.898594in}{0.832192in}}%
\pgfpathlineto{\pgfqpoint{0.901187in}{0.792378in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{0.837119in}}%
\pgfpathlineto{\pgfqpoint{0.906375in}{0.831666in}}%
\pgfpathlineto{\pgfqpoint{0.908968in}{0.864380in}}%
\pgfpathlineto{\pgfqpoint{0.911562in}{0.844771in}}%
\pgfpathlineto{\pgfqpoint{0.914156in}{0.877068in}}%
\pgfpathlineto{\pgfqpoint{0.916749in}{0.845910in}}%
\pgfpathlineto{\pgfqpoint{0.919343in}{0.834611in}}%
\pgfpathlineto{\pgfqpoint{0.921937in}{0.847334in}}%
\pgfpathlineto{\pgfqpoint{0.924530in}{0.877537in}}%
\pgfpathlineto{\pgfqpoint{0.927124in}{0.879930in}}%
\pgfpathlineto{\pgfqpoint{0.929717in}{0.851440in}}%
\pgfpathlineto{\pgfqpoint{0.932311in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{0.934905in}{0.865191in}}%
\pgfpathlineto{\pgfqpoint{0.937498in}{0.890445in}}%
\pgfpathlineto{\pgfqpoint{0.940092in}{0.832298in}}%
\pgfpathlineto{\pgfqpoint{0.942686in}{0.896128in}}%
\pgfpathlineto{\pgfqpoint{0.945279in}{0.881806in}}%
\pgfpathlineto{\pgfqpoint{0.947873in}{0.839972in}}%
\pgfpathlineto{\pgfqpoint{0.950467in}{0.826914in}}%
\pgfpathlineto{\pgfqpoint{0.953060in}{0.835853in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.896715in}}%
\pgfpathlineto{\pgfqpoint{0.958248in}{0.855963in}}%
\pgfpathlineto{\pgfqpoint{0.960841in}{0.871135in}}%
\pgfpathlineto{\pgfqpoint{0.963435in}{0.826924in}}%
\pgfpathlineto{\pgfqpoint{0.966029in}{0.829809in}}%
\pgfpathlineto{\pgfqpoint{0.968622in}{0.848850in}}%
\pgfpathlineto{\pgfqpoint{0.971216in}{0.847656in}}%
\pgfpathlineto{\pgfqpoint{0.973810in}{0.908675in}}%
\pgfpathlineto{\pgfqpoint{0.976403in}{0.894389in}}%
\pgfpathlineto{\pgfqpoint{0.978997in}{0.871170in}}%
\pgfpathlineto{\pgfqpoint{0.981590in}{0.886025in}}%
\pgfpathlineto{\pgfqpoint{0.984184in}{0.857804in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{0.886389in}}%
\pgfpathlineto{\pgfqpoint{0.989371in}{0.883929in}}%
\pgfpathlineto{\pgfqpoint{0.991965in}{0.859536in}}%
\pgfpathlineto{\pgfqpoint{0.994559in}{0.890537in}}%
\pgfpathlineto{\pgfqpoint{0.997152in}{0.904026in}}%
\pgfpathlineto{\pgfqpoint{0.999746in}{0.853199in}}%
\pgfpathlineto{\pgfqpoint{1.002340in}{0.892471in}}%
\pgfpathlineto{\pgfqpoint{1.004933in}{0.882119in}}%
\pgfpathlineto{\pgfqpoint{1.007527in}{0.897631in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{0.880428in}}%
\pgfpathlineto{\pgfqpoint{1.012714in}{0.907974in}}%
\pgfpathlineto{\pgfqpoint{1.015308in}{0.871819in}}%
\pgfpathlineto{\pgfqpoint{1.017902in}{0.909110in}}%
\pgfpathlineto{\pgfqpoint{1.020495in}{0.857596in}}%
\pgfpathlineto{\pgfqpoint{1.023089in}{0.898748in}}%
\pgfpathlineto{\pgfqpoint{1.025683in}{0.864416in}}%
\pgfpathlineto{\pgfqpoint{1.028276in}{0.909971in}}%
\pgfpathlineto{\pgfqpoint{1.030870in}{0.912741in}}%
\pgfpathlineto{\pgfqpoint{1.033463in}{0.914968in}}%
\pgfpathlineto{\pgfqpoint{1.036057in}{0.900430in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{0.930993in}}%
\pgfpathlineto{\pgfqpoint{1.041244in}{0.914486in}}%
\pgfpathlineto{\pgfqpoint{1.043838in}{0.883814in}}%
\pgfpathlineto{\pgfqpoint{1.046432in}{0.873229in}}%
\pgfpathlineto{\pgfqpoint{1.049025in}{0.897855in}}%
\pgfpathlineto{\pgfqpoint{1.051619in}{0.910826in}}%
\pgfpathlineto{\pgfqpoint{1.054213in}{0.901400in}}%
\pgfpathlineto{\pgfqpoint{1.056806in}{0.893147in}}%
\pgfpathlineto{\pgfqpoint{1.059400in}{0.915226in}}%
\pgfpathlineto{\pgfqpoint{1.061994in}{0.918277in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.936610in}}%
\pgfpathlineto{\pgfqpoint{1.067181in}{0.904900in}}%
\pgfpathlineto{\pgfqpoint{1.069775in}{0.931510in}}%
\pgfpathlineto{\pgfqpoint{1.072368in}{0.916401in}}%
\pgfpathlineto{\pgfqpoint{1.074962in}{0.894887in}}%
\pgfpathlineto{\pgfqpoint{1.077556in}{0.914891in}}%
\pgfpathlineto{\pgfqpoint{1.080149in}{0.909499in}}%
\pgfpathlineto{\pgfqpoint{1.082743in}{0.918998in}}%
\pgfpathlineto{\pgfqpoint{1.085336in}{0.897663in}}%
\pgfpathlineto{\pgfqpoint{1.087930in}{0.903940in}}%
\pgfpathlineto{\pgfqpoint{1.090524in}{0.889679in}}%
\pgfpathlineto{\pgfqpoint{1.093117in}{0.905691in}}%
\pgfpathlineto{\pgfqpoint{1.095711in}{0.883820in}}%
\pgfpathlineto{\pgfqpoint{1.098305in}{0.887333in}}%
\pgfpathlineto{\pgfqpoint{1.100898in}{0.899504in}}%
\pgfpathlineto{\pgfqpoint{1.103492in}{0.919994in}}%
\pgfpathlineto{\pgfqpoint{1.106086in}{0.910554in}}%
\pgfpathlineto{\pgfqpoint{1.108679in}{0.937587in}}%
\pgfpathlineto{\pgfqpoint{1.111273in}{0.930328in}}%
\pgfpathlineto{\pgfqpoint{1.113867in}{0.901113in}}%
\pgfpathlineto{\pgfqpoint{1.116460in}{0.941899in}}%
\pgfpathlineto{\pgfqpoint{1.119054in}{0.921097in}}%
\pgfpathlineto{\pgfqpoint{1.121648in}{0.905560in}}%
\pgfpathlineto{\pgfqpoint{1.124241in}{0.931580in}}%
\pgfpathlineto{\pgfqpoint{1.126835in}{0.934812in}}%
\pgfpathlineto{\pgfqpoint{1.129429in}{0.909383in}}%
\pgfpathlineto{\pgfqpoint{1.132022in}{0.942588in}}%
\pgfpathlineto{\pgfqpoint{1.134616in}{0.904077in}}%
\pgfpathlineto{\pgfqpoint{1.137210in}{0.949339in}}%
\pgfpathlineto{\pgfqpoint{1.139803in}{0.947270in}}%
\pgfpathlineto{\pgfqpoint{1.142397in}{0.965641in}}%
\pgfpathlineto{\pgfqpoint{1.144990in}{0.945018in}}%
\pgfpathlineto{\pgfqpoint{1.147584in}{0.899828in}}%
\pgfpathlineto{\pgfqpoint{1.150178in}{0.929209in}}%
\pgfpathlineto{\pgfqpoint{1.152771in}{0.956929in}}%
\pgfpathlineto{\pgfqpoint{1.155365in}{0.932302in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{0.936141in}}%
\pgfpathlineto{\pgfqpoint{1.160552in}{0.934546in}}%
\pgfpathlineto{\pgfqpoint{1.163146in}{0.967934in}}%
\pgfpathlineto{\pgfqpoint{1.165740in}{0.934692in}}%
\pgfpathlineto{\pgfqpoint{1.168333in}{0.918252in}}%
\pgfpathlineto{\pgfqpoint{1.170927in}{0.919854in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{0.927460in}}%
\pgfpathlineto{\pgfqpoint{1.176114in}{0.953729in}}%
\pgfpathlineto{\pgfqpoint{1.178708in}{0.937168in}}%
\pgfpathlineto{\pgfqpoint{1.181302in}{0.929510in}}%
\pgfpathlineto{\pgfqpoint{1.183895in}{0.911767in}}%
\pgfpathlineto{\pgfqpoint{1.186489in}{0.918124in}}%
\pgfpathlineto{\pgfqpoint{1.189083in}{0.927487in}}%
\pgfpathlineto{\pgfqpoint{1.191676in}{0.934864in}}%
\pgfpathlineto{\pgfqpoint{1.194270in}{0.930799in}}%
\pgfpathlineto{\pgfqpoint{1.196863in}{0.936485in}}%
\pgfpathlineto{\pgfqpoint{1.199457in}{0.937072in}}%
\pgfpathlineto{\pgfqpoint{1.202051in}{0.930570in}}%
\pgfpathlineto{\pgfqpoint{1.204644in}{0.915513in}}%
\pgfpathlineto{\pgfqpoint{1.207238in}{0.936530in}}%
\pgfpathlineto{\pgfqpoint{1.209832in}{0.958005in}}%
\pgfpathlineto{\pgfqpoint{1.212425in}{0.923332in}}%
\pgfpathlineto{\pgfqpoint{1.215019in}{0.929931in}}%
\pgfpathlineto{\pgfqpoint{1.217613in}{0.943404in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{0.905507in}}%
\pgfpathlineto{\pgfqpoint{1.222800in}{0.916202in}}%
\pgfpathlineto{\pgfqpoint{1.225394in}{0.913126in}}%
\pgfpathlineto{\pgfqpoint{1.227987in}{0.939064in}}%
\pgfpathlineto{\pgfqpoint{1.230581in}{0.937819in}}%
\pgfpathlineto{\pgfqpoint{1.233175in}{0.928942in}}%
\pgfpathlineto{\pgfqpoint{1.235768in}{0.955434in}}%
\pgfpathlineto{\pgfqpoint{1.238362in}{0.927109in}}%
\pgfpathlineto{\pgfqpoint{1.240956in}{0.914301in}}%
\pgfpathlineto{\pgfqpoint{1.243549in}{0.916472in}}%
\pgfpathlineto{\pgfqpoint{1.246143in}{0.959263in}}%
\pgfpathlineto{\pgfqpoint{1.248736in}{0.937423in}}%
\pgfpathlineto{\pgfqpoint{1.248736in}{0.996419in}}%
\pgfpathlineto{\pgfqpoint{1.248736in}{0.996419in}}%
\pgfpathlineto{\pgfqpoint{1.246143in}{1.046480in}}%
\pgfpathlineto{\pgfqpoint{1.243549in}{1.006018in}}%
\pgfpathlineto{\pgfqpoint{1.240956in}{0.993164in}}%
\pgfpathlineto{\pgfqpoint{1.238362in}{0.983744in}}%
\pgfpathlineto{\pgfqpoint{1.235768in}{1.001621in}}%
\pgfpathlineto{\pgfqpoint{1.233175in}{0.987375in}}%
\pgfpathlineto{\pgfqpoint{1.230581in}{1.001480in}}%
\pgfpathlineto{\pgfqpoint{1.227987in}{0.987210in}}%
\pgfpathlineto{\pgfqpoint{1.225394in}{1.002648in}}%
\pgfpathlineto{\pgfqpoint{1.222800in}{0.976022in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{0.997325in}}%
\pgfpathlineto{\pgfqpoint{1.217613in}{0.991435in}}%
\pgfpathlineto{\pgfqpoint{1.215019in}{0.972659in}}%
\pgfpathlineto{\pgfqpoint{1.212425in}{0.992155in}}%
\pgfpathlineto{\pgfqpoint{1.209832in}{1.011978in}}%
\pgfpathlineto{\pgfqpoint{1.207238in}{0.991518in}}%
\pgfpathlineto{\pgfqpoint{1.204644in}{0.979577in}}%
\pgfpathlineto{\pgfqpoint{1.202051in}{1.007525in}}%
\pgfpathlineto{\pgfqpoint{1.199457in}{0.992775in}}%
\pgfpathlineto{\pgfqpoint{1.196863in}{0.991588in}}%
\pgfpathlineto{\pgfqpoint{1.194270in}{0.999202in}}%
\pgfpathlineto{\pgfqpoint{1.191676in}{0.999418in}}%
\pgfpathlineto{\pgfqpoint{1.189083in}{0.993209in}}%
\pgfpathlineto{\pgfqpoint{1.186489in}{0.968472in}}%
\pgfpathlineto{\pgfqpoint{1.183895in}{1.009330in}}%
\pgfpathlineto{\pgfqpoint{1.181302in}{0.982794in}}%
\pgfpathlineto{\pgfqpoint{1.178708in}{1.014327in}}%
\pgfpathlineto{\pgfqpoint{1.176114in}{1.006419in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{0.983265in}}%
\pgfpathlineto{\pgfqpoint{1.170927in}{0.987529in}}%
\pgfpathlineto{\pgfqpoint{1.168333in}{1.040647in}}%
\pgfpathlineto{\pgfqpoint{1.165740in}{1.018048in}}%
\pgfpathlineto{\pgfqpoint{1.163146in}{1.009822in}}%
\pgfpathlineto{\pgfqpoint{1.160552in}{1.011742in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{0.977003in}}%
\pgfpathlineto{\pgfqpoint{1.155365in}{1.006732in}}%
\pgfpathlineto{\pgfqpoint{1.152771in}{0.989952in}}%
\pgfpathlineto{\pgfqpoint{1.150178in}{0.987222in}}%
\pgfpathlineto{\pgfqpoint{1.147584in}{0.971905in}}%
\pgfpathlineto{\pgfqpoint{1.144990in}{0.994278in}}%
\pgfpathlineto{\pgfqpoint{1.142397in}{0.996890in}}%
\pgfpathlineto{\pgfqpoint{1.139803in}{0.990108in}}%
\pgfpathlineto{\pgfqpoint{1.137210in}{0.978328in}}%
\pgfpathlineto{\pgfqpoint{1.134616in}{0.968322in}}%
\pgfpathlineto{\pgfqpoint{1.132022in}{0.994994in}}%
\pgfpathlineto{\pgfqpoint{1.129429in}{0.971982in}}%
\pgfpathlineto{\pgfqpoint{1.126835in}{0.989998in}}%
\pgfpathlineto{\pgfqpoint{1.124241in}{0.958017in}}%
\pgfpathlineto{\pgfqpoint{1.121648in}{0.959685in}}%
\pgfpathlineto{\pgfqpoint{1.119054in}{0.972269in}}%
\pgfpathlineto{\pgfqpoint{1.116460in}{0.994176in}}%
\pgfpathlineto{\pgfqpoint{1.113867in}{0.969704in}}%
\pgfpathlineto{\pgfqpoint{1.111273in}{0.975002in}}%
\pgfpathlineto{\pgfqpoint{1.108679in}{0.984096in}}%
\pgfpathlineto{\pgfqpoint{1.106086in}{0.955341in}}%
\pgfpathlineto{\pgfqpoint{1.103492in}{0.959566in}}%
\pgfpathlineto{\pgfqpoint{1.100898in}{0.943272in}}%
\pgfpathlineto{\pgfqpoint{1.098305in}{0.937956in}}%
\pgfpathlineto{\pgfqpoint{1.095711in}{0.948790in}}%
\pgfpathlineto{\pgfqpoint{1.093117in}{0.951368in}}%
\pgfpathlineto{\pgfqpoint{1.090524in}{0.963104in}}%
\pgfpathlineto{\pgfqpoint{1.087930in}{0.955284in}}%
\pgfpathlineto{\pgfqpoint{1.085336in}{0.961755in}}%
\pgfpathlineto{\pgfqpoint{1.082743in}{0.971401in}}%
\pgfpathlineto{\pgfqpoint{1.080149in}{0.972397in}}%
\pgfpathlineto{\pgfqpoint{1.077556in}{0.971318in}}%
\pgfpathlineto{\pgfqpoint{1.074962in}{0.939756in}}%
\pgfpathlineto{\pgfqpoint{1.072368in}{0.948697in}}%
\pgfpathlineto{\pgfqpoint{1.069775in}{0.984169in}}%
\pgfpathlineto{\pgfqpoint{1.067181in}{0.962869in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.984897in}}%
\pgfpathlineto{\pgfqpoint{1.061994in}{0.982382in}}%
\pgfpathlineto{\pgfqpoint{1.059400in}{0.959343in}}%
\pgfpathlineto{\pgfqpoint{1.056806in}{0.968411in}}%
\pgfpathlineto{\pgfqpoint{1.054213in}{0.948755in}}%
\pgfpathlineto{\pgfqpoint{1.051619in}{0.969832in}}%
\pgfpathlineto{\pgfqpoint{1.049025in}{0.970980in}}%
\pgfpathlineto{\pgfqpoint{1.046432in}{0.974395in}}%
\pgfpathlineto{\pgfqpoint{1.043838in}{0.951697in}}%
\pgfpathlineto{\pgfqpoint{1.041244in}{0.959464in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{0.963784in}}%
\pgfpathlineto{\pgfqpoint{1.036057in}{0.959994in}}%
\pgfpathlineto{\pgfqpoint{1.033463in}{0.968233in}}%
\pgfpathlineto{\pgfqpoint{1.030870in}{0.984262in}}%
\pgfpathlineto{\pgfqpoint{1.028276in}{0.966104in}}%
\pgfpathlineto{\pgfqpoint{1.025683in}{0.944201in}}%
\pgfpathlineto{\pgfqpoint{1.023089in}{0.957683in}}%
\pgfpathlineto{\pgfqpoint{1.020495in}{0.914135in}}%
\pgfpathlineto{\pgfqpoint{1.017902in}{0.946754in}}%
\pgfpathlineto{\pgfqpoint{1.015308in}{0.947899in}}%
\pgfpathlineto{\pgfqpoint{1.012714in}{0.980850in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{0.965186in}}%
\pgfpathlineto{\pgfqpoint{1.007527in}{0.993531in}}%
\pgfpathlineto{\pgfqpoint{1.004933in}{0.964761in}}%
\pgfpathlineto{\pgfqpoint{1.002340in}{0.964588in}}%
\pgfpathlineto{\pgfqpoint{0.999746in}{0.986862in}}%
\pgfpathlineto{\pgfqpoint{0.997152in}{0.942341in}}%
\pgfpathlineto{\pgfqpoint{0.994559in}{0.927285in}}%
\pgfpathlineto{\pgfqpoint{0.991965in}{0.966641in}}%
\pgfpathlineto{\pgfqpoint{0.989371in}{0.985120in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{0.954508in}}%
\pgfpathlineto{\pgfqpoint{0.984184in}{0.960236in}}%
\pgfpathlineto{\pgfqpoint{0.981590in}{0.953414in}}%
\pgfpathlineto{\pgfqpoint{0.978997in}{0.974378in}}%
\pgfpathlineto{\pgfqpoint{0.976403in}{0.978450in}}%
\pgfpathlineto{\pgfqpoint{0.973810in}{0.969305in}}%
\pgfpathlineto{\pgfqpoint{0.971216in}{0.999083in}}%
\pgfpathlineto{\pgfqpoint{0.968622in}{0.969439in}}%
\pgfpathlineto{\pgfqpoint{0.966029in}{0.962527in}}%
\pgfpathlineto{\pgfqpoint{0.963435in}{0.930110in}}%
\pgfpathlineto{\pgfqpoint{0.960841in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{0.958248in}{0.962543in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.950296in}}%
\pgfpathlineto{\pgfqpoint{0.953060in}{0.964200in}}%
\pgfpathlineto{\pgfqpoint{0.950467in}{0.979494in}}%
\pgfpathlineto{\pgfqpoint{0.947873in}{0.948813in}}%
\pgfpathlineto{\pgfqpoint{0.945279in}{0.968207in}}%
\pgfpathlineto{\pgfqpoint{0.942686in}{0.946138in}}%
\pgfpathlineto{\pgfqpoint{0.940092in}{0.945445in}}%
\pgfpathlineto{\pgfqpoint{0.937498in}{0.955344in}}%
\pgfpathlineto{\pgfqpoint{0.934905in}{0.979692in}}%
\pgfpathlineto{\pgfqpoint{0.932311in}{0.936913in}}%
\pgfpathlineto{\pgfqpoint{0.929717in}{0.950624in}}%
\pgfpathlineto{\pgfqpoint{0.927124in}{0.933217in}}%
\pgfpathlineto{\pgfqpoint{0.924530in}{0.951569in}}%
\pgfpathlineto{\pgfqpoint{0.921937in}{0.948959in}}%
\pgfpathlineto{\pgfqpoint{0.919343in}{0.931555in}}%
\pgfpathlineto{\pgfqpoint{0.916749in}{0.917479in}}%
\pgfpathlineto{\pgfqpoint{0.914156in}{0.927572in}}%
\pgfpathlineto{\pgfqpoint{0.911562in}{0.923903in}}%
\pgfpathlineto{\pgfqpoint{0.908968in}{0.893307in}}%
\pgfpathlineto{\pgfqpoint{0.906375in}{0.900653in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{0.927527in}}%
\pgfpathlineto{\pgfqpoint{0.901187in}{0.921184in}}%
\pgfpathlineto{\pgfqpoint{0.898594in}{0.928887in}}%
\pgfpathlineto{\pgfqpoint{0.896000in}{0.901747in}}%
\pgfpathlineto{\pgfqpoint{0.893406in}{0.943464in}}%
\pgfpathlineto{\pgfqpoint{0.890813in}{0.917722in}}%
\pgfpathlineto{\pgfqpoint{0.888219in}{0.920071in}}%
\pgfpathlineto{\pgfqpoint{0.885625in}{0.924433in}}%
\pgfpathlineto{\pgfqpoint{0.883032in}{0.890885in}}%
\pgfpathlineto{\pgfqpoint{0.880438in}{0.901374in}}%
\pgfpathlineto{\pgfqpoint{0.877844in}{0.888281in}}%
\pgfpathlineto{\pgfqpoint{0.875251in}{0.898413in}}%
\pgfpathlineto{\pgfqpoint{0.872657in}{0.935046in}}%
\pgfpathlineto{\pgfqpoint{0.870063in}{0.894893in}}%
\pgfpathlineto{\pgfqpoint{0.867470in}{0.909489in}}%
\pgfpathlineto{\pgfqpoint{0.864876in}{0.909511in}}%
\pgfpathlineto{\pgfqpoint{0.862283in}{0.877811in}}%
\pgfpathlineto{\pgfqpoint{0.859689in}{0.907272in}}%
\pgfpathlineto{\pgfqpoint{0.857095in}{0.927359in}}%
\pgfpathlineto{\pgfqpoint{0.854502in}{0.879339in}}%
\pgfpathlineto{\pgfqpoint{0.851908in}{0.919859in}}%
\pgfpathlineto{\pgfqpoint{0.849314in}{0.887254in}}%
\pgfpathlineto{\pgfqpoint{0.846721in}{0.865810in}}%
\pgfpathlineto{\pgfqpoint{0.844127in}{0.895130in}}%
\pgfpathlineto{\pgfqpoint{0.841533in}{0.876889in}}%
\pgfpathlineto{\pgfqpoint{0.838940in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{0.836346in}{0.854756in}}%
\pgfpathlineto{\pgfqpoint{0.833752in}{0.894079in}}%
\pgfpathlineto{\pgfqpoint{0.831159in}{0.867677in}}%
\pgfpathlineto{\pgfqpoint{0.828565in}{0.873934in}}%
\pgfpathlineto{\pgfqpoint{0.825971in}{0.885942in}}%
\pgfpathlineto{\pgfqpoint{0.823378in}{0.881816in}}%
\pgfpathlineto{\pgfqpoint{0.820784in}{0.799794in}}%
\pgfpathlineto{\pgfqpoint{0.818190in}{0.820800in}}%
\pgfpathlineto{\pgfqpoint{0.815597in}{0.861189in}}%
\pgfpathlineto{\pgfqpoint{0.813003in}{0.865702in}}%
\pgfpathlineto{\pgfqpoint{0.810410in}{0.825564in}}%
\pgfpathlineto{\pgfqpoint{0.807816in}{0.841704in}}%
\pgfpathlineto{\pgfqpoint{0.805222in}{0.819336in}}%
\pgfpathlineto{\pgfqpoint{0.802629in}{0.816949in}}%
\pgfpathlineto{\pgfqpoint{0.800035in}{0.754270in}}%
\pgfpathlineto{\pgfqpoint{0.797441in}{0.841826in}}%
\pgfpathlineto{\pgfqpoint{0.794848in}{0.780641in}}%
\pgfpathlineto{\pgfqpoint{0.792254in}{0.822070in}}%
\pgfpathlineto{\pgfqpoint{0.789660in}{0.823044in}}%
\pgfpathlineto{\pgfqpoint{0.787067in}{0.794340in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.808559in}}%
\pgfpathlineto{\pgfqpoint{0.781879in}{0.785326in}}%
\pgfpathlineto{\pgfqpoint{0.779286in}{0.804175in}}%
\pgfpathlineto{\pgfqpoint{0.776692in}{0.857293in}}%
\pgfpathlineto{\pgfqpoint{0.774098in}{0.824515in}}%
\pgfpathlineto{\pgfqpoint{0.771505in}{0.778369in}}%
\pgfpathlineto{\pgfqpoint{0.768911in}{0.844717in}}%
\pgfpathlineto{\pgfqpoint{0.766317in}{0.821049in}}%
\pgfpathlineto{\pgfqpoint{0.763724in}{0.813748in}}%
\pgfpathlineto{\pgfqpoint{0.761130in}{0.897356in}}%
\pgfpathlineto{\pgfqpoint{0.758537in}{0.824693in}}%
\pgfpathlineto{\pgfqpoint{0.755943in}{0.834400in}}%
\pgfpathlineto{\pgfqpoint{0.753349in}{0.884534in}}%
\pgfpathlineto{\pgfqpoint{0.750756in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{0.748162in}{0.822587in}}%
\pgfpathlineto{\pgfqpoint{0.745568in}{0.800994in}}%
\pgfpathlineto{\pgfqpoint{0.742975in}{0.795709in}}%
\pgfpathlineto{\pgfqpoint{0.740381in}{0.827467in}}%
\pgfpathlineto{\pgfqpoint{0.737787in}{0.835039in}}%
\pgfpathlineto{\pgfqpoint{0.735194in}{0.815222in}}%
\pgfpathlineto{\pgfqpoint{0.732600in}{0.810011in}}%
\pgfpathlineto{\pgfqpoint{0.730006in}{0.850084in}}%
\pgfpathlineto{\pgfqpoint{0.727413in}{0.766201in}}%
\pgfpathlineto{\pgfqpoint{0.724819in}{0.857437in}}%
\pgfpathlineto{\pgfqpoint{0.722225in}{0.753782in}}%
\pgfpathlineto{\pgfqpoint{0.719632in}{0.726875in}}%
\pgfpathlineto{\pgfqpoint{0.717038in}{0.800712in}}%
\pgfpathlineto{\pgfqpoint{0.714444in}{0.767155in}}%
\pgfpathlineto{\pgfqpoint{0.711851in}{0.788864in}}%
\pgfpathlineto{\pgfqpoint{0.709257in}{0.796685in}}%
\pgfpathlineto{\pgfqpoint{0.706664in}{0.751663in}}%
\pgfpathlineto{\pgfqpoint{0.704070in}{0.731891in}}%
\pgfpathlineto{\pgfqpoint{0.701476in}{0.817721in}}%
\pgfpathlineto{\pgfqpoint{0.698883in}{0.725394in}}%
\pgfpathlineto{\pgfqpoint{0.696289in}{0.780201in}}%
\pgfpathlineto{\pgfqpoint{0.693695in}{0.747088in}}%
\pgfpathlineto{\pgfqpoint{0.691102in}{0.768192in}}%
\pgfpathlineto{\pgfqpoint{0.688508in}{0.784745in}}%
\pgfpathlineto{\pgfqpoint{0.685914in}{0.815831in}}%
\pgfpathlineto{\pgfqpoint{0.683321in}{0.733854in}}%
\pgfpathlineto{\pgfqpoint{0.680727in}{0.768911in}}%
\pgfpathlineto{\pgfqpoint{0.678133in}{0.745654in}}%
\pgfpathlineto{\pgfqpoint{0.675540in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{0.672946in}{0.784451in}}%
\pgfpathlineto{\pgfqpoint{0.670352in}{0.754162in}}%
\pgfpathlineto{\pgfqpoint{0.667759in}{0.751600in}}%
\pgfpathlineto{\pgfqpoint{0.665165in}{0.817903in}}%
\pgfpathlineto{\pgfqpoint{0.662571in}{0.726051in}}%
\pgfpathlineto{\pgfqpoint{0.659978in}{0.775797in}}%
\pgfpathlineto{\pgfqpoint{0.657384in}{0.774552in}}%
\pgfpathlineto{\pgfqpoint{0.654790in}{0.776531in}}%
\pgfpathlineto{\pgfqpoint{0.652197in}{0.730762in}}%
\pgfpathlineto{\pgfqpoint{0.649603in}{0.739123in}}%
\pgfpathlineto{\pgfqpoint{0.647010in}{0.742913in}}%
\pgfpathlineto{\pgfqpoint{0.644416in}{0.771981in}}%
\pgfpathlineto{\pgfqpoint{0.641822in}{0.733806in}}%
\pgfpathlineto{\pgfqpoint{0.639229in}{0.714848in}}%
\pgfpathlineto{\pgfqpoint{0.636635in}{0.756814in}}%
\pgfpathlineto{\pgfqpoint{0.634041in}{0.734907in}}%
\pgfpathlineto{\pgfqpoint{0.631448in}{0.743069in}}%
\pgfpathlineto{\pgfqpoint{0.628854in}{0.716067in}}%
\pgfpathlineto{\pgfqpoint{0.626260in}{0.747531in}}%
\pgfpathlineto{\pgfqpoint{0.623667in}{0.652748in}}%
\pgfpathlineto{\pgfqpoint{0.621073in}{0.812567in}}%
\pgfpathlineto{\pgfqpoint{0.618479in}{0.718240in}}%
\pgfpathlineto{\pgfqpoint{0.615886in}{0.742706in}}%
\pgfpathlineto{\pgfqpoint{0.613292in}{0.706701in}}%
\pgfpathlineto{\pgfqpoint{0.610698in}{0.684664in}}%
\pgfpathlineto{\pgfqpoint{0.608105in}{0.725043in}}%
\pgfpathlineto{\pgfqpoint{0.605511in}{0.701133in}}%
\pgfpathlineto{\pgfqpoint{0.602917in}{0.655759in}}%
\pgfpathlineto{\pgfqpoint{0.600324in}{0.692208in}}%
\pgfpathlineto{\pgfqpoint{0.597730in}{0.698561in}}%
\pgfpathlineto{\pgfqpoint{0.595137in}{0.683432in}}%
\pgfpathlineto{\pgfqpoint{0.592543in}{0.672790in}}%
\pgfpathlineto{\pgfqpoint{0.589949in}{0.708325in}}%
\pgfpathlineto{\pgfqpoint{0.587356in}{0.652878in}}%
\pgfpathlineto{\pgfqpoint{0.584762in}{0.621178in}}%
\pgfpathlineto{\pgfqpoint{0.582168in}{0.675401in}}%
\pgfpathlineto{\pgfqpoint{0.579575in}{0.644112in}}%
\pgfpathlineto{\pgfqpoint{0.576981in}{0.693860in}}%
\pgfpathlineto{\pgfqpoint{0.574387in}{0.669481in}}%
\pgfpathlineto{\pgfqpoint{0.571794in}{0.659075in}}%
\pgfpathlineto{\pgfqpoint{0.569200in}{0.678716in}}%
\pgfpathlineto{\pgfqpoint{0.566606in}{0.632660in}}%
\pgfpathlineto{\pgfqpoint{0.564013in}{0.573906in}}%
\pgfpathlineto{\pgfqpoint{0.561419in}{0.628119in}}%
\pgfpathlineto{\pgfqpoint{0.558825in}{0.654480in}}%
\pgfpathlineto{\pgfqpoint{0.556232in}{0.583103in}}%
\pgfpathlineto{\pgfqpoint{0.553638in}{0.651701in}}%
\pgfpathlineto{\pgfqpoint{0.551044in}{0.634596in}}%
\pgfpathlineto{\pgfqpoint{0.548451in}{0.653717in}}%
\pgfpathlineto{\pgfqpoint{0.545857in}{0.599051in}}%
\pgfpathlineto{\pgfqpoint{0.543264in}{0.610648in}}%
\pgfpathlineto{\pgfqpoint{0.540670in}{0.706963in}}%
\pgfpathlineto{\pgfqpoint{0.538076in}{0.614232in}}%
\pgfpathlineto{\pgfqpoint{0.535483in}{0.618645in}}%
\pgfpathlineto{\pgfqpoint{0.532889in}{0.598544in}}%
\pgfpathlineto{\pgfqpoint{0.530295in}{0.593266in}}%
\pgfpathlineto{\pgfqpoint{0.527702in}{0.594846in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.596470in}}%
\pgfpathlineto{\pgfqpoint{0.522514in}{0.549957in}}%
\pgfpathlineto{\pgfqpoint{0.519921in}{0.614241in}}%
\pgfpathlineto{\pgfqpoint{0.517327in}{0.587181in}}%
\pgfpathlineto{\pgfqpoint{0.514733in}{0.578654in}}%
\pgfpathlineto{\pgfqpoint{0.512140in}{0.547012in}}%
\pgfpathlineto{\pgfqpoint{0.509546in}{0.622145in}}%
\pgfpathlineto{\pgfqpoint{0.506952in}{0.556987in}}%
\pgfpathlineto{\pgfqpoint{0.504359in}{0.544379in}}%
\pgfpathlineto{\pgfqpoint{0.501765in}{0.527183in}}%
\pgfpathlineto{\pgfqpoint{0.499171in}{0.511719in}}%
\pgfpathlineto{\pgfqpoint{0.496578in}{0.434234in}}%
\pgfpathlineto{\pgfqpoint{0.493984in}{0.540719in}}%
\pgfpathlineto{\pgfqpoint{0.491390in}{0.533616in}}%
\pgfpathlineto{\pgfqpoint{0.488797in}{0.529870in}}%
\pgfpathlineto{\pgfqpoint{0.486203in}{0.541335in}}%
\pgfpathlineto{\pgfqpoint{0.483610in}{0.511589in}}%
\pgfpathlineto{\pgfqpoint{0.481016in}{0.437534in}}%
\pgfpathlineto{\pgfqpoint{0.478422in}{0.466578in}}%
\pgfpathlineto{\pgfqpoint{0.475829in}{0.447707in}}%
\pgfpathlineto{\pgfqpoint{0.473235in}{0.455350in}}%
\pgfpathlineto{\pgfqpoint{0.470641in}{0.523845in}}%
\pgfpathlineto{\pgfqpoint{0.468048in}{0.477346in}}%
\pgfpathlineto{\pgfqpoint{0.465454in}{0.418232in}}%
\pgfpathlineto{\pgfqpoint{0.462860in}{0.413748in}}%
\pgfpathlineto{\pgfqpoint{0.460267in}{0.406890in}}%
\pgfpathlineto{\pgfqpoint{0.457673in}{0.368994in}}%
\pgfpathlineto{\pgfqpoint{0.455079in}{0.388606in}}%
\pgfpathlineto{\pgfqpoint{0.452486in}{0.371946in}}%
\pgfpathlineto{\pgfqpoint{0.449892in}{0.403039in}}%
\pgfpathlineto{\pgfqpoint{0.447298in}{0.375698in}}%
\pgfpathlineto{\pgfqpoint{0.444705in}{0.403853in}}%
\pgfpathlineto{\pgfqpoint{0.442111in}{0.323400in}}%
\pgfpathlineto{\pgfqpoint{0.439517in}{0.335296in}}%
\pgfpathlineto{\pgfqpoint{0.436924in}{0.321693in}}%
\pgfpathlineto{\pgfqpoint{0.434330in}{0.304285in}}%
\pgfpathlineto{\pgfqpoint{0.431737in}{0.293858in}}%
\pgfpathlineto{\pgfqpoint{0.429143in}{0.334097in}}%
\pgfpathlineto{\pgfqpoint{0.426549in}{0.311213in}}%
\pgfpathlineto{\pgfqpoint{0.423956in}{0.357875in}}%
\pgfpathlineto{\pgfqpoint{0.421362in}{0.272950in}}%
\pgfpathlineto{\pgfqpoint{0.418768in}{0.284370in}}%
\pgfpathlineto{\pgfqpoint{0.416175in}{0.318598in}}%
\pgfpathlineto{\pgfqpoint{0.413581in}{0.252747in}}%
\pgfpathlineto{\pgfqpoint{0.410987in}{0.317921in}}%
\pgfpathlineto{\pgfqpoint{0.408394in}{0.292195in}}%
\pgfpathlineto{\pgfqpoint{0.405800in}{0.227445in}}%
\pgfpathlineto{\pgfqpoint{0.403206in}{0.265361in}}%
\pgfpathlineto{\pgfqpoint{0.400613in}{0.206017in}}%
\pgfpathlineto{\pgfqpoint{0.398019in}{0.144651in}}%
\pgfpathlineto{\pgfqpoint{0.395425in}{0.112654in}}%
\pgfpathlineto{\pgfqpoint{0.392832in}{0.068547in}}%
\pgfpathlineto{\pgfqpoint{0.390238in}{0.140828in}}%
\pgfpathlineto{\pgfqpoint{0.387644in}{0.037588in}}%
\pgfpathlineto{\pgfqpoint{0.385051in}{0.048926in}}%
\pgfpathlineto{\pgfqpoint{0.382457in}{0.048230in}}%
\pgfpathlineto{\pgfqpoint{0.379864in}{-0.015093in}}%
\pgfpathlineto{\pgfqpoint{0.377270in}{0.062685in}}%
\pgfpathlineto{\pgfqpoint{0.374676in}{-0.072308in}}%
\pgfpathlineto{\pgfqpoint{0.372083in}{-0.106341in}}%
\pgfpathlineto{\pgfqpoint{0.369489in}{-0.122130in}}%
\pgfpathlineto{\pgfqpoint{0.366895in}{-0.143140in}}%
\pgfpathlineto{\pgfqpoint{0.364302in}{-0.142623in}}%
\pgfpathlineto{\pgfqpoint{0.361708in}{-0.235593in}}%
\pgfpathlineto{\pgfqpoint{0.359114in}{-0.296776in}}%
\pgfpathlineto{\pgfqpoint{0.356521in}{-0.388295in}}%
\pgfpathlineto{\pgfqpoint{0.353927in}{-0.413861in}}%
\pgfpathlineto{\pgfqpoint{0.351333in}{-0.517462in}}%
\pgfpathlineto{\pgfqpoint{0.348740in}{-0.591650in}}%
\pgfpathlineto{\pgfqpoint{0.346146in}{-0.711786in}}%
\pgfpathlineto{\pgfqpoint{0.343552in}{-0.889231in}}%
\pgfpathlineto{\pgfqpoint{0.340959in}{-1.144195in}}%
\pgfpathlineto{\pgfqpoint{0.338365in}{-1.401590in}}%
\pgfpathlineto{\pgfqpoint{0.335771in}{-1.769374in}}%
\pgfpathlineto{\pgfqpoint{0.333178in}{-2.219158in}}%
\pgfpathlineto{\pgfqpoint{0.330584in}{-3.126782in}}%
\pgfpathlineto{\pgfqpoint{0.327991in}{-5.955927in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{-14.309645in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{-14.309645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{1.292222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622222in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{1.622222in}{1.292222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{1.622222in}{0.303288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{1.292222in}}%
\pgfpathlineto{\pgfqpoint{1.622222in}{1.292222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.296825in}{0.988934in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442876in}{0.301621in}}%
\pgfpathlineto{\pgfqpoint{0.444705in}{0.315298in}}%
\pgfpathlineto{\pgfqpoint{0.447298in}{0.304193in}}%
\pgfpathlineto{\pgfqpoint{0.449892in}{0.341847in}}%
\pgfpathlineto{\pgfqpoint{0.452486in}{0.339167in}}%
\pgfpathlineto{\pgfqpoint{0.455079in}{0.339294in}}%
\pgfpathlineto{\pgfqpoint{0.457673in}{0.348357in}}%
\pgfpathlineto{\pgfqpoint{0.460267in}{0.364440in}}%
\pgfpathlineto{\pgfqpoint{0.462860in}{0.362653in}}%
\pgfpathlineto{\pgfqpoint{0.465454in}{0.375545in}}%
\pgfpathlineto{\pgfqpoint{0.468048in}{0.391117in}}%
\pgfpathlineto{\pgfqpoint{0.470641in}{0.401073in}}%
\pgfpathlineto{\pgfqpoint{0.473235in}{0.400690in}}%
\pgfpathlineto{\pgfqpoint{0.475829in}{0.375162in}}%
\pgfpathlineto{\pgfqpoint{0.478422in}{0.410518in}}%
\pgfpathlineto{\pgfqpoint{0.481016in}{0.391628in}}%
\pgfpathlineto{\pgfqpoint{0.483610in}{0.412051in}}%
\pgfpathlineto{\pgfqpoint{0.486203in}{0.441408in}}%
\pgfpathlineto{\pgfqpoint{0.488797in}{0.457363in}}%
\pgfpathlineto{\pgfqpoint{0.491390in}{0.459916in}}%
\pgfpathlineto{\pgfqpoint{0.493984in}{0.462979in}}%
\pgfpathlineto{\pgfqpoint{0.496578in}{0.416645in}}%
\pgfpathlineto{\pgfqpoint{0.499171in}{0.450088in}}%
\pgfpathlineto{\pgfqpoint{0.501765in}{0.437578in}}%
\pgfpathlineto{\pgfqpoint{0.504359in}{0.467191in}}%
\pgfpathlineto{\pgfqpoint{0.506952in}{0.452002in}}%
\pgfpathlineto{\pgfqpoint{0.512140in}{0.508547in}}%
\pgfpathlineto{\pgfqpoint{0.514733in}{0.517227in}}%
\pgfpathlineto{\pgfqpoint{0.517327in}{0.518759in}}%
\pgfpathlineto{\pgfqpoint{0.519921in}{0.514675in}}%
\pgfpathlineto{\pgfqpoint{0.522514in}{0.483530in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.536883in}}%
\pgfpathlineto{\pgfqpoint{0.527702in}{0.540203in}}%
\pgfpathlineto{\pgfqpoint{0.530295in}{0.507909in}}%
\pgfpathlineto{\pgfqpoint{0.532889in}{0.524375in}}%
\pgfpathlineto{\pgfqpoint{0.535483in}{0.515440in}}%
\pgfpathlineto{\pgfqpoint{0.538076in}{0.521567in}}%
\pgfpathlineto{\pgfqpoint{0.540670in}{0.591259in}}%
\pgfpathlineto{\pgfqpoint{0.543264in}{0.544925in}}%
\pgfpathlineto{\pgfqpoint{0.545857in}{0.528076in}}%
\pgfpathlineto{\pgfqpoint{0.548451in}{0.562667in}}%
\pgfpathlineto{\pgfqpoint{0.551044in}{0.583345in}}%
\pgfpathlineto{\pgfqpoint{0.553638in}{0.600577in}}%
\pgfpathlineto{\pgfqpoint{0.556232in}{0.576453in}}%
\pgfpathlineto{\pgfqpoint{0.558825in}{0.579899in}}%
\pgfpathlineto{\pgfqpoint{0.561419in}{0.586919in}}%
\pgfpathlineto{\pgfqpoint{0.564013in}{0.566369in}}%
\pgfpathlineto{\pgfqpoint{0.566606in}{0.599684in}}%
\pgfpathlineto{\pgfqpoint{0.569200in}{0.605300in}}%
\pgfpathlineto{\pgfqpoint{0.571794in}{0.600322in}}%
\pgfpathlineto{\pgfqpoint{0.574387in}{0.599046in}}%
\pgfpathlineto{\pgfqpoint{0.576981in}{0.602746in}}%
\pgfpathlineto{\pgfqpoint{0.579575in}{0.565220in}}%
\pgfpathlineto{\pgfqpoint{0.582168in}{0.592536in}}%
\pgfpathlineto{\pgfqpoint{0.584762in}{0.609384in}}%
\pgfpathlineto{\pgfqpoint{0.587356in}{0.595344in}}%
\pgfpathlineto{\pgfqpoint{0.589949in}{0.613724in}}%
\pgfpathlineto{\pgfqpoint{0.592543in}{0.608618in}}%
\pgfpathlineto{\pgfqpoint{0.595137in}{0.610788in}}%
\pgfpathlineto{\pgfqpoint{0.597730in}{0.610022in}}%
\pgfpathlineto{\pgfqpoint{0.600324in}{0.658909in}}%
\pgfpathlineto{\pgfqpoint{0.602917in}{0.612958in}}%
\pgfpathlineto{\pgfqpoint{0.605511in}{0.652144in}}%
\pgfpathlineto{\pgfqpoint{0.608105in}{0.649081in}}%
\pgfpathlineto{\pgfqpoint{0.610698in}{0.637593in}}%
\pgfpathlineto{\pgfqpoint{0.613292in}{0.659037in}}%
\pgfpathlineto{\pgfqpoint{0.615886in}{0.641933in}}%
\pgfpathlineto{\pgfqpoint{0.618479in}{0.660058in}}%
\pgfpathlineto{\pgfqpoint{0.621073in}{0.710604in}}%
\pgfpathlineto{\pgfqpoint{0.623667in}{0.621128in}}%
\pgfpathlineto{\pgfqpoint{0.626260in}{0.701031in}}%
\pgfpathlineto{\pgfqpoint{0.628854in}{0.671673in}}%
\pgfpathlineto{\pgfqpoint{0.631448in}{0.692606in}}%
\pgfpathlineto{\pgfqpoint{0.634041in}{0.675375in}}%
\pgfpathlineto{\pgfqpoint{0.636635in}{0.672056in}}%
\pgfpathlineto{\pgfqpoint{0.639229in}{0.640784in}}%
\pgfpathlineto{\pgfqpoint{0.641822in}{0.675758in}}%
\pgfpathlineto{\pgfqpoint{0.644416in}{0.666440in}}%
\pgfpathlineto{\pgfqpoint{0.647010in}{0.655335in}}%
\pgfpathlineto{\pgfqpoint{0.649603in}{0.700265in}}%
\pgfpathlineto{\pgfqpoint{0.652197in}{0.689671in}}%
\pgfpathlineto{\pgfqpoint{0.654790in}{0.684055in}}%
\pgfpathlineto{\pgfqpoint{0.657384in}{0.739451in}}%
\pgfpathlineto{\pgfqpoint{0.659978in}{0.723113in}}%
\pgfpathlineto{\pgfqpoint{0.662571in}{0.699882in}}%
\pgfpathlineto{\pgfqpoint{0.665165in}{0.728219in}}%
\pgfpathlineto{\pgfqpoint{0.667759in}{0.697457in}}%
\pgfpathlineto{\pgfqpoint{0.670352in}{0.725793in}}%
\pgfpathlineto{\pgfqpoint{0.672946in}{0.746727in}}%
\pgfpathlineto{\pgfqpoint{0.678133in}{0.705626in}}%
\pgfpathlineto{\pgfqpoint{0.680727in}{0.728091in}}%
\pgfpathlineto{\pgfqpoint{0.683321in}{0.692479in}}%
\pgfpathlineto{\pgfqpoint{0.685914in}{0.765745in}}%
\pgfpathlineto{\pgfqpoint{0.688508in}{0.702435in}}%
\pgfpathlineto{\pgfqpoint{0.691102in}{0.685331in}}%
\pgfpathlineto{\pgfqpoint{0.693695in}{0.693883in}}%
\pgfpathlineto{\pgfqpoint{0.696289in}{0.713029in}}%
\pgfpathlineto{\pgfqpoint{0.698883in}{0.700265in}}%
\pgfpathlineto{\pgfqpoint{0.701476in}{0.747365in}}%
\pgfpathlineto{\pgfqpoint{0.704070in}{0.701031in}}%
\pgfpathlineto{\pgfqpoint{0.706664in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{0.709257in}{0.743152in}}%
\pgfpathlineto{\pgfqpoint{0.714444in}{0.704605in}}%
\pgfpathlineto{\pgfqpoint{0.717038in}{0.733324in}}%
\pgfpathlineto{\pgfqpoint{0.719632in}{0.714689in}}%
\pgfpathlineto{\pgfqpoint{0.722225in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{0.724819in}{0.748897in}}%
\pgfpathlineto{\pgfqpoint{0.727413in}{0.707923in}}%
\pgfpathlineto{\pgfqpoint{0.730006in}{0.788720in}}%
\pgfpathlineto{\pgfqpoint{0.732600in}{0.765234in}}%
\pgfpathlineto{\pgfqpoint{0.735194in}{0.768936in}}%
\pgfpathlineto{\pgfqpoint{0.737787in}{0.793444in}}%
\pgfpathlineto{\pgfqpoint{0.740381in}{0.778765in}}%
\pgfpathlineto{\pgfqpoint{0.742975in}{0.715071in}}%
\pgfpathlineto{\pgfqpoint{0.745568in}{0.735239in}}%
\pgfpathlineto{\pgfqpoint{0.748162in}{0.787700in}}%
\pgfpathlineto{\pgfqpoint{0.750756in}{0.785402in}}%
\pgfpathlineto{\pgfqpoint{0.753349in}{0.831480in}}%
\pgfpathlineto{\pgfqpoint{0.755943in}{0.816674in}}%
\pgfpathlineto{\pgfqpoint{0.758537in}{0.761661in}}%
\pgfpathlineto{\pgfqpoint{0.761130in}{0.791529in}}%
\pgfpathlineto{\pgfqpoint{0.763724in}{0.765490in}}%
\pgfpathlineto{\pgfqpoint{0.766317in}{0.763703in}}%
\pgfpathlineto{\pgfqpoint{0.768911in}{0.803016in}}%
\pgfpathlineto{\pgfqpoint{0.771505in}{0.766256in}}%
\pgfpathlineto{\pgfqpoint{0.774098in}{0.779403in}}%
\pgfpathlineto{\pgfqpoint{0.776692in}{0.827652in}}%
\pgfpathlineto{\pgfqpoint{0.779286in}{0.756172in}}%
\pgfpathlineto{\pgfqpoint{0.781879in}{0.753492in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.766128in}}%
\pgfpathlineto{\pgfqpoint{0.787067in}{0.762937in}}%
\pgfpathlineto{\pgfqpoint{0.789660in}{0.754385in}}%
\pgfpathlineto{\pgfqpoint{0.792254in}{0.775701in}}%
\pgfpathlineto{\pgfqpoint{0.794848in}{0.745323in}}%
\pgfpathlineto{\pgfqpoint{0.797441in}{0.784125in}}%
\pgfpathlineto{\pgfqpoint{0.800035in}{0.696564in}}%
\pgfpathlineto{\pgfqpoint{0.802629in}{0.783487in}}%
\pgfpathlineto{\pgfqpoint{0.805222in}{0.773021in}}%
\pgfpathlineto{\pgfqpoint{0.807816in}{0.793571in}}%
\pgfpathlineto{\pgfqpoint{0.810410in}{0.740727in}}%
\pgfpathlineto{\pgfqpoint{0.813003in}{0.786423in}}%
\pgfpathlineto{\pgfqpoint{0.815597in}{0.786423in}}%
\pgfpathlineto{\pgfqpoint{0.818190in}{0.775191in}}%
\pgfpathlineto{\pgfqpoint{0.820784in}{0.784126in}}%
\pgfpathlineto{\pgfqpoint{0.823378in}{0.813866in}}%
\pgfpathlineto{\pgfqpoint{0.825971in}{0.846159in}}%
\pgfpathlineto{\pgfqpoint{0.828565in}{0.831225in}}%
\pgfpathlineto{\pgfqpoint{0.831159in}{0.820248in}}%
\pgfpathlineto{\pgfqpoint{0.833752in}{0.842202in}}%
\pgfpathlineto{\pgfqpoint{0.836346in}{0.808888in}}%
\pgfpathlineto{\pgfqpoint{0.838940in}{0.857520in}}%
\pgfpathlineto{\pgfqpoint{0.841533in}{0.856115in}}%
\pgfpathlineto{\pgfqpoint{0.844127in}{0.857520in}}%
\pgfpathlineto{\pgfqpoint{0.846721in}{0.848840in}}%
\pgfpathlineto{\pgfqpoint{0.849314in}{0.853435in}}%
\pgfpathlineto{\pgfqpoint{0.851908in}{0.836459in}}%
\pgfpathlineto{\pgfqpoint{0.854502in}{0.842202in}}%
\pgfpathlineto{\pgfqpoint{0.857095in}{0.881134in}}%
\pgfpathlineto{\pgfqpoint{0.862283in}{0.826247in}}%
\pgfpathlineto{\pgfqpoint{0.864876in}{0.859945in}}%
\pgfpathlineto{\pgfqpoint{0.867470in}{0.837097in}}%
\pgfpathlineto{\pgfqpoint{0.870063in}{0.876794in}}%
\pgfpathlineto{\pgfqpoint{0.872657in}{0.876283in}}%
\pgfpathlineto{\pgfqpoint{0.875251in}{0.854456in}}%
\pgfpathlineto{\pgfqpoint{0.877844in}{0.853435in}}%
\pgfpathlineto{\pgfqpoint{0.880438in}{0.841437in}}%
\pgfpathlineto{\pgfqpoint{0.883032in}{0.838118in}}%
\pgfpathlineto{\pgfqpoint{0.885625in}{0.852669in}}%
\pgfpathlineto{\pgfqpoint{0.888219in}{0.848074in}}%
\pgfpathlineto{\pgfqpoint{0.890813in}{0.864412in}}%
\pgfpathlineto{\pgfqpoint{0.893406in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{0.896000in}{0.865050in}}%
\pgfpathlineto{\pgfqpoint{0.898594in}{0.894280in}}%
\pgfpathlineto{\pgfqpoint{0.901187in}{0.858158in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{0.883303in}}%
\pgfpathlineto{\pgfqpoint{0.906375in}{0.868369in}}%
\pgfpathlineto{\pgfqpoint{0.908968in}{0.886622in}}%
\pgfpathlineto{\pgfqpoint{0.911562in}{0.875517in}}%
\pgfpathlineto{\pgfqpoint{0.914156in}{0.905385in}}%
\pgfpathlineto{\pgfqpoint{0.916749in}{0.895046in}}%
\pgfpathlineto{\pgfqpoint{0.919343in}{0.889430in}}%
\pgfpathlineto{\pgfqpoint{0.921937in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{0.924530in}{0.911001in}}%
\pgfpathlineto{\pgfqpoint{0.927124in}{0.905896in}}%
\pgfpathlineto{\pgfqpoint{0.929717in}{0.892366in}}%
\pgfpathlineto{\pgfqpoint{0.932311in}{0.890068in}}%
\pgfpathlineto{\pgfqpoint{0.934905in}{0.921468in}}%
\pgfpathlineto{\pgfqpoint{0.937498in}{0.916617in}}%
\pgfpathlineto{\pgfqpoint{0.940092in}{0.888281in}}%
\pgfpathlineto{\pgfqpoint{0.942686in}{0.914065in}}%
\pgfpathlineto{\pgfqpoint{0.945279in}{0.917511in}}%
\pgfpathlineto{\pgfqpoint{0.947873in}{0.899131in}}%
\pgfpathlineto{\pgfqpoint{0.950467in}{0.903216in}}%
\pgfpathlineto{\pgfqpoint{0.953060in}{0.916108in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.920702in}}%
\pgfpathlineto{\pgfqpoint{0.958248in}{0.904109in}}%
\pgfpathlineto{\pgfqpoint{0.960841in}{0.905640in}}%
\pgfpathlineto{\pgfqpoint{0.963435in}{0.892366in}}%
\pgfpathlineto{\pgfqpoint{0.968622in}{0.913044in}}%
\pgfpathlineto{\pgfqpoint{0.971216in}{0.902577in}}%
\pgfpathlineto{\pgfqpoint{0.973810in}{0.922617in}}%
\pgfpathlineto{\pgfqpoint{0.976403in}{0.934105in}}%
\pgfpathlineto{\pgfqpoint{0.978997in}{0.906661in}}%
\pgfpathlineto{\pgfqpoint{0.981590in}{0.938955in}}%
\pgfpathlineto{\pgfqpoint{0.984184in}{0.898492in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{0.911767in}}%
\pgfpathlineto{\pgfqpoint{0.989371in}{0.929637in}}%
\pgfpathlineto{\pgfqpoint{0.991965in}{0.927467in}}%
\pgfpathlineto{\pgfqpoint{0.994559in}{0.900279in}}%
\pgfpathlineto{\pgfqpoint{0.997152in}{0.925680in}}%
\pgfpathlineto{\pgfqpoint{0.999746in}{0.917000in}}%
\pgfpathlineto{\pgfqpoint{1.002340in}{0.931041in}}%
\pgfpathlineto{\pgfqpoint{1.004933in}{0.918404in}}%
\pgfpathlineto{\pgfqpoint{1.007527in}{0.928488in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{0.929893in}}%
\pgfpathlineto{\pgfqpoint{1.012714in}{0.940615in}}%
\pgfpathlineto{\pgfqpoint{1.015308in}{0.916618in}}%
\pgfpathlineto{\pgfqpoint{1.017902in}{0.937424in}}%
\pgfpathlineto{\pgfqpoint{1.020495in}{0.894791in}}%
\pgfpathlineto{\pgfqpoint{1.023089in}{0.925170in}}%
\pgfpathlineto{\pgfqpoint{1.025683in}{0.906917in}}%
\pgfpathlineto{\pgfqpoint{1.028276in}{0.928488in}}%
\pgfpathlineto{\pgfqpoint{1.030870in}{0.932190in}}%
\pgfpathlineto{\pgfqpoint{1.033463in}{0.932828in}}%
\pgfpathlineto{\pgfqpoint{1.036057in}{0.937041in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{0.948273in}}%
\pgfpathlineto{\pgfqpoint{1.041244in}{0.930276in}}%
\pgfpathlineto{\pgfqpoint{1.043838in}{0.923766in}}%
\pgfpathlineto{\pgfqpoint{1.046432in}{0.931169in}}%
\pgfpathlineto{\pgfqpoint{1.049025in}{0.932956in}}%
\pgfpathlineto{\pgfqpoint{1.051619in}{0.941125in}}%
\pgfpathlineto{\pgfqpoint{1.054213in}{0.923127in}}%
\pgfpathlineto{\pgfqpoint{1.056806in}{0.924021in}}%
\pgfpathlineto{\pgfqpoint{1.059400in}{0.927978in}}%
\pgfpathlineto{\pgfqpoint{1.061994in}{0.945082in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.952740in}}%
\pgfpathlineto{\pgfqpoint{1.067181in}{0.942018in}}%
\pgfpathlineto{\pgfqpoint{1.069775in}{0.940231in}}%
\pgfpathlineto{\pgfqpoint{1.072368in}{0.932318in}}%
\pgfpathlineto{\pgfqpoint{1.074962in}{0.913299in}}%
\pgfpathlineto{\pgfqpoint{1.077556in}{0.933977in}}%
\pgfpathlineto{\pgfqpoint{1.080149in}{0.934615in}}%
\pgfpathlineto{\pgfqpoint{1.082743in}{0.936657in}}%
\pgfpathlineto{\pgfqpoint{1.085336in}{0.928233in}}%
\pgfpathlineto{\pgfqpoint{1.087930in}{0.943933in}}%
\pgfpathlineto{\pgfqpoint{1.090524in}{0.922744in}}%
\pgfpathlineto{\pgfqpoint{1.093117in}{0.924914in}}%
\pgfpathlineto{\pgfqpoint{1.095711in}{0.922617in}}%
\pgfpathlineto{\pgfqpoint{1.098305in}{0.913937in}}%
\pgfpathlineto{\pgfqpoint{1.100898in}{0.930658in}}%
\pgfpathlineto{\pgfqpoint{1.103492in}{0.927723in}}%
\pgfpathlineto{\pgfqpoint{1.108679in}{0.962984in}}%
\pgfpathlineto{\pgfqpoint{1.111273in}{0.954527in}}%
\pgfpathlineto{\pgfqpoint{1.113867in}{0.935381in}}%
\pgfpathlineto{\pgfqpoint{1.116460in}{0.957878in}}%
\pgfpathlineto{\pgfqpoint{1.119054in}{0.954527in}}%
\pgfpathlineto{\pgfqpoint{1.121648in}{0.936019in}}%
\pgfpathlineto{\pgfqpoint{1.124241in}{0.941604in}}%
\pgfpathlineto{\pgfqpoint{1.126835in}{0.961730in}}%
\pgfpathlineto{\pgfqpoint{1.129429in}{0.949148in}}%
\pgfpathlineto{\pgfqpoint{1.132022in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{1.134616in}{0.937843in}}%
\pgfpathlineto{\pgfqpoint{1.137210in}{0.968659in}}%
\pgfpathlineto{\pgfqpoint{1.139803in}{0.966471in}}%
\pgfpathlineto{\pgfqpoint{1.142397in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.144990in}{0.969206in}}%
\pgfpathlineto{\pgfqpoint{1.147584in}{0.934378in}}%
\pgfpathlineto{\pgfqpoint{1.150178in}{0.949331in}}%
\pgfpathlineto{\pgfqpoint{1.152771in}{0.974676in}}%
\pgfpathlineto{\pgfqpoint{1.155365in}{0.965589in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{0.952400in}}%
\pgfpathlineto{\pgfqpoint{1.160552in}{0.969844in}}%
\pgfpathlineto{\pgfqpoint{1.163146in}{0.984948in}}%
\pgfpathlineto{\pgfqpoint{1.165740in}{0.963335in}}%
\pgfpathlineto{\pgfqpoint{1.168333in}{0.962058in}}%
\pgfpathlineto{\pgfqpoint{1.170927in}{0.944188in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{0.963845in}}%
\pgfpathlineto{\pgfqpoint{1.176114in}{0.981970in}}%
\pgfpathlineto{\pgfqpoint{1.178708in}{0.966143in}}%
\pgfpathlineto{\pgfqpoint{1.181302in}{0.964611in}}%
\pgfpathlineto{\pgfqpoint{1.183895in}{0.956952in}}%
\pgfpathlineto{\pgfqpoint{1.186489in}{0.946231in}}%
\pgfpathlineto{\pgfqpoint{1.189083in}{0.961037in}}%
\pgfpathlineto{\pgfqpoint{1.191676in}{0.963845in}}%
\pgfpathlineto{\pgfqpoint{1.194270in}{0.969206in}}%
\pgfpathlineto{\pgfqpoint{1.196863in}{0.964611in}}%
\pgfpathlineto{\pgfqpoint{1.199457in}{0.960527in}}%
\pgfpathlineto{\pgfqpoint{1.202051in}{0.962314in}}%
\pgfpathlineto{\pgfqpoint{1.204644in}{0.949039in}}%
\pgfpathlineto{\pgfqpoint{1.207238in}{0.950826in}}%
\pgfpathlineto{\pgfqpoint{1.209832in}{0.983246in}}%
\pgfpathlineto{\pgfqpoint{1.212425in}{0.955165in}}%
\pgfpathlineto{\pgfqpoint{1.215019in}{0.956953in}}%
\pgfpathlineto{\pgfqpoint{1.217613in}{0.963846in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{0.959505in}}%
\pgfpathlineto{\pgfqpoint{1.222800in}{0.961037in}}%
\pgfpathlineto{\pgfqpoint{1.225394in}{0.949804in}}%
\pgfpathlineto{\pgfqpoint{1.227987in}{0.967419in}}%
\pgfpathlineto{\pgfqpoint{1.230581in}{0.970993in}}%
\pgfpathlineto{\pgfqpoint{1.233175in}{0.962569in}}%
\pgfpathlineto{\pgfqpoint{1.235768in}{0.973036in}}%
\pgfpathlineto{\pgfqpoint{1.238362in}{0.964100in}}%
\pgfpathlineto{\pgfqpoint{1.240956in}{0.956442in}}%
\pgfpathlineto{\pgfqpoint{1.243549in}{0.958995in}}%
\pgfpathlineto{\pgfqpoint{1.246143in}{0.989119in}}%
\pgfpathlineto{\pgfqpoint{1.248736in}{0.960016in}}%
\pgfpathlineto{\pgfqpoint{1.248736in}{0.960016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.296825in}{0.988934in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557631in}{0.301621in}}%
\pgfpathlineto{\pgfqpoint{0.558825in}{0.336487in}}%
\pgfpathlineto{\pgfqpoint{0.561419in}{0.310065in}}%
\pgfpathlineto{\pgfqpoint{0.564013in}{0.331508in}}%
\pgfpathlineto{\pgfqpoint{0.565959in}{0.301621in}}%
\pgfpathmoveto{\pgfqpoint{0.574424in}{0.301621in}}%
\pgfpathlineto{\pgfqpoint{0.576981in}{0.372098in}}%
\pgfpathlineto{\pgfqpoint{0.579575in}{0.340316in}}%
\pgfpathlineto{\pgfqpoint{0.582168in}{0.381671in}}%
\pgfpathlineto{\pgfqpoint{0.584762in}{0.343379in}}%
\pgfpathlineto{\pgfqpoint{0.587356in}{0.345549in}}%
\pgfpathlineto{\pgfqpoint{0.589949in}{0.313383in}}%
\pgfpathlineto{\pgfqpoint{0.592543in}{0.350655in}}%
\pgfpathlineto{\pgfqpoint{0.595137in}{0.377715in}}%
\pgfpathlineto{\pgfqpoint{0.597730in}{0.351037in}}%
\pgfpathlineto{\pgfqpoint{0.600324in}{0.330359in}}%
\pgfpathlineto{\pgfqpoint{0.602917in}{0.378097in}}%
\pgfpathlineto{\pgfqpoint{0.605511in}{0.380906in}}%
\pgfpathlineto{\pgfqpoint{0.608105in}{0.389202in}}%
\pgfpathlineto{\pgfqpoint{0.610698in}{0.380906in}}%
\pgfpathlineto{\pgfqpoint{0.613292in}{0.369928in}}%
\pgfpathlineto{\pgfqpoint{0.615886in}{0.378736in}}%
\pgfpathlineto{\pgfqpoint{0.618479in}{0.329339in}}%
\pgfpathlineto{\pgfqpoint{0.621073in}{0.329466in}}%
\pgfpathlineto{\pgfqpoint{0.623667in}{0.323722in}}%
\pgfpathlineto{\pgfqpoint{0.626260in}{0.343379in}}%
\pgfpathlineto{\pgfqpoint{0.628854in}{0.358696in}}%
\pgfpathlineto{\pgfqpoint{0.631448in}{0.375417in}}%
\pgfpathlineto{\pgfqpoint{0.634041in}{0.393542in}}%
\pgfpathlineto{\pgfqpoint{0.639229in}{0.459788in}}%
\pgfpathlineto{\pgfqpoint{0.641822in}{0.426857in}}%
\pgfpathlineto{\pgfqpoint{0.644416in}{0.456597in}}%
\pgfpathlineto{\pgfqpoint{0.647010in}{0.456214in}}%
\pgfpathlineto{\pgfqpoint{0.649603in}{0.462724in}}%
\pgfpathlineto{\pgfqpoint{0.652197in}{0.490423in}}%
\pgfpathlineto{\pgfqpoint{0.654790in}{0.469617in}}%
\pgfpathlineto{\pgfqpoint{0.657384in}{0.497570in}}%
\pgfpathlineto{\pgfqpoint{0.659978in}{0.469489in}}%
\pgfpathlineto{\pgfqpoint{0.662571in}{0.512887in}}%
\pgfpathlineto{\pgfqpoint{0.665165in}{0.512759in}}%
\pgfpathlineto{\pgfqpoint{0.667759in}{0.513398in}}%
\pgfpathlineto{\pgfqpoint{0.670352in}{0.513781in}}%
\pgfpathlineto{\pgfqpoint{0.672946in}{0.495145in}}%
\pgfpathlineto{\pgfqpoint{0.675540in}{0.455959in}}%
\pgfpathlineto{\pgfqpoint{0.678133in}{0.439110in}}%
\pgfpathlineto{\pgfqpoint{0.680727in}{0.417922in}}%
\pgfpathlineto{\pgfqpoint{0.683321in}{0.419581in}}%
\pgfpathlineto{\pgfqpoint{0.685914in}{0.378480in}}%
\pgfpathlineto{\pgfqpoint{0.688508in}{0.407966in}}%
\pgfpathlineto{\pgfqpoint{0.691102in}{0.435154in}}%
\pgfpathlineto{\pgfqpoint{0.693695in}{0.478934in}}%
\pgfpathlineto{\pgfqpoint{0.696289in}{0.552967in}}%
\pgfpathlineto{\pgfqpoint{0.698883in}{0.509186in}}%
\pgfpathlineto{\pgfqpoint{0.701476in}{0.502037in}}%
\pgfpathlineto{\pgfqpoint{0.704070in}{0.468850in}}%
\pgfpathlineto{\pgfqpoint{0.706664in}{0.492975in}}%
\pgfpathlineto{\pgfqpoint{0.709257in}{0.520801in}}%
\pgfpathlineto{\pgfqpoint{0.711851in}{0.539181in}}%
\pgfpathlineto{\pgfqpoint{0.714444in}{0.622276in}}%
\pgfpathlineto{\pgfqpoint{0.717038in}{0.524375in}}%
\pgfpathlineto{\pgfqpoint{0.719632in}{0.613341in}}%
\pgfpathlineto{\pgfqpoint{0.722225in}{0.568794in}}%
\pgfpathlineto{\pgfqpoint{0.724819in}{0.591770in}}%
\pgfpathlineto{\pgfqpoint{0.727413in}{0.572113in}}%
\pgfpathlineto{\pgfqpoint{0.730006in}{0.569433in}}%
\pgfpathlineto{\pgfqpoint{0.732600in}{0.561263in}}%
\pgfpathlineto{\pgfqpoint{0.735194in}{0.496549in}}%
\pgfpathlineto{\pgfqpoint{0.737787in}{0.532161in}}%
\pgfpathlineto{\pgfqpoint{0.740381in}{0.425835in}}%
\pgfpathlineto{\pgfqpoint{0.742975in}{0.488890in}}%
\pgfpathlineto{\pgfqpoint{0.745568in}{0.416901in}}%
\pgfpathlineto{\pgfqpoint{0.748162in}{0.521950in}}%
\pgfpathlineto{\pgfqpoint{0.750756in}{0.538671in}}%
\pgfpathlineto{\pgfqpoint{0.753349in}{0.549010in}}%
\pgfpathlineto{\pgfqpoint{0.755943in}{0.565603in}}%
\pgfpathlineto{\pgfqpoint{0.758537in}{0.604789in}}%
\pgfpathlineto{\pgfqpoint{0.761130in}{0.573772in}}%
\pgfpathlineto{\pgfqpoint{0.763724in}{0.575559in}}%
\pgfpathlineto{\pgfqpoint{0.766317in}{0.560880in}}%
\pgfpathlineto{\pgfqpoint{0.768911in}{0.576197in}}%
\pgfpathlineto{\pgfqpoint{0.771505in}{0.572241in}}%
\pgfpathlineto{\pgfqpoint{0.774098in}{0.579643in}}%
\pgfpathlineto{\pgfqpoint{0.776692in}{0.592536in}}%
\pgfpathlineto{\pgfqpoint{0.779286in}{0.546329in}}%
\pgfpathlineto{\pgfqpoint{0.781879in}{0.624446in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.594961in}}%
\pgfpathlineto{\pgfqpoint{0.787067in}{0.622531in}}%
\pgfpathlineto{\pgfqpoint{0.789660in}{0.645124in}}%
\pgfpathlineto{\pgfqpoint{0.792254in}{0.611299in}}%
\pgfpathlineto{\pgfqpoint{0.794848in}{0.602236in}}%
\pgfpathlineto{\pgfqpoint{0.797441in}{0.612065in}}%
\pgfpathlineto{\pgfqpoint{0.800035in}{0.637082in}}%
\pgfpathlineto{\pgfqpoint{0.802629in}{0.626233in}}%
\pgfpathlineto{\pgfqpoint{0.805222in}{0.631594in}}%
\pgfpathlineto{\pgfqpoint{0.807816in}{0.644996in}}%
\pgfpathlineto{\pgfqpoint{0.810410in}{0.623042in}}%
\pgfpathlineto{\pgfqpoint{0.813003in}{0.619213in}}%
\pgfpathlineto{\pgfqpoint{0.815597in}{0.604279in}}%
\pgfpathlineto{\pgfqpoint{0.818190in}{0.654059in}}%
\pgfpathlineto{\pgfqpoint{0.820784in}{0.625722in}}%
\pgfpathlineto{\pgfqpoint{0.823378in}{0.676524in}}%
\pgfpathlineto{\pgfqpoint{0.825971in}{0.605300in}}%
\pgfpathlineto{\pgfqpoint{0.828565in}{0.664015in}}%
\pgfpathlineto{\pgfqpoint{0.831159in}{0.647804in}}%
\pgfpathlineto{\pgfqpoint{0.833752in}{0.683799in}}%
\pgfpathlineto{\pgfqpoint{0.836346in}{0.629424in}}%
\pgfpathlineto{\pgfqpoint{0.838940in}{0.676651in}}%
\pgfpathlineto{\pgfqpoint{0.841533in}{0.594195in}}%
\pgfpathlineto{\pgfqpoint{0.844127in}{0.650357in}}%
\pgfpathlineto{\pgfqpoint{0.846721in}{0.559987in}}%
\pgfpathlineto{\pgfqpoint{0.849314in}{0.620617in}}%
\pgfpathlineto{\pgfqpoint{0.851908in}{0.620872in}}%
\pgfpathlineto{\pgfqpoint{0.854502in}{0.678694in}}%
\pgfpathlineto{\pgfqpoint{0.857095in}{0.663121in}}%
\pgfpathlineto{\pgfqpoint{0.859689in}{0.663249in}}%
\pgfpathlineto{\pgfqpoint{0.862283in}{0.638104in}}%
\pgfpathlineto{\pgfqpoint{0.864876in}{0.661462in}}%
\pgfpathlineto{\pgfqpoint{0.867470in}{0.668610in}}%
\pgfpathlineto{\pgfqpoint{0.870063in}{0.677417in}}%
\pgfpathlineto{\pgfqpoint{0.872657in}{0.690437in}}%
\pgfpathlineto{\pgfqpoint{0.875251in}{0.709710in}}%
\pgfpathlineto{\pgfqpoint{0.877844in}{0.675375in}}%
\pgfpathlineto{\pgfqpoint{0.880438in}{0.715199in}}%
\pgfpathlineto{\pgfqpoint{0.883032in}{0.674992in}}%
\pgfpathlineto{\pgfqpoint{0.885625in}{0.673716in}}%
\pgfpathlineto{\pgfqpoint{0.888219in}{0.691330in}}%
\pgfpathlineto{\pgfqpoint{0.890813in}{0.676907in}}%
\pgfpathlineto{\pgfqpoint{0.896000in}{0.652017in}}%
\pgfpathlineto{\pgfqpoint{0.898594in}{0.641678in}}%
\pgfpathlineto{\pgfqpoint{0.901187in}{0.654569in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{0.694649in}}%
\pgfpathlineto{\pgfqpoint{0.906375in}{0.668227in}}%
\pgfpathlineto{\pgfqpoint{0.908968in}{0.703584in}}%
\pgfpathlineto{\pgfqpoint{0.911562in}{0.733197in}}%
\pgfpathlineto{\pgfqpoint{0.914156in}{0.735239in}}%
\pgfpathlineto{\pgfqpoint{0.916749in}{0.764469in}}%
\pgfpathlineto{\pgfqpoint{0.919343in}{0.733324in}}%
\pgfpathlineto{\pgfqpoint{0.921937in}{0.739324in}}%
\pgfpathlineto{\pgfqpoint{0.924530in}{0.727070in}}%
\pgfpathlineto{\pgfqpoint{0.927124in}{0.739706in}}%
\pgfpathlineto{\pgfqpoint{0.929717in}{0.725283in}}%
\pgfpathlineto{\pgfqpoint{0.932311in}{0.715582in}}%
\pgfpathlineto{\pgfqpoint{0.934905in}{0.735494in}}%
\pgfpathlineto{\pgfqpoint{0.937498in}{0.695032in}}%
\pgfpathlineto{\pgfqpoint{0.940092in}{0.728601in}}%
\pgfpathlineto{\pgfqpoint{0.942686in}{0.676141in}}%
\pgfpathlineto{\pgfqpoint{0.945279in}{0.698223in}}%
\pgfpathlineto{\pgfqpoint{0.947873in}{0.676141in}}%
\pgfpathlineto{\pgfqpoint{0.950467in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{0.953060in}{0.694904in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.730006in}}%
\pgfpathlineto{\pgfqpoint{0.958248in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.960841in}{0.736643in}}%
\pgfpathlineto{\pgfqpoint{0.963435in}{0.767787in}}%
\pgfpathlineto{\pgfqpoint{0.966029in}{0.728857in}}%
\pgfpathlineto{\pgfqpoint{0.968622in}{0.773787in}}%
\pgfpathlineto{\pgfqpoint{0.971216in}{0.755278in}}%
\pgfpathlineto{\pgfqpoint{0.973810in}{0.793954in}}%
\pgfpathlineto{\pgfqpoint{0.976403in}{0.772127in}}%
\pgfpathlineto{\pgfqpoint{0.978997in}{0.787955in}}%
\pgfpathlineto{\pgfqpoint{0.981590in}{0.768809in}}%
\pgfpathlineto{\pgfqpoint{0.984184in}{0.737154in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{0.725410in}}%
\pgfpathlineto{\pgfqpoint{0.989371in}{0.743919in}}%
\pgfpathlineto{\pgfqpoint{0.991965in}{0.709455in}}%
\pgfpathlineto{\pgfqpoint{0.994559in}{0.718135in}}%
\pgfpathlineto{\pgfqpoint{0.997152in}{0.695415in}}%
\pgfpathlineto{\pgfqpoint{0.999746in}{0.701031in}}%
\pgfpathlineto{\pgfqpoint{1.002340in}{0.755661in}}%
\pgfpathlineto{\pgfqpoint{1.004933in}{0.776467in}}%
\pgfpathlineto{\pgfqpoint{1.007527in}{0.787572in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{0.759235in}}%
\pgfpathlineto{\pgfqpoint{1.012714in}{0.765363in}}%
\pgfpathlineto{\pgfqpoint{1.015308in}{0.742515in}}%
\pgfpathlineto{\pgfqpoint{1.017902in}{0.751960in}}%
\pgfpathlineto{\pgfqpoint{1.020495in}{0.757576in}}%
\pgfpathlineto{\pgfqpoint{1.023089in}{0.733834in}}%
\pgfpathlineto{\pgfqpoint{1.025683in}{0.797656in}}%
\pgfpathlineto{\pgfqpoint{1.028276in}{0.777616in}}%
\pgfpathlineto{\pgfqpoint{1.030870in}{0.811441in}}%
\pgfpathlineto{\pgfqpoint{1.033463in}{0.800081in}}%
\pgfpathlineto{\pgfqpoint{1.036057in}{0.841692in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{0.827906in}}%
\pgfpathlineto{\pgfqpoint{1.041244in}{0.845904in}}%
\pgfpathlineto{\pgfqpoint{1.043838in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{1.046432in}{0.836203in}}%
\pgfpathlineto{\pgfqpoint{1.049025in}{0.778764in}}%
\pgfpathlineto{\pgfqpoint{1.051619in}{0.826630in}}%
\pgfpathlineto{\pgfqpoint{1.054213in}{0.766128in}}%
\pgfpathlineto{\pgfqpoint{1.056806in}{0.813228in}}%
\pgfpathlineto{\pgfqpoint{1.059400in}{0.746982in}}%
\pgfpathlineto{\pgfqpoint{1.061994in}{0.819993in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.772765in}}%
\pgfpathlineto{\pgfqpoint{1.067181in}{0.822036in}}%
\pgfpathlineto{\pgfqpoint{1.069775in}{0.791529in}}%
\pgfpathlineto{\pgfqpoint{1.072368in}{0.830588in}}%
\pgfpathlineto{\pgfqpoint{1.074962in}{0.799826in}}%
\pgfpathlineto{\pgfqpoint{1.077556in}{0.847946in}}%
\pgfpathlineto{\pgfqpoint{1.080149in}{0.809909in}}%
\pgfpathlineto{\pgfqpoint{1.082743in}{0.850627in}}%
\pgfpathlineto{\pgfqpoint{1.085336in}{0.821525in}}%
\pgfpathlineto{\pgfqpoint{1.087930in}{0.818461in}}%
\pgfpathlineto{\pgfqpoint{1.090524in}{0.794337in}}%
\pgfpathlineto{\pgfqpoint{1.093117in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{1.095711in}{0.796762in}}%
\pgfpathlineto{\pgfqpoint{1.098305in}{0.800209in}}%
\pgfpathlineto{\pgfqpoint{1.100898in}{0.811441in}}%
\pgfpathlineto{\pgfqpoint{1.103492in}{0.823822in}}%
\pgfpathlineto{\pgfqpoint{1.106086in}{0.815143in}}%
\pgfpathlineto{\pgfqpoint{1.108679in}{0.822163in}}%
\pgfpathlineto{\pgfqpoint{1.111273in}{0.813611in}}%
\pgfpathlineto{\pgfqpoint{1.113867in}{0.808760in}}%
\pgfpathlineto{\pgfqpoint{1.116460in}{0.839139in}}%
\pgfpathlineto{\pgfqpoint{1.119054in}{0.834290in}}%
\pgfpathlineto{\pgfqpoint{1.121648in}{0.872582in}}%
\pgfpathlineto{\pgfqpoint{1.124241in}{0.847053in}}%
\pgfpathlineto{\pgfqpoint{1.126835in}{0.849734in}}%
\pgfpathlineto{\pgfqpoint{1.129429in}{0.800209in}}%
\pgfpathlineto{\pgfqpoint{1.132022in}{0.833396in}}%
\pgfpathlineto{\pgfqpoint{1.134616in}{0.768554in}}%
\pgfpathlineto{\pgfqpoint{1.137210in}{0.805187in}}%
\pgfpathlineto{\pgfqpoint{1.139803in}{0.733707in}}%
\pgfpathlineto{\pgfqpoint{1.142397in}{0.831863in}}%
\pgfpathlineto{\pgfqpoint{1.144990in}{0.825482in}}%
\pgfpathlineto{\pgfqpoint{1.150178in}{0.869645in}}%
\pgfpathlineto{\pgfqpoint{1.152771in}{0.822035in}}%
\pgfpathlineto{\pgfqpoint{1.155365in}{0.872326in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{0.860200in}}%
\pgfpathlineto{\pgfqpoint{1.160552in}{0.870156in}}%
\pgfpathlineto{\pgfqpoint{1.163146in}{0.875262in}}%
\pgfpathlineto{\pgfqpoint{1.165740in}{0.845266in}}%
\pgfpathlineto{\pgfqpoint{1.168333in}{0.851776in}}%
\pgfpathlineto{\pgfqpoint{1.170927in}{0.831991in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{0.835948in}}%
\pgfpathlineto{\pgfqpoint{1.176114in}{0.868624in}}%
\pgfpathlineto{\pgfqpoint{1.178708in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{1.181302in}{0.867475in}}%
\pgfpathlineto{\pgfqpoint{1.183895in}{0.865433in}}%
\pgfpathlineto{\pgfqpoint{1.186489in}{0.842969in}}%
\pgfpathlineto{\pgfqpoint{1.189083in}{0.817184in}}%
\pgfpathlineto{\pgfqpoint{1.191676in}{0.834544in}}%
\pgfpathlineto{\pgfqpoint{1.194270in}{0.800719in}}%
\pgfpathlineto{\pgfqpoint{1.196863in}{0.840288in}}%
\pgfpathlineto{\pgfqpoint{1.199457in}{0.812334in}}%
\pgfpathlineto{\pgfqpoint{1.202051in}{0.874241in}}%
\pgfpathlineto{\pgfqpoint{1.204644in}{0.859817in}}%
\pgfpathlineto{\pgfqpoint{1.207238in}{0.883176in}}%
\pgfpathlineto{\pgfqpoint{1.209832in}{0.870922in}}%
\pgfpathlineto{\pgfqpoint{1.212425in}{0.901428in}}%
\pgfpathlineto{\pgfqpoint{1.215019in}{0.899641in}}%
\pgfpathlineto{\pgfqpoint{1.217613in}{0.941763in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{0.915979in}}%
\pgfpathlineto{\pgfqpoint{1.222800in}{0.917766in}}%
\pgfpathlineto{\pgfqpoint{1.225394in}{0.920064in}}%
\pgfpathlineto{\pgfqpoint{1.227987in}{0.938572in}}%
\pgfpathlineto{\pgfqpoint{1.230581in}{0.913810in}}%
\pgfpathlineto{\pgfqpoint{1.233175in}{0.933977in}}%
\pgfpathlineto{\pgfqpoint{1.235768in}{0.922872in}}%
\pgfpathlineto{\pgfqpoint{1.238362in}{0.923766in}}%
\pgfpathlineto{\pgfqpoint{1.240956in}{0.909214in}}%
\pgfpathlineto{\pgfqpoint{1.243549in}{0.913810in}}%
\pgfpathlineto{\pgfqpoint{1.246143in}{0.908704in}}%
\pgfpathlineto{\pgfqpoint{1.248736in}{0.927340in}}%
\pgfpathlineto{\pgfqpoint{1.251330in}{0.895301in}}%
\pgfpathlineto{\pgfqpoint{1.253924in}{0.938572in}}%
\pgfpathlineto{\pgfqpoint{1.256517in}{0.907555in}}%
\pgfpathlineto{\pgfqpoint{1.259111in}{0.949039in}}%
\pgfpathlineto{\pgfqpoint{1.261705in}{0.938955in}}%
\pgfpathlineto{\pgfqpoint{1.264298in}{0.944571in}}%
\pgfpathlineto{\pgfqpoint{1.266892in}{0.912405in}}%
\pgfpathlineto{\pgfqpoint{1.269486in}{0.952485in}}%
\pgfpathlineto{\pgfqpoint{1.272079in}{0.901684in}}%
\pgfpathlineto{\pgfqpoint{1.274673in}{0.952230in}}%
\pgfpathlineto{\pgfqpoint{1.277267in}{0.878963in}}%
\pgfpathlineto{\pgfqpoint{1.279860in}{0.944443in}}%
\pgfpathlineto{\pgfqpoint{1.282454in}{0.878708in}}%
\pgfpathlineto{\pgfqpoint{1.285048in}{0.941635in}}%
\pgfpathlineto{\pgfqpoint{1.287641in}{0.923000in}}%
\pgfpathlineto{\pgfqpoint{1.290235in}{0.936912in}}%
\pgfpathlineto{\pgfqpoint{1.292829in}{0.941891in}}%
\pgfpathlineto{\pgfqpoint{1.295422in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{1.298016in}{0.954910in}}%
\pgfpathlineto{\pgfqpoint{1.300609in}{0.953506in}}%
\pgfpathlineto{\pgfqpoint{1.303203in}{0.955165in}}%
\pgfpathlineto{\pgfqpoint{1.305797in}{0.941380in}}%
\pgfpathlineto{\pgfqpoint{1.308390in}{0.955548in}}%
\pgfpathlineto{\pgfqpoint{1.310984in}{0.948017in}}%
\pgfpathlineto{\pgfqpoint{1.313578in}{0.953378in}}%
\pgfpathlineto{\pgfqpoint{1.316171in}{0.947890in}}%
\pgfpathlineto{\pgfqpoint{1.318765in}{0.944954in}}%
\pgfpathlineto{\pgfqpoint{1.321359in}{0.953379in}}%
\pgfpathlineto{\pgfqpoint{1.323952in}{0.933849in}}%
\pgfpathlineto{\pgfqpoint{1.326546in}{0.943678in}}%
\pgfpathlineto{\pgfqpoint{1.329140in}{0.933977in}}%
\pgfpathlineto{\pgfqpoint{1.331733in}{0.949421in}}%
\pgfpathlineto{\pgfqpoint{1.334327in}{0.923000in}}%
\pgfpathlineto{\pgfqpoint{1.336921in}{0.940742in}}%
\pgfpathlineto{\pgfqpoint{1.339514in}{0.857647in}}%
\pgfpathlineto{\pgfqpoint{1.342108in}{0.925553in}}%
\pgfpathlineto{\pgfqpoint{1.344702in}{0.858924in}}%
\pgfpathlineto{\pgfqpoint{1.347295in}{0.921723in}}%
\pgfpathlineto{\pgfqpoint{1.349889in}{0.861732in}}%
\pgfpathlineto{\pgfqpoint{1.352483in}{0.928999in}}%
\pgfpathlineto{\pgfqpoint{1.355076in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.357670in}{0.930659in}}%
\pgfpathlineto{\pgfqpoint{1.360263in}{0.918022in}}%
\pgfpathlineto{\pgfqpoint{1.362857in}{0.937296in}}%
\pgfpathlineto{\pgfqpoint{1.365451in}{0.944188in}}%
\pgfpathlineto{\pgfqpoint{1.368044in}{0.965504in}}%
\pgfpathlineto{\pgfqpoint{1.370638in}{0.951081in}}%
\pgfpathlineto{\pgfqpoint{1.373232in}{0.938061in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{0.933466in}}%
\pgfpathlineto{\pgfqpoint{1.381013in}{0.966526in}}%
\pgfpathlineto{\pgfqpoint{1.383606in}{0.970738in}}%
\pgfpathlineto{\pgfqpoint{1.386200in}{0.968695in}}%
\pgfpathlineto{\pgfqpoint{1.388794in}{0.979290in}}%
\pgfpathlineto{\pgfqpoint{1.391387in}{0.994351in}}%
\pgfpathlineto{\pgfqpoint{1.393981in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{1.396575in}{0.994096in}}%
\pgfpathlineto{\pgfqpoint{1.399168in}{0.981843in}}%
\pgfpathlineto{\pgfqpoint{1.401762in}{0.980183in}}%
\pgfpathlineto{\pgfqpoint{1.404356in}{0.987970in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{0.983629in}}%
\pgfpathlineto{\pgfqpoint{1.409543in}{0.978141in}}%
\pgfpathlineto{\pgfqpoint{1.412136in}{0.978396in}}%
\pgfpathlineto{\pgfqpoint{1.414730in}{0.977120in}}%
\pgfpathlineto{\pgfqpoint{1.417324in}{0.967930in}}%
\pgfpathlineto{\pgfqpoint{1.419917in}{0.980566in}}%
\pgfpathlineto{\pgfqpoint{1.422511in}{0.979673in}}%
\pgfpathlineto{\pgfqpoint{1.425105in}{0.987331in}}%
\pgfpathlineto{\pgfqpoint{1.427698in}{0.985672in}}%
\pgfpathlineto{\pgfqpoint{1.430292in}{0.985034in}}%
\pgfpathlineto{\pgfqpoint{1.432886in}{0.982226in}}%
\pgfpathlineto{\pgfqpoint{1.435479in}{0.983374in}}%
\pgfpathlineto{\pgfqpoint{1.438073in}{0.986182in}}%
\pgfpathlineto{\pgfqpoint{1.440667in}{0.978269in}}%
\pgfpathlineto{\pgfqpoint{1.443260in}{0.983119in}}%
\pgfpathlineto{\pgfqpoint{1.445854in}{0.979162in}}%
\pgfpathlineto{\pgfqpoint{1.448448in}{0.961165in}}%
\pgfpathlineto{\pgfqpoint{1.451041in}{0.983629in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{0.961292in}}%
\pgfpathlineto{\pgfqpoint{1.456229in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.458822in}{0.975205in}}%
\pgfpathlineto{\pgfqpoint{1.461416in}{0.990522in}}%
\pgfpathlineto{\pgfqpoint{1.466603in}{1.004563in}}%
\pgfpathlineto{\pgfqpoint{1.469197in}{0.985927in}}%
\pgfpathlineto{\pgfqpoint{1.471790in}{1.000223in}}%
\pgfpathlineto{\pgfqpoint{1.474384in}{1.007882in}}%
\pgfpathlineto{\pgfqpoint{1.476978in}{0.995628in}}%
\pgfpathlineto{\pgfqpoint{1.479571in}{1.006094in}}%
\pgfpathlineto{\pgfqpoint{1.482165in}{1.007243in}}%
\pgfpathlineto{\pgfqpoint{1.484759in}{1.017199in}}%
\pgfpathlineto{\pgfqpoint{1.487352in}{1.004690in}}%
\pgfpathlineto{\pgfqpoint{1.489946in}{1.004308in}}%
\pgfpathlineto{\pgfqpoint{1.492540in}{1.012732in}}%
\pgfpathlineto{\pgfqpoint{1.495133in}{1.005329in}}%
\pgfpathlineto{\pgfqpoint{1.497727in}{1.009030in}}%
\pgfpathlineto{\pgfqpoint{1.500321in}{1.007626in}}%
\pgfpathlineto{\pgfqpoint{1.502914in}{1.017710in}}%
\pgfpathlineto{\pgfqpoint{1.505508in}{1.009796in}}%
\pgfpathlineto{\pgfqpoint{1.508102in}{1.019752in}}%
\pgfpathlineto{\pgfqpoint{1.510695in}{1.018603in}}%
\pgfpathlineto{\pgfqpoint{1.513289in}{1.010562in}}%
\pgfpathlineto{\pgfqpoint{1.515883in}{1.014264in}}%
\pgfpathlineto{\pgfqpoint{1.518476in}{1.011711in}}%
\pgfpathlineto{\pgfqpoint{1.521070in}{1.018220in}}%
\pgfpathlineto{\pgfqpoint{1.523663in}{1.014519in}}%
\pgfpathlineto{\pgfqpoint{1.526257in}{1.003925in}}%
\pgfpathlineto{\pgfqpoint{1.528851in}{1.016816in}}%
\pgfpathlineto{\pgfqpoint{1.531444in}{1.014391in}}%
\pgfpathlineto{\pgfqpoint{1.534038in}{1.017710in}}%
\pgfpathlineto{\pgfqpoint{1.536632in}{1.022688in}}%
\pgfpathlineto{\pgfqpoint{1.539225in}{1.015795in}}%
\pgfpathlineto{\pgfqpoint{1.541819in}{1.020135in}}%
\pgfpathlineto{\pgfqpoint{1.544413in}{1.016178in}}%
\pgfpathlineto{\pgfqpoint{1.547006in}{1.018220in}}%
\pgfpathlineto{\pgfqpoint{1.549600in}{1.017837in}}%
\pgfpathlineto{\pgfqpoint{1.552194in}{1.011455in}}%
\pgfpathlineto{\pgfqpoint{1.554787in}{1.011455in}}%
\pgfpathlineto{\pgfqpoint{1.557381in}{1.017837in}}%
\pgfpathlineto{\pgfqpoint{1.559975in}{1.009286in}}%
\pgfpathlineto{\pgfqpoint{1.562568in}{1.017582in}}%
\pgfpathlineto{\pgfqpoint{1.565162in}{1.018348in}}%
\pgfpathlineto{\pgfqpoint{1.567756in}{0.999840in}}%
\pgfpathlineto{\pgfqpoint{1.570349in}{1.009030in}}%
\pgfpathlineto{\pgfqpoint{1.572943in}{1.012732in}}%
\pgfpathlineto{\pgfqpoint{1.575536in}{1.026645in}}%
\pgfpathlineto{\pgfqpoint{1.578130in}{1.024092in}}%
\pgfpathlineto{\pgfqpoint{1.580724in}{1.012349in}}%
\pgfpathlineto{\pgfqpoint{1.583317in}{1.017454in}}%
\pgfpathlineto{\pgfqpoint{1.585911in}{1.019242in}}%
\pgfpathlineto{\pgfqpoint{1.588505in}{1.007243in}}%
\pgfpathlineto{\pgfqpoint{1.591098in}{1.014391in}}%
\pgfpathlineto{\pgfqpoint{1.593692in}{1.024092in}}%
\pgfpathlineto{\pgfqpoint{1.596286in}{1.018603in}}%
\pgfpathlineto{\pgfqpoint{1.598879in}{1.019241in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{1.027411in}}%
\pgfpathlineto{\pgfqpoint{1.604067in}{1.021156in}}%
\pgfpathlineto{\pgfqpoint{1.606660in}{1.019114in}}%
\pgfpathlineto{\pgfqpoint{1.609254in}{1.032517in}}%
\pgfpathlineto{\pgfqpoint{1.611848in}{1.029453in}}%
\pgfpathlineto{\pgfqpoint{1.614441in}{1.021922in}}%
\pgfpathlineto{\pgfqpoint{1.617035in}{1.026645in}}%
\pgfpathlineto{\pgfqpoint{1.619629in}{1.021412in}}%
\pgfpathlineto{\pgfqpoint{1.622222in}{1.030729in}}%
\pgfpathlineto{\pgfqpoint{1.623889in}{1.023922in}}%
\pgfpathlineto{\pgfqpoint{1.623889in}{1.023922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.296825in}{0.988934in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463455in}{0.301621in}}%
\pgfpathlineto{\pgfqpoint{0.465454in}{0.335465in}}%
\pgfpathlineto{\pgfqpoint{0.468048in}{0.329849in}}%
\pgfpathlineto{\pgfqpoint{0.470641in}{0.321552in}}%
\pgfpathlineto{\pgfqpoint{0.473235in}{0.320914in}}%
\pgfpathlineto{\pgfqpoint{0.475377in}{0.301621in}}%
\pgfpathmoveto{\pgfqpoint{0.476034in}{0.301621in}}%
\pgfpathlineto{\pgfqpoint{0.478422in}{0.348868in}}%
\pgfpathlineto{\pgfqpoint{0.481016in}{0.356654in}}%
\pgfpathlineto{\pgfqpoint{0.483610in}{0.367120in}}%
\pgfpathlineto{\pgfqpoint{0.486203in}{0.438089in}}%
\pgfpathlineto{\pgfqpoint{0.488797in}{0.417794in}}%
\pgfpathlineto{\pgfqpoint{0.491390in}{0.402477in}}%
\pgfpathlineto{\pgfqpoint{0.493984in}{0.409370in}}%
\pgfpathlineto{\pgfqpoint{0.496578in}{0.403115in}}%
\pgfpathlineto{\pgfqpoint{0.499171in}{0.408348in}}%
\pgfpathlineto{\pgfqpoint{0.501765in}{0.449960in}}%
\pgfpathlineto{\pgfqpoint{0.504359in}{0.419070in}}%
\pgfpathlineto{\pgfqpoint{0.506952in}{0.450598in}}%
\pgfpathlineto{\pgfqpoint{0.509546in}{0.469106in}}%
\pgfpathlineto{\pgfqpoint{0.512140in}{0.503824in}}%
\pgfpathlineto{\pgfqpoint{0.514733in}{0.504974in}}%
\pgfpathlineto{\pgfqpoint{0.517327in}{0.489019in}}%
\pgfpathlineto{\pgfqpoint{0.519921in}{0.516333in}}%
\pgfpathlineto{\pgfqpoint{0.522514in}{0.517865in}}%
\pgfpathlineto{\pgfqpoint{0.525108in}{0.481104in}}%
\pgfpathlineto{\pgfqpoint{0.527702in}{0.475233in}}%
\pgfpathlineto{\pgfqpoint{0.530295in}{0.505101in}}%
\pgfpathlineto{\pgfqpoint{0.532889in}{0.529097in}}%
\pgfpathlineto{\pgfqpoint{0.535483in}{0.538926in}}%
\pgfpathlineto{\pgfqpoint{0.538076in}{0.519780in}}%
\pgfpathlineto{\pgfqpoint{0.540670in}{0.582580in}}%
\pgfpathlineto{\pgfqpoint{0.543264in}{0.537522in}}%
\pgfpathlineto{\pgfqpoint{0.545857in}{0.526800in}}%
\pgfpathlineto{\pgfqpoint{0.548451in}{0.522205in}}%
\pgfpathlineto{\pgfqpoint{0.551044in}{0.550541in}}%
\pgfpathlineto{\pgfqpoint{0.553638in}{0.530629in}}%
\pgfpathlineto{\pgfqpoint{0.556232in}{0.569943in}}%
\pgfpathlineto{\pgfqpoint{0.558825in}{0.575049in}}%
\pgfpathlineto{\pgfqpoint{0.561419in}{0.571219in}}%
\pgfpathlineto{\pgfqpoint{0.564013in}{0.572879in}}%
\pgfpathlineto{\pgfqpoint{0.566606in}{0.571730in}}%
\pgfpathlineto{\pgfqpoint{0.569200in}{0.588324in}}%
\pgfpathlineto{\pgfqpoint{0.571794in}{0.597769in}}%
\pgfpathlineto{\pgfqpoint{0.574387in}{0.595088in}}%
\pgfpathlineto{\pgfqpoint{0.576981in}{0.592918in}}%
\pgfpathlineto{\pgfqpoint{0.579575in}{0.599301in}}%
\pgfpathlineto{\pgfqpoint{0.582168in}{0.612192in}}%
\pgfpathlineto{\pgfqpoint{0.584762in}{0.580537in}}%
\pgfpathlineto{\pgfqpoint{0.587356in}{0.607597in}}%
\pgfpathlineto{\pgfqpoint{0.589949in}{0.620233in}}%
\pgfpathlineto{\pgfqpoint{0.595137in}{0.660951in}}%
\pgfpathlineto{\pgfqpoint{0.597730in}{0.675886in}}%
\pgfpathlineto{\pgfqpoint{0.600324in}{0.630828in}}%
\pgfpathlineto{\pgfqpoint{0.602917in}{0.662738in}}%
\pgfpathlineto{\pgfqpoint{0.605511in}{0.666440in}}%
\pgfpathlineto{\pgfqpoint{0.608105in}{0.643592in}}%
\pgfpathlineto{\pgfqpoint{0.610698in}{0.673971in}}%
\pgfpathlineto{\pgfqpoint{0.613292in}{0.672439in}}%
\pgfpathlineto{\pgfqpoint{0.615886in}{0.666185in}}%
\pgfpathlineto{\pgfqpoint{0.618479in}{0.670142in}}%
\pgfpathlineto{\pgfqpoint{0.621073in}{0.668099in}}%
\pgfpathlineto{\pgfqpoint{0.623667in}{0.689798in}}%
\pgfpathlineto{\pgfqpoint{0.626260in}{0.709072in}}%
\pgfpathlineto{\pgfqpoint{0.628854in}{0.718262in}}%
\pgfpathlineto{\pgfqpoint{0.631448in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.634041in}{0.659037in}}%
\pgfpathlineto{\pgfqpoint{0.636635in}{0.695159in}}%
\pgfpathlineto{\pgfqpoint{0.639229in}{0.690309in}}%
\pgfpathlineto{\pgfqpoint{0.641822in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{0.644416in}{0.711115in}}%
\pgfpathlineto{\pgfqpoint{0.647010in}{0.751577in}}%
\pgfpathlineto{\pgfqpoint{0.649603in}{0.745450in}}%
\pgfpathlineto{\pgfqpoint{0.652197in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{0.654790in}{0.697712in}}%
\pgfpathlineto{\pgfqpoint{0.657384in}{0.699499in}}%
\pgfpathlineto{\pgfqpoint{0.659978in}{0.751194in}}%
\pgfpathlineto{\pgfqpoint{0.662571in}{0.701669in}}%
\pgfpathlineto{\pgfqpoint{0.665165in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{0.667759in}{0.752853in}}%
\pgfpathlineto{\pgfqpoint{0.670352in}{0.753491in}}%
\pgfpathlineto{\pgfqpoint{0.672946in}{0.700776in}}%
\pgfpathlineto{\pgfqpoint{0.675540in}{0.691203in}}%
\pgfpathlineto{\pgfqpoint{0.678133in}{0.716603in}}%
\pgfpathlineto{\pgfqpoint{0.680727in}{0.766894in}}%
\pgfpathlineto{\pgfqpoint{0.683321in}{0.762171in}}%
\pgfpathlineto{\pgfqpoint{0.685914in}{0.762554in}}%
\pgfpathlineto{\pgfqpoint{0.688508in}{0.754513in}}%
\pgfpathlineto{\pgfqpoint{0.691102in}{0.727070in}}%
\pgfpathlineto{\pgfqpoint{0.696289in}{0.815015in}}%
\pgfpathlineto{\pgfqpoint{0.698883in}{0.770085in}}%
\pgfpathlineto{\pgfqpoint{0.701476in}{0.768170in}}%
\pgfpathlineto{\pgfqpoint{0.704070in}{0.772255in}}%
\pgfpathlineto{\pgfqpoint{0.706664in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{0.709257in}{0.748896in}}%
\pgfpathlineto{\pgfqpoint{0.711851in}{0.771489in}}%
\pgfpathlineto{\pgfqpoint{0.714444in}{0.774553in}}%
\pgfpathlineto{\pgfqpoint{0.717038in}{0.762809in}}%
\pgfpathlineto{\pgfqpoint{0.719632in}{0.757576in}}%
\pgfpathlineto{\pgfqpoint{0.722225in}{0.750173in}}%
\pgfpathlineto{\pgfqpoint{0.724819in}{0.796507in}}%
\pgfpathlineto{\pgfqpoint{0.727413in}{0.807995in}}%
\pgfpathlineto{\pgfqpoint{0.730006in}{0.777361in}}%
\pgfpathlineto{\pgfqpoint{0.732600in}{0.760512in}}%
\pgfpathlineto{\pgfqpoint{0.735194in}{0.729112in}}%
\pgfpathlineto{\pgfqpoint{0.737787in}{0.807484in}}%
\pgfpathlineto{\pgfqpoint{0.740381in}{0.793571in}}%
\pgfpathlineto{\pgfqpoint{0.742975in}{0.795486in}}%
\pgfpathlineto{\pgfqpoint{0.745568in}{0.769319in}}%
\pgfpathlineto{\pgfqpoint{0.748162in}{0.803655in}}%
\pgfpathlineto{\pgfqpoint{0.753349in}{0.822546in}}%
\pgfpathlineto{\pgfqpoint{0.755943in}{0.815015in}}%
\pgfpathlineto{\pgfqpoint{0.758537in}{0.860966in}}%
\pgfpathlineto{\pgfqpoint{0.761130in}{0.873219in}}%
\pgfpathlineto{\pgfqpoint{0.763724in}{0.839777in}}%
\pgfpathlineto{\pgfqpoint{0.766317in}{0.835310in}}%
\pgfpathlineto{\pgfqpoint{0.768911in}{0.870922in}}%
\pgfpathlineto{\pgfqpoint{0.771505in}{0.826247in}}%
\pgfpathlineto{\pgfqpoint{0.774098in}{0.815781in}}%
\pgfpathlineto{\pgfqpoint{0.776692in}{0.863902in}}%
\pgfpathlineto{\pgfqpoint{0.779286in}{0.847691in}}%
\pgfpathlineto{\pgfqpoint{0.781879in}{0.817567in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{0.863008in}}%
\pgfpathlineto{\pgfqpoint{0.787067in}{0.837480in}}%
\pgfpathlineto{\pgfqpoint{0.789660in}{0.792040in}}%
\pgfpathlineto{\pgfqpoint{0.792254in}{0.830332in}}%
\pgfpathlineto{\pgfqpoint{0.794848in}{0.850372in}}%
\pgfpathlineto{\pgfqpoint{0.797441in}{0.806845in}}%
\pgfpathlineto{\pgfqpoint{0.800035in}{0.849861in}}%
\pgfpathlineto{\pgfqpoint{0.802629in}{0.851010in}}%
\pgfpathlineto{\pgfqpoint{0.805222in}{0.821652in}}%
\pgfpathlineto{\pgfqpoint{0.807816in}{0.828034in}}%
\pgfpathlineto{\pgfqpoint{0.810410in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{0.813003in}{0.832629in}}%
\pgfpathlineto{\pgfqpoint{0.815597in}{0.848201in}}%
\pgfpathlineto{\pgfqpoint{0.818190in}{0.846032in}}%
\pgfpathlineto{\pgfqpoint{0.820784in}{0.884962in}}%
\pgfpathlineto{\pgfqpoint{0.823378in}{0.880239in}}%
\pgfpathlineto{\pgfqpoint{0.825971in}{0.845904in}}%
\pgfpathlineto{\pgfqpoint{0.828565in}{0.849478in}}%
\pgfpathlineto{\pgfqpoint{0.831159in}{0.841820in}}%
\pgfpathlineto{\pgfqpoint{0.833752in}{0.839011in}}%
\pgfpathlineto{\pgfqpoint{0.836346in}{0.822163in}}%
\pgfpathlineto{\pgfqpoint{0.838940in}{0.849861in}}%
\pgfpathlineto{\pgfqpoint{0.841533in}{0.832247in}}%
\pgfpathlineto{\pgfqpoint{0.844127in}{0.868497in}}%
\pgfpathlineto{\pgfqpoint{0.846721in}{0.867986in}}%
\pgfpathlineto{\pgfqpoint{0.849314in}{0.857520in}}%
\pgfpathlineto{\pgfqpoint{0.851908in}{0.853818in}}%
\pgfpathlineto{\pgfqpoint{0.857095in}{0.899769in}}%
\pgfpathlineto{\pgfqpoint{0.859689in}{0.907938in}}%
\pgfpathlineto{\pgfqpoint{0.862283in}{0.879984in}}%
\pgfpathlineto{\pgfqpoint{0.864876in}{0.881899in}}%
\pgfpathlineto{\pgfqpoint{0.867470in}{0.924148in}}%
\pgfpathlineto{\pgfqpoint{0.870063in}{0.862242in}}%
\pgfpathlineto{\pgfqpoint{0.872657in}{0.887261in}}%
\pgfpathlineto{\pgfqpoint{0.875251in}{0.928999in}}%
\pgfpathlineto{\pgfqpoint{0.877844in}{0.883942in}}%
\pgfpathlineto{\pgfqpoint{0.880438in}{0.865178in}}%
\pgfpathlineto{\pgfqpoint{0.883032in}{0.879474in}}%
\pgfpathlineto{\pgfqpoint{0.885625in}{0.914703in}}%
\pgfpathlineto{\pgfqpoint{0.888219in}{0.898109in}}%
\pgfpathlineto{\pgfqpoint{0.890813in}{0.870028in}}%
\pgfpathlineto{\pgfqpoint{0.893406in}{0.920957in}}%
\pgfpathlineto{\pgfqpoint{0.896000in}{0.907172in}}%
\pgfpathlineto{\pgfqpoint{0.898594in}{0.868752in}}%
\pgfpathlineto{\pgfqpoint{0.901187in}{0.877176in}}%
\pgfpathlineto{\pgfqpoint{0.903781in}{0.897599in}}%
\pgfpathlineto{\pgfqpoint{0.906375in}{0.922617in}}%
\pgfpathlineto{\pgfqpoint{0.908968in}{0.896833in}}%
\pgfpathlineto{\pgfqpoint{0.911562in}{0.942401in}}%
\pgfpathlineto{\pgfqpoint{0.914156in}{0.866454in}}%
\pgfpathlineto{\pgfqpoint{0.916749in}{0.866965in}}%
\pgfpathlineto{\pgfqpoint{0.919343in}{0.907683in}}%
\pgfpathlineto{\pgfqpoint{0.921937in}{0.915086in}}%
\pgfpathlineto{\pgfqpoint{0.924530in}{0.924021in}}%
\pgfpathlineto{\pgfqpoint{0.927124in}{0.909725in}}%
\pgfpathlineto{\pgfqpoint{0.934905in}{0.971503in}}%
\pgfpathlineto{\pgfqpoint{0.937498in}{0.915852in}}%
\pgfpathlineto{\pgfqpoint{0.940092in}{0.922362in}}%
\pgfpathlineto{\pgfqpoint{0.942686in}{0.929510in}}%
\pgfpathlineto{\pgfqpoint{0.945279in}{0.874113in}}%
\pgfpathlineto{\pgfqpoint{0.947873in}{0.899769in}}%
\pgfpathlineto{\pgfqpoint{0.950467in}{0.906278in}}%
\pgfpathlineto{\pgfqpoint{0.953060in}{0.921596in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.944189in}}%
\pgfpathlineto{\pgfqpoint{0.958248in}{0.900662in}}%
\pgfpathlineto{\pgfqpoint{0.960841in}{0.923638in}}%
\pgfpathlineto{\pgfqpoint{0.963435in}{0.912661in}}%
\pgfpathlineto{\pgfqpoint{0.966029in}{0.939338in}}%
\pgfpathlineto{\pgfqpoint{0.968622in}{0.953506in}}%
\pgfpathlineto{\pgfqpoint{0.971216in}{0.858158in}}%
\pgfpathlineto{\pgfqpoint{0.973810in}{0.930403in}}%
\pgfpathlineto{\pgfqpoint{0.976403in}{0.973163in}}%
\pgfpathlineto{\pgfqpoint{0.978997in}{0.950570in}}%
\pgfpathlineto{\pgfqpoint{0.981590in}{0.954910in}}%
\pgfpathlineto{\pgfqpoint{0.984184in}{0.988097in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{0.973163in}}%
\pgfpathlineto{\pgfqpoint{0.989371in}{0.974950in}}%
\pgfpathlineto{\pgfqpoint{0.991965in}{0.944699in}}%
\pgfpathlineto{\pgfqpoint{0.994559in}{0.968695in}}%
\pgfpathlineto{\pgfqpoint{0.997152in}{0.974822in}}%
\pgfpathlineto{\pgfqpoint{0.999746in}{0.970993in}}%
\pgfpathlineto{\pgfqpoint{1.002340in}{0.953889in}}%
\pgfpathlineto{\pgfqpoint{1.004933in}{0.964100in}}%
\pgfpathlineto{\pgfqpoint{1.007527in}{0.939210in}}%
\pgfpathlineto{\pgfqpoint{1.010121in}{0.960909in}}%
\pgfpathlineto{\pgfqpoint{1.015308in}{0.934360in}}%
\pgfpathlineto{\pgfqpoint{1.017902in}{0.958101in}}%
\pgfpathlineto{\pgfqpoint{1.020495in}{0.958739in}}%
\pgfpathlineto{\pgfqpoint{1.023089in}{0.971249in}}%
\pgfpathlineto{\pgfqpoint{1.025683in}{0.968951in}}%
\pgfpathlineto{\pgfqpoint{1.028276in}{0.962951in}}%
\pgfpathlineto{\pgfqpoint{1.030870in}{0.992309in}}%
\pgfpathlineto{\pgfqpoint{1.033463in}{0.976609in}}%
\pgfpathlineto{\pgfqpoint{1.036057in}{0.976609in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{0.971248in}}%
\pgfpathlineto{\pgfqpoint{1.041244in}{0.988991in}}%
\pgfpathlineto{\pgfqpoint{1.043838in}{1.003159in}}%
\pgfpathlineto{\pgfqpoint{1.046432in}{0.969333in}}%
\pgfpathlineto{\pgfqpoint{1.049025in}{0.993330in}}%
\pgfpathlineto{\pgfqpoint{1.051619in}{1.002137in}}%
\pgfpathlineto{\pgfqpoint{1.054213in}{0.974184in}}%
\pgfpathlineto{\pgfqpoint{1.056806in}{1.009796in}}%
\pgfpathlineto{\pgfqpoint{1.059400in}{1.025113in}}%
\pgfpathlineto{\pgfqpoint{1.061994in}{1.016944in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.963845in}}%
\pgfpathlineto{\pgfqpoint{1.067181in}{1.004179in}}%
\pgfpathlineto{\pgfqpoint{1.069775in}{0.988097in}}%
\pgfpathlineto{\pgfqpoint{1.072368in}{0.965505in}}%
\pgfpathlineto{\pgfqpoint{1.074962in}{1.007881in}}%
\pgfpathlineto{\pgfqpoint{1.077556in}{1.017327in}}%
\pgfpathlineto{\pgfqpoint{1.080149in}{1.010179in}}%
\pgfpathlineto{\pgfqpoint{1.082743in}{0.992820in}}%
\pgfpathlineto{\pgfqpoint{1.085336in}{1.036090in}}%
\pgfpathlineto{\pgfqpoint{1.087930in}{1.026262in}}%
\pgfpathlineto{\pgfqpoint{1.090524in}{1.021157in}}%
\pgfpathlineto{\pgfqpoint{1.093117in}{1.015285in}}%
\pgfpathlineto{\pgfqpoint{1.095711in}{1.054088in}}%
\pgfpathlineto{\pgfqpoint{1.098305in}{1.028559in}}%
\pgfpathlineto{\pgfqpoint{1.100898in}{1.039664in}}%
\pgfpathlineto{\pgfqpoint{1.103492in}{0.997925in}}%
\pgfpathlineto{\pgfqpoint{1.106086in}{1.031368in}}%
\pgfpathlineto{\pgfqpoint{1.108679in}{1.030857in}}%
\pgfpathlineto{\pgfqpoint{1.111273in}{0.985289in}}%
\pgfpathlineto{\pgfqpoint{1.113867in}{0.991415in}}%
\pgfpathlineto{\pgfqpoint{1.116460in}{1.026900in}}%
\pgfpathlineto{\pgfqpoint{1.119054in}{0.995628in}}%
\pgfpathlineto{\pgfqpoint{1.121648in}{1.029070in}}%
\pgfpathlineto{\pgfqpoint{1.124241in}{1.030857in}}%
\pgfpathlineto{\pgfqpoint{1.126835in}{1.033027in}}%
\pgfpathlineto{\pgfqpoint{1.129429in}{1.031112in}}%
\pgfpathlineto{\pgfqpoint{1.132022in}{1.024219in}}%
\pgfpathlineto{\pgfqpoint{1.134616in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{1.137210in}{1.040175in}}%
\pgfpathlineto{\pgfqpoint{1.139803in}{1.032388in}}%
\pgfpathlineto{\pgfqpoint{1.142397in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{1.144990in}{1.059576in}}%
\pgfpathlineto{\pgfqpoint{1.147584in}{1.040685in}}%
\pgfpathlineto{\pgfqpoint{1.150178in}{1.015157in}}%
\pgfpathlineto{\pgfqpoint{1.152771in}{1.059065in}}%
\pgfpathlineto{\pgfqpoint{1.155365in}{1.039154in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.038643in}}%
\pgfpathlineto{\pgfqpoint{1.160552in}{1.040175in}}%
\pgfpathlineto{\pgfqpoint{1.163146in}{1.065320in}}%
\pgfpathlineto{\pgfqpoint{1.165740in}{1.029581in}}%
\pgfpathlineto{\pgfqpoint{1.168333in}{1.073745in}}%
\pgfpathlineto{\pgfqpoint{1.170927in}{1.022688in}}%
\pgfpathlineto{\pgfqpoint{1.173521in}{1.034941in}}%
\pgfpathlineto{\pgfqpoint{1.176114in}{1.014774in}}%
\pgfpathlineto{\pgfqpoint{1.178708in}{1.064299in}}%
\pgfpathlineto{\pgfqpoint{1.181302in}{1.017837in}}%
\pgfpathlineto{\pgfqpoint{1.183895in}{1.073872in}}%
\pgfpathlineto{\pgfqpoint{1.186489in}{0.998308in}}%
\pgfpathlineto{\pgfqpoint{1.189083in}{1.030730in}}%
\pgfpathlineto{\pgfqpoint{1.191676in}{1.015667in}}%
\pgfpathlineto{\pgfqpoint{1.194270in}{1.059449in}}%
\pgfpathlineto{\pgfqpoint{1.196863in}{1.025368in}}%
\pgfpathlineto{\pgfqpoint{1.199457in}{1.071319in}}%
\pgfpathlineto{\pgfqpoint{1.202051in}{1.001882in}}%
\pgfpathlineto{\pgfqpoint{1.204644in}{1.031112in}}%
\pgfpathlineto{\pgfqpoint{1.207238in}{1.034686in}}%
\pgfpathlineto{\pgfqpoint{1.209832in}{1.040303in}}%
\pgfpathlineto{\pgfqpoint{1.212425in}{1.017072in}}%
\pgfpathlineto{\pgfqpoint{1.215019in}{1.044260in}}%
\pgfpathlineto{\pgfqpoint{1.217613in}{1.003670in}}%
\pgfpathlineto{\pgfqpoint{1.222800in}{1.029580in}}%
\pgfpathlineto{\pgfqpoint{1.225394in}{1.045791in}}%
\pgfpathlineto{\pgfqpoint{1.227987in}{1.045153in}}%
\pgfpathlineto{\pgfqpoint{1.230581in}{1.018221in}}%
\pgfpathlineto{\pgfqpoint{1.233175in}{1.050641in}}%
\pgfpathlineto{\pgfqpoint{1.235768in}{1.053450in}}%
\pgfpathlineto{\pgfqpoint{1.238362in}{1.041579in}}%
\pgfpathlineto{\pgfqpoint{1.240956in}{1.042472in}}%
\pgfpathlineto{\pgfqpoint{1.243549in}{1.046557in}}%
\pgfpathlineto{\pgfqpoint{1.246143in}{1.048216in}}%
\pgfpathlineto{\pgfqpoint{1.248736in}{1.057790in}}%
\pgfpathlineto{\pgfqpoint{1.251330in}{1.076680in}}%
\pgfpathlineto{\pgfqpoint{1.253924in}{1.066086in}}%
\pgfpathlineto{\pgfqpoint{1.256517in}{1.060598in}}%
\pgfpathlineto{\pgfqpoint{1.259111in}{1.053832in}}%
\pgfpathlineto{\pgfqpoint{1.261705in}{1.075914in}}%
\pgfpathlineto{\pgfqpoint{1.264298in}{1.070681in}}%
\pgfpathlineto{\pgfqpoint{1.266892in}{1.104634in}}%
\pgfpathlineto{\pgfqpoint{1.269486in}{1.088934in}}%
\pgfpathlineto{\pgfqpoint{1.272079in}{1.101826in}}%
\pgfpathlineto{\pgfqpoint{1.274673in}{1.087913in}}%
\pgfpathlineto{\pgfqpoint{1.277267in}{1.098635in}}%
\pgfpathlineto{\pgfqpoint{1.279860in}{1.089827in}}%
\pgfpathlineto{\pgfqpoint{1.282454in}{1.096337in}}%
\pgfpathlineto{\pgfqpoint{1.285048in}{1.096592in}}%
\pgfpathlineto{\pgfqpoint{1.287641in}{1.096082in}}%
\pgfpathlineto{\pgfqpoint{1.290235in}{1.083829in}}%
\pgfpathlineto{\pgfqpoint{1.292829in}{1.094167in}}%
\pgfpathlineto{\pgfqpoint{1.295422in}{1.096337in}}%
\pgfpathlineto{\pgfqpoint{1.298016in}{1.097613in}}%
\pgfpathlineto{\pgfqpoint{1.300609in}{1.088041in}}%
\pgfpathlineto{\pgfqpoint{1.303203in}{1.103230in}}%
\pgfpathlineto{\pgfqpoint{1.305797in}{1.096337in}}%
\pgfpathlineto{\pgfqpoint{1.308390in}{1.101698in}}%
\pgfpathlineto{\pgfqpoint{1.313578in}{1.087785in}}%
\pgfpathlineto{\pgfqpoint{1.316171in}{1.100804in}}%
\pgfpathlineto{\pgfqpoint{1.318765in}{1.092508in}}%
\pgfpathlineto{\pgfqpoint{1.321359in}{1.095316in}}%
\pgfpathlineto{\pgfqpoint{1.323952in}{1.078340in}}%
\pgfpathlineto{\pgfqpoint{1.326546in}{1.087403in}}%
\pgfpathlineto{\pgfqpoint{1.329140in}{1.087785in}}%
\pgfpathlineto{\pgfqpoint{1.331733in}{1.101954in}}%
\pgfpathlineto{\pgfqpoint{1.334327in}{1.093146in}}%
\pgfpathlineto{\pgfqpoint{1.336921in}{1.103230in}}%
\pgfpathlineto{\pgfqpoint{1.339514in}{1.082680in}}%
\pgfpathlineto{\pgfqpoint{1.342108in}{1.100677in}}%
\pgfpathlineto{\pgfqpoint{1.344702in}{1.089445in}}%
\pgfpathlineto{\pgfqpoint{1.347295in}{1.105783in}}%
\pgfpathlineto{\pgfqpoint{1.349889in}{1.101571in}}%
\pgfpathlineto{\pgfqpoint{1.352483in}{1.117398in}}%
\pgfpathlineto{\pgfqpoint{1.355076in}{1.103868in}}%
\pgfpathlineto{\pgfqpoint{1.357670in}{1.107314in}}%
\pgfpathlineto{\pgfqpoint{1.360263in}{1.102592in}}%
\pgfpathlineto{\pgfqpoint{1.362857in}{1.112676in}}%
\pgfpathlineto{\pgfqpoint{1.365451in}{1.105655in}}%
\pgfpathlineto{\pgfqpoint{1.368044in}{1.116632in}}%
\pgfpathlineto{\pgfqpoint{1.370638in}{1.109995in}}%
\pgfpathlineto{\pgfqpoint{1.373232in}{1.111271in}}%
\pgfpathlineto{\pgfqpoint{1.378419in}{1.118164in}}%
\pgfpathlineto{\pgfqpoint{1.381013in}{1.103996in}}%
\pgfpathlineto{\pgfqpoint{1.383606in}{1.102592in}}%
\pgfpathlineto{\pgfqpoint{1.386200in}{1.114590in}}%
\pgfpathlineto{\pgfqpoint{1.388794in}{1.113186in}}%
\pgfpathlineto{\pgfqpoint{1.391387in}{1.114718in}}%
\pgfpathlineto{\pgfqpoint{1.393981in}{1.105911in}}%
\pgfpathlineto{\pgfqpoint{1.396575in}{1.110633in}}%
\pgfpathlineto{\pgfqpoint{1.399168in}{1.123142in}}%
\pgfpathlineto{\pgfqpoint{1.401762in}{1.116760in}}%
\pgfpathlineto{\pgfqpoint{1.404356in}{1.121738in}}%
\pgfpathlineto{\pgfqpoint{1.406949in}{1.124036in}}%
\pgfpathlineto{\pgfqpoint{1.409543in}{1.118930in}}%
\pgfpathlineto{\pgfqpoint{1.412136in}{1.109484in}}%
\pgfpathlineto{\pgfqpoint{1.414730in}{1.122234in}}%
\pgfpathlineto{\pgfqpoint{1.417324in}{1.118689in}}%
\pgfpathlineto{\pgfqpoint{1.419917in}{1.109044in}}%
\pgfpathlineto{\pgfqpoint{1.422511in}{1.111456in}}%
\pgfpathlineto{\pgfqpoint{1.425105in}{1.122376in}}%
\pgfpathlineto{\pgfqpoint{1.427698in}{1.117554in}}%
\pgfpathlineto{\pgfqpoint{1.430292in}{1.123085in}}%
\pgfpathlineto{\pgfqpoint{1.432886in}{1.126205in}}%
\pgfpathlineto{\pgfqpoint{1.435479in}{1.125071in}}%
\pgfpathlineto{\pgfqpoint{1.438073in}{1.120391in}}%
\pgfpathlineto{\pgfqpoint{1.440667in}{1.114859in}}%
\pgfpathlineto{\pgfqpoint{1.443260in}{1.125071in}}%
\pgfpathlineto{\pgfqpoint{1.445854in}{1.118972in}}%
\pgfpathlineto{\pgfqpoint{1.448448in}{1.114576in}}%
\pgfpathlineto{\pgfqpoint{1.451041in}{1.116703in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{1.113442in}}%
\pgfpathlineto{\pgfqpoint{1.456229in}{1.122802in}}%
\pgfpathlineto{\pgfqpoint{1.458822in}{1.130460in}}%
\pgfpathlineto{\pgfqpoint{1.461416in}{1.117413in}}%
\pgfpathlineto{\pgfqpoint{1.464009in}{1.116277in}}%
\pgfpathlineto{\pgfqpoint{1.466603in}{1.118263in}}%
\pgfpathlineto{\pgfqpoint{1.469197in}{1.124220in}}%
\pgfpathlineto{\pgfqpoint{1.471790in}{1.124220in}}%
\pgfpathlineto{\pgfqpoint{1.474384in}{1.120249in}}%
\pgfpathlineto{\pgfqpoint{1.476978in}{1.122518in}}%
\pgfpathlineto{\pgfqpoint{1.479571in}{1.119256in}}%
\pgfpathlineto{\pgfqpoint{1.482165in}{1.111881in}}%
\pgfpathlineto{\pgfqpoint{1.484759in}{1.119681in}}%
\pgfpathlineto{\pgfqpoint{1.487352in}{1.123511in}}%
\pgfpathlineto{\pgfqpoint{1.489946in}{1.116703in}}%
\pgfpathlineto{\pgfqpoint{1.492540in}{1.112023in}}%
\pgfpathlineto{\pgfqpoint{1.495133in}{1.120249in}}%
\pgfpathlineto{\pgfqpoint{1.497727in}{1.115710in}}%
\pgfpathlineto{\pgfqpoint{1.500321in}{1.119114in}}%
\pgfpathlineto{\pgfqpoint{1.502914in}{1.123794in}}%
\pgfpathlineto{\pgfqpoint{1.505508in}{1.124929in}}%
\pgfpathlineto{\pgfqpoint{1.508102in}{1.119540in}}%
\pgfpathlineto{\pgfqpoint{1.510695in}{1.112307in}}%
\pgfpathlineto{\pgfqpoint{1.513289in}{1.102095in}}%
\pgfpathlineto{\pgfqpoint{1.515883in}{1.124220in}}%
\pgfpathlineto{\pgfqpoint{1.518476in}{1.117270in}}%
\pgfpathlineto{\pgfqpoint{1.521070in}{1.107769in}}%
\pgfpathlineto{\pgfqpoint{1.523663in}{1.120391in}}%
\pgfpathlineto{\pgfqpoint{1.526257in}{1.118972in}}%
\pgfpathlineto{\pgfqpoint{1.528851in}{1.115515in}}%
\pgfpathlineto{\pgfqpoint{1.531444in}{1.120940in}}%
\pgfpathlineto{\pgfqpoint{1.534038in}{1.112803in}}%
\pgfpathlineto{\pgfqpoint{1.536632in}{1.123014in}}%
\pgfpathlineto{\pgfqpoint{1.539225in}{1.117590in}}%
\pgfpathlineto{\pgfqpoint{1.541819in}{1.111686in}}%
\pgfpathlineto{\pgfqpoint{1.544413in}{1.126365in}}%
\pgfpathlineto{\pgfqpoint{1.547006in}{1.125727in}}%
\pgfpathlineto{\pgfqpoint{1.549600in}{1.131151in}}%
\pgfpathlineto{\pgfqpoint{1.552194in}{1.126046in}}%
\pgfpathlineto{\pgfqpoint{1.554787in}{1.130513in}}%
\pgfpathlineto{\pgfqpoint{1.557381in}{1.125886in}}%
\pgfpathlineto{\pgfqpoint{1.559975in}{1.122855in}}%
\pgfpathlineto{\pgfqpoint{1.562568in}{1.119504in}}%
\pgfpathlineto{\pgfqpoint{1.565162in}{1.121419in}}%
\pgfpathlineto{\pgfqpoint{1.567756in}{1.113122in}}%
\pgfpathlineto{\pgfqpoint{1.570349in}{1.124769in}}%
\pgfpathlineto{\pgfqpoint{1.572943in}{1.117589in}}%
\pgfpathlineto{\pgfqpoint{1.575536in}{1.112962in}}%
\pgfpathlineto{\pgfqpoint{1.578130in}{1.116951in}}%
\pgfpathlineto{\pgfqpoint{1.580724in}{1.116632in}}%
\pgfpathlineto{\pgfqpoint{1.583317in}{1.121579in}}%
\pgfpathlineto{\pgfqpoint{1.585911in}{1.119504in}}%
\pgfpathlineto{\pgfqpoint{1.588505in}{1.114558in}}%
\pgfpathlineto{\pgfqpoint{1.591098in}{1.131790in}}%
\pgfpathlineto{\pgfqpoint{1.593692in}{1.122855in}}%
\pgfpathlineto{\pgfqpoint{1.596286in}{1.126844in}}%
\pgfpathlineto{\pgfqpoint{1.598879in}{1.133225in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{1.118866in}}%
\pgfpathlineto{\pgfqpoint{1.604067in}{1.122536in}}%
\pgfpathlineto{\pgfqpoint{1.606660in}{1.128439in}}%
\pgfpathlineto{\pgfqpoint{1.609254in}{1.128120in}}%
\pgfpathlineto{\pgfqpoint{1.611848in}{1.130992in}}%
\pgfpathlineto{\pgfqpoint{1.614441in}{1.130035in}}%
\pgfpathlineto{\pgfqpoint{1.617035in}{1.126843in}}%
\pgfpathlineto{\pgfqpoint{1.619629in}{1.130354in}}%
\pgfpathlineto{\pgfqpoint{1.622222in}{1.138970in}}%
\pgfpathlineto{\pgfqpoint{1.623889in}{1.132715in}}%
\pgfpathlineto{\pgfqpoint{1.623889in}{1.132715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450069in}{0.358843in}}%
\pgfpathlineto{\pgfqpoint{1.566667in}{0.358843in}}%
\pgfpathlineto{\pgfqpoint{1.566667in}{0.768087in}}%
\pgfpathlineto{\pgfqpoint{0.450069in}{0.768087in}}%
\pgfpathlineto{\pgfqpoint{0.450069in}{0.358843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472292in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{0.527847in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{0.583403in}{0.706976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627847in,y=0.668087in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Node-wise IBMB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472292in}{0.574265in}}%
\pgfpathlineto{\pgfqpoint{0.527847in}{0.574265in}}%
\pgfpathlineto{\pgfqpoint{0.583403in}{0.574265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627847in,y=0.535376in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Batch-wise IBMB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472292in}{0.441554in}}%
\pgfpathlineto{\pgfqpoint{0.527847in}{0.441554in}}%
\pgfpathlineto{\pgfqpoint{0.583403in}{0.441554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627847in,y=0.402665in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Fixed random}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/batching_epoch_Prod.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{2.209900in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{2.209900in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.209900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{0.273293in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{0.273293in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{2.187678in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{2.187678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.914385in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{0.273293in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{2.187678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292174in,y=0.231626in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.914385in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750652in}{0.273293in}}%
\pgfpathlineto{\pgfqpoint{0.750652in}{2.187678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750652in,y=0.231626in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.914385in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209131in}{0.273293in}}%
\pgfpathlineto{\pgfqpoint{1.209131in}{2.187678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209131in,y=0.231626in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.914385in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667609in}{0.273293in}}%
\pgfpathlineto{\pgfqpoint{1.667609in}{2.187678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.667609in,y=0.231626in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.914385in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126087in}{0.273293in}}%
\pgfpathlineto{\pgfqpoint{2.126087in}{2.187678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126087in,y=0.231626in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.914385in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584566in}{0.273293in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{2.187678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584566in,y=0.231626in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438370in,y=0.119613in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.914385in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{0.273293in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{0.273293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146339in, y=0.235031in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {71}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.914385in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{1.009595in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{1.009595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146339in, y=0.971333in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.914385in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{1.745897in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{1.745897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146339in, y=1.707634in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {73}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132450in,y=1.230485in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.914385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{-31.983785in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-34.952448in}}%
\pgfpathlineto{\pgfqpoint{0.296759in}{-24.797595in}}%
\pgfpathlineto{\pgfqpoint{0.301344in}{-20.475278in}}%
\pgfpathlineto{\pgfqpoint{0.305928in}{-21.789561in}}%
\pgfpathlineto{\pgfqpoint{0.310513in}{-16.972835in}}%
\pgfpathlineto{\pgfqpoint{0.315098in}{-11.138523in}}%
\pgfpathlineto{\pgfqpoint{0.319683in}{-12.463970in}}%
\pgfpathlineto{\pgfqpoint{0.324268in}{-13.287018in}}%
\pgfpathlineto{\pgfqpoint{0.328852in}{-11.333465in}}%
\pgfpathlineto{\pgfqpoint{0.333437in}{-10.805844in}}%
\pgfpathlineto{\pgfqpoint{0.338022in}{-3.380104in}}%
\pgfpathlineto{\pgfqpoint{0.342607in}{-3.392845in}}%
\pgfpathlineto{\pgfqpoint{0.347191in}{-3.416378in}}%
\pgfpathlineto{\pgfqpoint{0.351776in}{-0.763698in}}%
\pgfpathlineto{\pgfqpoint{0.356361in}{-2.075685in}}%
\pgfpathlineto{\pgfqpoint{0.360946in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{0.365531in}{1.739144in}}%
\pgfpathlineto{\pgfqpoint{0.370115in}{1.086210in}}%
\pgfpathlineto{\pgfqpoint{0.374700in}{-0.482938in}}%
\pgfpathlineto{\pgfqpoint{0.379285in}{1.677259in}}%
\pgfpathlineto{\pgfqpoint{0.383870in}{0.595302in}}%
\pgfpathlineto{\pgfqpoint{0.388454in}{1.207031in}}%
\pgfpathlineto{\pgfqpoint{0.393039in}{3.364847in}}%
\pgfpathlineto{\pgfqpoint{0.397624in}{-0.572564in}}%
\pgfpathlineto{\pgfqpoint{0.402209in}{0.790689in}}%
\pgfpathlineto{\pgfqpoint{0.406794in}{0.711028in}}%
\pgfpathlineto{\pgfqpoint{0.411378in}{3.727458in}}%
\pgfpathlineto{\pgfqpoint{0.415963in}{3.590139in}}%
\pgfpathlineto{\pgfqpoint{0.420548in}{1.564654in}}%
\pgfpathlineto{\pgfqpoint{0.425133in}{2.172051in}}%
\pgfpathlineto{\pgfqpoint{0.429718in}{2.969141in}}%
\pgfpathlineto{\pgfqpoint{0.434302in}{3.769016in}}%
\pgfpathlineto{\pgfqpoint{0.438887in}{2.347726in}}%
\pgfpathlineto{\pgfqpoint{0.443472in}{3.056313in}}%
\pgfpathlineto{\pgfqpoint{0.448057in}{2.453327in}}%
\pgfpathlineto{\pgfqpoint{0.452641in}{4.669670in}}%
\pgfpathlineto{\pgfqpoint{0.457226in}{4.704751in}}%
\pgfpathlineto{\pgfqpoint{0.461811in}{5.054965in}}%
\pgfpathlineto{\pgfqpoint{0.466396in}{3.808578in}}%
\pgfpathlineto{\pgfqpoint{0.470981in}{2.212276in}}%
\pgfpathlineto{\pgfqpoint{0.475565in}{5.219206in}}%
\pgfpathlineto{\pgfqpoint{0.480150in}{5.088664in}}%
\pgfpathlineto{\pgfqpoint{0.484735in}{4.597157in}}%
\pgfpathlineto{\pgfqpoint{0.489320in}{4.574374in}}%
\pgfpathlineto{\pgfqpoint{0.493905in}{4.665509in}}%
\pgfpathlineto{\pgfqpoint{0.498489in}{3.406532in}}%
\pgfpathlineto{\pgfqpoint{0.503074in}{4.193891in}}%
\pgfpathlineto{\pgfqpoint{0.507659in}{3.317900in}}%
\pgfpathlineto{\pgfqpoint{0.512244in}{4.274158in}}%
\pgfpathlineto{\pgfqpoint{0.516828in}{4.138056in}}%
\pgfpathlineto{\pgfqpoint{0.521413in}{3.254611in}}%
\pgfpathlineto{\pgfqpoint{0.525998in}{3.976165in}}%
\pgfpathlineto{\pgfqpoint{0.530583in}{4.282287in}}%
\pgfpathlineto{\pgfqpoint{0.535168in}{6.315073in}}%
\pgfpathlineto{\pgfqpoint{0.539752in}{4.667275in}}%
\pgfpathlineto{\pgfqpoint{0.544337in}{5.211062in}}%
\pgfpathlineto{\pgfqpoint{0.548922in}{4.926938in}}%
\pgfpathlineto{\pgfqpoint{0.553507in}{4.355004in}}%
\pgfpathlineto{\pgfqpoint{0.558091in}{6.530297in}}%
\pgfpathlineto{\pgfqpoint{0.562676in}{4.422149in}}%
\pgfpathlineto{\pgfqpoint{0.567261in}{4.268748in}}%
\pgfpathlineto{\pgfqpoint{0.571846in}{5.092877in}}%
\pgfpathlineto{\pgfqpoint{0.576431in}{5.026057in}}%
\pgfpathlineto{\pgfqpoint{0.581015in}{5.252943in}}%
\pgfpathlineto{\pgfqpoint{0.585600in}{6.540053in}}%
\pgfpathlineto{\pgfqpoint{0.590185in}{4.549543in}}%
\pgfpathlineto{\pgfqpoint{0.594770in}{4.666666in}}%
\pgfpathlineto{\pgfqpoint{0.599355in}{4.334091in}}%
\pgfpathlineto{\pgfqpoint{0.603939in}{6.019406in}}%
\pgfpathlineto{\pgfqpoint{0.608524in}{5.153683in}}%
\pgfpathlineto{\pgfqpoint{0.613109in}{5.531945in}}%
\pgfpathlineto{\pgfqpoint{0.617694in}{5.762302in}}%
\pgfpathlineto{\pgfqpoint{0.622278in}{6.494048in}}%
\pgfpathlineto{\pgfqpoint{0.626863in}{5.480512in}}%
\pgfpathlineto{\pgfqpoint{0.631448in}{5.025392in}}%
\pgfpathlineto{\pgfqpoint{0.636033in}{4.078147in}}%
\pgfpathlineto{\pgfqpoint{0.640618in}{6.027877in}}%
\pgfpathlineto{\pgfqpoint{0.645202in}{4.163593in}}%
\pgfpathlineto{\pgfqpoint{0.649787in}{5.165867in}}%
\pgfpathlineto{\pgfqpoint{0.654372in}{5.904813in}}%
\pgfpathlineto{\pgfqpoint{0.658957in}{5.426129in}}%
\pgfpathlineto{\pgfqpoint{0.663541in}{4.780637in}}%
\pgfpathlineto{\pgfqpoint{0.668126in}{5.716773in}}%
\pgfpathlineto{\pgfqpoint{0.672711in}{6.181001in}}%
\pgfpathlineto{\pgfqpoint{0.677296in}{5.726737in}}%
\pgfpathlineto{\pgfqpoint{0.681881in}{5.530748in}}%
\pgfpathlineto{\pgfqpoint{0.686465in}{4.826354in}}%
\pgfpathlineto{\pgfqpoint{0.691050in}{5.593125in}}%
\pgfpathlineto{\pgfqpoint{0.695635in}{5.350693in}}%
\pgfpathlineto{\pgfqpoint{0.700220in}{6.287625in}}%
\pgfpathlineto{\pgfqpoint{0.704805in}{5.415426in}}%
\pgfpathlineto{\pgfqpoint{0.709389in}{5.891956in}}%
\pgfpathlineto{\pgfqpoint{0.713974in}{4.400248in}}%
\pgfpathlineto{\pgfqpoint{0.718559in}{6.028880in}}%
\pgfpathlineto{\pgfqpoint{0.723144in}{3.938190in}}%
\pgfpathlineto{\pgfqpoint{0.727728in}{5.420912in}}%
\pgfpathlineto{\pgfqpoint{0.732313in}{3.906317in}}%
\pgfpathlineto{\pgfqpoint{0.736898in}{6.422693in}}%
\pgfpathlineto{\pgfqpoint{0.741483in}{5.534620in}}%
\pgfpathlineto{\pgfqpoint{0.746068in}{7.833788in}}%
\pgfpathlineto{\pgfqpoint{0.750652in}{5.704789in}}%
\pgfpathlineto{\pgfqpoint{0.755237in}{7.021490in}}%
\pgfpathlineto{\pgfqpoint{0.759822in}{4.887681in}}%
\pgfpathlineto{\pgfqpoint{0.764407in}{7.083294in}}%
\pgfpathlineto{\pgfqpoint{0.768991in}{4.859150in}}%
\pgfpathlineto{\pgfqpoint{0.773576in}{4.375032in}}%
\pgfpathlineto{\pgfqpoint{0.778161in}{5.787720in}}%
\pgfpathlineto{\pgfqpoint{0.782746in}{5.247170in}}%
\pgfpathlineto{\pgfqpoint{0.787331in}{5.157311in}}%
\pgfpathlineto{\pgfqpoint{0.791915in}{3.674711in}}%
\pgfpathlineto{\pgfqpoint{0.796500in}{6.268410in}}%
\pgfpathlineto{\pgfqpoint{0.801085in}{6.420935in}}%
\pgfpathlineto{\pgfqpoint{0.805670in}{5.148298in}}%
\pgfpathlineto{\pgfqpoint{0.810255in}{3.749539in}}%
\pgfpathlineto{\pgfqpoint{0.814839in}{5.794655in}}%
\pgfpathlineto{\pgfqpoint{0.819424in}{5.605903in}}%
\pgfpathlineto{\pgfqpoint{0.824009in}{5.232499in}}%
\pgfpathlineto{\pgfqpoint{0.828594in}{5.740421in}}%
\pgfpathlineto{\pgfqpoint{0.833178in}{5.701844in}}%
\pgfpathlineto{\pgfqpoint{0.837763in}{5.660083in}}%
\pgfpathlineto{\pgfqpoint{0.842348in}{5.041463in}}%
\pgfpathlineto{\pgfqpoint{0.846933in}{5.723683in}}%
\pgfpathlineto{\pgfqpoint{0.851518in}{5.540377in}}%
\pgfpathlineto{\pgfqpoint{0.856102in}{4.497460in}}%
\pgfpathlineto{\pgfqpoint{0.860687in}{5.098254in}}%
\pgfpathlineto{\pgfqpoint{0.865272in}{4.690903in}}%
\pgfpathlineto{\pgfqpoint{0.869857in}{4.952695in}}%
\pgfpathlineto{\pgfqpoint{0.874441in}{4.277360in}}%
\pgfpathlineto{\pgfqpoint{0.879026in}{5.904067in}}%
\pgfpathlineto{\pgfqpoint{0.883611in}{4.970647in}}%
\pgfpathlineto{\pgfqpoint{0.888196in}{6.140143in}}%
\pgfpathlineto{\pgfqpoint{0.892781in}{6.519550in}}%
\pgfpathlineto{\pgfqpoint{0.897365in}{5.748857in}}%
\pgfpathlineto{\pgfqpoint{0.901950in}{4.062298in}}%
\pgfpathlineto{\pgfqpoint{0.906535in}{5.265434in}}%
\pgfpathlineto{\pgfqpoint{0.911120in}{5.147935in}}%
\pgfpathlineto{\pgfqpoint{0.915705in}{4.460046in}}%
\pgfpathlineto{\pgfqpoint{0.920289in}{3.835915in}}%
\pgfpathlineto{\pgfqpoint{0.924874in}{5.841821in}}%
\pgfpathlineto{\pgfqpoint{0.929459in}{4.970392in}}%
\pgfpathlineto{\pgfqpoint{0.934044in}{4.844448in}}%
\pgfpathlineto{\pgfqpoint{0.938628in}{7.161818in}}%
\pgfpathlineto{\pgfqpoint{0.943213in}{4.982254in}}%
\pgfpathlineto{\pgfqpoint{0.947798in}{3.809464in}}%
\pgfpathlineto{\pgfqpoint{0.952383in}{5.030890in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{6.700523in}}%
\pgfpathlineto{\pgfqpoint{0.961552in}{4.423594in}}%
\pgfpathlineto{\pgfqpoint{0.966137in}{4.716545in}}%
\pgfpathlineto{\pgfqpoint{0.970722in}{5.442611in}}%
\pgfpathlineto{\pgfqpoint{0.975307in}{4.790034in}}%
\pgfpathlineto{\pgfqpoint{0.979892in}{6.313334in}}%
\pgfpathlineto{\pgfqpoint{0.984476in}{5.406809in}}%
\pgfpathlineto{\pgfqpoint{0.989061in}{5.867984in}}%
\pgfpathlineto{\pgfqpoint{0.993646in}{7.488786in}}%
\pgfpathlineto{\pgfqpoint{0.998231in}{6.735114in}}%
\pgfpathlineto{\pgfqpoint{1.002815in}{5.650155in}}%
\pgfpathlineto{\pgfqpoint{1.007400in}{5.775659in}}%
\pgfpathlineto{\pgfqpoint{1.011985in}{5.088755in}}%
\pgfpathlineto{\pgfqpoint{1.016570in}{5.769389in}}%
\pgfpathlineto{\pgfqpoint{1.021155in}{6.571642in}}%
\pgfpathlineto{\pgfqpoint{1.025739in}{6.553532in}}%
\pgfpathlineto{\pgfqpoint{1.030324in}{5.787922in}}%
\pgfpathlineto{\pgfqpoint{1.034909in}{6.356700in}}%
\pgfpathlineto{\pgfqpoint{1.039494in}{6.045897in}}%
\pgfpathlineto{\pgfqpoint{1.044078in}{6.642571in}}%
\pgfpathlineto{\pgfqpoint{1.048663in}{7.348065in}}%
\pgfpathlineto{\pgfqpoint{1.053248in}{4.963423in}}%
\pgfpathlineto{\pgfqpoint{1.057833in}{4.872521in}}%
\pgfpathlineto{\pgfqpoint{1.062418in}{5.925122in}}%
\pgfpathlineto{\pgfqpoint{1.067002in}{5.366199in}}%
\pgfpathlineto{\pgfqpoint{1.071587in}{6.644832in}}%
\pgfpathlineto{\pgfqpoint{1.076172in}{7.209961in}}%
\pgfpathlineto{\pgfqpoint{1.080757in}{5.911380in}}%
\pgfpathlineto{\pgfqpoint{1.085342in}{4.905517in}}%
\pgfpathlineto{\pgfqpoint{1.089926in}{5.562340in}}%
\pgfpathlineto{\pgfqpoint{1.094511in}{5.162757in}}%
\pgfpathlineto{\pgfqpoint{1.099096in}{6.699721in}}%
\pgfpathlineto{\pgfqpoint{1.103681in}{5.190830in}}%
\pgfpathlineto{\pgfqpoint{1.108265in}{6.877035in}}%
\pgfpathlineto{\pgfqpoint{1.112850in}{7.655463in}}%
\pgfpathlineto{\pgfqpoint{1.117435in}{6.089425in}}%
\pgfpathlineto{\pgfqpoint{1.122020in}{4.461055in}}%
\pgfpathlineto{\pgfqpoint{1.126605in}{5.700975in}}%
\pgfpathlineto{\pgfqpoint{1.131189in}{6.703286in}}%
\pgfpathlineto{\pgfqpoint{1.135774in}{6.404777in}}%
\pgfpathlineto{\pgfqpoint{1.140359in}{6.802407in}}%
\pgfpathlineto{\pgfqpoint{1.144944in}{6.212550in}}%
\pgfpathlineto{\pgfqpoint{1.149528in}{5.997871in}}%
\pgfpathlineto{\pgfqpoint{1.154113in}{5.409931in}}%
\pgfpathlineto{\pgfqpoint{1.158698in}{5.331260in}}%
\pgfpathlineto{\pgfqpoint{1.163283in}{4.787020in}}%
\pgfpathlineto{\pgfqpoint{1.167868in}{5.291363in}}%
\pgfpathlineto{\pgfqpoint{1.172452in}{6.074981in}}%
\pgfpathlineto{\pgfqpoint{1.177037in}{6.161320in}}%
\pgfpathlineto{\pgfqpoint{1.181622in}{4.816583in}}%
\pgfpathlineto{\pgfqpoint{1.186207in}{4.147135in}}%
\pgfpathlineto{\pgfqpoint{1.190792in}{6.156286in}}%
\pgfpathlineto{\pgfqpoint{1.195376in}{7.539622in}}%
\pgfpathlineto{\pgfqpoint{1.199961in}{6.845933in}}%
\pgfpathlineto{\pgfqpoint{1.204546in}{6.933358in}}%
\pgfpathlineto{\pgfqpoint{1.209131in}{6.299118in}}%
\pgfpathlineto{\pgfqpoint{1.213715in}{5.393363in}}%
\pgfpathlineto{\pgfqpoint{1.218300in}{6.052707in}}%
\pgfpathlineto{\pgfqpoint{1.222885in}{7.492356in}}%
\pgfpathlineto{\pgfqpoint{1.227470in}{5.517616in}}%
\pgfpathlineto{\pgfqpoint{1.232055in}{5.017550in}}%
\pgfpathlineto{\pgfqpoint{1.236639in}{6.109877in}}%
\pgfpathlineto{\pgfqpoint{1.241224in}{6.187853in}}%
\pgfpathlineto{\pgfqpoint{1.245809in}{4.749942in}}%
\pgfpathlineto{\pgfqpoint{1.250394in}{6.748301in}}%
\pgfpathlineto{\pgfqpoint{1.254978in}{5.881603in}}%
\pgfpathlineto{\pgfqpoint{1.259563in}{5.603415in}}%
\pgfpathlineto{\pgfqpoint{1.264148in}{4.938236in}}%
\pgfpathlineto{\pgfqpoint{1.268733in}{6.250119in}}%
\pgfpathlineto{\pgfqpoint{1.273318in}{6.351725in}}%
\pgfpathlineto{\pgfqpoint{1.277902in}{6.876097in}}%
\pgfpathlineto{\pgfqpoint{1.282487in}{6.723196in}}%
\pgfpathlineto{\pgfqpoint{1.287072in}{5.506753in}}%
\pgfpathlineto{\pgfqpoint{1.291657in}{7.067988in}}%
\pgfpathlineto{\pgfqpoint{1.296242in}{5.356618in}}%
\pgfpathlineto{\pgfqpoint{1.300826in}{6.842808in}}%
\pgfpathlineto{\pgfqpoint{1.305411in}{6.236680in}}%
\pgfpathlineto{\pgfqpoint{1.309996in}{6.310371in}}%
\pgfpathlineto{\pgfqpoint{1.314581in}{5.771222in}}%
\pgfpathlineto{\pgfqpoint{1.319165in}{4.344519in}}%
\pgfpathlineto{\pgfqpoint{1.323750in}{6.205170in}}%
\pgfpathlineto{\pgfqpoint{1.328335in}{5.661689in}}%
\pgfpathlineto{\pgfqpoint{1.332920in}{4.200000in}}%
\pgfpathlineto{\pgfqpoint{1.337505in}{5.701468in}}%
\pgfpathlineto{\pgfqpoint{1.342089in}{7.125070in}}%
\pgfpathlineto{\pgfqpoint{1.346674in}{7.129432in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{5.723727in}}%
\pgfpathlineto{\pgfqpoint{1.355844in}{6.554796in}}%
\pgfpathlineto{\pgfqpoint{1.360428in}{7.839218in}}%
\pgfpathlineto{\pgfqpoint{1.365013in}{5.664685in}}%
\pgfpathlineto{\pgfqpoint{1.369598in}{5.325512in}}%
\pgfpathlineto{\pgfqpoint{1.374183in}{5.802424in}}%
\pgfpathlineto{\pgfqpoint{1.378768in}{5.773267in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{6.120937in}}%
\pgfpathlineto{\pgfqpoint{1.387937in}{5.235706in}}%
\pgfpathlineto{\pgfqpoint{1.392522in}{5.030008in}}%
\pgfpathlineto{\pgfqpoint{1.397107in}{6.181460in}}%
\pgfpathlineto{\pgfqpoint{1.401692in}{5.602213in}}%
\pgfpathlineto{\pgfqpoint{1.406276in}{6.885918in}}%
\pgfpathlineto{\pgfqpoint{1.410861in}{6.587875in}}%
\pgfpathlineto{\pgfqpoint{1.415446in}{5.072868in}}%
\pgfpathlineto{\pgfqpoint{1.420031in}{6.405786in}}%
\pgfpathlineto{\pgfqpoint{1.424615in}{6.157186in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{7.870498in}}%
\pgfpathlineto{\pgfqpoint{1.433785in}{4.352711in}}%
\pgfpathlineto{\pgfqpoint{1.438370in}{7.115099in}}%
\pgfpathlineto{\pgfqpoint{1.442955in}{7.900388in}}%
\pgfpathlineto{\pgfqpoint{1.447539in}{6.278475in}}%
\pgfpathlineto{\pgfqpoint{1.452124in}{7.663188in}}%
\pgfpathlineto{\pgfqpoint{1.456709in}{6.921455in}}%
\pgfpathlineto{\pgfqpoint{1.461294in}{7.101602in}}%
\pgfpathlineto{\pgfqpoint{1.465879in}{6.200581in}}%
\pgfpathlineto{\pgfqpoint{1.470463in}{4.959972in}}%
\pgfpathlineto{\pgfqpoint{1.475048in}{4.918357in}}%
\pgfpathlineto{\pgfqpoint{1.479633in}{5.567875in}}%
\pgfpathlineto{\pgfqpoint{1.484218in}{6.129150in}}%
\pgfpathlineto{\pgfqpoint{1.488802in}{6.541577in}}%
\pgfpathlineto{\pgfqpoint{1.493387in}{7.126938in}}%
\pgfpathlineto{\pgfqpoint{1.497972in}{5.836476in}}%
\pgfpathlineto{\pgfqpoint{1.502557in}{6.587570in}}%
\pgfpathlineto{\pgfqpoint{1.507142in}{7.209585in}}%
\pgfpathlineto{\pgfqpoint{1.511726in}{7.051691in}}%
\pgfpathlineto{\pgfqpoint{1.516311in}{5.831043in}}%
\pgfpathlineto{\pgfqpoint{1.520896in}{5.886587in}}%
\pgfpathlineto{\pgfqpoint{1.525481in}{6.435485in}}%
\pgfpathlineto{\pgfqpoint{1.530065in}{7.309252in}}%
\pgfpathlineto{\pgfqpoint{1.534650in}{5.783137in}}%
\pgfpathlineto{\pgfqpoint{1.539235in}{7.077060in}}%
\pgfpathlineto{\pgfqpoint{1.543820in}{6.333656in}}%
\pgfpathlineto{\pgfqpoint{1.548405in}{6.372709in}}%
\pgfpathlineto{\pgfqpoint{1.552989in}{6.358833in}}%
\pgfpathlineto{\pgfqpoint{1.557574in}{5.247247in}}%
\pgfpathlineto{\pgfqpoint{1.562159in}{7.205095in}}%
\pgfpathlineto{\pgfqpoint{1.566744in}{7.100616in}}%
\pgfpathlineto{\pgfqpoint{1.571329in}{4.996524in}}%
\pgfpathlineto{\pgfqpoint{1.575913in}{7.404613in}}%
\pgfpathlineto{\pgfqpoint{1.580498in}{4.370846in}}%
\pgfpathlineto{\pgfqpoint{1.585083in}{7.033437in}}%
\pgfpathlineto{\pgfqpoint{1.589668in}{6.156699in}}%
\pgfpathlineto{\pgfqpoint{1.594252in}{6.292384in}}%
\pgfpathlineto{\pgfqpoint{1.598837in}{3.867695in}}%
\pgfpathlineto{\pgfqpoint{1.603422in}{5.752096in}}%
\pgfpathlineto{\pgfqpoint{1.608007in}{7.279419in}}%
\pgfpathlineto{\pgfqpoint{1.612592in}{6.532456in}}%
\pgfpathlineto{\pgfqpoint{1.617176in}{5.923397in}}%
\pgfpathlineto{\pgfqpoint{1.621761in}{5.989377in}}%
\pgfpathlineto{\pgfqpoint{1.626346in}{6.429645in}}%
\pgfpathlineto{\pgfqpoint{1.630931in}{6.180777in}}%
\pgfpathlineto{\pgfqpoint{1.635515in}{5.571062in}}%
\pgfpathlineto{\pgfqpoint{1.640100in}{5.266799in}}%
\pgfpathlineto{\pgfqpoint{1.644685in}{6.269641in}}%
\pgfpathlineto{\pgfqpoint{1.649270in}{7.180477in}}%
\pgfpathlineto{\pgfqpoint{1.653855in}{7.275114in}}%
\pgfpathlineto{\pgfqpoint{1.658439in}{5.176120in}}%
\pgfpathlineto{\pgfqpoint{1.663024in}{7.210528in}}%
\pgfpathlineto{\pgfqpoint{1.667609in}{7.161018in}}%
\pgfpathlineto{\pgfqpoint{1.672194in}{7.216288in}}%
\pgfpathlineto{\pgfqpoint{1.676779in}{6.526242in}}%
\pgfpathlineto{\pgfqpoint{1.681363in}{7.825199in}}%
\pgfpathlineto{\pgfqpoint{1.685948in}{5.599404in}}%
\pgfpathlineto{\pgfqpoint{1.690533in}{7.311261in}}%
\pgfpathlineto{\pgfqpoint{1.695118in}{7.051662in}}%
\pgfpathlineto{\pgfqpoint{1.699702in}{7.331689in}}%
\pgfpathlineto{\pgfqpoint{1.704287in}{6.390341in}}%
\pgfpathlineto{\pgfqpoint{1.708872in}{7.338766in}}%
\pgfpathlineto{\pgfqpoint{1.713457in}{5.735921in}}%
\pgfpathlineto{\pgfqpoint{1.718042in}{6.200234in}}%
\pgfpathlineto{\pgfqpoint{1.722626in}{6.097582in}}%
\pgfpathlineto{\pgfqpoint{1.727211in}{5.338628in}}%
\pgfpathlineto{\pgfqpoint{1.731796in}{7.019134in}}%
\pgfpathlineto{\pgfqpoint{1.736381in}{6.009293in}}%
\pgfpathlineto{\pgfqpoint{1.740965in}{6.033187in}}%
\pgfpathlineto{\pgfqpoint{1.745550in}{5.132091in}}%
\pgfpathlineto{\pgfqpoint{1.750135in}{5.881509in}}%
\pgfpathlineto{\pgfqpoint{1.754720in}{5.785718in}}%
\pgfpathlineto{\pgfqpoint{1.759305in}{4.750846in}}%
\pgfpathlineto{\pgfqpoint{1.763889in}{5.135761in}}%
\pgfpathlineto{\pgfqpoint{1.768474in}{6.620034in}}%
\pgfpathlineto{\pgfqpoint{1.773059in}{6.619879in}}%
\pgfpathlineto{\pgfqpoint{1.777644in}{4.724438in}}%
\pgfpathlineto{\pgfqpoint{1.782229in}{6.910572in}}%
\pgfpathlineto{\pgfqpoint{1.786813in}{7.443728in}}%
\pgfpathlineto{\pgfqpoint{1.791398in}{6.709425in}}%
\pgfpathlineto{\pgfqpoint{1.795983in}{5.897842in}}%
\pgfpathlineto{\pgfqpoint{1.800568in}{7.117821in}}%
\pgfpathlineto{\pgfqpoint{1.805152in}{6.573600in}}%
\pgfpathlineto{\pgfqpoint{1.809737in}{6.741556in}}%
\pgfpathlineto{\pgfqpoint{1.814322in}{6.403958in}}%
\pgfpathlineto{\pgfqpoint{1.818907in}{6.523034in}}%
\pgfpathlineto{\pgfqpoint{1.823492in}{6.550059in}}%
\pgfpathlineto{\pgfqpoint{1.828076in}{7.821556in}}%
\pgfpathlineto{\pgfqpoint{1.832661in}{7.117338in}}%
\pgfpathlineto{\pgfqpoint{1.837246in}{5.727746in}}%
\pgfpathlineto{\pgfqpoint{1.841831in}{6.830449in}}%
\pgfpathlineto{\pgfqpoint{1.846416in}{6.231722in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{6.517742in}}%
\pgfpathlineto{\pgfqpoint{1.855585in}{6.906986in}}%
\pgfpathlineto{\pgfqpoint{1.860170in}{6.673471in}}%
\pgfpathlineto{\pgfqpoint{1.864755in}{6.086732in}}%
\pgfpathlineto{\pgfqpoint{1.869339in}{5.597509in}}%
\pgfpathlineto{\pgfqpoint{1.873924in}{5.940854in}}%
\pgfpathlineto{\pgfqpoint{1.878509in}{5.948555in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{6.520913in}}%
\pgfpathlineto{\pgfqpoint{1.887679in}{6.557494in}}%
\pgfpathlineto{\pgfqpoint{1.892263in}{5.924426in}}%
\pgfpathlineto{\pgfqpoint{1.896848in}{6.149043in}}%
\pgfpathlineto{\pgfqpoint{1.901433in}{4.281750in}}%
\pgfpathlineto{\pgfqpoint{1.906018in}{6.238472in}}%
\pgfpathlineto{\pgfqpoint{1.910602in}{7.214950in}}%
\pgfpathlineto{\pgfqpoint{1.915187in}{5.537409in}}%
\pgfpathlineto{\pgfqpoint{1.919772in}{6.144472in}}%
\pgfpathlineto{\pgfqpoint{1.924357in}{5.791739in}}%
\pgfpathlineto{\pgfqpoint{1.928942in}{4.925991in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{8.694582in}}%
\pgfpathlineto{\pgfqpoint{1.938111in}{7.378880in}}%
\pgfpathlineto{\pgfqpoint{1.942696in}{7.450732in}}%
\pgfpathlineto{\pgfqpoint{1.947281in}{6.722500in}}%
\pgfpathlineto{\pgfqpoint{1.951866in}{7.257371in}}%
\pgfpathlineto{\pgfqpoint{1.956450in}{5.523860in}}%
\pgfpathlineto{\pgfqpoint{1.961035in}{7.317476in}}%
\pgfpathlineto{\pgfqpoint{1.965620in}{6.851481in}}%
\pgfpathlineto{\pgfqpoint{1.970205in}{4.722282in}}%
\pgfpathlineto{\pgfqpoint{1.974789in}{7.243739in}}%
\pgfpathlineto{\pgfqpoint{1.979374in}{6.027343in}}%
\pgfpathlineto{\pgfqpoint{1.983959in}{5.894552in}}%
\pgfpathlineto{\pgfqpoint{1.988544in}{6.545594in}}%
\pgfpathlineto{\pgfqpoint{1.993129in}{6.691790in}}%
\pgfpathlineto{\pgfqpoint{1.997713in}{7.269696in}}%
\pgfpathlineto{\pgfqpoint{2.002298in}{4.446012in}}%
\pgfpathlineto{\pgfqpoint{2.006883in}{5.970054in}}%
\pgfpathlineto{\pgfqpoint{2.011468in}{4.756206in}}%
\pgfpathlineto{\pgfqpoint{2.016052in}{6.784666in}}%
\pgfpathlineto{\pgfqpoint{2.020637in}{6.729279in}}%
\pgfpathlineto{\pgfqpoint{2.025222in}{6.712619in}}%
\pgfpathlineto{\pgfqpoint{2.029807in}{6.772812in}}%
\pgfpathlineto{\pgfqpoint{2.034392in}{7.263041in}}%
\pgfpathlineto{\pgfqpoint{2.038976in}{4.684693in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{6.531238in}}%
\pgfpathlineto{\pgfqpoint{2.048146in}{7.432976in}}%
\pgfpathlineto{\pgfqpoint{2.052731in}{6.558948in}}%
\pgfpathlineto{\pgfqpoint{2.057316in}{5.974733in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{6.732407in}}%
\pgfpathlineto{\pgfqpoint{2.066485in}{5.257899in}}%
\pgfpathlineto{\pgfqpoint{2.071070in}{6.610330in}}%
\pgfpathlineto{\pgfqpoint{2.075655in}{6.525045in}}%
\pgfpathlineto{\pgfqpoint{2.080239in}{7.444220in}}%
\pgfpathlineto{\pgfqpoint{2.084824in}{6.691648in}}%
\pgfpathlineto{\pgfqpoint{2.089409in}{6.150476in}}%
\pgfpathlineto{\pgfqpoint{2.093994in}{7.236127in}}%
\pgfpathlineto{\pgfqpoint{2.098579in}{7.394913in}}%
\pgfpathlineto{\pgfqpoint{2.103163in}{5.992127in}}%
\pgfpathlineto{\pgfqpoint{2.107748in}{6.710138in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{6.883328in}}%
\pgfpathlineto{\pgfqpoint{2.116918in}{7.440780in}}%
\pgfpathlineto{\pgfqpoint{2.121502in}{5.869004in}}%
\pgfpathlineto{\pgfqpoint{2.126087in}{6.748764in}}%
\pgfpathlineto{\pgfqpoint{2.130672in}{5.620329in}}%
\pgfpathlineto{\pgfqpoint{2.135257in}{5.627919in}}%
\pgfpathlineto{\pgfqpoint{2.139842in}{6.049947in}}%
\pgfpathlineto{\pgfqpoint{2.144426in}{7.253923in}}%
\pgfpathlineto{\pgfqpoint{2.149011in}{7.279965in}}%
\pgfpathlineto{\pgfqpoint{2.153596in}{6.771886in}}%
\pgfpathlineto{\pgfqpoint{2.158181in}{6.896300in}}%
\pgfpathlineto{\pgfqpoint{2.162766in}{5.475196in}}%
\pgfpathlineto{\pgfqpoint{2.167350in}{5.138359in}}%
\pgfpathlineto{\pgfqpoint{2.171935in}{6.236713in}}%
\pgfpathlineto{\pgfqpoint{2.176520in}{6.968050in}}%
\pgfpathlineto{\pgfqpoint{2.181105in}{7.324621in}}%
\pgfpathlineto{\pgfqpoint{2.185689in}{5.905263in}}%
\pgfpathlineto{\pgfqpoint{2.190274in}{6.534949in}}%
\pgfpathlineto{\pgfqpoint{2.194859in}{7.324697in}}%
\pgfpathlineto{\pgfqpoint{2.199444in}{6.809971in}}%
\pgfpathlineto{\pgfqpoint{2.204029in}{6.795964in}}%
\pgfpathlineto{\pgfqpoint{2.208613in}{6.221872in}}%
\pgfpathlineto{\pgfqpoint{2.213198in}{6.622434in}}%
\pgfpathlineto{\pgfqpoint{2.217783in}{8.043492in}}%
\pgfpathlineto{\pgfqpoint{2.222368in}{7.643748in}}%
\pgfpathlineto{\pgfqpoint{2.226952in}{6.780112in}}%
\pgfpathlineto{\pgfqpoint{2.231537in}{6.619205in}}%
\pgfpathlineto{\pgfqpoint{2.236122in}{6.197782in}}%
\pgfpathlineto{\pgfqpoint{2.240707in}{6.062462in}}%
\pgfpathlineto{\pgfqpoint{2.245292in}{5.937124in}}%
\pgfpathlineto{\pgfqpoint{2.249876in}{6.605305in}}%
\pgfpathlineto{\pgfqpoint{2.254461in}{4.595463in}}%
\pgfpathlineto{\pgfqpoint{2.259046in}{6.202698in}}%
\pgfpathlineto{\pgfqpoint{2.263631in}{8.210203in}}%
\pgfpathlineto{\pgfqpoint{2.268216in}{6.772095in}}%
\pgfpathlineto{\pgfqpoint{2.272800in}{6.787312in}}%
\pgfpathlineto{\pgfqpoint{2.277385in}{6.758275in}}%
\pgfpathlineto{\pgfqpoint{2.281970in}{5.502519in}}%
\pgfpathlineto{\pgfqpoint{2.286555in}{6.043083in}}%
\pgfpathlineto{\pgfqpoint{2.291139in}{8.231161in}}%
\pgfpathlineto{\pgfqpoint{2.295724in}{7.472306in}}%
\pgfpathlineto{\pgfqpoint{2.300309in}{7.358411in}}%
\pgfpathlineto{\pgfqpoint{2.304894in}{5.915650in}}%
\pgfpathlineto{\pgfqpoint{2.309479in}{6.828509in}}%
\pgfpathlineto{\pgfqpoint{2.314063in}{6.916839in}}%
\pgfpathlineto{\pgfqpoint{2.318648in}{6.816679in}}%
\pgfpathlineto{\pgfqpoint{2.323233in}{6.085597in}}%
\pgfpathlineto{\pgfqpoint{2.327818in}{5.654451in}}%
\pgfpathlineto{\pgfqpoint{2.332403in}{6.830486in}}%
\pgfpathlineto{\pgfqpoint{2.336987in}{6.668671in}}%
\pgfpathlineto{\pgfqpoint{2.341572in}{7.528323in}}%
\pgfpathlineto{\pgfqpoint{2.346157in}{8.072625in}}%
\pgfpathlineto{\pgfqpoint{2.350742in}{8.249397in}}%
\pgfpathlineto{\pgfqpoint{2.355326in}{4.597336in}}%
\pgfpathlineto{\pgfqpoint{2.359911in}{8.064803in}}%
\pgfpathlineto{\pgfqpoint{2.364496in}{5.389751in}}%
\pgfpathlineto{\pgfqpoint{2.369081in}{6.073318in}}%
\pgfpathlineto{\pgfqpoint{2.373666in}{6.667007in}}%
\pgfpathlineto{\pgfqpoint{2.378250in}{6.099640in}}%
\pgfpathlineto{\pgfqpoint{2.382835in}{7.367254in}}%
\pgfpathlineto{\pgfqpoint{2.387420in}{5.557343in}}%
\pgfpathlineto{\pgfqpoint{2.392005in}{4.859493in}}%
\pgfpathlineto{\pgfqpoint{2.396589in}{7.372937in}}%
\pgfpathlineto{\pgfqpoint{2.401174in}{5.557024in}}%
\pgfpathlineto{\pgfqpoint{2.405759in}{6.270749in}}%
\pgfpathlineto{\pgfqpoint{2.410344in}{7.523404in}}%
\pgfpathlineto{\pgfqpoint{2.414929in}{8.079923in}}%
\pgfpathlineto{\pgfqpoint{2.419513in}{7.536749in}}%
\pgfpathlineto{\pgfqpoint{2.424098in}{6.648660in}}%
\pgfpathlineto{\pgfqpoint{2.428683in}{6.844514in}}%
\pgfpathlineto{\pgfqpoint{2.433268in}{6.115603in}}%
\pgfpathlineto{\pgfqpoint{2.437853in}{5.392834in}}%
\pgfpathlineto{\pgfqpoint{2.442437in}{6.445200in}}%
\pgfpathlineto{\pgfqpoint{2.447022in}{6.108427in}}%
\pgfpathlineto{\pgfqpoint{2.451607in}{6.098590in}}%
\pgfpathlineto{\pgfqpoint{2.456192in}{4.193392in}}%
\pgfpathlineto{\pgfqpoint{2.460776in}{5.690977in}}%
\pgfpathlineto{\pgfqpoint{2.465361in}{6.820162in}}%
\pgfpathlineto{\pgfqpoint{2.469946in}{5.415848in}}%
\pgfpathlineto{\pgfqpoint{2.474531in}{5.711213in}}%
\pgfpathlineto{\pgfqpoint{2.479116in}{6.227897in}}%
\pgfpathlineto{\pgfqpoint{2.483700in}{6.127556in}}%
\pgfpathlineto{\pgfqpoint{2.488285in}{5.513264in}}%
\pgfpathlineto{\pgfqpoint{2.492870in}{6.111042in}}%
\pgfpathlineto{\pgfqpoint{2.497455in}{5.575674in}}%
\pgfpathlineto{\pgfqpoint{2.502039in}{5.172346in}}%
\pgfpathlineto{\pgfqpoint{2.506624in}{6.851146in}}%
\pgfpathlineto{\pgfqpoint{2.511209in}{4.992944in}}%
\pgfpathlineto{\pgfqpoint{2.515794in}{7.358163in}}%
\pgfpathlineto{\pgfqpoint{2.520379in}{7.556530in}}%
\pgfpathlineto{\pgfqpoint{2.524963in}{6.670058in}}%
\pgfpathlineto{\pgfqpoint{2.529548in}{7.365347in}}%
\pgfpathlineto{\pgfqpoint{2.534133in}{6.832675in}}%
\pgfpathlineto{\pgfqpoint{2.538718in}{6.117672in}}%
\pgfpathlineto{\pgfqpoint{2.543303in}{5.411449in}}%
\pgfpathlineto{\pgfqpoint{2.547887in}{6.686690in}}%
\pgfpathlineto{\pgfqpoint{2.552472in}{5.564347in}}%
\pgfpathlineto{\pgfqpoint{2.557057in}{6.670408in}}%
\pgfpathlineto{\pgfqpoint{2.561642in}{6.162376in}}%
\pgfpathlineto{\pgfqpoint{2.566226in}{5.607009in}}%
\pgfpathlineto{\pgfqpoint{2.570811in}{6.107768in}}%
\pgfpathlineto{\pgfqpoint{2.575396in}{7.407489in}}%
\pgfpathlineto{\pgfqpoint{2.579981in}{5.568874in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{7.405586in}}%
\pgfpathlineto{\pgfqpoint{2.589150in}{6.455941in}}%
\pgfpathlineto{\pgfqpoint{2.593735in}{7.014698in}}%
\pgfpathlineto{\pgfqpoint{2.598320in}{6.126130in}}%
\pgfpathlineto{\pgfqpoint{2.602905in}{6.842582in}}%
\pgfpathlineto{\pgfqpoint{2.607489in}{6.520023in}}%
\pgfpathlineto{\pgfqpoint{2.612074in}{6.398873in}}%
\pgfpathlineto{\pgfqpoint{2.616659in}{6.357936in}}%
\pgfpathlineto{\pgfqpoint{2.621244in}{5.189115in}}%
\pgfpathlineto{\pgfqpoint{2.625829in}{6.175597in}}%
\pgfpathlineto{\pgfqpoint{2.630413in}{4.837746in}}%
\pgfpathlineto{\pgfqpoint{2.634998in}{3.625277in}}%
\pgfpathlineto{\pgfqpoint{2.639583in}{5.826588in}}%
\pgfpathlineto{\pgfqpoint{2.644168in}{6.646205in}}%
\pgfpathlineto{\pgfqpoint{2.648753in}{5.853280in}}%
\pgfpathlineto{\pgfqpoint{2.653337in}{4.419526in}}%
\pgfpathlineto{\pgfqpoint{2.657922in}{5.034942in}}%
\pgfpathlineto{\pgfqpoint{2.662507in}{7.243671in}}%
\pgfpathlineto{\pgfqpoint{2.667092in}{7.239418in}}%
\pgfpathlineto{\pgfqpoint{2.671676in}{5.827817in}}%
\pgfpathlineto{\pgfqpoint{2.676261in}{6.450154in}}%
\pgfpathlineto{\pgfqpoint{2.680846in}{5.233004in}}%
\pgfpathlineto{\pgfqpoint{2.685431in}{4.416076in}}%
\pgfpathlineto{\pgfqpoint{2.690016in}{6.445240in}}%
\pgfpathlineto{\pgfqpoint{2.694600in}{5.841283in}}%
\pgfpathlineto{\pgfqpoint{2.699185in}{3.477149in}}%
\pgfpathlineto{\pgfqpoint{2.703770in}{5.023292in}}%
\pgfpathlineto{\pgfqpoint{2.708355in}{5.642445in}}%
\pgfpathlineto{\pgfqpoint{2.712939in}{5.816061in}}%
\pgfpathlineto{\pgfqpoint{2.717524in}{5.987374in}}%
\pgfpathlineto{\pgfqpoint{2.722109in}{5.996874in}}%
\pgfpathlineto{\pgfqpoint{2.726694in}{6.444113in}}%
\pgfpathlineto{\pgfqpoint{2.731279in}{7.241327in}}%
\pgfpathlineto{\pgfqpoint{2.735863in}{5.839292in}}%
\pgfpathlineto{\pgfqpoint{2.740448in}{4.838246in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{5.228119in}}%
\pgfpathlineto{\pgfqpoint{2.749618in}{5.224158in}}%
\pgfpathlineto{\pgfqpoint{2.754203in}{4.429292in}}%
\pgfpathlineto{\pgfqpoint{2.758787in}{5.053274in}}%
\pgfpathlineto{\pgfqpoint{2.763372in}{4.180174in}}%
\pgfpathlineto{\pgfqpoint{2.767957in}{5.050110in}}%
\pgfpathlineto{\pgfqpoint{2.772542in}{3.799510in}}%
\pgfpathlineto{\pgfqpoint{2.777126in}{4.869276in}}%
\pgfpathlineto{\pgfqpoint{2.781711in}{5.861585in}}%
\pgfpathlineto{\pgfqpoint{2.786296in}{5.830647in}}%
\pgfpathlineto{\pgfqpoint{2.790881in}{5.663135in}}%
\pgfpathlineto{\pgfqpoint{2.795466in}{5.024595in}}%
\pgfpathlineto{\pgfqpoint{2.800050in}{6.449111in}}%
\pgfpathlineto{\pgfqpoint{2.804635in}{7.238531in}}%
\pgfpathlineto{\pgfqpoint{2.809220in}{6.045696in}}%
\pgfpathlineto{\pgfqpoint{2.813805in}{7.418810in}}%
\pgfpathlineto{\pgfqpoint{2.818390in}{5.249282in}}%
\pgfpathlineto{\pgfqpoint{2.822974in}{8.019911in}}%
\pgfpathlineto{\pgfqpoint{2.827559in}{5.225575in}}%
\pgfpathlineto{\pgfqpoint{2.832144in}{5.662817in}}%
\pgfpathlineto{\pgfqpoint{2.836729in}{5.056597in}}%
\pgfpathlineto{\pgfqpoint{2.841313in}{4.869043in}}%
\pgfpathlineto{\pgfqpoint{2.845898in}{5.237370in}}%
\pgfpathlineto{\pgfqpoint{2.850483in}{4.642579in}}%
\pgfpathlineto{\pgfqpoint{2.855068in}{6.648056in}}%
\pgfpathlineto{\pgfqpoint{2.859653in}{6.029414in}}%
\pgfpathlineto{\pgfqpoint{2.864237in}{5.852215in}}%
\pgfpathlineto{\pgfqpoint{2.868822in}{5.078341in}}%
\pgfpathlineto{\pgfqpoint{2.873407in}{3.072331in}}%
\pgfpathlineto{\pgfqpoint{2.877992in}{4.262676in}}%
\pgfpathlineto{\pgfqpoint{2.882576in}{6.922918in}}%
\pgfpathlineto{\pgfqpoint{2.887161in}{4.602665in}}%
\pgfpathlineto{\pgfqpoint{2.891746in}{6.947788in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{5.219624in}}%
\pgfpathlineto{\pgfqpoint{2.900916in}{6.948115in}}%
\pgfpathlineto{\pgfqpoint{2.905500in}{5.218195in}}%
\pgfpathlineto{\pgfqpoint{2.910085in}{4.613597in}}%
\pgfpathlineto{\pgfqpoint{2.914670in}{6.057264in}}%
\pgfpathlineto{\pgfqpoint{2.919255in}{5.911679in}}%
\pgfpathlineto{\pgfqpoint{2.923840in}{5.086315in}}%
\pgfpathlineto{\pgfqpoint{2.928424in}{6.091080in}}%
\pgfpathlineto{\pgfqpoint{2.933009in}{6.110733in}}%
\pgfpathlineto{\pgfqpoint{2.937594in}{6.070079in}}%
\pgfpathlineto{\pgfqpoint{2.942179in}{6.328256in}}%
\pgfpathlineto{\pgfqpoint{2.946763in}{6.742207in}}%
\pgfpathlineto{\pgfqpoint{2.951348in}{5.275431in}}%
\pgfpathlineto{\pgfqpoint{2.955933in}{4.529991in}}%
\pgfpathlineto{\pgfqpoint{2.960518in}{6.970476in}}%
\pgfpathlineto{\pgfqpoint{2.965103in}{6.133565in}}%
\pgfpathlineto{\pgfqpoint{2.969687in}{5.896232in}}%
\pgfpathlineto{\pgfqpoint{2.974272in}{4.806201in}}%
\pgfpathlineto{\pgfqpoint{2.978857in}{6.092680in}}%
\pgfpathlineto{\pgfqpoint{2.983442in}{5.271153in}}%
\pgfpathlineto{\pgfqpoint{2.988026in}{6.088978in}}%
\pgfpathlineto{\pgfqpoint{2.992611in}{6.701264in}}%
\pgfpathlineto{\pgfqpoint{2.997196in}{6.732198in}}%
\pgfpathlineto{\pgfqpoint{3.001781in}{5.273434in}}%
\pgfpathlineto{\pgfqpoint{3.006366in}{7.554491in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{5.630661in}}%
\pgfpathlineto{\pgfqpoint{3.015535in}{6.952092in}}%
\pgfpathlineto{\pgfqpoint{3.020120in}{5.257176in}}%
\pgfpathlineto{\pgfqpoint{3.024705in}{5.923159in}}%
\pgfpathlineto{\pgfqpoint{3.029290in}{6.113942in}}%
\pgfpathlineto{\pgfqpoint{3.033874in}{6.125347in}}%
\pgfpathlineto{\pgfqpoint{3.038459in}{6.273587in}}%
\pgfpathlineto{\pgfqpoint{3.043044in}{6.306165in}}%
\pgfpathlineto{\pgfqpoint{3.047629in}{4.652197in}}%
\pgfpathlineto{\pgfqpoint{3.052213in}{5.897616in}}%
\pgfpathlineto{\pgfqpoint{3.056798in}{3.781294in}}%
\pgfpathlineto{\pgfqpoint{3.061383in}{4.253294in}}%
\pgfpathlineto{\pgfqpoint{3.065968in}{6.761886in}}%
\pgfpathlineto{\pgfqpoint{3.070553in}{6.103642in}}%
\pgfpathlineto{\pgfqpoint{3.075137in}{5.464713in}}%
\pgfpathlineto{\pgfqpoint{3.079722in}{5.902946in}}%
\pgfpathlineto{\pgfqpoint{3.084307in}{5.468621in}}%
\pgfpathlineto{\pgfqpoint{3.088892in}{5.461817in}}%
\pgfpathlineto{\pgfqpoint{3.093476in}{5.907116in}}%
\pgfpathlineto{\pgfqpoint{3.098061in}{5.441601in}}%
\pgfpathlineto{\pgfqpoint{3.102646in}{5.269282in}}%
\pgfpathlineto{\pgfqpoint{3.107231in}{5.050137in}}%
\pgfpathlineto{\pgfqpoint{3.111816in}{7.804166in}}%
\pgfpathlineto{\pgfqpoint{3.116400in}{6.102252in}}%
\pgfpathlineto{\pgfqpoint{3.120985in}{5.907442in}}%
\pgfpathlineto{\pgfqpoint{3.125570in}{5.910142in}}%
\pgfpathlineto{\pgfqpoint{3.130155in}{6.769168in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{5.223800in}}%
\pgfpathlineto{\pgfqpoint{3.139324in}{4.577592in}}%
\pgfpathlineto{\pgfqpoint{3.143909in}{4.747893in}}%
\pgfpathlineto{\pgfqpoint{3.148494in}{7.066474in}}%
\pgfpathlineto{\pgfqpoint{3.153079in}{4.569169in}}%
\pgfpathlineto{\pgfqpoint{3.157663in}{4.565187in}}%
\pgfpathlineto{\pgfqpoint{3.162248in}{6.160728in}}%
\pgfpathlineto{\pgfqpoint{3.166833in}{5.709237in}}%
\pgfpathlineto{\pgfqpoint{3.171418in}{4.613013in}}%
\pgfpathlineto{\pgfqpoint{3.176003in}{6.206364in}}%
\pgfpathlineto{\pgfqpoint{3.180587in}{4.629217in}}%
\pgfpathlineto{\pgfqpoint{3.185172in}{7.971155in}}%
\pgfpathlineto{\pgfqpoint{3.189757in}{6.183361in}}%
\pgfpathlineto{\pgfqpoint{3.194342in}{5.719132in}}%
\pgfpathlineto{\pgfqpoint{3.198926in}{6.400713in}}%
\pgfpathlineto{\pgfqpoint{3.203511in}{6.205382in}}%
\pgfpathlineto{\pgfqpoint{3.208096in}{5.323744in}}%
\pgfpathlineto{\pgfqpoint{3.212681in}{4.415572in}}%
\pgfpathlineto{\pgfqpoint{3.217266in}{5.300023in}}%
\pgfpathlineto{\pgfqpoint{3.221850in}{4.303514in}}%
\pgfpathlineto{\pgfqpoint{3.226435in}{5.759309in}}%
\pgfpathlineto{\pgfqpoint{3.231020in}{5.243208in}}%
\pgfpathlineto{\pgfqpoint{3.235605in}{5.525914in}}%
\pgfpathlineto{\pgfqpoint{3.240190in}{4.081030in}}%
\pgfpathlineto{\pgfqpoint{3.244774in}{5.816137in}}%
\pgfpathlineto{\pgfqpoint{3.249359in}{6.827209in}}%
\pgfpathlineto{\pgfqpoint{3.253944in}{4.022950in}}%
\pgfpathlineto{\pgfqpoint{3.258529in}{5.864710in}}%
\pgfpathlineto{\pgfqpoint{3.263113in}{5.809241in}}%
\pgfpathlineto{\pgfqpoint{3.267698in}{5.243466in}}%
\pgfpathlineto{\pgfqpoint{3.272283in}{3.103285in}}%
\pgfpathlineto{\pgfqpoint{3.276868in}{3.359021in}}%
\pgfpathlineto{\pgfqpoint{3.281453in}{4.623426in}}%
\pgfpathlineto{\pgfqpoint{3.286037in}{4.071796in}}%
\pgfpathlineto{\pgfqpoint{3.290622in}{4.413504in}}%
\pgfpathlineto{\pgfqpoint{3.295207in}{6.537009in}}%
\pgfpathlineto{\pgfqpoint{3.299792in}{4.279373in}}%
\pgfpathlineto{\pgfqpoint{3.304377in}{3.172012in}}%
\pgfpathlineto{\pgfqpoint{3.308961in}{6.439300in}}%
\pgfpathlineto{\pgfqpoint{3.313546in}{4.356825in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{4.078945in}}%
\pgfpathlineto{\pgfqpoint{3.322716in}{3.230146in}}%
\pgfpathlineto{\pgfqpoint{3.327300in}{4.096731in}}%
\pgfpathlineto{\pgfqpoint{3.331885in}{4.657760in}}%
\pgfpathlineto{\pgfqpoint{3.336470in}{4.116920in}}%
\pgfpathlineto{\pgfqpoint{3.341055in}{2.291584in}}%
\pgfpathlineto{\pgfqpoint{3.345640in}{5.306609in}}%
\pgfpathlineto{\pgfqpoint{3.350224in}{6.473115in}}%
\pgfpathlineto{\pgfqpoint{3.354809in}{1.691159in}}%
\pgfpathlineto{\pgfqpoint{3.359394in}{1.683710in}}%
\pgfpathlineto{\pgfqpoint{3.363979in}{1.689615in}}%
\pgfpathlineto{\pgfqpoint{3.368563in}{1.685662in}}%
\pgfpathlineto{\pgfqpoint{3.373148in}{1.710159in}}%
\pgfpathlineto{\pgfqpoint{3.377733in}{1.679227in}}%
\pgfpathlineto{\pgfqpoint{3.382318in}{1.717201in}}%
\pgfpathlineto{\pgfqpoint{3.386903in}{1.706347in}}%
\pgfpathlineto{\pgfqpoint{3.391487in}{1.687701in}}%
\pgfpathlineto{\pgfqpoint{3.396072in}{1.682643in}}%
\pgfpathlineto{\pgfqpoint{3.400657in}{1.725106in}}%
\pgfpathlineto{\pgfqpoint{3.405242in}{1.691910in}}%
\pgfpathlineto{\pgfqpoint{3.409827in}{1.699728in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{1.694256in}}%
\pgfpathlineto{\pgfqpoint{3.418996in}{1.699154in}}%
\pgfpathlineto{\pgfqpoint{3.423581in}{1.693585in}}%
\pgfpathlineto{\pgfqpoint{3.428166in}{1.679696in}}%
\pgfpathlineto{\pgfqpoint{3.432750in}{1.744522in}}%
\pgfpathlineto{\pgfqpoint{3.437335in}{1.700592in}}%
\pgfpathlineto{\pgfqpoint{3.441920in}{1.707159in}}%
\pgfpathlineto{\pgfqpoint{3.446505in}{1.731823in}}%
\pgfpathlineto{\pgfqpoint{3.451090in}{1.732564in}}%
\pgfpathlineto{\pgfqpoint{3.455674in}{1.724410in}}%
\pgfpathlineto{\pgfqpoint{3.460259in}{1.733393in}}%
\pgfpathlineto{\pgfqpoint{3.464844in}{1.708959in}}%
\pgfpathlineto{\pgfqpoint{3.469429in}{1.695298in}}%
\pgfpathlineto{\pgfqpoint{3.474013in}{1.686888in}}%
\pgfpathlineto{\pgfqpoint{3.478598in}{1.690417in}}%
\pgfpathlineto{\pgfqpoint{3.483183in}{1.704026in}}%
\pgfpathlineto{\pgfqpoint{3.487768in}{1.728496in}}%
\pgfpathlineto{\pgfqpoint{3.492353in}{1.708994in}}%
\pgfpathlineto{\pgfqpoint{3.496937in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.501522in}{1.692500in}}%
\pgfpathlineto{\pgfqpoint{3.506107in}{1.734453in}}%
\pgfpathlineto{\pgfqpoint{3.510692in}{1.712303in}}%
\pgfpathlineto{\pgfqpoint{3.515277in}{1.721648in}}%
\pgfpathlineto{\pgfqpoint{3.519861in}{1.745916in}}%
\pgfpathlineto{\pgfqpoint{3.524446in}{1.743718in}}%
\pgfpathlineto{\pgfqpoint{3.529031in}{1.760962in}}%
\pgfpathlineto{\pgfqpoint{3.533616in}{1.728708in}}%
\pgfpathlineto{\pgfqpoint{3.538200in}{1.697591in}}%
\pgfpathlineto{\pgfqpoint{3.542785in}{1.774181in}}%
\pgfpathlineto{\pgfqpoint{3.547370in}{1.761588in}}%
\pgfpathlineto{\pgfqpoint{3.551955in}{1.750117in}}%
\pgfpathlineto{\pgfqpoint{3.556540in}{1.696904in}}%
\pgfpathlineto{\pgfqpoint{3.561124in}{1.781805in}}%
\pgfpathlineto{\pgfqpoint{3.565709in}{1.737144in}}%
\pgfpathlineto{\pgfqpoint{3.570294in}{1.737312in}}%
\pgfpathlineto{\pgfqpoint{3.574879in}{1.741786in}}%
\pgfpathlineto{\pgfqpoint{3.579463in}{1.751192in}}%
\pgfpathlineto{\pgfqpoint{3.584048in}{1.741504in}}%
\pgfpathlineto{\pgfqpoint{3.588633in}{1.754405in}}%
\pgfpathlineto{\pgfqpoint{3.593218in}{1.675487in}}%
\pgfpathlineto{\pgfqpoint{3.597803in}{1.728099in}}%
\pgfpathlineto{\pgfqpoint{3.602387in}{1.663273in}}%
\pgfpathlineto{\pgfqpoint{3.606972in}{1.727075in}}%
\pgfpathlineto{\pgfqpoint{3.611557in}{1.704529in}}%
\pgfpathlineto{\pgfqpoint{3.616142in}{1.712224in}}%
\pgfpathlineto{\pgfqpoint{3.620727in}{1.732908in}}%
\pgfpathlineto{\pgfqpoint{3.625311in}{1.734921in}}%
\pgfpathlineto{\pgfqpoint{3.629896in}{1.728479in}}%
\pgfpathlineto{\pgfqpoint{3.634481in}{1.733031in}}%
\pgfpathlineto{\pgfqpoint{3.639066in}{1.719230in}}%
\pgfpathlineto{\pgfqpoint{3.643650in}{1.765965in}}%
\pgfpathlineto{\pgfqpoint{3.648235in}{1.708463in}}%
\pgfpathlineto{\pgfqpoint{3.652820in}{1.788768in}}%
\pgfpathlineto{\pgfqpoint{3.657405in}{1.626526in}}%
\pgfpathlineto{\pgfqpoint{3.661990in}{1.700849in}}%
\pgfpathlineto{\pgfqpoint{3.666574in}{1.725222in}}%
\pgfpathlineto{\pgfqpoint{3.671159in}{1.769875in}}%
\pgfpathlineto{\pgfqpoint{3.675744in}{1.734841in}}%
\pgfpathlineto{\pgfqpoint{3.680329in}{1.723836in}}%
\pgfpathlineto{\pgfqpoint{3.684913in}{1.727401in}}%
\pgfpathlineto{\pgfqpoint{3.689498in}{1.718161in}}%
\pgfpathlineto{\pgfqpoint{3.694083in}{1.758262in}}%
\pgfpathlineto{\pgfqpoint{3.698668in}{1.738196in}}%
\pgfpathlineto{\pgfqpoint{3.703253in}{1.771934in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{1.736878in}}%
\pgfpathlineto{\pgfqpoint{3.712422in}{1.803726in}}%
\pgfpathlineto{\pgfqpoint{3.717007in}{1.713640in}}%
\pgfpathlineto{\pgfqpoint{3.721592in}{1.761267in}}%
\pgfpathlineto{\pgfqpoint{3.726177in}{1.727252in}}%
\pgfpathlineto{\pgfqpoint{3.730761in}{1.763317in}}%
\pgfpathlineto{\pgfqpoint{3.735346in}{1.770997in}}%
\pgfpathlineto{\pgfqpoint{3.739931in}{1.780746in}}%
\pgfpathlineto{\pgfqpoint{3.744516in}{1.740522in}}%
\pgfpathlineto{\pgfqpoint{3.749100in}{1.763553in}}%
\pgfpathlineto{\pgfqpoint{3.753685in}{1.764573in}}%
\pgfpathlineto{\pgfqpoint{3.758270in}{1.714290in}}%
\pgfpathlineto{\pgfqpoint{3.762855in}{1.695429in}}%
\pgfpathlineto{\pgfqpoint{3.767440in}{1.748480in}}%
\pgfpathlineto{\pgfqpoint{3.772024in}{1.757962in}}%
\pgfpathlineto{\pgfqpoint{3.776609in}{1.763182in}}%
\pgfpathlineto{\pgfqpoint{3.781194in}{1.777185in}}%
\pgfpathlineto{\pgfqpoint{3.785779in}{1.768124in}}%
\pgfpathlineto{\pgfqpoint{3.790364in}{1.746112in}}%
\pgfpathlineto{\pgfqpoint{3.794948in}{1.736558in}}%
\pgfpathlineto{\pgfqpoint{3.799533in}{1.779964in}}%
\pgfpathlineto{\pgfqpoint{3.804118in}{1.770029in}}%
\pgfpathlineto{\pgfqpoint{3.808703in}{1.766559in}}%
\pgfpathlineto{\pgfqpoint{3.813287in}{1.792359in}}%
\pgfpathlineto{\pgfqpoint{3.817872in}{1.781230in}}%
\pgfpathlineto{\pgfqpoint{3.822457in}{1.803066in}}%
\pgfpathlineto{\pgfqpoint{3.827042in}{1.767897in}}%
\pgfpathlineto{\pgfqpoint{3.831627in}{1.804549in}}%
\pgfpathlineto{\pgfqpoint{3.836211in}{1.770008in}}%
\pgfpathlineto{\pgfqpoint{3.840796in}{1.750395in}}%
\pgfpathlineto{\pgfqpoint{3.845381in}{1.754802in}}%
\pgfpathlineto{\pgfqpoint{3.849966in}{1.728508in}}%
\pgfpathlineto{\pgfqpoint{3.854550in}{1.765211in}}%
\pgfpathlineto{\pgfqpoint{3.859135in}{1.746823in}}%
\pgfpathlineto{\pgfqpoint{3.863720in}{1.775361in}}%
\pgfpathlineto{\pgfqpoint{3.868305in}{1.795840in}}%
\pgfpathlineto{\pgfqpoint{3.872890in}{1.769556in}}%
\pgfpathlineto{\pgfqpoint{3.877474in}{1.756573in}}%
\pgfpathlineto{\pgfqpoint{3.882059in}{1.783670in}}%
\pgfpathlineto{\pgfqpoint{3.886644in}{1.774426in}}%
\pgfpathlineto{\pgfqpoint{3.891229in}{1.730505in}}%
\pgfpathlineto{\pgfqpoint{3.895814in}{1.750261in}}%
\pgfpathlineto{\pgfqpoint{3.900398in}{1.741573in}}%
\pgfpathlineto{\pgfqpoint{3.904983in}{1.731257in}}%
\pgfpathlineto{\pgfqpoint{3.909568in}{1.764130in}}%
\pgfpathlineto{\pgfqpoint{3.914153in}{1.782713in}}%
\pgfpathlineto{\pgfqpoint{3.918737in}{1.778101in}}%
\pgfpathlineto{\pgfqpoint{3.923322in}{1.766426in}}%
\pgfpathlineto{\pgfqpoint{3.927907in}{1.773920in}}%
\pgfpathlineto{\pgfqpoint{3.932492in}{1.772243in}}%
\pgfpathlineto{\pgfqpoint{3.937077in}{1.756892in}}%
\pgfpathlineto{\pgfqpoint{3.941661in}{1.790033in}}%
\pgfpathlineto{\pgfqpoint{3.946246in}{1.783680in}}%
\pgfpathlineto{\pgfqpoint{3.950831in}{1.775074in}}%
\pgfpathlineto{\pgfqpoint{3.955416in}{1.761741in}}%
\pgfpathlineto{\pgfqpoint{3.955416in}{1.837031in}}%
\pgfpathlineto{\pgfqpoint{3.955416in}{1.837031in}}%
\pgfpathlineto{\pgfqpoint{3.950831in}{1.839832in}}%
\pgfpathlineto{\pgfqpoint{3.946246in}{1.884308in}}%
\pgfpathlineto{\pgfqpoint{3.941661in}{1.861359in}}%
\pgfpathlineto{\pgfqpoint{3.937077in}{1.868576in}}%
\pgfpathlineto{\pgfqpoint{3.932492in}{1.892874in}}%
\pgfpathlineto{\pgfqpoint{3.927907in}{1.849417in}}%
\pgfpathlineto{\pgfqpoint{3.923322in}{1.867578in}}%
\pgfpathlineto{\pgfqpoint{3.918737in}{1.831358in}}%
\pgfpathlineto{\pgfqpoint{3.914153in}{1.864356in}}%
\pgfpathlineto{\pgfqpoint{3.909568in}{1.833140in}}%
\pgfpathlineto{\pgfqpoint{3.904983in}{1.835869in}}%
\pgfpathlineto{\pgfqpoint{3.900398in}{1.852969in}}%
\pgfpathlineto{\pgfqpoint{3.895814in}{1.881322in}}%
\pgfpathlineto{\pgfqpoint{3.891229in}{1.821249in}}%
\pgfpathlineto{\pgfqpoint{3.886644in}{1.817563in}}%
\pgfpathlineto{\pgfqpoint{3.882059in}{1.839862in}}%
\pgfpathlineto{\pgfqpoint{3.877474in}{1.841314in}}%
\pgfpathlineto{\pgfqpoint{3.872890in}{1.870821in}}%
\pgfpathlineto{\pgfqpoint{3.868305in}{1.870400in}}%
\pgfpathlineto{\pgfqpoint{3.863720in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{3.859135in}{1.827333in}}%
\pgfpathlineto{\pgfqpoint{3.854550in}{1.871398in}}%
\pgfpathlineto{\pgfqpoint{3.849966in}{1.819900in}}%
\pgfpathlineto{\pgfqpoint{3.845381in}{1.884370in}}%
\pgfpathlineto{\pgfqpoint{3.840796in}{1.838473in}}%
\pgfpathlineto{\pgfqpoint{3.836211in}{1.853803in}}%
\pgfpathlineto{\pgfqpoint{3.831627in}{1.851476in}}%
\pgfpathlineto{\pgfqpoint{3.827042in}{1.859795in}}%
\pgfpathlineto{\pgfqpoint{3.822457in}{1.868772in}}%
\pgfpathlineto{\pgfqpoint{3.817872in}{1.837063in}}%
\pgfpathlineto{\pgfqpoint{3.813287in}{1.834932in}}%
\pgfpathlineto{\pgfqpoint{3.808703in}{1.836981in}}%
\pgfpathlineto{\pgfqpoint{3.804118in}{1.859517in}}%
\pgfpathlineto{\pgfqpoint{3.799533in}{1.862482in}}%
\pgfpathlineto{\pgfqpoint{3.794948in}{1.846051in}}%
\pgfpathlineto{\pgfqpoint{3.790364in}{1.834169in}}%
\pgfpathlineto{\pgfqpoint{3.785779in}{1.847564in}}%
\pgfpathlineto{\pgfqpoint{3.781194in}{1.871603in}}%
\pgfpathlineto{\pgfqpoint{3.776609in}{1.843024in}}%
\pgfpathlineto{\pgfqpoint{3.772024in}{1.816162in}}%
\pgfpathlineto{\pgfqpoint{3.767440in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{3.762855in}{1.827015in}}%
\pgfpathlineto{\pgfqpoint{3.758270in}{1.828528in}}%
\pgfpathlineto{\pgfqpoint{3.753685in}{1.824565in}}%
\pgfpathlineto{\pgfqpoint{3.749100in}{1.838401in}}%
\pgfpathlineto{\pgfqpoint{3.744516in}{1.821856in}}%
\pgfpathlineto{\pgfqpoint{3.739931in}{1.855039in}}%
\pgfpathlineto{\pgfqpoint{3.735346in}{1.818572in}}%
\pgfpathlineto{\pgfqpoint{3.730761in}{1.837794in}}%
\pgfpathlineto{\pgfqpoint{3.726177in}{1.820539in}}%
\pgfpathlineto{\pgfqpoint{3.721592in}{1.886131in}}%
\pgfpathlineto{\pgfqpoint{3.717007in}{1.849170in}}%
\pgfpathlineto{\pgfqpoint{3.712422in}{1.856624in}}%
\pgfpathlineto{\pgfqpoint{3.707837in}{1.792669in}}%
\pgfpathlineto{\pgfqpoint{3.703253in}{1.839215in}}%
\pgfpathlineto{\pgfqpoint{3.698668in}{1.809296in}}%
\pgfpathlineto{\pgfqpoint{3.694083in}{1.829547in}}%
\pgfpathlineto{\pgfqpoint{3.689498in}{1.796586in}}%
\pgfpathlineto{\pgfqpoint{3.684913in}{1.823679in}}%
\pgfpathlineto{\pgfqpoint{3.680329in}{1.819195in}}%
\pgfpathlineto{\pgfqpoint{3.675744in}{1.800293in}}%
\pgfpathlineto{\pgfqpoint{3.671159in}{1.812286in}}%
\pgfpathlineto{\pgfqpoint{3.666574in}{1.836623in}}%
\pgfpathlineto{\pgfqpoint{3.661990in}{1.819196in}}%
\pgfpathlineto{\pgfqpoint{3.657405in}{1.795889in}}%
\pgfpathlineto{\pgfqpoint{3.652820in}{1.869029in}}%
\pgfpathlineto{\pgfqpoint{3.648235in}{1.824596in}}%
\pgfpathlineto{\pgfqpoint{3.643650in}{1.825311in}}%
\pgfpathlineto{\pgfqpoint{3.639066in}{1.801423in}}%
\pgfpathlineto{\pgfqpoint{3.634481in}{1.819310in}}%
\pgfpathlineto{\pgfqpoint{3.629896in}{1.812781in}}%
\pgfpathlineto{\pgfqpoint{3.625311in}{1.814396in}}%
\pgfpathlineto{\pgfqpoint{3.620727in}{1.825214in}}%
\pgfpathlineto{\pgfqpoint{3.616142in}{1.806021in}}%
\pgfpathlineto{\pgfqpoint{3.611557in}{1.806453in}}%
\pgfpathlineto{\pgfqpoint{3.606972in}{1.821578in}}%
\pgfpathlineto{\pgfqpoint{3.602387in}{1.819769in}}%
\pgfpathlineto{\pgfqpoint{3.597803in}{1.790753in}}%
\pgfpathlineto{\pgfqpoint{3.593218in}{1.801334in}}%
\pgfpathlineto{\pgfqpoint{3.588633in}{1.831224in}}%
\pgfpathlineto{\pgfqpoint{3.584048in}{1.829653in}}%
\pgfpathlineto{\pgfqpoint{3.579463in}{1.812021in}}%
\pgfpathlineto{\pgfqpoint{3.574879in}{1.847160in}}%
\pgfpathlineto{\pgfqpoint{3.570294in}{1.841380in}}%
\pgfpathlineto{\pgfqpoint{3.565709in}{1.809127in}}%
\pgfpathlineto{\pgfqpoint{3.561124in}{1.822407in}}%
\pgfpathlineto{\pgfqpoint{3.556540in}{1.800990in}}%
\pgfpathlineto{\pgfqpoint{3.551955in}{1.820598in}}%
\pgfpathlineto{\pgfqpoint{3.547370in}{1.823298in}}%
\pgfpathlineto{\pgfqpoint{3.542785in}{1.833580in}}%
\pgfpathlineto{\pgfqpoint{3.538200in}{1.821039in}}%
\pgfpathlineto{\pgfqpoint{3.533616in}{1.820017in}}%
\pgfpathlineto{\pgfqpoint{3.529031in}{1.798626in}}%
\pgfpathlineto{\pgfqpoint{3.524446in}{1.778523in}}%
\pgfpathlineto{\pgfqpoint{3.519861in}{1.825373in}}%
\pgfpathlineto{\pgfqpoint{3.515277in}{1.806761in}}%
\pgfpathlineto{\pgfqpoint{3.510692in}{1.815154in}}%
\pgfpathlineto{\pgfqpoint{3.506107in}{1.828205in}}%
\pgfpathlineto{\pgfqpoint{3.501522in}{1.813098in}}%
\pgfpathlineto{\pgfqpoint{3.496937in}{1.814086in}}%
\pgfpathlineto{\pgfqpoint{3.492353in}{1.763971in}}%
\pgfpathlineto{\pgfqpoint{3.487768in}{1.813018in}}%
\pgfpathlineto{\pgfqpoint{3.483183in}{1.775364in}}%
\pgfpathlineto{\pgfqpoint{3.478598in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{3.474013in}{1.810088in}}%
\pgfpathlineto{\pgfqpoint{3.469429in}{1.807230in}}%
\pgfpathlineto{\pgfqpoint{3.464844in}{1.806038in}}%
\pgfpathlineto{\pgfqpoint{3.460259in}{1.797231in}}%
\pgfpathlineto{\pgfqpoint{3.455674in}{1.794557in}}%
\pgfpathlineto{\pgfqpoint{3.451090in}{1.778911in}}%
\pgfpathlineto{\pgfqpoint{3.446505in}{1.783005in}}%
\pgfpathlineto{\pgfqpoint{3.441920in}{1.798246in}}%
\pgfpathlineto{\pgfqpoint{3.437335in}{1.794743in}}%
\pgfpathlineto{\pgfqpoint{3.432750in}{1.789730in}}%
\pgfpathlineto{\pgfqpoint{3.428166in}{1.815806in}}%
\pgfpathlineto{\pgfqpoint{3.423581in}{1.784205in}}%
\pgfpathlineto{\pgfqpoint{3.418996in}{1.799808in}}%
\pgfpathlineto{\pgfqpoint{3.414411in}{1.819213in}}%
\pgfpathlineto{\pgfqpoint{3.409827in}{1.805059in}}%
\pgfpathlineto{\pgfqpoint{3.405242in}{1.788989in}}%
\pgfpathlineto{\pgfqpoint{3.400657in}{1.816097in}}%
\pgfpathlineto{\pgfqpoint{3.396072in}{1.810874in}}%
\pgfpathlineto{\pgfqpoint{3.391487in}{1.743798in}}%
\pgfpathlineto{\pgfqpoint{3.386903in}{1.770775in}}%
\pgfpathlineto{\pgfqpoint{3.382318in}{1.828056in}}%
\pgfpathlineto{\pgfqpoint{3.377733in}{1.775293in}}%
\pgfpathlineto{\pgfqpoint{3.373148in}{1.795907in}}%
\pgfpathlineto{\pgfqpoint{3.368563in}{1.750337in}}%
\pgfpathlineto{\pgfqpoint{3.363979in}{1.759956in}}%
\pgfpathlineto{\pgfqpoint{3.359394in}{1.834445in}}%
\pgfpathlineto{\pgfqpoint{3.354809in}{1.802446in}}%
\pgfpathlineto{\pgfqpoint{3.350224in}{10.970974in}}%
\pgfpathlineto{\pgfqpoint{3.345640in}{10.050947in}}%
\pgfpathlineto{\pgfqpoint{3.341055in}{9.804493in}}%
\pgfpathlineto{\pgfqpoint{3.336470in}{8.889682in}}%
\pgfpathlineto{\pgfqpoint{3.331885in}{10.986817in}}%
\pgfpathlineto{\pgfqpoint{3.327300in}{9.537445in}}%
\pgfpathlineto{\pgfqpoint{3.322716in}{10.082129in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{9.787131in}}%
\pgfpathlineto{\pgfqpoint{3.313546in}{10.952625in}}%
\pgfpathlineto{\pgfqpoint{3.308961in}{10.972719in}}%
\pgfpathlineto{\pgfqpoint{3.304377in}{9.792325in}}%
\pgfpathlineto{\pgfqpoint{3.299792in}{10.708181in}}%
\pgfpathlineto{\pgfqpoint{3.295207in}{11.268983in}}%
\pgfpathlineto{\pgfqpoint{3.290622in}{8.625335in}}%
\pgfpathlineto{\pgfqpoint{3.286037in}{10.964975in}}%
\pgfpathlineto{\pgfqpoint{3.281453in}{10.724672in}}%
\pgfpathlineto{\pgfqpoint{3.276868in}{10.262972in}}%
\pgfpathlineto{\pgfqpoint{3.272283in}{11.392710in}}%
\pgfpathlineto{\pgfqpoint{3.267698in}{9.929859in}}%
\pgfpathlineto{\pgfqpoint{3.263113in}{10.917717in}}%
\pgfpathlineto{\pgfqpoint{3.258529in}{11.480675in}}%
\pgfpathlineto{\pgfqpoint{3.253944in}{9.890496in}}%
\pgfpathlineto{\pgfqpoint{3.249359in}{10.696520in}}%
\pgfpathlineto{\pgfqpoint{3.244774in}{9.704123in}}%
\pgfpathlineto{\pgfqpoint{3.240190in}{9.366722in}}%
\pgfpathlineto{\pgfqpoint{3.235605in}{9.331352in}}%
\pgfpathlineto{\pgfqpoint{3.231020in}{10.845866in}}%
\pgfpathlineto{\pgfqpoint{3.226435in}{10.298583in}}%
\pgfpathlineto{\pgfqpoint{3.221850in}{9.884693in}}%
\pgfpathlineto{\pgfqpoint{3.217266in}{9.359651in}}%
\pgfpathlineto{\pgfqpoint{3.212681in}{11.556435in}}%
\pgfpathlineto{\pgfqpoint{3.208096in}{10.661569in}}%
\pgfpathlineto{\pgfqpoint{3.203511in}{10.661811in}}%
\pgfpathlineto{\pgfqpoint{3.198926in}{11.354432in}}%
\pgfpathlineto{\pgfqpoint{3.194342in}{9.778397in}}%
\pgfpathlineto{\pgfqpoint{3.189757in}{10.672897in}}%
\pgfpathlineto{\pgfqpoint{3.185172in}{9.794240in}}%
\pgfpathlineto{\pgfqpoint{3.180587in}{10.448247in}}%
\pgfpathlineto{\pgfqpoint{3.176003in}{10.260525in}}%
\pgfpathlineto{\pgfqpoint{3.171418in}{9.551169in}}%
\pgfpathlineto{\pgfqpoint{3.166833in}{8.868405in}}%
\pgfpathlineto{\pgfqpoint{3.162248in}{11.135681in}}%
\pgfpathlineto{\pgfqpoint{3.157663in}{10.218736in}}%
\pgfpathlineto{\pgfqpoint{3.153079in}{9.556372in}}%
\pgfpathlineto{\pgfqpoint{3.148494in}{12.207294in}}%
\pgfpathlineto{\pgfqpoint{3.143909in}{13.118528in}}%
\pgfpathlineto{\pgfqpoint{3.139324in}{11.116595in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{11.577666in}}%
\pgfpathlineto{\pgfqpoint{3.130155in}{10.981011in}}%
\pgfpathlineto{\pgfqpoint{3.125570in}{12.461095in}}%
\pgfpathlineto{\pgfqpoint{3.120985in}{10.771230in}}%
\pgfpathlineto{\pgfqpoint{3.116400in}{11.596331in}}%
\pgfpathlineto{\pgfqpoint{3.111816in}{11.631613in}}%
\pgfpathlineto{\pgfqpoint{3.107231in}{9.278631in}}%
\pgfpathlineto{\pgfqpoint{3.102646in}{10.970537in}}%
\pgfpathlineto{\pgfqpoint{3.098061in}{12.075619in}}%
\pgfpathlineto{\pgfqpoint{3.093476in}{9.902944in}}%
\pgfpathlineto{\pgfqpoint{3.088892in}{10.798858in}}%
\pgfpathlineto{\pgfqpoint{3.084307in}{9.287541in}}%
\pgfpathlineto{\pgfqpoint{3.079722in}{10.134000in}}%
\pgfpathlineto{\pgfqpoint{3.075137in}{9.294292in}}%
\pgfpathlineto{\pgfqpoint{3.070553in}{11.815980in}}%
\pgfpathlineto{\pgfqpoint{3.065968in}{10.591429in}}%
\pgfpathlineto{\pgfqpoint{3.061383in}{9.770790in}}%
\pgfpathlineto{\pgfqpoint{3.056798in}{9.283770in}}%
\pgfpathlineto{\pgfqpoint{3.052213in}{9.945511in}}%
\pgfpathlineto{\pgfqpoint{3.047629in}{11.247525in}}%
\pgfpathlineto{\pgfqpoint{3.043044in}{10.163450in}}%
\pgfpathlineto{\pgfqpoint{3.038459in}{11.633287in}}%
\pgfpathlineto{\pgfqpoint{3.033874in}{10.974265in}}%
\pgfpathlineto{\pgfqpoint{3.029290in}{10.778940in}}%
\pgfpathlineto{\pgfqpoint{3.024705in}{9.951063in}}%
\pgfpathlineto{\pgfqpoint{3.020120in}{10.132201in}}%
\pgfpathlineto{\pgfqpoint{3.015535in}{11.405432in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{11.614410in}}%
\pgfpathlineto{\pgfqpoint{3.006366in}{10.780761in}}%
\pgfpathlineto{\pgfqpoint{3.001781in}{10.767781in}}%
\pgfpathlineto{\pgfqpoint{2.997196in}{10.768768in}}%
\pgfpathlineto{\pgfqpoint{2.992611in}{11.589957in}}%
\pgfpathlineto{\pgfqpoint{2.988026in}{10.561345in}}%
\pgfpathlineto{\pgfqpoint{2.983442in}{13.376914in}}%
\pgfpathlineto{\pgfqpoint{2.978857in}{11.427497in}}%
\pgfpathlineto{\pgfqpoint{2.974272in}{10.133504in}}%
\pgfpathlineto{\pgfqpoint{2.969687in}{10.778826in}}%
\pgfpathlineto{\pgfqpoint{2.965103in}{10.125315in}}%
\pgfpathlineto{\pgfqpoint{2.960518in}{11.645677in}}%
\pgfpathlineto{\pgfqpoint{2.955933in}{11.411095in}}%
\pgfpathlineto{\pgfqpoint{2.951348in}{9.907514in}}%
\pgfpathlineto{\pgfqpoint{2.946763in}{11.408535in}}%
\pgfpathlineto{\pgfqpoint{2.942179in}{11.814332in}}%
\pgfpathlineto{\pgfqpoint{2.937594in}{11.415543in}}%
\pgfpathlineto{\pgfqpoint{2.933009in}{9.940155in}}%
\pgfpathlineto{\pgfqpoint{2.928424in}{14.851022in}}%
\pgfpathlineto{\pgfqpoint{2.923840in}{13.110794in}}%
\pgfpathlineto{\pgfqpoint{2.919255in}{10.743972in}}%
\pgfpathlineto{\pgfqpoint{2.914670in}{9.271365in}}%
\pgfpathlineto{\pgfqpoint{2.910085in}{10.161793in}}%
\pgfpathlineto{\pgfqpoint{2.905500in}{10.134963in}}%
\pgfpathlineto{\pgfqpoint{2.900916in}{10.127622in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{10.567124in}}%
\pgfpathlineto{\pgfqpoint{2.891746in}{11.814547in}}%
\pgfpathlineto{\pgfqpoint{2.887161in}{8.446690in}}%
\pgfpathlineto{\pgfqpoint{2.882576in}{10.764970in}}%
\pgfpathlineto{\pgfqpoint{2.877992in}{10.441839in}}%
\pgfpathlineto{\pgfqpoint{2.873407in}{8.868916in}}%
\pgfpathlineto{\pgfqpoint{2.868822in}{9.661818in}}%
\pgfpathlineto{\pgfqpoint{2.864237in}{9.638012in}}%
\pgfpathlineto{\pgfqpoint{2.859653in}{11.065878in}}%
\pgfpathlineto{\pgfqpoint{2.855068in}{10.699492in}}%
\pgfpathlineto{\pgfqpoint{2.850483in}{11.676069in}}%
\pgfpathlineto{\pgfqpoint{2.845898in}{10.891781in}}%
\pgfpathlineto{\pgfqpoint{2.841313in}{11.036221in}}%
\pgfpathlineto{\pgfqpoint{2.836729in}{10.280607in}}%
\pgfpathlineto{\pgfqpoint{2.832144in}{10.871449in}}%
\pgfpathlineto{\pgfqpoint{2.827559in}{11.827072in}}%
\pgfpathlineto{\pgfqpoint{2.822974in}{9.658931in}}%
\pgfpathlineto{\pgfqpoint{2.818390in}{10.457378in}}%
\pgfpathlineto{\pgfqpoint{2.813805in}{9.630319in}}%
\pgfpathlineto{\pgfqpoint{2.809220in}{10.875043in}}%
\pgfpathlineto{\pgfqpoint{2.804635in}{11.687335in}}%
\pgfpathlineto{\pgfqpoint{2.800050in}{10.282681in}}%
\pgfpathlineto{\pgfqpoint{2.795466in}{10.075786in}}%
\pgfpathlineto{\pgfqpoint{2.790881in}{11.062129in}}%
\pgfpathlineto{\pgfqpoint{2.786296in}{11.069928in}}%
\pgfpathlineto{\pgfqpoint{2.781711in}{9.662327in}}%
\pgfpathlineto{\pgfqpoint{2.777126in}{11.049354in}}%
\pgfpathlineto{\pgfqpoint{2.772542in}{11.219870in}}%
\pgfpathlineto{\pgfqpoint{2.767957in}{8.041997in}}%
\pgfpathlineto{\pgfqpoint{2.763372in}{10.251274in}}%
\pgfpathlineto{\pgfqpoint{2.758787in}{10.249182in}}%
\pgfpathlineto{\pgfqpoint{2.754203in}{10.275755in}}%
\pgfpathlineto{\pgfqpoint{2.749618in}{8.841460in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{11.058415in}}%
\pgfpathlineto{\pgfqpoint{2.740448in}{12.444065in}}%
\pgfpathlineto{\pgfqpoint{2.735863in}{8.867895in}}%
\pgfpathlineto{\pgfqpoint{2.731279in}{8.851641in}}%
\pgfpathlineto{\pgfqpoint{2.726694in}{11.856103in}}%
\pgfpathlineto{\pgfqpoint{2.722109in}{10.256176in}}%
\pgfpathlineto{\pgfqpoint{2.717524in}{10.264154in}}%
\pgfpathlineto{\pgfqpoint{2.712939in}{12.864254in}}%
\pgfpathlineto{\pgfqpoint{2.708355in}{10.450542in}}%
\pgfpathlineto{\pgfqpoint{2.703770in}{11.032770in}}%
\pgfpathlineto{\pgfqpoint{2.699185in}{8.847108in}}%
\pgfpathlineto{\pgfqpoint{2.694600in}{9.465011in}}%
\pgfpathlineto{\pgfqpoint{2.690016in}{10.238635in}}%
\pgfpathlineto{\pgfqpoint{2.685431in}{9.632520in}}%
\pgfpathlineto{\pgfqpoint{2.680846in}{10.258456in}}%
\pgfpathlineto{\pgfqpoint{2.676261in}{10.279839in}}%
\pgfpathlineto{\pgfqpoint{2.671676in}{11.061233in}}%
\pgfpathlineto{\pgfqpoint{2.667092in}{9.453021in}}%
\pgfpathlineto{\pgfqpoint{2.662507in}{9.678927in}}%
\pgfpathlineto{\pgfqpoint{2.657922in}{10.860465in}}%
\pgfpathlineto{\pgfqpoint{2.653337in}{9.661621in}}%
\pgfpathlineto{\pgfqpoint{2.648753in}{10.248968in}}%
\pgfpathlineto{\pgfqpoint{2.644168in}{9.475968in}}%
\pgfpathlineto{\pgfqpoint{2.639583in}{11.034708in}}%
\pgfpathlineto{\pgfqpoint{2.634998in}{10.686732in}}%
\pgfpathlineto{\pgfqpoint{2.630413in}{10.874416in}}%
\pgfpathlineto{\pgfqpoint{2.625829in}{11.464494in}}%
\pgfpathlineto{\pgfqpoint{2.621244in}{9.972099in}}%
\pgfpathlineto{\pgfqpoint{2.616659in}{10.546654in}}%
\pgfpathlineto{\pgfqpoint{2.612074in}{11.324587in}}%
\pgfpathlineto{\pgfqpoint{2.607489in}{10.546859in}}%
\pgfpathlineto{\pgfqpoint{2.602905in}{11.702657in}}%
\pgfpathlineto{\pgfqpoint{2.598320in}{10.262406in}}%
\pgfpathlineto{\pgfqpoint{2.593735in}{12.823565in}}%
\pgfpathlineto{\pgfqpoint{2.589150in}{10.974267in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{11.938068in}}%
\pgfpathlineto{\pgfqpoint{2.579981in}{10.259133in}}%
\pgfpathlineto{\pgfqpoint{2.575396in}{10.791733in}}%
\pgfpathlineto{\pgfqpoint{2.570811in}{10.817448in}}%
\pgfpathlineto{\pgfqpoint{2.566226in}{11.525583in}}%
\pgfpathlineto{\pgfqpoint{2.561642in}{11.513315in}}%
\pgfpathlineto{\pgfqpoint{2.557057in}{11.508405in}}%
\pgfpathlineto{\pgfqpoint{2.552472in}{10.814899in}}%
\pgfpathlineto{\pgfqpoint{2.547887in}{10.813547in}}%
\pgfpathlineto{\pgfqpoint{2.543303in}{10.778434in}}%
\pgfpathlineto{\pgfqpoint{2.538718in}{10.256983in}}%
\pgfpathlineto{\pgfqpoint{2.534133in}{11.757212in}}%
\pgfpathlineto{\pgfqpoint{2.529548in}{10.953780in}}%
\pgfpathlineto{\pgfqpoint{2.524963in}{10.822526in}}%
\pgfpathlineto{\pgfqpoint{2.520379in}{11.541851in}}%
\pgfpathlineto{\pgfqpoint{2.515794in}{11.688964in}}%
\pgfpathlineto{\pgfqpoint{2.511209in}{11.920081in}}%
\pgfpathlineto{\pgfqpoint{2.506624in}{10.263749in}}%
\pgfpathlineto{\pgfqpoint{2.502039in}{12.886684in}}%
\pgfpathlineto{\pgfqpoint{2.497455in}{9.529269in}}%
\pgfpathlineto{\pgfqpoint{2.492870in}{10.622587in}}%
\pgfpathlineto{\pgfqpoint{2.488285in}{11.345519in}}%
\pgfpathlineto{\pgfqpoint{2.483700in}{10.834555in}}%
\pgfpathlineto{\pgfqpoint{2.479116in}{9.568881in}}%
\pgfpathlineto{\pgfqpoint{2.474531in}{11.698948in}}%
\pgfpathlineto{\pgfqpoint{2.469946in}{13.606446in}}%
\pgfpathlineto{\pgfqpoint{2.465361in}{13.552358in}}%
\pgfpathlineto{\pgfqpoint{2.460776in}{10.816883in}}%
\pgfpathlineto{\pgfqpoint{2.456192in}{12.078138in}}%
\pgfpathlineto{\pgfqpoint{2.451607in}{10.642248in}}%
\pgfpathlineto{\pgfqpoint{2.447022in}{10.093723in}}%
\pgfpathlineto{\pgfqpoint{2.442437in}{10.817942in}}%
\pgfpathlineto{\pgfqpoint{2.437853in}{11.353471in}}%
\pgfpathlineto{\pgfqpoint{2.433268in}{10.965393in}}%
\pgfpathlineto{\pgfqpoint{2.428683in}{11.187164in}}%
\pgfpathlineto{\pgfqpoint{2.424098in}{11.517907in}}%
\pgfpathlineto{\pgfqpoint{2.419513in}{10.810281in}}%
\pgfpathlineto{\pgfqpoint{2.414929in}{10.773881in}}%
\pgfpathlineto{\pgfqpoint{2.410344in}{12.096657in}}%
\pgfpathlineto{\pgfqpoint{2.405759in}{12.307881in}}%
\pgfpathlineto{\pgfqpoint{2.401174in}{9.513243in}}%
\pgfpathlineto{\pgfqpoint{2.396589in}{12.238380in}}%
\pgfpathlineto{\pgfqpoint{2.392005in}{10.810365in}}%
\pgfpathlineto{\pgfqpoint{2.387420in}{9.522153in}}%
\pgfpathlineto{\pgfqpoint{2.382835in}{10.806868in}}%
\pgfpathlineto{\pgfqpoint{2.378250in}{11.651594in}}%
\pgfpathlineto{\pgfqpoint{2.373666in}{10.802186in}}%
\pgfpathlineto{\pgfqpoint{2.369081in}{11.338067in}}%
\pgfpathlineto{\pgfqpoint{2.364496in}{10.641737in}}%
\pgfpathlineto{\pgfqpoint{2.359911in}{11.507606in}}%
\pgfpathlineto{\pgfqpoint{2.355326in}{11.525529in}}%
\pgfpathlineto{\pgfqpoint{2.350742in}{11.665658in}}%
\pgfpathlineto{\pgfqpoint{2.346157in}{11.508723in}}%
\pgfpathlineto{\pgfqpoint{2.341572in}{10.960495in}}%
\pgfpathlineto{\pgfqpoint{2.336987in}{12.225621in}}%
\pgfpathlineto{\pgfqpoint{2.332403in}{11.506895in}}%
\pgfpathlineto{\pgfqpoint{2.327818in}{9.538435in}}%
\pgfpathlineto{\pgfqpoint{2.323233in}{10.268703in}}%
\pgfpathlineto{\pgfqpoint{2.318648in}{12.610215in}}%
\pgfpathlineto{\pgfqpoint{2.314063in}{10.081789in}}%
\pgfpathlineto{\pgfqpoint{2.309479in}{10.635632in}}%
\pgfpathlineto{\pgfqpoint{2.304894in}{11.356712in}}%
\pgfpathlineto{\pgfqpoint{2.300309in}{12.060848in}}%
\pgfpathlineto{\pgfqpoint{2.295724in}{12.030665in}}%
\pgfpathlineto{\pgfqpoint{2.291139in}{10.970407in}}%
\pgfpathlineto{\pgfqpoint{2.286555in}{10.922606in}}%
\pgfpathlineto{\pgfqpoint{2.281970in}{10.962478in}}%
\pgfpathlineto{\pgfqpoint{2.277385in}{10.209791in}}%
\pgfpathlineto{\pgfqpoint{2.272800in}{11.486955in}}%
\pgfpathlineto{\pgfqpoint{2.268216in}{11.332193in}}%
\pgfpathlineto{\pgfqpoint{2.263631in}{11.493107in}}%
\pgfpathlineto{\pgfqpoint{2.259046in}{10.945269in}}%
\pgfpathlineto{\pgfqpoint{2.254461in}{10.775087in}}%
\pgfpathlineto{\pgfqpoint{2.249876in}{12.033823in}}%
\pgfpathlineto{\pgfqpoint{2.245292in}{10.772134in}}%
\pgfpathlineto{\pgfqpoint{2.240707in}{10.956864in}}%
\pgfpathlineto{\pgfqpoint{2.236122in}{10.232812in}}%
\pgfpathlineto{\pgfqpoint{2.231537in}{11.870708in}}%
\pgfpathlineto{\pgfqpoint{2.226952in}{10.070970in}}%
\pgfpathlineto{\pgfqpoint{2.222368in}{10.950601in}}%
\pgfpathlineto{\pgfqpoint{2.217783in}{10.020559in}}%
\pgfpathlineto{\pgfqpoint{2.213198in}{10.235158in}}%
\pgfpathlineto{\pgfqpoint{2.208613in}{11.339927in}}%
\pgfpathlineto{\pgfqpoint{2.204029in}{11.181596in}}%
\pgfpathlineto{\pgfqpoint{2.199444in}{11.339131in}}%
\pgfpathlineto{\pgfqpoint{2.194859in}{12.046242in}}%
\pgfpathlineto{\pgfqpoint{2.190274in}{12.052114in}}%
\pgfpathlineto{\pgfqpoint{2.185689in}{10.065703in}}%
\pgfpathlineto{\pgfqpoint{2.181105in}{10.622320in}}%
\pgfpathlineto{\pgfqpoint{2.176520in}{10.793079in}}%
\pgfpathlineto{\pgfqpoint{2.171935in}{11.463862in}}%
\pgfpathlineto{\pgfqpoint{2.167350in}{10.754635in}}%
\pgfpathlineto{\pgfqpoint{2.162766in}{10.205207in}}%
\pgfpathlineto{\pgfqpoint{2.158181in}{11.478710in}}%
\pgfpathlineto{\pgfqpoint{2.153596in}{10.559050in}}%
\pgfpathlineto{\pgfqpoint{2.149011in}{10.192071in}}%
\pgfpathlineto{\pgfqpoint{2.144426in}{10.038880in}}%
\pgfpathlineto{\pgfqpoint{2.139842in}{10.927141in}}%
\pgfpathlineto{\pgfqpoint{2.135257in}{10.761376in}}%
\pgfpathlineto{\pgfqpoint{2.130672in}{10.751822in}}%
\pgfpathlineto{\pgfqpoint{2.126087in}{10.767546in}}%
\pgfpathlineto{\pgfqpoint{2.121502in}{10.194718in}}%
\pgfpathlineto{\pgfqpoint{2.116918in}{10.024060in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{10.154328in}}%
\pgfpathlineto{\pgfqpoint{2.107748in}{13.706504in}}%
\pgfpathlineto{\pgfqpoint{2.103163in}{11.608555in}}%
\pgfpathlineto{\pgfqpoint{2.098579in}{11.255733in}}%
\pgfpathlineto{\pgfqpoint{2.093994in}{11.303137in}}%
\pgfpathlineto{\pgfqpoint{2.089409in}{10.672314in}}%
\pgfpathlineto{\pgfqpoint{2.084824in}{10.600240in}}%
\pgfpathlineto{\pgfqpoint{2.080239in}{11.295526in}}%
\pgfpathlineto{\pgfqpoint{2.075655in}{10.902552in}}%
\pgfpathlineto{\pgfqpoint{2.071070in}{10.032726in}}%
\pgfpathlineto{\pgfqpoint{2.066485in}{10.555027in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{10.188271in}}%
\pgfpathlineto{\pgfqpoint{2.057316in}{10.715073in}}%
\pgfpathlineto{\pgfqpoint{2.052731in}{11.708359in}}%
\pgfpathlineto{\pgfqpoint{2.048146in}{10.174123in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{11.321302in}}%
\pgfpathlineto{\pgfqpoint{2.038976in}{10.195745in}}%
\pgfpathlineto{\pgfqpoint{2.034392in}{12.766368in}}%
\pgfpathlineto{\pgfqpoint{2.029807in}{12.001078in}}%
\pgfpathlineto{\pgfqpoint{2.025222in}{11.119854in}}%
\pgfpathlineto{\pgfqpoint{2.020637in}{9.460844in}}%
\pgfpathlineto{\pgfqpoint{2.016052in}{12.035318in}}%
\pgfpathlineto{\pgfqpoint{2.011468in}{11.873212in}}%
\pgfpathlineto{\pgfqpoint{2.006883in}{10.732623in}}%
\pgfpathlineto{\pgfqpoint{2.002298in}{13.150285in}}%
\pgfpathlineto{\pgfqpoint{1.997713in}{9.458031in}}%
\pgfpathlineto{\pgfqpoint{1.993129in}{10.748583in}}%
\pgfpathlineto{\pgfqpoint{1.988544in}{10.740366in}}%
\pgfpathlineto{\pgfqpoint{1.983959in}{10.016643in}}%
\pgfpathlineto{\pgfqpoint{1.979374in}{10.895944in}}%
\pgfpathlineto{\pgfqpoint{1.974789in}{10.680957in}}%
\pgfpathlineto{\pgfqpoint{1.970205in}{11.440864in}}%
\pgfpathlineto{\pgfqpoint{1.965620in}{9.312398in}}%
\pgfpathlineto{\pgfqpoint{1.961035in}{11.288406in}}%
\pgfpathlineto{\pgfqpoint{1.956450in}{9.999753in}}%
\pgfpathlineto{\pgfqpoint{1.951866in}{10.896716in}}%
\pgfpathlineto{\pgfqpoint{1.947281in}{11.478096in}}%
\pgfpathlineto{\pgfqpoint{1.942696in}{10.173290in}}%
\pgfpathlineto{\pgfqpoint{1.938111in}{12.173153in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{10.894903in}}%
\pgfpathlineto{\pgfqpoint{1.928942in}{10.727853in}}%
\pgfpathlineto{\pgfqpoint{1.924357in}{10.178612in}}%
\pgfpathlineto{\pgfqpoint{1.919772in}{12.081256in}}%
\pgfpathlineto{\pgfqpoint{1.915187in}{10.887861in}}%
\pgfpathlineto{\pgfqpoint{1.910602in}{11.127533in}}%
\pgfpathlineto{\pgfqpoint{1.906018in}{10.535277in}}%
\pgfpathlineto{\pgfqpoint{1.901433in}{11.454041in}}%
\pgfpathlineto{\pgfqpoint{1.896848in}{10.895966in}}%
\pgfpathlineto{\pgfqpoint{1.892263in}{11.097402in}}%
\pgfpathlineto{\pgfqpoint{1.887679in}{10.740504in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{12.156002in}}%
\pgfpathlineto{\pgfqpoint{1.878509in}{11.259048in}}%
\pgfpathlineto{\pgfqpoint{1.873924in}{9.404181in}}%
\pgfpathlineto{\pgfqpoint{1.869339in}{12.115394in}}%
\pgfpathlineto{\pgfqpoint{1.864755in}{10.642419in}}%
\pgfpathlineto{\pgfqpoint{1.860170in}{11.440219in}}%
\pgfpathlineto{\pgfqpoint{1.855585in}{10.830441in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{11.042334in}}%
\pgfpathlineto{\pgfqpoint{1.846416in}{11.394541in}}%
\pgfpathlineto{\pgfqpoint{1.841831in}{10.644612in}}%
\pgfpathlineto{\pgfqpoint{1.837246in}{9.840736in}}%
\pgfpathlineto{\pgfqpoint{1.832661in}{11.386655in}}%
\pgfpathlineto{\pgfqpoint{1.828076in}{10.098317in}}%
\pgfpathlineto{\pgfqpoint{1.823492in}{12.072367in}}%
\pgfpathlineto{\pgfqpoint{1.818907in}{10.379337in}}%
\pgfpathlineto{\pgfqpoint{1.814322in}{10.609105in}}%
\pgfpathlineto{\pgfqpoint{1.809737in}{10.810280in}}%
\pgfpathlineto{\pgfqpoint{1.805152in}{10.076038in}}%
\pgfpathlineto{\pgfqpoint{1.800568in}{9.875952in}}%
\pgfpathlineto{\pgfqpoint{1.795983in}{11.193853in}}%
\pgfpathlineto{\pgfqpoint{1.791398in}{10.805767in}}%
\pgfpathlineto{\pgfqpoint{1.786813in}{10.681099in}}%
\pgfpathlineto{\pgfqpoint{1.782229in}{12.265221in}}%
\pgfpathlineto{\pgfqpoint{1.777644in}{10.010517in}}%
\pgfpathlineto{\pgfqpoint{1.773059in}{10.570490in}}%
\pgfpathlineto{\pgfqpoint{1.768474in}{10.830972in}}%
\pgfpathlineto{\pgfqpoint{1.763889in}{11.319955in}}%
\pgfpathlineto{\pgfqpoint{1.759305in}{9.365969in}}%
\pgfpathlineto{\pgfqpoint{1.754720in}{10.623249in}}%
\pgfpathlineto{\pgfqpoint{1.750135in}{9.930999in}}%
\pgfpathlineto{\pgfqpoint{1.745550in}{12.485589in}}%
\pgfpathlineto{\pgfqpoint{1.740965in}{9.879947in}}%
\pgfpathlineto{\pgfqpoint{1.736381in}{11.361654in}}%
\pgfpathlineto{\pgfqpoint{1.731796in}{11.766867in}}%
\pgfpathlineto{\pgfqpoint{1.727211in}{10.760508in}}%
\pgfpathlineto{\pgfqpoint{1.722626in}{10.618760in}}%
\pgfpathlineto{\pgfqpoint{1.718042in}{11.530709in}}%
\pgfpathlineto{\pgfqpoint{1.713457in}{10.618057in}}%
\pgfpathlineto{\pgfqpoint{1.708872in}{11.192786in}}%
\pgfpathlineto{\pgfqpoint{1.704287in}{10.607358in}}%
\pgfpathlineto{\pgfqpoint{1.699702in}{9.908118in}}%
\pgfpathlineto{\pgfqpoint{1.695118in}{10.612435in}}%
\pgfpathlineto{\pgfqpoint{1.690533in}{11.020834in}}%
\pgfpathlineto{\pgfqpoint{1.685948in}{10.604007in}}%
\pgfpathlineto{\pgfqpoint{1.681363in}{11.123775in}}%
\pgfpathlineto{\pgfqpoint{1.676779in}{10.754767in}}%
\pgfpathlineto{\pgfqpoint{1.672194in}{11.428926in}}%
\pgfpathlineto{\pgfqpoint{1.667609in}{12.268164in}}%
\pgfpathlineto{\pgfqpoint{1.663024in}{10.049472in}}%
\pgfpathlineto{\pgfqpoint{1.658439in}{11.349663in}}%
\pgfpathlineto{\pgfqpoint{1.653855in}{10.024490in}}%
\pgfpathlineto{\pgfqpoint{1.649270in}{10.578024in}}%
\pgfpathlineto{\pgfqpoint{1.644685in}{10.054786in}}%
\pgfpathlineto{\pgfqpoint{1.640100in}{9.284268in}}%
\pgfpathlineto{\pgfqpoint{1.635515in}{11.308723in}}%
\pgfpathlineto{\pgfqpoint{1.630931in}{11.201221in}}%
\pgfpathlineto{\pgfqpoint{1.626346in}{10.422663in}}%
\pgfpathlineto{\pgfqpoint{1.621761in}{10.586141in}}%
\pgfpathlineto{\pgfqpoint{1.617176in}{9.891636in}}%
\pgfpathlineto{\pgfqpoint{1.612592in}{11.660751in}}%
\pgfpathlineto{\pgfqpoint{1.608007in}{9.816949in}}%
\pgfpathlineto{\pgfqpoint{1.603422in}{8.308386in}}%
\pgfpathlineto{\pgfqpoint{1.598837in}{11.006920in}}%
\pgfpathlineto{\pgfqpoint{1.594252in}{11.243565in}}%
\pgfpathlineto{\pgfqpoint{1.589668in}{10.909557in}}%
\pgfpathlineto{\pgfqpoint{1.585083in}{12.526204in}}%
\pgfpathlineto{\pgfqpoint{1.580498in}{11.227007in}}%
\pgfpathlineto{\pgfqpoint{1.575913in}{10.762123in}}%
\pgfpathlineto{\pgfqpoint{1.571329in}{10.495226in}}%
\pgfpathlineto{\pgfqpoint{1.566744in}{9.680986in}}%
\pgfpathlineto{\pgfqpoint{1.562159in}{10.585644in}}%
\pgfpathlineto{\pgfqpoint{1.557574in}{10.736223in}}%
\pgfpathlineto{\pgfqpoint{1.552989in}{11.644444in}}%
\pgfpathlineto{\pgfqpoint{1.548405in}{10.548636in}}%
\pgfpathlineto{\pgfqpoint{1.543820in}{11.219896in}}%
\pgfpathlineto{\pgfqpoint{1.539235in}{11.111861in}}%
\pgfpathlineto{\pgfqpoint{1.534650in}{10.968193in}}%
\pgfpathlineto{\pgfqpoint{1.530065in}{11.799998in}}%
\pgfpathlineto{\pgfqpoint{1.525481in}{9.991060in}}%
\pgfpathlineto{\pgfqpoint{1.520896in}{11.641411in}}%
\pgfpathlineto{\pgfqpoint{1.516311in}{9.915450in}}%
\pgfpathlineto{\pgfqpoint{1.511726in}{11.208466in}}%
\pgfpathlineto{\pgfqpoint{1.507142in}{11.236709in}}%
\pgfpathlineto{\pgfqpoint{1.502557in}{11.212811in}}%
\pgfpathlineto{\pgfqpoint{1.497972in}{11.387885in}}%
\pgfpathlineto{\pgfqpoint{1.493387in}{12.349013in}}%
\pgfpathlineto{\pgfqpoint{1.488802in}{10.617725in}}%
\pgfpathlineto{\pgfqpoint{1.484218in}{10.304330in}}%
\pgfpathlineto{\pgfqpoint{1.479633in}{9.867719in}}%
\pgfpathlineto{\pgfqpoint{1.475048in}{10.584878in}}%
\pgfpathlineto{\pgfqpoint{1.470463in}{10.548709in}}%
\pgfpathlineto{\pgfqpoint{1.465879in}{9.823979in}}%
\pgfpathlineto{\pgfqpoint{1.461294in}{9.713069in}}%
\pgfpathlineto{\pgfqpoint{1.456709in}{9.577461in}}%
\pgfpathlineto{\pgfqpoint{1.452124in}{10.861958in}}%
\pgfpathlineto{\pgfqpoint{1.447539in}{10.898916in}}%
\pgfpathlineto{\pgfqpoint{1.442955in}{11.178886in}}%
\pgfpathlineto{\pgfqpoint{1.438370in}{9.935348in}}%
\pgfpathlineto{\pgfqpoint{1.433785in}{9.911276in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{12.283672in}}%
\pgfpathlineto{\pgfqpoint{1.424615in}{10.840254in}}%
\pgfpathlineto{\pgfqpoint{1.420031in}{11.780233in}}%
\pgfpathlineto{\pgfqpoint{1.415446in}{11.134975in}}%
\pgfpathlineto{\pgfqpoint{1.410861in}{11.707909in}}%
\pgfpathlineto{\pgfqpoint{1.406276in}{10.960572in}}%
\pgfpathlineto{\pgfqpoint{1.401692in}{10.587821in}}%
\pgfpathlineto{\pgfqpoint{1.397107in}{9.615804in}}%
\pgfpathlineto{\pgfqpoint{1.392522in}{9.803911in}}%
\pgfpathlineto{\pgfqpoint{1.387937in}{12.404988in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{9.821750in}}%
\pgfpathlineto{\pgfqpoint{1.378768in}{10.197283in}}%
\pgfpathlineto{\pgfqpoint{1.374183in}{11.972952in}}%
\pgfpathlineto{\pgfqpoint{1.369598in}{10.399263in}}%
\pgfpathlineto{\pgfqpoint{1.365013in}{10.431161in}}%
\pgfpathlineto{\pgfqpoint{1.360428in}{11.723150in}}%
\pgfpathlineto{\pgfqpoint{1.355844in}{11.760829in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{11.513109in}}%
\pgfpathlineto{\pgfqpoint{1.346674in}{11.585491in}}%
\pgfpathlineto{\pgfqpoint{1.342089in}{10.297262in}}%
\pgfpathlineto{\pgfqpoint{1.337505in}{11.900047in}}%
\pgfpathlineto{\pgfqpoint{1.332920in}{9.126551in}}%
\pgfpathlineto{\pgfqpoint{1.328335in}{10.315265in}}%
\pgfpathlineto{\pgfqpoint{1.323750in}{10.400089in}}%
\pgfpathlineto{\pgfqpoint{1.319165in}{11.228770in}}%
\pgfpathlineto{\pgfqpoint{1.314581in}{10.544508in}}%
\pgfpathlineto{\pgfqpoint{1.309996in}{8.805813in}}%
\pgfpathlineto{\pgfqpoint{1.305411in}{10.363846in}}%
\pgfpathlineto{\pgfqpoint{1.300826in}{10.385537in}}%
\pgfpathlineto{\pgfqpoint{1.296242in}{10.227718in}}%
\pgfpathlineto{\pgfqpoint{1.291657in}{10.173266in}}%
\pgfpathlineto{\pgfqpoint{1.287072in}{9.067166in}}%
\pgfpathlineto{\pgfqpoint{1.282487in}{10.316121in}}%
\pgfpathlineto{\pgfqpoint{1.277902in}{10.465446in}}%
\pgfpathlineto{\pgfqpoint{1.273318in}{9.844324in}}%
\pgfpathlineto{\pgfqpoint{1.268733in}{11.404602in}}%
\pgfpathlineto{\pgfqpoint{1.264148in}{11.638182in}}%
\pgfpathlineto{\pgfqpoint{1.259563in}{10.223659in}}%
\pgfpathlineto{\pgfqpoint{1.254978in}{10.361530in}}%
\pgfpathlineto{\pgfqpoint{1.250394in}{11.588444in}}%
\pgfpathlineto{\pgfqpoint{1.245809in}{10.467511in}}%
\pgfpathlineto{\pgfqpoint{1.241224in}{10.402505in}}%
\pgfpathlineto{\pgfqpoint{1.236639in}{11.066885in}}%
\pgfpathlineto{\pgfqpoint{1.232055in}{10.356329in}}%
\pgfpathlineto{\pgfqpoint{1.227470in}{11.074262in}}%
\pgfpathlineto{\pgfqpoint{1.222885in}{10.927178in}}%
\pgfpathlineto{\pgfqpoint{1.218300in}{11.757632in}}%
\pgfpathlineto{\pgfqpoint{1.213715in}{11.917445in}}%
\pgfpathlineto{\pgfqpoint{1.209131in}{11.121879in}}%
\pgfpathlineto{\pgfqpoint{1.204546in}{10.524001in}}%
\pgfpathlineto{\pgfqpoint{1.199961in}{10.380096in}}%
\pgfpathlineto{\pgfqpoint{1.195376in}{9.607107in}}%
\pgfpathlineto{\pgfqpoint{1.190792in}{9.823063in}}%
\pgfpathlineto{\pgfqpoint{1.186207in}{9.737568in}}%
\pgfpathlineto{\pgfqpoint{1.181622in}{10.337200in}}%
\pgfpathlineto{\pgfqpoint{1.177037in}{10.485046in}}%
\pgfpathlineto{\pgfqpoint{1.172452in}{11.429171in}}%
\pgfpathlineto{\pgfqpoint{1.167868in}{10.323994in}}%
\pgfpathlineto{\pgfqpoint{1.163283in}{9.583584in}}%
\pgfpathlineto{\pgfqpoint{1.158698in}{12.148401in}}%
\pgfpathlineto{\pgfqpoint{1.154113in}{11.732566in}}%
\pgfpathlineto{\pgfqpoint{1.149528in}{11.592362in}}%
\pgfpathlineto{\pgfqpoint{1.144944in}{9.809911in}}%
\pgfpathlineto{\pgfqpoint{1.140359in}{11.495274in}}%
\pgfpathlineto{\pgfqpoint{1.135774in}{10.426346in}}%
\pgfpathlineto{\pgfqpoint{1.131189in}{10.134777in}}%
\pgfpathlineto{\pgfqpoint{1.126605in}{10.402008in}}%
\pgfpathlineto{\pgfqpoint{1.122020in}{8.952189in}}%
\pgfpathlineto{\pgfqpoint{1.117435in}{10.833741in}}%
\pgfpathlineto{\pgfqpoint{1.112850in}{11.066703in}}%
\pgfpathlineto{\pgfqpoint{1.108265in}{10.251217in}}%
\pgfpathlineto{\pgfqpoint{1.103681in}{10.414268in}}%
\pgfpathlineto{\pgfqpoint{1.099096in}{10.673158in}}%
\pgfpathlineto{\pgfqpoint{1.094511in}{10.108273in}}%
\pgfpathlineto{\pgfqpoint{1.089926in}{10.194142in}}%
\pgfpathlineto{\pgfqpoint{1.085342in}{10.205410in}}%
\pgfpathlineto{\pgfqpoint{1.080757in}{10.094380in}}%
\pgfpathlineto{\pgfqpoint{1.076172in}{11.863251in}}%
\pgfpathlineto{\pgfqpoint{1.071587in}{10.785244in}}%
\pgfpathlineto{\pgfqpoint{1.067002in}{9.621810in}}%
\pgfpathlineto{\pgfqpoint{1.062418in}{10.969147in}}%
\pgfpathlineto{\pgfqpoint{1.057833in}{10.778826in}}%
\pgfpathlineto{\pgfqpoint{1.053248in}{10.951875in}}%
\pgfpathlineto{\pgfqpoint{1.048663in}{10.350853in}}%
\pgfpathlineto{\pgfqpoint{1.044078in}{9.458137in}}%
\pgfpathlineto{\pgfqpoint{1.039494in}{10.721683in}}%
\pgfpathlineto{\pgfqpoint{1.034909in}{10.170911in}}%
\pgfpathlineto{\pgfqpoint{1.030324in}{9.389338in}}%
\pgfpathlineto{\pgfqpoint{1.025739in}{9.480676in}}%
\pgfpathlineto{\pgfqpoint{1.021155in}{10.470117in}}%
\pgfpathlineto{\pgfqpoint{1.016570in}{9.259155in}}%
\pgfpathlineto{\pgfqpoint{1.011985in}{10.085041in}}%
\pgfpathlineto{\pgfqpoint{1.007400in}{9.516409in}}%
\pgfpathlineto{\pgfqpoint{1.002815in}{10.167630in}}%
\pgfpathlineto{\pgfqpoint{0.998231in}{11.473831in}}%
\pgfpathlineto{\pgfqpoint{0.993646in}{9.556192in}}%
\pgfpathlineto{\pgfqpoint{0.989061in}{10.192775in}}%
\pgfpathlineto{\pgfqpoint{0.984476in}{9.509695in}}%
\pgfpathlineto{\pgfqpoint{0.979892in}{10.874435in}}%
\pgfpathlineto{\pgfqpoint{0.975307in}{10.317659in}}%
\pgfpathlineto{\pgfqpoint{0.970722in}{10.001135in}}%
\pgfpathlineto{\pgfqpoint{0.966137in}{12.121306in}}%
\pgfpathlineto{\pgfqpoint{0.961552in}{10.875854in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{9.513140in}}%
\pgfpathlineto{\pgfqpoint{0.952383in}{12.180463in}}%
\pgfpathlineto{\pgfqpoint{0.947798in}{11.547533in}}%
\pgfpathlineto{\pgfqpoint{0.943213in}{9.916593in}}%
\pgfpathlineto{\pgfqpoint{0.938628in}{8.611569in}}%
\pgfpathlineto{\pgfqpoint{0.934044in}{10.062930in}}%
\pgfpathlineto{\pgfqpoint{0.929459in}{11.295661in}}%
\pgfpathlineto{\pgfqpoint{0.924874in}{11.206312in}}%
\pgfpathlineto{\pgfqpoint{0.920289in}{10.465747in}}%
\pgfpathlineto{\pgfqpoint{0.915705in}{10.248468in}}%
\pgfpathlineto{\pgfqpoint{0.911120in}{11.231420in}}%
\pgfpathlineto{\pgfqpoint{0.906535in}{10.332118in}}%
\pgfpathlineto{\pgfqpoint{0.901950in}{9.406942in}}%
\pgfpathlineto{\pgfqpoint{0.897365in}{10.969780in}}%
\pgfpathlineto{\pgfqpoint{0.892781in}{9.997447in}}%
\pgfpathlineto{\pgfqpoint{0.888196in}{10.044062in}}%
\pgfpathlineto{\pgfqpoint{0.883611in}{9.802448in}}%
\pgfpathlineto{\pgfqpoint{0.879026in}{10.532316in}}%
\pgfpathlineto{\pgfqpoint{0.874441in}{10.638865in}}%
\pgfpathlineto{\pgfqpoint{0.869857in}{9.968266in}}%
\pgfpathlineto{\pgfqpoint{0.865272in}{10.014882in}}%
\pgfpathlineto{\pgfqpoint{0.860687in}{11.366263in}}%
\pgfpathlineto{\pgfqpoint{0.856102in}{10.480396in}}%
\pgfpathlineto{\pgfqpoint{0.851518in}{9.241408in}}%
\pgfpathlineto{\pgfqpoint{0.846933in}{9.725059in}}%
\pgfpathlineto{\pgfqpoint{0.842348in}{9.715305in}}%
\pgfpathlineto{\pgfqpoint{0.837763in}{10.318476in}}%
\pgfpathlineto{\pgfqpoint{0.833178in}{10.443485in}}%
\pgfpathlineto{\pgfqpoint{0.828594in}{9.192183in}}%
\pgfpathlineto{\pgfqpoint{0.824009in}{11.300586in}}%
\pgfpathlineto{\pgfqpoint{0.819424in}{9.776952in}}%
\pgfpathlineto{\pgfqpoint{0.814839in}{10.496514in}}%
\pgfpathlineto{\pgfqpoint{0.810255in}{10.800373in}}%
\pgfpathlineto{\pgfqpoint{0.805670in}{10.605768in}}%
\pgfpathlineto{\pgfqpoint{0.801085in}{10.656159in}}%
\pgfpathlineto{\pgfqpoint{0.796500in}{9.267790in}}%
\pgfpathlineto{\pgfqpoint{0.791915in}{9.751232in}}%
\pgfpathlineto{\pgfqpoint{0.787331in}{11.121361in}}%
\pgfpathlineto{\pgfqpoint{0.782746in}{9.076243in}}%
\pgfpathlineto{\pgfqpoint{0.778161in}{12.259754in}}%
\pgfpathlineto{\pgfqpoint{0.773576in}{10.566039in}}%
\pgfpathlineto{\pgfqpoint{0.768991in}{10.321978in}}%
\pgfpathlineto{\pgfqpoint{0.764407in}{11.324551in}}%
\pgfpathlineto{\pgfqpoint{0.759822in}{9.765481in}}%
\pgfpathlineto{\pgfqpoint{0.755237in}{10.014628in}}%
\pgfpathlineto{\pgfqpoint{0.750652in}{10.004653in}}%
\pgfpathlineto{\pgfqpoint{0.746068in}{10.431335in}}%
\pgfpathlineto{\pgfqpoint{0.741483in}{9.670536in}}%
\pgfpathlineto{\pgfqpoint{0.736898in}{10.038297in}}%
\pgfpathlineto{\pgfqpoint{0.732313in}{8.929497in}}%
\pgfpathlineto{\pgfqpoint{0.727728in}{9.863842in}}%
\pgfpathlineto{\pgfqpoint{0.723144in}{8.810351in}}%
\pgfpathlineto{\pgfqpoint{0.718559in}{9.617676in}}%
\pgfpathlineto{\pgfqpoint{0.713974in}{10.242075in}}%
\pgfpathlineto{\pgfqpoint{0.709389in}{9.796896in}}%
\pgfpathlineto{\pgfqpoint{0.704805in}{9.087354in}}%
\pgfpathlineto{\pgfqpoint{0.700220in}{10.361474in}}%
\pgfpathlineto{\pgfqpoint{0.695635in}{11.065739in}}%
\pgfpathlineto{\pgfqpoint{0.691050in}{10.109996in}}%
\pgfpathlineto{\pgfqpoint{0.686465in}{9.075980in}}%
\pgfpathlineto{\pgfqpoint{0.681881in}{11.152380in}}%
\pgfpathlineto{\pgfqpoint{0.677296in}{9.852706in}}%
\pgfpathlineto{\pgfqpoint{0.672711in}{10.501945in}}%
\pgfpathlineto{\pgfqpoint{0.668126in}{10.272028in}}%
\pgfpathlineto{\pgfqpoint{0.663541in}{9.759992in}}%
\pgfpathlineto{\pgfqpoint{0.658957in}{8.794111in}}%
\pgfpathlineto{\pgfqpoint{0.654372in}{8.998007in}}%
\pgfpathlineto{\pgfqpoint{0.649787in}{10.129905in}}%
\pgfpathlineto{\pgfqpoint{0.645202in}{11.347096in}}%
\pgfpathlineto{\pgfqpoint{0.640618in}{9.783741in}}%
\pgfpathlineto{\pgfqpoint{0.636033in}{8.988585in}}%
\pgfpathlineto{\pgfqpoint{0.631448in}{10.828046in}}%
\pgfpathlineto{\pgfqpoint{0.626863in}{10.234659in}}%
\pgfpathlineto{\pgfqpoint{0.622278in}{9.476011in}}%
\pgfpathlineto{\pgfqpoint{0.617694in}{10.204420in}}%
\pgfpathlineto{\pgfqpoint{0.613109in}{10.344895in}}%
\pgfpathlineto{\pgfqpoint{0.608524in}{9.136742in}}%
\pgfpathlineto{\pgfqpoint{0.603939in}{8.857223in}}%
\pgfpathlineto{\pgfqpoint{0.599355in}{11.222338in}}%
\pgfpathlineto{\pgfqpoint{0.594770in}{9.596770in}}%
\pgfpathlineto{\pgfqpoint{0.590185in}{8.742035in}}%
\pgfpathlineto{\pgfqpoint{0.585600in}{10.109901in}}%
\pgfpathlineto{\pgfqpoint{0.581015in}{9.406388in}}%
\pgfpathlineto{\pgfqpoint{0.576431in}{10.177102in}}%
\pgfpathlineto{\pgfqpoint{0.571846in}{8.680177in}}%
\pgfpathlineto{\pgfqpoint{0.567261in}{10.500538in}}%
\pgfpathlineto{\pgfqpoint{0.562676in}{9.245755in}}%
\pgfpathlineto{\pgfqpoint{0.558091in}{10.524913in}}%
\pgfpathlineto{\pgfqpoint{0.553507in}{8.534990in}}%
\pgfpathlineto{\pgfqpoint{0.548922in}{9.768108in}}%
\pgfpathlineto{\pgfqpoint{0.544337in}{8.695984in}}%
\pgfpathlineto{\pgfqpoint{0.539752in}{9.081846in}}%
\pgfpathlineto{\pgfqpoint{0.535168in}{10.437869in}}%
\pgfpathlineto{\pgfqpoint{0.530583in}{8.928058in}}%
\pgfpathlineto{\pgfqpoint{0.525998in}{10.025220in}}%
\pgfpathlineto{\pgfqpoint{0.521413in}{7.606801in}}%
\pgfpathlineto{\pgfqpoint{0.516828in}{8.989897in}}%
\pgfpathlineto{\pgfqpoint{0.512244in}{9.890273in}}%
\pgfpathlineto{\pgfqpoint{0.507659in}{12.106466in}}%
\pgfpathlineto{\pgfqpoint{0.503074in}{8.728447in}}%
\pgfpathlineto{\pgfqpoint{0.498489in}{9.672837in}}%
\pgfpathlineto{\pgfqpoint{0.493905in}{10.466137in}}%
\pgfpathlineto{\pgfqpoint{0.489320in}{9.105528in}}%
\pgfpathlineto{\pgfqpoint{0.484735in}{8.947136in}}%
\pgfpathlineto{\pgfqpoint{0.480150in}{9.536146in}}%
\pgfpathlineto{\pgfqpoint{0.475565in}{8.904500in}}%
\pgfpathlineto{\pgfqpoint{0.470981in}{10.185903in}}%
\pgfpathlineto{\pgfqpoint{0.466396in}{9.401403in}}%
\pgfpathlineto{\pgfqpoint{0.461811in}{9.322522in}}%
\pgfpathlineto{\pgfqpoint{0.457226in}{9.695664in}}%
\pgfpathlineto{\pgfqpoint{0.452641in}{8.496869in}}%
\pgfpathlineto{\pgfqpoint{0.448057in}{9.410046in}}%
\pgfpathlineto{\pgfqpoint{0.443472in}{8.246134in}}%
\pgfpathlineto{\pgfqpoint{0.438887in}{8.918293in}}%
\pgfpathlineto{\pgfqpoint{0.434302in}{7.614336in}}%
\pgfpathlineto{\pgfqpoint{0.429718in}{7.279459in}}%
\pgfpathlineto{\pgfqpoint{0.425133in}{8.415707in}}%
\pgfpathlineto{\pgfqpoint{0.420548in}{7.230991in}}%
\pgfpathlineto{\pgfqpoint{0.415963in}{9.129032in}}%
\pgfpathlineto{\pgfqpoint{0.411378in}{8.359831in}}%
\pgfpathlineto{\pgfqpoint{0.406794in}{8.001948in}}%
\pgfpathlineto{\pgfqpoint{0.402209in}{4.746367in}}%
\pgfpathlineto{\pgfqpoint{0.397624in}{8.066373in}}%
\pgfpathlineto{\pgfqpoint{0.393039in}{8.971889in}}%
\pgfpathlineto{\pgfqpoint{0.388454in}{7.818633in}}%
\pgfpathlineto{\pgfqpoint{0.383870in}{6.496267in}}%
\pgfpathlineto{\pgfqpoint{0.379285in}{5.285819in}}%
\pgfpathlineto{\pgfqpoint{0.374700in}{9.659756in}}%
\pgfpathlineto{\pgfqpoint{0.370115in}{6.688648in}}%
\pgfpathlineto{\pgfqpoint{0.365531in}{6.098437in}}%
\pgfpathlineto{\pgfqpoint{0.360946in}{6.479445in}}%
\pgfpathlineto{\pgfqpoint{0.356361in}{5.377521in}}%
\pgfpathlineto{\pgfqpoint{0.351776in}{5.294105in}}%
\pgfpathlineto{\pgfqpoint{0.347191in}{4.804470in}}%
\pgfpathlineto{\pgfqpoint{0.342607in}{2.039072in}}%
\pgfpathlineto{\pgfqpoint{0.338022in}{5.080294in}}%
\pgfpathlineto{\pgfqpoint{0.333437in}{3.035538in}}%
\pgfpathlineto{\pgfqpoint{0.328852in}{-2.228572in}}%
\pgfpathlineto{\pgfqpoint{0.324268in}{-0.726086in}}%
\pgfpathlineto{\pgfqpoint{0.319683in}{-3.241697in}}%
\pgfpathlineto{\pgfqpoint{0.315098in}{0.571291in}}%
\pgfpathlineto{\pgfqpoint{0.310513in}{-2.513277in}}%
\pgfpathlineto{\pgfqpoint{0.305928in}{-1.120623in}}%
\pgfpathlineto{\pgfqpoint{0.301344in}{-11.603656in}}%
\pgfpathlineto{\pgfqpoint{0.296759in}{-19.412308in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-31.983785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.914385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{-8.090168in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-20.235790in}}%
\pgfpathlineto{\pgfqpoint{0.296759in}{-18.972426in}}%
\pgfpathlineto{\pgfqpoint{0.301344in}{-15.131653in}}%
\pgfpathlineto{\pgfqpoint{0.305928in}{-14.198556in}}%
\pgfpathlineto{\pgfqpoint{0.310513in}{-10.467574in}}%
\pgfpathlineto{\pgfqpoint{0.315098in}{-3.940174in}}%
\pgfpathlineto{\pgfqpoint{0.319683in}{-0.225008in}}%
\pgfpathlineto{\pgfqpoint{0.324268in}{1.420566in}}%
\pgfpathlineto{\pgfqpoint{0.328852in}{0.114617in}}%
\pgfpathlineto{\pgfqpoint{0.333437in}{1.163734in}}%
\pgfpathlineto{\pgfqpoint{0.338022in}{-0.064485in}}%
\pgfpathlineto{\pgfqpoint{0.342607in}{0.583265in}}%
\pgfpathlineto{\pgfqpoint{0.347191in}{2.948295in}}%
\pgfpathlineto{\pgfqpoint{0.351776in}{1.612287in}}%
\pgfpathlineto{\pgfqpoint{0.356361in}{3.850894in}}%
\pgfpathlineto{\pgfqpoint{0.360946in}{4.098742in}}%
\pgfpathlineto{\pgfqpoint{0.365531in}{2.485674in}}%
\pgfpathlineto{\pgfqpoint{0.370115in}{6.034918in}}%
\pgfpathlineto{\pgfqpoint{0.374700in}{2.057607in}}%
\pgfpathlineto{\pgfqpoint{0.379285in}{2.095107in}}%
\pgfpathlineto{\pgfqpoint{0.383870in}{3.283818in}}%
\pgfpathlineto{\pgfqpoint{0.388454in}{4.923278in}}%
\pgfpathlineto{\pgfqpoint{0.393039in}{3.790389in}}%
\pgfpathlineto{\pgfqpoint{0.397624in}{5.141015in}}%
\pgfpathlineto{\pgfqpoint{0.402209in}{6.058126in}}%
\pgfpathlineto{\pgfqpoint{0.406794in}{4.087182in}}%
\pgfpathlineto{\pgfqpoint{0.411378in}{3.456668in}}%
\pgfpathlineto{\pgfqpoint{0.415963in}{5.601801in}}%
\pgfpathlineto{\pgfqpoint{0.420548in}{5.791113in}}%
\pgfpathlineto{\pgfqpoint{0.425133in}{4.877160in}}%
\pgfpathlineto{\pgfqpoint{0.429718in}{2.774546in}}%
\pgfpathlineto{\pgfqpoint{0.434302in}{6.079489in}}%
\pgfpathlineto{\pgfqpoint{0.438887in}{5.082894in}}%
\pgfpathlineto{\pgfqpoint{0.443472in}{4.875149in}}%
\pgfpathlineto{\pgfqpoint{0.448057in}{5.370520in}}%
\pgfpathlineto{\pgfqpoint{0.452641in}{6.197862in}}%
\pgfpathlineto{\pgfqpoint{0.457226in}{5.475980in}}%
\pgfpathlineto{\pgfqpoint{0.461811in}{5.471358in}}%
\pgfpathlineto{\pgfqpoint{0.466396in}{5.697000in}}%
\pgfpathlineto{\pgfqpoint{0.470981in}{5.649192in}}%
\pgfpathlineto{\pgfqpoint{0.475565in}{4.162306in}}%
\pgfpathlineto{\pgfqpoint{0.480150in}{6.938081in}}%
\pgfpathlineto{\pgfqpoint{0.484735in}{5.401365in}}%
\pgfpathlineto{\pgfqpoint{0.489320in}{5.748991in}}%
\pgfpathlineto{\pgfqpoint{0.493905in}{5.585009in}}%
\pgfpathlineto{\pgfqpoint{0.498489in}{6.528502in}}%
\pgfpathlineto{\pgfqpoint{0.503074in}{5.618705in}}%
\pgfpathlineto{\pgfqpoint{0.507659in}{5.974860in}}%
\pgfpathlineto{\pgfqpoint{0.512244in}{6.006567in}}%
\pgfpathlineto{\pgfqpoint{0.516828in}{7.387581in}}%
\pgfpathlineto{\pgfqpoint{0.521413in}{7.972694in}}%
\pgfpathlineto{\pgfqpoint{0.525998in}{4.741937in}}%
\pgfpathlineto{\pgfqpoint{0.530583in}{6.088293in}}%
\pgfpathlineto{\pgfqpoint{0.535168in}{5.352563in}}%
\pgfpathlineto{\pgfqpoint{0.539752in}{5.990095in}}%
\pgfpathlineto{\pgfqpoint{0.544337in}{5.564200in}}%
\pgfpathlineto{\pgfqpoint{0.548922in}{6.709315in}}%
\pgfpathlineto{\pgfqpoint{0.553507in}{5.952391in}}%
\pgfpathlineto{\pgfqpoint{0.558091in}{5.770624in}}%
\pgfpathlineto{\pgfqpoint{0.562676in}{5.946669in}}%
\pgfpathlineto{\pgfqpoint{0.567261in}{5.836342in}}%
\pgfpathlineto{\pgfqpoint{0.571846in}{6.035098in}}%
\pgfpathlineto{\pgfqpoint{0.576431in}{4.396178in}}%
\pgfpathlineto{\pgfqpoint{0.581015in}{4.925925in}}%
\pgfpathlineto{\pgfqpoint{0.585600in}{4.794657in}}%
\pgfpathlineto{\pgfqpoint{0.590185in}{6.678709in}}%
\pgfpathlineto{\pgfqpoint{0.594770in}{6.728469in}}%
\pgfpathlineto{\pgfqpoint{0.599355in}{5.196612in}}%
\pgfpathlineto{\pgfqpoint{0.603939in}{4.649787in}}%
\pgfpathlineto{\pgfqpoint{0.608524in}{4.028445in}}%
\pgfpathlineto{\pgfqpoint{0.613109in}{6.159672in}}%
\pgfpathlineto{\pgfqpoint{0.617694in}{6.188515in}}%
\pgfpathlineto{\pgfqpoint{0.622278in}{6.206351in}}%
\pgfpathlineto{\pgfqpoint{0.626863in}{5.493962in}}%
\pgfpathlineto{\pgfqpoint{0.631448in}{5.457676in}}%
\pgfpathlineto{\pgfqpoint{0.636033in}{3.789787in}}%
\pgfpathlineto{\pgfqpoint{0.640618in}{5.655922in}}%
\pgfpathlineto{\pgfqpoint{0.645202in}{6.902696in}}%
\pgfpathlineto{\pgfqpoint{0.649787in}{5.254154in}}%
\pgfpathlineto{\pgfqpoint{0.654372in}{6.079846in}}%
\pgfpathlineto{\pgfqpoint{0.658957in}{4.825774in}}%
\pgfpathlineto{\pgfqpoint{0.663541in}{6.427133in}}%
\pgfpathlineto{\pgfqpoint{0.668126in}{5.661842in}}%
\pgfpathlineto{\pgfqpoint{0.672711in}{5.149911in}}%
\pgfpathlineto{\pgfqpoint{0.677296in}{6.116616in}}%
\pgfpathlineto{\pgfqpoint{0.681881in}{6.259577in}}%
\pgfpathlineto{\pgfqpoint{0.686465in}{6.826448in}}%
\pgfpathlineto{\pgfqpoint{0.691050in}{6.809028in}}%
\pgfpathlineto{\pgfqpoint{0.695635in}{3.890037in}}%
\pgfpathlineto{\pgfqpoint{0.700220in}{7.629769in}}%
\pgfpathlineto{\pgfqpoint{0.704805in}{5.646510in}}%
\pgfpathlineto{\pgfqpoint{0.709389in}{6.489081in}}%
\pgfpathlineto{\pgfqpoint{0.713974in}{7.817037in}}%
\pgfpathlineto{\pgfqpoint{0.718559in}{6.127382in}}%
\pgfpathlineto{\pgfqpoint{0.723144in}{7.138007in}}%
\pgfpathlineto{\pgfqpoint{0.727728in}{6.908900in}}%
\pgfpathlineto{\pgfqpoint{0.732313in}{7.191612in}}%
\pgfpathlineto{\pgfqpoint{0.736898in}{6.946755in}}%
\pgfpathlineto{\pgfqpoint{0.741483in}{5.421282in}}%
\pgfpathlineto{\pgfqpoint{0.746068in}{6.165250in}}%
\pgfpathlineto{\pgfqpoint{0.750652in}{4.036731in}}%
\pgfpathlineto{\pgfqpoint{0.755237in}{6.384639in}}%
\pgfpathlineto{\pgfqpoint{0.759822in}{4.415800in}}%
\pgfpathlineto{\pgfqpoint{0.764407in}{6.431285in}}%
\pgfpathlineto{\pgfqpoint{0.768991in}{4.380717in}}%
\pgfpathlineto{\pgfqpoint{0.773576in}{5.187446in}}%
\pgfpathlineto{\pgfqpoint{0.778161in}{5.735908in}}%
\pgfpathlineto{\pgfqpoint{0.782746in}{5.014635in}}%
\pgfpathlineto{\pgfqpoint{0.787331in}{6.640279in}}%
\pgfpathlineto{\pgfqpoint{0.791915in}{7.192180in}}%
\pgfpathlineto{\pgfqpoint{0.796500in}{5.602250in}}%
\pgfpathlineto{\pgfqpoint{0.801085in}{5.029294in}}%
\pgfpathlineto{\pgfqpoint{0.805670in}{4.653399in}}%
\pgfpathlineto{\pgfqpoint{0.810255in}{6.541182in}}%
\pgfpathlineto{\pgfqpoint{0.814839in}{6.302833in}}%
\pgfpathlineto{\pgfqpoint{0.819424in}{6.804151in}}%
\pgfpathlineto{\pgfqpoint{0.824009in}{7.989483in}}%
\pgfpathlineto{\pgfqpoint{0.828594in}{7.070351in}}%
\pgfpathlineto{\pgfqpoint{0.833178in}{5.318482in}}%
\pgfpathlineto{\pgfqpoint{0.837763in}{4.565915in}}%
\pgfpathlineto{\pgfqpoint{0.842348in}{7.045123in}}%
\pgfpathlineto{\pgfqpoint{0.846933in}{5.990201in}}%
\pgfpathlineto{\pgfqpoint{0.851518in}{5.535852in}}%
\pgfpathlineto{\pgfqpoint{0.856102in}{5.954885in}}%
\pgfpathlineto{\pgfqpoint{0.860687in}{7.335244in}}%
\pgfpathlineto{\pgfqpoint{0.865272in}{4.565913in}}%
\pgfpathlineto{\pgfqpoint{0.869857in}{5.996813in}}%
\pgfpathlineto{\pgfqpoint{0.874441in}{5.946269in}}%
\pgfpathlineto{\pgfqpoint{0.879026in}{7.275551in}}%
\pgfpathlineto{\pgfqpoint{0.883611in}{7.372274in}}%
\pgfpathlineto{\pgfqpoint{0.888196in}{6.501881in}}%
\pgfpathlineto{\pgfqpoint{0.892781in}{7.063327in}}%
\pgfpathlineto{\pgfqpoint{0.897365in}{6.777220in}}%
\pgfpathlineto{\pgfqpoint{0.901950in}{6.446026in}}%
\pgfpathlineto{\pgfqpoint{0.906535in}{6.373906in}}%
\pgfpathlineto{\pgfqpoint{0.911120in}{5.970305in}}%
\pgfpathlineto{\pgfqpoint{0.915705in}{7.180211in}}%
\pgfpathlineto{\pgfqpoint{0.920289in}{7.372685in}}%
\pgfpathlineto{\pgfqpoint{0.924874in}{6.670217in}}%
\pgfpathlineto{\pgfqpoint{0.929459in}{4.461540in}}%
\pgfpathlineto{\pgfqpoint{0.934044in}{5.343962in}}%
\pgfpathlineto{\pgfqpoint{0.938628in}{5.910650in}}%
\pgfpathlineto{\pgfqpoint{0.943213in}{5.953041in}}%
\pgfpathlineto{\pgfqpoint{0.947798in}{6.165023in}}%
\pgfpathlineto{\pgfqpoint{0.952383in}{6.685722in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{6.787018in}}%
\pgfpathlineto{\pgfqpoint{0.961552in}{6.653323in}}%
\pgfpathlineto{\pgfqpoint{0.966137in}{5.936202in}}%
\pgfpathlineto{\pgfqpoint{0.970722in}{6.820739in}}%
\pgfpathlineto{\pgfqpoint{0.975307in}{4.650633in}}%
\pgfpathlineto{\pgfqpoint{0.979892in}{6.195493in}}%
\pgfpathlineto{\pgfqpoint{0.984476in}{6.452193in}}%
\pgfpathlineto{\pgfqpoint{0.989061in}{5.030269in}}%
\pgfpathlineto{\pgfqpoint{0.993646in}{7.929331in}}%
\pgfpathlineto{\pgfqpoint{0.998231in}{8.171500in}}%
\pgfpathlineto{\pgfqpoint{1.002815in}{5.255491in}}%
\pgfpathlineto{\pgfqpoint{1.007400in}{5.012550in}}%
\pgfpathlineto{\pgfqpoint{1.011985in}{6.716232in}}%
\pgfpathlineto{\pgfqpoint{1.016570in}{6.010741in}}%
\pgfpathlineto{\pgfqpoint{1.021155in}{5.904105in}}%
\pgfpathlineto{\pgfqpoint{1.025739in}{6.510208in}}%
\pgfpathlineto{\pgfqpoint{1.030324in}{6.820581in}}%
\pgfpathlineto{\pgfqpoint{1.034909in}{5.200706in}}%
\pgfpathlineto{\pgfqpoint{1.039494in}{6.175024in}}%
\pgfpathlineto{\pgfqpoint{1.044078in}{6.166846in}}%
\pgfpathlineto{\pgfqpoint{1.048663in}{5.128746in}}%
\pgfpathlineto{\pgfqpoint{1.053248in}{5.574983in}}%
\pgfpathlineto{\pgfqpoint{1.057833in}{7.528170in}}%
\pgfpathlineto{\pgfqpoint{1.062418in}{5.509580in}}%
\pgfpathlineto{\pgfqpoint{1.067002in}{6.939037in}}%
\pgfpathlineto{\pgfqpoint{1.071587in}{5.163448in}}%
\pgfpathlineto{\pgfqpoint{1.076172in}{6.044745in}}%
\pgfpathlineto{\pgfqpoint{1.080757in}{5.635810in}}%
\pgfpathlineto{\pgfqpoint{1.085342in}{6.759554in}}%
\pgfpathlineto{\pgfqpoint{1.089926in}{6.954893in}}%
\pgfpathlineto{\pgfqpoint{1.094511in}{5.504451in}}%
\pgfpathlineto{\pgfqpoint{1.099096in}{6.757917in}}%
\pgfpathlineto{\pgfqpoint{1.103681in}{6.776869in}}%
\pgfpathlineto{\pgfqpoint{1.108265in}{8.061352in}}%
\pgfpathlineto{\pgfqpoint{1.112850in}{6.714414in}}%
\pgfpathlineto{\pgfqpoint{1.117435in}{6.028342in}}%
\pgfpathlineto{\pgfqpoint{1.122020in}{5.834032in}}%
\pgfpathlineto{\pgfqpoint{1.126605in}{6.601736in}}%
\pgfpathlineto{\pgfqpoint{1.131189in}{6.795677in}}%
\pgfpathlineto{\pgfqpoint{1.135774in}{6.197889in}}%
\pgfpathlineto{\pgfqpoint{1.140359in}{6.025364in}}%
\pgfpathlineto{\pgfqpoint{1.144944in}{6.726076in}}%
\pgfpathlineto{\pgfqpoint{1.149528in}{8.212966in}}%
\pgfpathlineto{\pgfqpoint{1.154113in}{6.777282in}}%
\pgfpathlineto{\pgfqpoint{1.158698in}{6.646035in}}%
\pgfpathlineto{\pgfqpoint{1.163283in}{7.322779in}}%
\pgfpathlineto{\pgfqpoint{1.167868in}{6.221939in}}%
\pgfpathlineto{\pgfqpoint{1.172452in}{6.593135in}}%
\pgfpathlineto{\pgfqpoint{1.177037in}{5.513859in}}%
\pgfpathlineto{\pgfqpoint{1.181622in}{7.547167in}}%
\pgfpathlineto{\pgfqpoint{1.186207in}{6.772627in}}%
\pgfpathlineto{\pgfqpoint{1.190792in}{7.512606in}}%
\pgfpathlineto{\pgfqpoint{1.195376in}{6.562222in}}%
\pgfpathlineto{\pgfqpoint{1.199961in}{5.282699in}}%
\pgfpathlineto{\pgfqpoint{1.204546in}{6.739464in}}%
\pgfpathlineto{\pgfqpoint{1.209131in}{7.347977in}}%
\pgfpathlineto{\pgfqpoint{1.213715in}{6.693887in}}%
\pgfpathlineto{\pgfqpoint{1.218300in}{6.991229in}}%
\pgfpathlineto{\pgfqpoint{1.222885in}{6.796993in}}%
\pgfpathlineto{\pgfqpoint{1.227470in}{6.637526in}}%
\pgfpathlineto{\pgfqpoint{1.232055in}{6.307892in}}%
\pgfpathlineto{\pgfqpoint{1.236639in}{6.836130in}}%
\pgfpathlineto{\pgfqpoint{1.241224in}{6.118434in}}%
\pgfpathlineto{\pgfqpoint{1.245809in}{6.672102in}}%
\pgfpathlineto{\pgfqpoint{1.250394in}{7.048757in}}%
\pgfpathlineto{\pgfqpoint{1.254978in}{5.667077in}}%
\pgfpathlineto{\pgfqpoint{1.259563in}{6.953302in}}%
\pgfpathlineto{\pgfqpoint{1.264148in}{6.867482in}}%
\pgfpathlineto{\pgfqpoint{1.268733in}{6.123488in}}%
\pgfpathlineto{\pgfqpoint{1.273318in}{8.299133in}}%
\pgfpathlineto{\pgfqpoint{1.277902in}{5.376777in}}%
\pgfpathlineto{\pgfqpoint{1.282487in}{6.107635in}}%
\pgfpathlineto{\pgfqpoint{1.287072in}{5.981796in}}%
\pgfpathlineto{\pgfqpoint{1.291657in}{7.315232in}}%
\pgfpathlineto{\pgfqpoint{1.296242in}{7.434214in}}%
\pgfpathlineto{\pgfqpoint{1.300826in}{6.109612in}}%
\pgfpathlineto{\pgfqpoint{1.305411in}{7.372811in}}%
\pgfpathlineto{\pgfqpoint{1.309996in}{8.115473in}}%
\pgfpathlineto{\pgfqpoint{1.314581in}{6.994580in}}%
\pgfpathlineto{\pgfqpoint{1.319165in}{7.421160in}}%
\pgfpathlineto{\pgfqpoint{1.323750in}{6.102142in}}%
\pgfpathlineto{\pgfqpoint{1.328335in}{7.448689in}}%
\pgfpathlineto{\pgfqpoint{1.332920in}{5.946784in}}%
\pgfpathlineto{\pgfqpoint{1.337505in}{5.493572in}}%
\pgfpathlineto{\pgfqpoint{1.342089in}{6.827727in}}%
\pgfpathlineto{\pgfqpoint{1.346674in}{6.708724in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{6.157885in}}%
\pgfpathlineto{\pgfqpoint{1.355844in}{6.279316in}}%
\pgfpathlineto{\pgfqpoint{1.360428in}{7.458100in}}%
\pgfpathlineto{\pgfqpoint{1.365013in}{6.336421in}}%
\pgfpathlineto{\pgfqpoint{1.369598in}{7.066462in}}%
\pgfpathlineto{\pgfqpoint{1.374183in}{7.406891in}}%
\pgfpathlineto{\pgfqpoint{1.378768in}{6.127647in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{7.587157in}}%
\pgfpathlineto{\pgfqpoint{1.387937in}{7.176571in}}%
\pgfpathlineto{\pgfqpoint{1.392522in}{6.870619in}}%
\pgfpathlineto{\pgfqpoint{1.397107in}{6.668158in}}%
\pgfpathlineto{\pgfqpoint{1.401692in}{6.325080in}}%
\pgfpathlineto{\pgfqpoint{1.406276in}{6.319738in}}%
\pgfpathlineto{\pgfqpoint{1.410861in}{6.798460in}}%
\pgfpathlineto{\pgfqpoint{1.415446in}{6.473931in}}%
\pgfpathlineto{\pgfqpoint{1.420031in}{6.862109in}}%
\pgfpathlineto{\pgfqpoint{1.424615in}{6.177780in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{6.206027in}}%
\pgfpathlineto{\pgfqpoint{1.433785in}{6.662694in}}%
\pgfpathlineto{\pgfqpoint{1.438370in}{5.955822in}}%
\pgfpathlineto{\pgfqpoint{1.442955in}{6.930500in}}%
\pgfpathlineto{\pgfqpoint{1.447539in}{6.203692in}}%
\pgfpathlineto{\pgfqpoint{1.452124in}{6.332334in}}%
\pgfpathlineto{\pgfqpoint{1.456709in}{6.356300in}}%
\pgfpathlineto{\pgfqpoint{1.461294in}{6.340045in}}%
\pgfpathlineto{\pgfqpoint{1.465879in}{7.214794in}}%
\pgfpathlineto{\pgfqpoint{1.470463in}{6.282609in}}%
\pgfpathlineto{\pgfqpoint{1.475048in}{6.350618in}}%
\pgfpathlineto{\pgfqpoint{1.479633in}{6.198721in}}%
\pgfpathlineto{\pgfqpoint{1.484218in}{6.761112in}}%
\pgfpathlineto{\pgfqpoint{1.488802in}{6.351725in}}%
\pgfpathlineto{\pgfqpoint{1.493387in}{6.707210in}}%
\pgfpathlineto{\pgfqpoint{1.497972in}{7.585627in}}%
\pgfpathlineto{\pgfqpoint{1.502557in}{6.156770in}}%
\pgfpathlineto{\pgfqpoint{1.507142in}{6.887381in}}%
\pgfpathlineto{\pgfqpoint{1.511726in}{6.683904in}}%
\pgfpathlineto{\pgfqpoint{1.516311in}{6.883737in}}%
\pgfpathlineto{\pgfqpoint{1.520896in}{5.787915in}}%
\pgfpathlineto{\pgfqpoint{1.525481in}{6.380644in}}%
\pgfpathlineto{\pgfqpoint{1.530065in}{6.341021in}}%
\pgfpathlineto{\pgfqpoint{1.534650in}{6.909388in}}%
\pgfpathlineto{\pgfqpoint{1.539235in}{4.951183in}}%
\pgfpathlineto{\pgfqpoint{1.543820in}{6.763913in}}%
\pgfpathlineto{\pgfqpoint{1.548405in}{5.444108in}}%
\pgfpathlineto{\pgfqpoint{1.552989in}{5.224117in}}%
\pgfpathlineto{\pgfqpoint{1.557574in}{7.487612in}}%
\pgfpathlineto{\pgfqpoint{1.562159in}{7.517148in}}%
\pgfpathlineto{\pgfqpoint{1.566744in}{6.752095in}}%
\pgfpathlineto{\pgfqpoint{1.571329in}{5.502746in}}%
\pgfpathlineto{\pgfqpoint{1.575913in}{6.513294in}}%
\pgfpathlineto{\pgfqpoint{1.580498in}{5.861173in}}%
\pgfpathlineto{\pgfqpoint{1.585083in}{6.976969in}}%
\pgfpathlineto{\pgfqpoint{1.589668in}{6.446686in}}%
\pgfpathlineto{\pgfqpoint{1.594252in}{7.647692in}}%
\pgfpathlineto{\pgfqpoint{1.598837in}{7.065086in}}%
\pgfpathlineto{\pgfqpoint{1.603422in}{6.942156in}}%
\pgfpathlineto{\pgfqpoint{1.608007in}{5.805957in}}%
\pgfpathlineto{\pgfqpoint{1.612592in}{5.085865in}}%
\pgfpathlineto{\pgfqpoint{1.617176in}{6.376216in}}%
\pgfpathlineto{\pgfqpoint{1.621761in}{5.152703in}}%
\pgfpathlineto{\pgfqpoint{1.626346in}{6.416129in}}%
\pgfpathlineto{\pgfqpoint{1.630931in}{6.981018in}}%
\pgfpathlineto{\pgfqpoint{1.635515in}{6.805778in}}%
\pgfpathlineto{\pgfqpoint{1.640100in}{6.437181in}}%
\pgfpathlineto{\pgfqpoint{1.644685in}{5.692885in}}%
\pgfpathlineto{\pgfqpoint{1.649270in}{6.269481in}}%
\pgfpathlineto{\pgfqpoint{1.653855in}{6.137529in}}%
\pgfpathlineto{\pgfqpoint{1.658439in}{6.814349in}}%
\pgfpathlineto{\pgfqpoint{1.663024in}{6.809209in}}%
\pgfpathlineto{\pgfqpoint{1.667609in}{7.516835in}}%
\pgfpathlineto{\pgfqpoint{1.672194in}{6.310994in}}%
\pgfpathlineto{\pgfqpoint{1.676779in}{5.005381in}}%
\pgfpathlineto{\pgfqpoint{1.681363in}{5.123820in}}%
\pgfpathlineto{\pgfqpoint{1.685948in}{6.124117in}}%
\pgfpathlineto{\pgfqpoint{1.690533in}{6.783680in}}%
\pgfpathlineto{\pgfqpoint{1.695118in}{5.133650in}}%
\pgfpathlineto{\pgfqpoint{1.699702in}{5.958693in}}%
\pgfpathlineto{\pgfqpoint{1.704287in}{5.984265in}}%
\pgfpathlineto{\pgfqpoint{1.708872in}{5.741610in}}%
\pgfpathlineto{\pgfqpoint{1.713457in}{7.338492in}}%
\pgfpathlineto{\pgfqpoint{1.718042in}{6.574703in}}%
\pgfpathlineto{\pgfqpoint{1.722626in}{4.529023in}}%
\pgfpathlineto{\pgfqpoint{1.727211in}{4.323945in}}%
\pgfpathlineto{\pgfqpoint{1.731796in}{5.370186in}}%
\pgfpathlineto{\pgfqpoint{1.736381in}{5.369594in}}%
\pgfpathlineto{\pgfqpoint{1.740965in}{6.233721in}}%
\pgfpathlineto{\pgfqpoint{1.745550in}{4.663467in}}%
\pgfpathlineto{\pgfqpoint{1.750135in}{5.393439in}}%
\pgfpathlineto{\pgfqpoint{1.754720in}{5.189300in}}%
\pgfpathlineto{\pgfqpoint{1.759305in}{4.041147in}}%
\pgfpathlineto{\pgfqpoint{1.763889in}{4.531547in}}%
\pgfpathlineto{\pgfqpoint{1.768474in}{5.366274in}}%
\pgfpathlineto{\pgfqpoint{1.773059in}{6.015948in}}%
\pgfpathlineto{\pgfqpoint{1.777644in}{4.896255in}}%
\pgfpathlineto{\pgfqpoint{1.782229in}{4.394149in}}%
\pgfpathlineto{\pgfqpoint{1.786813in}{5.975051in}}%
\pgfpathlineto{\pgfqpoint{1.791398in}{6.227420in}}%
\pgfpathlineto{\pgfqpoint{1.795983in}{4.864315in}}%
\pgfpathlineto{\pgfqpoint{1.800568in}{3.957161in}}%
\pgfpathlineto{\pgfqpoint{1.805152in}{3.500307in}}%
\pgfpathlineto{\pgfqpoint{1.809737in}{3.998984in}}%
\pgfpathlineto{\pgfqpoint{1.814322in}{3.905191in}}%
\pgfpathlineto{\pgfqpoint{1.818907in}{4.858223in}}%
\pgfpathlineto{\pgfqpoint{1.823492in}{5.595096in}}%
\pgfpathlineto{\pgfqpoint{1.828076in}{3.776666in}}%
\pgfpathlineto{\pgfqpoint{1.832661in}{4.655972in}}%
\pgfpathlineto{\pgfqpoint{1.837246in}{3.036647in}}%
\pgfpathlineto{\pgfqpoint{1.841831in}{4.116403in}}%
\pgfpathlineto{\pgfqpoint{1.846416in}{4.932919in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{3.934935in}}%
\pgfpathlineto{\pgfqpoint{1.855585in}{2.760598in}}%
\pgfpathlineto{\pgfqpoint{1.860170in}{4.877109in}}%
\pgfpathlineto{\pgfqpoint{1.864755in}{3.866596in}}%
\pgfpathlineto{\pgfqpoint{1.869339in}{4.109603in}}%
\pgfpathlineto{\pgfqpoint{1.873924in}{4.051434in}}%
\pgfpathlineto{\pgfqpoint{1.878509in}{3.177600in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{4.655350in}}%
\pgfpathlineto{\pgfqpoint{1.887679in}{4.895997in}}%
\pgfpathlineto{\pgfqpoint{1.892263in}{4.816716in}}%
\pgfpathlineto{\pgfqpoint{1.896848in}{5.638595in}}%
\pgfpathlineto{\pgfqpoint{1.901433in}{2.992705in}}%
\pgfpathlineto{\pgfqpoint{1.906018in}{4.903331in}}%
\pgfpathlineto{\pgfqpoint{1.910602in}{4.023471in}}%
\pgfpathlineto{\pgfqpoint{1.915187in}{1.792285in}}%
\pgfpathlineto{\pgfqpoint{1.919772in}{1.678816in}}%
\pgfpathlineto{\pgfqpoint{1.924357in}{1.772506in}}%
\pgfpathlineto{\pgfqpoint{1.928942in}{1.731977in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.853205in}}%
\pgfpathlineto{\pgfqpoint{1.938111in}{1.811380in}}%
\pgfpathlineto{\pgfqpoint{1.942696in}{1.843489in}}%
\pgfpathlineto{\pgfqpoint{1.947281in}{1.840499in}}%
\pgfpathlineto{\pgfqpoint{1.951866in}{1.865758in}}%
\pgfpathlineto{\pgfqpoint{1.956450in}{1.908962in}}%
\pgfpathlineto{\pgfqpoint{1.961035in}{1.823307in}}%
\pgfpathlineto{\pgfqpoint{1.965620in}{1.887508in}}%
\pgfpathlineto{\pgfqpoint{1.970205in}{1.861174in}}%
\pgfpathlineto{\pgfqpoint{1.974789in}{1.912896in}}%
\pgfpathlineto{\pgfqpoint{1.979374in}{1.887884in}}%
\pgfpathlineto{\pgfqpoint{1.983959in}{1.911234in}}%
\pgfpathlineto{\pgfqpoint{1.988544in}{1.866363in}}%
\pgfpathlineto{\pgfqpoint{1.993129in}{1.874807in}}%
\pgfpathlineto{\pgfqpoint{1.997713in}{1.846935in}}%
\pgfpathlineto{\pgfqpoint{2.002298in}{1.919785in}}%
\pgfpathlineto{\pgfqpoint{2.006883in}{1.876345in}}%
\pgfpathlineto{\pgfqpoint{2.011468in}{1.907052in}}%
\pgfpathlineto{\pgfqpoint{2.016052in}{1.841549in}}%
\pgfpathlineto{\pgfqpoint{2.020637in}{1.934114in}}%
\pgfpathlineto{\pgfqpoint{2.025222in}{1.875585in}}%
\pgfpathlineto{\pgfqpoint{2.029807in}{1.917183in}}%
\pgfpathlineto{\pgfqpoint{2.034392in}{1.907337in}}%
\pgfpathlineto{\pgfqpoint{2.038976in}{1.896575in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{1.875939in}}%
\pgfpathlineto{\pgfqpoint{2.048146in}{1.889485in}}%
\pgfpathlineto{\pgfqpoint{2.052731in}{1.884370in}}%
\pgfpathlineto{\pgfqpoint{2.057316in}{1.886618in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{1.873806in}}%
\pgfpathlineto{\pgfqpoint{2.066485in}{1.897465in}}%
\pgfpathlineto{\pgfqpoint{2.071070in}{1.884957in}}%
\pgfpathlineto{\pgfqpoint{2.075655in}{1.880812in}}%
\pgfpathlineto{\pgfqpoint{2.080239in}{1.901308in}}%
\pgfpathlineto{\pgfqpoint{2.084824in}{1.901129in}}%
\pgfpathlineto{\pgfqpoint{2.089409in}{1.919728in}}%
\pgfpathlineto{\pgfqpoint{2.093994in}{1.916750in}}%
\pgfpathlineto{\pgfqpoint{2.098579in}{1.905552in}}%
\pgfpathlineto{\pgfqpoint{2.103163in}{1.941700in}}%
\pgfpathlineto{\pgfqpoint{2.107748in}{1.933608in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{1.933175in}}%
\pgfpathlineto{\pgfqpoint{2.116918in}{1.923768in}}%
\pgfpathlineto{\pgfqpoint{2.121502in}{1.941682in}}%
\pgfpathlineto{\pgfqpoint{2.126087in}{1.935498in}}%
\pgfpathlineto{\pgfqpoint{2.130672in}{1.918956in}}%
\pgfpathlineto{\pgfqpoint{2.135257in}{1.965674in}}%
\pgfpathlineto{\pgfqpoint{2.139842in}{1.930909in}}%
\pgfpathlineto{\pgfqpoint{2.144426in}{1.942609in}}%
\pgfpathlineto{\pgfqpoint{2.149011in}{1.937500in}}%
\pgfpathlineto{\pgfqpoint{2.153596in}{1.948971in}}%
\pgfpathlineto{\pgfqpoint{2.158181in}{1.939526in}}%
\pgfpathlineto{\pgfqpoint{2.162766in}{1.931223in}}%
\pgfpathlineto{\pgfqpoint{2.167350in}{1.946265in}}%
\pgfpathlineto{\pgfqpoint{2.171935in}{1.924534in}}%
\pgfpathlineto{\pgfqpoint{2.176520in}{1.945179in}}%
\pgfpathlineto{\pgfqpoint{2.181105in}{1.921847in}}%
\pgfpathlineto{\pgfqpoint{2.185689in}{1.938080in}}%
\pgfpathlineto{\pgfqpoint{2.190274in}{1.961986in}}%
\pgfpathlineto{\pgfqpoint{2.194859in}{1.934065in}}%
\pgfpathlineto{\pgfqpoint{2.199444in}{1.941663in}}%
\pgfpathlineto{\pgfqpoint{2.204029in}{1.958743in}}%
\pgfpathlineto{\pgfqpoint{2.208613in}{1.970708in}}%
\pgfpathlineto{\pgfqpoint{2.213198in}{1.928110in}}%
\pgfpathlineto{\pgfqpoint{2.217783in}{1.960847in}}%
\pgfpathlineto{\pgfqpoint{2.222368in}{1.954765in}}%
\pgfpathlineto{\pgfqpoint{2.226952in}{1.939507in}}%
\pgfpathlineto{\pgfqpoint{2.231537in}{1.934868in}}%
\pgfpathlineto{\pgfqpoint{2.236122in}{1.923215in}}%
\pgfpathlineto{\pgfqpoint{2.240707in}{1.946303in}}%
\pgfpathlineto{\pgfqpoint{2.245292in}{1.958499in}}%
\pgfpathlineto{\pgfqpoint{2.249876in}{1.967298in}}%
\pgfpathlineto{\pgfqpoint{2.254461in}{1.952954in}}%
\pgfpathlineto{\pgfqpoint{2.259046in}{1.954066in}}%
\pgfpathlineto{\pgfqpoint{2.263631in}{1.947683in}}%
\pgfpathlineto{\pgfqpoint{2.268216in}{1.957889in}}%
\pgfpathlineto{\pgfqpoint{2.272800in}{1.950057in}}%
\pgfpathlineto{\pgfqpoint{2.277385in}{1.929302in}}%
\pgfpathlineto{\pgfqpoint{2.281970in}{1.937971in}}%
\pgfpathlineto{\pgfqpoint{2.286555in}{1.952082in}}%
\pgfpathlineto{\pgfqpoint{2.291139in}{1.927586in}}%
\pgfpathlineto{\pgfqpoint{2.295724in}{1.955041in}}%
\pgfpathlineto{\pgfqpoint{2.300309in}{1.955417in}}%
\pgfpathlineto{\pgfqpoint{2.304894in}{1.927744in}}%
\pgfpathlineto{\pgfqpoint{2.309479in}{1.954045in}}%
\pgfpathlineto{\pgfqpoint{2.314063in}{1.943592in}}%
\pgfpathlineto{\pgfqpoint{2.318648in}{1.946640in}}%
\pgfpathlineto{\pgfqpoint{2.323233in}{1.971596in}}%
\pgfpathlineto{\pgfqpoint{2.327818in}{1.939378in}}%
\pgfpathlineto{\pgfqpoint{2.332403in}{1.917003in}}%
\pgfpathlineto{\pgfqpoint{2.336987in}{1.951993in}}%
\pgfpathlineto{\pgfqpoint{2.341572in}{1.959179in}}%
\pgfpathlineto{\pgfqpoint{2.346157in}{1.954548in}}%
\pgfpathlineto{\pgfqpoint{2.350742in}{1.940682in}}%
\pgfpathlineto{\pgfqpoint{2.355326in}{1.948699in}}%
\pgfpathlineto{\pgfqpoint{2.359911in}{1.969604in}}%
\pgfpathlineto{\pgfqpoint{2.364496in}{1.943530in}}%
\pgfpathlineto{\pgfqpoint{2.369081in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{2.373666in}{1.972817in}}%
\pgfpathlineto{\pgfqpoint{2.378250in}{1.944436in}}%
\pgfpathlineto{\pgfqpoint{2.382835in}{1.945006in}}%
\pgfpathlineto{\pgfqpoint{2.387420in}{1.942810in}}%
\pgfpathlineto{\pgfqpoint{2.392005in}{1.918430in}}%
\pgfpathlineto{\pgfqpoint{2.396589in}{1.952686in}}%
\pgfpathlineto{\pgfqpoint{2.401174in}{1.990553in}}%
\pgfpathlineto{\pgfqpoint{2.405759in}{1.962618in}}%
\pgfpathlineto{\pgfqpoint{2.410344in}{1.934711in}}%
\pgfpathlineto{\pgfqpoint{2.414929in}{1.918746in}}%
\pgfpathlineto{\pgfqpoint{2.419513in}{1.933671in}}%
\pgfpathlineto{\pgfqpoint{2.424098in}{1.929101in}}%
\pgfpathlineto{\pgfqpoint{2.428683in}{1.931432in}}%
\pgfpathlineto{\pgfqpoint{2.433268in}{1.954914in}}%
\pgfpathlineto{\pgfqpoint{2.437853in}{1.920684in}}%
\pgfpathlineto{\pgfqpoint{2.442437in}{1.914584in}}%
\pgfpathlineto{\pgfqpoint{2.447022in}{1.944149in}}%
\pgfpathlineto{\pgfqpoint{2.451607in}{1.951864in}}%
\pgfpathlineto{\pgfqpoint{2.456192in}{1.977707in}}%
\pgfpathlineto{\pgfqpoint{2.460776in}{1.975707in}}%
\pgfpathlineto{\pgfqpoint{2.465361in}{1.952921in}}%
\pgfpathlineto{\pgfqpoint{2.469946in}{1.940304in}}%
\pgfpathlineto{\pgfqpoint{2.474531in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.479116in}{1.948335in}}%
\pgfpathlineto{\pgfqpoint{2.483700in}{1.967947in}}%
\pgfpathlineto{\pgfqpoint{2.488285in}{1.972002in}}%
\pgfpathlineto{\pgfqpoint{2.492870in}{1.920012in}}%
\pgfpathlineto{\pgfqpoint{2.497455in}{1.923773in}}%
\pgfpathlineto{\pgfqpoint{2.502039in}{1.950334in}}%
\pgfpathlineto{\pgfqpoint{2.506624in}{1.943694in}}%
\pgfpathlineto{\pgfqpoint{2.511209in}{1.892592in}}%
\pgfpathlineto{\pgfqpoint{2.515794in}{1.964118in}}%
\pgfpathlineto{\pgfqpoint{2.520379in}{1.961700in}}%
\pgfpathlineto{\pgfqpoint{2.524963in}{1.935663in}}%
\pgfpathlineto{\pgfqpoint{2.529548in}{1.943895in}}%
\pgfpathlineto{\pgfqpoint{2.534133in}{1.967082in}}%
\pgfpathlineto{\pgfqpoint{2.538718in}{1.945200in}}%
\pgfpathlineto{\pgfqpoint{2.543303in}{1.931988in}}%
\pgfpathlineto{\pgfqpoint{2.547887in}{1.942844in}}%
\pgfpathlineto{\pgfqpoint{2.552472in}{1.954690in}}%
\pgfpathlineto{\pgfqpoint{2.557057in}{1.952034in}}%
\pgfpathlineto{\pgfqpoint{2.561642in}{1.939702in}}%
\pgfpathlineto{\pgfqpoint{2.566226in}{1.966202in}}%
\pgfpathlineto{\pgfqpoint{2.570811in}{1.960125in}}%
\pgfpathlineto{\pgfqpoint{2.575396in}{1.931107in}}%
\pgfpathlineto{\pgfqpoint{2.579981in}{1.991120in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{1.977507in}}%
\pgfpathlineto{\pgfqpoint{2.589150in}{1.938907in}}%
\pgfpathlineto{\pgfqpoint{2.593735in}{1.954743in}}%
\pgfpathlineto{\pgfqpoint{2.598320in}{1.981483in}}%
\pgfpathlineto{\pgfqpoint{2.602905in}{1.938869in}}%
\pgfpathlineto{\pgfqpoint{2.607489in}{1.976094in}}%
\pgfpathlineto{\pgfqpoint{2.612074in}{1.958635in}}%
\pgfpathlineto{\pgfqpoint{2.616659in}{1.982124in}}%
\pgfpathlineto{\pgfqpoint{2.621244in}{1.965438in}}%
\pgfpathlineto{\pgfqpoint{2.625829in}{1.976017in}}%
\pgfpathlineto{\pgfqpoint{2.630413in}{1.934150in}}%
\pgfpathlineto{\pgfqpoint{2.634998in}{1.971731in}}%
\pgfpathlineto{\pgfqpoint{2.639583in}{1.929749in}}%
\pgfpathlineto{\pgfqpoint{2.644168in}{1.934853in}}%
\pgfpathlineto{\pgfqpoint{2.648753in}{1.987784in}}%
\pgfpathlineto{\pgfqpoint{2.653337in}{1.974017in}}%
\pgfpathlineto{\pgfqpoint{2.657922in}{1.972457in}}%
\pgfpathlineto{\pgfqpoint{2.662507in}{1.955524in}}%
\pgfpathlineto{\pgfqpoint{2.667092in}{2.006362in}}%
\pgfpathlineto{\pgfqpoint{2.671676in}{1.999534in}}%
\pgfpathlineto{\pgfqpoint{2.676261in}{1.985742in}}%
\pgfpathlineto{\pgfqpoint{2.680846in}{2.009860in}}%
\pgfpathlineto{\pgfqpoint{2.685431in}{1.981849in}}%
\pgfpathlineto{\pgfqpoint{2.690016in}{1.987843in}}%
\pgfpathlineto{\pgfqpoint{2.694600in}{1.972681in}}%
\pgfpathlineto{\pgfqpoint{2.699185in}{1.952862in}}%
\pgfpathlineto{\pgfqpoint{2.703770in}{1.959417in}}%
\pgfpathlineto{\pgfqpoint{2.708355in}{1.942219in}}%
\pgfpathlineto{\pgfqpoint{2.712939in}{1.993967in}}%
\pgfpathlineto{\pgfqpoint{2.717524in}{1.986297in}}%
\pgfpathlineto{\pgfqpoint{2.722109in}{1.974084in}}%
\pgfpathlineto{\pgfqpoint{2.726694in}{1.990057in}}%
\pgfpathlineto{\pgfqpoint{2.731279in}{1.997364in}}%
\pgfpathlineto{\pgfqpoint{2.735863in}{1.967625in}}%
\pgfpathlineto{\pgfqpoint{2.740448in}{1.981462in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{1.998529in}}%
\pgfpathlineto{\pgfqpoint{2.749618in}{1.980730in}}%
\pgfpathlineto{\pgfqpoint{2.754203in}{1.992227in}}%
\pgfpathlineto{\pgfqpoint{2.758787in}{1.955606in}}%
\pgfpathlineto{\pgfqpoint{2.763372in}{1.988778in}}%
\pgfpathlineto{\pgfqpoint{2.767957in}{1.980694in}}%
\pgfpathlineto{\pgfqpoint{2.772542in}{1.961765in}}%
\pgfpathlineto{\pgfqpoint{2.777126in}{1.975337in}}%
\pgfpathlineto{\pgfqpoint{2.781711in}{1.997443in}}%
\pgfpathlineto{\pgfqpoint{2.786296in}{1.972570in}}%
\pgfpathlineto{\pgfqpoint{2.790881in}{1.964745in}}%
\pgfpathlineto{\pgfqpoint{2.795466in}{2.000986in}}%
\pgfpathlineto{\pgfqpoint{2.800050in}{1.946368in}}%
\pgfpathlineto{\pgfqpoint{2.804635in}{1.944196in}}%
\pgfpathlineto{\pgfqpoint{2.809220in}{1.985732in}}%
\pgfpathlineto{\pgfqpoint{2.813805in}{1.944504in}}%
\pgfpathlineto{\pgfqpoint{2.818390in}{2.020101in}}%
\pgfpathlineto{\pgfqpoint{2.822974in}{2.008353in}}%
\pgfpathlineto{\pgfqpoint{2.827559in}{2.008465in}}%
\pgfpathlineto{\pgfqpoint{2.832144in}{1.981507in}}%
\pgfpathlineto{\pgfqpoint{2.836729in}{1.983014in}}%
\pgfpathlineto{\pgfqpoint{2.841313in}{2.005611in}}%
\pgfpathlineto{\pgfqpoint{2.845898in}{1.976650in}}%
\pgfpathlineto{\pgfqpoint{2.850483in}{2.004412in}}%
\pgfpathlineto{\pgfqpoint{2.855068in}{1.946592in}}%
\pgfpathlineto{\pgfqpoint{2.859653in}{2.000717in}}%
\pgfpathlineto{\pgfqpoint{2.864237in}{2.014518in}}%
\pgfpathlineto{\pgfqpoint{2.868822in}{1.974661in}}%
\pgfpathlineto{\pgfqpoint{2.873407in}{2.006252in}}%
\pgfpathlineto{\pgfqpoint{2.877992in}{1.981185in}}%
\pgfpathlineto{\pgfqpoint{2.882576in}{1.985151in}}%
\pgfpathlineto{\pgfqpoint{2.887161in}{2.006486in}}%
\pgfpathlineto{\pgfqpoint{2.891746in}{2.012418in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{1.949620in}}%
\pgfpathlineto{\pgfqpoint{2.900916in}{1.974131in}}%
\pgfpathlineto{\pgfqpoint{2.905500in}{1.991389in}}%
\pgfpathlineto{\pgfqpoint{2.910085in}{1.983716in}}%
\pgfpathlineto{\pgfqpoint{2.914670in}{1.946742in}}%
\pgfpathlineto{\pgfqpoint{2.919255in}{1.993380in}}%
\pgfpathlineto{\pgfqpoint{2.923840in}{1.973450in}}%
\pgfpathlineto{\pgfqpoint{2.928424in}{1.940218in}}%
\pgfpathlineto{\pgfqpoint{2.933009in}{1.983494in}}%
\pgfpathlineto{\pgfqpoint{2.937594in}{1.982630in}}%
\pgfpathlineto{\pgfqpoint{2.942179in}{1.985458in}}%
\pgfpathlineto{\pgfqpoint{2.946763in}{1.996405in}}%
\pgfpathlineto{\pgfqpoint{2.951348in}{2.008426in}}%
\pgfpathlineto{\pgfqpoint{2.955933in}{1.992933in}}%
\pgfpathlineto{\pgfqpoint{2.960518in}{1.968460in}}%
\pgfpathlineto{\pgfqpoint{2.965103in}{1.993823in}}%
\pgfpathlineto{\pgfqpoint{2.969687in}{1.974538in}}%
\pgfpathlineto{\pgfqpoint{2.974272in}{1.994256in}}%
\pgfpathlineto{\pgfqpoint{2.978857in}{1.971128in}}%
\pgfpathlineto{\pgfqpoint{2.983442in}{1.962122in}}%
\pgfpathlineto{\pgfqpoint{2.988026in}{1.981297in}}%
\pgfpathlineto{\pgfqpoint{2.992611in}{1.975180in}}%
\pgfpathlineto{\pgfqpoint{2.997196in}{1.984026in}}%
\pgfpathlineto{\pgfqpoint{3.001781in}{1.986287in}}%
\pgfpathlineto{\pgfqpoint{3.006366in}{2.002311in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{1.996874in}}%
\pgfpathlineto{\pgfqpoint{3.015535in}{1.985595in}}%
\pgfpathlineto{\pgfqpoint{3.020120in}{2.003746in}}%
\pgfpathlineto{\pgfqpoint{3.024705in}{2.010738in}}%
\pgfpathlineto{\pgfqpoint{3.029290in}{2.003744in}}%
\pgfpathlineto{\pgfqpoint{3.033874in}{2.004523in}}%
\pgfpathlineto{\pgfqpoint{3.038459in}{1.973439in}}%
\pgfpathlineto{\pgfqpoint{3.043044in}{1.950644in}}%
\pgfpathlineto{\pgfqpoint{3.047629in}{2.025836in}}%
\pgfpathlineto{\pgfqpoint{3.052213in}{1.976380in}}%
\pgfpathlineto{\pgfqpoint{3.056798in}{1.980765in}}%
\pgfpathlineto{\pgfqpoint{3.061383in}{1.992464in}}%
\pgfpathlineto{\pgfqpoint{3.065968in}{1.990216in}}%
\pgfpathlineto{\pgfqpoint{3.070553in}{2.044725in}}%
\pgfpathlineto{\pgfqpoint{3.075137in}{1.913495in}}%
\pgfpathlineto{\pgfqpoint{3.079722in}{2.017213in}}%
\pgfpathlineto{\pgfqpoint{3.084307in}{1.980196in}}%
\pgfpathlineto{\pgfqpoint{3.088892in}{1.996763in}}%
\pgfpathlineto{\pgfqpoint{3.093476in}{1.987979in}}%
\pgfpathlineto{\pgfqpoint{3.098061in}{2.018669in}}%
\pgfpathlineto{\pgfqpoint{3.102646in}{2.001459in}}%
\pgfpathlineto{\pgfqpoint{3.107231in}{1.996986in}}%
\pgfpathlineto{\pgfqpoint{3.111816in}{1.972857in}}%
\pgfpathlineto{\pgfqpoint{3.116400in}{2.018002in}}%
\pgfpathlineto{\pgfqpoint{3.120985in}{2.020781in}}%
\pgfpathlineto{\pgfqpoint{3.125570in}{1.953288in}}%
\pgfpathlineto{\pgfqpoint{3.130155in}{2.036472in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{2.010700in}}%
\pgfpathlineto{\pgfqpoint{3.139324in}{1.976442in}}%
\pgfpathlineto{\pgfqpoint{3.143909in}{2.003472in}}%
\pgfpathlineto{\pgfqpoint{3.148494in}{2.013455in}}%
\pgfpathlineto{\pgfqpoint{3.148494in}{2.082962in}}%
\pgfpathlineto{\pgfqpoint{3.148494in}{2.082962in}}%
\pgfpathlineto{\pgfqpoint{3.143909in}{2.079923in}}%
\pgfpathlineto{\pgfqpoint{3.139324in}{2.036510in}}%
\pgfpathlineto{\pgfqpoint{3.134740in}{2.069149in}}%
\pgfpathlineto{\pgfqpoint{3.130155in}{2.098145in}}%
\pgfpathlineto{\pgfqpoint{3.125570in}{2.064170in}}%
\pgfpathlineto{\pgfqpoint{3.120985in}{2.092882in}}%
\pgfpathlineto{\pgfqpoint{3.116400in}{2.067853in}}%
\pgfpathlineto{\pgfqpoint{3.111816in}{2.030431in}}%
\pgfpathlineto{\pgfqpoint{3.107231in}{2.059785in}}%
\pgfpathlineto{\pgfqpoint{3.102646in}{2.045467in}}%
\pgfpathlineto{\pgfqpoint{3.098061in}{2.060786in}}%
\pgfpathlineto{\pgfqpoint{3.093476in}{2.043218in}}%
\pgfpathlineto{\pgfqpoint{3.088892in}{2.046948in}}%
\pgfpathlineto{\pgfqpoint{3.084307in}{2.034359in}}%
\pgfpathlineto{\pgfqpoint{3.079722in}{2.061317in}}%
\pgfpathlineto{\pgfqpoint{3.075137in}{2.055832in}}%
\pgfpathlineto{\pgfqpoint{3.070553in}{2.113057in}}%
\pgfpathlineto{\pgfqpoint{3.065968in}{2.049086in}}%
\pgfpathlineto{\pgfqpoint{3.061383in}{2.036014in}}%
\pgfpathlineto{\pgfqpoint{3.056798in}{2.030900in}}%
\pgfpathlineto{\pgfqpoint{3.052213in}{2.018175in}}%
\pgfpathlineto{\pgfqpoint{3.047629in}{2.055511in}}%
\pgfpathlineto{\pgfqpoint{3.043044in}{2.014245in}}%
\pgfpathlineto{\pgfqpoint{3.038459in}{2.062997in}}%
\pgfpathlineto{\pgfqpoint{3.033874in}{2.082196in}}%
\pgfpathlineto{\pgfqpoint{3.029290in}{2.040748in}}%
\pgfpathlineto{\pgfqpoint{3.024705in}{2.056560in}}%
\pgfpathlineto{\pgfqpoint{3.020120in}{2.048803in}}%
\pgfpathlineto{\pgfqpoint{3.015535in}{2.048222in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{2.017841in}}%
\pgfpathlineto{\pgfqpoint{3.006366in}{2.055387in}}%
\pgfpathlineto{\pgfqpoint{3.001781in}{2.040451in}}%
\pgfpathlineto{\pgfqpoint{2.997196in}{2.038474in}}%
\pgfpathlineto{\pgfqpoint{2.992611in}{2.014802in}}%
\pgfpathlineto{\pgfqpoint{2.988026in}{2.037795in}}%
\pgfpathlineto{\pgfqpoint{2.983442in}{2.006932in}}%
\pgfpathlineto{\pgfqpoint{2.978857in}{2.043971in}}%
\pgfpathlineto{\pgfqpoint{2.974272in}{2.020622in}}%
\pgfpathlineto{\pgfqpoint{2.969687in}{2.062342in}}%
\pgfpathlineto{\pgfqpoint{2.965103in}{2.057535in}}%
\pgfpathlineto{\pgfqpoint{2.960518in}{2.020066in}}%
\pgfpathlineto{\pgfqpoint{2.955933in}{2.032765in}}%
\pgfpathlineto{\pgfqpoint{2.951348in}{2.059241in}}%
\pgfpathlineto{\pgfqpoint{2.946763in}{2.033729in}}%
\pgfpathlineto{\pgfqpoint{2.942179in}{2.052309in}}%
\pgfpathlineto{\pgfqpoint{2.937594in}{2.051891in}}%
\pgfpathlineto{\pgfqpoint{2.933009in}{2.044330in}}%
\pgfpathlineto{\pgfqpoint{2.928424in}{2.055128in}}%
\pgfpathlineto{\pgfqpoint{2.923840in}{2.056276in}}%
\pgfpathlineto{\pgfqpoint{2.919255in}{2.038091in}}%
\pgfpathlineto{\pgfqpoint{2.914670in}{2.049408in}}%
\pgfpathlineto{\pgfqpoint{2.910085in}{2.052643in}}%
\pgfpathlineto{\pgfqpoint{2.905500in}{2.038807in}}%
\pgfpathlineto{\pgfqpoint{2.900916in}{2.030270in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.051100in}}%
\pgfpathlineto{\pgfqpoint{2.891746in}{2.046974in}}%
\pgfpathlineto{\pgfqpoint{2.887161in}{2.034483in}}%
\pgfpathlineto{\pgfqpoint{2.882576in}{2.040154in}}%
\pgfpathlineto{\pgfqpoint{2.877992in}{2.059415in}}%
\pgfpathlineto{\pgfqpoint{2.873407in}{2.049840in}}%
\pgfpathlineto{\pgfqpoint{2.868822in}{2.013160in}}%
\pgfpathlineto{\pgfqpoint{2.864237in}{2.041983in}}%
\pgfpathlineto{\pgfqpoint{2.859653in}{2.033323in}}%
\pgfpathlineto{\pgfqpoint{2.855068in}{2.002572in}}%
\pgfpathlineto{\pgfqpoint{2.850483in}{2.050026in}}%
\pgfpathlineto{\pgfqpoint{2.845898in}{2.033000in}}%
\pgfpathlineto{\pgfqpoint{2.841313in}{2.033335in}}%
\pgfpathlineto{\pgfqpoint{2.836729in}{2.044207in}}%
\pgfpathlineto{\pgfqpoint{2.832144in}{2.008131in}}%
\pgfpathlineto{\pgfqpoint{2.827559in}{2.036485in}}%
\pgfpathlineto{\pgfqpoint{2.822974in}{2.044800in}}%
\pgfpathlineto{\pgfqpoint{2.818390in}{2.048888in}}%
\pgfpathlineto{\pgfqpoint{2.813805in}{2.009886in}}%
\pgfpathlineto{\pgfqpoint{2.809220in}{2.056116in}}%
\pgfpathlineto{\pgfqpoint{2.804635in}{2.037206in}}%
\pgfpathlineto{\pgfqpoint{2.800050in}{1.987620in}}%
\pgfpathlineto{\pgfqpoint{2.795466in}{2.033035in}}%
\pgfpathlineto{\pgfqpoint{2.790881in}{2.032593in}}%
\pgfpathlineto{\pgfqpoint{2.786296in}{2.012487in}}%
\pgfpathlineto{\pgfqpoint{2.781711in}{2.053997in}}%
\pgfpathlineto{\pgfqpoint{2.777126in}{2.033554in}}%
\pgfpathlineto{\pgfqpoint{2.772542in}{2.004539in}}%
\pgfpathlineto{\pgfqpoint{2.767957in}{2.049492in}}%
\pgfpathlineto{\pgfqpoint{2.763372in}{2.053392in}}%
\pgfpathlineto{\pgfqpoint{2.758787in}{2.037005in}}%
\pgfpathlineto{\pgfqpoint{2.754203in}{2.034631in}}%
\pgfpathlineto{\pgfqpoint{2.749618in}{2.039953in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{2.032947in}}%
\pgfpathlineto{\pgfqpoint{2.740448in}{2.029097in}}%
\pgfpathlineto{\pgfqpoint{2.735863in}{2.037720in}}%
\pgfpathlineto{\pgfqpoint{2.731279in}{2.057117in}}%
\pgfpathlineto{\pgfqpoint{2.726694in}{2.036917in}}%
\pgfpathlineto{\pgfqpoint{2.722109in}{2.021288in}}%
\pgfpathlineto{\pgfqpoint{2.717524in}{2.029222in}}%
\pgfpathlineto{\pgfqpoint{2.712939in}{2.048054in}}%
\pgfpathlineto{\pgfqpoint{2.708355in}{2.008827in}}%
\pgfpathlineto{\pgfqpoint{2.703770in}{2.013725in}}%
\pgfpathlineto{\pgfqpoint{2.699185in}{2.009861in}}%
\pgfpathlineto{\pgfqpoint{2.694600in}{2.021667in}}%
\pgfpathlineto{\pgfqpoint{2.690016in}{2.059614in}}%
\pgfpathlineto{\pgfqpoint{2.685431in}{2.024121in}}%
\pgfpathlineto{\pgfqpoint{2.680846in}{2.031136in}}%
\pgfpathlineto{\pgfqpoint{2.676261in}{2.038779in}}%
\pgfpathlineto{\pgfqpoint{2.671676in}{2.050886in}}%
\pgfpathlineto{\pgfqpoint{2.667092in}{2.061170in}}%
\pgfpathlineto{\pgfqpoint{2.662507in}{2.009899in}}%
\pgfpathlineto{\pgfqpoint{2.657922in}{2.025173in}}%
\pgfpathlineto{\pgfqpoint{2.653337in}{2.049101in}}%
\pgfpathlineto{\pgfqpoint{2.648753in}{2.044585in}}%
\pgfpathlineto{\pgfqpoint{2.644168in}{2.038886in}}%
\pgfpathlineto{\pgfqpoint{2.639583in}{2.019605in}}%
\pgfpathlineto{\pgfqpoint{2.634998in}{2.041781in}}%
\pgfpathlineto{\pgfqpoint{2.630413in}{2.012726in}}%
\pgfpathlineto{\pgfqpoint{2.625829in}{2.015027in}}%
\pgfpathlineto{\pgfqpoint{2.621244in}{2.025513in}}%
\pgfpathlineto{\pgfqpoint{2.616659in}{2.022138in}}%
\pgfpathlineto{\pgfqpoint{2.612074in}{2.025450in}}%
\pgfpathlineto{\pgfqpoint{2.607489in}{2.014740in}}%
\pgfpathlineto{\pgfqpoint{2.602905in}{2.022848in}}%
\pgfpathlineto{\pgfqpoint{2.598320in}{2.031844in}}%
\pgfpathlineto{\pgfqpoint{2.593735in}{1.990147in}}%
\pgfpathlineto{\pgfqpoint{2.589150in}{2.013714in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{2.018910in}}%
\pgfpathlineto{\pgfqpoint{2.579981in}{2.036253in}}%
\pgfpathlineto{\pgfqpoint{2.575396in}{2.002709in}}%
\pgfpathlineto{\pgfqpoint{2.570811in}{2.024640in}}%
\pgfpathlineto{\pgfqpoint{2.566226in}{2.017999in}}%
\pgfpathlineto{\pgfqpoint{2.561642in}{1.985737in}}%
\pgfpathlineto{\pgfqpoint{2.557057in}{2.022948in}}%
\pgfpathlineto{\pgfqpoint{2.552472in}{2.027119in}}%
\pgfpathlineto{\pgfqpoint{2.547887in}{2.009227in}}%
\pgfpathlineto{\pgfqpoint{2.543303in}{2.023953in}}%
\pgfpathlineto{\pgfqpoint{2.538718in}{2.001977in}}%
\pgfpathlineto{\pgfqpoint{2.534133in}{2.025318in}}%
\pgfpathlineto{\pgfqpoint{2.529548in}{2.011529in}}%
\pgfpathlineto{\pgfqpoint{2.524963in}{1.965222in}}%
\pgfpathlineto{\pgfqpoint{2.520379in}{2.001953in}}%
\pgfpathlineto{\pgfqpoint{2.515794in}{1.993862in}}%
\pgfpathlineto{\pgfqpoint{2.511209in}{1.995560in}}%
\pgfpathlineto{\pgfqpoint{2.506624in}{2.003536in}}%
\pgfpathlineto{\pgfqpoint{2.502039in}{2.021057in}}%
\pgfpathlineto{\pgfqpoint{2.497455in}{1.977422in}}%
\pgfpathlineto{\pgfqpoint{2.492870in}{2.005374in}}%
\pgfpathlineto{\pgfqpoint{2.488285in}{2.004904in}}%
\pgfpathlineto{\pgfqpoint{2.483700in}{1.998996in}}%
\pgfpathlineto{\pgfqpoint{2.479116in}{1.989745in}}%
\pgfpathlineto{\pgfqpoint{2.474531in}{2.009049in}}%
\pgfpathlineto{\pgfqpoint{2.469946in}{2.000464in}}%
\pgfpathlineto{\pgfqpoint{2.465361in}{1.995760in}}%
\pgfpathlineto{\pgfqpoint{2.460776in}{2.010308in}}%
\pgfpathlineto{\pgfqpoint{2.456192in}{2.031705in}}%
\pgfpathlineto{\pgfqpoint{2.451607in}{1.999352in}}%
\pgfpathlineto{\pgfqpoint{2.447022in}{2.011196in}}%
\pgfpathlineto{\pgfqpoint{2.442437in}{2.015173in}}%
\pgfpathlineto{\pgfqpoint{2.437853in}{1.965522in}}%
\pgfpathlineto{\pgfqpoint{2.433268in}{2.031721in}}%
\pgfpathlineto{\pgfqpoint{2.428683in}{2.027635in}}%
\pgfpathlineto{\pgfqpoint{2.424098in}{2.000734in}}%
\pgfpathlineto{\pgfqpoint{2.419513in}{1.981244in}}%
\pgfpathlineto{\pgfqpoint{2.414929in}{1.999717in}}%
\pgfpathlineto{\pgfqpoint{2.410344in}{1.983724in}}%
\pgfpathlineto{\pgfqpoint{2.405759in}{1.998844in}}%
\pgfpathlineto{\pgfqpoint{2.401174in}{2.029894in}}%
\pgfpathlineto{\pgfqpoint{2.396589in}{2.010272in}}%
\pgfpathlineto{\pgfqpoint{2.392005in}{1.975761in}}%
\pgfpathlineto{\pgfqpoint{2.387420in}{1.996710in}}%
\pgfpathlineto{\pgfqpoint{2.382835in}{2.006743in}}%
\pgfpathlineto{\pgfqpoint{2.378250in}{1.992165in}}%
\pgfpathlineto{\pgfqpoint{2.373666in}{2.034583in}}%
\pgfpathlineto{\pgfqpoint{2.369081in}{1.989627in}}%
\pgfpathlineto{\pgfqpoint{2.364496in}{2.012077in}}%
\pgfpathlineto{\pgfqpoint{2.359911in}{2.020580in}}%
\pgfpathlineto{\pgfqpoint{2.355326in}{1.988528in}}%
\pgfpathlineto{\pgfqpoint{2.350742in}{1.988307in}}%
\pgfpathlineto{\pgfqpoint{2.346157in}{2.012634in}}%
\pgfpathlineto{\pgfqpoint{2.341572in}{1.999311in}}%
\pgfpathlineto{\pgfqpoint{2.336987in}{2.009799in}}%
\pgfpathlineto{\pgfqpoint{2.332403in}{2.010444in}}%
\pgfpathlineto{\pgfqpoint{2.327818in}{2.018680in}}%
\pgfpathlineto{\pgfqpoint{2.323233in}{2.010258in}}%
\pgfpathlineto{\pgfqpoint{2.318648in}{2.021117in}}%
\pgfpathlineto{\pgfqpoint{2.314063in}{2.022614in}}%
\pgfpathlineto{\pgfqpoint{2.309479in}{1.998288in}}%
\pgfpathlineto{\pgfqpoint{2.304894in}{1.965555in}}%
\pgfpathlineto{\pgfqpoint{2.300309in}{2.007870in}}%
\pgfpathlineto{\pgfqpoint{2.295724in}{2.015193in}}%
\pgfpathlineto{\pgfqpoint{2.291139in}{2.006436in}}%
\pgfpathlineto{\pgfqpoint{2.286555in}{2.030383in}}%
\pgfpathlineto{\pgfqpoint{2.281970in}{2.000965in}}%
\pgfpathlineto{\pgfqpoint{2.277385in}{1.975117in}}%
\pgfpathlineto{\pgfqpoint{2.272800in}{2.005282in}}%
\pgfpathlineto{\pgfqpoint{2.268216in}{1.991575in}}%
\pgfpathlineto{\pgfqpoint{2.263631in}{1.993573in}}%
\pgfpathlineto{\pgfqpoint{2.259046in}{2.011542in}}%
\pgfpathlineto{\pgfqpoint{2.254461in}{2.035524in}}%
\pgfpathlineto{\pgfqpoint{2.249876in}{2.017066in}}%
\pgfpathlineto{\pgfqpoint{2.245292in}{1.986269in}}%
\pgfpathlineto{\pgfqpoint{2.240707in}{1.996380in}}%
\pgfpathlineto{\pgfqpoint{2.236122in}{2.008583in}}%
\pgfpathlineto{\pgfqpoint{2.231537in}{1.993772in}}%
\pgfpathlineto{\pgfqpoint{2.226952in}{1.997889in}}%
\pgfpathlineto{\pgfqpoint{2.222368in}{1.993785in}}%
\pgfpathlineto{\pgfqpoint{2.217783in}{2.003779in}}%
\pgfpathlineto{\pgfqpoint{2.213198in}{1.997530in}}%
\pgfpathlineto{\pgfqpoint{2.208613in}{2.000112in}}%
\pgfpathlineto{\pgfqpoint{2.204029in}{2.023882in}}%
\pgfpathlineto{\pgfqpoint{2.199444in}{2.003843in}}%
\pgfpathlineto{\pgfqpoint{2.194859in}{1.995912in}}%
\pgfpathlineto{\pgfqpoint{2.190274in}{2.025298in}}%
\pgfpathlineto{\pgfqpoint{2.185689in}{1.967588in}}%
\pgfpathlineto{\pgfqpoint{2.181105in}{1.995202in}}%
\pgfpathlineto{\pgfqpoint{2.176520in}{2.002855in}}%
\pgfpathlineto{\pgfqpoint{2.171935in}{1.978165in}}%
\pgfpathlineto{\pgfqpoint{2.167350in}{2.000817in}}%
\pgfpathlineto{\pgfqpoint{2.162766in}{1.970678in}}%
\pgfpathlineto{\pgfqpoint{2.158181in}{1.978325in}}%
\pgfpathlineto{\pgfqpoint{2.153596in}{1.989265in}}%
\pgfpathlineto{\pgfqpoint{2.149011in}{1.997964in}}%
\pgfpathlineto{\pgfqpoint{2.144426in}{1.992848in}}%
\pgfpathlineto{\pgfqpoint{2.139842in}{1.976509in}}%
\pgfpathlineto{\pgfqpoint{2.135257in}{1.982761in}}%
\pgfpathlineto{\pgfqpoint{2.130672in}{1.983736in}}%
\pgfpathlineto{\pgfqpoint{2.126087in}{1.974600in}}%
\pgfpathlineto{\pgfqpoint{2.121502in}{1.990192in}}%
\pgfpathlineto{\pgfqpoint{2.116918in}{1.979642in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{1.986695in}}%
\pgfpathlineto{\pgfqpoint{2.107748in}{1.993113in}}%
\pgfpathlineto{\pgfqpoint{2.103163in}{1.976732in}}%
\pgfpathlineto{\pgfqpoint{2.098579in}{1.961394in}}%
\pgfpathlineto{\pgfqpoint{2.093994in}{1.986720in}}%
\pgfpathlineto{\pgfqpoint{2.089409in}{2.006314in}}%
\pgfpathlineto{\pgfqpoint{2.084824in}{1.944888in}}%
\pgfpathlineto{\pgfqpoint{2.080239in}{1.948544in}}%
\pgfpathlineto{\pgfqpoint{2.075655in}{1.947452in}}%
\pgfpathlineto{\pgfqpoint{2.071070in}{1.957353in}}%
\pgfpathlineto{\pgfqpoint{2.066485in}{1.933170in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{1.920018in}}%
\pgfpathlineto{\pgfqpoint{2.057316in}{1.940625in}}%
\pgfpathlineto{\pgfqpoint{2.052731in}{1.980481in}}%
\pgfpathlineto{\pgfqpoint{2.048146in}{1.988839in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{1.955630in}}%
\pgfpathlineto{\pgfqpoint{2.038976in}{1.963445in}}%
\pgfpathlineto{\pgfqpoint{2.034392in}{1.954407in}}%
\pgfpathlineto{\pgfqpoint{2.029807in}{1.957663in}}%
\pgfpathlineto{\pgfqpoint{2.025222in}{1.969362in}}%
\pgfpathlineto{\pgfqpoint{2.020637in}{1.980276in}}%
\pgfpathlineto{\pgfqpoint{2.016052in}{1.957471in}}%
\pgfpathlineto{\pgfqpoint{2.011468in}{1.999241in}}%
\pgfpathlineto{\pgfqpoint{2.006883in}{1.965692in}}%
\pgfpathlineto{\pgfqpoint{2.002298in}{1.973688in}}%
\pgfpathlineto{\pgfqpoint{1.997713in}{1.949583in}}%
\pgfpathlineto{\pgfqpoint{1.993129in}{1.951405in}}%
\pgfpathlineto{\pgfqpoint{1.988544in}{1.945611in}}%
\pgfpathlineto{\pgfqpoint{1.983959in}{1.978092in}}%
\pgfpathlineto{\pgfqpoint{1.979374in}{1.952041in}}%
\pgfpathlineto{\pgfqpoint{1.974789in}{1.961195in}}%
\pgfpathlineto{\pgfqpoint{1.970205in}{1.957316in}}%
\pgfpathlineto{\pgfqpoint{1.965620in}{1.965458in}}%
\pgfpathlineto{\pgfqpoint{1.961035in}{1.958113in}}%
\pgfpathlineto{\pgfqpoint{1.956450in}{2.002071in}}%
\pgfpathlineto{\pgfqpoint{1.951866in}{1.961374in}}%
\pgfpathlineto{\pgfqpoint{1.947281in}{1.924448in}}%
\pgfpathlineto{\pgfqpoint{1.942696in}{1.941873in}}%
\pgfpathlineto{\pgfqpoint{1.938111in}{1.954266in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.928598in}}%
\pgfpathlineto{\pgfqpoint{1.928942in}{1.953974in}}%
\pgfpathlineto{\pgfqpoint{1.924357in}{1.940243in}}%
\pgfpathlineto{\pgfqpoint{1.919772in}{1.943826in}}%
\pgfpathlineto{\pgfqpoint{1.915187in}{1.892405in}}%
\pgfpathlineto{\pgfqpoint{1.910602in}{8.489359in}}%
\pgfpathlineto{\pgfqpoint{1.906018in}{8.274847in}}%
\pgfpathlineto{\pgfqpoint{1.901433in}{8.531859in}}%
\pgfpathlineto{\pgfqpoint{1.896848in}{8.511840in}}%
\pgfpathlineto{\pgfqpoint{1.892263in}{9.958531in}}%
\pgfpathlineto{\pgfqpoint{1.887679in}{12.685000in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{9.221642in}}%
\pgfpathlineto{\pgfqpoint{1.878509in}{9.198401in}}%
\pgfpathlineto{\pgfqpoint{1.873924in}{9.393036in}}%
\pgfpathlineto{\pgfqpoint{1.869339in}{9.158370in}}%
\pgfpathlineto{\pgfqpoint{1.864755in}{10.008494in}}%
\pgfpathlineto{\pgfqpoint{1.860170in}{9.252941in}}%
\pgfpathlineto{\pgfqpoint{1.855585in}{9.779071in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{8.461722in}}%
\pgfpathlineto{\pgfqpoint{1.846416in}{9.989657in}}%
\pgfpathlineto{\pgfqpoint{1.841831in}{10.362258in}}%
\pgfpathlineto{\pgfqpoint{1.837246in}{9.761701in}}%
\pgfpathlineto{\pgfqpoint{1.832661in}{8.954116in}}%
\pgfpathlineto{\pgfqpoint{1.828076in}{10.187601in}}%
\pgfpathlineto{\pgfqpoint{1.823492in}{9.775491in}}%
\pgfpathlineto{\pgfqpoint{1.818907in}{8.986195in}}%
\pgfpathlineto{\pgfqpoint{1.814322in}{9.201965in}}%
\pgfpathlineto{\pgfqpoint{1.809737in}{8.791430in}}%
\pgfpathlineto{\pgfqpoint{1.805152in}{10.117898in}}%
\pgfpathlineto{\pgfqpoint{1.800568in}{8.259244in}}%
\pgfpathlineto{\pgfqpoint{1.795983in}{9.435839in}}%
\pgfpathlineto{\pgfqpoint{1.791398in}{9.409738in}}%
\pgfpathlineto{\pgfqpoint{1.786813in}{10.861483in}}%
\pgfpathlineto{\pgfqpoint{1.782229in}{10.063627in}}%
\pgfpathlineto{\pgfqpoint{1.777644in}{10.669378in}}%
\pgfpathlineto{\pgfqpoint{1.773059in}{8.402102in}}%
\pgfpathlineto{\pgfqpoint{1.768474in}{10.245438in}}%
\pgfpathlineto{\pgfqpoint{1.763889in}{10.224945in}}%
\pgfpathlineto{\pgfqpoint{1.759305in}{10.886873in}}%
\pgfpathlineto{\pgfqpoint{1.754720in}{9.235584in}}%
\pgfpathlineto{\pgfqpoint{1.750135in}{8.544607in}}%
\pgfpathlineto{\pgfqpoint{1.745550in}{9.430009in}}%
\pgfpathlineto{\pgfqpoint{1.740965in}{10.049167in}}%
\pgfpathlineto{\pgfqpoint{1.736381in}{10.247807in}}%
\pgfpathlineto{\pgfqpoint{1.731796in}{10.221946in}}%
\pgfpathlineto{\pgfqpoint{1.727211in}{13.209091in}}%
\pgfpathlineto{\pgfqpoint{1.722626in}{10.078099in}}%
\pgfpathlineto{\pgfqpoint{1.718042in}{11.171733in}}%
\pgfpathlineto{\pgfqpoint{1.713457in}{10.189424in}}%
\pgfpathlineto{\pgfqpoint{1.708872in}{11.371382in}}%
\pgfpathlineto{\pgfqpoint{1.704287in}{10.388401in}}%
\pgfpathlineto{\pgfqpoint{1.699702in}{10.348769in}}%
\pgfpathlineto{\pgfqpoint{1.695118in}{11.091921in}}%
\pgfpathlineto{\pgfqpoint{1.690533in}{11.940270in}}%
\pgfpathlineto{\pgfqpoint{1.685948in}{11.317511in}}%
\pgfpathlineto{\pgfqpoint{1.681363in}{10.755605in}}%
\pgfpathlineto{\pgfqpoint{1.676779in}{10.121240in}}%
\pgfpathlineto{\pgfqpoint{1.672194in}{10.101715in}}%
\pgfpathlineto{\pgfqpoint{1.667609in}{10.410590in}}%
\pgfpathlineto{\pgfqpoint{1.663024in}{11.837541in}}%
\pgfpathlineto{\pgfqpoint{1.658439in}{11.115571in}}%
\pgfpathlineto{\pgfqpoint{1.653855in}{10.962483in}}%
\pgfpathlineto{\pgfqpoint{1.649270in}{10.424060in}}%
\pgfpathlineto{\pgfqpoint{1.644685in}{10.945544in}}%
\pgfpathlineto{\pgfqpoint{1.640100in}{12.381503in}}%
\pgfpathlineto{\pgfqpoint{1.635515in}{10.970588in}}%
\pgfpathlineto{\pgfqpoint{1.630931in}{10.777370in}}%
\pgfpathlineto{\pgfqpoint{1.626346in}{11.852725in}}%
\pgfpathlineto{\pgfqpoint{1.621761in}{10.937443in}}%
\pgfpathlineto{\pgfqpoint{1.617176in}{10.363903in}}%
\pgfpathlineto{\pgfqpoint{1.612592in}{10.889328in}}%
\pgfpathlineto{\pgfqpoint{1.608007in}{10.392310in}}%
\pgfpathlineto{\pgfqpoint{1.603422in}{10.937673in}}%
\pgfpathlineto{\pgfqpoint{1.598837in}{11.617049in}}%
\pgfpathlineto{\pgfqpoint{1.594252in}{10.369801in}}%
\pgfpathlineto{\pgfqpoint{1.589668in}{10.408267in}}%
\pgfpathlineto{\pgfqpoint{1.585083in}{12.072721in}}%
\pgfpathlineto{\pgfqpoint{1.580498in}{10.382077in}}%
\pgfpathlineto{\pgfqpoint{1.575913in}{12.031470in}}%
\pgfpathlineto{\pgfqpoint{1.571329in}{12.774607in}}%
\pgfpathlineto{\pgfqpoint{1.566744in}{10.736941in}}%
\pgfpathlineto{\pgfqpoint{1.562159in}{11.119165in}}%
\pgfpathlineto{\pgfqpoint{1.557574in}{11.618175in}}%
\pgfpathlineto{\pgfqpoint{1.552989in}{10.184485in}}%
\pgfpathlineto{\pgfqpoint{1.548405in}{11.499627in}}%
\pgfpathlineto{\pgfqpoint{1.543820in}{11.798388in}}%
\pgfpathlineto{\pgfqpoint{1.539235in}{13.332343in}}%
\pgfpathlineto{\pgfqpoint{1.534650in}{10.196997in}}%
\pgfpathlineto{\pgfqpoint{1.530065in}{9.647492in}}%
\pgfpathlineto{\pgfqpoint{1.525481in}{11.642111in}}%
\pgfpathlineto{\pgfqpoint{1.520896in}{10.925195in}}%
\pgfpathlineto{\pgfqpoint{1.516311in}{10.918180in}}%
\pgfpathlineto{\pgfqpoint{1.511726in}{10.186429in}}%
\pgfpathlineto{\pgfqpoint{1.507142in}{11.805266in}}%
\pgfpathlineto{\pgfqpoint{1.502557in}{12.030196in}}%
\pgfpathlineto{\pgfqpoint{1.497972in}{11.283666in}}%
\pgfpathlineto{\pgfqpoint{1.493387in}{10.038746in}}%
\pgfpathlineto{\pgfqpoint{1.488802in}{13.292808in}}%
\pgfpathlineto{\pgfqpoint{1.484218in}{11.488454in}}%
\pgfpathlineto{\pgfqpoint{1.479633in}{10.903778in}}%
\pgfpathlineto{\pgfqpoint{1.475048in}{11.490254in}}%
\pgfpathlineto{\pgfqpoint{1.470463in}{12.715358in}}%
\pgfpathlineto{\pgfqpoint{1.465879in}{12.599135in}}%
\pgfpathlineto{\pgfqpoint{1.461294in}{10.923405in}}%
\pgfpathlineto{\pgfqpoint{1.456709in}{10.209199in}}%
\pgfpathlineto{\pgfqpoint{1.452124in}{10.903954in}}%
\pgfpathlineto{\pgfqpoint{1.447539in}{11.635109in}}%
\pgfpathlineto{\pgfqpoint{1.442955in}{10.190175in}}%
\pgfpathlineto{\pgfqpoint{1.438370in}{12.039960in}}%
\pgfpathlineto{\pgfqpoint{1.433785in}{11.584085in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{10.372914in}}%
\pgfpathlineto{\pgfqpoint{1.424615in}{11.063553in}}%
\pgfpathlineto{\pgfqpoint{1.420031in}{11.799601in}}%
\pgfpathlineto{\pgfqpoint{1.415446in}{10.732706in}}%
\pgfpathlineto{\pgfqpoint{1.410861in}{11.257762in}}%
\pgfpathlineto{\pgfqpoint{1.406276in}{10.161705in}}%
\pgfpathlineto{\pgfqpoint{1.401692in}{11.687190in}}%
\pgfpathlineto{\pgfqpoint{1.397107in}{9.415803in}}%
\pgfpathlineto{\pgfqpoint{1.392522in}{10.150106in}}%
\pgfpathlineto{\pgfqpoint{1.387937in}{10.892635in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{11.058292in}}%
\pgfpathlineto{\pgfqpoint{1.378768in}{11.439373in}}%
\pgfpathlineto{\pgfqpoint{1.374183in}{11.422776in}}%
\pgfpathlineto{\pgfqpoint{1.369598in}{12.347989in}}%
\pgfpathlineto{\pgfqpoint{1.365013in}{9.651797in}}%
\pgfpathlineto{\pgfqpoint{1.360428in}{11.799175in}}%
\pgfpathlineto{\pgfqpoint{1.355844in}{10.330670in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{12.138446in}}%
\pgfpathlineto{\pgfqpoint{1.346674in}{11.613497in}}%
\pgfpathlineto{\pgfqpoint{1.342089in}{12.282914in}}%
\pgfpathlineto{\pgfqpoint{1.337505in}{12.328681in}}%
\pgfpathlineto{\pgfqpoint{1.332920in}{10.895216in}}%
\pgfpathlineto{\pgfqpoint{1.328335in}{12.192551in}}%
\pgfpathlineto{\pgfqpoint{1.323750in}{11.419875in}}%
\pgfpathlineto{\pgfqpoint{1.319165in}{10.721404in}}%
\pgfpathlineto{\pgfqpoint{1.314581in}{11.623394in}}%
\pgfpathlineto{\pgfqpoint{1.309996in}{11.056233in}}%
\pgfpathlineto{\pgfqpoint{1.305411in}{10.324885in}}%
\pgfpathlineto{\pgfqpoint{1.300826in}{10.845039in}}%
\pgfpathlineto{\pgfqpoint{1.296242in}{13.242833in}}%
\pgfpathlineto{\pgfqpoint{1.291657in}{10.100542in}}%
\pgfpathlineto{\pgfqpoint{1.287072in}{12.187951in}}%
\pgfpathlineto{\pgfqpoint{1.282487in}{11.870187in}}%
\pgfpathlineto{\pgfqpoint{1.277902in}{10.691054in}}%
\pgfpathlineto{\pgfqpoint{1.273318in}{11.406877in}}%
\pgfpathlineto{\pgfqpoint{1.268733in}{10.320961in}}%
\pgfpathlineto{\pgfqpoint{1.264148in}{10.923217in}}%
\pgfpathlineto{\pgfqpoint{1.259563in}{13.862709in}}%
\pgfpathlineto{\pgfqpoint{1.254978in}{11.366922in}}%
\pgfpathlineto{\pgfqpoint{1.250394in}{12.577155in}}%
\pgfpathlineto{\pgfqpoint{1.245809in}{11.598568in}}%
\pgfpathlineto{\pgfqpoint{1.241224in}{10.281250in}}%
\pgfpathlineto{\pgfqpoint{1.236639in}{11.763223in}}%
\pgfpathlineto{\pgfqpoint{1.232055in}{10.328484in}}%
\pgfpathlineto{\pgfqpoint{1.227470in}{10.851791in}}%
\pgfpathlineto{\pgfqpoint{1.222885in}{10.280755in}}%
\pgfpathlineto{\pgfqpoint{1.218300in}{12.269235in}}%
\pgfpathlineto{\pgfqpoint{1.213715in}{10.315658in}}%
\pgfpathlineto{\pgfqpoint{1.209131in}{11.552093in}}%
\pgfpathlineto{\pgfqpoint{1.204546in}{10.144144in}}%
\pgfpathlineto{\pgfqpoint{1.199961in}{11.561553in}}%
\pgfpathlineto{\pgfqpoint{1.195376in}{10.633247in}}%
\pgfpathlineto{\pgfqpoint{1.190792in}{11.387483in}}%
\pgfpathlineto{\pgfqpoint{1.186207in}{10.078371in}}%
\pgfpathlineto{\pgfqpoint{1.181622in}{10.266529in}}%
\pgfpathlineto{\pgfqpoint{1.177037in}{11.415760in}}%
\pgfpathlineto{\pgfqpoint{1.172452in}{11.817080in}}%
\pgfpathlineto{\pgfqpoint{1.167868in}{11.730891in}}%
\pgfpathlineto{\pgfqpoint{1.163283in}{11.772004in}}%
\pgfpathlineto{\pgfqpoint{1.158698in}{11.381416in}}%
\pgfpathlineto{\pgfqpoint{1.154113in}{10.129140in}}%
\pgfpathlineto{\pgfqpoint{1.149528in}{10.832996in}}%
\pgfpathlineto{\pgfqpoint{1.144944in}{11.942440in}}%
\pgfpathlineto{\pgfqpoint{1.140359in}{9.526081in}}%
\pgfpathlineto{\pgfqpoint{1.135774in}{10.844536in}}%
\pgfpathlineto{\pgfqpoint{1.131189in}{10.820394in}}%
\pgfpathlineto{\pgfqpoint{1.126605in}{10.774403in}}%
\pgfpathlineto{\pgfqpoint{1.122020in}{12.115910in}}%
\pgfpathlineto{\pgfqpoint{1.117435in}{11.388554in}}%
\pgfpathlineto{\pgfqpoint{1.112850in}{11.491273in}}%
\pgfpathlineto{\pgfqpoint{1.108265in}{9.534792in}}%
\pgfpathlineto{\pgfqpoint{1.103681in}{12.863716in}}%
\pgfpathlineto{\pgfqpoint{1.099096in}{10.072336in}}%
\pgfpathlineto{\pgfqpoint{1.094511in}{12.830991in}}%
\pgfpathlineto{\pgfqpoint{1.089926in}{10.987363in}}%
\pgfpathlineto{\pgfqpoint{1.085342in}{10.997666in}}%
\pgfpathlineto{\pgfqpoint{1.080757in}{11.358301in}}%
\pgfpathlineto{\pgfqpoint{1.076172in}{11.714623in}}%
\pgfpathlineto{\pgfqpoint{1.071587in}{10.225419in}}%
\pgfpathlineto{\pgfqpoint{1.067002in}{10.804140in}}%
\pgfpathlineto{\pgfqpoint{1.062418in}{11.226865in}}%
\pgfpathlineto{\pgfqpoint{1.057833in}{11.943350in}}%
\pgfpathlineto{\pgfqpoint{1.053248in}{10.244663in}}%
\pgfpathlineto{\pgfqpoint{1.048663in}{10.071232in}}%
\pgfpathlineto{\pgfqpoint{1.044078in}{10.801052in}}%
\pgfpathlineto{\pgfqpoint{1.039494in}{12.054697in}}%
\pgfpathlineto{\pgfqpoint{1.034909in}{9.843459in}}%
\pgfpathlineto{\pgfqpoint{1.030324in}{12.383907in}}%
\pgfpathlineto{\pgfqpoint{1.025739in}{10.543471in}}%
\pgfpathlineto{\pgfqpoint{1.021155in}{10.770415in}}%
\pgfpathlineto{\pgfqpoint{1.016570in}{11.632041in}}%
\pgfpathlineto{\pgfqpoint{1.011985in}{11.849853in}}%
\pgfpathlineto{\pgfqpoint{1.007400in}{12.100032in}}%
\pgfpathlineto{\pgfqpoint{1.002815in}{11.572786in}}%
\pgfpathlineto{\pgfqpoint{0.998231in}{11.492600in}}%
\pgfpathlineto{\pgfqpoint{0.993646in}{12.170954in}}%
\pgfpathlineto{\pgfqpoint{0.989061in}{11.456752in}}%
\pgfpathlineto{\pgfqpoint{0.984476in}{10.560809in}}%
\pgfpathlineto{\pgfqpoint{0.979892in}{11.620771in}}%
\pgfpathlineto{\pgfqpoint{0.975307in}{10.730883in}}%
\pgfpathlineto{\pgfqpoint{0.970722in}{10.718672in}}%
\pgfpathlineto{\pgfqpoint{0.966137in}{12.438827in}}%
\pgfpathlineto{\pgfqpoint{0.961552in}{12.286866in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{10.679325in}}%
\pgfpathlineto{\pgfqpoint{0.952383in}{11.851726in}}%
\pgfpathlineto{\pgfqpoint{0.947798in}{10.019452in}}%
\pgfpathlineto{\pgfqpoint{0.943213in}{12.564644in}}%
\pgfpathlineto{\pgfqpoint{0.938628in}{10.665478in}}%
\pgfpathlineto{\pgfqpoint{0.934044in}{9.257740in}}%
\pgfpathlineto{\pgfqpoint{0.929459in}{11.624929in}}%
\pgfpathlineto{\pgfqpoint{0.924874in}{12.017115in}}%
\pgfpathlineto{\pgfqpoint{0.920289in}{9.908782in}}%
\pgfpathlineto{\pgfqpoint{0.915705in}{10.855881in}}%
\pgfpathlineto{\pgfqpoint{0.911120in}{11.551729in}}%
\pgfpathlineto{\pgfqpoint{0.906535in}{9.929416in}}%
\pgfpathlineto{\pgfqpoint{0.901950in}{11.244130in}}%
\pgfpathlineto{\pgfqpoint{0.897365in}{10.656393in}}%
\pgfpathlineto{\pgfqpoint{0.892781in}{10.600338in}}%
\pgfpathlineto{\pgfqpoint{0.888196in}{8.463576in}}%
\pgfpathlineto{\pgfqpoint{0.883611in}{10.690609in}}%
\pgfpathlineto{\pgfqpoint{0.879026in}{11.144192in}}%
\pgfpathlineto{\pgfqpoint{0.874441in}{11.020737in}}%
\pgfpathlineto{\pgfqpoint{0.869857in}{10.796127in}}%
\pgfpathlineto{\pgfqpoint{0.865272in}{11.356718in}}%
\pgfpathlineto{\pgfqpoint{0.860687in}{11.887576in}}%
\pgfpathlineto{\pgfqpoint{0.856102in}{11.204411in}}%
\pgfpathlineto{\pgfqpoint{0.851518in}{11.896417in}}%
\pgfpathlineto{\pgfqpoint{0.846933in}{11.469436in}}%
\pgfpathlineto{\pgfqpoint{0.842348in}{11.111354in}}%
\pgfpathlineto{\pgfqpoint{0.837763in}{11.400160in}}%
\pgfpathlineto{\pgfqpoint{0.833178in}{10.053914in}}%
\pgfpathlineto{\pgfqpoint{0.828594in}{11.701219in}}%
\pgfpathlineto{\pgfqpoint{0.824009in}{10.522194in}}%
\pgfpathlineto{\pgfqpoint{0.819424in}{11.113575in}}%
\pgfpathlineto{\pgfqpoint{0.814839in}{10.514391in}}%
\pgfpathlineto{\pgfqpoint{0.810255in}{9.261171in}}%
\pgfpathlineto{\pgfqpoint{0.805670in}{10.705078in}}%
\pgfpathlineto{\pgfqpoint{0.801085in}{10.974205in}}%
\pgfpathlineto{\pgfqpoint{0.796500in}{10.524571in}}%
\pgfpathlineto{\pgfqpoint{0.791915in}{9.956038in}}%
\pgfpathlineto{\pgfqpoint{0.787331in}{11.117189in}}%
\pgfpathlineto{\pgfqpoint{0.782746in}{12.938196in}}%
\pgfpathlineto{\pgfqpoint{0.778161in}{10.649830in}}%
\pgfpathlineto{\pgfqpoint{0.773576in}{11.664692in}}%
\pgfpathlineto{\pgfqpoint{0.768991in}{11.055017in}}%
\pgfpathlineto{\pgfqpoint{0.764407in}{10.476204in}}%
\pgfpathlineto{\pgfqpoint{0.759822in}{10.472720in}}%
\pgfpathlineto{\pgfqpoint{0.755237in}{10.280089in}}%
\pgfpathlineto{\pgfqpoint{0.750652in}{10.439313in}}%
\pgfpathlineto{\pgfqpoint{0.746068in}{10.602143in}}%
\pgfpathlineto{\pgfqpoint{0.741483in}{10.420140in}}%
\pgfpathlineto{\pgfqpoint{0.736898in}{10.592181in}}%
\pgfpathlineto{\pgfqpoint{0.732313in}{10.299261in}}%
\pgfpathlineto{\pgfqpoint{0.727728in}{11.099812in}}%
\pgfpathlineto{\pgfqpoint{0.723144in}{9.164711in}}%
\pgfpathlineto{\pgfqpoint{0.718559in}{10.972755in}}%
\pgfpathlineto{\pgfqpoint{0.713974in}{11.152696in}}%
\pgfpathlineto{\pgfqpoint{0.709389in}{10.611957in}}%
\pgfpathlineto{\pgfqpoint{0.704805in}{9.106738in}}%
\pgfpathlineto{\pgfqpoint{0.700220in}{10.399336in}}%
\pgfpathlineto{\pgfqpoint{0.695635in}{10.498206in}}%
\pgfpathlineto{\pgfqpoint{0.691050in}{10.379565in}}%
\pgfpathlineto{\pgfqpoint{0.686465in}{10.338675in}}%
\pgfpathlineto{\pgfqpoint{0.681881in}{11.092618in}}%
\pgfpathlineto{\pgfqpoint{0.677296in}{12.357871in}}%
\pgfpathlineto{\pgfqpoint{0.672711in}{11.057809in}}%
\pgfpathlineto{\pgfqpoint{0.668126in}{9.054966in}}%
\pgfpathlineto{\pgfqpoint{0.663541in}{10.933499in}}%
\pgfpathlineto{\pgfqpoint{0.658957in}{11.884163in}}%
\pgfpathlineto{\pgfqpoint{0.654372in}{11.595758in}}%
\pgfpathlineto{\pgfqpoint{0.649787in}{10.463839in}}%
\pgfpathlineto{\pgfqpoint{0.645202in}{10.940196in}}%
\pgfpathlineto{\pgfqpoint{0.640618in}{10.884088in}}%
\pgfpathlineto{\pgfqpoint{0.636033in}{11.592496in}}%
\pgfpathlineto{\pgfqpoint{0.631448in}{10.319506in}}%
\pgfpathlineto{\pgfqpoint{0.626863in}{10.455655in}}%
\pgfpathlineto{\pgfqpoint{0.622278in}{10.310015in}}%
\pgfpathlineto{\pgfqpoint{0.617694in}{11.183885in}}%
\pgfpathlineto{\pgfqpoint{0.613109in}{10.848713in}}%
\pgfpathlineto{\pgfqpoint{0.608524in}{10.246288in}}%
\pgfpathlineto{\pgfqpoint{0.603939in}{9.626720in}}%
\pgfpathlineto{\pgfqpoint{0.599355in}{12.292143in}}%
\pgfpathlineto{\pgfqpoint{0.594770in}{10.754382in}}%
\pgfpathlineto{\pgfqpoint{0.590185in}{9.691205in}}%
\pgfpathlineto{\pgfqpoint{0.585600in}{10.253158in}}%
\pgfpathlineto{\pgfqpoint{0.581015in}{11.158622in}}%
\pgfpathlineto{\pgfqpoint{0.576431in}{9.642371in}}%
\pgfpathlineto{\pgfqpoint{0.571846in}{10.347732in}}%
\pgfpathlineto{\pgfqpoint{0.567261in}{9.403099in}}%
\pgfpathlineto{\pgfqpoint{0.562676in}{8.867145in}}%
\pgfpathlineto{\pgfqpoint{0.558091in}{8.055086in}}%
\pgfpathlineto{\pgfqpoint{0.553507in}{10.728923in}}%
\pgfpathlineto{\pgfqpoint{0.548922in}{9.956338in}}%
\pgfpathlineto{\pgfqpoint{0.544337in}{10.876608in}}%
\pgfpathlineto{\pgfqpoint{0.539752in}{10.719027in}}%
\pgfpathlineto{\pgfqpoint{0.535168in}{10.839381in}}%
\pgfpathlineto{\pgfqpoint{0.530583in}{10.994423in}}%
\pgfpathlineto{\pgfqpoint{0.525998in}{10.228250in}}%
\pgfpathlineto{\pgfqpoint{0.521413in}{10.067636in}}%
\pgfpathlineto{\pgfqpoint{0.516828in}{9.484971in}}%
\pgfpathlineto{\pgfqpoint{0.512244in}{9.433017in}}%
\pgfpathlineto{\pgfqpoint{0.507659in}{8.527987in}}%
\pgfpathlineto{\pgfqpoint{0.503074in}{11.488433in}}%
\pgfpathlineto{\pgfqpoint{0.498489in}{10.757117in}}%
\pgfpathlineto{\pgfqpoint{0.493905in}{10.993568in}}%
\pgfpathlineto{\pgfqpoint{0.489320in}{8.597206in}}%
\pgfpathlineto{\pgfqpoint{0.484735in}{10.031259in}}%
\pgfpathlineto{\pgfqpoint{0.480150in}{9.291167in}}%
\pgfpathlineto{\pgfqpoint{0.475565in}{9.139627in}}%
\pgfpathlineto{\pgfqpoint{0.470981in}{9.882402in}}%
\pgfpathlineto{\pgfqpoint{0.466396in}{8.580530in}}%
\pgfpathlineto{\pgfqpoint{0.461811in}{9.048516in}}%
\pgfpathlineto{\pgfqpoint{0.457226in}{9.034976in}}%
\pgfpathlineto{\pgfqpoint{0.452641in}{9.586544in}}%
\pgfpathlineto{\pgfqpoint{0.448057in}{9.725689in}}%
\pgfpathlineto{\pgfqpoint{0.443472in}{9.601715in}}%
\pgfpathlineto{\pgfqpoint{0.438887in}{8.841899in}}%
\pgfpathlineto{\pgfqpoint{0.434302in}{10.615607in}}%
\pgfpathlineto{\pgfqpoint{0.429718in}{9.575382in}}%
\pgfpathlineto{\pgfqpoint{0.425133in}{8.046976in}}%
\pgfpathlineto{\pgfqpoint{0.420548in}{10.236210in}}%
\pgfpathlineto{\pgfqpoint{0.415963in}{10.840391in}}%
\pgfpathlineto{\pgfqpoint{0.411378in}{8.786023in}}%
\pgfpathlineto{\pgfqpoint{0.406794in}{10.687400in}}%
\pgfpathlineto{\pgfqpoint{0.402209in}{10.249222in}}%
\pgfpathlineto{\pgfqpoint{0.397624in}{8.296499in}}%
\pgfpathlineto{\pgfqpoint{0.393039in}{9.115546in}}%
\pgfpathlineto{\pgfqpoint{0.388454in}{9.857120in}}%
\pgfpathlineto{\pgfqpoint{0.383870in}{9.561183in}}%
\pgfpathlineto{\pgfqpoint{0.379285in}{8.833185in}}%
\pgfpathlineto{\pgfqpoint{0.374700in}{11.393249in}}%
\pgfpathlineto{\pgfqpoint{0.370115in}{8.742816in}}%
\pgfpathlineto{\pgfqpoint{0.365531in}{6.833782in}}%
\pgfpathlineto{\pgfqpoint{0.360946in}{10.142188in}}%
\pgfpathlineto{\pgfqpoint{0.356361in}{7.442164in}}%
\pgfpathlineto{\pgfqpoint{0.351776in}{6.909680in}}%
\pgfpathlineto{\pgfqpoint{0.347191in}{8.673717in}}%
\pgfpathlineto{\pgfqpoint{0.342607in}{8.417634in}}%
\pgfpathlineto{\pgfqpoint{0.338022in}{7.230096in}}%
\pgfpathlineto{\pgfqpoint{0.333437in}{7.859876in}}%
\pgfpathlineto{\pgfqpoint{0.328852in}{6.522119in}}%
\pgfpathlineto{\pgfqpoint{0.324268in}{5.960327in}}%
\pgfpathlineto{\pgfqpoint{0.319683in}{5.440048in}}%
\pgfpathlineto{\pgfqpoint{0.315098in}{4.384589in}}%
\pgfpathlineto{\pgfqpoint{0.310513in}{1.234004in}}%
\pgfpathlineto{\pgfqpoint{0.305928in}{0.408193in}}%
\pgfpathlineto{\pgfqpoint{0.301344in}{1.261182in}}%
\pgfpathlineto{\pgfqpoint{0.296759in}{-8.251570in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-8.090168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.914385in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{-7.210214in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-17.260372in}}%
\pgfpathlineto{\pgfqpoint{0.296759in}{-6.295070in}}%
\pgfpathlineto{\pgfqpoint{0.301344in}{-3.400513in}}%
\pgfpathlineto{\pgfqpoint{0.305928in}{-0.199875in}}%
\pgfpathlineto{\pgfqpoint{0.310513in}{-0.675528in}}%
\pgfpathlineto{\pgfqpoint{0.315098in}{-0.652312in}}%
\pgfpathlineto{\pgfqpoint{0.319683in}{-0.746672in}}%
\pgfpathlineto{\pgfqpoint{0.324268in}{-0.532229in}}%
\pgfpathlineto{\pgfqpoint{0.328852in}{0.549735in}}%
\pgfpathlineto{\pgfqpoint{0.333437in}{1.260378in}}%
\pgfpathlineto{\pgfqpoint{0.338022in}{-0.162381in}}%
\pgfpathlineto{\pgfqpoint{0.342607in}{0.706659in}}%
\pgfpathlineto{\pgfqpoint{0.347191in}{2.404447in}}%
\pgfpathlineto{\pgfqpoint{0.351776in}{0.741414in}}%
\pgfpathlineto{\pgfqpoint{0.356361in}{1.547754in}}%
\pgfpathlineto{\pgfqpoint{0.360946in}{0.885916in}}%
\pgfpathlineto{\pgfqpoint{0.365531in}{1.569147in}}%
\pgfpathlineto{\pgfqpoint{0.370115in}{2.113649in}}%
\pgfpathlineto{\pgfqpoint{0.374700in}{2.633257in}}%
\pgfpathlineto{\pgfqpoint{0.379285in}{1.619069in}}%
\pgfpathlineto{\pgfqpoint{0.383870in}{2.992356in}}%
\pgfpathlineto{\pgfqpoint{0.388454in}{1.839324in}}%
\pgfpathlineto{\pgfqpoint{0.393039in}{0.975197in}}%
\pgfpathlineto{\pgfqpoint{0.397624in}{1.080931in}}%
\pgfpathlineto{\pgfqpoint{0.402209in}{3.950284in}}%
\pgfpathlineto{\pgfqpoint{0.406794in}{2.041886in}}%
\pgfpathlineto{\pgfqpoint{0.411378in}{2.109302in}}%
\pgfpathlineto{\pgfqpoint{0.415963in}{3.024865in}}%
\pgfpathlineto{\pgfqpoint{0.420548in}{2.340182in}}%
\pgfpathlineto{\pgfqpoint{0.425133in}{4.139202in}}%
\pgfpathlineto{\pgfqpoint{0.429718in}{3.211749in}}%
\pgfpathlineto{\pgfqpoint{0.434302in}{3.375052in}}%
\pgfpathlineto{\pgfqpoint{0.438887in}{1.322286in}}%
\pgfpathlineto{\pgfqpoint{0.443472in}{2.691785in}}%
\pgfpathlineto{\pgfqpoint{0.448057in}{2.540963in}}%
\pgfpathlineto{\pgfqpoint{0.452641in}{3.245739in}}%
\pgfpathlineto{\pgfqpoint{0.457226in}{1.677903in}}%
\pgfpathlineto{\pgfqpoint{0.461811in}{3.386401in}}%
\pgfpathlineto{\pgfqpoint{0.466396in}{3.309018in}}%
\pgfpathlineto{\pgfqpoint{0.470981in}{0.457353in}}%
\pgfpathlineto{\pgfqpoint{0.475565in}{2.573540in}}%
\pgfpathlineto{\pgfqpoint{0.480150in}{2.607712in}}%
\pgfpathlineto{\pgfqpoint{0.484735in}{2.273040in}}%
\pgfpathlineto{\pgfqpoint{0.489320in}{3.313111in}}%
\pgfpathlineto{\pgfqpoint{0.493905in}{2.453561in}}%
\pgfpathlineto{\pgfqpoint{0.498489in}{4.309775in}}%
\pgfpathlineto{\pgfqpoint{0.503074in}{1.812842in}}%
\pgfpathlineto{\pgfqpoint{0.507659in}{4.666448in}}%
\pgfpathlineto{\pgfqpoint{0.512244in}{3.668646in}}%
\pgfpathlineto{\pgfqpoint{0.516828in}{2.607035in}}%
\pgfpathlineto{\pgfqpoint{0.521413in}{2.828856in}}%
\pgfpathlineto{\pgfqpoint{0.525998in}{2.460095in}}%
\pgfpathlineto{\pgfqpoint{0.530583in}{2.737428in}}%
\pgfpathlineto{\pgfqpoint{0.535168in}{2.795702in}}%
\pgfpathlineto{\pgfqpoint{0.539752in}{1.182163in}}%
\pgfpathlineto{\pgfqpoint{0.544337in}{2.705686in}}%
\pgfpathlineto{\pgfqpoint{0.548922in}{3.558579in}}%
\pgfpathlineto{\pgfqpoint{0.553507in}{3.772765in}}%
\pgfpathlineto{\pgfqpoint{0.558091in}{2.876689in}}%
\pgfpathlineto{\pgfqpoint{0.562676in}{3.646053in}}%
\pgfpathlineto{\pgfqpoint{0.567261in}{2.800496in}}%
\pgfpathlineto{\pgfqpoint{0.571846in}{3.628801in}}%
\pgfpathlineto{\pgfqpoint{0.576431in}{1.547733in}}%
\pgfpathlineto{\pgfqpoint{0.581015in}{2.680826in}}%
\pgfpathlineto{\pgfqpoint{0.585600in}{3.648938in}}%
\pgfpathlineto{\pgfqpoint{0.590185in}{3.923920in}}%
\pgfpathlineto{\pgfqpoint{0.594770in}{3.467793in}}%
\pgfpathlineto{\pgfqpoint{0.599355in}{3.922081in}}%
\pgfpathlineto{\pgfqpoint{0.603939in}{2.834050in}}%
\pgfpathlineto{\pgfqpoint{0.608524in}{3.938689in}}%
\pgfpathlineto{\pgfqpoint{0.613109in}{3.418875in}}%
\pgfpathlineto{\pgfqpoint{0.617694in}{2.644492in}}%
\pgfpathlineto{\pgfqpoint{0.622278in}{3.767687in}}%
\pgfpathlineto{\pgfqpoint{0.626863in}{1.601603in}}%
\pgfpathlineto{\pgfqpoint{0.631448in}{3.668750in}}%
\pgfpathlineto{\pgfqpoint{0.636033in}{3.028231in}}%
\pgfpathlineto{\pgfqpoint{0.640618in}{3.617353in}}%
\pgfpathlineto{\pgfqpoint{0.645202in}{3.987527in}}%
\pgfpathlineto{\pgfqpoint{0.649787in}{3.004366in}}%
\pgfpathlineto{\pgfqpoint{0.654372in}{1.774525in}}%
\pgfpathlineto{\pgfqpoint{0.658957in}{2.782257in}}%
\pgfpathlineto{\pgfqpoint{0.663541in}{2.095475in}}%
\pgfpathlineto{\pgfqpoint{0.668126in}{2.747905in}}%
\pgfpathlineto{\pgfqpoint{0.672711in}{3.183399in}}%
\pgfpathlineto{\pgfqpoint{0.677296in}{2.808481in}}%
\pgfpathlineto{\pgfqpoint{0.681881in}{4.667937in}}%
\pgfpathlineto{\pgfqpoint{0.686465in}{3.879510in}}%
\pgfpathlineto{\pgfqpoint{0.691050in}{3.767721in}}%
\pgfpathlineto{\pgfqpoint{0.695635in}{3.916881in}}%
\pgfpathlineto{\pgfqpoint{0.700220in}{3.705051in}}%
\pgfpathlineto{\pgfqpoint{0.704805in}{2.830745in}}%
\pgfpathlineto{\pgfqpoint{0.709389in}{4.139450in}}%
\pgfpathlineto{\pgfqpoint{0.713974in}{3.106674in}}%
\pgfpathlineto{\pgfqpoint{0.718559in}{2.509662in}}%
\pgfpathlineto{\pgfqpoint{0.723144in}{2.105250in}}%
\pgfpathlineto{\pgfqpoint{0.727728in}{2.320668in}}%
\pgfpathlineto{\pgfqpoint{0.732313in}{3.987111in}}%
\pgfpathlineto{\pgfqpoint{0.736898in}{1.578583in}}%
\pgfpathlineto{\pgfqpoint{0.741483in}{3.821663in}}%
\pgfpathlineto{\pgfqpoint{0.746068in}{3.038817in}}%
\pgfpathlineto{\pgfqpoint{0.750652in}{3.023433in}}%
\pgfpathlineto{\pgfqpoint{0.755237in}{3.732797in}}%
\pgfpathlineto{\pgfqpoint{0.759822in}{2.807335in}}%
\pgfpathlineto{\pgfqpoint{0.764407in}{2.200368in}}%
\pgfpathlineto{\pgfqpoint{0.768991in}{3.247261in}}%
\pgfpathlineto{\pgfqpoint{0.773576in}{3.217851in}}%
\pgfpathlineto{\pgfqpoint{0.778161in}{3.923388in}}%
\pgfpathlineto{\pgfqpoint{0.782746in}{4.016795in}}%
\pgfpathlineto{\pgfqpoint{0.787331in}{3.154875in}}%
\pgfpathlineto{\pgfqpoint{0.791915in}{4.166619in}}%
\pgfpathlineto{\pgfqpoint{0.796500in}{2.386748in}}%
\pgfpathlineto{\pgfqpoint{0.801085in}{3.363228in}}%
\pgfpathlineto{\pgfqpoint{0.805670in}{4.324654in}}%
\pgfpathlineto{\pgfqpoint{0.810255in}{2.946794in}}%
\pgfpathlineto{\pgfqpoint{0.814839in}{4.212568in}}%
\pgfpathlineto{\pgfqpoint{0.819424in}{2.739738in}}%
\pgfpathlineto{\pgfqpoint{0.824009in}{3.159326in}}%
\pgfpathlineto{\pgfqpoint{0.828594in}{3.543137in}}%
\pgfpathlineto{\pgfqpoint{0.833178in}{3.946770in}}%
\pgfpathlineto{\pgfqpoint{0.837763in}{4.159574in}}%
\pgfpathlineto{\pgfqpoint{0.842348in}{2.197497in}}%
\pgfpathlineto{\pgfqpoint{0.846933in}{4.210283in}}%
\pgfpathlineto{\pgfqpoint{0.851518in}{3.605171in}}%
\pgfpathlineto{\pgfqpoint{0.856102in}{2.172012in}}%
\pgfpathlineto{\pgfqpoint{0.860687in}{3.436374in}}%
\pgfpathlineto{\pgfqpoint{0.865272in}{3.180954in}}%
\pgfpathlineto{\pgfqpoint{0.869857in}{2.609306in}}%
\pgfpathlineto{\pgfqpoint{0.874441in}{4.922943in}}%
\pgfpathlineto{\pgfqpoint{0.879026in}{3.271119in}}%
\pgfpathlineto{\pgfqpoint{0.883611in}{4.178058in}}%
\pgfpathlineto{\pgfqpoint{0.888196in}{3.933581in}}%
\pgfpathlineto{\pgfqpoint{0.892781in}{4.257880in}}%
\pgfpathlineto{\pgfqpoint{0.897365in}{2.429739in}}%
\pgfpathlineto{\pgfqpoint{0.901950in}{3.462686in}}%
\pgfpathlineto{\pgfqpoint{0.906535in}{3.238664in}}%
\pgfpathlineto{\pgfqpoint{0.911120in}{3.528368in}}%
\pgfpathlineto{\pgfqpoint{0.915705in}{3.208117in}}%
\pgfpathlineto{\pgfqpoint{0.920289in}{4.255813in}}%
\pgfpathlineto{\pgfqpoint{0.924874in}{3.947407in}}%
\pgfpathlineto{\pgfqpoint{0.929459in}{4.343150in}}%
\pgfpathlineto{\pgfqpoint{0.934044in}{3.208551in}}%
\pgfpathlineto{\pgfqpoint{0.938628in}{4.010297in}}%
\pgfpathlineto{\pgfqpoint{0.943213in}{3.144682in}}%
\pgfpathlineto{\pgfqpoint{0.947798in}{4.125243in}}%
\pgfpathlineto{\pgfqpoint{0.952383in}{4.927420in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{3.302501in}}%
\pgfpathlineto{\pgfqpoint{0.961552in}{4.159438in}}%
\pgfpathlineto{\pgfqpoint{0.966137in}{3.258100in}}%
\pgfpathlineto{\pgfqpoint{0.970722in}{3.291977in}}%
\pgfpathlineto{\pgfqpoint{0.975307in}{5.216830in}}%
\pgfpathlineto{\pgfqpoint{0.979892in}{4.896543in}}%
\pgfpathlineto{\pgfqpoint{0.984476in}{4.261475in}}%
\pgfpathlineto{\pgfqpoint{0.989061in}{4.180977in}}%
\pgfpathlineto{\pgfqpoint{0.993646in}{4.114417in}}%
\pgfpathlineto{\pgfqpoint{0.998231in}{4.295042in}}%
\pgfpathlineto{\pgfqpoint{1.002815in}{3.241024in}}%
\pgfpathlineto{\pgfqpoint{1.007400in}{4.085978in}}%
\pgfpathlineto{\pgfqpoint{1.011985in}{3.981436in}}%
\pgfpathlineto{\pgfqpoint{1.016570in}{4.017043in}}%
\pgfpathlineto{\pgfqpoint{1.021155in}{3.244888in}}%
\pgfpathlineto{\pgfqpoint{1.025739in}{5.010199in}}%
\pgfpathlineto{\pgfqpoint{1.030324in}{2.405298in}}%
\pgfpathlineto{\pgfqpoint{1.034909in}{3.924178in}}%
\pgfpathlineto{\pgfqpoint{1.039494in}{3.075700in}}%
\pgfpathlineto{\pgfqpoint{1.044078in}{2.377246in}}%
\pgfpathlineto{\pgfqpoint{1.048663in}{4.631128in}}%
\pgfpathlineto{\pgfqpoint{1.053248in}{5.056933in}}%
\pgfpathlineto{\pgfqpoint{1.057833in}{4.017771in}}%
\pgfpathlineto{\pgfqpoint{1.062418in}{3.349143in}}%
\pgfpathlineto{\pgfqpoint{1.067002in}{3.278248in}}%
\pgfpathlineto{\pgfqpoint{1.071587in}{4.082092in}}%
\pgfpathlineto{\pgfqpoint{1.076172in}{4.117074in}}%
\pgfpathlineto{\pgfqpoint{1.080757in}{2.513550in}}%
\pgfpathlineto{\pgfqpoint{1.085342in}{3.111481in}}%
\pgfpathlineto{\pgfqpoint{1.089926in}{3.319425in}}%
\pgfpathlineto{\pgfqpoint{1.094511in}{3.941320in}}%
\pgfpathlineto{\pgfqpoint{1.099096in}{3.434955in}}%
\pgfpathlineto{\pgfqpoint{1.103681in}{4.288813in}}%
\pgfpathlineto{\pgfqpoint{1.108265in}{3.493321in}}%
\pgfpathlineto{\pgfqpoint{1.112850in}{3.961949in}}%
\pgfpathlineto{\pgfqpoint{1.117435in}{2.062043in}}%
\pgfpathlineto{\pgfqpoint{1.122020in}{2.444287in}}%
\pgfpathlineto{\pgfqpoint{1.126605in}{4.049578in}}%
\pgfpathlineto{\pgfqpoint{1.131189in}{4.136732in}}%
\pgfpathlineto{\pgfqpoint{1.135774in}{3.469635in}}%
\pgfpathlineto{\pgfqpoint{1.140359in}{3.969591in}}%
\pgfpathlineto{\pgfqpoint{1.144944in}{2.380619in}}%
\pgfpathlineto{\pgfqpoint{1.149528in}{2.045067in}}%
\pgfpathlineto{\pgfqpoint{1.154113in}{3.358336in}}%
\pgfpathlineto{\pgfqpoint{1.158698in}{3.466695in}}%
\pgfpathlineto{\pgfqpoint{1.163283in}{4.265044in}}%
\pgfpathlineto{\pgfqpoint{1.167868in}{3.015345in}}%
\pgfpathlineto{\pgfqpoint{1.172452in}{2.368069in}}%
\pgfpathlineto{\pgfqpoint{1.177037in}{3.365497in}}%
\pgfpathlineto{\pgfqpoint{1.181622in}{5.388716in}}%
\pgfpathlineto{\pgfqpoint{1.186207in}{2.554229in}}%
\pgfpathlineto{\pgfqpoint{1.190792in}{3.394434in}}%
\pgfpathlineto{\pgfqpoint{1.195376in}{2.502834in}}%
\pgfpathlineto{\pgfqpoint{1.199961in}{4.446463in}}%
\pgfpathlineto{\pgfqpoint{1.204546in}{4.161755in}}%
\pgfpathlineto{\pgfqpoint{1.209131in}{2.411506in}}%
\pgfpathlineto{\pgfqpoint{1.213715in}{3.334119in}}%
\pgfpathlineto{\pgfqpoint{1.218300in}{3.434404in}}%
\pgfpathlineto{\pgfqpoint{1.222885in}{4.158297in}}%
\pgfpathlineto{\pgfqpoint{1.227470in}{5.084264in}}%
\pgfpathlineto{\pgfqpoint{1.232055in}{4.141146in}}%
\pgfpathlineto{\pgfqpoint{1.236639in}{2.092076in}}%
\pgfpathlineto{\pgfqpoint{1.241224in}{4.074112in}}%
\pgfpathlineto{\pgfqpoint{1.245809in}{3.400607in}}%
\pgfpathlineto{\pgfqpoint{1.250394in}{4.275479in}}%
\pgfpathlineto{\pgfqpoint{1.254978in}{4.380771in}}%
\pgfpathlineto{\pgfqpoint{1.259563in}{4.218598in}}%
\pgfpathlineto{\pgfqpoint{1.264148in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.268733in}{3.392287in}}%
\pgfpathlineto{\pgfqpoint{1.273318in}{3.342269in}}%
\pgfpathlineto{\pgfqpoint{1.277902in}{4.040817in}}%
\pgfpathlineto{\pgfqpoint{1.282487in}{3.420238in}}%
\pgfpathlineto{\pgfqpoint{1.287072in}{4.075154in}}%
\pgfpathlineto{\pgfqpoint{1.291657in}{4.081113in}}%
\pgfpathlineto{\pgfqpoint{1.296242in}{4.388306in}}%
\pgfpathlineto{\pgfqpoint{1.300826in}{2.481571in}}%
\pgfpathlineto{\pgfqpoint{1.305411in}{3.454707in}}%
\pgfpathlineto{\pgfqpoint{1.309996in}{3.375612in}}%
\pgfpathlineto{\pgfqpoint{1.314581in}{4.480995in}}%
\pgfpathlineto{\pgfqpoint{1.319165in}{3.122460in}}%
\pgfpathlineto{\pgfqpoint{1.323750in}{4.411729in}}%
\pgfpathlineto{\pgfqpoint{1.328335in}{3.181626in}}%
\pgfpathlineto{\pgfqpoint{1.332920in}{4.235825in}}%
\pgfpathlineto{\pgfqpoint{1.337505in}{4.411531in}}%
\pgfpathlineto{\pgfqpoint{1.342089in}{3.628739in}}%
\pgfpathlineto{\pgfqpoint{1.346674in}{3.667701in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{5.180690in}}%
\pgfpathlineto{\pgfqpoint{1.355844in}{1.578796in}}%
\pgfpathlineto{\pgfqpoint{1.360428in}{2.687236in}}%
\pgfpathlineto{\pgfqpoint{1.365013in}{4.457630in}}%
\pgfpathlineto{\pgfqpoint{1.369598in}{3.509623in}}%
\pgfpathlineto{\pgfqpoint{1.374183in}{5.168235in}}%
\pgfpathlineto{\pgfqpoint{1.378768in}{4.429546in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{5.221966in}}%
\pgfpathlineto{\pgfqpoint{1.387937in}{4.461240in}}%
\pgfpathlineto{\pgfqpoint{1.392522in}{4.438903in}}%
\pgfpathlineto{\pgfqpoint{1.397107in}{4.218019in}}%
\pgfpathlineto{\pgfqpoint{1.401692in}{5.176132in}}%
\pgfpathlineto{\pgfqpoint{1.406276in}{3.728344in}}%
\pgfpathlineto{\pgfqpoint{1.410861in}{4.267834in}}%
\pgfpathlineto{\pgfqpoint{1.415446in}{3.650353in}}%
\pgfpathlineto{\pgfqpoint{1.420031in}{5.143020in}}%
\pgfpathlineto{\pgfqpoint{1.424615in}{2.626467in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{3.522412in}}%
\pgfpathlineto{\pgfqpoint{1.433785in}{4.175542in}}%
\pgfpathlineto{\pgfqpoint{1.438370in}{4.433259in}}%
\pgfpathlineto{\pgfqpoint{1.442955in}{3.769854in}}%
\pgfpathlineto{\pgfqpoint{1.447539in}{4.182273in}}%
\pgfpathlineto{\pgfqpoint{1.452124in}{3.507685in}}%
\pgfpathlineto{\pgfqpoint{1.456709in}{3.459768in}}%
\pgfpathlineto{\pgfqpoint{1.461294in}{4.386499in}}%
\pgfpathlineto{\pgfqpoint{1.465879in}{3.226715in}}%
\pgfpathlineto{\pgfqpoint{1.470463in}{4.244034in}}%
\pgfpathlineto{\pgfqpoint{1.475048in}{4.406506in}}%
\pgfpathlineto{\pgfqpoint{1.479633in}{3.699725in}}%
\pgfpathlineto{\pgfqpoint{1.484218in}{4.497286in}}%
\pgfpathlineto{\pgfqpoint{1.488802in}{2.514606in}}%
\pgfpathlineto{\pgfqpoint{1.493387in}{5.150965in}}%
\pgfpathlineto{\pgfqpoint{1.497972in}{3.455289in}}%
\pgfpathlineto{\pgfqpoint{1.502557in}{5.147613in}}%
\pgfpathlineto{\pgfqpoint{1.507142in}{3.277371in}}%
\pgfpathlineto{\pgfqpoint{1.511726in}{4.436036in}}%
\pgfpathlineto{\pgfqpoint{1.516311in}{3.484688in}}%
\pgfpathlineto{\pgfqpoint{1.520896in}{3.169390in}}%
\pgfpathlineto{\pgfqpoint{1.525481in}{4.519329in}}%
\pgfpathlineto{\pgfqpoint{1.530065in}{4.203825in}}%
\pgfpathlineto{\pgfqpoint{1.534650in}{2.728930in}}%
\pgfpathlineto{\pgfqpoint{1.539235in}{2.571909in}}%
\pgfpathlineto{\pgfqpoint{1.543820in}{3.506131in}}%
\pgfpathlineto{\pgfqpoint{1.548405in}{3.533164in}}%
\pgfpathlineto{\pgfqpoint{1.552989in}{3.547970in}}%
\pgfpathlineto{\pgfqpoint{1.557574in}{3.511765in}}%
\pgfpathlineto{\pgfqpoint{1.562159in}{3.447296in}}%
\pgfpathlineto{\pgfqpoint{1.566744in}{3.466670in}}%
\pgfpathlineto{\pgfqpoint{1.571329in}{3.526205in}}%
\pgfpathlineto{\pgfqpoint{1.575913in}{4.512497in}}%
\pgfpathlineto{\pgfqpoint{1.580498in}{4.247109in}}%
\pgfpathlineto{\pgfqpoint{1.585083in}{3.469054in}}%
\pgfpathlineto{\pgfqpoint{1.589668in}{4.643504in}}%
\pgfpathlineto{\pgfqpoint{1.594252in}{4.252603in}}%
\pgfpathlineto{\pgfqpoint{1.598837in}{4.457920in}}%
\pgfpathlineto{\pgfqpoint{1.603422in}{4.209588in}}%
\pgfpathlineto{\pgfqpoint{1.608007in}{2.732479in}}%
\pgfpathlineto{\pgfqpoint{1.612592in}{2.542785in}}%
\pgfpathlineto{\pgfqpoint{1.617176in}{4.467147in}}%
\pgfpathlineto{\pgfqpoint{1.621761in}{2.490313in}}%
\pgfpathlineto{\pgfqpoint{1.626346in}{4.475220in}}%
\pgfpathlineto{\pgfqpoint{1.630931in}{5.212576in}}%
\pgfpathlineto{\pgfqpoint{1.635515in}{3.498068in}}%
\pgfpathlineto{\pgfqpoint{1.640100in}{3.275485in}}%
\pgfpathlineto{\pgfqpoint{1.644685in}{4.423326in}}%
\pgfpathlineto{\pgfqpoint{1.649270in}{2.769588in}}%
\pgfpathlineto{\pgfqpoint{1.653855in}{4.182441in}}%
\pgfpathlineto{\pgfqpoint{1.658439in}{6.115424in}}%
\pgfpathlineto{\pgfqpoint{1.663024in}{2.972411in}}%
\pgfpathlineto{\pgfqpoint{1.667609in}{3.722474in}}%
\pgfpathlineto{\pgfqpoint{1.672194in}{1.301262in}}%
\pgfpathlineto{\pgfqpoint{1.676779in}{1.382670in}}%
\pgfpathlineto{\pgfqpoint{1.681363in}{1.333638in}}%
\pgfpathlineto{\pgfqpoint{1.685948in}{1.329537in}}%
\pgfpathlineto{\pgfqpoint{1.690533in}{1.392361in}}%
\pgfpathlineto{\pgfqpoint{1.695118in}{1.352827in}}%
\pgfpathlineto{\pgfqpoint{1.699702in}{1.287131in}}%
\pgfpathlineto{\pgfqpoint{1.704287in}{1.317762in}}%
\pgfpathlineto{\pgfqpoint{1.708872in}{1.329852in}}%
\pgfpathlineto{\pgfqpoint{1.713457in}{1.304066in}}%
\pgfpathlineto{\pgfqpoint{1.718042in}{1.366722in}}%
\pgfpathlineto{\pgfqpoint{1.722626in}{1.318998in}}%
\pgfpathlineto{\pgfqpoint{1.727211in}{1.350934in}}%
\pgfpathlineto{\pgfqpoint{1.731796in}{1.361435in}}%
\pgfpathlineto{\pgfqpoint{1.736381in}{1.400652in}}%
\pgfpathlineto{\pgfqpoint{1.740965in}{1.342056in}}%
\pgfpathlineto{\pgfqpoint{1.745550in}{1.262784in}}%
\pgfpathlineto{\pgfqpoint{1.750135in}{1.310324in}}%
\pgfpathlineto{\pgfqpoint{1.754720in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.759305in}{1.295679in}}%
\pgfpathlineto{\pgfqpoint{1.763889in}{1.340773in}}%
\pgfpathlineto{\pgfqpoint{1.768474in}{1.316548in}}%
\pgfpathlineto{\pgfqpoint{1.773059in}{1.377434in}}%
\pgfpathlineto{\pgfqpoint{1.777644in}{1.385415in}}%
\pgfpathlineto{\pgfqpoint{1.782229in}{1.342917in}}%
\pgfpathlineto{\pgfqpoint{1.786813in}{1.309349in}}%
\pgfpathlineto{\pgfqpoint{1.791398in}{1.353592in}}%
\pgfpathlineto{\pgfqpoint{1.795983in}{1.357963in}}%
\pgfpathlineto{\pgfqpoint{1.800568in}{1.331688in}}%
\pgfpathlineto{\pgfqpoint{1.805152in}{1.337432in}}%
\pgfpathlineto{\pgfqpoint{1.809737in}{1.309041in}}%
\pgfpathlineto{\pgfqpoint{1.814322in}{1.343287in}}%
\pgfpathlineto{\pgfqpoint{1.818907in}{1.358298in}}%
\pgfpathlineto{\pgfqpoint{1.823492in}{1.413671in}}%
\pgfpathlineto{\pgfqpoint{1.828076in}{1.416340in}}%
\pgfpathlineto{\pgfqpoint{1.832661in}{1.366342in}}%
\pgfpathlineto{\pgfqpoint{1.837246in}{1.329129in}}%
\pgfpathlineto{\pgfqpoint{1.841831in}{1.389382in}}%
\pgfpathlineto{\pgfqpoint{1.846416in}{1.374050in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{1.331823in}}%
\pgfpathlineto{\pgfqpoint{1.855585in}{1.367515in}}%
\pgfpathlineto{\pgfqpoint{1.860170in}{1.301071in}}%
\pgfpathlineto{\pgfqpoint{1.864755in}{1.359114in}}%
\pgfpathlineto{\pgfqpoint{1.869339in}{1.380474in}}%
\pgfpathlineto{\pgfqpoint{1.873924in}{1.384958in}}%
\pgfpathlineto{\pgfqpoint{1.878509in}{1.360891in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.347165in}}%
\pgfpathlineto{\pgfqpoint{1.887679in}{1.365265in}}%
\pgfpathlineto{\pgfqpoint{1.892263in}{1.413040in}}%
\pgfpathlineto{\pgfqpoint{1.896848in}{1.349897in}}%
\pgfpathlineto{\pgfqpoint{1.901433in}{1.353382in}}%
\pgfpathlineto{\pgfqpoint{1.906018in}{1.377940in}}%
\pgfpathlineto{\pgfqpoint{1.910602in}{1.386600in}}%
\pgfpathlineto{\pgfqpoint{1.915187in}{1.327152in}}%
\pgfpathlineto{\pgfqpoint{1.919772in}{1.377558in}}%
\pgfpathlineto{\pgfqpoint{1.924357in}{1.391369in}}%
\pgfpathlineto{\pgfqpoint{1.924357in}{1.476887in}}%
\pgfpathlineto{\pgfqpoint{1.924357in}{1.476887in}}%
\pgfpathlineto{\pgfqpoint{1.919772in}{1.478297in}}%
\pgfpathlineto{\pgfqpoint{1.915187in}{1.469821in}}%
\pgfpathlineto{\pgfqpoint{1.910602in}{1.498507in}}%
\pgfpathlineto{\pgfqpoint{1.906018in}{1.463446in}}%
\pgfpathlineto{\pgfqpoint{1.901433in}{1.433401in}}%
\pgfpathlineto{\pgfqpoint{1.896848in}{1.503820in}}%
\pgfpathlineto{\pgfqpoint{1.892263in}{1.454525in}}%
\pgfpathlineto{\pgfqpoint{1.887679in}{1.512444in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.448065in}}%
\pgfpathlineto{\pgfqpoint{1.878509in}{1.433809in}}%
\pgfpathlineto{\pgfqpoint{1.873924in}{1.492862in}}%
\pgfpathlineto{\pgfqpoint{1.869339in}{1.485189in}}%
\pgfpathlineto{\pgfqpoint{1.864755in}{1.533843in}}%
\pgfpathlineto{\pgfqpoint{1.860170in}{1.510196in}}%
\pgfpathlineto{\pgfqpoint{1.855585in}{1.507887in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{1.455590in}}%
\pgfpathlineto{\pgfqpoint{1.846416in}{1.468314in}}%
\pgfpathlineto{\pgfqpoint{1.841831in}{1.501251in}}%
\pgfpathlineto{\pgfqpoint{1.837246in}{1.463212in}}%
\pgfpathlineto{\pgfqpoint{1.832661in}{1.485339in}}%
\pgfpathlineto{\pgfqpoint{1.828076in}{1.520030in}}%
\pgfpathlineto{\pgfqpoint{1.823492in}{1.456232in}}%
\pgfpathlineto{\pgfqpoint{1.818907in}{1.514211in}}%
\pgfpathlineto{\pgfqpoint{1.814322in}{1.397460in}}%
\pgfpathlineto{\pgfqpoint{1.809737in}{1.449719in}}%
\pgfpathlineto{\pgfqpoint{1.805152in}{1.449092in}}%
\pgfpathlineto{\pgfqpoint{1.800568in}{1.497063in}}%
\pgfpathlineto{\pgfqpoint{1.795983in}{1.545136in}}%
\pgfpathlineto{\pgfqpoint{1.791398in}{1.453984in}}%
\pgfpathlineto{\pgfqpoint{1.786813in}{1.418749in}}%
\pgfpathlineto{\pgfqpoint{1.782229in}{1.527431in}}%
\pgfpathlineto{\pgfqpoint{1.777644in}{1.498595in}}%
\pgfpathlineto{\pgfqpoint{1.773059in}{1.495501in}}%
\pgfpathlineto{\pgfqpoint{1.768474in}{1.450604in}}%
\pgfpathlineto{\pgfqpoint{1.763889in}{1.479780in}}%
\pgfpathlineto{\pgfqpoint{1.759305in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.754720in}{1.459620in}}%
\pgfpathlineto{\pgfqpoint{1.750135in}{1.441439in}}%
\pgfpathlineto{\pgfqpoint{1.745550in}{1.407323in}}%
\pgfpathlineto{\pgfqpoint{1.740965in}{1.458444in}}%
\pgfpathlineto{\pgfqpoint{1.736381in}{1.489286in}}%
\pgfpathlineto{\pgfqpoint{1.731796in}{1.459547in}}%
\pgfpathlineto{\pgfqpoint{1.727211in}{1.463404in}}%
\pgfpathlineto{\pgfqpoint{1.722626in}{1.415566in}}%
\pgfpathlineto{\pgfqpoint{1.718042in}{1.443619in}}%
\pgfpathlineto{\pgfqpoint{1.713457in}{1.455197in}}%
\pgfpathlineto{\pgfqpoint{1.708872in}{1.500547in}}%
\pgfpathlineto{\pgfqpoint{1.704287in}{1.436489in}}%
\pgfpathlineto{\pgfqpoint{1.699702in}{1.437315in}}%
\pgfpathlineto{\pgfqpoint{1.695118in}{1.465561in}}%
\pgfpathlineto{\pgfqpoint{1.690533in}{1.506640in}}%
\pgfpathlineto{\pgfqpoint{1.685948in}{1.445137in}}%
\pgfpathlineto{\pgfqpoint{1.681363in}{1.405533in}}%
\pgfpathlineto{\pgfqpoint{1.676779in}{1.486199in}}%
\pgfpathlineto{\pgfqpoint{1.672194in}{1.463230in}}%
\pgfpathlineto{\pgfqpoint{1.667609in}{9.084584in}}%
\pgfpathlineto{\pgfqpoint{1.663024in}{7.082588in}}%
\pgfpathlineto{\pgfqpoint{1.658439in}{9.796723in}}%
\pgfpathlineto{\pgfqpoint{1.653855in}{7.880547in}}%
\pgfpathlineto{\pgfqpoint{1.649270in}{9.067949in}}%
\pgfpathlineto{\pgfqpoint{1.644685in}{8.823586in}}%
\pgfpathlineto{\pgfqpoint{1.640100in}{9.820833in}}%
\pgfpathlineto{\pgfqpoint{1.635515in}{9.835284in}}%
\pgfpathlineto{\pgfqpoint{1.630931in}{7.882768in}}%
\pgfpathlineto{\pgfqpoint{1.626346in}{8.801490in}}%
\pgfpathlineto{\pgfqpoint{1.621761in}{8.160039in}}%
\pgfpathlineto{\pgfqpoint{1.617176in}{10.320435in}}%
\pgfpathlineto{\pgfqpoint{1.612592in}{8.823926in}}%
\pgfpathlineto{\pgfqpoint{1.608007in}{8.106514in}}%
\pgfpathlineto{\pgfqpoint{1.603422in}{8.116674in}}%
\pgfpathlineto{\pgfqpoint{1.598837in}{7.922322in}}%
\pgfpathlineto{\pgfqpoint{1.594252in}{9.818378in}}%
\pgfpathlineto{\pgfqpoint{1.589668in}{9.059093in}}%
\pgfpathlineto{\pgfqpoint{1.585083in}{8.065026in}}%
\pgfpathlineto{\pgfqpoint{1.580498in}{7.884509in}}%
\pgfpathlineto{\pgfqpoint{1.575913in}{8.144372in}}%
\pgfpathlineto{\pgfqpoint{1.571329in}{8.081329in}}%
\pgfpathlineto{\pgfqpoint{1.566744in}{9.618250in}}%
\pgfpathlineto{\pgfqpoint{1.562159in}{7.878542in}}%
\pgfpathlineto{\pgfqpoint{1.557574in}{8.847531in}}%
\pgfpathlineto{\pgfqpoint{1.552989in}{9.597973in}}%
\pgfpathlineto{\pgfqpoint{1.548405in}{8.651982in}}%
\pgfpathlineto{\pgfqpoint{1.543820in}{9.666739in}}%
\pgfpathlineto{\pgfqpoint{1.539235in}{7.152148in}}%
\pgfpathlineto{\pgfqpoint{1.534650in}{8.818834in}}%
\pgfpathlineto{\pgfqpoint{1.530065in}{10.753319in}}%
\pgfpathlineto{\pgfqpoint{1.525481in}{9.816297in}}%
\pgfpathlineto{\pgfqpoint{1.520896in}{8.787165in}}%
\pgfpathlineto{\pgfqpoint{1.516311in}{7.142799in}}%
\pgfpathlineto{\pgfqpoint{1.511726in}{9.816497in}}%
\pgfpathlineto{\pgfqpoint{1.507142in}{8.206667in}}%
\pgfpathlineto{\pgfqpoint{1.502557in}{8.118640in}}%
\pgfpathlineto{\pgfqpoint{1.497972in}{9.831117in}}%
\pgfpathlineto{\pgfqpoint{1.493387in}{8.110893in}}%
\pgfpathlineto{\pgfqpoint{1.488802in}{6.984866in}}%
\pgfpathlineto{\pgfqpoint{1.484218in}{8.052401in}}%
\pgfpathlineto{\pgfqpoint{1.479633in}{8.820108in}}%
\pgfpathlineto{\pgfqpoint{1.475048in}{9.047746in}}%
\pgfpathlineto{\pgfqpoint{1.470463in}{9.091913in}}%
\pgfpathlineto{\pgfqpoint{1.465879in}{9.108932in}}%
\pgfpathlineto{\pgfqpoint{1.461294in}{8.123058in}}%
\pgfpathlineto{\pgfqpoint{1.456709in}{8.854580in}}%
\pgfpathlineto{\pgfqpoint{1.452124in}{9.807278in}}%
\pgfpathlineto{\pgfqpoint{1.447539in}{10.379500in}}%
\pgfpathlineto{\pgfqpoint{1.442955in}{9.586173in}}%
\pgfpathlineto{\pgfqpoint{1.438370in}{9.626778in}}%
\pgfpathlineto{\pgfqpoint{1.433785in}{8.139130in}}%
\pgfpathlineto{\pgfqpoint{1.429200in}{8.794965in}}%
\pgfpathlineto{\pgfqpoint{1.424615in}{8.830867in}}%
\pgfpathlineto{\pgfqpoint{1.420031in}{9.580106in}}%
\pgfpathlineto{\pgfqpoint{1.415446in}{10.347015in}}%
\pgfpathlineto{\pgfqpoint{1.410861in}{9.363626in}}%
\pgfpathlineto{\pgfqpoint{1.406276in}{8.872494in}}%
\pgfpathlineto{\pgfqpoint{1.401692in}{9.646306in}}%
\pgfpathlineto{\pgfqpoint{1.397107in}{8.125188in}}%
\pgfpathlineto{\pgfqpoint{1.392522in}{7.886170in}}%
\pgfpathlineto{\pgfqpoint{1.387937in}{7.180268in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{9.091249in}}%
\pgfpathlineto{\pgfqpoint{1.378768in}{7.146731in}}%
\pgfpathlineto{\pgfqpoint{1.374183in}{9.591074in}}%
\pgfpathlineto{\pgfqpoint{1.369598in}{7.183492in}}%
\pgfpathlineto{\pgfqpoint{1.365013in}{7.158525in}}%
\pgfpathlineto{\pgfqpoint{1.360428in}{9.043649in}}%
\pgfpathlineto{\pgfqpoint{1.355844in}{8.805010in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{9.642856in}}%
\pgfpathlineto{\pgfqpoint{1.346674in}{8.081477in}}%
\pgfpathlineto{\pgfqpoint{1.342089in}{8.795698in}}%
\pgfpathlineto{\pgfqpoint{1.337505in}{8.850867in}}%
\pgfpathlineto{\pgfqpoint{1.332920in}{8.846190in}}%
\pgfpathlineto{\pgfqpoint{1.328335in}{8.589463in}}%
\pgfpathlineto{\pgfqpoint{1.323750in}{7.841609in}}%
\pgfpathlineto{\pgfqpoint{1.319165in}{8.826698in}}%
\pgfpathlineto{\pgfqpoint{1.314581in}{9.609912in}}%
\pgfpathlineto{\pgfqpoint{1.309996in}{7.801838in}}%
\pgfpathlineto{\pgfqpoint{1.305411in}{8.633325in}}%
\pgfpathlineto{\pgfqpoint{1.300826in}{7.618934in}}%
\pgfpathlineto{\pgfqpoint{1.296242in}{7.950038in}}%
\pgfpathlineto{\pgfqpoint{1.291657in}{8.781099in}}%
\pgfpathlineto{\pgfqpoint{1.287072in}{7.793525in}}%
\pgfpathlineto{\pgfqpoint{1.282487in}{7.804206in}}%
\pgfpathlineto{\pgfqpoint{1.277902in}{7.097839in}}%
\pgfpathlineto{\pgfqpoint{1.273318in}{8.804632in}}%
\pgfpathlineto{\pgfqpoint{1.268733in}{7.886545in}}%
\pgfpathlineto{\pgfqpoint{1.264148in}{6.609838in}}%
\pgfpathlineto{\pgfqpoint{1.259563in}{10.516302in}}%
\pgfpathlineto{\pgfqpoint{1.254978in}{8.076695in}}%
\pgfpathlineto{\pgfqpoint{1.250394in}{7.866640in}}%
\pgfpathlineto{\pgfqpoint{1.245809in}{9.530445in}}%
\pgfpathlineto{\pgfqpoint{1.241224in}{10.017025in}}%
\pgfpathlineto{\pgfqpoint{1.236639in}{7.816995in}}%
\pgfpathlineto{\pgfqpoint{1.232055in}{9.421609in}}%
\pgfpathlineto{\pgfqpoint{1.227470in}{11.279824in}}%
\pgfpathlineto{\pgfqpoint{1.222885in}{9.001007in}}%
\pgfpathlineto{\pgfqpoint{1.218300in}{9.013196in}}%
\pgfpathlineto{\pgfqpoint{1.213715in}{8.772453in}}%
\pgfpathlineto{\pgfqpoint{1.209131in}{8.834667in}}%
\pgfpathlineto{\pgfqpoint{1.204546in}{7.856440in}}%
\pgfpathlineto{\pgfqpoint{1.199961in}{8.116005in}}%
\pgfpathlineto{\pgfqpoint{1.195376in}{7.998501in}}%
\pgfpathlineto{\pgfqpoint{1.190792in}{9.308380in}}%
\pgfpathlineto{\pgfqpoint{1.186207in}{9.732908in}}%
\pgfpathlineto{\pgfqpoint{1.181622in}{9.016949in}}%
\pgfpathlineto{\pgfqpoint{1.177037in}{8.789151in}}%
\pgfpathlineto{\pgfqpoint{1.172452in}{8.716171in}}%
\pgfpathlineto{\pgfqpoint{1.167868in}{8.508576in}}%
\pgfpathlineto{\pgfqpoint{1.163283in}{7.778181in}}%
\pgfpathlineto{\pgfqpoint{1.158698in}{10.298793in}}%
\pgfpathlineto{\pgfqpoint{1.154113in}{11.261881in}}%
\pgfpathlineto{\pgfqpoint{1.149528in}{7.703036in}}%
\pgfpathlineto{\pgfqpoint{1.144944in}{6.864334in}}%
\pgfpathlineto{\pgfqpoint{1.140359in}{8.690324in}}%
\pgfpathlineto{\pgfqpoint{1.135774in}{9.958842in}}%
\pgfpathlineto{\pgfqpoint{1.131189in}{8.656307in}}%
\pgfpathlineto{\pgfqpoint{1.126605in}{9.019420in}}%
\pgfpathlineto{\pgfqpoint{1.122020in}{7.713368in}}%
\pgfpathlineto{\pgfqpoint{1.117435in}{8.581055in}}%
\pgfpathlineto{\pgfqpoint{1.112850in}{8.513416in}}%
\pgfpathlineto{\pgfqpoint{1.108265in}{8.740595in}}%
\pgfpathlineto{\pgfqpoint{1.103681in}{8.959076in}}%
\pgfpathlineto{\pgfqpoint{1.099096in}{7.949119in}}%
\pgfpathlineto{\pgfqpoint{1.094511in}{6.747702in}}%
\pgfpathlineto{\pgfqpoint{1.089926in}{9.750216in}}%
\pgfpathlineto{\pgfqpoint{1.085342in}{7.986619in}}%
\pgfpathlineto{\pgfqpoint{1.080757in}{8.769882in}}%
\pgfpathlineto{\pgfqpoint{1.076172in}{10.258240in}}%
\pgfpathlineto{\pgfqpoint{1.071587in}{7.801766in}}%
\pgfpathlineto{\pgfqpoint{1.067002in}{6.048672in}}%
\pgfpathlineto{\pgfqpoint{1.062418in}{8.992415in}}%
\pgfpathlineto{\pgfqpoint{1.057833in}{6.942994in}}%
\pgfpathlineto{\pgfqpoint{1.053248in}{6.894400in}}%
\pgfpathlineto{\pgfqpoint{1.048663in}{8.076216in}}%
\pgfpathlineto{\pgfqpoint{1.044078in}{7.549937in}}%
\pgfpathlineto{\pgfqpoint{1.039494in}{8.022084in}}%
\pgfpathlineto{\pgfqpoint{1.034909in}{10.607313in}}%
\pgfpathlineto{\pgfqpoint{1.030324in}{8.621773in}}%
\pgfpathlineto{\pgfqpoint{1.025739in}{8.005955in}}%
\pgfpathlineto{\pgfqpoint{1.021155in}{10.256294in}}%
\pgfpathlineto{\pgfqpoint{1.016570in}{7.991394in}}%
\pgfpathlineto{\pgfqpoint{1.011985in}{8.582817in}}%
\pgfpathlineto{\pgfqpoint{1.007400in}{8.770523in}}%
\pgfpathlineto{\pgfqpoint{1.002815in}{6.044732in}}%
\pgfpathlineto{\pgfqpoint{0.998231in}{9.005315in}}%
\pgfpathlineto{\pgfqpoint{0.993646in}{7.626303in}}%
\pgfpathlineto{\pgfqpoint{0.989061in}{7.544191in}}%
\pgfpathlineto{\pgfqpoint{0.984476in}{8.556910in}}%
\pgfpathlineto{\pgfqpoint{0.979892in}{8.007086in}}%
\pgfpathlineto{\pgfqpoint{0.975307in}{9.667598in}}%
\pgfpathlineto{\pgfqpoint{0.970722in}{7.046050in}}%
\pgfpathlineto{\pgfqpoint{0.966137in}{9.043310in}}%
\pgfpathlineto{\pgfqpoint{0.961552in}{9.975374in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{8.560527in}}%
\pgfpathlineto{\pgfqpoint{0.952383in}{8.954874in}}%
\pgfpathlineto{\pgfqpoint{0.947798in}{7.719605in}}%
\pgfpathlineto{\pgfqpoint{0.943213in}{7.963084in}}%
\pgfpathlineto{\pgfqpoint{0.938628in}{7.881877in}}%
\pgfpathlineto{\pgfqpoint{0.934044in}{8.544641in}}%
\pgfpathlineto{\pgfqpoint{0.929459in}{7.010567in}}%
\pgfpathlineto{\pgfqpoint{0.924874in}{9.282388in}}%
\pgfpathlineto{\pgfqpoint{0.920289in}{7.767102in}}%
\pgfpathlineto{\pgfqpoint{0.915705in}{7.699734in}}%
\pgfpathlineto{\pgfqpoint{0.911120in}{8.996344in}}%
\pgfpathlineto{\pgfqpoint{0.906535in}{7.974165in}}%
\pgfpathlineto{\pgfqpoint{0.901950in}{8.744104in}}%
\pgfpathlineto{\pgfqpoint{0.897365in}{9.423749in}}%
\pgfpathlineto{\pgfqpoint{0.892781in}{7.737556in}}%
\pgfpathlineto{\pgfqpoint{0.888196in}{6.969731in}}%
\pgfpathlineto{\pgfqpoint{0.883611in}{7.958967in}}%
\pgfpathlineto{\pgfqpoint{0.879026in}{9.333084in}}%
\pgfpathlineto{\pgfqpoint{0.874441in}{8.623567in}}%
\pgfpathlineto{\pgfqpoint{0.869857in}{7.700815in}}%
\pgfpathlineto{\pgfqpoint{0.865272in}{8.737658in}}%
\pgfpathlineto{\pgfqpoint{0.860687in}{7.658629in}}%
\pgfpathlineto{\pgfqpoint{0.856102in}{6.851258in}}%
\pgfpathlineto{\pgfqpoint{0.851518in}{8.719235in}}%
\pgfpathlineto{\pgfqpoint{0.846933in}{9.973980in}}%
\pgfpathlineto{\pgfqpoint{0.842348in}{7.415191in}}%
\pgfpathlineto{\pgfqpoint{0.837763in}{8.670803in}}%
\pgfpathlineto{\pgfqpoint{0.833178in}{10.237463in}}%
\pgfpathlineto{\pgfqpoint{0.828594in}{7.701828in}}%
\pgfpathlineto{\pgfqpoint{0.824009in}{7.764304in}}%
\pgfpathlineto{\pgfqpoint{0.819424in}{8.633139in}}%
\pgfpathlineto{\pgfqpoint{0.814839in}{7.699443in}}%
\pgfpathlineto{\pgfqpoint{0.810255in}{7.703504in}}%
\pgfpathlineto{\pgfqpoint{0.805670in}{8.941503in}}%
\pgfpathlineto{\pgfqpoint{0.801085in}{7.930066in}}%
\pgfpathlineto{\pgfqpoint{0.796500in}{9.167886in}}%
\pgfpathlineto{\pgfqpoint{0.791915in}{7.645613in}}%
\pgfpathlineto{\pgfqpoint{0.787331in}{9.520276in}}%
\pgfpathlineto{\pgfqpoint{0.782746in}{9.408988in}}%
\pgfpathlineto{\pgfqpoint{0.778161in}{8.700904in}}%
\pgfpathlineto{\pgfqpoint{0.773576in}{6.877903in}}%
\pgfpathlineto{\pgfqpoint{0.768991in}{8.697555in}}%
\pgfpathlineto{\pgfqpoint{0.764407in}{10.007143in}}%
\pgfpathlineto{\pgfqpoint{0.759822in}{9.143987in}}%
\pgfpathlineto{\pgfqpoint{0.755237in}{8.609623in}}%
\pgfpathlineto{\pgfqpoint{0.750652in}{7.917432in}}%
\pgfpathlineto{\pgfqpoint{0.746068in}{8.936935in}}%
\pgfpathlineto{\pgfqpoint{0.741483in}{9.197922in}}%
\pgfpathlineto{\pgfqpoint{0.736898in}{7.894935in}}%
\pgfpathlineto{\pgfqpoint{0.732313in}{10.308374in}}%
\pgfpathlineto{\pgfqpoint{0.727728in}{9.662618in}}%
\pgfpathlineto{\pgfqpoint{0.723144in}{7.858810in}}%
\pgfpathlineto{\pgfqpoint{0.718559in}{11.728325in}}%
\pgfpathlineto{\pgfqpoint{0.713974in}{8.590645in}}%
\pgfpathlineto{\pgfqpoint{0.709389in}{7.658844in}}%
\pgfpathlineto{\pgfqpoint{0.704805in}{8.312764in}}%
\pgfpathlineto{\pgfqpoint{0.700220in}{7.517193in}}%
\pgfpathlineto{\pgfqpoint{0.695635in}{6.955820in}}%
\pgfpathlineto{\pgfqpoint{0.691050in}{7.667012in}}%
\pgfpathlineto{\pgfqpoint{0.686465in}{9.401054in}}%
\pgfpathlineto{\pgfqpoint{0.681881in}{8.548659in}}%
\pgfpathlineto{\pgfqpoint{0.677296in}{6.843587in}}%
\pgfpathlineto{\pgfqpoint{0.672711in}{9.391010in}}%
\pgfpathlineto{\pgfqpoint{0.668126in}{11.146994in}}%
\pgfpathlineto{\pgfqpoint{0.663541in}{8.070540in}}%
\pgfpathlineto{\pgfqpoint{0.658957in}{7.563444in}}%
\pgfpathlineto{\pgfqpoint{0.654372in}{9.063756in}}%
\pgfpathlineto{\pgfqpoint{0.649787in}{9.220952in}}%
\pgfpathlineto{\pgfqpoint{0.645202in}{7.805834in}}%
\pgfpathlineto{\pgfqpoint{0.640618in}{8.460817in}}%
\pgfpathlineto{\pgfqpoint{0.636033in}{7.639916in}}%
\pgfpathlineto{\pgfqpoint{0.631448in}{8.504515in}}%
\pgfpathlineto{\pgfqpoint{0.626863in}{8.585686in}}%
\pgfpathlineto{\pgfqpoint{0.622278in}{7.639034in}}%
\pgfpathlineto{\pgfqpoint{0.617694in}{9.320926in}}%
\pgfpathlineto{\pgfqpoint{0.613109in}{9.355397in}}%
\pgfpathlineto{\pgfqpoint{0.608524in}{10.323126in}}%
\pgfpathlineto{\pgfqpoint{0.603939in}{7.683104in}}%
\pgfpathlineto{\pgfqpoint{0.599355in}{7.485820in}}%
\pgfpathlineto{\pgfqpoint{0.594770in}{7.689493in}}%
\pgfpathlineto{\pgfqpoint{0.590185in}{6.756678in}}%
\pgfpathlineto{\pgfqpoint{0.585600in}{8.458692in}}%
\pgfpathlineto{\pgfqpoint{0.581015in}{8.296762in}}%
\pgfpathlineto{\pgfqpoint{0.576431in}{7.724279in}}%
\pgfpathlineto{\pgfqpoint{0.571846in}{6.747126in}}%
\pgfpathlineto{\pgfqpoint{0.567261in}{9.276266in}}%
\pgfpathlineto{\pgfqpoint{0.562676in}{9.272184in}}%
\pgfpathlineto{\pgfqpoint{0.558091in}{9.225214in}}%
\pgfpathlineto{\pgfqpoint{0.553507in}{8.700565in}}%
\pgfpathlineto{\pgfqpoint{0.548922in}{7.672510in}}%
\pgfpathlineto{\pgfqpoint{0.544337in}{8.246132in}}%
\pgfpathlineto{\pgfqpoint{0.539752in}{7.076804in}}%
\pgfpathlineto{\pgfqpoint{0.535168in}{6.547078in}}%
\pgfpathlineto{\pgfqpoint{0.530583in}{9.137055in}}%
\pgfpathlineto{\pgfqpoint{0.525998in}{6.622463in}}%
\pgfpathlineto{\pgfqpoint{0.521413in}{8.494404in}}%
\pgfpathlineto{\pgfqpoint{0.516828in}{7.476153in}}%
\pgfpathlineto{\pgfqpoint{0.512244in}{9.153923in}}%
\pgfpathlineto{\pgfqpoint{0.507659in}{7.538821in}}%
\pgfpathlineto{\pgfqpoint{0.503074in}{8.325836in}}%
\pgfpathlineto{\pgfqpoint{0.498489in}{8.457740in}}%
\pgfpathlineto{\pgfqpoint{0.493905in}{7.495029in}}%
\pgfpathlineto{\pgfqpoint{0.489320in}{7.272076in}}%
\pgfpathlineto{\pgfqpoint{0.484735in}{8.046993in}}%
\pgfpathlineto{\pgfqpoint{0.480150in}{8.379136in}}%
\pgfpathlineto{\pgfqpoint{0.475565in}{9.233576in}}%
\pgfpathlineto{\pgfqpoint{0.470981in}{7.396099in}}%
\pgfpathlineto{\pgfqpoint{0.466396in}{7.214407in}}%
\pgfpathlineto{\pgfqpoint{0.461811in}{8.402083in}}%
\pgfpathlineto{\pgfqpoint{0.457226in}{7.492733in}}%
\pgfpathlineto{\pgfqpoint{0.452641in}{8.010741in}}%
\pgfpathlineto{\pgfqpoint{0.448057in}{7.085441in}}%
\pgfpathlineto{\pgfqpoint{0.443472in}{10.343847in}}%
\pgfpathlineto{\pgfqpoint{0.438887in}{8.173825in}}%
\pgfpathlineto{\pgfqpoint{0.434302in}{6.998629in}}%
\pgfpathlineto{\pgfqpoint{0.429718in}{7.363393in}}%
\pgfpathlineto{\pgfqpoint{0.425133in}{8.340013in}}%
\pgfpathlineto{\pgfqpoint{0.420548in}{8.046022in}}%
\pgfpathlineto{\pgfqpoint{0.415963in}{8.200579in}}%
\pgfpathlineto{\pgfqpoint{0.411378in}{7.773870in}}%
\pgfpathlineto{\pgfqpoint{0.406794in}{6.213081in}}%
\pgfpathlineto{\pgfqpoint{0.402209in}{8.662530in}}%
\pgfpathlineto{\pgfqpoint{0.397624in}{6.883578in}}%
\pgfpathlineto{\pgfqpoint{0.393039in}{6.061701in}}%
\pgfpathlineto{\pgfqpoint{0.388454in}{7.125104in}}%
\pgfpathlineto{\pgfqpoint{0.383870in}{7.915895in}}%
\pgfpathlineto{\pgfqpoint{0.379285in}{10.472626in}}%
\pgfpathlineto{\pgfqpoint{0.374700in}{6.746683in}}%
\pgfpathlineto{\pgfqpoint{0.370115in}{6.672497in}}%
\pgfpathlineto{\pgfqpoint{0.365531in}{7.731176in}}%
\pgfpathlineto{\pgfqpoint{0.360946in}{6.851938in}}%
\pgfpathlineto{\pgfqpoint{0.356361in}{5.752088in}}%
\pgfpathlineto{\pgfqpoint{0.351776in}{5.657320in}}%
\pgfpathlineto{\pgfqpoint{0.347191in}{7.496135in}}%
\pgfpathlineto{\pgfqpoint{0.342607in}{6.566435in}}%
\pgfpathlineto{\pgfqpoint{0.338022in}{5.394683in}}%
\pgfpathlineto{\pgfqpoint{0.333437in}{5.212295in}}%
\pgfpathlineto{\pgfqpoint{0.328852in}{8.123110in}}%
\pgfpathlineto{\pgfqpoint{0.324268in}{5.801693in}}%
\pgfpathlineto{\pgfqpoint{0.319683in}{6.328328in}}%
\pgfpathlineto{\pgfqpoint{0.315098in}{4.231698in}}%
\pgfpathlineto{\pgfqpoint{0.310513in}{3.388483in}}%
\pgfpathlineto{\pgfqpoint{0.305928in}{5.122793in}}%
\pgfpathlineto{\pgfqpoint{0.301344in}{4.358838in}}%
\pgfpathlineto{\pgfqpoint{0.296759in}{0.156890in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-7.210214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{0.273293in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{2.187678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584566in}{0.273293in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{2.187678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{0.273293in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{0.273293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{2.187678in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{2.187678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.914385in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301091in}{0.271626in}}%
\pgfpathlineto{\pgfqpoint{0.301344in}{0.481801in}}%
\pgfpathlineto{\pgfqpoint{0.305928in}{1.775558in}}%
\pgfpathlineto{\pgfqpoint{0.308980in}{2.189344in}}%
\pgfpathmoveto{\pgfqpoint{1.671426in}{2.189344in}}%
\pgfpathlineto{\pgfqpoint{1.672194in}{1.387566in}}%
\pgfpathlineto{\pgfqpoint{1.676779in}{1.424011in}}%
\pgfpathlineto{\pgfqpoint{1.681363in}{1.377373in}}%
\pgfpathlineto{\pgfqpoint{1.685948in}{1.358841in}}%
\pgfpathlineto{\pgfqpoint{1.690533in}{1.441926in}}%
\pgfpathlineto{\pgfqpoint{1.695118in}{1.403626in}}%
\pgfpathlineto{\pgfqpoint{1.699702in}{1.355444in}}%
\pgfpathlineto{\pgfqpoint{1.704287in}{1.363165in}}%
\pgfpathlineto{\pgfqpoint{1.708872in}{1.415893in}}%
\pgfpathlineto{\pgfqpoint{1.713457in}{1.398948in}}%
\pgfpathlineto{\pgfqpoint{1.718042in}{1.396478in}}%
\pgfpathlineto{\pgfqpoint{1.722626in}{1.359768in}}%
\pgfpathlineto{\pgfqpoint{1.727211in}{1.420481in}}%
\pgfpathlineto{\pgfqpoint{1.731796in}{1.402831in}}%
\pgfpathlineto{\pgfqpoint{1.736381in}{1.426834in}}%
\pgfpathlineto{\pgfqpoint{1.740965in}{1.416598in}}%
\pgfpathlineto{\pgfqpoint{1.745550in}{1.340706in}}%
\pgfpathlineto{\pgfqpoint{1.754720in}{1.421187in}}%
\pgfpathlineto{\pgfqpoint{1.759305in}{1.406715in}}%
\pgfpathlineto{\pgfqpoint{1.763889in}{1.379123in}}%
\pgfpathlineto{\pgfqpoint{1.768474in}{1.393948in}}%
\pgfpathlineto{\pgfqpoint{1.773059in}{1.419893in}}%
\pgfpathlineto{\pgfqpoint{1.777644in}{1.441801in}}%
\pgfpathlineto{\pgfqpoint{1.782229in}{1.406221in}}%
\pgfpathlineto{\pgfqpoint{1.786813in}{1.392878in}}%
\pgfpathlineto{\pgfqpoint{1.791398in}{1.423024in}}%
\pgfpathlineto{\pgfqpoint{1.795983in}{1.429446in}}%
\pgfpathlineto{\pgfqpoint{1.800568in}{1.414128in}}%
\pgfpathlineto{\pgfqpoint{1.805152in}{1.394856in}}%
\pgfpathlineto{\pgfqpoint{1.809737in}{1.386453in}}%
\pgfpathlineto{\pgfqpoint{1.814322in}{1.370640in}}%
\pgfpathlineto{\pgfqpoint{1.818907in}{1.423517in}}%
\pgfpathlineto{\pgfqpoint{1.823492in}{1.424011in}}%
\pgfpathlineto{\pgfqpoint{1.828076in}{1.467499in}}%
\pgfpathlineto{\pgfqpoint{1.832661in}{1.431425in}}%
\pgfpathlineto{\pgfqpoint{1.837246in}{1.382006in}}%
\pgfpathlineto{\pgfqpoint{1.841831in}{1.435377in}}%
\pgfpathlineto{\pgfqpoint{1.846416in}{1.416599in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{1.404245in}}%
\pgfpathlineto{\pgfqpoint{1.855585in}{1.454157in}}%
\pgfpathlineto{\pgfqpoint{1.860170in}{1.406220in}}%
\pgfpathlineto{\pgfqpoint{1.864755in}{1.438837in}}%
\pgfpathlineto{\pgfqpoint{1.869339in}{1.434882in}}%
\pgfpathlineto{\pgfqpoint{1.873924in}{1.446249in}}%
\pgfpathlineto{\pgfqpoint{1.878509in}{1.397820in}}%
\pgfpathlineto{\pgfqpoint{1.883094in}{1.398807in}}%
\pgfpathlineto{\pgfqpoint{1.887679in}{1.422528in}}%
\pgfpathlineto{\pgfqpoint{1.892263in}{1.434388in}}%
\pgfpathlineto{\pgfqpoint{1.896848in}{1.442790in}}%
\pgfpathlineto{\pgfqpoint{1.901433in}{1.407704in}}%
\pgfpathlineto{\pgfqpoint{1.906018in}{1.435871in}}%
\pgfpathlineto{\pgfqpoint{1.910602in}{1.416103in}}%
\pgfpathlineto{\pgfqpoint{1.915187in}{1.395349in}}%
\pgfpathlineto{\pgfqpoint{1.919772in}{1.430930in}}%
\pgfpathlineto{\pgfqpoint{1.924357in}{1.412150in}}%
\pgfpathlineto{\pgfqpoint{1.924357in}{1.412150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.914385in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318403in}{0.271626in}}%
\pgfpathlineto{\pgfqpoint{0.319683in}{0.902427in}}%
\pgfpathlineto{\pgfqpoint{0.323767in}{2.189344in}}%
\pgfpathmoveto{\pgfqpoint{1.914873in}{2.189344in}}%
\pgfpathlineto{\pgfqpoint{1.915187in}{1.864077in}}%
\pgfpathlineto{\pgfqpoint{1.919772in}{1.816636in}}%
\pgfpathlineto{\pgfqpoint{1.924357in}{1.871985in}}%
\pgfpathlineto{\pgfqpoint{1.928942in}{1.875196in}}%
\pgfpathlineto{\pgfqpoint{1.933526in}{1.884586in}}%
\pgfpathlineto{\pgfqpoint{1.938111in}{1.868526in}}%
\pgfpathlineto{\pgfqpoint{1.942696in}{1.872725in}}%
\pgfpathlineto{\pgfqpoint{1.947281in}{1.892740in}}%
\pgfpathlineto{\pgfqpoint{1.951866in}{1.893233in}}%
\pgfpathlineto{\pgfqpoint{1.956450in}{1.961678in}}%
\pgfpathlineto{\pgfqpoint{1.961035in}{1.915472in}}%
\pgfpathlineto{\pgfqpoint{1.965620in}{1.934992in}}%
\pgfpathlineto{\pgfqpoint{1.970205in}{1.907318in}}%
\pgfpathlineto{\pgfqpoint{1.974789in}{1.951053in}}%
\pgfpathlineto{\pgfqpoint{1.979374in}{1.923625in}}%
\pgfpathlineto{\pgfqpoint{1.983959in}{1.932521in}}%
\pgfpathlineto{\pgfqpoint{1.988544in}{1.904847in}}%
\pgfpathlineto{\pgfqpoint{1.993129in}{1.927085in}}%
\pgfpathlineto{\pgfqpoint{1.997713in}{1.900399in}}%
\pgfpathlineto{\pgfqpoint{2.002298in}{1.940429in}}%
\pgfpathlineto{\pgfqpoint{2.006883in}{1.915719in}}%
\pgfpathlineto{\pgfqpoint{2.011468in}{1.939440in}}%
\pgfpathlineto{\pgfqpoint{2.016052in}{1.909048in}}%
\pgfpathlineto{\pgfqpoint{2.020637in}{1.953523in}}%
\pgfpathlineto{\pgfqpoint{2.025222in}{1.930050in}}%
\pgfpathlineto{\pgfqpoint{2.029807in}{1.945370in}}%
\pgfpathlineto{\pgfqpoint{2.034392in}{1.922143in}}%
\pgfpathlineto{\pgfqpoint{2.038976in}{1.929803in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{1.908307in}}%
\pgfpathlineto{\pgfqpoint{2.048146in}{1.939439in}}%
\pgfpathlineto{\pgfqpoint{2.052731in}{1.923873in}}%
\pgfpathlineto{\pgfqpoint{2.057316in}{1.921155in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{1.902376in}}%
\pgfpathlineto{\pgfqpoint{2.066485in}{1.913495in}}%
\pgfpathlineto{\pgfqpoint{2.071070in}{1.923132in}}%
\pgfpathlineto{\pgfqpoint{2.075655in}{1.934992in}}%
\pgfpathlineto{\pgfqpoint{2.080239in}{1.934992in}}%
\pgfpathlineto{\pgfqpoint{2.084824in}{1.934745in}}%
\pgfpathlineto{\pgfqpoint{2.089409in}{1.949570in}}%
\pgfpathlineto{\pgfqpoint{2.093994in}{1.941169in}}%
\pgfpathlineto{\pgfqpoint{2.098579in}{1.928074in}}%
\pgfpathlineto{\pgfqpoint{2.103163in}{1.956983in}}%
\pgfpathlineto{\pgfqpoint{2.107748in}{1.964890in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{1.954017in}}%
\pgfpathlineto{\pgfqpoint{2.116918in}{1.949323in}}%
\pgfpathlineto{\pgfqpoint{2.121502in}{1.957477in}}%
\pgfpathlineto{\pgfqpoint{2.126087in}{1.955253in}}%
\pgfpathlineto{\pgfqpoint{2.130672in}{1.950064in}}%
\pgfpathlineto{\pgfqpoint{2.135257in}{1.976009in}}%
\pgfpathlineto{\pgfqpoint{2.139842in}{1.948334in}}%
\pgfpathlineto{\pgfqpoint{2.144426in}{1.956242in}}%
\pgfpathlineto{\pgfqpoint{2.149011in}{1.963654in}}%
\pgfpathlineto{\pgfqpoint{2.153596in}{1.968349in}}%
\pgfpathlineto{\pgfqpoint{2.158181in}{1.966372in}}%
\pgfpathlineto{\pgfqpoint{2.162766in}{1.956489in}}%
\pgfpathlineto{\pgfqpoint{2.167350in}{1.976256in}}%
\pgfpathlineto{\pgfqpoint{2.171935in}{1.960689in}}%
\pgfpathlineto{\pgfqpoint{2.176520in}{1.957477in}}%
\pgfpathlineto{\pgfqpoint{2.181105in}{1.952289in}}%
\pgfpathlineto{\pgfqpoint{2.185689in}{1.955006in}}%
\pgfpathlineto{\pgfqpoint{2.190274in}{1.979468in}}%
\pgfpathlineto{\pgfqpoint{2.194859in}{1.962419in}}%
\pgfpathlineto{\pgfqpoint{2.199444in}{1.970079in}}%
\pgfpathlineto{\pgfqpoint{2.204029in}{1.984163in}}%
\pgfpathlineto{\pgfqpoint{2.208613in}{1.982927in}}%
\pgfpathlineto{\pgfqpoint{2.213198in}{1.972549in}}%
\pgfpathlineto{\pgfqpoint{2.217783in}{1.983532in}}%
\pgfpathlineto{\pgfqpoint{2.222368in}{1.975569in}}%
\pgfpathlineto{\pgfqpoint{2.226952in}{1.961842in}}%
\pgfpathlineto{\pgfqpoint{2.231537in}{1.976119in}}%
\pgfpathlineto{\pgfqpoint{2.236122in}{1.966235in}}%
\pgfpathlineto{\pgfqpoint{2.240707in}{1.966509in}}%
\pgfpathlineto{\pgfqpoint{2.245292in}{1.963215in}}%
\pgfpathlineto{\pgfqpoint{2.249876in}{1.978863in}}%
\pgfpathlineto{\pgfqpoint{2.254461in}{1.984356in}}%
\pgfpathlineto{\pgfqpoint{2.259046in}{1.966235in}}%
\pgfpathlineto{\pgfqpoint{2.263631in}{1.962941in}}%
\pgfpathlineto{\pgfqpoint{2.268216in}{1.979138in}}%
\pgfpathlineto{\pgfqpoint{2.272800in}{1.977217in}}%
\pgfpathlineto{\pgfqpoint{2.277385in}{1.956352in}}%
\pgfpathlineto{\pgfqpoint{2.281970in}{1.975844in}}%
\pgfpathlineto{\pgfqpoint{2.286555in}{1.985178in}}%
\pgfpathlineto{\pgfqpoint{2.291139in}{1.968432in}}%
\pgfpathlineto{\pgfqpoint{2.295724in}{1.981884in}}%
\pgfpathlineto{\pgfqpoint{2.300309in}{1.971451in}}%
\pgfpathlineto{\pgfqpoint{2.304894in}{1.959371in}}%
\pgfpathlineto{\pgfqpoint{2.309479in}{1.988199in}}%
\pgfpathlineto{\pgfqpoint{2.314063in}{1.989297in}}%
\pgfpathlineto{\pgfqpoint{2.318648in}{1.985728in}}%
\pgfpathlineto{\pgfqpoint{2.323233in}{1.989022in}}%
\pgfpathlineto{\pgfqpoint{2.327818in}{1.976942in}}%
\pgfpathlineto{\pgfqpoint{2.332403in}{1.967608in}}%
\pgfpathlineto{\pgfqpoint{2.336987in}{1.965686in}}%
\pgfpathlineto{\pgfqpoint{2.341572in}{1.968706in}}%
\pgfpathlineto{\pgfqpoint{2.346157in}{1.984355in}}%
\pgfpathlineto{\pgfqpoint{2.350742in}{1.960194in}}%
\pgfpathlineto{\pgfqpoint{2.355326in}{1.963764in}}%
\pgfpathlineto{\pgfqpoint{2.359911in}{1.993963in}}%
\pgfpathlineto{\pgfqpoint{2.364496in}{1.976393in}}%
\pgfpathlineto{\pgfqpoint{2.369081in}{1.972824in}}%
\pgfpathlineto{\pgfqpoint{2.373666in}{1.995062in}}%
\pgfpathlineto{\pgfqpoint{2.378250in}{1.973098in}}%
\pgfpathlineto{\pgfqpoint{2.382835in}{1.973373in}}%
\pgfpathlineto{\pgfqpoint{2.387420in}{1.976668in}}%
\pgfpathlineto{\pgfqpoint{2.392005in}{1.946193in}}%
\pgfpathlineto{\pgfqpoint{2.396589in}{1.987924in}}%
\pgfpathlineto{\pgfqpoint{2.401174in}{1.999729in}}%
\pgfpathlineto{\pgfqpoint{2.405759in}{1.975295in}}%
\pgfpathlineto{\pgfqpoint{2.410344in}{1.969530in}}%
\pgfpathlineto{\pgfqpoint{2.414929in}{1.965138in}}%
\pgfpathlineto{\pgfqpoint{2.419513in}{1.963284in}}%
\pgfpathlineto{\pgfqpoint{2.424098in}{1.971005in}}%
\pgfpathlineto{\pgfqpoint{2.428683in}{1.979653in}}%
\pgfpathlineto{\pgfqpoint{2.433268in}{1.989537in}}%
\pgfpathlineto{\pgfqpoint{2.437853in}{1.955562in}}%
\pgfpathlineto{\pgfqpoint{2.442437in}{1.971932in}}%
\pgfpathlineto{\pgfqpoint{2.447022in}{1.974403in}}%
\pgfpathlineto{\pgfqpoint{2.451607in}{1.977801in}}%
\pgfpathlineto{\pgfqpoint{2.456192in}{1.989537in}}%
\pgfpathlineto{\pgfqpoint{2.460776in}{1.988919in}}%
\pgfpathlineto{\pgfqpoint{2.465361in}{1.967299in}}%
\pgfpathlineto{\pgfqpoint{2.469946in}{1.969461in}}%
\pgfpathlineto{\pgfqpoint{2.474531in}{1.991389in}}%
\pgfpathlineto{\pgfqpoint{2.479116in}{1.978109in}}%
\pgfpathlineto{\pgfqpoint{2.483700in}{1.982124in}}%
\pgfpathlineto{\pgfqpoint{2.488285in}{1.981507in}}%
\pgfpathlineto{\pgfqpoint{2.492870in}{1.974712in}}%
\pgfpathlineto{\pgfqpoint{2.497455in}{1.968843in}}%
\pgfpathlineto{\pgfqpoint{2.502039in}{1.983360in}}%
\pgfpathlineto{\pgfqpoint{2.506624in}{1.966681in}}%
\pgfpathlineto{\pgfqpoint{2.511209in}{1.948149in}}%
\pgfpathlineto{\pgfqpoint{2.515794in}{1.976255in}}%
\pgfpathlineto{\pgfqpoint{2.520379in}{1.980579in}}%
\pgfpathlineto{\pgfqpoint{2.524963in}{1.962357in}}%
\pgfpathlineto{\pgfqpoint{2.529548in}{1.993553in}}%
\pgfpathlineto{\pgfqpoint{2.534133in}{1.983050in}}%
\pgfpathlineto{\pgfqpoint{2.538718in}{1.977491in}}%
\pgfpathlineto{\pgfqpoint{2.543303in}{1.976565in}}%
\pgfpathlineto{\pgfqpoint{2.547887in}{1.978727in}}%
\pgfpathlineto{\pgfqpoint{2.552472in}{1.982125in}}%
\pgfpathlineto{\pgfqpoint{2.557057in}{1.996023in}}%
\pgfpathlineto{\pgfqpoint{2.561642in}{1.966063in}}%
\pgfpathlineto{\pgfqpoint{2.566226in}{1.984904in}}%
\pgfpathlineto{\pgfqpoint{2.570811in}{1.992625in}}%
\pgfpathlineto{\pgfqpoint{2.575396in}{1.975637in}}%
\pgfpathlineto{\pgfqpoint{2.579981in}{1.999730in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{1.988920in}}%
\pgfpathlineto{\pgfqpoint{2.586232in}{1.985888in}}%
\pgfpathlineto{\pgfqpoint{2.586232in}{1.985888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.914385in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341467in}{0.271626in}}%
\pgfpathlineto{\pgfqpoint{0.342607in}{0.616189in}}%
\pgfpathlineto{\pgfqpoint{0.347191in}{1.684927in}}%
\pgfpathlineto{\pgfqpoint{0.350618in}{2.189344in}}%
\pgfpathlineto{\pgfqpoint{0.350618in}{2.189344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606058in}{0.328849in}}%
\pgfpathlineto{\pgfqpoint{2.529010in}{0.328849in}}%
\pgfpathlineto{\pgfqpoint{2.529010in}{0.738092in}}%
\pgfpathlineto{\pgfqpoint{1.606058in}{0.738092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628280in}{0.676981in}}%
\pgfpathlineto{\pgfqpoint{1.739391in}{0.676981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783835in,y=0.638092in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Graph part.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628280in}{0.544270in}}%
\pgfpathlineto{\pgfqpoint{1.739391in}{0.544270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783835in,y=0.505381in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PPR batch.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628280in}{0.411559in}}%
\pgfpathlineto{\pgfqpoint{1.739391in}{0.411559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783835in,y=0.372670in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Fixed random}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/batching_order_epoch.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{times}
%%           \usepackage{amsmath}
%%           \usepackage{siunitx}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \sisetup{separate-uncertainty, output-decimal-marker={.}, per-mode=symbol}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.787500in}{1.340625in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.340625in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.340625in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310830in}{0.306118in}}%
\pgfpathlineto{\pgfqpoint{1.635760in}{0.306118in}}%
\pgfpathlineto{\pgfqpoint{1.635760in}{1.286035in}}%
\pgfpathlineto{\pgfqpoint{0.310830in}{1.286035in}}%
\pgfpathlineto{\pgfqpoint{0.310830in}{0.306118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.324930in}{0.979916in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310830in}{0.306118in}}%
\pgfpathlineto{\pgfqpoint{0.310830in}{1.286035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310830in,y=0.264452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.324930in}{0.979916in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752473in}{0.306118in}}%
\pgfpathlineto{\pgfqpoint{0.752473in}{1.286035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.752473in,y=0.264452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.324930in}{0.979916in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194117in}{0.306118in}}%
\pgfpathlineto{\pgfqpoint{1.194117in}{1.286035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194117in,y=0.264452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.324930in}{0.979916in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635760in}{0.306118in}}%
\pgfpathlineto{\pgfqpoint{1.635760in}{1.286035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635760in,y=0.264452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973295in,y=0.151176in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.324930in}{0.979916in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310830in}{0.306118in}}%
\pgfpathlineto{\pgfqpoint{1.635760in}{0.306118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164995in, y=0.268452in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.324930in}{0.979916in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310830in}{0.567429in}}%
\pgfpathlineto{\pgfqpoint{1.635760in}{0.567429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164995in, y=0.529763in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {66}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.324930in}{0.979916in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310830in}{0.828740in}}%
\pgfpathlineto{\pgfqpoint{1.635760in}{0.828740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164995in, y=0.791074in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {68}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.324930in}{0.979916in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310830in}{1.090051in}}%
\pgfpathlineto{\pgfqpoint{1.635760in}{1.090051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164995in, y=1.052385in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151106in,y=0.796077in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.324930in}{0.979916in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310830in}{-6.100856in}}%
\pgfpathlineto{\pgfqpoint{0.310830in}{-6.101197in}}%
\pgfpathlineto{\pgfqpoint{0.319663in}{-5.044542in}}%
\pgfpathlineto{\pgfqpoint{0.328496in}{-4.037858in}}%
\pgfpathlineto{\pgfqpoint{0.337329in}{-3.757546in}}%
\pgfpathlineto{\pgfqpoint{0.346162in}{-2.618544in}}%
\pgfpathlineto{\pgfqpoint{0.354994in}{-0.717232in}}%
\pgfpathlineto{\pgfqpoint{0.363827in}{-0.466640in}}%
\pgfpathlineto{\pgfqpoint{0.372660in}{-0.382813in}}%
\pgfpathlineto{\pgfqpoint{0.381493in}{-0.214350in}}%
\pgfpathlineto{\pgfqpoint{0.390326in}{-0.058140in}}%
\pgfpathlineto{\pgfqpoint{0.399159in}{-0.241320in}}%
\pgfpathlineto{\pgfqpoint{0.407992in}{-0.264888in}}%
\pgfpathlineto{\pgfqpoint{0.416825in}{-0.232226in}}%
\pgfpathlineto{\pgfqpoint{0.425657in}{0.073017in}}%
\pgfpathlineto{\pgfqpoint{0.434490in}{-0.025234in}}%
\pgfpathlineto{\pgfqpoint{0.443323in}{-0.121046in}}%
\pgfpathlineto{\pgfqpoint{0.452156in}{-0.028458in}}%
\pgfpathlineto{\pgfqpoint{0.460989in}{0.155804in}}%
\pgfpathlineto{\pgfqpoint{0.469822in}{0.009932in}}%
\pgfpathlineto{\pgfqpoint{0.478655in}{0.198744in}}%
\pgfpathlineto{\pgfqpoint{0.487487in}{0.015774in}}%
\pgfpathlineto{\pgfqpoint{0.496320in}{0.166044in}}%
\pgfpathlineto{\pgfqpoint{0.505153in}{0.177900in}}%
\pgfpathlineto{\pgfqpoint{0.513986in}{0.241541in}}%
\pgfpathlineto{\pgfqpoint{0.522819in}{0.189068in}}%
\pgfpathlineto{\pgfqpoint{0.531652in}{0.318609in}}%
\pgfpathlineto{\pgfqpoint{0.540485in}{0.304152in}}%
\pgfpathlineto{\pgfqpoint{0.549318in}{0.371592in}}%
\pgfpathlineto{\pgfqpoint{0.558150in}{0.415611in}}%
\pgfpathlineto{\pgfqpoint{0.566983in}{0.207464in}}%
\pgfpathlineto{\pgfqpoint{0.575816in}{0.439532in}}%
\pgfpathlineto{\pgfqpoint{0.584649in}{0.452895in}}%
\pgfpathlineto{\pgfqpoint{0.593482in}{0.459922in}}%
\pgfpathlineto{\pgfqpoint{0.602315in}{0.486104in}}%
\pgfpathlineto{\pgfqpoint{0.611148in}{0.495367in}}%
\pgfpathlineto{\pgfqpoint{0.619980in}{0.532165in}}%
\pgfpathlineto{\pgfqpoint{0.628813in}{0.444884in}}%
\pgfpathlineto{\pgfqpoint{0.637646in}{0.508833in}}%
\pgfpathlineto{\pgfqpoint{0.646479in}{0.522697in}}%
\pgfpathlineto{\pgfqpoint{0.655312in}{0.634901in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.568324in}}%
\pgfpathlineto{\pgfqpoint{0.672978in}{0.626467in}}%
\pgfpathlineto{\pgfqpoint{0.681811in}{0.621369in}}%
\pgfpathlineto{\pgfqpoint{0.690643in}{0.725185in}}%
\pgfpathlineto{\pgfqpoint{0.699476in}{0.729410in}}%
\pgfpathlineto{\pgfqpoint{0.708309in}{0.627387in}}%
\pgfpathlineto{\pgfqpoint{0.717142in}{0.594213in}}%
\pgfpathlineto{\pgfqpoint{0.725975in}{0.628829in}}%
\pgfpathlineto{\pgfqpoint{0.734808in}{0.639654in}}%
\pgfpathlineto{\pgfqpoint{0.743641in}{0.683489in}}%
\pgfpathlineto{\pgfqpoint{0.752473in}{0.711551in}}%
\pgfpathlineto{\pgfqpoint{0.761306in}{0.672407in}}%
\pgfpathlineto{\pgfqpoint{0.770139in}{0.780894in}}%
\pgfpathlineto{\pgfqpoint{0.778972in}{0.723152in}}%
\pgfpathlineto{\pgfqpoint{0.787805in}{0.802163in}}%
\pgfpathlineto{\pgfqpoint{0.796638in}{0.709784in}}%
\pgfpathlineto{\pgfqpoint{0.805471in}{0.737347in}}%
\pgfpathlineto{\pgfqpoint{0.814304in}{0.779939in}}%
\pgfpathlineto{\pgfqpoint{0.823136in}{0.758117in}}%
\pgfpathlineto{\pgfqpoint{0.831969in}{0.665972in}}%
\pgfpathlineto{\pgfqpoint{0.840802in}{0.801026in}}%
\pgfpathlineto{\pgfqpoint{0.849635in}{0.731378in}}%
\pgfpathlineto{\pgfqpoint{0.858468in}{0.779718in}}%
\pgfpathlineto{\pgfqpoint{0.867301in}{0.709996in}}%
\pgfpathlineto{\pgfqpoint{0.876134in}{0.730977in}}%
\pgfpathlineto{\pgfqpoint{0.884966in}{0.657820in}}%
\pgfpathlineto{\pgfqpoint{0.893799in}{0.699728in}}%
\pgfpathlineto{\pgfqpoint{0.902632in}{0.807521in}}%
\pgfpathlineto{\pgfqpoint{0.911465in}{0.683769in}}%
\pgfpathlineto{\pgfqpoint{0.920298in}{0.799633in}}%
\pgfpathlineto{\pgfqpoint{0.929131in}{0.682804in}}%
\pgfpathlineto{\pgfqpoint{0.937964in}{0.830303in}}%
\pgfpathlineto{\pgfqpoint{0.946797in}{0.807523in}}%
\pgfpathlineto{\pgfqpoint{0.955629in}{0.784531in}}%
\pgfpathlineto{\pgfqpoint{0.964462in}{0.779767in}}%
\pgfpathlineto{\pgfqpoint{0.973295in}{0.677601in}}%
\pgfpathlineto{\pgfqpoint{0.982128in}{0.862546in}}%
\pgfpathlineto{\pgfqpoint{0.990961in}{0.749081in}}%
\pgfpathlineto{\pgfqpoint{0.999794in}{0.728095in}}%
\pgfpathlineto{\pgfqpoint{1.008627in}{0.828333in}}%
\pgfpathlineto{\pgfqpoint{1.017459in}{0.805577in}}%
\pgfpathlineto{\pgfqpoint{1.026292in}{0.782256in}}%
\pgfpathlineto{\pgfqpoint{1.035125in}{0.764992in}}%
\pgfpathlineto{\pgfqpoint{1.043958in}{0.822254in}}%
\pgfpathlineto{\pgfqpoint{1.052791in}{0.753859in}}%
\pgfpathlineto{\pgfqpoint{1.061624in}{0.730678in}}%
\pgfpathlineto{\pgfqpoint{1.070457in}{0.897836in}}%
\pgfpathlineto{\pgfqpoint{1.079289in}{0.872575in}}%
\pgfpathlineto{\pgfqpoint{1.088122in}{0.958317in}}%
\pgfpathlineto{\pgfqpoint{1.096955in}{0.954550in}}%
\pgfpathlineto{\pgfqpoint{1.105788in}{0.948155in}}%
\pgfpathlineto{\pgfqpoint{1.114621in}{0.906692in}}%
\pgfpathlineto{\pgfqpoint{1.123454in}{0.874217in}}%
\pgfpathlineto{\pgfqpoint{1.132287in}{0.959040in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{0.908514in}}%
\pgfpathlineto{\pgfqpoint{1.149952in}{0.948453in}}%
\pgfpathlineto{\pgfqpoint{1.158785in}{0.801509in}}%
\pgfpathlineto{\pgfqpoint{1.167618in}{0.904505in}}%
\pgfpathlineto{\pgfqpoint{1.176451in}{0.873876in}}%
\pgfpathlineto{\pgfqpoint{1.185284in}{0.919419in}}%
\pgfpathlineto{\pgfqpoint{1.194117in}{0.828924in}}%
\pgfpathlineto{\pgfqpoint{1.202950in}{0.823632in}}%
\pgfpathlineto{\pgfqpoint{1.211782in}{0.910644in}}%
\pgfpathlineto{\pgfqpoint{1.220615in}{0.922220in}}%
\pgfpathlineto{\pgfqpoint{1.229448in}{0.820630in}}%
\pgfpathlineto{\pgfqpoint{1.238281in}{0.823678in}}%
\pgfpathlineto{\pgfqpoint{1.247114in}{0.846225in}}%
\pgfpathlineto{\pgfqpoint{1.255947in}{0.898104in}}%
\pgfpathlineto{\pgfqpoint{1.264780in}{0.951747in}}%
\pgfpathlineto{\pgfqpoint{1.273613in}{0.903899in}}%
\pgfpathlineto{\pgfqpoint{1.282445in}{0.982997in}}%
\pgfpathlineto{\pgfqpoint{1.291278in}{0.969506in}}%
\pgfpathlineto{\pgfqpoint{1.300111in}{0.956854in}}%
\pgfpathlineto{\pgfqpoint{1.308944in}{0.963591in}}%
\pgfpathlineto{\pgfqpoint{1.317777in}{0.955797in}}%
\pgfpathlineto{\pgfqpoint{1.326610in}{0.990547in}}%
\pgfpathlineto{\pgfqpoint{1.335443in}{1.026547in}}%
\pgfpathlineto{\pgfqpoint{1.344275in}{0.929190in}}%
\pgfpathlineto{\pgfqpoint{1.353108in}{0.988531in}}%
\pgfpathlineto{\pgfqpoint{1.361941in}{0.952517in}}%
\pgfpathlineto{\pgfqpoint{1.370774in}{0.874050in}}%
\pgfpathlineto{\pgfqpoint{1.379607in}{0.992355in}}%
\pgfpathlineto{\pgfqpoint{1.388440in}{0.985906in}}%
\pgfpathlineto{\pgfqpoint{1.397273in}{0.997929in}}%
\pgfpathlineto{\pgfqpoint{1.406106in}{1.006984in}}%
\pgfpathlineto{\pgfqpoint{1.414938in}{0.880083in}}%
\pgfpathlineto{\pgfqpoint{1.423771in}{0.977821in}}%
\pgfpathlineto{\pgfqpoint{1.432604in}{0.969372in}}%
\pgfpathlineto{\pgfqpoint{1.441437in}{0.904206in}}%
\pgfpathlineto{\pgfqpoint{1.450270in}{0.965115in}}%
\pgfpathlineto{\pgfqpoint{1.459103in}{1.037121in}}%
\pgfpathlineto{\pgfqpoint{1.467936in}{0.917391in}}%
\pgfpathlineto{\pgfqpoint{1.476768in}{1.022823in}}%
\pgfpathlineto{\pgfqpoint{1.485601in}{0.882654in}}%
\pgfpathlineto{\pgfqpoint{1.494434in}{0.936085in}}%
\pgfpathlineto{\pgfqpoint{1.503267in}{0.905357in}}%
\pgfpathlineto{\pgfqpoint{1.512100in}{0.976232in}}%
\pgfpathlineto{\pgfqpoint{1.520933in}{0.920814in}}%
\pgfpathlineto{\pgfqpoint{1.529766in}{0.984415in}}%
\pgfpathlineto{\pgfqpoint{1.538599in}{0.987218in}}%
\pgfpathlineto{\pgfqpoint{1.547431in}{1.001494in}}%
\pgfpathlineto{\pgfqpoint{1.556264in}{0.972427in}}%
\pgfpathlineto{\pgfqpoint{1.565097in}{1.021173in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{0.996286in}}%
\pgfpathlineto{\pgfqpoint{1.582763in}{1.027144in}}%
\pgfpathlineto{\pgfqpoint{1.591596in}{1.007086in}}%
\pgfpathlineto{\pgfqpoint{1.600429in}{1.022772in}}%
\pgfpathlineto{\pgfqpoint{1.609261in}{1.018448in}}%
\pgfpathlineto{\pgfqpoint{1.618094in}{0.954599in}}%
\pgfpathlineto{\pgfqpoint{1.626927in}{1.030436in}}%
\pgfpathlineto{\pgfqpoint{1.635760in}{0.972149in}}%
\pgfpathlineto{\pgfqpoint{1.644593in}{1.008519in}}%
\pgfpathlineto{\pgfqpoint{1.653426in}{0.958191in}}%
\pgfpathlineto{\pgfqpoint{1.662259in}{1.087003in}}%
\pgfpathlineto{\pgfqpoint{1.671091in}{0.964569in}}%
\pgfpathlineto{\pgfqpoint{1.679924in}{1.029223in}}%
\pgfpathlineto{\pgfqpoint{1.688757in}{1.042898in}}%
\pgfpathlineto{\pgfqpoint{1.697590in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{1.706423in}{1.066848in}}%
\pgfpathlineto{\pgfqpoint{1.715256in}{1.076532in}}%
\pgfpathlineto{\pgfqpoint{1.724089in}{1.090802in}}%
\pgfpathlineto{\pgfqpoint{1.732922in}{0.994241in}}%
\pgfpathlineto{\pgfqpoint{1.741754in}{1.108061in}}%
\pgfpathlineto{\pgfqpoint{1.750587in}{1.013084in}}%
\pgfpathlineto{\pgfqpoint{1.759420in}{1.109065in}}%
\pgfpathlineto{\pgfqpoint{1.768253in}{1.054321in}}%
\pgfpathlineto{\pgfqpoint{1.777086in}{1.055554in}}%
\pgfpathlineto{\pgfqpoint{1.785919in}{1.153087in}}%
\pgfpathlineto{\pgfqpoint{1.794752in}{1.182046in}}%
\pgfpathlineto{\pgfqpoint{1.803584in}{1.151232in}}%
\pgfpathlineto{\pgfqpoint{1.812417in}{1.138131in}}%
\pgfpathlineto{\pgfqpoint{1.821250in}{1.128762in}}%
\pgfpathlineto{\pgfqpoint{1.830083in}{1.072882in}}%
\pgfpathlineto{\pgfqpoint{1.838916in}{1.147331in}}%
\pgfpathlineto{\pgfqpoint{1.847749in}{1.146560in}}%
\pgfpathlineto{\pgfqpoint{1.856582in}{1.133956in}}%
\pgfpathlineto{\pgfqpoint{1.865415in}{1.169993in}}%
\pgfpathlineto{\pgfqpoint{1.874247in}{1.084381in}}%
\pgfpathlineto{\pgfqpoint{1.883080in}{1.160242in}}%
\pgfpathlineto{\pgfqpoint{1.891913in}{1.164880in}}%
\pgfpathlineto{\pgfqpoint{1.900746in}{1.195461in}}%
\pgfpathlineto{\pgfqpoint{1.909579in}{1.142867in}}%
\pgfpathlineto{\pgfqpoint{1.918412in}{1.169455in}}%
\pgfpathlineto{\pgfqpoint{1.927245in}{1.146595in}}%
\pgfpathlineto{\pgfqpoint{1.936077in}{1.085466in}}%
\pgfpathlineto{\pgfqpoint{1.944910in}{1.148678in}}%
\pgfpathlineto{\pgfqpoint{1.953743in}{1.147966in}}%
\pgfpathlineto{\pgfqpoint{1.962576in}{1.167466in}}%
\pgfpathlineto{\pgfqpoint{1.971409in}{1.074680in}}%
\pgfpathlineto{\pgfqpoint{1.980242in}{1.143542in}}%
\pgfpathlineto{\pgfqpoint{1.989075in}{1.132300in}}%
\pgfpathlineto{\pgfqpoint{1.997908in}{1.165796in}}%
\pgfpathlineto{\pgfqpoint{2.006740in}{1.161263in}}%
\pgfpathlineto{\pgfqpoint{2.015573in}{1.178223in}}%
\pgfpathlineto{\pgfqpoint{2.024406in}{1.181150in}}%
\pgfpathlineto{\pgfqpoint{2.033239in}{1.121668in}}%
\pgfpathlineto{\pgfqpoint{2.042072in}{1.150173in}}%
\pgfpathlineto{\pgfqpoint{2.050905in}{1.118082in}}%
\pgfpathlineto{\pgfqpoint{2.059738in}{1.190191in}}%
\pgfpathlineto{\pgfqpoint{2.068570in}{1.154010in}}%
\pgfpathlineto{\pgfqpoint{2.077403in}{1.214755in}}%
\pgfpathlineto{\pgfqpoint{2.086236in}{1.102877in}}%
\pgfpathlineto{\pgfqpoint{2.095069in}{1.189809in}}%
\pgfpathlineto{\pgfqpoint{2.103902in}{1.178052in}}%
\pgfpathlineto{\pgfqpoint{2.112735in}{1.202172in}}%
\pgfpathlineto{\pgfqpoint{2.121568in}{1.191517in}}%
\pgfpathlineto{\pgfqpoint{2.130401in}{1.180771in}}%
\pgfpathlineto{\pgfqpoint{2.139233in}{1.155669in}}%
\pgfpathlineto{\pgfqpoint{2.148066in}{1.182954in}}%
\pgfpathlineto{\pgfqpoint{2.156899in}{1.205865in}}%
\pgfpathlineto{\pgfqpoint{2.165732in}{1.173745in}}%
\pgfpathlineto{\pgfqpoint{2.174565in}{1.187952in}}%
\pgfpathlineto{\pgfqpoint{2.183398in}{1.090700in}}%
\pgfpathlineto{\pgfqpoint{2.192231in}{1.179001in}}%
\pgfpathlineto{\pgfqpoint{2.201063in}{1.067314in}}%
\pgfpathlineto{\pgfqpoint{2.209896in}{1.215812in}}%
\pgfpathlineto{\pgfqpoint{2.218729in}{1.216540in}}%
\pgfpathlineto{\pgfqpoint{2.227562in}{1.210182in}}%
\pgfpathlineto{\pgfqpoint{2.236395in}{1.231067in}}%
\pgfpathlineto{\pgfqpoint{2.245228in}{1.149822in}}%
\pgfpathlineto{\pgfqpoint{2.254061in}{1.210020in}}%
\pgfpathlineto{\pgfqpoint{2.262894in}{1.165614in}}%
\pgfpathlineto{\pgfqpoint{2.271726in}{1.207775in}}%
\pgfpathlineto{\pgfqpoint{2.280559in}{1.222958in}}%
\pgfpathlineto{\pgfqpoint{2.289392in}{1.168726in}}%
\pgfpathlineto{\pgfqpoint{2.298225in}{1.227984in}}%
\pgfpathlineto{\pgfqpoint{2.307058in}{1.186582in}}%
\pgfpathlineto{\pgfqpoint{2.315891in}{1.235286in}}%
\pgfpathlineto{\pgfqpoint{2.324724in}{1.195401in}}%
\pgfpathlineto{\pgfqpoint{2.333556in}{1.247700in}}%
\pgfpathlineto{\pgfqpoint{2.342389in}{1.200049in}}%
\pgfpathlineto{\pgfqpoint{2.351222in}{1.253419in}}%
\pgfpathlineto{\pgfqpoint{2.360055in}{1.224788in}}%
\pgfpathlineto{\pgfqpoint{2.368888in}{1.246379in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{1.222653in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.208985in}}%
\pgfpathlineto{\pgfqpoint{2.395386in}{1.226633in}}%
\pgfpathlineto{\pgfqpoint{2.404219in}{1.257359in}}%
\pgfpathlineto{\pgfqpoint{2.413052in}{1.210959in}}%
\pgfpathlineto{\pgfqpoint{2.421885in}{1.236336in}}%
\pgfpathlineto{\pgfqpoint{2.430718in}{1.192036in}}%
\pgfpathlineto{\pgfqpoint{2.439551in}{1.220227in}}%
\pgfpathlineto{\pgfqpoint{2.448384in}{1.179795in}}%
\pgfpathlineto{\pgfqpoint{2.457217in}{1.159393in}}%
\pgfpathlineto{\pgfqpoint{2.466049in}{1.162073in}}%
\pgfpathlineto{\pgfqpoint{2.474882in}{1.227818in}}%
\pgfpathlineto{\pgfqpoint{2.483715in}{1.160109in}}%
\pgfpathlineto{\pgfqpoint{2.492548in}{1.220164in}}%
\pgfpathlineto{\pgfqpoint{2.501381in}{1.192357in}}%
\pgfpathlineto{\pgfqpoint{2.510214in}{1.210448in}}%
\pgfpathlineto{\pgfqpoint{2.519047in}{1.189338in}}%
\pgfpathlineto{\pgfqpoint{2.527879in}{1.174397in}}%
\pgfpathlineto{\pgfqpoint{2.536712in}{1.219628in}}%
\pgfpathlineto{\pgfqpoint{2.545545in}{1.218439in}}%
\pgfpathlineto{\pgfqpoint{2.554378in}{1.236240in}}%
\pgfpathlineto{\pgfqpoint{2.563211in}{1.216688in}}%
\pgfpathlineto{\pgfqpoint{2.572044in}{1.247057in}}%
\pgfpathlineto{\pgfqpoint{2.580877in}{1.232856in}}%
\pgfpathlineto{\pgfqpoint{2.589710in}{1.251349in}}%
\pgfpathlineto{\pgfqpoint{2.598542in}{1.248600in}}%
\pgfpathlineto{\pgfqpoint{2.607375in}{1.265123in}}%
\pgfpathlineto{\pgfqpoint{2.616208in}{1.238460in}}%
\pgfpathlineto{\pgfqpoint{2.625041in}{1.254631in}}%
\pgfpathlineto{\pgfqpoint{2.633874in}{1.238153in}}%
\pgfpathlineto{\pgfqpoint{2.642707in}{1.232241in}}%
\pgfpathlineto{\pgfqpoint{2.651540in}{1.229945in}}%
\pgfpathlineto{\pgfqpoint{2.660372in}{1.203891in}}%
\pgfpathlineto{\pgfqpoint{2.669205in}{1.224393in}}%
\pgfpathlineto{\pgfqpoint{2.678038in}{1.198685in}}%
\pgfpathlineto{\pgfqpoint{2.686871in}{1.255674in}}%
\pgfpathlineto{\pgfqpoint{2.695704in}{1.241119in}}%
\pgfpathlineto{\pgfqpoint{2.704537in}{1.259436in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{1.248328in}}%
\pgfpathlineto{\pgfqpoint{2.722203in}{1.253286in}}%
\pgfpathlineto{\pgfqpoint{2.731035in}{1.264425in}}%
\pgfpathlineto{\pgfqpoint{2.739868in}{1.247557in}}%
\pgfpathlineto{\pgfqpoint{2.748701in}{1.248178in}}%
\pgfpathlineto{\pgfqpoint{2.757534in}{1.262108in}}%
\pgfpathlineto{\pgfqpoint{2.766367in}{1.250405in}}%
\pgfpathlineto{\pgfqpoint{2.775200in}{1.266526in}}%
\pgfpathlineto{\pgfqpoint{2.784033in}{1.248037in}}%
\pgfpathlineto{\pgfqpoint{2.792865in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{2.801698in}{1.255463in}}%
\pgfpathlineto{\pgfqpoint{2.810531in}{1.265843in}}%
\pgfpathlineto{\pgfqpoint{2.819364in}{1.240302in}}%
\pgfpathlineto{\pgfqpoint{2.828197in}{1.276032in}}%
\pgfpathlineto{\pgfqpoint{2.837030in}{1.248983in}}%
\pgfpathlineto{\pgfqpoint{2.845863in}{1.270495in}}%
\pgfpathlineto{\pgfqpoint{2.854696in}{1.257223in}}%
\pgfpathlineto{\pgfqpoint{2.863528in}{1.278990in}}%
\pgfpathlineto{\pgfqpoint{2.872361in}{1.271404in}}%
\pgfpathlineto{\pgfqpoint{2.881194in}{1.268030in}}%
\pgfpathlineto{\pgfqpoint{2.890027in}{1.265728in}}%
\pgfpathlineto{\pgfqpoint{2.898860in}{1.265027in}}%
\pgfpathlineto{\pgfqpoint{2.907693in}{1.270037in}}%
\pgfpathlineto{\pgfqpoint{2.916526in}{1.245858in}}%
\pgfpathlineto{\pgfqpoint{2.925358in}{1.242218in}}%
\pgfpathlineto{\pgfqpoint{2.934191in}{1.247702in}}%
\pgfpathlineto{\pgfqpoint{2.943024in}{1.258462in}}%
\pgfpathlineto{\pgfqpoint{2.951857in}{1.259806in}}%
\pgfpathlineto{\pgfqpoint{2.960690in}{1.257484in}}%
\pgfpathlineto{\pgfqpoint{2.969523in}{1.263581in}}%
\pgfpathlineto{\pgfqpoint{2.978356in}{1.242753in}}%
\pgfpathlineto{\pgfqpoint{2.987188in}{1.277790in}}%
\pgfpathlineto{\pgfqpoint{2.996021in}{1.260408in}}%
\pgfpathlineto{\pgfqpoint{3.004854in}{1.272394in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{1.270616in}}%
\pgfpathlineto{\pgfqpoint{3.022520in}{1.274143in}}%
\pgfpathlineto{\pgfqpoint{3.031353in}{1.263753in}}%
\pgfpathlineto{\pgfqpoint{3.040186in}{1.260748in}}%
\pgfpathlineto{\pgfqpoint{3.049019in}{1.255272in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{1.254799in}}%
\pgfpathlineto{\pgfqpoint{3.066684in}{1.259841in}}%
\pgfpathlineto{\pgfqpoint{3.075517in}{1.247416in}}%
\pgfpathlineto{\pgfqpoint{3.084350in}{1.253824in}}%
\pgfpathlineto{\pgfqpoint{3.093183in}{1.247104in}}%
\pgfpathlineto{\pgfqpoint{3.102016in}{1.259434in}}%
\pgfpathlineto{\pgfqpoint{3.110849in}{1.234348in}}%
\pgfpathlineto{\pgfqpoint{3.119681in}{1.272553in}}%
\pgfpathlineto{\pgfqpoint{3.128514in}{1.243291in}}%
\pgfpathlineto{\pgfqpoint{3.137347in}{1.274037in}}%
\pgfpathlineto{\pgfqpoint{3.146180in}{1.237033in}}%
\pgfpathlineto{\pgfqpoint{3.155013in}{1.262955in}}%
\pgfpathlineto{\pgfqpoint{3.163846in}{1.247211in}}%
\pgfpathlineto{\pgfqpoint{3.172679in}{1.222383in}}%
\pgfpathlineto{\pgfqpoint{3.181512in}{1.254069in}}%
\pgfpathlineto{\pgfqpoint{3.190344in}{1.243368in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.257854in}}%
\pgfpathlineto{\pgfqpoint{3.208010in}{1.230867in}}%
\pgfpathlineto{\pgfqpoint{3.216843in}{1.265049in}}%
\pgfpathlineto{\pgfqpoint{3.225676in}{1.252739in}}%
\pgfpathlineto{\pgfqpoint{3.234509in}{1.260354in}}%
\pgfpathlineto{\pgfqpoint{3.243342in}{1.258660in}}%
\pgfpathlineto{\pgfqpoint{3.252174in}{1.276717in}}%
\pgfpathlineto{\pgfqpoint{3.261007in}{1.280932in}}%
\pgfpathlineto{\pgfqpoint{3.269840in}{1.259792in}}%
\pgfpathlineto{\pgfqpoint{3.278673in}{1.274398in}}%
\pgfpathlineto{\pgfqpoint{3.287506in}{1.265048in}}%
\pgfpathlineto{\pgfqpoint{3.296339in}{1.281602in}}%
\pgfpathlineto{\pgfqpoint{3.305172in}{1.265887in}}%
\pgfpathlineto{\pgfqpoint{3.314005in}{1.278609in}}%
\pgfpathlineto{\pgfqpoint{3.322837in}{1.281028in}}%
\pgfpathlineto{\pgfqpoint{3.331670in}{1.271058in}}%
\pgfpathlineto{\pgfqpoint{3.340503in}{1.283220in}}%
\pgfpathlineto{\pgfqpoint{3.349336in}{1.263651in}}%
\pgfpathlineto{\pgfqpoint{3.358169in}{1.284021in}}%
\pgfpathlineto{\pgfqpoint{3.367002in}{1.264898in}}%
\pgfpathlineto{\pgfqpoint{3.375835in}{1.269877in}}%
\pgfpathlineto{\pgfqpoint{3.384667in}{1.256774in}}%
\pgfpathlineto{\pgfqpoint{3.393500in}{1.277867in}}%
\pgfpathlineto{\pgfqpoint{3.402333in}{1.270544in}}%
\pgfpathlineto{\pgfqpoint{3.411166in}{1.277663in}}%
\pgfpathlineto{\pgfqpoint{3.419999in}{1.272885in}}%
\pgfpathlineto{\pgfqpoint{3.428832in}{1.286327in}}%
\pgfpathlineto{\pgfqpoint{3.437665in}{1.284718in}}%
\pgfpathlineto{\pgfqpoint{3.446498in}{1.283035in}}%
\pgfpathlineto{\pgfqpoint{3.455330in}{1.280923in}}%
\pgfpathlineto{\pgfqpoint{3.464163in}{1.277291in}}%
\pgfpathlineto{\pgfqpoint{3.472996in}{1.284543in}}%
\pgfpathlineto{\pgfqpoint{3.481829in}{1.282679in}}%
\pgfpathlineto{\pgfqpoint{3.490662in}{1.289594in}}%
\pgfpathlineto{\pgfqpoint{3.499495in}{1.270258in}}%
\pgfpathlineto{\pgfqpoint{3.508328in}{1.294767in}}%
\pgfpathlineto{\pgfqpoint{3.517160in}{1.264214in}}%
\pgfpathlineto{\pgfqpoint{3.525993in}{1.280030in}}%
\pgfpathlineto{\pgfqpoint{3.534826in}{1.260800in}}%
\pgfpathlineto{\pgfqpoint{3.543659in}{1.282852in}}%
\pgfpathlineto{\pgfqpoint{3.552492in}{1.252232in}}%
\pgfpathlineto{\pgfqpoint{3.561325in}{1.288089in}}%
\pgfpathlineto{\pgfqpoint{3.570158in}{1.267949in}}%
\pgfpathlineto{\pgfqpoint{3.578991in}{1.293084in}}%
\pgfpathlineto{\pgfqpoint{3.587823in}{1.280469in}}%
\pgfpathlineto{\pgfqpoint{3.596656in}{1.298103in}}%
\pgfpathlineto{\pgfqpoint{3.605489in}{1.285007in}}%
\pgfpathlineto{\pgfqpoint{3.614322in}{1.292333in}}%
\pgfpathlineto{\pgfqpoint{3.623155in}{1.282094in}}%
\pgfpathlineto{\pgfqpoint{3.631988in}{1.281384in}}%
\pgfpathlineto{\pgfqpoint{3.640821in}{1.283475in}}%
\pgfpathlineto{\pgfqpoint{3.649653in}{1.294729in}}%
\pgfpathlineto{\pgfqpoint{3.658486in}{1.288811in}}%
\pgfpathlineto{\pgfqpoint{3.667319in}{1.292052in}}%
\pgfpathlineto{\pgfqpoint{3.676152in}{1.261058in}}%
\pgfpathlineto{\pgfqpoint{3.684985in}{1.273495in}}%
\pgfpathlineto{\pgfqpoint{3.693818in}{1.310258in}}%
\pgfpathlineto{\pgfqpoint{3.702651in}{1.293139in}}%
\pgfpathlineto{\pgfqpoint{3.711483in}{1.301628in}}%
\pgfpathlineto{\pgfqpoint{3.720316in}{1.302190in}}%
\pgfpathlineto{\pgfqpoint{3.729149in}{1.312593in}}%
\pgfpathlineto{\pgfqpoint{3.737982in}{1.312591in}}%
\pgfpathlineto{\pgfqpoint{3.746815in}{1.307738in}}%
\pgfpathlineto{\pgfqpoint{3.755648in}{1.302289in}}%
\pgfpathlineto{\pgfqpoint{3.764481in}{1.306402in}}%
\pgfpathlineto{\pgfqpoint{3.773314in}{1.308164in}}%
\pgfpathlineto{\pgfqpoint{3.782146in}{1.311861in}}%
\pgfpathlineto{\pgfqpoint{3.790979in}{1.307845in}}%
\pgfpathlineto{\pgfqpoint{3.799812in}{1.311772in}}%
\pgfpathlineto{\pgfqpoint{3.808645in}{1.305233in}}%
\pgfpathlineto{\pgfqpoint{3.817478in}{1.307278in}}%
\pgfpathlineto{\pgfqpoint{3.826311in}{1.312115in}}%
\pgfpathlineto{\pgfqpoint{3.835144in}{1.301708in}}%
\pgfpathlineto{\pgfqpoint{3.843976in}{1.306902in}}%
\pgfpathlineto{\pgfqpoint{3.852809in}{1.309824in}}%
\pgfpathlineto{\pgfqpoint{3.861642in}{1.309061in}}%
\pgfpathlineto{\pgfqpoint{3.870475in}{1.306849in}}%
\pgfpathlineto{\pgfqpoint{3.879308in}{1.313610in}}%
\pgfpathlineto{\pgfqpoint{3.888141in}{1.299436in}}%
\pgfpathlineto{\pgfqpoint{3.896974in}{1.303098in}}%
\pgfpathlineto{\pgfqpoint{3.905807in}{1.311382in}}%
\pgfpathlineto{\pgfqpoint{3.914639in}{1.309484in}}%
\pgfpathlineto{\pgfqpoint{3.923472in}{1.303935in}}%
\pgfpathlineto{\pgfqpoint{3.932305in}{1.306539in}}%
\pgfpathlineto{\pgfqpoint{3.941138in}{1.309893in}}%
\pgfpathlineto{\pgfqpoint{3.949971in}{1.303667in}}%
\pgfpathlineto{\pgfqpoint{3.958804in}{1.307542in}}%
\pgfpathlineto{\pgfqpoint{3.967637in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{3.976469in}{1.310737in}}%
\pgfpathlineto{\pgfqpoint{3.985302in}{1.312212in}}%
\pgfpathlineto{\pgfqpoint{3.994135in}{1.311088in}}%
\pgfpathlineto{\pgfqpoint{4.002968in}{1.307441in}}%
\pgfpathlineto{\pgfqpoint{4.011801in}{1.315798in}}%
\pgfpathlineto{\pgfqpoint{4.020634in}{1.316745in}}%
\pgfpathlineto{\pgfqpoint{4.029467in}{1.306540in}}%
\pgfpathlineto{\pgfqpoint{4.038300in}{1.311166in}}%
\pgfpathlineto{\pgfqpoint{4.047132in}{1.306130in}}%
\pgfpathlineto{\pgfqpoint{4.055965in}{1.310749in}}%
\pgfpathlineto{\pgfqpoint{4.064798in}{1.310407in}}%
\pgfpathlineto{\pgfqpoint{4.073631in}{1.307958in}}%
\pgfpathlineto{\pgfqpoint{4.082464in}{1.310422in}}%
\pgfpathlineto{\pgfqpoint{4.091297in}{1.309677in}}%
\pgfpathlineto{\pgfqpoint{4.100130in}{1.317049in}}%
\pgfpathlineto{\pgfqpoint{4.108962in}{1.312894in}}%
\pgfpathlineto{\pgfqpoint{4.117795in}{1.298674in}}%
\pgfpathlineto{\pgfqpoint{4.126628in}{1.300630in}}%
\pgfpathlineto{\pgfqpoint{4.135461in}{1.303828in}}%
\pgfpathlineto{\pgfqpoint{4.144294in}{1.316090in}}%
\pgfpathlineto{\pgfqpoint{4.153127in}{1.313949in}}%
\pgfpathlineto{\pgfqpoint{4.161960in}{1.314751in}}%
\pgfpathlineto{\pgfqpoint{4.170793in}{1.318267in}}%
\pgfpathlineto{\pgfqpoint{4.179625in}{1.320850in}}%
\pgfpathlineto{\pgfqpoint{4.188458in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{4.197291in}{1.314858in}}%
\pgfpathlineto{\pgfqpoint{4.206124in}{1.320122in}}%
\pgfpathlineto{\pgfqpoint{4.214957in}{1.321203in}}%
\pgfpathlineto{\pgfqpoint{4.223790in}{1.316698in}}%
\pgfpathlineto{\pgfqpoint{4.232623in}{1.320723in}}%
\pgfpathlineto{\pgfqpoint{4.241455in}{1.323934in}}%
\pgfpathlineto{\pgfqpoint{4.241455in}{1.334490in}}%
\pgfpathlineto{\pgfqpoint{4.241455in}{1.334490in}}%
\pgfpathlineto{\pgfqpoint{4.232623in}{1.335334in}}%
\pgfpathlineto{\pgfqpoint{4.223790in}{1.329073in}}%
\pgfpathlineto{\pgfqpoint{4.214957in}{1.334061in}}%
\pgfpathlineto{\pgfqpoint{4.206124in}{1.334446in}}%
\pgfpathlineto{\pgfqpoint{4.197291in}{1.330514in}}%
\pgfpathlineto{\pgfqpoint{4.188458in}{1.335652in}}%
\pgfpathlineto{\pgfqpoint{4.179625in}{1.331119in}}%
\pgfpathlineto{\pgfqpoint{4.170793in}{1.328385in}}%
\pgfpathlineto{\pgfqpoint{4.161960in}{1.334488in}}%
\pgfpathlineto{\pgfqpoint{4.153127in}{1.329453in}}%
\pgfpathlineto{\pgfqpoint{4.144294in}{1.331048in}}%
\pgfpathlineto{\pgfqpoint{4.135461in}{1.327687in}}%
\pgfpathlineto{\pgfqpoint{4.126628in}{1.318256in}}%
\pgfpathlineto{\pgfqpoint{4.117795in}{1.324519in}}%
\pgfpathlineto{\pgfqpoint{4.108962in}{1.329713in}}%
\pgfpathlineto{\pgfqpoint{4.100130in}{1.327207in}}%
\pgfpathlineto{\pgfqpoint{4.091297in}{1.334249in}}%
\pgfpathlineto{\pgfqpoint{4.082464in}{1.325729in}}%
\pgfpathlineto{\pgfqpoint{4.073631in}{1.324537in}}%
\pgfpathlineto{\pgfqpoint{4.064798in}{1.333973in}}%
\pgfpathlineto{\pgfqpoint{4.055965in}{1.327115in}}%
\pgfpathlineto{\pgfqpoint{4.047132in}{1.320813in}}%
\pgfpathlineto{\pgfqpoint{4.038300in}{1.323702in}}%
\pgfpathlineto{\pgfqpoint{4.029467in}{1.331534in}}%
\pgfpathlineto{\pgfqpoint{4.020634in}{1.326434in}}%
\pgfpathlineto{\pgfqpoint{4.011801in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{4.002968in}{1.322566in}}%
\pgfpathlineto{\pgfqpoint{3.994135in}{1.320497in}}%
\pgfpathlineto{\pgfqpoint{3.985302in}{1.322010in}}%
\pgfpathlineto{\pgfqpoint{3.976469in}{1.326482in}}%
\pgfpathlineto{\pgfqpoint{3.967637in}{1.326899in}}%
\pgfpathlineto{\pgfqpoint{3.958804in}{1.326506in}}%
\pgfpathlineto{\pgfqpoint{3.949971in}{1.324274in}}%
\pgfpathlineto{\pgfqpoint{3.941138in}{1.327090in}}%
\pgfpathlineto{\pgfqpoint{3.932305in}{1.325785in}}%
\pgfpathlineto{\pgfqpoint{3.923472in}{1.325564in}}%
\pgfpathlineto{\pgfqpoint{3.914639in}{1.328065in}}%
\pgfpathlineto{\pgfqpoint{3.905807in}{1.333252in}}%
\pgfpathlineto{\pgfqpoint{3.896974in}{1.326120in}}%
\pgfpathlineto{\pgfqpoint{3.888141in}{1.321078in}}%
\pgfpathlineto{\pgfqpoint{3.879308in}{1.324866in}}%
\pgfpathlineto{\pgfqpoint{3.870475in}{1.328030in}}%
\pgfpathlineto{\pgfqpoint{3.861642in}{1.320557in}}%
\pgfpathlineto{\pgfqpoint{3.852809in}{1.319467in}}%
\pgfpathlineto{\pgfqpoint{3.843976in}{1.322159in}}%
\pgfpathlineto{\pgfqpoint{3.835144in}{1.327474in}}%
\pgfpathlineto{\pgfqpoint{3.826311in}{1.322509in}}%
\pgfpathlineto{\pgfqpoint{3.817478in}{1.325073in}}%
\pgfpathlineto{\pgfqpoint{3.808645in}{1.323253in}}%
\pgfpathlineto{\pgfqpoint{3.799812in}{1.326506in}}%
\pgfpathlineto{\pgfqpoint{3.790979in}{1.325618in}}%
\pgfpathlineto{\pgfqpoint{3.782146in}{1.326401in}}%
\pgfpathlineto{\pgfqpoint{3.773314in}{1.323101in}}%
\pgfpathlineto{\pgfqpoint{3.764481in}{1.326330in}}%
\pgfpathlineto{\pgfqpoint{3.755648in}{1.329094in}}%
\pgfpathlineto{\pgfqpoint{3.746815in}{1.330142in}}%
\pgfpathlineto{\pgfqpoint{3.737982in}{1.328288in}}%
\pgfpathlineto{\pgfqpoint{3.729149in}{1.322856in}}%
\pgfpathlineto{\pgfqpoint{3.720316in}{1.332533in}}%
\pgfpathlineto{\pgfqpoint{3.711483in}{1.320995in}}%
\pgfpathlineto{\pgfqpoint{3.702651in}{1.326454in}}%
\pgfpathlineto{\pgfqpoint{3.693818in}{1.331163in}}%
\pgfpathlineto{\pgfqpoint{3.684985in}{1.307516in}}%
\pgfpathlineto{\pgfqpoint{3.676152in}{1.311937in}}%
\pgfpathlineto{\pgfqpoint{3.667319in}{1.321479in}}%
\pgfpathlineto{\pgfqpoint{3.658486in}{1.321293in}}%
\pgfpathlineto{\pgfqpoint{3.649653in}{1.313736in}}%
\pgfpathlineto{\pgfqpoint{3.640821in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{3.631988in}{1.310023in}}%
\pgfpathlineto{\pgfqpoint{3.623155in}{1.306172in}}%
\pgfpathlineto{\pgfqpoint{3.614322in}{1.309544in}}%
\pgfpathlineto{\pgfqpoint{3.605489in}{1.303606in}}%
\pgfpathlineto{\pgfqpoint{3.596656in}{1.310998in}}%
\pgfpathlineto{\pgfqpoint{3.587823in}{1.296673in}}%
\pgfpathlineto{\pgfqpoint{3.578991in}{1.308303in}}%
\pgfpathlineto{\pgfqpoint{3.570158in}{1.296763in}}%
\pgfpathlineto{\pgfqpoint{3.561325in}{1.306983in}}%
\pgfpathlineto{\pgfqpoint{3.552492in}{1.298974in}}%
\pgfpathlineto{\pgfqpoint{3.543659in}{1.302001in}}%
\pgfpathlineto{\pgfqpoint{3.534826in}{1.291933in}}%
\pgfpathlineto{\pgfqpoint{3.525993in}{1.302912in}}%
\pgfpathlineto{\pgfqpoint{3.517160in}{1.293632in}}%
\pgfpathlineto{\pgfqpoint{3.508328in}{1.312277in}}%
\pgfpathlineto{\pgfqpoint{3.499495in}{1.298767in}}%
\pgfpathlineto{\pgfqpoint{3.490662in}{1.317333in}}%
\pgfpathlineto{\pgfqpoint{3.481829in}{1.305132in}}%
\pgfpathlineto{\pgfqpoint{3.472996in}{1.316685in}}%
\pgfpathlineto{\pgfqpoint{3.464163in}{1.307125in}}%
\pgfpathlineto{\pgfqpoint{3.455330in}{1.307695in}}%
\pgfpathlineto{\pgfqpoint{3.446498in}{1.308860in}}%
\pgfpathlineto{\pgfqpoint{3.437665in}{1.299743in}}%
\pgfpathlineto{\pgfqpoint{3.428832in}{1.310989in}}%
\pgfpathlineto{\pgfqpoint{3.419999in}{1.296894in}}%
\pgfpathlineto{\pgfqpoint{3.411166in}{1.310092in}}%
\pgfpathlineto{\pgfqpoint{3.402333in}{1.294638in}}%
\pgfpathlineto{\pgfqpoint{3.393500in}{1.297339in}}%
\pgfpathlineto{\pgfqpoint{3.384667in}{1.301299in}}%
\pgfpathlineto{\pgfqpoint{3.375835in}{1.292573in}}%
\pgfpathlineto{\pgfqpoint{3.367002in}{1.302871in}}%
\pgfpathlineto{\pgfqpoint{3.358169in}{1.311463in}}%
\pgfpathlineto{\pgfqpoint{3.349336in}{1.292045in}}%
\pgfpathlineto{\pgfqpoint{3.340503in}{1.306297in}}%
\pgfpathlineto{\pgfqpoint{3.331670in}{1.295091in}}%
\pgfpathlineto{\pgfqpoint{3.322837in}{1.293392in}}%
\pgfpathlineto{\pgfqpoint{3.314005in}{1.304415in}}%
\pgfpathlineto{\pgfqpoint{3.305172in}{1.291727in}}%
\pgfpathlineto{\pgfqpoint{3.296339in}{1.308584in}}%
\pgfpathlineto{\pgfqpoint{3.287506in}{1.295501in}}%
\pgfpathlineto{\pgfqpoint{3.278673in}{1.307093in}}%
\pgfpathlineto{\pgfqpoint{3.269840in}{1.280703in}}%
\pgfpathlineto{\pgfqpoint{3.261007in}{1.311141in}}%
\pgfpathlineto{\pgfqpoint{3.252174in}{1.294506in}}%
\pgfpathlineto{\pgfqpoint{3.243342in}{1.308113in}}%
\pgfpathlineto{\pgfqpoint{3.234509in}{1.284919in}}%
\pgfpathlineto{\pgfqpoint{3.225676in}{1.299193in}}%
\pgfpathlineto{\pgfqpoint{3.216843in}{1.297740in}}%
\pgfpathlineto{\pgfqpoint{3.208010in}{1.297084in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.281251in}}%
\pgfpathlineto{\pgfqpoint{3.190344in}{1.301140in}}%
\pgfpathlineto{\pgfqpoint{3.181512in}{1.294755in}}%
\pgfpathlineto{\pgfqpoint{3.172679in}{1.308206in}}%
\pgfpathlineto{\pgfqpoint{3.163846in}{1.282793in}}%
\pgfpathlineto{\pgfqpoint{3.155013in}{1.307445in}}%
\pgfpathlineto{\pgfqpoint{3.146180in}{1.265842in}}%
\pgfpathlineto{\pgfqpoint{3.137347in}{1.309451in}}%
\pgfpathlineto{\pgfqpoint{3.128514in}{1.288571in}}%
\pgfpathlineto{\pgfqpoint{3.119681in}{1.300520in}}%
\pgfpathlineto{\pgfqpoint{3.110849in}{1.281959in}}%
\pgfpathlineto{\pgfqpoint{3.102016in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{3.093183in}{1.283846in}}%
\pgfpathlineto{\pgfqpoint{3.084350in}{1.299935in}}%
\pgfpathlineto{\pgfqpoint{3.075517in}{1.283512in}}%
\pgfpathlineto{\pgfqpoint{3.066684in}{1.290606in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{1.292430in}}%
\pgfpathlineto{\pgfqpoint{3.049019in}{1.293028in}}%
\pgfpathlineto{\pgfqpoint{3.040186in}{1.293269in}}%
\pgfpathlineto{\pgfqpoint{3.031353in}{1.293758in}}%
\pgfpathlineto{\pgfqpoint{3.022520in}{1.297373in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{1.302335in}}%
\pgfpathlineto{\pgfqpoint{3.004854in}{1.286224in}}%
\pgfpathlineto{\pgfqpoint{2.996021in}{1.285034in}}%
\pgfpathlineto{\pgfqpoint{2.987188in}{1.298220in}}%
\pgfpathlineto{\pgfqpoint{2.978356in}{1.277513in}}%
\pgfpathlineto{\pgfqpoint{2.969523in}{1.289762in}}%
\pgfpathlineto{\pgfqpoint{2.960690in}{1.280642in}}%
\pgfpathlineto{\pgfqpoint{2.951857in}{1.288569in}}%
\pgfpathlineto{\pgfqpoint{2.943024in}{1.278962in}}%
\pgfpathlineto{\pgfqpoint{2.934191in}{1.288881in}}%
\pgfpathlineto{\pgfqpoint{2.925358in}{1.274022in}}%
\pgfpathlineto{\pgfqpoint{2.916526in}{1.297654in}}%
\pgfpathlineto{\pgfqpoint{2.907693in}{1.279658in}}%
\pgfpathlineto{\pgfqpoint{2.898860in}{1.277399in}}%
\pgfpathlineto{\pgfqpoint{2.890027in}{1.285104in}}%
\pgfpathlineto{\pgfqpoint{2.881194in}{1.291342in}}%
\pgfpathlineto{\pgfqpoint{2.872361in}{1.281008in}}%
\pgfpathlineto{\pgfqpoint{2.863528in}{1.295698in}}%
\pgfpathlineto{\pgfqpoint{2.854696in}{1.277636in}}%
\pgfpathlineto{\pgfqpoint{2.845863in}{1.301114in}}%
\pgfpathlineto{\pgfqpoint{2.837030in}{1.270449in}}%
\pgfpathlineto{\pgfqpoint{2.828197in}{1.292515in}}%
\pgfpathlineto{\pgfqpoint{2.819364in}{1.271481in}}%
\pgfpathlineto{\pgfqpoint{2.810531in}{1.297691in}}%
\pgfpathlineto{\pgfqpoint{2.801698in}{1.282864in}}%
\pgfpathlineto{\pgfqpoint{2.792865in}{1.286917in}}%
\pgfpathlineto{\pgfqpoint{2.784033in}{1.269016in}}%
\pgfpathlineto{\pgfqpoint{2.775200in}{1.294377in}}%
\pgfpathlineto{\pgfqpoint{2.766367in}{1.284077in}}%
\pgfpathlineto{\pgfqpoint{2.757534in}{1.290518in}}%
\pgfpathlineto{\pgfqpoint{2.748701in}{1.286710in}}%
\pgfpathlineto{\pgfqpoint{2.739868in}{1.278536in}}%
\pgfpathlineto{\pgfqpoint{2.731035in}{1.282492in}}%
\pgfpathlineto{\pgfqpoint{2.722203in}{1.277717in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{1.280295in}}%
\pgfpathlineto{\pgfqpoint{2.704537in}{1.278675in}}%
\pgfpathlineto{\pgfqpoint{2.695704in}{1.280675in}}%
\pgfpathlineto{\pgfqpoint{2.686871in}{1.280006in}}%
\pgfpathlineto{\pgfqpoint{2.678038in}{1.271783in}}%
\pgfpathlineto{\pgfqpoint{2.669205in}{1.263048in}}%
\pgfpathlineto{\pgfqpoint{2.660372in}{1.288062in}}%
\pgfpathlineto{\pgfqpoint{2.651540in}{1.263422in}}%
\pgfpathlineto{\pgfqpoint{2.642707in}{1.292918in}}%
\pgfpathlineto{\pgfqpoint{2.633874in}{1.254264in}}%
\pgfpathlineto{\pgfqpoint{2.625041in}{1.278205in}}%
\pgfpathlineto{\pgfqpoint{2.616208in}{1.269084in}}%
\pgfpathlineto{\pgfqpoint{2.607375in}{1.284359in}}%
\pgfpathlineto{\pgfqpoint{2.598542in}{1.266374in}}%
\pgfpathlineto{\pgfqpoint{2.589710in}{1.279461in}}%
\pgfpathlineto{\pgfqpoint{2.580877in}{1.268667in}}%
\pgfpathlineto{\pgfqpoint{2.572044in}{1.271858in}}%
\pgfpathlineto{\pgfqpoint{2.563211in}{1.253125in}}%
\pgfpathlineto{\pgfqpoint{2.554378in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{2.545545in}{1.271698in}}%
\pgfpathlineto{\pgfqpoint{2.536712in}{1.280737in}}%
\pgfpathlineto{\pgfqpoint{2.527879in}{1.288012in}}%
\pgfpathlineto{\pgfqpoint{2.519047in}{1.254506in}}%
\pgfpathlineto{\pgfqpoint{2.510214in}{1.271165in}}%
\pgfpathlineto{\pgfqpoint{2.501381in}{1.236033in}}%
\pgfpathlineto{\pgfqpoint{2.492548in}{1.288318in}}%
\pgfpathlineto{\pgfqpoint{2.483715in}{1.247883in}}%
\pgfpathlineto{\pgfqpoint{2.474882in}{1.277522in}}%
\pgfpathlineto{\pgfqpoint{2.466049in}{1.240972in}}%
\pgfpathlineto{\pgfqpoint{2.457217in}{1.279635in}}%
\pgfpathlineto{\pgfqpoint{2.448384in}{1.248781in}}%
\pgfpathlineto{\pgfqpoint{2.439551in}{1.271083in}}%
\pgfpathlineto{\pgfqpoint{2.430718in}{1.251772in}}%
\pgfpathlineto{\pgfqpoint{2.421885in}{1.273660in}}%
\pgfpathlineto{\pgfqpoint{2.413052in}{1.258918in}}%
\pgfpathlineto{\pgfqpoint{2.404219in}{1.273122in}}%
\pgfpathlineto{\pgfqpoint{2.395386in}{1.252954in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.281353in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{1.268088in}}%
\pgfpathlineto{\pgfqpoint{2.368888in}{1.273933in}}%
\pgfpathlineto{\pgfqpoint{2.360055in}{1.261649in}}%
\pgfpathlineto{\pgfqpoint{2.351222in}{1.271547in}}%
\pgfpathlineto{\pgfqpoint{2.342389in}{1.266938in}}%
\pgfpathlineto{\pgfqpoint{2.333556in}{1.271949in}}%
\pgfpathlineto{\pgfqpoint{2.324724in}{1.260573in}}%
\pgfpathlineto{\pgfqpoint{2.315891in}{1.268949in}}%
\pgfpathlineto{\pgfqpoint{2.307058in}{1.258841in}}%
\pgfpathlineto{\pgfqpoint{2.298225in}{1.263094in}}%
\pgfpathlineto{\pgfqpoint{2.289392in}{1.254425in}}%
\pgfpathlineto{\pgfqpoint{2.280559in}{1.257864in}}%
\pgfpathlineto{\pgfqpoint{2.271726in}{1.245533in}}%
\pgfpathlineto{\pgfqpoint{2.262894in}{1.248002in}}%
\pgfpathlineto{\pgfqpoint{2.254061in}{1.262533in}}%
\pgfpathlineto{\pgfqpoint{2.245228in}{1.242947in}}%
\pgfpathlineto{\pgfqpoint{2.236395in}{1.263030in}}%
\pgfpathlineto{\pgfqpoint{2.227562in}{1.254987in}}%
\pgfpathlineto{\pgfqpoint{2.218729in}{1.247893in}}%
\pgfpathlineto{\pgfqpoint{2.209896in}{1.245821in}}%
\pgfpathlineto{\pgfqpoint{2.201063in}{1.258188in}}%
\pgfpathlineto{\pgfqpoint{2.192231in}{1.257516in}}%
\pgfpathlineto{\pgfqpoint{2.183398in}{1.252848in}}%
\pgfpathlineto{\pgfqpoint{2.174565in}{1.251900in}}%
\pgfpathlineto{\pgfqpoint{2.165732in}{1.221033in}}%
\pgfpathlineto{\pgfqpoint{2.156899in}{1.246931in}}%
\pgfpathlineto{\pgfqpoint{2.148066in}{1.240551in}}%
\pgfpathlineto{\pgfqpoint{2.139233in}{1.235388in}}%
\pgfpathlineto{\pgfqpoint{2.130401in}{1.237686in}}%
\pgfpathlineto{\pgfqpoint{2.121568in}{1.238053in}}%
\pgfpathlineto{\pgfqpoint{2.112735in}{1.249033in}}%
\pgfpathlineto{\pgfqpoint{2.103902in}{1.252340in}}%
\pgfpathlineto{\pgfqpoint{2.095069in}{1.248856in}}%
\pgfpathlineto{\pgfqpoint{2.086236in}{1.230242in}}%
\pgfpathlineto{\pgfqpoint{2.077403in}{1.240450in}}%
\pgfpathlineto{\pgfqpoint{2.068570in}{1.243985in}}%
\pgfpathlineto{\pgfqpoint{2.059738in}{1.231793in}}%
\pgfpathlineto{\pgfqpoint{2.050905in}{1.232539in}}%
\pgfpathlineto{\pgfqpoint{2.042072in}{1.231858in}}%
\pgfpathlineto{\pgfqpoint{2.033239in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{2.024406in}{1.224256in}}%
\pgfpathlineto{\pgfqpoint{2.015573in}{1.239372in}}%
\pgfpathlineto{\pgfqpoint{2.006740in}{1.202907in}}%
\pgfpathlineto{\pgfqpoint{1.997908in}{1.219908in}}%
\pgfpathlineto{\pgfqpoint{1.989075in}{1.222806in}}%
\pgfpathlineto{\pgfqpoint{1.980242in}{1.240289in}}%
\pgfpathlineto{\pgfqpoint{1.971409in}{1.208827in}}%
\pgfpathlineto{\pgfqpoint{1.962576in}{1.238950in}}%
\pgfpathlineto{\pgfqpoint{1.953743in}{1.229083in}}%
\pgfpathlineto{\pgfqpoint{1.944910in}{1.228758in}}%
\pgfpathlineto{\pgfqpoint{1.936077in}{1.190066in}}%
\pgfpathlineto{\pgfqpoint{1.927245in}{1.221780in}}%
\pgfpathlineto{\pgfqpoint{1.918412in}{1.216381in}}%
\pgfpathlineto{\pgfqpoint{1.909579in}{1.212055in}}%
\pgfpathlineto{\pgfqpoint{1.900746in}{1.214450in}}%
\pgfpathlineto{\pgfqpoint{1.891913in}{1.218081in}}%
\pgfpathlineto{\pgfqpoint{1.883080in}{1.216433in}}%
\pgfpathlineto{\pgfqpoint{1.874247in}{1.217812in}}%
\pgfpathlineto{\pgfqpoint{1.865415in}{1.203821in}}%
\pgfpathlineto{\pgfqpoint{1.856582in}{1.213254in}}%
\pgfpathlineto{\pgfqpoint{1.847749in}{1.193513in}}%
\pgfpathlineto{\pgfqpoint{1.838916in}{1.200204in}}%
\pgfpathlineto{\pgfqpoint{1.830083in}{1.211709in}}%
\pgfpathlineto{\pgfqpoint{1.821250in}{1.209238in}}%
\pgfpathlineto{\pgfqpoint{1.812417in}{1.211010in}}%
\pgfpathlineto{\pgfqpoint{1.803584in}{1.205772in}}%
\pgfpathlineto{\pgfqpoint{1.794752in}{1.208246in}}%
\pgfpathlineto{\pgfqpoint{1.785919in}{1.196446in}}%
\pgfpathlineto{\pgfqpoint{1.777086in}{1.179311in}}%
\pgfpathlineto{\pgfqpoint{1.768253in}{1.186773in}}%
\pgfpathlineto{\pgfqpoint{1.759420in}{1.202529in}}%
\pgfpathlineto{\pgfqpoint{1.750587in}{1.136862in}}%
\pgfpathlineto{\pgfqpoint{1.741754in}{1.185148in}}%
\pgfpathlineto{\pgfqpoint{1.732922in}{1.117596in}}%
\pgfpathlineto{\pgfqpoint{1.724089in}{1.193726in}}%
\pgfpathlineto{\pgfqpoint{1.715256in}{1.150224in}}%
\pgfpathlineto{\pgfqpoint{1.706423in}{1.147436in}}%
\pgfpathlineto{\pgfqpoint{1.697590in}{1.150504in}}%
\pgfpathlineto{\pgfqpoint{1.688757in}{1.122708in}}%
\pgfpathlineto{\pgfqpoint{1.679924in}{1.118893in}}%
\pgfpathlineto{\pgfqpoint{1.671091in}{1.055230in}}%
\pgfpathlineto{\pgfqpoint{1.662259in}{1.138609in}}%
\pgfpathlineto{\pgfqpoint{1.653426in}{1.074973in}}%
\pgfpathlineto{\pgfqpoint{1.644593in}{1.115022in}}%
\pgfpathlineto{\pgfqpoint{1.635760in}{1.110382in}}%
\pgfpathlineto{\pgfqpoint{1.626927in}{1.128896in}}%
\pgfpathlineto{\pgfqpoint{1.618094in}{1.071296in}}%
\pgfpathlineto{\pgfqpoint{1.609261in}{1.112619in}}%
\pgfpathlineto{\pgfqpoint{1.600429in}{1.090024in}}%
\pgfpathlineto{\pgfqpoint{1.591596in}{1.081613in}}%
\pgfpathlineto{\pgfqpoint{1.582763in}{1.058092in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.089334in}}%
\pgfpathlineto{\pgfqpoint{1.565097in}{1.095208in}}%
\pgfpathlineto{\pgfqpoint{1.556264in}{1.056166in}}%
\pgfpathlineto{\pgfqpoint{1.547431in}{1.093024in}}%
\pgfpathlineto{\pgfqpoint{1.538599in}{1.068616in}}%
\pgfpathlineto{\pgfqpoint{1.529766in}{1.060091in}}%
\pgfpathlineto{\pgfqpoint{1.520933in}{1.038684in}}%
\pgfpathlineto{\pgfqpoint{1.512100in}{1.079619in}}%
\pgfpathlineto{\pgfqpoint{1.503267in}{1.021204in}}%
\pgfpathlineto{\pgfqpoint{1.494434in}{1.025136in}}%
\pgfpathlineto{\pgfqpoint{1.485601in}{0.977405in}}%
\pgfpathlineto{\pgfqpoint{1.476768in}{1.070906in}}%
\pgfpathlineto{\pgfqpoint{1.467936in}{1.025407in}}%
\pgfpathlineto{\pgfqpoint{1.459103in}{1.075786in}}%
\pgfpathlineto{\pgfqpoint{1.450270in}{1.037731in}}%
\pgfpathlineto{\pgfqpoint{1.441437in}{1.028874in}}%
\pgfpathlineto{\pgfqpoint{1.432604in}{1.046185in}}%
\pgfpathlineto{\pgfqpoint{1.423771in}{1.058421in}}%
\pgfpathlineto{\pgfqpoint{1.414938in}{1.048799in}}%
\pgfpathlineto{\pgfqpoint{1.406106in}{1.107436in}}%
\pgfpathlineto{\pgfqpoint{1.397273in}{1.092085in}}%
\pgfpathlineto{\pgfqpoint{1.388440in}{1.086405in}}%
\pgfpathlineto{\pgfqpoint{1.379607in}{1.053015in}}%
\pgfpathlineto{\pgfqpoint{1.370774in}{1.073139in}}%
\pgfpathlineto{\pgfqpoint{1.361941in}{1.122923in}}%
\pgfpathlineto{\pgfqpoint{1.353108in}{1.083813in}}%
\pgfpathlineto{\pgfqpoint{1.344275in}{1.070346in}}%
\pgfpathlineto{\pgfqpoint{1.335443in}{1.086238in}}%
\pgfpathlineto{\pgfqpoint{1.326610in}{1.040900in}}%
\pgfpathlineto{\pgfqpoint{1.317777in}{1.068630in}}%
\pgfpathlineto{\pgfqpoint{1.308944in}{1.059076in}}%
\pgfpathlineto{\pgfqpoint{1.300111in}{1.046251in}}%
\pgfpathlineto{\pgfqpoint{1.291278in}{1.071744in}}%
\pgfpathlineto{\pgfqpoint{1.282445in}{1.050366in}}%
\pgfpathlineto{\pgfqpoint{1.273613in}{1.037810in}}%
\pgfpathlineto{\pgfqpoint{1.264780in}{1.039361in}}%
\pgfpathlineto{\pgfqpoint{1.255947in}{0.983155in}}%
\pgfpathlineto{\pgfqpoint{1.247114in}{0.982679in}}%
\pgfpathlineto{\pgfqpoint{1.238281in}{0.949201in}}%
\pgfpathlineto{\pgfqpoint{1.229448in}{0.979383in}}%
\pgfpathlineto{\pgfqpoint{1.220615in}{0.990189in}}%
\pgfpathlineto{\pgfqpoint{1.211782in}{1.030108in}}%
\pgfpathlineto{\pgfqpoint{1.202950in}{0.967675in}}%
\pgfpathlineto{\pgfqpoint{1.194117in}{1.007783in}}%
\pgfpathlineto{\pgfqpoint{1.185284in}{1.014234in}}%
\pgfpathlineto{\pgfqpoint{1.176451in}{1.012781in}}%
\pgfpathlineto{\pgfqpoint{1.167618in}{1.017862in}}%
\pgfpathlineto{\pgfqpoint{1.158785in}{0.934441in}}%
\pgfpathlineto{\pgfqpoint{1.149952in}{1.060202in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.000042in}}%
\pgfpathlineto{\pgfqpoint{1.132287in}{1.037201in}}%
\pgfpathlineto{\pgfqpoint{1.123454in}{0.979439in}}%
\pgfpathlineto{\pgfqpoint{1.114621in}{0.974231in}}%
\pgfpathlineto{\pgfqpoint{1.105788in}{1.028394in}}%
\pgfpathlineto{\pgfqpoint{1.096955in}{0.993790in}}%
\pgfpathlineto{\pgfqpoint{1.088122in}{1.044290in}}%
\pgfpathlineto{\pgfqpoint{1.079289in}{0.967313in}}%
\pgfpathlineto{\pgfqpoint{1.070457in}{0.999970in}}%
\pgfpathlineto{\pgfqpoint{1.061624in}{0.984970in}}%
\pgfpathlineto{\pgfqpoint{1.052791in}{0.916034in}}%
\pgfpathlineto{\pgfqpoint{1.043958in}{0.941875in}}%
\pgfpathlineto{\pgfqpoint{1.035125in}{0.892708in}}%
\pgfpathlineto{\pgfqpoint{1.026292in}{0.948826in}}%
\pgfpathlineto{\pgfqpoint{1.017459in}{0.902670in}}%
\pgfpathlineto{\pgfqpoint{1.008627in}{0.923525in}}%
\pgfpathlineto{\pgfqpoint{0.999794in}{0.857125in}}%
\pgfpathlineto{\pgfqpoint{0.990961in}{0.868433in}}%
\pgfpathlineto{\pgfqpoint{0.982128in}{0.918015in}}%
\pgfpathlineto{\pgfqpoint{0.973295in}{0.835329in}}%
\pgfpathlineto{\pgfqpoint{0.964462in}{0.887414in}}%
\pgfpathlineto{\pgfqpoint{0.955629in}{0.889898in}}%
\pgfpathlineto{\pgfqpoint{0.946797in}{0.880701in}}%
\pgfpathlineto{\pgfqpoint{0.937964in}{0.946220in}}%
\pgfpathlineto{\pgfqpoint{0.929131in}{0.803456in}}%
\pgfpathlineto{\pgfqpoint{0.920298in}{0.938607in}}%
\pgfpathlineto{\pgfqpoint{0.911465in}{0.759323in}}%
\pgfpathlineto{\pgfqpoint{0.902632in}{0.916940in}}%
\pgfpathlineto{\pgfqpoint{0.893799in}{0.762096in}}%
\pgfpathlineto{\pgfqpoint{0.884966in}{0.822476in}}%
\pgfpathlineto{\pgfqpoint{0.876134in}{0.856648in}}%
\pgfpathlineto{\pgfqpoint{0.867301in}{0.841709in}}%
\pgfpathlineto{\pgfqpoint{0.858468in}{0.855200in}}%
\pgfpathlineto{\pgfqpoint{0.849635in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{0.840802in}{0.869546in}}%
\pgfpathlineto{\pgfqpoint{0.831969in}{0.872017in}}%
\pgfpathlineto{\pgfqpoint{0.823136in}{0.849527in}}%
\pgfpathlineto{\pgfqpoint{0.814304in}{0.875669in}}%
\pgfpathlineto{\pgfqpoint{0.805471in}{0.814455in}}%
\pgfpathlineto{\pgfqpoint{0.796638in}{0.846691in}}%
\pgfpathlineto{\pgfqpoint{0.787805in}{0.869660in}}%
\pgfpathlineto{\pgfqpoint{0.778972in}{0.846499in}}%
\pgfpathlineto{\pgfqpoint{0.770139in}{0.900582in}}%
\pgfpathlineto{\pgfqpoint{0.761306in}{0.843479in}}%
\pgfpathlineto{\pgfqpoint{0.752473in}{0.849331in}}%
\pgfpathlineto{\pgfqpoint{0.743641in}{0.809964in}}%
\pgfpathlineto{\pgfqpoint{0.734808in}{0.773552in}}%
\pgfpathlineto{\pgfqpoint{0.725975in}{0.767984in}}%
\pgfpathlineto{\pgfqpoint{0.717142in}{0.767295in}}%
\pgfpathlineto{\pgfqpoint{0.708309in}{0.802110in}}%
\pgfpathlineto{\pgfqpoint{0.699476in}{0.781274in}}%
\pgfpathlineto{\pgfqpoint{0.690643in}{0.865174in}}%
\pgfpathlineto{\pgfqpoint{0.681811in}{0.810266in}}%
\pgfpathlineto{\pgfqpoint{0.672978in}{0.723926in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.705812in}}%
\pgfpathlineto{\pgfqpoint{0.655312in}{0.757857in}}%
\pgfpathlineto{\pgfqpoint{0.646479in}{0.635053in}}%
\pgfpathlineto{\pgfqpoint{0.637646in}{0.720366in}}%
\pgfpathlineto{\pgfqpoint{0.628813in}{0.657328in}}%
\pgfpathlineto{\pgfqpoint{0.619980in}{0.721392in}}%
\pgfpathlineto{\pgfqpoint{0.611148in}{0.642471in}}%
\pgfpathlineto{\pgfqpoint{0.602315in}{0.689948in}}%
\pgfpathlineto{\pgfqpoint{0.593482in}{0.562774in}}%
\pgfpathlineto{\pgfqpoint{0.584649in}{0.608947in}}%
\pgfpathlineto{\pgfqpoint{0.575816in}{0.567672in}}%
\pgfpathlineto{\pgfqpoint{0.566983in}{0.466968in}}%
\pgfpathlineto{\pgfqpoint{0.558150in}{0.544200in}}%
\pgfpathlineto{\pgfqpoint{0.549318in}{0.463727in}}%
\pgfpathlineto{\pgfqpoint{0.540485in}{0.392549in}}%
\pgfpathlineto{\pgfqpoint{0.531652in}{0.546517in}}%
\pgfpathlineto{\pgfqpoint{0.522819in}{0.332961in}}%
\pgfpathlineto{\pgfqpoint{0.513986in}{0.428619in}}%
\pgfpathlineto{\pgfqpoint{0.505153in}{0.327140in}}%
\pgfpathlineto{\pgfqpoint{0.496320in}{0.411065in}}%
\pgfpathlineto{\pgfqpoint{0.487487in}{0.143980in}}%
\pgfpathlineto{\pgfqpoint{0.478655in}{0.446842in}}%
\pgfpathlineto{\pgfqpoint{0.469822in}{0.287313in}}%
\pgfpathlineto{\pgfqpoint{0.460989in}{0.446374in}}%
\pgfpathlineto{\pgfqpoint{0.452156in}{0.313188in}}%
\pgfpathlineto{\pgfqpoint{0.443323in}{0.211547in}}%
\pgfpathlineto{\pgfqpoint{0.434490in}{0.063134in}}%
\pgfpathlineto{\pgfqpoint{0.425657in}{0.236589in}}%
\pgfpathlineto{\pgfqpoint{0.416825in}{-0.022056in}}%
\pgfpathlineto{\pgfqpoint{0.407992in}{-0.026025in}}%
\pgfpathlineto{\pgfqpoint{0.399159in}{0.175836in}}%
\pgfpathlineto{\pgfqpoint{0.390326in}{0.049226in}}%
\pgfpathlineto{\pgfqpoint{0.381493in}{-0.000088in}}%
\pgfpathlineto{\pgfqpoint{0.372660in}{-0.127573in}}%
\pgfpathlineto{\pgfqpoint{0.363827in}{-0.337922in}}%
\pgfpathlineto{\pgfqpoint{0.354994in}{-0.569112in}}%
\pgfpathlineto{\pgfqpoint{0.346162in}{-1.857492in}}%
\pgfpathlineto{\pgfqpoint{0.337329in}{-3.169320in}}%
\pgfpathlineto{\pgfqpoint{0.328496in}{-3.851421in}}%
\pgfpathlineto{\pgfqpoint{0.319663in}{-5.027211in}}%
\pgfpathlineto{\pgfqpoint{0.310830in}{-6.100856in}}%
\pgfpathlineto{\pgfqpoint{0.310830in}{-6.100856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.324930in}{0.979916in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310830in}{-5.886900in}}%
\pgfpathlineto{\pgfqpoint{0.310830in}{-6.915552in}}%
\pgfpathlineto{\pgfqpoint{0.319663in}{-6.277648in}}%
\pgfpathlineto{\pgfqpoint{0.328496in}{-3.828522in}}%
\pgfpathlineto{\pgfqpoint{0.337329in}{-4.109096in}}%
\pgfpathlineto{\pgfqpoint{0.346162in}{-2.863570in}}%
\pgfpathlineto{\pgfqpoint{0.354994in}{-1.405522in}}%
\pgfpathlineto{\pgfqpoint{0.363827in}{-0.816408in}}%
\pgfpathlineto{\pgfqpoint{0.372660in}{-0.393715in}}%
\pgfpathlineto{\pgfqpoint{0.381493in}{-0.453522in}}%
\pgfpathlineto{\pgfqpoint{0.390326in}{-0.333557in}}%
\pgfpathlineto{\pgfqpoint{0.399159in}{-0.041396in}}%
\pgfpathlineto{\pgfqpoint{0.407992in}{0.068454in}}%
\pgfpathlineto{\pgfqpoint{0.416825in}{-0.362415in}}%
\pgfpathlineto{\pgfqpoint{0.425657in}{0.122345in}}%
\pgfpathlineto{\pgfqpoint{0.434490in}{-0.015465in}}%
\pgfpathlineto{\pgfqpoint{0.443323in}{0.211610in}}%
\pgfpathlineto{\pgfqpoint{0.452156in}{0.064040in}}%
\pgfpathlineto{\pgfqpoint{0.460989in}{0.365242in}}%
\pgfpathlineto{\pgfqpoint{0.469822in}{0.152936in}}%
\pgfpathlineto{\pgfqpoint{0.478655in}{0.383747in}}%
\pgfpathlineto{\pgfqpoint{0.487487in}{0.433915in}}%
\pgfpathlineto{\pgfqpoint{0.496320in}{0.396164in}}%
\pgfpathlineto{\pgfqpoint{0.505153in}{0.606444in}}%
\pgfpathlineto{\pgfqpoint{0.513986in}{0.412976in}}%
\pgfpathlineto{\pgfqpoint{0.522819in}{0.661853in}}%
\pgfpathlineto{\pgfqpoint{0.531652in}{0.545095in}}%
\pgfpathlineto{\pgfqpoint{0.540485in}{0.721732in}}%
\pgfpathlineto{\pgfqpoint{0.549318in}{0.441173in}}%
\pgfpathlineto{\pgfqpoint{0.558150in}{0.658102in}}%
\pgfpathlineto{\pgfqpoint{0.566983in}{0.562888in}}%
\pgfpathlineto{\pgfqpoint{0.575816in}{0.607332in}}%
\pgfpathlineto{\pgfqpoint{0.584649in}{0.601935in}}%
\pgfpathlineto{\pgfqpoint{0.593482in}{0.424861in}}%
\pgfpathlineto{\pgfqpoint{0.602315in}{0.346992in}}%
\pgfpathlineto{\pgfqpoint{0.611148in}{0.469884in}}%
\pgfpathlineto{\pgfqpoint{0.619980in}{0.166291in}}%
\pgfpathlineto{\pgfqpoint{0.628813in}{0.447524in}}%
\pgfpathlineto{\pgfqpoint{0.637646in}{0.425659in}}%
\pgfpathlineto{\pgfqpoint{0.646479in}{0.061688in}}%
\pgfpathlineto{\pgfqpoint{0.655312in}{0.368184in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.493577in}}%
\pgfpathlineto{\pgfqpoint{0.672978in}{0.320222in}}%
\pgfpathlineto{\pgfqpoint{0.681811in}{0.191858in}}%
\pgfpathlineto{\pgfqpoint{0.690643in}{0.326684in}}%
\pgfpathlineto{\pgfqpoint{0.699476in}{0.520557in}}%
\pgfpathlineto{\pgfqpoint{0.708309in}{0.705833in}}%
\pgfpathlineto{\pgfqpoint{0.717142in}{0.727891in}}%
\pgfpathlineto{\pgfqpoint{0.725975in}{0.717511in}}%
\pgfpathlineto{\pgfqpoint{0.734808in}{0.801648in}}%
\pgfpathlineto{\pgfqpoint{0.743641in}{0.670094in}}%
\pgfpathlineto{\pgfqpoint{0.752473in}{0.781829in}}%
\pgfpathlineto{\pgfqpoint{0.761306in}{0.802747in}}%
\pgfpathlineto{\pgfqpoint{0.770139in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{0.778972in}{0.847286in}}%
\pgfpathlineto{\pgfqpoint{0.787805in}{0.907348in}}%
\pgfpathlineto{\pgfqpoint{0.796638in}{0.787990in}}%
\pgfpathlineto{\pgfqpoint{0.805471in}{0.884483in}}%
\pgfpathlineto{\pgfqpoint{0.814304in}{0.933184in}}%
\pgfpathlineto{\pgfqpoint{0.823136in}{0.799533in}}%
\pgfpathlineto{\pgfqpoint{0.831969in}{1.008120in}}%
\pgfpathlineto{\pgfqpoint{0.840802in}{0.791010in}}%
\pgfpathlineto{\pgfqpoint{0.849635in}{0.919366in}}%
\pgfpathlineto{\pgfqpoint{0.858468in}{0.737954in}}%
\pgfpathlineto{\pgfqpoint{0.867301in}{0.718355in}}%
\pgfpathlineto{\pgfqpoint{0.876134in}{0.802131in}}%
\pgfpathlineto{\pgfqpoint{0.884966in}{0.733585in}}%
\pgfpathlineto{\pgfqpoint{0.893799in}{0.763048in}}%
\pgfpathlineto{\pgfqpoint{0.902632in}{0.697006in}}%
\pgfpathlineto{\pgfqpoint{0.911465in}{0.637281in}}%
\pgfpathlineto{\pgfqpoint{0.920298in}{0.695196in}}%
\pgfpathlineto{\pgfqpoint{0.929131in}{0.427609in}}%
\pgfpathlineto{\pgfqpoint{0.937964in}{0.762007in}}%
\pgfpathlineto{\pgfqpoint{0.946797in}{0.786683in}}%
\pgfpathlineto{\pgfqpoint{0.955629in}{0.851470in}}%
\pgfpathlineto{\pgfqpoint{0.964462in}{0.866636in}}%
\pgfpathlineto{\pgfqpoint{0.973295in}{0.889450in}}%
\pgfpathlineto{\pgfqpoint{0.982128in}{0.739104in}}%
\pgfpathlineto{\pgfqpoint{0.990961in}{0.857226in}}%
\pgfpathlineto{\pgfqpoint{0.999794in}{0.724780in}}%
\pgfpathlineto{\pgfqpoint{1.008627in}{0.792095in}}%
\pgfpathlineto{\pgfqpoint{1.017459in}{0.811409in}}%
\pgfpathlineto{\pgfqpoint{1.026292in}{0.792316in}}%
\pgfpathlineto{\pgfqpoint{1.035125in}{0.795679in}}%
\pgfpathlineto{\pgfqpoint{1.043958in}{0.876719in}}%
\pgfpathlineto{\pgfqpoint{1.052791in}{0.901344in}}%
\pgfpathlineto{\pgfqpoint{1.061624in}{0.946435in}}%
\pgfpathlineto{\pgfqpoint{1.070457in}{0.937829in}}%
\pgfpathlineto{\pgfqpoint{1.079289in}{0.950627in}}%
\pgfpathlineto{\pgfqpoint{1.088122in}{0.768737in}}%
\pgfpathlineto{\pgfqpoint{1.096955in}{0.866055in}}%
\pgfpathlineto{\pgfqpoint{1.105788in}{0.577290in}}%
\pgfpathlineto{\pgfqpoint{1.114621in}{0.829684in}}%
\pgfpathlineto{\pgfqpoint{1.123454in}{0.674649in}}%
\pgfpathlineto{\pgfqpoint{1.132287in}{0.896387in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{0.883524in}}%
\pgfpathlineto{\pgfqpoint{1.149952in}{0.957299in}}%
\pgfpathlineto{\pgfqpoint{1.158785in}{0.982275in}}%
\pgfpathlineto{\pgfqpoint{1.167618in}{0.963409in}}%
\pgfpathlineto{\pgfqpoint{1.176451in}{1.034561in}}%
\pgfpathlineto{\pgfqpoint{1.185284in}{0.955068in}}%
\pgfpathlineto{\pgfqpoint{1.194117in}{0.989184in}}%
\pgfpathlineto{\pgfqpoint{1.202950in}{1.027300in}}%
\pgfpathlineto{\pgfqpoint{1.211782in}{0.956561in}}%
\pgfpathlineto{\pgfqpoint{1.220615in}{0.982943in}}%
\pgfpathlineto{\pgfqpoint{1.229448in}{0.812225in}}%
\pgfpathlineto{\pgfqpoint{1.238281in}{0.802960in}}%
\pgfpathlineto{\pgfqpoint{1.247114in}{0.976181in}}%
\pgfpathlineto{\pgfqpoint{1.255947in}{0.956858in}}%
\pgfpathlineto{\pgfqpoint{1.264780in}{0.963739in}}%
\pgfpathlineto{\pgfqpoint{1.273613in}{0.997142in}}%
\pgfpathlineto{\pgfqpoint{1.282445in}{0.913022in}}%
\pgfpathlineto{\pgfqpoint{1.291278in}{0.814703in}}%
\pgfpathlineto{\pgfqpoint{1.300111in}{0.848616in}}%
\pgfpathlineto{\pgfqpoint{1.308944in}{0.605425in}}%
\pgfpathlineto{\pgfqpoint{1.317777in}{0.850157in}}%
\pgfpathlineto{\pgfqpoint{1.326610in}{0.721856in}}%
\pgfpathlineto{\pgfqpoint{1.335443in}{0.924646in}}%
\pgfpathlineto{\pgfqpoint{1.344275in}{0.918218in}}%
\pgfpathlineto{\pgfqpoint{1.353108in}{0.880791in}}%
\pgfpathlineto{\pgfqpoint{1.361941in}{0.925764in}}%
\pgfpathlineto{\pgfqpoint{1.370774in}{0.880467in}}%
\pgfpathlineto{\pgfqpoint{1.379607in}{0.669939in}}%
\pgfpathlineto{\pgfqpoint{1.388440in}{1.011533in}}%
\pgfpathlineto{\pgfqpoint{1.397273in}{1.007979in}}%
\pgfpathlineto{\pgfqpoint{1.406106in}{0.978577in}}%
\pgfpathlineto{\pgfqpoint{1.414938in}{0.958900in}}%
\pgfpathlineto{\pgfqpoint{1.423771in}{1.042030in}}%
\pgfpathlineto{\pgfqpoint{1.432604in}{0.953323in}}%
\pgfpathlineto{\pgfqpoint{1.441437in}{1.036472in}}%
\pgfpathlineto{\pgfqpoint{1.450270in}{0.995573in}}%
\pgfpathlineto{\pgfqpoint{1.459103in}{1.049669in}}%
\pgfpathlineto{\pgfqpoint{1.467936in}{0.965165in}}%
\pgfpathlineto{\pgfqpoint{1.476768in}{0.667901in}}%
\pgfpathlineto{\pgfqpoint{1.485601in}{0.977440in}}%
\pgfpathlineto{\pgfqpoint{1.494434in}{0.879613in}}%
\pgfpathlineto{\pgfqpoint{1.503267in}{0.675143in}}%
\pgfpathlineto{\pgfqpoint{1.512100in}{0.840045in}}%
\pgfpathlineto{\pgfqpoint{1.520933in}{0.792676in}}%
\pgfpathlineto{\pgfqpoint{1.529766in}{0.810231in}}%
\pgfpathlineto{\pgfqpoint{1.538599in}{0.802404in}}%
\pgfpathlineto{\pgfqpoint{1.547431in}{0.770237in}}%
\pgfpathlineto{\pgfqpoint{1.556264in}{0.616409in}}%
\pgfpathlineto{\pgfqpoint{1.565097in}{1.031585in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.014180in}}%
\pgfpathlineto{\pgfqpoint{1.582763in}{1.046017in}}%
\pgfpathlineto{\pgfqpoint{1.591596in}{1.120330in}}%
\pgfpathlineto{\pgfqpoint{1.600429in}{0.964496in}}%
\pgfpathlineto{\pgfqpoint{1.609261in}{1.046729in}}%
\pgfpathlineto{\pgfqpoint{1.618094in}{1.078502in}}%
\pgfpathlineto{\pgfqpoint{1.626927in}{1.024190in}}%
\pgfpathlineto{\pgfqpoint{1.635760in}{0.924027in}}%
\pgfpathlineto{\pgfqpoint{1.644593in}{1.057085in}}%
\pgfpathlineto{\pgfqpoint{1.653426in}{1.010542in}}%
\pgfpathlineto{\pgfqpoint{1.662259in}{1.089742in}}%
\pgfpathlineto{\pgfqpoint{1.671091in}{1.118225in}}%
\pgfpathlineto{\pgfqpoint{1.679924in}{1.123837in}}%
\pgfpathlineto{\pgfqpoint{1.688757in}{1.125127in}}%
\pgfpathlineto{\pgfqpoint{1.697590in}{1.068456in}}%
\pgfpathlineto{\pgfqpoint{1.706423in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{1.715256in}{1.096824in}}%
\pgfpathlineto{\pgfqpoint{1.724089in}{1.168380in}}%
\pgfpathlineto{\pgfqpoint{1.732922in}{1.160170in}}%
\pgfpathlineto{\pgfqpoint{1.741754in}{1.179465in}}%
\pgfpathlineto{\pgfqpoint{1.750587in}{1.177484in}}%
\pgfpathlineto{\pgfqpoint{1.759420in}{1.148946in}}%
\pgfpathlineto{\pgfqpoint{1.768253in}{1.203777in}}%
\pgfpathlineto{\pgfqpoint{1.777086in}{1.159923in}}%
\pgfpathlineto{\pgfqpoint{1.785919in}{1.164119in}}%
\pgfpathlineto{\pgfqpoint{1.794752in}{1.216952in}}%
\pgfpathlineto{\pgfqpoint{1.803584in}{1.159265in}}%
\pgfpathlineto{\pgfqpoint{1.812417in}{1.184186in}}%
\pgfpathlineto{\pgfqpoint{1.821250in}{1.184429in}}%
\pgfpathlineto{\pgfqpoint{1.830083in}{1.155096in}}%
\pgfpathlineto{\pgfqpoint{1.838916in}{1.026186in}}%
\pgfpathlineto{\pgfqpoint{1.847749in}{1.169957in}}%
\pgfpathlineto{\pgfqpoint{1.856582in}{1.202818in}}%
\pgfpathlineto{\pgfqpoint{1.865415in}{1.157509in}}%
\pgfpathlineto{\pgfqpoint{1.874247in}{1.162416in}}%
\pgfpathlineto{\pgfqpoint{1.883080in}{1.132499in}}%
\pgfpathlineto{\pgfqpoint{1.891913in}{1.154894in}}%
\pgfpathlineto{\pgfqpoint{1.900746in}{1.099619in}}%
\pgfpathlineto{\pgfqpoint{1.909579in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{1.918412in}{1.130394in}}%
\pgfpathlineto{\pgfqpoint{1.927245in}{1.162805in}}%
\pgfpathlineto{\pgfqpoint{1.936077in}{1.120951in}}%
\pgfpathlineto{\pgfqpoint{1.944910in}{1.142524in}}%
\pgfpathlineto{\pgfqpoint{1.953743in}{1.168275in}}%
\pgfpathlineto{\pgfqpoint{1.962576in}{1.191793in}}%
\pgfpathlineto{\pgfqpoint{1.971409in}{1.140451in}}%
\pgfpathlineto{\pgfqpoint{1.980242in}{1.182848in}}%
\pgfpathlineto{\pgfqpoint{1.989075in}{1.195794in}}%
\pgfpathlineto{\pgfqpoint{1.997908in}{1.176085in}}%
\pgfpathlineto{\pgfqpoint{2.006740in}{1.135361in}}%
\pgfpathlineto{\pgfqpoint{2.015573in}{1.190585in}}%
\pgfpathlineto{\pgfqpoint{2.024406in}{1.107003in}}%
\pgfpathlineto{\pgfqpoint{2.033239in}{1.177263in}}%
\pgfpathlineto{\pgfqpoint{2.042072in}{1.165446in}}%
\pgfpathlineto{\pgfqpoint{2.050905in}{1.162020in}}%
\pgfpathlineto{\pgfqpoint{2.059738in}{1.207115in}}%
\pgfpathlineto{\pgfqpoint{2.068570in}{1.107461in}}%
\pgfpathlineto{\pgfqpoint{2.077403in}{1.175423in}}%
\pgfpathlineto{\pgfqpoint{2.086236in}{1.221758in}}%
\pgfpathlineto{\pgfqpoint{2.095069in}{1.192814in}}%
\pgfpathlineto{\pgfqpoint{2.103902in}{1.227172in}}%
\pgfpathlineto{\pgfqpoint{2.112735in}{1.200875in}}%
\pgfpathlineto{\pgfqpoint{2.121568in}{1.210441in}}%
\pgfpathlineto{\pgfqpoint{2.130401in}{1.176544in}}%
\pgfpathlineto{\pgfqpoint{2.139233in}{1.169512in}}%
\pgfpathlineto{\pgfqpoint{2.148066in}{1.217448in}}%
\pgfpathlineto{\pgfqpoint{2.156899in}{1.194649in}}%
\pgfpathlineto{\pgfqpoint{2.165732in}{1.234137in}}%
\pgfpathlineto{\pgfqpoint{2.174565in}{1.234635in}}%
\pgfpathlineto{\pgfqpoint{2.183398in}{1.233573in}}%
\pgfpathlineto{\pgfqpoint{2.192231in}{1.242506in}}%
\pgfpathlineto{\pgfqpoint{2.201063in}{1.215140in}}%
\pgfpathlineto{\pgfqpoint{2.209896in}{1.238098in}}%
\pgfpathlineto{\pgfqpoint{2.218729in}{1.232085in}}%
\pgfpathlineto{\pgfqpoint{2.227562in}{1.249920in}}%
\pgfpathlineto{\pgfqpoint{2.236395in}{1.227886in}}%
\pgfpathlineto{\pgfqpoint{2.245228in}{1.250021in}}%
\pgfpathlineto{\pgfqpoint{2.254061in}{1.228715in}}%
\pgfpathlineto{\pgfqpoint{2.262894in}{1.252306in}}%
\pgfpathlineto{\pgfqpoint{2.271726in}{1.239820in}}%
\pgfpathlineto{\pgfqpoint{2.280559in}{1.238360in}}%
\pgfpathlineto{\pgfqpoint{2.289392in}{1.237950in}}%
\pgfpathlineto{\pgfqpoint{2.298225in}{1.232441in}}%
\pgfpathlineto{\pgfqpoint{2.307058in}{1.233544in}}%
\pgfpathlineto{\pgfqpoint{2.315891in}{1.250115in}}%
\pgfpathlineto{\pgfqpoint{2.324724in}{1.219558in}}%
\pgfpathlineto{\pgfqpoint{2.333556in}{1.261667in}}%
\pgfpathlineto{\pgfqpoint{2.342389in}{1.243500in}}%
\pgfpathlineto{\pgfqpoint{2.351222in}{1.248861in}}%
\pgfpathlineto{\pgfqpoint{2.360055in}{1.229268in}}%
\pgfpathlineto{\pgfqpoint{2.368888in}{1.265471in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{1.229453in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.273975in}}%
\pgfpathlineto{\pgfqpoint{2.395386in}{1.222789in}}%
\pgfpathlineto{\pgfqpoint{2.404219in}{1.269338in}}%
\pgfpathlineto{\pgfqpoint{2.413052in}{1.248450in}}%
\pgfpathlineto{\pgfqpoint{2.421885in}{1.226014in}}%
\pgfpathlineto{\pgfqpoint{2.430718in}{1.232528in}}%
\pgfpathlineto{\pgfqpoint{2.439551in}{1.211993in}}%
\pgfpathlineto{\pgfqpoint{2.448384in}{1.237479in}}%
\pgfpathlineto{\pgfqpoint{2.457217in}{1.218864in}}%
\pgfpathlineto{\pgfqpoint{2.466049in}{1.192292in}}%
\pgfpathlineto{\pgfqpoint{2.474882in}{1.240857in}}%
\pgfpathlineto{\pgfqpoint{2.483715in}{1.223714in}}%
\pgfpathlineto{\pgfqpoint{2.492548in}{1.233536in}}%
\pgfpathlineto{\pgfqpoint{2.501381in}{1.242583in}}%
\pgfpathlineto{\pgfqpoint{2.510214in}{1.210459in}}%
\pgfpathlineto{\pgfqpoint{2.519047in}{1.203611in}}%
\pgfpathlineto{\pgfqpoint{2.527879in}{1.232430in}}%
\pgfpathlineto{\pgfqpoint{2.536712in}{1.197912in}}%
\pgfpathlineto{\pgfqpoint{2.545545in}{1.234365in}}%
\pgfpathlineto{\pgfqpoint{2.554378in}{1.160200in}}%
\pgfpathlineto{\pgfqpoint{2.563211in}{1.195071in}}%
\pgfpathlineto{\pgfqpoint{2.572044in}{1.191364in}}%
\pgfpathlineto{\pgfqpoint{2.580877in}{1.222549in}}%
\pgfpathlineto{\pgfqpoint{2.589710in}{1.244273in}}%
\pgfpathlineto{\pgfqpoint{2.598542in}{1.245788in}}%
\pgfpathlineto{\pgfqpoint{2.607375in}{1.208765in}}%
\pgfpathlineto{\pgfqpoint{2.616208in}{1.235245in}}%
\pgfpathlineto{\pgfqpoint{2.625041in}{1.245914in}}%
\pgfpathlineto{\pgfqpoint{2.633874in}{1.268972in}}%
\pgfpathlineto{\pgfqpoint{2.642707in}{1.224170in}}%
\pgfpathlineto{\pgfqpoint{2.651540in}{1.243797in}}%
\pgfpathlineto{\pgfqpoint{2.660372in}{1.209535in}}%
\pgfpathlineto{\pgfqpoint{2.669205in}{1.241322in}}%
\pgfpathlineto{\pgfqpoint{2.678038in}{1.256675in}}%
\pgfpathlineto{\pgfqpoint{2.686871in}{1.206319in}}%
\pgfpathlineto{\pgfqpoint{2.695704in}{1.250938in}}%
\pgfpathlineto{\pgfqpoint{2.704537in}{1.214978in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{1.187342in}}%
\pgfpathlineto{\pgfqpoint{2.722203in}{1.219924in}}%
\pgfpathlineto{\pgfqpoint{2.731035in}{1.203576in}}%
\pgfpathlineto{\pgfqpoint{2.739868in}{1.241451in}}%
\pgfpathlineto{\pgfqpoint{2.748701in}{1.231136in}}%
\pgfpathlineto{\pgfqpoint{2.757534in}{1.262875in}}%
\pgfpathlineto{\pgfqpoint{2.766367in}{1.236412in}}%
\pgfpathlineto{\pgfqpoint{2.775200in}{1.242007in}}%
\pgfpathlineto{\pgfqpoint{2.784033in}{1.267033in}}%
\pgfpathlineto{\pgfqpoint{2.792865in}{1.213160in}}%
\pgfpathlineto{\pgfqpoint{2.801698in}{1.260375in}}%
\pgfpathlineto{\pgfqpoint{2.810531in}{1.217066in}}%
\pgfpathlineto{\pgfqpoint{2.819364in}{1.251877in}}%
\pgfpathlineto{\pgfqpoint{2.828197in}{1.237114in}}%
\pgfpathlineto{\pgfqpoint{2.837030in}{1.206050in}}%
\pgfpathlineto{\pgfqpoint{2.845863in}{1.259388in}}%
\pgfpathlineto{\pgfqpoint{2.854696in}{1.252562in}}%
\pgfpathlineto{\pgfqpoint{2.863528in}{1.253359in}}%
\pgfpathlineto{\pgfqpoint{2.872361in}{1.254951in}}%
\pgfpathlineto{\pgfqpoint{2.881194in}{1.235164in}}%
\pgfpathlineto{\pgfqpoint{2.890027in}{1.257584in}}%
\pgfpathlineto{\pgfqpoint{2.898860in}{1.278219in}}%
\pgfpathlineto{\pgfqpoint{2.907693in}{1.271878in}}%
\pgfpathlineto{\pgfqpoint{2.916526in}{1.264392in}}%
\pgfpathlineto{\pgfqpoint{2.925358in}{1.266408in}}%
\pgfpathlineto{\pgfqpoint{2.934191in}{1.267899in}}%
\pgfpathlineto{\pgfqpoint{2.943024in}{1.274978in}}%
\pgfpathlineto{\pgfqpoint{2.951857in}{1.262776in}}%
\pgfpathlineto{\pgfqpoint{2.960690in}{1.271743in}}%
\pgfpathlineto{\pgfqpoint{2.969523in}{1.258171in}}%
\pgfpathlineto{\pgfqpoint{2.978356in}{1.243155in}}%
\pgfpathlineto{\pgfqpoint{2.987188in}{1.269262in}}%
\pgfpathlineto{\pgfqpoint{2.996021in}{1.223247in}}%
\pgfpathlineto{\pgfqpoint{3.004854in}{1.272966in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{3.022520in}{1.274532in}}%
\pgfpathlineto{\pgfqpoint{3.031353in}{1.272838in}}%
\pgfpathlineto{\pgfqpoint{3.040186in}{1.218637in}}%
\pgfpathlineto{\pgfqpoint{3.049019in}{1.272544in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{1.261361in}}%
\pgfpathlineto{\pgfqpoint{3.066684in}{1.277253in}}%
\pgfpathlineto{\pgfqpoint{3.075517in}{1.261715in}}%
\pgfpathlineto{\pgfqpoint{3.084350in}{1.276286in}}%
\pgfpathlineto{\pgfqpoint{3.093183in}{1.257916in}}%
\pgfpathlineto{\pgfqpoint{3.102016in}{1.265562in}}%
\pgfpathlineto{\pgfqpoint{3.110849in}{1.232084in}}%
\pgfpathlineto{\pgfqpoint{3.119681in}{1.268388in}}%
\pgfpathlineto{\pgfqpoint{3.128514in}{1.235112in}}%
\pgfpathlineto{\pgfqpoint{3.137347in}{1.270737in}}%
\pgfpathlineto{\pgfqpoint{3.146180in}{1.253375in}}%
\pgfpathlineto{\pgfqpoint{3.155013in}{1.255754in}}%
\pgfpathlineto{\pgfqpoint{3.163846in}{1.259846in}}%
\pgfpathlineto{\pgfqpoint{3.172679in}{1.174571in}}%
\pgfpathlineto{\pgfqpoint{3.181512in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{3.190344in}{1.233576in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.269119in}}%
\pgfpathlineto{\pgfqpoint{3.208010in}{1.118999in}}%
\pgfpathlineto{\pgfqpoint{3.216843in}{1.253961in}}%
\pgfpathlineto{\pgfqpoint{3.225676in}{1.130715in}}%
\pgfpathlineto{\pgfqpoint{3.234509in}{1.043836in}}%
\pgfpathlineto{\pgfqpoint{3.243342in}{0.971373in}}%
\pgfpathlineto{\pgfqpoint{3.252174in}{1.212610in}}%
\pgfpathlineto{\pgfqpoint{3.261007in}{1.153225in}}%
\pgfpathlineto{\pgfqpoint{3.269840in}{1.173668in}}%
\pgfpathlineto{\pgfqpoint{3.278673in}{1.179779in}}%
\pgfpathlineto{\pgfqpoint{3.287506in}{1.253810in}}%
\pgfpathlineto{\pgfqpoint{3.296339in}{1.289277in}}%
\pgfpathlineto{\pgfqpoint{3.305172in}{1.245353in}}%
\pgfpathlineto{\pgfqpoint{3.314005in}{1.272335in}}%
\pgfpathlineto{\pgfqpoint{3.322837in}{1.263414in}}%
\pgfpathlineto{\pgfqpoint{3.331670in}{1.283119in}}%
\pgfpathlineto{\pgfqpoint{3.340503in}{1.274389in}}%
\pgfpathlineto{\pgfqpoint{3.349336in}{1.284151in}}%
\pgfpathlineto{\pgfqpoint{3.358169in}{1.288119in}}%
\pgfpathlineto{\pgfqpoint{3.367002in}{1.279172in}}%
\pgfpathlineto{\pgfqpoint{3.375835in}{1.273837in}}%
\pgfpathlineto{\pgfqpoint{3.384667in}{1.283583in}}%
\pgfpathlineto{\pgfqpoint{3.393500in}{1.272564in}}%
\pgfpathlineto{\pgfqpoint{3.402333in}{1.288552in}}%
\pgfpathlineto{\pgfqpoint{3.411166in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{3.419999in}{1.282450in}}%
\pgfpathlineto{\pgfqpoint{3.428832in}{1.277710in}}%
\pgfpathlineto{\pgfqpoint{3.437665in}{1.284020in}}%
\pgfpathlineto{\pgfqpoint{3.446498in}{1.256319in}}%
\pgfpathlineto{\pgfqpoint{3.455330in}{1.276358in}}%
\pgfpathlineto{\pgfqpoint{3.464163in}{1.264236in}}%
\pgfpathlineto{\pgfqpoint{3.472996in}{1.292086in}}%
\pgfpathlineto{\pgfqpoint{3.481829in}{1.269300in}}%
\pgfpathlineto{\pgfqpoint{3.490662in}{1.280435in}}%
\pgfpathlineto{\pgfqpoint{3.499495in}{1.276540in}}%
\pgfpathlineto{\pgfqpoint{3.508328in}{1.293473in}}%
\pgfpathlineto{\pgfqpoint{3.517160in}{1.290734in}}%
\pgfpathlineto{\pgfqpoint{3.525993in}{1.294007in}}%
\pgfpathlineto{\pgfqpoint{3.534826in}{1.264161in}}%
\pgfpathlineto{\pgfqpoint{3.543659in}{1.287704in}}%
\pgfpathlineto{\pgfqpoint{3.552492in}{1.275689in}}%
\pgfpathlineto{\pgfqpoint{3.561325in}{1.295319in}}%
\pgfpathlineto{\pgfqpoint{3.570158in}{1.277966in}}%
\pgfpathlineto{\pgfqpoint{3.578991in}{1.301373in}}%
\pgfpathlineto{\pgfqpoint{3.587823in}{1.246824in}}%
\pgfpathlineto{\pgfqpoint{3.596656in}{1.300070in}}%
\pgfpathlineto{\pgfqpoint{3.605489in}{1.282444in}}%
\pgfpathlineto{\pgfqpoint{3.614322in}{1.296526in}}%
\pgfpathlineto{\pgfqpoint{3.623155in}{1.298728in}}%
\pgfpathlineto{\pgfqpoint{3.631988in}{1.282602in}}%
\pgfpathlineto{\pgfqpoint{3.640821in}{1.295573in}}%
\pgfpathlineto{\pgfqpoint{3.649653in}{1.269682in}}%
\pgfpathlineto{\pgfqpoint{3.658486in}{1.290631in}}%
\pgfpathlineto{\pgfqpoint{3.667319in}{1.297643in}}%
\pgfpathlineto{\pgfqpoint{3.676152in}{1.289931in}}%
\pgfpathlineto{\pgfqpoint{3.684985in}{1.289578in}}%
\pgfpathlineto{\pgfqpoint{3.693818in}{1.302021in}}%
\pgfpathlineto{\pgfqpoint{3.702651in}{1.297687in}}%
\pgfpathlineto{\pgfqpoint{3.711483in}{1.305654in}}%
\pgfpathlineto{\pgfqpoint{3.720316in}{1.292162in}}%
\pgfpathlineto{\pgfqpoint{3.729149in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{3.737982in}{1.266670in}}%
\pgfpathlineto{\pgfqpoint{3.746815in}{1.300496in}}%
\pgfpathlineto{\pgfqpoint{3.755648in}{1.261744in}}%
\pgfpathlineto{\pgfqpoint{3.764481in}{1.302204in}}%
\pgfpathlineto{\pgfqpoint{3.773314in}{1.139967in}}%
\pgfpathlineto{\pgfqpoint{3.782146in}{1.309105in}}%
\pgfpathlineto{\pgfqpoint{3.790979in}{1.276329in}}%
\pgfpathlineto{\pgfqpoint{3.799812in}{1.304931in}}%
\pgfpathlineto{\pgfqpoint{3.808645in}{1.300262in}}%
\pgfpathlineto{\pgfqpoint{3.817478in}{1.299218in}}%
\pgfpathlineto{\pgfqpoint{3.826311in}{1.291628in}}%
\pgfpathlineto{\pgfqpoint{3.835144in}{1.302167in}}%
\pgfpathlineto{\pgfqpoint{3.843976in}{1.291629in}}%
\pgfpathlineto{\pgfqpoint{3.852809in}{1.295568in}}%
\pgfpathlineto{\pgfqpoint{3.861642in}{1.288058in}}%
\pgfpathlineto{\pgfqpoint{3.870475in}{1.285953in}}%
\pgfpathlineto{\pgfqpoint{3.879308in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{3.888141in}{1.302039in}}%
\pgfpathlineto{\pgfqpoint{3.896974in}{1.275154in}}%
\pgfpathlineto{\pgfqpoint{3.905807in}{1.294911in}}%
\pgfpathlineto{\pgfqpoint{3.914639in}{1.289739in}}%
\pgfpathlineto{\pgfqpoint{3.923472in}{1.291688in}}%
\pgfpathlineto{\pgfqpoint{3.932305in}{1.262671in}}%
\pgfpathlineto{\pgfqpoint{3.941138in}{1.303097in}}%
\pgfpathlineto{\pgfqpoint{3.949971in}{1.257105in}}%
\pgfpathlineto{\pgfqpoint{3.958804in}{1.295615in}}%
\pgfpathlineto{\pgfqpoint{3.967637in}{1.262274in}}%
\pgfpathlineto{\pgfqpoint{3.976469in}{1.290324in}}%
\pgfpathlineto{\pgfqpoint{3.985302in}{1.194009in}}%
\pgfpathlineto{\pgfqpoint{3.994135in}{1.301523in}}%
\pgfpathlineto{\pgfqpoint{4.002968in}{1.301448in}}%
\pgfpathlineto{\pgfqpoint{4.011801in}{1.305719in}}%
\pgfpathlineto{\pgfqpoint{4.020634in}{1.282202in}}%
\pgfpathlineto{\pgfqpoint{4.020634in}{1.291870in}}%
\pgfpathlineto{\pgfqpoint{4.020634in}{1.291870in}}%
\pgfpathlineto{\pgfqpoint{4.011801in}{1.321501in}}%
\pgfpathlineto{\pgfqpoint{4.002968in}{1.337257in}}%
\pgfpathlineto{\pgfqpoint{3.994135in}{1.319495in}}%
\pgfpathlineto{\pgfqpoint{3.985302in}{1.299942in}}%
\pgfpathlineto{\pgfqpoint{3.976469in}{1.312830in}}%
\pgfpathlineto{\pgfqpoint{3.967637in}{1.306661in}}%
\pgfpathlineto{\pgfqpoint{3.958804in}{1.334286in}}%
\pgfpathlineto{\pgfqpoint{3.949971in}{1.304417in}}%
\pgfpathlineto{\pgfqpoint{3.941138in}{1.314330in}}%
\pgfpathlineto{\pgfqpoint{3.932305in}{1.299653in}}%
\pgfpathlineto{\pgfqpoint{3.923472in}{1.306863in}}%
\pgfpathlineto{\pgfqpoint{3.914639in}{1.305861in}}%
\pgfpathlineto{\pgfqpoint{3.905807in}{1.312633in}}%
\pgfpathlineto{\pgfqpoint{3.896974in}{1.304682in}}%
\pgfpathlineto{\pgfqpoint{3.888141in}{1.312341in}}%
\pgfpathlineto{\pgfqpoint{3.879308in}{1.303144in}}%
\pgfpathlineto{\pgfqpoint{3.870475in}{1.306911in}}%
\pgfpathlineto{\pgfqpoint{3.861642in}{1.298120in}}%
\pgfpathlineto{\pgfqpoint{3.852809in}{1.305557in}}%
\pgfpathlineto{\pgfqpoint{3.843976in}{1.314005in}}%
\pgfpathlineto{\pgfqpoint{3.835144in}{1.320160in}}%
\pgfpathlineto{\pgfqpoint{3.826311in}{1.304752in}}%
\pgfpathlineto{\pgfqpoint{3.817478in}{1.316234in}}%
\pgfpathlineto{\pgfqpoint{3.808645in}{1.313117in}}%
\pgfpathlineto{\pgfqpoint{3.799812in}{1.319033in}}%
\pgfpathlineto{\pgfqpoint{3.790979in}{1.304683in}}%
\pgfpathlineto{\pgfqpoint{3.782146in}{1.322899in}}%
\pgfpathlineto{\pgfqpoint{3.773314in}{1.299752in}}%
\pgfpathlineto{\pgfqpoint{3.764481in}{1.324686in}}%
\pgfpathlineto{\pgfqpoint{3.755648in}{1.308393in}}%
\pgfpathlineto{\pgfqpoint{3.746815in}{1.315082in}}%
\pgfpathlineto{\pgfqpoint{3.737982in}{1.320511in}}%
\pgfpathlineto{\pgfqpoint{3.729149in}{1.318817in}}%
\pgfpathlineto{\pgfqpoint{3.720316in}{1.317317in}}%
\pgfpathlineto{\pgfqpoint{3.711483in}{1.331734in}}%
\pgfpathlineto{\pgfqpoint{3.702651in}{1.304077in}}%
\pgfpathlineto{\pgfqpoint{3.693818in}{1.315665in}}%
\pgfpathlineto{\pgfqpoint{3.684985in}{1.311805in}}%
\pgfpathlineto{\pgfqpoint{3.676152in}{1.312251in}}%
\pgfpathlineto{\pgfqpoint{3.667319in}{1.307978in}}%
\pgfpathlineto{\pgfqpoint{3.658486in}{1.311310in}}%
\pgfpathlineto{\pgfqpoint{3.649653in}{1.314776in}}%
\pgfpathlineto{\pgfqpoint{3.640821in}{1.311591in}}%
\pgfpathlineto{\pgfqpoint{3.631988in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{3.623155in}{1.316695in}}%
\pgfpathlineto{\pgfqpoint{3.614322in}{1.307240in}}%
\pgfpathlineto{\pgfqpoint{3.605489in}{1.311295in}}%
\pgfpathlineto{\pgfqpoint{3.596656in}{1.314584in}}%
\pgfpathlineto{\pgfqpoint{3.587823in}{1.296820in}}%
\pgfpathlineto{\pgfqpoint{3.578991in}{1.319487in}}%
\pgfpathlineto{\pgfqpoint{3.570158in}{1.307168in}}%
\pgfpathlineto{\pgfqpoint{3.561325in}{1.309385in}}%
\pgfpathlineto{\pgfqpoint{3.552492in}{1.308432in}}%
\pgfpathlineto{\pgfqpoint{3.543659in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{3.534826in}{1.295428in}}%
\pgfpathlineto{\pgfqpoint{3.525993in}{1.324610in}}%
\pgfpathlineto{\pgfqpoint{3.517160in}{1.308062in}}%
\pgfpathlineto{\pgfqpoint{3.508328in}{1.315905in}}%
\pgfpathlineto{\pgfqpoint{3.499495in}{1.293980in}}%
\pgfpathlineto{\pgfqpoint{3.490662in}{1.298486in}}%
\pgfpathlineto{\pgfqpoint{3.481829in}{1.297297in}}%
\pgfpathlineto{\pgfqpoint{3.472996in}{1.319128in}}%
\pgfpathlineto{\pgfqpoint{3.464163in}{1.295564in}}%
\pgfpathlineto{\pgfqpoint{3.455330in}{1.293304in}}%
\pgfpathlineto{\pgfqpoint{3.446498in}{1.288357in}}%
\pgfpathlineto{\pgfqpoint{3.437665in}{1.312895in}}%
\pgfpathlineto{\pgfqpoint{3.428832in}{1.297071in}}%
\pgfpathlineto{\pgfqpoint{3.419999in}{1.304193in}}%
\pgfpathlineto{\pgfqpoint{3.411166in}{1.296594in}}%
\pgfpathlineto{\pgfqpoint{3.402333in}{1.324629in}}%
\pgfpathlineto{\pgfqpoint{3.393500in}{1.290326in}}%
\pgfpathlineto{\pgfqpoint{3.384667in}{1.315716in}}%
\pgfpathlineto{\pgfqpoint{3.375835in}{1.295777in}}%
\pgfpathlineto{\pgfqpoint{3.367002in}{1.292793in}}%
\pgfpathlineto{\pgfqpoint{3.358169in}{1.299662in}}%
\pgfpathlineto{\pgfqpoint{3.349336in}{1.305747in}}%
\pgfpathlineto{\pgfqpoint{3.340503in}{1.301861in}}%
\pgfpathlineto{\pgfqpoint{3.331670in}{1.299945in}}%
\pgfpathlineto{\pgfqpoint{3.322837in}{1.278984in}}%
\pgfpathlineto{\pgfqpoint{3.314005in}{1.297192in}}%
\pgfpathlineto{\pgfqpoint{3.305172in}{1.285075in}}%
\pgfpathlineto{\pgfqpoint{3.296339in}{1.320498in}}%
\pgfpathlineto{\pgfqpoint{3.287506in}{1.279090in}}%
\pgfpathlineto{\pgfqpoint{3.278673in}{1.282858in}}%
\pgfpathlineto{\pgfqpoint{3.269840in}{1.271721in}}%
\pgfpathlineto{\pgfqpoint{3.261007in}{1.253231in}}%
\pgfpathlineto{\pgfqpoint{3.252174in}{1.265649in}}%
\pgfpathlineto{\pgfqpoint{3.243342in}{1.239496in}}%
\pgfpathlineto{\pgfqpoint{3.234509in}{1.215795in}}%
\pgfpathlineto{\pgfqpoint{3.225676in}{1.250478in}}%
\pgfpathlineto{\pgfqpoint{3.216843in}{1.273522in}}%
\pgfpathlineto{\pgfqpoint{3.208010in}{1.297555in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.293187in}}%
\pgfpathlineto{\pgfqpoint{3.190344in}{1.278002in}}%
\pgfpathlineto{\pgfqpoint{3.181512in}{1.281752in}}%
\pgfpathlineto{\pgfqpoint{3.172679in}{1.289527in}}%
\pgfpathlineto{\pgfqpoint{3.163846in}{1.285227in}}%
\pgfpathlineto{\pgfqpoint{3.155013in}{1.286689in}}%
\pgfpathlineto{\pgfqpoint{3.146180in}{1.294110in}}%
\pgfpathlineto{\pgfqpoint{3.137347in}{1.293099in}}%
\pgfpathlineto{\pgfqpoint{3.128514in}{1.275979in}}%
\pgfpathlineto{\pgfqpoint{3.119681in}{1.291391in}}%
\pgfpathlineto{\pgfqpoint{3.110849in}{1.285415in}}%
\pgfpathlineto{\pgfqpoint{3.102016in}{1.296776in}}%
\pgfpathlineto{\pgfqpoint{3.093183in}{1.286291in}}%
\pgfpathlineto{\pgfqpoint{3.084350in}{1.288559in}}%
\pgfpathlineto{\pgfqpoint{3.075517in}{1.286874in}}%
\pgfpathlineto{\pgfqpoint{3.066684in}{1.287150in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{1.277914in}}%
\pgfpathlineto{\pgfqpoint{3.049019in}{1.289667in}}%
\pgfpathlineto{\pgfqpoint{3.040186in}{1.275561in}}%
\pgfpathlineto{\pgfqpoint{3.031353in}{1.298859in}}%
\pgfpathlineto{\pgfqpoint{3.022520in}{1.286188in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{1.291216in}}%
\pgfpathlineto{\pgfqpoint{3.004854in}{1.292391in}}%
\pgfpathlineto{\pgfqpoint{2.996021in}{1.261377in}}%
\pgfpathlineto{\pgfqpoint{2.987188in}{1.285905in}}%
\pgfpathlineto{\pgfqpoint{2.978356in}{1.285135in}}%
\pgfpathlineto{\pgfqpoint{2.969523in}{1.283836in}}%
\pgfpathlineto{\pgfqpoint{2.960690in}{1.304277in}}%
\pgfpathlineto{\pgfqpoint{2.951857in}{1.280228in}}%
\pgfpathlineto{\pgfqpoint{2.943024in}{1.291858in}}%
\pgfpathlineto{\pgfqpoint{2.934191in}{1.280973in}}%
\pgfpathlineto{\pgfqpoint{2.925358in}{1.294962in}}%
\pgfpathlineto{\pgfqpoint{2.916526in}{1.281393in}}%
\pgfpathlineto{\pgfqpoint{2.907693in}{1.292731in}}%
\pgfpathlineto{\pgfqpoint{2.898860in}{1.291282in}}%
\pgfpathlineto{\pgfqpoint{2.890027in}{1.274060in}}%
\pgfpathlineto{\pgfqpoint{2.881194in}{1.295053in}}%
\pgfpathlineto{\pgfqpoint{2.872361in}{1.280849in}}%
\pgfpathlineto{\pgfqpoint{2.863528in}{1.272244in}}%
\pgfpathlineto{\pgfqpoint{2.854696in}{1.280917in}}%
\pgfpathlineto{\pgfqpoint{2.845863in}{1.285523in}}%
\pgfpathlineto{\pgfqpoint{2.837030in}{1.265167in}}%
\pgfpathlineto{\pgfqpoint{2.828197in}{1.266862in}}%
\pgfpathlineto{\pgfqpoint{2.819364in}{1.281318in}}%
\pgfpathlineto{\pgfqpoint{2.810531in}{1.248211in}}%
\pgfpathlineto{\pgfqpoint{2.801698in}{1.277454in}}%
\pgfpathlineto{\pgfqpoint{2.792865in}{1.259726in}}%
\pgfpathlineto{\pgfqpoint{2.784033in}{1.293469in}}%
\pgfpathlineto{\pgfqpoint{2.775200in}{1.274022in}}%
\pgfpathlineto{\pgfqpoint{2.766367in}{1.264779in}}%
\pgfpathlineto{\pgfqpoint{2.757534in}{1.281850in}}%
\pgfpathlineto{\pgfqpoint{2.748701in}{1.270270in}}%
\pgfpathlineto{\pgfqpoint{2.739868in}{1.281560in}}%
\pgfpathlineto{\pgfqpoint{2.731035in}{1.285867in}}%
\pgfpathlineto{\pgfqpoint{2.722203in}{1.266932in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{1.266931in}}%
\pgfpathlineto{\pgfqpoint{2.704537in}{1.242374in}}%
\pgfpathlineto{\pgfqpoint{2.695704in}{1.284459in}}%
\pgfpathlineto{\pgfqpoint{2.686871in}{1.252861in}}%
\pgfpathlineto{\pgfqpoint{2.678038in}{1.282576in}}%
\pgfpathlineto{\pgfqpoint{2.669205in}{1.277037in}}%
\pgfpathlineto{\pgfqpoint{2.660372in}{1.282942in}}%
\pgfpathlineto{\pgfqpoint{2.651540in}{1.258760in}}%
\pgfpathlineto{\pgfqpoint{2.642707in}{1.266965in}}%
\pgfpathlineto{\pgfqpoint{2.633874in}{1.279551in}}%
\pgfpathlineto{\pgfqpoint{2.625041in}{1.265541in}}%
\pgfpathlineto{\pgfqpoint{2.616208in}{1.274310in}}%
\pgfpathlineto{\pgfqpoint{2.607375in}{1.269154in}}%
\pgfpathlineto{\pgfqpoint{2.598542in}{1.272085in}}%
\pgfpathlineto{\pgfqpoint{2.589710in}{1.273402in}}%
\pgfpathlineto{\pgfqpoint{2.580877in}{1.258827in}}%
\pgfpathlineto{\pgfqpoint{2.572044in}{1.246651in}}%
\pgfpathlineto{\pgfqpoint{2.563211in}{1.265126in}}%
\pgfpathlineto{\pgfqpoint{2.554378in}{1.244643in}}%
\pgfpathlineto{\pgfqpoint{2.545545in}{1.257150in}}%
\pgfpathlineto{\pgfqpoint{2.536712in}{1.245137in}}%
\pgfpathlineto{\pgfqpoint{2.527879in}{1.259755in}}%
\pgfpathlineto{\pgfqpoint{2.519047in}{1.264068in}}%
\pgfpathlineto{\pgfqpoint{2.510214in}{1.252576in}}%
\pgfpathlineto{\pgfqpoint{2.501381in}{1.273310in}}%
\pgfpathlineto{\pgfqpoint{2.492548in}{1.253210in}}%
\pgfpathlineto{\pgfqpoint{2.483715in}{1.268103in}}%
\pgfpathlineto{\pgfqpoint{2.474882in}{1.259422in}}%
\pgfpathlineto{\pgfqpoint{2.466049in}{1.254059in}}%
\pgfpathlineto{\pgfqpoint{2.457217in}{1.240349in}}%
\pgfpathlineto{\pgfqpoint{2.448384in}{1.274475in}}%
\pgfpathlineto{\pgfqpoint{2.439551in}{1.260843in}}%
\pgfpathlineto{\pgfqpoint{2.430718in}{1.267779in}}%
\pgfpathlineto{\pgfqpoint{2.421885in}{1.262815in}}%
\pgfpathlineto{\pgfqpoint{2.413052in}{1.269365in}}%
\pgfpathlineto{\pgfqpoint{2.404219in}{1.285589in}}%
\pgfpathlineto{\pgfqpoint{2.395386in}{1.245998in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.289467in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{1.250636in}}%
\pgfpathlineto{\pgfqpoint{2.368888in}{1.279587in}}%
\pgfpathlineto{\pgfqpoint{2.360055in}{1.245791in}}%
\pgfpathlineto{\pgfqpoint{2.351222in}{1.257091in}}%
\pgfpathlineto{\pgfqpoint{2.342389in}{1.256065in}}%
\pgfpathlineto{\pgfqpoint{2.333556in}{1.269936in}}%
\pgfpathlineto{\pgfqpoint{2.324724in}{1.236789in}}%
\pgfpathlineto{\pgfqpoint{2.315891in}{1.272867in}}%
\pgfpathlineto{\pgfqpoint{2.307058in}{1.249677in}}%
\pgfpathlineto{\pgfqpoint{2.298225in}{1.252441in}}%
\pgfpathlineto{\pgfqpoint{2.289392in}{1.255816in}}%
\pgfpathlineto{\pgfqpoint{2.280559in}{1.252881in}}%
\pgfpathlineto{\pgfqpoint{2.271726in}{1.258705in}}%
\pgfpathlineto{\pgfqpoint{2.262894in}{1.262110in}}%
\pgfpathlineto{\pgfqpoint{2.254061in}{1.252522in}}%
\pgfpathlineto{\pgfqpoint{2.245228in}{1.266271in}}%
\pgfpathlineto{\pgfqpoint{2.236395in}{1.248339in}}%
\pgfpathlineto{\pgfqpoint{2.227562in}{1.263340in}}%
\pgfpathlineto{\pgfqpoint{2.218729in}{1.257522in}}%
\pgfpathlineto{\pgfqpoint{2.209896in}{1.246555in}}%
\pgfpathlineto{\pgfqpoint{2.201063in}{1.240951in}}%
\pgfpathlineto{\pgfqpoint{2.192231in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{2.183398in}{1.264311in}}%
\pgfpathlineto{\pgfqpoint{2.174565in}{1.253550in}}%
\pgfpathlineto{\pgfqpoint{2.165732in}{1.254826in}}%
\pgfpathlineto{\pgfqpoint{2.156899in}{1.263311in}}%
\pgfpathlineto{\pgfqpoint{2.148066in}{1.235644in}}%
\pgfpathlineto{\pgfqpoint{2.139233in}{1.250178in}}%
\pgfpathlineto{\pgfqpoint{2.130401in}{1.236404in}}%
\pgfpathlineto{\pgfqpoint{2.121568in}{1.235932in}}%
\pgfpathlineto{\pgfqpoint{2.112735in}{1.248114in}}%
\pgfpathlineto{\pgfqpoint{2.103902in}{1.245919in}}%
\pgfpathlineto{\pgfqpoint{2.095069in}{1.218068in}}%
\pgfpathlineto{\pgfqpoint{2.086236in}{1.259624in}}%
\pgfpathlineto{\pgfqpoint{2.077403in}{1.227518in}}%
\pgfpathlineto{\pgfqpoint{2.068570in}{1.224274in}}%
\pgfpathlineto{\pgfqpoint{2.059738in}{1.227372in}}%
\pgfpathlineto{\pgfqpoint{2.050905in}{1.223499in}}%
\pgfpathlineto{\pgfqpoint{2.042072in}{1.228750in}}%
\pgfpathlineto{\pgfqpoint{2.033239in}{1.225690in}}%
\pgfpathlineto{\pgfqpoint{2.024406in}{1.216281in}}%
\pgfpathlineto{\pgfqpoint{2.015573in}{1.235699in}}%
\pgfpathlineto{\pgfqpoint{2.006740in}{1.214710in}}%
\pgfpathlineto{\pgfqpoint{1.997908in}{1.211668in}}%
\pgfpathlineto{\pgfqpoint{1.989075in}{1.233225in}}%
\pgfpathlineto{\pgfqpoint{1.980242in}{1.226033in}}%
\pgfpathlineto{\pgfqpoint{1.971409in}{1.224616in}}%
\pgfpathlineto{\pgfqpoint{1.962576in}{1.223757in}}%
\pgfpathlineto{\pgfqpoint{1.953743in}{1.221819in}}%
\pgfpathlineto{\pgfqpoint{1.944910in}{1.200966in}}%
\pgfpathlineto{\pgfqpoint{1.936077in}{1.232662in}}%
\pgfpathlineto{\pgfqpoint{1.927245in}{1.224389in}}%
\pgfpathlineto{\pgfqpoint{1.918412in}{1.217540in}}%
\pgfpathlineto{\pgfqpoint{1.909579in}{1.183953in}}%
\pgfpathlineto{\pgfqpoint{1.900746in}{1.216605in}}%
\pgfpathlineto{\pgfqpoint{1.891913in}{1.220328in}}%
\pgfpathlineto{\pgfqpoint{1.883080in}{1.222488in}}%
\pgfpathlineto{\pgfqpoint{1.874247in}{1.208145in}}%
\pgfpathlineto{\pgfqpoint{1.865415in}{1.216338in}}%
\pgfpathlineto{\pgfqpoint{1.856582in}{1.224938in}}%
\pgfpathlineto{\pgfqpoint{1.847749in}{1.200496in}}%
\pgfpathlineto{\pgfqpoint{1.838916in}{1.218065in}}%
\pgfpathlineto{\pgfqpoint{1.830083in}{1.206428in}}%
\pgfpathlineto{\pgfqpoint{1.821250in}{1.211425in}}%
\pgfpathlineto{\pgfqpoint{1.812417in}{1.212372in}}%
\pgfpathlineto{\pgfqpoint{1.803584in}{1.203810in}}%
\pgfpathlineto{\pgfqpoint{1.794752in}{1.234214in}}%
\pgfpathlineto{\pgfqpoint{1.785919in}{1.207240in}}%
\pgfpathlineto{\pgfqpoint{1.777086in}{1.188595in}}%
\pgfpathlineto{\pgfqpoint{1.768253in}{1.223555in}}%
\pgfpathlineto{\pgfqpoint{1.759420in}{1.196984in}}%
\pgfpathlineto{\pgfqpoint{1.750587in}{1.195520in}}%
\pgfpathlineto{\pgfqpoint{1.741754in}{1.207962in}}%
\pgfpathlineto{\pgfqpoint{1.732922in}{1.187586in}}%
\pgfpathlineto{\pgfqpoint{1.724089in}{1.194572in}}%
\pgfpathlineto{\pgfqpoint{1.715256in}{1.177021in}}%
\pgfpathlineto{\pgfqpoint{1.706423in}{1.204541in}}%
\pgfpathlineto{\pgfqpoint{1.697590in}{1.180451in}}%
\pgfpathlineto{\pgfqpoint{1.688757in}{1.194063in}}%
\pgfpathlineto{\pgfqpoint{1.679924in}{1.197209in}}%
\pgfpathlineto{\pgfqpoint{1.671091in}{1.195626in}}%
\pgfpathlineto{\pgfqpoint{1.662259in}{1.191068in}}%
\pgfpathlineto{\pgfqpoint{1.653426in}{1.186652in}}%
\pgfpathlineto{\pgfqpoint{1.644593in}{1.178419in}}%
\pgfpathlineto{\pgfqpoint{1.635760in}{1.181448in}}%
\pgfpathlineto{\pgfqpoint{1.626927in}{1.172212in}}%
\pgfpathlineto{\pgfqpoint{1.618094in}{1.190339in}}%
\pgfpathlineto{\pgfqpoint{1.609261in}{1.144050in}}%
\pgfpathlineto{\pgfqpoint{1.600429in}{1.143007in}}%
\pgfpathlineto{\pgfqpoint{1.591596in}{1.156626in}}%
\pgfpathlineto{\pgfqpoint{1.582763in}{1.141257in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.130911in}}%
\pgfpathlineto{\pgfqpoint{1.565097in}{1.163530in}}%
\pgfpathlineto{\pgfqpoint{1.556264in}{1.001297in}}%
\pgfpathlineto{\pgfqpoint{1.547431in}{1.063773in}}%
\pgfpathlineto{\pgfqpoint{1.538599in}{1.044571in}}%
\pgfpathlineto{\pgfqpoint{1.529766in}{1.006070in}}%
\pgfpathlineto{\pgfqpoint{1.520933in}{1.085818in}}%
\pgfpathlineto{\pgfqpoint{1.512100in}{1.083513in}}%
\pgfpathlineto{\pgfqpoint{1.503267in}{0.982868in}}%
\pgfpathlineto{\pgfqpoint{1.494434in}{1.057536in}}%
\pgfpathlineto{\pgfqpoint{1.485601in}{1.095534in}}%
\pgfpathlineto{\pgfqpoint{1.476768in}{1.064500in}}%
\pgfpathlineto{\pgfqpoint{1.467936in}{1.147522in}}%
\pgfpathlineto{\pgfqpoint{1.459103in}{1.112142in}}%
\pgfpathlineto{\pgfqpoint{1.450270in}{1.091508in}}%
\pgfpathlineto{\pgfqpoint{1.441437in}{1.103427in}}%
\pgfpathlineto{\pgfqpoint{1.432604in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{1.423771in}{1.124728in}}%
\pgfpathlineto{\pgfqpoint{1.414938in}{1.083059in}}%
\pgfpathlineto{\pgfqpoint{1.406106in}{1.034352in}}%
\pgfpathlineto{\pgfqpoint{1.397273in}{1.082822in}}%
\pgfpathlineto{\pgfqpoint{1.388440in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{1.379607in}{0.961589in}}%
\pgfpathlineto{\pgfqpoint{1.370774in}{0.988154in}}%
\pgfpathlineto{\pgfqpoint{1.361941in}{1.024665in}}%
\pgfpathlineto{\pgfqpoint{1.353108in}{1.048528in}}%
\pgfpathlineto{\pgfqpoint{1.344275in}{1.051300in}}%
\pgfpathlineto{\pgfqpoint{1.335443in}{1.022753in}}%
\pgfpathlineto{\pgfqpoint{1.326610in}{0.897187in}}%
\pgfpathlineto{\pgfqpoint{1.317777in}{0.943430in}}%
\pgfpathlineto{\pgfqpoint{1.308944in}{0.883204in}}%
\pgfpathlineto{\pgfqpoint{1.300111in}{0.990370in}}%
\pgfpathlineto{\pgfqpoint{1.291278in}{0.997555in}}%
\pgfpathlineto{\pgfqpoint{1.282445in}{1.014211in}}%
\pgfpathlineto{\pgfqpoint{1.273613in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{1.264780in}{1.102860in}}%
\pgfpathlineto{\pgfqpoint{1.255947in}{1.049237in}}%
\pgfpathlineto{\pgfqpoint{1.247114in}{1.017979in}}%
\pgfpathlineto{\pgfqpoint{1.238281in}{1.107103in}}%
\pgfpathlineto{\pgfqpoint{1.229448in}{0.961057in}}%
\pgfpathlineto{\pgfqpoint{1.220615in}{1.061305in}}%
\pgfpathlineto{\pgfqpoint{1.211782in}{1.069031in}}%
\pgfpathlineto{\pgfqpoint{1.202950in}{1.091703in}}%
\pgfpathlineto{\pgfqpoint{1.194117in}{1.069612in}}%
\pgfpathlineto{\pgfqpoint{1.185284in}{1.034716in}}%
\pgfpathlineto{\pgfqpoint{1.176451in}{1.103605in}}%
\pgfpathlineto{\pgfqpoint{1.167618in}{1.032247in}}%
\pgfpathlineto{\pgfqpoint{1.158785in}{1.084898in}}%
\pgfpathlineto{\pgfqpoint{1.149952in}{1.060345in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.052504in}}%
\pgfpathlineto{\pgfqpoint{1.132287in}{1.008262in}}%
\pgfpathlineto{\pgfqpoint{1.123454in}{1.071856in}}%
\pgfpathlineto{\pgfqpoint{1.114621in}{0.939060in}}%
\pgfpathlineto{\pgfqpoint{1.105788in}{0.977997in}}%
\pgfpathlineto{\pgfqpoint{1.096955in}{1.017256in}}%
\pgfpathlineto{\pgfqpoint{1.088122in}{0.975897in}}%
\pgfpathlineto{\pgfqpoint{1.079289in}{1.024370in}}%
\pgfpathlineto{\pgfqpoint{1.070457in}{1.044666in}}%
\pgfpathlineto{\pgfqpoint{1.061624in}{1.008408in}}%
\pgfpathlineto{\pgfqpoint{1.052791in}{0.969791in}}%
\pgfpathlineto{\pgfqpoint{1.043958in}{0.977073in}}%
\pgfpathlineto{\pgfqpoint{1.035125in}{0.990210in}}%
\pgfpathlineto{\pgfqpoint{1.026292in}{0.900006in}}%
\pgfpathlineto{\pgfqpoint{1.017459in}{0.975178in}}%
\pgfpathlineto{\pgfqpoint{1.008627in}{0.897155in}}%
\pgfpathlineto{\pgfqpoint{0.999794in}{0.839617in}}%
\pgfpathlineto{\pgfqpoint{0.990961in}{0.929486in}}%
\pgfpathlineto{\pgfqpoint{0.982128in}{0.896571in}}%
\pgfpathlineto{\pgfqpoint{0.973295in}{1.000426in}}%
\pgfpathlineto{\pgfqpoint{0.964462in}{0.974629in}}%
\pgfpathlineto{\pgfqpoint{0.955629in}{0.939930in}}%
\pgfpathlineto{\pgfqpoint{0.946797in}{0.896566in}}%
\pgfpathlineto{\pgfqpoint{0.937964in}{0.879444in}}%
\pgfpathlineto{\pgfqpoint{0.929131in}{0.676642in}}%
\pgfpathlineto{\pgfqpoint{0.920298in}{0.909055in}}%
\pgfpathlineto{\pgfqpoint{0.911465in}{0.814447in}}%
\pgfpathlineto{\pgfqpoint{0.902632in}{0.824301in}}%
\pgfpathlineto{\pgfqpoint{0.893799in}{0.885207in}}%
\pgfpathlineto{\pgfqpoint{0.884966in}{0.834124in}}%
\pgfpathlineto{\pgfqpoint{0.876134in}{0.845977in}}%
\pgfpathlineto{\pgfqpoint{0.867301in}{0.939774in}}%
\pgfpathlineto{\pgfqpoint{0.858468in}{0.950796in}}%
\pgfpathlineto{\pgfqpoint{0.849635in}{0.987912in}}%
\pgfpathlineto{\pgfqpoint{0.840802in}{0.920501in}}%
\pgfpathlineto{\pgfqpoint{0.831969in}{1.061012in}}%
\pgfpathlineto{\pgfqpoint{0.823136in}{0.913827in}}%
\pgfpathlineto{\pgfqpoint{0.814304in}{1.005841in}}%
\pgfpathlineto{\pgfqpoint{0.805471in}{0.965454in}}%
\pgfpathlineto{\pgfqpoint{0.796638in}{0.945367in}}%
\pgfpathlineto{\pgfqpoint{0.787805in}{1.018193in}}%
\pgfpathlineto{\pgfqpoint{0.778972in}{0.906302in}}%
\pgfpathlineto{\pgfqpoint{0.770139in}{0.933207in}}%
\pgfpathlineto{\pgfqpoint{0.761306in}{0.891222in}}%
\pgfpathlineto{\pgfqpoint{0.752473in}{0.894147in}}%
\pgfpathlineto{\pgfqpoint{0.743641in}{0.846116in}}%
\pgfpathlineto{\pgfqpoint{0.734808in}{0.887720in}}%
\pgfpathlineto{\pgfqpoint{0.725975in}{0.779787in}}%
\pgfpathlineto{\pgfqpoint{0.717142in}{0.823812in}}%
\pgfpathlineto{\pgfqpoint{0.708309in}{0.758073in}}%
\pgfpathlineto{\pgfqpoint{0.699476in}{0.671491in}}%
\pgfpathlineto{\pgfqpoint{0.690643in}{0.538216in}}%
\pgfpathlineto{\pgfqpoint{0.681811in}{0.725826in}}%
\pgfpathlineto{\pgfqpoint{0.672978in}{0.584959in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.694693in}}%
\pgfpathlineto{\pgfqpoint{0.655312in}{0.583767in}}%
\pgfpathlineto{\pgfqpoint{0.646479in}{0.302237in}}%
\pgfpathlineto{\pgfqpoint{0.637646in}{0.659875in}}%
\pgfpathlineto{\pgfqpoint{0.628813in}{0.652703in}}%
\pgfpathlineto{\pgfqpoint{0.619980in}{0.371872in}}%
\pgfpathlineto{\pgfqpoint{0.611148in}{0.748637in}}%
\pgfpathlineto{\pgfqpoint{0.602315in}{0.448945in}}%
\pgfpathlineto{\pgfqpoint{0.593482in}{0.540539in}}%
\pgfpathlineto{\pgfqpoint{0.584649in}{0.688606in}}%
\pgfpathlineto{\pgfqpoint{0.575816in}{0.672152in}}%
\pgfpathlineto{\pgfqpoint{0.566983in}{0.736012in}}%
\pgfpathlineto{\pgfqpoint{0.558150in}{0.756624in}}%
\pgfpathlineto{\pgfqpoint{0.549318in}{0.626248in}}%
\pgfpathlineto{\pgfqpoint{0.540485in}{0.789770in}}%
\pgfpathlineto{\pgfqpoint{0.531652in}{0.612479in}}%
\pgfpathlineto{\pgfqpoint{0.522819in}{0.756922in}}%
\pgfpathlineto{\pgfqpoint{0.513986in}{0.532901in}}%
\pgfpathlineto{\pgfqpoint{0.505153in}{0.638918in}}%
\pgfpathlineto{\pgfqpoint{0.496320in}{0.500305in}}%
\pgfpathlineto{\pgfqpoint{0.487487in}{0.533240in}}%
\pgfpathlineto{\pgfqpoint{0.478655in}{0.504799in}}%
\pgfpathlineto{\pgfqpoint{0.469822in}{0.366695in}}%
\pgfpathlineto{\pgfqpoint{0.460989in}{0.472798in}}%
\pgfpathlineto{\pgfqpoint{0.452156in}{0.259989in}}%
\pgfpathlineto{\pgfqpoint{0.443323in}{0.383347in}}%
\pgfpathlineto{\pgfqpoint{0.434490in}{0.101888in}}%
\pgfpathlineto{\pgfqpoint{0.425657in}{0.268586in}}%
\pgfpathlineto{\pgfqpoint{0.416825in}{-0.040994in}}%
\pgfpathlineto{\pgfqpoint{0.407992in}{0.139951in}}%
\pgfpathlineto{\pgfqpoint{0.399159in}{0.137239in}}%
\pgfpathlineto{\pgfqpoint{0.390326in}{-0.192050in}}%
\pgfpathlineto{\pgfqpoint{0.381493in}{-0.204347in}}%
\pgfpathlineto{\pgfqpoint{0.372660in}{-0.345730in}}%
\pgfpathlineto{\pgfqpoint{0.363827in}{-0.541764in}}%
\pgfpathlineto{\pgfqpoint{0.354994in}{-1.227649in}}%
\pgfpathlineto{\pgfqpoint{0.346162in}{-2.602342in}}%
\pgfpathlineto{\pgfqpoint{0.337329in}{-4.102331in}}%
\pgfpathlineto{\pgfqpoint{0.328496in}{-3.566129in}}%
\pgfpathlineto{\pgfqpoint{0.319663in}{-5.960592in}}%
\pgfpathlineto{\pgfqpoint{0.310830in}{-5.886900in}}%
\pgfpathlineto{\pgfqpoint{0.310830in}{-5.886900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.324930in}{0.979916in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310830in}{-3.874918in}}%
\pgfpathlineto{\pgfqpoint{0.310830in}{-4.443094in}}%
\pgfpathlineto{\pgfqpoint{0.319663in}{-5.844126in}}%
\pgfpathlineto{\pgfqpoint{0.328496in}{-4.218088in}}%
\pgfpathlineto{\pgfqpoint{0.337329in}{-3.068983in}}%
\pgfpathlineto{\pgfqpoint{0.346162in}{-1.096226in}}%
\pgfpathlineto{\pgfqpoint{0.354994in}{-1.302063in}}%
\pgfpathlineto{\pgfqpoint{0.363827in}{-0.360221in}}%
\pgfpathlineto{\pgfqpoint{0.372660in}{-0.508910in}}%
\pgfpathlineto{\pgfqpoint{0.381493in}{-0.873659in}}%
\pgfpathlineto{\pgfqpoint{0.390326in}{-0.334658in}}%
\pgfpathlineto{\pgfqpoint{0.399159in}{-0.122970in}}%
\pgfpathlineto{\pgfqpoint{0.407992in}{-0.383471in}}%
\pgfpathlineto{\pgfqpoint{0.416825in}{-0.393173in}}%
\pgfpathlineto{\pgfqpoint{0.425657in}{0.032934in}}%
\pgfpathlineto{\pgfqpoint{0.434490in}{-0.030979in}}%
\pgfpathlineto{\pgfqpoint{0.443323in}{0.270427in}}%
\pgfpathlineto{\pgfqpoint{0.452156in}{0.397657in}}%
\pgfpathlineto{\pgfqpoint{0.460989in}{0.320019in}}%
\pgfpathlineto{\pgfqpoint{0.469822in}{0.399869in}}%
\pgfpathlineto{\pgfqpoint{0.478655in}{0.290912in}}%
\pgfpathlineto{\pgfqpoint{0.487487in}{0.410357in}}%
\pgfpathlineto{\pgfqpoint{0.496320in}{0.395879in}}%
\pgfpathlineto{\pgfqpoint{0.505153in}{0.257383in}}%
\pgfpathlineto{\pgfqpoint{0.513986in}{0.385308in}}%
\pgfpathlineto{\pgfqpoint{0.522819in}{0.486680in}}%
\pgfpathlineto{\pgfqpoint{0.531652in}{0.273008in}}%
\pgfpathlineto{\pgfqpoint{0.540485in}{0.478504in}}%
\pgfpathlineto{\pgfqpoint{0.549318in}{0.436259in}}%
\pgfpathlineto{\pgfqpoint{0.558150in}{0.255051in}}%
\pgfpathlineto{\pgfqpoint{0.566983in}{0.223385in}}%
\pgfpathlineto{\pgfqpoint{0.575816in}{0.512075in}}%
\pgfpathlineto{\pgfqpoint{0.584649in}{0.496219in}}%
\pgfpathlineto{\pgfqpoint{0.593482in}{0.485574in}}%
\pgfpathlineto{\pgfqpoint{0.602315in}{0.659737in}}%
\pgfpathlineto{\pgfqpoint{0.611148in}{0.712345in}}%
\pgfpathlineto{\pgfqpoint{0.619980in}{0.608065in}}%
\pgfpathlineto{\pgfqpoint{0.628813in}{0.584710in}}%
\pgfpathlineto{\pgfqpoint{0.637646in}{0.682482in}}%
\pgfpathlineto{\pgfqpoint{0.646479in}{0.687481in}}%
\pgfpathlineto{\pgfqpoint{0.655312in}{0.651895in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.647166in}}%
\pgfpathlineto{\pgfqpoint{0.672978in}{0.527285in}}%
\pgfpathlineto{\pgfqpoint{0.681811in}{0.727869in}}%
\pgfpathlineto{\pgfqpoint{0.690643in}{0.683937in}}%
\pgfpathlineto{\pgfqpoint{0.699476in}{0.660360in}}%
\pgfpathlineto{\pgfqpoint{0.708309in}{0.876889in}}%
\pgfpathlineto{\pgfqpoint{0.717142in}{0.725722in}}%
\pgfpathlineto{\pgfqpoint{0.725975in}{0.756539in}}%
\pgfpathlineto{\pgfqpoint{0.734808in}{0.657253in}}%
\pgfpathlineto{\pgfqpoint{0.743641in}{0.691131in}}%
\pgfpathlineto{\pgfqpoint{0.752473in}{0.806692in}}%
\pgfpathlineto{\pgfqpoint{0.761306in}{0.660809in}}%
\pgfpathlineto{\pgfqpoint{0.770139in}{0.821120in}}%
\pgfpathlineto{\pgfqpoint{0.778972in}{0.840303in}}%
\pgfpathlineto{\pgfqpoint{0.787805in}{0.853718in}}%
\pgfpathlineto{\pgfqpoint{0.796638in}{0.843547in}}%
\pgfpathlineto{\pgfqpoint{0.805471in}{0.646143in}}%
\pgfpathlineto{\pgfqpoint{0.814304in}{0.715867in}}%
\pgfpathlineto{\pgfqpoint{0.823136in}{0.486589in}}%
\pgfpathlineto{\pgfqpoint{0.831969in}{0.771529in}}%
\pgfpathlineto{\pgfqpoint{0.840802in}{0.647634in}}%
\pgfpathlineto{\pgfqpoint{0.849635in}{0.434572in}}%
\pgfpathlineto{\pgfqpoint{0.858468in}{0.267432in}}%
\pgfpathlineto{\pgfqpoint{0.867301in}{0.308193in}}%
\pgfpathlineto{\pgfqpoint{0.876134in}{0.081074in}}%
\pgfpathlineto{\pgfqpoint{0.884966in}{0.396233in}}%
\pgfpathlineto{\pgfqpoint{0.893799in}{0.514046in}}%
\pgfpathlineto{\pgfqpoint{0.902632in}{0.112976in}}%
\pgfpathlineto{\pgfqpoint{0.911465in}{0.666193in}}%
\pgfpathlineto{\pgfqpoint{0.920298in}{0.456472in}}%
\pgfpathlineto{\pgfqpoint{0.929131in}{0.733638in}}%
\pgfpathlineto{\pgfqpoint{0.937964in}{0.665493in}}%
\pgfpathlineto{\pgfqpoint{0.946797in}{0.510812in}}%
\pgfpathlineto{\pgfqpoint{0.955629in}{0.856773in}}%
\pgfpathlineto{\pgfqpoint{0.964462in}{0.584018in}}%
\pgfpathlineto{\pgfqpoint{0.973295in}{0.619030in}}%
\pgfpathlineto{\pgfqpoint{0.982128in}{0.658109in}}%
\pgfpathlineto{\pgfqpoint{0.990961in}{0.701565in}}%
\pgfpathlineto{\pgfqpoint{0.999794in}{0.751810in}}%
\pgfpathlineto{\pgfqpoint{1.008627in}{0.835173in}}%
\pgfpathlineto{\pgfqpoint{1.017459in}{0.797543in}}%
\pgfpathlineto{\pgfqpoint{1.026292in}{0.885578in}}%
\pgfpathlineto{\pgfqpoint{1.035125in}{0.761914in}}%
\pgfpathlineto{\pgfqpoint{1.043958in}{0.577587in}}%
\pgfpathlineto{\pgfqpoint{1.052791in}{0.815491in}}%
\pgfpathlineto{\pgfqpoint{1.061624in}{0.885266in}}%
\pgfpathlineto{\pgfqpoint{1.070457in}{0.917325in}}%
\pgfpathlineto{\pgfqpoint{1.079289in}{0.973483in}}%
\pgfpathlineto{\pgfqpoint{1.088122in}{0.966040in}}%
\pgfpathlineto{\pgfqpoint{1.096955in}{1.019489in}}%
\pgfpathlineto{\pgfqpoint{1.105788in}{1.038192in}}%
\pgfpathlineto{\pgfqpoint{1.114621in}{0.974590in}}%
\pgfpathlineto{\pgfqpoint{1.123454in}{1.024377in}}%
\pgfpathlineto{\pgfqpoint{1.132287in}{1.087408in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.044229in}}%
\pgfpathlineto{\pgfqpoint{1.149952in}{1.051455in}}%
\pgfpathlineto{\pgfqpoint{1.158785in}{0.940106in}}%
\pgfpathlineto{\pgfqpoint{1.167618in}{1.044796in}}%
\pgfpathlineto{\pgfqpoint{1.176451in}{0.913570in}}%
\pgfpathlineto{\pgfqpoint{1.185284in}{1.023625in}}%
\pgfpathlineto{\pgfqpoint{1.194117in}{1.079858in}}%
\pgfpathlineto{\pgfqpoint{1.202950in}{0.973265in}}%
\pgfpathlineto{\pgfqpoint{1.211782in}{1.043691in}}%
\pgfpathlineto{\pgfqpoint{1.220615in}{0.847355in}}%
\pgfpathlineto{\pgfqpoint{1.229448in}{0.987879in}}%
\pgfpathlineto{\pgfqpoint{1.238281in}{0.967675in}}%
\pgfpathlineto{\pgfqpoint{1.247114in}{1.017321in}}%
\pgfpathlineto{\pgfqpoint{1.255947in}{1.034282in}}%
\pgfpathlineto{\pgfqpoint{1.264780in}{1.030743in}}%
\pgfpathlineto{\pgfqpoint{1.273613in}{1.024985in}}%
\pgfpathlineto{\pgfqpoint{1.282445in}{0.997391in}}%
\pgfpathlineto{\pgfqpoint{1.291278in}{0.996572in}}%
\pgfpathlineto{\pgfqpoint{1.300111in}{1.044346in}}%
\pgfpathlineto{\pgfqpoint{1.308944in}{0.924501in}}%
\pgfpathlineto{\pgfqpoint{1.317777in}{1.034699in}}%
\pgfpathlineto{\pgfqpoint{1.326610in}{1.026034in}}%
\pgfpathlineto{\pgfqpoint{1.335443in}{1.042255in}}%
\pgfpathlineto{\pgfqpoint{1.344275in}{0.925135in}}%
\pgfpathlineto{\pgfqpoint{1.353108in}{1.055949in}}%
\pgfpathlineto{\pgfqpoint{1.361941in}{1.031831in}}%
\pgfpathlineto{\pgfqpoint{1.370774in}{0.972321in}}%
\pgfpathlineto{\pgfqpoint{1.379607in}{0.923221in}}%
\pgfpathlineto{\pgfqpoint{1.388440in}{1.043719in}}%
\pgfpathlineto{\pgfqpoint{1.397273in}{0.927420in}}%
\pgfpathlineto{\pgfqpoint{1.406106in}{0.850190in}}%
\pgfpathlineto{\pgfqpoint{1.414938in}{0.636376in}}%
\pgfpathlineto{\pgfqpoint{1.423771in}{0.582075in}}%
\pgfpathlineto{\pgfqpoint{1.432604in}{0.923390in}}%
\pgfpathlineto{\pgfqpoint{1.441437in}{0.950370in}}%
\pgfpathlineto{\pgfqpoint{1.450270in}{0.859384in}}%
\pgfpathlineto{\pgfqpoint{1.459103in}{0.976458in}}%
\pgfpathlineto{\pgfqpoint{1.467936in}{0.901155in}}%
\pgfpathlineto{\pgfqpoint{1.476768in}{1.029781in}}%
\pgfpathlineto{\pgfqpoint{1.485601in}{0.944942in}}%
\pgfpathlineto{\pgfqpoint{1.494434in}{1.084280in}}%
\pgfpathlineto{\pgfqpoint{1.503267in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{1.512100in}{1.098998in}}%
\pgfpathlineto{\pgfqpoint{1.520933in}{1.127326in}}%
\pgfpathlineto{\pgfqpoint{1.529766in}{1.106480in}}%
\pgfpathlineto{\pgfqpoint{1.538599in}{1.122906in}}%
\pgfpathlineto{\pgfqpoint{1.547431in}{1.165104in}}%
\pgfpathlineto{\pgfqpoint{1.556264in}{1.062940in}}%
\pgfpathlineto{\pgfqpoint{1.565097in}{1.129947in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.131746in}}%
\pgfpathlineto{\pgfqpoint{1.582763in}{1.114088in}}%
\pgfpathlineto{\pgfqpoint{1.591596in}{1.073059in}}%
\pgfpathlineto{\pgfqpoint{1.600429in}{1.021272in}}%
\pgfpathlineto{\pgfqpoint{1.609261in}{1.165937in}}%
\pgfpathlineto{\pgfqpoint{1.618094in}{1.019392in}}%
\pgfpathlineto{\pgfqpoint{1.626927in}{1.088296in}}%
\pgfpathlineto{\pgfqpoint{1.635760in}{1.127172in}}%
\pgfpathlineto{\pgfqpoint{1.644593in}{1.143393in}}%
\pgfpathlineto{\pgfqpoint{1.653426in}{1.116814in}}%
\pgfpathlineto{\pgfqpoint{1.662259in}{1.026249in}}%
\pgfpathlineto{\pgfqpoint{1.671091in}{0.880875in}}%
\pgfpathlineto{\pgfqpoint{1.679924in}{0.932718in}}%
\pgfpathlineto{\pgfqpoint{1.688757in}{0.988727in}}%
\pgfpathlineto{\pgfqpoint{1.697590in}{1.112142in}}%
\pgfpathlineto{\pgfqpoint{1.706423in}{1.111525in}}%
\pgfpathlineto{\pgfqpoint{1.715256in}{0.988522in}}%
\pgfpathlineto{\pgfqpoint{1.724089in}{1.087701in}}%
\pgfpathlineto{\pgfqpoint{1.732922in}{1.039543in}}%
\pgfpathlineto{\pgfqpoint{1.741754in}{1.109129in}}%
\pgfpathlineto{\pgfqpoint{1.750587in}{1.044202in}}%
\pgfpathlineto{\pgfqpoint{1.759420in}{1.126691in}}%
\pgfpathlineto{\pgfqpoint{1.768253in}{0.991739in}}%
\pgfpathlineto{\pgfqpoint{1.777086in}{1.069427in}}%
\pgfpathlineto{\pgfqpoint{1.785919in}{1.004960in}}%
\pgfpathlineto{\pgfqpoint{1.794752in}{0.991532in}}%
\pgfpathlineto{\pgfqpoint{1.803584in}{0.989890in}}%
\pgfpathlineto{\pgfqpoint{1.812417in}{1.044940in}}%
\pgfpathlineto{\pgfqpoint{1.821250in}{1.032640in}}%
\pgfpathlineto{\pgfqpoint{1.830083in}{0.931044in}}%
\pgfpathlineto{\pgfqpoint{1.838916in}{1.011934in}}%
\pgfpathlineto{\pgfqpoint{1.847749in}{1.023933in}}%
\pgfpathlineto{\pgfqpoint{1.856582in}{1.101238in}}%
\pgfpathlineto{\pgfqpoint{1.865415in}{1.113524in}}%
\pgfpathlineto{\pgfqpoint{1.874247in}{1.124944in}}%
\pgfpathlineto{\pgfqpoint{1.883080in}{1.148981in}}%
\pgfpathlineto{\pgfqpoint{1.891913in}{1.187789in}}%
\pgfpathlineto{\pgfqpoint{1.900746in}{1.203056in}}%
\pgfpathlineto{\pgfqpoint{1.909579in}{1.206701in}}%
\pgfpathlineto{\pgfqpoint{1.918412in}{1.125890in}}%
\pgfpathlineto{\pgfqpoint{1.927245in}{1.135360in}}%
\pgfpathlineto{\pgfqpoint{1.936077in}{1.163515in}}%
\pgfpathlineto{\pgfqpoint{1.944910in}{1.026192in}}%
\pgfpathlineto{\pgfqpoint{1.953743in}{1.184997in}}%
\pgfpathlineto{\pgfqpoint{1.962576in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{1.971409in}{1.112423in}}%
\pgfpathlineto{\pgfqpoint{1.980242in}{1.149442in}}%
\pgfpathlineto{\pgfqpoint{1.989075in}{1.144235in}}%
\pgfpathlineto{\pgfqpoint{1.997908in}{1.194759in}}%
\pgfpathlineto{\pgfqpoint{2.006740in}{1.197485in}}%
\pgfpathlineto{\pgfqpoint{2.015573in}{1.128660in}}%
\pgfpathlineto{\pgfqpoint{2.024406in}{1.197270in}}%
\pgfpathlineto{\pgfqpoint{2.033239in}{1.181341in}}%
\pgfpathlineto{\pgfqpoint{2.042072in}{1.217469in}}%
\pgfpathlineto{\pgfqpoint{2.050905in}{1.053155in}}%
\pgfpathlineto{\pgfqpoint{2.059738in}{1.205099in}}%
\pgfpathlineto{\pgfqpoint{2.068570in}{1.040692in}}%
\pgfpathlineto{\pgfqpoint{2.077403in}{1.200952in}}%
\pgfpathlineto{\pgfqpoint{2.086236in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{2.095069in}{1.217496in}}%
\pgfpathlineto{\pgfqpoint{2.103902in}{1.158588in}}%
\pgfpathlineto{\pgfqpoint{2.112735in}{1.187386in}}%
\pgfpathlineto{\pgfqpoint{2.121568in}{1.189304in}}%
\pgfpathlineto{\pgfqpoint{2.130401in}{1.181601in}}%
\pgfpathlineto{\pgfqpoint{2.139233in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.148066in}{1.197706in}}%
\pgfpathlineto{\pgfqpoint{2.156899in}{1.208503in}}%
\pgfpathlineto{\pgfqpoint{2.165732in}{1.226199in}}%
\pgfpathlineto{\pgfqpoint{2.174565in}{1.234890in}}%
\pgfpathlineto{\pgfqpoint{2.183398in}{1.196807in}}%
\pgfpathlineto{\pgfqpoint{2.192231in}{1.237259in}}%
\pgfpathlineto{\pgfqpoint{2.201063in}{1.213769in}}%
\pgfpathlineto{\pgfqpoint{2.209896in}{1.237320in}}%
\pgfpathlineto{\pgfqpoint{2.218729in}{1.227954in}}%
\pgfpathlineto{\pgfqpoint{2.227562in}{1.217641in}}%
\pgfpathlineto{\pgfqpoint{2.236395in}{1.183038in}}%
\pgfpathlineto{\pgfqpoint{2.245228in}{1.216525in}}%
\pgfpathlineto{\pgfqpoint{2.254061in}{1.211275in}}%
\pgfpathlineto{\pgfqpoint{2.262894in}{1.226982in}}%
\pgfpathlineto{\pgfqpoint{2.271726in}{1.227561in}}%
\pgfpathlineto{\pgfqpoint{2.280559in}{1.228838in}}%
\pgfpathlineto{\pgfqpoint{2.289392in}{1.219321in}}%
\pgfpathlineto{\pgfqpoint{2.298225in}{1.217372in}}%
\pgfpathlineto{\pgfqpoint{2.307058in}{1.211442in}}%
\pgfpathlineto{\pgfqpoint{2.315891in}{1.220556in}}%
\pgfpathlineto{\pgfqpoint{2.324724in}{1.213538in}}%
\pgfpathlineto{\pgfqpoint{2.333556in}{1.231666in}}%
\pgfpathlineto{\pgfqpoint{2.342389in}{1.220258in}}%
\pgfpathlineto{\pgfqpoint{2.351222in}{1.239202in}}%
\pgfpathlineto{\pgfqpoint{2.360055in}{1.186587in}}%
\pgfpathlineto{\pgfqpoint{2.368888in}{1.160257in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{1.177513in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.230766in}}%
\pgfpathlineto{\pgfqpoint{2.395386in}{1.162111in}}%
\pgfpathlineto{\pgfqpoint{2.404219in}{1.210401in}}%
\pgfpathlineto{\pgfqpoint{2.413052in}{1.222972in}}%
\pgfpathlineto{\pgfqpoint{2.421885in}{1.161644in}}%
\pgfpathlineto{\pgfqpoint{2.430718in}{1.150898in}}%
\pgfpathlineto{\pgfqpoint{2.439551in}{1.222091in}}%
\pgfpathlineto{\pgfqpoint{2.448384in}{1.202771in}}%
\pgfpathlineto{\pgfqpoint{2.457217in}{1.197111in}}%
\pgfpathlineto{\pgfqpoint{2.466049in}{1.156261in}}%
\pgfpathlineto{\pgfqpoint{2.474882in}{1.196534in}}%
\pgfpathlineto{\pgfqpoint{2.483715in}{1.192719in}}%
\pgfpathlineto{\pgfqpoint{2.492548in}{1.243665in}}%
\pgfpathlineto{\pgfqpoint{2.501381in}{1.026120in}}%
\pgfpathlineto{\pgfqpoint{2.510214in}{1.149299in}}%
\pgfpathlineto{\pgfqpoint{2.519047in}{0.931230in}}%
\pgfpathlineto{\pgfqpoint{2.527879in}{1.169675in}}%
\pgfpathlineto{\pgfqpoint{2.536712in}{1.204462in}}%
\pgfpathlineto{\pgfqpoint{2.545545in}{1.144323in}}%
\pgfpathlineto{\pgfqpoint{2.554378in}{1.073405in}}%
\pgfpathlineto{\pgfqpoint{2.563211in}{1.204800in}}%
\pgfpathlineto{\pgfqpoint{2.572044in}{1.202574in}}%
\pgfpathlineto{\pgfqpoint{2.580877in}{1.195403in}}%
\pgfpathlineto{\pgfqpoint{2.589710in}{1.235461in}}%
\pgfpathlineto{\pgfqpoint{2.598542in}{1.228748in}}%
\pgfpathlineto{\pgfqpoint{2.607375in}{1.266101in}}%
\pgfpathlineto{\pgfqpoint{2.616208in}{1.197071in}}%
\pgfpathlineto{\pgfqpoint{2.625041in}{1.264924in}}%
\pgfpathlineto{\pgfqpoint{2.633874in}{1.187575in}}%
\pgfpathlineto{\pgfqpoint{2.642707in}{1.227437in}}%
\pgfpathlineto{\pgfqpoint{2.651540in}{1.125577in}}%
\pgfpathlineto{\pgfqpoint{2.660372in}{1.221888in}}%
\pgfpathlineto{\pgfqpoint{2.669205in}{1.215709in}}%
\pgfpathlineto{\pgfqpoint{2.678038in}{1.215019in}}%
\pgfpathlineto{\pgfqpoint{2.686871in}{1.198041in}}%
\pgfpathlineto{\pgfqpoint{2.695704in}{1.115496in}}%
\pgfpathlineto{\pgfqpoint{2.704537in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{1.241992in}}%
\pgfpathlineto{\pgfqpoint{2.722203in}{1.263058in}}%
\pgfpathlineto{\pgfqpoint{2.731035in}{1.250033in}}%
\pgfpathlineto{\pgfqpoint{2.739868in}{1.228381in}}%
\pgfpathlineto{\pgfqpoint{2.748701in}{1.265499in}}%
\pgfpathlineto{\pgfqpoint{2.757534in}{1.220842in}}%
\pgfpathlineto{\pgfqpoint{2.766367in}{1.267822in}}%
\pgfpathlineto{\pgfqpoint{2.775200in}{1.210805in}}%
\pgfpathlineto{\pgfqpoint{2.784033in}{1.266637in}}%
\pgfpathlineto{\pgfqpoint{2.792865in}{1.259051in}}%
\pgfpathlineto{\pgfqpoint{2.801698in}{1.247040in}}%
\pgfpathlineto{\pgfqpoint{2.810531in}{1.246370in}}%
\pgfpathlineto{\pgfqpoint{2.819364in}{1.267741in}}%
\pgfpathlineto{\pgfqpoint{2.828197in}{1.255020in}}%
\pgfpathlineto{\pgfqpoint{2.837030in}{1.276796in}}%
\pgfpathlineto{\pgfqpoint{2.845863in}{1.217292in}}%
\pgfpathlineto{\pgfqpoint{2.854696in}{1.286992in}}%
\pgfpathlineto{\pgfqpoint{2.863528in}{1.183050in}}%
\pgfpathlineto{\pgfqpoint{2.872361in}{1.252081in}}%
\pgfpathlineto{\pgfqpoint{2.881194in}{1.182065in}}%
\pgfpathlineto{\pgfqpoint{2.890027in}{1.260466in}}%
\pgfpathlineto{\pgfqpoint{2.898860in}{1.113381in}}%
\pgfpathlineto{\pgfqpoint{2.907693in}{1.268005in}}%
\pgfpathlineto{\pgfqpoint{2.916526in}{1.220536in}}%
\pgfpathlineto{\pgfqpoint{2.925358in}{1.255650in}}%
\pgfpathlineto{\pgfqpoint{2.934191in}{1.210629in}}%
\pgfpathlineto{\pgfqpoint{2.943024in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{2.951857in}{1.138419in}}%
\pgfpathlineto{\pgfqpoint{2.960690in}{1.193117in}}%
\pgfpathlineto{\pgfqpoint{2.969523in}{1.123191in}}%
\pgfpathlineto{\pgfqpoint{2.978356in}{1.225041in}}%
\pgfpathlineto{\pgfqpoint{2.987188in}{1.227231in}}%
\pgfpathlineto{\pgfqpoint{2.996021in}{1.216289in}}%
\pgfpathlineto{\pgfqpoint{3.004854in}{1.219626in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{1.248431in}}%
\pgfpathlineto{\pgfqpoint{3.022520in}{1.256457in}}%
\pgfpathlineto{\pgfqpoint{3.031353in}{1.244970in}}%
\pgfpathlineto{\pgfqpoint{3.040186in}{1.259365in}}%
\pgfpathlineto{\pgfqpoint{3.049019in}{1.227825in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{1.229406in}}%
\pgfpathlineto{\pgfqpoint{3.066684in}{1.251279in}}%
\pgfpathlineto{\pgfqpoint{3.075517in}{1.229335in}}%
\pgfpathlineto{\pgfqpoint{3.084350in}{1.247065in}}%
\pgfpathlineto{\pgfqpoint{3.093183in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{3.102016in}{1.237568in}}%
\pgfpathlineto{\pgfqpoint{3.110849in}{1.236197in}}%
\pgfpathlineto{\pgfqpoint{3.119681in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{3.128514in}{1.266606in}}%
\pgfpathlineto{\pgfqpoint{3.137347in}{1.252142in}}%
\pgfpathlineto{\pgfqpoint{3.146180in}{1.282295in}}%
\pgfpathlineto{\pgfqpoint{3.155013in}{1.237438in}}%
\pgfpathlineto{\pgfqpoint{3.163846in}{1.278759in}}%
\pgfpathlineto{\pgfqpoint{3.172679in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{3.181512in}{1.283018in}}%
\pgfpathlineto{\pgfqpoint{3.190344in}{1.273405in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.271739in}}%
\pgfpathlineto{\pgfqpoint{3.208010in}{1.266381in}}%
\pgfpathlineto{\pgfqpoint{3.216843in}{1.264850in}}%
\pgfpathlineto{\pgfqpoint{3.225676in}{1.261816in}}%
\pgfpathlineto{\pgfqpoint{3.234509in}{1.278744in}}%
\pgfpathlineto{\pgfqpoint{3.243342in}{1.201359in}}%
\pgfpathlineto{\pgfqpoint{3.252174in}{1.257026in}}%
\pgfpathlineto{\pgfqpoint{3.261007in}{1.274188in}}%
\pgfpathlineto{\pgfqpoint{3.269840in}{1.223341in}}%
\pgfpathlineto{\pgfqpoint{3.278673in}{1.275240in}}%
\pgfpathlineto{\pgfqpoint{3.287506in}{1.151475in}}%
\pgfpathlineto{\pgfqpoint{3.296339in}{1.263362in}}%
\pgfpathlineto{\pgfqpoint{3.305172in}{1.245925in}}%
\pgfpathlineto{\pgfqpoint{3.314005in}{1.267486in}}%
\pgfpathlineto{\pgfqpoint{3.322837in}{1.256645in}}%
\pgfpathlineto{\pgfqpoint{3.331670in}{1.185042in}}%
\pgfpathlineto{\pgfqpoint{3.340503in}{1.239490in}}%
\pgfpathlineto{\pgfqpoint{3.349336in}{1.275080in}}%
\pgfpathlineto{\pgfqpoint{3.358169in}{1.236816in}}%
\pgfpathlineto{\pgfqpoint{3.367002in}{1.239280in}}%
\pgfpathlineto{\pgfqpoint{3.375835in}{1.156408in}}%
\pgfpathlineto{\pgfqpoint{3.384667in}{1.268067in}}%
\pgfpathlineto{\pgfqpoint{3.393500in}{1.242970in}}%
\pgfpathlineto{\pgfqpoint{3.402333in}{1.226490in}}%
\pgfpathlineto{\pgfqpoint{3.411166in}{1.276736in}}%
\pgfpathlineto{\pgfqpoint{3.419999in}{1.281805in}}%
\pgfpathlineto{\pgfqpoint{3.428832in}{1.278257in}}%
\pgfpathlineto{\pgfqpoint{3.437665in}{1.271269in}}%
\pgfpathlineto{\pgfqpoint{3.446498in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{3.455330in}{1.280976in}}%
\pgfpathlineto{\pgfqpoint{3.464163in}{1.292201in}}%
\pgfpathlineto{\pgfqpoint{3.472996in}{1.281526in}}%
\pgfpathlineto{\pgfqpoint{3.481829in}{1.290425in}}%
\pgfpathlineto{\pgfqpoint{3.490662in}{1.274477in}}%
\pgfpathlineto{\pgfqpoint{3.499495in}{1.284809in}}%
\pgfpathlineto{\pgfqpoint{3.508328in}{1.278646in}}%
\pgfpathlineto{\pgfqpoint{3.517160in}{1.287740in}}%
\pgfpathlineto{\pgfqpoint{3.525993in}{1.296053in}}%
\pgfpathlineto{\pgfqpoint{3.534826in}{1.271821in}}%
\pgfpathlineto{\pgfqpoint{3.543659in}{1.275903in}}%
\pgfpathlineto{\pgfqpoint{3.552492in}{1.292563in}}%
\pgfpathlineto{\pgfqpoint{3.561325in}{1.261940in}}%
\pgfpathlineto{\pgfqpoint{3.570158in}{1.295203in}}%
\pgfpathlineto{\pgfqpoint{3.578991in}{1.277585in}}%
\pgfpathlineto{\pgfqpoint{3.587823in}{1.281167in}}%
\pgfpathlineto{\pgfqpoint{3.596656in}{1.248332in}}%
\pgfpathlineto{\pgfqpoint{3.605489in}{1.283081in}}%
\pgfpathlineto{\pgfqpoint{3.614322in}{1.264337in}}%
\pgfpathlineto{\pgfqpoint{3.623155in}{1.276651in}}%
\pgfpathlineto{\pgfqpoint{3.631988in}{1.210031in}}%
\pgfpathlineto{\pgfqpoint{3.640821in}{1.289010in}}%
\pgfpathlineto{\pgfqpoint{3.649653in}{1.216356in}}%
\pgfpathlineto{\pgfqpoint{3.658486in}{1.262325in}}%
\pgfpathlineto{\pgfqpoint{3.667319in}{1.293192in}}%
\pgfpathlineto{\pgfqpoint{3.676152in}{1.262641in}}%
\pgfpathlineto{\pgfqpoint{3.684985in}{1.278841in}}%
\pgfpathlineto{\pgfqpoint{3.693818in}{1.291241in}}%
\pgfpathlineto{\pgfqpoint{3.702651in}{1.284302in}}%
\pgfpathlineto{\pgfqpoint{3.711483in}{1.280821in}}%
\pgfpathlineto{\pgfqpoint{3.720316in}{1.291280in}}%
\pgfpathlineto{\pgfqpoint{3.729149in}{1.294356in}}%
\pgfpathlineto{\pgfqpoint{3.737982in}{1.294162in}}%
\pgfpathlineto{\pgfqpoint{3.746815in}{1.285670in}}%
\pgfpathlineto{\pgfqpoint{3.755648in}{1.283540in}}%
\pgfpathlineto{\pgfqpoint{3.764481in}{1.304010in}}%
\pgfpathlineto{\pgfqpoint{3.773314in}{1.280502in}}%
\pgfpathlineto{\pgfqpoint{3.782146in}{1.300093in}}%
\pgfpathlineto{\pgfqpoint{3.790979in}{1.289478in}}%
\pgfpathlineto{\pgfqpoint{3.799812in}{1.287062in}}%
\pgfpathlineto{\pgfqpoint{3.808645in}{1.289165in}}%
\pgfpathlineto{\pgfqpoint{3.817478in}{1.299487in}}%
\pgfpathlineto{\pgfqpoint{3.826311in}{1.289393in}}%
\pgfpathlineto{\pgfqpoint{3.835144in}{1.290416in}}%
\pgfpathlineto{\pgfqpoint{3.843976in}{1.303495in}}%
\pgfpathlineto{\pgfqpoint{3.852809in}{1.299370in}}%
\pgfpathlineto{\pgfqpoint{3.861642in}{1.302653in}}%
\pgfpathlineto{\pgfqpoint{3.870475in}{1.288786in}}%
\pgfpathlineto{\pgfqpoint{3.879308in}{1.316288in}}%
\pgfpathlineto{\pgfqpoint{3.888141in}{1.302045in}}%
\pgfpathlineto{\pgfqpoint{3.896974in}{1.301402in}}%
\pgfpathlineto{\pgfqpoint{3.905807in}{1.319741in}}%
\pgfpathlineto{\pgfqpoint{3.914639in}{1.301964in}}%
\pgfpathlineto{\pgfqpoint{3.923472in}{1.308086in}}%
\pgfpathlineto{\pgfqpoint{3.932305in}{1.302908in}}%
\pgfpathlineto{\pgfqpoint{3.941138in}{1.297923in}}%
\pgfpathlineto{\pgfqpoint{3.949971in}{1.312583in}}%
\pgfpathlineto{\pgfqpoint{3.958804in}{1.302490in}}%
\pgfpathlineto{\pgfqpoint{3.967637in}{1.310288in}}%
\pgfpathlineto{\pgfqpoint{3.976469in}{1.307019in}}%
\pgfpathlineto{\pgfqpoint{3.985302in}{1.312120in}}%
\pgfpathlineto{\pgfqpoint{3.994135in}{1.302821in}}%
\pgfpathlineto{\pgfqpoint{4.002968in}{1.303822in}}%
\pgfpathlineto{\pgfqpoint{4.011801in}{1.302919in}}%
\pgfpathlineto{\pgfqpoint{4.020634in}{1.307685in}}%
\pgfpathlineto{\pgfqpoint{4.029467in}{1.309338in}}%
\pgfpathlineto{\pgfqpoint{4.038300in}{1.306080in}}%
\pgfpathlineto{\pgfqpoint{4.047132in}{1.300777in}}%
\pgfpathlineto{\pgfqpoint{4.055965in}{1.306528in}}%
\pgfpathlineto{\pgfqpoint{4.064798in}{1.304842in}}%
\pgfpathlineto{\pgfqpoint{4.073631in}{1.315803in}}%
\pgfpathlineto{\pgfqpoint{4.082464in}{1.286297in}}%
\pgfpathlineto{\pgfqpoint{4.091297in}{1.324044in}}%
\pgfpathlineto{\pgfqpoint{4.100130in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{4.108962in}{1.308382in}}%
\pgfpathlineto{\pgfqpoint{4.117795in}{1.301054in}}%
\pgfpathlineto{\pgfqpoint{4.126628in}{1.306712in}}%
\pgfpathlineto{\pgfqpoint{4.135461in}{1.311143in}}%
\pgfpathlineto{\pgfqpoint{4.144294in}{1.304791in}}%
\pgfpathlineto{\pgfqpoint{4.153127in}{1.319116in}}%
\pgfpathlineto{\pgfqpoint{4.161960in}{1.304947in}}%
\pgfpathlineto{\pgfqpoint{4.170793in}{1.315180in}}%
\pgfpathlineto{\pgfqpoint{4.179625in}{1.308525in}}%
\pgfpathlineto{\pgfqpoint{4.188458in}{1.309288in}}%
\pgfpathlineto{\pgfqpoint{4.197291in}{1.307984in}}%
\pgfpathlineto{\pgfqpoint{4.206124in}{1.313104in}}%
\pgfpathlineto{\pgfqpoint{4.206124in}{1.319101in}}%
\pgfpathlineto{\pgfqpoint{4.206124in}{1.319101in}}%
\pgfpathlineto{\pgfqpoint{4.197291in}{1.326164in}}%
\pgfpathlineto{\pgfqpoint{4.188458in}{1.317719in}}%
\pgfpathlineto{\pgfqpoint{4.179625in}{1.325259in}}%
\pgfpathlineto{\pgfqpoint{4.170793in}{1.326774in}}%
\pgfpathlineto{\pgfqpoint{4.161960in}{1.318524in}}%
\pgfpathlineto{\pgfqpoint{4.153127in}{1.323750in}}%
\pgfpathlineto{\pgfqpoint{4.144294in}{1.319396in}}%
\pgfpathlineto{\pgfqpoint{4.135461in}{1.329998in}}%
\pgfpathlineto{\pgfqpoint{4.126628in}{1.326225in}}%
\pgfpathlineto{\pgfqpoint{4.117795in}{1.322921in}}%
\pgfpathlineto{\pgfqpoint{4.108962in}{1.317195in}}%
\pgfpathlineto{\pgfqpoint{4.100130in}{1.325677in}}%
\pgfpathlineto{\pgfqpoint{4.091297in}{1.328915in}}%
\pgfpathlineto{\pgfqpoint{4.082464in}{1.306179in}}%
\pgfpathlineto{\pgfqpoint{4.073631in}{1.324662in}}%
\pgfpathlineto{\pgfqpoint{4.064798in}{1.314223in}}%
\pgfpathlineto{\pgfqpoint{4.055965in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{4.047132in}{1.319337in}}%
\pgfpathlineto{\pgfqpoint{4.038300in}{1.316705in}}%
\pgfpathlineto{\pgfqpoint{4.029467in}{1.320212in}}%
\pgfpathlineto{\pgfqpoint{4.020634in}{1.321466in}}%
\pgfpathlineto{\pgfqpoint{4.011801in}{1.319390in}}%
\pgfpathlineto{\pgfqpoint{4.002968in}{1.319035in}}%
\pgfpathlineto{\pgfqpoint{3.994135in}{1.319438in}}%
\pgfpathlineto{\pgfqpoint{3.985302in}{1.322670in}}%
\pgfpathlineto{\pgfqpoint{3.976469in}{1.315213in}}%
\pgfpathlineto{\pgfqpoint{3.967637in}{1.324581in}}%
\pgfpathlineto{\pgfqpoint{3.958804in}{1.311105in}}%
\pgfpathlineto{\pgfqpoint{3.949971in}{1.325517in}}%
\pgfpathlineto{\pgfqpoint{3.941138in}{1.317459in}}%
\pgfpathlineto{\pgfqpoint{3.932305in}{1.311232in}}%
\pgfpathlineto{\pgfqpoint{3.923472in}{1.322779in}}%
\pgfpathlineto{\pgfqpoint{3.914639in}{1.318735in}}%
\pgfpathlineto{\pgfqpoint{3.905807in}{1.323051in}}%
\pgfpathlineto{\pgfqpoint{3.896974in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{3.888141in}{1.317807in}}%
\pgfpathlineto{\pgfqpoint{3.879308in}{1.327791in}}%
\pgfpathlineto{\pgfqpoint{3.870475in}{1.313929in}}%
\pgfpathlineto{\pgfqpoint{3.861642in}{1.309772in}}%
\pgfpathlineto{\pgfqpoint{3.852809in}{1.311879in}}%
\pgfpathlineto{\pgfqpoint{3.843976in}{1.319888in}}%
\pgfpathlineto{\pgfqpoint{3.835144in}{1.302801in}}%
\pgfpathlineto{\pgfqpoint{3.826311in}{1.311164in}}%
\pgfpathlineto{\pgfqpoint{3.817478in}{1.313686in}}%
\pgfpathlineto{\pgfqpoint{3.808645in}{1.315598in}}%
\pgfpathlineto{\pgfqpoint{3.799812in}{1.314579in}}%
\pgfpathlineto{\pgfqpoint{3.790979in}{1.297344in}}%
\pgfpathlineto{\pgfqpoint{3.782146in}{1.318277in}}%
\pgfpathlineto{\pgfqpoint{3.773314in}{1.291565in}}%
\pgfpathlineto{\pgfqpoint{3.764481in}{1.320607in}}%
\pgfpathlineto{\pgfqpoint{3.755648in}{1.297594in}}%
\pgfpathlineto{\pgfqpoint{3.746815in}{1.297168in}}%
\pgfpathlineto{\pgfqpoint{3.737982in}{1.310449in}}%
\pgfpathlineto{\pgfqpoint{3.729149in}{1.310154in}}%
\pgfpathlineto{\pgfqpoint{3.720316in}{1.301979in}}%
\pgfpathlineto{\pgfqpoint{3.711483in}{1.298603in}}%
\pgfpathlineto{\pgfqpoint{3.702651in}{1.301163in}}%
\pgfpathlineto{\pgfqpoint{3.693818in}{1.305378in}}%
\pgfpathlineto{\pgfqpoint{3.684985in}{1.297626in}}%
\pgfpathlineto{\pgfqpoint{3.676152in}{1.298145in}}%
\pgfpathlineto{\pgfqpoint{3.667319in}{1.309119in}}%
\pgfpathlineto{\pgfqpoint{3.658486in}{1.298326in}}%
\pgfpathlineto{\pgfqpoint{3.649653in}{1.287639in}}%
\pgfpathlineto{\pgfqpoint{3.640821in}{1.307836in}}%
\pgfpathlineto{\pgfqpoint{3.631988in}{1.282766in}}%
\pgfpathlineto{\pgfqpoint{3.623155in}{1.295936in}}%
\pgfpathlineto{\pgfqpoint{3.614322in}{1.297579in}}%
\pgfpathlineto{\pgfqpoint{3.605489in}{1.303527in}}%
\pgfpathlineto{\pgfqpoint{3.596656in}{1.288768in}}%
\pgfpathlineto{\pgfqpoint{3.587823in}{1.305937in}}%
\pgfpathlineto{\pgfqpoint{3.578991in}{1.299771in}}%
\pgfpathlineto{\pgfqpoint{3.570158in}{1.317322in}}%
\pgfpathlineto{\pgfqpoint{3.561325in}{1.281419in}}%
\pgfpathlineto{\pgfqpoint{3.552492in}{1.304279in}}%
\pgfpathlineto{\pgfqpoint{3.543659in}{1.294532in}}%
\pgfpathlineto{\pgfqpoint{3.534826in}{1.295554in}}%
\pgfpathlineto{\pgfqpoint{3.525993in}{1.306380in}}%
\pgfpathlineto{\pgfqpoint{3.517160in}{1.304948in}}%
\pgfpathlineto{\pgfqpoint{3.508328in}{1.287569in}}%
\pgfpathlineto{\pgfqpoint{3.499495in}{1.297501in}}%
\pgfpathlineto{\pgfqpoint{3.490662in}{1.293125in}}%
\pgfpathlineto{\pgfqpoint{3.481829in}{1.298774in}}%
\pgfpathlineto{\pgfqpoint{3.472996in}{1.301384in}}%
\pgfpathlineto{\pgfqpoint{3.464163in}{1.308504in}}%
\pgfpathlineto{\pgfqpoint{3.455330in}{1.292964in}}%
\pgfpathlineto{\pgfqpoint{3.446498in}{1.295856in}}%
\pgfpathlineto{\pgfqpoint{3.437665in}{1.290256in}}%
\pgfpathlineto{\pgfqpoint{3.428832in}{1.299348in}}%
\pgfpathlineto{\pgfqpoint{3.419999in}{1.299285in}}%
\pgfpathlineto{\pgfqpoint{3.411166in}{1.301586in}}%
\pgfpathlineto{\pgfqpoint{3.402333in}{1.292436in}}%
\pgfpathlineto{\pgfqpoint{3.393500in}{1.276610in}}%
\pgfpathlineto{\pgfqpoint{3.384667in}{1.292658in}}%
\pgfpathlineto{\pgfqpoint{3.375835in}{1.284254in}}%
\pgfpathlineto{\pgfqpoint{3.367002in}{1.283786in}}%
\pgfpathlineto{\pgfqpoint{3.358169in}{1.290425in}}%
\pgfpathlineto{\pgfqpoint{3.349336in}{1.289327in}}%
\pgfpathlineto{\pgfqpoint{3.340503in}{1.288993in}}%
\pgfpathlineto{\pgfqpoint{3.331670in}{1.286622in}}%
\pgfpathlineto{\pgfqpoint{3.322837in}{1.309392in}}%
\pgfpathlineto{\pgfqpoint{3.314005in}{1.290384in}}%
\pgfpathlineto{\pgfqpoint{3.305172in}{1.294437in}}%
\pgfpathlineto{\pgfqpoint{3.296339in}{1.305411in}}%
\pgfpathlineto{\pgfqpoint{3.287506in}{1.297783in}}%
\pgfpathlineto{\pgfqpoint{3.278673in}{1.292708in}}%
\pgfpathlineto{\pgfqpoint{3.269840in}{1.297704in}}%
\pgfpathlineto{\pgfqpoint{3.261007in}{1.285670in}}%
\pgfpathlineto{\pgfqpoint{3.252174in}{1.290144in}}%
\pgfpathlineto{\pgfqpoint{3.243342in}{1.273243in}}%
\pgfpathlineto{\pgfqpoint{3.234509in}{1.301573in}}%
\pgfpathlineto{\pgfqpoint{3.225676in}{1.295769in}}%
\pgfpathlineto{\pgfqpoint{3.216843in}{1.287936in}}%
\pgfpathlineto{\pgfqpoint{3.208010in}{1.292775in}}%
\pgfpathlineto{\pgfqpoint{3.199177in}{1.297555in}}%
\pgfpathlineto{\pgfqpoint{3.190344in}{1.291220in}}%
\pgfpathlineto{\pgfqpoint{3.181512in}{1.299947in}}%
\pgfpathlineto{\pgfqpoint{3.172679in}{1.297404in}}%
\pgfpathlineto{\pgfqpoint{3.163846in}{1.295790in}}%
\pgfpathlineto{\pgfqpoint{3.155013in}{1.287991in}}%
\pgfpathlineto{\pgfqpoint{3.146180in}{1.290755in}}%
\pgfpathlineto{\pgfqpoint{3.137347in}{1.279895in}}%
\pgfpathlineto{\pgfqpoint{3.128514in}{1.289723in}}%
\pgfpathlineto{\pgfqpoint{3.119681in}{1.289363in}}%
\pgfpathlineto{\pgfqpoint{3.110849in}{1.281823in}}%
\pgfpathlineto{\pgfqpoint{3.102016in}{1.267623in}}%
\pgfpathlineto{\pgfqpoint{3.093183in}{1.281755in}}%
\pgfpathlineto{\pgfqpoint{3.084350in}{1.274366in}}%
\pgfpathlineto{\pgfqpoint{3.075517in}{1.262110in}}%
\pgfpathlineto{\pgfqpoint{3.066684in}{1.284682in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{1.271139in}}%
\pgfpathlineto{\pgfqpoint{3.049019in}{1.267786in}}%
\pgfpathlineto{\pgfqpoint{3.040186in}{1.289094in}}%
\pgfpathlineto{\pgfqpoint{3.031353in}{1.264490in}}%
\pgfpathlineto{\pgfqpoint{3.022520in}{1.279373in}}%
\pgfpathlineto{\pgfqpoint{3.013687in}{1.278051in}}%
\pgfpathlineto{\pgfqpoint{3.004854in}{1.263133in}}%
\pgfpathlineto{\pgfqpoint{2.996021in}{1.261279in}}%
\pgfpathlineto{\pgfqpoint{2.987188in}{1.275758in}}%
\pgfpathlineto{\pgfqpoint{2.978356in}{1.276487in}}%
\pgfpathlineto{\pgfqpoint{2.969523in}{1.259256in}}%
\pgfpathlineto{\pgfqpoint{2.960690in}{1.280977in}}%
\pgfpathlineto{\pgfqpoint{2.951857in}{1.282907in}}%
\pgfpathlineto{\pgfqpoint{2.943024in}{1.279714in}}%
\pgfpathlineto{\pgfqpoint{2.934191in}{1.263098in}}%
\pgfpathlineto{\pgfqpoint{2.925358in}{1.300878in}}%
\pgfpathlineto{\pgfqpoint{2.916526in}{1.258784in}}%
\pgfpathlineto{\pgfqpoint{2.907693in}{1.285584in}}%
\pgfpathlineto{\pgfqpoint{2.898860in}{1.247435in}}%
\pgfpathlineto{\pgfqpoint{2.890027in}{1.278078in}}%
\pgfpathlineto{\pgfqpoint{2.881194in}{1.257764in}}%
\pgfpathlineto{\pgfqpoint{2.872361in}{1.269740in}}%
\pgfpathlineto{\pgfqpoint{2.863528in}{1.248769in}}%
\pgfpathlineto{\pgfqpoint{2.854696in}{1.303250in}}%
\pgfpathlineto{\pgfqpoint{2.845863in}{1.248705in}}%
\pgfpathlineto{\pgfqpoint{2.837030in}{1.295770in}}%
\pgfpathlineto{\pgfqpoint{2.828197in}{1.278477in}}%
\pgfpathlineto{\pgfqpoint{2.819364in}{1.278916in}}%
\pgfpathlineto{\pgfqpoint{2.810531in}{1.281563in}}%
\pgfpathlineto{\pgfqpoint{2.801698in}{1.269306in}}%
\pgfpathlineto{\pgfqpoint{2.792865in}{1.290169in}}%
\pgfpathlineto{\pgfqpoint{2.784033in}{1.280116in}}%
\pgfpathlineto{\pgfqpoint{2.775200in}{1.248323in}}%
\pgfpathlineto{\pgfqpoint{2.766367in}{1.279679in}}%
\pgfpathlineto{\pgfqpoint{2.757534in}{1.255807in}}%
\pgfpathlineto{\pgfqpoint{2.748701in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{2.739868in}{1.269316in}}%
\pgfpathlineto{\pgfqpoint{2.731035in}{1.268192in}}%
\pgfpathlineto{\pgfqpoint{2.722203in}{1.278469in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{1.270341in}}%
\pgfpathlineto{\pgfqpoint{2.704537in}{1.279870in}}%
\pgfpathlineto{\pgfqpoint{2.695704in}{1.256324in}}%
\pgfpathlineto{\pgfqpoint{2.686871in}{1.271442in}}%
\pgfpathlineto{\pgfqpoint{2.678038in}{1.251083in}}%
\pgfpathlineto{\pgfqpoint{2.669205in}{1.272277in}}%
\pgfpathlineto{\pgfqpoint{2.660372in}{1.275873in}}%
\pgfpathlineto{\pgfqpoint{2.651540in}{1.220215in}}%
\pgfpathlineto{\pgfqpoint{2.642707in}{1.278828in}}%
\pgfpathlineto{\pgfqpoint{2.633874in}{1.226538in}}%
\pgfpathlineto{\pgfqpoint{2.625041in}{1.281997in}}%
\pgfpathlineto{\pgfqpoint{2.616208in}{1.245308in}}%
\pgfpathlineto{\pgfqpoint{2.607375in}{1.283594in}}%
\pgfpathlineto{\pgfqpoint{2.598542in}{1.249487in}}%
\pgfpathlineto{\pgfqpoint{2.589710in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{2.580877in}{1.239444in}}%
\pgfpathlineto{\pgfqpoint{2.572044in}{1.262940in}}%
\pgfpathlineto{\pgfqpoint{2.563211in}{1.237190in}}%
\pgfpathlineto{\pgfqpoint{2.554378in}{1.229690in}}%
\pgfpathlineto{\pgfqpoint{2.545545in}{1.218669in}}%
\pgfpathlineto{\pgfqpoint{2.536712in}{1.246388in}}%
\pgfpathlineto{\pgfqpoint{2.527879in}{1.250649in}}%
\pgfpathlineto{\pgfqpoint{2.519047in}{1.118784in}}%
\pgfpathlineto{\pgfqpoint{2.510214in}{1.228935in}}%
\pgfpathlineto{\pgfqpoint{2.501381in}{1.167908in}}%
\pgfpathlineto{\pgfqpoint{2.492548in}{1.280831in}}%
\pgfpathlineto{\pgfqpoint{2.483715in}{1.239192in}}%
\pgfpathlineto{\pgfqpoint{2.474882in}{1.283261in}}%
\pgfpathlineto{\pgfqpoint{2.466049in}{1.250980in}}%
\pgfpathlineto{\pgfqpoint{2.457217in}{1.253464in}}%
\pgfpathlineto{\pgfqpoint{2.448384in}{1.260861in}}%
\pgfpathlineto{\pgfqpoint{2.439551in}{1.257339in}}%
\pgfpathlineto{\pgfqpoint{2.430718in}{1.272968in}}%
\pgfpathlineto{\pgfqpoint{2.421885in}{1.237254in}}%
\pgfpathlineto{\pgfqpoint{2.413052in}{1.248056in}}%
\pgfpathlineto{\pgfqpoint{2.404219in}{1.247251in}}%
\pgfpathlineto{\pgfqpoint{2.395386in}{1.253259in}}%
\pgfpathlineto{\pgfqpoint{2.386554in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{1.259396in}}%
\pgfpathlineto{\pgfqpoint{2.368888in}{1.225425in}}%
\pgfpathlineto{\pgfqpoint{2.360055in}{1.266769in}}%
\pgfpathlineto{\pgfqpoint{2.351222in}{1.265598in}}%
\pgfpathlineto{\pgfqpoint{2.342389in}{1.283826in}}%
\pgfpathlineto{\pgfqpoint{2.333556in}{1.257993in}}%
\pgfpathlineto{\pgfqpoint{2.324724in}{1.254146in}}%
\pgfpathlineto{\pgfqpoint{2.315891in}{1.245541in}}%
\pgfpathlineto{\pgfqpoint{2.307058in}{1.254119in}}%
\pgfpathlineto{\pgfqpoint{2.298225in}{1.241914in}}%
\pgfpathlineto{\pgfqpoint{2.289392in}{1.247895in}}%
\pgfpathlineto{\pgfqpoint{2.280559in}{1.253739in}}%
\pgfpathlineto{\pgfqpoint{2.271726in}{1.242470in}}%
\pgfpathlineto{\pgfqpoint{2.262894in}{1.249165in}}%
\pgfpathlineto{\pgfqpoint{2.254061in}{1.240564in}}%
\pgfpathlineto{\pgfqpoint{2.245228in}{1.227457in}}%
\pgfpathlineto{\pgfqpoint{2.236395in}{1.233906in}}%
\pgfpathlineto{\pgfqpoint{2.227562in}{1.254780in}}%
\pgfpathlineto{\pgfqpoint{2.218729in}{1.257986in}}%
\pgfpathlineto{\pgfqpoint{2.209896in}{1.260246in}}%
\pgfpathlineto{\pgfqpoint{2.201063in}{1.232464in}}%
\pgfpathlineto{\pgfqpoint{2.192231in}{1.262030in}}%
\pgfpathlineto{\pgfqpoint{2.183398in}{1.233410in}}%
\pgfpathlineto{\pgfqpoint{2.174565in}{1.257074in}}%
\pgfpathlineto{\pgfqpoint{2.165732in}{1.241710in}}%
\pgfpathlineto{\pgfqpoint{2.156899in}{1.225957in}}%
\pgfpathlineto{\pgfqpoint{2.148066in}{1.227649in}}%
\pgfpathlineto{\pgfqpoint{2.139233in}{1.242217in}}%
\pgfpathlineto{\pgfqpoint{2.130401in}{1.247070in}}%
\pgfpathlineto{\pgfqpoint{2.121568in}{1.234644in}}%
\pgfpathlineto{\pgfqpoint{2.112735in}{1.231243in}}%
\pgfpathlineto{\pgfqpoint{2.103902in}{1.215271in}}%
\pgfpathlineto{\pgfqpoint{2.095069in}{1.228717in}}%
\pgfpathlineto{\pgfqpoint{2.086236in}{1.213363in}}%
\pgfpathlineto{\pgfqpoint{2.077403in}{1.249405in}}%
\pgfpathlineto{\pgfqpoint{2.068570in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{2.059738in}{1.244983in}}%
\pgfpathlineto{\pgfqpoint{2.050905in}{1.205327in}}%
\pgfpathlineto{\pgfqpoint{2.042072in}{1.253377in}}%
\pgfpathlineto{\pgfqpoint{2.033239in}{1.210749in}}%
\pgfpathlineto{\pgfqpoint{2.024406in}{1.219833in}}%
\pgfpathlineto{\pgfqpoint{2.015573in}{1.230424in}}%
\pgfpathlineto{\pgfqpoint{2.006740in}{1.244561in}}%
\pgfpathlineto{\pgfqpoint{1.997908in}{1.222175in}}%
\pgfpathlineto{\pgfqpoint{1.989075in}{1.229505in}}%
\pgfpathlineto{\pgfqpoint{1.980242in}{1.203778in}}%
\pgfpathlineto{\pgfqpoint{1.971409in}{1.236033in}}%
\pgfpathlineto{\pgfqpoint{1.962576in}{1.235069in}}%
\pgfpathlineto{\pgfqpoint{1.953743in}{1.231067in}}%
\pgfpathlineto{\pgfqpoint{1.944910in}{1.218679in}}%
\pgfpathlineto{\pgfqpoint{1.936077in}{1.235480in}}%
\pgfpathlineto{\pgfqpoint{1.927245in}{1.216746in}}%
\pgfpathlineto{\pgfqpoint{1.918412in}{1.239697in}}%
\pgfpathlineto{\pgfqpoint{1.909579in}{1.227299in}}%
\pgfpathlineto{\pgfqpoint{1.900746in}{1.226418in}}%
\pgfpathlineto{\pgfqpoint{1.891913in}{1.226776in}}%
\pgfpathlineto{\pgfqpoint{1.883080in}{1.214788in}}%
\pgfpathlineto{\pgfqpoint{1.874247in}{1.208986in}}%
\pgfpathlineto{\pgfqpoint{1.865415in}{1.180075in}}%
\pgfpathlineto{\pgfqpoint{1.856582in}{1.214200in}}%
\pgfpathlineto{\pgfqpoint{1.847749in}{1.213256in}}%
\pgfpathlineto{\pgfqpoint{1.838916in}{1.163286in}}%
\pgfpathlineto{\pgfqpoint{1.830083in}{1.239978in}}%
\pgfpathlineto{\pgfqpoint{1.821250in}{1.154293in}}%
\pgfpathlineto{\pgfqpoint{1.812417in}{1.192479in}}%
\pgfpathlineto{\pgfqpoint{1.803584in}{1.177179in}}%
\pgfpathlineto{\pgfqpoint{1.794752in}{1.176163in}}%
\pgfpathlineto{\pgfqpoint{1.785919in}{1.139315in}}%
\pgfpathlineto{\pgfqpoint{1.777086in}{1.202750in}}%
\pgfpathlineto{\pgfqpoint{1.768253in}{1.140273in}}%
\pgfpathlineto{\pgfqpoint{1.759420in}{1.190559in}}%
\pgfpathlineto{\pgfqpoint{1.750587in}{1.189120in}}%
\pgfpathlineto{\pgfqpoint{1.741754in}{1.203541in}}%
\pgfpathlineto{\pgfqpoint{1.732922in}{1.160358in}}%
\pgfpathlineto{\pgfqpoint{1.724089in}{1.174441in}}%
\pgfpathlineto{\pgfqpoint{1.715256in}{1.185341in}}%
\pgfpathlineto{\pgfqpoint{1.706423in}{1.186927in}}%
\pgfpathlineto{\pgfqpoint{1.697590in}{1.167715in}}%
\pgfpathlineto{\pgfqpoint{1.688757in}{1.170560in}}%
\pgfpathlineto{\pgfqpoint{1.679924in}{1.199880in}}%
\pgfpathlineto{\pgfqpoint{1.671091in}{1.172462in}}%
\pgfpathlineto{\pgfqpoint{1.662259in}{1.174437in}}%
\pgfpathlineto{\pgfqpoint{1.653426in}{1.190942in}}%
\pgfpathlineto{\pgfqpoint{1.644593in}{1.182294in}}%
\pgfpathlineto{\pgfqpoint{1.635760in}{1.176056in}}%
\pgfpathlineto{\pgfqpoint{1.626927in}{1.186678in}}%
\pgfpathlineto{\pgfqpoint{1.618094in}{1.118966in}}%
\pgfpathlineto{\pgfqpoint{1.609261in}{1.197322in}}%
\pgfpathlineto{\pgfqpoint{1.600429in}{1.204962in}}%
\pgfpathlineto{\pgfqpoint{1.591596in}{1.208932in}}%
\pgfpathlineto{\pgfqpoint{1.582763in}{1.187759in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.183319in}}%
\pgfpathlineto{\pgfqpoint{1.565097in}{1.181851in}}%
\pgfpathlineto{\pgfqpoint{1.556264in}{1.157479in}}%
\pgfpathlineto{\pgfqpoint{1.547431in}{1.193899in}}%
\pgfpathlineto{\pgfqpoint{1.538599in}{1.177071in}}%
\pgfpathlineto{\pgfqpoint{1.529766in}{1.187484in}}%
\pgfpathlineto{\pgfqpoint{1.520933in}{1.191565in}}%
\pgfpathlineto{\pgfqpoint{1.512100in}{1.154527in}}%
\pgfpathlineto{\pgfqpoint{1.503267in}{1.182054in}}%
\pgfpathlineto{\pgfqpoint{1.494434in}{1.167464in}}%
\pgfpathlineto{\pgfqpoint{1.485601in}{1.135304in}}%
\pgfpathlineto{\pgfqpoint{1.476768in}{1.163595in}}%
\pgfpathlineto{\pgfqpoint{1.467936in}{1.069116in}}%
\pgfpathlineto{\pgfqpoint{1.459103in}{1.101808in}}%
\pgfpathlineto{\pgfqpoint{1.450270in}{1.088029in}}%
\pgfpathlineto{\pgfqpoint{1.441437in}{1.037224in}}%
\pgfpathlineto{\pgfqpoint{1.432604in}{1.046693in}}%
\pgfpathlineto{\pgfqpoint{1.423771in}{0.936842in}}%
\pgfpathlineto{\pgfqpoint{1.414938in}{0.983386in}}%
\pgfpathlineto{\pgfqpoint{1.406106in}{1.034392in}}%
\pgfpathlineto{\pgfqpoint{1.397273in}{1.097076in}}%
\pgfpathlineto{\pgfqpoint{1.388440in}{1.107913in}}%
\pgfpathlineto{\pgfqpoint{1.379607in}{1.085031in}}%
\pgfpathlineto{\pgfqpoint{1.370774in}{1.089325in}}%
\pgfpathlineto{\pgfqpoint{1.361941in}{1.117119in}}%
\pgfpathlineto{\pgfqpoint{1.353108in}{1.128374in}}%
\pgfpathlineto{\pgfqpoint{1.344275in}{1.070828in}}%
\pgfpathlineto{\pgfqpoint{1.335443in}{1.081005in}}%
\pgfpathlineto{\pgfqpoint{1.326610in}{1.127805in}}%
\pgfpathlineto{\pgfqpoint{1.317777in}{1.083518in}}%
\pgfpathlineto{\pgfqpoint{1.308944in}{1.057586in}}%
\pgfpathlineto{\pgfqpoint{1.300111in}{1.088816in}}%
\pgfpathlineto{\pgfqpoint{1.291278in}{1.094039in}}%
\pgfpathlineto{\pgfqpoint{1.282445in}{1.092864in}}%
\pgfpathlineto{\pgfqpoint{1.273613in}{1.105179in}}%
\pgfpathlineto{\pgfqpoint{1.264780in}{1.086448in}}%
\pgfpathlineto{\pgfqpoint{1.255947in}{1.090517in}}%
\pgfpathlineto{\pgfqpoint{1.247114in}{1.098185in}}%
\pgfpathlineto{\pgfqpoint{1.238281in}{1.080506in}}%
\pgfpathlineto{\pgfqpoint{1.229448in}{1.090269in}}%
\pgfpathlineto{\pgfqpoint{1.220615in}{1.022069in}}%
\pgfpathlineto{\pgfqpoint{1.211782in}{1.130273in}}%
\pgfpathlineto{\pgfqpoint{1.202950in}{1.096540in}}%
\pgfpathlineto{\pgfqpoint{1.194117in}{1.117611in}}%
\pgfpathlineto{\pgfqpoint{1.185284in}{1.081018in}}%
\pgfpathlineto{\pgfqpoint{1.176451in}{1.039049in}}%
\pgfpathlineto{\pgfqpoint{1.167618in}{1.128356in}}%
\pgfpathlineto{\pgfqpoint{1.158785in}{1.066496in}}%
\pgfpathlineto{\pgfqpoint{1.149952in}{1.085979in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.066863in}}%
\pgfpathlineto{\pgfqpoint{1.132287in}{1.118430in}}%
\pgfpathlineto{\pgfqpoint{1.123454in}{1.104004in}}%
\pgfpathlineto{\pgfqpoint{1.114621in}{1.038153in}}%
\pgfpathlineto{\pgfqpoint{1.105788in}{1.108650in}}%
\pgfpathlineto{\pgfqpoint{1.096955in}{1.068121in}}%
\pgfpathlineto{\pgfqpoint{1.088122in}{1.036580in}}%
\pgfpathlineto{\pgfqpoint{1.079289in}{1.050734in}}%
\pgfpathlineto{\pgfqpoint{1.070457in}{1.012433in}}%
\pgfpathlineto{\pgfqpoint{1.061624in}{0.950540in}}%
\pgfpathlineto{\pgfqpoint{1.052791in}{0.922334in}}%
\pgfpathlineto{\pgfqpoint{1.043958in}{0.904968in}}%
\pgfpathlineto{\pgfqpoint{1.035125in}{0.900605in}}%
\pgfpathlineto{\pgfqpoint{1.026292in}{0.943241in}}%
\pgfpathlineto{\pgfqpoint{1.017459in}{0.962338in}}%
\pgfpathlineto{\pgfqpoint{1.008627in}{0.977887in}}%
\pgfpathlineto{\pgfqpoint{0.999794in}{0.890445in}}%
\pgfpathlineto{\pgfqpoint{0.990961in}{0.913362in}}%
\pgfpathlineto{\pgfqpoint{0.982128in}{0.872090in}}%
\pgfpathlineto{\pgfqpoint{0.973295in}{0.841228in}}%
\pgfpathlineto{\pgfqpoint{0.964462in}{0.816178in}}%
\pgfpathlineto{\pgfqpoint{0.955629in}{0.933576in}}%
\pgfpathlineto{\pgfqpoint{0.946797in}{0.852336in}}%
\pgfpathlineto{\pgfqpoint{0.937964in}{0.766302in}}%
\pgfpathlineto{\pgfqpoint{0.929131in}{0.868173in}}%
\pgfpathlineto{\pgfqpoint{0.920298in}{0.776875in}}%
\pgfpathlineto{\pgfqpoint{0.911465in}{0.806597in}}%
\pgfpathlineto{\pgfqpoint{0.902632in}{0.625267in}}%
\pgfpathlineto{\pgfqpoint{0.893799in}{0.744025in}}%
\pgfpathlineto{\pgfqpoint{0.884966in}{0.707204in}}%
\pgfpathlineto{\pgfqpoint{0.876134in}{0.829158in}}%
\pgfpathlineto{\pgfqpoint{0.867301in}{0.563012in}}%
\pgfpathlineto{\pgfqpoint{0.858468in}{0.707333in}}%
\pgfpathlineto{\pgfqpoint{0.849635in}{0.715700in}}%
\pgfpathlineto{\pgfqpoint{0.840802in}{0.859920in}}%
\pgfpathlineto{\pgfqpoint{0.831969in}{0.908739in}}%
\pgfpathlineto{\pgfqpoint{0.823136in}{0.737028in}}%
\pgfpathlineto{\pgfqpoint{0.814304in}{0.878242in}}%
\pgfpathlineto{\pgfqpoint{0.805471in}{0.935353in}}%
\pgfpathlineto{\pgfqpoint{0.796638in}{0.917883in}}%
\pgfpathlineto{\pgfqpoint{0.787805in}{0.904982in}}%
\pgfpathlineto{\pgfqpoint{0.778972in}{0.905433in}}%
\pgfpathlineto{\pgfqpoint{0.770139in}{0.929631in}}%
\pgfpathlineto{\pgfqpoint{0.761306in}{0.865967in}}%
\pgfpathlineto{\pgfqpoint{0.752473in}{0.900591in}}%
\pgfpathlineto{\pgfqpoint{0.743641in}{0.816216in}}%
\pgfpathlineto{\pgfqpoint{0.734808in}{0.862923in}}%
\pgfpathlineto{\pgfqpoint{0.725975in}{0.874538in}}%
\pgfpathlineto{\pgfqpoint{0.717142in}{0.867803in}}%
\pgfpathlineto{\pgfqpoint{0.708309in}{0.941135in}}%
\pgfpathlineto{\pgfqpoint{0.699476in}{0.803477in}}%
\pgfpathlineto{\pgfqpoint{0.690643in}{0.828741in}}%
\pgfpathlineto{\pgfqpoint{0.681811in}{0.857710in}}%
\pgfpathlineto{\pgfqpoint{0.672978in}{0.780742in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.785565in}}%
\pgfpathlineto{\pgfqpoint{0.655312in}{0.786117in}}%
\pgfpathlineto{\pgfqpoint{0.646479in}{0.738972in}}%
\pgfpathlineto{\pgfqpoint{0.637646in}{0.792288in}}%
\pgfpathlineto{\pgfqpoint{0.628813in}{0.804004in}}%
\pgfpathlineto{\pgfqpoint{0.619980in}{0.699322in}}%
\pgfpathlineto{\pgfqpoint{0.611148in}{0.805068in}}%
\pgfpathlineto{\pgfqpoint{0.602315in}{0.719649in}}%
\pgfpathlineto{\pgfqpoint{0.593482in}{0.610321in}}%
\pgfpathlineto{\pgfqpoint{0.584649in}{0.718953in}}%
\pgfpathlineto{\pgfqpoint{0.575816in}{0.605676in}}%
\pgfpathlineto{\pgfqpoint{0.566983in}{0.504852in}}%
\pgfpathlineto{\pgfqpoint{0.558150in}{0.657088in}}%
\pgfpathlineto{\pgfqpoint{0.549318in}{0.556846in}}%
\pgfpathlineto{\pgfqpoint{0.540485in}{0.555473in}}%
\pgfpathlineto{\pgfqpoint{0.531652in}{0.490174in}}%
\pgfpathlineto{\pgfqpoint{0.522819in}{0.628445in}}%
\pgfpathlineto{\pgfqpoint{0.513986in}{0.474585in}}%
\pgfpathlineto{\pgfqpoint{0.505153in}{0.435534in}}%
\pgfpathlineto{\pgfqpoint{0.496320in}{0.575200in}}%
\pgfpathlineto{\pgfqpoint{0.487487in}{0.474800in}}%
\pgfpathlineto{\pgfqpoint{0.478655in}{0.433536in}}%
\pgfpathlineto{\pgfqpoint{0.469822in}{0.483993in}}%
\pgfpathlineto{\pgfqpoint{0.460989in}{0.412771in}}%
\pgfpathlineto{\pgfqpoint{0.452156in}{0.444262in}}%
\pgfpathlineto{\pgfqpoint{0.443323in}{0.378246in}}%
\pgfpathlineto{\pgfqpoint{0.434490in}{0.130378in}}%
\pgfpathlineto{\pgfqpoint{0.425657in}{0.282447in}}%
\pgfpathlineto{\pgfqpoint{0.416825in}{-0.256290in}}%
\pgfpathlineto{\pgfqpoint{0.407992in}{-0.122742in}}%
\pgfpathlineto{\pgfqpoint{0.399159in}{-0.040558in}}%
\pgfpathlineto{\pgfqpoint{0.390326in}{-0.068374in}}%
\pgfpathlineto{\pgfqpoint{0.381493in}{-0.564833in}}%
\pgfpathlineto{\pgfqpoint{0.372660in}{-0.264913in}}%
\pgfpathlineto{\pgfqpoint{0.363827in}{-0.241647in}}%
\pgfpathlineto{\pgfqpoint{0.354994in}{-1.161535in}}%
\pgfpathlineto{\pgfqpoint{0.346162in}{-1.032846in}}%
\pgfpathlineto{\pgfqpoint{0.337329in}{-2.837038in}}%
\pgfpathlineto{\pgfqpoint{0.328496in}{-4.181215in}}%
\pgfpathlineto{\pgfqpoint{0.319663in}{-5.835452in}}%
\pgfpathlineto{\pgfqpoint{0.310830in}{-3.874918in}}%
\pgfpathlineto{\pgfqpoint{0.310830in}{-3.874918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310830in}{0.306118in}}%
\pgfpathlineto{\pgfqpoint{0.310830in}{1.286035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635760in}{0.306118in}}%
\pgfpathlineto{\pgfqpoint{1.635760in}{1.286035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310830in}{0.306118in}}%
\pgfpathlineto{\pgfqpoint{1.635760in}{0.306118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310830in}{1.286035in}}%
\pgfpathlineto{\pgfqpoint{1.635760in}{1.286035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.324930in}{0.979916in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442391in}{0.304452in}}%
\pgfpathlineto{\pgfqpoint{0.443323in}{0.333101in}}%
\pgfpathlineto{\pgfqpoint{0.452156in}{0.414259in}}%
\pgfpathlineto{\pgfqpoint{0.460989in}{0.361513in}}%
\pgfpathlineto{\pgfqpoint{0.469822in}{0.416188in}}%
\pgfpathlineto{\pgfqpoint{0.478655in}{0.388346in}}%
\pgfpathlineto{\pgfqpoint{0.487487in}{0.435305in}}%
\pgfpathlineto{\pgfqpoint{0.496320in}{0.483798in}}%
\pgfpathlineto{\pgfqpoint{0.505153in}{0.344062in}}%
\pgfpathlineto{\pgfqpoint{0.513986in}{0.425615in}}%
\pgfpathlineto{\pgfqpoint{0.522819in}{0.525188in}}%
\pgfpathlineto{\pgfqpoint{0.531652in}{0.413513in}}%
\pgfpathlineto{\pgfqpoint{0.540485in}{0.513218in}}%
\pgfpathlineto{\pgfqpoint{0.549318in}{0.497259in}}%
\pgfpathlineto{\pgfqpoint{0.558150in}{0.485596in}}%
\pgfpathlineto{\pgfqpoint{0.566983in}{0.391108in}}%
\pgfpathlineto{\pgfqpoint{0.575816in}{0.553381in}}%
\pgfpathlineto{\pgfqpoint{0.584649in}{0.619368in}}%
\pgfpathlineto{\pgfqpoint{0.593482in}{0.549654in}}%
\pgfpathlineto{\pgfqpoint{0.602315in}{0.680139in}}%
\pgfpathlineto{\pgfqpoint{0.611148in}{0.770417in}}%
\pgfpathlineto{\pgfqpoint{0.619980in}{0.657909in}}%
\pgfpathlineto{\pgfqpoint{0.628813in}{0.697194in}}%
\pgfpathlineto{\pgfqpoint{0.637646in}{0.732271in}}%
\pgfpathlineto{\pgfqpoint{0.646479in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{0.655312in}{0.699869in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.760639in}}%
\pgfpathlineto{\pgfqpoint{0.672978in}{0.730999in}}%
\pgfpathlineto{\pgfqpoint{0.681811in}{0.776906in}}%
\pgfpathlineto{\pgfqpoint{0.690643in}{0.739111in}}%
\pgfpathlineto{\pgfqpoint{0.699476in}{0.745118in}}%
\pgfpathlineto{\pgfqpoint{0.708309in}{0.907127in}}%
\pgfpathlineto{\pgfqpoint{0.717142in}{0.799179in}}%
\pgfpathlineto{\pgfqpoint{0.725975in}{0.807247in}}%
\pgfpathlineto{\pgfqpoint{0.734808in}{0.783483in}}%
\pgfpathlineto{\pgfqpoint{0.743641in}{0.740382in}}%
\pgfpathlineto{\pgfqpoint{0.752473in}{0.837851in}}%
\pgfpathlineto{\pgfqpoint{0.761306in}{0.750028in}}%
\pgfpathlineto{\pgfqpoint{0.770139in}{0.863545in}}%
\pgfpathlineto{\pgfqpoint{0.778972in}{0.862229in}}%
\pgfpathlineto{\pgfqpoint{0.787805in}{0.880162in}}%
\pgfpathlineto{\pgfqpoint{0.796638in}{0.887748in}}%
\pgfpathlineto{\pgfqpoint{0.805471in}{0.795847in}}%
\pgfpathlineto{\pgfqpoint{0.814304in}{0.769364in}}%
\pgfpathlineto{\pgfqpoint{0.823136in}{0.648920in}}%
\pgfpathlineto{\pgfqpoint{0.831969in}{0.846094in}}%
\pgfpathlineto{\pgfqpoint{0.840802in}{0.758534in}}%
\pgfpathlineto{\pgfqpoint{0.849635in}{0.612485in}}%
\pgfpathlineto{\pgfqpoint{0.858468in}{0.463322in}}%
\pgfpathlineto{\pgfqpoint{0.867301in}{0.490638in}}%
\pgfpathlineto{\pgfqpoint{0.876134in}{0.546848in}}%
\pgfpathlineto{\pgfqpoint{0.884966in}{0.591351in}}%
\pgfpathlineto{\pgfqpoint{0.893799in}{0.653612in}}%
\pgfpathlineto{\pgfqpoint{0.902632in}{0.380147in}}%
\pgfpathlineto{\pgfqpoint{0.911465in}{0.728413in}}%
\pgfpathlineto{\pgfqpoint{0.920298in}{0.567412in}}%
\pgfpathlineto{\pgfqpoint{0.929131in}{0.786727in}}%
\pgfpathlineto{\pgfqpoint{0.937964in}{0.729947in}}%
\pgfpathlineto{\pgfqpoint{0.946797in}{0.711269in}}%
\pgfpathlineto{\pgfqpoint{0.955629in}{0.891606in}}%
\pgfpathlineto{\pgfqpoint{0.964462in}{0.757000in}}%
\pgfpathlineto{\pgfqpoint{0.973295in}{0.714075in}}%
\pgfpathlineto{\pgfqpoint{0.982128in}{0.751782in}}%
\pgfpathlineto{\pgfqpoint{0.990961in}{0.813298in}}%
\pgfpathlineto{\pgfqpoint{0.999794in}{0.820839in}}%
\pgfpathlineto{\pgfqpoint{1.008627in}{0.905724in}}%
\pgfpathlineto{\pgfqpoint{1.017459in}{0.890291in}}%
\pgfpathlineto{\pgfqpoint{1.026292in}{0.913660in}}%
\pgfpathlineto{\pgfqpoint{1.035125in}{0.851049in}}%
\pgfpathlineto{\pgfqpoint{1.043958in}{0.809790in}}%
\pgfpathlineto{\pgfqpoint{1.052791in}{0.887177in}}%
\pgfpathlineto{\pgfqpoint{1.061624in}{0.920851in}}%
\pgfpathlineto{\pgfqpoint{1.070457in}{0.959654in}}%
\pgfpathlineto{\pgfqpoint{1.079289in}{1.004026in}}%
\pgfpathlineto{\pgfqpoint{1.088122in}{1.012664in}}%
\pgfpathlineto{\pgfqpoint{1.096955in}{1.039760in}}%
\pgfpathlineto{\pgfqpoint{1.105788in}{1.068128in}}%
\pgfpathlineto{\pgfqpoint{1.114621in}{1.022046in}}%
\pgfpathlineto{\pgfqpoint{1.123454in}{1.055501in}}%
\pgfpathlineto{\pgfqpoint{1.132287in}{1.095400in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{1.047652in}}%
\pgfpathlineto{\pgfqpoint{1.149952in}{1.071811in}}%
\pgfpathlineto{\pgfqpoint{1.158785in}{1.022485in}}%
\pgfpathlineto{\pgfqpoint{1.167618in}{1.104608in}}%
\pgfpathlineto{\pgfqpoint{1.176451in}{0.982454in}}%
\pgfpathlineto{\pgfqpoint{1.185284in}{1.057167in}}%
\pgfpathlineto{\pgfqpoint{1.194117in}{1.100662in}}%
\pgfpathlineto{\pgfqpoint{1.202950in}{1.054624in}}%
\pgfpathlineto{\pgfqpoint{1.211782in}{1.092287in}}%
\pgfpathlineto{\pgfqpoint{1.220615in}{0.971186in}}%
\pgfpathlineto{\pgfqpoint{1.229448in}{1.038138in}}%
\pgfpathlineto{\pgfqpoint{1.238281in}{1.037524in}}%
\pgfpathlineto{\pgfqpoint{1.247114in}{1.066024in}}%
\pgfpathlineto{\pgfqpoint{1.255947in}{1.065717in}}%
\pgfpathlineto{\pgfqpoint{1.264780in}{1.048705in}}%
\pgfpathlineto{\pgfqpoint{1.273613in}{1.055764in}}%
\pgfpathlineto{\pgfqpoint{1.282445in}{1.061858in}}%
\pgfpathlineto{\pgfqpoint{1.291278in}{1.051116in}}%
\pgfpathlineto{\pgfqpoint{1.300111in}{1.066988in}}%
\pgfpathlineto{\pgfqpoint{1.308944in}{0.984646in}}%
\pgfpathlineto{\pgfqpoint{1.317777in}{1.062297in}}%
\pgfpathlineto{\pgfqpoint{1.326610in}{1.054492in}}%
\pgfpathlineto{\pgfqpoint{1.335443in}{1.061069in}}%
\pgfpathlineto{\pgfqpoint{1.344275in}{1.026431in}}%
\pgfpathlineto{\pgfqpoint{1.353108in}{1.086324in}}%
\pgfpathlineto{\pgfqpoint{1.361941in}{1.078388in}}%
\pgfpathlineto{\pgfqpoint{1.370774in}{0.986882in}}%
\pgfpathlineto{\pgfqpoint{1.379607in}{1.008630in}}%
\pgfpathlineto{\pgfqpoint{1.388440in}{1.073346in}}%
\pgfpathlineto{\pgfqpoint{1.397273in}{0.991837in}}%
\pgfpathlineto{\pgfqpoint{1.406106in}{0.963600in}}%
\pgfpathlineto{\pgfqpoint{1.414938in}{0.820664in}}%
\pgfpathlineto{\pgfqpoint{1.423771in}{0.775590in}}%
\pgfpathlineto{\pgfqpoint{1.432604in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.441437in}{0.995125in}}%
\pgfpathlineto{\pgfqpoint{1.450270in}{0.985611in}}%
\pgfpathlineto{\pgfqpoint{1.459103in}{1.030947in}}%
\pgfpathlineto{\pgfqpoint{1.467936in}{1.035551in}}%
\pgfpathlineto{\pgfqpoint{1.476768in}{1.075670in}}%
\pgfpathlineto{\pgfqpoint{1.485601in}{1.072250in}}%
\pgfpathlineto{\pgfqpoint{1.494434in}{1.121400in}}%
\pgfpathlineto{\pgfqpoint{1.503267in}{1.106186in}}%
\pgfpathlineto{\pgfqpoint{1.512100in}{1.133064in}}%
\pgfpathlineto{\pgfqpoint{1.520933in}{1.159108in}}%
\pgfpathlineto{\pgfqpoint{1.529766in}{1.153978in}}%
\pgfpathlineto{\pgfqpoint{1.538599in}{1.155600in}}%
\pgfpathlineto{\pgfqpoint{1.547431in}{1.178093in}}%
\pgfpathlineto{\pgfqpoint{1.556264in}{1.118770in}}%
\pgfpathlineto{\pgfqpoint{1.565097in}{1.166255in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.160730in}}%
\pgfpathlineto{\pgfqpoint{1.582763in}{1.144420in}}%
\pgfpathlineto{\pgfqpoint{1.591596in}{1.136747in}}%
\pgfpathlineto{\pgfqpoint{1.600429in}{1.134861in}}%
\pgfpathlineto{\pgfqpoint{1.609261in}{1.183004in}}%
\pgfpathlineto{\pgfqpoint{1.618094in}{1.116008in}}%
\pgfpathlineto{\pgfqpoint{1.626927in}{1.135957in}}%
\pgfpathlineto{\pgfqpoint{1.635760in}{1.161826in}}%
\pgfpathlineto{\pgfqpoint{1.637427in}{1.159609in}}%
\pgfpathlineto{\pgfqpoint{1.637427in}{1.159609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.324930in}{0.979916in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455890in}{0.304452in}}%
\pgfpathlineto{\pgfqpoint{0.460989in}{0.408252in}}%
\pgfpathlineto{\pgfqpoint{0.469183in}{0.304452in}}%
\pgfpathmoveto{\pgfqpoint{0.470233in}{0.304452in}}%
\pgfpathlineto{\pgfqpoint{0.478655in}{0.470162in}}%
\pgfpathlineto{\pgfqpoint{0.487487in}{0.460297in}}%
\pgfpathlineto{\pgfqpoint{0.496320in}{0.432893in}}%
\pgfpathlineto{\pgfqpoint{0.505153in}{0.625069in}}%
\pgfpathlineto{\pgfqpoint{0.513986in}{0.474371in}}%
\pgfpathlineto{\pgfqpoint{0.522819in}{0.712672in}}%
\pgfpathlineto{\pgfqpoint{0.531652in}{0.578855in}}%
\pgfpathlineto{\pgfqpoint{0.540485in}{0.751563in}}%
\pgfpathlineto{\pgfqpoint{0.549318in}{0.571533in}}%
\pgfpathlineto{\pgfqpoint{0.558150in}{0.698115in}}%
\pgfpathlineto{\pgfqpoint{0.566983in}{0.635372in}}%
\pgfpathlineto{\pgfqpoint{0.575816in}{0.651244in}}%
\pgfpathlineto{\pgfqpoint{0.584649in}{0.653217in}}%
\pgfpathlineto{\pgfqpoint{0.593482in}{0.491646in}}%
\pgfpathlineto{\pgfqpoint{0.602315in}{0.385058in}}%
\pgfpathlineto{\pgfqpoint{0.611148in}{0.631514in}}%
\pgfpathlineto{\pgfqpoint{0.619145in}{0.304452in}}%
\pgfpathmoveto{\pgfqpoint{0.621076in}{0.304452in}}%
\pgfpathlineto{\pgfqpoint{0.628813in}{0.545927in}}%
\pgfpathlineto{\pgfqpoint{0.637646in}{0.544568in}}%
\pgfpathlineto{\pgfqpoint{0.642887in}{0.304452in}}%
\pgfpathmoveto{\pgfqpoint{0.650421in}{0.304452in}}%
\pgfpathlineto{\pgfqpoint{0.655312in}{0.508658in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.564079in}}%
\pgfpathlineto{\pgfqpoint{0.672978in}{0.484149in}}%
\pgfpathlineto{\pgfqpoint{0.681811in}{0.486429in}}%
\pgfpathlineto{\pgfqpoint{0.690643in}{0.417109in}}%
\pgfpathlineto{\pgfqpoint{0.699476in}{0.586879in}}%
\pgfpathlineto{\pgfqpoint{0.708309in}{0.719249in}}%
\pgfpathlineto{\pgfqpoint{0.717142in}{0.770022in}}%
\pgfpathlineto{\pgfqpoint{0.725975in}{0.778309in}}%
\pgfpathlineto{\pgfqpoint{0.734808in}{0.833554in}}%
\pgfpathlineto{\pgfqpoint{0.743641in}{0.782430in}}%
\pgfpathlineto{\pgfqpoint{0.752473in}{0.868894in}}%
\pgfpathlineto{\pgfqpoint{0.761306in}{0.847979in}}%
\pgfpathlineto{\pgfqpoint{0.770139in}{0.886037in}}%
\pgfpathlineto{\pgfqpoint{0.778972in}{0.879066in}}%
\pgfpathlineto{\pgfqpoint{0.787805in}{0.949087in}}%
\pgfpathlineto{\pgfqpoint{0.796638in}{0.862624in}}%
\pgfpathlineto{\pgfqpoint{0.805471in}{0.894719in}}%
\pgfpathlineto{\pgfqpoint{0.814304in}{0.973597in}}%
\pgfpathlineto{\pgfqpoint{0.823136in}{0.865649in}}%
\pgfpathlineto{\pgfqpoint{0.831969in}{1.008849in}}%
\pgfpathlineto{\pgfqpoint{0.840802in}{0.859818in}}%
\pgfpathlineto{\pgfqpoint{0.849635in}{0.947421in}}%
\pgfpathlineto{\pgfqpoint{0.858468in}{0.854337in}}%
\pgfpathlineto{\pgfqpoint{0.867301in}{0.847278in}}%
\pgfpathlineto{\pgfqpoint{0.876134in}{0.822198in}}%
\pgfpathlineto{\pgfqpoint{0.884966in}{0.805318in}}%
\pgfpathlineto{\pgfqpoint{0.893799in}{0.822812in}}%
\pgfpathlineto{\pgfqpoint{0.902632in}{0.747266in}}%
\pgfpathlineto{\pgfqpoint{0.911465in}{0.743802in}}%
\pgfpathlineto{\pgfqpoint{0.920298in}{0.798872in}}%
\pgfpathlineto{\pgfqpoint{0.929131in}{0.539613in}}%
\pgfpathlineto{\pgfqpoint{0.937964in}{0.812552in}}%
\pgfpathlineto{\pgfqpoint{0.946797in}{0.853636in}}%
\pgfpathlineto{\pgfqpoint{0.955629in}{0.890334in}}%
\pgfpathlineto{\pgfqpoint{0.964462in}{0.923131in}}%
\pgfpathlineto{\pgfqpoint{0.973295in}{0.959128in}}%
\pgfpathlineto{\pgfqpoint{0.982128in}{0.840087in}}%
\pgfpathlineto{\pgfqpoint{0.990961in}{0.885161in}}%
\pgfpathlineto{\pgfqpoint{0.999794in}{0.784447in}}%
\pgfpathlineto{\pgfqpoint{1.008627in}{0.839693in}}%
\pgfpathlineto{\pgfqpoint{1.017459in}{0.893053in}}%
\pgfpathlineto{\pgfqpoint{1.026292in}{0.834650in}}%
\pgfpathlineto{\pgfqpoint{1.035125in}{0.861966in}}%
\pgfpathlineto{\pgfqpoint{1.043958in}{0.907566in}}%
\pgfpathlineto{\pgfqpoint{1.052791in}{0.945010in}}%
\pgfpathlineto{\pgfqpoint{1.061624in}{0.978245in}}%
\pgfpathlineto{\pgfqpoint{1.070457in}{1.003193in}}%
\pgfpathlineto{\pgfqpoint{1.079289in}{0.972326in}}%
\pgfpathlineto{\pgfqpoint{1.088122in}{0.869464in}}%
\pgfpathlineto{\pgfqpoint{1.096955in}{0.891080in}}%
\pgfpathlineto{\pgfqpoint{1.105788in}{0.878803in}}%
\pgfpathlineto{\pgfqpoint{1.114621in}{0.861308in}}%
\pgfpathlineto{\pgfqpoint{1.123454in}{0.929357in}}%
\pgfpathlineto{\pgfqpoint{1.132287in}{0.919185in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{0.954086in}}%
\pgfpathlineto{\pgfqpoint{1.149952in}{1.016741in}}%
\pgfpathlineto{\pgfqpoint{1.158785in}{1.051730in}}%
\pgfpathlineto{\pgfqpoint{1.167618in}{0.998940in}}%
\pgfpathlineto{\pgfqpoint{1.176451in}{1.062428in}}%
\pgfpathlineto{\pgfqpoint{1.185284in}{0.988110in}}%
\pgfpathlineto{\pgfqpoint{1.194117in}{1.023844in}}%
\pgfpathlineto{\pgfqpoint{1.202950in}{1.057868in}}%
\pgfpathlineto{\pgfqpoint{1.211782in}{1.012971in}}%
\pgfpathlineto{\pgfqpoint{1.220615in}{1.030596in}}%
\pgfpathlineto{\pgfqpoint{1.229448in}{0.900024in}}%
\pgfpathlineto{\pgfqpoint{1.238281in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.255947in}{1.027922in}}%
\pgfpathlineto{\pgfqpoint{1.264780in}{1.036253in}}%
\pgfpathlineto{\pgfqpoint{1.273613in}{1.022485in}}%
\pgfpathlineto{\pgfqpoint{1.282445in}{0.953867in}}%
\pgfpathlineto{\pgfqpoint{1.291278in}{0.914493in}}%
\pgfpathlineto{\pgfqpoint{1.300111in}{0.910766in}}%
\pgfpathlineto{\pgfqpoint{1.308944in}{0.776029in}}%
\pgfpathlineto{\pgfqpoint{1.317777in}{0.923526in}}%
\pgfpathlineto{\pgfqpoint{1.326610in}{0.818691in}}%
\pgfpathlineto{\pgfqpoint{1.335443in}{0.968029in}}%
\pgfpathlineto{\pgfqpoint{1.344275in}{0.963863in}}%
\pgfpathlineto{\pgfqpoint{1.353108in}{0.980086in}}%
\pgfpathlineto{\pgfqpoint{1.361941in}{0.954744in}}%
\pgfpathlineto{\pgfqpoint{1.370774in}{0.926375in}}%
\pgfpathlineto{\pgfqpoint{1.379607in}{0.852803in}}%
\pgfpathlineto{\pgfqpoint{1.388440in}{1.056202in}}%
\pgfpathlineto{\pgfqpoint{1.397273in}{1.045942in}}%
\pgfpathlineto{\pgfqpoint{1.406106in}{1.013146in}}%
\pgfpathlineto{\pgfqpoint{1.414938in}{1.034893in}}%
\pgfpathlineto{\pgfqpoint{1.423771in}{1.072250in}}%
\pgfpathlineto{\pgfqpoint{1.432604in}{1.014505in}}%
\pgfpathlineto{\pgfqpoint{1.441437in}{1.080361in}}%
\pgfpathlineto{\pgfqpoint{1.450270in}{1.051949in}}%
\pgfpathlineto{\pgfqpoint{1.459103in}{1.093339in}}%
\pgfpathlineto{\pgfqpoint{1.467936in}{1.059929in}}%
\pgfpathlineto{\pgfqpoint{1.476768in}{0.901296in}}%
\pgfpathlineto{\pgfqpoint{1.485601in}{1.001395in}}%
\pgfpathlineto{\pgfqpoint{1.494434in}{0.978332in}}%
\pgfpathlineto{\pgfqpoint{1.503267in}{0.870955in}}%
\pgfpathlineto{\pgfqpoint{1.512100in}{0.999115in}}%
\pgfpathlineto{\pgfqpoint{1.520933in}{0.972896in}}%
\pgfpathlineto{\pgfqpoint{1.529766in}{0.949920in}}%
\pgfpathlineto{\pgfqpoint{1.538599in}{0.944922in}}%
\pgfpathlineto{\pgfqpoint{1.547431in}{0.908355in}}%
\pgfpathlineto{\pgfqpoint{1.556264in}{0.908355in}}%
\pgfpathlineto{\pgfqpoint{1.565097in}{1.069970in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.052607in}}%
\pgfpathlineto{\pgfqpoint{1.582763in}{1.103994in}}%
\pgfpathlineto{\pgfqpoint{1.591596in}{1.125171in}}%
\pgfpathlineto{\pgfqpoint{1.600429in}{1.100837in}}%
\pgfpathlineto{\pgfqpoint{1.609261in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{1.618094in}{1.106669in}}%
\pgfpathlineto{\pgfqpoint{1.626927in}{1.115394in}}%
\pgfpathlineto{\pgfqpoint{1.635760in}{1.099653in}}%
\pgfpathlineto{\pgfqpoint{1.637427in}{1.105155in}}%
\pgfpathlineto{\pgfqpoint{1.637427in}{1.105155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.324930in}{0.979916in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508018in}{0.304452in}}%
\pgfpathlineto{\pgfqpoint{0.513986in}{0.364143in}}%
\pgfpathlineto{\pgfqpoint{0.518849in}{0.304452in}}%
\pgfpathmoveto{\pgfqpoint{0.525806in}{0.304452in}}%
\pgfpathlineto{\pgfqpoint{0.531652in}{0.399834in}}%
\pgfpathlineto{\pgfqpoint{0.540485in}{0.358970in}}%
\pgfpathlineto{\pgfqpoint{0.549318in}{0.392950in}}%
\pgfpathlineto{\pgfqpoint{0.558150in}{0.484806in}}%
\pgfpathlineto{\pgfqpoint{0.566983in}{0.419652in}}%
\pgfpathlineto{\pgfqpoint{0.575816in}{0.491778in}}%
\pgfpathlineto{\pgfqpoint{0.584649in}{0.559212in}}%
\pgfpathlineto{\pgfqpoint{0.593482in}{0.535667in}}%
\pgfpathlineto{\pgfqpoint{0.602315in}{0.615291in}}%
\pgfpathlineto{\pgfqpoint{0.611148in}{0.580960in}}%
\pgfpathlineto{\pgfqpoint{0.619980in}{0.591044in}}%
\pgfpathlineto{\pgfqpoint{0.628813in}{0.560572in}}%
\pgfpathlineto{\pgfqpoint{0.637646in}{0.615335in}}%
\pgfpathlineto{\pgfqpoint{0.646479in}{0.586923in}}%
\pgfpathlineto{\pgfqpoint{0.655312in}{0.684830in}}%
\pgfpathlineto{\pgfqpoint{0.664145in}{0.627568in}}%
\pgfpathlineto{\pgfqpoint{0.672978in}{0.692722in}}%
\pgfpathlineto{\pgfqpoint{0.681811in}{0.729289in}}%
\pgfpathlineto{\pgfqpoint{0.690643in}{0.763445in}}%
\pgfpathlineto{\pgfqpoint{0.699476in}{0.774494in}}%
\pgfpathlineto{\pgfqpoint{0.708309in}{0.696230in}}%
\pgfpathlineto{\pgfqpoint{0.717142in}{0.686014in}}%
\pgfpathlineto{\pgfqpoint{0.725975in}{0.707410in}}%
\pgfpathlineto{\pgfqpoint{0.734808in}{0.724203in}}%
\pgfpathlineto{\pgfqpoint{0.743641in}{0.742049in}}%
\pgfpathlineto{\pgfqpoint{0.752473in}{0.785412in}}%
\pgfpathlineto{\pgfqpoint{0.761306in}{0.770680in}}%
\pgfpathlineto{\pgfqpoint{0.770139in}{0.835527in}}%
\pgfpathlineto{\pgfqpoint{0.778972in}{0.759324in}}%
\pgfpathlineto{\pgfqpoint{0.787805in}{0.815446in}}%
\pgfpathlineto{\pgfqpoint{0.796638in}{0.781597in}}%
\pgfpathlineto{\pgfqpoint{0.805471in}{0.780984in}}%
\pgfpathlineto{\pgfqpoint{0.814304in}{0.834212in}}%
\pgfpathlineto{\pgfqpoint{0.823136in}{0.789270in}}%
\pgfpathlineto{\pgfqpoint{0.831969in}{0.807773in}}%
\pgfpathlineto{\pgfqpoint{0.840802in}{0.804222in}}%
\pgfpathlineto{\pgfqpoint{0.849635in}{0.802731in}}%
\pgfpathlineto{\pgfqpoint{0.858468in}{0.816718in}}%
\pgfpathlineto{\pgfqpoint{0.867301in}{0.774056in}}%
\pgfpathlineto{\pgfqpoint{0.876134in}{0.792997in}}%
\pgfpathlineto{\pgfqpoint{0.884966in}{0.762568in}}%
\pgfpathlineto{\pgfqpoint{0.893799in}{0.716969in}}%
\pgfpathlineto{\pgfqpoint{0.902632in}{0.824478in}}%
\pgfpathlineto{\pgfqpoint{0.911465in}{0.730166in}}%
\pgfpathlineto{\pgfqpoint{0.920298in}{0.860695in}}%
\pgfpathlineto{\pgfqpoint{0.929131in}{0.743452in}}%
\pgfpathlineto{\pgfqpoint{0.937964in}{0.864422in}}%
\pgfpathlineto{\pgfqpoint{0.946797in}{0.844209in}}%
\pgfpathlineto{\pgfqpoint{0.955629in}{0.843551in}}%
\pgfpathlineto{\pgfqpoint{0.964462in}{0.859598in}}%
\pgfpathlineto{\pgfqpoint{0.973295in}{0.793786in}}%
\pgfpathlineto{\pgfqpoint{0.982128in}{0.872533in}}%
\pgfpathlineto{\pgfqpoint{0.990961in}{0.822637in}}%
\pgfpathlineto{\pgfqpoint{0.999794in}{0.835878in}}%
\pgfpathlineto{\pgfqpoint{1.008627in}{0.867096in}}%
\pgfpathlineto{\pgfqpoint{1.017459in}{0.840087in}}%
\pgfpathlineto{\pgfqpoint{1.026292in}{0.843332in}}%
\pgfpathlineto{\pgfqpoint{1.035125in}{0.854162in}}%
\pgfpathlineto{\pgfqpoint{1.043958in}{0.870385in}}%
\pgfpathlineto{\pgfqpoint{1.052791in}{0.859818in}}%
\pgfpathlineto{\pgfqpoint{1.061624in}{0.886739in}}%
\pgfpathlineto{\pgfqpoint{1.070457in}{0.947027in}}%
\pgfpathlineto{\pgfqpoint{1.079289in}{0.920369in}}%
\pgfpathlineto{\pgfqpoint{1.088122in}{0.998458in}}%
\pgfpathlineto{\pgfqpoint{1.096955in}{0.960531in}}%
\pgfpathlineto{\pgfqpoint{1.105788in}{0.979867in}}%
\pgfpathlineto{\pgfqpoint{1.114621in}{0.946325in}}%
\pgfpathlineto{\pgfqpoint{1.123454in}{0.919755in}}%
\pgfpathlineto{\pgfqpoint{1.132287in}{1.001351in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{0.931155in}}%
\pgfpathlineto{\pgfqpoint{1.149952in}{1.001132in}}%
\pgfpathlineto{\pgfqpoint{1.158785in}{0.892790in}}%
\pgfpathlineto{\pgfqpoint{1.167618in}{0.961013in}}%
\pgfpathlineto{\pgfqpoint{1.176451in}{0.924227in}}%
\pgfpathlineto{\pgfqpoint{1.185284in}{0.962811in}}%
\pgfpathlineto{\pgfqpoint{1.194117in}{0.917826in}}%
\pgfpathlineto{\pgfqpoint{1.202950in}{0.902874in}}%
\pgfpathlineto{\pgfqpoint{1.211782in}{0.947290in}}%
\pgfpathlineto{\pgfqpoint{1.220615in}{0.918659in}}%
\pgfpathlineto{\pgfqpoint{1.229448in}{0.919097in}}%
\pgfpathlineto{\pgfqpoint{1.238281in}{0.908486in}}%
\pgfpathlineto{\pgfqpoint{1.247114in}{0.923657in}}%
\pgfpathlineto{\pgfqpoint{1.255947in}{0.927910in}}%
\pgfpathlineto{\pgfqpoint{1.264780in}{0.980788in}}%
\pgfpathlineto{\pgfqpoint{1.273613in}{0.941064in}}%
\pgfpathlineto{\pgfqpoint{1.282445in}{1.009375in}}%
\pgfpathlineto{\pgfqpoint{1.291278in}{1.020117in}}%
\pgfpathlineto{\pgfqpoint{1.300111in}{1.007358in}}%
\pgfpathlineto{\pgfqpoint{1.308944in}{1.001351in}}%
\pgfpathlineto{\pgfqpoint{1.317777in}{0.997405in}}%
\pgfpathlineto{\pgfqpoint{1.326610in}{1.008498in}}%
\pgfpathlineto{\pgfqpoint{1.335443in}{1.055676in}}%
\pgfpathlineto{\pgfqpoint{1.344275in}{1.003325in}}%
\pgfpathlineto{\pgfqpoint{1.353108in}{1.041119in}}%
\pgfpathlineto{\pgfqpoint{1.361941in}{1.015075in}}%
\pgfpathlineto{\pgfqpoint{1.370774in}{1.003412in}}%
\pgfpathlineto{\pgfqpoint{1.379607in}{1.015513in}}%
\pgfpathlineto{\pgfqpoint{1.388440in}{1.049582in}}%
\pgfpathlineto{\pgfqpoint{1.397273in}{1.013848in}}%
\pgfpathlineto{\pgfqpoint{1.406106in}{1.057167in}}%
\pgfpathlineto{\pgfqpoint{1.414938in}{0.996572in}}%
\pgfpathlineto{\pgfqpoint{1.423771in}{1.008060in}}%
\pgfpathlineto{\pgfqpoint{1.432604in}{1.008060in}}%
\pgfpathlineto{\pgfqpoint{1.441437in}{0.997537in}}%
\pgfpathlineto{\pgfqpoint{1.450270in}{1.015557in}}%
\pgfpathlineto{\pgfqpoint{1.459103in}{1.062998in}}%
\pgfpathlineto{\pgfqpoint{1.467936in}{0.985435in}}%
\pgfpathlineto{\pgfqpoint{1.476768in}{1.046732in}}%
\pgfpathlineto{\pgfqpoint{1.485601in}{0.942686in}}%
\pgfpathlineto{\pgfqpoint{1.494434in}{0.986619in}}%
\pgfpathlineto{\pgfqpoint{1.503267in}{0.930190in}}%
\pgfpathlineto{\pgfqpoint{1.512100in}{1.019284in}}%
\pgfpathlineto{\pgfqpoint{1.520933in}{0.996572in}}%
\pgfpathlineto{\pgfqpoint{1.529766in}{1.044890in}}%
\pgfpathlineto{\pgfqpoint{1.538599in}{1.030947in}}%
\pgfpathlineto{\pgfqpoint{1.547431in}{1.038927in}}%
\pgfpathlineto{\pgfqpoint{1.556264in}{1.012707in}}%
\pgfpathlineto{\pgfqpoint{1.565097in}{1.063174in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.036428in}}%
\pgfpathlineto{\pgfqpoint{1.582763in}{1.048880in}}%
\pgfpathlineto{\pgfqpoint{1.591596in}{1.046995in}}%
\pgfpathlineto{\pgfqpoint{1.600429in}{1.058000in}}%
\pgfpathlineto{\pgfqpoint{1.609261in}{1.053878in}}%
\pgfpathlineto{\pgfqpoint{1.618094in}{1.015207in}}%
\pgfpathlineto{\pgfqpoint{1.626927in}{1.050108in}}%
\pgfpathlineto{\pgfqpoint{1.635760in}{1.024414in}}%
\pgfpathlineto{\pgfqpoint{1.637427in}{1.027525in}}%
\pgfpathlineto{\pgfqpoint{1.637427in}{1.027525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991320in}{0.361674in}}%
\pgfpathlineto{\pgfqpoint{1.580204in}{0.361674in}}%
\pgfpathlineto{\pgfqpoint{1.580204in}{0.778282in}}%
\pgfpathlineto{\pgfqpoint{0.991320in}{0.778282in}}%
\pgfpathlineto{\pgfqpoint{0.991320in}{0.361674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013542in}{0.717171in}}%
\pgfpathlineto{\pgfqpoint{1.069097in}{0.717171in}}%
\pgfpathlineto{\pgfqpoint{1.124653in}{0.717171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169097in,y=0.678282in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Optimal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013542in}{0.582005in}}%
\pgfpathlineto{\pgfqpoint{1.069097in}{0.582005in}}%
\pgfpathlineto{\pgfqpoint{1.124653in}{0.582005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169097in,y=0.543116in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sampled}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013542in}{0.446840in}}%
\pgfpathlineto{\pgfqpoint{1.069097in}{0.446840in}}%
\pgfpathlineto{\pgfqpoint{1.124653in}{0.446840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169097in,y=0.407951in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/batching_order_train_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{times}
%%           \usepackage{amsmath}
%%           \usepackage{siunitx}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \sisetup{separate-uncertainty, output-decimal-marker={.}, per-mode=symbol}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.787500in}{1.287000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.287000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.287000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310830in}{0.306118in}}%
\pgfpathlineto{\pgfqpoint{1.671510in}{0.306118in}}%
\pgfpathlineto{\pgfqpoint{1.671510in}{1.259222in}}%
\pgfpathlineto{\pgfqpoint{0.310830in}{1.259222in}}%
\pgfpathlineto{\pgfqpoint{0.310830in}{0.306118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.360680in}{0.953104in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310830in}{0.306118in}}%
\pgfpathlineto{\pgfqpoint{0.310830in}{1.259222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310830in,y=0.264452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.360680in}{0.953104in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651000in}{0.306118in}}%
\pgfpathlineto{\pgfqpoint{0.651000in}{1.259222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651000in,y=0.264452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.360680in}{0.953104in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991170in}{0.306118in}}%
\pgfpathlineto{\pgfqpoint{0.991170in}{1.259222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991170in,y=0.264452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.360680in}{0.953104in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331340in}{0.306118in}}%
\pgfpathlineto{\pgfqpoint{1.331340in}{1.259222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331340in,y=0.264452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.360680in}{0.953104in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671510in}{0.306118in}}%
\pgfpathlineto{\pgfqpoint{1.671510in}{1.259222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671510in,y=0.264452in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991170in,y=0.151176in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.360680in}{0.953104in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310830in}{0.306118in}}%
\pgfpathlineto{\pgfqpoint{1.671510in}{0.306118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164995in, y=0.268452in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.360680in}{0.953104in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310830in}{0.560279in}}%
\pgfpathlineto{\pgfqpoint{1.671510in}{0.560279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164995in, y=0.522613in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {66}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.360680in}{0.953104in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310830in}{0.814440in}}%
\pgfpathlineto{\pgfqpoint{1.671510in}{0.814440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164995in, y=0.776774in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {68}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.360680in}{0.953104in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310830in}{1.068601in}}%
\pgfpathlineto{\pgfqpoint{1.671510in}{1.068601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164995in, y=1.030935in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151106in,y=0.782670in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.360680in}{0.953104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310830in}{-3.152234in}}%
\pgfpathlineto{\pgfqpoint{0.310830in}{-5.242687in}}%
\pgfpathlineto{\pgfqpoint{0.313812in}{-5.230323in}}%
\pgfpathlineto{\pgfqpoint{0.316794in}{-5.217614in}}%
\pgfpathlineto{\pgfqpoint{0.319776in}{-5.204531in}}%
\pgfpathlineto{\pgfqpoint{0.322757in}{-5.191037in}}%
\pgfpathlineto{\pgfqpoint{0.325739in}{-5.177088in}}%
\pgfpathlineto{\pgfqpoint{0.328721in}{-5.162629in}}%
\pgfpathlineto{\pgfqpoint{0.331703in}{-5.147595in}}%
\pgfpathlineto{\pgfqpoint{0.334685in}{-5.131911in}}%
\pgfpathlineto{\pgfqpoint{0.337666in}{-5.115489in}}%
\pgfpathlineto{\pgfqpoint{0.340648in}{-5.098236in}}%
\pgfpathlineto{\pgfqpoint{0.343630in}{-5.080063in}}%
\pgfpathlineto{\pgfqpoint{0.346612in}{-5.060905in}}%
\pgfpathlineto{\pgfqpoint{0.349594in}{-5.040761in}}%
\pgfpathlineto{\pgfqpoint{0.352575in}{-5.019780in}}%
\pgfpathlineto{\pgfqpoint{0.355557in}{-4.998414in}}%
\pgfpathlineto{\pgfqpoint{0.358539in}{-4.977721in}}%
\pgfpathlineto{\pgfqpoint{0.361521in}{-4.959930in}}%
\pgfpathlineto{\pgfqpoint{0.364503in}{-4.949436in}}%
\pgfpathlineto{\pgfqpoint{0.367484in}{-4.954207in}}%
\pgfpathlineto{\pgfqpoint{0.370466in}{-5.026197in}}%
\pgfpathlineto{\pgfqpoint{0.373448in}{-5.311971in}}%
\pgfpathlineto{\pgfqpoint{0.376430in}{-5.559626in}}%
\pgfpathlineto{\pgfqpoint{0.379412in}{-5.332084in}}%
\pgfpathlineto{\pgfqpoint{0.382393in}{-5.121924in}}%
\pgfpathlineto{\pgfqpoint{0.385375in}{-4.881776in}}%
\pgfpathlineto{\pgfqpoint{0.388357in}{-4.827979in}}%
\pgfpathlineto{\pgfqpoint{0.391339in}{-4.446468in}}%
\pgfpathlineto{\pgfqpoint{0.394321in}{-3.950357in}}%
\pgfpathlineto{\pgfqpoint{0.397302in}{-3.207158in}}%
\pgfpathlineto{\pgfqpoint{0.400284in}{-2.702230in}}%
\pgfpathlineto{\pgfqpoint{0.403266in}{-2.505438in}}%
\pgfpathlineto{\pgfqpoint{0.406248in}{-2.313754in}}%
\pgfpathlineto{\pgfqpoint{0.409230in}{-2.465724in}}%
\pgfpathlineto{\pgfqpoint{0.412211in}{-2.911537in}}%
\pgfpathlineto{\pgfqpoint{0.415193in}{-2.762245in}}%
\pgfpathlineto{\pgfqpoint{0.418175in}{-1.937620in}}%
\pgfpathlineto{\pgfqpoint{0.421157in}{-1.942717in}}%
\pgfpathlineto{\pgfqpoint{0.424139in}{-1.397846in}}%
\pgfpathlineto{\pgfqpoint{0.427120in}{-1.012083in}}%
\pgfpathlineto{\pgfqpoint{0.430102in}{-0.823355in}}%
\pgfpathlineto{\pgfqpoint{0.433084in}{-0.765669in}}%
\pgfpathlineto{\pgfqpoint{0.436066in}{-0.650906in}}%
\pgfpathlineto{\pgfqpoint{0.439047in}{-0.495498in}}%
\pgfpathlineto{\pgfqpoint{0.442029in}{-0.349979in}}%
\pgfpathlineto{\pgfqpoint{0.445011in}{-0.230104in}}%
\pgfpathlineto{\pgfqpoint{0.447993in}{-0.234845in}}%
\pgfpathlineto{\pgfqpoint{0.450975in}{-0.307766in}}%
\pgfpathlineto{\pgfqpoint{0.453956in}{-0.332562in}}%
\pgfpathlineto{\pgfqpoint{0.456938in}{-0.290667in}}%
\pgfpathlineto{\pgfqpoint{0.459920in}{-0.223209in}}%
\pgfpathlineto{\pgfqpoint{0.462902in}{-0.104315in}}%
\pgfpathlineto{\pgfqpoint{0.465884in}{0.018261in}}%
\pgfpathlineto{\pgfqpoint{0.468865in}{0.109608in}}%
\pgfpathlineto{\pgfqpoint{0.471847in}{0.166640in}}%
\pgfpathlineto{\pgfqpoint{0.474829in}{0.146471in}}%
\pgfpathlineto{\pgfqpoint{0.477811in}{0.152167in}}%
\pgfpathlineto{\pgfqpoint{0.480793in}{0.207546in}}%
\pgfpathlineto{\pgfqpoint{0.483774in}{0.252037in}}%
\pgfpathlineto{\pgfqpoint{0.486756in}{0.332802in}}%
\pgfpathlineto{\pgfqpoint{0.489738in}{0.349014in}}%
\pgfpathlineto{\pgfqpoint{0.492720in}{0.359383in}}%
\pgfpathlineto{\pgfqpoint{0.495702in}{0.388418in}}%
\pgfpathlineto{\pgfqpoint{0.498683in}{0.388203in}}%
\pgfpathlineto{\pgfqpoint{0.501665in}{0.376579in}}%
\pgfpathlineto{\pgfqpoint{0.504647in}{0.379280in}}%
\pgfpathlineto{\pgfqpoint{0.507629in}{0.388255in}}%
\pgfpathlineto{\pgfqpoint{0.510611in}{0.364423in}}%
\pgfpathlineto{\pgfqpoint{0.513592in}{0.343556in}}%
\pgfpathlineto{\pgfqpoint{0.516574in}{0.316909in}}%
\pgfpathlineto{\pgfqpoint{0.519556in}{0.363748in}}%
\pgfpathlineto{\pgfqpoint{0.522538in}{0.433322in}}%
\pgfpathlineto{\pgfqpoint{0.525520in}{0.462943in}}%
\pgfpathlineto{\pgfqpoint{0.528501in}{0.437946in}}%
\pgfpathlineto{\pgfqpoint{0.531483in}{0.411711in}}%
\pgfpathlineto{\pgfqpoint{0.534465in}{0.452289in}}%
\pgfpathlineto{\pgfqpoint{0.537447in}{0.504833in}}%
\pgfpathlineto{\pgfqpoint{0.540429in}{0.502320in}}%
\pgfpathlineto{\pgfqpoint{0.543410in}{0.479471in}}%
\pgfpathlineto{\pgfqpoint{0.546392in}{0.407369in}}%
\pgfpathlineto{\pgfqpoint{0.549374in}{0.280160in}}%
\pgfpathlineto{\pgfqpoint{0.552356in}{0.212241in}}%
\pgfpathlineto{\pgfqpoint{0.555338in}{0.228772in}}%
\pgfpathlineto{\pgfqpoint{0.558319in}{0.237604in}}%
\pgfpathlineto{\pgfqpoint{0.561301in}{0.342155in}}%
\pgfpathlineto{\pgfqpoint{0.564283in}{0.530218in}}%
\pgfpathlineto{\pgfqpoint{0.567265in}{0.494112in}}%
\pgfpathlineto{\pgfqpoint{0.570247in}{0.453917in}}%
\pgfpathlineto{\pgfqpoint{0.573228in}{0.499484in}}%
\pgfpathlineto{\pgfqpoint{0.576210in}{0.552341in}}%
\pgfpathlineto{\pgfqpoint{0.579192in}{0.499059in}}%
\pgfpathlineto{\pgfqpoint{0.582174in}{0.433620in}}%
\pgfpathlineto{\pgfqpoint{0.585156in}{0.371155in}}%
\pgfpathlineto{\pgfqpoint{0.588137in}{0.397546in}}%
\pgfpathlineto{\pgfqpoint{0.591119in}{0.524654in}}%
\pgfpathlineto{\pgfqpoint{0.594101in}{0.586949in}}%
\pgfpathlineto{\pgfqpoint{0.597083in}{0.637806in}}%
\pgfpathlineto{\pgfqpoint{0.600065in}{0.632326in}}%
\pgfpathlineto{\pgfqpoint{0.603046in}{0.616663in}}%
\pgfpathlineto{\pgfqpoint{0.606028in}{0.633801in}}%
\pgfpathlineto{\pgfqpoint{0.609010in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{0.611992in}{0.616862in}}%
\pgfpathlineto{\pgfqpoint{0.614974in}{0.581493in}}%
\pgfpathlineto{\pgfqpoint{0.617955in}{0.602568in}}%
\pgfpathlineto{\pgfqpoint{0.620937in}{0.670075in}}%
\pgfpathlineto{\pgfqpoint{0.623919in}{0.683715in}}%
\pgfpathlineto{\pgfqpoint{0.626901in}{0.663280in}}%
\pgfpathlineto{\pgfqpoint{0.629883in}{0.674092in}}%
\pgfpathlineto{\pgfqpoint{0.632864in}{0.653224in}}%
\pgfpathlineto{\pgfqpoint{0.635846in}{0.668384in}}%
\pgfpathlineto{\pgfqpoint{0.638828in}{0.666199in}}%
\pgfpathlineto{\pgfqpoint{0.641810in}{0.642625in}}%
\pgfpathlineto{\pgfqpoint{0.644792in}{0.637064in}}%
\pgfpathlineto{\pgfqpoint{0.647773in}{0.640608in}}%
\pgfpathlineto{\pgfqpoint{0.650755in}{0.634188in}}%
\pgfpathlineto{\pgfqpoint{0.653737in}{0.664296in}}%
\pgfpathlineto{\pgfqpoint{0.656719in}{0.724516in}}%
\pgfpathlineto{\pgfqpoint{0.659701in}{0.707932in}}%
\pgfpathlineto{\pgfqpoint{0.662682in}{0.661395in}}%
\pgfpathlineto{\pgfqpoint{0.665664in}{0.681515in}}%
\pgfpathlineto{\pgfqpoint{0.668646in}{0.741886in}}%
\pgfpathlineto{\pgfqpoint{0.671628in}{0.781756in}}%
\pgfpathlineto{\pgfqpoint{0.674610in}{0.779400in}}%
\pgfpathlineto{\pgfqpoint{0.677591in}{0.788979in}}%
\pgfpathlineto{\pgfqpoint{0.680573in}{0.786214in}}%
\pgfpathlineto{\pgfqpoint{0.683555in}{0.764476in}}%
\pgfpathlineto{\pgfqpoint{0.686537in}{0.753873in}}%
\pgfpathlineto{\pgfqpoint{0.689519in}{0.772278in}}%
\pgfpathlineto{\pgfqpoint{0.692500in}{0.790715in}}%
\pgfpathlineto{\pgfqpoint{0.695482in}{0.798720in}}%
\pgfpathlineto{\pgfqpoint{0.698464in}{0.788205in}}%
\pgfpathlineto{\pgfqpoint{0.701446in}{0.786036in}}%
\pgfpathlineto{\pgfqpoint{0.704428in}{0.790746in}}%
\pgfpathlineto{\pgfqpoint{0.707409in}{0.735941in}}%
\pgfpathlineto{\pgfqpoint{0.710391in}{0.713085in}}%
\pgfpathlineto{\pgfqpoint{0.713373in}{0.721030in}}%
\pgfpathlineto{\pgfqpoint{0.716355in}{0.740398in}}%
\pgfpathlineto{\pgfqpoint{0.719337in}{0.708440in}}%
\pgfpathlineto{\pgfqpoint{0.722318in}{0.651729in}}%
\pgfpathlineto{\pgfqpoint{0.725300in}{0.681263in}}%
\pgfpathlineto{\pgfqpoint{0.728282in}{0.799657in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{0.787197in}}%
\pgfpathlineto{\pgfqpoint{0.734246in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{0.737227in}{0.789429in}}%
\pgfpathlineto{\pgfqpoint{0.740209in}{0.764868in}}%
\pgfpathlineto{\pgfqpoint{0.743191in}{0.721182in}}%
\pgfpathlineto{\pgfqpoint{0.746173in}{0.715612in}}%
\pgfpathlineto{\pgfqpoint{0.749155in}{0.660911in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.572007in}}%
\pgfpathlineto{\pgfqpoint{0.755118in}{0.473197in}}%
\pgfpathlineto{\pgfqpoint{0.758100in}{0.256777in}}%
\pgfpathlineto{\pgfqpoint{0.761082in}{0.224533in}}%
\pgfpathlineto{\pgfqpoint{0.764064in}{0.404632in}}%
\pgfpathlineto{\pgfqpoint{0.767045in}{0.519519in}}%
\pgfpathlineto{\pgfqpoint{0.770027in}{0.493902in}}%
\pgfpathlineto{\pgfqpoint{0.773009in}{0.408429in}}%
\pgfpathlineto{\pgfqpoint{0.775991in}{0.351866in}}%
\pgfpathlineto{\pgfqpoint{0.778973in}{0.419144in}}%
\pgfpathlineto{\pgfqpoint{0.781954in}{0.534136in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.542883in}}%
\pgfpathlineto{\pgfqpoint{0.787918in}{0.462672in}}%
\pgfpathlineto{\pgfqpoint{0.790900in}{0.469410in}}%
\pgfpathlineto{\pgfqpoint{0.793882in}{0.538490in}}%
\pgfpathlineto{\pgfqpoint{0.796863in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{0.799845in}{0.401293in}}%
\pgfpathlineto{\pgfqpoint{0.802827in}{0.340380in}}%
\pgfpathlineto{\pgfqpoint{0.805809in}{0.441441in}}%
\pgfpathlineto{\pgfqpoint{0.808791in}{0.528214in}}%
\pgfpathlineto{\pgfqpoint{0.811772in}{0.590065in}}%
\pgfpathlineto{\pgfqpoint{0.814754in}{0.629961in}}%
\pgfpathlineto{\pgfqpoint{0.817736in}{0.583970in}}%
\pgfpathlineto{\pgfqpoint{0.820718in}{0.533715in}}%
\pgfpathlineto{\pgfqpoint{0.823699in}{0.549477in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{0.626990in}}%
\pgfpathlineto{\pgfqpoint{0.829663in}{0.675817in}}%
\pgfpathlineto{\pgfqpoint{0.832645in}{0.705378in}}%
\pgfpathlineto{\pgfqpoint{0.835627in}{0.660638in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.602299in}}%
\pgfpathlineto{\pgfqpoint{0.841590in}{0.609681in}}%
\pgfpathlineto{\pgfqpoint{0.844572in}{0.634754in}}%
\pgfpathlineto{\pgfqpoint{0.847554in}{0.587285in}}%
\pgfpathlineto{\pgfqpoint{0.850536in}{0.531652in}}%
\pgfpathlineto{\pgfqpoint{0.853517in}{0.603939in}}%
\pgfpathlineto{\pgfqpoint{0.856499in}{0.733176in}}%
\pgfpathlineto{\pgfqpoint{0.859481in}{0.741231in}}%
\pgfpathlineto{\pgfqpoint{0.862463in}{0.725833in}}%
\pgfpathlineto{\pgfqpoint{0.865445in}{0.718124in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{0.716021in}}%
\pgfpathlineto{\pgfqpoint{0.871408in}{0.681185in}}%
\pgfpathlineto{\pgfqpoint{0.874390in}{0.695233in}}%
\pgfpathlineto{\pgfqpoint{0.877372in}{0.764997in}}%
\pgfpathlineto{\pgfqpoint{0.880354in}{0.812245in}}%
\pgfpathlineto{\pgfqpoint{0.883335in}{0.780728in}}%
\pgfpathlineto{\pgfqpoint{0.886317in}{0.752160in}}%
\pgfpathlineto{\pgfqpoint{0.889299in}{0.702876in}}%
\pgfpathlineto{\pgfqpoint{0.892281in}{0.745063in}}%
\pgfpathlineto{\pgfqpoint{0.895263in}{0.810382in}}%
\pgfpathlineto{\pgfqpoint{0.898244in}{0.827735in}}%
\pgfpathlineto{\pgfqpoint{0.901226in}{0.834070in}}%
\pgfpathlineto{\pgfqpoint{0.904208in}{0.865091in}}%
\pgfpathlineto{\pgfqpoint{0.907190in}{0.887135in}}%
\pgfpathlineto{\pgfqpoint{0.910172in}{0.898903in}}%
\pgfpathlineto{\pgfqpoint{0.913153in}{0.931305in}}%
\pgfpathlineto{\pgfqpoint{0.916135in}{0.924108in}}%
\pgfpathlineto{\pgfqpoint{0.919117in}{0.876314in}}%
\pgfpathlineto{\pgfqpoint{0.922099in}{0.866623in}}%
\pgfpathlineto{\pgfqpoint{0.925081in}{0.901477in}}%
\pgfpathlineto{\pgfqpoint{0.928062in}{0.927651in}}%
\pgfpathlineto{\pgfqpoint{0.931044in}{0.935891in}}%
\pgfpathlineto{\pgfqpoint{0.934026in}{0.956538in}}%
\pgfpathlineto{\pgfqpoint{0.937008in}{0.971715in}}%
\pgfpathlineto{\pgfqpoint{0.939990in}{0.977167in}}%
\pgfpathlineto{\pgfqpoint{0.942971in}{0.978017in}}%
\pgfpathlineto{\pgfqpoint{0.945953in}{0.970578in}}%
\pgfpathlineto{\pgfqpoint{0.948935in}{0.981430in}}%
\pgfpathlineto{\pgfqpoint{0.951917in}{0.990549in}}%
\pgfpathlineto{\pgfqpoint{0.954899in}{1.003449in}}%
\pgfpathlineto{\pgfqpoint{0.957880in}{1.018528in}}%
\pgfpathlineto{\pgfqpoint{0.960862in}{1.019633in}}%
\pgfpathlineto{\pgfqpoint{0.963844in}{0.992313in}}%
\pgfpathlineto{\pgfqpoint{0.966826in}{0.982880in}}%
\pgfpathlineto{\pgfqpoint{0.969808in}{0.989127in}}%
\pgfpathlineto{\pgfqpoint{0.972789in}{1.009771in}}%
\pgfpathlineto{\pgfqpoint{0.975771in}{1.028068in}}%
\pgfpathlineto{\pgfqpoint{0.978753in}{1.036277in}}%
\pgfpathlineto{\pgfqpoint{0.981735in}{1.014402in}}%
\pgfpathlineto{\pgfqpoint{0.984717in}{0.975261in}}%
\pgfpathlineto{\pgfqpoint{0.987698in}{0.965521in}}%
\pgfpathlineto{\pgfqpoint{0.990680in}{0.986909in}}%
\pgfpathlineto{\pgfqpoint{0.993662in}{0.960818in}}%
\pgfpathlineto{\pgfqpoint{0.996644in}{0.931354in}}%
\pgfpathlineto{\pgfqpoint{0.999626in}{0.939406in}}%
\pgfpathlineto{\pgfqpoint{1.002607in}{0.977966in}}%
\pgfpathlineto{\pgfqpoint{1.005589in}{0.993702in}}%
\pgfpathlineto{\pgfqpoint{1.008571in}{0.978732in}}%
\pgfpathlineto{\pgfqpoint{1.011553in}{0.974748in}}%
\pgfpathlineto{\pgfqpoint{1.014535in}{1.007350in}}%
\pgfpathlineto{\pgfqpoint{1.017516in}{1.002553in}}%
\pgfpathlineto{\pgfqpoint{1.020498in}{0.991027in}}%
\pgfpathlineto{\pgfqpoint{1.023480in}{0.985349in}}%
\pgfpathlineto{\pgfqpoint{1.026462in}{1.003507in}}%
\pgfpathlineto{\pgfqpoint{1.029444in}{1.012288in}}%
\pgfpathlineto{\pgfqpoint{1.032425in}{1.031771in}}%
\pgfpathlineto{\pgfqpoint{1.035407in}{1.016550in}}%
\pgfpathlineto{\pgfqpoint{1.038389in}{1.017098in}}%
\pgfpathlineto{\pgfqpoint{1.041371in}{1.010644in}}%
\pgfpathlineto{\pgfqpoint{1.044353in}{1.018415in}}%
\pgfpathlineto{\pgfqpoint{1.047334in}{1.052217in}}%
\pgfpathlineto{\pgfqpoint{1.050316in}{1.053242in}}%
\pgfpathlineto{\pgfqpoint{1.053298in}{1.041143in}}%
\pgfpathlineto{\pgfqpoint{1.056280in}{1.022539in}}%
\pgfpathlineto{\pgfqpoint{1.059262in}{0.995691in}}%
\pgfpathlineto{\pgfqpoint{1.062243in}{0.942800in}}%
\pgfpathlineto{\pgfqpoint{1.065225in}{0.958406in}}%
\pgfpathlineto{\pgfqpoint{1.068207in}{1.007163in}}%
\pgfpathlineto{\pgfqpoint{1.071189in}{1.009664in}}%
\pgfpathlineto{\pgfqpoint{1.074171in}{1.004095in}}%
\pgfpathlineto{\pgfqpoint{1.077152in}{0.991249in}}%
\pgfpathlineto{\pgfqpoint{1.080134in}{1.017093in}}%
\pgfpathlineto{\pgfqpoint{1.083116in}{1.030226in}}%
\pgfpathlineto{\pgfqpoint{1.086098in}{1.003513in}}%
\pgfpathlineto{\pgfqpoint{1.089080in}{0.999386in}}%
\pgfpathlineto{\pgfqpoint{1.092061in}{1.005911in}}%
\pgfpathlineto{\pgfqpoint{1.095043in}{0.999851in}}%
\pgfpathlineto{\pgfqpoint{1.098025in}{0.985311in}}%
\pgfpathlineto{\pgfqpoint{1.101007in}{0.966434in}}%
\pgfpathlineto{\pgfqpoint{1.103989in}{0.965186in}}%
\pgfpathlineto{\pgfqpoint{1.106970in}{0.975836in}}%
\pgfpathlineto{\pgfqpoint{1.109952in}{0.992785in}}%
\pgfpathlineto{\pgfqpoint{1.112934in}{1.006074in}}%
\pgfpathlineto{\pgfqpoint{1.115916in}{0.998051in}}%
\pgfpathlineto{\pgfqpoint{1.118898in}{0.966104in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{0.936167in}}%
\pgfpathlineto{\pgfqpoint{1.124861in}{0.924524in}}%
\pgfpathlineto{\pgfqpoint{1.127843in}{0.942135in}}%
\pgfpathlineto{\pgfqpoint{1.130825in}{0.956058in}}%
\pgfpathlineto{\pgfqpoint{1.133807in}{0.962586in}}%
\pgfpathlineto{\pgfqpoint{1.136788in}{0.977138in}}%
\pgfpathlineto{\pgfqpoint{1.139770in}{0.983991in}}%
\pgfpathlineto{\pgfqpoint{1.142752in}{0.976584in}}%
\pgfpathlineto{\pgfqpoint{1.145734in}{0.942256in}}%
\pgfpathlineto{\pgfqpoint{1.148716in}{0.893151in}}%
\pgfpathlineto{\pgfqpoint{1.151697in}{0.879975in}}%
\pgfpathlineto{\pgfqpoint{1.154679in}{0.870873in}}%
\pgfpathlineto{\pgfqpoint{1.157661in}{0.892894in}}%
\pgfpathlineto{\pgfqpoint{1.160643in}{0.905564in}}%
\pgfpathlineto{\pgfqpoint{1.163625in}{0.912192in}}%
\pgfpathlineto{\pgfqpoint{1.166606in}{0.949651in}}%
\pgfpathlineto{\pgfqpoint{1.169588in}{0.967822in}}%
\pgfpathlineto{\pgfqpoint{1.172570in}{0.898073in}}%
\pgfpathlineto{\pgfqpoint{1.175552in}{0.875799in}}%
\pgfpathlineto{\pgfqpoint{1.178534in}{0.891988in}}%
\pgfpathlineto{\pgfqpoint{1.181515in}{0.883042in}}%
\pgfpathlineto{\pgfqpoint{1.184497in}{0.920684in}}%
\pgfpathlineto{\pgfqpoint{1.187479in}{0.951118in}}%
\pgfpathlineto{\pgfqpoint{1.190461in}{0.995207in}}%
\pgfpathlineto{\pgfqpoint{1.193442in}{1.005851in}}%
\pgfpathlineto{\pgfqpoint{1.196424in}{0.981325in}}%
\pgfpathlineto{\pgfqpoint{1.199406in}{0.923682in}}%
\pgfpathlineto{\pgfqpoint{1.202388in}{0.864823in}}%
\pgfpathlineto{\pgfqpoint{1.205370in}{0.876766in}}%
\pgfpathlineto{\pgfqpoint{1.208351in}{0.912340in}}%
\pgfpathlineto{\pgfqpoint{1.211333in}{0.953794in}}%
\pgfpathlineto{\pgfqpoint{1.214315in}{1.001904in}}%
\pgfpathlineto{\pgfqpoint{1.217297in}{1.004701in}}%
\pgfpathlineto{\pgfqpoint{1.220279in}{1.026663in}}%
\pgfpathlineto{\pgfqpoint{1.223260in}{1.041521in}}%
\pgfpathlineto{\pgfqpoint{1.226242in}{1.059969in}}%
\pgfpathlineto{\pgfqpoint{1.229224in}{1.061273in}}%
\pgfpathlineto{\pgfqpoint{1.232206in}{1.027425in}}%
\pgfpathlineto{\pgfqpoint{1.235188in}{0.986730in}}%
\pgfpathlineto{\pgfqpoint{1.238169in}{1.000454in}}%
\pgfpathlineto{\pgfqpoint{1.241151in}{1.008907in}}%
\pgfpathlineto{\pgfqpoint{1.244133in}{1.005706in}}%
\pgfpathlineto{\pgfqpoint{1.247115in}{0.997475in}}%
\pgfpathlineto{\pgfqpoint{1.250097in}{1.009981in}}%
\pgfpathlineto{\pgfqpoint{1.253078in}{1.048905in}}%
\pgfpathlineto{\pgfqpoint{1.256060in}{1.054968in}}%
\pgfpathlineto{\pgfqpoint{1.259042in}{1.035474in}}%
\pgfpathlineto{\pgfqpoint{1.262024in}{1.030708in}}%
\pgfpathlineto{\pgfqpoint{1.265006in}{1.048937in}}%
\pgfpathlineto{\pgfqpoint{1.267987in}{1.094480in}}%
\pgfpathlineto{\pgfqpoint{1.270969in}{1.085566in}}%
\pgfpathlineto{\pgfqpoint{1.273951in}{1.062368in}}%
\pgfpathlineto{\pgfqpoint{1.276933in}{1.076839in}}%
\pgfpathlineto{\pgfqpoint{1.279915in}{1.086807in}}%
\pgfpathlineto{\pgfqpoint{1.282896in}{1.080208in}}%
\pgfpathlineto{\pgfqpoint{1.285878in}{1.077291in}}%
\pgfpathlineto{\pgfqpoint{1.288860in}{1.090830in}}%
\pgfpathlineto{\pgfqpoint{1.291842in}{1.110107in}}%
\pgfpathlineto{\pgfqpoint{1.294824in}{1.113629in}}%
\pgfpathlineto{\pgfqpoint{1.297805in}{1.112379in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.091852in}}%
\pgfpathlineto{\pgfqpoint{1.303769in}{1.082798in}}%
\pgfpathlineto{\pgfqpoint{1.306751in}{1.103205in}}%
\pgfpathlineto{\pgfqpoint{1.309733in}{1.102358in}}%
\pgfpathlineto{\pgfqpoint{1.312714in}{1.093095in}}%
\pgfpathlineto{\pgfqpoint{1.315696in}{1.095966in}}%
\pgfpathlineto{\pgfqpoint{1.318678in}{1.094133in}}%
\pgfpathlineto{\pgfqpoint{1.321660in}{1.092318in}}%
\pgfpathlineto{\pgfqpoint{1.324642in}{1.093179in}}%
\pgfpathlineto{\pgfqpoint{1.327623in}{1.106301in}}%
\pgfpathlineto{\pgfqpoint{1.330605in}{1.129270in}}%
\pgfpathlineto{\pgfqpoint{1.333587in}{1.117317in}}%
\pgfpathlineto{\pgfqpoint{1.336569in}{1.072666in}}%
\pgfpathlineto{\pgfqpoint{1.339551in}{1.040807in}}%
\pgfpathlineto{\pgfqpoint{1.342532in}{1.023713in}}%
\pgfpathlineto{\pgfqpoint{1.345514in}{0.994040in}}%
\pgfpathlineto{\pgfqpoint{1.348496in}{1.006407in}}%
\pgfpathlineto{\pgfqpoint{1.351478in}{1.016267in}}%
\pgfpathlineto{\pgfqpoint{1.354460in}{0.994831in}}%
\pgfpathlineto{\pgfqpoint{1.357441in}{0.913249in}}%
\pgfpathlineto{\pgfqpoint{1.360423in}{0.926428in}}%
\pgfpathlineto{\pgfqpoint{1.363405in}{0.996708in}}%
\pgfpathlineto{\pgfqpoint{1.366387in}{0.975134in}}%
\pgfpathlineto{\pgfqpoint{1.369369in}{1.027130in}}%
\pgfpathlineto{\pgfqpoint{1.372350in}{1.094250in}}%
\pgfpathlineto{\pgfqpoint{1.375332in}{1.094338in}}%
\pgfpathlineto{\pgfqpoint{1.378314in}{1.050002in}}%
\pgfpathlineto{\pgfqpoint{1.381296in}{0.986205in}}%
\pgfpathlineto{\pgfqpoint{1.384278in}{0.975672in}}%
\pgfpathlineto{\pgfqpoint{1.387259in}{1.015289in}}%
\pgfpathlineto{\pgfqpoint{1.390241in}{1.038986in}}%
\pgfpathlineto{\pgfqpoint{1.393223in}{1.025081in}}%
\pgfpathlineto{\pgfqpoint{1.396205in}{1.002419in}}%
\pgfpathlineto{\pgfqpoint{1.399187in}{1.018623in}}%
\pgfpathlineto{\pgfqpoint{1.402168in}{1.026329in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{1.037521in}}%
\pgfpathlineto{\pgfqpoint{1.408132in}{1.077274in}}%
\pgfpathlineto{\pgfqpoint{1.411114in}{1.081122in}}%
\pgfpathlineto{\pgfqpoint{1.414096in}{1.088805in}}%
\pgfpathlineto{\pgfqpoint{1.417077in}{1.098507in}}%
\pgfpathlineto{\pgfqpoint{1.420059in}{1.108161in}}%
\pgfpathlineto{\pgfqpoint{1.423041in}{1.112614in}}%
\pgfpathlineto{\pgfqpoint{1.426023in}{1.098490in}}%
\pgfpathlineto{\pgfqpoint{1.429005in}{1.101562in}}%
\pgfpathlineto{\pgfqpoint{1.431986in}{1.114861in}}%
\pgfpathlineto{\pgfqpoint{1.434968in}{1.117384in}}%
\pgfpathlineto{\pgfqpoint{1.437950in}{1.122717in}}%
\pgfpathlineto{\pgfqpoint{1.440932in}{1.105294in}}%
\pgfpathlineto{\pgfqpoint{1.443914in}{1.058204in}}%
\pgfpathlineto{\pgfqpoint{1.446895in}{1.041075in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{1.080272in}}%
\pgfpathlineto{\pgfqpoint{1.452859in}{1.108107in}}%
\pgfpathlineto{\pgfqpoint{1.455841in}{1.090315in}}%
\pgfpathlineto{\pgfqpoint{1.458823in}{1.043152in}}%
\pgfpathlineto{\pgfqpoint{1.461804in}{1.055098in}}%
\pgfpathlineto{\pgfqpoint{1.464786in}{1.084256in}}%
\pgfpathlineto{\pgfqpoint{1.467768in}{1.079900in}}%
\pgfpathlineto{\pgfqpoint{1.470750in}{1.067390in}}%
\pgfpathlineto{\pgfqpoint{1.473732in}{1.063991in}}%
\pgfpathlineto{\pgfqpoint{1.476713in}{1.076946in}}%
\pgfpathlineto{\pgfqpoint{1.479695in}{1.065074in}}%
\pgfpathlineto{\pgfqpoint{1.482677in}{1.099937in}}%
\pgfpathlineto{\pgfqpoint{1.485659in}{1.119137in}}%
\pgfpathlineto{\pgfqpoint{1.488641in}{1.107743in}}%
\pgfpathlineto{\pgfqpoint{1.491622in}{1.086868in}}%
\pgfpathlineto{\pgfqpoint{1.494604in}{1.082364in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{1.070334in}}%
\pgfpathlineto{\pgfqpoint{1.500568in}{1.069366in}}%
\pgfpathlineto{\pgfqpoint{1.503550in}{1.074498in}}%
\pgfpathlineto{\pgfqpoint{1.506531in}{1.065042in}}%
\pgfpathlineto{\pgfqpoint{1.509513in}{1.100236in}}%
\pgfpathlineto{\pgfqpoint{1.512495in}{1.108099in}}%
\pgfpathlineto{\pgfqpoint{1.515477in}{1.113112in}}%
\pgfpathlineto{\pgfqpoint{1.518459in}{1.063533in}}%
\pgfpathlineto{\pgfqpoint{1.521440in}{1.060446in}}%
\pgfpathlineto{\pgfqpoint{1.524422in}{1.072282in}}%
\pgfpathlineto{\pgfqpoint{1.527404in}{1.096458in}}%
\pgfpathlineto{\pgfqpoint{1.530386in}{1.126350in}}%
\pgfpathlineto{\pgfqpoint{1.533368in}{1.127172in}}%
\pgfpathlineto{\pgfqpoint{1.536349in}{1.129389in}}%
\pgfpathlineto{\pgfqpoint{1.539331in}{1.121035in}}%
\pgfpathlineto{\pgfqpoint{1.542313in}{1.112639in}}%
\pgfpathlineto{\pgfqpoint{1.545295in}{1.081964in}}%
\pgfpathlineto{\pgfqpoint{1.548277in}{1.114016in}}%
\pgfpathlineto{\pgfqpoint{1.551258in}{1.164114in}}%
\pgfpathlineto{\pgfqpoint{1.554240in}{1.178812in}}%
\pgfpathlineto{\pgfqpoint{1.557222in}{1.182115in}}%
\pgfpathlineto{\pgfqpoint{1.560204in}{1.178689in}}%
\pgfpathlineto{\pgfqpoint{1.563185in}{1.173748in}}%
\pgfpathlineto{\pgfqpoint{1.566167in}{1.172500in}}%
\pgfpathlineto{\pgfqpoint{1.569149in}{1.180305in}}%
\pgfpathlineto{\pgfqpoint{1.572131in}{1.176252in}}%
\pgfpathlineto{\pgfqpoint{1.575113in}{1.143513in}}%
\pgfpathlineto{\pgfqpoint{1.578094in}{1.123246in}}%
\pgfpathlineto{\pgfqpoint{1.581076in}{1.033525in}}%
\pgfpathlineto{\pgfqpoint{1.584058in}{1.007291in}}%
\pgfpathlineto{\pgfqpoint{1.587040in}{1.067125in}}%
\pgfpathlineto{\pgfqpoint{1.590022in}{1.122929in}}%
\pgfpathlineto{\pgfqpoint{1.593003in}{1.090109in}}%
\pgfpathlineto{\pgfqpoint{1.595985in}{1.060273in}}%
\pgfpathlineto{\pgfqpoint{1.598967in}{1.106456in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{1.144501in}}%
\pgfpathlineto{\pgfqpoint{1.604931in}{1.140626in}}%
\pgfpathlineto{\pgfqpoint{1.607912in}{1.147180in}}%
\pgfpathlineto{\pgfqpoint{1.610894in}{1.152862in}}%
\pgfpathlineto{\pgfqpoint{1.613876in}{1.137552in}}%
\pgfpathlineto{\pgfqpoint{1.616858in}{1.119866in}}%
\pgfpathlineto{\pgfqpoint{1.619840in}{1.114579in}}%
\pgfpathlineto{\pgfqpoint{1.622821in}{1.123938in}}%
\pgfpathlineto{\pgfqpoint{1.625803in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{1.628785in}{1.115513in}}%
\pgfpathlineto{\pgfqpoint{1.631767in}{1.124183in}}%
\pgfpathlineto{\pgfqpoint{1.634749in}{1.149205in}}%
\pgfpathlineto{\pgfqpoint{1.637730in}{1.167593in}}%
\pgfpathlineto{\pgfqpoint{1.640712in}{1.170252in}}%
\pgfpathlineto{\pgfqpoint{1.643694in}{1.131385in}}%
\pgfpathlineto{\pgfqpoint{1.646676in}{1.066064in}}%
\pgfpathlineto{\pgfqpoint{1.649658in}{1.092182in}}%
\pgfpathlineto{\pgfqpoint{1.652639in}{1.136023in}}%
\pgfpathlineto{\pgfqpoint{1.655621in}{1.158590in}}%
\pgfpathlineto{\pgfqpoint{1.658603in}{1.141618in}}%
\pgfpathlineto{\pgfqpoint{1.661585in}{1.139250in}}%
\pgfpathlineto{\pgfqpoint{1.664567in}{1.161082in}}%
\pgfpathlineto{\pgfqpoint{1.667548in}{1.141831in}}%
\pgfpathlineto{\pgfqpoint{1.670530in}{1.145073in}}%
\pgfpathlineto{\pgfqpoint{1.673512in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{1.676494in}{1.146348in}}%
\pgfpathlineto{\pgfqpoint{1.679476in}{1.140661in}}%
\pgfpathlineto{\pgfqpoint{1.682457in}{1.140637in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{1.150374in}}%
\pgfpathlineto{\pgfqpoint{1.688421in}{1.170797in}}%
\pgfpathlineto{\pgfqpoint{1.691403in}{1.172079in}}%
\pgfpathlineto{\pgfqpoint{1.694385in}{1.159739in}}%
\pgfpathlineto{\pgfqpoint{1.697366in}{1.158630in}}%
\pgfpathlineto{\pgfqpoint{1.700348in}{1.172130in}}%
\pgfpathlineto{\pgfqpoint{1.703330in}{1.186601in}}%
\pgfpathlineto{\pgfqpoint{1.706312in}{1.185947in}}%
\pgfpathlineto{\pgfqpoint{1.709294in}{1.183111in}}%
\pgfpathlineto{\pgfqpoint{1.712275in}{1.181758in}}%
\pgfpathlineto{\pgfqpoint{1.715257in}{1.181842in}}%
\pgfpathlineto{\pgfqpoint{1.718239in}{1.182708in}}%
\pgfpathlineto{\pgfqpoint{1.721221in}{1.189705in}}%
\pgfpathlineto{\pgfqpoint{1.724203in}{1.191659in}}%
\pgfpathlineto{\pgfqpoint{1.727184in}{1.186388in}}%
\pgfpathlineto{\pgfqpoint{1.730166in}{1.175161in}}%
\pgfpathlineto{\pgfqpoint{1.733148in}{1.174481in}}%
\pgfpathlineto{\pgfqpoint{1.736130in}{1.184927in}}%
\pgfpathlineto{\pgfqpoint{1.739112in}{1.194136in}}%
\pgfpathlineto{\pgfqpoint{1.742093in}{1.189740in}}%
\pgfpathlineto{\pgfqpoint{1.745075in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{1.748057in}{1.193768in}}%
\pgfpathlineto{\pgfqpoint{1.751039in}{1.201316in}}%
\pgfpathlineto{\pgfqpoint{1.754021in}{1.204353in}}%
\pgfpathlineto{\pgfqpoint{1.757002in}{1.204189in}}%
\pgfpathlineto{\pgfqpoint{1.759984in}{1.205331in}}%
\pgfpathlineto{\pgfqpoint{1.762966in}{1.211685in}}%
\pgfpathlineto{\pgfqpoint{1.765948in}{1.201435in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.195566in}}%
\pgfpathlineto{\pgfqpoint{1.771911in}{1.196408in}}%
\pgfpathlineto{\pgfqpoint{1.774893in}{1.212460in}}%
\pgfpathlineto{\pgfqpoint{1.777875in}{1.206213in}}%
\pgfpathlineto{\pgfqpoint{1.780857in}{1.187917in}}%
\pgfpathlineto{\pgfqpoint{1.783839in}{1.188682in}}%
\pgfpathlineto{\pgfqpoint{1.786820in}{1.201387in}}%
\pgfpathlineto{\pgfqpoint{1.789802in}{1.211082in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{1.204768in}}%
\pgfpathlineto{\pgfqpoint{1.795766in}{1.198265in}}%
\pgfpathlineto{\pgfqpoint{1.798748in}{1.204813in}}%
\pgfpathlineto{\pgfqpoint{1.801729in}{1.208420in}}%
\pgfpathlineto{\pgfqpoint{1.804711in}{1.184693in}}%
\pgfpathlineto{\pgfqpoint{1.807693in}{1.160010in}}%
\pgfpathlineto{\pgfqpoint{1.810675in}{1.159723in}}%
\pgfpathlineto{\pgfqpoint{1.813657in}{1.185755in}}%
\pgfpathlineto{\pgfqpoint{1.816638in}{1.203663in}}%
\pgfpathlineto{\pgfqpoint{1.819620in}{1.207484in}}%
\pgfpathlineto{\pgfqpoint{1.822602in}{1.205839in}}%
\pgfpathlineto{\pgfqpoint{1.825584in}{1.204454in}}%
\pgfpathlineto{\pgfqpoint{1.828566in}{1.206402in}}%
\pgfpathlineto{\pgfqpoint{1.831547in}{1.203914in}}%
\pgfpathlineto{\pgfqpoint{1.834529in}{1.195101in}}%
\pgfpathlineto{\pgfqpoint{1.837511in}{1.197871in}}%
\pgfpathlineto{\pgfqpoint{1.840493in}{1.215871in}}%
\pgfpathlineto{\pgfqpoint{1.843475in}{1.215704in}}%
\pgfpathlineto{\pgfqpoint{1.846456in}{1.205967in}}%
\pgfpathlineto{\pgfqpoint{1.849438in}{1.196727in}}%
\pgfpathlineto{\pgfqpoint{1.852420in}{1.198528in}}%
\pgfpathlineto{\pgfqpoint{1.855402in}{1.198576in}}%
\pgfpathlineto{\pgfqpoint{1.858384in}{1.198503in}}%
\pgfpathlineto{\pgfqpoint{1.861365in}{1.198413in}}%
\pgfpathlineto{\pgfqpoint{1.864347in}{1.199706in}}%
\pgfpathlineto{\pgfqpoint{1.867329in}{1.198821in}}%
\pgfpathlineto{\pgfqpoint{1.870311in}{1.204199in}}%
\pgfpathlineto{\pgfqpoint{1.873293in}{1.211448in}}%
\pgfpathlineto{\pgfqpoint{1.876274in}{1.216320in}}%
\pgfpathlineto{\pgfqpoint{1.879256in}{1.213783in}}%
\pgfpathlineto{\pgfqpoint{1.882238in}{1.184468in}}%
\pgfpathlineto{\pgfqpoint{1.885220in}{1.164814in}}%
\pgfpathlineto{\pgfqpoint{1.888202in}{1.172315in}}%
\pgfpathlineto{\pgfqpoint{1.891183in}{1.184091in}}%
\pgfpathlineto{\pgfqpoint{1.894165in}{1.160141in}}%
\pgfpathlineto{\pgfqpoint{1.897147in}{1.108171in}}%
\pgfpathlineto{\pgfqpoint{1.900129in}{1.102454in}}%
\pgfpathlineto{\pgfqpoint{1.903111in}{1.134711in}}%
\pgfpathlineto{\pgfqpoint{1.906092in}{1.125620in}}%
\pgfpathlineto{\pgfqpoint{1.909074in}{1.112722in}}%
\pgfpathlineto{\pgfqpoint{1.912056in}{1.096346in}}%
\pgfpathlineto{\pgfqpoint{1.915038in}{1.115958in}}%
\pgfpathlineto{\pgfqpoint{1.918020in}{1.106240in}}%
\pgfpathlineto{\pgfqpoint{1.921001in}{1.080468in}}%
\pgfpathlineto{\pgfqpoint{1.923983in}{1.034387in}}%
\pgfpathlineto{\pgfqpoint{1.926965in}{1.067004in}}%
\pgfpathlineto{\pgfqpoint{1.929947in}{1.126278in}}%
\pgfpathlineto{\pgfqpoint{1.932928in}{1.137357in}}%
\pgfpathlineto{\pgfqpoint{1.935910in}{1.155380in}}%
\pgfpathlineto{\pgfqpoint{1.938892in}{1.156333in}}%
\pgfpathlineto{\pgfqpoint{1.941874in}{1.128250in}}%
\pgfpathlineto{\pgfqpoint{1.944856in}{1.115666in}}%
\pgfpathlineto{\pgfqpoint{1.947837in}{1.131612in}}%
\pgfpathlineto{\pgfqpoint{1.950819in}{1.136735in}}%
\pgfpathlineto{\pgfqpoint{1.953801in}{1.151619in}}%
\pgfpathlineto{\pgfqpoint{1.956783in}{1.141634in}}%
\pgfpathlineto{\pgfqpoint{1.959765in}{1.124314in}}%
\pgfpathlineto{\pgfqpoint{1.962746in}{1.125386in}}%
\pgfpathlineto{\pgfqpoint{1.965728in}{1.147492in}}%
\pgfpathlineto{\pgfqpoint{1.968710in}{1.145058in}}%
\pgfpathlineto{\pgfqpoint{1.971692in}{1.113673in}}%
\pgfpathlineto{\pgfqpoint{1.974674in}{1.094997in}}%
\pgfpathlineto{\pgfqpoint{1.977655in}{1.138419in}}%
\pgfpathlineto{\pgfqpoint{1.980637in}{1.150799in}}%
\pgfpathlineto{\pgfqpoint{1.983619in}{1.149544in}}%
\pgfpathlineto{\pgfqpoint{1.986601in}{1.160452in}}%
\pgfpathlineto{\pgfqpoint{1.989583in}{1.166885in}}%
\pgfpathlineto{\pgfqpoint{1.992564in}{1.151723in}}%
\pgfpathlineto{\pgfqpoint{1.995546in}{1.163013in}}%
\pgfpathlineto{\pgfqpoint{1.998528in}{1.170067in}}%
\pgfpathlineto{\pgfqpoint{2.001510in}{1.149801in}}%
\pgfpathlineto{\pgfqpoint{2.004492in}{1.131918in}}%
\pgfpathlineto{\pgfqpoint{2.007473in}{1.143635in}}%
\pgfpathlineto{\pgfqpoint{2.010455in}{1.171485in}}%
\pgfpathlineto{\pgfqpoint{2.013437in}{1.187050in}}%
\pgfpathlineto{\pgfqpoint{2.016419in}{1.167129in}}%
\pgfpathlineto{\pgfqpoint{2.019401in}{1.157956in}}%
\pgfpathlineto{\pgfqpoint{2.022382in}{1.183139in}}%
\pgfpathlineto{\pgfqpoint{2.025364in}{1.200333in}}%
\pgfpathlineto{\pgfqpoint{2.028346in}{1.210998in}}%
\pgfpathlineto{\pgfqpoint{2.031328in}{1.221471in}}%
\pgfpathlineto{\pgfqpoint{2.034310in}{1.217046in}}%
\pgfpathlineto{\pgfqpoint{2.037291in}{1.209277in}}%
\pgfpathlineto{\pgfqpoint{2.040273in}{1.193438in}}%
\pgfpathlineto{\pgfqpoint{2.043255in}{1.188187in}}%
\pgfpathlineto{\pgfqpoint{2.046237in}{1.195158in}}%
\pgfpathlineto{\pgfqpoint{2.049219in}{1.211487in}}%
\pgfpathlineto{\pgfqpoint{2.052200in}{1.208716in}}%
\pgfpathlineto{\pgfqpoint{2.055182in}{1.200964in}}%
\pgfpathlineto{\pgfqpoint{2.058164in}{1.200037in}}%
\pgfpathlineto{\pgfqpoint{2.061146in}{1.209841in}}%
\pgfpathlineto{\pgfqpoint{2.064128in}{1.212511in}}%
\pgfpathlineto{\pgfqpoint{2.067109in}{1.216171in}}%
\pgfpathlineto{\pgfqpoint{2.070091in}{1.225320in}}%
\pgfpathlineto{\pgfqpoint{2.073073in}{1.227142in}}%
\pgfpathlineto{\pgfqpoint{2.076055in}{1.221315in}}%
\pgfpathlineto{\pgfqpoint{2.079037in}{1.221034in}}%
\pgfpathlineto{\pgfqpoint{2.082018in}{1.230579in}}%
\pgfpathlineto{\pgfqpoint{2.085000in}{1.229289in}}%
\pgfpathlineto{\pgfqpoint{2.087982in}{1.222412in}}%
\pgfpathlineto{\pgfqpoint{2.090964in}{1.223198in}}%
\pgfpathlineto{\pgfqpoint{2.093946in}{1.221783in}}%
\pgfpathlineto{\pgfqpoint{2.096927in}{1.201532in}}%
\pgfpathlineto{\pgfqpoint{2.099909in}{1.183073in}}%
\pgfpathlineto{\pgfqpoint{2.102891in}{1.191289in}}%
\pgfpathlineto{\pgfqpoint{2.105873in}{1.216606in}}%
\pgfpathlineto{\pgfqpoint{2.108855in}{1.217032in}}%
\pgfpathlineto{\pgfqpoint{2.111836in}{1.188679in}}%
\pgfpathlineto{\pgfqpoint{2.114818in}{1.131310in}}%
\pgfpathlineto{\pgfqpoint{2.117800in}{1.151256in}}%
\pgfpathlineto{\pgfqpoint{2.120782in}{1.189589in}}%
\pgfpathlineto{\pgfqpoint{2.123764in}{1.207802in}}%
\pgfpathlineto{\pgfqpoint{2.126745in}{1.196619in}}%
\pgfpathlineto{\pgfqpoint{2.129727in}{1.187543in}}%
\pgfpathlineto{\pgfqpoint{2.132709in}{1.200968in}}%
\pgfpathlineto{\pgfqpoint{2.135691in}{1.208458in}}%
\pgfpathlineto{\pgfqpoint{2.138673in}{1.200929in}}%
\pgfpathlineto{\pgfqpoint{2.141654in}{1.174496in}}%
\pgfpathlineto{\pgfqpoint{2.144636in}{1.148369in}}%
\pgfpathlineto{\pgfqpoint{2.147618in}{1.146086in}}%
\pgfpathlineto{\pgfqpoint{2.150600in}{1.175581in}}%
\pgfpathlineto{\pgfqpoint{2.153582in}{1.197366in}}%
\pgfpathlineto{\pgfqpoint{2.156563in}{1.196651in}}%
\pgfpathlineto{\pgfqpoint{2.159545in}{1.197966in}}%
\pgfpathlineto{\pgfqpoint{2.162527in}{1.198918in}}%
\pgfpathlineto{\pgfqpoint{2.165509in}{1.207653in}}%
\pgfpathlineto{\pgfqpoint{2.168491in}{1.213154in}}%
\pgfpathlineto{\pgfqpoint{2.171472in}{1.204043in}}%
\pgfpathlineto{\pgfqpoint{2.174454in}{1.205075in}}%
\pgfpathlineto{\pgfqpoint{2.177436in}{1.213723in}}%
\pgfpathlineto{\pgfqpoint{2.180418in}{1.198869in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{1.175596in}}%
\pgfpathlineto{\pgfqpoint{2.186381in}{1.169713in}}%
\pgfpathlineto{\pgfqpoint{2.189363in}{1.185757in}}%
\pgfpathlineto{\pgfqpoint{2.192345in}{1.203527in}}%
\pgfpathlineto{\pgfqpoint{2.195327in}{1.205392in}}%
\pgfpathlineto{\pgfqpoint{2.198309in}{1.209858in}}%
\pgfpathlineto{\pgfqpoint{2.201290in}{1.224301in}}%
\pgfpathlineto{\pgfqpoint{2.204272in}{1.227753in}}%
\pgfpathlineto{\pgfqpoint{2.207254in}{1.217928in}}%
\pgfpathlineto{\pgfqpoint{2.210236in}{1.213535in}}%
\pgfpathlineto{\pgfqpoint{2.213218in}{1.217804in}}%
\pgfpathlineto{\pgfqpoint{2.216199in}{1.220270in}}%
\pgfpathlineto{\pgfqpoint{2.219181in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{2.222163in}{1.224689in}}%
\pgfpathlineto{\pgfqpoint{2.225145in}{1.189659in}}%
\pgfpathlineto{\pgfqpoint{2.228127in}{1.175122in}}%
\pgfpathlineto{\pgfqpoint{2.231108in}{1.168607in}}%
\pgfpathlineto{\pgfqpoint{2.234090in}{1.149665in}}%
\pgfpathlineto{\pgfqpoint{2.237072in}{1.156995in}}%
\pgfpathlineto{\pgfqpoint{2.240054in}{1.176810in}}%
\pgfpathlineto{\pgfqpoint{2.243036in}{1.195076in}}%
\pgfpathlineto{\pgfqpoint{2.246017in}{1.222850in}}%
\pgfpathlineto{\pgfqpoint{2.248999in}{1.221174in}}%
\pgfpathlineto{\pgfqpoint{2.251981in}{1.223804in}}%
\pgfpathlineto{\pgfqpoint{2.254963in}{1.220025in}}%
\pgfpathlineto{\pgfqpoint{2.257945in}{1.210135in}}%
\pgfpathlineto{\pgfqpoint{2.260926in}{1.201915in}}%
\pgfpathlineto{\pgfqpoint{2.263908in}{1.200492in}}%
\pgfpathlineto{\pgfqpoint{2.266890in}{1.207571in}}%
\pgfpathlineto{\pgfqpoint{2.269872in}{1.205401in}}%
\pgfpathlineto{\pgfqpoint{2.272854in}{1.205628in}}%
\pgfpathlineto{\pgfqpoint{2.275835in}{1.211008in}}%
\pgfpathlineto{\pgfqpoint{2.278817in}{1.212354in}}%
\pgfpathlineto{\pgfqpoint{2.281799in}{1.216930in}}%
\pgfpathlineto{\pgfqpoint{2.284781in}{1.213951in}}%
\pgfpathlineto{\pgfqpoint{2.287763in}{1.213930in}}%
\pgfpathlineto{\pgfqpoint{2.290744in}{1.217853in}}%
\pgfpathlineto{\pgfqpoint{2.293726in}{1.220269in}}%
\pgfpathlineto{\pgfqpoint{2.296708in}{1.211397in}}%
\pgfpathlineto{\pgfqpoint{2.299690in}{1.202004in}}%
\pgfpathlineto{\pgfqpoint{2.302671in}{1.209039in}}%
\pgfpathlineto{\pgfqpoint{2.305653in}{1.223003in}}%
\pgfpathlineto{\pgfqpoint{2.308635in}{1.217388in}}%
\pgfpathlineto{\pgfqpoint{2.311617in}{1.210096in}}%
\pgfpathlineto{\pgfqpoint{2.314599in}{1.210414in}}%
\pgfpathlineto{\pgfqpoint{2.317580in}{1.216407in}}%
\pgfpathlineto{\pgfqpoint{2.320562in}{1.214898in}}%
\pgfpathlineto{\pgfqpoint{2.323544in}{1.200599in}}%
\pgfpathlineto{\pgfqpoint{2.326526in}{1.206884in}}%
\pgfpathlineto{\pgfqpoint{2.329508in}{1.218363in}}%
\pgfpathlineto{\pgfqpoint{2.332489in}{1.217077in}}%
\pgfpathlineto{\pgfqpoint{2.335471in}{1.198368in}}%
\pgfpathlineto{\pgfqpoint{2.338453in}{1.183595in}}%
\pgfpathlineto{\pgfqpoint{2.341435in}{1.191878in}}%
\pgfpathlineto{\pgfqpoint{2.344417in}{1.200001in}}%
\pgfpathlineto{\pgfqpoint{2.347398in}{1.205703in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{1.218523in}}%
\pgfpathlineto{\pgfqpoint{2.353362in}{1.216790in}}%
\pgfpathlineto{\pgfqpoint{2.356344in}{1.220407in}}%
\pgfpathlineto{\pgfqpoint{2.359326in}{1.222355in}}%
\pgfpathlineto{\pgfqpoint{2.362307in}{1.228856in}}%
\pgfpathlineto{\pgfqpoint{2.365289in}{1.231653in}}%
\pgfpathlineto{\pgfqpoint{2.368271in}{1.231991in}}%
\pgfpathlineto{\pgfqpoint{2.371253in}{1.226335in}}%
\pgfpathlineto{\pgfqpoint{2.374235in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.377216in}{1.222354in}}%
\pgfpathlineto{\pgfqpoint{2.380198in}{1.234362in}}%
\pgfpathlineto{\pgfqpoint{2.383180in}{1.248363in}}%
\pgfpathlineto{\pgfqpoint{2.386162in}{1.250231in}}%
\pgfpathlineto{\pgfqpoint{2.389144in}{1.240943in}}%
\pgfpathlineto{\pgfqpoint{2.392125in}{1.232354in}}%
\pgfpathlineto{\pgfqpoint{2.395107in}{1.234729in}}%
\pgfpathlineto{\pgfqpoint{2.398089in}{1.235279in}}%
\pgfpathlineto{\pgfqpoint{2.401071in}{1.226406in}}%
\pgfpathlineto{\pgfqpoint{2.404053in}{1.207588in}}%
\pgfpathlineto{\pgfqpoint{2.407034in}{1.198168in}}%
\pgfpathlineto{\pgfqpoint{2.410016in}{1.216012in}}%
\pgfpathlineto{\pgfqpoint{2.412998in}{1.203456in}}%
\pgfpathlineto{\pgfqpoint{2.415980in}{1.209716in}}%
\pgfpathlineto{\pgfqpoint{2.418962in}{1.227531in}}%
\pgfpathlineto{\pgfqpoint{2.421943in}{1.243757in}}%
\pgfpathlineto{\pgfqpoint{2.424925in}{1.240689in}}%
\pgfpathlineto{\pgfqpoint{2.427907in}{1.226739in}}%
\pgfpathlineto{\pgfqpoint{2.430889in}{1.216597in}}%
\pgfpathlineto{\pgfqpoint{2.433871in}{1.224494in}}%
\pgfpathlineto{\pgfqpoint{2.436852in}{1.239661in}}%
\pgfpathlineto{\pgfqpoint{2.439834in}{1.222653in}}%
\pgfpathlineto{\pgfqpoint{2.442816in}{1.197654in}}%
\pgfpathlineto{\pgfqpoint{2.445798in}{1.199474in}}%
\pgfpathlineto{\pgfqpoint{2.448780in}{1.215744in}}%
\pgfpathlineto{\pgfqpoint{2.451761in}{1.183407in}}%
\pgfpathlineto{\pgfqpoint{2.454743in}{1.163564in}}%
\pgfpathlineto{\pgfqpoint{2.457725in}{1.165549in}}%
\pgfpathlineto{\pgfqpoint{2.460707in}{1.211646in}}%
\pgfpathlineto{\pgfqpoint{2.463689in}{1.238664in}}%
\pgfpathlineto{\pgfqpoint{2.466670in}{1.225859in}}%
\pgfpathlineto{\pgfqpoint{2.469652in}{1.206402in}}%
\pgfpathlineto{\pgfqpoint{2.472634in}{1.199535in}}%
\pgfpathlineto{\pgfqpoint{2.475616in}{1.214594in}}%
\pgfpathlineto{\pgfqpoint{2.478598in}{1.234868in}}%
\pgfpathlineto{\pgfqpoint{2.481579in}{1.231347in}}%
\pgfpathlineto{\pgfqpoint{2.484561in}{1.228271in}}%
\pgfpathlineto{\pgfqpoint{2.487543in}{1.232157in}}%
\pgfpathlineto{\pgfqpoint{2.490525in}{1.238713in}}%
\pgfpathlineto{\pgfqpoint{2.493507in}{1.229005in}}%
\pgfpathlineto{\pgfqpoint{2.496488in}{1.217822in}}%
\pgfpathlineto{\pgfqpoint{2.499470in}{1.224037in}}%
\pgfpathlineto{\pgfqpoint{2.502452in}{1.233299in}}%
\pgfpathlineto{\pgfqpoint{2.505434in}{1.210121in}}%
\pgfpathlineto{\pgfqpoint{2.508416in}{1.219704in}}%
\pgfpathlineto{\pgfqpoint{2.511397in}{1.240624in}}%
\pgfpathlineto{\pgfqpoint{2.514379in}{1.212743in}}%
\pgfpathlineto{\pgfqpoint{2.517361in}{1.151908in}}%
\pgfpathlineto{\pgfqpoint{2.520343in}{1.158953in}}%
\pgfpathlineto{\pgfqpoint{2.523325in}{1.223726in}}%
\pgfpathlineto{\pgfqpoint{2.526306in}{1.245622in}}%
\pgfpathlineto{\pgfqpoint{2.529288in}{1.229281in}}%
\pgfpathlineto{\pgfqpoint{2.532270in}{1.220114in}}%
\pgfpathlineto{\pgfqpoint{2.535252in}{1.225246in}}%
\pgfpathlineto{\pgfqpoint{2.538234in}{1.223483in}}%
\pgfpathlineto{\pgfqpoint{2.541215in}{1.240761in}}%
\pgfpathlineto{\pgfqpoint{2.544197in}{1.251933in}}%
\pgfpathlineto{\pgfqpoint{2.547179in}{1.255577in}}%
\pgfpathlineto{\pgfqpoint{2.550161in}{1.248493in}}%
\pgfpathlineto{\pgfqpoint{2.553143in}{1.242695in}}%
\pgfpathlineto{\pgfqpoint{2.556124in}{1.251311in}}%
\pgfpathlineto{\pgfqpoint{2.559106in}{1.252155in}}%
\pgfpathlineto{\pgfqpoint{2.562088in}{1.246080in}}%
\pgfpathlineto{\pgfqpoint{2.565070in}{1.249147in}}%
\pgfpathlineto{\pgfqpoint{2.568052in}{1.254094in}}%
\pgfpathlineto{\pgfqpoint{2.571033in}{1.256563in}}%
\pgfpathlineto{\pgfqpoint{2.574015in}{1.256354in}}%
\pgfpathlineto{\pgfqpoint{2.576997in}{1.252957in}}%
\pgfpathlineto{\pgfqpoint{2.579979in}{1.251224in}}%
\pgfpathlineto{\pgfqpoint{2.582961in}{1.257592in}}%
\pgfpathlineto{\pgfqpoint{2.585942in}{1.259785in}}%
\pgfpathlineto{\pgfqpoint{2.588924in}{1.252276in}}%
\pgfpathlineto{\pgfqpoint{2.591906in}{1.246832in}}%
\pgfpathlineto{\pgfqpoint{2.594888in}{1.250593in}}%
\pgfpathlineto{\pgfqpoint{2.597870in}{1.253569in}}%
\pgfpathlineto{\pgfqpoint{2.600851in}{1.252274in}}%
\pgfpathlineto{\pgfqpoint{2.603833in}{1.247632in}}%
\pgfpathlineto{\pgfqpoint{2.606815in}{1.252643in}}%
\pgfpathlineto{\pgfqpoint{2.609797in}{1.259188in}}%
\pgfpathlineto{\pgfqpoint{2.612779in}{1.250179in}}%
\pgfpathlineto{\pgfqpoint{2.615760in}{1.234092in}}%
\pgfpathlineto{\pgfqpoint{2.618742in}{1.231680in}}%
\pgfpathlineto{\pgfqpoint{2.621724in}{1.244698in}}%
\pgfpathlineto{\pgfqpoint{2.624706in}{1.257105in}}%
\pgfpathlineto{\pgfqpoint{2.627688in}{1.253336in}}%
\pgfpathlineto{\pgfqpoint{2.630669in}{1.245038in}}%
\pgfpathlineto{\pgfqpoint{2.633651in}{1.248943in}}%
\pgfpathlineto{\pgfqpoint{2.636633in}{1.253556in}}%
\pgfpathlineto{\pgfqpoint{2.639615in}{1.250674in}}%
\pgfpathlineto{\pgfqpoint{2.642597in}{1.246404in}}%
\pgfpathlineto{\pgfqpoint{2.645578in}{1.248268in}}%
\pgfpathlineto{\pgfqpoint{2.648560in}{1.252786in}}%
\pgfpathlineto{\pgfqpoint{2.651542in}{1.256594in}}%
\pgfpathlineto{\pgfqpoint{2.654524in}{1.256228in}}%
\pgfpathlineto{\pgfqpoint{2.657506in}{1.253054in}}%
\pgfpathlineto{\pgfqpoint{2.660487in}{1.251589in}}%
\pgfpathlineto{\pgfqpoint{2.663469in}{1.253434in}}%
\pgfpathlineto{\pgfqpoint{2.666451in}{1.258028in}}%
\pgfpathlineto{\pgfqpoint{2.669433in}{1.262063in}}%
\pgfpathlineto{\pgfqpoint{2.672414in}{1.257131in}}%
\pgfpathlineto{\pgfqpoint{2.675396in}{1.252889in}}%
\pgfpathlineto{\pgfqpoint{2.678378in}{1.257394in}}%
\pgfpathlineto{\pgfqpoint{2.681360in}{1.262760in}}%
\pgfpathlineto{\pgfqpoint{2.684342in}{1.261414in}}%
\pgfpathlineto{\pgfqpoint{2.687323in}{1.259375in}}%
\pgfpathlineto{\pgfqpoint{2.690305in}{1.259145in}}%
\pgfpathlineto{\pgfqpoint{2.693287in}{1.260806in}}%
\pgfpathlineto{\pgfqpoint{2.696269in}{1.258290in}}%
\pgfpathlineto{\pgfqpoint{2.699251in}{1.252858in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{1.251380in}}%
\pgfpathlineto{\pgfqpoint{2.705214in}{1.257653in}}%
\pgfpathlineto{\pgfqpoint{2.708196in}{1.262223in}}%
\pgfpathlineto{\pgfqpoint{2.711178in}{1.263284in}}%
\pgfpathlineto{\pgfqpoint{2.714160in}{1.263919in}}%
\pgfpathlineto{\pgfqpoint{2.717141in}{1.265508in}}%
\pgfpathlineto{\pgfqpoint{2.720123in}{1.263981in}}%
\pgfpathlineto{\pgfqpoint{2.723105in}{1.260608in}}%
\pgfpathlineto{\pgfqpoint{2.726087in}{1.257835in}}%
\pgfpathlineto{\pgfqpoint{2.729069in}{1.258194in}}%
\pgfpathlineto{\pgfqpoint{2.732050in}{1.255820in}}%
\pgfpathlineto{\pgfqpoint{2.735032in}{1.251833in}}%
\pgfpathlineto{\pgfqpoint{2.738014in}{1.254430in}}%
\pgfpathlineto{\pgfqpoint{2.740996in}{1.262373in}}%
\pgfpathlineto{\pgfqpoint{2.743978in}{1.264411in}}%
\pgfpathlineto{\pgfqpoint{2.746959in}{1.264860in}}%
\pgfpathlineto{\pgfqpoint{2.749941in}{1.261101in}}%
\pgfpathlineto{\pgfqpoint{2.752923in}{1.258793in}}%
\pgfpathlineto{\pgfqpoint{2.755905in}{1.259313in}}%
\pgfpathlineto{\pgfqpoint{2.758887in}{1.260784in}}%
\pgfpathlineto{\pgfqpoint{2.761868in}{1.260579in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{1.255235in}}%
\pgfpathlineto{\pgfqpoint{2.767832in}{1.253390in}}%
\pgfpathlineto{\pgfqpoint{2.770814in}{1.254838in}}%
\pgfpathlineto{\pgfqpoint{2.773796in}{1.257734in}}%
\pgfpathlineto{\pgfqpoint{2.776777in}{1.254382in}}%
\pgfpathlineto{\pgfqpoint{2.779759in}{1.244132in}}%
\pgfpathlineto{\pgfqpoint{2.782741in}{1.235495in}}%
\pgfpathlineto{\pgfqpoint{2.785723in}{1.232474in}}%
\pgfpathlineto{\pgfqpoint{2.788705in}{1.217497in}}%
\pgfpathlineto{\pgfqpoint{2.791686in}{1.222971in}}%
\pgfpathlineto{\pgfqpoint{2.794668in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{2.797650in}{1.269514in}}%
\pgfpathlineto{\pgfqpoint{2.800632in}{1.259736in}}%
\pgfpathlineto{\pgfqpoint{2.803614in}{1.253146in}}%
\pgfpathlineto{\pgfqpoint{2.806595in}{1.259498in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{1.263286in}}%
\pgfpathlineto{\pgfqpoint{2.812559in}{1.250686in}}%
\pgfpathlineto{\pgfqpoint{2.815541in}{1.240188in}}%
\pgfpathlineto{\pgfqpoint{2.818523in}{1.240273in}}%
\pgfpathlineto{\pgfqpoint{2.821504in}{1.244613in}}%
\pgfpathlineto{\pgfqpoint{2.824486in}{1.229183in}}%
\pgfpathlineto{\pgfqpoint{2.827468in}{1.195721in}}%
\pgfpathlineto{\pgfqpoint{2.830450in}{1.189572in}}%
\pgfpathlineto{\pgfqpoint{2.833432in}{1.221507in}}%
\pgfpathlineto{\pgfqpoint{2.836413in}{1.229558in}}%
\pgfpathlineto{\pgfqpoint{2.839395in}{1.190231in}}%
\pgfpathlineto{\pgfqpoint{2.842377in}{1.157389in}}%
\pgfpathlineto{\pgfqpoint{2.845359in}{1.174538in}}%
\pgfpathlineto{\pgfqpoint{2.848341in}{1.225105in}}%
\pgfpathlineto{\pgfqpoint{2.851322in}{1.234330in}}%
\pgfpathlineto{\pgfqpoint{2.854304in}{1.249023in}}%
\pgfpathlineto{\pgfqpoint{2.857286in}{1.253545in}}%
\pgfpathlineto{\pgfqpoint{2.860268in}{1.243091in}}%
\pgfpathlineto{\pgfqpoint{2.863250in}{1.237949in}}%
\pgfpathlineto{\pgfqpoint{2.866231in}{1.260990in}}%
\pgfpathlineto{\pgfqpoint{2.869213in}{1.274089in}}%
\pgfpathlineto{\pgfqpoint{2.872195in}{1.275532in}}%
\pgfpathlineto{\pgfqpoint{2.875177in}{1.267793in}}%
\pgfpathlineto{\pgfqpoint{2.878159in}{1.260149in}}%
\pgfpathlineto{\pgfqpoint{2.881140in}{1.258761in}}%
\pgfpathlineto{\pgfqpoint{2.884122in}{1.262121in}}%
\pgfpathlineto{\pgfqpoint{2.887104in}{1.266209in}}%
\pgfpathlineto{\pgfqpoint{2.890086in}{1.266887in}}%
\pgfpathlineto{\pgfqpoint{2.893068in}{1.264620in}}%
\pgfpathlineto{\pgfqpoint{2.896049in}{1.263419in}}%
\pgfpathlineto{\pgfqpoint{2.899031in}{1.267512in}}%
\pgfpathlineto{\pgfqpoint{2.902013in}{1.269733in}}%
\pgfpathlineto{\pgfqpoint{2.904995in}{1.276213in}}%
\pgfpathlineto{\pgfqpoint{2.907977in}{1.280022in}}%
\pgfpathlineto{\pgfqpoint{2.910958in}{1.278703in}}%
\pgfpathlineto{\pgfqpoint{2.913940in}{1.274705in}}%
\pgfpathlineto{\pgfqpoint{2.916922in}{1.270536in}}%
\pgfpathlineto{\pgfqpoint{2.919904in}{1.267270in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{1.269302in}}%
\pgfpathlineto{\pgfqpoint{2.925867in}{1.271818in}}%
\pgfpathlineto{\pgfqpoint{2.928849in}{1.269024in}}%
\pgfpathlineto{\pgfqpoint{2.931831in}{1.263637in}}%
\pgfpathlineto{\pgfqpoint{2.934813in}{1.265510in}}%
\pgfpathlineto{\pgfqpoint{2.937795in}{1.272277in}}%
\pgfpathlineto{\pgfqpoint{2.940776in}{1.275937in}}%
\pgfpathlineto{\pgfqpoint{2.943758in}{1.272288in}}%
\pgfpathlineto{\pgfqpoint{2.946740in}{1.273253in}}%
\pgfpathlineto{\pgfqpoint{2.949722in}{1.277258in}}%
\pgfpathlineto{\pgfqpoint{2.952704in}{1.275605in}}%
\pgfpathlineto{\pgfqpoint{2.955685in}{1.276778in}}%
\pgfpathlineto{\pgfqpoint{2.958667in}{1.278211in}}%
\pgfpathlineto{\pgfqpoint{2.961649in}{1.279742in}}%
\pgfpathlineto{\pgfqpoint{2.964631in}{1.276726in}}%
\pgfpathlineto{\pgfqpoint{2.967613in}{1.273589in}}%
\pgfpathlineto{\pgfqpoint{2.970594in}{1.275382in}}%
\pgfpathlineto{\pgfqpoint{2.973576in}{1.276451in}}%
\pgfpathlineto{\pgfqpoint{2.976558in}{1.278059in}}%
\pgfpathlineto{\pgfqpoint{2.979540in}{1.279288in}}%
\pgfpathlineto{\pgfqpoint{2.982522in}{1.278901in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{1.277755in}}%
\pgfpathlineto{\pgfqpoint{2.988485in}{1.275974in}}%
\pgfpathlineto{\pgfqpoint{2.991467in}{1.274464in}}%
\pgfpathlineto{\pgfqpoint{2.994449in}{1.272687in}}%
\pgfpathlineto{\pgfqpoint{2.997431in}{1.276628in}}%
\pgfpathlineto{\pgfqpoint{3.000412in}{1.275624in}}%
\pgfpathlineto{\pgfqpoint{3.003394in}{1.277115in}}%
\pgfpathlineto{\pgfqpoint{3.006376in}{1.276897in}}%
\pgfpathlineto{\pgfqpoint{3.009358in}{1.270862in}}%
\pgfpathlineto{\pgfqpoint{3.012340in}{1.270369in}}%
\pgfpathlineto{\pgfqpoint{3.015321in}{1.271317in}}%
\pgfpathlineto{\pgfqpoint{3.018303in}{1.273877in}}%
\pgfpathlineto{\pgfqpoint{3.021285in}{1.280211in}}%
\pgfpathlineto{\pgfqpoint{3.024267in}{1.285620in}}%
\pgfpathlineto{\pgfqpoint{3.027249in}{1.284399in}}%
\pgfpathlineto{\pgfqpoint{3.030230in}{1.280131in}}%
\pgfpathlineto{\pgfqpoint{3.033212in}{1.278694in}}%
\pgfpathlineto{\pgfqpoint{3.036194in}{1.281963in}}%
\pgfpathlineto{\pgfqpoint{3.039176in}{1.284191in}}%
\pgfpathlineto{\pgfqpoint{3.042157in}{1.286178in}}%
\pgfpathlineto{\pgfqpoint{3.045139in}{1.287879in}}%
\pgfpathlineto{\pgfqpoint{3.048121in}{1.284411in}}%
\pgfpathlineto{\pgfqpoint{3.051103in}{1.280283in}}%
\pgfpathlineto{\pgfqpoint{3.054085in}{1.280555in}}%
\pgfpathlineto{\pgfqpoint{3.057066in}{1.284838in}}%
\pgfpathlineto{\pgfqpoint{3.060048in}{1.282032in}}%
\pgfpathlineto{\pgfqpoint{3.063030in}{1.277344in}}%
\pgfpathlineto{\pgfqpoint{3.066012in}{1.273138in}}%
\pgfpathlineto{\pgfqpoint{3.068994in}{1.272295in}}%
\pgfpathlineto{\pgfqpoint{3.071975in}{1.274320in}}%
\pgfpathlineto{\pgfqpoint{3.074957in}{1.277672in}}%
\pgfpathlineto{\pgfqpoint{3.077939in}{1.280258in}}%
\pgfpathlineto{\pgfqpoint{3.080921in}{1.279001in}}%
\pgfpathlineto{\pgfqpoint{3.083903in}{1.277419in}}%
\pgfpathlineto{\pgfqpoint{3.086884in}{1.277990in}}%
\pgfpathlineto{\pgfqpoint{3.089866in}{1.281939in}}%
\pgfpathlineto{\pgfqpoint{3.092848in}{1.284836in}}%
\pgfpathlineto{\pgfqpoint{3.095830in}{1.284929in}}%
\pgfpathlineto{\pgfqpoint{3.098812in}{1.282630in}}%
\pgfpathlineto{\pgfqpoint{3.101793in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{3.104775in}{1.280150in}}%
\pgfpathlineto{\pgfqpoint{3.107757in}{1.282055in}}%
\pgfpathlineto{\pgfqpoint{3.110739in}{1.276956in}}%
\pgfpathlineto{\pgfqpoint{3.113721in}{1.274413in}}%
\pgfpathlineto{\pgfqpoint{3.116702in}{1.274828in}}%
\pgfpathlineto{\pgfqpoint{3.119684in}{1.276534in}}%
\pgfpathlineto{\pgfqpoint{3.122666in}{1.278778in}}%
\pgfpathlineto{\pgfqpoint{3.125648in}{1.277900in}}%
\pgfpathlineto{\pgfqpoint{3.128630in}{1.275723in}}%
\pgfpathlineto{\pgfqpoint{3.131611in}{1.278729in}}%
\pgfpathlineto{\pgfqpoint{3.134593in}{1.281622in}}%
\pgfpathlineto{\pgfqpoint{3.137575in}{1.281074in}}%
\pgfpathlineto{\pgfqpoint{3.140557in}{1.280993in}}%
\pgfpathlineto{\pgfqpoint{3.143539in}{1.279289in}}%
\pgfpathlineto{\pgfqpoint{3.146520in}{1.282233in}}%
\pgfpathlineto{\pgfqpoint{3.149502in}{1.284172in}}%
\pgfpathlineto{\pgfqpoint{3.152484in}{1.280196in}}%
\pgfpathlineto{\pgfqpoint{3.155466in}{1.277761in}}%
\pgfpathlineto{\pgfqpoint{3.158448in}{1.278310in}}%
\pgfpathlineto{\pgfqpoint{3.161429in}{1.278308in}}%
\pgfpathlineto{\pgfqpoint{3.164411in}{1.279535in}}%
\pgfpathlineto{\pgfqpoint{3.167393in}{1.286097in}}%
\pgfpathlineto{\pgfqpoint{3.170375in}{1.290354in}}%
\pgfpathlineto{\pgfqpoint{3.173357in}{1.283578in}}%
\pgfpathlineto{\pgfqpoint{3.176338in}{1.264705in}}%
\pgfpathlineto{\pgfqpoint{3.179320in}{1.265618in}}%
\pgfpathlineto{\pgfqpoint{3.182302in}{1.282026in}}%
\pgfpathlineto{\pgfqpoint{3.185284in}{1.284336in}}%
\pgfpathlineto{\pgfqpoint{3.188266in}{1.274735in}}%
\pgfpathlineto{\pgfqpoint{3.191247in}{1.272364in}}%
\pgfpathlineto{\pgfqpoint{3.194229in}{1.276795in}}%
\pgfpathlineto{\pgfqpoint{3.197211in}{1.279345in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.283688in}}%
\pgfpathlineto{\pgfqpoint{3.203175in}{1.287059in}}%
\pgfpathlineto{\pgfqpoint{3.206156in}{1.282928in}}%
\pgfpathlineto{\pgfqpoint{3.209138in}{1.278190in}}%
\pgfpathlineto{\pgfqpoint{3.212120in}{1.274208in}}%
\pgfpathlineto{\pgfqpoint{3.215102in}{1.273162in}}%
\pgfpathlineto{\pgfqpoint{3.218084in}{1.273907in}}%
\pgfpathlineto{\pgfqpoint{3.221065in}{1.274608in}}%
\pgfpathlineto{\pgfqpoint{3.224047in}{1.282827in}}%
\pgfpathlineto{\pgfqpoint{3.227029in}{1.288015in}}%
\pgfpathlineto{\pgfqpoint{3.230011in}{1.287422in}}%
\pgfpathlineto{\pgfqpoint{3.232993in}{1.283324in}}%
\pgfpathlineto{\pgfqpoint{3.235974in}{1.281066in}}%
\pgfpathlineto{\pgfqpoint{3.238956in}{1.287858in}}%
\pgfpathlineto{\pgfqpoint{3.241938in}{1.292358in}}%
\pgfpathlineto{\pgfqpoint{3.244920in}{1.292600in}}%
\pgfpathlineto{\pgfqpoint{3.247902in}{1.288680in}}%
\pgfpathlineto{\pgfqpoint{3.250883in}{1.288309in}}%
\pgfpathlineto{\pgfqpoint{3.253865in}{1.287613in}}%
\pgfpathlineto{\pgfqpoint{3.256847in}{1.288165in}}%
\pgfpathlineto{\pgfqpoint{3.259829in}{1.285737in}}%
\pgfpathlineto{\pgfqpoint{3.262811in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{3.265792in}{1.285391in}}%
\pgfpathlineto{\pgfqpoint{3.268774in}{1.283374in}}%
\pgfpathlineto{\pgfqpoint{3.271756in}{1.272869in}}%
\pgfpathlineto{\pgfqpoint{3.274738in}{1.271013in}}%
\pgfpathlineto{\pgfqpoint{3.277720in}{1.275694in}}%
\pgfpathlineto{\pgfqpoint{3.280701in}{1.286110in}}%
\pgfpathlineto{\pgfqpoint{3.283683in}{1.296648in}}%
\pgfpathlineto{\pgfqpoint{3.286665in}{1.297232in}}%
\pgfpathlineto{\pgfqpoint{3.289647in}{1.283727in}}%
\pgfpathlineto{\pgfqpoint{3.289647in}{1.298806in}}%
\pgfpathlineto{\pgfqpoint{3.289647in}{1.298806in}}%
\pgfpathlineto{\pgfqpoint{3.286665in}{1.303834in}}%
\pgfpathlineto{\pgfqpoint{3.283683in}{1.301668in}}%
\pgfpathlineto{\pgfqpoint{3.280701in}{1.300235in}}%
\pgfpathlineto{\pgfqpoint{3.277720in}{1.298880in}}%
\pgfpathlineto{\pgfqpoint{3.274738in}{1.294551in}}%
\pgfpathlineto{\pgfqpoint{3.271756in}{1.296082in}}%
\pgfpathlineto{\pgfqpoint{3.268774in}{1.297467in}}%
\pgfpathlineto{\pgfqpoint{3.265792in}{1.296266in}}%
\pgfpathlineto{\pgfqpoint{3.262811in}{1.295567in}}%
\pgfpathlineto{\pgfqpoint{3.259829in}{1.295439in}}%
\pgfpathlineto{\pgfqpoint{3.256847in}{1.293888in}}%
\pgfpathlineto{\pgfqpoint{3.253865in}{1.293819in}}%
\pgfpathlineto{\pgfqpoint{3.250883in}{1.294849in}}%
\pgfpathlineto{\pgfqpoint{3.247902in}{1.295684in}}%
\pgfpathlineto{\pgfqpoint{3.244920in}{1.298157in}}%
\pgfpathlineto{\pgfqpoint{3.241938in}{1.296954in}}%
\pgfpathlineto{\pgfqpoint{3.238956in}{1.295740in}}%
\pgfpathlineto{\pgfqpoint{3.235974in}{1.295981in}}%
\pgfpathlineto{\pgfqpoint{3.232993in}{1.294922in}}%
\pgfpathlineto{\pgfqpoint{3.230011in}{1.294243in}}%
\pgfpathlineto{\pgfqpoint{3.227029in}{1.294639in}}%
\pgfpathlineto{\pgfqpoint{3.224047in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{3.221065in}{1.291191in}}%
\pgfpathlineto{\pgfqpoint{3.218084in}{1.282979in}}%
\pgfpathlineto{\pgfqpoint{3.215102in}{1.285886in}}%
\pgfpathlineto{\pgfqpoint{3.212120in}{1.286612in}}%
\pgfpathlineto{\pgfqpoint{3.209138in}{1.288951in}}%
\pgfpathlineto{\pgfqpoint{3.206156in}{1.293363in}}%
\pgfpathlineto{\pgfqpoint{3.203175in}{1.293730in}}%
\pgfpathlineto{\pgfqpoint{3.200193in}{1.296808in}}%
\pgfpathlineto{\pgfqpoint{3.197211in}{1.297670in}}%
\pgfpathlineto{\pgfqpoint{3.194229in}{1.295593in}}%
\pgfpathlineto{\pgfqpoint{3.191247in}{1.290831in}}%
\pgfpathlineto{\pgfqpoint{3.188266in}{1.291343in}}%
\pgfpathlineto{\pgfqpoint{3.185284in}{1.294401in}}%
\pgfpathlineto{\pgfqpoint{3.182302in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{3.179320in}{1.288635in}}%
\pgfpathlineto{\pgfqpoint{3.176338in}{1.285968in}}%
\pgfpathlineto{\pgfqpoint{3.173357in}{1.292771in}}%
\pgfpathlineto{\pgfqpoint{3.170375in}{1.297367in}}%
\pgfpathlineto{\pgfqpoint{3.167393in}{1.293344in}}%
\pgfpathlineto{\pgfqpoint{3.164411in}{1.290028in}}%
\pgfpathlineto{\pgfqpoint{3.161429in}{1.288208in}}%
\pgfpathlineto{\pgfqpoint{3.158448in}{1.286844in}}%
\pgfpathlineto{\pgfqpoint{3.155466in}{1.289382in}}%
\pgfpathlineto{\pgfqpoint{3.152484in}{1.293038in}}%
\pgfpathlineto{\pgfqpoint{3.149502in}{1.293487in}}%
\pgfpathlineto{\pgfqpoint{3.146520in}{1.293478in}}%
\pgfpathlineto{\pgfqpoint{3.143539in}{1.291645in}}%
\pgfpathlineto{\pgfqpoint{3.140557in}{1.288910in}}%
\pgfpathlineto{\pgfqpoint{3.137575in}{1.288560in}}%
\pgfpathlineto{\pgfqpoint{3.134593in}{1.289790in}}%
\pgfpathlineto{\pgfqpoint{3.131611in}{1.288463in}}%
\pgfpathlineto{\pgfqpoint{3.128630in}{1.286686in}}%
\pgfpathlineto{\pgfqpoint{3.125648in}{1.285135in}}%
\pgfpathlineto{\pgfqpoint{3.122666in}{1.286848in}}%
\pgfpathlineto{\pgfqpoint{3.119684in}{1.290855in}}%
\pgfpathlineto{\pgfqpoint{3.116702in}{1.290764in}}%
\pgfpathlineto{\pgfqpoint{3.113721in}{1.287824in}}%
\pgfpathlineto{\pgfqpoint{3.110739in}{1.286799in}}%
\pgfpathlineto{\pgfqpoint{3.107757in}{1.289640in}}%
\pgfpathlineto{\pgfqpoint{3.104775in}{1.290151in}}%
\pgfpathlineto{\pgfqpoint{3.101793in}{1.288883in}}%
\pgfpathlineto{\pgfqpoint{3.098812in}{1.288719in}}%
\pgfpathlineto{\pgfqpoint{3.095830in}{1.292440in}}%
\pgfpathlineto{\pgfqpoint{3.092848in}{1.292752in}}%
\pgfpathlineto{\pgfqpoint{3.089866in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{3.086884in}{1.291573in}}%
\pgfpathlineto{\pgfqpoint{3.083903in}{1.289032in}}%
\pgfpathlineto{\pgfqpoint{3.080921in}{1.288277in}}%
\pgfpathlineto{\pgfqpoint{3.077939in}{1.286645in}}%
\pgfpathlineto{\pgfqpoint{3.074957in}{1.289423in}}%
\pgfpathlineto{\pgfqpoint{3.071975in}{1.288412in}}%
\pgfpathlineto{\pgfqpoint{3.068994in}{1.286525in}}%
\pgfpathlineto{\pgfqpoint{3.066012in}{1.287863in}}%
\pgfpathlineto{\pgfqpoint{3.063030in}{1.290126in}}%
\pgfpathlineto{\pgfqpoint{3.060048in}{1.293755in}}%
\pgfpathlineto{\pgfqpoint{3.057066in}{1.289666in}}%
\pgfpathlineto{\pgfqpoint{3.054085in}{1.290496in}}%
\pgfpathlineto{\pgfqpoint{3.051103in}{1.291263in}}%
\pgfpathlineto{\pgfqpoint{3.048121in}{1.291478in}}%
\pgfpathlineto{\pgfqpoint{3.045139in}{1.293731in}}%
\pgfpathlineto{\pgfqpoint{3.042157in}{1.294418in}}%
\pgfpathlineto{\pgfqpoint{3.039176in}{1.292120in}}%
\pgfpathlineto{\pgfqpoint{3.036194in}{1.291041in}}%
\pgfpathlineto{\pgfqpoint{3.033212in}{1.289610in}}%
\pgfpathlineto{\pgfqpoint{3.030230in}{1.289299in}}%
\pgfpathlineto{\pgfqpoint{3.027249in}{1.290471in}}%
\pgfpathlineto{\pgfqpoint{3.024267in}{1.292548in}}%
\pgfpathlineto{\pgfqpoint{3.021285in}{1.294648in}}%
\pgfpathlineto{\pgfqpoint{3.018303in}{1.290221in}}%
\pgfpathlineto{\pgfqpoint{3.015321in}{1.288054in}}%
\pgfpathlineto{\pgfqpoint{3.012340in}{1.289962in}}%
\pgfpathlineto{\pgfqpoint{3.009358in}{1.292572in}}%
\pgfpathlineto{\pgfqpoint{3.006376in}{1.292516in}}%
\pgfpathlineto{\pgfqpoint{3.003394in}{1.290999in}}%
\pgfpathlineto{\pgfqpoint{3.000412in}{1.284758in}}%
\pgfpathlineto{\pgfqpoint{2.997431in}{1.282313in}}%
\pgfpathlineto{\pgfqpoint{2.994449in}{1.289798in}}%
\pgfpathlineto{\pgfqpoint{2.991467in}{1.291011in}}%
\pgfpathlineto{\pgfqpoint{2.988485in}{1.289604in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{1.292995in}}%
\pgfpathlineto{\pgfqpoint{2.982522in}{1.294005in}}%
\pgfpathlineto{\pgfqpoint{2.979540in}{1.288787in}}%
\pgfpathlineto{\pgfqpoint{2.976558in}{1.286842in}}%
\pgfpathlineto{\pgfqpoint{2.973576in}{1.287176in}}%
\pgfpathlineto{\pgfqpoint{2.970594in}{1.285644in}}%
\pgfpathlineto{\pgfqpoint{2.967613in}{1.285386in}}%
\pgfpathlineto{\pgfqpoint{2.964631in}{1.286621in}}%
\pgfpathlineto{\pgfqpoint{2.961649in}{1.287100in}}%
\pgfpathlineto{\pgfqpoint{2.958667in}{1.287783in}}%
\pgfpathlineto{\pgfqpoint{2.955685in}{1.290331in}}%
\pgfpathlineto{\pgfqpoint{2.952704in}{1.290204in}}%
\pgfpathlineto{\pgfqpoint{2.949722in}{1.288285in}}%
\pgfpathlineto{\pgfqpoint{2.946740in}{1.282830in}}%
\pgfpathlineto{\pgfqpoint{2.943758in}{1.285942in}}%
\pgfpathlineto{\pgfqpoint{2.940776in}{1.290342in}}%
\pgfpathlineto{\pgfqpoint{2.937795in}{1.291983in}}%
\pgfpathlineto{\pgfqpoint{2.934813in}{1.288952in}}%
\pgfpathlineto{\pgfqpoint{2.931831in}{1.284350in}}%
\pgfpathlineto{\pgfqpoint{2.928849in}{1.281586in}}%
\pgfpathlineto{\pgfqpoint{2.925867in}{1.283997in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{1.283369in}}%
\pgfpathlineto{\pgfqpoint{2.919904in}{1.283427in}}%
\pgfpathlineto{\pgfqpoint{2.916922in}{1.283211in}}%
\pgfpathlineto{\pgfqpoint{2.913940in}{1.283455in}}%
\pgfpathlineto{\pgfqpoint{2.910958in}{1.284420in}}%
\pgfpathlineto{\pgfqpoint{2.907977in}{1.287609in}}%
\pgfpathlineto{\pgfqpoint{2.904995in}{1.289245in}}%
\pgfpathlineto{\pgfqpoint{2.902013in}{1.290028in}}%
\pgfpathlineto{\pgfqpoint{2.899031in}{1.287517in}}%
\pgfpathlineto{\pgfqpoint{2.896049in}{1.285684in}}%
\pgfpathlineto{\pgfqpoint{2.893068in}{1.285416in}}%
\pgfpathlineto{\pgfqpoint{2.890086in}{1.288642in}}%
\pgfpathlineto{\pgfqpoint{2.887104in}{1.287297in}}%
\pgfpathlineto{\pgfqpoint{2.884122in}{1.280132in}}%
\pgfpathlineto{\pgfqpoint{2.881140in}{1.281426in}}%
\pgfpathlineto{\pgfqpoint{2.878159in}{1.283322in}}%
\pgfpathlineto{\pgfqpoint{2.875177in}{1.283030in}}%
\pgfpathlineto{\pgfqpoint{2.872195in}{1.293310in}}%
\pgfpathlineto{\pgfqpoint{2.869213in}{1.299265in}}%
\pgfpathlineto{\pgfqpoint{2.866231in}{1.295600in}}%
\pgfpathlineto{\pgfqpoint{2.863250in}{1.284232in}}%
\pgfpathlineto{\pgfqpoint{2.860268in}{1.273978in}}%
\pgfpathlineto{\pgfqpoint{2.857286in}{1.270529in}}%
\pgfpathlineto{\pgfqpoint{2.854304in}{1.275715in}}%
\pgfpathlineto{\pgfqpoint{2.851322in}{1.279718in}}%
\pgfpathlineto{\pgfqpoint{2.848341in}{1.275406in}}%
\pgfpathlineto{\pgfqpoint{2.845359in}{1.273363in}}%
\pgfpathlineto{\pgfqpoint{2.842377in}{1.274307in}}%
\pgfpathlineto{\pgfqpoint{2.839395in}{1.271058in}}%
\pgfpathlineto{\pgfqpoint{2.836413in}{1.267937in}}%
\pgfpathlineto{\pgfqpoint{2.833432in}{1.266802in}}%
\pgfpathlineto{\pgfqpoint{2.830450in}{1.264680in}}%
\pgfpathlineto{\pgfqpoint{2.827468in}{1.267356in}}%
\pgfpathlineto{\pgfqpoint{2.824486in}{1.270879in}}%
\pgfpathlineto{\pgfqpoint{2.821504in}{1.270974in}}%
\pgfpathlineto{\pgfqpoint{2.818523in}{1.270084in}}%
\pgfpathlineto{\pgfqpoint{2.815541in}{1.269807in}}%
\pgfpathlineto{\pgfqpoint{2.812559in}{1.269908in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{1.278675in}}%
\pgfpathlineto{\pgfqpoint{2.806595in}{1.277573in}}%
\pgfpathlineto{\pgfqpoint{2.803614in}{1.276026in}}%
\pgfpathlineto{\pgfqpoint{2.800632in}{1.279949in}}%
\pgfpathlineto{\pgfqpoint{2.797650in}{1.283334in}}%
\pgfpathlineto{\pgfqpoint{2.794668in}{1.284593in}}%
\pgfpathlineto{\pgfqpoint{2.791686in}{1.279951in}}%
\pgfpathlineto{\pgfqpoint{2.788705in}{1.271020in}}%
\pgfpathlineto{\pgfqpoint{2.785723in}{1.267751in}}%
\pgfpathlineto{\pgfqpoint{2.782741in}{1.271840in}}%
\pgfpathlineto{\pgfqpoint{2.779759in}{1.270940in}}%
\pgfpathlineto{\pgfqpoint{2.776777in}{1.270005in}}%
\pgfpathlineto{\pgfqpoint{2.773796in}{1.272280in}}%
\pgfpathlineto{\pgfqpoint{2.770814in}{1.281881in}}%
\pgfpathlineto{\pgfqpoint{2.767832in}{1.282685in}}%
\pgfpathlineto{\pgfqpoint{2.764850in}{1.275187in}}%
\pgfpathlineto{\pgfqpoint{2.761868in}{1.274005in}}%
\pgfpathlineto{\pgfqpoint{2.758887in}{1.272625in}}%
\pgfpathlineto{\pgfqpoint{2.755905in}{1.270446in}}%
\pgfpathlineto{\pgfqpoint{2.752923in}{1.269651in}}%
\pgfpathlineto{\pgfqpoint{2.749941in}{1.270115in}}%
\pgfpathlineto{\pgfqpoint{2.746959in}{1.270437in}}%
\pgfpathlineto{\pgfqpoint{2.743978in}{1.271024in}}%
\pgfpathlineto{\pgfqpoint{2.740996in}{1.269338in}}%
\pgfpathlineto{\pgfqpoint{2.738014in}{1.269638in}}%
\pgfpathlineto{\pgfqpoint{2.735032in}{1.271469in}}%
\pgfpathlineto{\pgfqpoint{2.732050in}{1.270274in}}%
\pgfpathlineto{\pgfqpoint{2.729069in}{1.267447in}}%
\pgfpathlineto{\pgfqpoint{2.726087in}{1.269144in}}%
\pgfpathlineto{\pgfqpoint{2.723105in}{1.273268in}}%
\pgfpathlineto{\pgfqpoint{2.720123in}{1.275339in}}%
\pgfpathlineto{\pgfqpoint{2.717141in}{1.274836in}}%
\pgfpathlineto{\pgfqpoint{2.714160in}{1.271684in}}%
\pgfpathlineto{\pgfqpoint{2.711178in}{1.270082in}}%
\pgfpathlineto{\pgfqpoint{2.708196in}{1.271948in}}%
\pgfpathlineto{\pgfqpoint{2.705214in}{1.274620in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{1.273870in}}%
\pgfpathlineto{\pgfqpoint{2.699251in}{1.270845in}}%
\pgfpathlineto{\pgfqpoint{2.696269in}{1.268515in}}%
\pgfpathlineto{\pgfqpoint{2.693287in}{1.268808in}}%
\pgfpathlineto{\pgfqpoint{2.690305in}{1.267309in}}%
\pgfpathlineto{\pgfqpoint{2.687323in}{1.269698in}}%
\pgfpathlineto{\pgfqpoint{2.684342in}{1.272140in}}%
\pgfpathlineto{\pgfqpoint{2.681360in}{1.274230in}}%
\pgfpathlineto{\pgfqpoint{2.678378in}{1.269522in}}%
\pgfpathlineto{\pgfqpoint{2.675396in}{1.264662in}}%
\pgfpathlineto{\pgfqpoint{2.672414in}{1.269534in}}%
\pgfpathlineto{\pgfqpoint{2.669433in}{1.273632in}}%
\pgfpathlineto{\pgfqpoint{2.666451in}{1.270695in}}%
\pgfpathlineto{\pgfqpoint{2.663469in}{1.265037in}}%
\pgfpathlineto{\pgfqpoint{2.660487in}{1.264013in}}%
\pgfpathlineto{\pgfqpoint{2.657506in}{1.267317in}}%
\pgfpathlineto{\pgfqpoint{2.654524in}{1.269572in}}%
\pgfpathlineto{\pgfqpoint{2.651542in}{1.267168in}}%
\pgfpathlineto{\pgfqpoint{2.648560in}{1.262411in}}%
\pgfpathlineto{\pgfqpoint{2.645578in}{1.264837in}}%
\pgfpathlineto{\pgfqpoint{2.642597in}{1.267497in}}%
\pgfpathlineto{\pgfqpoint{2.639615in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{2.636633in}{1.266687in}}%
\pgfpathlineto{\pgfqpoint{2.633651in}{1.267560in}}%
\pgfpathlineto{\pgfqpoint{2.630669in}{1.270985in}}%
\pgfpathlineto{\pgfqpoint{2.627688in}{1.271173in}}%
\pgfpathlineto{\pgfqpoint{2.624706in}{1.267904in}}%
\pgfpathlineto{\pgfqpoint{2.621724in}{1.268818in}}%
\pgfpathlineto{\pgfqpoint{2.618742in}{1.272055in}}%
\pgfpathlineto{\pgfqpoint{2.615760in}{1.276948in}}%
\pgfpathlineto{\pgfqpoint{2.612779in}{1.278148in}}%
\pgfpathlineto{\pgfqpoint{2.609797in}{1.274116in}}%
\pgfpathlineto{\pgfqpoint{2.606815in}{1.270911in}}%
\pgfpathlineto{\pgfqpoint{2.603833in}{1.269103in}}%
\pgfpathlineto{\pgfqpoint{2.600851in}{1.266663in}}%
\pgfpathlineto{\pgfqpoint{2.597870in}{1.268272in}}%
\pgfpathlineto{\pgfqpoint{2.594888in}{1.267342in}}%
\pgfpathlineto{\pgfqpoint{2.591906in}{1.266221in}}%
\pgfpathlineto{\pgfqpoint{2.588924in}{1.265920in}}%
\pgfpathlineto{\pgfqpoint{2.585942in}{1.266890in}}%
\pgfpathlineto{\pgfqpoint{2.582961in}{1.268173in}}%
\pgfpathlineto{\pgfqpoint{2.579979in}{1.265725in}}%
\pgfpathlineto{\pgfqpoint{2.576997in}{1.265292in}}%
\pgfpathlineto{\pgfqpoint{2.574015in}{1.267337in}}%
\pgfpathlineto{\pgfqpoint{2.571033in}{1.266470in}}%
\pgfpathlineto{\pgfqpoint{2.568052in}{1.262348in}}%
\pgfpathlineto{\pgfqpoint{2.565070in}{1.260045in}}%
\pgfpathlineto{\pgfqpoint{2.562088in}{1.261976in}}%
\pgfpathlineto{\pgfqpoint{2.559106in}{1.261852in}}%
\pgfpathlineto{\pgfqpoint{2.556124in}{1.261684in}}%
\pgfpathlineto{\pgfqpoint{2.553143in}{1.264321in}}%
\pgfpathlineto{\pgfqpoint{2.550161in}{1.269440in}}%
\pgfpathlineto{\pgfqpoint{2.547179in}{1.276586in}}%
\pgfpathlineto{\pgfqpoint{2.544197in}{1.274132in}}%
\pgfpathlineto{\pgfqpoint{2.541215in}{1.261770in}}%
\pgfpathlineto{\pgfqpoint{2.538234in}{1.262506in}}%
\pgfpathlineto{\pgfqpoint{2.535252in}{1.262460in}}%
\pgfpathlineto{\pgfqpoint{2.532270in}{1.264753in}}%
\pgfpathlineto{\pgfqpoint{2.529288in}{1.264137in}}%
\pgfpathlineto{\pgfqpoint{2.526306in}{1.259938in}}%
\pgfpathlineto{\pgfqpoint{2.523325in}{1.263397in}}%
\pgfpathlineto{\pgfqpoint{2.520343in}{1.266094in}}%
\pgfpathlineto{\pgfqpoint{2.517361in}{1.264447in}}%
\pgfpathlineto{\pgfqpoint{2.514379in}{1.261728in}}%
\pgfpathlineto{\pgfqpoint{2.511397in}{1.258749in}}%
\pgfpathlineto{\pgfqpoint{2.508416in}{1.259105in}}%
\pgfpathlineto{\pgfqpoint{2.505434in}{1.261877in}}%
\pgfpathlineto{\pgfqpoint{2.502452in}{1.262542in}}%
\pgfpathlineto{\pgfqpoint{2.499470in}{1.265135in}}%
\pgfpathlineto{\pgfqpoint{2.496488in}{1.267867in}}%
\pgfpathlineto{\pgfqpoint{2.493507in}{1.265403in}}%
\pgfpathlineto{\pgfqpoint{2.490525in}{1.259814in}}%
\pgfpathlineto{\pgfqpoint{2.487543in}{1.265629in}}%
\pgfpathlineto{\pgfqpoint{2.484561in}{1.264875in}}%
\pgfpathlineto{\pgfqpoint{2.481579in}{1.262426in}}%
\pgfpathlineto{\pgfqpoint{2.478598in}{1.255303in}}%
\pgfpathlineto{\pgfqpoint{2.475616in}{1.250357in}}%
\pgfpathlineto{\pgfqpoint{2.472634in}{1.246620in}}%
\pgfpathlineto{\pgfqpoint{2.469652in}{1.249334in}}%
\pgfpathlineto{\pgfqpoint{2.466670in}{1.256265in}}%
\pgfpathlineto{\pgfqpoint{2.463689in}{1.255070in}}%
\pgfpathlineto{\pgfqpoint{2.460707in}{1.247614in}}%
\pgfpathlineto{\pgfqpoint{2.457725in}{1.232876in}}%
\pgfpathlineto{\pgfqpoint{2.454743in}{1.228868in}}%
\pgfpathlineto{\pgfqpoint{2.451761in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{2.448780in}{1.248515in}}%
\pgfpathlineto{\pgfqpoint{2.445798in}{1.255694in}}%
\pgfpathlineto{\pgfqpoint{2.442816in}{1.258353in}}%
\pgfpathlineto{\pgfqpoint{2.439834in}{1.260201in}}%
\pgfpathlineto{\pgfqpoint{2.436852in}{1.259260in}}%
\pgfpathlineto{\pgfqpoint{2.433871in}{1.256367in}}%
\pgfpathlineto{\pgfqpoint{2.430889in}{1.251982in}}%
\pgfpathlineto{\pgfqpoint{2.427907in}{1.255105in}}%
\pgfpathlineto{\pgfqpoint{2.424925in}{1.258308in}}%
\pgfpathlineto{\pgfqpoint{2.421943in}{1.251062in}}%
\pgfpathlineto{\pgfqpoint{2.418962in}{1.247859in}}%
\pgfpathlineto{\pgfqpoint{2.415980in}{1.246227in}}%
\pgfpathlineto{\pgfqpoint{2.412998in}{1.240954in}}%
\pgfpathlineto{\pgfqpoint{2.410016in}{1.243929in}}%
\pgfpathlineto{\pgfqpoint{2.407034in}{1.246462in}}%
\pgfpathlineto{\pgfqpoint{2.404053in}{1.252751in}}%
\pgfpathlineto{\pgfqpoint{2.401071in}{1.256812in}}%
\pgfpathlineto{\pgfqpoint{2.398089in}{1.255782in}}%
\pgfpathlineto{\pgfqpoint{2.395107in}{1.254242in}}%
\pgfpathlineto{\pgfqpoint{2.392125in}{1.251687in}}%
\pgfpathlineto{\pgfqpoint{2.389144in}{1.251796in}}%
\pgfpathlineto{\pgfqpoint{2.386162in}{1.257309in}}%
\pgfpathlineto{\pgfqpoint{2.383180in}{1.260319in}}%
\pgfpathlineto{\pgfqpoint{2.380198in}{1.258087in}}%
\pgfpathlineto{\pgfqpoint{2.377216in}{1.253746in}}%
\pgfpathlineto{\pgfqpoint{2.374235in}{1.252715in}}%
\pgfpathlineto{\pgfqpoint{2.371253in}{1.254246in}}%
\pgfpathlineto{\pgfqpoint{2.368271in}{1.255273in}}%
\pgfpathlineto{\pgfqpoint{2.365289in}{1.254656in}}%
\pgfpathlineto{\pgfqpoint{2.362307in}{1.249998in}}%
\pgfpathlineto{\pgfqpoint{2.359326in}{1.253984in}}%
\pgfpathlineto{\pgfqpoint{2.356344in}{1.252548in}}%
\pgfpathlineto{\pgfqpoint{2.353362in}{1.253665in}}%
\pgfpathlineto{\pgfqpoint{2.350380in}{1.254840in}}%
\pgfpathlineto{\pgfqpoint{2.347398in}{1.252738in}}%
\pgfpathlineto{\pgfqpoint{2.344417in}{1.253538in}}%
\pgfpathlineto{\pgfqpoint{2.341435in}{1.251176in}}%
\pgfpathlineto{\pgfqpoint{2.338453in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{2.335471in}{1.255480in}}%
\pgfpathlineto{\pgfqpoint{2.332489in}{1.250936in}}%
\pgfpathlineto{\pgfqpoint{2.329508in}{1.246307in}}%
\pgfpathlineto{\pgfqpoint{2.326526in}{1.244621in}}%
\pgfpathlineto{\pgfqpoint{2.323544in}{1.243994in}}%
\pgfpathlineto{\pgfqpoint{2.320562in}{1.244979in}}%
\pgfpathlineto{\pgfqpoint{2.317580in}{1.248136in}}%
\pgfpathlineto{\pgfqpoint{2.314599in}{1.248483in}}%
\pgfpathlineto{\pgfqpoint{2.311617in}{1.246200in}}%
\pgfpathlineto{\pgfqpoint{2.308635in}{1.245337in}}%
\pgfpathlineto{\pgfqpoint{2.305653in}{1.241535in}}%
\pgfpathlineto{\pgfqpoint{2.302671in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{2.299690in}{1.236942in}}%
\pgfpathlineto{\pgfqpoint{2.296708in}{1.240189in}}%
\pgfpathlineto{\pgfqpoint{2.293726in}{1.242102in}}%
\pgfpathlineto{\pgfqpoint{2.290744in}{1.237777in}}%
\pgfpathlineto{\pgfqpoint{2.287763in}{1.233019in}}%
\pgfpathlineto{\pgfqpoint{2.284781in}{1.227343in}}%
\pgfpathlineto{\pgfqpoint{2.281799in}{1.234248in}}%
\pgfpathlineto{\pgfqpoint{2.278817in}{1.234775in}}%
\pgfpathlineto{\pgfqpoint{2.275835in}{1.230800in}}%
\pgfpathlineto{\pgfqpoint{2.272854in}{1.236188in}}%
\pgfpathlineto{\pgfqpoint{2.269872in}{1.235436in}}%
\pgfpathlineto{\pgfqpoint{2.266890in}{1.244000in}}%
\pgfpathlineto{\pgfqpoint{2.263908in}{1.249906in}}%
\pgfpathlineto{\pgfqpoint{2.260926in}{1.248213in}}%
\pgfpathlineto{\pgfqpoint{2.257945in}{1.245605in}}%
\pgfpathlineto{\pgfqpoint{2.254963in}{1.240621in}}%
\pgfpathlineto{\pgfqpoint{2.251981in}{1.237068in}}%
\pgfpathlineto{\pgfqpoint{2.248999in}{1.239588in}}%
\pgfpathlineto{\pgfqpoint{2.246017in}{1.249355in}}%
\pgfpathlineto{\pgfqpoint{2.243036in}{1.256164in}}%
\pgfpathlineto{\pgfqpoint{2.240054in}{1.248273in}}%
\pgfpathlineto{\pgfqpoint{2.237072in}{1.232297in}}%
\pgfpathlineto{\pgfqpoint{2.234090in}{1.226189in}}%
\pgfpathlineto{\pgfqpoint{2.231108in}{1.223615in}}%
\pgfpathlineto{\pgfqpoint{2.228127in}{1.233126in}}%
\pgfpathlineto{\pgfqpoint{2.225145in}{1.233767in}}%
\pgfpathlineto{\pgfqpoint{2.222163in}{1.240600in}}%
\pgfpathlineto{\pgfqpoint{2.219181in}{1.248958in}}%
\pgfpathlineto{\pgfqpoint{2.216199in}{1.245542in}}%
\pgfpathlineto{\pgfqpoint{2.213218in}{1.237162in}}%
\pgfpathlineto{\pgfqpoint{2.210236in}{1.238746in}}%
\pgfpathlineto{\pgfqpoint{2.207254in}{1.246771in}}%
\pgfpathlineto{\pgfqpoint{2.204272in}{1.244091in}}%
\pgfpathlineto{\pgfqpoint{2.201290in}{1.238773in}}%
\pgfpathlineto{\pgfqpoint{2.198309in}{1.234752in}}%
\pgfpathlineto{\pgfqpoint{2.195327in}{1.229527in}}%
\pgfpathlineto{\pgfqpoint{2.192345in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{2.189363in}{1.225471in}}%
\pgfpathlineto{\pgfqpoint{2.186381in}{1.232374in}}%
\pgfpathlineto{\pgfqpoint{2.183400in}{1.239178in}}%
\pgfpathlineto{\pgfqpoint{2.180418in}{1.238954in}}%
\pgfpathlineto{\pgfqpoint{2.177436in}{1.240933in}}%
\pgfpathlineto{\pgfqpoint{2.174454in}{1.239836in}}%
\pgfpathlineto{\pgfqpoint{2.171472in}{1.240267in}}%
\pgfpathlineto{\pgfqpoint{2.168491in}{1.243973in}}%
\pgfpathlineto{\pgfqpoint{2.165509in}{1.243149in}}%
\pgfpathlineto{\pgfqpoint{2.162527in}{1.242586in}}%
\pgfpathlineto{\pgfqpoint{2.159545in}{1.242507in}}%
\pgfpathlineto{\pgfqpoint{2.156563in}{1.240079in}}%
\pgfpathlineto{\pgfqpoint{2.153582in}{1.241356in}}%
\pgfpathlineto{\pgfqpoint{2.150600in}{1.228073in}}%
\pgfpathlineto{\pgfqpoint{2.147618in}{1.233278in}}%
\pgfpathlineto{\pgfqpoint{2.144636in}{1.239044in}}%
\pgfpathlineto{\pgfqpoint{2.141654in}{1.245576in}}%
\pgfpathlineto{\pgfqpoint{2.138673in}{1.239319in}}%
\pgfpathlineto{\pgfqpoint{2.135691in}{1.236098in}}%
\pgfpathlineto{\pgfqpoint{2.132709in}{1.236694in}}%
\pgfpathlineto{\pgfqpoint{2.129727in}{1.239040in}}%
\pgfpathlineto{\pgfqpoint{2.126745in}{1.241665in}}%
\pgfpathlineto{\pgfqpoint{2.123764in}{1.245487in}}%
\pgfpathlineto{\pgfqpoint{2.120782in}{1.248077in}}%
\pgfpathlineto{\pgfqpoint{2.117800in}{1.242124in}}%
\pgfpathlineto{\pgfqpoint{2.114818in}{1.238555in}}%
\pgfpathlineto{\pgfqpoint{2.111836in}{1.239884in}}%
\pgfpathlineto{\pgfqpoint{2.108855in}{1.243059in}}%
\pgfpathlineto{\pgfqpoint{2.105873in}{1.240032in}}%
\pgfpathlineto{\pgfqpoint{2.102891in}{1.232877in}}%
\pgfpathlineto{\pgfqpoint{2.099909in}{1.236840in}}%
\pgfpathlineto{\pgfqpoint{2.096927in}{1.243854in}}%
\pgfpathlineto{\pgfqpoint{2.093946in}{1.244891in}}%
\pgfpathlineto{\pgfqpoint{2.090964in}{1.248435in}}%
\pgfpathlineto{\pgfqpoint{2.087982in}{1.248553in}}%
\pgfpathlineto{\pgfqpoint{2.085000in}{1.244354in}}%
\pgfpathlineto{\pgfqpoint{2.082018in}{1.243631in}}%
\pgfpathlineto{\pgfqpoint{2.079037in}{1.239865in}}%
\pgfpathlineto{\pgfqpoint{2.076055in}{1.237679in}}%
\pgfpathlineto{\pgfqpoint{2.073073in}{1.238921in}}%
\pgfpathlineto{\pgfqpoint{2.070091in}{1.239427in}}%
\pgfpathlineto{\pgfqpoint{2.067109in}{1.239601in}}%
\pgfpathlineto{\pgfqpoint{2.064128in}{1.238104in}}%
\pgfpathlineto{\pgfqpoint{2.061146in}{1.237010in}}%
\pgfpathlineto{\pgfqpoint{2.058164in}{1.243844in}}%
\pgfpathlineto{\pgfqpoint{2.055182in}{1.246166in}}%
\pgfpathlineto{\pgfqpoint{2.052200in}{1.243347in}}%
\pgfpathlineto{\pgfqpoint{2.049219in}{1.241150in}}%
\pgfpathlineto{\pgfqpoint{2.046237in}{1.234929in}}%
\pgfpathlineto{\pgfqpoint{2.043255in}{1.224990in}}%
\pgfpathlineto{\pgfqpoint{2.040273in}{1.222474in}}%
\pgfpathlineto{\pgfqpoint{2.037291in}{1.230307in}}%
\pgfpathlineto{\pgfqpoint{2.034310in}{1.234259in}}%
\pgfpathlineto{\pgfqpoint{2.031328in}{1.237571in}}%
\pgfpathlineto{\pgfqpoint{2.028346in}{1.236275in}}%
\pgfpathlineto{\pgfqpoint{2.025364in}{1.234866in}}%
\pgfpathlineto{\pgfqpoint{2.022382in}{1.233559in}}%
\pgfpathlineto{\pgfqpoint{2.019401in}{1.236538in}}%
\pgfpathlineto{\pgfqpoint{2.016419in}{1.230090in}}%
\pgfpathlineto{\pgfqpoint{2.013437in}{1.210344in}}%
\pgfpathlineto{\pgfqpoint{2.010455in}{1.204467in}}%
\pgfpathlineto{\pgfqpoint{2.007473in}{1.212994in}}%
\pgfpathlineto{\pgfqpoint{2.004492in}{1.213831in}}%
\pgfpathlineto{\pgfqpoint{2.001510in}{1.200746in}}%
\pgfpathlineto{\pgfqpoint{1.998528in}{1.217148in}}%
\pgfpathlineto{\pgfqpoint{1.995546in}{1.215493in}}%
\pgfpathlineto{\pgfqpoint{1.992564in}{1.221099in}}%
\pgfpathlineto{\pgfqpoint{1.989583in}{1.218200in}}%
\pgfpathlineto{\pgfqpoint{1.986601in}{1.229624in}}%
\pgfpathlineto{\pgfqpoint{1.983619in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{1.980637in}{1.215831in}}%
\pgfpathlineto{\pgfqpoint{1.977655in}{1.208698in}}%
\pgfpathlineto{\pgfqpoint{1.974674in}{1.213197in}}%
\pgfpathlineto{\pgfqpoint{1.971692in}{1.197103in}}%
\pgfpathlineto{\pgfqpoint{1.968710in}{1.212708in}}%
\pgfpathlineto{\pgfqpoint{1.965728in}{1.219619in}}%
\pgfpathlineto{\pgfqpoint{1.962746in}{1.221738in}}%
\pgfpathlineto{\pgfqpoint{1.959765in}{1.213494in}}%
\pgfpathlineto{\pgfqpoint{1.956783in}{1.216051in}}%
\pgfpathlineto{\pgfqpoint{1.953801in}{1.219761in}}%
\pgfpathlineto{\pgfqpoint{1.950819in}{1.218194in}}%
\pgfpathlineto{\pgfqpoint{1.947837in}{1.205096in}}%
\pgfpathlineto{\pgfqpoint{1.944856in}{1.193212in}}%
\pgfpathlineto{\pgfqpoint{1.941874in}{1.200981in}}%
\pgfpathlineto{\pgfqpoint{1.938892in}{1.203760in}}%
\pgfpathlineto{\pgfqpoint{1.935910in}{1.204931in}}%
\pgfpathlineto{\pgfqpoint{1.932928in}{1.202216in}}%
\pgfpathlineto{\pgfqpoint{1.929947in}{1.199846in}}%
\pgfpathlineto{\pgfqpoint{1.926965in}{1.189079in}}%
\pgfpathlineto{\pgfqpoint{1.923983in}{1.175819in}}%
\pgfpathlineto{\pgfqpoint{1.921001in}{1.144052in}}%
\pgfpathlineto{\pgfqpoint{1.918020in}{1.137432in}}%
\pgfpathlineto{\pgfqpoint{1.915038in}{1.151297in}}%
\pgfpathlineto{\pgfqpoint{1.912056in}{1.162044in}}%
\pgfpathlineto{\pgfqpoint{1.909074in}{1.170409in}}%
\pgfpathlineto{\pgfqpoint{1.906092in}{1.193373in}}%
\pgfpathlineto{\pgfqpoint{1.903111in}{1.214779in}}%
\pgfpathlineto{\pgfqpoint{1.900129in}{1.221979in}}%
\pgfpathlineto{\pgfqpoint{1.897147in}{1.216727in}}%
\pgfpathlineto{\pgfqpoint{1.894165in}{1.208994in}}%
\pgfpathlineto{\pgfqpoint{1.891183in}{1.214790in}}%
\pgfpathlineto{\pgfqpoint{1.888202in}{1.218076in}}%
\pgfpathlineto{\pgfqpoint{1.885220in}{1.218388in}}%
\pgfpathlineto{\pgfqpoint{1.882238in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{1.879256in}{1.235760in}}%
\pgfpathlineto{\pgfqpoint{1.876274in}{1.234665in}}%
\pgfpathlineto{\pgfqpoint{1.873293in}{1.232236in}}%
\pgfpathlineto{\pgfqpoint{1.870311in}{1.230737in}}%
\pgfpathlineto{\pgfqpoint{1.867329in}{1.226491in}}%
\pgfpathlineto{\pgfqpoint{1.864347in}{1.225585in}}%
\pgfpathlineto{\pgfqpoint{1.861365in}{1.229265in}}%
\pgfpathlineto{\pgfqpoint{1.858384in}{1.226683in}}%
\pgfpathlineto{\pgfqpoint{1.855402in}{1.216935in}}%
\pgfpathlineto{\pgfqpoint{1.852420in}{1.216300in}}%
\pgfpathlineto{\pgfqpoint{1.849438in}{1.221835in}}%
\pgfpathlineto{\pgfqpoint{1.846456in}{1.226630in}}%
\pgfpathlineto{\pgfqpoint{1.843475in}{1.228626in}}%
\pgfpathlineto{\pgfqpoint{1.840493in}{1.228145in}}%
\pgfpathlineto{\pgfqpoint{1.837511in}{1.224081in}}%
\pgfpathlineto{\pgfqpoint{1.834529in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{1.831547in}{1.221002in}}%
\pgfpathlineto{\pgfqpoint{1.828566in}{1.226120in}}%
\pgfpathlineto{\pgfqpoint{1.825584in}{1.232303in}}%
\pgfpathlineto{\pgfqpoint{1.822602in}{1.237453in}}%
\pgfpathlineto{\pgfqpoint{1.819620in}{1.233899in}}%
\pgfpathlineto{\pgfqpoint{1.816638in}{1.222461in}}%
\pgfpathlineto{\pgfqpoint{1.813657in}{1.216990in}}%
\pgfpathlineto{\pgfqpoint{1.810675in}{1.214528in}}%
\pgfpathlineto{\pgfqpoint{1.807693in}{1.213925in}}%
\pgfpathlineto{\pgfqpoint{1.804711in}{1.219754in}}%
\pgfpathlineto{\pgfqpoint{1.801729in}{1.224680in}}%
\pgfpathlineto{\pgfqpoint{1.798748in}{1.223253in}}%
\pgfpathlineto{\pgfqpoint{1.795766in}{1.227046in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{1.228229in}}%
\pgfpathlineto{\pgfqpoint{1.789802in}{1.222966in}}%
\pgfpathlineto{\pgfqpoint{1.786820in}{1.219763in}}%
\pgfpathlineto{\pgfqpoint{1.783839in}{1.223296in}}%
\pgfpathlineto{\pgfqpoint{1.780857in}{1.231708in}}%
\pgfpathlineto{\pgfqpoint{1.777875in}{1.238089in}}%
\pgfpathlineto{\pgfqpoint{1.774893in}{1.237215in}}%
\pgfpathlineto{\pgfqpoint{1.771911in}{1.228142in}}%
\pgfpathlineto{\pgfqpoint{1.768930in}{1.218596in}}%
\pgfpathlineto{\pgfqpoint{1.765948in}{1.226732in}}%
\pgfpathlineto{\pgfqpoint{1.762966in}{1.234989in}}%
\pgfpathlineto{\pgfqpoint{1.759984in}{1.230866in}}%
\pgfpathlineto{\pgfqpoint{1.757002in}{1.220215in}}%
\pgfpathlineto{\pgfqpoint{1.754021in}{1.215244in}}%
\pgfpathlineto{\pgfqpoint{1.751039in}{1.214713in}}%
\pgfpathlineto{\pgfqpoint{1.748057in}{1.210907in}}%
\pgfpathlineto{\pgfqpoint{1.745075in}{1.205216in}}%
\pgfpathlineto{\pgfqpoint{1.742093in}{1.207778in}}%
\pgfpathlineto{\pgfqpoint{1.739112in}{1.214696in}}%
\pgfpathlineto{\pgfqpoint{1.736130in}{1.214132in}}%
\pgfpathlineto{\pgfqpoint{1.733148in}{1.210970in}}%
\pgfpathlineto{\pgfqpoint{1.730166in}{1.209179in}}%
\pgfpathlineto{\pgfqpoint{1.727184in}{1.205880in}}%
\pgfpathlineto{\pgfqpoint{1.724203in}{1.206129in}}%
\pgfpathlineto{\pgfqpoint{1.721221in}{1.208807in}}%
\pgfpathlineto{\pgfqpoint{1.718239in}{1.211671in}}%
\pgfpathlineto{\pgfqpoint{1.715257in}{1.207136in}}%
\pgfpathlineto{\pgfqpoint{1.712275in}{1.212557in}}%
\pgfpathlineto{\pgfqpoint{1.709294in}{1.212779in}}%
\pgfpathlineto{\pgfqpoint{1.706312in}{1.217189in}}%
\pgfpathlineto{\pgfqpoint{1.703330in}{1.215358in}}%
\pgfpathlineto{\pgfqpoint{1.700348in}{1.204393in}}%
\pgfpathlineto{\pgfqpoint{1.697366in}{1.202807in}}%
\pgfpathlineto{\pgfqpoint{1.694385in}{1.198395in}}%
\pgfpathlineto{\pgfqpoint{1.691403in}{1.192768in}}%
\pgfpathlineto{\pgfqpoint{1.688421in}{1.195136in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{1.201862in}}%
\pgfpathlineto{\pgfqpoint{1.682457in}{1.206024in}}%
\pgfpathlineto{\pgfqpoint{1.679476in}{1.200021in}}%
\pgfpathlineto{\pgfqpoint{1.676494in}{1.191999in}}%
\pgfpathlineto{\pgfqpoint{1.673512in}{1.199582in}}%
\pgfpathlineto{\pgfqpoint{1.670530in}{1.199057in}}%
\pgfpathlineto{\pgfqpoint{1.667548in}{1.202371in}}%
\pgfpathlineto{\pgfqpoint{1.664567in}{1.202971in}}%
\pgfpathlineto{\pgfqpoint{1.661585in}{1.216537in}}%
\pgfpathlineto{\pgfqpoint{1.658603in}{1.219824in}}%
\pgfpathlineto{\pgfqpoint{1.655621in}{1.212051in}}%
\pgfpathlineto{\pgfqpoint{1.652639in}{1.196981in}}%
\pgfpathlineto{\pgfqpoint{1.649658in}{1.195771in}}%
\pgfpathlineto{\pgfqpoint{1.646676in}{1.195215in}}%
\pgfpathlineto{\pgfqpoint{1.643694in}{1.192107in}}%
\pgfpathlineto{\pgfqpoint{1.640712in}{1.207007in}}%
\pgfpathlineto{\pgfqpoint{1.637730in}{1.210525in}}%
\pgfpathlineto{\pgfqpoint{1.634749in}{1.192753in}}%
\pgfpathlineto{\pgfqpoint{1.631767in}{1.181655in}}%
\pgfpathlineto{\pgfqpoint{1.628785in}{1.194644in}}%
\pgfpathlineto{\pgfqpoint{1.625803in}{1.187155in}}%
\pgfpathlineto{\pgfqpoint{1.622821in}{1.187616in}}%
\pgfpathlineto{\pgfqpoint{1.619840in}{1.179138in}}%
\pgfpathlineto{\pgfqpoint{1.616858in}{1.181891in}}%
\pgfpathlineto{\pgfqpoint{1.613876in}{1.190547in}}%
\pgfpathlineto{\pgfqpoint{1.610894in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{1.607912in}{1.198046in}}%
\pgfpathlineto{\pgfqpoint{1.604931in}{1.196070in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{1.181338in}}%
\pgfpathlineto{\pgfqpoint{1.598967in}{1.199290in}}%
\pgfpathlineto{\pgfqpoint{1.595985in}{1.208376in}}%
\pgfpathlineto{\pgfqpoint{1.593003in}{1.204991in}}%
\pgfpathlineto{\pgfqpoint{1.590022in}{1.179159in}}%
\pgfpathlineto{\pgfqpoint{1.587040in}{1.181320in}}%
\pgfpathlineto{\pgfqpoint{1.584058in}{1.188649in}}%
\pgfpathlineto{\pgfqpoint{1.581076in}{1.175255in}}%
\pgfpathlineto{\pgfqpoint{1.578094in}{1.180008in}}%
\pgfpathlineto{\pgfqpoint{1.575113in}{1.197476in}}%
\pgfpathlineto{\pgfqpoint{1.572131in}{1.203488in}}%
\pgfpathlineto{\pgfqpoint{1.569149in}{1.206497in}}%
\pgfpathlineto{\pgfqpoint{1.566167in}{1.202907in}}%
\pgfpathlineto{\pgfqpoint{1.563185in}{1.203624in}}%
\pgfpathlineto{\pgfqpoint{1.560204in}{1.200518in}}%
\pgfpathlineto{\pgfqpoint{1.557222in}{1.195874in}}%
\pgfpathlineto{\pgfqpoint{1.554240in}{1.198627in}}%
\pgfpathlineto{\pgfqpoint{1.551258in}{1.201913in}}%
\pgfpathlineto{\pgfqpoint{1.548277in}{1.190504in}}%
\pgfpathlineto{\pgfqpoint{1.545295in}{1.182888in}}%
\pgfpathlineto{\pgfqpoint{1.542313in}{1.185848in}}%
\pgfpathlineto{\pgfqpoint{1.539331in}{1.185953in}}%
\pgfpathlineto{\pgfqpoint{1.536349in}{1.176156in}}%
\pgfpathlineto{\pgfqpoint{1.533368in}{1.162917in}}%
\pgfpathlineto{\pgfqpoint{1.530386in}{1.168245in}}%
\pgfpathlineto{\pgfqpoint{1.527404in}{1.171888in}}%
\pgfpathlineto{\pgfqpoint{1.524422in}{1.154027in}}%
\pgfpathlineto{\pgfqpoint{1.521440in}{1.176953in}}%
\pgfpathlineto{\pgfqpoint{1.518459in}{1.184138in}}%
\pgfpathlineto{\pgfqpoint{1.515477in}{1.161124in}}%
\pgfpathlineto{\pgfqpoint{1.512495in}{1.170413in}}%
\pgfpathlineto{\pgfqpoint{1.509513in}{1.162201in}}%
\pgfpathlineto{\pgfqpoint{1.506531in}{1.180199in}}%
\pgfpathlineto{\pgfqpoint{1.503550in}{1.166201in}}%
\pgfpathlineto{\pgfqpoint{1.500568in}{1.150931in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{1.156070in}}%
\pgfpathlineto{\pgfqpoint{1.494604in}{1.154413in}}%
\pgfpathlineto{\pgfqpoint{1.491622in}{1.164492in}}%
\pgfpathlineto{\pgfqpoint{1.488641in}{1.160985in}}%
\pgfpathlineto{\pgfqpoint{1.485659in}{1.157307in}}%
\pgfpathlineto{\pgfqpoint{1.482677in}{1.149781in}}%
\pgfpathlineto{\pgfqpoint{1.479695in}{1.146279in}}%
\pgfpathlineto{\pgfqpoint{1.476713in}{1.155481in}}%
\pgfpathlineto{\pgfqpoint{1.473732in}{1.165057in}}%
\pgfpathlineto{\pgfqpoint{1.470750in}{1.164866in}}%
\pgfpathlineto{\pgfqpoint{1.467768in}{1.171019in}}%
\pgfpathlineto{\pgfqpoint{1.464786in}{1.179152in}}%
\pgfpathlineto{\pgfqpoint{1.461804in}{1.179666in}}%
\pgfpathlineto{\pgfqpoint{1.458823in}{1.159154in}}%
\pgfpathlineto{\pgfqpoint{1.455841in}{1.143599in}}%
\pgfpathlineto{\pgfqpoint{1.452859in}{1.151856in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{1.160155in}}%
\pgfpathlineto{\pgfqpoint{1.446895in}{1.153599in}}%
\pgfpathlineto{\pgfqpoint{1.443914in}{1.159491in}}%
\pgfpathlineto{\pgfqpoint{1.440932in}{1.167045in}}%
\pgfpathlineto{\pgfqpoint{1.437950in}{1.174671in}}%
\pgfpathlineto{\pgfqpoint{1.434968in}{1.170599in}}%
\pgfpathlineto{\pgfqpoint{1.431986in}{1.168841in}}%
\pgfpathlineto{\pgfqpoint{1.429005in}{1.173886in}}%
\pgfpathlineto{\pgfqpoint{1.426023in}{1.167940in}}%
\pgfpathlineto{\pgfqpoint{1.423041in}{1.156688in}}%
\pgfpathlineto{\pgfqpoint{1.420059in}{1.157844in}}%
\pgfpathlineto{\pgfqpoint{1.417077in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{1.414096in}{1.145133in}}%
\pgfpathlineto{\pgfqpoint{1.411114in}{1.141725in}}%
\pgfpathlineto{\pgfqpoint{1.408132in}{1.140324in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{1.131570in}}%
\pgfpathlineto{\pgfqpoint{1.402168in}{1.116788in}}%
\pgfpathlineto{\pgfqpoint{1.399187in}{1.134504in}}%
\pgfpathlineto{\pgfqpoint{1.396205in}{1.168829in}}%
\pgfpathlineto{\pgfqpoint{1.393223in}{1.175453in}}%
\pgfpathlineto{\pgfqpoint{1.390241in}{1.160311in}}%
\pgfpathlineto{\pgfqpoint{1.387259in}{1.136805in}}%
\pgfpathlineto{\pgfqpoint{1.384278in}{1.153323in}}%
\pgfpathlineto{\pgfqpoint{1.381296in}{1.146475in}}%
\pgfpathlineto{\pgfqpoint{1.378314in}{1.137655in}}%
\pgfpathlineto{\pgfqpoint{1.375332in}{1.145544in}}%
\pgfpathlineto{\pgfqpoint{1.372350in}{1.150849in}}%
\pgfpathlineto{\pgfqpoint{1.369369in}{1.142496in}}%
\pgfpathlineto{\pgfqpoint{1.366387in}{1.137913in}}%
\pgfpathlineto{\pgfqpoint{1.363405in}{1.144169in}}%
\pgfpathlineto{\pgfqpoint{1.360423in}{1.138734in}}%
\pgfpathlineto{\pgfqpoint{1.357441in}{1.122975in}}%
\pgfpathlineto{\pgfqpoint{1.354460in}{1.104673in}}%
\pgfpathlineto{\pgfqpoint{1.351478in}{1.106460in}}%
\pgfpathlineto{\pgfqpoint{1.348496in}{1.124051in}}%
\pgfpathlineto{\pgfqpoint{1.345514in}{1.129439in}}%
\pgfpathlineto{\pgfqpoint{1.342532in}{1.156474in}}%
\pgfpathlineto{\pgfqpoint{1.339551in}{1.167661in}}%
\pgfpathlineto{\pgfqpoint{1.336569in}{1.163045in}}%
\pgfpathlineto{\pgfqpoint{1.333587in}{1.162410in}}%
\pgfpathlineto{\pgfqpoint{1.330605in}{1.148377in}}%
\pgfpathlineto{\pgfqpoint{1.327623in}{1.145658in}}%
\pgfpathlineto{\pgfqpoint{1.324642in}{1.150083in}}%
\pgfpathlineto{\pgfqpoint{1.321660in}{1.154852in}}%
\pgfpathlineto{\pgfqpoint{1.318678in}{1.154915in}}%
\pgfpathlineto{\pgfqpoint{1.315696in}{1.159320in}}%
\pgfpathlineto{\pgfqpoint{1.312714in}{1.164119in}}%
\pgfpathlineto{\pgfqpoint{1.309733in}{1.164667in}}%
\pgfpathlineto{\pgfqpoint{1.306751in}{1.158054in}}%
\pgfpathlineto{\pgfqpoint{1.303769in}{1.158421in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.153461in}}%
\pgfpathlineto{\pgfqpoint{1.297805in}{1.147818in}}%
\pgfpathlineto{\pgfqpoint{1.294824in}{1.159991in}}%
\pgfpathlineto{\pgfqpoint{1.291842in}{1.157554in}}%
\pgfpathlineto{\pgfqpoint{1.288860in}{1.143082in}}%
\pgfpathlineto{\pgfqpoint{1.285878in}{1.142459in}}%
\pgfpathlineto{\pgfqpoint{1.282896in}{1.147141in}}%
\pgfpathlineto{\pgfqpoint{1.279915in}{1.143617in}}%
\pgfpathlineto{\pgfqpoint{1.276933in}{1.129818in}}%
\pgfpathlineto{\pgfqpoint{1.273951in}{1.130028in}}%
\pgfpathlineto{\pgfqpoint{1.270969in}{1.134008in}}%
\pgfpathlineto{\pgfqpoint{1.267987in}{1.128818in}}%
\pgfpathlineto{\pgfqpoint{1.265006in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{1.262024in}{1.131487in}}%
\pgfpathlineto{\pgfqpoint{1.259042in}{1.108913in}}%
\pgfpathlineto{\pgfqpoint{1.256060in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{1.253078in}{1.116046in}}%
\pgfpathlineto{\pgfqpoint{1.250097in}{1.151022in}}%
\pgfpathlineto{\pgfqpoint{1.247115in}{1.169317in}}%
\pgfpathlineto{\pgfqpoint{1.244133in}{1.156101in}}%
\pgfpathlineto{\pgfqpoint{1.241151in}{1.140916in}}%
\pgfpathlineto{\pgfqpoint{1.238169in}{1.142924in}}%
\pgfpathlineto{\pgfqpoint{1.235188in}{1.139019in}}%
\pgfpathlineto{\pgfqpoint{1.232206in}{1.131869in}}%
\pgfpathlineto{\pgfqpoint{1.229224in}{1.119268in}}%
\pgfpathlineto{\pgfqpoint{1.226242in}{1.117190in}}%
\pgfpathlineto{\pgfqpoint{1.223260in}{1.131968in}}%
\pgfpathlineto{\pgfqpoint{1.220279in}{1.112418in}}%
\pgfpathlineto{\pgfqpoint{1.217297in}{1.093422in}}%
\pgfpathlineto{\pgfqpoint{1.214315in}{1.093314in}}%
\pgfpathlineto{\pgfqpoint{1.211333in}{1.092550in}}%
\pgfpathlineto{\pgfqpoint{1.208351in}{1.073237in}}%
\pgfpathlineto{\pgfqpoint{1.205370in}{1.038783in}}%
\pgfpathlineto{\pgfqpoint{1.202388in}{1.031289in}}%
\pgfpathlineto{\pgfqpoint{1.199406in}{1.071878in}}%
\pgfpathlineto{\pgfqpoint{1.196424in}{1.095126in}}%
\pgfpathlineto{\pgfqpoint{1.193442in}{1.074959in}}%
\pgfpathlineto{\pgfqpoint{1.190461in}{1.069325in}}%
\pgfpathlineto{\pgfqpoint{1.187479in}{1.075343in}}%
\pgfpathlineto{\pgfqpoint{1.184497in}{1.081889in}}%
\pgfpathlineto{\pgfqpoint{1.181515in}{1.087449in}}%
\pgfpathlineto{\pgfqpoint{1.178534in}{1.085715in}}%
\pgfpathlineto{\pgfqpoint{1.175552in}{1.072066in}}%
\pgfpathlineto{\pgfqpoint{1.172570in}{1.066887in}}%
\pgfpathlineto{\pgfqpoint{1.169588in}{1.074761in}}%
\pgfpathlineto{\pgfqpoint{1.166606in}{1.070728in}}%
\pgfpathlineto{\pgfqpoint{1.163625in}{1.053338in}}%
\pgfpathlineto{\pgfqpoint{1.160643in}{1.039477in}}%
\pgfpathlineto{\pgfqpoint{1.157661in}{1.047025in}}%
\pgfpathlineto{\pgfqpoint{1.154679in}{1.010052in}}%
\pgfpathlineto{\pgfqpoint{1.151697in}{0.982324in}}%
\pgfpathlineto{\pgfqpoint{1.148716in}{1.012013in}}%
\pgfpathlineto{\pgfqpoint{1.145734in}{1.021544in}}%
\pgfpathlineto{\pgfqpoint{1.142752in}{1.027175in}}%
\pgfpathlineto{\pgfqpoint{1.139770in}{1.056997in}}%
\pgfpathlineto{\pgfqpoint{1.136788in}{1.086540in}}%
\pgfpathlineto{\pgfqpoint{1.133807in}{1.088980in}}%
\pgfpathlineto{\pgfqpoint{1.130825in}{1.073216in}}%
\pgfpathlineto{\pgfqpoint{1.127843in}{1.049633in}}%
\pgfpathlineto{\pgfqpoint{1.124861in}{1.032323in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{1.046881in}}%
\pgfpathlineto{\pgfqpoint{1.118898in}{1.080616in}}%
\pgfpathlineto{\pgfqpoint{1.115916in}{1.094435in}}%
\pgfpathlineto{\pgfqpoint{1.112934in}{1.091001in}}%
\pgfpathlineto{\pgfqpoint{1.109952in}{1.069814in}}%
\pgfpathlineto{\pgfqpoint{1.106970in}{1.044186in}}%
\pgfpathlineto{\pgfqpoint{1.103989in}{1.036442in}}%
\pgfpathlineto{\pgfqpoint{1.101007in}{1.069337in}}%
\pgfpathlineto{\pgfqpoint{1.098025in}{1.074712in}}%
\pgfpathlineto{\pgfqpoint{1.095043in}{1.066905in}}%
\pgfpathlineto{\pgfqpoint{1.092061in}{1.074996in}}%
\pgfpathlineto{\pgfqpoint{1.089080in}{1.086071in}}%
\pgfpathlineto{\pgfqpoint{1.086098in}{1.080468in}}%
\pgfpathlineto{\pgfqpoint{1.083116in}{1.063962in}}%
\pgfpathlineto{\pgfqpoint{1.080134in}{1.061265in}}%
\pgfpathlineto{\pgfqpoint{1.077152in}{1.059526in}}%
\pgfpathlineto{\pgfqpoint{1.074171in}{1.041231in}}%
\pgfpathlineto{\pgfqpoint{1.071189in}{1.061262in}}%
\pgfpathlineto{\pgfqpoint{1.068207in}{1.066954in}}%
\pgfpathlineto{\pgfqpoint{1.065225in}{1.061030in}}%
\pgfpathlineto{\pgfqpoint{1.062243in}{1.063208in}}%
\pgfpathlineto{\pgfqpoint{1.059262in}{1.063047in}}%
\pgfpathlineto{\pgfqpoint{1.056280in}{1.074276in}}%
\pgfpathlineto{\pgfqpoint{1.053298in}{1.078793in}}%
\pgfpathlineto{\pgfqpoint{1.050316in}{1.088108in}}%
\pgfpathlineto{\pgfqpoint{1.047334in}{1.085783in}}%
\pgfpathlineto{\pgfqpoint{1.044353in}{1.082469in}}%
\pgfpathlineto{\pgfqpoint{1.041371in}{1.071657in}}%
\pgfpathlineto{\pgfqpoint{1.038389in}{1.067143in}}%
\pgfpathlineto{\pgfqpoint{1.035407in}{1.074144in}}%
\pgfpathlineto{\pgfqpoint{1.032425in}{1.069803in}}%
\pgfpathlineto{\pgfqpoint{1.029444in}{1.055327in}}%
\pgfpathlineto{\pgfqpoint{1.026462in}{1.045662in}}%
\pgfpathlineto{\pgfqpoint{1.023480in}{1.055082in}}%
\pgfpathlineto{\pgfqpoint{1.020498in}{1.069513in}}%
\pgfpathlineto{\pgfqpoint{1.017516in}{1.066168in}}%
\pgfpathlineto{\pgfqpoint{1.014535in}{1.058134in}}%
\pgfpathlineto{\pgfqpoint{1.011553in}{1.057533in}}%
\pgfpathlineto{\pgfqpoint{1.008571in}{1.057578in}}%
\pgfpathlineto{\pgfqpoint{1.005589in}{1.061933in}}%
\pgfpathlineto{\pgfqpoint{1.002607in}{1.065313in}}%
\pgfpathlineto{\pgfqpoint{0.999626in}{1.047355in}}%
\pgfpathlineto{\pgfqpoint{0.996644in}{1.018282in}}%
\pgfpathlineto{\pgfqpoint{0.993662in}{1.034827in}}%
\pgfpathlineto{\pgfqpoint{0.990680in}{1.066552in}}%
\pgfpathlineto{\pgfqpoint{0.987698in}{1.081329in}}%
\pgfpathlineto{\pgfqpoint{0.984717in}{1.070141in}}%
\pgfpathlineto{\pgfqpoint{0.981735in}{1.069450in}}%
\pgfpathlineto{\pgfqpoint{0.978753in}{1.067562in}}%
\pgfpathlineto{\pgfqpoint{0.975771in}{1.064424in}}%
\pgfpathlineto{\pgfqpoint{0.972789in}{1.046636in}}%
\pgfpathlineto{\pgfqpoint{0.969808in}{1.052296in}}%
\pgfpathlineto{\pgfqpoint{0.966826in}{1.052894in}}%
\pgfpathlineto{\pgfqpoint{0.963844in}{1.046648in}}%
\pgfpathlineto{\pgfqpoint{0.960862in}{1.064611in}}%
\pgfpathlineto{\pgfqpoint{0.957880in}{1.061379in}}%
\pgfpathlineto{\pgfqpoint{0.954899in}{1.056010in}}%
\pgfpathlineto{\pgfqpoint{0.951917in}{1.049084in}}%
\pgfpathlineto{\pgfqpoint{0.948935in}{1.034018in}}%
\pgfpathlineto{\pgfqpoint{0.945953in}{1.018724in}}%
\pgfpathlineto{\pgfqpoint{0.942971in}{1.008047in}}%
\pgfpathlineto{\pgfqpoint{0.939990in}{1.014828in}}%
\pgfpathlineto{\pgfqpoint{0.937008in}{1.017986in}}%
\pgfpathlineto{\pgfqpoint{0.934026in}{1.010621in}}%
\pgfpathlineto{\pgfqpoint{0.931044in}{0.999389in}}%
\pgfpathlineto{\pgfqpoint{0.928062in}{1.000521in}}%
\pgfpathlineto{\pgfqpoint{0.925081in}{0.979469in}}%
\pgfpathlineto{\pgfqpoint{0.922099in}{0.954681in}}%
\pgfpathlineto{\pgfqpoint{0.919117in}{0.960960in}}%
\pgfpathlineto{\pgfqpoint{0.916135in}{0.974532in}}%
\pgfpathlineto{\pgfqpoint{0.913153in}{0.973310in}}%
\pgfpathlineto{\pgfqpoint{0.910172in}{0.963799in}}%
\pgfpathlineto{\pgfqpoint{0.907190in}{0.949168in}}%
\pgfpathlineto{\pgfqpoint{0.904208in}{0.941544in}}%
\pgfpathlineto{\pgfqpoint{0.901226in}{0.934702in}}%
\pgfpathlineto{\pgfqpoint{0.898244in}{0.908237in}}%
\pgfpathlineto{\pgfqpoint{0.895263in}{0.892317in}}%
\pgfpathlineto{\pgfqpoint{0.892281in}{0.904907in}}%
\pgfpathlineto{\pgfqpoint{0.889299in}{0.892796in}}%
\pgfpathlineto{\pgfqpoint{0.886317in}{0.878192in}}%
\pgfpathlineto{\pgfqpoint{0.883335in}{0.883632in}}%
\pgfpathlineto{\pgfqpoint{0.880354in}{0.890108in}}%
\pgfpathlineto{\pgfqpoint{0.877372in}{0.879857in}}%
\pgfpathlineto{\pgfqpoint{0.874390in}{0.842304in}}%
\pgfpathlineto{\pgfqpoint{0.871408in}{0.815928in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{0.837375in}}%
\pgfpathlineto{\pgfqpoint{0.865445in}{0.835246in}}%
\pgfpathlineto{\pgfqpoint{0.862463in}{0.828121in}}%
\pgfpathlineto{\pgfqpoint{0.859481in}{0.809725in}}%
\pgfpathlineto{\pgfqpoint{0.856499in}{0.810022in}}%
\pgfpathlineto{\pgfqpoint{0.853517in}{0.782400in}}%
\pgfpathlineto{\pgfqpoint{0.850536in}{0.745005in}}%
\pgfpathlineto{\pgfqpoint{0.847554in}{0.759845in}}%
\pgfpathlineto{\pgfqpoint{0.844572in}{0.801094in}}%
\pgfpathlineto{\pgfqpoint{0.841590in}{0.822882in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.837018in}}%
\pgfpathlineto{\pgfqpoint{0.835627in}{0.832116in}}%
\pgfpathlineto{\pgfqpoint{0.832645in}{0.805890in}}%
\pgfpathlineto{\pgfqpoint{0.829663in}{0.769255in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{0.725762in}}%
\pgfpathlineto{\pgfqpoint{0.823699in}{0.712286in}}%
\pgfpathlineto{\pgfqpoint{0.820718in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{0.817736in}{0.705708in}}%
\pgfpathlineto{\pgfqpoint{0.814754in}{0.731086in}}%
\pgfpathlineto{\pgfqpoint{0.811772in}{0.738179in}}%
\pgfpathlineto{\pgfqpoint{0.808791in}{0.721992in}}%
\pgfpathlineto{\pgfqpoint{0.805809in}{0.649720in}}%
\pgfpathlineto{\pgfqpoint{0.802827in}{0.578853in}}%
\pgfpathlineto{\pgfqpoint{0.799845in}{0.621636in}}%
\pgfpathlineto{\pgfqpoint{0.796863in}{0.673054in}}%
\pgfpathlineto{\pgfqpoint{0.793882in}{0.714221in}}%
\pgfpathlineto{\pgfqpoint{0.790900in}{0.720107in}}%
\pgfpathlineto{\pgfqpoint{0.787918in}{0.715840in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.773250in}}%
\pgfpathlineto{\pgfqpoint{0.781954in}{0.752608in}}%
\pgfpathlineto{\pgfqpoint{0.778973in}{0.731479in}}%
\pgfpathlineto{\pgfqpoint{0.775991in}{0.731445in}}%
\pgfpathlineto{\pgfqpoint{0.773009in}{0.772526in}}%
\pgfpathlineto{\pgfqpoint{0.770027in}{0.791678in}}%
\pgfpathlineto{\pgfqpoint{0.767045in}{0.745803in}}%
\pgfpathlineto{\pgfqpoint{0.764064in}{0.735987in}}%
\pgfpathlineto{\pgfqpoint{0.761082in}{0.718938in}}%
\pgfpathlineto{\pgfqpoint{0.758100in}{0.701731in}}%
\pgfpathlineto{\pgfqpoint{0.755118in}{0.693443in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.732460in}}%
\pgfpathlineto{\pgfqpoint{0.749155in}{0.746606in}}%
\pgfpathlineto{\pgfqpoint{0.746173in}{0.785473in}}%
\pgfpathlineto{\pgfqpoint{0.743191in}{0.842578in}}%
\pgfpathlineto{\pgfqpoint{0.740209in}{0.865715in}}%
\pgfpathlineto{\pgfqpoint{0.737227in}{0.850217in}}%
\pgfpathlineto{\pgfqpoint{0.734246in}{0.838041in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{0.856979in}}%
\pgfpathlineto{\pgfqpoint{0.728282in}{0.871698in}}%
\pgfpathlineto{\pgfqpoint{0.725300in}{0.867215in}}%
\pgfpathlineto{\pgfqpoint{0.722318in}{0.864962in}}%
\pgfpathlineto{\pgfqpoint{0.719337in}{0.868981in}}%
\pgfpathlineto{\pgfqpoint{0.716355in}{0.817102in}}%
\pgfpathlineto{\pgfqpoint{0.713373in}{0.798494in}}%
\pgfpathlineto{\pgfqpoint{0.710391in}{0.809447in}}%
\pgfpathlineto{\pgfqpoint{0.707409in}{0.826634in}}%
\pgfpathlineto{\pgfqpoint{0.704428in}{0.841108in}}%
\pgfpathlineto{\pgfqpoint{0.701446in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{0.698464in}{0.851209in}}%
\pgfpathlineto{\pgfqpoint{0.695482in}{0.861607in}}%
\pgfpathlineto{\pgfqpoint{0.692500in}{0.855331in}}%
\pgfpathlineto{\pgfqpoint{0.689519in}{0.819744in}}%
\pgfpathlineto{\pgfqpoint{0.686537in}{0.822453in}}%
\pgfpathlineto{\pgfqpoint{0.683555in}{0.838123in}}%
\pgfpathlineto{\pgfqpoint{0.680573in}{0.842862in}}%
\pgfpathlineto{\pgfqpoint{0.677591in}{0.873117in}}%
\pgfpathlineto{\pgfqpoint{0.674610in}{0.891753in}}%
\pgfpathlineto{\pgfqpoint{0.671628in}{0.875345in}}%
\pgfpathlineto{\pgfqpoint{0.668646in}{0.864473in}}%
\pgfpathlineto{\pgfqpoint{0.665664in}{0.843623in}}%
\pgfpathlineto{\pgfqpoint{0.662682in}{0.824431in}}%
\pgfpathlineto{\pgfqpoint{0.659701in}{0.810692in}}%
\pgfpathlineto{\pgfqpoint{0.656719in}{0.827160in}}%
\pgfpathlineto{\pgfqpoint{0.653737in}{0.823085in}}%
\pgfpathlineto{\pgfqpoint{0.650755in}{0.763766in}}%
\pgfpathlineto{\pgfqpoint{0.647773in}{0.786024in}}%
\pgfpathlineto{\pgfqpoint{0.644792in}{0.806169in}}%
\pgfpathlineto{\pgfqpoint{0.641810in}{0.779642in}}%
\pgfpathlineto{\pgfqpoint{0.638828in}{0.767957in}}%
\pgfpathlineto{\pgfqpoint{0.635846in}{0.764670in}}%
\pgfpathlineto{\pgfqpoint{0.632864in}{0.751357in}}%
\pgfpathlineto{\pgfqpoint{0.629883in}{0.761711in}}%
\pgfpathlineto{\pgfqpoint{0.626901in}{0.787059in}}%
\pgfpathlineto{\pgfqpoint{0.623919in}{0.774769in}}%
\pgfpathlineto{\pgfqpoint{0.620937in}{0.752904in}}%
\pgfpathlineto{\pgfqpoint{0.617955in}{0.729080in}}%
\pgfpathlineto{\pgfqpoint{0.614974in}{0.715797in}}%
\pgfpathlineto{\pgfqpoint{0.611992in}{0.688765in}}%
\pgfpathlineto{\pgfqpoint{0.609010in}{0.701177in}}%
\pgfpathlineto{\pgfqpoint{0.606028in}{0.723677in}}%
\pgfpathlineto{\pgfqpoint{0.603046in}{0.739854in}}%
\pgfpathlineto{\pgfqpoint{0.600065in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{0.597083in}{0.716864in}}%
\pgfpathlineto{\pgfqpoint{0.594101in}{0.658874in}}%
\pgfpathlineto{\pgfqpoint{0.591119in}{0.618225in}}%
\pgfpathlineto{\pgfqpoint{0.588137in}{0.650038in}}%
\pgfpathlineto{\pgfqpoint{0.585156in}{0.665470in}}%
\pgfpathlineto{\pgfqpoint{0.582174in}{0.684966in}}%
\pgfpathlineto{\pgfqpoint{0.579192in}{0.688622in}}%
\pgfpathlineto{\pgfqpoint{0.576210in}{0.685620in}}%
\pgfpathlineto{\pgfqpoint{0.573228in}{0.641001in}}%
\pgfpathlineto{\pgfqpoint{0.570247in}{0.588833in}}%
\pgfpathlineto{\pgfqpoint{0.567265in}{0.581453in}}%
\pgfpathlineto{\pgfqpoint{0.564283in}{0.606627in}}%
\pgfpathlineto{\pgfqpoint{0.561301in}{0.600194in}}%
\pgfpathlineto{\pgfqpoint{0.558319in}{0.565713in}}%
\pgfpathlineto{\pgfqpoint{0.555338in}{0.497516in}}%
\pgfpathlineto{\pgfqpoint{0.552356in}{0.480648in}}%
\pgfpathlineto{\pgfqpoint{0.549374in}{0.531993in}}%
\pgfpathlineto{\pgfqpoint{0.546392in}{0.583586in}}%
\pgfpathlineto{\pgfqpoint{0.543410in}{0.604234in}}%
\pgfpathlineto{\pgfqpoint{0.540429in}{0.602581in}}%
\pgfpathlineto{\pgfqpoint{0.537447in}{0.578024in}}%
\pgfpathlineto{\pgfqpoint{0.534465in}{0.535605in}}%
\pgfpathlineto{\pgfqpoint{0.531483in}{0.502829in}}%
\pgfpathlineto{\pgfqpoint{0.528501in}{0.511147in}}%
\pgfpathlineto{\pgfqpoint{0.525520in}{0.537510in}}%
\pgfpathlineto{\pgfqpoint{0.522538in}{0.521161in}}%
\pgfpathlineto{\pgfqpoint{0.519556in}{0.493330in}}%
\pgfpathlineto{\pgfqpoint{0.516574in}{0.458007in}}%
\pgfpathlineto{\pgfqpoint{0.513592in}{0.428127in}}%
\pgfpathlineto{\pgfqpoint{0.510611in}{0.461751in}}%
\pgfpathlineto{\pgfqpoint{0.507629in}{0.494938in}}%
\pgfpathlineto{\pgfqpoint{0.504647in}{0.473702in}}%
\pgfpathlineto{\pgfqpoint{0.501665in}{0.464805in}}%
\pgfpathlineto{\pgfqpoint{0.498683in}{0.455449in}}%
\pgfpathlineto{\pgfqpoint{0.495702in}{0.446859in}}%
\pgfpathlineto{\pgfqpoint{0.492720in}{0.431399in}}%
\pgfpathlineto{\pgfqpoint{0.489738in}{0.430454in}}%
\pgfpathlineto{\pgfqpoint{0.486756in}{0.392481in}}%
\pgfpathlineto{\pgfqpoint{0.483774in}{0.337189in}}%
\pgfpathlineto{\pgfqpoint{0.480793in}{0.309442in}}%
\pgfpathlineto{\pgfqpoint{0.477811in}{0.310379in}}%
\pgfpathlineto{\pgfqpoint{0.474829in}{0.332291in}}%
\pgfpathlineto{\pgfqpoint{0.471847in}{0.318204in}}%
\pgfpathlineto{\pgfqpoint{0.468865in}{0.292131in}}%
\pgfpathlineto{\pgfqpoint{0.465884in}{0.237613in}}%
\pgfpathlineto{\pgfqpoint{0.462902in}{0.110397in}}%
\pgfpathlineto{\pgfqpoint{0.459920in}{-0.036013in}}%
\pgfpathlineto{\pgfqpoint{0.456938in}{-0.077411in}}%
\pgfpathlineto{\pgfqpoint{0.453956in}{-0.128189in}}%
\pgfpathlineto{\pgfqpoint{0.450975in}{-0.145508in}}%
\pgfpathlineto{\pgfqpoint{0.447993in}{-0.114350in}}%
\pgfpathlineto{\pgfqpoint{0.445011in}{-0.145398in}}%
\pgfpathlineto{\pgfqpoint{0.442029in}{-0.217501in}}%
\pgfpathlineto{\pgfqpoint{0.439047in}{-0.217670in}}%
\pgfpathlineto{\pgfqpoint{0.436066in}{-0.272439in}}%
\pgfpathlineto{\pgfqpoint{0.433084in}{-0.390393in}}%
\pgfpathlineto{\pgfqpoint{0.430102in}{-0.475458in}}%
\pgfpathlineto{\pgfqpoint{0.427120in}{-0.567288in}}%
\pgfpathlineto{\pgfqpoint{0.424139in}{-0.813275in}}%
\pgfpathlineto{\pgfqpoint{0.421157in}{-0.932220in}}%
\pgfpathlineto{\pgfqpoint{0.418175in}{-1.045076in}}%
\pgfpathlineto{\pgfqpoint{0.415193in}{-1.117050in}}%
\pgfpathlineto{\pgfqpoint{0.412211in}{-1.077329in}}%
\pgfpathlineto{\pgfqpoint{0.409230in}{-1.170162in}}%
\pgfpathlineto{\pgfqpoint{0.406248in}{-1.359994in}}%
\pgfpathlineto{\pgfqpoint{0.403266in}{-1.730384in}}%
\pgfpathlineto{\pgfqpoint{0.400284in}{-1.945241in}}%
\pgfpathlineto{\pgfqpoint{0.397302in}{-2.150234in}}%
\pgfpathlineto{\pgfqpoint{0.394321in}{-2.128258in}}%
\pgfpathlineto{\pgfqpoint{0.391339in}{-2.575234in}}%
\pgfpathlineto{\pgfqpoint{0.388357in}{-3.547293in}}%
\pgfpathlineto{\pgfqpoint{0.385375in}{-4.107721in}}%
\pgfpathlineto{\pgfqpoint{0.382393in}{-4.443803in}}%
\pgfpathlineto{\pgfqpoint{0.379412in}{-4.422264in}}%
\pgfpathlineto{\pgfqpoint{0.376430in}{-4.240056in}}%
\pgfpathlineto{\pgfqpoint{0.373448in}{-4.163316in}}%
\pgfpathlineto{\pgfqpoint{0.370466in}{-3.763254in}}%
\pgfpathlineto{\pgfqpoint{0.367484in}{-3.470357in}}%
\pgfpathlineto{\pgfqpoint{0.364503in}{-3.397451in}}%
\pgfpathlineto{\pgfqpoint{0.361521in}{-3.307506in}}%
\pgfpathlineto{\pgfqpoint{0.358539in}{-3.251965in}}%
\pgfpathlineto{\pgfqpoint{0.355557in}{-3.215624in}}%
\pgfpathlineto{\pgfqpoint{0.352575in}{-3.192034in}}%
\pgfpathlineto{\pgfqpoint{0.349594in}{-3.176989in}}%
\pgfpathlineto{\pgfqpoint{0.346612in}{-3.167532in}}%
\pgfpathlineto{\pgfqpoint{0.343630in}{-3.161645in}}%
\pgfpathlineto{\pgfqpoint{0.340648in}{-3.158002in}}%
\pgfpathlineto{\pgfqpoint{0.337666in}{-3.155758in}}%
\pgfpathlineto{\pgfqpoint{0.334685in}{-3.154378in}}%
\pgfpathlineto{\pgfqpoint{0.331703in}{-3.153532in}}%
\pgfpathlineto{\pgfqpoint{0.328721in}{-3.153012in}}%
\pgfpathlineto{\pgfqpoint{0.325739in}{-3.152694in}}%
\pgfpathlineto{\pgfqpoint{0.322757in}{-3.152499in}}%
\pgfpathlineto{\pgfqpoint{0.319776in}{-3.152380in}}%
\pgfpathlineto{\pgfqpoint{0.316794in}{-3.152307in}}%
\pgfpathlineto{\pgfqpoint{0.313812in}{-3.152262in}}%
\pgfpathlineto{\pgfqpoint{0.310830in}{-3.152234in}}%
\pgfpathlineto{\pgfqpoint{0.310830in}{-3.152234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.360680in}{0.953104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310830in}{-6.643414in}}%
\pgfpathlineto{\pgfqpoint{0.310830in}{-6.855725in}}%
\pgfpathlineto{\pgfqpoint{0.313926in}{-6.855650in}}%
\pgfpathlineto{\pgfqpoint{0.317022in}{-6.855553in}}%
\pgfpathlineto{\pgfqpoint{0.320118in}{-6.855426in}}%
\pgfpathlineto{\pgfqpoint{0.323214in}{-6.855256in}}%
\pgfpathlineto{\pgfqpoint{0.326310in}{-6.855026in}}%
\pgfpathlineto{\pgfqpoint{0.329406in}{-6.854702in}}%
\pgfpathlineto{\pgfqpoint{0.332501in}{-6.854223in}}%
\pgfpathlineto{\pgfqpoint{0.335597in}{-6.853471in}}%
\pgfpathlineto{\pgfqpoint{0.338693in}{-6.852453in}}%
\pgfpathlineto{\pgfqpoint{0.341789in}{-6.850806in}}%
\pgfpathlineto{\pgfqpoint{0.344885in}{-6.848376in}}%
\pgfpathlineto{\pgfqpoint{0.347981in}{-6.846448in}}%
\pgfpathlineto{\pgfqpoint{0.351077in}{-6.845011in}}%
\pgfpathlineto{\pgfqpoint{0.354173in}{-6.844592in}}%
\pgfpathlineto{\pgfqpoint{0.357269in}{-6.844148in}}%
\pgfpathlineto{\pgfqpoint{0.360364in}{-6.843193in}}%
\pgfpathlineto{\pgfqpoint{0.363460in}{-6.837724in}}%
\pgfpathlineto{\pgfqpoint{0.366556in}{-6.807793in}}%
\pgfpathlineto{\pgfqpoint{0.369652in}{-6.688407in}}%
\pgfpathlineto{\pgfqpoint{0.372748in}{-6.346182in}}%
\pgfpathlineto{\pgfqpoint{0.375844in}{-5.822852in}}%
\pgfpathlineto{\pgfqpoint{0.378940in}{-5.555296in}}%
\pgfpathlineto{\pgfqpoint{0.382036in}{-5.184583in}}%
\pgfpathlineto{\pgfqpoint{0.385132in}{-4.814271in}}%
\pgfpathlineto{\pgfqpoint{0.388227in}{-4.645254in}}%
\pgfpathlineto{\pgfqpoint{0.391323in}{-4.452334in}}%
\pgfpathlineto{\pgfqpoint{0.394419in}{-3.992274in}}%
\pgfpathlineto{\pgfqpoint{0.397515in}{-3.622177in}}%
\pgfpathlineto{\pgfqpoint{0.400611in}{-3.300170in}}%
\pgfpathlineto{\pgfqpoint{0.403707in}{-2.602695in}}%
\pgfpathlineto{\pgfqpoint{0.406803in}{-2.285869in}}%
\pgfpathlineto{\pgfqpoint{0.409899in}{-2.073836in}}%
\pgfpathlineto{\pgfqpoint{0.412995in}{-1.744335in}}%
\pgfpathlineto{\pgfqpoint{0.416091in}{-1.171431in}}%
\pgfpathlineto{\pgfqpoint{0.419186in}{-0.889294in}}%
\pgfpathlineto{\pgfqpoint{0.422282in}{-0.630516in}}%
\pgfpathlineto{\pgfqpoint{0.425378in}{-0.557012in}}%
\pgfpathlineto{\pgfqpoint{0.428474in}{-0.443757in}}%
\pgfpathlineto{\pgfqpoint{0.431570in}{-0.292553in}}%
\pgfpathlineto{\pgfqpoint{0.434666in}{-0.175780in}}%
\pgfpathlineto{\pgfqpoint{0.437762in}{-0.104302in}}%
\pgfpathlineto{\pgfqpoint{0.440858in}{-0.109309in}}%
\pgfpathlineto{\pgfqpoint{0.443954in}{-0.144572in}}%
\pgfpathlineto{\pgfqpoint{0.447049in}{-0.060763in}}%
\pgfpathlineto{\pgfqpoint{0.450145in}{0.046032in}}%
\pgfpathlineto{\pgfqpoint{0.453241in}{0.044706in}}%
\pgfpathlineto{\pgfqpoint{0.456337in}{0.064573in}}%
\pgfpathlineto{\pgfqpoint{0.459433in}{0.099757in}}%
\pgfpathlineto{\pgfqpoint{0.462529in}{0.112383in}}%
\pgfpathlineto{\pgfqpoint{0.465625in}{0.060304in}}%
\pgfpathlineto{\pgfqpoint{0.468721in}{-0.036943in}}%
\pgfpathlineto{\pgfqpoint{0.471817in}{0.006927in}}%
\pgfpathlineto{\pgfqpoint{0.474912in}{0.155170in}}%
\pgfpathlineto{\pgfqpoint{0.478008in}{0.183948in}}%
\pgfpathlineto{\pgfqpoint{0.481104in}{0.156174in}}%
\pgfpathlineto{\pgfqpoint{0.484200in}{0.183477in}}%
\pgfpathlineto{\pgfqpoint{0.487296in}{0.197940in}}%
\pgfpathlineto{\pgfqpoint{0.490392in}{0.299152in}}%
\pgfpathlineto{\pgfqpoint{0.493488in}{0.327905in}}%
\pgfpathlineto{\pgfqpoint{0.496584in}{0.371203in}}%
\pgfpathlineto{\pgfqpoint{0.499680in}{0.387609in}}%
\pgfpathlineto{\pgfqpoint{0.502776in}{0.395864in}}%
\pgfpathlineto{\pgfqpoint{0.505871in}{0.403568in}}%
\pgfpathlineto{\pgfqpoint{0.508967in}{0.426553in}}%
\pgfpathlineto{\pgfqpoint{0.512063in}{0.481545in}}%
\pgfpathlineto{\pgfqpoint{0.515159in}{0.509883in}}%
\pgfpathlineto{\pgfqpoint{0.518255in}{0.487551in}}%
\pgfpathlineto{\pgfqpoint{0.521351in}{0.509932in}}%
\pgfpathlineto{\pgfqpoint{0.524447in}{0.556614in}}%
\pgfpathlineto{\pgfqpoint{0.527543in}{0.582120in}}%
\pgfpathlineto{\pgfqpoint{0.530639in}{0.603981in}}%
\pgfpathlineto{\pgfqpoint{0.533734in}{0.609644in}}%
\pgfpathlineto{\pgfqpoint{0.536830in}{0.606879in}}%
\pgfpathlineto{\pgfqpoint{0.539926in}{0.623427in}}%
\pgfpathlineto{\pgfqpoint{0.543022in}{0.584066in}}%
\pgfpathlineto{\pgfqpoint{0.546118in}{0.563632in}}%
\pgfpathlineto{\pgfqpoint{0.549214in}{0.556847in}}%
\pgfpathlineto{\pgfqpoint{0.552310in}{0.598695in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{0.616265in}}%
\pgfpathlineto{\pgfqpoint{0.558502in}{0.627055in}}%
\pgfpathlineto{\pgfqpoint{0.561598in}{0.624882in}}%
\pgfpathlineto{\pgfqpoint{0.564693in}{0.573854in}}%
\pgfpathlineto{\pgfqpoint{0.567789in}{0.534812in}}%
\pgfpathlineto{\pgfqpoint{0.570885in}{0.506215in}}%
\pgfpathlineto{\pgfqpoint{0.573981in}{0.493205in}}%
\pgfpathlineto{\pgfqpoint{0.577077in}{0.462643in}}%
\pgfpathlineto{\pgfqpoint{0.580173in}{0.392573in}}%
\pgfpathlineto{\pgfqpoint{0.583269in}{0.338321in}}%
\pgfpathlineto{\pgfqpoint{0.586365in}{0.354413in}}%
\pgfpathlineto{\pgfqpoint{0.589461in}{0.400127in}}%
\pgfpathlineto{\pgfqpoint{0.592556in}{0.388830in}}%
\pgfpathlineto{\pgfqpoint{0.595652in}{0.418661in}}%
\pgfpathlineto{\pgfqpoint{0.598748in}{0.388168in}}%
\pgfpathlineto{\pgfqpoint{0.601844in}{0.294151in}}%
\pgfpathlineto{\pgfqpoint{0.604940in}{0.305910in}}%
\pgfpathlineto{\pgfqpoint{0.608036in}{0.376827in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.302533in}}%
\pgfpathlineto{\pgfqpoint{0.614228in}{0.198490in}}%
\pgfpathlineto{\pgfqpoint{0.617324in}{0.182874in}}%
\pgfpathlineto{\pgfqpoint{0.620419in}{0.125432in}}%
\pgfpathlineto{\pgfqpoint{0.623515in}{0.158303in}}%
\pgfpathlineto{\pgfqpoint{0.626611in}{0.135101in}}%
\pgfpathlineto{\pgfqpoint{0.629707in}{0.170151in}}%
\pgfpathlineto{\pgfqpoint{0.632803in}{0.291604in}}%
\pgfpathlineto{\pgfqpoint{0.635899in}{0.435500in}}%
\pgfpathlineto{\pgfqpoint{0.638995in}{0.538156in}}%
\pgfpathlineto{\pgfqpoint{0.642091in}{0.585034in}}%
\pgfpathlineto{\pgfqpoint{0.645187in}{0.559352in}}%
\pgfpathlineto{\pgfqpoint{0.648283in}{0.562072in}}%
\pgfpathlineto{\pgfqpoint{0.651378in}{0.595711in}}%
\pgfpathlineto{\pgfqpoint{0.654474in}{0.600184in}}%
\pgfpathlineto{\pgfqpoint{0.657570in}{0.629407in}}%
\pgfpathlineto{\pgfqpoint{0.660666in}{0.688711in}}%
\pgfpathlineto{\pgfqpoint{0.663762in}{0.742619in}}%
\pgfpathlineto{\pgfqpoint{0.666858in}{0.725132in}}%
\pgfpathlineto{\pgfqpoint{0.669954in}{0.710467in}}%
\pgfpathlineto{\pgfqpoint{0.673050in}{0.737302in}}%
\pgfpathlineto{\pgfqpoint{0.676146in}{0.768077in}}%
\pgfpathlineto{\pgfqpoint{0.679241in}{0.779889in}}%
\pgfpathlineto{\pgfqpoint{0.682337in}{0.772406in}}%
\pgfpathlineto{\pgfqpoint{0.685433in}{0.766734in}}%
\pgfpathlineto{\pgfqpoint{0.688529in}{0.745540in}}%
\pgfpathlineto{\pgfqpoint{0.691625in}{0.763323in}}%
\pgfpathlineto{\pgfqpoint{0.694721in}{0.805608in}}%
\pgfpathlineto{\pgfqpoint{0.697817in}{0.860684in}}%
\pgfpathlineto{\pgfqpoint{0.700913in}{0.855897in}}%
\pgfpathlineto{\pgfqpoint{0.704009in}{0.832523in}}%
\pgfpathlineto{\pgfqpoint{0.707104in}{0.830694in}}%
\pgfpathlineto{\pgfqpoint{0.710200in}{0.839523in}}%
\pgfpathlineto{\pgfqpoint{0.713296in}{0.881610in}}%
\pgfpathlineto{\pgfqpoint{0.716392in}{0.914930in}}%
\pgfpathlineto{\pgfqpoint{0.719488in}{0.901699in}}%
\pgfpathlineto{\pgfqpoint{0.722584in}{0.873324in}}%
\pgfpathlineto{\pgfqpoint{0.725680in}{0.861840in}}%
\pgfpathlineto{\pgfqpoint{0.728776in}{0.849818in}}%
\pgfpathlineto{\pgfqpoint{0.731872in}{0.796712in}}%
\pgfpathlineto{\pgfqpoint{0.734968in}{0.803060in}}%
\pgfpathlineto{\pgfqpoint{0.738063in}{0.825891in}}%
\pgfpathlineto{\pgfqpoint{0.741159in}{0.826815in}}%
\pgfpathlineto{\pgfqpoint{0.744255in}{0.846267in}}%
\pgfpathlineto{\pgfqpoint{0.747351in}{0.868665in}}%
\pgfpathlineto{\pgfqpoint{0.750447in}{0.862659in}}%
\pgfpathlineto{\pgfqpoint{0.753543in}{0.834208in}}%
\pgfpathlineto{\pgfqpoint{0.756639in}{0.845568in}}%
\pgfpathlineto{\pgfqpoint{0.759735in}{0.858836in}}%
\pgfpathlineto{\pgfqpoint{0.762831in}{0.857399in}}%
\pgfpathlineto{\pgfqpoint{0.765926in}{0.842228in}}%
\pgfpathlineto{\pgfqpoint{0.769022in}{0.818064in}}%
\pgfpathlineto{\pgfqpoint{0.772118in}{0.814006in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{0.781217in}}%
\pgfpathlineto{\pgfqpoint{0.778310in}{0.739814in}}%
\pgfpathlineto{\pgfqpoint{0.781406in}{0.709958in}}%
\pgfpathlineto{\pgfqpoint{0.784502in}{0.690558in}}%
\pgfpathlineto{\pgfqpoint{0.787598in}{0.680146in}}%
\pgfpathlineto{\pgfqpoint{0.790694in}{0.641255in}}%
\pgfpathlineto{\pgfqpoint{0.793789in}{0.612013in}}%
\pgfpathlineto{\pgfqpoint{0.796885in}{0.583492in}}%
\pgfpathlineto{\pgfqpoint{0.799981in}{0.609411in}}%
\pgfpathlineto{\pgfqpoint{0.803077in}{0.658708in}}%
\pgfpathlineto{\pgfqpoint{0.806173in}{0.699973in}}%
\pgfpathlineto{\pgfqpoint{0.809269in}{0.730957in}}%
\pgfpathlineto{\pgfqpoint{0.812365in}{0.752164in}}%
\pgfpathlineto{\pgfqpoint{0.815461in}{0.702805in}}%
\pgfpathlineto{\pgfqpoint{0.818557in}{0.649276in}}%
\pgfpathlineto{\pgfqpoint{0.821653in}{0.680315in}}%
\pgfpathlineto{\pgfqpoint{0.824748in}{0.756047in}}%
\pgfpathlineto{\pgfqpoint{0.827844in}{0.804203in}}%
\pgfpathlineto{\pgfqpoint{0.830940in}{0.816334in}}%
\pgfpathlineto{\pgfqpoint{0.834036in}{0.826224in}}%
\pgfpathlineto{\pgfqpoint{0.837132in}{0.829352in}}%
\pgfpathlineto{\pgfqpoint{0.840228in}{0.823135in}}%
\pgfpathlineto{\pgfqpoint{0.843324in}{0.848359in}}%
\pgfpathlineto{\pgfqpoint{0.846420in}{0.857379in}}%
\pgfpathlineto{\pgfqpoint{0.849516in}{0.862642in}}%
\pgfpathlineto{\pgfqpoint{0.852611in}{0.838745in}}%
\pgfpathlineto{\pgfqpoint{0.855707in}{0.798606in}}%
\pgfpathlineto{\pgfqpoint{0.858803in}{0.772586in}}%
\pgfpathlineto{\pgfqpoint{0.861899in}{0.764330in}}%
\pgfpathlineto{\pgfqpoint{0.864995in}{0.766366in}}%
\pgfpathlineto{\pgfqpoint{0.868091in}{0.753846in}}%
\pgfpathlineto{\pgfqpoint{0.871187in}{0.700117in}}%
\pgfpathlineto{\pgfqpoint{0.874283in}{0.733965in}}%
\pgfpathlineto{\pgfqpoint{0.877379in}{0.789909in}}%
\pgfpathlineto{\pgfqpoint{0.880474in}{0.794103in}}%
\pgfpathlineto{\pgfqpoint{0.883570in}{0.801743in}}%
\pgfpathlineto{\pgfqpoint{0.886666in}{0.853306in}}%
\pgfpathlineto{\pgfqpoint{0.889762in}{0.891714in}}%
\pgfpathlineto{\pgfqpoint{0.892858in}{0.908954in}}%
\pgfpathlineto{\pgfqpoint{0.895954in}{0.915271in}}%
\pgfpathlineto{\pgfqpoint{0.899050in}{0.908769in}}%
\pgfpathlineto{\pgfqpoint{0.902146in}{0.912664in}}%
\pgfpathlineto{\pgfqpoint{0.905242in}{0.909164in}}%
\pgfpathlineto{\pgfqpoint{0.908338in}{0.928714in}}%
\pgfpathlineto{\pgfqpoint{0.911433in}{0.921165in}}%
\pgfpathlineto{\pgfqpoint{0.914529in}{0.885614in}}%
\pgfpathlineto{\pgfqpoint{0.917625in}{0.892588in}}%
\pgfpathlineto{\pgfqpoint{0.920721in}{0.920051in}}%
\pgfpathlineto{\pgfqpoint{0.923817in}{0.927773in}}%
\pgfpathlineto{\pgfqpoint{0.926913in}{0.927508in}}%
\pgfpathlineto{\pgfqpoint{0.930009in}{0.907726in}}%
\pgfpathlineto{\pgfqpoint{0.933105in}{0.855228in}}%
\pgfpathlineto{\pgfqpoint{0.936201in}{0.832582in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{0.787403in}}%
\pgfpathlineto{\pgfqpoint{0.942392in}{0.716116in}}%
\pgfpathlineto{\pgfqpoint{0.945488in}{0.728133in}}%
\pgfpathlineto{\pgfqpoint{0.948584in}{0.605850in}}%
\pgfpathlineto{\pgfqpoint{0.951680in}{0.729401in}}%
\pgfpathlineto{\pgfqpoint{0.954776in}{0.848671in}}%
\pgfpathlineto{\pgfqpoint{0.957872in}{0.829125in}}%
\pgfpathlineto{\pgfqpoint{0.960968in}{0.771246in}}%
\pgfpathlineto{\pgfqpoint{0.964064in}{0.786945in}}%
\pgfpathlineto{\pgfqpoint{0.967159in}{0.852506in}}%
\pgfpathlineto{\pgfqpoint{0.970255in}{0.821894in}}%
\pgfpathlineto{\pgfqpoint{0.973351in}{0.823684in}}%
\pgfpathlineto{\pgfqpoint{0.976447in}{0.813506in}}%
\pgfpathlineto{\pgfqpoint{0.979543in}{0.827367in}}%
\pgfpathlineto{\pgfqpoint{0.982639in}{0.837393in}}%
\pgfpathlineto{\pgfqpoint{0.985735in}{0.852331in}}%
\pgfpathlineto{\pgfqpoint{0.988831in}{0.914185in}}%
\pgfpathlineto{\pgfqpoint{0.991927in}{0.957318in}}%
\pgfpathlineto{\pgfqpoint{0.995023in}{0.953001in}}%
\pgfpathlineto{\pgfqpoint{0.998118in}{0.952168in}}%
\pgfpathlineto{\pgfqpoint{1.001214in}{0.929439in}}%
\pgfpathlineto{\pgfqpoint{1.004310in}{0.903875in}}%
\pgfpathlineto{\pgfqpoint{1.007406in}{0.935288in}}%
\pgfpathlineto{\pgfqpoint{1.010502in}{0.991884in}}%
\pgfpathlineto{\pgfqpoint{1.013598in}{0.980069in}}%
\pgfpathlineto{\pgfqpoint{1.016694in}{0.960140in}}%
\pgfpathlineto{\pgfqpoint{1.019790in}{0.962986in}}%
\pgfpathlineto{\pgfqpoint{1.022886in}{0.961444in}}%
\pgfpathlineto{\pgfqpoint{1.025981in}{0.941841in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{0.895633in}}%
\pgfpathlineto{\pgfqpoint{1.032173in}{0.854961in}}%
\pgfpathlineto{\pgfqpoint{1.035269in}{0.862513in}}%
\pgfpathlineto{\pgfqpoint{1.038365in}{0.868727in}}%
\pgfpathlineto{\pgfqpoint{1.041461in}{0.894333in}}%
\pgfpathlineto{\pgfqpoint{1.044557in}{0.894943in}}%
\pgfpathlineto{\pgfqpoint{1.047653in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{1.050749in}{0.897588in}}%
\pgfpathlineto{\pgfqpoint{1.053844in}{0.898094in}}%
\pgfpathlineto{\pgfqpoint{1.056940in}{0.858627in}}%
\pgfpathlineto{\pgfqpoint{1.060036in}{0.840938in}}%
\pgfpathlineto{\pgfqpoint{1.063132in}{0.847120in}}%
\pgfpathlineto{\pgfqpoint{1.066228in}{0.877046in}}%
\pgfpathlineto{\pgfqpoint{1.069324in}{0.874653in}}%
\pgfpathlineto{\pgfqpoint{1.072420in}{0.868215in}}%
\pgfpathlineto{\pgfqpoint{1.075516in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.078612in}{0.868201in}}%
\pgfpathlineto{\pgfqpoint{1.081708in}{0.872778in}}%
\pgfpathlineto{\pgfqpoint{1.084803in}{0.829320in}}%
\pgfpathlineto{\pgfqpoint{1.087899in}{0.812720in}}%
\pgfpathlineto{\pgfqpoint{1.090995in}{0.796722in}}%
\pgfpathlineto{\pgfqpoint{1.094091in}{0.836922in}}%
\pgfpathlineto{\pgfqpoint{1.097187in}{0.876938in}}%
\pgfpathlineto{\pgfqpoint{1.100283in}{0.911070in}}%
\pgfpathlineto{\pgfqpoint{1.103379in}{0.871635in}}%
\pgfpathlineto{\pgfqpoint{1.106475in}{0.800927in}}%
\pgfpathlineto{\pgfqpoint{1.109571in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{1.112666in}{0.753609in}}%
\pgfpathlineto{\pgfqpoint{1.115762in}{0.826684in}}%
\pgfpathlineto{\pgfqpoint{1.118858in}{0.869415in}}%
\pgfpathlineto{\pgfqpoint{1.121954in}{0.886901in}}%
\pgfpathlineto{\pgfqpoint{1.125050in}{0.929384in}}%
\pgfpathlineto{\pgfqpoint{1.128146in}{0.949293in}}%
\pgfpathlineto{\pgfqpoint{1.131242in}{0.911604in}}%
\pgfpathlineto{\pgfqpoint{1.134338in}{0.917503in}}%
\pgfpathlineto{\pgfqpoint{1.137434in}{0.950589in}}%
\pgfpathlineto{\pgfqpoint{1.140529in}{0.991342in}}%
\pgfpathlineto{\pgfqpoint{1.143625in}{1.007032in}}%
\pgfpathlineto{\pgfqpoint{1.146721in}{0.978795in}}%
\pgfpathlineto{\pgfqpoint{1.149817in}{0.964653in}}%
\pgfpathlineto{\pgfqpoint{1.152913in}{0.977556in}}%
\pgfpathlineto{\pgfqpoint{1.156009in}{0.994244in}}%
\pgfpathlineto{\pgfqpoint{1.159105in}{0.992505in}}%
\pgfpathlineto{\pgfqpoint{1.162201in}{0.972359in}}%
\pgfpathlineto{\pgfqpoint{1.165297in}{0.981428in}}%
\pgfpathlineto{\pgfqpoint{1.168393in}{0.987147in}}%
\pgfpathlineto{\pgfqpoint{1.171488in}{0.987260in}}%
\pgfpathlineto{\pgfqpoint{1.174584in}{0.976080in}}%
\pgfpathlineto{\pgfqpoint{1.177680in}{0.916724in}}%
\pgfpathlineto{\pgfqpoint{1.180776in}{0.848813in}}%
\pgfpathlineto{\pgfqpoint{1.183872in}{0.905163in}}%
\pgfpathlineto{\pgfqpoint{1.186968in}{0.975166in}}%
\pgfpathlineto{\pgfqpoint{1.190064in}{1.006490in}}%
\pgfpathlineto{\pgfqpoint{1.193160in}{0.989616in}}%
\pgfpathlineto{\pgfqpoint{1.196256in}{0.988041in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{0.989041in}}%
\pgfpathlineto{\pgfqpoint{1.202447in}{0.976607in}}%
\pgfpathlineto{\pgfqpoint{1.205543in}{0.929436in}}%
\pgfpathlineto{\pgfqpoint{1.208639in}{0.923970in}}%
\pgfpathlineto{\pgfqpoint{1.211735in}{0.965164in}}%
\pgfpathlineto{\pgfqpoint{1.214831in}{0.995923in}}%
\pgfpathlineto{\pgfqpoint{1.217927in}{0.988088in}}%
\pgfpathlineto{\pgfqpoint{1.221023in}{0.929994in}}%
\pgfpathlineto{\pgfqpoint{1.224119in}{0.846945in}}%
\pgfpathlineto{\pgfqpoint{1.227215in}{0.848251in}}%
\pgfpathlineto{\pgfqpoint{1.230310in}{0.941109in}}%
\pgfpathlineto{\pgfqpoint{1.233406in}{0.958816in}}%
\pgfpathlineto{\pgfqpoint{1.236502in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{1.239598in}{0.863404in}}%
\pgfpathlineto{\pgfqpoint{1.242694in}{0.773591in}}%
\pgfpathlineto{\pgfqpoint{1.245790in}{0.715141in}}%
\pgfpathlineto{\pgfqpoint{1.248886in}{0.767941in}}%
\pgfpathlineto{\pgfqpoint{1.251982in}{0.821149in}}%
\pgfpathlineto{\pgfqpoint{1.255078in}{0.854887in}}%
\pgfpathlineto{\pgfqpoint{1.258173in}{0.833974in}}%
\pgfpathlineto{\pgfqpoint{1.261269in}{0.887110in}}%
\pgfpathlineto{\pgfqpoint{1.264365in}{0.950131in}}%
\pgfpathlineto{\pgfqpoint{1.267461in}{0.999433in}}%
\pgfpathlineto{\pgfqpoint{1.270557in}{0.945160in}}%
\pgfpathlineto{\pgfqpoint{1.273653in}{0.905476in}}%
\pgfpathlineto{\pgfqpoint{1.276749in}{0.849084in}}%
\pgfpathlineto{\pgfqpoint{1.279845in}{0.814839in}}%
\pgfpathlineto{\pgfqpoint{1.282941in}{0.858254in}}%
\pgfpathlineto{\pgfqpoint{1.286036in}{0.751428in}}%
\pgfpathlineto{\pgfqpoint{1.289132in}{0.861037in}}%
\pgfpathlineto{\pgfqpoint{1.292228in}{1.029167in}}%
\pgfpathlineto{\pgfqpoint{1.295324in}{1.076576in}}%
\pgfpathlineto{\pgfqpoint{1.298420in}{1.049073in}}%
\pgfpathlineto{\pgfqpoint{1.301516in}{1.073126in}}%
\pgfpathlineto{\pgfqpoint{1.304612in}{1.089276in}}%
\pgfpathlineto{\pgfqpoint{1.307708in}{1.096287in}}%
\pgfpathlineto{\pgfqpoint{1.310804in}{1.104574in}}%
\pgfpathlineto{\pgfqpoint{1.313900in}{1.111266in}}%
\pgfpathlineto{\pgfqpoint{1.316995in}{1.118773in}}%
\pgfpathlineto{\pgfqpoint{1.320091in}{1.108606in}}%
\pgfpathlineto{\pgfqpoint{1.323187in}{1.094729in}}%
\pgfpathlineto{\pgfqpoint{1.326283in}{1.086143in}}%
\pgfpathlineto{\pgfqpoint{1.329379in}{1.113793in}}%
\pgfpathlineto{\pgfqpoint{1.332475in}{1.116349in}}%
\pgfpathlineto{\pgfqpoint{1.335571in}{1.076815in}}%
\pgfpathlineto{\pgfqpoint{1.338667in}{1.078042in}}%
\pgfpathlineto{\pgfqpoint{1.341763in}{1.086593in}}%
\pgfpathlineto{\pgfqpoint{1.344858in}{1.094812in}}%
\pgfpathlineto{\pgfqpoint{1.347954in}{1.092379in}}%
\pgfpathlineto{\pgfqpoint{1.351050in}{1.060151in}}%
\pgfpathlineto{\pgfqpoint{1.354146in}{1.028502in}}%
\pgfpathlineto{\pgfqpoint{1.357242in}{1.019875in}}%
\pgfpathlineto{\pgfqpoint{1.360338in}{1.036774in}}%
\pgfpathlineto{\pgfqpoint{1.363434in}{1.042199in}}%
\pgfpathlineto{\pgfqpoint{1.366530in}{1.050102in}}%
\pgfpathlineto{\pgfqpoint{1.369626in}{1.044133in}}%
\pgfpathlineto{\pgfqpoint{1.372721in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{1.375817in}{1.070214in}}%
\pgfpathlineto{\pgfqpoint{1.378913in}{1.079956in}}%
\pgfpathlineto{\pgfqpoint{1.382009in}{1.060276in}}%
\pgfpathlineto{\pgfqpoint{1.385105in}{1.076938in}}%
\pgfpathlineto{\pgfqpoint{1.388201in}{1.104029in}}%
\pgfpathlineto{\pgfqpoint{1.391297in}{1.066903in}}%
\pgfpathlineto{\pgfqpoint{1.394393in}{1.037229in}}%
\pgfpathlineto{\pgfqpoint{1.397489in}{1.055737in}}%
\pgfpathlineto{\pgfqpoint{1.400585in}{1.123319in}}%
\pgfpathlineto{\pgfqpoint{1.403680in}{1.110781in}}%
\pgfpathlineto{\pgfqpoint{1.406776in}{1.064643in}}%
\pgfpathlineto{\pgfqpoint{1.409872in}{1.058805in}}%
\pgfpathlineto{\pgfqpoint{1.412968in}{1.119103in}}%
\pgfpathlineto{\pgfqpoint{1.416064in}{1.146970in}}%
\pgfpathlineto{\pgfqpoint{1.419160in}{1.136880in}}%
\pgfpathlineto{\pgfqpoint{1.422256in}{1.120797in}}%
\pgfpathlineto{\pgfqpoint{1.425352in}{1.118254in}}%
\pgfpathlineto{\pgfqpoint{1.428448in}{1.114853in}}%
\pgfpathlineto{\pgfqpoint{1.431543in}{1.132733in}}%
\pgfpathlineto{\pgfqpoint{1.434639in}{1.144366in}}%
\pgfpathlineto{\pgfqpoint{1.437735in}{1.144445in}}%
\pgfpathlineto{\pgfqpoint{1.440831in}{1.138489in}}%
\pgfpathlineto{\pgfqpoint{1.443927in}{1.103020in}}%
\pgfpathlineto{\pgfqpoint{1.447023in}{1.079874in}}%
\pgfpathlineto{\pgfqpoint{1.450119in}{1.123275in}}%
\pgfpathlineto{\pgfqpoint{1.453215in}{1.164245in}}%
\pgfpathlineto{\pgfqpoint{1.456311in}{1.169041in}}%
\pgfpathlineto{\pgfqpoint{1.459406in}{1.166729in}}%
\pgfpathlineto{\pgfqpoint{1.462502in}{1.148494in}}%
\pgfpathlineto{\pgfqpoint{1.465598in}{1.126671in}}%
\pgfpathlineto{\pgfqpoint{1.468694in}{1.111402in}}%
\pgfpathlineto{\pgfqpoint{1.471790in}{1.120942in}}%
\pgfpathlineto{\pgfqpoint{1.474886in}{1.132064in}}%
\pgfpathlineto{\pgfqpoint{1.477982in}{1.135778in}}%
\pgfpathlineto{\pgfqpoint{1.481078in}{1.147400in}}%
\pgfpathlineto{\pgfqpoint{1.484174in}{1.134619in}}%
\pgfpathlineto{\pgfqpoint{1.487270in}{1.096676in}}%
\pgfpathlineto{\pgfqpoint{1.490365in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.493461in}{1.062158in}}%
\pgfpathlineto{\pgfqpoint{1.496557in}{1.077235in}}%
\pgfpathlineto{\pgfqpoint{1.499653in}{1.093062in}}%
\pgfpathlineto{\pgfqpoint{1.502749in}{1.082263in}}%
\pgfpathlineto{\pgfqpoint{1.505845in}{1.126336in}}%
\pgfpathlineto{\pgfqpoint{1.508941in}{1.138171in}}%
\pgfpathlineto{\pgfqpoint{1.512037in}{1.130690in}}%
\pgfpathlineto{\pgfqpoint{1.515133in}{1.131494in}}%
\pgfpathlineto{\pgfqpoint{1.518228in}{1.139359in}}%
\pgfpathlineto{\pgfqpoint{1.521324in}{1.143227in}}%
\pgfpathlineto{\pgfqpoint{1.524420in}{1.144614in}}%
\pgfpathlineto{\pgfqpoint{1.527516in}{1.148113in}}%
\pgfpathlineto{\pgfqpoint{1.530612in}{1.155154in}}%
\pgfpathlineto{\pgfqpoint{1.533708in}{1.140996in}}%
\pgfpathlineto{\pgfqpoint{1.536804in}{1.121984in}}%
\pgfpathlineto{\pgfqpoint{1.539900in}{1.127898in}}%
\pgfpathlineto{\pgfqpoint{1.542996in}{1.162387in}}%
\pgfpathlineto{\pgfqpoint{1.546091in}{1.171342in}}%
\pgfpathlineto{\pgfqpoint{1.549187in}{1.165307in}}%
\pgfpathlineto{\pgfqpoint{1.552283in}{1.146742in}}%
\pgfpathlineto{\pgfqpoint{1.555379in}{1.103362in}}%
\pgfpathlineto{\pgfqpoint{1.558475in}{1.087782in}}%
\pgfpathlineto{\pgfqpoint{1.561571in}{1.136316in}}%
\pgfpathlineto{\pgfqpoint{1.564667in}{1.169922in}}%
\pgfpathlineto{\pgfqpoint{1.567763in}{1.171009in}}%
\pgfpathlineto{\pgfqpoint{1.570859in}{1.160879in}}%
\pgfpathlineto{\pgfqpoint{1.573955in}{1.122145in}}%
\pgfpathlineto{\pgfqpoint{1.577050in}{1.101902in}}%
\pgfpathlineto{\pgfqpoint{1.580146in}{1.105073in}}%
\pgfpathlineto{\pgfqpoint{1.583242in}{1.124363in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{1.145071in}}%
\pgfpathlineto{\pgfqpoint{1.589434in}{1.150958in}}%
\pgfpathlineto{\pgfqpoint{1.592530in}{1.136720in}}%
\pgfpathlineto{\pgfqpoint{1.595626in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.598722in}{1.155295in}}%
\pgfpathlineto{\pgfqpoint{1.601818in}{1.162593in}}%
\pgfpathlineto{\pgfqpoint{1.604913in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.608009in}{1.129468in}}%
\pgfpathlineto{\pgfqpoint{1.611105in}{1.147225in}}%
\pgfpathlineto{\pgfqpoint{1.614201in}{1.139591in}}%
\pgfpathlineto{\pgfqpoint{1.617297in}{1.161321in}}%
\pgfpathlineto{\pgfqpoint{1.620393in}{1.181048in}}%
\pgfpathlineto{\pgfqpoint{1.623489in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{1.626585in}{1.167555in}}%
\pgfpathlineto{\pgfqpoint{1.629681in}{1.170486in}}%
\pgfpathlineto{\pgfqpoint{1.632776in}{1.177140in}}%
\pgfpathlineto{\pgfqpoint{1.635872in}{1.177373in}}%
\pgfpathlineto{\pgfqpoint{1.638968in}{1.159590in}}%
\pgfpathlineto{\pgfqpoint{1.642064in}{1.167740in}}%
\pgfpathlineto{\pgfqpoint{1.645160in}{1.182197in}}%
\pgfpathlineto{\pgfqpoint{1.648256in}{1.189232in}}%
\pgfpathlineto{\pgfqpoint{1.651352in}{1.193856in}}%
\pgfpathlineto{\pgfqpoint{1.654448in}{1.183749in}}%
\pgfpathlineto{\pgfqpoint{1.657544in}{1.177020in}}%
\pgfpathlineto{\pgfqpoint{1.660640in}{1.190434in}}%
\pgfpathlineto{\pgfqpoint{1.663735in}{1.200517in}}%
\pgfpathlineto{\pgfqpoint{1.666831in}{1.195367in}}%
\pgfpathlineto{\pgfqpoint{1.669927in}{1.187290in}}%
\pgfpathlineto{\pgfqpoint{1.673023in}{1.175510in}}%
\pgfpathlineto{\pgfqpoint{1.676119in}{1.149828in}}%
\pgfpathlineto{\pgfqpoint{1.679215in}{1.163578in}}%
\pgfpathlineto{\pgfqpoint{1.682311in}{1.187348in}}%
\pgfpathlineto{\pgfqpoint{1.685407in}{1.188492in}}%
\pgfpathlineto{\pgfqpoint{1.688503in}{1.179713in}}%
\pgfpathlineto{\pgfqpoint{1.691598in}{1.189070in}}%
\pgfpathlineto{\pgfqpoint{1.694694in}{1.209807in}}%
\pgfpathlineto{\pgfqpoint{1.697790in}{1.213125in}}%
\pgfpathlineto{\pgfqpoint{1.700886in}{1.206626in}}%
\pgfpathlineto{\pgfqpoint{1.703982in}{1.200140in}}%
\pgfpathlineto{\pgfqpoint{1.707078in}{1.201926in}}%
\pgfpathlineto{\pgfqpoint{1.710174in}{1.206917in}}%
\pgfpathlineto{\pgfqpoint{1.713270in}{1.210143in}}%
\pgfpathlineto{\pgfqpoint{1.716366in}{1.207618in}}%
\pgfpathlineto{\pgfqpoint{1.719461in}{1.206785in}}%
\pgfpathlineto{\pgfqpoint{1.722557in}{1.208481in}}%
\pgfpathlineto{\pgfqpoint{1.725653in}{1.214757in}}%
\pgfpathlineto{\pgfqpoint{1.728749in}{1.215830in}}%
\pgfpathlineto{\pgfqpoint{1.731845in}{1.210465in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{1.211332in}}%
\pgfpathlineto{\pgfqpoint{1.738037in}{1.214360in}}%
\pgfpathlineto{\pgfqpoint{1.741133in}{1.211787in}}%
\pgfpathlineto{\pgfqpoint{1.744229in}{1.207887in}}%
\pgfpathlineto{\pgfqpoint{1.747325in}{1.205644in}}%
\pgfpathlineto{\pgfqpoint{1.750420in}{1.201477in}}%
\pgfpathlineto{\pgfqpoint{1.753516in}{1.208941in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{1.211677in}}%
\pgfpathlineto{\pgfqpoint{1.759708in}{1.211001in}}%
\pgfpathlineto{\pgfqpoint{1.762804in}{1.206786in}}%
\pgfpathlineto{\pgfqpoint{1.765900in}{1.208650in}}%
\pgfpathlineto{\pgfqpoint{1.768996in}{1.214566in}}%
\pgfpathlineto{\pgfqpoint{1.772092in}{1.213418in}}%
\pgfpathlineto{\pgfqpoint{1.775188in}{1.214210in}}%
\pgfpathlineto{\pgfqpoint{1.778283in}{1.217092in}}%
\pgfpathlineto{\pgfqpoint{1.781379in}{1.219634in}}%
\pgfpathlineto{\pgfqpoint{1.784475in}{1.215043in}}%
\pgfpathlineto{\pgfqpoint{1.787571in}{1.208322in}}%
\pgfpathlineto{\pgfqpoint{1.790667in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{1.793763in}{1.215813in}}%
\pgfpathlineto{\pgfqpoint{1.796859in}{1.221762in}}%
\pgfpathlineto{\pgfqpoint{1.799955in}{1.219335in}}%
\pgfpathlineto{\pgfqpoint{1.803051in}{1.210657in}}%
\pgfpathlineto{\pgfqpoint{1.806146in}{1.205961in}}%
\pgfpathlineto{\pgfqpoint{1.809242in}{1.209838in}}%
\pgfpathlineto{\pgfqpoint{1.812338in}{1.211801in}}%
\pgfpathlineto{\pgfqpoint{1.815434in}{1.208039in}}%
\pgfpathlineto{\pgfqpoint{1.818530in}{1.206996in}}%
\pgfpathlineto{\pgfqpoint{1.821626in}{1.212742in}}%
\pgfpathlineto{\pgfqpoint{1.824722in}{1.220013in}}%
\pgfpathlineto{\pgfqpoint{1.827818in}{1.220088in}}%
\pgfpathlineto{\pgfqpoint{1.830914in}{1.215804in}}%
\pgfpathlineto{\pgfqpoint{1.834010in}{1.217231in}}%
\pgfpathlineto{\pgfqpoint{1.837105in}{1.217865in}}%
\pgfpathlineto{\pgfqpoint{1.840201in}{1.216951in}}%
\pgfpathlineto{\pgfqpoint{1.843297in}{1.214504in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{1.217674in}}%
\pgfpathlineto{\pgfqpoint{1.849489in}{1.217851in}}%
\pgfpathlineto{\pgfqpoint{1.852585in}{1.213784in}}%
\pgfpathlineto{\pgfqpoint{1.855681in}{1.214430in}}%
\pgfpathlineto{\pgfqpoint{1.858777in}{1.220386in}}%
\pgfpathlineto{\pgfqpoint{1.861873in}{1.209780in}}%
\pgfpathlineto{\pgfqpoint{1.864968in}{1.209060in}}%
\pgfpathlineto{\pgfqpoint{1.868064in}{1.211995in}}%
\pgfpathlineto{\pgfqpoint{1.871160in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{1.874256in}{1.206151in}}%
\pgfpathlineto{\pgfqpoint{1.877352in}{1.201479in}}%
\pgfpathlineto{\pgfqpoint{1.880448in}{1.208996in}}%
\pgfpathlineto{\pgfqpoint{1.883544in}{1.219922in}}%
\pgfpathlineto{\pgfqpoint{1.886640in}{1.224364in}}%
\pgfpathlineto{\pgfqpoint{1.889736in}{1.209248in}}%
\pgfpathlineto{\pgfqpoint{1.892832in}{1.205363in}}%
\pgfpathlineto{\pgfqpoint{1.895927in}{1.223648in}}%
\pgfpathlineto{\pgfqpoint{1.899023in}{1.228718in}}%
\pgfpathlineto{\pgfqpoint{1.902119in}{1.205832in}}%
\pgfpathlineto{\pgfqpoint{1.905215in}{1.192498in}}%
\pgfpathlineto{\pgfqpoint{1.908311in}{1.194534in}}%
\pgfpathlineto{\pgfqpoint{1.911407in}{1.198420in}}%
\pgfpathlineto{\pgfqpoint{1.914503in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{1.917599in}{1.198685in}}%
\pgfpathlineto{\pgfqpoint{1.920695in}{1.184229in}}%
\pgfpathlineto{\pgfqpoint{1.923790in}{1.179193in}}%
\pgfpathlineto{\pgfqpoint{1.926886in}{1.187103in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.191353in}}%
\pgfpathlineto{\pgfqpoint{1.933078in}{1.191780in}}%
\pgfpathlineto{\pgfqpoint{1.936174in}{1.195875in}}%
\pgfpathlineto{\pgfqpoint{1.939270in}{1.206320in}}%
\pgfpathlineto{\pgfqpoint{1.942366in}{1.199834in}}%
\pgfpathlineto{\pgfqpoint{1.945462in}{1.204141in}}%
\pgfpathlineto{\pgfqpoint{1.948558in}{1.216134in}}%
\pgfpathlineto{\pgfqpoint{1.951653in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.954749in}{1.214899in}}%
\pgfpathlineto{\pgfqpoint{1.957845in}{1.214923in}}%
\pgfpathlineto{\pgfqpoint{1.960941in}{1.207247in}}%
\pgfpathlineto{\pgfqpoint{1.964037in}{1.209762in}}%
\pgfpathlineto{\pgfqpoint{1.967133in}{1.209890in}}%
\pgfpathlineto{\pgfqpoint{1.970229in}{1.201708in}}%
\pgfpathlineto{\pgfqpoint{1.973325in}{1.208373in}}%
\pgfpathlineto{\pgfqpoint{1.976421in}{1.214392in}}%
\pgfpathlineto{\pgfqpoint{1.979517in}{1.194207in}}%
\pgfpathlineto{\pgfqpoint{1.982612in}{1.191151in}}%
\pgfpathlineto{\pgfqpoint{1.985708in}{1.204552in}}%
\pgfpathlineto{\pgfqpoint{1.988804in}{1.226334in}}%
\pgfpathlineto{\pgfqpoint{1.991900in}{1.221703in}}%
\pgfpathlineto{\pgfqpoint{1.994996in}{1.208742in}}%
\pgfpathlineto{\pgfqpoint{1.998092in}{1.211607in}}%
\pgfpathlineto{\pgfqpoint{2.001188in}{1.221336in}}%
\pgfpathlineto{\pgfqpoint{2.004284in}{1.219537in}}%
\pgfpathlineto{\pgfqpoint{2.007380in}{1.201915in}}%
\pgfpathlineto{\pgfqpoint{2.010475in}{1.207472in}}%
\pgfpathlineto{\pgfqpoint{2.013571in}{1.216760in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.215477in}}%
\pgfpathlineto{\pgfqpoint{2.019763in}{1.184934in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{1.186331in}}%
\pgfpathlineto{\pgfqpoint{2.025955in}{1.205262in}}%
\pgfpathlineto{\pgfqpoint{2.029051in}{1.227720in}}%
\pgfpathlineto{\pgfqpoint{2.032147in}{1.220420in}}%
\pgfpathlineto{\pgfqpoint{2.035243in}{1.205923in}}%
\pgfpathlineto{\pgfqpoint{2.038338in}{1.211078in}}%
\pgfpathlineto{\pgfqpoint{2.041434in}{1.216292in}}%
\pgfpathlineto{\pgfqpoint{2.044530in}{1.206534in}}%
\pgfpathlineto{\pgfqpoint{2.047626in}{1.205860in}}%
\pgfpathlineto{\pgfqpoint{2.050722in}{1.218224in}}%
\pgfpathlineto{\pgfqpoint{2.053818in}{1.216285in}}%
\pgfpathlineto{\pgfqpoint{2.056914in}{1.213601in}}%
\pgfpathlineto{\pgfqpoint{2.060010in}{1.214197in}}%
\pgfpathlineto{\pgfqpoint{2.063106in}{1.197047in}}%
\pgfpathlineto{\pgfqpoint{2.066202in}{1.186566in}}%
\pgfpathlineto{\pgfqpoint{2.069297in}{1.185097in}}%
\pgfpathlineto{\pgfqpoint{2.072393in}{1.174598in}}%
\pgfpathlineto{\pgfqpoint{2.075489in}{1.186382in}}%
\pgfpathlineto{\pgfqpoint{2.078585in}{1.203215in}}%
\pgfpathlineto{\pgfqpoint{2.081681in}{1.201878in}}%
\pgfpathlineto{\pgfqpoint{2.084777in}{1.190604in}}%
\pgfpathlineto{\pgfqpoint{2.087873in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{2.090969in}{1.214509in}}%
\pgfpathlineto{\pgfqpoint{2.094065in}{1.208225in}}%
\pgfpathlineto{\pgfqpoint{2.097160in}{1.207507in}}%
\pgfpathlineto{\pgfqpoint{2.100256in}{1.211335in}}%
\pgfpathlineto{\pgfqpoint{2.103352in}{1.218443in}}%
\pgfpathlineto{\pgfqpoint{2.106448in}{1.212508in}}%
\pgfpathlineto{\pgfqpoint{2.109544in}{1.197942in}}%
\pgfpathlineto{\pgfqpoint{2.112640in}{1.187798in}}%
\pgfpathlineto{\pgfqpoint{2.115736in}{1.207196in}}%
\pgfpathlineto{\pgfqpoint{2.118832in}{1.225677in}}%
\pgfpathlineto{\pgfqpoint{2.121928in}{1.194622in}}%
\pgfpathlineto{\pgfqpoint{2.125023in}{1.169571in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{1.173850in}}%
\pgfpathlineto{\pgfqpoint{2.131215in}{1.182532in}}%
\pgfpathlineto{\pgfqpoint{2.134311in}{1.200904in}}%
\pgfpathlineto{\pgfqpoint{2.137407in}{1.197247in}}%
\pgfpathlineto{\pgfqpoint{2.140503in}{1.212826in}}%
\pgfpathlineto{\pgfqpoint{2.143599in}{1.221512in}}%
\pgfpathlineto{\pgfqpoint{2.146695in}{1.218707in}}%
\pgfpathlineto{\pgfqpoint{2.149791in}{1.217047in}}%
\pgfpathlineto{\pgfqpoint{2.152887in}{1.223758in}}%
\pgfpathlineto{\pgfqpoint{2.155982in}{1.234752in}}%
\pgfpathlineto{\pgfqpoint{2.159078in}{1.236125in}}%
\pgfpathlineto{\pgfqpoint{2.162174in}{1.226292in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.228413in}}%
\pgfpathlineto{\pgfqpoint{2.168366in}{1.224021in}}%
\pgfpathlineto{\pgfqpoint{2.171462in}{1.217074in}}%
\pgfpathlineto{\pgfqpoint{2.174558in}{1.219780in}}%
\pgfpathlineto{\pgfqpoint{2.177654in}{1.229180in}}%
\pgfpathlineto{\pgfqpoint{2.180750in}{1.228529in}}%
\pgfpathlineto{\pgfqpoint{2.183845in}{1.219494in}}%
\pgfpathlineto{\pgfqpoint{2.186941in}{1.213849in}}%
\pgfpathlineto{\pgfqpoint{2.190037in}{1.219294in}}%
\pgfpathlineto{\pgfqpoint{2.193133in}{1.209983in}}%
\pgfpathlineto{\pgfqpoint{2.196229in}{1.209586in}}%
\pgfpathlineto{\pgfqpoint{2.199325in}{1.209480in}}%
\pgfpathlineto{\pgfqpoint{2.202421in}{1.216059in}}%
\pgfpathlineto{\pgfqpoint{2.205517in}{1.234306in}}%
\pgfpathlineto{\pgfqpoint{2.208613in}{1.238441in}}%
\pgfpathlineto{\pgfqpoint{2.211708in}{1.233514in}}%
\pgfpathlineto{\pgfqpoint{2.214804in}{1.227176in}}%
\pgfpathlineto{\pgfqpoint{2.217900in}{1.216754in}}%
\pgfpathlineto{\pgfqpoint{2.220996in}{1.204915in}}%
\pgfpathlineto{\pgfqpoint{2.224092in}{1.209108in}}%
\pgfpathlineto{\pgfqpoint{2.227188in}{1.219551in}}%
\pgfpathlineto{\pgfqpoint{2.230284in}{1.219342in}}%
\pgfpathlineto{\pgfqpoint{2.233380in}{1.214765in}}%
\pgfpathlineto{\pgfqpoint{2.236476in}{1.216193in}}%
\pgfpathlineto{\pgfqpoint{2.239572in}{1.232524in}}%
\pgfpathlineto{\pgfqpoint{2.242667in}{1.239732in}}%
\pgfpathlineto{\pgfqpoint{2.245763in}{1.247246in}}%
\pgfpathlineto{\pgfqpoint{2.248859in}{1.246152in}}%
\pgfpathlineto{\pgfqpoint{2.251955in}{1.236627in}}%
\pgfpathlineto{\pgfqpoint{2.255051in}{1.236239in}}%
\pgfpathlineto{\pgfqpoint{2.258147in}{1.247110in}}%
\pgfpathlineto{\pgfqpoint{2.261243in}{1.247090in}}%
\pgfpathlineto{\pgfqpoint{2.264339in}{1.233188in}}%
\pgfpathlineto{\pgfqpoint{2.267435in}{1.231251in}}%
\pgfpathlineto{\pgfqpoint{2.270530in}{1.240633in}}%
\pgfpathlineto{\pgfqpoint{2.273626in}{1.245837in}}%
\pgfpathlineto{\pgfqpoint{2.276722in}{1.245290in}}%
\pgfpathlineto{\pgfqpoint{2.279818in}{1.245246in}}%
\pgfpathlineto{\pgfqpoint{2.282914in}{1.242452in}}%
\pgfpathlineto{\pgfqpoint{2.286010in}{1.241405in}}%
\pgfpathlineto{\pgfqpoint{2.289106in}{1.242265in}}%
\pgfpathlineto{\pgfqpoint{2.292202in}{1.245924in}}%
\pgfpathlineto{\pgfqpoint{2.295298in}{1.246660in}}%
\pgfpathlineto{\pgfqpoint{2.298393in}{1.247834in}}%
\pgfpathlineto{\pgfqpoint{2.301489in}{1.248687in}}%
\pgfpathlineto{\pgfqpoint{2.304585in}{1.248876in}}%
\pgfpathlineto{\pgfqpoint{2.307681in}{1.247416in}}%
\pgfpathlineto{\pgfqpoint{2.310777in}{1.234702in}}%
\pgfpathlineto{\pgfqpoint{2.313873in}{1.209877in}}%
\pgfpathlineto{\pgfqpoint{2.316969in}{1.207432in}}%
\pgfpathlineto{\pgfqpoint{2.320065in}{1.233321in}}%
\pgfpathlineto{\pgfqpoint{2.323161in}{1.238901in}}%
\pgfpathlineto{\pgfqpoint{2.326257in}{1.227239in}}%
\pgfpathlineto{\pgfqpoint{2.329352in}{1.229263in}}%
\pgfpathlineto{\pgfqpoint{2.332448in}{1.239332in}}%
\pgfpathlineto{\pgfqpoint{2.335544in}{1.241411in}}%
\pgfpathlineto{\pgfqpoint{2.338640in}{1.227523in}}%
\pgfpathlineto{\pgfqpoint{2.341736in}{1.223273in}}%
\pgfpathlineto{\pgfqpoint{2.344832in}{1.230032in}}%
\pgfpathlineto{\pgfqpoint{2.347928in}{1.236124in}}%
\pgfpathlineto{\pgfqpoint{2.351024in}{1.235865in}}%
\pgfpathlineto{\pgfqpoint{2.354120in}{1.215966in}}%
\pgfpathlineto{\pgfqpoint{2.357215in}{1.192703in}}%
\pgfpathlineto{\pgfqpoint{2.360311in}{1.225890in}}%
\pgfpathlineto{\pgfqpoint{2.363407in}{1.245211in}}%
\pgfpathlineto{\pgfqpoint{2.366503in}{1.237388in}}%
\pgfpathlineto{\pgfqpoint{2.369599in}{1.224774in}}%
\pgfpathlineto{\pgfqpoint{2.372695in}{1.233403in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.243856in}}%
\pgfpathlineto{\pgfqpoint{2.378887in}{1.224186in}}%
\pgfpathlineto{\pgfqpoint{2.381983in}{1.208588in}}%
\pgfpathlineto{\pgfqpoint{2.385078in}{1.219613in}}%
\pgfpathlineto{\pgfqpoint{2.388174in}{1.219624in}}%
\pgfpathlineto{\pgfqpoint{2.391270in}{1.162633in}}%
\pgfpathlineto{\pgfqpoint{2.394366in}{1.098679in}}%
\pgfpathlineto{\pgfqpoint{2.397462in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{2.400558in}{1.175851in}}%
\pgfpathlineto{\pgfqpoint{2.403654in}{1.203953in}}%
\pgfpathlineto{\pgfqpoint{2.406750in}{1.226398in}}%
\pgfpathlineto{\pgfqpoint{2.409846in}{1.232464in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.232073in}}%
\pgfpathlineto{\pgfqpoint{2.416037in}{1.228384in}}%
\pgfpathlineto{\pgfqpoint{2.419133in}{1.218392in}}%
\pgfpathlineto{\pgfqpoint{2.422229in}{1.220008in}}%
\pgfpathlineto{\pgfqpoint{2.425325in}{1.205809in}}%
\pgfpathlineto{\pgfqpoint{2.428421in}{1.203096in}}%
\pgfpathlineto{\pgfqpoint{2.431517in}{1.226504in}}%
\pgfpathlineto{\pgfqpoint{2.434613in}{1.240046in}}%
\pgfpathlineto{\pgfqpoint{2.437709in}{1.238457in}}%
\pgfpathlineto{\pgfqpoint{2.440805in}{1.226162in}}%
\pgfpathlineto{\pgfqpoint{2.443900in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.446996in}{1.200844in}}%
\pgfpathlineto{\pgfqpoint{2.450092in}{1.180475in}}%
\pgfpathlineto{\pgfqpoint{2.453188in}{1.177230in}}%
\pgfpathlineto{\pgfqpoint{2.456284in}{1.182234in}}%
\pgfpathlineto{\pgfqpoint{2.459380in}{1.180834in}}%
\pgfpathlineto{\pgfqpoint{2.462476in}{1.202544in}}%
\pgfpathlineto{\pgfqpoint{2.465572in}{1.220837in}}%
\pgfpathlineto{\pgfqpoint{2.468668in}{1.237153in}}%
\pgfpathlineto{\pgfqpoint{2.471763in}{1.234293in}}%
\pgfpathlineto{\pgfqpoint{2.474859in}{1.223375in}}%
\pgfpathlineto{\pgfqpoint{2.477955in}{1.221917in}}%
\pgfpathlineto{\pgfqpoint{2.481051in}{1.218018in}}%
\pgfpathlineto{\pgfqpoint{2.484147in}{1.198375in}}%
\pgfpathlineto{\pgfqpoint{2.487243in}{1.168694in}}%
\pgfpathlineto{\pgfqpoint{2.490339in}{1.155151in}}%
\pgfpathlineto{\pgfqpoint{2.493435in}{1.120167in}}%
\pgfpathlineto{\pgfqpoint{2.496531in}{1.026949in}}%
\pgfpathlineto{\pgfqpoint{2.499627in}{0.957988in}}%
\pgfpathlineto{\pgfqpoint{2.502722in}{1.116178in}}%
\pgfpathlineto{\pgfqpoint{2.505818in}{1.156174in}}%
\pgfpathlineto{\pgfqpoint{2.508914in}{1.159010in}}%
\pgfpathlineto{\pgfqpoint{2.512010in}{1.139437in}}%
\pgfpathlineto{\pgfqpoint{2.515106in}{1.141087in}}%
\pgfpathlineto{\pgfqpoint{2.518202in}{1.166115in}}%
\pgfpathlineto{\pgfqpoint{2.521298in}{1.184832in}}%
\pgfpathlineto{\pgfqpoint{2.524394in}{1.202495in}}%
\pgfpathlineto{\pgfqpoint{2.527490in}{1.227579in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{1.232733in}}%
\pgfpathlineto{\pgfqpoint{2.533681in}{1.219247in}}%
\pgfpathlineto{\pgfqpoint{2.536777in}{1.206331in}}%
\pgfpathlineto{\pgfqpoint{2.539873in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{2.542969in}{1.244242in}}%
\pgfpathlineto{\pgfqpoint{2.546065in}{1.243782in}}%
\pgfpathlineto{\pgfqpoint{2.549161in}{1.242329in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.242349in}}%
\pgfpathlineto{\pgfqpoint{2.555353in}{1.242555in}}%
\pgfpathlineto{\pgfqpoint{2.558449in}{1.244350in}}%
\pgfpathlineto{\pgfqpoint{2.561544in}{1.250284in}}%
\pgfpathlineto{\pgfqpoint{2.564640in}{1.249410in}}%
\pgfpathlineto{\pgfqpoint{2.567736in}{1.253506in}}%
\pgfpathlineto{\pgfqpoint{2.570832in}{1.258807in}}%
\pgfpathlineto{\pgfqpoint{2.573928in}{1.255144in}}%
\pgfpathlineto{\pgfqpoint{2.577024in}{1.249355in}}%
\pgfpathlineto{\pgfqpoint{2.580120in}{1.252008in}}%
\pgfpathlineto{\pgfqpoint{2.583216in}{1.252071in}}%
\pgfpathlineto{\pgfqpoint{2.586312in}{1.244499in}}%
\pgfpathlineto{\pgfqpoint{2.589407in}{1.245244in}}%
\pgfpathlineto{\pgfqpoint{2.592503in}{1.254507in}}%
\pgfpathlineto{\pgfqpoint{2.595599in}{1.256797in}}%
\pgfpathlineto{\pgfqpoint{2.598695in}{1.249686in}}%
\pgfpathlineto{\pgfqpoint{2.601791in}{1.244525in}}%
\pgfpathlineto{\pgfqpoint{2.604887in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{2.607983in}{1.240446in}}%
\pgfpathlineto{\pgfqpoint{2.611079in}{1.235702in}}%
\pgfpathlineto{\pgfqpoint{2.614175in}{1.229858in}}%
\pgfpathlineto{\pgfqpoint{2.617270in}{1.243038in}}%
\pgfpathlineto{\pgfqpoint{2.620366in}{1.251879in}}%
\pgfpathlineto{\pgfqpoint{2.623462in}{1.251104in}}%
\pgfpathlineto{\pgfqpoint{2.626558in}{1.247979in}}%
\pgfpathlineto{\pgfqpoint{2.629654in}{1.257085in}}%
\pgfpathlineto{\pgfqpoint{2.632750in}{1.265920in}}%
\pgfpathlineto{\pgfqpoint{2.635846in}{1.259973in}}%
\pgfpathlineto{\pgfqpoint{2.638942in}{1.251745in}}%
\pgfpathlineto{\pgfqpoint{2.642038in}{1.249301in}}%
\pgfpathlineto{\pgfqpoint{2.645134in}{1.256117in}}%
\pgfpathlineto{\pgfqpoint{2.648229in}{1.264766in}}%
\pgfpathlineto{\pgfqpoint{2.651325in}{1.263047in}}%
\pgfpathlineto{\pgfqpoint{2.654421in}{1.264973in}}%
\pgfpathlineto{\pgfqpoint{2.657517in}{1.263898in}}%
\pgfpathlineto{\pgfqpoint{2.660613in}{1.259656in}}%
\pgfpathlineto{\pgfqpoint{2.663709in}{1.252142in}}%
\pgfpathlineto{\pgfqpoint{2.666805in}{1.252598in}}%
\pgfpathlineto{\pgfqpoint{2.669901in}{1.254775in}}%
\pgfpathlineto{\pgfqpoint{2.672997in}{1.253894in}}%
\pgfpathlineto{\pgfqpoint{2.676092in}{1.245855in}}%
\pgfpathlineto{\pgfqpoint{2.679188in}{1.248321in}}%
\pgfpathlineto{\pgfqpoint{2.682284in}{1.253060in}}%
\pgfpathlineto{\pgfqpoint{2.685380in}{1.254822in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{1.255656in}}%
\pgfpathlineto{\pgfqpoint{2.691572in}{1.262446in}}%
\pgfpathlineto{\pgfqpoint{2.694668in}{1.262585in}}%
\pgfpathlineto{\pgfqpoint{2.697764in}{1.259895in}}%
\pgfpathlineto{\pgfqpoint{2.700860in}{1.247914in}}%
\pgfpathlineto{\pgfqpoint{2.703955in}{1.244683in}}%
\pgfpathlineto{\pgfqpoint{2.707051in}{1.258612in}}%
\pgfpathlineto{\pgfqpoint{2.710147in}{1.260344in}}%
\pgfpathlineto{\pgfqpoint{2.713243in}{1.254458in}}%
\pgfpathlineto{\pgfqpoint{2.716339in}{1.255719in}}%
\pgfpathlineto{\pgfqpoint{2.719435in}{1.261690in}}%
\pgfpathlineto{\pgfqpoint{2.722531in}{1.264739in}}%
\pgfpathlineto{\pgfqpoint{2.725627in}{1.269315in}}%
\pgfpathlineto{\pgfqpoint{2.728723in}{1.268599in}}%
\pgfpathlineto{\pgfqpoint{2.731819in}{1.264817in}}%
\pgfpathlineto{\pgfqpoint{2.734914in}{1.266073in}}%
\pgfpathlineto{\pgfqpoint{2.738010in}{1.266460in}}%
\pgfpathlineto{\pgfqpoint{2.741106in}{1.261670in}}%
\pgfpathlineto{\pgfqpoint{2.744202in}{1.251401in}}%
\pgfpathlineto{\pgfqpoint{2.747298in}{1.260791in}}%
\pgfpathlineto{\pgfqpoint{2.750394in}{1.269907in}}%
\pgfpathlineto{\pgfqpoint{2.753490in}{1.268374in}}%
\pgfpathlineto{\pgfqpoint{2.756586in}{1.267267in}}%
\pgfpathlineto{\pgfqpoint{2.759682in}{1.267109in}}%
\pgfpathlineto{\pgfqpoint{2.762777in}{1.269092in}}%
\pgfpathlineto{\pgfqpoint{2.765873in}{1.265689in}}%
\pgfpathlineto{\pgfqpoint{2.768969in}{1.260434in}}%
\pgfpathlineto{\pgfqpoint{2.772065in}{1.262188in}}%
\pgfpathlineto{\pgfqpoint{2.775161in}{1.271179in}}%
\pgfpathlineto{\pgfqpoint{2.778257in}{1.270306in}}%
\pgfpathlineto{\pgfqpoint{2.781353in}{1.269748in}}%
\pgfpathlineto{\pgfqpoint{2.784449in}{1.272743in}}%
\pgfpathlineto{\pgfqpoint{2.787545in}{1.276566in}}%
\pgfpathlineto{\pgfqpoint{2.790640in}{1.279243in}}%
\pgfpathlineto{\pgfqpoint{2.793736in}{1.276986in}}%
\pgfpathlineto{\pgfqpoint{2.796832in}{1.271432in}}%
\pgfpathlineto{\pgfqpoint{2.799928in}{1.268512in}}%
\pgfpathlineto{\pgfqpoint{2.803024in}{1.263874in}}%
\pgfpathlineto{\pgfqpoint{2.806120in}{1.256389in}}%
\pgfpathlineto{\pgfqpoint{2.809216in}{1.253991in}}%
\pgfpathlineto{\pgfqpoint{2.812312in}{1.264087in}}%
\pgfpathlineto{\pgfqpoint{2.815408in}{1.262323in}}%
\pgfpathlineto{\pgfqpoint{2.818504in}{1.237301in}}%
\pgfpathlineto{\pgfqpoint{2.821599in}{1.238281in}}%
\pgfpathlineto{\pgfqpoint{2.824695in}{1.260971in}}%
\pgfpathlineto{\pgfqpoint{2.827791in}{1.249706in}}%
\pgfpathlineto{\pgfqpoint{2.830887in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.833983in}{1.207691in}}%
\pgfpathlineto{\pgfqpoint{2.837079in}{1.241859in}}%
\pgfpathlineto{\pgfqpoint{2.840175in}{1.267588in}}%
\pgfpathlineto{\pgfqpoint{2.843271in}{1.265384in}}%
\pgfpathlineto{\pgfqpoint{2.846367in}{1.260364in}}%
\pgfpathlineto{\pgfqpoint{2.849462in}{1.267632in}}%
\pgfpathlineto{\pgfqpoint{2.852558in}{1.276054in}}%
\pgfpathlineto{\pgfqpoint{2.855654in}{1.275441in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.273466in}}%
\pgfpathlineto{\pgfqpoint{2.861846in}{1.275587in}}%
\pgfpathlineto{\pgfqpoint{2.864942in}{1.275033in}}%
\pgfpathlineto{\pgfqpoint{2.868038in}{1.270653in}}%
\pgfpathlineto{\pgfqpoint{2.871134in}{1.271093in}}%
\pgfpathlineto{\pgfqpoint{2.874230in}{1.272480in}}%
\pgfpathlineto{\pgfqpoint{2.877325in}{1.271593in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.270128in}}%
\pgfpathlineto{\pgfqpoint{2.883517in}{1.268139in}}%
\pgfpathlineto{\pgfqpoint{2.886613in}{1.271238in}}%
\pgfpathlineto{\pgfqpoint{2.889709in}{1.273530in}}%
\pgfpathlineto{\pgfqpoint{2.892805in}{1.272716in}}%
\pgfpathlineto{\pgfqpoint{2.895901in}{1.272845in}}%
\pgfpathlineto{\pgfqpoint{2.898997in}{1.271865in}}%
\pgfpathlineto{\pgfqpoint{2.902093in}{1.266764in}}%
\pgfpathlineto{\pgfqpoint{2.905189in}{1.260634in}}%
\pgfpathlineto{\pgfqpoint{2.908284in}{1.260032in}}%
\pgfpathlineto{\pgfqpoint{2.911380in}{1.267050in}}%
\pgfpathlineto{\pgfqpoint{2.914476in}{1.269180in}}%
\pgfpathlineto{\pgfqpoint{2.917572in}{1.268741in}}%
\pgfpathlineto{\pgfqpoint{2.920668in}{1.265340in}}%
\pgfpathlineto{\pgfqpoint{2.923764in}{1.267884in}}%
\pgfpathlineto{\pgfqpoint{2.926860in}{1.269060in}}%
\pgfpathlineto{\pgfqpoint{2.929956in}{1.269148in}}%
\pgfpathlineto{\pgfqpoint{2.933052in}{1.267217in}}%
\pgfpathlineto{\pgfqpoint{2.936147in}{1.265229in}}%
\pgfpathlineto{\pgfqpoint{2.939243in}{1.264482in}}%
\pgfpathlineto{\pgfqpoint{2.942339in}{1.253116in}}%
\pgfpathlineto{\pgfqpoint{2.945435in}{1.245320in}}%
\pgfpathlineto{\pgfqpoint{2.948531in}{1.248134in}}%
\pgfpathlineto{\pgfqpoint{2.951627in}{1.253217in}}%
\pgfpathlineto{\pgfqpoint{2.954723in}{1.229787in}}%
\pgfpathlineto{\pgfqpoint{2.957819in}{1.243066in}}%
\pgfpathlineto{\pgfqpoint{2.960915in}{1.271745in}}%
\pgfpathlineto{\pgfqpoint{2.964010in}{1.272764in}}%
\pgfpathlineto{\pgfqpoint{2.967106in}{1.244344in}}%
\pgfpathlineto{\pgfqpoint{2.970202in}{1.229024in}}%
\pgfpathlineto{\pgfqpoint{2.973298in}{1.247523in}}%
\pgfpathlineto{\pgfqpoint{2.976394in}{1.263170in}}%
\pgfpathlineto{\pgfqpoint{2.979490in}{1.232132in}}%
\pgfpathlineto{\pgfqpoint{2.982586in}{1.222582in}}%
\pgfpathlineto{\pgfqpoint{2.985682in}{1.250736in}}%
\pgfpathlineto{\pgfqpoint{2.988778in}{1.278896in}}%
\pgfpathlineto{\pgfqpoint{2.991874in}{1.280934in}}%
\pgfpathlineto{\pgfqpoint{2.994969in}{1.270960in}}%
\pgfpathlineto{\pgfqpoint{2.998065in}{1.263979in}}%
\pgfpathlineto{\pgfqpoint{3.001161in}{1.266117in}}%
\pgfpathlineto{\pgfqpoint{3.004257in}{1.268729in}}%
\pgfpathlineto{\pgfqpoint{3.007353in}{1.269882in}}%
\pgfpathlineto{\pgfqpoint{3.010449in}{1.273331in}}%
\pgfpathlineto{\pgfqpoint{3.013545in}{1.276905in}}%
\pgfpathlineto{\pgfqpoint{3.016641in}{1.285956in}}%
\pgfpathlineto{\pgfqpoint{3.019737in}{1.285102in}}%
\pgfpathlineto{\pgfqpoint{3.022832in}{1.279650in}}%
\pgfpathlineto{\pgfqpoint{3.025928in}{1.277924in}}%
\pgfpathlineto{\pgfqpoint{3.029024in}{1.276912in}}%
\pgfpathlineto{\pgfqpoint{3.032120in}{1.280593in}}%
\pgfpathlineto{\pgfqpoint{3.035216in}{1.283481in}}%
\pgfpathlineto{\pgfqpoint{3.038312in}{1.283345in}}%
\pgfpathlineto{\pgfqpoint{3.041408in}{1.285117in}}%
\pgfpathlineto{\pgfqpoint{3.044504in}{1.286908in}}%
\pgfpathlineto{\pgfqpoint{3.047600in}{1.283203in}}%
\pgfpathlineto{\pgfqpoint{3.050695in}{1.277497in}}%
\pgfpathlineto{\pgfqpoint{3.053791in}{1.277940in}}%
\pgfpathlineto{\pgfqpoint{3.056887in}{1.282679in}}%
\pgfpathlineto{\pgfqpoint{3.059983in}{1.283894in}}%
\pgfpathlineto{\pgfqpoint{3.063079in}{1.280426in}}%
\pgfpathlineto{\pgfqpoint{3.066175in}{1.282818in}}%
\pgfpathlineto{\pgfqpoint{3.069271in}{1.278890in}}%
\pgfpathlineto{\pgfqpoint{3.072367in}{1.277282in}}%
\pgfpathlineto{\pgfqpoint{3.075463in}{1.282512in}}%
\pgfpathlineto{\pgfqpoint{3.078559in}{1.278756in}}%
\pgfpathlineto{\pgfqpoint{3.081654in}{1.271076in}}%
\pgfpathlineto{\pgfqpoint{3.084750in}{1.272723in}}%
\pgfpathlineto{\pgfqpoint{3.087846in}{1.278167in}}%
\pgfpathlineto{\pgfqpoint{3.090942in}{1.280262in}}%
\pgfpathlineto{\pgfqpoint{3.094038in}{1.276891in}}%
\pgfpathlineto{\pgfqpoint{3.097134in}{1.270930in}}%
\pgfpathlineto{\pgfqpoint{3.100230in}{1.268260in}}%
\pgfpathlineto{\pgfqpoint{3.103326in}{1.274810in}}%
\pgfpathlineto{\pgfqpoint{3.106422in}{1.285784in}}%
\pgfpathlineto{\pgfqpoint{3.109517in}{1.289886in}}%
\pgfpathlineto{\pgfqpoint{3.112613in}{1.284916in}}%
\pgfpathlineto{\pgfqpoint{3.115709in}{1.282120in}}%
\pgfpathlineto{\pgfqpoint{3.118805in}{1.283690in}}%
\pgfpathlineto{\pgfqpoint{3.121901in}{1.285797in}}%
\pgfpathlineto{\pgfqpoint{3.124997in}{1.279307in}}%
\pgfpathlineto{\pgfqpoint{3.128093in}{1.278810in}}%
\pgfpathlineto{\pgfqpoint{3.131189in}{1.285421in}}%
\pgfpathlineto{\pgfqpoint{3.134285in}{1.287174in}}%
\pgfpathlineto{\pgfqpoint{3.137380in}{1.286590in}}%
\pgfpathlineto{\pgfqpoint{3.140476in}{1.290344in}}%
\pgfpathlineto{\pgfqpoint{3.143572in}{1.290940in}}%
\pgfpathlineto{\pgfqpoint{3.146668in}{1.288788in}}%
\pgfpathlineto{\pgfqpoint{3.149764in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{3.152860in}{1.272267in}}%
\pgfpathlineto{\pgfqpoint{3.155956in}{1.273412in}}%
\pgfpathlineto{\pgfqpoint{3.159052in}{1.281109in}}%
\pgfpathlineto{\pgfqpoint{3.162148in}{1.280628in}}%
\pgfpathlineto{\pgfqpoint{3.165244in}{1.277130in}}%
\pgfpathlineto{\pgfqpoint{3.168339in}{1.277839in}}%
\pgfpathlineto{\pgfqpoint{3.171435in}{1.285055in}}%
\pgfpathlineto{\pgfqpoint{3.174531in}{1.286121in}}%
\pgfpathlineto{\pgfqpoint{3.177627in}{1.274643in}}%
\pgfpathlineto{\pgfqpoint{3.180723in}{1.266454in}}%
\pgfpathlineto{\pgfqpoint{3.183819in}{1.273879in}}%
\pgfpathlineto{\pgfqpoint{3.186915in}{1.280973in}}%
\pgfpathlineto{\pgfqpoint{3.190011in}{1.278146in}}%
\pgfpathlineto{\pgfqpoint{3.193107in}{1.275945in}}%
\pgfpathlineto{\pgfqpoint{3.196202in}{1.281784in}}%
\pgfpathlineto{\pgfqpoint{3.199298in}{1.287332in}}%
\pgfpathlineto{\pgfqpoint{3.202394in}{1.292472in}}%
\pgfpathlineto{\pgfqpoint{3.205490in}{1.291713in}}%
\pgfpathlineto{\pgfqpoint{3.208586in}{1.289055in}}%
\pgfpathlineto{\pgfqpoint{3.211682in}{1.286168in}}%
\pgfpathlineto{\pgfqpoint{3.214778in}{1.285263in}}%
\pgfpathlineto{\pgfqpoint{3.217874in}{1.286797in}}%
\pgfpathlineto{\pgfqpoint{3.220970in}{1.286082in}}%
\pgfpathlineto{\pgfqpoint{3.224066in}{1.283572in}}%
\pgfpathlineto{\pgfqpoint{3.227161in}{1.279648in}}%
\pgfpathlineto{\pgfqpoint{3.230257in}{1.276042in}}%
\pgfpathlineto{\pgfqpoint{3.233353in}{1.280007in}}%
\pgfpathlineto{\pgfqpoint{3.236449in}{1.285509in}}%
\pgfpathlineto{\pgfqpoint{3.239545in}{1.287195in}}%
\pgfpathlineto{\pgfqpoint{3.242641in}{1.285925in}}%
\pgfpathlineto{\pgfqpoint{3.245737in}{1.284407in}}%
\pgfpathlineto{\pgfqpoint{3.248833in}{1.284185in}}%
\pgfpathlineto{\pgfqpoint{3.251929in}{1.284760in}}%
\pgfpathlineto{\pgfqpoint{3.255024in}{1.282728in}}%
\pgfpathlineto{\pgfqpoint{3.258120in}{1.275286in}}%
\pgfpathlineto{\pgfqpoint{3.261216in}{1.273106in}}%
\pgfpathlineto{\pgfqpoint{3.264312in}{1.277398in}}%
\pgfpathlineto{\pgfqpoint{3.267408in}{1.284371in}}%
\pgfpathlineto{\pgfqpoint{3.270504in}{1.285336in}}%
\pgfpathlineto{\pgfqpoint{3.273600in}{1.286872in}}%
\pgfpathlineto{\pgfqpoint{3.276696in}{1.286100in}}%
\pgfpathlineto{\pgfqpoint{3.279792in}{1.285962in}}%
\pgfpathlineto{\pgfqpoint{3.282887in}{1.281092in}}%
\pgfpathlineto{\pgfqpoint{3.285983in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{3.289079in}{1.270521in}}%
\pgfpathlineto{\pgfqpoint{3.292175in}{1.280543in}}%
\pgfpathlineto{\pgfqpoint{3.295271in}{1.287768in}}%
\pgfpathlineto{\pgfqpoint{3.298367in}{1.287566in}}%
\pgfpathlineto{\pgfqpoint{3.301463in}{1.285826in}}%
\pgfpathlineto{\pgfqpoint{3.304559in}{1.283961in}}%
\pgfpathlineto{\pgfqpoint{3.307655in}{1.283064in}}%
\pgfpathlineto{\pgfqpoint{3.310751in}{1.283073in}}%
\pgfpathlineto{\pgfqpoint{3.313846in}{1.286368in}}%
\pgfpathlineto{\pgfqpoint{3.316942in}{1.292532in}}%
\pgfpathlineto{\pgfqpoint{3.320038in}{1.292177in}}%
\pgfpathlineto{\pgfqpoint{3.323134in}{1.286185in}}%
\pgfpathlineto{\pgfqpoint{3.326230in}{1.278390in}}%
\pgfpathlineto{\pgfqpoint{3.329326in}{1.277377in}}%
\pgfpathlineto{\pgfqpoint{3.332422in}{1.283003in}}%
\pgfpathlineto{\pgfqpoint{3.335518in}{1.287835in}}%
\pgfpathlineto{\pgfqpoint{3.338614in}{1.284733in}}%
\pgfpathlineto{\pgfqpoint{3.341709in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{3.344805in}{1.280641in}}%
\pgfpathlineto{\pgfqpoint{3.347901in}{1.285796in}}%
\pgfpathlineto{\pgfqpoint{3.350997in}{1.285052in}}%
\pgfpathlineto{\pgfqpoint{3.354093in}{1.277818in}}%
\pgfpathlineto{\pgfqpoint{3.357189in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{3.360285in}{1.292240in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.293755in}}%
\pgfpathlineto{\pgfqpoint{3.366477in}{1.290505in}}%
\pgfpathlineto{\pgfqpoint{3.369572in}{1.284671in}}%
\pgfpathlineto{\pgfqpoint{3.372668in}{1.283293in}}%
\pgfpathlineto{\pgfqpoint{3.375764in}{1.286059in}}%
\pgfpathlineto{\pgfqpoint{3.378860in}{1.293237in}}%
\pgfpathlineto{\pgfqpoint{3.381956in}{1.285792in}}%
\pgfpathlineto{\pgfqpoint{3.385052in}{1.279081in}}%
\pgfpathlineto{\pgfqpoint{3.388148in}{1.278672in}}%
\pgfpathlineto{\pgfqpoint{3.391244in}{1.290213in}}%
\pgfpathlineto{\pgfqpoint{3.394340in}{1.299744in}}%
\pgfpathlineto{\pgfqpoint{3.397436in}{1.295405in}}%
\pgfpathlineto{\pgfqpoint{3.400531in}{1.285108in}}%
\pgfpathlineto{\pgfqpoint{3.403627in}{1.276015in}}%
\pgfpathlineto{\pgfqpoint{3.403627in}{1.302485in}}%
\pgfpathlineto{\pgfqpoint{3.403627in}{1.302485in}}%
\pgfpathlineto{\pgfqpoint{3.400531in}{1.296695in}}%
\pgfpathlineto{\pgfqpoint{3.397436in}{1.301307in}}%
\pgfpathlineto{\pgfqpoint{3.394340in}{1.306187in}}%
\pgfpathlineto{\pgfqpoint{3.391244in}{1.302040in}}%
\pgfpathlineto{\pgfqpoint{3.388148in}{1.292235in}}%
\pgfpathlineto{\pgfqpoint{3.385052in}{1.302660in}}%
\pgfpathlineto{\pgfqpoint{3.381956in}{1.310487in}}%
\pgfpathlineto{\pgfqpoint{3.378860in}{1.308511in}}%
\pgfpathlineto{\pgfqpoint{3.375764in}{1.301883in}}%
\pgfpathlineto{\pgfqpoint{3.372668in}{1.299781in}}%
\pgfpathlineto{\pgfqpoint{3.369572in}{1.294514in}}%
\pgfpathlineto{\pgfqpoint{3.366477in}{1.298327in}}%
\pgfpathlineto{\pgfqpoint{3.363381in}{1.305956in}}%
\pgfpathlineto{\pgfqpoint{3.360285in}{1.309971in}}%
\pgfpathlineto{\pgfqpoint{3.357189in}{1.313594in}}%
\pgfpathlineto{\pgfqpoint{3.354093in}{1.310353in}}%
\pgfpathlineto{\pgfqpoint{3.350997in}{1.303041in}}%
\pgfpathlineto{\pgfqpoint{3.347901in}{1.297519in}}%
\pgfpathlineto{\pgfqpoint{3.344805in}{1.298808in}}%
\pgfpathlineto{\pgfqpoint{3.341709in}{1.299630in}}%
\pgfpathlineto{\pgfqpoint{3.338614in}{1.298244in}}%
\pgfpathlineto{\pgfqpoint{3.335518in}{1.298276in}}%
\pgfpathlineto{\pgfqpoint{3.332422in}{1.301143in}}%
\pgfpathlineto{\pgfqpoint{3.329326in}{1.300748in}}%
\pgfpathlineto{\pgfqpoint{3.326230in}{1.301955in}}%
\pgfpathlineto{\pgfqpoint{3.323134in}{1.300905in}}%
\pgfpathlineto{\pgfqpoint{3.320038in}{1.299558in}}%
\pgfpathlineto{\pgfqpoint{3.316942in}{1.303425in}}%
\pgfpathlineto{\pgfqpoint{3.313846in}{1.302842in}}%
\pgfpathlineto{\pgfqpoint{3.310751in}{1.305727in}}%
\pgfpathlineto{\pgfqpoint{3.307655in}{1.307484in}}%
\pgfpathlineto{\pgfqpoint{3.304559in}{1.308716in}}%
\pgfpathlineto{\pgfqpoint{3.301463in}{1.309710in}}%
\pgfpathlineto{\pgfqpoint{3.298367in}{1.307279in}}%
\pgfpathlineto{\pgfqpoint{3.295271in}{1.296955in}}%
\pgfpathlineto{\pgfqpoint{3.292175in}{1.294659in}}%
\pgfpathlineto{\pgfqpoint{3.289079in}{1.299372in}}%
\pgfpathlineto{\pgfqpoint{3.285983in}{1.302522in}}%
\pgfpathlineto{\pgfqpoint{3.282887in}{1.303234in}}%
\pgfpathlineto{\pgfqpoint{3.279792in}{1.304866in}}%
\pgfpathlineto{\pgfqpoint{3.276696in}{1.298626in}}%
\pgfpathlineto{\pgfqpoint{3.273600in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{3.270504in}{1.300379in}}%
\pgfpathlineto{\pgfqpoint{3.267408in}{1.300259in}}%
\pgfpathlineto{\pgfqpoint{3.264312in}{1.303381in}}%
\pgfpathlineto{\pgfqpoint{3.261216in}{1.302441in}}%
\pgfpathlineto{\pgfqpoint{3.258120in}{1.296815in}}%
\pgfpathlineto{\pgfqpoint{3.255024in}{1.299099in}}%
\pgfpathlineto{\pgfqpoint{3.251929in}{1.295999in}}%
\pgfpathlineto{\pgfqpoint{3.248833in}{1.292110in}}%
\pgfpathlineto{\pgfqpoint{3.245737in}{1.299975in}}%
\pgfpathlineto{\pgfqpoint{3.242641in}{1.303022in}}%
\pgfpathlineto{\pgfqpoint{3.239545in}{1.299068in}}%
\pgfpathlineto{\pgfqpoint{3.236449in}{1.295339in}}%
\pgfpathlineto{\pgfqpoint{3.233353in}{1.291147in}}%
\pgfpathlineto{\pgfqpoint{3.230257in}{1.292285in}}%
\pgfpathlineto{\pgfqpoint{3.227161in}{1.299812in}}%
\pgfpathlineto{\pgfqpoint{3.224066in}{1.299929in}}%
\pgfpathlineto{\pgfqpoint{3.220970in}{1.293918in}}%
\pgfpathlineto{\pgfqpoint{3.217874in}{1.291866in}}%
\pgfpathlineto{\pgfqpoint{3.214778in}{1.295276in}}%
\pgfpathlineto{\pgfqpoint{3.211682in}{1.299674in}}%
\pgfpathlineto{\pgfqpoint{3.208586in}{1.304078in}}%
\pgfpathlineto{\pgfqpoint{3.205490in}{1.306281in}}%
\pgfpathlineto{\pgfqpoint{3.202394in}{1.304365in}}%
\pgfpathlineto{\pgfqpoint{3.199298in}{1.303487in}}%
\pgfpathlineto{\pgfqpoint{3.196202in}{1.302734in}}%
\pgfpathlineto{\pgfqpoint{3.193107in}{1.299709in}}%
\pgfpathlineto{\pgfqpoint{3.190011in}{1.298995in}}%
\pgfpathlineto{\pgfqpoint{3.186915in}{1.298867in}}%
\pgfpathlineto{\pgfqpoint{3.183819in}{1.294280in}}%
\pgfpathlineto{\pgfqpoint{3.180723in}{1.292389in}}%
\pgfpathlineto{\pgfqpoint{3.177627in}{1.293806in}}%
\pgfpathlineto{\pgfqpoint{3.174531in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{3.171435in}{1.295225in}}%
\pgfpathlineto{\pgfqpoint{3.168339in}{1.291294in}}%
\pgfpathlineto{\pgfqpoint{3.165244in}{1.291020in}}%
\pgfpathlineto{\pgfqpoint{3.162148in}{1.294512in}}%
\pgfpathlineto{\pgfqpoint{3.159052in}{1.297315in}}%
\pgfpathlineto{\pgfqpoint{3.155956in}{1.295831in}}%
\pgfpathlineto{\pgfqpoint{3.152860in}{1.291463in}}%
\pgfpathlineto{\pgfqpoint{3.149764in}{1.292868in}}%
\pgfpathlineto{\pgfqpoint{3.146668in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{3.143572in}{1.302674in}}%
\pgfpathlineto{\pgfqpoint{3.140476in}{1.304193in}}%
\pgfpathlineto{\pgfqpoint{3.137380in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{3.134285in}{1.299278in}}%
\pgfpathlineto{\pgfqpoint{3.131189in}{1.295426in}}%
\pgfpathlineto{\pgfqpoint{3.128093in}{1.294239in}}%
\pgfpathlineto{\pgfqpoint{3.124997in}{1.295572in}}%
\pgfpathlineto{\pgfqpoint{3.121901in}{1.294001in}}%
\pgfpathlineto{\pgfqpoint{3.118805in}{1.294090in}}%
\pgfpathlineto{\pgfqpoint{3.115709in}{1.296063in}}%
\pgfpathlineto{\pgfqpoint{3.112613in}{1.297461in}}%
\pgfpathlineto{\pgfqpoint{3.109517in}{1.297448in}}%
\pgfpathlineto{\pgfqpoint{3.106422in}{1.297630in}}%
\pgfpathlineto{\pgfqpoint{3.103326in}{1.294350in}}%
\pgfpathlineto{\pgfqpoint{3.100230in}{1.290710in}}%
\pgfpathlineto{\pgfqpoint{3.097134in}{1.290173in}}%
\pgfpathlineto{\pgfqpoint{3.094038in}{1.294948in}}%
\pgfpathlineto{\pgfqpoint{3.090942in}{1.292869in}}%
\pgfpathlineto{\pgfqpoint{3.087846in}{1.292495in}}%
\pgfpathlineto{\pgfqpoint{3.084750in}{1.293019in}}%
\pgfpathlineto{\pgfqpoint{3.081654in}{1.295649in}}%
\pgfpathlineto{\pgfqpoint{3.078559in}{1.297463in}}%
\pgfpathlineto{\pgfqpoint{3.075463in}{1.298544in}}%
\pgfpathlineto{\pgfqpoint{3.072367in}{1.297337in}}%
\pgfpathlineto{\pgfqpoint{3.069271in}{1.296234in}}%
\pgfpathlineto{\pgfqpoint{3.066175in}{1.298925in}}%
\pgfpathlineto{\pgfqpoint{3.063079in}{1.298302in}}%
\pgfpathlineto{\pgfqpoint{3.059983in}{1.299507in}}%
\pgfpathlineto{\pgfqpoint{3.056887in}{1.299518in}}%
\pgfpathlineto{\pgfqpoint{3.053791in}{1.294599in}}%
\pgfpathlineto{\pgfqpoint{3.050695in}{1.292242in}}%
\pgfpathlineto{\pgfqpoint{3.047600in}{1.291289in}}%
\pgfpathlineto{\pgfqpoint{3.044504in}{1.291057in}}%
\pgfpathlineto{\pgfqpoint{3.041408in}{1.302500in}}%
\pgfpathlineto{\pgfqpoint{3.038312in}{1.311732in}}%
\pgfpathlineto{\pgfqpoint{3.035216in}{1.304408in}}%
\pgfpathlineto{\pgfqpoint{3.032120in}{1.286420in}}%
\pgfpathlineto{\pgfqpoint{3.029024in}{1.282134in}}%
\pgfpathlineto{\pgfqpoint{3.025928in}{1.283098in}}%
\pgfpathlineto{\pgfqpoint{3.022832in}{1.285847in}}%
\pgfpathlineto{\pgfqpoint{3.019737in}{1.293091in}}%
\pgfpathlineto{\pgfqpoint{3.016641in}{1.305338in}}%
\pgfpathlineto{\pgfqpoint{3.013545in}{1.306926in}}%
\pgfpathlineto{\pgfqpoint{3.010449in}{1.299202in}}%
\pgfpathlineto{\pgfqpoint{3.007353in}{1.284384in}}%
\pgfpathlineto{\pgfqpoint{3.004257in}{1.278711in}}%
\pgfpathlineto{\pgfqpoint{3.001161in}{1.282744in}}%
\pgfpathlineto{\pgfqpoint{2.998065in}{1.298375in}}%
\pgfpathlineto{\pgfqpoint{2.994969in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{2.991874in}{1.301797in}}%
\pgfpathlineto{\pgfqpoint{2.988778in}{1.287729in}}%
\pgfpathlineto{\pgfqpoint{2.985682in}{1.285949in}}%
\pgfpathlineto{\pgfqpoint{2.982586in}{1.287722in}}%
\pgfpathlineto{\pgfqpoint{2.979490in}{1.292929in}}%
\pgfpathlineto{\pgfqpoint{2.976394in}{1.285782in}}%
\pgfpathlineto{\pgfqpoint{2.973298in}{1.286955in}}%
\pgfpathlineto{\pgfqpoint{2.970202in}{1.283595in}}%
\pgfpathlineto{\pgfqpoint{2.967106in}{1.292703in}}%
\pgfpathlineto{\pgfqpoint{2.964010in}{1.297560in}}%
\pgfpathlineto{\pgfqpoint{2.960915in}{1.292421in}}%
\pgfpathlineto{\pgfqpoint{2.957819in}{1.281137in}}%
\pgfpathlineto{\pgfqpoint{2.954723in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{2.951627in}{1.283328in}}%
\pgfpathlineto{\pgfqpoint{2.948531in}{1.276099in}}%
\pgfpathlineto{\pgfqpoint{2.945435in}{1.272542in}}%
\pgfpathlineto{\pgfqpoint{2.942339in}{1.273699in}}%
\pgfpathlineto{\pgfqpoint{2.939243in}{1.271867in}}%
\pgfpathlineto{\pgfqpoint{2.936147in}{1.273083in}}%
\pgfpathlineto{\pgfqpoint{2.933052in}{1.275826in}}%
\pgfpathlineto{\pgfqpoint{2.929956in}{1.277361in}}%
\pgfpathlineto{\pgfqpoint{2.926860in}{1.277195in}}%
\pgfpathlineto{\pgfqpoint{2.923764in}{1.280439in}}%
\pgfpathlineto{\pgfqpoint{2.920668in}{1.279255in}}%
\pgfpathlineto{\pgfqpoint{2.917572in}{1.277672in}}%
\pgfpathlineto{\pgfqpoint{2.914476in}{1.276159in}}%
\pgfpathlineto{\pgfqpoint{2.911380in}{1.278418in}}%
\pgfpathlineto{\pgfqpoint{2.908284in}{1.282952in}}%
\pgfpathlineto{\pgfqpoint{2.905189in}{1.280017in}}%
\pgfpathlineto{\pgfqpoint{2.902093in}{1.283501in}}%
\pgfpathlineto{\pgfqpoint{2.898997in}{1.283207in}}%
\pgfpathlineto{\pgfqpoint{2.895901in}{1.283222in}}%
\pgfpathlineto{\pgfqpoint{2.892805in}{1.285568in}}%
\pgfpathlineto{\pgfqpoint{2.889709in}{1.284261in}}%
\pgfpathlineto{\pgfqpoint{2.886613in}{1.279607in}}%
\pgfpathlineto{\pgfqpoint{2.883517in}{1.278416in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.277549in}}%
\pgfpathlineto{\pgfqpoint{2.877325in}{1.281841in}}%
\pgfpathlineto{\pgfqpoint{2.874230in}{1.283001in}}%
\pgfpathlineto{\pgfqpoint{2.871134in}{1.284279in}}%
\pgfpathlineto{\pgfqpoint{2.868038in}{1.287618in}}%
\pgfpathlineto{\pgfqpoint{2.864942in}{1.292545in}}%
\pgfpathlineto{\pgfqpoint{2.861846in}{1.292446in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.288956in}}%
\pgfpathlineto{\pgfqpoint{2.855654in}{1.289975in}}%
\pgfpathlineto{\pgfqpoint{2.852558in}{1.288741in}}%
\pgfpathlineto{\pgfqpoint{2.849462in}{1.285934in}}%
\pgfpathlineto{\pgfqpoint{2.846367in}{1.285177in}}%
\pgfpathlineto{\pgfqpoint{2.843271in}{1.289343in}}%
\pgfpathlineto{\pgfqpoint{2.840175in}{1.293833in}}%
\pgfpathlineto{\pgfqpoint{2.837079in}{1.292594in}}%
\pgfpathlineto{\pgfqpoint{2.833983in}{1.285337in}}%
\pgfpathlineto{\pgfqpoint{2.830887in}{1.276289in}}%
\pgfpathlineto{\pgfqpoint{2.827791in}{1.274403in}}%
\pgfpathlineto{\pgfqpoint{2.824695in}{1.276507in}}%
\pgfpathlineto{\pgfqpoint{2.821599in}{1.276266in}}%
\pgfpathlineto{\pgfqpoint{2.818504in}{1.277647in}}%
\pgfpathlineto{\pgfqpoint{2.815408in}{1.277130in}}%
\pgfpathlineto{\pgfqpoint{2.812312in}{1.281036in}}%
\pgfpathlineto{\pgfqpoint{2.809216in}{1.282734in}}%
\pgfpathlineto{\pgfqpoint{2.806120in}{1.285938in}}%
\pgfpathlineto{\pgfqpoint{2.803024in}{1.289195in}}%
\pgfpathlineto{\pgfqpoint{2.799928in}{1.287260in}}%
\pgfpathlineto{\pgfqpoint{2.796832in}{1.281565in}}%
\pgfpathlineto{\pgfqpoint{2.793736in}{1.282160in}}%
\pgfpathlineto{\pgfqpoint{2.790640in}{1.288909in}}%
\pgfpathlineto{\pgfqpoint{2.787545in}{1.287636in}}%
\pgfpathlineto{\pgfqpoint{2.784449in}{1.285919in}}%
\pgfpathlineto{\pgfqpoint{2.781353in}{1.284783in}}%
\pgfpathlineto{\pgfqpoint{2.778257in}{1.281436in}}%
\pgfpathlineto{\pgfqpoint{2.775161in}{1.278799in}}%
\pgfpathlineto{\pgfqpoint{2.772065in}{1.279735in}}%
\pgfpathlineto{\pgfqpoint{2.768969in}{1.280357in}}%
\pgfpathlineto{\pgfqpoint{2.765873in}{1.282205in}}%
\pgfpathlineto{\pgfqpoint{2.762777in}{1.283154in}}%
\pgfpathlineto{\pgfqpoint{2.759682in}{1.280369in}}%
\pgfpathlineto{\pgfqpoint{2.756586in}{1.272685in}}%
\pgfpathlineto{\pgfqpoint{2.753490in}{1.276633in}}%
\pgfpathlineto{\pgfqpoint{2.750394in}{1.276475in}}%
\pgfpathlineto{\pgfqpoint{2.747298in}{1.277428in}}%
\pgfpathlineto{\pgfqpoint{2.744202in}{1.281012in}}%
\pgfpathlineto{\pgfqpoint{2.741106in}{1.283446in}}%
\pgfpathlineto{\pgfqpoint{2.738010in}{1.284595in}}%
\pgfpathlineto{\pgfqpoint{2.734914in}{1.282309in}}%
\pgfpathlineto{\pgfqpoint{2.731819in}{1.280005in}}%
\pgfpathlineto{\pgfqpoint{2.728723in}{1.289072in}}%
\pgfpathlineto{\pgfqpoint{2.725627in}{1.288280in}}%
\pgfpathlineto{\pgfqpoint{2.722531in}{1.279145in}}%
\pgfpathlineto{\pgfqpoint{2.719435in}{1.273326in}}%
\pgfpathlineto{\pgfqpoint{2.716339in}{1.273428in}}%
\pgfpathlineto{\pgfqpoint{2.713243in}{1.274315in}}%
\pgfpathlineto{\pgfqpoint{2.710147in}{1.277493in}}%
\pgfpathlineto{\pgfqpoint{2.707051in}{1.276358in}}%
\pgfpathlineto{\pgfqpoint{2.703955in}{1.273736in}}%
\pgfpathlineto{\pgfqpoint{2.700860in}{1.278431in}}%
\pgfpathlineto{\pgfqpoint{2.697764in}{1.281485in}}%
\pgfpathlineto{\pgfqpoint{2.694668in}{1.287324in}}%
\pgfpathlineto{\pgfqpoint{2.691572in}{1.281062in}}%
\pgfpathlineto{\pgfqpoint{2.688476in}{1.272484in}}%
\pgfpathlineto{\pgfqpoint{2.685380in}{1.270670in}}%
\pgfpathlineto{\pgfqpoint{2.682284in}{1.273006in}}%
\pgfpathlineto{\pgfqpoint{2.679188in}{1.275662in}}%
\pgfpathlineto{\pgfqpoint{2.676092in}{1.274047in}}%
\pgfpathlineto{\pgfqpoint{2.672997in}{1.271566in}}%
\pgfpathlineto{\pgfqpoint{2.669901in}{1.274290in}}%
\pgfpathlineto{\pgfqpoint{2.666805in}{1.271810in}}%
\pgfpathlineto{\pgfqpoint{2.663709in}{1.267755in}}%
\pgfpathlineto{\pgfqpoint{2.660613in}{1.275049in}}%
\pgfpathlineto{\pgfqpoint{2.657517in}{1.284568in}}%
\pgfpathlineto{\pgfqpoint{2.654421in}{1.281250in}}%
\pgfpathlineto{\pgfqpoint{2.651325in}{1.278728in}}%
\pgfpathlineto{\pgfqpoint{2.648229in}{1.278866in}}%
\pgfpathlineto{\pgfqpoint{2.645134in}{1.279404in}}%
\pgfpathlineto{\pgfqpoint{2.642038in}{1.273775in}}%
\pgfpathlineto{\pgfqpoint{2.638942in}{1.270282in}}%
\pgfpathlineto{\pgfqpoint{2.635846in}{1.272449in}}%
\pgfpathlineto{\pgfqpoint{2.632750in}{1.274957in}}%
\pgfpathlineto{\pgfqpoint{2.629654in}{1.271439in}}%
\pgfpathlineto{\pgfqpoint{2.626558in}{1.264420in}}%
\pgfpathlineto{\pgfqpoint{2.623462in}{1.266428in}}%
\pgfpathlineto{\pgfqpoint{2.620366in}{1.271370in}}%
\pgfpathlineto{\pgfqpoint{2.617270in}{1.270142in}}%
\pgfpathlineto{\pgfqpoint{2.614175in}{1.269249in}}%
\pgfpathlineto{\pgfqpoint{2.611079in}{1.265069in}}%
\pgfpathlineto{\pgfqpoint{2.607983in}{1.266649in}}%
\pgfpathlineto{\pgfqpoint{2.604887in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{2.601791in}{1.261273in}}%
\pgfpathlineto{\pgfqpoint{2.598695in}{1.265023in}}%
\pgfpathlineto{\pgfqpoint{2.595599in}{1.274206in}}%
\pgfpathlineto{\pgfqpoint{2.592503in}{1.270523in}}%
\pgfpathlineto{\pgfqpoint{2.589407in}{1.261664in}}%
\pgfpathlineto{\pgfqpoint{2.586312in}{1.261070in}}%
\pgfpathlineto{\pgfqpoint{2.583216in}{1.265921in}}%
\pgfpathlineto{\pgfqpoint{2.580120in}{1.264712in}}%
\pgfpathlineto{\pgfqpoint{2.577024in}{1.261601in}}%
\pgfpathlineto{\pgfqpoint{2.573928in}{1.273306in}}%
\pgfpathlineto{\pgfqpoint{2.570832in}{1.284328in}}%
\pgfpathlineto{\pgfqpoint{2.567736in}{1.273066in}}%
\pgfpathlineto{\pgfqpoint{2.564640in}{1.262113in}}%
\pgfpathlineto{\pgfqpoint{2.561544in}{1.263389in}}%
\pgfpathlineto{\pgfqpoint{2.558449in}{1.265572in}}%
\pgfpathlineto{\pgfqpoint{2.555353in}{1.262479in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.256511in}}%
\pgfpathlineto{\pgfqpoint{2.549161in}{1.254197in}}%
\pgfpathlineto{\pgfqpoint{2.546065in}{1.257575in}}%
\pgfpathlineto{\pgfqpoint{2.542969in}{1.261152in}}%
\pgfpathlineto{\pgfqpoint{2.539873in}{1.264304in}}%
\pgfpathlineto{\pgfqpoint{2.536777in}{1.267540in}}%
\pgfpathlineto{\pgfqpoint{2.533681in}{1.268261in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{1.261913in}}%
\pgfpathlineto{\pgfqpoint{2.527490in}{1.255197in}}%
\pgfpathlineto{\pgfqpoint{2.524394in}{1.255405in}}%
\pgfpathlineto{\pgfqpoint{2.521298in}{1.250131in}}%
\pgfpathlineto{\pgfqpoint{2.518202in}{1.258477in}}%
\pgfpathlineto{\pgfqpoint{2.515106in}{1.261819in}}%
\pgfpathlineto{\pgfqpoint{2.512010in}{1.261417in}}%
\pgfpathlineto{\pgfqpoint{2.508914in}{1.256523in}}%
\pgfpathlineto{\pgfqpoint{2.505818in}{1.231536in}}%
\pgfpathlineto{\pgfqpoint{2.502722in}{1.242559in}}%
\pgfpathlineto{\pgfqpoint{2.499627in}{1.257983in}}%
\pgfpathlineto{\pgfqpoint{2.496531in}{1.265190in}}%
\pgfpathlineto{\pgfqpoint{2.493435in}{1.245885in}}%
\pgfpathlineto{\pgfqpoint{2.490339in}{1.226419in}}%
\pgfpathlineto{\pgfqpoint{2.487243in}{1.231419in}}%
\pgfpathlineto{\pgfqpoint{2.484147in}{1.255314in}}%
\pgfpathlineto{\pgfqpoint{2.481051in}{1.258618in}}%
\pgfpathlineto{\pgfqpoint{2.477955in}{1.245734in}}%
\pgfpathlineto{\pgfqpoint{2.474859in}{1.247375in}}%
\pgfpathlineto{\pgfqpoint{2.471763in}{1.256991in}}%
\pgfpathlineto{\pgfqpoint{2.468668in}{1.257018in}}%
\pgfpathlineto{\pgfqpoint{2.465572in}{1.248506in}}%
\pgfpathlineto{\pgfqpoint{2.462476in}{1.245927in}}%
\pgfpathlineto{\pgfqpoint{2.459380in}{1.246744in}}%
\pgfpathlineto{\pgfqpoint{2.456284in}{1.247995in}}%
\pgfpathlineto{\pgfqpoint{2.453188in}{1.256510in}}%
\pgfpathlineto{\pgfqpoint{2.450092in}{1.253842in}}%
\pgfpathlineto{\pgfqpoint{2.446996in}{1.249714in}}%
\pgfpathlineto{\pgfqpoint{2.443900in}{1.251749in}}%
\pgfpathlineto{\pgfqpoint{2.440805in}{1.249068in}}%
\pgfpathlineto{\pgfqpoint{2.437709in}{1.255142in}}%
\pgfpathlineto{\pgfqpoint{2.434613in}{1.251158in}}%
\pgfpathlineto{\pgfqpoint{2.431517in}{1.244352in}}%
\pgfpathlineto{\pgfqpoint{2.428421in}{1.242284in}}%
\pgfpathlineto{\pgfqpoint{2.425325in}{1.242882in}}%
\pgfpathlineto{\pgfqpoint{2.422229in}{1.254436in}}%
\pgfpathlineto{\pgfqpoint{2.419133in}{1.263199in}}%
\pgfpathlineto{\pgfqpoint{2.416037in}{1.255713in}}%
\pgfpathlineto{\pgfqpoint{2.412942in}{1.257418in}}%
\pgfpathlineto{\pgfqpoint{2.409846in}{1.257479in}}%
\pgfpathlineto{\pgfqpoint{2.406750in}{1.254103in}}%
\pgfpathlineto{\pgfqpoint{2.403654in}{1.251382in}}%
\pgfpathlineto{\pgfqpoint{2.400558in}{1.249381in}}%
\pgfpathlineto{\pgfqpoint{2.397462in}{1.245954in}}%
\pgfpathlineto{\pgfqpoint{2.394366in}{1.245305in}}%
\pgfpathlineto{\pgfqpoint{2.391270in}{1.259613in}}%
\pgfpathlineto{\pgfqpoint{2.388174in}{1.259007in}}%
\pgfpathlineto{\pgfqpoint{2.385078in}{1.254788in}}%
\pgfpathlineto{\pgfqpoint{2.381983in}{1.260074in}}%
\pgfpathlineto{\pgfqpoint{2.378887in}{1.256586in}}%
\pgfpathlineto{\pgfqpoint{2.375791in}{1.259296in}}%
\pgfpathlineto{\pgfqpoint{2.372695in}{1.259176in}}%
\pgfpathlineto{\pgfqpoint{2.369599in}{1.262298in}}%
\pgfpathlineto{\pgfqpoint{2.366503in}{1.268247in}}%
\pgfpathlineto{\pgfqpoint{2.363407in}{1.262292in}}%
\pgfpathlineto{\pgfqpoint{2.360311in}{1.248295in}}%
\pgfpathlineto{\pgfqpoint{2.357215in}{1.241550in}}%
\pgfpathlineto{\pgfqpoint{2.354120in}{1.245181in}}%
\pgfpathlineto{\pgfqpoint{2.351024in}{1.251977in}}%
\pgfpathlineto{\pgfqpoint{2.347928in}{1.251568in}}%
\pgfpathlineto{\pgfqpoint{2.344832in}{1.252975in}}%
\pgfpathlineto{\pgfqpoint{2.341736in}{1.258080in}}%
\pgfpathlineto{\pgfqpoint{2.338640in}{1.257746in}}%
\pgfpathlineto{\pgfqpoint{2.335544in}{1.264739in}}%
\pgfpathlineto{\pgfqpoint{2.332448in}{1.266745in}}%
\pgfpathlineto{\pgfqpoint{2.329352in}{1.258476in}}%
\pgfpathlineto{\pgfqpoint{2.326257in}{1.258054in}}%
\pgfpathlineto{\pgfqpoint{2.323161in}{1.259683in}}%
\pgfpathlineto{\pgfqpoint{2.320065in}{1.255435in}}%
\pgfpathlineto{\pgfqpoint{2.316969in}{1.256232in}}%
\pgfpathlineto{\pgfqpoint{2.313873in}{1.261576in}}%
\pgfpathlineto{\pgfqpoint{2.310777in}{1.264883in}}%
\pgfpathlineto{\pgfqpoint{2.307681in}{1.263726in}}%
\pgfpathlineto{\pgfqpoint{2.304585in}{1.262443in}}%
\pgfpathlineto{\pgfqpoint{2.301489in}{1.267274in}}%
\pgfpathlineto{\pgfqpoint{2.298393in}{1.266380in}}%
\pgfpathlineto{\pgfqpoint{2.295298in}{1.262761in}}%
\pgfpathlineto{\pgfqpoint{2.292202in}{1.255054in}}%
\pgfpathlineto{\pgfqpoint{2.289106in}{1.251993in}}%
\pgfpathlineto{\pgfqpoint{2.286010in}{1.251483in}}%
\pgfpathlineto{\pgfqpoint{2.282914in}{1.254571in}}%
\pgfpathlineto{\pgfqpoint{2.279818in}{1.256807in}}%
\pgfpathlineto{\pgfqpoint{2.276722in}{1.260281in}}%
\pgfpathlineto{\pgfqpoint{2.273626in}{1.261711in}}%
\pgfpathlineto{\pgfqpoint{2.270530in}{1.259568in}}%
\pgfpathlineto{\pgfqpoint{2.267435in}{1.257471in}}%
\pgfpathlineto{\pgfqpoint{2.264339in}{1.259774in}}%
\pgfpathlineto{\pgfqpoint{2.261243in}{1.260054in}}%
\pgfpathlineto{\pgfqpoint{2.258147in}{1.260132in}}%
\pgfpathlineto{\pgfqpoint{2.255051in}{1.259786in}}%
\pgfpathlineto{\pgfqpoint{2.251955in}{1.259509in}}%
\pgfpathlineto{\pgfqpoint{2.248859in}{1.261241in}}%
\pgfpathlineto{\pgfqpoint{2.245763in}{1.259314in}}%
\pgfpathlineto{\pgfqpoint{2.242667in}{1.253847in}}%
\pgfpathlineto{\pgfqpoint{2.239572in}{1.254136in}}%
\pgfpathlineto{\pgfqpoint{2.236476in}{1.248300in}}%
\pgfpathlineto{\pgfqpoint{2.233380in}{1.242720in}}%
\pgfpathlineto{\pgfqpoint{2.230284in}{1.246176in}}%
\pgfpathlineto{\pgfqpoint{2.227188in}{1.245790in}}%
\pgfpathlineto{\pgfqpoint{2.224092in}{1.245176in}}%
\pgfpathlineto{\pgfqpoint{2.220996in}{1.238072in}}%
\pgfpathlineto{\pgfqpoint{2.217900in}{1.240841in}}%
\pgfpathlineto{\pgfqpoint{2.214804in}{1.244670in}}%
\pgfpathlineto{\pgfqpoint{2.211708in}{1.250345in}}%
\pgfpathlineto{\pgfqpoint{2.208613in}{1.251998in}}%
\pgfpathlineto{\pgfqpoint{2.205517in}{1.248767in}}%
\pgfpathlineto{\pgfqpoint{2.202421in}{1.237285in}}%
\pgfpathlineto{\pgfqpoint{2.199325in}{1.236828in}}%
\pgfpathlineto{\pgfqpoint{2.196229in}{1.240610in}}%
\pgfpathlineto{\pgfqpoint{2.193133in}{1.244266in}}%
\pgfpathlineto{\pgfqpoint{2.190037in}{1.243859in}}%
\pgfpathlineto{\pgfqpoint{2.186941in}{1.241495in}}%
\pgfpathlineto{\pgfqpoint{2.183845in}{1.240717in}}%
\pgfpathlineto{\pgfqpoint{2.180750in}{1.244510in}}%
\pgfpathlineto{\pgfqpoint{2.177654in}{1.245382in}}%
\pgfpathlineto{\pgfqpoint{2.174558in}{1.249243in}}%
\pgfpathlineto{\pgfqpoint{2.171462in}{1.249393in}}%
\pgfpathlineto{\pgfqpoint{2.168366in}{1.249886in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.251504in}}%
\pgfpathlineto{\pgfqpoint{2.162174in}{1.250251in}}%
\pgfpathlineto{\pgfqpoint{2.159078in}{1.253883in}}%
\pgfpathlineto{\pgfqpoint{2.155982in}{1.260129in}}%
\pgfpathlineto{\pgfqpoint{2.152887in}{1.249428in}}%
\pgfpathlineto{\pgfqpoint{2.149791in}{1.237368in}}%
\pgfpathlineto{\pgfqpoint{2.146695in}{1.236955in}}%
\pgfpathlineto{\pgfqpoint{2.143599in}{1.243544in}}%
\pgfpathlineto{\pgfqpoint{2.140503in}{1.243271in}}%
\pgfpathlineto{\pgfqpoint{2.137407in}{1.242714in}}%
\pgfpathlineto{\pgfqpoint{2.134311in}{1.232510in}}%
\pgfpathlineto{\pgfqpoint{2.131215in}{1.239322in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{1.233157in}}%
\pgfpathlineto{\pgfqpoint{2.125023in}{1.218248in}}%
\pgfpathlineto{\pgfqpoint{2.121928in}{1.236063in}}%
\pgfpathlineto{\pgfqpoint{2.118832in}{1.247655in}}%
\pgfpathlineto{\pgfqpoint{2.115736in}{1.243009in}}%
\pgfpathlineto{\pgfqpoint{2.112640in}{1.240236in}}%
\pgfpathlineto{\pgfqpoint{2.109544in}{1.237900in}}%
\pgfpathlineto{\pgfqpoint{2.106448in}{1.239599in}}%
\pgfpathlineto{\pgfqpoint{2.103352in}{1.243796in}}%
\pgfpathlineto{\pgfqpoint{2.100256in}{1.244593in}}%
\pgfpathlineto{\pgfqpoint{2.097160in}{1.241640in}}%
\pgfpathlineto{\pgfqpoint{2.094065in}{1.237681in}}%
\pgfpathlineto{\pgfqpoint{2.090969in}{1.239298in}}%
\pgfpathlineto{\pgfqpoint{2.087873in}{1.239862in}}%
\pgfpathlineto{\pgfqpoint{2.084777in}{1.238440in}}%
\pgfpathlineto{\pgfqpoint{2.081681in}{1.241748in}}%
\pgfpathlineto{\pgfqpoint{2.078585in}{1.248113in}}%
\pgfpathlineto{\pgfqpoint{2.075489in}{1.237718in}}%
\pgfpathlineto{\pgfqpoint{2.072393in}{1.236166in}}%
\pgfpathlineto{\pgfqpoint{2.069297in}{1.240885in}}%
\pgfpathlineto{\pgfqpoint{2.066202in}{1.243430in}}%
\pgfpathlineto{\pgfqpoint{2.063106in}{1.241387in}}%
\pgfpathlineto{\pgfqpoint{2.060010in}{1.236786in}}%
\pgfpathlineto{\pgfqpoint{2.056914in}{1.242253in}}%
\pgfpathlineto{\pgfqpoint{2.053818in}{1.248833in}}%
\pgfpathlineto{\pgfqpoint{2.050722in}{1.239024in}}%
\pgfpathlineto{\pgfqpoint{2.047626in}{1.231842in}}%
\pgfpathlineto{\pgfqpoint{2.044530in}{1.238620in}}%
\pgfpathlineto{\pgfqpoint{2.041434in}{1.240373in}}%
\pgfpathlineto{\pgfqpoint{2.038338in}{1.234359in}}%
\pgfpathlineto{\pgfqpoint{2.035243in}{1.231922in}}%
\pgfpathlineto{\pgfqpoint{2.032147in}{1.240452in}}%
\pgfpathlineto{\pgfqpoint{2.029051in}{1.246097in}}%
\pgfpathlineto{\pgfqpoint{2.025955in}{1.248983in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{1.240089in}}%
\pgfpathlineto{\pgfqpoint{2.019763in}{1.241426in}}%
\pgfpathlineto{\pgfqpoint{2.016667in}{1.246735in}}%
\pgfpathlineto{\pgfqpoint{2.013571in}{1.241108in}}%
\pgfpathlineto{\pgfqpoint{2.010475in}{1.235917in}}%
\pgfpathlineto{\pgfqpoint{2.007380in}{1.241102in}}%
\pgfpathlineto{\pgfqpoint{2.004284in}{1.245679in}}%
\pgfpathlineto{\pgfqpoint{2.001188in}{1.238545in}}%
\pgfpathlineto{\pgfqpoint{1.998092in}{1.230457in}}%
\pgfpathlineto{\pgfqpoint{1.994996in}{1.235637in}}%
\pgfpathlineto{\pgfqpoint{1.991900in}{1.239953in}}%
\pgfpathlineto{\pgfqpoint{1.988804in}{1.233678in}}%
\pgfpathlineto{\pgfqpoint{1.985708in}{1.229609in}}%
\pgfpathlineto{\pgfqpoint{1.982612in}{1.229945in}}%
\pgfpathlineto{\pgfqpoint{1.979517in}{1.237561in}}%
\pgfpathlineto{\pgfqpoint{1.976421in}{1.241327in}}%
\pgfpathlineto{\pgfqpoint{1.973325in}{1.237110in}}%
\pgfpathlineto{\pgfqpoint{1.970229in}{1.225198in}}%
\pgfpathlineto{\pgfqpoint{1.967133in}{1.227406in}}%
\pgfpathlineto{\pgfqpoint{1.964037in}{1.241034in}}%
\pgfpathlineto{\pgfqpoint{1.960941in}{1.240739in}}%
\pgfpathlineto{\pgfqpoint{1.957845in}{1.236728in}}%
\pgfpathlineto{\pgfqpoint{1.954749in}{1.235086in}}%
\pgfpathlineto{\pgfqpoint{1.951653in}{1.236942in}}%
\pgfpathlineto{\pgfqpoint{1.948558in}{1.241625in}}%
\pgfpathlineto{\pgfqpoint{1.945462in}{1.238775in}}%
\pgfpathlineto{\pgfqpoint{1.942366in}{1.226815in}}%
\pgfpathlineto{\pgfqpoint{1.939270in}{1.232696in}}%
\pgfpathlineto{\pgfqpoint{1.936174in}{1.234105in}}%
\pgfpathlineto{\pgfqpoint{1.933078in}{1.235305in}}%
\pgfpathlineto{\pgfqpoint{1.929982in}{1.232578in}}%
\pgfpathlineto{\pgfqpoint{1.926886in}{1.233676in}}%
\pgfpathlineto{\pgfqpoint{1.923790in}{1.233455in}}%
\pgfpathlineto{\pgfqpoint{1.920695in}{1.232217in}}%
\pgfpathlineto{\pgfqpoint{1.917599in}{1.232470in}}%
\pgfpathlineto{\pgfqpoint{1.914503in}{1.231989in}}%
\pgfpathlineto{\pgfqpoint{1.911407in}{1.240681in}}%
\pgfpathlineto{\pgfqpoint{1.908311in}{1.234161in}}%
\pgfpathlineto{\pgfqpoint{1.905215in}{1.232256in}}%
\pgfpathlineto{\pgfqpoint{1.902119in}{1.240565in}}%
\pgfpathlineto{\pgfqpoint{1.899023in}{1.246323in}}%
\pgfpathlineto{\pgfqpoint{1.895927in}{1.242343in}}%
\pgfpathlineto{\pgfqpoint{1.892832in}{1.238099in}}%
\pgfpathlineto{\pgfqpoint{1.889736in}{1.240749in}}%
\pgfpathlineto{\pgfqpoint{1.886640in}{1.246847in}}%
\pgfpathlineto{\pgfqpoint{1.883544in}{1.243685in}}%
\pgfpathlineto{\pgfqpoint{1.880448in}{1.241848in}}%
\pgfpathlineto{\pgfqpoint{1.877352in}{1.235667in}}%
\pgfpathlineto{\pgfqpoint{1.874256in}{1.234206in}}%
\pgfpathlineto{\pgfqpoint{1.871160in}{1.236011in}}%
\pgfpathlineto{\pgfqpoint{1.868064in}{1.233480in}}%
\pgfpathlineto{\pgfqpoint{1.864968in}{1.233559in}}%
\pgfpathlineto{\pgfqpoint{1.861873in}{1.237249in}}%
\pgfpathlineto{\pgfqpoint{1.858777in}{1.236548in}}%
\pgfpathlineto{\pgfqpoint{1.855681in}{1.231062in}}%
\pgfpathlineto{\pgfqpoint{1.852585in}{1.229811in}}%
\pgfpathlineto{\pgfqpoint{1.849489in}{1.236299in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{1.235646in}}%
\pgfpathlineto{\pgfqpoint{1.843297in}{1.232638in}}%
\pgfpathlineto{\pgfqpoint{1.840201in}{1.230861in}}%
\pgfpathlineto{\pgfqpoint{1.837105in}{1.231087in}}%
\pgfpathlineto{\pgfqpoint{1.834010in}{1.234721in}}%
\pgfpathlineto{\pgfqpoint{1.830914in}{1.232125in}}%
\pgfpathlineto{\pgfqpoint{1.827818in}{1.231863in}}%
\pgfpathlineto{\pgfqpoint{1.824722in}{1.230722in}}%
\pgfpathlineto{\pgfqpoint{1.821626in}{1.233040in}}%
\pgfpathlineto{\pgfqpoint{1.818530in}{1.232754in}}%
\pgfpathlineto{\pgfqpoint{1.815434in}{1.232765in}}%
\pgfpathlineto{\pgfqpoint{1.812338in}{1.234146in}}%
\pgfpathlineto{\pgfqpoint{1.809242in}{1.237988in}}%
\pgfpathlineto{\pgfqpoint{1.806146in}{1.237262in}}%
\pgfpathlineto{\pgfqpoint{1.803051in}{1.235149in}}%
\pgfpathlineto{\pgfqpoint{1.799955in}{1.236147in}}%
\pgfpathlineto{\pgfqpoint{1.796859in}{1.235092in}}%
\pgfpathlineto{\pgfqpoint{1.793763in}{1.230130in}}%
\pgfpathlineto{\pgfqpoint{1.790667in}{1.222604in}}%
\pgfpathlineto{\pgfqpoint{1.787571in}{1.225615in}}%
\pgfpathlineto{\pgfqpoint{1.784475in}{1.233618in}}%
\pgfpathlineto{\pgfqpoint{1.781379in}{1.233866in}}%
\pgfpathlineto{\pgfqpoint{1.778283in}{1.229565in}}%
\pgfpathlineto{\pgfqpoint{1.775188in}{1.229648in}}%
\pgfpathlineto{\pgfqpoint{1.772092in}{1.228171in}}%
\pgfpathlineto{\pgfqpoint{1.768996in}{1.223631in}}%
\pgfpathlineto{\pgfqpoint{1.765900in}{1.226390in}}%
\pgfpathlineto{\pgfqpoint{1.762804in}{1.224760in}}%
\pgfpathlineto{\pgfqpoint{1.759708in}{1.221540in}}%
\pgfpathlineto{\pgfqpoint{1.756612in}{1.227173in}}%
\pgfpathlineto{\pgfqpoint{1.753516in}{1.226188in}}%
\pgfpathlineto{\pgfqpoint{1.750420in}{1.220580in}}%
\pgfpathlineto{\pgfqpoint{1.747325in}{1.219444in}}%
\pgfpathlineto{\pgfqpoint{1.744229in}{1.224658in}}%
\pgfpathlineto{\pgfqpoint{1.741133in}{1.225814in}}%
\pgfpathlineto{\pgfqpoint{1.738037in}{1.227579in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{1.227886in}}%
\pgfpathlineto{\pgfqpoint{1.731845in}{1.225395in}}%
\pgfpathlineto{\pgfqpoint{1.728749in}{1.223990in}}%
\pgfpathlineto{\pgfqpoint{1.725653in}{1.220773in}}%
\pgfpathlineto{\pgfqpoint{1.722557in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{1.719461in}{1.220321in}}%
\pgfpathlineto{\pgfqpoint{1.716366in}{1.223927in}}%
\pgfpathlineto{\pgfqpoint{1.713270in}{1.227349in}}%
\pgfpathlineto{\pgfqpoint{1.710174in}{1.226556in}}%
\pgfpathlineto{\pgfqpoint{1.707078in}{1.220554in}}%
\pgfpathlineto{\pgfqpoint{1.703982in}{1.218004in}}%
\pgfpathlineto{\pgfqpoint{1.700886in}{1.224157in}}%
\pgfpathlineto{\pgfqpoint{1.697790in}{1.226277in}}%
\pgfpathlineto{\pgfqpoint{1.694694in}{1.218628in}}%
\pgfpathlineto{\pgfqpoint{1.691598in}{1.210274in}}%
\pgfpathlineto{\pgfqpoint{1.688503in}{1.207205in}}%
\pgfpathlineto{\pgfqpoint{1.685407in}{1.210405in}}%
\pgfpathlineto{\pgfqpoint{1.682311in}{1.205600in}}%
\pgfpathlineto{\pgfqpoint{1.679215in}{1.203560in}}%
\pgfpathlineto{\pgfqpoint{1.676119in}{1.217933in}}%
\pgfpathlineto{\pgfqpoint{1.673023in}{1.224031in}}%
\pgfpathlineto{\pgfqpoint{1.669927in}{1.215813in}}%
\pgfpathlineto{\pgfqpoint{1.666831in}{1.215705in}}%
\pgfpathlineto{\pgfqpoint{1.663735in}{1.213664in}}%
\pgfpathlineto{\pgfqpoint{1.660640in}{1.212974in}}%
\pgfpathlineto{\pgfqpoint{1.657544in}{1.216103in}}%
\pgfpathlineto{\pgfqpoint{1.654448in}{1.213455in}}%
\pgfpathlineto{\pgfqpoint{1.651352in}{1.206587in}}%
\pgfpathlineto{\pgfqpoint{1.648256in}{1.205911in}}%
\pgfpathlineto{\pgfqpoint{1.645160in}{1.202950in}}%
\pgfpathlineto{\pgfqpoint{1.642064in}{1.204136in}}%
\pgfpathlineto{\pgfqpoint{1.638968in}{1.212878in}}%
\pgfpathlineto{\pgfqpoint{1.635872in}{1.208288in}}%
\pgfpathlineto{\pgfqpoint{1.632776in}{1.201160in}}%
\pgfpathlineto{\pgfqpoint{1.629681in}{1.198200in}}%
\pgfpathlineto{\pgfqpoint{1.626585in}{1.202524in}}%
\pgfpathlineto{\pgfqpoint{1.623489in}{1.206018in}}%
\pgfpathlineto{\pgfqpoint{1.620393in}{1.204194in}}%
\pgfpathlineto{\pgfqpoint{1.617297in}{1.202370in}}%
\pgfpathlineto{\pgfqpoint{1.614201in}{1.200140in}}%
\pgfpathlineto{\pgfqpoint{1.611105in}{1.201097in}}%
\pgfpathlineto{\pgfqpoint{1.608009in}{1.198401in}}%
\pgfpathlineto{\pgfqpoint{1.604913in}{1.196826in}}%
\pgfpathlineto{\pgfqpoint{1.601818in}{1.193722in}}%
\pgfpathlineto{\pgfqpoint{1.598722in}{1.195120in}}%
\pgfpathlineto{\pgfqpoint{1.595626in}{1.196470in}}%
\pgfpathlineto{\pgfqpoint{1.592530in}{1.185282in}}%
\pgfpathlineto{\pgfqpoint{1.589434in}{1.195778in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{1.193707in}}%
\pgfpathlineto{\pgfqpoint{1.583242in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{1.580146in}{1.189322in}}%
\pgfpathlineto{\pgfqpoint{1.577050in}{1.194546in}}%
\pgfpathlineto{\pgfqpoint{1.573955in}{1.196409in}}%
\pgfpathlineto{\pgfqpoint{1.570859in}{1.192781in}}%
\pgfpathlineto{\pgfqpoint{1.567763in}{1.192155in}}%
\pgfpathlineto{\pgfqpoint{1.564667in}{1.197215in}}%
\pgfpathlineto{\pgfqpoint{1.561571in}{1.190457in}}%
\pgfpathlineto{\pgfqpoint{1.558475in}{1.189273in}}%
\pgfpathlineto{\pgfqpoint{1.555379in}{1.189553in}}%
\pgfpathlineto{\pgfqpoint{1.552283in}{1.197009in}}%
\pgfpathlineto{\pgfqpoint{1.549187in}{1.199160in}}%
\pgfpathlineto{\pgfqpoint{1.546091in}{1.197016in}}%
\pgfpathlineto{\pgfqpoint{1.542996in}{1.192574in}}%
\pgfpathlineto{\pgfqpoint{1.539900in}{1.191302in}}%
\pgfpathlineto{\pgfqpoint{1.536804in}{1.185702in}}%
\pgfpathlineto{\pgfqpoint{1.533708in}{1.179413in}}%
\pgfpathlineto{\pgfqpoint{1.530612in}{1.187124in}}%
\pgfpathlineto{\pgfqpoint{1.527516in}{1.188445in}}%
\pgfpathlineto{\pgfqpoint{1.524420in}{1.180902in}}%
\pgfpathlineto{\pgfqpoint{1.521324in}{1.176693in}}%
\pgfpathlineto{\pgfqpoint{1.518228in}{1.170882in}}%
\pgfpathlineto{\pgfqpoint{1.515133in}{1.180705in}}%
\pgfpathlineto{\pgfqpoint{1.512037in}{1.183645in}}%
\pgfpathlineto{\pgfqpoint{1.508941in}{1.181439in}}%
\pgfpathlineto{\pgfqpoint{1.505845in}{1.180746in}}%
\pgfpathlineto{\pgfqpoint{1.502749in}{1.168025in}}%
\pgfpathlineto{\pgfqpoint{1.499653in}{1.172020in}}%
\pgfpathlineto{\pgfqpoint{1.496557in}{1.176045in}}%
\pgfpathlineto{\pgfqpoint{1.493461in}{1.162512in}}%
\pgfpathlineto{\pgfqpoint{1.490365in}{1.172420in}}%
\pgfpathlineto{\pgfqpoint{1.487270in}{1.180787in}}%
\pgfpathlineto{\pgfqpoint{1.484174in}{1.179644in}}%
\pgfpathlineto{\pgfqpoint{1.481078in}{1.181145in}}%
\pgfpathlineto{\pgfqpoint{1.477982in}{1.182706in}}%
\pgfpathlineto{\pgfqpoint{1.474886in}{1.177271in}}%
\pgfpathlineto{\pgfqpoint{1.471790in}{1.161948in}}%
\pgfpathlineto{\pgfqpoint{1.468694in}{1.162115in}}%
\pgfpathlineto{\pgfqpoint{1.465598in}{1.179114in}}%
\pgfpathlineto{\pgfqpoint{1.462502in}{1.185415in}}%
\pgfpathlineto{\pgfqpoint{1.459406in}{1.182577in}}%
\pgfpathlineto{\pgfqpoint{1.456311in}{1.185124in}}%
\pgfpathlineto{\pgfqpoint{1.453215in}{1.184800in}}%
\pgfpathlineto{\pgfqpoint{1.450119in}{1.186932in}}%
\pgfpathlineto{\pgfqpoint{1.447023in}{1.186314in}}%
\pgfpathlineto{\pgfqpoint{1.443927in}{1.176434in}}%
\pgfpathlineto{\pgfqpoint{1.440831in}{1.167078in}}%
\pgfpathlineto{\pgfqpoint{1.437735in}{1.171242in}}%
\pgfpathlineto{\pgfqpoint{1.434639in}{1.177920in}}%
\pgfpathlineto{\pgfqpoint{1.431543in}{1.176209in}}%
\pgfpathlineto{\pgfqpoint{1.428448in}{1.168593in}}%
\pgfpathlineto{\pgfqpoint{1.425352in}{1.165754in}}%
\pgfpathlineto{\pgfqpoint{1.422256in}{1.166651in}}%
\pgfpathlineto{\pgfqpoint{1.419160in}{1.176860in}}%
\pgfpathlineto{\pgfqpoint{1.416064in}{1.179031in}}%
\pgfpathlineto{\pgfqpoint{1.412968in}{1.171676in}}%
\pgfpathlineto{\pgfqpoint{1.409872in}{1.162280in}}%
\pgfpathlineto{\pgfqpoint{1.406776in}{1.156504in}}%
\pgfpathlineto{\pgfqpoint{1.403680in}{1.165865in}}%
\pgfpathlineto{\pgfqpoint{1.400585in}{1.167491in}}%
\pgfpathlineto{\pgfqpoint{1.397489in}{1.165791in}}%
\pgfpathlineto{\pgfqpoint{1.394393in}{1.173975in}}%
\pgfpathlineto{\pgfqpoint{1.391297in}{1.172325in}}%
\pgfpathlineto{\pgfqpoint{1.388201in}{1.166317in}}%
\pgfpathlineto{\pgfqpoint{1.385105in}{1.161576in}}%
\pgfpathlineto{\pgfqpoint{1.382009in}{1.167903in}}%
\pgfpathlineto{\pgfqpoint{1.378913in}{1.154638in}}%
\pgfpathlineto{\pgfqpoint{1.375817in}{1.161121in}}%
\pgfpathlineto{\pgfqpoint{1.372721in}{1.175289in}}%
\pgfpathlineto{\pgfqpoint{1.369626in}{1.174777in}}%
\pgfpathlineto{\pgfqpoint{1.366530in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{1.363434in}{1.150634in}}%
\pgfpathlineto{\pgfqpoint{1.360338in}{1.140856in}}%
\pgfpathlineto{\pgfqpoint{1.357242in}{1.130712in}}%
\pgfpathlineto{\pgfqpoint{1.354146in}{1.110102in}}%
\pgfpathlineto{\pgfqpoint{1.351050in}{1.127683in}}%
\pgfpathlineto{\pgfqpoint{1.347954in}{1.135247in}}%
\pgfpathlineto{\pgfqpoint{1.344858in}{1.145775in}}%
\pgfpathlineto{\pgfqpoint{1.341763in}{1.140447in}}%
\pgfpathlineto{\pgfqpoint{1.338667in}{1.140245in}}%
\pgfpathlineto{\pgfqpoint{1.335571in}{1.142789in}}%
\pgfpathlineto{\pgfqpoint{1.332475in}{1.150530in}}%
\pgfpathlineto{\pgfqpoint{1.329379in}{1.149579in}}%
\pgfpathlineto{\pgfqpoint{1.326283in}{1.145849in}}%
\pgfpathlineto{\pgfqpoint{1.323187in}{1.143120in}}%
\pgfpathlineto{\pgfqpoint{1.320091in}{1.142360in}}%
\pgfpathlineto{\pgfqpoint{1.316995in}{1.147344in}}%
\pgfpathlineto{\pgfqpoint{1.313900in}{1.146171in}}%
\pgfpathlineto{\pgfqpoint{1.310804in}{1.143599in}}%
\pgfpathlineto{\pgfqpoint{1.307708in}{1.139616in}}%
\pgfpathlineto{\pgfqpoint{1.304612in}{1.140497in}}%
\pgfpathlineto{\pgfqpoint{1.301516in}{1.126780in}}%
\pgfpathlineto{\pgfqpoint{1.298420in}{1.114491in}}%
\pgfpathlineto{\pgfqpoint{1.295324in}{1.117432in}}%
\pgfpathlineto{\pgfqpoint{1.292228in}{1.105055in}}%
\pgfpathlineto{\pgfqpoint{1.289132in}{1.094879in}}%
\pgfpathlineto{\pgfqpoint{1.286036in}{1.067498in}}%
\pgfpathlineto{\pgfqpoint{1.282941in}{1.055046in}}%
\pgfpathlineto{\pgfqpoint{1.279845in}{1.050291in}}%
\pgfpathlineto{\pgfqpoint{1.276749in}{1.064172in}}%
\pgfpathlineto{\pgfqpoint{1.273653in}{1.060489in}}%
\pgfpathlineto{\pgfqpoint{1.270557in}{1.067875in}}%
\pgfpathlineto{\pgfqpoint{1.267461in}{1.085493in}}%
\pgfpathlineto{\pgfqpoint{1.264365in}{1.094261in}}%
\pgfpathlineto{\pgfqpoint{1.261269in}{1.066320in}}%
\pgfpathlineto{\pgfqpoint{1.258173in}{1.015625in}}%
\pgfpathlineto{\pgfqpoint{1.255078in}{1.027056in}}%
\pgfpathlineto{\pgfqpoint{1.251982in}{1.057666in}}%
\pgfpathlineto{\pgfqpoint{1.248886in}{1.034154in}}%
\pgfpathlineto{\pgfqpoint{1.245790in}{1.039565in}}%
\pgfpathlineto{\pgfqpoint{1.242694in}{1.056998in}}%
\pgfpathlineto{\pgfqpoint{1.239598in}{1.059369in}}%
\pgfpathlineto{\pgfqpoint{1.236502in}{1.036127in}}%
\pgfpathlineto{\pgfqpoint{1.233406in}{1.032104in}}%
\pgfpathlineto{\pgfqpoint{1.230310in}{1.037868in}}%
\pgfpathlineto{\pgfqpoint{1.227215in}{1.062450in}}%
\pgfpathlineto{\pgfqpoint{1.224119in}{1.089159in}}%
\pgfpathlineto{\pgfqpoint{1.221023in}{1.091075in}}%
\pgfpathlineto{\pgfqpoint{1.217927in}{1.089773in}}%
\pgfpathlineto{\pgfqpoint{1.214831in}{1.083270in}}%
\pgfpathlineto{\pgfqpoint{1.211735in}{1.038957in}}%
\pgfpathlineto{\pgfqpoint{1.208639in}{1.033876in}}%
\pgfpathlineto{\pgfqpoint{1.205543in}{1.063494in}}%
\pgfpathlineto{\pgfqpoint{1.202447in}{1.088985in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.107281in}}%
\pgfpathlineto{\pgfqpoint{1.196256in}{1.102856in}}%
\pgfpathlineto{\pgfqpoint{1.193160in}{1.083764in}}%
\pgfpathlineto{\pgfqpoint{1.190064in}{1.077600in}}%
\pgfpathlineto{\pgfqpoint{1.186968in}{1.066995in}}%
\pgfpathlineto{\pgfqpoint{1.183872in}{1.038914in}}%
\pgfpathlineto{\pgfqpoint{1.180776in}{1.043059in}}%
\pgfpathlineto{\pgfqpoint{1.177680in}{1.039058in}}%
\pgfpathlineto{\pgfqpoint{1.174584in}{1.087871in}}%
\pgfpathlineto{\pgfqpoint{1.171488in}{1.071192in}}%
\pgfpathlineto{\pgfqpoint{1.168393in}{1.039058in}}%
\pgfpathlineto{\pgfqpoint{1.165297in}{1.035444in}}%
\pgfpathlineto{\pgfqpoint{1.162201in}{1.032838in}}%
\pgfpathlineto{\pgfqpoint{1.159105in}{1.051057in}}%
\pgfpathlineto{\pgfqpoint{1.156009in}{1.061072in}}%
\pgfpathlineto{\pgfqpoint{1.152913in}{1.050897in}}%
\pgfpathlineto{\pgfqpoint{1.149817in}{1.025191in}}%
\pgfpathlineto{\pgfqpoint{1.146721in}{1.033974in}}%
\pgfpathlineto{\pgfqpoint{1.143625in}{1.060339in}}%
\pgfpathlineto{\pgfqpoint{1.140529in}{1.047063in}}%
\pgfpathlineto{\pgfqpoint{1.137434in}{1.032985in}}%
\pgfpathlineto{\pgfqpoint{1.134338in}{1.021926in}}%
\pgfpathlineto{\pgfqpoint{1.131242in}{1.023310in}}%
\pgfpathlineto{\pgfqpoint{1.128146in}{1.003321in}}%
\pgfpathlineto{\pgfqpoint{1.125050in}{0.995383in}}%
\pgfpathlineto{\pgfqpoint{1.121954in}{1.004250in}}%
\pgfpathlineto{\pgfqpoint{1.118858in}{1.001085in}}%
\pgfpathlineto{\pgfqpoint{1.115762in}{0.958746in}}%
\pgfpathlineto{\pgfqpoint{1.112666in}{0.886582in}}%
\pgfpathlineto{\pgfqpoint{1.109571in}{0.862334in}}%
\pgfpathlineto{\pgfqpoint{1.106475in}{0.866991in}}%
\pgfpathlineto{\pgfqpoint{1.103379in}{0.931348in}}%
\pgfpathlineto{\pgfqpoint{1.100283in}{0.944302in}}%
\pgfpathlineto{\pgfqpoint{1.097187in}{0.974181in}}%
\pgfpathlineto{\pgfqpoint{1.094091in}{1.013589in}}%
\pgfpathlineto{\pgfqpoint{1.090995in}{1.008379in}}%
\pgfpathlineto{\pgfqpoint{1.087899in}{0.976917in}}%
\pgfpathlineto{\pgfqpoint{1.084803in}{0.972248in}}%
\pgfpathlineto{\pgfqpoint{1.081708in}{0.975583in}}%
\pgfpathlineto{\pgfqpoint{1.078612in}{0.961762in}}%
\pgfpathlineto{\pgfqpoint{1.075516in}{0.979639in}}%
\pgfpathlineto{\pgfqpoint{1.072420in}{0.990151in}}%
\pgfpathlineto{\pgfqpoint{1.069324in}{0.965213in}}%
\pgfpathlineto{\pgfqpoint{1.066228in}{0.933047in}}%
\pgfpathlineto{\pgfqpoint{1.063132in}{0.924702in}}%
\pgfpathlineto{\pgfqpoint{1.060036in}{0.966937in}}%
\pgfpathlineto{\pgfqpoint{1.056940in}{0.999659in}}%
\pgfpathlineto{\pgfqpoint{1.053844in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{1.050749in}{1.015940in}}%
\pgfpathlineto{\pgfqpoint{1.047653in}{0.990246in}}%
\pgfpathlineto{\pgfqpoint{1.044557in}{0.983311in}}%
\pgfpathlineto{\pgfqpoint{1.041461in}{1.003482in}}%
\pgfpathlineto{\pgfqpoint{1.038365in}{1.020501in}}%
\pgfpathlineto{\pgfqpoint{1.035269in}{0.998490in}}%
\pgfpathlineto{\pgfqpoint{1.032173in}{0.996271in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{1.010138in}}%
\pgfpathlineto{\pgfqpoint{1.025981in}{1.017117in}}%
\pgfpathlineto{\pgfqpoint{1.022886in}{1.022079in}}%
\pgfpathlineto{\pgfqpoint{1.019790in}{1.029631in}}%
\pgfpathlineto{\pgfqpoint{1.016694in}{1.055431in}}%
\pgfpathlineto{\pgfqpoint{1.013598in}{1.064883in}}%
\pgfpathlineto{\pgfqpoint{1.010502in}{1.029477in}}%
\pgfpathlineto{\pgfqpoint{1.007406in}{0.991824in}}%
\pgfpathlineto{\pgfqpoint{1.004310in}{0.982210in}}%
\pgfpathlineto{\pgfqpoint{1.001214in}{1.004195in}}%
\pgfpathlineto{\pgfqpoint{0.998118in}{1.025394in}}%
\pgfpathlineto{\pgfqpoint{0.995023in}{1.022964in}}%
\pgfpathlineto{\pgfqpoint{0.991927in}{1.020014in}}%
\pgfpathlineto{\pgfqpoint{0.988831in}{1.020011in}}%
\pgfpathlineto{\pgfqpoint{0.985735in}{0.983052in}}%
\pgfpathlineto{\pgfqpoint{0.982639in}{0.945937in}}%
\pgfpathlineto{\pgfqpoint{0.979543in}{0.941436in}}%
\pgfpathlineto{\pgfqpoint{0.976447in}{0.943678in}}%
\pgfpathlineto{\pgfqpoint{0.973351in}{0.964961in}}%
\pgfpathlineto{\pgfqpoint{0.970255in}{1.009656in}}%
\pgfpathlineto{\pgfqpoint{0.967159in}{0.992735in}}%
\pgfpathlineto{\pgfqpoint{0.964064in}{0.973059in}}%
\pgfpathlineto{\pgfqpoint{0.960968in}{0.975928in}}%
\pgfpathlineto{\pgfqpoint{0.957872in}{0.983406in}}%
\pgfpathlineto{\pgfqpoint{0.954776in}{0.961942in}}%
\pgfpathlineto{\pgfqpoint{0.951680in}{0.980303in}}%
\pgfpathlineto{\pgfqpoint{0.948584in}{0.985146in}}%
\pgfpathlineto{\pgfqpoint{0.945488in}{0.955849in}}%
\pgfpathlineto{\pgfqpoint{0.942392in}{0.985465in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{0.977922in}}%
\pgfpathlineto{\pgfqpoint{0.936201in}{1.009788in}}%
\pgfpathlineto{\pgfqpoint{0.933105in}{1.011041in}}%
\pgfpathlineto{\pgfqpoint{0.930009in}{0.976429in}}%
\pgfpathlineto{\pgfqpoint{0.926913in}{0.983318in}}%
\pgfpathlineto{\pgfqpoint{0.923817in}{1.001081in}}%
\pgfpathlineto{\pgfqpoint{0.920721in}{1.001540in}}%
\pgfpathlineto{\pgfqpoint{0.917625in}{0.975267in}}%
\pgfpathlineto{\pgfqpoint{0.914529in}{0.974226in}}%
\pgfpathlineto{\pgfqpoint{0.911433in}{0.999017in}}%
\pgfpathlineto{\pgfqpoint{0.908338in}{0.996721in}}%
\pgfpathlineto{\pgfqpoint{0.905242in}{0.972007in}}%
\pgfpathlineto{\pgfqpoint{0.902146in}{0.964912in}}%
\pgfpathlineto{\pgfqpoint{0.899050in}{0.960934in}}%
\pgfpathlineto{\pgfqpoint{0.895954in}{0.953677in}}%
\pgfpathlineto{\pgfqpoint{0.892858in}{0.947576in}}%
\pgfpathlineto{\pgfqpoint{0.889762in}{0.951425in}}%
\pgfpathlineto{\pgfqpoint{0.886666in}{0.961298in}}%
\pgfpathlineto{\pgfqpoint{0.883570in}{0.941590in}}%
\pgfpathlineto{\pgfqpoint{0.880474in}{0.908828in}}%
\pgfpathlineto{\pgfqpoint{0.877379in}{0.891305in}}%
\pgfpathlineto{\pgfqpoint{0.874283in}{0.895287in}}%
\pgfpathlineto{\pgfqpoint{0.871187in}{0.906258in}}%
\pgfpathlineto{\pgfqpoint{0.868091in}{0.909574in}}%
\pgfpathlineto{\pgfqpoint{0.864995in}{0.911269in}}%
\pgfpathlineto{\pgfqpoint{0.861899in}{0.894254in}}%
\pgfpathlineto{\pgfqpoint{0.858803in}{0.870393in}}%
\pgfpathlineto{\pgfqpoint{0.855707in}{0.864420in}}%
\pgfpathlineto{\pgfqpoint{0.852611in}{0.914236in}}%
\pgfpathlineto{\pgfqpoint{0.849516in}{0.945894in}}%
\pgfpathlineto{\pgfqpoint{0.846420in}{0.925814in}}%
\pgfpathlineto{\pgfqpoint{0.843324in}{0.892745in}}%
\pgfpathlineto{\pgfqpoint{0.840228in}{0.862456in}}%
\pgfpathlineto{\pgfqpoint{0.837132in}{0.873238in}}%
\pgfpathlineto{\pgfqpoint{0.834036in}{0.873375in}}%
\pgfpathlineto{\pgfqpoint{0.830940in}{0.870258in}}%
\pgfpathlineto{\pgfqpoint{0.827844in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.824748in}{0.854573in}}%
\pgfpathlineto{\pgfqpoint{0.821653in}{0.766565in}}%
\pgfpathlineto{\pgfqpoint{0.818557in}{0.755717in}}%
\pgfpathlineto{\pgfqpoint{0.815461in}{0.805744in}}%
\pgfpathlineto{\pgfqpoint{0.812365in}{0.834415in}}%
\pgfpathlineto{\pgfqpoint{0.809269in}{0.843052in}}%
\pgfpathlineto{\pgfqpoint{0.806173in}{0.804305in}}%
\pgfpathlineto{\pgfqpoint{0.803077in}{0.788177in}}%
\pgfpathlineto{\pgfqpoint{0.799981in}{0.735578in}}%
\pgfpathlineto{\pgfqpoint{0.796885in}{0.760108in}}%
\pgfpathlineto{\pgfqpoint{0.793789in}{0.764058in}}%
\pgfpathlineto{\pgfqpoint{0.790694in}{0.763163in}}%
\pgfpathlineto{\pgfqpoint{0.787598in}{0.775520in}}%
\pgfpathlineto{\pgfqpoint{0.784502in}{0.813193in}}%
\pgfpathlineto{\pgfqpoint{0.781406in}{0.829521in}}%
\pgfpathlineto{\pgfqpoint{0.778310in}{0.864866in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{0.902189in}}%
\pgfpathlineto{\pgfqpoint{0.772118in}{0.896579in}}%
\pgfpathlineto{\pgfqpoint{0.769022in}{0.905306in}}%
\pgfpathlineto{\pgfqpoint{0.765926in}{0.920114in}}%
\pgfpathlineto{\pgfqpoint{0.762831in}{0.928463in}}%
\pgfpathlineto{\pgfqpoint{0.759735in}{0.940837in}}%
\pgfpathlineto{\pgfqpoint{0.756639in}{0.949394in}}%
\pgfpathlineto{\pgfqpoint{0.753543in}{0.979489in}}%
\pgfpathlineto{\pgfqpoint{0.750447in}{0.987000in}}%
\pgfpathlineto{\pgfqpoint{0.747351in}{0.958798in}}%
\pgfpathlineto{\pgfqpoint{0.744255in}{0.908093in}}%
\pgfpathlineto{\pgfqpoint{0.741159in}{0.905733in}}%
\pgfpathlineto{\pgfqpoint{0.738063in}{0.914182in}}%
\pgfpathlineto{\pgfqpoint{0.734968in}{0.930411in}}%
\pgfpathlineto{\pgfqpoint{0.731872in}{0.937904in}}%
\pgfpathlineto{\pgfqpoint{0.728776in}{0.932486in}}%
\pgfpathlineto{\pgfqpoint{0.725680in}{0.915482in}}%
\pgfpathlineto{\pgfqpoint{0.722584in}{0.914927in}}%
\pgfpathlineto{\pgfqpoint{0.719488in}{0.929382in}}%
\pgfpathlineto{\pgfqpoint{0.716392in}{0.944210in}}%
\pgfpathlineto{\pgfqpoint{0.713296in}{0.931279in}}%
\pgfpathlineto{\pgfqpoint{0.710200in}{0.916266in}}%
\pgfpathlineto{\pgfqpoint{0.707104in}{0.905726in}}%
\pgfpathlineto{\pgfqpoint{0.704009in}{0.893120in}}%
\pgfpathlineto{\pgfqpoint{0.700913in}{0.915368in}}%
\pgfpathlineto{\pgfqpoint{0.697817in}{0.915577in}}%
\pgfpathlineto{\pgfqpoint{0.694721in}{0.868585in}}%
\pgfpathlineto{\pgfqpoint{0.691625in}{0.870199in}}%
\pgfpathlineto{\pgfqpoint{0.688529in}{0.876961in}}%
\pgfpathlineto{\pgfqpoint{0.685433in}{0.842753in}}%
\pgfpathlineto{\pgfqpoint{0.682337in}{0.817591in}}%
\pgfpathlineto{\pgfqpoint{0.679241in}{0.825038in}}%
\pgfpathlineto{\pgfqpoint{0.676146in}{0.814636in}}%
\pgfpathlineto{\pgfqpoint{0.673050in}{0.807182in}}%
\pgfpathlineto{\pgfqpoint{0.669954in}{0.811944in}}%
\pgfpathlineto{\pgfqpoint{0.666858in}{0.834350in}}%
\pgfpathlineto{\pgfqpoint{0.663762in}{0.843832in}}%
\pgfpathlineto{\pgfqpoint{0.660666in}{0.793863in}}%
\pgfpathlineto{\pgfqpoint{0.657570in}{0.717478in}}%
\pgfpathlineto{\pgfqpoint{0.654474in}{0.715117in}}%
\pgfpathlineto{\pgfqpoint{0.651378in}{0.699767in}}%
\pgfpathlineto{\pgfqpoint{0.648283in}{0.671099in}}%
\pgfpathlineto{\pgfqpoint{0.645187in}{0.660517in}}%
\pgfpathlineto{\pgfqpoint{0.642091in}{0.658344in}}%
\pgfpathlineto{\pgfqpoint{0.638995in}{0.608444in}}%
\pgfpathlineto{\pgfqpoint{0.635899in}{0.594853in}}%
\pgfpathlineto{\pgfqpoint{0.632803in}{0.598302in}}%
\pgfpathlineto{\pgfqpoint{0.629707in}{0.568474in}}%
\pgfpathlineto{\pgfqpoint{0.626611in}{0.537698in}}%
\pgfpathlineto{\pgfqpoint{0.623515in}{0.427685in}}%
\pgfpathlineto{\pgfqpoint{0.620419in}{0.426550in}}%
\pgfpathlineto{\pgfqpoint{0.617324in}{0.492581in}}%
\pgfpathlineto{\pgfqpoint{0.614228in}{0.565965in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.542940in}}%
\pgfpathlineto{\pgfqpoint{0.608036in}{0.482371in}}%
\pgfpathlineto{\pgfqpoint{0.604940in}{0.519272in}}%
\pgfpathlineto{\pgfqpoint{0.601844in}{0.551180in}}%
\pgfpathlineto{\pgfqpoint{0.598748in}{0.583405in}}%
\pgfpathlineto{\pgfqpoint{0.595652in}{0.583337in}}%
\pgfpathlineto{\pgfqpoint{0.592556in}{0.593426in}}%
\pgfpathlineto{\pgfqpoint{0.589461in}{0.589550in}}%
\pgfpathlineto{\pgfqpoint{0.586365in}{0.527004in}}%
\pgfpathlineto{\pgfqpoint{0.583269in}{0.489463in}}%
\pgfpathlineto{\pgfqpoint{0.580173in}{0.535426in}}%
\pgfpathlineto{\pgfqpoint{0.577077in}{0.587805in}}%
\pgfpathlineto{\pgfqpoint{0.573981in}{0.628069in}}%
\pgfpathlineto{\pgfqpoint{0.570885in}{0.655853in}}%
\pgfpathlineto{\pgfqpoint{0.567789in}{0.682597in}}%
\pgfpathlineto{\pgfqpoint{0.564693in}{0.693900in}}%
\pgfpathlineto{\pgfqpoint{0.561598in}{0.704821in}}%
\pgfpathlineto{\pgfqpoint{0.558502in}{0.706236in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{0.683706in}}%
\pgfpathlineto{\pgfqpoint{0.552310in}{0.663963in}}%
\pgfpathlineto{\pgfqpoint{0.549214in}{0.658007in}}%
\pgfpathlineto{\pgfqpoint{0.546118in}{0.670723in}}%
\pgfpathlineto{\pgfqpoint{0.543022in}{0.681374in}}%
\pgfpathlineto{\pgfqpoint{0.539926in}{0.689296in}}%
\pgfpathlineto{\pgfqpoint{0.536830in}{0.659745in}}%
\pgfpathlineto{\pgfqpoint{0.533734in}{0.643362in}}%
\pgfpathlineto{\pgfqpoint{0.530639in}{0.636782in}}%
\pgfpathlineto{\pgfqpoint{0.527543in}{0.649392in}}%
\pgfpathlineto{\pgfqpoint{0.524447in}{0.619321in}}%
\pgfpathlineto{\pgfqpoint{0.521351in}{0.594528in}}%
\pgfpathlineto{\pgfqpoint{0.518255in}{0.613536in}}%
\pgfpathlineto{\pgfqpoint{0.515159in}{0.594219in}}%
\pgfpathlineto{\pgfqpoint{0.512063in}{0.534942in}}%
\pgfpathlineto{\pgfqpoint{0.508967in}{0.499483in}}%
\pgfpathlineto{\pgfqpoint{0.505871in}{0.527763in}}%
\pgfpathlineto{\pgfqpoint{0.502776in}{0.527031in}}%
\pgfpathlineto{\pgfqpoint{0.499680in}{0.482713in}}%
\pgfpathlineto{\pgfqpoint{0.496584in}{0.434659in}}%
\pgfpathlineto{\pgfqpoint{0.493488in}{0.429946in}}%
\pgfpathlineto{\pgfqpoint{0.490392in}{0.410193in}}%
\pgfpathlineto{\pgfqpoint{0.487296in}{0.359748in}}%
\pgfpathlineto{\pgfqpoint{0.484200in}{0.327485in}}%
\pgfpathlineto{\pgfqpoint{0.481104in}{0.276605in}}%
\pgfpathlineto{\pgfqpoint{0.478008in}{0.286368in}}%
\pgfpathlineto{\pgfqpoint{0.474912in}{0.327856in}}%
\pgfpathlineto{\pgfqpoint{0.471817in}{0.331308in}}%
\pgfpathlineto{\pgfqpoint{0.468721in}{0.319449in}}%
\pgfpathlineto{\pgfqpoint{0.465625in}{0.254542in}}%
\pgfpathlineto{\pgfqpoint{0.462529in}{0.218069in}}%
\pgfpathlineto{\pgfqpoint{0.459433in}{0.236110in}}%
\pgfpathlineto{\pgfqpoint{0.456337in}{0.214741in}}%
\pgfpathlineto{\pgfqpoint{0.453241in}{0.181938in}}%
\pgfpathlineto{\pgfqpoint{0.450145in}{0.158698in}}%
\pgfpathlineto{\pgfqpoint{0.447049in}{0.126245in}}%
\pgfpathlineto{\pgfqpoint{0.443954in}{0.083646in}}%
\pgfpathlineto{\pgfqpoint{0.440858in}{0.081150in}}%
\pgfpathlineto{\pgfqpoint{0.437762in}{0.092587in}}%
\pgfpathlineto{\pgfqpoint{0.434666in}{0.014796in}}%
\pgfpathlineto{\pgfqpoint{0.431570in}{-0.135771in}}%
\pgfpathlineto{\pgfqpoint{0.428474in}{-0.246122in}}%
\pgfpathlineto{\pgfqpoint{0.425378in}{-0.316304in}}%
\pgfpathlineto{\pgfqpoint{0.422282in}{-0.363308in}}%
\pgfpathlineto{\pgfqpoint{0.419186in}{-0.429640in}}%
\pgfpathlineto{\pgfqpoint{0.416091in}{-0.656905in}}%
\pgfpathlineto{\pgfqpoint{0.412995in}{-0.844356in}}%
\pgfpathlineto{\pgfqpoint{0.409899in}{-0.985994in}}%
\pgfpathlineto{\pgfqpoint{0.406803in}{-1.325592in}}%
\pgfpathlineto{\pgfqpoint{0.403707in}{-1.873196in}}%
\pgfpathlineto{\pgfqpoint{0.400611in}{-2.460756in}}%
\pgfpathlineto{\pgfqpoint{0.397515in}{-3.015506in}}%
\pgfpathlineto{\pgfqpoint{0.394419in}{-3.426862in}}%
\pgfpathlineto{\pgfqpoint{0.391323in}{-3.906393in}}%
\pgfpathlineto{\pgfqpoint{0.388227in}{-3.994648in}}%
\pgfpathlineto{\pgfqpoint{0.385132in}{-3.897741in}}%
\pgfpathlineto{\pgfqpoint{0.382036in}{-4.246765in}}%
\pgfpathlineto{\pgfqpoint{0.378940in}{-4.856056in}}%
\pgfpathlineto{\pgfqpoint{0.375844in}{-5.094235in}}%
\pgfpathlineto{\pgfqpoint{0.372748in}{-5.385719in}}%
\pgfpathlineto{\pgfqpoint{0.369652in}{-5.746163in}}%
\pgfpathlineto{\pgfqpoint{0.366556in}{-6.010028in}}%
\pgfpathlineto{\pgfqpoint{0.363460in}{-6.215489in}}%
\pgfpathlineto{\pgfqpoint{0.360364in}{-6.376460in}}%
\pgfpathlineto{\pgfqpoint{0.357269in}{-6.482101in}}%
\pgfpathlineto{\pgfqpoint{0.354173in}{-6.551903in}}%
\pgfpathlineto{\pgfqpoint{0.351077in}{-6.597669in}}%
\pgfpathlineto{\pgfqpoint{0.347981in}{-6.626079in}}%
\pgfpathlineto{\pgfqpoint{0.344885in}{-6.642778in}}%
\pgfpathlineto{\pgfqpoint{0.341789in}{-6.651922in}}%
\pgfpathlineto{\pgfqpoint{0.338693in}{-6.656341in}}%
\pgfpathlineto{\pgfqpoint{0.335597in}{-6.657867in}}%
\pgfpathlineto{\pgfqpoint{0.332501in}{-6.657659in}}%
\pgfpathlineto{\pgfqpoint{0.329406in}{-6.656434in}}%
\pgfpathlineto{\pgfqpoint{0.326310in}{-6.654632in}}%
\pgfpathlineto{\pgfqpoint{0.323214in}{-6.652522in}}%
\pgfpathlineto{\pgfqpoint{0.320118in}{-6.650265in}}%
\pgfpathlineto{\pgfqpoint{0.317022in}{-6.647960in}}%
\pgfpathlineto{\pgfqpoint{0.313926in}{-6.645664in}}%
\pgfpathlineto{\pgfqpoint{0.310830in}{-6.643414in}}%
\pgfpathlineto{\pgfqpoint{0.310830in}{-6.643414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.360680in}{0.953104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310830in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.310830in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.314052in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.317275in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.320497in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.323719in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.326942in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.330164in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.333386in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.336608in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.339831in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.343053in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.346275in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.349497in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.352720in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.355942in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.359164in}{-5.925879in}}%
\pgfpathlineto{\pgfqpoint{0.362387in}{-5.925866in}}%
\pgfpathlineto{\pgfqpoint{0.365609in}{-5.925671in}}%
\pgfpathlineto{\pgfqpoint{0.368831in}{-5.923410in}}%
\pgfpathlineto{\pgfqpoint{0.372053in}{-5.902128in}}%
\pgfpathlineto{\pgfqpoint{0.375276in}{-5.767727in}}%
\pgfpathlineto{\pgfqpoint{0.378498in}{-5.522031in}}%
\pgfpathlineto{\pgfqpoint{0.381720in}{-5.455031in}}%
\pgfpathlineto{\pgfqpoint{0.384943in}{-5.271338in}}%
\pgfpathlineto{\pgfqpoint{0.388165in}{-4.654889in}}%
\pgfpathlineto{\pgfqpoint{0.391387in}{-4.375682in}}%
\pgfpathlineto{\pgfqpoint{0.394609in}{-4.170005in}}%
\pgfpathlineto{\pgfqpoint{0.397832in}{-3.562907in}}%
\pgfpathlineto{\pgfqpoint{0.401054in}{-3.171685in}}%
\pgfpathlineto{\pgfqpoint{0.404276in}{-2.826811in}}%
\pgfpathlineto{\pgfqpoint{0.407498in}{-2.237568in}}%
\pgfpathlineto{\pgfqpoint{0.410721in}{-1.487026in}}%
\pgfpathlineto{\pgfqpoint{0.413943in}{-1.177931in}}%
\pgfpathlineto{\pgfqpoint{0.417165in}{-0.668824in}}%
\pgfpathlineto{\pgfqpoint{0.420388in}{-0.447692in}}%
\pgfpathlineto{\pgfqpoint{0.423610in}{-0.372930in}}%
\pgfpathlineto{\pgfqpoint{0.426832in}{-0.305507in}}%
\pgfpathlineto{\pgfqpoint{0.430054in}{-0.185581in}}%
\pgfpathlineto{\pgfqpoint{0.433277in}{-0.134261in}}%
\pgfpathlineto{\pgfqpoint{0.436499in}{-0.108726in}}%
\pgfpathlineto{\pgfqpoint{0.439721in}{-0.066595in}}%
\pgfpathlineto{\pgfqpoint{0.442944in}{-0.038470in}}%
\pgfpathlineto{\pgfqpoint{0.446166in}{-0.052347in}}%
\pgfpathlineto{\pgfqpoint{0.449388in}{-0.141821in}}%
\pgfpathlineto{\pgfqpoint{0.452610in}{-0.128740in}}%
\pgfpathlineto{\pgfqpoint{0.455833in}{-0.081525in}}%
\pgfpathlineto{\pgfqpoint{0.459055in}{-0.090377in}}%
\pgfpathlineto{\pgfqpoint{0.462277in}{-0.051693in}}%
\pgfpathlineto{\pgfqpoint{0.465499in}{-0.020372in}}%
\pgfpathlineto{\pgfqpoint{0.468722in}{-0.064411in}}%
\pgfpathlineto{\pgfqpoint{0.471944in}{-0.078061in}}%
\pgfpathlineto{\pgfqpoint{0.475166in}{-0.014354in}}%
\pgfpathlineto{\pgfqpoint{0.478389in}{0.051098in}}%
\pgfpathlineto{\pgfqpoint{0.481611in}{0.184829in}}%
\pgfpathlineto{\pgfqpoint{0.484833in}{0.191192in}}%
\pgfpathlineto{\pgfqpoint{0.488055in}{0.075798in}}%
\pgfpathlineto{\pgfqpoint{0.491278in}{0.034454in}}%
\pgfpathlineto{\pgfqpoint{0.494500in}{0.119808in}}%
\pgfpathlineto{\pgfqpoint{0.497722in}{0.194368in}}%
\pgfpathlineto{\pgfqpoint{0.500944in}{0.168028in}}%
\pgfpathlineto{\pgfqpoint{0.504167in}{0.108191in}}%
\pgfpathlineto{\pgfqpoint{0.507389in}{0.169925in}}%
\pgfpathlineto{\pgfqpoint{0.510611in}{0.239049in}}%
\pgfpathlineto{\pgfqpoint{0.513834in}{0.232902in}}%
\pgfpathlineto{\pgfqpoint{0.517056in}{0.219739in}}%
\pgfpathlineto{\pgfqpoint{0.520278in}{0.217960in}}%
\pgfpathlineto{\pgfqpoint{0.523500in}{0.209595in}}%
\pgfpathlineto{\pgfqpoint{0.526723in}{0.212467in}}%
\pgfpathlineto{\pgfqpoint{0.529945in}{0.240189in}}%
\pgfpathlineto{\pgfqpoint{0.533167in}{0.264443in}}%
\pgfpathlineto{\pgfqpoint{0.536390in}{0.286394in}}%
\pgfpathlineto{\pgfqpoint{0.539612in}{0.310843in}}%
\pgfpathlineto{\pgfqpoint{0.542834in}{0.281726in}}%
\pgfpathlineto{\pgfqpoint{0.546056in}{0.309959in}}%
\pgfpathlineto{\pgfqpoint{0.549279in}{0.336503in}}%
\pgfpathlineto{\pgfqpoint{0.552501in}{0.333041in}}%
\pgfpathlineto{\pgfqpoint{0.555723in}{0.311455in}}%
\pgfpathlineto{\pgfqpoint{0.558945in}{0.333556in}}%
\pgfpathlineto{\pgfqpoint{0.562168in}{0.270639in}}%
\pgfpathlineto{\pgfqpoint{0.565390in}{0.309613in}}%
\pgfpathlineto{\pgfqpoint{0.568612in}{0.334401in}}%
\pgfpathlineto{\pgfqpoint{0.571835in}{0.366782in}}%
\pgfpathlineto{\pgfqpoint{0.575057in}{0.432726in}}%
\pgfpathlineto{\pgfqpoint{0.578279in}{0.510894in}}%
\pgfpathlineto{\pgfqpoint{0.581501in}{0.492762in}}%
\pgfpathlineto{\pgfqpoint{0.584724in}{0.473917in}}%
\pgfpathlineto{\pgfqpoint{0.587946in}{0.463637in}}%
\pgfpathlineto{\pgfqpoint{0.591168in}{0.503478in}}%
\pgfpathlineto{\pgfqpoint{0.594390in}{0.538668in}}%
\pgfpathlineto{\pgfqpoint{0.597613in}{0.523445in}}%
\pgfpathlineto{\pgfqpoint{0.600835in}{0.501151in}}%
\pgfpathlineto{\pgfqpoint{0.604057in}{0.464465in}}%
\pgfpathlineto{\pgfqpoint{0.607280in}{0.509640in}}%
\pgfpathlineto{\pgfqpoint{0.610502in}{0.574429in}}%
\pgfpathlineto{\pgfqpoint{0.613724in}{0.563438in}}%
\pgfpathlineto{\pgfqpoint{0.616946in}{0.545924in}}%
\pgfpathlineto{\pgfqpoint{0.620169in}{0.562822in}}%
\pgfpathlineto{\pgfqpoint{0.623391in}{0.556596in}}%
\pgfpathlineto{\pgfqpoint{0.626613in}{0.577754in}}%
\pgfpathlineto{\pgfqpoint{0.629836in}{0.551528in}}%
\pgfpathlineto{\pgfqpoint{0.633058in}{0.570044in}}%
\pgfpathlineto{\pgfqpoint{0.636280in}{0.569394in}}%
\pgfpathlineto{\pgfqpoint{0.639502in}{0.590323in}}%
\pgfpathlineto{\pgfqpoint{0.642725in}{0.648234in}}%
\pgfpathlineto{\pgfqpoint{0.645947in}{0.684553in}}%
\pgfpathlineto{\pgfqpoint{0.649169in}{0.695864in}}%
\pgfpathlineto{\pgfqpoint{0.652391in}{0.672660in}}%
\pgfpathlineto{\pgfqpoint{0.655614in}{0.657334in}}%
\pgfpathlineto{\pgfqpoint{0.658836in}{0.659174in}}%
\pgfpathlineto{\pgfqpoint{0.662058in}{0.624834in}}%
\pgfpathlineto{\pgfqpoint{0.665281in}{0.607254in}}%
\pgfpathlineto{\pgfqpoint{0.668503in}{0.615478in}}%
\pgfpathlineto{\pgfqpoint{0.671725in}{0.586890in}}%
\pgfpathlineto{\pgfqpoint{0.674947in}{0.582765in}}%
\pgfpathlineto{\pgfqpoint{0.678170in}{0.659727in}}%
\pgfpathlineto{\pgfqpoint{0.681392in}{0.703889in}}%
\pgfpathlineto{\pgfqpoint{0.684614in}{0.607666in}}%
\pgfpathlineto{\pgfqpoint{0.687837in}{0.542838in}}%
\pgfpathlineto{\pgfqpoint{0.691059in}{0.608912in}}%
\pgfpathlineto{\pgfqpoint{0.694281in}{0.690478in}}%
\pgfpathlineto{\pgfqpoint{0.697503in}{0.706760in}}%
\pgfpathlineto{\pgfqpoint{0.700726in}{0.686237in}}%
\pgfpathlineto{\pgfqpoint{0.703948in}{0.698202in}}%
\pgfpathlineto{\pgfqpoint{0.707170in}{0.727821in}}%
\pgfpathlineto{\pgfqpoint{0.710392in}{0.721892in}}%
\pgfpathlineto{\pgfqpoint{0.713615in}{0.749278in}}%
\pgfpathlineto{\pgfqpoint{0.716837in}{0.770706in}}%
\pgfpathlineto{\pgfqpoint{0.720059in}{0.775998in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.768616in}}%
\pgfpathlineto{\pgfqpoint{0.726504in}{0.748316in}}%
\pgfpathlineto{\pgfqpoint{0.729726in}{0.730785in}}%
\pgfpathlineto{\pgfqpoint{0.732948in}{0.725823in}}%
\pgfpathlineto{\pgfqpoint{0.736171in}{0.755732in}}%
\pgfpathlineto{\pgfqpoint{0.739393in}{0.765804in}}%
\pgfpathlineto{\pgfqpoint{0.742615in}{0.706933in}}%
\pgfpathlineto{\pgfqpoint{0.745837in}{0.707211in}}%
\pgfpathlineto{\pgfqpoint{0.749060in}{0.717792in}}%
\pgfpathlineto{\pgfqpoint{0.752282in}{0.706640in}}%
\pgfpathlineto{\pgfqpoint{0.755504in}{0.741924in}}%
\pgfpathlineto{\pgfqpoint{0.758727in}{0.756482in}}%
\pgfpathlineto{\pgfqpoint{0.761949in}{0.758327in}}%
\pgfpathlineto{\pgfqpoint{0.765171in}{0.741120in}}%
\pgfpathlineto{\pgfqpoint{0.768393in}{0.727041in}}%
\pgfpathlineto{\pgfqpoint{0.771616in}{0.708562in}}%
\pgfpathlineto{\pgfqpoint{0.774838in}{0.735720in}}%
\pgfpathlineto{\pgfqpoint{0.778060in}{0.787817in}}%
\pgfpathlineto{\pgfqpoint{0.781283in}{0.776161in}}%
\pgfpathlineto{\pgfqpoint{0.784505in}{0.777771in}}%
\pgfpathlineto{\pgfqpoint{0.787727in}{0.746941in}}%
\pgfpathlineto{\pgfqpoint{0.790949in}{0.711067in}}%
\pgfpathlineto{\pgfqpoint{0.794172in}{0.696400in}}%
\pgfpathlineto{\pgfqpoint{0.797394in}{0.669966in}}%
\pgfpathlineto{\pgfqpoint{0.800616in}{0.660555in}}%
\pgfpathlineto{\pgfqpoint{0.803838in}{0.671598in}}%
\pgfpathlineto{\pgfqpoint{0.807061in}{0.728665in}}%
\pgfpathlineto{\pgfqpoint{0.810283in}{0.725271in}}%
\pgfpathlineto{\pgfqpoint{0.813505in}{0.736578in}}%
\pgfpathlineto{\pgfqpoint{0.816728in}{0.732027in}}%
\pgfpathlineto{\pgfqpoint{0.819950in}{0.759896in}}%
\pgfpathlineto{\pgfqpoint{0.823172in}{0.758896in}}%
\pgfpathlineto{\pgfqpoint{0.826394in}{0.742393in}}%
\pgfpathlineto{\pgfqpoint{0.829617in}{0.758300in}}%
\pgfpathlineto{\pgfqpoint{0.832839in}{0.783673in}}%
\pgfpathlineto{\pgfqpoint{0.836061in}{0.792964in}}%
\pgfpathlineto{\pgfqpoint{0.839284in}{0.768602in}}%
\pgfpathlineto{\pgfqpoint{0.842506in}{0.725563in}}%
\pgfpathlineto{\pgfqpoint{0.845728in}{0.734370in}}%
\pgfpathlineto{\pgfqpoint{0.848950in}{0.790272in}}%
\pgfpathlineto{\pgfqpoint{0.852173in}{0.761326in}}%
\pgfpathlineto{\pgfqpoint{0.855395in}{0.727411in}}%
\pgfpathlineto{\pgfqpoint{0.858617in}{0.749946in}}%
\pgfpathlineto{\pgfqpoint{0.861839in}{0.799007in}}%
\pgfpathlineto{\pgfqpoint{0.865062in}{0.799301in}}%
\pgfpathlineto{\pgfqpoint{0.868284in}{0.744273in}}%
\pgfpathlineto{\pgfqpoint{0.871506in}{0.735216in}}%
\pgfpathlineto{\pgfqpoint{0.874729in}{0.758945in}}%
\pgfpathlineto{\pgfqpoint{0.877951in}{0.798506in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{0.789748in}}%
\pgfpathlineto{\pgfqpoint{0.884395in}{0.783148in}}%
\pgfpathlineto{\pgfqpoint{0.887618in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{0.890840in}{0.772353in}}%
\pgfpathlineto{\pgfqpoint{0.894062in}{0.783713in}}%
\pgfpathlineto{\pgfqpoint{0.897284in}{0.793274in}}%
\pgfpathlineto{\pgfqpoint{0.900507in}{0.798450in}}%
\pgfpathlineto{\pgfqpoint{0.903729in}{0.837822in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{0.857028in}}%
\pgfpathlineto{\pgfqpoint{0.910174in}{0.826777in}}%
\pgfpathlineto{\pgfqpoint{0.913396in}{0.803405in}}%
\pgfpathlineto{\pgfqpoint{0.916618in}{0.825656in}}%
\pgfpathlineto{\pgfqpoint{0.919840in}{0.866243in}}%
\pgfpathlineto{\pgfqpoint{0.923063in}{0.844464in}}%
\pgfpathlineto{\pgfqpoint{0.926285in}{0.835217in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{0.852200in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{0.858522in}}%
\pgfpathlineto{\pgfqpoint{0.935952in}{0.890161in}}%
\pgfpathlineto{\pgfqpoint{0.939174in}{0.894287in}}%
\pgfpathlineto{\pgfqpoint{0.942396in}{0.919479in}}%
\pgfpathlineto{\pgfqpoint{0.945619in}{0.922069in}}%
\pgfpathlineto{\pgfqpoint{0.948841in}{0.906104in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.882750in}}%
\pgfpathlineto{\pgfqpoint{0.955285in}{0.875322in}}%
\pgfpathlineto{\pgfqpoint{0.958508in}{0.898675in}}%
\pgfpathlineto{\pgfqpoint{0.961730in}{0.920209in}}%
\pgfpathlineto{\pgfqpoint{0.964952in}{0.900136in}}%
\pgfpathlineto{\pgfqpoint{0.968175in}{0.892111in}}%
\pgfpathlineto{\pgfqpoint{0.971397in}{0.913142in}}%
\pgfpathlineto{\pgfqpoint{0.974619in}{0.928392in}}%
\pgfpathlineto{\pgfqpoint{0.977841in}{0.915456in}}%
\pgfpathlineto{\pgfqpoint{0.981064in}{0.909224in}}%
\pgfpathlineto{\pgfqpoint{0.984286in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{0.987508in}{0.879782in}}%
\pgfpathlineto{\pgfqpoint{0.990730in}{0.919144in}}%
\pgfpathlineto{\pgfqpoint{0.993953in}{0.931531in}}%
\pgfpathlineto{\pgfqpoint{0.997175in}{0.906609in}}%
\pgfpathlineto{\pgfqpoint{1.000397in}{0.883068in}}%
\pgfpathlineto{\pgfqpoint{1.003620in}{0.915425in}}%
\pgfpathlineto{\pgfqpoint{1.006842in}{0.927363in}}%
\pgfpathlineto{\pgfqpoint{1.010064in}{0.875903in}}%
\pgfpathlineto{\pgfqpoint{1.013286in}{0.809105in}}%
\pgfpathlineto{\pgfqpoint{1.016509in}{0.776112in}}%
\pgfpathlineto{\pgfqpoint{1.019731in}{0.793725in}}%
\pgfpathlineto{\pgfqpoint{1.022953in}{0.839906in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{0.829106in}}%
\pgfpathlineto{\pgfqpoint{1.029398in}{0.824542in}}%
\pgfpathlineto{\pgfqpoint{1.032620in}{0.823394in}}%
\pgfpathlineto{\pgfqpoint{1.035842in}{0.830245in}}%
\pgfpathlineto{\pgfqpoint{1.039065in}{0.817630in}}%
\pgfpathlineto{\pgfqpoint{1.042287in}{0.793843in}}%
\pgfpathlineto{\pgfqpoint{1.045509in}{0.793120in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{0.863801in}}%
\pgfpathlineto{\pgfqpoint{1.051954in}{0.898720in}}%
\pgfpathlineto{\pgfqpoint{1.055176in}{0.899208in}}%
\pgfpathlineto{\pgfqpoint{1.058398in}{0.904009in}}%
\pgfpathlineto{\pgfqpoint{1.061621in}{0.943467in}}%
\pgfpathlineto{\pgfqpoint{1.064843in}{0.959178in}}%
\pgfpathlineto{\pgfqpoint{1.068065in}{0.955679in}}%
\pgfpathlineto{\pgfqpoint{1.071287in}{0.955067in}}%
\pgfpathlineto{\pgfqpoint{1.074510in}{0.947293in}}%
\pgfpathlineto{\pgfqpoint{1.077732in}{0.923793in}}%
\pgfpathlineto{\pgfqpoint{1.080954in}{0.884412in}}%
\pgfpathlineto{\pgfqpoint{1.084177in}{0.878093in}}%
\pgfpathlineto{\pgfqpoint{1.087399in}{0.908711in}}%
\pgfpathlineto{\pgfqpoint{1.090621in}{0.920133in}}%
\pgfpathlineto{\pgfqpoint{1.093843in}{0.906956in}}%
\pgfpathlineto{\pgfqpoint{1.097066in}{0.909561in}}%
\pgfpathlineto{\pgfqpoint{1.100288in}{0.956818in}}%
\pgfpathlineto{\pgfqpoint{1.103510in}{0.960860in}}%
\pgfpathlineto{\pgfqpoint{1.106732in}{0.948515in}}%
\pgfpathlineto{\pgfqpoint{1.109955in}{0.942775in}}%
\pgfpathlineto{\pgfqpoint{1.113177in}{0.913382in}}%
\pgfpathlineto{\pgfqpoint{1.116399in}{0.925413in}}%
\pgfpathlineto{\pgfqpoint{1.119622in}{0.930088in}}%
\pgfpathlineto{\pgfqpoint{1.122844in}{0.954376in}}%
\pgfpathlineto{\pgfqpoint{1.126066in}{0.950078in}}%
\pgfpathlineto{\pgfqpoint{1.129288in}{0.903529in}}%
\pgfpathlineto{\pgfqpoint{1.132511in}{0.877568in}}%
\pgfpathlineto{\pgfqpoint{1.135733in}{0.889533in}}%
\pgfpathlineto{\pgfqpoint{1.138955in}{0.943272in}}%
\pgfpathlineto{\pgfqpoint{1.142177in}{0.971727in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{0.961194in}}%
\pgfpathlineto{\pgfqpoint{1.148622in}{0.915263in}}%
\pgfpathlineto{\pgfqpoint{1.151844in}{0.912439in}}%
\pgfpathlineto{\pgfqpoint{1.155067in}{0.975579in}}%
\pgfpathlineto{\pgfqpoint{1.158289in}{0.950056in}}%
\pgfpathlineto{\pgfqpoint{1.161511in}{0.862776in}}%
\pgfpathlineto{\pgfqpoint{1.164733in}{0.911805in}}%
\pgfpathlineto{\pgfqpoint{1.167956in}{0.978077in}}%
\pgfpathlineto{\pgfqpoint{1.171178in}{0.976153in}}%
\pgfpathlineto{\pgfqpoint{1.174400in}{0.953582in}}%
\pgfpathlineto{\pgfqpoint{1.177623in}{0.953688in}}%
\pgfpathlineto{\pgfqpoint{1.180845in}{0.951910in}}%
\pgfpathlineto{\pgfqpoint{1.184067in}{0.969171in}}%
\pgfpathlineto{\pgfqpoint{1.187289in}{0.984374in}}%
\pgfpathlineto{\pgfqpoint{1.190512in}{0.988647in}}%
\pgfpathlineto{\pgfqpoint{1.193734in}{0.963791in}}%
\pgfpathlineto{\pgfqpoint{1.196956in}{0.964247in}}%
\pgfpathlineto{\pgfqpoint{1.200178in}{0.989303in}}%
\pgfpathlineto{\pgfqpoint{1.203401in}{0.973587in}}%
\pgfpathlineto{\pgfqpoint{1.206623in}{0.923857in}}%
\pgfpathlineto{\pgfqpoint{1.209845in}{0.929973in}}%
\pgfpathlineto{\pgfqpoint{1.213068in}{0.954232in}}%
\pgfpathlineto{\pgfqpoint{1.216290in}{0.962367in}}%
\pgfpathlineto{\pgfqpoint{1.219512in}{0.936102in}}%
\pgfpathlineto{\pgfqpoint{1.222734in}{0.906534in}}%
\pgfpathlineto{\pgfqpoint{1.225957in}{0.914232in}}%
\pgfpathlineto{\pgfqpoint{1.229179in}{0.959407in}}%
\pgfpathlineto{\pgfqpoint{1.232401in}{0.976935in}}%
\pgfpathlineto{\pgfqpoint{1.235624in}{0.976387in}}%
\pgfpathlineto{\pgfqpoint{1.238846in}{0.973080in}}%
\pgfpathlineto{\pgfqpoint{1.242068in}{0.979956in}}%
\pgfpathlineto{\pgfqpoint{1.245290in}{0.972332in}}%
\pgfpathlineto{\pgfqpoint{1.248513in}{0.952612in}}%
\pgfpathlineto{\pgfqpoint{1.251735in}{0.932317in}}%
\pgfpathlineto{\pgfqpoint{1.254957in}{0.954181in}}%
\pgfpathlineto{\pgfqpoint{1.258179in}{0.986048in}}%
\pgfpathlineto{\pgfqpoint{1.261402in}{0.967717in}}%
\pgfpathlineto{\pgfqpoint{1.264624in}{0.935316in}}%
\pgfpathlineto{\pgfqpoint{1.267846in}{0.914211in}}%
\pgfpathlineto{\pgfqpoint{1.271069in}{0.937841in}}%
\pgfpathlineto{\pgfqpoint{1.274291in}{0.960018in}}%
\pgfpathlineto{\pgfqpoint{1.277513in}{0.953694in}}%
\pgfpathlineto{\pgfqpoint{1.280735in}{0.937388in}}%
\pgfpathlineto{\pgfqpoint{1.283958in}{0.938237in}}%
\pgfpathlineto{\pgfqpoint{1.287180in}{0.948744in}}%
\pgfpathlineto{\pgfqpoint{1.290402in}{0.968233in}}%
\pgfpathlineto{\pgfqpoint{1.293624in}{0.966660in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{0.959956in}}%
\pgfpathlineto{\pgfqpoint{1.300069in}{0.978579in}}%
\pgfpathlineto{\pgfqpoint{1.303291in}{0.986167in}}%
\pgfpathlineto{\pgfqpoint{1.306514in}{0.990450in}}%
\pgfpathlineto{\pgfqpoint{1.309736in}{0.996438in}}%
\pgfpathlineto{\pgfqpoint{1.312958in}{1.006089in}}%
\pgfpathlineto{\pgfqpoint{1.316180in}{1.001502in}}%
\pgfpathlineto{\pgfqpoint{1.319403in}{0.997687in}}%
\pgfpathlineto{\pgfqpoint{1.322625in}{1.000179in}}%
\pgfpathlineto{\pgfqpoint{1.325847in}{0.986894in}}%
\pgfpathlineto{\pgfqpoint{1.329070in}{0.963391in}}%
\pgfpathlineto{\pgfqpoint{1.332292in}{0.942238in}}%
\pgfpathlineto{\pgfqpoint{1.335514in}{0.971701in}}%
\pgfpathlineto{\pgfqpoint{1.338736in}{0.985861in}}%
\pgfpathlineto{\pgfqpoint{1.341959in}{0.989706in}}%
\pgfpathlineto{\pgfqpoint{1.345181in}{1.001341in}}%
\pgfpathlineto{\pgfqpoint{1.348403in}{0.999734in}}%
\pgfpathlineto{\pgfqpoint{1.351625in}{1.012853in}}%
\pgfpathlineto{\pgfqpoint{1.354848in}{1.044101in}}%
\pgfpathlineto{\pgfqpoint{1.358070in}{1.057696in}}%
\pgfpathlineto{\pgfqpoint{1.361292in}{1.017057in}}%
\pgfpathlineto{\pgfqpoint{1.364515in}{1.005999in}}%
\pgfpathlineto{\pgfqpoint{1.367737in}{1.008845in}}%
\pgfpathlineto{\pgfqpoint{1.370959in}{0.982490in}}%
\pgfpathlineto{\pgfqpoint{1.374181in}{0.928699in}}%
\pgfpathlineto{\pgfqpoint{1.377404in}{0.903905in}}%
\pgfpathlineto{\pgfqpoint{1.380626in}{0.927155in}}%
\pgfpathlineto{\pgfqpoint{1.383848in}{0.989871in}}%
\pgfpathlineto{\pgfqpoint{1.387071in}{1.009348in}}%
\pgfpathlineto{\pgfqpoint{1.390293in}{1.029660in}}%
\pgfpathlineto{\pgfqpoint{1.393515in}{1.009344in}}%
\pgfpathlineto{\pgfqpoint{1.396737in}{0.989636in}}%
\pgfpathlineto{\pgfqpoint{1.399960in}{0.976944in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{1.047633in}}%
\pgfpathlineto{\pgfqpoint{1.406404in}{1.034534in}}%
\pgfpathlineto{\pgfqpoint{1.409626in}{0.988906in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{1.001617in}}%
\pgfpathlineto{\pgfqpoint{1.416071in}{1.034184in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{1.022783in}}%
\pgfpathlineto{\pgfqpoint{1.422516in}{1.027347in}}%
\pgfpathlineto{\pgfqpoint{1.425738in}{1.053605in}}%
\pgfpathlineto{\pgfqpoint{1.428960in}{1.084375in}}%
\pgfpathlineto{\pgfqpoint{1.432182in}{1.094850in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{1.088314in}}%
\pgfpathlineto{\pgfqpoint{1.438627in}{1.089623in}}%
\pgfpathlineto{\pgfqpoint{1.441849in}{1.106658in}}%
\pgfpathlineto{\pgfqpoint{1.445071in}{1.105457in}}%
\pgfpathlineto{\pgfqpoint{1.448294in}{1.126586in}}%
\pgfpathlineto{\pgfqpoint{1.451516in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{1.454738in}{1.109745in}}%
\pgfpathlineto{\pgfqpoint{1.457961in}{1.085578in}}%
\pgfpathlineto{\pgfqpoint{1.461183in}{1.096929in}}%
\pgfpathlineto{\pgfqpoint{1.464405in}{1.102183in}}%
\pgfpathlineto{\pgfqpoint{1.467627in}{1.093857in}}%
\pgfpathlineto{\pgfqpoint{1.470850in}{1.084291in}}%
\pgfpathlineto{\pgfqpoint{1.474072in}{1.090024in}}%
\pgfpathlineto{\pgfqpoint{1.477294in}{1.070539in}}%
\pgfpathlineto{\pgfqpoint{1.480517in}{1.070325in}}%
\pgfpathlineto{\pgfqpoint{1.483739in}{1.100126in}}%
\pgfpathlineto{\pgfqpoint{1.486961in}{1.108481in}}%
\pgfpathlineto{\pgfqpoint{1.490183in}{1.074502in}}%
\pgfpathlineto{\pgfqpoint{1.493406in}{1.059474in}}%
\pgfpathlineto{\pgfqpoint{1.496628in}{1.076875in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{1.094220in}}%
\pgfpathlineto{\pgfqpoint{1.503072in}{1.116707in}}%
\pgfpathlineto{\pgfqpoint{1.506295in}{1.128726in}}%
\pgfpathlineto{\pgfqpoint{1.509517in}{1.088487in}}%
\pgfpathlineto{\pgfqpoint{1.512739in}{1.073587in}}%
\pgfpathlineto{\pgfqpoint{1.515962in}{1.106816in}}%
\pgfpathlineto{\pgfqpoint{1.519184in}{1.125479in}}%
\pgfpathlineto{\pgfqpoint{1.522406in}{1.103451in}}%
\pgfpathlineto{\pgfqpoint{1.525628in}{1.094964in}}%
\pgfpathlineto{\pgfqpoint{1.528851in}{1.108099in}}%
\pgfpathlineto{\pgfqpoint{1.532073in}{1.119206in}}%
\pgfpathlineto{\pgfqpoint{1.535295in}{1.120317in}}%
\pgfpathlineto{\pgfqpoint{1.538517in}{1.120095in}}%
\pgfpathlineto{\pgfqpoint{1.541740in}{1.119480in}}%
\pgfpathlineto{\pgfqpoint{1.544962in}{1.117446in}}%
\pgfpathlineto{\pgfqpoint{1.548184in}{1.128395in}}%
\pgfpathlineto{\pgfqpoint{1.551407in}{1.131976in}}%
\pgfpathlineto{\pgfqpoint{1.554629in}{1.114792in}}%
\pgfpathlineto{\pgfqpoint{1.557851in}{1.120189in}}%
\pgfpathlineto{\pgfqpoint{1.561073in}{1.153844in}}%
\pgfpathlineto{\pgfqpoint{1.564296in}{1.164977in}}%
\pgfpathlineto{\pgfqpoint{1.567518in}{1.174198in}}%
\pgfpathlineto{\pgfqpoint{1.570740in}{1.181276in}}%
\pgfpathlineto{\pgfqpoint{1.573963in}{1.178340in}}%
\pgfpathlineto{\pgfqpoint{1.577185in}{1.177136in}}%
\pgfpathlineto{\pgfqpoint{1.580407in}{1.177719in}}%
\pgfpathlineto{\pgfqpoint{1.583629in}{1.191183in}}%
\pgfpathlineto{\pgfqpoint{1.586852in}{1.189549in}}%
\pgfpathlineto{\pgfqpoint{1.590074in}{1.184868in}}%
\pgfpathlineto{\pgfqpoint{1.593296in}{1.188212in}}%
\pgfpathlineto{\pgfqpoint{1.596518in}{1.190010in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{1.188572in}}%
\pgfpathlineto{\pgfqpoint{1.602963in}{1.184426in}}%
\pgfpathlineto{\pgfqpoint{1.606185in}{1.176334in}}%
\pgfpathlineto{\pgfqpoint{1.609408in}{1.177558in}}%
\pgfpathlineto{\pgfqpoint{1.612630in}{1.174938in}}%
\pgfpathlineto{\pgfqpoint{1.615852in}{1.170730in}}%
\pgfpathlineto{\pgfqpoint{1.619074in}{1.168160in}}%
\pgfpathlineto{\pgfqpoint{1.622297in}{1.163240in}}%
\pgfpathlineto{\pgfqpoint{1.625519in}{1.137848in}}%
\pgfpathlineto{\pgfqpoint{1.628741in}{1.121558in}}%
\pgfpathlineto{\pgfqpoint{1.631964in}{1.140674in}}%
\pgfpathlineto{\pgfqpoint{1.635186in}{1.126475in}}%
\pgfpathlineto{\pgfqpoint{1.638408in}{1.116215in}}%
\pgfpathlineto{\pgfqpoint{1.641630in}{1.116200in}}%
\pgfpathlineto{\pgfqpoint{1.644853in}{1.132127in}}%
\pgfpathlineto{\pgfqpoint{1.648075in}{1.154576in}}%
\pgfpathlineto{\pgfqpoint{1.651297in}{1.151055in}}%
\pgfpathlineto{\pgfqpoint{1.654519in}{1.152337in}}%
\pgfpathlineto{\pgfqpoint{1.657742in}{1.136933in}}%
\pgfpathlineto{\pgfqpoint{1.660964in}{1.116722in}}%
\pgfpathlineto{\pgfqpoint{1.664186in}{1.119371in}}%
\pgfpathlineto{\pgfqpoint{1.667409in}{1.147250in}}%
\pgfpathlineto{\pgfqpoint{1.670631in}{1.157053in}}%
\pgfpathlineto{\pgfqpoint{1.673853in}{1.154545in}}%
\pgfpathlineto{\pgfqpoint{1.677075in}{1.152826in}}%
\pgfpathlineto{\pgfqpoint{1.680298in}{1.168930in}}%
\pgfpathlineto{\pgfqpoint{1.683520in}{1.165286in}}%
\pgfpathlineto{\pgfqpoint{1.686742in}{1.170041in}}%
\pgfpathlineto{\pgfqpoint{1.689964in}{1.142995in}}%
\pgfpathlineto{\pgfqpoint{1.693187in}{1.144405in}}%
\pgfpathlineto{\pgfqpoint{1.696409in}{1.138843in}}%
\pgfpathlineto{\pgfqpoint{1.699631in}{1.123675in}}%
\pgfpathlineto{\pgfqpoint{1.702854in}{1.108898in}}%
\pgfpathlineto{\pgfqpoint{1.706076in}{1.102611in}}%
\pgfpathlineto{\pgfqpoint{1.709298in}{1.121087in}}%
\pgfpathlineto{\pgfqpoint{1.712520in}{1.141318in}}%
\pgfpathlineto{\pgfqpoint{1.715743in}{1.154264in}}%
\pgfpathlineto{\pgfqpoint{1.718965in}{1.166482in}}%
\pgfpathlineto{\pgfqpoint{1.722187in}{1.180487in}}%
\pgfpathlineto{\pgfqpoint{1.725410in}{1.175026in}}%
\pgfpathlineto{\pgfqpoint{1.728632in}{1.163164in}}%
\pgfpathlineto{\pgfqpoint{1.731854in}{1.150921in}}%
\pgfpathlineto{\pgfqpoint{1.735076in}{1.164064in}}%
\pgfpathlineto{\pgfqpoint{1.738299in}{1.174643in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{1.185689in}}%
\pgfpathlineto{\pgfqpoint{1.744743in}{1.198038in}}%
\pgfpathlineto{\pgfqpoint{1.747965in}{1.197872in}}%
\pgfpathlineto{\pgfqpoint{1.751188in}{1.171832in}}%
\pgfpathlineto{\pgfqpoint{1.754410in}{1.166260in}}%
\pgfpathlineto{\pgfqpoint{1.757632in}{1.174343in}}%
\pgfpathlineto{\pgfqpoint{1.760855in}{1.175748in}}%
\pgfpathlineto{\pgfqpoint{1.764077in}{1.177329in}}%
\pgfpathlineto{\pgfqpoint{1.767299in}{1.174481in}}%
\pgfpathlineto{\pgfqpoint{1.770521in}{1.167210in}}%
\pgfpathlineto{\pgfqpoint{1.773744in}{1.155766in}}%
\pgfpathlineto{\pgfqpoint{1.776966in}{1.154704in}}%
\pgfpathlineto{\pgfqpoint{1.780188in}{1.157706in}}%
\pgfpathlineto{\pgfqpoint{1.783411in}{1.190711in}}%
\pgfpathlineto{\pgfqpoint{1.786633in}{1.191700in}}%
\pgfpathlineto{\pgfqpoint{1.789855in}{1.175252in}}%
\pgfpathlineto{\pgfqpoint{1.793077in}{1.170956in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.159547in}}%
\pgfpathlineto{\pgfqpoint{1.799522in}{1.152278in}}%
\pgfpathlineto{\pgfqpoint{1.802744in}{1.155977in}}%
\pgfpathlineto{\pgfqpoint{1.805966in}{1.126978in}}%
\pgfpathlineto{\pgfqpoint{1.809189in}{1.127480in}}%
\pgfpathlineto{\pgfqpoint{1.812411in}{1.163966in}}%
\pgfpathlineto{\pgfqpoint{1.815633in}{1.175998in}}%
\pgfpathlineto{\pgfqpoint{1.818856in}{1.141776in}}%
\pgfpathlineto{\pgfqpoint{1.822078in}{1.120440in}}%
\pgfpathlineto{\pgfqpoint{1.825300in}{1.166675in}}%
\pgfpathlineto{\pgfqpoint{1.828522in}{1.193866in}}%
\pgfpathlineto{\pgfqpoint{1.831745in}{1.194302in}}%
\pgfpathlineto{\pgfqpoint{1.834967in}{1.191205in}}%
\pgfpathlineto{\pgfqpoint{1.838189in}{1.193096in}}%
\pgfpathlineto{\pgfqpoint{1.841411in}{1.191783in}}%
\pgfpathlineto{\pgfqpoint{1.844634in}{1.206372in}}%
\pgfpathlineto{\pgfqpoint{1.847856in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.851078in}{1.186503in}}%
\pgfpathlineto{\pgfqpoint{1.854301in}{1.158973in}}%
\pgfpathlineto{\pgfqpoint{1.857523in}{1.180330in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.198019in}}%
\pgfpathlineto{\pgfqpoint{1.863967in}{1.188756in}}%
\pgfpathlineto{\pgfqpoint{1.867190in}{1.180357in}}%
\pgfpathlineto{\pgfqpoint{1.870412in}{1.181910in}}%
\pgfpathlineto{\pgfqpoint{1.873634in}{1.185081in}}%
\pgfpathlineto{\pgfqpoint{1.876857in}{1.196638in}}%
\pgfpathlineto{\pgfqpoint{1.880079in}{1.211235in}}%
\pgfpathlineto{\pgfqpoint{1.883301in}{1.208506in}}%
\pgfpathlineto{\pgfqpoint{1.886523in}{1.189390in}}%
\pgfpathlineto{\pgfqpoint{1.889746in}{1.175869in}}%
\pgfpathlineto{\pgfqpoint{1.892968in}{1.197241in}}%
\pgfpathlineto{\pgfqpoint{1.896190in}{1.217526in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{1.202441in}}%
\pgfpathlineto{\pgfqpoint{1.902635in}{1.191034in}}%
\pgfpathlineto{\pgfqpoint{1.905857in}{1.209719in}}%
\pgfpathlineto{\pgfqpoint{1.909079in}{1.212046in}}%
\pgfpathlineto{\pgfqpoint{1.912302in}{1.194424in}}%
\pgfpathlineto{\pgfqpoint{1.915524in}{1.179133in}}%
\pgfpathlineto{\pgfqpoint{1.918746in}{1.202169in}}%
\pgfpathlineto{\pgfqpoint{1.921968in}{1.218053in}}%
\pgfpathlineto{\pgfqpoint{1.925191in}{1.198792in}}%
\pgfpathlineto{\pgfqpoint{1.928413in}{1.171343in}}%
\pgfpathlineto{\pgfqpoint{1.931635in}{1.179893in}}%
\pgfpathlineto{\pgfqpoint{1.934858in}{1.209447in}}%
\pgfpathlineto{\pgfqpoint{1.938080in}{1.205521in}}%
\pgfpathlineto{\pgfqpoint{1.941302in}{1.193267in}}%
\pgfpathlineto{\pgfqpoint{1.944524in}{1.199135in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.209116in}}%
\pgfpathlineto{\pgfqpoint{1.950969in}{1.208380in}}%
\pgfpathlineto{\pgfqpoint{1.954191in}{1.207003in}}%
\pgfpathlineto{\pgfqpoint{1.957413in}{1.207620in}}%
\pgfpathlineto{\pgfqpoint{1.960636in}{1.191816in}}%
\pgfpathlineto{\pgfqpoint{1.963858in}{1.171825in}}%
\pgfpathlineto{\pgfqpoint{1.967080in}{1.180924in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{1.210554in}}%
\pgfpathlineto{\pgfqpoint{1.973525in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{1.976747in}{1.213372in}}%
\pgfpathlineto{\pgfqpoint{1.979969in}{1.212175in}}%
\pgfpathlineto{\pgfqpoint{1.983192in}{1.208638in}}%
\pgfpathlineto{\pgfqpoint{1.986414in}{1.200746in}}%
\pgfpathlineto{\pgfqpoint{1.989636in}{1.189110in}}%
\pgfpathlineto{\pgfqpoint{1.992858in}{1.203454in}}%
\pgfpathlineto{\pgfqpoint{1.996081in}{1.221625in}}%
\pgfpathlineto{\pgfqpoint{1.999303in}{1.208777in}}%
\pgfpathlineto{\pgfqpoint{2.002525in}{1.180681in}}%
\pgfpathlineto{\pgfqpoint{2.005748in}{1.186597in}}%
\pgfpathlineto{\pgfqpoint{2.008970in}{1.187291in}}%
\pgfpathlineto{\pgfqpoint{2.012192in}{1.183809in}}%
\pgfpathlineto{\pgfqpoint{2.015414in}{1.184541in}}%
\pgfpathlineto{\pgfqpoint{2.018637in}{1.184278in}}%
\pgfpathlineto{\pgfqpoint{2.021859in}{1.198327in}}%
\pgfpathlineto{\pgfqpoint{2.025081in}{1.200137in}}%
\pgfpathlineto{\pgfqpoint{2.028304in}{1.189870in}}%
\pgfpathlineto{\pgfqpoint{2.031526in}{1.175292in}}%
\pgfpathlineto{\pgfqpoint{2.034748in}{1.162607in}}%
\pgfpathlineto{\pgfqpoint{2.037970in}{1.155604in}}%
\pgfpathlineto{\pgfqpoint{2.041193in}{1.171298in}}%
\pgfpathlineto{\pgfqpoint{2.044415in}{1.185254in}}%
\pgfpathlineto{\pgfqpoint{2.047637in}{1.187882in}}%
\pgfpathlineto{\pgfqpoint{2.050859in}{1.168147in}}%
\pgfpathlineto{\pgfqpoint{2.054082in}{1.175090in}}%
\pgfpathlineto{\pgfqpoint{2.057304in}{1.169095in}}%
\pgfpathlineto{\pgfqpoint{2.060526in}{1.192322in}}%
\pgfpathlineto{\pgfqpoint{2.063749in}{1.200669in}}%
\pgfpathlineto{\pgfqpoint{2.066971in}{1.186472in}}%
\pgfpathlineto{\pgfqpoint{2.070193in}{1.170385in}}%
\pgfpathlineto{\pgfqpoint{2.073415in}{1.170629in}}%
\pgfpathlineto{\pgfqpoint{2.076638in}{1.202436in}}%
\pgfpathlineto{\pgfqpoint{2.079860in}{1.194166in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{1.189411in}}%
\pgfpathlineto{\pgfqpoint{2.086304in}{1.207240in}}%
\pgfpathlineto{\pgfqpoint{2.089527in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.092749in}{1.204339in}}%
\pgfpathlineto{\pgfqpoint{2.095971in}{1.192429in}}%
\pgfpathlineto{\pgfqpoint{2.099194in}{1.199415in}}%
\pgfpathlineto{\pgfqpoint{2.102416in}{1.213924in}}%
\pgfpathlineto{\pgfqpoint{2.105638in}{1.212051in}}%
\pgfpathlineto{\pgfqpoint{2.108860in}{1.209550in}}%
\pgfpathlineto{\pgfqpoint{2.112083in}{1.214685in}}%
\pgfpathlineto{\pgfqpoint{2.115305in}{1.219262in}}%
\pgfpathlineto{\pgfqpoint{2.118527in}{1.217794in}}%
\pgfpathlineto{\pgfqpoint{2.121750in}{1.209936in}}%
\pgfpathlineto{\pgfqpoint{2.124972in}{1.208887in}}%
\pgfpathlineto{\pgfqpoint{2.128194in}{1.219571in}}%
\pgfpathlineto{\pgfqpoint{2.131416in}{1.222196in}}%
\pgfpathlineto{\pgfqpoint{2.134639in}{1.219442in}}%
\pgfpathlineto{\pgfqpoint{2.137861in}{1.227973in}}%
\pgfpathlineto{\pgfqpoint{2.141083in}{1.218986in}}%
\pgfpathlineto{\pgfqpoint{2.144305in}{1.227027in}}%
\pgfpathlineto{\pgfqpoint{2.147528in}{1.230572in}}%
\pgfpathlineto{\pgfqpoint{2.150750in}{1.228272in}}%
\pgfpathlineto{\pgfqpoint{2.153972in}{1.225699in}}%
\pgfpathlineto{\pgfqpoint{2.157195in}{1.233234in}}%
\pgfpathlineto{\pgfqpoint{2.160417in}{1.226694in}}%
\pgfpathlineto{\pgfqpoint{2.163639in}{1.228723in}}%
\pgfpathlineto{\pgfqpoint{2.166861in}{1.233768in}}%
\pgfpathlineto{\pgfqpoint{2.170084in}{1.235946in}}%
\pgfpathlineto{\pgfqpoint{2.173306in}{1.240400in}}%
\pgfpathlineto{\pgfqpoint{2.176528in}{1.233061in}}%
\pgfpathlineto{\pgfqpoint{2.179751in}{1.232698in}}%
\pgfpathlineto{\pgfqpoint{2.182973in}{1.241640in}}%
\pgfpathlineto{\pgfqpoint{2.186195in}{1.237116in}}%
\pgfpathlineto{\pgfqpoint{2.189417in}{1.232660in}}%
\pgfpathlineto{\pgfqpoint{2.192640in}{1.237839in}}%
\pgfpathlineto{\pgfqpoint{2.195862in}{1.234650in}}%
\pgfpathlineto{\pgfqpoint{2.199084in}{1.229488in}}%
\pgfpathlineto{\pgfqpoint{2.202306in}{1.237367in}}%
\pgfpathlineto{\pgfqpoint{2.205529in}{1.237368in}}%
\pgfpathlineto{\pgfqpoint{2.208751in}{1.236740in}}%
\pgfpathlineto{\pgfqpoint{2.211973in}{1.229705in}}%
\pgfpathlineto{\pgfqpoint{2.215196in}{1.228734in}}%
\pgfpathlineto{\pgfqpoint{2.218418in}{1.237733in}}%
\pgfpathlineto{\pgfqpoint{2.221640in}{1.238772in}}%
\pgfpathlineto{\pgfqpoint{2.224862in}{1.236677in}}%
\pgfpathlineto{\pgfqpoint{2.228085in}{1.233834in}}%
\pgfpathlineto{\pgfqpoint{2.231307in}{1.235748in}}%
\pgfpathlineto{\pgfqpoint{2.234529in}{1.240067in}}%
\pgfpathlineto{\pgfqpoint{2.237751in}{1.230894in}}%
\pgfpathlineto{\pgfqpoint{2.240974in}{1.226356in}}%
\pgfpathlineto{\pgfqpoint{2.244196in}{1.237455in}}%
\pgfpathlineto{\pgfqpoint{2.247418in}{1.244275in}}%
\pgfpathlineto{\pgfqpoint{2.250641in}{1.237039in}}%
\pgfpathlineto{\pgfqpoint{2.253863in}{1.238098in}}%
\pgfpathlineto{\pgfqpoint{2.257085in}{1.238682in}}%
\pgfpathlineto{\pgfqpoint{2.260307in}{1.234042in}}%
\pgfpathlineto{\pgfqpoint{2.263530in}{1.231657in}}%
\pgfpathlineto{\pgfqpoint{2.266752in}{1.239493in}}%
\pgfpathlineto{\pgfqpoint{2.269974in}{1.240384in}}%
\pgfpathlineto{\pgfqpoint{2.273197in}{1.234730in}}%
\pgfpathlineto{\pgfqpoint{2.276419in}{1.232881in}}%
\pgfpathlineto{\pgfqpoint{2.279641in}{1.239834in}}%
\pgfpathlineto{\pgfqpoint{2.282863in}{1.241847in}}%
\pgfpathlineto{\pgfqpoint{2.286086in}{1.240913in}}%
\pgfpathlineto{\pgfqpoint{2.289308in}{1.236477in}}%
\pgfpathlineto{\pgfqpoint{2.292530in}{1.238077in}}%
\pgfpathlineto{\pgfqpoint{2.295752in}{1.238889in}}%
\pgfpathlineto{\pgfqpoint{2.298975in}{1.224636in}}%
\pgfpathlineto{\pgfqpoint{2.302197in}{1.216349in}}%
\pgfpathlineto{\pgfqpoint{2.305419in}{1.229175in}}%
\pgfpathlineto{\pgfqpoint{2.308642in}{1.238835in}}%
\pgfpathlineto{\pgfqpoint{2.311864in}{1.234782in}}%
\pgfpathlineto{\pgfqpoint{2.315086in}{1.232075in}}%
\pgfpathlineto{\pgfqpoint{2.318308in}{1.236842in}}%
\pgfpathlineto{\pgfqpoint{2.321531in}{1.232869in}}%
\pgfpathlineto{\pgfqpoint{2.324753in}{1.225538in}}%
\pgfpathlineto{\pgfqpoint{2.327975in}{1.223458in}}%
\pgfpathlineto{\pgfqpoint{2.331198in}{1.230938in}}%
\pgfpathlineto{\pgfqpoint{2.334420in}{1.234656in}}%
\pgfpathlineto{\pgfqpoint{2.337642in}{1.228522in}}%
\pgfpathlineto{\pgfqpoint{2.340864in}{1.223197in}}%
\pgfpathlineto{\pgfqpoint{2.344087in}{1.233069in}}%
\pgfpathlineto{\pgfqpoint{2.347309in}{1.235461in}}%
\pgfpathlineto{\pgfqpoint{2.350531in}{1.226325in}}%
\pgfpathlineto{\pgfqpoint{2.353753in}{1.221948in}}%
\pgfpathlineto{\pgfqpoint{2.356976in}{1.232535in}}%
\pgfpathlineto{\pgfqpoint{2.360198in}{1.241455in}}%
\pgfpathlineto{\pgfqpoint{2.363420in}{1.233782in}}%
\pgfpathlineto{\pgfqpoint{2.366643in}{1.229095in}}%
\pgfpathlineto{\pgfqpoint{2.369865in}{1.231800in}}%
\pgfpathlineto{\pgfqpoint{2.373087in}{1.232806in}}%
\pgfpathlineto{\pgfqpoint{2.376309in}{1.227156in}}%
\pgfpathlineto{\pgfqpoint{2.379532in}{1.235946in}}%
\pgfpathlineto{\pgfqpoint{2.382754in}{1.235021in}}%
\pgfpathlineto{\pgfqpoint{2.385976in}{1.212405in}}%
\pgfpathlineto{\pgfqpoint{2.389198in}{1.198942in}}%
\pgfpathlineto{\pgfqpoint{2.392421in}{1.209249in}}%
\pgfpathlineto{\pgfqpoint{2.395643in}{1.228955in}}%
\pgfpathlineto{\pgfqpoint{2.398865in}{1.228088in}}%
\pgfpathlineto{\pgfqpoint{2.402088in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{2.405310in}{1.233073in}}%
\pgfpathlineto{\pgfqpoint{2.408532in}{1.242242in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.243383in}}%
\pgfpathlineto{\pgfqpoint{2.414977in}{1.242695in}}%
\pgfpathlineto{\pgfqpoint{2.418199in}{1.236108in}}%
\pgfpathlineto{\pgfqpoint{2.421421in}{1.228709in}}%
\pgfpathlineto{\pgfqpoint{2.424644in}{1.223017in}}%
\pgfpathlineto{\pgfqpoint{2.427866in}{1.232198in}}%
\pgfpathlineto{\pgfqpoint{2.431088in}{1.236654in}}%
\pgfpathlineto{\pgfqpoint{2.434310in}{1.230098in}}%
\pgfpathlineto{\pgfqpoint{2.437533in}{1.212215in}}%
\pgfpathlineto{\pgfqpoint{2.440755in}{1.225511in}}%
\pgfpathlineto{\pgfqpoint{2.443977in}{1.247226in}}%
\pgfpathlineto{\pgfqpoint{2.447199in}{1.253549in}}%
\pgfpathlineto{\pgfqpoint{2.450422in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.453644in}{1.250324in}}%
\pgfpathlineto{\pgfqpoint{2.456866in}{1.254425in}}%
\pgfpathlineto{\pgfqpoint{2.460089in}{1.251616in}}%
\pgfpathlineto{\pgfqpoint{2.463311in}{1.256579in}}%
\pgfpathlineto{\pgfqpoint{2.466533in}{1.257013in}}%
\pgfpathlineto{\pgfqpoint{2.469755in}{1.248138in}}%
\pgfpathlineto{\pgfqpoint{2.472978in}{1.243343in}}%
\pgfpathlineto{\pgfqpoint{2.476200in}{1.243662in}}%
\pgfpathlineto{\pgfqpoint{2.479422in}{1.250685in}}%
\pgfpathlineto{\pgfqpoint{2.482644in}{1.247813in}}%
\pgfpathlineto{\pgfqpoint{2.485867in}{1.247397in}}%
\pgfpathlineto{\pgfqpoint{2.489089in}{1.251582in}}%
\pgfpathlineto{\pgfqpoint{2.492311in}{1.249815in}}%
\pgfpathlineto{\pgfqpoint{2.495534in}{1.244533in}}%
\pgfpathlineto{\pgfqpoint{2.498756in}{1.248629in}}%
\pgfpathlineto{\pgfqpoint{2.501978in}{1.255166in}}%
\pgfpathlineto{\pgfqpoint{2.505200in}{1.256999in}}%
\pgfpathlineto{\pgfqpoint{2.508423in}{1.249849in}}%
\pgfpathlineto{\pgfqpoint{2.511645in}{1.248755in}}%
\pgfpathlineto{\pgfqpoint{2.514867in}{1.255503in}}%
\pgfpathlineto{\pgfqpoint{2.518090in}{1.245974in}}%
\pgfpathlineto{\pgfqpoint{2.521312in}{1.230012in}}%
\pgfpathlineto{\pgfqpoint{2.524534in}{1.224255in}}%
\pgfpathlineto{\pgfqpoint{2.527756in}{1.240559in}}%
\pgfpathlineto{\pgfqpoint{2.530979in}{1.251877in}}%
\pgfpathlineto{\pgfqpoint{2.534201in}{1.246843in}}%
\pgfpathlineto{\pgfqpoint{2.537423in}{1.232341in}}%
\pgfpathlineto{\pgfqpoint{2.540645in}{1.232220in}}%
\pgfpathlineto{\pgfqpoint{2.543868in}{1.248012in}}%
\pgfpathlineto{\pgfqpoint{2.547090in}{1.249869in}}%
\pgfpathlineto{\pgfqpoint{2.550312in}{1.249713in}}%
\pgfpathlineto{\pgfqpoint{2.553535in}{1.247788in}}%
\pgfpathlineto{\pgfqpoint{2.556757in}{1.251478in}}%
\pgfpathlineto{\pgfqpoint{2.559979in}{1.252549in}}%
\pgfpathlineto{\pgfqpoint{2.563201in}{1.252159in}}%
\pgfpathlineto{\pgfqpoint{2.566424in}{1.252243in}}%
\pgfpathlineto{\pgfqpoint{2.569646in}{1.246362in}}%
\pgfpathlineto{\pgfqpoint{2.572868in}{1.242655in}}%
\pgfpathlineto{\pgfqpoint{2.576091in}{1.247494in}}%
\pgfpathlineto{\pgfqpoint{2.579313in}{1.244013in}}%
\pgfpathlineto{\pgfqpoint{2.582535in}{1.242519in}}%
\pgfpathlineto{\pgfqpoint{2.585757in}{1.244139in}}%
\pgfpathlineto{\pgfqpoint{2.588980in}{1.248206in}}%
\pgfpathlineto{\pgfqpoint{2.592202in}{1.247695in}}%
\pgfpathlineto{\pgfqpoint{2.595424in}{1.242571in}}%
\pgfpathlineto{\pgfqpoint{2.598646in}{1.241121in}}%
\pgfpathlineto{\pgfqpoint{2.601869in}{1.252449in}}%
\pgfpathlineto{\pgfqpoint{2.605091in}{1.255898in}}%
\pgfpathlineto{\pgfqpoint{2.608313in}{1.244010in}}%
\pgfpathlineto{\pgfqpoint{2.611536in}{1.233320in}}%
\pgfpathlineto{\pgfqpoint{2.614758in}{1.246300in}}%
\pgfpathlineto{\pgfqpoint{2.617980in}{1.247460in}}%
\pgfpathlineto{\pgfqpoint{2.621202in}{1.243214in}}%
\pgfpathlineto{\pgfqpoint{2.624425in}{1.242716in}}%
\pgfpathlineto{\pgfqpoint{2.627647in}{1.244838in}}%
\pgfpathlineto{\pgfqpoint{2.630869in}{1.242372in}}%
\pgfpathlineto{\pgfqpoint{2.634091in}{1.239633in}}%
\pgfpathlineto{\pgfqpoint{2.637314in}{1.244681in}}%
\pgfpathlineto{\pgfqpoint{2.640536in}{1.246547in}}%
\pgfpathlineto{\pgfqpoint{2.643758in}{1.239122in}}%
\pgfpathlineto{\pgfqpoint{2.646981in}{1.238434in}}%
\pgfpathlineto{\pgfqpoint{2.650203in}{1.235068in}}%
\pgfpathlineto{\pgfqpoint{2.653425in}{1.228898in}}%
\pgfpathlineto{\pgfqpoint{2.656647in}{1.235055in}}%
\pgfpathlineto{\pgfqpoint{2.659870in}{1.244187in}}%
\pgfpathlineto{\pgfqpoint{2.663092in}{1.246583in}}%
\pgfpathlineto{\pgfqpoint{2.666314in}{1.238829in}}%
\pgfpathlineto{\pgfqpoint{2.669537in}{1.238843in}}%
\pgfpathlineto{\pgfqpoint{2.672759in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{2.675981in}{1.253601in}}%
\pgfpathlineto{\pgfqpoint{2.679203in}{1.257640in}}%
\pgfpathlineto{\pgfqpoint{2.682426in}{1.258957in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.257475in}}%
\pgfpathlineto{\pgfqpoint{2.688870in}{1.258585in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{1.261749in}}%
\pgfpathlineto{\pgfqpoint{2.695315in}{1.255492in}}%
\pgfpathlineto{\pgfqpoint{2.698537in}{1.251660in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.256229in}}%
\pgfpathlineto{\pgfqpoint{2.704982in}{1.257176in}}%
\pgfpathlineto{\pgfqpoint{2.708204in}{1.246353in}}%
\pgfpathlineto{\pgfqpoint{2.711426in}{1.245739in}}%
\pgfpathlineto{\pgfqpoint{2.714648in}{1.256283in}}%
\pgfpathlineto{\pgfqpoint{2.717871in}{1.261977in}}%
\pgfpathlineto{\pgfqpoint{2.721093in}{1.253049in}}%
\pgfpathlineto{\pgfqpoint{2.724315in}{1.250805in}}%
\pgfpathlineto{\pgfqpoint{2.727538in}{1.253990in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{1.261347in}}%
\pgfpathlineto{\pgfqpoint{2.733982in}{1.266872in}}%
\pgfpathlineto{\pgfqpoint{2.737204in}{1.269194in}}%
\pgfpathlineto{\pgfqpoint{2.740427in}{1.267569in}}%
\pgfpathlineto{\pgfqpoint{2.743649in}{1.264028in}}%
\pgfpathlineto{\pgfqpoint{2.746871in}{1.264551in}}%
\pgfpathlineto{\pgfqpoint{2.750093in}{1.270722in}}%
\pgfpathlineto{\pgfqpoint{2.753316in}{1.272475in}}%
\pgfpathlineto{\pgfqpoint{2.756538in}{1.269986in}}%
\pgfpathlineto{\pgfqpoint{2.759760in}{1.265681in}}%
\pgfpathlineto{\pgfqpoint{2.762983in}{1.265296in}}%
\pgfpathlineto{\pgfqpoint{2.766205in}{1.266860in}}%
\pgfpathlineto{\pgfqpoint{2.769427in}{1.268365in}}%
\pgfpathlineto{\pgfqpoint{2.772649in}{1.268400in}}%
\pgfpathlineto{\pgfqpoint{2.775872in}{1.265584in}}%
\pgfpathlineto{\pgfqpoint{2.779094in}{1.266681in}}%
\pgfpathlineto{\pgfqpoint{2.782316in}{1.271233in}}%
\pgfpathlineto{\pgfqpoint{2.785538in}{1.272484in}}%
\pgfpathlineto{\pgfqpoint{2.788761in}{1.269163in}}%
\pgfpathlineto{\pgfqpoint{2.791983in}{1.267494in}}%
\pgfpathlineto{\pgfqpoint{2.795205in}{1.263111in}}%
\pgfpathlineto{\pgfqpoint{2.798428in}{1.267681in}}%
\pgfpathlineto{\pgfqpoint{2.801650in}{1.270780in}}%
\pgfpathlineto{\pgfqpoint{2.804872in}{1.270189in}}%
\pgfpathlineto{\pgfqpoint{2.808094in}{1.265352in}}%
\pgfpathlineto{\pgfqpoint{2.811317in}{1.266166in}}%
\pgfpathlineto{\pgfqpoint{2.814539in}{1.270246in}}%
\pgfpathlineto{\pgfqpoint{2.817761in}{1.267527in}}%
\pgfpathlineto{\pgfqpoint{2.820984in}{1.264157in}}%
\pgfpathlineto{\pgfqpoint{2.824206in}{1.264629in}}%
\pgfpathlineto{\pgfqpoint{2.827428in}{1.267752in}}%
\pgfpathlineto{\pgfqpoint{2.830650in}{1.268069in}}%
\pgfpathlineto{\pgfqpoint{2.833873in}{1.265054in}}%
\pgfpathlineto{\pgfqpoint{2.837095in}{1.267583in}}%
\pgfpathlineto{\pgfqpoint{2.840317in}{1.273774in}}%
\pgfpathlineto{\pgfqpoint{2.843539in}{1.273922in}}%
\pgfpathlineto{\pgfqpoint{2.846762in}{1.269131in}}%
\pgfpathlineto{\pgfqpoint{2.849984in}{1.265985in}}%
\pgfpathlineto{\pgfqpoint{2.853206in}{1.271076in}}%
\pgfpathlineto{\pgfqpoint{2.856429in}{1.272554in}}%
\pgfpathlineto{\pgfqpoint{2.859651in}{1.271859in}}%
\pgfpathlineto{\pgfqpoint{2.862873in}{1.272245in}}%
\pgfpathlineto{\pgfqpoint{2.866095in}{1.271617in}}%
\pgfpathlineto{\pgfqpoint{2.869318in}{1.267496in}}%
\pgfpathlineto{\pgfqpoint{2.872540in}{1.269425in}}%
\pgfpathlineto{\pgfqpoint{2.875762in}{1.270688in}}%
\pgfpathlineto{\pgfqpoint{2.878985in}{1.274912in}}%
\pgfpathlineto{\pgfqpoint{2.882207in}{1.275541in}}%
\pgfpathlineto{\pgfqpoint{2.885429in}{1.273931in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.272529in}}%
\pgfpathlineto{\pgfqpoint{2.891874in}{1.273425in}}%
\pgfpathlineto{\pgfqpoint{2.895096in}{1.277029in}}%
\pgfpathlineto{\pgfqpoint{2.898318in}{1.279724in}}%
\pgfpathlineto{\pgfqpoint{2.901540in}{1.274587in}}%
\pgfpathlineto{\pgfqpoint{2.904763in}{1.272626in}}%
\pgfpathlineto{\pgfqpoint{2.907985in}{1.274856in}}%
\pgfpathlineto{\pgfqpoint{2.911207in}{1.276405in}}%
\pgfpathlineto{\pgfqpoint{2.914430in}{1.276944in}}%
\pgfpathlineto{\pgfqpoint{2.917652in}{1.277312in}}%
\pgfpathlineto{\pgfqpoint{2.920874in}{1.275268in}}%
\pgfpathlineto{\pgfqpoint{2.924096in}{1.265570in}}%
\pgfpathlineto{\pgfqpoint{2.927319in}{1.260989in}}%
\pgfpathlineto{\pgfqpoint{2.930541in}{1.268128in}}%
\pgfpathlineto{\pgfqpoint{2.933763in}{1.279641in}}%
\pgfpathlineto{\pgfqpoint{2.936985in}{1.281983in}}%
\pgfpathlineto{\pgfqpoint{2.940208in}{1.281914in}}%
\pgfpathlineto{\pgfqpoint{2.943430in}{1.276956in}}%
\pgfpathlineto{\pgfqpoint{2.946652in}{1.273392in}}%
\pgfpathlineto{\pgfqpoint{2.949875in}{1.276607in}}%
\pgfpathlineto{\pgfqpoint{2.953097in}{1.271349in}}%
\pgfpathlineto{\pgfqpoint{2.956319in}{1.249894in}}%
\pgfpathlineto{\pgfqpoint{2.959541in}{1.247124in}}%
\pgfpathlineto{\pgfqpoint{2.962764in}{1.270364in}}%
\pgfpathlineto{\pgfqpoint{2.965986in}{1.276328in}}%
\pgfpathlineto{\pgfqpoint{2.969208in}{1.283944in}}%
\pgfpathlineto{\pgfqpoint{2.972431in}{1.284697in}}%
\pgfpathlineto{\pgfqpoint{2.975653in}{1.280025in}}%
\pgfpathlineto{\pgfqpoint{2.978875in}{1.275262in}}%
\pgfpathlineto{\pgfqpoint{2.982097in}{1.279601in}}%
\pgfpathlineto{\pgfqpoint{2.985320in}{1.281726in}}%
\pgfpathlineto{\pgfqpoint{2.988542in}{1.284363in}}%
\pgfpathlineto{\pgfqpoint{2.991764in}{1.287403in}}%
\pgfpathlineto{\pgfqpoint{2.994986in}{1.289032in}}%
\pgfpathlineto{\pgfqpoint{2.998209in}{1.285699in}}%
\pgfpathlineto{\pgfqpoint{3.001431in}{1.287267in}}%
\pgfpathlineto{\pgfqpoint{3.004653in}{1.288935in}}%
\pgfpathlineto{\pgfqpoint{3.007876in}{1.280697in}}%
\pgfpathlineto{\pgfqpoint{3.011098in}{1.281718in}}%
\pgfpathlineto{\pgfqpoint{3.014320in}{1.285760in}}%
\pgfpathlineto{\pgfqpoint{3.017542in}{1.282967in}}%
\pgfpathlineto{\pgfqpoint{3.020765in}{1.279786in}}%
\pgfpathlineto{\pgfqpoint{3.023987in}{1.281372in}}%
\pgfpathlineto{\pgfqpoint{3.027209in}{1.286570in}}%
\pgfpathlineto{\pgfqpoint{3.030431in}{1.284255in}}%
\pgfpathlineto{\pgfqpoint{3.033654in}{1.283575in}}%
\pgfpathlineto{\pgfqpoint{3.036876in}{1.284135in}}%
\pgfpathlineto{\pgfqpoint{3.040098in}{1.283915in}}%
\pgfpathlineto{\pgfqpoint{3.043321in}{1.286370in}}%
\pgfpathlineto{\pgfqpoint{3.046543in}{1.286875in}}%
\pgfpathlineto{\pgfqpoint{3.049765in}{1.285503in}}%
\pgfpathlineto{\pgfqpoint{3.052987in}{1.286983in}}%
\pgfpathlineto{\pgfqpoint{3.056210in}{1.288382in}}%
\pgfpathlineto{\pgfqpoint{3.059432in}{1.287701in}}%
\pgfpathlineto{\pgfqpoint{3.062654in}{1.286405in}}%
\pgfpathlineto{\pgfqpoint{3.065877in}{1.284535in}}%
\pgfpathlineto{\pgfqpoint{3.069099in}{1.281522in}}%
\pgfpathlineto{\pgfqpoint{3.072321in}{1.276788in}}%
\pgfpathlineto{\pgfqpoint{3.075543in}{1.278620in}}%
\pgfpathlineto{\pgfqpoint{3.078766in}{1.284342in}}%
\pgfpathlineto{\pgfqpoint{3.081988in}{1.286123in}}%
\pgfpathlineto{\pgfqpoint{3.085210in}{1.284667in}}%
\pgfpathlineto{\pgfqpoint{3.088432in}{1.286455in}}%
\pgfpathlineto{\pgfqpoint{3.091655in}{1.289487in}}%
\pgfpathlineto{\pgfqpoint{3.094877in}{1.289314in}}%
\pgfpathlineto{\pgfqpoint{3.098099in}{1.289341in}}%
\pgfpathlineto{\pgfqpoint{3.101322in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{3.104544in}{1.287942in}}%
\pgfpathlineto{\pgfqpoint{3.107766in}{1.289530in}}%
\pgfpathlineto{\pgfqpoint{3.110988in}{1.290284in}}%
\pgfpathlineto{\pgfqpoint{3.114211in}{1.290470in}}%
\pgfpathlineto{\pgfqpoint{3.117433in}{1.291901in}}%
\pgfpathlineto{\pgfqpoint{3.120655in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{3.123878in}{1.288264in}}%
\pgfpathlineto{\pgfqpoint{3.127100in}{1.286623in}}%
\pgfpathlineto{\pgfqpoint{3.130322in}{1.289468in}}%
\pgfpathlineto{\pgfqpoint{3.133544in}{1.290117in}}%
\pgfpathlineto{\pgfqpoint{3.136767in}{1.290340in}}%
\pgfpathlineto{\pgfqpoint{3.139989in}{1.290222in}}%
\pgfpathlineto{\pgfqpoint{3.143211in}{1.291535in}}%
\pgfpathlineto{\pgfqpoint{3.146433in}{1.290209in}}%
\pgfpathlineto{\pgfqpoint{3.149656in}{1.290526in}}%
\pgfpathlineto{\pgfqpoint{3.152878in}{1.290749in}}%
\pgfpathlineto{\pgfqpoint{3.156100in}{1.291864in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{1.292433in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{1.292167in}}%
\pgfpathlineto{\pgfqpoint{3.165767in}{1.290408in}}%
\pgfpathlineto{\pgfqpoint{3.168989in}{1.287241in}}%
\pgfpathlineto{\pgfqpoint{3.172212in}{1.288067in}}%
\pgfpathlineto{\pgfqpoint{3.175434in}{1.288881in}}%
\pgfpathlineto{\pgfqpoint{3.178656in}{1.291267in}}%
\pgfpathlineto{\pgfqpoint{3.181878in}{1.290282in}}%
\pgfpathlineto{\pgfqpoint{3.185101in}{1.289890in}}%
\pgfpathlineto{\pgfqpoint{3.188323in}{1.291420in}}%
\pgfpathlineto{\pgfqpoint{3.191545in}{1.292982in}}%
\pgfpathlineto{\pgfqpoint{3.194768in}{1.294733in}}%
\pgfpathlineto{\pgfqpoint{3.197990in}{1.295980in}}%
\pgfpathlineto{\pgfqpoint{3.201212in}{1.297806in}}%
\pgfpathlineto{\pgfqpoint{3.204434in}{1.289698in}}%
\pgfpathlineto{\pgfqpoint{3.207657in}{1.290970in}}%
\pgfpathlineto{\pgfqpoint{3.210879in}{1.292042in}}%
\pgfpathlineto{\pgfqpoint{3.214101in}{1.292873in}}%
\pgfpathlineto{\pgfqpoint{3.217324in}{1.294870in}}%
\pgfpathlineto{\pgfqpoint{3.220546in}{1.295714in}}%
\pgfpathlineto{\pgfqpoint{3.223768in}{1.298950in}}%
\pgfpathlineto{\pgfqpoint{3.226990in}{1.299391in}}%
\pgfpathlineto{\pgfqpoint{3.230213in}{1.296281in}}%
\pgfpathlineto{\pgfqpoint{3.233435in}{1.292833in}}%
\pgfpathlineto{\pgfqpoint{3.236657in}{1.290318in}}%
\pgfpathlineto{\pgfqpoint{3.239879in}{1.293497in}}%
\pgfpathlineto{\pgfqpoint{3.243102in}{1.293367in}}%
\pgfpathlineto{\pgfqpoint{3.246324in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{3.249546in}{1.293738in}}%
\pgfpathlineto{\pgfqpoint{3.252769in}{1.294968in}}%
\pgfpathlineto{\pgfqpoint{3.255991in}{1.296329in}}%
\pgfpathlineto{\pgfqpoint{3.259213in}{1.294257in}}%
\pgfpathlineto{\pgfqpoint{3.262435in}{1.294600in}}%
\pgfpathlineto{\pgfqpoint{3.265658in}{1.293499in}}%
\pgfpathlineto{\pgfqpoint{3.268880in}{1.297244in}}%
\pgfpathlineto{\pgfqpoint{3.272102in}{1.297164in}}%
\pgfpathlineto{\pgfqpoint{3.275325in}{1.298755in}}%
\pgfpathlineto{\pgfqpoint{3.278547in}{1.300878in}}%
\pgfpathlineto{\pgfqpoint{3.281769in}{1.299880in}}%
\pgfpathlineto{\pgfqpoint{3.284991in}{1.300543in}}%
\pgfpathlineto{\pgfqpoint{3.288214in}{1.300426in}}%
\pgfpathlineto{\pgfqpoint{3.291436in}{1.302200in}}%
\pgfpathlineto{\pgfqpoint{3.294658in}{1.302128in}}%
\pgfpathlineto{\pgfqpoint{3.297880in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{3.301103in}{1.298849in}}%
\pgfpathlineto{\pgfqpoint{3.304325in}{1.298092in}}%
\pgfpathlineto{\pgfqpoint{3.307547in}{1.300192in}}%
\pgfpathlineto{\pgfqpoint{3.310770in}{1.303003in}}%
\pgfpathlineto{\pgfqpoint{3.313992in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{3.317214in}{1.297551in}}%
\pgfpathlineto{\pgfqpoint{3.320436in}{1.297473in}}%
\pgfpathlineto{\pgfqpoint{3.323659in}{1.298703in}}%
\pgfpathlineto{\pgfqpoint{3.326881in}{1.297752in}}%
\pgfpathlineto{\pgfqpoint{3.330103in}{1.294121in}}%
\pgfpathlineto{\pgfqpoint{3.333325in}{1.293584in}}%
\pgfpathlineto{\pgfqpoint{3.336548in}{1.294144in}}%
\pgfpathlineto{\pgfqpoint{3.339770in}{1.299595in}}%
\pgfpathlineto{\pgfqpoint{3.342992in}{1.300099in}}%
\pgfpathlineto{\pgfqpoint{3.346215in}{1.300428in}}%
\pgfpathlineto{\pgfqpoint{3.349437in}{1.299798in}}%
\pgfpathlineto{\pgfqpoint{3.352659in}{1.297460in}}%
\pgfpathlineto{\pgfqpoint{3.355881in}{1.299499in}}%
\pgfpathlineto{\pgfqpoint{3.359104in}{1.301492in}}%
\pgfpathlineto{\pgfqpoint{3.362326in}{1.300860in}}%
\pgfpathlineto{\pgfqpoint{3.365548in}{1.299821in}}%
\pgfpathlineto{\pgfqpoint{3.368771in}{1.300082in}}%
\pgfpathlineto{\pgfqpoint{3.371993in}{1.301883in}}%
\pgfpathlineto{\pgfqpoint{3.375215in}{1.302509in}}%
\pgfpathlineto{\pgfqpoint{3.378437in}{1.300933in}}%
\pgfpathlineto{\pgfqpoint{3.381660in}{1.299254in}}%
\pgfpathlineto{\pgfqpoint{3.384882in}{1.300460in}}%
\pgfpathlineto{\pgfqpoint{3.388104in}{1.301037in}}%
\pgfpathlineto{\pgfqpoint{3.391326in}{1.299857in}}%
\pgfpathlineto{\pgfqpoint{3.394549in}{1.300840in}}%
\pgfpathlineto{\pgfqpoint{3.397771in}{1.301085in}}%
\pgfpathlineto{\pgfqpoint{3.400993in}{1.301185in}}%
\pgfpathlineto{\pgfqpoint{3.404216in}{1.301349in}}%
\pgfpathlineto{\pgfqpoint{3.407438in}{1.302011in}}%
\pgfpathlineto{\pgfqpoint{3.410660in}{1.301051in}}%
\pgfpathlineto{\pgfqpoint{3.413882in}{1.298807in}}%
\pgfpathlineto{\pgfqpoint{3.417105in}{1.298768in}}%
\pgfpathlineto{\pgfqpoint{3.420327in}{1.300497in}}%
\pgfpathlineto{\pgfqpoint{3.423549in}{1.302432in}}%
\pgfpathlineto{\pgfqpoint{3.426771in}{1.302219in}}%
\pgfpathlineto{\pgfqpoint{3.429994in}{1.301892in}}%
\pgfpathlineto{\pgfqpoint{3.433216in}{1.301837in}}%
\pgfpathlineto{\pgfqpoint{3.436438in}{1.301761in}}%
\pgfpathlineto{\pgfqpoint{3.439661in}{1.300559in}}%
\pgfpathlineto{\pgfqpoint{3.442883in}{1.298618in}}%
\pgfpathlineto{\pgfqpoint{3.446105in}{1.294618in}}%
\pgfpathlineto{\pgfqpoint{3.449327in}{1.295739in}}%
\pgfpathlineto{\pgfqpoint{3.452550in}{1.297764in}}%
\pgfpathlineto{\pgfqpoint{3.455772in}{1.300387in}}%
\pgfpathlineto{\pgfqpoint{3.458994in}{1.296604in}}%
\pgfpathlineto{\pgfqpoint{3.462217in}{1.294471in}}%
\pgfpathlineto{\pgfqpoint{3.465439in}{1.295699in}}%
\pgfpathlineto{\pgfqpoint{3.468661in}{1.299042in}}%
\pgfpathlineto{\pgfqpoint{3.471883in}{1.299113in}}%
\pgfpathlineto{\pgfqpoint{3.475106in}{1.298401in}}%
\pgfpathlineto{\pgfqpoint{3.478328in}{1.294498in}}%
\pgfpathlineto{\pgfqpoint{3.481550in}{1.292646in}}%
\pgfpathlineto{\pgfqpoint{3.484772in}{1.289503in}}%
\pgfpathlineto{\pgfqpoint{3.487995in}{1.292343in}}%
\pgfpathlineto{\pgfqpoint{3.491217in}{1.296348in}}%
\pgfpathlineto{\pgfqpoint{3.494439in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{3.497662in}{1.295493in}}%
\pgfpathlineto{\pgfqpoint{3.500884in}{1.295423in}}%
\pgfpathlineto{\pgfqpoint{3.504106in}{1.296600in}}%
\pgfpathlineto{\pgfqpoint{3.507328in}{1.300592in}}%
\pgfpathlineto{\pgfqpoint{3.510551in}{1.301283in}}%
\pgfpathlineto{\pgfqpoint{3.513773in}{1.300946in}}%
\pgfpathlineto{\pgfqpoint{3.516995in}{1.300847in}}%
\pgfpathlineto{\pgfqpoint{3.520218in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{3.523440in}{1.296709in}}%
\pgfpathlineto{\pgfqpoint{3.526662in}{1.295786in}}%
\pgfpathlineto{\pgfqpoint{3.529884in}{1.299717in}}%
\pgfpathlineto{\pgfqpoint{3.529884in}{1.314026in}}%
\pgfpathlineto{\pgfqpoint{3.529884in}{1.314026in}}%
\pgfpathlineto{\pgfqpoint{3.526662in}{1.315357in}}%
\pgfpathlineto{\pgfqpoint{3.523440in}{1.312682in}}%
\pgfpathlineto{\pgfqpoint{3.520218in}{1.311543in}}%
\pgfpathlineto{\pgfqpoint{3.516995in}{1.312496in}}%
\pgfpathlineto{\pgfqpoint{3.513773in}{1.313488in}}%
\pgfpathlineto{\pgfqpoint{3.510551in}{1.313035in}}%
\pgfpathlineto{\pgfqpoint{3.507328in}{1.311829in}}%
\pgfpathlineto{\pgfqpoint{3.504106in}{1.309922in}}%
\pgfpathlineto{\pgfqpoint{3.500884in}{1.309441in}}%
\pgfpathlineto{\pgfqpoint{3.497662in}{1.306251in}}%
\pgfpathlineto{\pgfqpoint{3.494439in}{1.303753in}}%
\pgfpathlineto{\pgfqpoint{3.491217in}{1.306745in}}%
\pgfpathlineto{\pgfqpoint{3.487995in}{1.307913in}}%
\pgfpathlineto{\pgfqpoint{3.484772in}{1.308727in}}%
\pgfpathlineto{\pgfqpoint{3.481550in}{1.309410in}}%
\pgfpathlineto{\pgfqpoint{3.478328in}{1.307893in}}%
\pgfpathlineto{\pgfqpoint{3.475106in}{1.306621in}}%
\pgfpathlineto{\pgfqpoint{3.471883in}{1.306690in}}%
\pgfpathlineto{\pgfqpoint{3.468661in}{1.307359in}}%
\pgfpathlineto{\pgfqpoint{3.465439in}{1.306889in}}%
\pgfpathlineto{\pgfqpoint{3.462217in}{1.306640in}}%
\pgfpathlineto{\pgfqpoint{3.458994in}{1.304985in}}%
\pgfpathlineto{\pgfqpoint{3.455772in}{1.304646in}}%
\pgfpathlineto{\pgfqpoint{3.452550in}{1.304914in}}%
\pgfpathlineto{\pgfqpoint{3.449327in}{1.307484in}}%
\pgfpathlineto{\pgfqpoint{3.446105in}{1.309458in}}%
\pgfpathlineto{\pgfqpoint{3.442883in}{1.308599in}}%
\pgfpathlineto{\pgfqpoint{3.439661in}{1.308723in}}%
\pgfpathlineto{\pgfqpoint{3.436438in}{1.309180in}}%
\pgfpathlineto{\pgfqpoint{3.433216in}{1.311148in}}%
\pgfpathlineto{\pgfqpoint{3.429994in}{1.311160in}}%
\pgfpathlineto{\pgfqpoint{3.426771in}{1.312987in}}%
\pgfpathlineto{\pgfqpoint{3.423549in}{1.311414in}}%
\pgfpathlineto{\pgfqpoint{3.420327in}{1.305108in}}%
\pgfpathlineto{\pgfqpoint{3.417105in}{1.304142in}}%
\pgfpathlineto{\pgfqpoint{3.413882in}{1.304373in}}%
\pgfpathlineto{\pgfqpoint{3.410660in}{1.307469in}}%
\pgfpathlineto{\pgfqpoint{3.407438in}{1.310563in}}%
\pgfpathlineto{\pgfqpoint{3.404216in}{1.310372in}}%
\pgfpathlineto{\pgfqpoint{3.400993in}{1.307612in}}%
\pgfpathlineto{\pgfqpoint{3.397771in}{1.304608in}}%
\pgfpathlineto{\pgfqpoint{3.394549in}{1.305356in}}%
\pgfpathlineto{\pgfqpoint{3.391326in}{1.307512in}}%
\pgfpathlineto{\pgfqpoint{3.388104in}{1.308073in}}%
\pgfpathlineto{\pgfqpoint{3.384882in}{1.307607in}}%
\pgfpathlineto{\pgfqpoint{3.381660in}{1.306535in}}%
\pgfpathlineto{\pgfqpoint{3.378437in}{1.304881in}}%
\pgfpathlineto{\pgfqpoint{3.375215in}{1.305630in}}%
\pgfpathlineto{\pgfqpoint{3.371993in}{1.307375in}}%
\pgfpathlineto{\pgfqpoint{3.368771in}{1.308167in}}%
\pgfpathlineto{\pgfqpoint{3.365548in}{1.307284in}}%
\pgfpathlineto{\pgfqpoint{3.362326in}{1.306786in}}%
\pgfpathlineto{\pgfqpoint{3.359104in}{1.305257in}}%
\pgfpathlineto{\pgfqpoint{3.355881in}{1.306439in}}%
\pgfpathlineto{\pgfqpoint{3.352659in}{1.307236in}}%
\pgfpathlineto{\pgfqpoint{3.349437in}{1.307270in}}%
\pgfpathlineto{\pgfqpoint{3.346215in}{1.310759in}}%
\pgfpathlineto{\pgfqpoint{3.342992in}{1.311719in}}%
\pgfpathlineto{\pgfqpoint{3.339770in}{1.310349in}}%
\pgfpathlineto{\pgfqpoint{3.336548in}{1.308932in}}%
\pgfpathlineto{\pgfqpoint{3.333325in}{1.306886in}}%
\pgfpathlineto{\pgfqpoint{3.330103in}{1.306890in}}%
\pgfpathlineto{\pgfqpoint{3.326881in}{1.308077in}}%
\pgfpathlineto{\pgfqpoint{3.323659in}{1.306985in}}%
\pgfpathlineto{\pgfqpoint{3.320436in}{1.308089in}}%
\pgfpathlineto{\pgfqpoint{3.317214in}{1.310812in}}%
\pgfpathlineto{\pgfqpoint{3.313992in}{1.309242in}}%
\pgfpathlineto{\pgfqpoint{3.310770in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{3.307547in}{1.306944in}}%
\pgfpathlineto{\pgfqpoint{3.304325in}{1.306357in}}%
\pgfpathlineto{\pgfqpoint{3.301103in}{1.308397in}}%
\pgfpathlineto{\pgfqpoint{3.297880in}{1.312689in}}%
\pgfpathlineto{\pgfqpoint{3.294658in}{1.312853in}}%
\pgfpathlineto{\pgfqpoint{3.291436in}{1.312066in}}%
\pgfpathlineto{\pgfqpoint{3.288214in}{1.311231in}}%
\pgfpathlineto{\pgfqpoint{3.284991in}{1.306665in}}%
\pgfpathlineto{\pgfqpoint{3.281769in}{1.307129in}}%
\pgfpathlineto{\pgfqpoint{3.278547in}{1.310281in}}%
\pgfpathlineto{\pgfqpoint{3.275325in}{1.311046in}}%
\pgfpathlineto{\pgfqpoint{3.272102in}{1.308036in}}%
\pgfpathlineto{\pgfqpoint{3.268880in}{1.305188in}}%
\pgfpathlineto{\pgfqpoint{3.265658in}{1.306004in}}%
\pgfpathlineto{\pgfqpoint{3.262435in}{1.307289in}}%
\pgfpathlineto{\pgfqpoint{3.259213in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{3.255991in}{1.305965in}}%
\pgfpathlineto{\pgfqpoint{3.252769in}{1.305028in}}%
\pgfpathlineto{\pgfqpoint{3.249546in}{1.305925in}}%
\pgfpathlineto{\pgfqpoint{3.246324in}{1.305190in}}%
\pgfpathlineto{\pgfqpoint{3.243102in}{1.303692in}}%
\pgfpathlineto{\pgfqpoint{3.239879in}{1.303731in}}%
\pgfpathlineto{\pgfqpoint{3.236657in}{1.305797in}}%
\pgfpathlineto{\pgfqpoint{3.233435in}{1.307615in}}%
\pgfpathlineto{\pgfqpoint{3.230213in}{1.308294in}}%
\pgfpathlineto{\pgfqpoint{3.226990in}{1.307772in}}%
\pgfpathlineto{\pgfqpoint{3.223768in}{1.307671in}}%
\pgfpathlineto{\pgfqpoint{3.220546in}{1.306258in}}%
\pgfpathlineto{\pgfqpoint{3.217324in}{1.302872in}}%
\pgfpathlineto{\pgfqpoint{3.214101in}{1.298460in}}%
\pgfpathlineto{\pgfqpoint{3.210879in}{1.298703in}}%
\pgfpathlineto{\pgfqpoint{3.207657in}{1.297986in}}%
\pgfpathlineto{\pgfqpoint{3.204434in}{1.299466in}}%
\pgfpathlineto{\pgfqpoint{3.201212in}{1.300763in}}%
\pgfpathlineto{\pgfqpoint{3.197990in}{1.306208in}}%
\pgfpathlineto{\pgfqpoint{3.194768in}{1.303672in}}%
\pgfpathlineto{\pgfqpoint{3.191545in}{1.302920in}}%
\pgfpathlineto{\pgfqpoint{3.188323in}{1.303760in}}%
\pgfpathlineto{\pgfqpoint{3.185101in}{1.305356in}}%
\pgfpathlineto{\pgfqpoint{3.181878in}{1.306441in}}%
\pgfpathlineto{\pgfqpoint{3.178656in}{1.307150in}}%
\pgfpathlineto{\pgfqpoint{3.175434in}{1.306671in}}%
\pgfpathlineto{\pgfqpoint{3.172212in}{1.305900in}}%
\pgfpathlineto{\pgfqpoint{3.168989in}{1.304077in}}%
\pgfpathlineto{\pgfqpoint{3.165767in}{1.302146in}}%
\pgfpathlineto{\pgfqpoint{3.162545in}{1.303416in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{1.301829in}}%
\pgfpathlineto{\pgfqpoint{3.156100in}{1.302504in}}%
\pgfpathlineto{\pgfqpoint{3.152878in}{1.304870in}}%
\pgfpathlineto{\pgfqpoint{3.149656in}{1.303138in}}%
\pgfpathlineto{\pgfqpoint{3.146433in}{1.301430in}}%
\pgfpathlineto{\pgfqpoint{3.143211in}{1.303267in}}%
\pgfpathlineto{\pgfqpoint{3.139989in}{1.303878in}}%
\pgfpathlineto{\pgfqpoint{3.136767in}{1.301677in}}%
\pgfpathlineto{\pgfqpoint{3.133544in}{1.302916in}}%
\pgfpathlineto{\pgfqpoint{3.130322in}{1.303133in}}%
\pgfpathlineto{\pgfqpoint{3.127100in}{1.302412in}}%
\pgfpathlineto{\pgfqpoint{3.123878in}{1.301515in}}%
\pgfpathlineto{\pgfqpoint{3.120655in}{1.298198in}}%
\pgfpathlineto{\pgfqpoint{3.117433in}{1.297118in}}%
\pgfpathlineto{\pgfqpoint{3.114211in}{1.299850in}}%
\pgfpathlineto{\pgfqpoint{3.110988in}{1.301607in}}%
\pgfpathlineto{\pgfqpoint{3.107766in}{1.301138in}}%
\pgfpathlineto{\pgfqpoint{3.104544in}{1.302149in}}%
\pgfpathlineto{\pgfqpoint{3.101322in}{1.299497in}}%
\pgfpathlineto{\pgfqpoint{3.098099in}{1.296459in}}%
\pgfpathlineto{\pgfqpoint{3.094877in}{1.296163in}}%
\pgfpathlineto{\pgfqpoint{3.091655in}{1.295824in}}%
\pgfpathlineto{\pgfqpoint{3.088432in}{1.296657in}}%
\pgfpathlineto{\pgfqpoint{3.085210in}{1.298002in}}%
\pgfpathlineto{\pgfqpoint{3.081988in}{1.298292in}}%
\pgfpathlineto{\pgfqpoint{3.078766in}{1.296292in}}%
\pgfpathlineto{\pgfqpoint{3.075543in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{3.072321in}{1.300299in}}%
\pgfpathlineto{\pgfqpoint{3.069099in}{1.297875in}}%
\pgfpathlineto{\pgfqpoint{3.065877in}{1.298641in}}%
\pgfpathlineto{\pgfqpoint{3.062654in}{1.298029in}}%
\pgfpathlineto{\pgfqpoint{3.059432in}{1.296656in}}%
\pgfpathlineto{\pgfqpoint{3.056210in}{1.293959in}}%
\pgfpathlineto{\pgfqpoint{3.052987in}{1.295825in}}%
\pgfpathlineto{\pgfqpoint{3.049765in}{1.299120in}}%
\pgfpathlineto{\pgfqpoint{3.046543in}{1.302263in}}%
\pgfpathlineto{\pgfqpoint{3.043321in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{3.040098in}{1.294478in}}%
\pgfpathlineto{\pgfqpoint{3.036876in}{1.293948in}}%
\pgfpathlineto{\pgfqpoint{3.033654in}{1.293459in}}%
\pgfpathlineto{\pgfqpoint{3.030431in}{1.295768in}}%
\pgfpathlineto{\pgfqpoint{3.027209in}{1.298152in}}%
\pgfpathlineto{\pgfqpoint{3.023987in}{1.297938in}}%
\pgfpathlineto{\pgfqpoint{3.020765in}{1.296937in}}%
\pgfpathlineto{\pgfqpoint{3.017542in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{3.014320in}{1.298357in}}%
\pgfpathlineto{\pgfqpoint{3.011098in}{1.297462in}}%
\pgfpathlineto{\pgfqpoint{3.007876in}{1.296353in}}%
\pgfpathlineto{\pgfqpoint{3.004653in}{1.296750in}}%
\pgfpathlineto{\pgfqpoint{3.001431in}{1.297807in}}%
\pgfpathlineto{\pgfqpoint{2.998209in}{1.296766in}}%
\pgfpathlineto{\pgfqpoint{2.994986in}{1.296857in}}%
\pgfpathlineto{\pgfqpoint{2.991764in}{1.300640in}}%
\pgfpathlineto{\pgfqpoint{2.988542in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{2.985320in}{1.295678in}}%
\pgfpathlineto{\pgfqpoint{2.982097in}{1.289686in}}%
\pgfpathlineto{\pgfqpoint{2.978875in}{1.288371in}}%
\pgfpathlineto{\pgfqpoint{2.975653in}{1.294497in}}%
\pgfpathlineto{\pgfqpoint{2.972431in}{1.302543in}}%
\pgfpathlineto{\pgfqpoint{2.969208in}{1.297906in}}%
\pgfpathlineto{\pgfqpoint{2.965986in}{1.294880in}}%
\pgfpathlineto{\pgfqpoint{2.962764in}{1.288661in}}%
\pgfpathlineto{\pgfqpoint{2.959541in}{1.292265in}}%
\pgfpathlineto{\pgfqpoint{2.956319in}{1.293722in}}%
\pgfpathlineto{\pgfqpoint{2.953097in}{1.292103in}}%
\pgfpathlineto{\pgfqpoint{2.949875in}{1.287088in}}%
\pgfpathlineto{\pgfqpoint{2.946652in}{1.288373in}}%
\pgfpathlineto{\pgfqpoint{2.943430in}{1.292882in}}%
\pgfpathlineto{\pgfqpoint{2.940208in}{1.296410in}}%
\pgfpathlineto{\pgfqpoint{2.936985in}{1.292333in}}%
\pgfpathlineto{\pgfqpoint{2.933763in}{1.285927in}}%
\pgfpathlineto{\pgfqpoint{2.930541in}{1.283767in}}%
\pgfpathlineto{\pgfqpoint{2.927319in}{1.284841in}}%
\pgfpathlineto{\pgfqpoint{2.924096in}{1.289782in}}%
\pgfpathlineto{\pgfqpoint{2.920874in}{1.286978in}}%
\pgfpathlineto{\pgfqpoint{2.917652in}{1.285829in}}%
\pgfpathlineto{\pgfqpoint{2.914430in}{1.286871in}}%
\pgfpathlineto{\pgfqpoint{2.911207in}{1.287269in}}%
\pgfpathlineto{\pgfqpoint{2.907985in}{1.285576in}}%
\pgfpathlineto{\pgfqpoint{2.904763in}{1.286693in}}%
\pgfpathlineto{\pgfqpoint{2.901540in}{1.285734in}}%
\pgfpathlineto{\pgfqpoint{2.898318in}{1.285684in}}%
\pgfpathlineto{\pgfqpoint{2.895096in}{1.287441in}}%
\pgfpathlineto{\pgfqpoint{2.891874in}{1.286380in}}%
\pgfpathlineto{\pgfqpoint{2.888651in}{1.282367in}}%
\pgfpathlineto{\pgfqpoint{2.885429in}{1.281301in}}%
\pgfpathlineto{\pgfqpoint{2.882207in}{1.283271in}}%
\pgfpathlineto{\pgfqpoint{2.878985in}{1.287448in}}%
\pgfpathlineto{\pgfqpoint{2.875762in}{1.284186in}}%
\pgfpathlineto{\pgfqpoint{2.872540in}{1.285385in}}%
\pgfpathlineto{\pgfqpoint{2.869318in}{1.287550in}}%
\pgfpathlineto{\pgfqpoint{2.866095in}{1.281861in}}%
\pgfpathlineto{\pgfqpoint{2.862873in}{1.283092in}}%
\pgfpathlineto{\pgfqpoint{2.859651in}{1.281383in}}%
\pgfpathlineto{\pgfqpoint{2.856429in}{1.280344in}}%
\pgfpathlineto{\pgfqpoint{2.853206in}{1.279892in}}%
\pgfpathlineto{\pgfqpoint{2.849984in}{1.280181in}}%
\pgfpathlineto{\pgfqpoint{2.846762in}{1.281945in}}%
\pgfpathlineto{\pgfqpoint{2.843539in}{1.286041in}}%
\pgfpathlineto{\pgfqpoint{2.840317in}{1.288167in}}%
\pgfpathlineto{\pgfqpoint{2.837095in}{1.288038in}}%
\pgfpathlineto{\pgfqpoint{2.833873in}{1.281492in}}%
\pgfpathlineto{\pgfqpoint{2.830650in}{1.282700in}}%
\pgfpathlineto{\pgfqpoint{2.827428in}{1.281688in}}%
\pgfpathlineto{\pgfqpoint{2.824206in}{1.282409in}}%
\pgfpathlineto{\pgfqpoint{2.820984in}{1.278498in}}%
\pgfpathlineto{\pgfqpoint{2.817761in}{1.278689in}}%
\pgfpathlineto{\pgfqpoint{2.814539in}{1.279925in}}%
\pgfpathlineto{\pgfqpoint{2.811317in}{1.281248in}}%
\pgfpathlineto{\pgfqpoint{2.808094in}{1.281854in}}%
\pgfpathlineto{\pgfqpoint{2.804872in}{1.286614in}}%
\pgfpathlineto{\pgfqpoint{2.801650in}{1.289467in}}%
\pgfpathlineto{\pgfqpoint{2.798428in}{1.286361in}}%
\pgfpathlineto{\pgfqpoint{2.795205in}{1.281671in}}%
\pgfpathlineto{\pgfqpoint{2.791983in}{1.281553in}}%
\pgfpathlineto{\pgfqpoint{2.788761in}{1.285344in}}%
\pgfpathlineto{\pgfqpoint{2.785538in}{1.284879in}}%
\pgfpathlineto{\pgfqpoint{2.782316in}{1.284401in}}%
\pgfpathlineto{\pgfqpoint{2.779094in}{1.283222in}}%
\pgfpathlineto{\pgfqpoint{2.775872in}{1.280889in}}%
\pgfpathlineto{\pgfqpoint{2.772649in}{1.284632in}}%
\pgfpathlineto{\pgfqpoint{2.769427in}{1.283571in}}%
\pgfpathlineto{\pgfqpoint{2.766205in}{1.283443in}}%
\pgfpathlineto{\pgfqpoint{2.762983in}{1.278330in}}%
\pgfpathlineto{\pgfqpoint{2.759760in}{1.279008in}}%
\pgfpathlineto{\pgfqpoint{2.756538in}{1.280779in}}%
\pgfpathlineto{\pgfqpoint{2.753316in}{1.281928in}}%
\pgfpathlineto{\pgfqpoint{2.750093in}{1.280079in}}%
\pgfpathlineto{\pgfqpoint{2.746871in}{1.279803in}}%
\pgfpathlineto{\pgfqpoint{2.743649in}{1.283989in}}%
\pgfpathlineto{\pgfqpoint{2.740427in}{1.284315in}}%
\pgfpathlineto{\pgfqpoint{2.737204in}{1.279672in}}%
\pgfpathlineto{\pgfqpoint{2.733982in}{1.280535in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{1.278359in}}%
\pgfpathlineto{\pgfqpoint{2.727538in}{1.274857in}}%
\pgfpathlineto{\pgfqpoint{2.724315in}{1.272072in}}%
\pgfpathlineto{\pgfqpoint{2.721093in}{1.274635in}}%
\pgfpathlineto{\pgfqpoint{2.717871in}{1.275673in}}%
\pgfpathlineto{\pgfqpoint{2.714648in}{1.275229in}}%
\pgfpathlineto{\pgfqpoint{2.711426in}{1.276342in}}%
\pgfpathlineto{\pgfqpoint{2.708204in}{1.278576in}}%
\pgfpathlineto{\pgfqpoint{2.704982in}{1.276602in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.274963in}}%
\pgfpathlineto{\pgfqpoint{2.698537in}{1.280611in}}%
\pgfpathlineto{\pgfqpoint{2.695315in}{1.278013in}}%
\pgfpathlineto{\pgfqpoint{2.692092in}{1.273073in}}%
\pgfpathlineto{\pgfqpoint{2.688870in}{1.265730in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.264544in}}%
\pgfpathlineto{\pgfqpoint{2.682426in}{1.271647in}}%
\pgfpathlineto{\pgfqpoint{2.679203in}{1.278115in}}%
\pgfpathlineto{\pgfqpoint{2.675981in}{1.270633in}}%
\pgfpathlineto{\pgfqpoint{2.672759in}{1.259144in}}%
\pgfpathlineto{\pgfqpoint{2.669537in}{1.258295in}}%
\pgfpathlineto{\pgfqpoint{2.666314in}{1.264111in}}%
\pgfpathlineto{\pgfqpoint{2.663092in}{1.263908in}}%
\pgfpathlineto{\pgfqpoint{2.659870in}{1.261871in}}%
\pgfpathlineto{\pgfqpoint{2.656647in}{1.257738in}}%
\pgfpathlineto{\pgfqpoint{2.653425in}{1.267359in}}%
\pgfpathlineto{\pgfqpoint{2.650203in}{1.272282in}}%
\pgfpathlineto{\pgfqpoint{2.646981in}{1.271378in}}%
\pgfpathlineto{\pgfqpoint{2.643758in}{1.269525in}}%
\pgfpathlineto{\pgfqpoint{2.640536in}{1.269200in}}%
\pgfpathlineto{\pgfqpoint{2.637314in}{1.266012in}}%
\pgfpathlineto{\pgfqpoint{2.634091in}{1.265560in}}%
\pgfpathlineto{\pgfqpoint{2.630869in}{1.263706in}}%
\pgfpathlineto{\pgfqpoint{2.627647in}{1.260442in}}%
\pgfpathlineto{\pgfqpoint{2.624425in}{1.258316in}}%
\pgfpathlineto{\pgfqpoint{2.621202in}{1.259030in}}%
\pgfpathlineto{\pgfqpoint{2.617980in}{1.264936in}}%
\pgfpathlineto{\pgfqpoint{2.614758in}{1.268945in}}%
\pgfpathlineto{\pgfqpoint{2.611536in}{1.275306in}}%
\pgfpathlineto{\pgfqpoint{2.608313in}{1.274814in}}%
\pgfpathlineto{\pgfqpoint{2.605091in}{1.270691in}}%
\pgfpathlineto{\pgfqpoint{2.601869in}{1.270822in}}%
\pgfpathlineto{\pgfqpoint{2.598646in}{1.272561in}}%
\pgfpathlineto{\pgfqpoint{2.595424in}{1.268963in}}%
\pgfpathlineto{\pgfqpoint{2.592202in}{1.268809in}}%
\pgfpathlineto{\pgfqpoint{2.588980in}{1.267574in}}%
\pgfpathlineto{\pgfqpoint{2.585757in}{1.269548in}}%
\pgfpathlineto{\pgfqpoint{2.582535in}{1.270790in}}%
\pgfpathlineto{\pgfqpoint{2.579313in}{1.270846in}}%
\pgfpathlineto{\pgfqpoint{2.576091in}{1.265769in}}%
\pgfpathlineto{\pgfqpoint{2.572868in}{1.265126in}}%
\pgfpathlineto{\pgfqpoint{2.569646in}{1.266463in}}%
\pgfpathlineto{\pgfqpoint{2.566424in}{1.267976in}}%
\pgfpathlineto{\pgfqpoint{2.563201in}{1.265017in}}%
\pgfpathlineto{\pgfqpoint{2.559979in}{1.269254in}}%
\pgfpathlineto{\pgfqpoint{2.556757in}{1.273077in}}%
\pgfpathlineto{\pgfqpoint{2.553535in}{1.273350in}}%
\pgfpathlineto{\pgfqpoint{2.550312in}{1.269229in}}%
\pgfpathlineto{\pgfqpoint{2.547090in}{1.268008in}}%
\pgfpathlineto{\pgfqpoint{2.543868in}{1.270289in}}%
\pgfpathlineto{\pgfqpoint{2.540645in}{1.270439in}}%
\pgfpathlineto{\pgfqpoint{2.537423in}{1.271287in}}%
\pgfpathlineto{\pgfqpoint{2.534201in}{1.273470in}}%
\pgfpathlineto{\pgfqpoint{2.530979in}{1.272070in}}%
\pgfpathlineto{\pgfqpoint{2.527756in}{1.268751in}}%
\pgfpathlineto{\pgfqpoint{2.524534in}{1.268474in}}%
\pgfpathlineto{\pgfqpoint{2.521312in}{1.267967in}}%
\pgfpathlineto{\pgfqpoint{2.518090in}{1.268960in}}%
\pgfpathlineto{\pgfqpoint{2.514867in}{1.270116in}}%
\pgfpathlineto{\pgfqpoint{2.511645in}{1.273201in}}%
\pgfpathlineto{\pgfqpoint{2.508423in}{1.270458in}}%
\pgfpathlineto{\pgfqpoint{2.505200in}{1.271461in}}%
\pgfpathlineto{\pgfqpoint{2.501978in}{1.266831in}}%
\pgfpathlineto{\pgfqpoint{2.498756in}{1.260621in}}%
\pgfpathlineto{\pgfqpoint{2.495534in}{1.260263in}}%
\pgfpathlineto{\pgfqpoint{2.492311in}{1.265348in}}%
\pgfpathlineto{\pgfqpoint{2.489089in}{1.270768in}}%
\pgfpathlineto{\pgfqpoint{2.485867in}{1.268556in}}%
\pgfpathlineto{\pgfqpoint{2.482644in}{1.266496in}}%
\pgfpathlineto{\pgfqpoint{2.479422in}{1.267044in}}%
\pgfpathlineto{\pgfqpoint{2.476200in}{1.265385in}}%
\pgfpathlineto{\pgfqpoint{2.472978in}{1.264337in}}%
\pgfpathlineto{\pgfqpoint{2.469755in}{1.264474in}}%
\pgfpathlineto{\pgfqpoint{2.466533in}{1.274646in}}%
\pgfpathlineto{\pgfqpoint{2.463311in}{1.282084in}}%
\pgfpathlineto{\pgfqpoint{2.460089in}{1.274486in}}%
\pgfpathlineto{\pgfqpoint{2.456866in}{1.267899in}}%
\pgfpathlineto{\pgfqpoint{2.453644in}{1.271659in}}%
\pgfpathlineto{\pgfqpoint{2.450422in}{1.271811in}}%
\pgfpathlineto{\pgfqpoint{2.447199in}{1.265254in}}%
\pgfpathlineto{\pgfqpoint{2.443977in}{1.260521in}}%
\pgfpathlineto{\pgfqpoint{2.440755in}{1.258817in}}%
\pgfpathlineto{\pgfqpoint{2.437533in}{1.263069in}}%
\pgfpathlineto{\pgfqpoint{2.434310in}{1.267505in}}%
\pgfpathlineto{\pgfqpoint{2.431088in}{1.264785in}}%
\pgfpathlineto{\pgfqpoint{2.427866in}{1.256968in}}%
\pgfpathlineto{\pgfqpoint{2.424644in}{1.256095in}}%
\pgfpathlineto{\pgfqpoint{2.421421in}{1.252082in}}%
\pgfpathlineto{\pgfqpoint{2.418199in}{1.256288in}}%
\pgfpathlineto{\pgfqpoint{2.414977in}{1.269319in}}%
\pgfpathlineto{\pgfqpoint{2.411754in}{1.274340in}}%
\pgfpathlineto{\pgfqpoint{2.408532in}{1.269161in}}%
\pgfpathlineto{\pgfqpoint{2.405310in}{1.266475in}}%
\pgfpathlineto{\pgfqpoint{2.402088in}{1.264425in}}%
\pgfpathlineto{\pgfqpoint{2.398865in}{1.258560in}}%
\pgfpathlineto{\pgfqpoint{2.395643in}{1.253476in}}%
\pgfpathlineto{\pgfqpoint{2.392421in}{1.248211in}}%
\pgfpathlineto{\pgfqpoint{2.389198in}{1.246607in}}%
\pgfpathlineto{\pgfqpoint{2.385976in}{1.244288in}}%
\pgfpathlineto{\pgfqpoint{2.382754in}{1.249637in}}%
\pgfpathlineto{\pgfqpoint{2.379532in}{1.261294in}}%
\pgfpathlineto{\pgfqpoint{2.376309in}{1.263529in}}%
\pgfpathlineto{\pgfqpoint{2.373087in}{1.257562in}}%
\pgfpathlineto{\pgfqpoint{2.369865in}{1.253173in}}%
\pgfpathlineto{\pgfqpoint{2.366643in}{1.260185in}}%
\pgfpathlineto{\pgfqpoint{2.363420in}{1.262803in}}%
\pgfpathlineto{\pgfqpoint{2.360198in}{1.255831in}}%
\pgfpathlineto{\pgfqpoint{2.356976in}{1.254564in}}%
\pgfpathlineto{\pgfqpoint{2.353753in}{1.255549in}}%
\pgfpathlineto{\pgfqpoint{2.350531in}{1.254154in}}%
\pgfpathlineto{\pgfqpoint{2.347309in}{1.254070in}}%
\pgfpathlineto{\pgfqpoint{2.344087in}{1.253529in}}%
\pgfpathlineto{\pgfqpoint{2.340864in}{1.248842in}}%
\pgfpathlineto{\pgfqpoint{2.337642in}{1.244608in}}%
\pgfpathlineto{\pgfqpoint{2.334420in}{1.255118in}}%
\pgfpathlineto{\pgfqpoint{2.331198in}{1.256280in}}%
\pgfpathlineto{\pgfqpoint{2.327975in}{1.258145in}}%
\pgfpathlineto{\pgfqpoint{2.324753in}{1.259689in}}%
\pgfpathlineto{\pgfqpoint{2.321531in}{1.255008in}}%
\pgfpathlineto{\pgfqpoint{2.318308in}{1.252783in}}%
\pgfpathlineto{\pgfqpoint{2.315086in}{1.261040in}}%
\pgfpathlineto{\pgfqpoint{2.311864in}{1.261897in}}%
\pgfpathlineto{\pgfqpoint{2.308642in}{1.257223in}}%
\pgfpathlineto{\pgfqpoint{2.305419in}{1.257032in}}%
\pgfpathlineto{\pgfqpoint{2.302197in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{2.298975in}{1.256599in}}%
\pgfpathlineto{\pgfqpoint{2.295752in}{1.255150in}}%
\pgfpathlineto{\pgfqpoint{2.292530in}{1.255589in}}%
\pgfpathlineto{\pgfqpoint{2.289308in}{1.257886in}}%
\pgfpathlineto{\pgfqpoint{2.286086in}{1.255086in}}%
\pgfpathlineto{\pgfqpoint{2.282863in}{1.251475in}}%
\pgfpathlineto{\pgfqpoint{2.279641in}{1.254595in}}%
\pgfpathlineto{\pgfqpoint{2.276419in}{1.257302in}}%
\pgfpathlineto{\pgfqpoint{2.273197in}{1.257585in}}%
\pgfpathlineto{\pgfqpoint{2.269974in}{1.257425in}}%
\pgfpathlineto{\pgfqpoint{2.266752in}{1.258941in}}%
\pgfpathlineto{\pgfqpoint{2.263530in}{1.258819in}}%
\pgfpathlineto{\pgfqpoint{2.260307in}{1.254434in}}%
\pgfpathlineto{\pgfqpoint{2.257085in}{1.255194in}}%
\pgfpathlineto{\pgfqpoint{2.253863in}{1.253879in}}%
\pgfpathlineto{\pgfqpoint{2.250641in}{1.253105in}}%
\pgfpathlineto{\pgfqpoint{2.247418in}{1.253684in}}%
\pgfpathlineto{\pgfqpoint{2.244196in}{1.255681in}}%
\pgfpathlineto{\pgfqpoint{2.240974in}{1.254592in}}%
\pgfpathlineto{\pgfqpoint{2.237751in}{1.253615in}}%
\pgfpathlineto{\pgfqpoint{2.234529in}{1.248521in}}%
\pgfpathlineto{\pgfqpoint{2.231307in}{1.247199in}}%
\pgfpathlineto{\pgfqpoint{2.228085in}{1.241555in}}%
\pgfpathlineto{\pgfqpoint{2.224862in}{1.243029in}}%
\pgfpathlineto{\pgfqpoint{2.221640in}{1.251825in}}%
\pgfpathlineto{\pgfqpoint{2.218418in}{1.249818in}}%
\pgfpathlineto{\pgfqpoint{2.215196in}{1.243794in}}%
\pgfpathlineto{\pgfqpoint{2.211973in}{1.243675in}}%
\pgfpathlineto{\pgfqpoint{2.208751in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{2.205529in}{1.256761in}}%
\pgfpathlineto{\pgfqpoint{2.202306in}{1.257812in}}%
\pgfpathlineto{\pgfqpoint{2.199084in}{1.255186in}}%
\pgfpathlineto{\pgfqpoint{2.195862in}{1.252749in}}%
\pgfpathlineto{\pgfqpoint{2.192640in}{1.252254in}}%
\pgfpathlineto{\pgfqpoint{2.189417in}{1.253345in}}%
\pgfpathlineto{\pgfqpoint{2.186195in}{1.261441in}}%
\pgfpathlineto{\pgfqpoint{2.182973in}{1.255011in}}%
\pgfpathlineto{\pgfqpoint{2.179751in}{1.252842in}}%
\pgfpathlineto{\pgfqpoint{2.176528in}{1.252483in}}%
\pgfpathlineto{\pgfqpoint{2.173306in}{1.255198in}}%
\pgfpathlineto{\pgfqpoint{2.170084in}{1.255566in}}%
\pgfpathlineto{\pgfqpoint{2.166861in}{1.253936in}}%
\pgfpathlineto{\pgfqpoint{2.163639in}{1.245237in}}%
\pgfpathlineto{\pgfqpoint{2.160417in}{1.250403in}}%
\pgfpathlineto{\pgfqpoint{2.157195in}{1.249547in}}%
\pgfpathlineto{\pgfqpoint{2.153972in}{1.245119in}}%
\pgfpathlineto{\pgfqpoint{2.150750in}{1.244517in}}%
\pgfpathlineto{\pgfqpoint{2.147528in}{1.251593in}}%
\pgfpathlineto{\pgfqpoint{2.144305in}{1.252093in}}%
\pgfpathlineto{\pgfqpoint{2.141083in}{1.252400in}}%
\pgfpathlineto{\pgfqpoint{2.137861in}{1.247648in}}%
\pgfpathlineto{\pgfqpoint{2.134639in}{1.244917in}}%
\pgfpathlineto{\pgfqpoint{2.131416in}{1.241344in}}%
\pgfpathlineto{\pgfqpoint{2.128194in}{1.239600in}}%
\pgfpathlineto{\pgfqpoint{2.124972in}{1.238327in}}%
\pgfpathlineto{\pgfqpoint{2.121750in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{2.118527in}{1.232642in}}%
\pgfpathlineto{\pgfqpoint{2.115305in}{1.235056in}}%
\pgfpathlineto{\pgfqpoint{2.112083in}{1.240081in}}%
\pgfpathlineto{\pgfqpoint{2.108860in}{1.240717in}}%
\pgfpathlineto{\pgfqpoint{2.105638in}{1.243094in}}%
\pgfpathlineto{\pgfqpoint{2.102416in}{1.241673in}}%
\pgfpathlineto{\pgfqpoint{2.099194in}{1.238963in}}%
\pgfpathlineto{\pgfqpoint{2.095971in}{1.233404in}}%
\pgfpathlineto{\pgfqpoint{2.092749in}{1.234375in}}%
\pgfpathlineto{\pgfqpoint{2.089527in}{1.235474in}}%
\pgfpathlineto{\pgfqpoint{2.086304in}{1.233234in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{1.241513in}}%
\pgfpathlineto{\pgfqpoint{2.079860in}{1.240744in}}%
\pgfpathlineto{\pgfqpoint{2.076638in}{1.227211in}}%
\pgfpathlineto{\pgfqpoint{2.073415in}{1.231253in}}%
\pgfpathlineto{\pgfqpoint{2.070193in}{1.239745in}}%
\pgfpathlineto{\pgfqpoint{2.066971in}{1.240618in}}%
\pgfpathlineto{\pgfqpoint{2.063749in}{1.241808in}}%
\pgfpathlineto{\pgfqpoint{2.060526in}{1.244456in}}%
\pgfpathlineto{\pgfqpoint{2.057304in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{2.054082in}{1.233377in}}%
\pgfpathlineto{\pgfqpoint{2.050859in}{1.227373in}}%
\pgfpathlineto{\pgfqpoint{2.047637in}{1.223268in}}%
\pgfpathlineto{\pgfqpoint{2.044415in}{1.226434in}}%
\pgfpathlineto{\pgfqpoint{2.041193in}{1.232049in}}%
\pgfpathlineto{\pgfqpoint{2.037970in}{1.231717in}}%
\pgfpathlineto{\pgfqpoint{2.034748in}{1.227733in}}%
\pgfpathlineto{\pgfqpoint{2.031526in}{1.235428in}}%
\pgfpathlineto{\pgfqpoint{2.028304in}{1.235074in}}%
\pgfpathlineto{\pgfqpoint{2.025081in}{1.230053in}}%
\pgfpathlineto{\pgfqpoint{2.021859in}{1.232097in}}%
\pgfpathlineto{\pgfqpoint{2.018637in}{1.233115in}}%
\pgfpathlineto{\pgfqpoint{2.015414in}{1.232559in}}%
\pgfpathlineto{\pgfqpoint{2.012192in}{1.229700in}}%
\pgfpathlineto{\pgfqpoint{2.008970in}{1.232693in}}%
\pgfpathlineto{\pgfqpoint{2.005748in}{1.243351in}}%
\pgfpathlineto{\pgfqpoint{2.002525in}{1.248710in}}%
\pgfpathlineto{\pgfqpoint{1.999303in}{1.242400in}}%
\pgfpathlineto{\pgfqpoint{1.996081in}{1.239102in}}%
\pgfpathlineto{\pgfqpoint{1.992858in}{1.244525in}}%
\pgfpathlineto{\pgfqpoint{1.989636in}{1.244617in}}%
\pgfpathlineto{\pgfqpoint{1.986414in}{1.240206in}}%
\pgfpathlineto{\pgfqpoint{1.983192in}{1.235566in}}%
\pgfpathlineto{\pgfqpoint{1.979969in}{1.234401in}}%
\pgfpathlineto{\pgfqpoint{1.976747in}{1.238242in}}%
\pgfpathlineto{\pgfqpoint{1.973525in}{1.239270in}}%
\pgfpathlineto{\pgfqpoint{1.970303in}{1.239272in}}%
\pgfpathlineto{\pgfqpoint{1.967080in}{1.238849in}}%
\pgfpathlineto{\pgfqpoint{1.963858in}{1.243966in}}%
\pgfpathlineto{\pgfqpoint{1.960636in}{1.243248in}}%
\pgfpathlineto{\pgfqpoint{1.957413in}{1.232057in}}%
\pgfpathlineto{\pgfqpoint{1.954191in}{1.232060in}}%
\pgfpathlineto{\pgfqpoint{1.950969in}{1.235702in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.239647in}}%
\pgfpathlineto{\pgfqpoint{1.944524in}{1.235144in}}%
\pgfpathlineto{\pgfqpoint{1.941302in}{1.230474in}}%
\pgfpathlineto{\pgfqpoint{1.938080in}{1.232337in}}%
\pgfpathlineto{\pgfqpoint{1.934858in}{1.236643in}}%
\pgfpathlineto{\pgfqpoint{1.931635in}{1.233406in}}%
\pgfpathlineto{\pgfqpoint{1.928413in}{1.231379in}}%
\pgfpathlineto{\pgfqpoint{1.925191in}{1.235603in}}%
\pgfpathlineto{\pgfqpoint{1.921968in}{1.235632in}}%
\pgfpathlineto{\pgfqpoint{1.918746in}{1.239656in}}%
\pgfpathlineto{\pgfqpoint{1.915524in}{1.237426in}}%
\pgfpathlineto{\pgfqpoint{1.912302in}{1.233204in}}%
\pgfpathlineto{\pgfqpoint{1.909079in}{1.238192in}}%
\pgfpathlineto{\pgfqpoint{1.905857in}{1.239132in}}%
\pgfpathlineto{\pgfqpoint{1.902635in}{1.236171in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{1.235493in}}%
\pgfpathlineto{\pgfqpoint{1.896190in}{1.236285in}}%
\pgfpathlineto{\pgfqpoint{1.892968in}{1.226812in}}%
\pgfpathlineto{\pgfqpoint{1.889746in}{1.220648in}}%
\pgfpathlineto{\pgfqpoint{1.886523in}{1.224431in}}%
\pgfpathlineto{\pgfqpoint{1.883301in}{1.230481in}}%
\pgfpathlineto{\pgfqpoint{1.880079in}{1.235636in}}%
\pgfpathlineto{\pgfqpoint{1.876857in}{1.231622in}}%
\pgfpathlineto{\pgfqpoint{1.873634in}{1.222124in}}%
\pgfpathlineto{\pgfqpoint{1.870412in}{1.220302in}}%
\pgfpathlineto{\pgfqpoint{1.867190in}{1.223977in}}%
\pgfpathlineto{\pgfqpoint{1.863967in}{1.227784in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.228247in}}%
\pgfpathlineto{\pgfqpoint{1.857523in}{1.227102in}}%
\pgfpathlineto{\pgfqpoint{1.854301in}{1.228626in}}%
\pgfpathlineto{\pgfqpoint{1.851078in}{1.232748in}}%
\pgfpathlineto{\pgfqpoint{1.847856in}{1.238306in}}%
\pgfpathlineto{\pgfqpoint{1.844634in}{1.226086in}}%
\pgfpathlineto{\pgfqpoint{1.841411in}{1.222215in}}%
\pgfpathlineto{\pgfqpoint{1.838189in}{1.220459in}}%
\pgfpathlineto{\pgfqpoint{1.834967in}{1.225524in}}%
\pgfpathlineto{\pgfqpoint{1.831745in}{1.225061in}}%
\pgfpathlineto{\pgfqpoint{1.828522in}{1.214695in}}%
\pgfpathlineto{\pgfqpoint{1.825300in}{1.208380in}}%
\pgfpathlineto{\pgfqpoint{1.822078in}{1.210301in}}%
\pgfpathlineto{\pgfqpoint{1.818856in}{1.209513in}}%
\pgfpathlineto{\pgfqpoint{1.815633in}{1.211124in}}%
\pgfpathlineto{\pgfqpoint{1.812411in}{1.207675in}}%
\pgfpathlineto{\pgfqpoint{1.809189in}{1.211927in}}%
\pgfpathlineto{\pgfqpoint{1.805966in}{1.214583in}}%
\pgfpathlineto{\pgfqpoint{1.802744in}{1.198357in}}%
\pgfpathlineto{\pgfqpoint{1.799522in}{1.205559in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.213381in}}%
\pgfpathlineto{\pgfqpoint{1.793077in}{1.220648in}}%
\pgfpathlineto{\pgfqpoint{1.789855in}{1.214034in}}%
\pgfpathlineto{\pgfqpoint{1.786633in}{1.215088in}}%
\pgfpathlineto{\pgfqpoint{1.783411in}{1.228001in}}%
\pgfpathlineto{\pgfqpoint{1.780188in}{1.223265in}}%
\pgfpathlineto{\pgfqpoint{1.776966in}{1.209093in}}%
\pgfpathlineto{\pgfqpoint{1.773744in}{1.203121in}}%
\pgfpathlineto{\pgfqpoint{1.770521in}{1.205898in}}%
\pgfpathlineto{\pgfqpoint{1.767299in}{1.215188in}}%
\pgfpathlineto{\pgfqpoint{1.764077in}{1.214600in}}%
\pgfpathlineto{\pgfqpoint{1.760855in}{1.209879in}}%
\pgfpathlineto{\pgfqpoint{1.757632in}{1.214285in}}%
\pgfpathlineto{\pgfqpoint{1.754410in}{1.213062in}}%
\pgfpathlineto{\pgfqpoint{1.751188in}{1.212930in}}%
\pgfpathlineto{\pgfqpoint{1.747965in}{1.216682in}}%
\pgfpathlineto{\pgfqpoint{1.744743in}{1.217369in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{1.210348in}}%
\pgfpathlineto{\pgfqpoint{1.738299in}{1.219513in}}%
\pgfpathlineto{\pgfqpoint{1.735076in}{1.228754in}}%
\pgfpathlineto{\pgfqpoint{1.731854in}{1.224571in}}%
\pgfpathlineto{\pgfqpoint{1.728632in}{1.217518in}}%
\pgfpathlineto{\pgfqpoint{1.725410in}{1.207859in}}%
\pgfpathlineto{\pgfqpoint{1.722187in}{1.219750in}}%
\pgfpathlineto{\pgfqpoint{1.718965in}{1.220147in}}%
\pgfpathlineto{\pgfqpoint{1.715743in}{1.207998in}}%
\pgfpathlineto{\pgfqpoint{1.712520in}{1.208376in}}%
\pgfpathlineto{\pgfqpoint{1.709298in}{1.213184in}}%
\pgfpathlineto{\pgfqpoint{1.706076in}{1.218500in}}%
\pgfpathlineto{\pgfqpoint{1.702854in}{1.210266in}}%
\pgfpathlineto{\pgfqpoint{1.699631in}{1.202924in}}%
\pgfpathlineto{\pgfqpoint{1.696409in}{1.214799in}}%
\pgfpathlineto{\pgfqpoint{1.693187in}{1.221335in}}%
\pgfpathlineto{\pgfqpoint{1.689964in}{1.215628in}}%
\pgfpathlineto{\pgfqpoint{1.686742in}{1.219473in}}%
\pgfpathlineto{\pgfqpoint{1.683520in}{1.217226in}}%
\pgfpathlineto{\pgfqpoint{1.680298in}{1.206536in}}%
\pgfpathlineto{\pgfqpoint{1.677075in}{1.199832in}}%
\pgfpathlineto{\pgfqpoint{1.673853in}{1.198556in}}%
\pgfpathlineto{\pgfqpoint{1.670631in}{1.203435in}}%
\pgfpathlineto{\pgfqpoint{1.667409in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.664186in}{1.196792in}}%
\pgfpathlineto{\pgfqpoint{1.660964in}{1.202595in}}%
\pgfpathlineto{\pgfqpoint{1.657742in}{1.194728in}}%
\pgfpathlineto{\pgfqpoint{1.654519in}{1.207160in}}%
\pgfpathlineto{\pgfqpoint{1.651297in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{1.648075in}{1.215309in}}%
\pgfpathlineto{\pgfqpoint{1.644853in}{1.209172in}}%
\pgfpathlineto{\pgfqpoint{1.641630in}{1.201482in}}%
\pgfpathlineto{\pgfqpoint{1.638408in}{1.191191in}}%
\pgfpathlineto{\pgfqpoint{1.635186in}{1.185072in}}%
\pgfpathlineto{\pgfqpoint{1.631964in}{1.194559in}}%
\pgfpathlineto{\pgfqpoint{1.628741in}{1.198822in}}%
\pgfpathlineto{\pgfqpoint{1.625519in}{1.198227in}}%
\pgfpathlineto{\pgfqpoint{1.622297in}{1.203564in}}%
\pgfpathlineto{\pgfqpoint{1.619074in}{1.207234in}}%
\pgfpathlineto{\pgfqpoint{1.615852in}{1.209113in}}%
\pgfpathlineto{\pgfqpoint{1.612630in}{1.209792in}}%
\pgfpathlineto{\pgfqpoint{1.609408in}{1.211431in}}%
\pgfpathlineto{\pgfqpoint{1.606185in}{1.212063in}}%
\pgfpathlineto{\pgfqpoint{1.602963in}{1.209744in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{1.204075in}}%
\pgfpathlineto{\pgfqpoint{1.596518in}{1.205084in}}%
\pgfpathlineto{\pgfqpoint{1.593296in}{1.206836in}}%
\pgfpathlineto{\pgfqpoint{1.590074in}{1.211308in}}%
\pgfpathlineto{\pgfqpoint{1.586852in}{1.213612in}}%
\pgfpathlineto{\pgfqpoint{1.583629in}{1.210812in}}%
\pgfpathlineto{\pgfqpoint{1.580407in}{1.201066in}}%
\pgfpathlineto{\pgfqpoint{1.577185in}{1.199516in}}%
\pgfpathlineto{\pgfqpoint{1.573963in}{1.201050in}}%
\pgfpathlineto{\pgfqpoint{1.570740in}{1.205844in}}%
\pgfpathlineto{\pgfqpoint{1.567518in}{1.203371in}}%
\pgfpathlineto{\pgfqpoint{1.564296in}{1.192428in}}%
\pgfpathlineto{\pgfqpoint{1.561073in}{1.195578in}}%
\pgfpathlineto{\pgfqpoint{1.557851in}{1.204438in}}%
\pgfpathlineto{\pgfqpoint{1.554629in}{1.206648in}}%
\pgfpathlineto{\pgfqpoint{1.551407in}{1.195404in}}%
\pgfpathlineto{\pgfqpoint{1.548184in}{1.186022in}}%
\pgfpathlineto{\pgfqpoint{1.544962in}{1.170305in}}%
\pgfpathlineto{\pgfqpoint{1.541740in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.538517in}{1.186491in}}%
\pgfpathlineto{\pgfqpoint{1.535295in}{1.200545in}}%
\pgfpathlineto{\pgfqpoint{1.532073in}{1.197834in}}%
\pgfpathlineto{\pgfqpoint{1.528851in}{1.188828in}}%
\pgfpathlineto{\pgfqpoint{1.525628in}{1.197636in}}%
\pgfpathlineto{\pgfqpoint{1.522406in}{1.191888in}}%
\pgfpathlineto{\pgfqpoint{1.519184in}{1.192995in}}%
\pgfpathlineto{\pgfqpoint{1.515962in}{1.199203in}}%
\pgfpathlineto{\pgfqpoint{1.512739in}{1.194219in}}%
\pgfpathlineto{\pgfqpoint{1.509517in}{1.174320in}}%
\pgfpathlineto{\pgfqpoint{1.506295in}{1.182198in}}%
\pgfpathlineto{\pgfqpoint{1.503072in}{1.167033in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{1.170607in}}%
\pgfpathlineto{\pgfqpoint{1.496628in}{1.162628in}}%
\pgfpathlineto{\pgfqpoint{1.493406in}{1.153629in}}%
\pgfpathlineto{\pgfqpoint{1.490183in}{1.156135in}}%
\pgfpathlineto{\pgfqpoint{1.486961in}{1.166073in}}%
\pgfpathlineto{\pgfqpoint{1.483739in}{1.178153in}}%
\pgfpathlineto{\pgfqpoint{1.480517in}{1.180260in}}%
\pgfpathlineto{\pgfqpoint{1.477294in}{1.166934in}}%
\pgfpathlineto{\pgfqpoint{1.474072in}{1.177126in}}%
\pgfpathlineto{\pgfqpoint{1.470850in}{1.165856in}}%
\pgfpathlineto{\pgfqpoint{1.467627in}{1.162921in}}%
\pgfpathlineto{\pgfqpoint{1.464405in}{1.163833in}}%
\pgfpathlineto{\pgfqpoint{1.461183in}{1.171097in}}%
\pgfpathlineto{\pgfqpoint{1.457961in}{1.181604in}}%
\pgfpathlineto{\pgfqpoint{1.454738in}{1.177572in}}%
\pgfpathlineto{\pgfqpoint{1.451516in}{1.167419in}}%
\pgfpathlineto{\pgfqpoint{1.448294in}{1.164082in}}%
\pgfpathlineto{\pgfqpoint{1.445071in}{1.161284in}}%
\pgfpathlineto{\pgfqpoint{1.441849in}{1.153254in}}%
\pgfpathlineto{\pgfqpoint{1.438627in}{1.158755in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{1.161652in}}%
\pgfpathlineto{\pgfqpoint{1.432182in}{1.159091in}}%
\pgfpathlineto{\pgfqpoint{1.428960in}{1.149287in}}%
\pgfpathlineto{\pgfqpoint{1.425738in}{1.161856in}}%
\pgfpathlineto{\pgfqpoint{1.422516in}{1.135888in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{1.119175in}}%
\pgfpathlineto{\pgfqpoint{1.416071in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{1.118718in}}%
\pgfpathlineto{\pgfqpoint{1.409626in}{1.126198in}}%
\pgfpathlineto{\pgfqpoint{1.406404in}{1.135235in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{1.099767in}}%
\pgfpathlineto{\pgfqpoint{1.399960in}{1.089164in}}%
\pgfpathlineto{\pgfqpoint{1.396737in}{1.086951in}}%
\pgfpathlineto{\pgfqpoint{1.393515in}{1.087083in}}%
\pgfpathlineto{\pgfqpoint{1.390293in}{1.081440in}}%
\pgfpathlineto{\pgfqpoint{1.387071in}{1.082503in}}%
\pgfpathlineto{\pgfqpoint{1.383848in}{1.069518in}}%
\pgfpathlineto{\pgfqpoint{1.380626in}{1.048521in}}%
\pgfpathlineto{\pgfqpoint{1.377404in}{1.053614in}}%
\pgfpathlineto{\pgfqpoint{1.374181in}{1.074242in}}%
\pgfpathlineto{\pgfqpoint{1.370959in}{1.088549in}}%
\pgfpathlineto{\pgfqpoint{1.367737in}{1.111105in}}%
\pgfpathlineto{\pgfqpoint{1.364515in}{1.104956in}}%
\pgfpathlineto{\pgfqpoint{1.361292in}{1.106824in}}%
\pgfpathlineto{\pgfqpoint{1.358070in}{1.107216in}}%
\pgfpathlineto{\pgfqpoint{1.354848in}{1.103651in}}%
\pgfpathlineto{\pgfqpoint{1.351625in}{1.081003in}}%
\pgfpathlineto{\pgfqpoint{1.348403in}{1.060246in}}%
\pgfpathlineto{\pgfqpoint{1.345181in}{1.061538in}}%
\pgfpathlineto{\pgfqpoint{1.341959in}{1.082803in}}%
\pgfpathlineto{\pgfqpoint{1.338736in}{1.088151in}}%
\pgfpathlineto{\pgfqpoint{1.335514in}{1.071950in}}%
\pgfpathlineto{\pgfqpoint{1.332292in}{1.058649in}}%
\pgfpathlineto{\pgfqpoint{1.329070in}{1.050302in}}%
\pgfpathlineto{\pgfqpoint{1.325847in}{1.046618in}}%
\pgfpathlineto{\pgfqpoint{1.322625in}{1.055936in}}%
\pgfpathlineto{\pgfqpoint{1.319403in}{1.063351in}}%
\pgfpathlineto{\pgfqpoint{1.316180in}{1.062124in}}%
\pgfpathlineto{\pgfqpoint{1.312958in}{1.051142in}}%
\pgfpathlineto{\pgfqpoint{1.309736in}{1.049697in}}%
\pgfpathlineto{\pgfqpoint{1.306514in}{1.067200in}}%
\pgfpathlineto{\pgfqpoint{1.303291in}{1.047839in}}%
\pgfpathlineto{\pgfqpoint{1.300069in}{1.027868in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{1.016394in}}%
\pgfpathlineto{\pgfqpoint{1.293624in}{1.016873in}}%
\pgfpathlineto{\pgfqpoint{1.290402in}{1.027852in}}%
\pgfpathlineto{\pgfqpoint{1.287180in}{1.043634in}}%
\pgfpathlineto{\pgfqpoint{1.283958in}{1.025165in}}%
\pgfpathlineto{\pgfqpoint{1.280735in}{1.024468in}}%
\pgfpathlineto{\pgfqpoint{1.277513in}{1.025474in}}%
\pgfpathlineto{\pgfqpoint{1.274291in}{1.000745in}}%
\pgfpathlineto{\pgfqpoint{1.271069in}{1.006368in}}%
\pgfpathlineto{\pgfqpoint{1.267846in}{1.021444in}}%
\pgfpathlineto{\pgfqpoint{1.264624in}{1.033967in}}%
\pgfpathlineto{\pgfqpoint{1.261402in}{1.033480in}}%
\pgfpathlineto{\pgfqpoint{1.258179in}{1.036427in}}%
\pgfpathlineto{\pgfqpoint{1.254957in}{1.032005in}}%
\pgfpathlineto{\pgfqpoint{1.251735in}{1.024605in}}%
\pgfpathlineto{\pgfqpoint{1.248513in}{1.038538in}}%
\pgfpathlineto{\pgfqpoint{1.245290in}{1.037163in}}%
\pgfpathlineto{\pgfqpoint{1.242068in}{1.024940in}}%
\pgfpathlineto{\pgfqpoint{1.238846in}{1.019192in}}%
\pgfpathlineto{\pgfqpoint{1.235624in}{1.023242in}}%
\pgfpathlineto{\pgfqpoint{1.232401in}{1.021829in}}%
\pgfpathlineto{\pgfqpoint{1.229179in}{1.037337in}}%
\pgfpathlineto{\pgfqpoint{1.225957in}{1.052329in}}%
\pgfpathlineto{\pgfqpoint{1.222734in}{1.043524in}}%
\pgfpathlineto{\pgfqpoint{1.219512in}{1.023786in}}%
\pgfpathlineto{\pgfqpoint{1.216290in}{1.025339in}}%
\pgfpathlineto{\pgfqpoint{1.213068in}{1.028035in}}%
\pgfpathlineto{\pgfqpoint{1.209845in}{1.019892in}}%
\pgfpathlineto{\pgfqpoint{1.206623in}{1.011664in}}%
\pgfpathlineto{\pgfqpoint{1.203401in}{1.030936in}}%
\pgfpathlineto{\pgfqpoint{1.200178in}{1.044331in}}%
\pgfpathlineto{\pgfqpoint{1.196956in}{1.051063in}}%
\pgfpathlineto{\pgfqpoint{1.193734in}{1.035916in}}%
\pgfpathlineto{\pgfqpoint{1.190512in}{1.026678in}}%
\pgfpathlineto{\pgfqpoint{1.187289in}{1.025601in}}%
\pgfpathlineto{\pgfqpoint{1.184067in}{1.044509in}}%
\pgfpathlineto{\pgfqpoint{1.180845in}{1.036216in}}%
\pgfpathlineto{\pgfqpoint{1.177623in}{1.022634in}}%
\pgfpathlineto{\pgfqpoint{1.174400in}{1.034264in}}%
\pgfpathlineto{\pgfqpoint{1.171178in}{1.057819in}}%
\pgfpathlineto{\pgfqpoint{1.167956in}{1.038337in}}%
\pgfpathlineto{\pgfqpoint{1.164733in}{1.030060in}}%
\pgfpathlineto{\pgfqpoint{1.161511in}{1.031758in}}%
\pgfpathlineto{\pgfqpoint{1.158289in}{1.056942in}}%
\pgfpathlineto{\pgfqpoint{1.155067in}{1.068115in}}%
\pgfpathlineto{\pgfqpoint{1.151844in}{1.063838in}}%
\pgfpathlineto{\pgfqpoint{1.148622in}{1.049777in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.051761in}}%
\pgfpathlineto{\pgfqpoint{1.142177in}{1.059658in}}%
\pgfpathlineto{\pgfqpoint{1.138955in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{1.135733in}{1.024210in}}%
\pgfpathlineto{\pgfqpoint{1.132511in}{1.011239in}}%
\pgfpathlineto{\pgfqpoint{1.129288in}{1.026562in}}%
\pgfpathlineto{\pgfqpoint{1.126066in}{1.046147in}}%
\pgfpathlineto{\pgfqpoint{1.122844in}{1.036784in}}%
\pgfpathlineto{\pgfqpoint{1.119622in}{1.029932in}}%
\pgfpathlineto{\pgfqpoint{1.116399in}{1.033220in}}%
\pgfpathlineto{\pgfqpoint{1.113177in}{1.019873in}}%
\pgfpathlineto{\pgfqpoint{1.109955in}{0.998859in}}%
\pgfpathlineto{\pgfqpoint{1.106732in}{1.017097in}}%
\pgfpathlineto{\pgfqpoint{1.103510in}{1.022839in}}%
\pgfpathlineto{\pgfqpoint{1.100288in}{1.008264in}}%
\pgfpathlineto{\pgfqpoint{1.097066in}{0.993261in}}%
\pgfpathlineto{\pgfqpoint{1.093843in}{1.000648in}}%
\pgfpathlineto{\pgfqpoint{1.090621in}{1.012253in}}%
\pgfpathlineto{\pgfqpoint{1.087399in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.084177in}{1.014301in}}%
\pgfpathlineto{\pgfqpoint{1.080954in}{0.995470in}}%
\pgfpathlineto{\pgfqpoint{1.077732in}{0.996131in}}%
\pgfpathlineto{\pgfqpoint{1.074510in}{0.998059in}}%
\pgfpathlineto{\pgfqpoint{1.071287in}{0.995681in}}%
\pgfpathlineto{\pgfqpoint{1.068065in}{1.002487in}}%
\pgfpathlineto{\pgfqpoint{1.064843in}{1.000098in}}%
\pgfpathlineto{\pgfqpoint{1.061621in}{0.995711in}}%
\pgfpathlineto{\pgfqpoint{1.058398in}{0.974386in}}%
\pgfpathlineto{\pgfqpoint{1.055176in}{0.965353in}}%
\pgfpathlineto{\pgfqpoint{1.051954in}{0.961058in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{0.936711in}}%
\pgfpathlineto{\pgfqpoint{1.045509in}{0.902782in}}%
\pgfpathlineto{\pgfqpoint{1.042287in}{0.916342in}}%
\pgfpathlineto{\pgfqpoint{1.039065in}{0.921808in}}%
\pgfpathlineto{\pgfqpoint{1.035842in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{1.032620in}{0.971776in}}%
\pgfpathlineto{\pgfqpoint{1.029398in}{0.972226in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{0.949641in}}%
\pgfpathlineto{\pgfqpoint{1.022953in}{0.908672in}}%
\pgfpathlineto{\pgfqpoint{1.019731in}{0.901026in}}%
\pgfpathlineto{\pgfqpoint{1.016509in}{0.958420in}}%
\pgfpathlineto{\pgfqpoint{1.013286in}{0.984577in}}%
\pgfpathlineto{\pgfqpoint{1.010064in}{0.977655in}}%
\pgfpathlineto{\pgfqpoint{1.006842in}{0.996355in}}%
\pgfpathlineto{\pgfqpoint{1.003620in}{1.004623in}}%
\pgfpathlineto{\pgfqpoint{1.000397in}{0.988969in}}%
\pgfpathlineto{\pgfqpoint{0.997175in}{0.983040in}}%
\pgfpathlineto{\pgfqpoint{0.993953in}{0.984213in}}%
\pgfpathlineto{\pgfqpoint{0.990730in}{0.975374in}}%
\pgfpathlineto{\pgfqpoint{0.987508in}{0.957376in}}%
\pgfpathlineto{\pgfqpoint{0.984286in}{0.952577in}}%
\pgfpathlineto{\pgfqpoint{0.981064in}{0.958886in}}%
\pgfpathlineto{\pgfqpoint{0.977841in}{0.972727in}}%
\pgfpathlineto{\pgfqpoint{0.974619in}{0.983259in}}%
\pgfpathlineto{\pgfqpoint{0.971397in}{0.989642in}}%
\pgfpathlineto{\pgfqpoint{0.968175in}{0.979278in}}%
\pgfpathlineto{\pgfqpoint{0.964952in}{0.973703in}}%
\pgfpathlineto{\pgfqpoint{0.961730in}{0.968234in}}%
\pgfpathlineto{\pgfqpoint{0.958508in}{0.983717in}}%
\pgfpathlineto{\pgfqpoint{0.955285in}{0.989522in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.986246in}}%
\pgfpathlineto{\pgfqpoint{0.948841in}{0.972757in}}%
\pgfpathlineto{\pgfqpoint{0.945619in}{0.981864in}}%
\pgfpathlineto{\pgfqpoint{0.942396in}{0.983197in}}%
\pgfpathlineto{\pgfqpoint{0.939174in}{0.973659in}}%
\pgfpathlineto{\pgfqpoint{0.935952in}{0.968173in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{0.972749in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{0.971583in}}%
\pgfpathlineto{\pgfqpoint{0.926285in}{0.957814in}}%
\pgfpathlineto{\pgfqpoint{0.923063in}{0.937459in}}%
\pgfpathlineto{\pgfqpoint{0.919840in}{0.932911in}}%
\pgfpathlineto{\pgfqpoint{0.916618in}{0.924396in}}%
\pgfpathlineto{\pgfqpoint{0.913396in}{0.938648in}}%
\pgfpathlineto{\pgfqpoint{0.910174in}{0.902179in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{0.914167in}}%
\pgfpathlineto{\pgfqpoint{0.903729in}{0.923896in}}%
\pgfpathlineto{\pgfqpoint{0.900507in}{0.885484in}}%
\pgfpathlineto{\pgfqpoint{0.897284in}{0.860614in}}%
\pgfpathlineto{\pgfqpoint{0.894062in}{0.874154in}}%
\pgfpathlineto{\pgfqpoint{0.890840in}{0.877998in}}%
\pgfpathlineto{\pgfqpoint{0.887618in}{0.863267in}}%
\pgfpathlineto{\pgfqpoint{0.884395in}{0.840853in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{0.843962in}}%
\pgfpathlineto{\pgfqpoint{0.877951in}{0.871930in}}%
\pgfpathlineto{\pgfqpoint{0.874729in}{0.902385in}}%
\pgfpathlineto{\pgfqpoint{0.871506in}{0.889863in}}%
\pgfpathlineto{\pgfqpoint{0.868284in}{0.864692in}}%
\pgfpathlineto{\pgfqpoint{0.865062in}{0.857011in}}%
\pgfpathlineto{\pgfqpoint{0.861839in}{0.865307in}}%
\pgfpathlineto{\pgfqpoint{0.858617in}{0.836935in}}%
\pgfpathlineto{\pgfqpoint{0.855395in}{0.838473in}}%
\pgfpathlineto{\pgfqpoint{0.852173in}{0.858531in}}%
\pgfpathlineto{\pgfqpoint{0.848950in}{0.851177in}}%
\pgfpathlineto{\pgfqpoint{0.845728in}{0.819339in}}%
\pgfpathlineto{\pgfqpoint{0.842506in}{0.814173in}}%
\pgfpathlineto{\pgfqpoint{0.839284in}{0.860317in}}%
\pgfpathlineto{\pgfqpoint{0.836061in}{0.882376in}}%
\pgfpathlineto{\pgfqpoint{0.832839in}{0.871728in}}%
\pgfpathlineto{\pgfqpoint{0.829617in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{0.826394in}{0.843493in}}%
\pgfpathlineto{\pgfqpoint{0.823172in}{0.833159in}}%
\pgfpathlineto{\pgfqpoint{0.819950in}{0.803210in}}%
\pgfpathlineto{\pgfqpoint{0.816728in}{0.792158in}}%
\pgfpathlineto{\pgfqpoint{0.813505in}{0.800197in}}%
\pgfpathlineto{\pgfqpoint{0.810283in}{0.788535in}}%
\pgfpathlineto{\pgfqpoint{0.807061in}{0.773282in}}%
\pgfpathlineto{\pgfqpoint{0.803838in}{0.765848in}}%
\pgfpathlineto{\pgfqpoint{0.800616in}{0.774913in}}%
\pgfpathlineto{\pgfqpoint{0.797394in}{0.783249in}}%
\pgfpathlineto{\pgfqpoint{0.794172in}{0.797449in}}%
\pgfpathlineto{\pgfqpoint{0.790949in}{0.840103in}}%
\pgfpathlineto{\pgfqpoint{0.787727in}{0.847225in}}%
\pgfpathlineto{\pgfqpoint{0.784505in}{0.854381in}}%
\pgfpathlineto{\pgfqpoint{0.781283in}{0.850409in}}%
\pgfpathlineto{\pgfqpoint{0.778060in}{0.842126in}}%
\pgfpathlineto{\pgfqpoint{0.774838in}{0.825652in}}%
\pgfpathlineto{\pgfqpoint{0.771616in}{0.803982in}}%
\pgfpathlineto{\pgfqpoint{0.768393in}{0.830286in}}%
\pgfpathlineto{\pgfqpoint{0.765171in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.761949in}{0.834627in}}%
\pgfpathlineto{\pgfqpoint{0.758727in}{0.836580in}}%
\pgfpathlineto{\pgfqpoint{0.755504in}{0.853924in}}%
\pgfpathlineto{\pgfqpoint{0.752282in}{0.839705in}}%
\pgfpathlineto{\pgfqpoint{0.749060in}{0.784708in}}%
\pgfpathlineto{\pgfqpoint{0.745837in}{0.781206in}}%
\pgfpathlineto{\pgfqpoint{0.742615in}{0.810411in}}%
\pgfpathlineto{\pgfqpoint{0.739393in}{0.815376in}}%
\pgfpathlineto{\pgfqpoint{0.736171in}{0.805125in}}%
\pgfpathlineto{\pgfqpoint{0.732948in}{0.804350in}}%
\pgfpathlineto{\pgfqpoint{0.729726in}{0.836469in}}%
\pgfpathlineto{\pgfqpoint{0.726504in}{0.864732in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.850367in}}%
\pgfpathlineto{\pgfqpoint{0.720059in}{0.827047in}}%
\pgfpathlineto{\pgfqpoint{0.716837in}{0.843178in}}%
\pgfpathlineto{\pgfqpoint{0.713615in}{0.827733in}}%
\pgfpathlineto{\pgfqpoint{0.710392in}{0.817889in}}%
\pgfpathlineto{\pgfqpoint{0.707170in}{0.830384in}}%
\pgfpathlineto{\pgfqpoint{0.703948in}{0.830536in}}%
\pgfpathlineto{\pgfqpoint{0.700726in}{0.789838in}}%
\pgfpathlineto{\pgfqpoint{0.697503in}{0.793080in}}%
\pgfpathlineto{\pgfqpoint{0.694281in}{0.782387in}}%
\pgfpathlineto{\pgfqpoint{0.691059in}{0.777280in}}%
\pgfpathlineto{\pgfqpoint{0.687837in}{0.770385in}}%
\pgfpathlineto{\pgfqpoint{0.684614in}{0.765436in}}%
\pgfpathlineto{\pgfqpoint{0.681392in}{0.795517in}}%
\pgfpathlineto{\pgfqpoint{0.678170in}{0.807835in}}%
\pgfpathlineto{\pgfqpoint{0.674947in}{0.814382in}}%
\pgfpathlineto{\pgfqpoint{0.671725in}{0.781703in}}%
\pgfpathlineto{\pgfqpoint{0.668503in}{0.765093in}}%
\pgfpathlineto{\pgfqpoint{0.665281in}{0.741088in}}%
\pgfpathlineto{\pgfqpoint{0.662058in}{0.756207in}}%
\pgfpathlineto{\pgfqpoint{0.658836in}{0.769285in}}%
\pgfpathlineto{\pgfqpoint{0.655614in}{0.778383in}}%
\pgfpathlineto{\pgfqpoint{0.652391in}{0.790251in}}%
\pgfpathlineto{\pgfqpoint{0.649169in}{0.765149in}}%
\pgfpathlineto{\pgfqpoint{0.645947in}{0.744998in}}%
\pgfpathlineto{\pgfqpoint{0.642725in}{0.721780in}}%
\pgfpathlineto{\pgfqpoint{0.639502in}{0.709102in}}%
\pgfpathlineto{\pgfqpoint{0.636280in}{0.689283in}}%
\pgfpathlineto{\pgfqpoint{0.633058in}{0.683432in}}%
\pgfpathlineto{\pgfqpoint{0.629836in}{0.672329in}}%
\pgfpathlineto{\pgfqpoint{0.626613in}{0.653693in}}%
\pgfpathlineto{\pgfqpoint{0.623391in}{0.651622in}}%
\pgfpathlineto{\pgfqpoint{0.620169in}{0.625485in}}%
\pgfpathlineto{\pgfqpoint{0.616946in}{0.634910in}}%
\pgfpathlineto{\pgfqpoint{0.613724in}{0.653526in}}%
\pgfpathlineto{\pgfqpoint{0.610502in}{0.656531in}}%
\pgfpathlineto{\pgfqpoint{0.607280in}{0.631284in}}%
\pgfpathlineto{\pgfqpoint{0.604057in}{0.609883in}}%
\pgfpathlineto{\pgfqpoint{0.600835in}{0.625326in}}%
\pgfpathlineto{\pgfqpoint{0.597613in}{0.634748in}}%
\pgfpathlineto{\pgfqpoint{0.594390in}{0.628335in}}%
\pgfpathlineto{\pgfqpoint{0.591168in}{0.609106in}}%
\pgfpathlineto{\pgfqpoint{0.587946in}{0.596765in}}%
\pgfpathlineto{\pgfqpoint{0.584724in}{0.594334in}}%
\pgfpathlineto{\pgfqpoint{0.581501in}{0.598552in}}%
\pgfpathlineto{\pgfqpoint{0.578279in}{0.623114in}}%
\pgfpathlineto{\pgfqpoint{0.575057in}{0.625749in}}%
\pgfpathlineto{\pgfqpoint{0.571835in}{0.563889in}}%
\pgfpathlineto{\pgfqpoint{0.568612in}{0.530811in}}%
\pgfpathlineto{\pgfqpoint{0.565390in}{0.533567in}}%
\pgfpathlineto{\pgfqpoint{0.562168in}{0.531773in}}%
\pgfpathlineto{\pgfqpoint{0.558945in}{0.546660in}}%
\pgfpathlineto{\pgfqpoint{0.555723in}{0.579258in}}%
\pgfpathlineto{\pgfqpoint{0.552501in}{0.540226in}}%
\pgfpathlineto{\pgfqpoint{0.549279in}{0.459349in}}%
\pgfpathlineto{\pgfqpoint{0.546056in}{0.427776in}}%
\pgfpathlineto{\pgfqpoint{0.542834in}{0.394349in}}%
\pgfpathlineto{\pgfqpoint{0.539612in}{0.425835in}}%
\pgfpathlineto{\pgfqpoint{0.536390in}{0.475514in}}%
\pgfpathlineto{\pgfqpoint{0.533167in}{0.415581in}}%
\pgfpathlineto{\pgfqpoint{0.529945in}{0.348333in}}%
\pgfpathlineto{\pgfqpoint{0.526723in}{0.371210in}}%
\pgfpathlineto{\pgfqpoint{0.523500in}{0.396826in}}%
\pgfpathlineto{\pgfqpoint{0.520278in}{0.385682in}}%
\pgfpathlineto{\pgfqpoint{0.517056in}{0.343983in}}%
\pgfpathlineto{\pgfqpoint{0.513834in}{0.322320in}}%
\pgfpathlineto{\pgfqpoint{0.510611in}{0.305575in}}%
\pgfpathlineto{\pgfqpoint{0.507389in}{0.228214in}}%
\pgfpathlineto{\pgfqpoint{0.504167in}{0.186164in}}%
\pgfpathlineto{\pgfqpoint{0.500944in}{0.261485in}}%
\pgfpathlineto{\pgfqpoint{0.497722in}{0.297598in}}%
\pgfpathlineto{\pgfqpoint{0.494500in}{0.278849in}}%
\pgfpathlineto{\pgfqpoint{0.491278in}{0.219095in}}%
\pgfpathlineto{\pgfqpoint{0.488055in}{0.238129in}}%
\pgfpathlineto{\pgfqpoint{0.484833in}{0.301362in}}%
\pgfpathlineto{\pgfqpoint{0.481611in}{0.285313in}}%
\pgfpathlineto{\pgfqpoint{0.478389in}{0.241493in}}%
\pgfpathlineto{\pgfqpoint{0.475166in}{0.109808in}}%
\pgfpathlineto{\pgfqpoint{0.471944in}{0.052031in}}%
\pgfpathlineto{\pgfqpoint{0.468722in}{0.091916in}}%
\pgfpathlineto{\pgfqpoint{0.465499in}{0.112990in}}%
\pgfpathlineto{\pgfqpoint{0.462277in}{0.095221in}}%
\pgfpathlineto{\pgfqpoint{0.459055in}{0.053257in}}%
\pgfpathlineto{\pgfqpoint{0.455833in}{0.040883in}}%
\pgfpathlineto{\pgfqpoint{0.452610in}{0.063849in}}%
\pgfpathlineto{\pgfqpoint{0.449388in}{0.051210in}}%
\pgfpathlineto{\pgfqpoint{0.446166in}{0.062949in}}%
\pgfpathlineto{\pgfqpoint{0.442944in}{0.085914in}}%
\pgfpathlineto{\pgfqpoint{0.439721in}{0.063620in}}%
\pgfpathlineto{\pgfqpoint{0.436499in}{0.003476in}}%
\pgfpathlineto{\pgfqpoint{0.433277in}{-0.010595in}}%
\pgfpathlineto{\pgfqpoint{0.430054in}{-0.043802in}}%
\pgfpathlineto{\pgfqpoint{0.426832in}{-0.114421in}}%
\pgfpathlineto{\pgfqpoint{0.423610in}{-0.218979in}}%
\pgfpathlineto{\pgfqpoint{0.420388in}{-0.345215in}}%
\pgfpathlineto{\pgfqpoint{0.417165in}{-0.464829in}}%
\pgfpathlineto{\pgfqpoint{0.413943in}{-0.575632in}}%
\pgfpathlineto{\pgfqpoint{0.410721in}{-0.887741in}}%
\pgfpathlineto{\pgfqpoint{0.407498in}{-1.376003in}}%
\pgfpathlineto{\pgfqpoint{0.404276in}{-1.965009in}}%
\pgfpathlineto{\pgfqpoint{0.401054in}{-2.474387in}}%
\pgfpathlineto{\pgfqpoint{0.397832in}{-3.041651in}}%
\pgfpathlineto{\pgfqpoint{0.394609in}{-3.421890in}}%
\pgfpathlineto{\pgfqpoint{0.391387in}{-3.816875in}}%
\pgfpathlineto{\pgfqpoint{0.388165in}{-4.062130in}}%
\pgfpathlineto{\pgfqpoint{0.384943in}{-4.370297in}}%
\pgfpathlineto{\pgfqpoint{0.381720in}{-4.855438in}}%
\pgfpathlineto{\pgfqpoint{0.378498in}{-5.151780in}}%
\pgfpathlineto{\pgfqpoint{0.375276in}{-5.437750in}}%
\pgfpathlineto{\pgfqpoint{0.372053in}{-5.796978in}}%
\pgfpathlineto{\pgfqpoint{0.368831in}{-5.909170in}}%
\pgfpathlineto{\pgfqpoint{0.365609in}{-5.924225in}}%
\pgfpathlineto{\pgfqpoint{0.362387in}{-5.925741in}}%
\pgfpathlineto{\pgfqpoint{0.359164in}{-5.925870in}}%
\pgfpathlineto{\pgfqpoint{0.355942in}{-5.925879in}}%
\pgfpathlineto{\pgfqpoint{0.352720in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.349497in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.346275in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.343053in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.339831in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.336608in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.333386in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.330164in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.326942in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.323719in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.320497in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.317275in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.314052in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.310830in}{-5.925880in}}%
\pgfpathlineto{\pgfqpoint{0.310830in}{-5.925880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310830in}{0.306118in}}%
\pgfpathlineto{\pgfqpoint{0.310830in}{1.259222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671510in}{0.306118in}}%
\pgfpathlineto{\pgfqpoint{1.671510in}{1.259222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310830in}{0.306118in}}%
\pgfpathlineto{\pgfqpoint{1.671510in}{0.306118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310830in}{1.259222in}}%
\pgfpathlineto{\pgfqpoint{1.671510in}{1.259222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.360680in}{0.953104in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483854in}{0.304452in}}%
\pgfpathlineto{\pgfqpoint{0.486756in}{0.362521in}}%
\pgfpathlineto{\pgfqpoint{0.489738in}{0.390666in}}%
\pgfpathlineto{\pgfqpoint{0.495702in}{0.408438in}}%
\pgfpathlineto{\pgfqpoint{0.498683in}{0.412455in}}%
\pgfpathlineto{\pgfqpoint{0.501665in}{0.415003in}}%
\pgfpathlineto{\pgfqpoint{0.504647in}{0.428410in}}%
\pgfpathlineto{\pgfqpoint{0.507629in}{0.434239in}}%
\pgfpathlineto{\pgfqpoint{0.510611in}{0.408892in}}%
\pgfpathlineto{\pgfqpoint{0.513592in}{0.391934in}}%
\pgfpathlineto{\pgfqpoint{0.516574in}{0.404310in}}%
\pgfpathlineto{\pgfqpoint{0.519556in}{0.440025in}}%
\pgfpathlineto{\pgfqpoint{0.522538in}{0.484290in}}%
\pgfpathlineto{\pgfqpoint{0.525520in}{0.499636in}}%
\pgfpathlineto{\pgfqpoint{0.528501in}{0.476378in}}%
\pgfpathlineto{\pgfqpoint{0.531483in}{0.468628in}}%
\pgfpathlineto{\pgfqpoint{0.537447in}{0.543189in}}%
\pgfpathlineto{\pgfqpoint{0.540429in}{0.554543in}}%
\pgfpathlineto{\pgfqpoint{0.543410in}{0.539867in}}%
\pgfpathlineto{\pgfqpoint{0.546392in}{0.489989in}}%
\pgfpathlineto{\pgfqpoint{0.549374in}{0.412555in}}%
\pgfpathlineto{\pgfqpoint{0.552356in}{0.377943in}}%
\pgfpathlineto{\pgfqpoint{0.555338in}{0.398175in}}%
\pgfpathlineto{\pgfqpoint{0.558319in}{0.444823in}}%
\pgfpathlineto{\pgfqpoint{0.561301in}{0.522780in}}%
\pgfpathlineto{\pgfqpoint{0.564283in}{0.569545in}}%
\pgfpathlineto{\pgfqpoint{0.567265in}{0.536287in}}%
\pgfpathlineto{\pgfqpoint{0.570247in}{0.515575in}}%
\pgfpathlineto{\pgfqpoint{0.576210in}{0.622004in}}%
\pgfpathlineto{\pgfqpoint{0.579192in}{0.613125in}}%
\pgfpathlineto{\pgfqpoint{0.582174in}{0.577683in}}%
\pgfpathlineto{\pgfqpoint{0.585156in}{0.573975in}}%
\pgfpathlineto{\pgfqpoint{0.588137in}{0.577246in}}%
\pgfpathlineto{\pgfqpoint{0.591119in}{0.585235in}}%
\pgfpathlineto{\pgfqpoint{0.594101in}{0.625711in}}%
\pgfpathlineto{\pgfqpoint{0.597083in}{0.674006in}}%
\pgfpathlineto{\pgfqpoint{0.600065in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{0.603046in}{0.693979in}}%
\pgfpathlineto{\pgfqpoint{0.606028in}{0.683983in}}%
\pgfpathlineto{\pgfqpoint{0.611992in}{0.662913in}}%
\pgfpathlineto{\pgfqpoint{0.614974in}{0.657343in}}%
\pgfpathlineto{\pgfqpoint{0.617955in}{0.668747in}}%
\pgfpathlineto{\pgfqpoint{0.620937in}{0.708135in}}%
\pgfpathlineto{\pgfqpoint{0.623919in}{0.732210in}}%
\pgfpathlineto{\pgfqpoint{0.626901in}{0.717264in}}%
\pgfpathlineto{\pgfqpoint{0.629883in}{0.700918in}}%
\pgfpathlineto{\pgfqpoint{0.632864in}{0.708693in}}%
\pgfpathlineto{\pgfqpoint{0.635846in}{0.717903in}}%
\pgfpathlineto{\pgfqpoint{0.638828in}{0.721642in}}%
\pgfpathlineto{\pgfqpoint{0.641810in}{0.735088in}}%
\pgfpathlineto{\pgfqpoint{0.644792in}{0.734684in}}%
\pgfpathlineto{\pgfqpoint{0.647773in}{0.712781in}}%
\pgfpathlineto{\pgfqpoint{0.650755in}{0.706542in}}%
\pgfpathlineto{\pgfqpoint{0.653737in}{0.740482in}}%
\pgfpathlineto{\pgfqpoint{0.656719in}{0.772135in}}%
\pgfpathlineto{\pgfqpoint{0.659701in}{0.769934in}}%
\pgfpathlineto{\pgfqpoint{0.662682in}{0.765524in}}%
\pgfpathlineto{\pgfqpoint{0.665664in}{0.778981in}}%
\pgfpathlineto{\pgfqpoint{0.668646in}{0.797087in}}%
\pgfpathlineto{\pgfqpoint{0.671628in}{0.813416in}}%
\pgfpathlineto{\pgfqpoint{0.674610in}{0.826169in}}%
\pgfpathlineto{\pgfqpoint{0.677591in}{0.825673in}}%
\pgfpathlineto{\pgfqpoint{0.680573in}{0.815991in}}%
\pgfpathlineto{\pgfqpoint{0.683555in}{0.798944in}}%
\pgfpathlineto{\pgfqpoint{0.686537in}{0.785987in}}%
\pgfpathlineto{\pgfqpoint{0.689519in}{0.798678in}}%
\pgfpathlineto{\pgfqpoint{0.692500in}{0.824125in}}%
\pgfpathlineto{\pgfqpoint{0.695482in}{0.828848in}}%
\pgfpathlineto{\pgfqpoint{0.698464in}{0.818825in}}%
\pgfpathlineto{\pgfqpoint{0.701446in}{0.817604in}}%
\pgfpathlineto{\pgfqpoint{0.704428in}{0.816986in}}%
\pgfpathlineto{\pgfqpoint{0.707409in}{0.791214in}}%
\pgfpathlineto{\pgfqpoint{0.710391in}{0.756713in}}%
\pgfpathlineto{\pgfqpoint{0.713373in}{0.753716in}}%
\pgfpathlineto{\pgfqpoint{0.716355in}{0.779152in}}%
\pgfpathlineto{\pgfqpoint{0.719337in}{0.775907in}}%
\pgfpathlineto{\pgfqpoint{0.722318in}{0.756612in}}%
\pgfpathlineto{\pgfqpoint{0.725300in}{0.783183in}}%
\pgfpathlineto{\pgfqpoint{0.728282in}{0.828534in}}%
\pgfpathlineto{\pgfqpoint{0.731264in}{0.828126in}}%
\pgfpathlineto{\pgfqpoint{0.734246in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{0.740209in}{0.819688in}}%
\pgfpathlineto{\pgfqpoint{0.743191in}{0.790932in}}%
\pgfpathlineto{\pgfqpoint{0.746173in}{0.752038in}}%
\pgfpathlineto{\pgfqpoint{0.749155in}{0.720367in}}%
\pgfpathlineto{\pgfqpoint{0.752136in}{0.666129in}}%
\pgfpathlineto{\pgfqpoint{0.755118in}{0.581867in}}%
\pgfpathlineto{\pgfqpoint{0.758100in}{0.478695in}}%
\pgfpathlineto{\pgfqpoint{0.761082in}{0.475439in}}%
\pgfpathlineto{\pgfqpoint{0.764064in}{0.590535in}}%
\pgfpathlineto{\pgfqpoint{0.767045in}{0.668572in}}%
\pgfpathlineto{\pgfqpoint{0.770027in}{0.650824in}}%
\pgfpathlineto{\pgfqpoint{0.773009in}{0.577336in}}%
\pgfpathlineto{\pgfqpoint{0.775991in}{0.532097in}}%
\pgfpathlineto{\pgfqpoint{0.778973in}{0.570064in}}%
\pgfpathlineto{\pgfqpoint{0.781954in}{0.646292in}}%
\pgfpathlineto{\pgfqpoint{0.784936in}{0.658608in}}%
\pgfpathlineto{\pgfqpoint{0.787918in}{0.613486in}}%
\pgfpathlineto{\pgfqpoint{0.790900in}{0.598671in}}%
\pgfpathlineto{\pgfqpoint{0.793882in}{0.626101in}}%
\pgfpathlineto{\pgfqpoint{0.796863in}{0.615207in}}%
\pgfpathlineto{\pgfqpoint{0.799845in}{0.544213in}}%
\pgfpathlineto{\pgfqpoint{0.802827in}{0.501114in}}%
\pgfpathlineto{\pgfqpoint{0.805809in}{0.544934in}}%
\pgfpathlineto{\pgfqpoint{0.808791in}{0.613701in}}%
\pgfpathlineto{\pgfqpoint{0.811772in}{0.662752in}}%
\pgfpathlineto{\pgfqpoint{0.814754in}{0.672124in}}%
\pgfpathlineto{\pgfqpoint{0.817736in}{0.646014in}}%
\pgfpathlineto{\pgfqpoint{0.820718in}{0.633585in}}%
\pgfpathlineto{\pgfqpoint{0.823699in}{0.650256in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{0.675355in}}%
\pgfpathlineto{\pgfqpoint{0.829663in}{0.727182in}}%
\pgfpathlineto{\pgfqpoint{0.832645in}{0.769692in}}%
\pgfpathlineto{\pgfqpoint{0.835627in}{0.757305in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.723608in}}%
\pgfpathlineto{\pgfqpoint{0.841590in}{0.711327in}}%
\pgfpathlineto{\pgfqpoint{0.844572in}{0.703493in}}%
\pgfpathlineto{\pgfqpoint{0.847554in}{0.687556in}}%
\pgfpathlineto{\pgfqpoint{0.850536in}{0.678238in}}%
\pgfpathlineto{\pgfqpoint{0.853517in}{0.718589in}}%
\pgfpathlineto{\pgfqpoint{0.856499in}{0.764025in}}%
\pgfpathlineto{\pgfqpoint{0.859481in}{0.777130in}}%
\pgfpathlineto{\pgfqpoint{0.862463in}{0.791681in}}%
\pgfpathlineto{\pgfqpoint{0.865445in}{0.801119in}}%
\pgfpathlineto{\pgfqpoint{0.868426in}{0.782666in}}%
\pgfpathlineto{\pgfqpoint{0.871408in}{0.761540in}}%
\pgfpathlineto{\pgfqpoint{0.874390in}{0.785329in}}%
\pgfpathlineto{\pgfqpoint{0.877372in}{0.828070in}}%
\pgfpathlineto{\pgfqpoint{0.880354in}{0.845705in}}%
\pgfpathlineto{\pgfqpoint{0.883335in}{0.838935in}}%
\pgfpathlineto{\pgfqpoint{0.886317in}{0.822939in}}%
\pgfpathlineto{\pgfqpoint{0.889299in}{0.822450in}}%
\pgfpathlineto{\pgfqpoint{0.892281in}{0.840353in}}%
\pgfpathlineto{\pgfqpoint{0.895263in}{0.853793in}}%
\pgfpathlineto{\pgfqpoint{0.898244in}{0.859278in}}%
\pgfpathlineto{\pgfqpoint{0.901226in}{0.875242in}}%
\pgfpathlineto{\pgfqpoint{0.904208in}{0.901012in}}%
\pgfpathlineto{\pgfqpoint{0.907190in}{0.919265in}}%
\pgfpathlineto{\pgfqpoint{0.910172in}{0.932666in}}%
\pgfpathlineto{\pgfqpoint{0.913153in}{0.951874in}}%
\pgfpathlineto{\pgfqpoint{0.916135in}{0.952377in}}%
\pgfpathlineto{\pgfqpoint{0.919117in}{0.923568in}}%
\pgfpathlineto{\pgfqpoint{0.922099in}{0.912111in}}%
\pgfpathlineto{\pgfqpoint{0.925081in}{0.936317in}}%
\pgfpathlineto{\pgfqpoint{0.928062in}{0.965446in}}%
\pgfpathlineto{\pgfqpoint{0.931044in}{0.972204in}}%
\pgfpathlineto{\pgfqpoint{0.934026in}{0.977132in}}%
\pgfpathlineto{\pgfqpoint{0.937008in}{0.991096in}}%
\pgfpathlineto{\pgfqpoint{0.939990in}{0.995227in}}%
\pgfpathlineto{\pgfqpoint{0.942971in}{0.991673in}}%
\pgfpathlineto{\pgfqpoint{0.945953in}{0.998653in}}%
\pgfpathlineto{\pgfqpoint{0.948935in}{1.014093in}}%
\pgfpathlineto{\pgfqpoint{0.951917in}{1.023034in}}%
\pgfpathlineto{\pgfqpoint{0.954899in}{1.029422in}}%
\pgfpathlineto{\pgfqpoint{0.957880in}{1.037809in}}%
\pgfpathlineto{\pgfqpoint{0.960862in}{1.035630in}}%
\pgfpathlineto{\pgfqpoint{0.963844in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{0.966826in}{1.026369in}}%
\pgfpathlineto{\pgfqpoint{0.972789in}{1.031481in}}%
\pgfpathlineto{\pgfqpoint{0.975771in}{1.044354in}}%
\pgfpathlineto{\pgfqpoint{0.978753in}{1.053594in}}%
\pgfpathlineto{\pgfqpoint{0.981735in}{1.037266in}}%
\pgfpathlineto{\pgfqpoint{0.984717in}{1.019480in}}%
\pgfpathlineto{\pgfqpoint{0.990680in}{1.025885in}}%
\pgfpathlineto{\pgfqpoint{0.993662in}{1.004813in}}%
\pgfpathlineto{\pgfqpoint{0.996644in}{0.979920in}}%
\pgfpathlineto{\pgfqpoint{0.999626in}{0.983168in}}%
\pgfpathlineto{\pgfqpoint{1.002607in}{1.014071in}}%
\pgfpathlineto{\pgfqpoint{1.005589in}{1.032773in}}%
\pgfpathlineto{\pgfqpoint{1.011553in}{1.026622in}}%
\pgfpathlineto{\pgfqpoint{1.014535in}{1.030740in}}%
\pgfpathlineto{\pgfqpoint{1.017516in}{1.035867in}}%
\pgfpathlineto{\pgfqpoint{1.020498in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{1.023480in}{1.025431in}}%
\pgfpathlineto{\pgfqpoint{1.026462in}{1.025738in}}%
\pgfpathlineto{\pgfqpoint{1.029444in}{1.036503in}}%
\pgfpathlineto{\pgfqpoint{1.032425in}{1.050116in}}%
\pgfpathlineto{\pgfqpoint{1.035407in}{1.052429in}}%
\pgfpathlineto{\pgfqpoint{1.038389in}{1.045974in}}%
\pgfpathlineto{\pgfqpoint{1.041371in}{1.041591in}}%
\pgfpathlineto{\pgfqpoint{1.044353in}{1.051155in}}%
\pgfpathlineto{\pgfqpoint{1.047334in}{1.068560in}}%
\pgfpathlineto{\pgfqpoint{1.050316in}{1.072833in}}%
\pgfpathlineto{\pgfqpoint{1.053298in}{1.061798in}}%
\pgfpathlineto{\pgfqpoint{1.056280in}{1.048768in}}%
\pgfpathlineto{\pgfqpoint{1.059262in}{1.033712in}}%
\pgfpathlineto{\pgfqpoint{1.062243in}{1.016258in}}%
\pgfpathlineto{\pgfqpoint{1.065225in}{1.018223in}}%
\pgfpathlineto{\pgfqpoint{1.068207in}{1.034643in}}%
\pgfpathlineto{\pgfqpoint{1.071189in}{1.037277in}}%
\pgfpathlineto{\pgfqpoint{1.074171in}{1.025609in}}%
\pgfpathlineto{\pgfqpoint{1.077152in}{1.023815in}}%
\pgfpathlineto{\pgfqpoint{1.080134in}{1.037002in}}%
\pgfpathlineto{\pgfqpoint{1.083116in}{1.044467in}}%
\pgfpathlineto{\pgfqpoint{1.086098in}{1.042404in}}%
\pgfpathlineto{\pgfqpoint{1.089080in}{1.037395in}}%
\pgfpathlineto{\pgfqpoint{1.092061in}{1.033087in}}%
\pgfpathlineto{\pgfqpoint{1.095043in}{1.030591in}}%
\pgfpathlineto{\pgfqpoint{1.098025in}{1.023537in}}%
\pgfpathlineto{\pgfqpoint{1.101007in}{1.008960in}}%
\pgfpathlineto{\pgfqpoint{1.103989in}{0.997108in}}%
\pgfpathlineto{\pgfqpoint{1.106970in}{1.006905in}}%
\pgfpathlineto{\pgfqpoint{1.109952in}{1.031297in}}%
\pgfpathlineto{\pgfqpoint{1.112934in}{1.044024in}}%
\pgfpathlineto{\pgfqpoint{1.115916in}{1.031642in}}%
\pgfpathlineto{\pgfqpoint{1.121879in}{0.981551in}}%
\pgfpathlineto{\pgfqpoint{1.124861in}{0.970508in}}%
\pgfpathlineto{\pgfqpoint{1.127843in}{0.978797in}}%
\pgfpathlineto{\pgfqpoint{1.130825in}{0.990700in}}%
\pgfpathlineto{\pgfqpoint{1.133807in}{1.001166in}}%
\pgfpathlineto{\pgfqpoint{1.136788in}{1.016319in}}%
\pgfpathlineto{\pgfqpoint{1.139770in}{1.019228in}}%
\pgfpathlineto{\pgfqpoint{1.142752in}{1.005934in}}%
\pgfpathlineto{\pgfqpoint{1.145734in}{0.984228in}}%
\pgfpathlineto{\pgfqpoint{1.148716in}{0.955154in}}%
\pgfpathlineto{\pgfqpoint{1.151697in}{0.936082in}}%
\pgfpathlineto{\pgfqpoint{1.154679in}{0.928023in}}%
\pgfpathlineto{\pgfqpoint{1.157661in}{0.943544in}}%
\pgfpathlineto{\pgfqpoint{1.160643in}{0.964115in}}%
\pgfpathlineto{\pgfqpoint{1.163625in}{0.981775in}}%
\pgfpathlineto{\pgfqpoint{1.166606in}{1.005685in}}%
\pgfpathlineto{\pgfqpoint{1.169588in}{1.008048in}}%
\pgfpathlineto{\pgfqpoint{1.172570in}{0.985276in}}%
\pgfpathlineto{\pgfqpoint{1.175552in}{0.982360in}}%
\pgfpathlineto{\pgfqpoint{1.178534in}{1.002949in}}%
\pgfpathlineto{\pgfqpoint{1.181515in}{1.017627in}}%
\pgfpathlineto{\pgfqpoint{1.184497in}{1.020530in}}%
\pgfpathlineto{\pgfqpoint{1.187479in}{1.017333in}}%
\pgfpathlineto{\pgfqpoint{1.190461in}{1.023854in}}%
\pgfpathlineto{\pgfqpoint{1.193442in}{1.037954in}}%
\pgfpathlineto{\pgfqpoint{1.196424in}{1.035078in}}%
\pgfpathlineto{\pgfqpoint{1.199406in}{0.995975in}}%
\pgfpathlineto{\pgfqpoint{1.202388in}{0.941518in}}%
\pgfpathlineto{\pgfqpoint{1.205370in}{0.937776in}}%
\pgfpathlineto{\pgfqpoint{1.208351in}{0.990668in}}%
\pgfpathlineto{\pgfqpoint{1.211333in}{1.038183in}}%
\pgfpathlineto{\pgfqpoint{1.214315in}{1.052800in}}%
\pgfpathlineto{\pgfqpoint{1.217297in}{1.057568in}}%
\pgfpathlineto{\pgfqpoint{1.220279in}{1.071637in}}%
\pgfpathlineto{\pgfqpoint{1.223260in}{1.080936in}}%
\pgfpathlineto{\pgfqpoint{1.226242in}{1.088313in}}%
\pgfpathlineto{\pgfqpoint{1.229224in}{1.089140in}}%
\pgfpathlineto{\pgfqpoint{1.232206in}{1.071101in}}%
\pgfpathlineto{\pgfqpoint{1.235188in}{1.045331in}}%
\pgfpathlineto{\pgfqpoint{1.238169in}{1.050436in}}%
\pgfpathlineto{\pgfqpoint{1.241151in}{1.075789in}}%
\pgfpathlineto{\pgfqpoint{1.244133in}{1.086521in}}%
\pgfpathlineto{\pgfqpoint{1.247115in}{1.081870in}}%
\pgfpathlineto{\pgfqpoint{1.250097in}{1.081881in}}%
\pgfpathlineto{\pgfqpoint{1.253078in}{1.091433in}}%
\pgfpathlineto{\pgfqpoint{1.256060in}{1.093078in}}%
\pgfpathlineto{\pgfqpoint{1.259042in}{1.080865in}}%
\pgfpathlineto{\pgfqpoint{1.262024in}{1.073966in}}%
\pgfpathlineto{\pgfqpoint{1.265006in}{1.089822in}}%
\pgfpathlineto{\pgfqpoint{1.267987in}{1.110993in}}%
\pgfpathlineto{\pgfqpoint{1.270969in}{1.105052in}}%
\pgfpathlineto{\pgfqpoint{1.273951in}{1.096762in}}%
\pgfpathlineto{\pgfqpoint{1.276933in}{1.107504in}}%
\pgfpathlineto{\pgfqpoint{1.279915in}{1.116983in}}%
\pgfpathlineto{\pgfqpoint{1.282896in}{1.114979in}}%
\pgfpathlineto{\pgfqpoint{1.285878in}{1.114250in}}%
\pgfpathlineto{\pgfqpoint{1.288860in}{1.119010in}}%
\pgfpathlineto{\pgfqpoint{1.291842in}{1.128560in}}%
\pgfpathlineto{\pgfqpoint{1.294824in}{1.136152in}}%
\pgfpathlineto{\pgfqpoint{1.297805in}{1.133485in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.123579in}}%
\pgfpathlineto{\pgfqpoint{1.303769in}{1.124851in}}%
\pgfpathlineto{\pgfqpoint{1.306751in}{1.136964in}}%
\pgfpathlineto{\pgfqpoint{1.309733in}{1.137867in}}%
\pgfpathlineto{\pgfqpoint{1.312714in}{1.130388in}}%
\pgfpathlineto{\pgfqpoint{1.315696in}{1.125853in}}%
\pgfpathlineto{\pgfqpoint{1.318678in}{1.124558in}}%
\pgfpathlineto{\pgfqpoint{1.321660in}{1.122338in}}%
\pgfpathlineto{\pgfqpoint{1.324642in}{1.121161in}}%
\pgfpathlineto{\pgfqpoint{1.327623in}{1.128163in}}%
\pgfpathlineto{\pgfqpoint{1.330605in}{1.139506in}}%
\pgfpathlineto{\pgfqpoint{1.333587in}{1.141215in}}%
\pgfpathlineto{\pgfqpoint{1.336569in}{1.130647in}}%
\pgfpathlineto{\pgfqpoint{1.339551in}{1.117685in}}%
\pgfpathlineto{\pgfqpoint{1.342532in}{1.094082in}}%
\pgfpathlineto{\pgfqpoint{1.345514in}{1.064863in}}%
\pgfpathlineto{\pgfqpoint{1.348496in}{1.060838in}}%
\pgfpathlineto{\pgfqpoint{1.351478in}{1.058177in}}%
\pgfpathlineto{\pgfqpoint{1.354460in}{1.049253in}}%
\pgfpathlineto{\pgfqpoint{1.357441in}{1.041883in}}%
\pgfpathlineto{\pgfqpoint{1.360423in}{1.047695in}}%
\pgfpathlineto{\pgfqpoint{1.363405in}{1.066186in}}%
\pgfpathlineto{\pgfqpoint{1.366387in}{1.073922in}}%
\pgfpathlineto{\pgfqpoint{1.369369in}{1.095605in}}%
\pgfpathlineto{\pgfqpoint{1.372350in}{1.122966in}}%
\pgfpathlineto{\pgfqpoint{1.375332in}{1.121685in}}%
\pgfpathlineto{\pgfqpoint{1.378314in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{1.381296in}{1.077253in}}%
\pgfpathlineto{\pgfqpoint{1.384278in}{1.076450in}}%
\pgfpathlineto{\pgfqpoint{1.387259in}{1.090970in}}%
\pgfpathlineto{\pgfqpoint{1.390241in}{1.100764in}}%
\pgfpathlineto{\pgfqpoint{1.393223in}{1.090128in}}%
\pgfpathlineto{\pgfqpoint{1.396205in}{1.077626in}}%
\pgfpathlineto{\pgfqpoint{1.399187in}{1.077907in}}%
\pgfpathlineto{\pgfqpoint{1.402168in}{1.082766in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{1.091540in}}%
\pgfpathlineto{\pgfqpoint{1.408132in}{1.107973in}}%
\pgfpathlineto{\pgfqpoint{1.411114in}{1.119161in}}%
\pgfpathlineto{\pgfqpoint{1.417077in}{1.123692in}}%
\pgfpathlineto{\pgfqpoint{1.420059in}{1.132353in}}%
\pgfpathlineto{\pgfqpoint{1.423041in}{1.136730in}}%
\pgfpathlineto{\pgfqpoint{1.426023in}{1.131561in}}%
\pgfpathlineto{\pgfqpoint{1.429005in}{1.134018in}}%
\pgfpathlineto{\pgfqpoint{1.431986in}{1.137472in}}%
\pgfpathlineto{\pgfqpoint{1.434968in}{1.140512in}}%
\pgfpathlineto{\pgfqpoint{1.437950in}{1.148587in}}%
\pgfpathlineto{\pgfqpoint{1.440932in}{1.144611in}}%
\pgfpathlineto{\pgfqpoint{1.443914in}{1.122250in}}%
\pgfpathlineto{\pgfqpoint{1.446895in}{1.111344in}}%
\pgfpathlineto{\pgfqpoint{1.449877in}{1.126786in}}%
\pgfpathlineto{\pgfqpoint{1.452859in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.455841in}{1.108578in}}%
\pgfpathlineto{\pgfqpoint{1.458823in}{1.091900in}}%
\pgfpathlineto{\pgfqpoint{1.464786in}{1.123265in}}%
\pgfpathlineto{\pgfqpoint{1.467768in}{1.120543in}}%
\pgfpathlineto{\pgfqpoint{1.470750in}{1.124330in}}%
\pgfpathlineto{\pgfqpoint{1.473732in}{1.130221in}}%
\pgfpathlineto{\pgfqpoint{1.476713in}{1.118894in}}%
\pgfpathlineto{\pgfqpoint{1.479695in}{1.110680in}}%
\pgfpathlineto{\pgfqpoint{1.485659in}{1.139833in}}%
\pgfpathlineto{\pgfqpoint{1.488641in}{1.138941in}}%
\pgfpathlineto{\pgfqpoint{1.491622in}{1.130288in}}%
\pgfpathlineto{\pgfqpoint{1.494604in}{1.123899in}}%
\pgfpathlineto{\pgfqpoint{1.497586in}{1.118392in}}%
\pgfpathlineto{\pgfqpoint{1.500568in}{1.116891in}}%
\pgfpathlineto{\pgfqpoint{1.503550in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{1.506531in}{1.116453in}}%
\pgfpathlineto{\pgfqpoint{1.509513in}{1.127307in}}%
\pgfpathlineto{\pgfqpoint{1.512495in}{1.136857in}}%
\pgfpathlineto{\pgfqpoint{1.515477in}{1.134758in}}%
\pgfpathlineto{\pgfqpoint{1.518459in}{1.121970in}}%
\pgfpathlineto{\pgfqpoint{1.521440in}{1.117943in}}%
\pgfpathlineto{\pgfqpoint{1.524422in}{1.123414in}}%
\pgfpathlineto{\pgfqpoint{1.527404in}{1.135047in}}%
\pgfpathlineto{\pgfqpoint{1.530386in}{1.144890in}}%
\pgfpathlineto{\pgfqpoint{1.533368in}{1.148263in}}%
\pgfpathlineto{\pgfqpoint{1.536349in}{1.153840in}}%
\pgfpathlineto{\pgfqpoint{1.539331in}{1.155355in}}%
\pgfpathlineto{\pgfqpoint{1.542313in}{1.141623in}}%
\pgfpathlineto{\pgfqpoint{1.545295in}{1.131452in}}%
\pgfpathlineto{\pgfqpoint{1.548277in}{1.153510in}}%
\pgfpathlineto{\pgfqpoint{1.551258in}{1.183431in}}%
\pgfpathlineto{\pgfqpoint{1.554240in}{1.190360in}}%
\pgfpathlineto{\pgfqpoint{1.557222in}{1.188633in}}%
\pgfpathlineto{\pgfqpoint{1.560204in}{1.189222in}}%
\pgfpathlineto{\pgfqpoint{1.563185in}{1.188557in}}%
\pgfpathlineto{\pgfqpoint{1.566167in}{1.190068in}}%
\pgfpathlineto{\pgfqpoint{1.569149in}{1.193113in}}%
\pgfpathlineto{\pgfqpoint{1.572131in}{1.188606in}}%
\pgfpathlineto{\pgfqpoint{1.575113in}{1.173670in}}%
\pgfpathlineto{\pgfqpoint{1.578094in}{1.151427in}}%
\pgfpathlineto{\pgfqpoint{1.581076in}{1.120607in}}%
\pgfpathlineto{\pgfqpoint{1.584058in}{1.106464in}}%
\pgfpathlineto{\pgfqpoint{1.587040in}{1.126491in}}%
\pgfpathlineto{\pgfqpoint{1.590022in}{1.156030in}}%
\pgfpathlineto{\pgfqpoint{1.593003in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.595985in}{1.166779in}}%
\pgfpathlineto{\pgfqpoint{1.598967in}{1.169181in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{1.166624in}}%
\pgfpathlineto{\pgfqpoint{1.604931in}{1.163787in}}%
\pgfpathlineto{\pgfqpoint{1.607912in}{1.171348in}}%
\pgfpathlineto{\pgfqpoint{1.610894in}{1.176293in}}%
\pgfpathlineto{\pgfqpoint{1.613876in}{1.166869in}}%
\pgfpathlineto{\pgfqpoint{1.616858in}{1.156259in}}%
\pgfpathlineto{\pgfqpoint{1.619840in}{1.159607in}}%
\pgfpathlineto{\pgfqpoint{1.622821in}{1.164228in}}%
\pgfpathlineto{\pgfqpoint{1.625803in}{1.156078in}}%
\pgfpathlineto{\pgfqpoint{1.628785in}{1.145695in}}%
\pgfpathlineto{\pgfqpoint{1.631767in}{1.151815in}}%
\pgfpathlineto{\pgfqpoint{1.634749in}{1.169379in}}%
\pgfpathlineto{\pgfqpoint{1.637730in}{1.185712in}}%
\pgfpathlineto{\pgfqpoint{1.640712in}{1.186912in}}%
\pgfpathlineto{\pgfqpoint{1.646676in}{1.133952in}}%
\pgfpathlineto{\pgfqpoint{1.649658in}{1.148395in}}%
\pgfpathlineto{\pgfqpoint{1.652639in}{1.174790in}}%
\pgfpathlineto{\pgfqpoint{1.655621in}{1.184512in}}%
\pgfpathlineto{\pgfqpoint{1.658603in}{1.182629in}}%
\pgfpathlineto{\pgfqpoint{1.661585in}{1.181939in}}%
\pgfpathlineto{\pgfqpoint{1.664567in}{1.181964in}}%
\pgfpathlineto{\pgfqpoint{1.667548in}{1.176393in}}%
\pgfpathlineto{\pgfqpoint{1.670530in}{1.173807in}}%
\pgfpathlineto{\pgfqpoint{1.673177in}{1.177165in}}%
\pgfpathlineto{\pgfqpoint{1.673177in}{1.177165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.360680in}{0.953104in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488052in}{0.304452in}}%
\pgfpathlineto{\pgfqpoint{0.490392in}{0.351952in}}%
\pgfpathlineto{\pgfqpoint{0.493488in}{0.376089in}}%
\pgfpathlineto{\pgfqpoint{0.496584in}{0.397839in}}%
\pgfpathlineto{\pgfqpoint{0.499680in}{0.443247in}}%
\pgfpathlineto{\pgfqpoint{0.502776in}{0.480430in}}%
\pgfpathlineto{\pgfqpoint{0.505871in}{0.479596in}}%
\pgfpathlineto{\pgfqpoint{0.508967in}{0.477187in}}%
\pgfpathlineto{\pgfqpoint{0.515159in}{0.545785in}}%
\pgfpathlineto{\pgfqpoint{0.518255in}{0.549787in}}%
\pgfpathlineto{\pgfqpoint{0.521351in}{0.555734in}}%
\pgfpathlineto{\pgfqpoint{0.527543in}{0.606052in}}%
\pgfpathlineto{\pgfqpoint{0.530639in}{0.621573in}}%
\pgfpathlineto{\pgfqpoint{0.533734in}{0.628896in}}%
\pgfpathlineto{\pgfqpoint{0.539926in}{0.649985in}}%
\pgfpathlineto{\pgfqpoint{0.543022in}{0.641717in}}%
\pgfpathlineto{\pgfqpoint{0.546118in}{0.621448in}}%
\pgfpathlineto{\pgfqpoint{0.549214in}{0.619268in}}%
\pgfpathlineto{\pgfqpoint{0.552310in}{0.629331in}}%
\pgfpathlineto{\pgfqpoint{0.555406in}{0.645929in}}%
\pgfpathlineto{\pgfqpoint{0.558502in}{0.670213in}}%
\pgfpathlineto{\pgfqpoint{0.561598in}{0.676752in}}%
\pgfpathlineto{\pgfqpoint{0.564693in}{0.645934in}}%
\pgfpathlineto{\pgfqpoint{0.567789in}{0.618457in}}%
\pgfpathlineto{\pgfqpoint{0.570885in}{0.598611in}}%
\pgfpathlineto{\pgfqpoint{0.573981in}{0.574699in}}%
\pgfpathlineto{\pgfqpoint{0.577077in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{0.580173in}{0.468607in}}%
\pgfpathlineto{\pgfqpoint{0.583269in}{0.428263in}}%
\pgfpathlineto{\pgfqpoint{0.586365in}{0.461448in}}%
\pgfpathlineto{\pgfqpoint{0.589461in}{0.498157in}}%
\pgfpathlineto{\pgfqpoint{0.592556in}{0.488551in}}%
\pgfpathlineto{\pgfqpoint{0.595652in}{0.498410in}}%
\pgfpathlineto{\pgfqpoint{0.598748in}{0.493528in}}%
\pgfpathlineto{\pgfqpoint{0.601844in}{0.425526in}}%
\pgfpathlineto{\pgfqpoint{0.604940in}{0.393818in}}%
\pgfpathlineto{\pgfqpoint{0.608036in}{0.425736in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.422816in}}%
\pgfpathlineto{\pgfqpoint{0.614228in}{0.395070in}}%
\pgfpathlineto{\pgfqpoint{0.617324in}{0.359483in}}%
\pgfpathlineto{\pgfqpoint{0.620105in}{0.304452in}}%
\pgfpathmoveto{\pgfqpoint{0.623881in}{0.304452in}}%
\pgfpathlineto{\pgfqpoint{0.626611in}{0.350444in}}%
\pgfpathlineto{\pgfqpoint{0.629707in}{0.390011in}}%
\pgfpathlineto{\pgfqpoint{0.632803in}{0.422654in}}%
\pgfpathlineto{\pgfqpoint{0.635899in}{0.486755in}}%
\pgfpathlineto{\pgfqpoint{0.638995in}{0.572940in}}%
\pgfpathlineto{\pgfqpoint{0.642091in}{0.617711in}}%
\pgfpathlineto{\pgfqpoint{0.645187in}{0.613657in}}%
\pgfpathlineto{\pgfqpoint{0.648283in}{0.614745in}}%
\pgfpathlineto{\pgfqpoint{0.651378in}{0.633294in}}%
\pgfpathlineto{\pgfqpoint{0.654474in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{0.657570in}{0.669677in}}%
\pgfpathlineto{\pgfqpoint{0.660666in}{0.733445in}}%
\pgfpathlineto{\pgfqpoint{0.663762in}{0.778169in}}%
\pgfpathlineto{\pgfqpoint{0.666858in}{0.764170in}}%
\pgfpathlineto{\pgfqpoint{0.669954in}{0.752590in}}%
\pgfpathlineto{\pgfqpoint{0.673050in}{0.774614in}}%
\pgfpathlineto{\pgfqpoint{0.676146in}{0.793788in}}%
\pgfpathlineto{\pgfqpoint{0.679241in}{0.798469in}}%
\pgfpathlineto{\pgfqpoint{0.682337in}{0.799679in}}%
\pgfpathlineto{\pgfqpoint{0.685433in}{0.805459in}}%
\pgfpathlineto{\pgfqpoint{0.688529in}{0.809767in}}%
\pgfpathlineto{\pgfqpoint{0.691625in}{0.813225in}}%
\pgfpathlineto{\pgfqpoint{0.694721in}{0.840707in}}%
\pgfpathlineto{\pgfqpoint{0.697817in}{0.884859in}}%
\pgfpathlineto{\pgfqpoint{0.700913in}{0.890275in}}%
\pgfpathlineto{\pgfqpoint{0.704009in}{0.867867in}}%
\pgfpathlineto{\pgfqpoint{0.707104in}{0.862535in}}%
\pgfpathlineto{\pgfqpoint{0.710200in}{0.882198in}}%
\pgfpathlineto{\pgfqpoint{0.713296in}{0.911304in}}%
\pgfpathlineto{\pgfqpoint{0.716392in}{0.928843in}}%
\pgfpathlineto{\pgfqpoint{0.719488in}{0.914223in}}%
\pgfpathlineto{\pgfqpoint{0.722584in}{0.893056in}}%
\pgfpathlineto{\pgfqpoint{0.725680in}{0.900296in}}%
\pgfpathlineto{\pgfqpoint{0.728776in}{0.903947in}}%
\pgfpathlineto{\pgfqpoint{0.731872in}{0.878749in}}%
\pgfpathlineto{\pgfqpoint{0.734968in}{0.869814in}}%
\pgfpathlineto{\pgfqpoint{0.738063in}{0.869294in}}%
\pgfpathlineto{\pgfqpoint{0.741159in}{0.864498in}}%
\pgfpathlineto{\pgfqpoint{0.744255in}{0.882280in}}%
\pgfpathlineto{\pgfqpoint{0.747351in}{0.917272in}}%
\pgfpathlineto{\pgfqpoint{0.750447in}{0.931971in}}%
\pgfpathlineto{\pgfqpoint{0.753543in}{0.917098in}}%
\pgfpathlineto{\pgfqpoint{0.756639in}{0.905406in}}%
\pgfpathlineto{\pgfqpoint{0.759735in}{0.904827in}}%
\pgfpathlineto{\pgfqpoint{0.762831in}{0.896261in}}%
\pgfpathlineto{\pgfqpoint{0.769022in}{0.858920in}}%
\pgfpathlineto{\pgfqpoint{0.772118in}{0.848016in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{0.828093in}}%
\pgfpathlineto{\pgfqpoint{0.778310in}{0.789228in}}%
\pgfpathlineto{\pgfqpoint{0.781406in}{0.764280in}}%
\pgfpathlineto{\pgfqpoint{0.784502in}{0.753694in}}%
\pgfpathlineto{\pgfqpoint{0.787598in}{0.735135in}}%
\pgfpathlineto{\pgfqpoint{0.790694in}{0.703130in}}%
\pgfpathlineto{\pgfqpoint{0.793789in}{0.677372in}}%
\pgfpathlineto{\pgfqpoint{0.796885in}{0.669708in}}%
\pgfpathlineto{\pgfqpoint{0.799981in}{0.683879in}}%
\pgfpathlineto{\pgfqpoint{0.803077in}{0.727082in}}%
\pgfpathlineto{\pgfqpoint{0.806173in}{0.761393in}}%
\pgfpathlineto{\pgfqpoint{0.809269in}{0.781700in}}%
\pgfpathlineto{\pgfqpoint{0.812365in}{0.797120in}}%
\pgfpathlineto{\pgfqpoint{0.815461in}{0.762571in}}%
\pgfpathlineto{\pgfqpoint{0.818557in}{0.710380in}}%
\pgfpathlineto{\pgfqpoint{0.821653in}{0.733379in}}%
\pgfpathlineto{\pgfqpoint{0.824748in}{0.799885in}}%
\pgfpathlineto{\pgfqpoint{0.827844in}{0.838134in}}%
\pgfpathlineto{\pgfqpoint{0.830940in}{0.848266in}}%
\pgfpathlineto{\pgfqpoint{0.834036in}{0.850446in}}%
\pgfpathlineto{\pgfqpoint{0.837132in}{0.847664in}}%
\pgfpathlineto{\pgfqpoint{0.840228in}{0.846883in}}%
\pgfpathlineto{\pgfqpoint{0.843324in}{0.865084in}}%
\pgfpathlineto{\pgfqpoint{0.846420in}{0.893232in}}%
\pgfpathlineto{\pgfqpoint{0.849516in}{0.903304in}}%
\pgfpathlineto{\pgfqpoint{0.852611in}{0.875778in}}%
\pgfpathlineto{\pgfqpoint{0.855707in}{0.836220in}}%
\pgfpathlineto{\pgfqpoint{0.858803in}{0.825859in}}%
\pgfpathlineto{\pgfqpoint{0.861899in}{0.847800in}}%
\pgfpathlineto{\pgfqpoint{0.864995in}{0.851545in}}%
\pgfpathlineto{\pgfqpoint{0.868091in}{0.816798in}}%
\pgfpathlineto{\pgfqpoint{0.871187in}{0.792400in}}%
\pgfpathlineto{\pgfqpoint{0.874283in}{0.823218in}}%
\pgfpathlineto{\pgfqpoint{0.877379in}{0.846472in}}%
\pgfpathlineto{\pgfqpoint{0.880474in}{0.839590in}}%
\pgfpathlineto{\pgfqpoint{0.883570in}{0.852252in}}%
\pgfpathlineto{\pgfqpoint{0.886666in}{0.889411in}}%
\pgfpathlineto{\pgfqpoint{0.889762in}{0.914863in}}%
\pgfpathlineto{\pgfqpoint{0.892858in}{0.928167in}}%
\pgfpathlineto{\pgfqpoint{0.895954in}{0.939157in}}%
\pgfpathlineto{\pgfqpoint{0.899050in}{0.938209in}}%
\pgfpathlineto{\pgfqpoint{0.902146in}{0.934257in}}%
\pgfpathlineto{\pgfqpoint{0.905242in}{0.944792in}}%
\pgfpathlineto{\pgfqpoint{0.908338in}{0.961348in}}%
\pgfpathlineto{\pgfqpoint{0.911433in}{0.947142in}}%
\pgfpathlineto{\pgfqpoint{0.914529in}{0.926439in}}%
\pgfpathlineto{\pgfqpoint{0.917625in}{0.935185in}}%
\pgfpathlineto{\pgfqpoint{0.920721in}{0.957038in}}%
\pgfpathlineto{\pgfqpoint{0.923817in}{0.962097in}}%
\pgfpathlineto{\pgfqpoint{0.926913in}{0.948503in}}%
\pgfpathlineto{\pgfqpoint{0.930009in}{0.945907in}}%
\pgfpathlineto{\pgfqpoint{0.933105in}{0.938470in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{0.910152in}}%
\pgfpathlineto{\pgfqpoint{0.942392in}{0.889329in}}%
\pgfpathlineto{\pgfqpoint{0.945488in}{0.862648in}}%
\pgfpathlineto{\pgfqpoint{0.948584in}{0.851122in}}%
\pgfpathlineto{\pgfqpoint{0.951680in}{0.882430in}}%
\pgfpathlineto{\pgfqpoint{0.954776in}{0.907977in}}%
\pgfpathlineto{\pgfqpoint{0.957872in}{0.897875in}}%
\pgfpathlineto{\pgfqpoint{0.960968in}{0.869526in}}%
\pgfpathlineto{\pgfqpoint{0.964064in}{0.885727in}}%
\pgfpathlineto{\pgfqpoint{0.967159in}{0.919449in}}%
\pgfpathlineto{\pgfqpoint{0.970255in}{0.917750in}}%
\pgfpathlineto{\pgfqpoint{0.973351in}{0.894224in}}%
\pgfpathlineto{\pgfqpoint{0.976447in}{0.879838in}}%
\pgfpathlineto{\pgfqpoint{0.979543in}{0.880034in}}%
\pgfpathlineto{\pgfqpoint{0.982639in}{0.893546in}}%
\pgfpathlineto{\pgfqpoint{0.985735in}{0.928699in}}%
\pgfpathlineto{\pgfqpoint{0.988831in}{0.972652in}}%
\pgfpathlineto{\pgfqpoint{0.991927in}{0.988107in}}%
\pgfpathlineto{\pgfqpoint{0.995023in}{0.982737in}}%
\pgfpathlineto{\pgfqpoint{0.998118in}{0.983222in}}%
\pgfpathlineto{\pgfqpoint{1.004310in}{0.952130in}}%
\pgfpathlineto{\pgfqpoint{1.007406in}{0.971655in}}%
\pgfpathlineto{\pgfqpoint{1.010502in}{1.009884in}}%
\pgfpathlineto{\pgfqpoint{1.013598in}{1.023833in}}%
\pgfpathlineto{\pgfqpoint{1.016694in}{1.006919in}}%
\pgfpathlineto{\pgfqpoint{1.019790in}{0.988970in}}%
\pgfpathlineto{\pgfqpoint{1.022886in}{0.988136in}}%
\pgfpathlineto{\pgfqpoint{1.025981in}{0.979781in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{0.956950in}}%
\pgfpathlineto{\pgfqpoint{1.032173in}{0.940773in}}%
\pgfpathlineto{\pgfqpoint{1.035269in}{0.943989in}}%
\pgfpathlineto{\pgfqpoint{1.038365in}{0.943102in}}%
\pgfpathlineto{\pgfqpoint{1.041461in}{0.941533in}}%
\pgfpathlineto{\pgfqpoint{1.044557in}{0.945682in}}%
\pgfpathlineto{\pgfqpoint{1.047653in}{0.946335in}}%
\pgfpathlineto{\pgfqpoint{1.050749in}{0.949809in}}%
\pgfpathlineto{\pgfqpoint{1.053844in}{0.951386in}}%
\pgfpathlineto{\pgfqpoint{1.056940in}{0.933128in}}%
\pgfpathlineto{\pgfqpoint{1.060036in}{0.902534in}}%
\pgfpathlineto{\pgfqpoint{1.063132in}{0.892373in}}%
\pgfpathlineto{\pgfqpoint{1.066228in}{0.909588in}}%
\pgfpathlineto{\pgfqpoint{1.069324in}{0.928433in}}%
\pgfpathlineto{\pgfqpoint{1.072420in}{0.926901in}}%
\pgfpathlineto{\pgfqpoint{1.075516in}{0.914941in}}%
\pgfpathlineto{\pgfqpoint{1.078612in}{0.916963in}}%
\pgfpathlineto{\pgfqpoint{1.081708in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.084803in}{0.899453in}}%
\pgfpathlineto{\pgfqpoint{1.087899in}{0.899561in}}%
\pgfpathlineto{\pgfqpoint{1.090995in}{0.919340in}}%
\pgfpathlineto{\pgfqpoint{1.094091in}{0.920245in}}%
\pgfpathlineto{\pgfqpoint{1.097187in}{0.922306in}}%
\pgfpathlineto{\pgfqpoint{1.100283in}{0.930678in}}%
\pgfpathlineto{\pgfqpoint{1.103379in}{0.904476in}}%
\pgfpathlineto{\pgfqpoint{1.106475in}{0.839676in}}%
\pgfpathlineto{\pgfqpoint{1.109571in}{0.809598in}}%
\pgfpathlineto{\pgfqpoint{1.112666in}{0.838136in}}%
\pgfpathlineto{\pgfqpoint{1.115762in}{0.902575in}}%
\pgfpathlineto{\pgfqpoint{1.118858in}{0.944961in}}%
\pgfpathlineto{\pgfqpoint{1.121954in}{0.952214in}}%
\pgfpathlineto{\pgfqpoint{1.125050in}{0.962778in}}%
\pgfpathlineto{\pgfqpoint{1.128146in}{0.971884in}}%
\pgfpathlineto{\pgfqpoint{1.131242in}{0.969015in}}%
\pgfpathlineto{\pgfqpoint{1.134338in}{0.972608in}}%
\pgfpathlineto{\pgfqpoint{1.137434in}{0.995020in}}%
\pgfpathlineto{\pgfqpoint{1.140529in}{1.028105in}}%
\pgfpathlineto{\pgfqpoint{1.143625in}{1.040013in}}%
\pgfpathlineto{\pgfqpoint{1.146721in}{1.011816in}}%
\pgfpathlineto{\pgfqpoint{1.149817in}{0.999412in}}%
\pgfpathlineto{\pgfqpoint{1.152913in}{1.018123in}}%
\pgfpathlineto{\pgfqpoint{1.156009in}{1.029569in}}%
\pgfpathlineto{\pgfqpoint{1.159105in}{1.021800in}}%
\pgfpathlineto{\pgfqpoint{1.162201in}{1.010744in}}%
\pgfpathlineto{\pgfqpoint{1.165297in}{1.007961in}}%
\pgfpathlineto{\pgfqpoint{1.171488in}{1.021949in}}%
\pgfpathlineto{\pgfqpoint{1.174584in}{1.022190in}}%
\pgfpathlineto{\pgfqpoint{1.177680in}{0.992724in}}%
\pgfpathlineto{\pgfqpoint{1.180776in}{0.961036in}}%
\pgfpathlineto{\pgfqpoint{1.183872in}{0.983204in}}%
\pgfpathlineto{\pgfqpoint{1.186968in}{1.022258in}}%
\pgfpathlineto{\pgfqpoint{1.190064in}{1.032955in}}%
\pgfpathlineto{\pgfqpoint{1.193160in}{1.042731in}}%
\pgfpathlineto{\pgfqpoint{1.196256in}{1.047070in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.043089in}}%
\pgfpathlineto{\pgfqpoint{1.202447in}{1.042178in}}%
\pgfpathlineto{\pgfqpoint{1.205543in}{1.021599in}}%
\pgfpathlineto{\pgfqpoint{1.208639in}{1.002456in}}%
\pgfpathlineto{\pgfqpoint{1.211735in}{1.013869in}}%
\pgfpathlineto{\pgfqpoint{1.214831in}{1.031651in}}%
\pgfpathlineto{\pgfqpoint{1.217927in}{1.032146in}}%
\pgfpathlineto{\pgfqpoint{1.221023in}{1.023121in}}%
\pgfpathlineto{\pgfqpoint{1.224119in}{1.007196in}}%
\pgfpathlineto{\pgfqpoint{1.227215in}{0.993351in}}%
\pgfpathlineto{\pgfqpoint{1.230310in}{0.992356in}}%
\pgfpathlineto{\pgfqpoint{1.233406in}{0.996457in}}%
\pgfpathlineto{\pgfqpoint{1.236502in}{0.991914in}}%
\pgfpathlineto{\pgfqpoint{1.239598in}{0.969775in}}%
\pgfpathlineto{\pgfqpoint{1.242694in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{1.245790in}{0.888322in}}%
\pgfpathlineto{\pgfqpoint{1.248886in}{0.884510in}}%
\pgfpathlineto{\pgfqpoint{1.251982in}{0.915653in}}%
\pgfpathlineto{\pgfqpoint{1.255078in}{0.936189in}}%
\pgfpathlineto{\pgfqpoint{1.258173in}{0.954746in}}%
\pgfpathlineto{\pgfqpoint{1.261269in}{1.001571in}}%
\pgfpathlineto{\pgfqpoint{1.264365in}{1.040799in}}%
\pgfpathlineto{\pgfqpoint{1.267461in}{1.044006in}}%
\pgfpathlineto{\pgfqpoint{1.273653in}{0.977242in}}%
\pgfpathlineto{\pgfqpoint{1.276749in}{0.970263in}}%
\pgfpathlineto{\pgfqpoint{1.279845in}{0.980889in}}%
\pgfpathlineto{\pgfqpoint{1.282941in}{0.970430in}}%
\pgfpathlineto{\pgfqpoint{1.286036in}{0.951522in}}%
\pgfpathlineto{\pgfqpoint{1.289132in}{0.994731in}}%
\pgfpathlineto{\pgfqpoint{1.292228in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{1.295324in}{1.091919in}}%
\pgfpathlineto{\pgfqpoint{1.298420in}{1.096145in}}%
\pgfpathlineto{\pgfqpoint{1.304612in}{1.120602in}}%
\pgfpathlineto{\pgfqpoint{1.307708in}{1.121021in}}%
\pgfpathlineto{\pgfqpoint{1.310804in}{1.120539in}}%
\pgfpathlineto{\pgfqpoint{1.313900in}{1.128104in}}%
\pgfpathlineto{\pgfqpoint{1.316995in}{1.136635in}}%
\pgfpathlineto{\pgfqpoint{1.320091in}{1.130828in}}%
\pgfpathlineto{\pgfqpoint{1.323187in}{1.117502in}}%
\pgfpathlineto{\pgfqpoint{1.326283in}{1.119998in}}%
\pgfpathlineto{\pgfqpoint{1.329379in}{1.133411in}}%
\pgfpathlineto{\pgfqpoint{1.332475in}{1.131153in}}%
\pgfpathlineto{\pgfqpoint{1.335571in}{1.110066in}}%
\pgfpathlineto{\pgfqpoint{1.338667in}{1.103733in}}%
\pgfpathlineto{\pgfqpoint{1.341763in}{1.117880in}}%
\pgfpathlineto{\pgfqpoint{1.344858in}{1.124120in}}%
\pgfpathlineto{\pgfqpoint{1.347954in}{1.112981in}}%
\pgfpathlineto{\pgfqpoint{1.351050in}{1.094848in}}%
\pgfpathlineto{\pgfqpoint{1.354146in}{1.084558in}}%
\pgfpathlineto{\pgfqpoint{1.357242in}{1.084954in}}%
\pgfpathlineto{\pgfqpoint{1.363434in}{1.113463in}}%
\pgfpathlineto{\pgfqpoint{1.366530in}{1.116672in}}%
\pgfpathlineto{\pgfqpoint{1.369626in}{1.116432in}}%
\pgfpathlineto{\pgfqpoint{1.372721in}{1.123709in}}%
\pgfpathlineto{\pgfqpoint{1.375817in}{1.129015in}}%
\pgfpathlineto{\pgfqpoint{1.378913in}{1.124342in}}%
\pgfpathlineto{\pgfqpoint{1.382009in}{1.116902in}}%
\pgfpathlineto{\pgfqpoint{1.385105in}{1.122650in}}%
\pgfpathlineto{\pgfqpoint{1.388201in}{1.133586in}}%
\pgfpathlineto{\pgfqpoint{1.391297in}{1.131617in}}%
\pgfpathlineto{\pgfqpoint{1.394393in}{1.121152in}}%
\pgfpathlineto{\pgfqpoint{1.397489in}{1.128144in}}%
\pgfpathlineto{\pgfqpoint{1.400585in}{1.147153in}}%
\pgfpathlineto{\pgfqpoint{1.403680in}{1.140959in}}%
\pgfpathlineto{\pgfqpoint{1.406776in}{1.110445in}}%
\pgfpathlineto{\pgfqpoint{1.409872in}{1.103233in}}%
\pgfpathlineto{\pgfqpoint{1.412968in}{1.140371in}}%
\pgfpathlineto{\pgfqpoint{1.416064in}{1.162879in}}%
\pgfpathlineto{\pgfqpoint{1.422256in}{1.140947in}}%
\pgfpathlineto{\pgfqpoint{1.425352in}{1.140860in}}%
\pgfpathlineto{\pgfqpoint{1.428448in}{1.147557in}}%
\pgfpathlineto{\pgfqpoint{1.431543in}{1.159428in}}%
\pgfpathlineto{\pgfqpoint{1.434639in}{1.163403in}}%
\pgfpathlineto{\pgfqpoint{1.437735in}{1.160954in}}%
\pgfpathlineto{\pgfqpoint{1.440831in}{1.155564in}}%
\pgfpathlineto{\pgfqpoint{1.443927in}{1.144140in}}%
\pgfpathlineto{\pgfqpoint{1.447023in}{1.139703in}}%
\pgfpathlineto{\pgfqpoint{1.450119in}{1.157192in}}%
\pgfpathlineto{\pgfqpoint{1.453215in}{1.173364in}}%
\pgfpathlineto{\pgfqpoint{1.456311in}{1.176666in}}%
\pgfpathlineto{\pgfqpoint{1.459406in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{1.462502in}{1.167270in}}%
\pgfpathlineto{\pgfqpoint{1.465598in}{1.152688in}}%
\pgfpathlineto{\pgfqpoint{1.468694in}{1.141419in}}%
\pgfpathlineto{\pgfqpoint{1.471790in}{1.146941in}}%
\pgfpathlineto{\pgfqpoint{1.474886in}{1.157394in}}%
\pgfpathlineto{\pgfqpoint{1.477982in}{1.161626in}}%
\pgfpathlineto{\pgfqpoint{1.481078in}{1.162992in}}%
\pgfpathlineto{\pgfqpoint{1.484174in}{1.157980in}}%
\pgfpathlineto{\pgfqpoint{1.487270in}{1.140360in}}%
\pgfpathlineto{\pgfqpoint{1.490365in}{1.125798in}}%
\pgfpathlineto{\pgfqpoint{1.493461in}{1.130004in}}%
\pgfpathlineto{\pgfqpoint{1.496557in}{1.135239in}}%
\pgfpathlineto{\pgfqpoint{1.499653in}{1.129799in}}%
\pgfpathlineto{\pgfqpoint{1.502749in}{1.131305in}}%
\pgfpathlineto{\pgfqpoint{1.505845in}{1.149325in}}%
\pgfpathlineto{\pgfqpoint{1.508941in}{1.161695in}}%
\pgfpathlineto{\pgfqpoint{1.512037in}{1.163756in}}%
\pgfpathlineto{\pgfqpoint{1.515133in}{1.161209in}}%
\pgfpathlineto{\pgfqpoint{1.518228in}{1.158266in}}%
\pgfpathlineto{\pgfqpoint{1.521324in}{1.157566in}}%
\pgfpathlineto{\pgfqpoint{1.524420in}{1.161012in}}%
\pgfpathlineto{\pgfqpoint{1.530612in}{1.169236in}}%
\pgfpathlineto{\pgfqpoint{1.533708in}{1.166644in}}%
\pgfpathlineto{\pgfqpoint{1.536804in}{1.162616in}}%
\pgfpathlineto{\pgfqpoint{1.539900in}{1.166643in}}%
\pgfpathlineto{\pgfqpoint{1.542996in}{1.177220in}}%
\pgfpathlineto{\pgfqpoint{1.546091in}{1.184515in}}%
\pgfpathlineto{\pgfqpoint{1.549187in}{1.187329in}}%
\pgfpathlineto{\pgfqpoint{1.552283in}{1.180683in}}%
\pgfpathlineto{\pgfqpoint{1.555379in}{1.165334in}}%
\pgfpathlineto{\pgfqpoint{1.558475in}{1.161354in}}%
\pgfpathlineto{\pgfqpoint{1.561571in}{1.173830in}}%
\pgfpathlineto{\pgfqpoint{1.564667in}{1.180480in}}%
\pgfpathlineto{\pgfqpoint{1.567763in}{1.179433in}}%
\pgfpathlineto{\pgfqpoint{1.570859in}{1.177607in}}%
\pgfpathlineto{\pgfqpoint{1.577050in}{1.162304in}}%
\pgfpathlineto{\pgfqpoint{1.580146in}{1.160547in}}%
\pgfpathlineto{\pgfqpoint{1.583242in}{1.166128in}}%
\pgfpathlineto{\pgfqpoint{1.586338in}{1.174584in}}%
\pgfpathlineto{\pgfqpoint{1.589434in}{1.173209in}}%
\pgfpathlineto{\pgfqpoint{1.592530in}{1.164827in}}%
\pgfpathlineto{\pgfqpoint{1.595626in}{1.165582in}}%
\pgfpathlineto{\pgfqpoint{1.598722in}{1.177154in}}%
\pgfpathlineto{\pgfqpoint{1.601818in}{1.182060in}}%
\pgfpathlineto{\pgfqpoint{1.608009in}{1.167853in}}%
\pgfpathlineto{\pgfqpoint{1.611105in}{1.173819in}}%
\pgfpathlineto{\pgfqpoint{1.614201in}{1.182632in}}%
\pgfpathlineto{\pgfqpoint{1.617297in}{1.188827in}}%
\pgfpathlineto{\pgfqpoint{1.620393in}{1.193697in}}%
\pgfpathlineto{\pgfqpoint{1.623489in}{1.192319in}}%
\pgfpathlineto{\pgfqpoint{1.626585in}{1.186523in}}%
\pgfpathlineto{\pgfqpoint{1.629681in}{1.185452in}}%
\pgfpathlineto{\pgfqpoint{1.632776in}{1.190219in}}%
\pgfpathlineto{\pgfqpoint{1.635872in}{1.192259in}}%
\pgfpathlineto{\pgfqpoint{1.638968in}{1.190558in}}%
\pgfpathlineto{\pgfqpoint{1.642064in}{1.190472in}}%
\pgfpathlineto{\pgfqpoint{1.645160in}{1.193122in}}%
\pgfpathlineto{\pgfqpoint{1.648256in}{1.198356in}}%
\pgfpathlineto{\pgfqpoint{1.651352in}{1.201249in}}%
\pgfpathlineto{\pgfqpoint{1.654448in}{1.199950in}}%
\pgfpathlineto{\pgfqpoint{1.657544in}{1.199289in}}%
\pgfpathlineto{\pgfqpoint{1.660640in}{1.202630in}}%
\pgfpathlineto{\pgfqpoint{1.663735in}{1.205481in}}%
\pgfpathlineto{\pgfqpoint{1.666831in}{1.203610in}}%
\pgfpathlineto{\pgfqpoint{1.669927in}{1.199889in}}%
\pgfpathlineto{\pgfqpoint{1.673177in}{1.194509in}}%
\pgfpathlineto{\pgfqpoint{1.673177in}{1.194509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310830in}{0.306118in}}{\pgfqpoint{1.360680in}{0.953104in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520021in}{0.304452in}}%
\pgfpathlineto{\pgfqpoint{0.520278in}{0.307091in}}%
\pgfpathlineto{\pgfqpoint{0.523500in}{0.328754in}}%
\pgfpathlineto{\pgfqpoint{0.526723in}{0.311321in}}%
\pgfpathlineto{\pgfqpoint{0.528397in}{0.304452in}}%
\pgfpathmoveto{\pgfqpoint{0.530412in}{0.304452in}}%
\pgfpathlineto{\pgfqpoint{0.533167in}{0.341921in}}%
\pgfpathlineto{\pgfqpoint{0.536390in}{0.391619in}}%
\pgfpathlineto{\pgfqpoint{0.539612in}{0.375717in}}%
\pgfpathlineto{\pgfqpoint{0.542834in}{0.339798in}}%
\pgfpathlineto{\pgfqpoint{0.546056in}{0.358478in}}%
\pgfpathlineto{\pgfqpoint{0.549279in}{0.399729in}}%
\pgfpathlineto{\pgfqpoint{0.552501in}{0.432002in}}%
\pgfpathlineto{\pgfqpoint{0.555723in}{0.443850in}}%
\pgfpathlineto{\pgfqpoint{0.558945in}{0.421621in}}%
\pgfpathlineto{\pgfqpoint{0.562168in}{0.404930in}}%
\pgfpathlineto{\pgfqpoint{0.565390in}{0.421797in}}%
\pgfpathlineto{\pgfqpoint{0.568612in}{0.450752in}}%
\pgfpathlineto{\pgfqpoint{0.575057in}{0.545918in}}%
\pgfpathlineto{\pgfqpoint{0.578279in}{0.562234in}}%
\pgfpathlineto{\pgfqpoint{0.581501in}{0.555427in}}%
\pgfpathlineto{\pgfqpoint{0.584724in}{0.537791in}}%
\pgfpathlineto{\pgfqpoint{0.587946in}{0.533366in}}%
\pgfpathlineto{\pgfqpoint{0.591168in}{0.557562in}}%
\pgfpathlineto{\pgfqpoint{0.594390in}{0.583247in}}%
\pgfpathlineto{\pgfqpoint{0.597613in}{0.586420in}}%
\pgfpathlineto{\pgfqpoint{0.600835in}{0.563606in}}%
\pgfpathlineto{\pgfqpoint{0.604057in}{0.555041in}}%
\pgfpathlineto{\pgfqpoint{0.607280in}{0.584697in}}%
\pgfpathlineto{\pgfqpoint{0.610502in}{0.617256in}}%
\pgfpathlineto{\pgfqpoint{0.613724in}{0.611299in}}%
\pgfpathlineto{\pgfqpoint{0.616946in}{0.596034in}}%
\pgfpathlineto{\pgfqpoint{0.620169in}{0.600154in}}%
\pgfpathlineto{\pgfqpoint{0.623391in}{0.610359in}}%
\pgfpathlineto{\pgfqpoint{0.626613in}{0.608935in}}%
\pgfpathlineto{\pgfqpoint{0.629836in}{0.603148in}}%
\pgfpathlineto{\pgfqpoint{0.633058in}{0.613056in}}%
\pgfpathlineto{\pgfqpoint{0.636280in}{0.629423in}}%
\pgfpathlineto{\pgfqpoint{0.639502in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{0.642725in}{0.689551in}}%
\pgfpathlineto{\pgfqpoint{0.645947in}{0.714682in}}%
\pgfpathlineto{\pgfqpoint{0.649169in}{0.730970in}}%
\pgfpathlineto{\pgfqpoint{0.652391in}{0.742162in}}%
\pgfpathlineto{\pgfqpoint{0.655614in}{0.738319in}}%
\pgfpathlineto{\pgfqpoint{0.658836in}{0.707151in}}%
\pgfpathlineto{\pgfqpoint{0.662058in}{0.679695in}}%
\pgfpathlineto{\pgfqpoint{0.665281in}{0.679604in}}%
\pgfpathlineto{\pgfqpoint{0.668503in}{0.682336in}}%
\pgfpathlineto{\pgfqpoint{0.671725in}{0.672767in}}%
\pgfpathlineto{\pgfqpoint{0.674947in}{0.670965in}}%
\pgfpathlineto{\pgfqpoint{0.678170in}{0.705515in}}%
\pgfpathlineto{\pgfqpoint{0.681392in}{0.731503in}}%
\pgfpathlineto{\pgfqpoint{0.687837in}{0.681608in}}%
\pgfpathlineto{\pgfqpoint{0.691059in}{0.707183in}}%
\pgfpathlineto{\pgfqpoint{0.694281in}{0.735848in}}%
\pgfpathlineto{\pgfqpoint{0.697503in}{0.734742in}}%
\pgfpathlineto{\pgfqpoint{0.700726in}{0.738753in}}%
\pgfpathlineto{\pgfqpoint{0.703948in}{0.765883in}}%
\pgfpathlineto{\pgfqpoint{0.707170in}{0.780597in}}%
\pgfpathlineto{\pgfqpoint{0.710392in}{0.774715in}}%
\pgfpathlineto{\pgfqpoint{0.713615in}{0.786578in}}%
\pgfpathlineto{\pgfqpoint{0.716837in}{0.806698in}}%
\pgfpathlineto{\pgfqpoint{0.720059in}{0.805702in}}%
\pgfpathlineto{\pgfqpoint{0.723282in}{0.803019in}}%
\pgfpathlineto{\pgfqpoint{0.726504in}{0.800088in}}%
\pgfpathlineto{\pgfqpoint{0.729726in}{0.775238in}}%
\pgfpathlineto{\pgfqpoint{0.732948in}{0.761819in}}%
\pgfpathlineto{\pgfqpoint{0.736171in}{0.784465in}}%
\pgfpathlineto{\pgfqpoint{0.739393in}{0.799638in}}%
\pgfpathlineto{\pgfqpoint{0.742615in}{0.773185in}}%
\pgfpathlineto{\pgfqpoint{0.745837in}{0.748917in}}%
\pgfpathlineto{\pgfqpoint{0.749060in}{0.758681in}}%
\pgfpathlineto{\pgfqpoint{0.752282in}{0.780254in}}%
\pgfpathlineto{\pgfqpoint{0.755504in}{0.793154in}}%
\pgfpathlineto{\pgfqpoint{0.758727in}{0.797661in}}%
\pgfpathlineto{\pgfqpoint{0.761949in}{0.795981in}}%
\pgfpathlineto{\pgfqpoint{0.765171in}{0.784609in}}%
\pgfpathlineto{\pgfqpoint{0.768393in}{0.765770in}}%
\pgfpathlineto{\pgfqpoint{0.771616in}{0.756645in}}%
\pgfpathlineto{\pgfqpoint{0.778060in}{0.808112in}}%
\pgfpathlineto{\pgfqpoint{0.781283in}{0.816063in}}%
\pgfpathlineto{\pgfqpoint{0.784505in}{0.816448in}}%
\pgfpathlineto{\pgfqpoint{0.787727in}{0.803719in}}%
\pgfpathlineto{\pgfqpoint{0.790949in}{0.776947in}}%
\pgfpathlineto{\pgfqpoint{0.794172in}{0.747994in}}%
\pgfpathlineto{\pgfqpoint{0.797394in}{0.729143in}}%
\pgfpathlineto{\pgfqpoint{0.800616in}{0.725253in}}%
\pgfpathlineto{\pgfqpoint{0.803838in}{0.728585in}}%
\pgfpathlineto{\pgfqpoint{0.807061in}{0.747153in}}%
\pgfpathlineto{\pgfqpoint{0.810283in}{0.762220in}}%
\pgfpathlineto{\pgfqpoint{0.813505in}{0.762235in}}%
\pgfpathlineto{\pgfqpoint{0.816728in}{0.762978in}}%
\pgfpathlineto{\pgfqpoint{0.819950in}{0.784172in}}%
\pgfpathlineto{\pgfqpoint{0.823172in}{0.801018in}}%
\pgfpathlineto{\pgfqpoint{0.826394in}{0.792108in}}%
\pgfpathlineto{\pgfqpoint{0.829617in}{0.794987in}}%
\pgfpathlineto{\pgfqpoint{0.832839in}{0.823299in}}%
\pgfpathlineto{\pgfqpoint{0.836061in}{0.836821in}}%
\pgfpathlineto{\pgfqpoint{0.839284in}{0.807036in}}%
\pgfpathlineto{\pgfqpoint{0.842506in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{0.845728in}{0.788840in}}%
\pgfpathlineto{\pgfqpoint{0.848950in}{0.817591in}}%
\pgfpathlineto{\pgfqpoint{0.852173in}{0.796918in}}%
\pgfpathlineto{\pgfqpoint{0.855395in}{0.772651in}}%
\pgfpathlineto{\pgfqpoint{0.858617in}{0.793178in}}%
\pgfpathlineto{\pgfqpoint{0.861839in}{0.828830in}}%
\pgfpathlineto{\pgfqpoint{0.865062in}{0.820986in}}%
\pgfpathlineto{\pgfqpoint{0.868284in}{0.786713in}}%
\pgfpathlineto{\pgfqpoint{0.871506in}{0.787175in}}%
\pgfpathlineto{\pgfqpoint{0.874729in}{0.827848in}}%
\pgfpathlineto{\pgfqpoint{0.877951in}{0.840750in}}%
\pgfpathlineto{\pgfqpoint{0.881173in}{0.814180in}}%
\pgfpathlineto{\pgfqpoint{0.884395in}{0.813366in}}%
\pgfpathlineto{\pgfqpoint{0.887618in}{0.831230in}}%
\pgfpathlineto{\pgfqpoint{0.890840in}{0.830653in}}%
\pgfpathlineto{\pgfqpoint{0.894062in}{0.823196in}}%
\pgfpathlineto{\pgfqpoint{0.897284in}{0.827531in}}%
\pgfpathlineto{\pgfqpoint{0.900507in}{0.846901in}}%
\pgfpathlineto{\pgfqpoint{0.903729in}{0.874585in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{0.876381in}}%
\pgfpathlineto{\pgfqpoint{0.910174in}{0.869008in}}%
\pgfpathlineto{\pgfqpoint{0.913396in}{0.879269in}}%
\pgfpathlineto{\pgfqpoint{0.916618in}{0.892582in}}%
\pgfpathlineto{\pgfqpoint{0.919840in}{0.899390in}}%
\pgfpathlineto{\pgfqpoint{0.926285in}{0.903258in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{0.903376in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{0.915296in}}%
\pgfpathlineto{\pgfqpoint{0.935952in}{0.924142in}}%
\pgfpathlineto{\pgfqpoint{0.939174in}{0.929605in}}%
\pgfpathlineto{\pgfqpoint{0.942396in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.945619in}{0.956447in}}%
\pgfpathlineto{\pgfqpoint{0.948841in}{0.944801in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.923772in}}%
\pgfpathlineto{\pgfqpoint{0.955285in}{0.919135in}}%
\pgfpathlineto{\pgfqpoint{0.958508in}{0.933804in}}%
\pgfpathlineto{\pgfqpoint{0.961730in}{0.944786in}}%
\pgfpathlineto{\pgfqpoint{0.964952in}{0.939340in}}%
\pgfpathlineto{\pgfqpoint{0.968175in}{0.934448in}}%
\pgfpathlineto{\pgfqpoint{0.971397in}{0.942107in}}%
\pgfpathlineto{\pgfqpoint{0.974619in}{0.956004in}}%
\pgfpathlineto{\pgfqpoint{0.977841in}{0.951744in}}%
\pgfpathlineto{\pgfqpoint{0.981064in}{0.935091in}}%
\pgfpathlineto{\pgfqpoint{0.984286in}{0.924554in}}%
\pgfpathlineto{\pgfqpoint{0.987508in}{0.925164in}}%
\pgfpathlineto{\pgfqpoint{0.990730in}{0.945027in}}%
\pgfpathlineto{\pgfqpoint{0.993953in}{0.960956in}}%
\pgfpathlineto{\pgfqpoint{0.997175in}{0.947318in}}%
\pgfpathlineto{\pgfqpoint{1.000397in}{0.942583in}}%
\pgfpathlineto{\pgfqpoint{1.003620in}{0.958397in}}%
\pgfpathlineto{\pgfqpoint{1.006842in}{0.960170in}}%
\pgfpathlineto{\pgfqpoint{1.010064in}{0.941257in}}%
\pgfpathlineto{\pgfqpoint{1.013286in}{0.918956in}}%
\pgfpathlineto{\pgfqpoint{1.016509in}{0.892924in}}%
\pgfpathlineto{\pgfqpoint{1.019731in}{0.865208in}}%
\pgfpathlineto{\pgfqpoint{1.022953in}{0.867970in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{0.890022in}}%
\pgfpathlineto{\pgfqpoint{1.029398in}{0.893337in}}%
\pgfpathlineto{\pgfqpoint{1.032620in}{0.889502in}}%
\pgfpathlineto{\pgfqpoint{1.035842in}{0.889047in}}%
\pgfpathlineto{\pgfqpoint{1.039065in}{0.883768in}}%
\pgfpathlineto{\pgfqpoint{1.042287in}{0.872903in}}%
\pgfpathlineto{\pgfqpoint{1.045509in}{0.870798in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{0.897660in}}%
\pgfpathlineto{\pgfqpoint{1.051954in}{0.930460in}}%
\pgfpathlineto{\pgfqpoint{1.055176in}{0.939022in}}%
\pgfpathlineto{\pgfqpoint{1.058398in}{0.946591in}}%
\pgfpathlineto{\pgfqpoint{1.061621in}{0.964368in}}%
\pgfpathlineto{\pgfqpoint{1.064843in}{0.979408in}}%
\pgfpathlineto{\pgfqpoint{1.068065in}{0.980914in}}%
\pgfpathlineto{\pgfqpoint{1.071287in}{0.974785in}}%
\pgfpathlineto{\pgfqpoint{1.074510in}{0.974743in}}%
\pgfpathlineto{\pgfqpoint{1.077732in}{0.968633in}}%
\pgfpathlineto{\pgfqpoint{1.080954in}{0.948151in}}%
\pgfpathlineto{\pgfqpoint{1.084177in}{0.949451in}}%
\pgfpathlineto{\pgfqpoint{1.087399in}{0.965043in}}%
\pgfpathlineto{\pgfqpoint{1.090621in}{0.959144in}}%
\pgfpathlineto{\pgfqpoint{1.093843in}{0.945593in}}%
\pgfpathlineto{\pgfqpoint{1.097066in}{0.954680in}}%
\pgfpathlineto{\pgfqpoint{1.100288in}{0.980059in}}%
\pgfpathlineto{\pgfqpoint{1.103510in}{0.989242in}}%
\pgfpathlineto{\pgfqpoint{1.106732in}{0.983171in}}%
\pgfpathlineto{\pgfqpoint{1.109955in}{0.974981in}}%
\pgfpathlineto{\pgfqpoint{1.113177in}{0.974849in}}%
\pgfpathlineto{\pgfqpoint{1.116399in}{0.977516in}}%
\pgfpathlineto{\pgfqpoint{1.119622in}{0.969839in}}%
\pgfpathlineto{\pgfqpoint{1.122844in}{0.981983in}}%
\pgfpathlineto{\pgfqpoint{1.126066in}{1.000125in}}%
\pgfpathlineto{\pgfqpoint{1.129288in}{0.992733in}}%
\pgfpathlineto{\pgfqpoint{1.132511in}{0.970079in}}%
\pgfpathlineto{\pgfqpoint{1.135733in}{0.966118in}}%
\pgfpathlineto{\pgfqpoint{1.138955in}{0.995290in}}%
\pgfpathlineto{\pgfqpoint{1.142177in}{1.017021in}}%
\pgfpathlineto{\pgfqpoint{1.145400in}{1.004766in}}%
\pgfpathlineto{\pgfqpoint{1.148622in}{0.987577in}}%
\pgfpathlineto{\pgfqpoint{1.151844in}{1.003296in}}%
\pgfpathlineto{\pgfqpoint{1.155067in}{1.025909in}}%
\pgfpathlineto{\pgfqpoint{1.158289in}{0.998313in}}%
\pgfpathlineto{\pgfqpoint{1.161511in}{0.954171in}}%
\pgfpathlineto{\pgfqpoint{1.164733in}{0.975683in}}%
\pgfpathlineto{\pgfqpoint{1.167956in}{1.015642in}}%
\pgfpathlineto{\pgfqpoint{1.171178in}{1.011827in}}%
\pgfpathlineto{\pgfqpoint{1.174400in}{0.993682in}}%
\pgfpathlineto{\pgfqpoint{1.177623in}{0.990984in}}%
\pgfpathlineto{\pgfqpoint{1.184067in}{1.010525in}}%
\pgfpathlineto{\pgfqpoint{1.187289in}{1.013101in}}%
\pgfpathlineto{\pgfqpoint{1.190512in}{1.007488in}}%
\pgfpathlineto{\pgfqpoint{1.193734in}{1.000430in}}%
\pgfpathlineto{\pgfqpoint{1.200178in}{1.017482in}}%
\pgfpathlineto{\pgfqpoint{1.203401in}{1.002219in}}%
\pgfpathlineto{\pgfqpoint{1.206623in}{0.975298in}}%
\pgfpathlineto{\pgfqpoint{1.209845in}{0.969668in}}%
\pgfpathlineto{\pgfqpoint{1.213068in}{0.983857in}}%
\pgfpathlineto{\pgfqpoint{1.216290in}{0.989867in}}%
\pgfpathlineto{\pgfqpoint{1.219512in}{0.986219in}}%
\pgfpathlineto{\pgfqpoint{1.222734in}{0.991607in}}%
\pgfpathlineto{\pgfqpoint{1.225957in}{1.004761in}}%
\pgfpathlineto{\pgfqpoint{1.229179in}{1.007264in}}%
\pgfpathlineto{\pgfqpoint{1.232401in}{1.005085in}}%
\pgfpathlineto{\pgfqpoint{1.235624in}{1.004916in}}%
\pgfpathlineto{\pgfqpoint{1.238846in}{1.003784in}}%
\pgfpathlineto{\pgfqpoint{1.242068in}{1.001774in}}%
\pgfpathlineto{\pgfqpoint{1.245290in}{1.006536in}}%
\pgfpathlineto{\pgfqpoint{1.248513in}{1.005079in}}%
\pgfpathlineto{\pgfqpoint{1.251735in}{0.990698in}}%
\pgfpathlineto{\pgfqpoint{1.254957in}{0.991090in}}%
\pgfpathlineto{\pgfqpoint{1.258179in}{1.004520in}}%
\pgfpathlineto{\pgfqpoint{1.261402in}{1.002158in}}%
\pgfpathlineto{\pgfqpoint{1.264624in}{0.990386in}}%
\pgfpathlineto{\pgfqpoint{1.267846in}{0.981554in}}%
\pgfpathlineto{\pgfqpoint{1.271069in}{0.977549in}}%
\pgfpathlineto{\pgfqpoint{1.274291in}{0.980756in}}%
\pgfpathlineto{\pgfqpoint{1.277513in}{0.984297in}}%
\pgfpathlineto{\pgfqpoint{1.280735in}{0.980374in}}%
\pgfpathlineto{\pgfqpoint{1.283958in}{0.981995in}}%
\pgfpathlineto{\pgfqpoint{1.287180in}{0.992477in}}%
\pgfpathlineto{\pgfqpoint{1.290402in}{1.001526in}}%
\pgfpathlineto{\pgfqpoint{1.293624in}{0.998326in}}%
\pgfpathlineto{\pgfqpoint{1.296847in}{0.993923in}}%
\pgfpathlineto{\pgfqpoint{1.300069in}{1.003434in}}%
\pgfpathlineto{\pgfqpoint{1.303291in}{1.017353in}}%
\pgfpathlineto{\pgfqpoint{1.306514in}{1.024931in}}%
\pgfpathlineto{\pgfqpoint{1.309736in}{1.029513in}}%
\pgfpathlineto{\pgfqpoint{1.312958in}{1.031872in}}%
\pgfpathlineto{\pgfqpoint{1.316180in}{1.031716in}}%
\pgfpathlineto{\pgfqpoint{1.319403in}{1.030369in}}%
\pgfpathlineto{\pgfqpoint{1.322625in}{1.031968in}}%
\pgfpathlineto{\pgfqpoint{1.325847in}{1.027448in}}%
\pgfpathlineto{\pgfqpoint{1.329070in}{1.018268in}}%
\pgfpathlineto{\pgfqpoint{1.332292in}{1.019951in}}%
\pgfpathlineto{\pgfqpoint{1.335514in}{1.034791in}}%
\pgfpathlineto{\pgfqpoint{1.338736in}{1.039988in}}%
\pgfpathlineto{\pgfqpoint{1.341959in}{1.036052in}}%
\pgfpathlineto{\pgfqpoint{1.345181in}{1.031126in}}%
\pgfpathlineto{\pgfqpoint{1.348403in}{1.029565in}}%
\pgfpathlineto{\pgfqpoint{1.351625in}{1.041791in}}%
\pgfpathlineto{\pgfqpoint{1.354848in}{1.070886in}}%
\pgfpathlineto{\pgfqpoint{1.358070in}{1.082905in}}%
\pgfpathlineto{\pgfqpoint{1.361292in}{1.073179in}}%
\pgfpathlineto{\pgfqpoint{1.364515in}{1.068192in}}%
\pgfpathlineto{\pgfqpoint{1.367737in}{1.065364in}}%
\pgfpathlineto{\pgfqpoint{1.370959in}{1.040075in}}%
\pgfpathlineto{\pgfqpoint{1.374181in}{1.006753in}}%
\pgfpathlineto{\pgfqpoint{1.377404in}{0.994298in}}%
\pgfpathlineto{\pgfqpoint{1.380626in}{1.006943in}}%
\pgfpathlineto{\pgfqpoint{1.383848in}{1.027841in}}%
\pgfpathlineto{\pgfqpoint{1.390293in}{1.053571in}}%
\pgfpathlineto{\pgfqpoint{1.393515in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.396737in}{1.041480in}}%
\pgfpathlineto{\pgfqpoint{1.399960in}{1.042151in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{1.075419in}}%
\pgfpathlineto{\pgfqpoint{1.406404in}{1.088261in}}%
\pgfpathlineto{\pgfqpoint{1.409626in}{1.070634in}}%
\pgfpathlineto{\pgfqpoint{1.412849in}{1.070201in}}%
\pgfpathlineto{\pgfqpoint{1.416071in}{1.081835in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{1.082207in}}%
\pgfpathlineto{\pgfqpoint{1.422516in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{1.425738in}{1.105940in}}%
\pgfpathlineto{\pgfqpoint{1.428960in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{1.432182in}{1.126609in}}%
\pgfpathlineto{\pgfqpoint{1.435405in}{1.128828in}}%
\pgfpathlineto{\pgfqpoint{1.438627in}{1.128096in}}%
\pgfpathlineto{\pgfqpoint{1.445071in}{1.138763in}}%
\pgfpathlineto{\pgfqpoint{1.448294in}{1.144880in}}%
\pgfpathlineto{\pgfqpoint{1.451516in}{1.149637in}}%
\pgfpathlineto{\pgfqpoint{1.454738in}{1.144809in}}%
\pgfpathlineto{\pgfqpoint{1.457961in}{1.137815in}}%
\pgfpathlineto{\pgfqpoint{1.461183in}{1.135800in}}%
\pgfpathlineto{\pgfqpoint{1.464405in}{1.133145in}}%
\pgfpathlineto{\pgfqpoint{1.467627in}{1.130834in}}%
\pgfpathlineto{\pgfqpoint{1.474072in}{1.127985in}}%
\pgfpathlineto{\pgfqpoint{1.477294in}{1.123721in}}%
\pgfpathlineto{\pgfqpoint{1.480517in}{1.124161in}}%
\pgfpathlineto{\pgfqpoint{1.483739in}{1.137150in}}%
\pgfpathlineto{\pgfqpoint{1.486961in}{1.137943in}}%
\pgfpathlineto{\pgfqpoint{1.490183in}{1.126495in}}%
\pgfpathlineto{\pgfqpoint{1.493406in}{1.125121in}}%
\pgfpathlineto{\pgfqpoint{1.496628in}{1.135770in}}%
\pgfpathlineto{\pgfqpoint{1.499850in}{1.142297in}}%
\pgfpathlineto{\pgfqpoint{1.503072in}{1.149250in}}%
\pgfpathlineto{\pgfqpoint{1.506295in}{1.151958in}}%
\pgfpathlineto{\pgfqpoint{1.509517in}{1.143670in}}%
\pgfpathlineto{\pgfqpoint{1.512739in}{1.138519in}}%
\pgfpathlineto{\pgfqpoint{1.515962in}{1.149085in}}%
\pgfpathlineto{\pgfqpoint{1.519184in}{1.156509in}}%
\pgfpathlineto{\pgfqpoint{1.522406in}{1.149049in}}%
\pgfpathlineto{\pgfqpoint{1.525628in}{1.142898in}}%
\pgfpathlineto{\pgfqpoint{1.528851in}{1.148053in}}%
\pgfpathlineto{\pgfqpoint{1.532073in}{1.149019in}}%
\pgfpathlineto{\pgfqpoint{1.535295in}{1.149474in}}%
\pgfpathlineto{\pgfqpoint{1.538517in}{1.154242in}}%
\pgfpathlineto{\pgfqpoint{1.541740in}{1.155818in}}%
\pgfpathlineto{\pgfqpoint{1.544962in}{1.150890in}}%
\pgfpathlineto{\pgfqpoint{1.548184in}{1.150727in}}%
\pgfpathlineto{\pgfqpoint{1.551407in}{1.161982in}}%
\pgfpathlineto{\pgfqpoint{1.554629in}{1.167846in}}%
\pgfpathlineto{\pgfqpoint{1.557851in}{1.170341in}}%
\pgfpathlineto{\pgfqpoint{1.561073in}{1.174780in}}%
\pgfpathlineto{\pgfqpoint{1.564296in}{1.180555in}}%
\pgfpathlineto{\pgfqpoint{1.567518in}{1.189166in}}%
\pgfpathlineto{\pgfqpoint{1.570740in}{1.192799in}}%
\pgfpathlineto{\pgfqpoint{1.573963in}{1.189629in}}%
\pgfpathlineto{\pgfqpoint{1.577185in}{1.189177in}}%
\pgfpathlineto{\pgfqpoint{1.580407in}{1.193628in}}%
\pgfpathlineto{\pgfqpoint{1.583629in}{1.199535in}}%
\pgfpathlineto{\pgfqpoint{1.586852in}{1.202092in}}%
\pgfpathlineto{\pgfqpoint{1.590074in}{1.200786in}}%
\pgfpathlineto{\pgfqpoint{1.593296in}{1.198677in}}%
\pgfpathlineto{\pgfqpoint{1.596518in}{1.197616in}}%
\pgfpathlineto{\pgfqpoint{1.599741in}{1.196956in}}%
\pgfpathlineto{\pgfqpoint{1.602963in}{1.194920in}}%
\pgfpathlineto{\pgfqpoint{1.606185in}{1.191666in}}%
\pgfpathlineto{\pgfqpoint{1.609408in}{1.190987in}}%
\pgfpathlineto{\pgfqpoint{1.612630in}{1.192487in}}%
\pgfpathlineto{\pgfqpoint{1.615852in}{1.191108in}}%
\pgfpathlineto{\pgfqpoint{1.619074in}{1.188770in}}%
\pgfpathlineto{\pgfqpoint{1.622297in}{1.182760in}}%
\pgfpathlineto{\pgfqpoint{1.625519in}{1.174681in}}%
\pgfpathlineto{\pgfqpoint{1.628741in}{1.172342in}}%
\pgfpathlineto{\pgfqpoint{1.631964in}{1.173068in}}%
\pgfpathlineto{\pgfqpoint{1.635186in}{1.167632in}}%
\pgfpathlineto{\pgfqpoint{1.638408in}{1.164537in}}%
\pgfpathlineto{\pgfqpoint{1.641630in}{1.166338in}}%
\pgfpathlineto{\pgfqpoint{1.648075in}{1.187334in}}%
\pgfpathlineto{\pgfqpoint{1.651297in}{1.187135in}}%
\pgfpathlineto{\pgfqpoint{1.654519in}{1.176573in}}%
\pgfpathlineto{\pgfqpoint{1.657742in}{1.168229in}}%
\pgfpathlineto{\pgfqpoint{1.660964in}{1.161543in}}%
\pgfpathlineto{\pgfqpoint{1.664186in}{1.160942in}}%
\pgfpathlineto{\pgfqpoint{1.670631in}{1.177725in}}%
\pgfpathlineto{\pgfqpoint{1.673177in}{1.179606in}}%
\pgfpathlineto{\pgfqpoint{1.673177in}{1.179606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027070in}{0.361674in}}%
\pgfpathlineto{\pgfqpoint{1.615954in}{0.361674in}}%
\pgfpathlineto{\pgfqpoint{1.615954in}{0.778282in}}%
\pgfpathlineto{\pgfqpoint{1.027070in}{0.778282in}}%
\pgfpathlineto{\pgfqpoint{1.027070in}{0.361674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049292in}{0.717171in}}%
\pgfpathlineto{\pgfqpoint{1.104847in}{0.717171in}}%
\pgfpathlineto{\pgfqpoint{1.160403in}{0.717171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204847in,y=0.678282in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Optimal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049292in}{0.582005in}}%
\pgfpathlineto{\pgfqpoint{1.104847in}{0.582005in}}%
\pgfpathlineto{\pgfqpoint{1.160403in}{0.582005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204847in,y=0.543116in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sampled}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049292in}{0.446840in}}%
\pgfpathlineto{\pgfqpoint{1.104847in}{0.446840in}}%
\pgfpathlineto{\pgfqpoint{1.160403in}{0.446840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204847in,y=0.407951in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/batching_time_.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{269.499993in}{220.989994in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{269.499993in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{269.499993in}{220.989994in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{220.989994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{269.477771in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{269.477771in}{220.929653in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{220.929653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.185597in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{94.368503in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{94.368503in}{220.929653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=94.368503in,y=0.244538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.185597in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{228.961301in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{228.961301in}{220.929653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=228.961301in,y=0.244538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=134.884973in,y=0.130788in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Train time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.185597in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{40.403195in}}%
\pgfpathlineto{\pgfqpoint{269.477771in}{40.403195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146339in, y=40.364933in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {66}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.185597in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{100.578681in}}%
\pgfpathlineto{\pgfqpoint{269.477771in}{100.578681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146339in, y=100.540419in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {69}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.185597in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{160.754167in}}%
\pgfpathlineto{\pgfqpoint{269.477771in}{160.754167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146339in, y=160.715905in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.185597in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{220.929653in}}%
\pgfpathlineto{\pgfqpoint{269.477771in}{220.929653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146339in, y=220.891391in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132450in,y=110.607929in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.185597in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-134633.022767in}{-790.920998in}}%
\pgfpathlineto{\pgfqpoint{-134633.022767in}{-885.240730in}}%
\pgfpathlineto{\pgfqpoint{-174.652720in}{-902.715374in}}%
\pgfpathlineto{\pgfqpoint{-134.136250in}{-918.648073in}}%
\pgfpathlineto{\pgfqpoint{-110.435635in}{-931.177309in}}%
\pgfpathlineto{\pgfqpoint{-93.619780in}{-934.112778in}}%
\pgfpathlineto{\pgfqpoint{-80.576391in}{-890.947459in}}%
\pgfpathlineto{\pgfqpoint{-69.919165in}{-875.007565in}}%
\pgfpathlineto{\pgfqpoint{-60.908609in}{-926.762489in}}%
\pgfpathlineto{\pgfqpoint{-53.103311in}{-856.282629in}}%
\pgfpathlineto{\pgfqpoint{-46.218550in}{-821.404451in}}%
\pgfpathlineto{\pgfqpoint{-40.059921in}{-766.677086in}}%
\pgfpathlineto{\pgfqpoint{-34.488764in}{-734.984225in}}%
\pgfpathlineto{\pgfqpoint{-29.402696in}{-724.019826in}}%
\pgfpathlineto{\pgfqpoint{-24.723966in}{-701.466992in}}%
\pgfpathlineto{\pgfqpoint{-20.392140in}{-684.293812in}}%
\pgfpathlineto{\pgfqpoint{-16.359306in}{-680.078111in}}%
\pgfpathlineto{\pgfqpoint{-12.586841in}{-678.435431in}}%
\pgfpathlineto{\pgfqpoint{-9.043156in}{-676.950488in}}%
\pgfpathlineto{\pgfqpoint{-5.702080in}{-673.223898in}}%
\pgfpathlineto{\pgfqpoint{-2.541694in}{-670.108484in}}%
\pgfpathlineto{\pgfqpoint{0.456549in}{-666.871322in}}%
\pgfpathlineto{\pgfqpoint{3.308476in}{-656.276200in}}%
\pgfpathlineto{\pgfqpoint{6.027706in}{-645.777913in}}%
\pgfpathlineto{\pgfqpoint{8.626041in}{-603.448767in}}%
\pgfpathlineto{\pgfqpoint{11.113774in}{-572.431740in}}%
\pgfpathlineto{\pgfqpoint{13.499938in}{-529.704723in}}%
\pgfpathlineto{\pgfqpoint{15.792503in}{-511.205577in}}%
\pgfpathlineto{\pgfqpoint{17.998535in}{-473.630945in}}%
\pgfpathlineto{\pgfqpoint{20.124330in}{-427.851947in}}%
\pgfpathlineto{\pgfqpoint{22.175520in}{-393.176703in}}%
\pgfpathlineto{\pgfqpoint{24.157164in}{-357.808546in}}%
\pgfpathlineto{\pgfqpoint{26.073824in}{-314.074856in}}%
\pgfpathlineto{\pgfqpoint{27.929628in}{-299.219602in}}%
\pgfpathlineto{\pgfqpoint{29.728321in}{-259.837192in}}%
\pgfpathlineto{\pgfqpoint{31.473314in}{-234.350427in}}%
\pgfpathlineto{\pgfqpoint{33.167720in}{-207.585204in}}%
\pgfpathlineto{\pgfqpoint{34.814389in}{-196.495845in}}%
\pgfpathlineto{\pgfqpoint{36.415939in}{-178.958128in}}%
\pgfpathlineto{\pgfqpoint{37.974776in}{-162.091668in}}%
\pgfpathlineto{\pgfqpoint{39.493118in}{-146.658606in}}%
\pgfpathlineto{\pgfqpoint{40.973018in}{-139.268367in}}%
\pgfpathlineto{\pgfqpoint{42.416373in}{-120.549122in}}%
\pgfpathlineto{\pgfqpoint{43.824945in}{-106.840562in}}%
\pgfpathlineto{\pgfqpoint{45.200371in}{-98.634337in}}%
\pgfpathlineto{\pgfqpoint{46.544175in}{-86.753204in}}%
\pgfpathlineto{\pgfqpoint{47.857779in}{-76.551632in}}%
\pgfpathlineto{\pgfqpoint{49.142510in}{-67.891577in}}%
\pgfpathlineto{\pgfqpoint{50.399611in}{-60.610579in}}%
\pgfpathlineto{\pgfqpoint{51.630244in}{-50.204936in}}%
\pgfpathlineto{\pgfqpoint{52.835501in}{-46.541283in}}%
\pgfpathlineto{\pgfqpoint{54.016408in}{-38.226203in}}%
\pgfpathlineto{\pgfqpoint{55.173929in}{-28.782252in}}%
\pgfpathlineto{\pgfqpoint{56.308973in}{-21.807395in}}%
\pgfpathlineto{\pgfqpoint{57.422395in}{-16.090360in}}%
\pgfpathlineto{\pgfqpoint{58.515005in}{-14.723582in}}%
\pgfpathlineto{\pgfqpoint{59.587565in}{-8.026742in}}%
\pgfpathlineto{\pgfqpoint{60.640799in}{-3.028198in}}%
\pgfpathlineto{\pgfqpoint{61.675391in}{1.152733in}}%
\pgfpathlineto{\pgfqpoint{62.691989in}{5.996306in}}%
\pgfpathlineto{\pgfqpoint{63.691208in}{10.117823in}}%
\pgfpathlineto{\pgfqpoint{64.673633in}{14.076820in}}%
\pgfpathlineto{\pgfqpoint{65.639819in}{17.662568in}}%
\pgfpathlineto{\pgfqpoint{66.590294in}{20.454761in}}%
\pgfpathlineto{\pgfqpoint{67.525560in}{25.384508in}}%
\pgfpathlineto{\pgfqpoint{68.446098in}{28.096758in}}%
\pgfpathlineto{\pgfqpoint{69.352363in}{30.235870in}}%
\pgfpathlineto{\pgfqpoint{70.244791in}{34.581003in}}%
\pgfpathlineto{\pgfqpoint{71.123798in}{36.778736in}}%
\pgfpathlineto{\pgfqpoint{71.989783in}{39.505536in}}%
\pgfpathlineto{\pgfqpoint{72.843126in}{44.764434in}}%
\pgfpathlineto{\pgfqpoint{73.684189in}{46.313934in}}%
\pgfpathlineto{\pgfqpoint{74.513322in}{46.460854in}}%
\pgfpathlineto{\pgfqpoint{75.330859in}{50.420716in}}%
\pgfpathlineto{\pgfqpoint{76.137119in}{51.906612in}}%
\pgfpathlineto{\pgfqpoint{76.932409in}{55.848804in}}%
\pgfpathlineto{\pgfqpoint{77.717023in}{57.648124in}}%
\pgfpathlineto{\pgfqpoint{78.491245in}{60.267244in}}%
\pgfpathlineto{\pgfqpoint{79.255346in}{62.801761in}}%
\pgfpathlineto{\pgfqpoint{80.009588in}{65.247762in}}%
\pgfpathlineto{\pgfqpoint{80.754221in}{67.770091in}}%
\pgfpathlineto{\pgfqpoint{81.489488in}{70.968029in}}%
\pgfpathlineto{\pgfqpoint{82.215620in}{73.832506in}}%
\pgfpathlineto{\pgfqpoint{82.932843in}{74.218021in}}%
\pgfpathlineto{\pgfqpoint{83.641371in}{76.308686in}}%
\pgfpathlineto{\pgfqpoint{84.341415in}{80.052430in}}%
\pgfpathlineto{\pgfqpoint{85.033173in}{79.214783in}}%
\pgfpathlineto{\pgfqpoint{85.716841in}{82.526911in}}%
\pgfpathlineto{\pgfqpoint{86.392604in}{85.066596in}}%
\pgfpathlineto{\pgfqpoint{87.060645in}{87.291577in}}%
\pgfpathlineto{\pgfqpoint{87.721137in}{88.447505in}}%
\pgfpathlineto{\pgfqpoint{88.374249in}{90.887186in}}%
\pgfpathlineto{\pgfqpoint{89.020144in}{92.134002in}}%
\pgfpathlineto{\pgfqpoint{89.658980in}{93.984152in}}%
\pgfpathlineto{\pgfqpoint{90.290909in}{96.059338in}}%
\pgfpathlineto{\pgfqpoint{90.916080in}{97.651758in}}%
\pgfpathlineto{\pgfqpoint{91.534635in}{99.428031in}}%
\pgfpathlineto{\pgfqpoint{92.146713in}{100.322599in}}%
\pgfpathlineto{\pgfqpoint{92.752448in}{102.068714in}}%
\pgfpathlineto{\pgfqpoint{93.351970in}{102.883419in}}%
\pgfpathlineto{\pgfqpoint{93.945406in}{104.100769in}}%
\pgfpathlineto{\pgfqpoint{94.532877in}{106.157954in}}%
\pgfpathlineto{\pgfqpoint{95.114503in}{107.953551in}}%
\pgfpathlineto{\pgfqpoint{95.690399in}{108.661729in}}%
\pgfpathlineto{\pgfqpoint{96.260675in}{109.556314in}}%
\pgfpathlineto{\pgfqpoint{96.825442in}{110.548089in}}%
\pgfpathlineto{\pgfqpoint{97.384804in}{111.655616in}}%
\pgfpathlineto{\pgfqpoint{97.938865in}{112.462126in}}%
\pgfpathlineto{\pgfqpoint{98.487722in}{113.163425in}}%
\pgfpathlineto{\pgfqpoint{99.031474in}{113.790631in}}%
\pgfpathlineto{\pgfqpoint{99.570215in}{115.579158in}}%
\pgfpathlineto{\pgfqpoint{100.104035in}{117.193787in}}%
\pgfpathlineto{\pgfqpoint{100.633024in}{118.572088in}}%
\pgfpathlineto{\pgfqpoint{101.157269in}{119.951501in}}%
\pgfpathlineto{\pgfqpoint{101.676854in}{120.145255in}}%
\pgfpathlineto{\pgfqpoint{102.191861in}{120.425756in}}%
\pgfpathlineto{\pgfqpoint{102.702370in}{121.524432in}}%
\pgfpathlineto{\pgfqpoint{103.208459in}{122.262650in}}%
\pgfpathlineto{\pgfqpoint{103.710203in}{123.568077in}}%
\pgfpathlineto{\pgfqpoint{104.207678in}{123.490524in}}%
\pgfpathlineto{\pgfqpoint{104.700954in}{124.690954in}}%
\pgfpathlineto{\pgfqpoint{105.190103in}{125.366006in}}%
\pgfpathlineto{\pgfqpoint{105.675192in}{126.793552in}}%
\pgfpathlineto{\pgfqpoint{106.156289in}{126.949934in}}%
\pgfpathlineto{\pgfqpoint{106.633458in}{127.322937in}}%
\pgfpathlineto{\pgfqpoint{107.106763in}{128.162643in}}%
\pgfpathlineto{\pgfqpoint{107.576267in}{128.121842in}}%
\pgfpathlineto{\pgfqpoint{108.042030in}{128.333275in}}%
\pgfpathlineto{\pgfqpoint{108.504111in}{129.642086in}}%
\pgfpathlineto{\pgfqpoint{108.962567in}{130.523186in}}%
\pgfpathlineto{\pgfqpoint{109.417456in}{130.705232in}}%
\pgfpathlineto{\pgfqpoint{109.868832in}{130.790805in}}%
\pgfpathlineto{\pgfqpoint{110.316749in}{132.088026in}}%
\pgfpathlineto{\pgfqpoint{110.761260in}{132.996764in}}%
\pgfpathlineto{\pgfqpoint{111.202416in}{133.220887in}}%
\pgfpathlineto{\pgfqpoint{111.640268in}{133.548361in}}%
\pgfpathlineto{\pgfqpoint{112.074864in}{134.370248in}}%
\pgfpathlineto{\pgfqpoint{112.506253in}{135.087034in}}%
\pgfpathlineto{\pgfqpoint{112.934481in}{135.670841in}}%
\pgfpathlineto{\pgfqpoint{113.359595in}{136.430978in}}%
\pgfpathlineto{\pgfqpoint{113.781640in}{136.931084in}}%
\pgfpathlineto{\pgfqpoint{114.200659in}{136.106159in}}%
\pgfpathlineto{\pgfqpoint{114.616695in}{137.131116in}}%
\pgfpathlineto{\pgfqpoint{115.029792in}{137.813060in}}%
\pgfpathlineto{\pgfqpoint{115.439989in}{137.782926in}}%
\pgfpathlineto{\pgfqpoint{115.847328in}{138.057767in}}%
\pgfpathlineto{\pgfqpoint{116.251848in}{138.224106in}}%
\pgfpathlineto{\pgfqpoint{116.653588in}{138.686203in}}%
\pgfpathlineto{\pgfqpoint{117.052586in}{139.557060in}}%
\pgfpathlineto{\pgfqpoint{117.448878in}{140.011373in}}%
\pgfpathlineto{\pgfqpoint{117.842502in}{140.198464in}}%
\pgfpathlineto{\pgfqpoint{118.233493in}{140.125063in}}%
\pgfpathlineto{\pgfqpoint{118.621886in}{140.717381in}}%
\pgfpathlineto{\pgfqpoint{119.007715in}{141.129863in}}%
\pgfpathlineto{\pgfqpoint{119.391014in}{141.169725in}}%
\pgfpathlineto{\pgfqpoint{119.771816in}{141.439388in}}%
\pgfpathlineto{\pgfqpoint{120.150153in}{141.055175in}}%
\pgfpathlineto{\pgfqpoint{120.526058in}{141.332583in}}%
\pgfpathlineto{\pgfqpoint{120.899560in}{142.411585in}}%
\pgfpathlineto{\pgfqpoint{121.270691in}{142.253269in}}%
\pgfpathlineto{\pgfqpoint{121.639480in}{142.352977in}}%
\pgfpathlineto{\pgfqpoint{122.005957in}{143.289100in}}%
\pgfpathlineto{\pgfqpoint{122.370151in}{143.481605in}}%
\pgfpathlineto{\pgfqpoint{122.732090in}{143.265534in}}%
\pgfpathlineto{\pgfqpoint{123.091801in}{143.841608in}}%
\pgfpathlineto{\pgfqpoint{123.449312in}{144.636952in}}%
\pgfpathlineto{\pgfqpoint{123.804650in}{144.639773in}}%
\pgfpathlineto{\pgfqpoint{124.157841in}{145.270539in}}%
\pgfpathlineto{\pgfqpoint{124.508911in}{145.438541in}}%
\pgfpathlineto{\pgfqpoint{124.857884in}{144.869880in}}%
\pgfpathlineto{\pgfqpoint{125.204787in}{145.269458in}}%
\pgfpathlineto{\pgfqpoint{125.549643in}{146.115433in}}%
\pgfpathlineto{\pgfqpoint{125.892476in}{146.150723in}}%
\pgfpathlineto{\pgfqpoint{126.233310in}{145.082313in}}%
\pgfpathlineto{\pgfqpoint{126.572169in}{145.444665in}}%
\pgfpathlineto{\pgfqpoint{126.909074in}{146.684620in}}%
\pgfpathlineto{\pgfqpoint{127.244049in}{147.638588in}}%
\pgfpathlineto{\pgfqpoint{127.577114in}{147.056510in}}%
\pgfpathlineto{\pgfqpoint{127.908293in}{147.007592in}}%
\pgfpathlineto{\pgfqpoint{128.237606in}{147.724818in}}%
\pgfpathlineto{\pgfqpoint{128.565074in}{148.348262in}}%
\pgfpathlineto{\pgfqpoint{128.890718in}{147.930398in}}%
\pgfpathlineto{\pgfqpoint{129.214558in}{148.424642in}}%
\pgfpathlineto{\pgfqpoint{129.536613in}{148.829383in}}%
\pgfpathlineto{\pgfqpoint{129.856904in}{148.620869in}}%
\pgfpathlineto{\pgfqpoint{130.175449in}{148.528537in}}%
\pgfpathlineto{\pgfqpoint{130.492268in}{149.463616in}}%
\pgfpathlineto{\pgfqpoint{130.807379in}{149.626435in}}%
\pgfpathlineto{\pgfqpoint{131.120800in}{150.041580in}}%
\pgfpathlineto{\pgfqpoint{131.432550in}{149.801451in}}%
\pgfpathlineto{\pgfqpoint{131.742645in}{149.845372in}}%
\pgfpathlineto{\pgfqpoint{132.051105in}{150.358214in}}%
\pgfpathlineto{\pgfqpoint{132.357945in}{150.331293in}}%
\pgfpathlineto{\pgfqpoint{132.663183in}{151.028602in}}%
\pgfpathlineto{\pgfqpoint{132.966835in}{150.734548in}}%
\pgfpathlineto{\pgfqpoint{133.268918in}{149.800263in}}%
\pgfpathlineto{\pgfqpoint{133.569447in}{150.884754in}}%
\pgfpathlineto{\pgfqpoint{133.868440in}{151.000642in}}%
\pgfpathlineto{\pgfqpoint{134.165911in}{151.358115in}}%
\pgfpathlineto{\pgfqpoint{134.461876in}{150.787431in}}%
\pgfpathlineto{\pgfqpoint{134.756349in}{151.397345in}}%
\pgfpathlineto{\pgfqpoint{135.049347in}{151.968191in}}%
\pgfpathlineto{\pgfqpoint{135.340883in}{153.033000in}}%
\pgfpathlineto{\pgfqpoint{135.630973in}{152.407764in}}%
\pgfpathlineto{\pgfqpoint{135.919630in}{151.772617in}}%
\pgfpathlineto{\pgfqpoint{136.206868in}{152.039244in}}%
\pgfpathlineto{\pgfqpoint{136.492702in}{153.171148in}}%
\pgfpathlineto{\pgfqpoint{136.777145in}{153.588332in}}%
\pgfpathlineto{\pgfqpoint{137.060210in}{153.399956in}}%
\pgfpathlineto{\pgfqpoint{137.341912in}{153.199083in}}%
\pgfpathlineto{\pgfqpoint{137.622262in}{153.607795in}}%
\pgfpathlineto{\pgfqpoint{137.901274in}{153.677377in}}%
\pgfpathlineto{\pgfqpoint{138.178961in}{154.371296in}}%
\pgfpathlineto{\pgfqpoint{138.455334in}{154.309071in}}%
\pgfpathlineto{\pgfqpoint{138.730407in}{153.929869in}}%
\pgfpathlineto{\pgfqpoint{139.004192in}{154.163431in}}%
\pgfpathlineto{\pgfqpoint{139.276700in}{154.597870in}}%
\pgfpathlineto{\pgfqpoint{139.547944in}{154.456023in}}%
\pgfpathlineto{\pgfqpoint{139.817935in}{154.019546in}}%
\pgfpathlineto{\pgfqpoint{140.086684in}{154.185383in}}%
\pgfpathlineto{\pgfqpoint{140.354204in}{154.446069in}}%
\pgfpathlineto{\pgfqpoint{140.620504in}{154.594865in}}%
\pgfpathlineto{\pgfqpoint{140.885597in}{154.079611in}}%
\pgfpathlineto{\pgfqpoint{141.149494in}{154.464910in}}%
\pgfpathlineto{\pgfqpoint{141.412204in}{154.811554in}}%
\pgfpathlineto{\pgfqpoint{141.673738in}{154.789710in}}%
\pgfpathlineto{\pgfqpoint{141.934108in}{155.064822in}}%
\pgfpathlineto{\pgfqpoint{142.193323in}{155.882763in}}%
\pgfpathlineto{\pgfqpoint{142.451394in}{155.453957in}}%
\pgfpathlineto{\pgfqpoint{142.708330in}{155.677098in}}%
\pgfpathlineto{\pgfqpoint{142.964142in}{154.749350in}}%
\pgfpathlineto{\pgfqpoint{143.218839in}{154.843099in}}%
\pgfpathlineto{\pgfqpoint{143.472431in}{156.120258in}}%
\pgfpathlineto{\pgfqpoint{143.724928in}{156.579512in}}%
\pgfpathlineto{\pgfqpoint{143.976339in}{156.973478in}}%
\pgfpathlineto{\pgfqpoint{144.226673in}{157.509091in}}%
\pgfpathlineto{\pgfqpoint{144.475939in}{156.597623in}}%
\pgfpathlineto{\pgfqpoint{144.724147in}{156.815170in}}%
\pgfpathlineto{\pgfqpoint{144.971306in}{157.580840in}}%
\pgfpathlineto{\pgfqpoint{145.217424in}{157.574614in}}%
\pgfpathlineto{\pgfqpoint{145.462510in}{156.992829in}}%
\pgfpathlineto{\pgfqpoint{145.706572in}{157.360896in}}%
\pgfpathlineto{\pgfqpoint{145.949620in}{157.345421in}}%
\pgfpathlineto{\pgfqpoint{146.191662in}{157.705249in}}%
\pgfpathlineto{\pgfqpoint{146.432705in}{157.960176in}}%
\pgfpathlineto{\pgfqpoint{146.672758in}{157.784401in}}%
\pgfpathlineto{\pgfqpoint{146.911830in}{157.293802in}}%
\pgfpathlineto{\pgfqpoint{147.149928in}{157.276474in}}%
\pgfpathlineto{\pgfqpoint{147.387059in}{158.264038in}}%
\pgfpathlineto{\pgfqpoint{147.623233in}{158.530660in}}%
\pgfpathlineto{\pgfqpoint{147.858456in}{158.425988in}}%
\pgfpathlineto{\pgfqpoint{148.092737in}{158.949688in}}%
\pgfpathlineto{\pgfqpoint{148.326082in}{158.661110in}}%
\pgfpathlineto{\pgfqpoint{148.558500in}{158.767317in}}%
\pgfpathlineto{\pgfqpoint{148.789996in}{159.265616in}}%
\pgfpathlineto{\pgfqpoint{149.020580in}{159.120716in}}%
\pgfpathlineto{\pgfqpoint{149.250258in}{159.018977in}}%
\pgfpathlineto{\pgfqpoint{149.479037in}{158.806874in}}%
\pgfpathlineto{\pgfqpoint{149.706924in}{159.888095in}}%
\pgfpathlineto{\pgfqpoint{149.933926in}{159.429555in}}%
\pgfpathlineto{\pgfqpoint{150.160049in}{159.641863in}}%
\pgfpathlineto{\pgfqpoint{150.385302in}{160.097332in}}%
\pgfpathlineto{\pgfqpoint{150.609689in}{160.382440in}}%
\pgfpathlineto{\pgfqpoint{150.833219in}{160.242074in}}%
\pgfpathlineto{\pgfqpoint{151.055897in}{159.345339in}}%
\pgfpathlineto{\pgfqpoint{151.277730in}{159.148879in}}%
\pgfpathlineto{\pgfqpoint{151.498724in}{160.366134in}}%
\pgfpathlineto{\pgfqpoint{151.718886in}{160.590679in}}%
\pgfpathlineto{\pgfqpoint{151.938222in}{160.803022in}}%
\pgfpathlineto{\pgfqpoint{152.156737in}{160.748945in}}%
\pgfpathlineto{\pgfqpoint{152.374439in}{160.967618in}}%
\pgfpathlineto{\pgfqpoint{152.591334in}{160.895704in}}%
\pgfpathlineto{\pgfqpoint{152.807426in}{160.301744in}}%
\pgfpathlineto{\pgfqpoint{153.022722in}{161.098840in}}%
\pgfpathlineto{\pgfqpoint{153.237229in}{161.848720in}}%
\pgfpathlineto{\pgfqpoint{153.450951in}{161.136923in}}%
\pgfpathlineto{\pgfqpoint{153.663894in}{161.011617in}}%
\pgfpathlineto{\pgfqpoint{153.876065in}{160.972253in}}%
\pgfpathlineto{\pgfqpoint{154.087468in}{160.658300in}}%
\pgfpathlineto{\pgfqpoint{154.298109in}{161.282618in}}%
\pgfpathlineto{\pgfqpoint{154.507994in}{161.915822in}}%
\pgfpathlineto{\pgfqpoint{154.717128in}{162.119181in}}%
\pgfpathlineto{\pgfqpoint{154.925517in}{161.620249in}}%
\pgfpathlineto{\pgfqpoint{155.133165in}{161.837826in}}%
\pgfpathlineto{\pgfqpoint{155.340078in}{161.531352in}}%
\pgfpathlineto{\pgfqpoint{155.546261in}{161.981616in}}%
\pgfpathlineto{\pgfqpoint{155.751720in}{161.348194in}}%
\pgfpathlineto{\pgfqpoint{155.956459in}{162.247657in}}%
\pgfpathlineto{\pgfqpoint{156.160483in}{162.673159in}}%
\pgfpathlineto{\pgfqpoint{156.363798in}{162.393504in}}%
\pgfpathlineto{\pgfqpoint{156.566408in}{162.017355in}}%
\pgfpathlineto{\pgfqpoint{156.768318in}{162.394093in}}%
\pgfpathlineto{\pgfqpoint{156.969533in}{163.124853in}}%
\pgfpathlineto{\pgfqpoint{157.170058in}{163.195403in}}%
\pgfpathlineto{\pgfqpoint{157.369897in}{162.324449in}}%
\pgfpathlineto{\pgfqpoint{157.569055in}{162.409514in}}%
\pgfpathlineto{\pgfqpoint{157.767537in}{163.015647in}}%
\pgfpathlineto{\pgfqpoint{157.965348in}{162.781846in}}%
\pgfpathlineto{\pgfqpoint{158.162491in}{162.822996in}}%
\pgfpathlineto{\pgfqpoint{158.358971in}{163.041496in}}%
\pgfpathlineto{\pgfqpoint{158.554794in}{162.704528in}}%
\pgfpathlineto{\pgfqpoint{158.749962in}{163.433956in}}%
\pgfpathlineto{\pgfqpoint{158.944481in}{163.411190in}}%
\pgfpathlineto{\pgfqpoint{159.138355in}{162.778792in}}%
\pgfpathlineto{\pgfqpoint{159.331588in}{163.145748in}}%
\pgfpathlineto{\pgfqpoint{159.524184in}{162.854534in}}%
\pgfpathlineto{\pgfqpoint{159.716148in}{162.883539in}}%
\pgfpathlineto{\pgfqpoint{159.907484in}{164.106485in}}%
\pgfpathlineto{\pgfqpoint{160.098195in}{164.172685in}}%
\pgfpathlineto{\pgfqpoint{160.288286in}{163.957107in}}%
\pgfpathlineto{\pgfqpoint{160.477760in}{164.598931in}}%
\pgfpathlineto{\pgfqpoint{160.666623in}{165.180471in}}%
\pgfpathlineto{\pgfqpoint{160.854877in}{164.878741in}}%
\pgfpathlineto{\pgfqpoint{161.042527in}{164.815742in}}%
\pgfpathlineto{\pgfqpoint{161.229577in}{165.029554in}}%
\pgfpathlineto{\pgfqpoint{161.416029in}{165.558775in}}%
\pgfpathlineto{\pgfqpoint{161.601889in}{165.029876in}}%
\pgfpathlineto{\pgfqpoint{161.787160in}{164.915734in}}%
\pgfpathlineto{\pgfqpoint{161.971846in}{164.780762in}}%
\pgfpathlineto{\pgfqpoint{162.155950in}{164.297534in}}%
\pgfpathlineto{\pgfqpoint{162.339475in}{164.652218in}}%
\pgfpathlineto{\pgfqpoint{162.522427in}{164.602426in}}%
\pgfpathlineto{\pgfqpoint{162.704807in}{165.122632in}}%
\pgfpathlineto{\pgfqpoint{162.886620in}{165.488728in}}%
\pgfpathlineto{\pgfqpoint{163.067870in}{164.938469in}}%
\pgfpathlineto{\pgfqpoint{163.248559in}{165.194357in}}%
\pgfpathlineto{\pgfqpoint{163.428691in}{164.948333in}}%
\pgfpathlineto{\pgfqpoint{163.608270in}{165.572558in}}%
\pgfpathlineto{\pgfqpoint{163.787299in}{165.417300in}}%
\pgfpathlineto{\pgfqpoint{163.965782in}{165.517780in}}%
\pgfpathlineto{\pgfqpoint{164.143721in}{165.387911in}}%
\pgfpathlineto{\pgfqpoint{164.321120in}{166.424289in}}%
\pgfpathlineto{\pgfqpoint{164.497982in}{166.369394in}}%
\pgfpathlineto{\pgfqpoint{164.674311in}{165.066013in}}%
\pgfpathlineto{\pgfqpoint{164.850109in}{164.796901in}}%
\pgfpathlineto{\pgfqpoint{165.025380in}{165.976010in}}%
\pgfpathlineto{\pgfqpoint{165.200127in}{166.773603in}}%
\pgfpathlineto{\pgfqpoint{165.374354in}{166.207948in}}%
\pgfpathlineto{\pgfqpoint{165.548062in}{165.704435in}}%
\pgfpathlineto{\pgfqpoint{165.721256in}{166.038982in}}%
\pgfpathlineto{\pgfqpoint{165.893939in}{166.237326in}}%
\pgfpathlineto{\pgfqpoint{166.066112in}{166.592351in}}%
\pgfpathlineto{\pgfqpoint{166.237780in}{166.618872in}}%
\pgfpathlineto{\pgfqpoint{166.408946in}{166.142804in}}%
\pgfpathlineto{\pgfqpoint{166.579611in}{166.240814in}}%
\pgfpathlineto{\pgfqpoint{166.749780in}{166.357721in}}%
\pgfpathlineto{\pgfqpoint{166.919455in}{166.971582in}}%
\pgfpathlineto{\pgfqpoint{167.088638in}{166.953226in}}%
\pgfpathlineto{\pgfqpoint{167.257334in}{165.798934in}}%
\pgfpathlineto{\pgfqpoint{167.425543in}{165.686910in}}%
\pgfpathlineto{\pgfqpoint{167.593271in}{166.439013in}}%
\pgfpathlineto{\pgfqpoint{167.760518in}{166.536768in}}%
\pgfpathlineto{\pgfqpoint{167.927288in}{166.741015in}}%
\pgfpathlineto{\pgfqpoint{168.093584in}{167.099804in}}%
\pgfpathlineto{\pgfqpoint{168.259408in}{166.089655in}}%
\pgfpathlineto{\pgfqpoint{168.424763in}{165.643933in}}%
\pgfpathlineto{\pgfqpoint{168.589651in}{166.178763in}}%
\pgfpathlineto{\pgfqpoint{168.754076in}{167.285538in}}%
\pgfpathlineto{\pgfqpoint{168.918039in}{167.850875in}}%
\pgfpathlineto{\pgfqpoint{169.081544in}{167.646140in}}%
\pgfpathlineto{\pgfqpoint{169.244593in}{166.692241in}}%
\pgfpathlineto{\pgfqpoint{169.407188in}{167.088599in}}%
\pgfpathlineto{\pgfqpoint{169.569332in}{167.393229in}}%
\pgfpathlineto{\pgfqpoint{169.731027in}{168.019144in}}%
\pgfpathlineto{\pgfqpoint{169.892277in}{168.066333in}}%
\pgfpathlineto{\pgfqpoint{170.053083in}{167.465294in}}%
\pgfpathlineto{\pgfqpoint{170.213448in}{167.702102in}}%
\pgfpathlineto{\pgfqpoint{170.373374in}{168.904895in}}%
\pgfpathlineto{\pgfqpoint{170.532863in}{169.211555in}}%
\pgfpathlineto{\pgfqpoint{170.691919in}{168.276348in}}%
\pgfpathlineto{\pgfqpoint{170.850543in}{167.377691in}}%
\pgfpathlineto{\pgfqpoint{171.008738in}{167.557062in}}%
\pgfpathlineto{\pgfqpoint{171.166505in}{168.642654in}}%
\pgfpathlineto{\pgfqpoint{171.323848in}{168.036359in}}%
\pgfpathlineto{\pgfqpoint{171.480769in}{168.438154in}}%
\pgfpathlineto{\pgfqpoint{171.637270in}{168.682720in}}%
\pgfpathlineto{\pgfqpoint{171.793352in}{168.695977in}}%
\pgfpathlineto{\pgfqpoint{171.949019in}{168.913351in}}%
\pgfpathlineto{\pgfqpoint{172.104273in}{169.138786in}}%
\pgfpathlineto{\pgfqpoint{172.259115in}{168.944716in}}%
\pgfpathlineto{\pgfqpoint{172.413548in}{168.975408in}}%
\pgfpathlineto{\pgfqpoint{172.567574in}{169.244433in}}%
\pgfpathlineto{\pgfqpoint{172.721196in}{168.663425in}}%
\pgfpathlineto{\pgfqpoint{172.874414in}{168.391583in}}%
\pgfpathlineto{\pgfqpoint{173.027232in}{168.828407in}}%
\pgfpathlineto{\pgfqpoint{173.179652in}{168.801567in}}%
\pgfpathlineto{\pgfqpoint{173.331675in}{168.348962in}}%
\pgfpathlineto{\pgfqpoint{173.483304in}{168.387586in}}%
\pgfpathlineto{\pgfqpoint{173.634541in}{168.065490in}}%
\pgfpathlineto{\pgfqpoint{173.785387in}{169.085576in}}%
\pgfpathlineto{\pgfqpoint{173.935845in}{169.129355in}}%
\pgfpathlineto{\pgfqpoint{174.085917in}{169.397186in}}%
\pgfpathlineto{\pgfqpoint{174.235604in}{169.116655in}}%
\pgfpathlineto{\pgfqpoint{174.384909in}{169.403132in}}%
\pgfpathlineto{\pgfqpoint{174.533834in}{170.126467in}}%
\pgfpathlineto{\pgfqpoint{174.682380in}{170.032103in}}%
\pgfpathlineto{\pgfqpoint{174.830550in}{169.490833in}}%
\pgfpathlineto{\pgfqpoint{174.978345in}{169.331062in}}%
\pgfpathlineto{\pgfqpoint{175.125767in}{169.396649in}}%
\pgfpathlineto{\pgfqpoint{175.272819in}{169.864717in}}%
\pgfpathlineto{\pgfqpoint{175.419501in}{169.982698in}}%
\pgfpathlineto{\pgfqpoint{175.565817in}{169.415351in}}%
\pgfpathlineto{\pgfqpoint{175.711766in}{168.831684in}}%
\pgfpathlineto{\pgfqpoint{175.857353in}{169.746843in}}%
\pgfpathlineto{\pgfqpoint{176.002578in}{170.287061in}}%
\pgfpathlineto{\pgfqpoint{176.147442in}{170.110103in}}%
\pgfpathlineto{\pgfqpoint{176.291949in}{170.027118in}}%
\pgfpathlineto{\pgfqpoint{176.436099in}{169.362009in}}%
\pgfpathlineto{\pgfqpoint{176.579895in}{170.647358in}}%
\pgfpathlineto{\pgfqpoint{176.723338in}{170.772765in}}%
\pgfpathlineto{\pgfqpoint{176.866429in}{170.375600in}}%
\pgfpathlineto{\pgfqpoint{177.009172in}{170.730390in}}%
\pgfpathlineto{\pgfqpoint{177.151566in}{170.624937in}}%
\pgfpathlineto{\pgfqpoint{177.293615in}{170.669917in}}%
\pgfpathlineto{\pgfqpoint{177.435319in}{170.214054in}}%
\pgfpathlineto{\pgfqpoint{177.576680in}{170.389884in}}%
\pgfpathlineto{\pgfqpoint{177.717700in}{170.296913in}}%
\pgfpathlineto{\pgfqpoint{177.858381in}{170.130909in}}%
\pgfpathlineto{\pgfqpoint{177.998725in}{170.111668in}}%
\pgfpathlineto{\pgfqpoint{178.138732in}{170.321310in}}%
\pgfpathlineto{\pgfqpoint{178.278404in}{169.870369in}}%
\pgfpathlineto{\pgfqpoint{178.417744in}{170.814803in}}%
\pgfpathlineto{\pgfqpoint{178.556752in}{170.624168in}}%
\pgfpathlineto{\pgfqpoint{178.695430in}{170.836317in}}%
\pgfpathlineto{\pgfqpoint{178.833780in}{171.148540in}}%
\pgfpathlineto{\pgfqpoint{178.971804in}{171.009637in}}%
\pgfpathlineto{\pgfqpoint{179.109502in}{170.728833in}}%
\pgfpathlineto{\pgfqpoint{179.246877in}{170.817803in}}%
\pgfpathlineto{\pgfqpoint{179.383929in}{170.903696in}}%
\pgfpathlineto{\pgfqpoint{179.520661in}{170.733524in}}%
\pgfpathlineto{\pgfqpoint{179.657074in}{171.493384in}}%
\pgfpathlineto{\pgfqpoint{179.793170in}{171.577283in}}%
\pgfpathlineto{\pgfqpoint{179.928949in}{171.445381in}}%
\pgfpathlineto{\pgfqpoint{180.064413in}{171.136656in}}%
\pgfpathlineto{\pgfqpoint{180.199565in}{171.283045in}}%
\pgfpathlineto{\pgfqpoint{180.334404in}{171.742215in}}%
\pgfpathlineto{\pgfqpoint{180.468933in}{172.274744in}}%
\pgfpathlineto{\pgfqpoint{180.603154in}{172.052221in}}%
\pgfpathlineto{\pgfqpoint{180.737066in}{172.424483in}}%
\pgfpathlineto{\pgfqpoint{180.870673in}{172.045949in}}%
\pgfpathlineto{\pgfqpoint{181.003975in}{171.377928in}}%
\pgfpathlineto{\pgfqpoint{181.136974in}{171.475679in}}%
\pgfpathlineto{\pgfqpoint{181.269671in}{171.903056in}}%
\pgfpathlineto{\pgfqpoint{181.402067in}{171.894156in}}%
\pgfpathlineto{\pgfqpoint{181.534164in}{172.114854in}}%
\pgfpathlineto{\pgfqpoint{181.665963in}{171.907289in}}%
\pgfpathlineto{\pgfqpoint{181.797466in}{171.718228in}}%
\pgfpathlineto{\pgfqpoint{181.928673in}{172.092540in}}%
\pgfpathlineto{\pgfqpoint{182.059587in}{172.300743in}}%
\pgfpathlineto{\pgfqpoint{182.190208in}{171.400745in}}%
\pgfpathlineto{\pgfqpoint{182.320538in}{171.645562in}}%
\pgfpathlineto{\pgfqpoint{182.450578in}{172.151424in}}%
\pgfpathlineto{\pgfqpoint{182.580329in}{172.256937in}}%
\pgfpathlineto{\pgfqpoint{182.709793in}{172.145251in}}%
\pgfpathlineto{\pgfqpoint{182.838971in}{172.619773in}}%
\pgfpathlineto{\pgfqpoint{182.967863in}{172.612789in}}%
\pgfpathlineto{\pgfqpoint{183.096473in}{172.366255in}}%
\pgfpathlineto{\pgfqpoint{183.224800in}{172.504695in}}%
\pgfpathlineto{\pgfqpoint{183.352846in}{172.349926in}}%
\pgfpathlineto{\pgfqpoint{183.480612in}{172.603689in}}%
\pgfpathlineto{\pgfqpoint{183.608099in}{172.485313in}}%
\pgfpathlineto{\pgfqpoint{183.735309in}{171.045094in}}%
\pgfpathlineto{\pgfqpoint{183.862242in}{171.274334in}}%
\pgfpathlineto{\pgfqpoint{183.988901in}{171.857114in}}%
\pgfpathlineto{\pgfqpoint{184.115286in}{172.321836in}}%
\pgfpathlineto{\pgfqpoint{184.241398in}{172.581904in}}%
\pgfpathlineto{\pgfqpoint{184.367238in}{171.904077in}}%
\pgfpathlineto{\pgfqpoint{184.492808in}{172.691694in}}%
\pgfpathlineto{\pgfqpoint{184.618109in}{172.889667in}}%
\pgfpathlineto{\pgfqpoint{184.743142in}{172.976236in}}%
\pgfpathlineto{\pgfqpoint{184.867909in}{173.190175in}}%
\pgfpathlineto{\pgfqpoint{184.992409in}{173.605903in}}%
\pgfpathlineto{\pgfqpoint{185.116645in}{173.097318in}}%
\pgfpathlineto{\pgfqpoint{185.240617in}{171.912786in}}%
\pgfpathlineto{\pgfqpoint{185.364327in}{172.468476in}}%
\pgfpathlineto{\pgfqpoint{185.487776in}{172.557139in}}%
\pgfpathlineto{\pgfqpoint{185.610964in}{173.005092in}}%
\pgfpathlineto{\pgfqpoint{185.733893in}{172.761678in}}%
\pgfpathlineto{\pgfqpoint{185.856565in}{172.611953in}}%
\pgfpathlineto{\pgfqpoint{185.978979in}{172.436871in}}%
\pgfpathlineto{\pgfqpoint{186.101138in}{172.500657in}}%
\pgfpathlineto{\pgfqpoint{186.223042in}{173.176733in}}%
\pgfpathlineto{\pgfqpoint{186.344692in}{173.120133in}}%
\pgfpathlineto{\pgfqpoint{186.466090in}{173.566529in}}%
\pgfpathlineto{\pgfqpoint{186.587236in}{173.481456in}}%
\pgfpathlineto{\pgfqpoint{186.708131in}{173.353294in}}%
\pgfpathlineto{\pgfqpoint{186.828777in}{173.447253in}}%
\pgfpathlineto{\pgfqpoint{186.949174in}{174.028650in}}%
\pgfpathlineto{\pgfqpoint{187.069324in}{174.008086in}}%
\pgfpathlineto{\pgfqpoint{187.189228in}{173.210035in}}%
\pgfpathlineto{\pgfqpoint{187.308886in}{172.053741in}}%
\pgfpathlineto{\pgfqpoint{187.428299in}{172.639153in}}%
\pgfpathlineto{\pgfqpoint{187.547469in}{173.562478in}}%
\pgfpathlineto{\pgfqpoint{187.666397in}{173.599749in}}%
\pgfpathlineto{\pgfqpoint{187.785083in}{173.689268in}}%
\pgfpathlineto{\pgfqpoint{187.903529in}{173.664360in}}%
\pgfpathlineto{\pgfqpoint{188.021735in}{173.786700in}}%
\pgfpathlineto{\pgfqpoint{188.139703in}{173.170561in}}%
\pgfpathlineto{\pgfqpoint{188.257433in}{172.668800in}}%
\pgfpathlineto{\pgfqpoint{188.374926in}{173.016953in}}%
\pgfpathlineto{\pgfqpoint{188.492183in}{173.945270in}}%
\pgfpathlineto{\pgfqpoint{188.609206in}{173.805882in}}%
\pgfpathlineto{\pgfqpoint{188.725995in}{173.338866in}}%
\pgfpathlineto{\pgfqpoint{188.842552in}{173.711401in}}%
\pgfpathlineto{\pgfqpoint{188.958876in}{174.060051in}}%
\pgfpathlineto{\pgfqpoint{189.074969in}{173.865399in}}%
\pgfpathlineto{\pgfqpoint{189.190832in}{173.887896in}}%
\pgfpathlineto{\pgfqpoint{189.306466in}{173.789788in}}%
\pgfpathlineto{\pgfqpoint{189.421872in}{173.701263in}}%
\pgfpathlineto{\pgfqpoint{189.537050in}{174.395013in}}%
\pgfpathlineto{\pgfqpoint{189.652001in}{174.088745in}}%
\pgfpathlineto{\pgfqpoint{189.766728in}{173.427683in}}%
\pgfpathlineto{\pgfqpoint{189.881229in}{173.565576in}}%
\pgfpathlineto{\pgfqpoint{189.995506in}{174.142515in}}%
\pgfpathlineto{\pgfqpoint{190.109561in}{174.125199in}}%
\pgfpathlineto{\pgfqpoint{190.223393in}{173.800685in}}%
\pgfpathlineto{\pgfqpoint{190.337004in}{173.919858in}}%
\pgfpathlineto{\pgfqpoint{190.450395in}{174.191569in}}%
\pgfpathlineto{\pgfqpoint{190.563566in}{174.704689in}}%
\pgfpathlineto{\pgfqpoint{190.676519in}{174.944184in}}%
\pgfpathlineto{\pgfqpoint{190.789254in}{174.384597in}}%
\pgfpathlineto{\pgfqpoint{190.901771in}{174.722917in}}%
\pgfpathlineto{\pgfqpoint{191.014073in}{175.321948in}}%
\pgfpathlineto{\pgfqpoint{191.126159in}{174.802318in}}%
\pgfpathlineto{\pgfqpoint{191.238030in}{174.349908in}}%
\pgfpathlineto{\pgfqpoint{191.349688in}{174.135052in}}%
\pgfpathlineto{\pgfqpoint{191.461133in}{174.582304in}}%
\pgfpathlineto{\pgfqpoint{191.572366in}{174.179016in}}%
\pgfpathlineto{\pgfqpoint{191.683388in}{173.903910in}}%
\pgfpathlineto{\pgfqpoint{191.794199in}{174.094972in}}%
\pgfpathlineto{\pgfqpoint{191.904801in}{174.422030in}}%
\pgfpathlineto{\pgfqpoint{192.015194in}{175.036525in}}%
\pgfpathlineto{\pgfqpoint{192.125378in}{175.887770in}}%
\pgfpathlineto{\pgfqpoint{192.235355in}{175.250718in}}%
\pgfpathlineto{\pgfqpoint{192.345126in}{175.353976in}}%
\pgfpathlineto{\pgfqpoint{192.454691in}{174.585460in}}%
\pgfpathlineto{\pgfqpoint{192.564051in}{174.557928in}}%
\pgfpathlineto{\pgfqpoint{192.673207in}{175.010207in}}%
\pgfpathlineto{\pgfqpoint{192.782159in}{175.705125in}}%
\pgfpathlineto{\pgfqpoint{192.890909in}{175.830400in}}%
\pgfpathlineto{\pgfqpoint{192.999457in}{175.547953in}}%
\pgfpathlineto{\pgfqpoint{193.107803in}{174.956283in}}%
\pgfpathlineto{\pgfqpoint{193.215949in}{175.287251in}}%
\pgfpathlineto{\pgfqpoint{193.323895in}{174.885723in}}%
\pgfpathlineto{\pgfqpoint{193.431643in}{175.228811in}}%
\pgfpathlineto{\pgfqpoint{193.539192in}{175.780908in}}%
\pgfpathlineto{\pgfqpoint{193.646543in}{175.205374in}}%
\pgfpathlineto{\pgfqpoint{193.753698in}{174.935113in}}%
\pgfpathlineto{\pgfqpoint{193.860657in}{174.664358in}}%
\pgfpathlineto{\pgfqpoint{193.967420in}{175.094236in}}%
\pgfpathlineto{\pgfqpoint{194.073989in}{175.340244in}}%
\pgfpathlineto{\pgfqpoint{194.180364in}{175.767267in}}%
\pgfpathlineto{\pgfqpoint{194.286545in}{175.978982in}}%
\pgfpathlineto{\pgfqpoint{194.392534in}{174.853042in}}%
\pgfpathlineto{\pgfqpoint{194.498331in}{174.819191in}}%
\pgfpathlineto{\pgfqpoint{194.603937in}{175.545029in}}%
\pgfpathlineto{\pgfqpoint{194.709353in}{175.821356in}}%
\pgfpathlineto{\pgfqpoint{194.814579in}{176.282776in}}%
\pgfpathlineto{\pgfqpoint{194.919615in}{176.103575in}}%
\pgfpathlineto{\pgfqpoint{195.024464in}{175.566843in}}%
\pgfpathlineto{\pgfqpoint{195.129124in}{175.387390in}}%
\pgfpathlineto{\pgfqpoint{195.233598in}{175.575662in}}%
\pgfpathlineto{\pgfqpoint{195.337885in}{175.857874in}}%
\pgfpathlineto{\pgfqpoint{195.441986in}{176.205253in}}%
\pgfpathlineto{\pgfqpoint{195.545903in}{176.245263in}}%
\pgfpathlineto{\pgfqpoint{195.649634in}{175.559255in}}%
\pgfpathlineto{\pgfqpoint{195.753183in}{175.640752in}}%
\pgfpathlineto{\pgfqpoint{195.856548in}{175.424891in}}%
\pgfpathlineto{\pgfqpoint{195.959730in}{175.823564in}}%
\pgfpathlineto{\pgfqpoint{196.062731in}{176.404002in}}%
\pgfpathlineto{\pgfqpoint{196.165551in}{175.762425in}}%
\pgfpathlineto{\pgfqpoint{196.268190in}{174.893855in}}%
\pgfpathlineto{\pgfqpoint{196.370649in}{174.938728in}}%
\pgfpathlineto{\pgfqpoint{196.472928in}{175.888241in}}%
\pgfpathlineto{\pgfqpoint{196.575030in}{175.722449in}}%
\pgfpathlineto{\pgfqpoint{196.676953in}{175.281478in}}%
\pgfpathlineto{\pgfqpoint{196.778699in}{175.369498in}}%
\pgfpathlineto{\pgfqpoint{196.880267in}{176.043606in}}%
\pgfpathlineto{\pgfqpoint{196.981660in}{176.003408in}}%
\pgfpathlineto{\pgfqpoint{197.082877in}{176.608833in}}%
\pgfpathlineto{\pgfqpoint{197.183920in}{176.500799in}}%
\pgfpathlineto{\pgfqpoint{197.284788in}{176.139441in}}%
\pgfpathlineto{\pgfqpoint{197.385482in}{176.625406in}}%
\pgfpathlineto{\pgfqpoint{197.486003in}{176.551576in}}%
\pgfpathlineto{\pgfqpoint{197.586351in}{176.302715in}}%
\pgfpathlineto{\pgfqpoint{197.686527in}{176.279640in}}%
\pgfpathlineto{\pgfqpoint{197.786532in}{175.677838in}}%
\pgfpathlineto{\pgfqpoint{197.886367in}{176.029465in}}%
\pgfpathlineto{\pgfqpoint{197.986030in}{175.253889in}}%
\pgfpathlineto{\pgfqpoint{198.085525in}{176.053650in}}%
\pgfpathlineto{\pgfqpoint{198.184850in}{176.800622in}}%
\pgfpathlineto{\pgfqpoint{198.284007in}{177.018349in}}%
\pgfpathlineto{\pgfqpoint{198.382996in}{177.022065in}}%
\pgfpathlineto{\pgfqpoint{198.481817in}{176.841068in}}%
\pgfpathlineto{\pgfqpoint{198.580472in}{176.774776in}}%
\pgfpathlineto{\pgfqpoint{198.678960in}{176.675730in}}%
\pgfpathlineto{\pgfqpoint{198.777283in}{176.485923in}}%
\pgfpathlineto{\pgfqpoint{198.875441in}{176.268141in}}%
\pgfpathlineto{\pgfqpoint{198.973434in}{177.082426in}}%
\pgfpathlineto{\pgfqpoint{199.071263in}{177.556010in}}%
\pgfpathlineto{\pgfqpoint{199.168929in}{177.263305in}}%
\pgfpathlineto{\pgfqpoint{199.266432in}{176.830765in}}%
\pgfpathlineto{\pgfqpoint{199.363772in}{176.083936in}}%
\pgfpathlineto{\pgfqpoint{199.460951in}{175.828193in}}%
\pgfpathlineto{\pgfqpoint{199.557968in}{175.848519in}}%
\pgfpathlineto{\pgfqpoint{199.654825in}{176.527519in}}%
\pgfpathlineto{\pgfqpoint{199.751521in}{176.517235in}}%
\pgfpathlineto{\pgfqpoint{199.848058in}{176.677587in}}%
\pgfpathlineto{\pgfqpoint{199.944435in}{176.799450in}}%
\pgfpathlineto{\pgfqpoint{200.040654in}{176.859616in}}%
\pgfpathlineto{\pgfqpoint{200.136715in}{176.395449in}}%
\pgfpathlineto{\pgfqpoint{200.232618in}{176.345890in}}%
\pgfpathlineto{\pgfqpoint{200.328364in}{176.727726in}}%
\pgfpathlineto{\pgfqpoint{200.423953in}{177.068770in}}%
\pgfpathlineto{\pgfqpoint{200.519386in}{177.215864in}}%
\pgfpathlineto{\pgfqpoint{200.614664in}{177.042645in}}%
\pgfpathlineto{\pgfqpoint{200.709787in}{175.969127in}}%
\pgfpathlineto{\pgfqpoint{200.804755in}{176.835327in}}%
\pgfpathlineto{\pgfqpoint{200.899569in}{177.195248in}}%
\pgfpathlineto{\pgfqpoint{200.994230in}{177.317299in}}%
\pgfpathlineto{\pgfqpoint{201.088737in}{177.145475in}}%
\pgfpathlineto{\pgfqpoint{201.183092in}{177.323203in}}%
\pgfpathlineto{\pgfqpoint{201.277295in}{177.203488in}}%
\pgfpathlineto{\pgfqpoint{201.371347in}{177.258487in}}%
\pgfpathlineto{\pgfqpoint{201.465247in}{176.821359in}}%
\pgfpathlineto{\pgfqpoint{201.558997in}{177.673017in}}%
\pgfpathlineto{\pgfqpoint{201.652596in}{177.699306in}}%
\pgfpathlineto{\pgfqpoint{201.746046in}{177.303145in}}%
\pgfpathlineto{\pgfqpoint{201.839347in}{176.644708in}}%
\pgfpathlineto{\pgfqpoint{201.932499in}{177.478732in}}%
\pgfpathlineto{\pgfqpoint{202.025503in}{177.834064in}}%
\pgfpathlineto{\pgfqpoint{202.118359in}{177.596076in}}%
\pgfpathlineto{\pgfqpoint{202.211068in}{176.629670in}}%
\pgfpathlineto{\pgfqpoint{202.303630in}{176.940073in}}%
\pgfpathlineto{\pgfqpoint{202.396045in}{177.386486in}}%
\pgfpathlineto{\pgfqpoint{202.488315in}{177.609857in}}%
\pgfpathlineto{\pgfqpoint{202.580440in}{177.404950in}}%
\pgfpathlineto{\pgfqpoint{202.672419in}{177.696362in}}%
\pgfpathlineto{\pgfqpoint{202.764254in}{177.259905in}}%
\pgfpathlineto{\pgfqpoint{202.855945in}{176.677069in}}%
\pgfpathlineto{\pgfqpoint{202.947492in}{177.073826in}}%
\pgfpathlineto{\pgfqpoint{203.038896in}{177.215911in}}%
\pgfpathlineto{\pgfqpoint{203.130158in}{177.537246in}}%
\pgfpathlineto{\pgfqpoint{203.221277in}{177.789616in}}%
\pgfpathlineto{\pgfqpoint{203.312254in}{178.062563in}}%
\pgfpathlineto{\pgfqpoint{203.403090in}{178.244217in}}%
\pgfpathlineto{\pgfqpoint{203.493785in}{177.631076in}}%
\pgfpathlineto{\pgfqpoint{203.584339in}{177.187692in}}%
\pgfpathlineto{\pgfqpoint{203.674754in}{177.021241in}}%
\pgfpathlineto{\pgfqpoint{203.765029in}{176.827824in}}%
\pgfpathlineto{\pgfqpoint{203.855164in}{177.040993in}}%
\pgfpathlineto{\pgfqpoint{203.945161in}{177.337907in}}%
\pgfpathlineto{\pgfqpoint{204.035019in}{177.954459in}}%
\pgfpathlineto{\pgfqpoint{204.124740in}{177.305799in}}%
\pgfpathlineto{\pgfqpoint{204.214323in}{177.370469in}}%
\pgfpathlineto{\pgfqpoint{204.303769in}{177.644502in}}%
\pgfpathlineto{\pgfqpoint{204.393078in}{178.243583in}}%
\pgfpathlineto{\pgfqpoint{204.482251in}{177.618519in}}%
\pgfpathlineto{\pgfqpoint{204.571288in}{177.547610in}}%
\pgfpathlineto{\pgfqpoint{204.660190in}{177.334204in}}%
\pgfpathlineto{\pgfqpoint{204.748957in}{178.519502in}}%
\pgfpathlineto{\pgfqpoint{204.837589in}{178.796071in}}%
\pgfpathlineto{\pgfqpoint{204.926087in}{178.331112in}}%
\pgfpathlineto{\pgfqpoint{205.014451in}{178.148045in}}%
\pgfpathlineto{\pgfqpoint{205.102682in}{177.869969in}}%
\pgfpathlineto{\pgfqpoint{205.190780in}{178.399544in}}%
\pgfpathlineto{\pgfqpoint{205.278745in}{178.032135in}}%
\pgfpathlineto{\pgfqpoint{205.366578in}{178.659500in}}%
\pgfpathlineto{\pgfqpoint{205.454280in}{178.411026in}}%
\pgfpathlineto{\pgfqpoint{205.541850in}{177.744138in}}%
\pgfpathlineto{\pgfqpoint{205.629289in}{177.867672in}}%
\pgfpathlineto{\pgfqpoint{205.716597in}{178.482877in}}%
\pgfpathlineto{\pgfqpoint{205.803775in}{178.522007in}}%
\pgfpathlineto{\pgfqpoint{205.890823in}{177.841187in}}%
\pgfpathlineto{\pgfqpoint{205.977742in}{177.480406in}}%
\pgfpathlineto{\pgfqpoint{206.064532in}{177.962267in}}%
\pgfpathlineto{\pgfqpoint{206.151193in}{178.316430in}}%
\pgfpathlineto{\pgfqpoint{206.237726in}{178.907891in}}%
\pgfpathlineto{\pgfqpoint{206.324131in}{178.859621in}}%
\pgfpathlineto{\pgfqpoint{206.410408in}{178.339950in}}%
\pgfpathlineto{\pgfqpoint{206.496558in}{178.069843in}}%
\pgfpathlineto{\pgfqpoint{206.582582in}{178.454445in}}%
\pgfpathlineto{\pgfqpoint{206.668479in}{178.749279in}}%
\pgfpathlineto{\pgfqpoint{206.754250in}{178.898912in}}%
\pgfpathlineto{\pgfqpoint{206.839895in}{178.301795in}}%
\pgfpathlineto{\pgfqpoint{206.925415in}{177.810788in}}%
\pgfpathlineto{\pgfqpoint{207.010810in}{177.826280in}}%
\pgfpathlineto{\pgfqpoint{207.096081in}{179.126675in}}%
\pgfpathlineto{\pgfqpoint{207.181227in}{179.434733in}}%
\pgfpathlineto{\pgfqpoint{207.266249in}{179.247180in}}%
\pgfpathlineto{\pgfqpoint{207.351148in}{179.010922in}}%
\pgfpathlineto{\pgfqpoint{207.435924in}{179.207921in}}%
\pgfpathlineto{\pgfqpoint{207.520577in}{178.879167in}}%
\pgfpathlineto{\pgfqpoint{207.605108in}{178.155036in}}%
\pgfpathlineto{\pgfqpoint{207.689516in}{178.244127in}}%
\pgfpathlineto{\pgfqpoint{207.773803in}{178.331814in}}%
\pgfpathlineto{\pgfqpoint{207.857969in}{178.601757in}}%
\pgfpathlineto{\pgfqpoint{207.942013in}{178.612710in}}%
\pgfpathlineto{\pgfqpoint{208.025937in}{178.848546in}}%
\pgfpathlineto{\pgfqpoint{208.109740in}{179.097845in}}%
\pgfpathlineto{\pgfqpoint{208.193424in}{177.920937in}}%
\pgfpathlineto{\pgfqpoint{208.276988in}{177.827172in}}%
\pgfpathlineto{\pgfqpoint{208.360432in}{178.284848in}}%
\pgfpathlineto{\pgfqpoint{208.443758in}{178.785499in}}%
\pgfpathlineto{\pgfqpoint{208.526965in}{178.690795in}}%
\pgfpathlineto{\pgfqpoint{208.610054in}{178.857798in}}%
\pgfpathlineto{\pgfqpoint{208.693024in}{179.291493in}}%
\pgfpathlineto{\pgfqpoint{208.775878in}{179.327587in}}%
\pgfpathlineto{\pgfqpoint{208.858613in}{178.693714in}}%
\pgfpathlineto{\pgfqpoint{208.941232in}{179.237520in}}%
\pgfpathlineto{\pgfqpoint{209.023735in}{179.298286in}}%
\pgfpathlineto{\pgfqpoint{209.106121in}{179.554024in}}%
\pgfpathlineto{\pgfqpoint{209.188391in}{179.015506in}}%
\pgfpathlineto{\pgfqpoint{209.270545in}{178.711674in}}%
\pgfpathlineto{\pgfqpoint{209.352585in}{178.214085in}}%
\pgfpathlineto{\pgfqpoint{209.434509in}{178.207424in}}%
\pgfpathlineto{\pgfqpoint{209.516318in}{178.886895in}}%
\pgfpathlineto{\pgfqpoint{209.598014in}{179.257600in}}%
\pgfpathlineto{\pgfqpoint{209.679595in}{179.643731in}}%
\pgfpathlineto{\pgfqpoint{209.761062in}{179.524426in}}%
\pgfpathlineto{\pgfqpoint{209.842416in}{179.046398in}}%
\pgfpathlineto{\pgfqpoint{209.923657in}{178.828415in}}%
\pgfpathlineto{\pgfqpoint{210.004786in}{178.728925in}}%
\pgfpathlineto{\pgfqpoint{210.085801in}{178.889225in}}%
\pgfpathlineto{\pgfqpoint{210.166705in}{179.223103in}}%
\pgfpathlineto{\pgfqpoint{210.247497in}{179.467531in}}%
\pgfpathlineto{\pgfqpoint{210.328177in}{179.542127in}}%
\pgfpathlineto{\pgfqpoint{210.408747in}{179.687815in}}%
\pgfpathlineto{\pgfqpoint{210.489205in}{180.320453in}}%
\pgfpathlineto{\pgfqpoint{210.569552in}{179.744888in}}%
\pgfpathlineto{\pgfqpoint{210.649790in}{179.675937in}}%
\pgfpathlineto{\pgfqpoint{210.729917in}{179.521893in}}%
\pgfpathlineto{\pgfqpoint{210.809935in}{179.914991in}}%
\pgfpathlineto{\pgfqpoint{210.889843in}{180.088181in}}%
\pgfpathlineto{\pgfqpoint{210.969642in}{179.014797in}}%
\pgfpathlineto{\pgfqpoint{211.049333in}{178.467590in}}%
\pgfpathlineto{\pgfqpoint{211.128915in}{180.013594in}}%
\pgfpathlineto{\pgfqpoint{211.208388in}{180.204631in}}%
\pgfpathlineto{\pgfqpoint{211.287754in}{179.208830in}}%
\pgfpathlineto{\pgfqpoint{211.367012in}{179.238244in}}%
\pgfpathlineto{\pgfqpoint{211.446163in}{179.238380in}}%
\pgfpathlineto{\pgfqpoint{211.525207in}{179.832019in}}%
\pgfpathlineto{\pgfqpoint{211.604144in}{179.912103in}}%
\pgfpathlineto{\pgfqpoint{211.682975in}{179.822875in}}%
\pgfpathlineto{\pgfqpoint{211.761699in}{179.419144in}}%
\pgfpathlineto{\pgfqpoint{211.840318in}{179.323695in}}%
\pgfpathlineto{\pgfqpoint{211.918831in}{180.182376in}}%
\pgfpathlineto{\pgfqpoint{211.997239in}{180.261008in}}%
\pgfpathlineto{\pgfqpoint{212.075541in}{179.463905in}}%
\pgfpathlineto{\pgfqpoint{212.153739in}{179.477202in}}%
\pgfpathlineto{\pgfqpoint{212.231832in}{179.856316in}}%
\pgfpathlineto{\pgfqpoint{212.309822in}{179.445804in}}%
\pgfpathlineto{\pgfqpoint{212.387707in}{179.691322in}}%
\pgfpathlineto{\pgfqpoint{212.465489in}{180.215406in}}%
\pgfpathlineto{\pgfqpoint{212.543167in}{180.325078in}}%
\pgfpathlineto{\pgfqpoint{212.620742in}{180.151444in}}%
\pgfpathlineto{\pgfqpoint{212.698215in}{179.844299in}}%
\pgfpathlineto{\pgfqpoint{212.775584in}{179.708750in}}%
\pgfpathlineto{\pgfqpoint{212.852852in}{179.959140in}}%
\pgfpathlineto{\pgfqpoint{212.930018in}{179.751800in}}%
\pgfpathlineto{\pgfqpoint{213.007081in}{179.837323in}}%
\pgfpathlineto{\pgfqpoint{213.084044in}{179.364358in}}%
\pgfpathlineto{\pgfqpoint{213.160905in}{179.472236in}}%
\pgfpathlineto{\pgfqpoint{213.237665in}{179.498876in}}%
\pgfpathlineto{\pgfqpoint{213.314325in}{180.095949in}}%
\pgfpathlineto{\pgfqpoint{213.390884in}{179.883197in}}%
\pgfpathlineto{\pgfqpoint{213.467343in}{179.622674in}}%
\pgfpathlineto{\pgfqpoint{213.543702in}{179.845460in}}%
\pgfpathlineto{\pgfqpoint{213.619962in}{179.786250in}}%
\pgfpathlineto{\pgfqpoint{213.696122in}{180.149428in}}%
\pgfpathlineto{\pgfqpoint{213.772183in}{179.766916in}}%
\pgfpathlineto{\pgfqpoint{213.848145in}{179.209405in}}%
\pgfpathlineto{\pgfqpoint{213.924009in}{179.491570in}}%
\pgfpathlineto{\pgfqpoint{213.999774in}{180.291310in}}%
\pgfpathlineto{\pgfqpoint{214.075441in}{179.671003in}}%
\pgfpathlineto{\pgfqpoint{214.151010in}{179.606290in}}%
\pgfpathlineto{\pgfqpoint{214.226482in}{179.582320in}}%
\pgfpathlineto{\pgfqpoint{214.301857in}{179.663603in}}%
\pgfpathlineto{\pgfqpoint{214.377134in}{179.092849in}}%
\pgfpathlineto{\pgfqpoint{214.452315in}{178.941146in}}%
\pgfpathlineto{\pgfqpoint{214.527399in}{179.063967in}}%
\pgfpathlineto{\pgfqpoint{214.602387in}{178.818832in}}%
\pgfpathlineto{\pgfqpoint{214.677278in}{179.284179in}}%
\pgfpathlineto{\pgfqpoint{214.752074in}{179.514257in}}%
\pgfpathlineto{\pgfqpoint{214.826774in}{180.003619in}}%
\pgfpathlineto{\pgfqpoint{214.901379in}{180.359361in}}%
\pgfpathlineto{\pgfqpoint{214.975889in}{180.249958in}}%
\pgfpathlineto{\pgfqpoint{215.050304in}{179.712672in}}%
\pgfpathlineto{\pgfqpoint{215.124624in}{181.204405in}}%
\pgfpathlineto{\pgfqpoint{215.198850in}{181.275856in}}%
\pgfpathlineto{\pgfqpoint{215.272982in}{180.688347in}}%
\pgfpathlineto{\pgfqpoint{215.347020in}{180.694809in}}%
\pgfpathlineto{\pgfqpoint{215.420964in}{180.879651in}}%
\pgfpathlineto{\pgfqpoint{215.494815in}{180.172522in}}%
\pgfpathlineto{\pgfqpoint{215.568572in}{180.210282in}}%
\pgfpathlineto{\pgfqpoint{215.642237in}{180.781269in}}%
\pgfpathlineto{\pgfqpoint{215.715809in}{180.691945in}}%
\pgfpathlineto{\pgfqpoint{215.789288in}{180.538797in}}%
\pgfpathlineto{\pgfqpoint{215.862676in}{180.651103in}}%
\pgfpathlineto{\pgfqpoint{215.935971in}{180.405255in}}%
\pgfpathlineto{\pgfqpoint{216.009174in}{180.857841in}}%
\pgfpathlineto{\pgfqpoint{216.082286in}{180.536213in}}%
\pgfpathlineto{\pgfqpoint{216.155307in}{180.796672in}}%
\pgfpathlineto{\pgfqpoint{216.228236in}{180.610064in}}%
\pgfpathlineto{\pgfqpoint{216.301074in}{180.390680in}}%
\pgfpathlineto{\pgfqpoint{216.373822in}{180.179307in}}%
\pgfpathlineto{\pgfqpoint{216.446480in}{180.603905in}}%
\pgfpathlineto{\pgfqpoint{216.519047in}{180.640880in}}%
\pgfpathlineto{\pgfqpoint{216.591524in}{180.992947in}}%
\pgfpathlineto{\pgfqpoint{216.663912in}{180.684432in}}%
\pgfpathlineto{\pgfqpoint{216.736210in}{180.467064in}}%
\pgfpathlineto{\pgfqpoint{216.808418in}{180.316815in}}%
\pgfpathlineto{\pgfqpoint{216.880538in}{180.604643in}}%
\pgfpathlineto{\pgfqpoint{216.952569in}{181.025782in}}%
\pgfpathlineto{\pgfqpoint{217.024511in}{181.333308in}}%
\pgfpathlineto{\pgfqpoint{217.096364in}{181.198248in}}%
\pgfpathlineto{\pgfqpoint{217.168130in}{181.035613in}}%
\pgfpathlineto{\pgfqpoint{217.239807in}{181.010467in}}%
\pgfpathlineto{\pgfqpoint{217.311397in}{180.836081in}}%
\pgfpathlineto{\pgfqpoint{217.382899in}{181.099002in}}%
\pgfpathlineto{\pgfqpoint{217.454314in}{181.689017in}}%
\pgfpathlineto{\pgfqpoint{217.525641in}{182.119719in}}%
\pgfpathlineto{\pgfqpoint{217.596882in}{181.253736in}}%
\pgfpathlineto{\pgfqpoint{217.668036in}{181.005880in}}%
\pgfpathlineto{\pgfqpoint{217.739103in}{181.071724in}}%
\pgfpathlineto{\pgfqpoint{217.810084in}{180.684440in}}%
\pgfpathlineto{\pgfqpoint{217.880979in}{181.097594in}}%
\pgfpathlineto{\pgfqpoint{217.951788in}{180.433632in}}%
\pgfpathlineto{\pgfqpoint{218.022512in}{180.121827in}}%
\pgfpathlineto{\pgfqpoint{218.093150in}{180.684015in}}%
\pgfpathlineto{\pgfqpoint{218.163702in}{181.273952in}}%
\pgfpathlineto{\pgfqpoint{218.234170in}{181.092165in}}%
\pgfpathlineto{\pgfqpoint{218.304553in}{180.485981in}}%
\pgfpathlineto{\pgfqpoint{218.374851in}{180.467210in}}%
\pgfpathlineto{\pgfqpoint{218.445065in}{181.287343in}}%
\pgfpathlineto{\pgfqpoint{218.515194in}{181.096322in}}%
\pgfpathlineto{\pgfqpoint{218.585239in}{179.927674in}}%
\pgfpathlineto{\pgfqpoint{218.655201in}{178.692088in}}%
\pgfpathlineto{\pgfqpoint{218.725079in}{180.458073in}}%
\pgfpathlineto{\pgfqpoint{218.794874in}{181.154148in}}%
\pgfpathlineto{\pgfqpoint{218.864585in}{181.741144in}}%
\pgfpathlineto{\pgfqpoint{218.934213in}{181.248873in}}%
\pgfpathlineto{\pgfqpoint{219.003759in}{180.970783in}}%
\pgfpathlineto{\pgfqpoint{219.073221in}{181.518675in}}%
\pgfpathlineto{\pgfqpoint{219.142602in}{181.601923in}}%
\pgfpathlineto{\pgfqpoint{219.211900in}{181.579846in}}%
\pgfpathlineto{\pgfqpoint{219.281116in}{181.462382in}}%
\pgfpathlineto{\pgfqpoint{219.350250in}{181.084819in}}%
\pgfpathlineto{\pgfqpoint{219.419302in}{181.746946in}}%
\pgfpathlineto{\pgfqpoint{219.488273in}{181.974061in}}%
\pgfpathlineto{\pgfqpoint{219.557163in}{181.647394in}}%
\pgfpathlineto{\pgfqpoint{219.625972in}{181.056769in}}%
\pgfpathlineto{\pgfqpoint{219.694699in}{181.521274in}}%
\pgfpathlineto{\pgfqpoint{219.763346in}{181.914013in}}%
\pgfpathlineto{\pgfqpoint{219.831913in}{182.050194in}}%
\pgfpathlineto{\pgfqpoint{219.900399in}{181.960933in}}%
\pgfpathlineto{\pgfqpoint{219.968805in}{182.682655in}}%
\pgfpathlineto{\pgfqpoint{220.037131in}{181.989782in}}%
\pgfpathlineto{\pgfqpoint{220.105377in}{181.585819in}}%
\pgfpathlineto{\pgfqpoint{220.173544in}{182.061146in}}%
\pgfpathlineto{\pgfqpoint{220.241631in}{182.183325in}}%
\pgfpathlineto{\pgfqpoint{220.309639in}{182.105763in}}%
\pgfpathlineto{\pgfqpoint{220.377568in}{182.285160in}}%
\pgfpathlineto{\pgfqpoint{220.445418in}{182.343512in}}%
\pgfpathlineto{\pgfqpoint{220.513190in}{181.822338in}}%
\pgfpathlineto{\pgfqpoint{220.580883in}{181.290738in}}%
\pgfpathlineto{\pgfqpoint{220.648498in}{181.832353in}}%
\pgfpathlineto{\pgfqpoint{220.716034in}{181.911634in}}%
\pgfpathlineto{\pgfqpoint{220.783493in}{182.388392in}}%
\pgfpathlineto{\pgfqpoint{220.850874in}{182.356130in}}%
\pgfpathlineto{\pgfqpoint{220.918177in}{182.408731in}}%
\pgfpathlineto{\pgfqpoint{220.985403in}{182.496659in}}%
\pgfpathlineto{\pgfqpoint{221.052552in}{182.410550in}}%
\pgfpathlineto{\pgfqpoint{221.119623in}{182.063403in}}%
\pgfpathlineto{\pgfqpoint{221.186618in}{182.214580in}}%
\pgfpathlineto{\pgfqpoint{221.253536in}{181.823597in}}%
\pgfpathlineto{\pgfqpoint{221.320377in}{181.733895in}}%
\pgfpathlineto{\pgfqpoint{221.387143in}{182.294742in}}%
\pgfpathlineto{\pgfqpoint{221.453832in}{182.079320in}}%
\pgfpathlineto{\pgfqpoint{221.520445in}{181.245840in}}%
\pgfpathlineto{\pgfqpoint{221.586982in}{181.214453in}}%
\pgfpathlineto{\pgfqpoint{221.653443in}{182.028246in}}%
\pgfpathlineto{\pgfqpoint{221.719829in}{182.436247in}}%
\pgfpathlineto{\pgfqpoint{221.786140in}{182.549921in}}%
\pgfpathlineto{\pgfqpoint{221.852376in}{182.827874in}}%
\pgfpathlineto{\pgfqpoint{221.918536in}{182.761568in}}%
\pgfpathlineto{\pgfqpoint{221.984622in}{182.611344in}}%
\pgfpathlineto{\pgfqpoint{222.050633in}{182.451550in}}%
\pgfpathlineto{\pgfqpoint{222.116570in}{182.148291in}}%
\pgfpathlineto{\pgfqpoint{222.182433in}{181.950197in}}%
\pgfpathlineto{\pgfqpoint{222.248221in}{182.372262in}}%
\pgfpathlineto{\pgfqpoint{222.313935in}{182.784066in}}%
\pgfpathlineto{\pgfqpoint{222.379576in}{182.668993in}}%
\pgfpathlineto{\pgfqpoint{222.445143in}{182.149145in}}%
\pgfpathlineto{\pgfqpoint{222.510636in}{182.169717in}}%
\pgfpathlineto{\pgfqpoint{222.576056in}{181.897512in}}%
\pgfpathlineto{\pgfqpoint{222.641403in}{182.279559in}}%
\pgfpathlineto{\pgfqpoint{222.706677in}{182.541178in}}%
\pgfpathlineto{\pgfqpoint{222.771879in}{182.367703in}}%
\pgfpathlineto{\pgfqpoint{222.837007in}{181.693598in}}%
\pgfpathlineto{\pgfqpoint{222.902063in}{181.851585in}}%
\pgfpathlineto{\pgfqpoint{222.967047in}{181.902718in}}%
\pgfpathlineto{\pgfqpoint{223.031959in}{181.958831in}}%
\pgfpathlineto{\pgfqpoint{223.096798in}{182.295850in}}%
\pgfpathlineto{\pgfqpoint{223.161566in}{182.565649in}}%
\pgfpathlineto{\pgfqpoint{223.226262in}{182.660679in}}%
\pgfpathlineto{\pgfqpoint{223.290887in}{182.495318in}}%
\pgfpathlineto{\pgfqpoint{223.355440in}{182.482799in}}%
\pgfpathlineto{\pgfqpoint{223.419922in}{182.749094in}}%
\pgfpathlineto{\pgfqpoint{223.484333in}{182.696496in}}%
\pgfpathlineto{\pgfqpoint{223.548673in}{181.858513in}}%
\pgfpathlineto{\pgfqpoint{223.612942in}{182.083737in}}%
\pgfpathlineto{\pgfqpoint{223.677141in}{182.092096in}}%
\pgfpathlineto{\pgfqpoint{223.741269in}{182.349312in}}%
\pgfpathlineto{\pgfqpoint{223.805327in}{181.796585in}}%
\pgfpathlineto{\pgfqpoint{223.869315in}{181.862534in}}%
\pgfpathlineto{\pgfqpoint{223.933233in}{182.561822in}}%
\pgfpathlineto{\pgfqpoint{223.997081in}{182.694471in}}%
\pgfpathlineto{\pgfqpoint{224.060859in}{182.514113in}}%
\pgfpathlineto{\pgfqpoint{224.124568in}{182.222474in}}%
\pgfpathlineto{\pgfqpoint{224.188208in}{182.054066in}}%
\pgfpathlineto{\pgfqpoint{224.251778in}{182.048252in}}%
\pgfpathlineto{\pgfqpoint{224.315280in}{181.485002in}}%
\pgfpathlineto{\pgfqpoint{224.378712in}{181.903787in}}%
\pgfpathlineto{\pgfqpoint{224.442075in}{182.325811in}}%
\pgfpathlineto{\pgfqpoint{224.505370in}{182.192429in}}%
\pgfpathlineto{\pgfqpoint{224.568597in}{182.201117in}}%
\pgfpathlineto{\pgfqpoint{224.631755in}{181.899537in}}%
\pgfpathlineto{\pgfqpoint{224.694845in}{182.151973in}}%
\pgfpathlineto{\pgfqpoint{224.757867in}{182.610642in}}%
\pgfpathlineto{\pgfqpoint{224.820821in}{182.653646in}}%
\pgfpathlineto{\pgfqpoint{224.883708in}{182.573710in}}%
\pgfpathlineto{\pgfqpoint{224.946527in}{182.302645in}}%
\pgfpathlineto{\pgfqpoint{225.009278in}{182.611275in}}%
\pgfpathlineto{\pgfqpoint{225.071962in}{182.394570in}}%
\pgfpathlineto{\pgfqpoint{225.134579in}{182.384239in}}%
\pgfpathlineto{\pgfqpoint{225.197129in}{182.501413in}}%
\pgfpathlineto{\pgfqpoint{225.259612in}{182.444225in}}%
\pgfpathlineto{\pgfqpoint{225.322028in}{182.058646in}}%
\pgfpathlineto{\pgfqpoint{225.384378in}{182.205234in}}%
\pgfpathlineto{\pgfqpoint{225.446661in}{181.846083in}}%
\pgfpathlineto{\pgfqpoint{225.508879in}{182.188638in}}%
\pgfpathlineto{\pgfqpoint{225.571029in}{182.216810in}}%
\pgfpathlineto{\pgfqpoint{225.633114in}{182.490177in}}%
\pgfpathlineto{\pgfqpoint{225.695133in}{182.497922in}}%
\pgfpathlineto{\pgfqpoint{225.757087in}{182.455918in}}%
\pgfpathlineto{\pgfqpoint{225.818974in}{182.673406in}}%
\pgfpathlineto{\pgfqpoint{225.880796in}{183.062039in}}%
\pgfpathlineto{\pgfqpoint{225.942553in}{182.736553in}}%
\pgfpathlineto{\pgfqpoint{226.004245in}{182.197540in}}%
\pgfpathlineto{\pgfqpoint{226.065872in}{182.187730in}}%
\pgfpathlineto{\pgfqpoint{226.127434in}{182.463655in}}%
\pgfpathlineto{\pgfqpoint{226.188931in}{182.680611in}}%
\pgfpathlineto{\pgfqpoint{226.250363in}{182.258135in}}%
\pgfpathlineto{\pgfqpoint{226.311731in}{182.216395in}}%
\pgfpathlineto{\pgfqpoint{226.373034in}{182.651271in}}%
\pgfpathlineto{\pgfqpoint{226.434274in}{182.583659in}}%
\pgfpathlineto{\pgfqpoint{226.495449in}{182.928291in}}%
\pgfpathlineto{\pgfqpoint{226.556560in}{182.781705in}}%
\pgfpathlineto{\pgfqpoint{226.617608in}{182.575367in}}%
\pgfpathlineto{\pgfqpoint{226.678591in}{182.876290in}}%
\pgfpathlineto{\pgfqpoint{226.739512in}{182.555315in}}%
\pgfpathlineto{\pgfqpoint{226.800368in}{182.354215in}}%
\pgfpathlineto{\pgfqpoint{226.861162in}{182.621483in}}%
\pgfpathlineto{\pgfqpoint{226.921892in}{182.813718in}}%
\pgfpathlineto{\pgfqpoint{226.982559in}{183.189088in}}%
\pgfpathlineto{\pgfqpoint{227.043164in}{182.644848in}}%
\pgfpathlineto{\pgfqpoint{227.103705in}{182.563103in}}%
\pgfpathlineto{\pgfqpoint{227.164184in}{182.632849in}}%
\pgfpathlineto{\pgfqpoint{227.224601in}{182.925449in}}%
\pgfpathlineto{\pgfqpoint{227.284955in}{182.510537in}}%
\pgfpathlineto{\pgfqpoint{227.345247in}{182.527413in}}%
\pgfpathlineto{\pgfqpoint{227.405476in}{182.367166in}}%
\pgfpathlineto{\pgfqpoint{227.465644in}{182.646876in}}%
\pgfpathlineto{\pgfqpoint{227.525750in}{182.644129in}}%
\pgfpathlineto{\pgfqpoint{227.585794in}{182.576266in}}%
\pgfpathlineto{\pgfqpoint{227.645776in}{182.969649in}}%
\pgfpathlineto{\pgfqpoint{227.705697in}{182.816255in}}%
\pgfpathlineto{\pgfqpoint{227.765557in}{182.306993in}}%
\pgfpathlineto{\pgfqpoint{227.825355in}{181.919823in}}%
\pgfpathlineto{\pgfqpoint{227.885093in}{182.336067in}}%
\pgfpathlineto{\pgfqpoint{227.944769in}{182.383840in}}%
\pgfpathlineto{\pgfqpoint{228.004384in}{182.593516in}}%
\pgfpathlineto{\pgfqpoint{228.063939in}{182.461568in}}%
\pgfpathlineto{\pgfqpoint{228.123433in}{182.562685in}}%
\pgfpathlineto{\pgfqpoint{228.182867in}{182.641136in}}%
\pgfpathlineto{\pgfqpoint{228.242240in}{182.305629in}}%
\pgfpathlineto{\pgfqpoint{228.301553in}{181.576164in}}%
\pgfpathlineto{\pgfqpoint{228.360806in}{181.909594in}}%
\pgfpathlineto{\pgfqpoint{228.419998in}{182.316108in}}%
\pgfpathlineto{\pgfqpoint{228.479131in}{182.362322in}}%
\pgfpathlineto{\pgfqpoint{228.538205in}{182.816161in}}%
\pgfpathlineto{\pgfqpoint{228.597218in}{183.141880in}}%
\pgfpathlineto{\pgfqpoint{228.656172in}{182.411334in}}%
\pgfpathlineto{\pgfqpoint{228.715067in}{182.304691in}}%
\pgfpathlineto{\pgfqpoint{228.773902in}{182.474913in}}%
\pgfpathlineto{\pgfqpoint{228.832678in}{182.437137in}}%
\pgfpathlineto{\pgfqpoint{228.891395in}{182.299202in}}%
\pgfpathlineto{\pgfqpoint{228.950054in}{182.378526in}}%
\pgfpathlineto{\pgfqpoint{229.008653in}{182.669805in}}%
\pgfpathlineto{\pgfqpoint{229.067194in}{182.696261in}}%
\pgfpathlineto{\pgfqpoint{229.067194in}{184.919701in}}%
\pgfpathlineto{\pgfqpoint{229.067194in}{184.919701in}}%
\pgfpathlineto{\pgfqpoint{229.008653in}{184.626610in}}%
\pgfpathlineto{\pgfqpoint{228.950054in}{184.281040in}}%
\pgfpathlineto{\pgfqpoint{228.891395in}{183.739186in}}%
\pgfpathlineto{\pgfqpoint{228.832678in}{183.506434in}}%
\pgfpathlineto{\pgfqpoint{228.773902in}{183.559268in}}%
\pgfpathlineto{\pgfqpoint{228.715067in}{183.970172in}}%
\pgfpathlineto{\pgfqpoint{228.656172in}{184.104921in}}%
\pgfpathlineto{\pgfqpoint{228.597218in}{184.730731in}}%
\pgfpathlineto{\pgfqpoint{228.538205in}{183.951543in}}%
\pgfpathlineto{\pgfqpoint{228.479131in}{183.706531in}}%
\pgfpathlineto{\pgfqpoint{228.419998in}{183.340471in}}%
\pgfpathlineto{\pgfqpoint{228.360806in}{183.654197in}}%
\pgfpathlineto{\pgfqpoint{228.301553in}{183.393013in}}%
\pgfpathlineto{\pgfqpoint{228.242240in}{183.254096in}}%
\pgfpathlineto{\pgfqpoint{228.182867in}{183.854385in}}%
\pgfpathlineto{\pgfqpoint{228.123433in}{184.947288in}}%
\pgfpathlineto{\pgfqpoint{228.063939in}{184.521551in}}%
\pgfpathlineto{\pgfqpoint{228.004384in}{184.328931in}}%
\pgfpathlineto{\pgfqpoint{227.944769in}{184.298097in}}%
\pgfpathlineto{\pgfqpoint{227.885093in}{183.913823in}}%
\pgfpathlineto{\pgfqpoint{227.825355in}{183.748726in}}%
\pgfpathlineto{\pgfqpoint{227.765557in}{183.822150in}}%
\pgfpathlineto{\pgfqpoint{227.705697in}{184.052187in}}%
\pgfpathlineto{\pgfqpoint{227.645776in}{184.634605in}}%
\pgfpathlineto{\pgfqpoint{227.585794in}{184.719676in}}%
\pgfpathlineto{\pgfqpoint{227.525750in}{185.198480in}}%
\pgfpathlineto{\pgfqpoint{227.465644in}{183.887421in}}%
\pgfpathlineto{\pgfqpoint{227.405476in}{183.585175in}}%
\pgfpathlineto{\pgfqpoint{227.345247in}{183.394357in}}%
\pgfpathlineto{\pgfqpoint{227.284955in}{183.682071in}}%
\pgfpathlineto{\pgfqpoint{227.224601in}{184.010421in}}%
\pgfpathlineto{\pgfqpoint{227.164184in}{184.084988in}}%
\pgfpathlineto{\pgfqpoint{227.103705in}{183.778662in}}%
\pgfpathlineto{\pgfqpoint{227.043164in}{183.917116in}}%
\pgfpathlineto{\pgfqpoint{226.982559in}{183.974051in}}%
\pgfpathlineto{\pgfqpoint{226.921892in}{183.720708in}}%
\pgfpathlineto{\pgfqpoint{226.861162in}{183.217054in}}%
\pgfpathlineto{\pgfqpoint{226.800368in}{183.778805in}}%
\pgfpathlineto{\pgfqpoint{226.739512in}{183.863832in}}%
\pgfpathlineto{\pgfqpoint{226.678591in}{184.215119in}}%
\pgfpathlineto{\pgfqpoint{226.617608in}{183.835537in}}%
\pgfpathlineto{\pgfqpoint{226.556560in}{184.221019in}}%
\pgfpathlineto{\pgfqpoint{226.495449in}{184.383603in}}%
\pgfpathlineto{\pgfqpoint{226.434274in}{184.213449in}}%
\pgfpathlineto{\pgfqpoint{226.373034in}{184.136368in}}%
\pgfpathlineto{\pgfqpoint{226.311731in}{184.125139in}}%
\pgfpathlineto{\pgfqpoint{226.250363in}{183.716378in}}%
\pgfpathlineto{\pgfqpoint{226.188931in}{183.680182in}}%
\pgfpathlineto{\pgfqpoint{226.127434in}{184.093746in}}%
\pgfpathlineto{\pgfqpoint{226.065872in}{183.186126in}}%
\pgfpathlineto{\pgfqpoint{226.004245in}{183.623395in}}%
\pgfpathlineto{\pgfqpoint{225.942553in}{183.981052in}}%
\pgfpathlineto{\pgfqpoint{225.880796in}{183.799772in}}%
\pgfpathlineto{\pgfqpoint{225.818974in}{183.687580in}}%
\pgfpathlineto{\pgfqpoint{225.757087in}{183.598205in}}%
\pgfpathlineto{\pgfqpoint{225.695133in}{183.744636in}}%
\pgfpathlineto{\pgfqpoint{225.633114in}{183.588654in}}%
\pgfpathlineto{\pgfqpoint{225.571029in}{183.654469in}}%
\pgfpathlineto{\pgfqpoint{225.508879in}{183.661615in}}%
\pgfpathlineto{\pgfqpoint{225.446661in}{183.296265in}}%
\pgfpathlineto{\pgfqpoint{225.384378in}{183.677774in}}%
\pgfpathlineto{\pgfqpoint{225.322028in}{183.916757in}}%
\pgfpathlineto{\pgfqpoint{225.259612in}{184.159498in}}%
\pgfpathlineto{\pgfqpoint{225.197129in}{184.321074in}}%
\pgfpathlineto{\pgfqpoint{225.134579in}{184.181251in}}%
\pgfpathlineto{\pgfqpoint{225.071962in}{184.082837in}}%
\pgfpathlineto{\pgfqpoint{225.009278in}{183.697760in}}%
\pgfpathlineto{\pgfqpoint{224.946527in}{183.649253in}}%
\pgfpathlineto{\pgfqpoint{224.883708in}{183.182098in}}%
\pgfpathlineto{\pgfqpoint{224.820821in}{183.412307in}}%
\pgfpathlineto{\pgfqpoint{224.757867in}{183.691343in}}%
\pgfpathlineto{\pgfqpoint{224.694845in}{183.581194in}}%
\pgfpathlineto{\pgfqpoint{224.631755in}{183.464540in}}%
\pgfpathlineto{\pgfqpoint{224.568597in}{183.291696in}}%
\pgfpathlineto{\pgfqpoint{224.505370in}{183.636670in}}%
\pgfpathlineto{\pgfqpoint{224.442075in}{183.991497in}}%
\pgfpathlineto{\pgfqpoint{224.378712in}{184.333975in}}%
\pgfpathlineto{\pgfqpoint{224.315280in}{183.059996in}}%
\pgfpathlineto{\pgfqpoint{224.251778in}{183.626676in}}%
\pgfpathlineto{\pgfqpoint{224.188208in}{183.342986in}}%
\pgfpathlineto{\pgfqpoint{224.124568in}{183.100230in}}%
\pgfpathlineto{\pgfqpoint{224.060859in}{183.375488in}}%
\pgfpathlineto{\pgfqpoint{223.997081in}{183.889879in}}%
\pgfpathlineto{\pgfqpoint{223.933233in}{184.125473in}}%
\pgfpathlineto{\pgfqpoint{223.869315in}{183.570811in}}%
\pgfpathlineto{\pgfqpoint{223.805327in}{183.723140in}}%
\pgfpathlineto{\pgfqpoint{223.741269in}{183.387515in}}%
\pgfpathlineto{\pgfqpoint{223.677141in}{183.365737in}}%
\pgfpathlineto{\pgfqpoint{223.612942in}{183.636111in}}%
\pgfpathlineto{\pgfqpoint{223.548673in}{184.000058in}}%
\pgfpathlineto{\pgfqpoint{223.484333in}{183.634025in}}%
\pgfpathlineto{\pgfqpoint{223.419922in}{183.605871in}}%
\pgfpathlineto{\pgfqpoint{223.355440in}{183.735398in}}%
\pgfpathlineto{\pgfqpoint{223.290887in}{183.729863in}}%
\pgfpathlineto{\pgfqpoint{223.226262in}{183.474617in}}%
\pgfpathlineto{\pgfqpoint{223.161566in}{183.508210in}}%
\pgfpathlineto{\pgfqpoint{223.096798in}{183.641182in}}%
\pgfpathlineto{\pgfqpoint{223.031959in}{183.485427in}}%
\pgfpathlineto{\pgfqpoint{222.967047in}{183.106623in}}%
\pgfpathlineto{\pgfqpoint{222.902063in}{182.982855in}}%
\pgfpathlineto{\pgfqpoint{222.837007in}{183.252249in}}%
\pgfpathlineto{\pgfqpoint{222.771879in}{183.580142in}}%
\pgfpathlineto{\pgfqpoint{222.706677in}{184.656625in}}%
\pgfpathlineto{\pgfqpoint{222.641403in}{184.593858in}}%
\pgfpathlineto{\pgfqpoint{222.576056in}{183.111632in}}%
\pgfpathlineto{\pgfqpoint{222.510636in}{183.341215in}}%
\pgfpathlineto{\pgfqpoint{222.445143in}{183.293098in}}%
\pgfpathlineto{\pgfqpoint{222.379576in}{183.859558in}}%
\pgfpathlineto{\pgfqpoint{222.313935in}{184.089903in}}%
\pgfpathlineto{\pgfqpoint{222.248221in}{183.799192in}}%
\pgfpathlineto{\pgfqpoint{222.182433in}{183.242374in}}%
\pgfpathlineto{\pgfqpoint{222.116570in}{183.618031in}}%
\pgfpathlineto{\pgfqpoint{222.050633in}{183.719515in}}%
\pgfpathlineto{\pgfqpoint{221.984622in}{183.631760in}}%
\pgfpathlineto{\pgfqpoint{221.918536in}{183.601941in}}%
\pgfpathlineto{\pgfqpoint{221.852376in}{183.329743in}}%
\pgfpathlineto{\pgfqpoint{221.786140in}{183.494522in}}%
\pgfpathlineto{\pgfqpoint{221.719829in}{183.597600in}}%
\pgfpathlineto{\pgfqpoint{221.653443in}{183.561563in}}%
\pgfpathlineto{\pgfqpoint{221.586982in}{183.003979in}}%
\pgfpathlineto{\pgfqpoint{221.520445in}{182.610390in}}%
\pgfpathlineto{\pgfqpoint{221.453832in}{183.130944in}}%
\pgfpathlineto{\pgfqpoint{221.387143in}{183.493202in}}%
\pgfpathlineto{\pgfqpoint{221.320377in}{183.264847in}}%
\pgfpathlineto{\pgfqpoint{221.253536in}{183.418210in}}%
\pgfpathlineto{\pgfqpoint{221.186618in}{183.324658in}}%
\pgfpathlineto{\pgfqpoint{221.119623in}{183.138933in}}%
\pgfpathlineto{\pgfqpoint{221.052552in}{182.975212in}}%
\pgfpathlineto{\pgfqpoint{220.985403in}{183.147077in}}%
\pgfpathlineto{\pgfqpoint{220.918177in}{182.881549in}}%
\pgfpathlineto{\pgfqpoint{220.850874in}{183.222756in}}%
\pgfpathlineto{\pgfqpoint{220.783493in}{183.030391in}}%
\pgfpathlineto{\pgfqpoint{220.716034in}{183.200136in}}%
\pgfpathlineto{\pgfqpoint{220.648498in}{182.952053in}}%
\pgfpathlineto{\pgfqpoint{220.580883in}{182.885741in}}%
\pgfpathlineto{\pgfqpoint{220.513190in}{183.279803in}}%
\pgfpathlineto{\pgfqpoint{220.445418in}{183.633135in}}%
\pgfpathlineto{\pgfqpoint{220.377568in}{183.604873in}}%
\pgfpathlineto{\pgfqpoint{220.309639in}{183.558483in}}%
\pgfpathlineto{\pgfqpoint{220.241631in}{183.230177in}}%
\pgfpathlineto{\pgfqpoint{220.173544in}{183.342274in}}%
\pgfpathlineto{\pgfqpoint{220.105377in}{183.404626in}}%
\pgfpathlineto{\pgfqpoint{220.037131in}{183.080410in}}%
\pgfpathlineto{\pgfqpoint{219.968805in}{183.055563in}}%
\pgfpathlineto{\pgfqpoint{219.900399in}{183.306080in}}%
\pgfpathlineto{\pgfqpoint{219.831913in}{183.388521in}}%
\pgfpathlineto{\pgfqpoint{219.763346in}{183.264210in}}%
\pgfpathlineto{\pgfqpoint{219.694699in}{182.272879in}}%
\pgfpathlineto{\pgfqpoint{219.625972in}{182.474860in}}%
\pgfpathlineto{\pgfqpoint{219.557163in}{183.020223in}}%
\pgfpathlineto{\pgfqpoint{219.488273in}{182.887718in}}%
\pgfpathlineto{\pgfqpoint{219.419302in}{182.573695in}}%
\pgfpathlineto{\pgfqpoint{219.350250in}{182.390265in}}%
\pgfpathlineto{\pgfqpoint{219.281116in}{182.366519in}}%
\pgfpathlineto{\pgfqpoint{219.211900in}{182.402893in}}%
\pgfpathlineto{\pgfqpoint{219.142602in}{182.451655in}}%
\pgfpathlineto{\pgfqpoint{219.073221in}{182.489974in}}%
\pgfpathlineto{\pgfqpoint{219.003759in}{182.620446in}}%
\pgfpathlineto{\pgfqpoint{218.934213in}{182.609726in}}%
\pgfpathlineto{\pgfqpoint{218.864585in}{182.682955in}}%
\pgfpathlineto{\pgfqpoint{218.794874in}{182.556942in}}%
\pgfpathlineto{\pgfqpoint{218.725079in}{182.026893in}}%
\pgfpathlineto{\pgfqpoint{218.655201in}{181.947566in}}%
\pgfpathlineto{\pgfqpoint{218.585239in}{182.009829in}}%
\pgfpathlineto{\pgfqpoint{218.515194in}{182.529034in}}%
\pgfpathlineto{\pgfqpoint{218.445065in}{181.996542in}}%
\pgfpathlineto{\pgfqpoint{218.374851in}{181.610916in}}%
\pgfpathlineto{\pgfqpoint{218.304553in}{182.254688in}}%
\pgfpathlineto{\pgfqpoint{218.234170in}{182.304946in}}%
\pgfpathlineto{\pgfqpoint{218.163702in}{182.598818in}}%
\pgfpathlineto{\pgfqpoint{218.093150in}{182.210430in}}%
\pgfpathlineto{\pgfqpoint{218.022512in}{181.762343in}}%
\pgfpathlineto{\pgfqpoint{217.951788in}{182.058652in}}%
\pgfpathlineto{\pgfqpoint{217.880979in}{182.197650in}}%
\pgfpathlineto{\pgfqpoint{217.810084in}{182.112695in}}%
\pgfpathlineto{\pgfqpoint{217.739103in}{182.596814in}}%
\pgfpathlineto{\pgfqpoint{217.668036in}{183.065551in}}%
\pgfpathlineto{\pgfqpoint{217.596882in}{183.044176in}}%
\pgfpathlineto{\pgfqpoint{217.525641in}{182.987590in}}%
\pgfpathlineto{\pgfqpoint{217.454314in}{182.967035in}}%
\pgfpathlineto{\pgfqpoint{217.382899in}{182.390588in}}%
\pgfpathlineto{\pgfqpoint{217.311397in}{182.183289in}}%
\pgfpathlineto{\pgfqpoint{217.239807in}{182.465667in}}%
\pgfpathlineto{\pgfqpoint{217.168130in}{182.604629in}}%
\pgfpathlineto{\pgfqpoint{217.096364in}{182.677002in}}%
\pgfpathlineto{\pgfqpoint{217.024511in}{182.571084in}}%
\pgfpathlineto{\pgfqpoint{216.952569in}{182.257946in}}%
\pgfpathlineto{\pgfqpoint{216.880538in}{181.330706in}}%
\pgfpathlineto{\pgfqpoint{216.808418in}{181.465943in}}%
\pgfpathlineto{\pgfqpoint{216.736210in}{181.555856in}}%
\pgfpathlineto{\pgfqpoint{216.663912in}{181.855183in}}%
\pgfpathlineto{\pgfqpoint{216.591524in}{181.961225in}}%
\pgfpathlineto{\pgfqpoint{216.519047in}{181.978645in}}%
\pgfpathlineto{\pgfqpoint{216.446480in}{182.012917in}}%
\pgfpathlineto{\pgfqpoint{216.373822in}{181.918692in}}%
\pgfpathlineto{\pgfqpoint{216.301074in}{181.545579in}}%
\pgfpathlineto{\pgfqpoint{216.228236in}{181.516221in}}%
\pgfpathlineto{\pgfqpoint{216.155307in}{181.538447in}}%
\pgfpathlineto{\pgfqpoint{216.082286in}{181.512054in}}%
\pgfpathlineto{\pgfqpoint{216.009174in}{181.446184in}}%
\pgfpathlineto{\pgfqpoint{215.935971in}{181.398366in}}%
\pgfpathlineto{\pgfqpoint{215.862676in}{181.606928in}}%
\pgfpathlineto{\pgfqpoint{215.789288in}{181.394447in}}%
\pgfpathlineto{\pgfqpoint{215.715809in}{181.423688in}}%
\pgfpathlineto{\pgfqpoint{215.642237in}{181.660660in}}%
\pgfpathlineto{\pgfqpoint{215.568572in}{181.564338in}}%
\pgfpathlineto{\pgfqpoint{215.494815in}{181.283635in}}%
\pgfpathlineto{\pgfqpoint{215.420964in}{181.653673in}}%
\pgfpathlineto{\pgfqpoint{215.347020in}{181.704585in}}%
\pgfpathlineto{\pgfqpoint{215.272982in}{181.999905in}}%
\pgfpathlineto{\pgfqpoint{215.198850in}{182.743889in}}%
\pgfpathlineto{\pgfqpoint{215.124624in}{182.190137in}}%
\pgfpathlineto{\pgfqpoint{215.050304in}{181.772863in}}%
\pgfpathlineto{\pgfqpoint{214.975889in}{181.477870in}}%
\pgfpathlineto{\pgfqpoint{214.901379in}{181.192956in}}%
\pgfpathlineto{\pgfqpoint{214.826774in}{180.663095in}}%
\pgfpathlineto{\pgfqpoint{214.752074in}{180.482833in}}%
\pgfpathlineto{\pgfqpoint{214.677278in}{180.022510in}}%
\pgfpathlineto{\pgfqpoint{214.602387in}{180.405058in}}%
\pgfpathlineto{\pgfqpoint{214.527399in}{180.644173in}}%
\pgfpathlineto{\pgfqpoint{214.452315in}{180.681086in}}%
\pgfpathlineto{\pgfqpoint{214.377134in}{180.756570in}}%
\pgfpathlineto{\pgfqpoint{214.301857in}{180.479915in}}%
\pgfpathlineto{\pgfqpoint{214.226482in}{180.502250in}}%
\pgfpathlineto{\pgfqpoint{214.151010in}{180.947920in}}%
\pgfpathlineto{\pgfqpoint{214.075441in}{181.195809in}}%
\pgfpathlineto{\pgfqpoint{213.999774in}{181.530951in}}%
\pgfpathlineto{\pgfqpoint{213.924009in}{181.386225in}}%
\pgfpathlineto{\pgfqpoint{213.848145in}{181.292658in}}%
\pgfpathlineto{\pgfqpoint{213.772183in}{181.355989in}}%
\pgfpathlineto{\pgfqpoint{213.696122in}{181.386568in}}%
\pgfpathlineto{\pgfqpoint{213.619962in}{180.772534in}}%
\pgfpathlineto{\pgfqpoint{213.543702in}{180.882003in}}%
\pgfpathlineto{\pgfqpoint{213.467343in}{180.985554in}}%
\pgfpathlineto{\pgfqpoint{213.390884in}{181.135397in}}%
\pgfpathlineto{\pgfqpoint{213.314325in}{181.276423in}}%
\pgfpathlineto{\pgfqpoint{213.237665in}{181.344429in}}%
\pgfpathlineto{\pgfqpoint{213.160905in}{180.954525in}}%
\pgfpathlineto{\pgfqpoint{213.084044in}{180.759134in}}%
\pgfpathlineto{\pgfqpoint{213.007081in}{180.777699in}}%
\pgfpathlineto{\pgfqpoint{212.930018in}{181.229863in}}%
\pgfpathlineto{\pgfqpoint{212.852852in}{180.944005in}}%
\pgfpathlineto{\pgfqpoint{212.775584in}{180.325402in}}%
\pgfpathlineto{\pgfqpoint{212.698215in}{181.169510in}}%
\pgfpathlineto{\pgfqpoint{212.620742in}{181.193427in}}%
\pgfpathlineto{\pgfqpoint{212.543167in}{180.914268in}}%
\pgfpathlineto{\pgfqpoint{212.465489in}{180.849789in}}%
\pgfpathlineto{\pgfqpoint{212.387707in}{180.728330in}}%
\pgfpathlineto{\pgfqpoint{212.309822in}{180.804404in}}%
\pgfpathlineto{\pgfqpoint{212.231832in}{181.010891in}}%
\pgfpathlineto{\pgfqpoint{212.153739in}{180.697091in}}%
\pgfpathlineto{\pgfqpoint{212.075541in}{180.279420in}}%
\pgfpathlineto{\pgfqpoint{211.997239in}{180.875351in}}%
\pgfpathlineto{\pgfqpoint{211.918831in}{181.274153in}}%
\pgfpathlineto{\pgfqpoint{211.840318in}{180.251093in}}%
\pgfpathlineto{\pgfqpoint{211.761699in}{180.417563in}}%
\pgfpathlineto{\pgfqpoint{211.682975in}{181.280312in}}%
\pgfpathlineto{\pgfqpoint{211.604144in}{180.942478in}}%
\pgfpathlineto{\pgfqpoint{211.525207in}{180.626417in}}%
\pgfpathlineto{\pgfqpoint{211.446163in}{180.637091in}}%
\pgfpathlineto{\pgfqpoint{211.367012in}{180.240977in}}%
\pgfpathlineto{\pgfqpoint{211.287754in}{180.719432in}}%
\pgfpathlineto{\pgfqpoint{211.208388in}{180.861856in}}%
\pgfpathlineto{\pgfqpoint{211.128915in}{180.796131in}}%
\pgfpathlineto{\pgfqpoint{211.049333in}{180.756497in}}%
\pgfpathlineto{\pgfqpoint{210.969642in}{180.650633in}}%
\pgfpathlineto{\pgfqpoint{210.889843in}{180.787697in}}%
\pgfpathlineto{\pgfqpoint{210.809935in}{181.097810in}}%
\pgfpathlineto{\pgfqpoint{210.729917in}{180.747885in}}%
\pgfpathlineto{\pgfqpoint{210.649790in}{180.688235in}}%
\pgfpathlineto{\pgfqpoint{210.569552in}{181.151421in}}%
\pgfpathlineto{\pgfqpoint{210.489205in}{181.534073in}}%
\pgfpathlineto{\pgfqpoint{210.408747in}{180.828379in}}%
\pgfpathlineto{\pgfqpoint{210.328177in}{180.231549in}}%
\pgfpathlineto{\pgfqpoint{210.247497in}{180.277096in}}%
\pgfpathlineto{\pgfqpoint{210.166705in}{180.484822in}}%
\pgfpathlineto{\pgfqpoint{210.085801in}{180.435463in}}%
\pgfpathlineto{\pgfqpoint{210.004786in}{180.384081in}}%
\pgfpathlineto{\pgfqpoint{209.923657in}{180.304127in}}%
\pgfpathlineto{\pgfqpoint{209.842416in}{180.226084in}}%
\pgfpathlineto{\pgfqpoint{209.761062in}{180.521811in}}%
\pgfpathlineto{\pgfqpoint{209.679595in}{181.016715in}}%
\pgfpathlineto{\pgfqpoint{209.598014in}{180.826809in}}%
\pgfpathlineto{\pgfqpoint{209.516318in}{180.231635in}}%
\pgfpathlineto{\pgfqpoint{209.434509in}{179.406313in}}%
\pgfpathlineto{\pgfqpoint{209.352585in}{179.932071in}}%
\pgfpathlineto{\pgfqpoint{209.270545in}{180.221111in}}%
\pgfpathlineto{\pgfqpoint{209.188391in}{179.993062in}}%
\pgfpathlineto{\pgfqpoint{209.106121in}{180.345206in}}%
\pgfpathlineto{\pgfqpoint{209.023735in}{180.426498in}}%
\pgfpathlineto{\pgfqpoint{208.941232in}{180.061157in}}%
\pgfpathlineto{\pgfqpoint{208.858613in}{180.275316in}}%
\pgfpathlineto{\pgfqpoint{208.775878in}{180.146946in}}%
\pgfpathlineto{\pgfqpoint{208.693024in}{180.287714in}}%
\pgfpathlineto{\pgfqpoint{208.610054in}{180.460822in}}%
\pgfpathlineto{\pgfqpoint{208.526965in}{179.954540in}}%
\pgfpathlineto{\pgfqpoint{208.443758in}{179.815793in}}%
\pgfpathlineto{\pgfqpoint{208.360432in}{179.339061in}}%
\pgfpathlineto{\pgfqpoint{208.276988in}{179.325945in}}%
\pgfpathlineto{\pgfqpoint{208.193424in}{179.047238in}}%
\pgfpathlineto{\pgfqpoint{208.109740in}{179.956255in}}%
\pgfpathlineto{\pgfqpoint{208.025937in}{180.253052in}}%
\pgfpathlineto{\pgfqpoint{207.942013in}{179.440986in}}%
\pgfpathlineto{\pgfqpoint{207.857969in}{179.663104in}}%
\pgfpathlineto{\pgfqpoint{207.773803in}{179.549527in}}%
\pgfpathlineto{\pgfqpoint{207.689516in}{179.785893in}}%
\pgfpathlineto{\pgfqpoint{207.605108in}{179.718056in}}%
\pgfpathlineto{\pgfqpoint{207.520577in}{179.766277in}}%
\pgfpathlineto{\pgfqpoint{207.435924in}{179.591519in}}%
\pgfpathlineto{\pgfqpoint{207.351148in}{179.479385in}}%
\pgfpathlineto{\pgfqpoint{207.266249in}{179.955082in}}%
\pgfpathlineto{\pgfqpoint{207.181227in}{180.126120in}}%
\pgfpathlineto{\pgfqpoint{207.096081in}{180.143118in}}%
\pgfpathlineto{\pgfqpoint{207.010810in}{180.025841in}}%
\pgfpathlineto{\pgfqpoint{206.925415in}{178.901449in}}%
\pgfpathlineto{\pgfqpoint{206.839895in}{179.391733in}}%
\pgfpathlineto{\pgfqpoint{206.754250in}{179.873850in}}%
\pgfpathlineto{\pgfqpoint{206.668479in}{179.781525in}}%
\pgfpathlineto{\pgfqpoint{206.582582in}{179.215501in}}%
\pgfpathlineto{\pgfqpoint{206.496558in}{178.890771in}}%
\pgfpathlineto{\pgfqpoint{206.410408in}{178.982597in}}%
\pgfpathlineto{\pgfqpoint{206.324131in}{179.394851in}}%
\pgfpathlineto{\pgfqpoint{206.237726in}{179.628832in}}%
\pgfpathlineto{\pgfqpoint{206.151193in}{179.170745in}}%
\pgfpathlineto{\pgfqpoint{206.064532in}{179.654931in}}%
\pgfpathlineto{\pgfqpoint{205.977742in}{179.682210in}}%
\pgfpathlineto{\pgfqpoint{205.890823in}{178.841040in}}%
\pgfpathlineto{\pgfqpoint{205.803775in}{178.961249in}}%
\pgfpathlineto{\pgfqpoint{205.716597in}{179.127354in}}%
\pgfpathlineto{\pgfqpoint{205.629289in}{179.120320in}}%
\pgfpathlineto{\pgfqpoint{205.541850in}{178.708371in}}%
\pgfpathlineto{\pgfqpoint{205.454280in}{179.737520in}}%
\pgfpathlineto{\pgfqpoint{205.366578in}{179.487921in}}%
\pgfpathlineto{\pgfqpoint{205.278745in}{179.419556in}}%
\pgfpathlineto{\pgfqpoint{205.190780in}{179.050546in}}%
\pgfpathlineto{\pgfqpoint{205.102682in}{179.180891in}}%
\pgfpathlineto{\pgfqpoint{205.014451in}{179.218933in}}%
\pgfpathlineto{\pgfqpoint{204.926087in}{179.196051in}}%
\pgfpathlineto{\pgfqpoint{204.837589in}{179.254912in}}%
\pgfpathlineto{\pgfqpoint{204.748957in}{179.077626in}}%
\pgfpathlineto{\pgfqpoint{204.660190in}{179.040438in}}%
\pgfpathlineto{\pgfqpoint{204.571288in}{178.872126in}}%
\pgfpathlineto{\pgfqpoint{204.482251in}{178.550046in}}%
\pgfpathlineto{\pgfqpoint{204.393078in}{178.881594in}}%
\pgfpathlineto{\pgfqpoint{204.303769in}{178.478719in}}%
\pgfpathlineto{\pgfqpoint{204.214323in}{178.118679in}}%
\pgfpathlineto{\pgfqpoint{204.124740in}{178.412204in}}%
\pgfpathlineto{\pgfqpoint{204.035019in}{179.371528in}}%
\pgfpathlineto{\pgfqpoint{203.945161in}{178.808166in}}%
\pgfpathlineto{\pgfqpoint{203.855164in}{178.521369in}}%
\pgfpathlineto{\pgfqpoint{203.765029in}{178.050388in}}%
\pgfpathlineto{\pgfqpoint{203.674754in}{177.451783in}}%
\pgfpathlineto{\pgfqpoint{203.584339in}{178.282724in}}%
\pgfpathlineto{\pgfqpoint{203.493785in}{178.502589in}}%
\pgfpathlineto{\pgfqpoint{203.403090in}{179.078074in}}%
\pgfpathlineto{\pgfqpoint{203.312254in}{179.104820in}}%
\pgfpathlineto{\pgfqpoint{203.221277in}{179.070274in}}%
\pgfpathlineto{\pgfqpoint{203.130158in}{178.837648in}}%
\pgfpathlineto{\pgfqpoint{203.038896in}{178.387532in}}%
\pgfpathlineto{\pgfqpoint{202.947492in}{178.290411in}}%
\pgfpathlineto{\pgfqpoint{202.855945in}{177.822839in}}%
\pgfpathlineto{\pgfqpoint{202.764254in}{178.290146in}}%
\pgfpathlineto{\pgfqpoint{202.672419in}{179.380520in}}%
\pgfpathlineto{\pgfqpoint{202.580440in}{178.961005in}}%
\pgfpathlineto{\pgfqpoint{202.488315in}{178.371504in}}%
\pgfpathlineto{\pgfqpoint{202.396045in}{178.396537in}}%
\pgfpathlineto{\pgfqpoint{202.303630in}{178.239565in}}%
\pgfpathlineto{\pgfqpoint{202.211068in}{178.450664in}}%
\pgfpathlineto{\pgfqpoint{202.118359in}{178.772396in}}%
\pgfpathlineto{\pgfqpoint{202.025503in}{178.976810in}}%
\pgfpathlineto{\pgfqpoint{201.932499in}{178.339842in}}%
\pgfpathlineto{\pgfqpoint{201.839347in}{178.353502in}}%
\pgfpathlineto{\pgfqpoint{201.746046in}{178.344141in}}%
\pgfpathlineto{\pgfqpoint{201.652596in}{178.677880in}}%
\pgfpathlineto{\pgfqpoint{201.558997in}{179.126670in}}%
\pgfpathlineto{\pgfqpoint{201.465247in}{178.248573in}}%
\pgfpathlineto{\pgfqpoint{201.371347in}{178.139677in}}%
\pgfpathlineto{\pgfqpoint{201.277295in}{177.982811in}}%
\pgfpathlineto{\pgfqpoint{201.183092in}{177.993172in}}%
\pgfpathlineto{\pgfqpoint{201.088737in}{178.170665in}}%
\pgfpathlineto{\pgfqpoint{200.994230in}{178.702802in}}%
\pgfpathlineto{\pgfqpoint{200.899569in}{178.430177in}}%
\pgfpathlineto{\pgfqpoint{200.804755in}{178.161113in}}%
\pgfpathlineto{\pgfqpoint{200.709787in}{177.804474in}}%
\pgfpathlineto{\pgfqpoint{200.614664in}{178.407956in}}%
\pgfpathlineto{\pgfqpoint{200.519386in}{178.720602in}}%
\pgfpathlineto{\pgfqpoint{200.423953in}{178.399649in}}%
\pgfpathlineto{\pgfqpoint{200.328364in}{177.809440in}}%
\pgfpathlineto{\pgfqpoint{200.232618in}{177.575352in}}%
\pgfpathlineto{\pgfqpoint{200.136715in}{177.943519in}}%
\pgfpathlineto{\pgfqpoint{200.040654in}{177.647912in}}%
\pgfpathlineto{\pgfqpoint{199.944435in}{177.609060in}}%
\pgfpathlineto{\pgfqpoint{199.848058in}{177.318545in}}%
\pgfpathlineto{\pgfqpoint{199.751521in}{177.558826in}}%
\pgfpathlineto{\pgfqpoint{199.654825in}{177.408110in}}%
\pgfpathlineto{\pgfqpoint{199.557968in}{177.226936in}}%
\pgfpathlineto{\pgfqpoint{199.460951in}{177.239301in}}%
\pgfpathlineto{\pgfqpoint{199.363772in}{177.280535in}}%
\pgfpathlineto{\pgfqpoint{199.266432in}{177.353276in}}%
\pgfpathlineto{\pgfqpoint{199.168929in}{177.980485in}}%
\pgfpathlineto{\pgfqpoint{199.071263in}{178.560444in}}%
\pgfpathlineto{\pgfqpoint{198.973434in}{178.936239in}}%
\pgfpathlineto{\pgfqpoint{198.875441in}{178.897808in}}%
\pgfpathlineto{\pgfqpoint{198.777283in}{178.629489in}}%
\pgfpathlineto{\pgfqpoint{198.678960in}{177.608754in}}%
\pgfpathlineto{\pgfqpoint{198.580472in}{177.629123in}}%
\pgfpathlineto{\pgfqpoint{198.481817in}{177.933864in}}%
\pgfpathlineto{\pgfqpoint{198.382996in}{177.776123in}}%
\pgfpathlineto{\pgfqpoint{198.284007in}{177.828776in}}%
\pgfpathlineto{\pgfqpoint{198.184850in}{177.678375in}}%
\pgfpathlineto{\pgfqpoint{198.085525in}{177.439205in}}%
\pgfpathlineto{\pgfqpoint{197.986030in}{177.395464in}}%
\pgfpathlineto{\pgfqpoint{197.886367in}{177.226065in}}%
\pgfpathlineto{\pgfqpoint{197.786532in}{177.883323in}}%
\pgfpathlineto{\pgfqpoint{197.686527in}{177.689088in}}%
\pgfpathlineto{\pgfqpoint{197.586351in}{177.443290in}}%
\pgfpathlineto{\pgfqpoint{197.486003in}{178.030284in}}%
\pgfpathlineto{\pgfqpoint{197.385482in}{178.409951in}}%
\pgfpathlineto{\pgfqpoint{197.284788in}{178.150862in}}%
\pgfpathlineto{\pgfqpoint{197.183920in}{177.871756in}}%
\pgfpathlineto{\pgfqpoint{197.082877in}{177.808361in}}%
\pgfpathlineto{\pgfqpoint{196.981660in}{177.513269in}}%
\pgfpathlineto{\pgfqpoint{196.880267in}{177.129162in}}%
\pgfpathlineto{\pgfqpoint{196.778699in}{177.166162in}}%
\pgfpathlineto{\pgfqpoint{196.676953in}{177.383356in}}%
\pgfpathlineto{\pgfqpoint{196.575030in}{177.411905in}}%
\pgfpathlineto{\pgfqpoint{196.472928in}{176.958278in}}%
\pgfpathlineto{\pgfqpoint{196.370649in}{176.774741in}}%
\pgfpathlineto{\pgfqpoint{196.268190in}{176.588165in}}%
\pgfpathlineto{\pgfqpoint{196.165551in}{176.902344in}}%
\pgfpathlineto{\pgfqpoint{196.062731in}{177.155125in}}%
\pgfpathlineto{\pgfqpoint{195.959730in}{177.109440in}}%
\pgfpathlineto{\pgfqpoint{195.856548in}{176.573458in}}%
\pgfpathlineto{\pgfqpoint{195.753183in}{176.674482in}}%
\pgfpathlineto{\pgfqpoint{195.649634in}{177.004390in}}%
\pgfpathlineto{\pgfqpoint{195.545903in}{177.239549in}}%
\pgfpathlineto{\pgfqpoint{195.441986in}{176.938135in}}%
\pgfpathlineto{\pgfqpoint{195.337885in}{176.865789in}}%
\pgfpathlineto{\pgfqpoint{195.233598in}{177.140244in}}%
\pgfpathlineto{\pgfqpoint{195.129124in}{176.992377in}}%
\pgfpathlineto{\pgfqpoint{195.024464in}{176.502324in}}%
\pgfpathlineto{\pgfqpoint{194.919615in}{177.148473in}}%
\pgfpathlineto{\pgfqpoint{194.814579in}{177.155010in}}%
\pgfpathlineto{\pgfqpoint{194.709353in}{176.672135in}}%
\pgfpathlineto{\pgfqpoint{194.603937in}{176.617944in}}%
\pgfpathlineto{\pgfqpoint{194.498331in}{176.440419in}}%
\pgfpathlineto{\pgfqpoint{194.392534in}{176.419272in}}%
\pgfpathlineto{\pgfqpoint{194.286545in}{176.647315in}}%
\pgfpathlineto{\pgfqpoint{194.180364in}{176.837041in}}%
\pgfpathlineto{\pgfqpoint{194.073989in}{176.219840in}}%
\pgfpathlineto{\pgfqpoint{193.967420in}{176.363777in}}%
\pgfpathlineto{\pgfqpoint{193.860657in}{175.777592in}}%
\pgfpathlineto{\pgfqpoint{193.753698in}{175.792499in}}%
\pgfpathlineto{\pgfqpoint{193.646543in}{176.404816in}}%
\pgfpathlineto{\pgfqpoint{193.539192in}{176.495651in}}%
\pgfpathlineto{\pgfqpoint{193.431643in}{176.301081in}}%
\pgfpathlineto{\pgfqpoint{193.323895in}{175.801856in}}%
\pgfpathlineto{\pgfqpoint{193.215949in}{176.036854in}}%
\pgfpathlineto{\pgfqpoint{193.107803in}{176.779580in}}%
\pgfpathlineto{\pgfqpoint{192.999457in}{176.852237in}}%
\pgfpathlineto{\pgfqpoint{192.890909in}{176.925505in}}%
\pgfpathlineto{\pgfqpoint{192.782159in}{176.517415in}}%
\pgfpathlineto{\pgfqpoint{192.673207in}{176.168099in}}%
\pgfpathlineto{\pgfqpoint{192.564051in}{176.029374in}}%
\pgfpathlineto{\pgfqpoint{192.454691in}{176.237553in}}%
\pgfpathlineto{\pgfqpoint{192.345126in}{175.900471in}}%
\pgfpathlineto{\pgfqpoint{192.235355in}{176.681400in}}%
\pgfpathlineto{\pgfqpoint{192.125378in}{176.696801in}}%
\pgfpathlineto{\pgfqpoint{192.015194in}{176.249901in}}%
\pgfpathlineto{\pgfqpoint{191.904801in}{176.063983in}}%
\pgfpathlineto{\pgfqpoint{191.794199in}{175.742699in}}%
\pgfpathlineto{\pgfqpoint{191.683388in}{175.584773in}}%
\pgfpathlineto{\pgfqpoint{191.572366in}{175.297701in}}%
\pgfpathlineto{\pgfqpoint{191.461133in}{175.593980in}}%
\pgfpathlineto{\pgfqpoint{191.349688in}{176.023082in}}%
\pgfpathlineto{\pgfqpoint{191.238030in}{175.832193in}}%
\pgfpathlineto{\pgfqpoint{191.126159in}{175.709847in}}%
\pgfpathlineto{\pgfqpoint{191.014073in}{176.027420in}}%
\pgfpathlineto{\pgfqpoint{190.901771in}{176.260796in}}%
\pgfpathlineto{\pgfqpoint{190.789254in}{176.400593in}}%
\pgfpathlineto{\pgfqpoint{190.676519in}{176.115837in}}%
\pgfpathlineto{\pgfqpoint{190.563566in}{176.297710in}}%
\pgfpathlineto{\pgfqpoint{190.450395in}{175.177635in}}%
\pgfpathlineto{\pgfqpoint{190.337004in}{175.090071in}}%
\pgfpathlineto{\pgfqpoint{190.223393in}{174.727754in}}%
\pgfpathlineto{\pgfqpoint{190.109561in}{174.977154in}}%
\pgfpathlineto{\pgfqpoint{189.995506in}{175.247005in}}%
\pgfpathlineto{\pgfqpoint{189.881229in}{174.983870in}}%
\pgfpathlineto{\pgfqpoint{189.766728in}{175.452077in}}%
\pgfpathlineto{\pgfqpoint{189.652001in}{175.525977in}}%
\pgfpathlineto{\pgfqpoint{189.537050in}{175.973605in}}%
\pgfpathlineto{\pgfqpoint{189.421872in}{175.412353in}}%
\pgfpathlineto{\pgfqpoint{189.306466in}{174.698542in}}%
\pgfpathlineto{\pgfqpoint{189.190832in}{174.597923in}}%
\pgfpathlineto{\pgfqpoint{189.074969in}{175.073077in}}%
\pgfpathlineto{\pgfqpoint{188.958876in}{175.428462in}}%
\pgfpathlineto{\pgfqpoint{188.842552in}{175.593884in}}%
\pgfpathlineto{\pgfqpoint{188.725995in}{175.437834in}}%
\pgfpathlineto{\pgfqpoint{188.609206in}{175.036327in}}%
\pgfpathlineto{\pgfqpoint{188.492183in}{174.947817in}}%
\pgfpathlineto{\pgfqpoint{188.374926in}{174.426961in}}%
\pgfpathlineto{\pgfqpoint{188.257433in}{174.118765in}}%
\pgfpathlineto{\pgfqpoint{188.139703in}{174.573275in}}%
\pgfpathlineto{\pgfqpoint{188.021735in}{174.955110in}}%
\pgfpathlineto{\pgfqpoint{187.903529in}{174.781535in}}%
\pgfpathlineto{\pgfqpoint{187.785083in}{175.049025in}}%
\pgfpathlineto{\pgfqpoint{187.666397in}{175.243680in}}%
\pgfpathlineto{\pgfqpoint{187.547469in}{175.440467in}}%
\pgfpathlineto{\pgfqpoint{187.428299in}{174.434518in}}%
\pgfpathlineto{\pgfqpoint{187.308886in}{173.754175in}}%
\pgfpathlineto{\pgfqpoint{187.189228in}{174.066366in}}%
\pgfpathlineto{\pgfqpoint{187.069324in}{174.831732in}}%
\pgfpathlineto{\pgfqpoint{186.949174in}{175.300055in}}%
\pgfpathlineto{\pgfqpoint{186.828777in}{175.342989in}}%
\pgfpathlineto{\pgfqpoint{186.708131in}{174.460405in}}%
\pgfpathlineto{\pgfqpoint{186.587236in}{174.735099in}}%
\pgfpathlineto{\pgfqpoint{186.466090in}{175.136724in}}%
\pgfpathlineto{\pgfqpoint{186.344692in}{174.756810in}}%
\pgfpathlineto{\pgfqpoint{186.223042in}{174.355213in}}%
\pgfpathlineto{\pgfqpoint{186.101138in}{174.130581in}}%
\pgfpathlineto{\pgfqpoint{185.978979in}{173.877586in}}%
\pgfpathlineto{\pgfqpoint{185.856565in}{174.459509in}}%
\pgfpathlineto{\pgfqpoint{185.733893in}{174.291666in}}%
\pgfpathlineto{\pgfqpoint{185.610964in}{174.063750in}}%
\pgfpathlineto{\pgfqpoint{185.487776in}{173.794012in}}%
\pgfpathlineto{\pgfqpoint{185.364327in}{173.806358in}}%
\pgfpathlineto{\pgfqpoint{185.240617in}{173.561289in}}%
\pgfpathlineto{\pgfqpoint{185.116645in}{173.774220in}}%
\pgfpathlineto{\pgfqpoint{184.992409in}{174.564964in}}%
\pgfpathlineto{\pgfqpoint{184.867909in}{174.081465in}}%
\pgfpathlineto{\pgfqpoint{184.743142in}{174.103645in}}%
\pgfpathlineto{\pgfqpoint{184.618109in}{174.487097in}}%
\pgfpathlineto{\pgfqpoint{184.492808in}{174.352551in}}%
\pgfpathlineto{\pgfqpoint{184.367238in}{173.585664in}}%
\pgfpathlineto{\pgfqpoint{184.241398in}{173.720780in}}%
\pgfpathlineto{\pgfqpoint{184.115286in}{173.827309in}}%
\pgfpathlineto{\pgfqpoint{183.988901in}{173.313840in}}%
\pgfpathlineto{\pgfqpoint{183.862242in}{173.707005in}}%
\pgfpathlineto{\pgfqpoint{183.735309in}{173.804164in}}%
\pgfpathlineto{\pgfqpoint{183.608099in}{173.874490in}}%
\pgfpathlineto{\pgfqpoint{183.480612in}{173.608885in}}%
\pgfpathlineto{\pgfqpoint{183.352846in}{173.237340in}}%
\pgfpathlineto{\pgfqpoint{183.224800in}{173.254647in}}%
\pgfpathlineto{\pgfqpoint{183.096473in}{173.141467in}}%
\pgfpathlineto{\pgfqpoint{182.967863in}{173.087162in}}%
\pgfpathlineto{\pgfqpoint{182.838971in}{173.270244in}}%
\pgfpathlineto{\pgfqpoint{182.709793in}{173.459833in}}%
\pgfpathlineto{\pgfqpoint{182.580329in}{173.626463in}}%
\pgfpathlineto{\pgfqpoint{182.450578in}{173.589211in}}%
\pgfpathlineto{\pgfqpoint{182.320538in}{172.994648in}}%
\pgfpathlineto{\pgfqpoint{182.190208in}{172.823791in}}%
\pgfpathlineto{\pgfqpoint{182.059587in}{173.743865in}}%
\pgfpathlineto{\pgfqpoint{181.928673in}{173.459067in}}%
\pgfpathlineto{\pgfqpoint{181.797466in}{172.715486in}}%
\pgfpathlineto{\pgfqpoint{181.665963in}{172.583891in}}%
\pgfpathlineto{\pgfqpoint{181.534164in}{173.229917in}}%
\pgfpathlineto{\pgfqpoint{181.402067in}{173.485078in}}%
\pgfpathlineto{\pgfqpoint{181.269671in}{172.891763in}}%
\pgfpathlineto{\pgfqpoint{181.136974in}{172.805485in}}%
\pgfpathlineto{\pgfqpoint{181.003975in}{172.617049in}}%
\pgfpathlineto{\pgfqpoint{180.870673in}{172.819761in}}%
\pgfpathlineto{\pgfqpoint{180.737066in}{173.290191in}}%
\pgfpathlineto{\pgfqpoint{180.603154in}{173.454577in}}%
\pgfpathlineto{\pgfqpoint{180.468933in}{173.123080in}}%
\pgfpathlineto{\pgfqpoint{180.334404in}{172.854923in}}%
\pgfpathlineto{\pgfqpoint{180.199565in}{172.338767in}}%
\pgfpathlineto{\pgfqpoint{180.064413in}{172.567080in}}%
\pgfpathlineto{\pgfqpoint{179.928949in}{172.424168in}}%
\pgfpathlineto{\pgfqpoint{179.793170in}{172.449022in}}%
\pgfpathlineto{\pgfqpoint{179.657074in}{172.684756in}}%
\pgfpathlineto{\pgfqpoint{179.520661in}{172.643170in}}%
\pgfpathlineto{\pgfqpoint{179.383929in}{172.493777in}}%
\pgfpathlineto{\pgfqpoint{179.246877in}{172.536682in}}%
\pgfpathlineto{\pgfqpoint{179.109502in}{172.545076in}}%
\pgfpathlineto{\pgfqpoint{178.971804in}{172.034163in}}%
\pgfpathlineto{\pgfqpoint{178.833780in}{172.221069in}}%
\pgfpathlineto{\pgfqpoint{178.695430in}{172.113762in}}%
\pgfpathlineto{\pgfqpoint{178.556752in}{172.036740in}}%
\pgfpathlineto{\pgfqpoint{178.417744in}{171.819267in}}%
\pgfpathlineto{\pgfqpoint{178.278404in}{171.887613in}}%
\pgfpathlineto{\pgfqpoint{178.138732in}{171.940839in}}%
\pgfpathlineto{\pgfqpoint{177.998725in}{171.834992in}}%
\pgfpathlineto{\pgfqpoint{177.858381in}{171.562620in}}%
\pgfpathlineto{\pgfqpoint{177.717700in}{171.201627in}}%
\pgfpathlineto{\pgfqpoint{177.576680in}{171.819381in}}%
\pgfpathlineto{\pgfqpoint{177.435319in}{172.339006in}}%
\pgfpathlineto{\pgfqpoint{177.293615in}{172.311271in}}%
\pgfpathlineto{\pgfqpoint{177.151566in}{171.988729in}}%
\pgfpathlineto{\pgfqpoint{177.009172in}{171.844153in}}%
\pgfpathlineto{\pgfqpoint{176.866429in}{171.963473in}}%
\pgfpathlineto{\pgfqpoint{176.723338in}{172.196696in}}%
\pgfpathlineto{\pgfqpoint{176.579895in}{172.229862in}}%
\pgfpathlineto{\pgfqpoint{176.436099in}{171.717296in}}%
\pgfpathlineto{\pgfqpoint{176.291949in}{171.802640in}}%
\pgfpathlineto{\pgfqpoint{176.147442in}{171.923993in}}%
\pgfpathlineto{\pgfqpoint{176.002578in}{172.047245in}}%
\pgfpathlineto{\pgfqpoint{175.857353in}{171.827858in}}%
\pgfpathlineto{\pgfqpoint{175.711766in}{171.595020in}}%
\pgfpathlineto{\pgfqpoint{175.565817in}{171.003099in}}%
\pgfpathlineto{\pgfqpoint{175.419501in}{171.257395in}}%
\pgfpathlineto{\pgfqpoint{175.272819in}{171.095521in}}%
\pgfpathlineto{\pgfqpoint{175.125767in}{170.936325in}}%
\pgfpathlineto{\pgfqpoint{174.978345in}{170.989527in}}%
\pgfpathlineto{\pgfqpoint{174.830550in}{170.978321in}}%
\pgfpathlineto{\pgfqpoint{174.682380in}{171.908715in}}%
\pgfpathlineto{\pgfqpoint{174.533834in}{171.726002in}}%
\pgfpathlineto{\pgfqpoint{174.384909in}{170.636330in}}%
\pgfpathlineto{\pgfqpoint{174.235604in}{171.005805in}}%
\pgfpathlineto{\pgfqpoint{174.085917in}{170.477887in}}%
\pgfpathlineto{\pgfqpoint{173.935845in}{170.198784in}}%
\pgfpathlineto{\pgfqpoint{173.785387in}{170.288029in}}%
\pgfpathlineto{\pgfqpoint{173.634541in}{169.702676in}}%
\pgfpathlineto{\pgfqpoint{173.483304in}{169.724859in}}%
\pgfpathlineto{\pgfqpoint{173.331675in}{170.869787in}}%
\pgfpathlineto{\pgfqpoint{173.179652in}{171.284271in}}%
\pgfpathlineto{\pgfqpoint{173.027232in}{171.125513in}}%
\pgfpathlineto{\pgfqpoint{172.874414in}{170.432345in}}%
\pgfpathlineto{\pgfqpoint{172.721196in}{170.246042in}}%
\pgfpathlineto{\pgfqpoint{172.567574in}{169.793320in}}%
\pgfpathlineto{\pgfqpoint{172.413548in}{169.806149in}}%
\pgfpathlineto{\pgfqpoint{172.259115in}{169.870964in}}%
\pgfpathlineto{\pgfqpoint{172.104273in}{170.456507in}}%
\pgfpathlineto{\pgfqpoint{171.949019in}{170.115156in}}%
\pgfpathlineto{\pgfqpoint{171.793352in}{169.406428in}}%
\pgfpathlineto{\pgfqpoint{171.637270in}{169.746286in}}%
\pgfpathlineto{\pgfqpoint{171.480769in}{170.243322in}}%
\pgfpathlineto{\pgfqpoint{171.323848in}{170.123592in}}%
\pgfpathlineto{\pgfqpoint{171.166505in}{170.520373in}}%
\pgfpathlineto{\pgfqpoint{171.008738in}{169.426576in}}%
\pgfpathlineto{\pgfqpoint{170.850543in}{168.983979in}}%
\pgfpathlineto{\pgfqpoint{170.691919in}{169.602785in}}%
\pgfpathlineto{\pgfqpoint{170.532863in}{170.444426in}}%
\pgfpathlineto{\pgfqpoint{170.373374in}{170.176463in}}%
\pgfpathlineto{\pgfqpoint{170.213448in}{169.298801in}}%
\pgfpathlineto{\pgfqpoint{170.053083in}{168.517301in}}%
\pgfpathlineto{\pgfqpoint{169.892277in}{168.877199in}}%
\pgfpathlineto{\pgfqpoint{169.731027in}{169.703359in}}%
\pgfpathlineto{\pgfqpoint{169.569332in}{169.619641in}}%
\pgfpathlineto{\pgfqpoint{169.407188in}{168.627899in}}%
\pgfpathlineto{\pgfqpoint{169.244593in}{168.018137in}}%
\pgfpathlineto{\pgfqpoint{169.081544in}{169.305591in}}%
\pgfpathlineto{\pgfqpoint{168.918039in}{169.329351in}}%
\pgfpathlineto{\pgfqpoint{168.754076in}{170.097088in}}%
\pgfpathlineto{\pgfqpoint{168.589651in}{168.975686in}}%
\pgfpathlineto{\pgfqpoint{168.424763in}{168.508679in}}%
\pgfpathlineto{\pgfqpoint{168.259408in}{168.136900in}}%
\pgfpathlineto{\pgfqpoint{168.093584in}{168.196621in}}%
\pgfpathlineto{\pgfqpoint{167.927288in}{168.360653in}}%
\pgfpathlineto{\pgfqpoint{167.760518in}{168.165264in}}%
\pgfpathlineto{\pgfqpoint{167.593271in}{168.525755in}}%
\pgfpathlineto{\pgfqpoint{167.425543in}{168.412420in}}%
\pgfpathlineto{\pgfqpoint{167.257334in}{167.921269in}}%
\pgfpathlineto{\pgfqpoint{167.088638in}{168.406736in}}%
\pgfpathlineto{\pgfqpoint{166.919455in}{168.403297in}}%
\pgfpathlineto{\pgfqpoint{166.749780in}{168.453941in}}%
\pgfpathlineto{\pgfqpoint{166.579611in}{167.943773in}}%
\pgfpathlineto{\pgfqpoint{166.408946in}{168.391469in}}%
\pgfpathlineto{\pgfqpoint{166.237780in}{167.770270in}}%
\pgfpathlineto{\pgfqpoint{166.066112in}{167.185850in}}%
\pgfpathlineto{\pgfqpoint{165.893939in}{167.246875in}}%
\pgfpathlineto{\pgfqpoint{165.721256in}{167.392334in}}%
\pgfpathlineto{\pgfqpoint{165.548062in}{167.074574in}}%
\pgfpathlineto{\pgfqpoint{165.374354in}{167.075787in}}%
\pgfpathlineto{\pgfqpoint{165.200127in}{168.201174in}}%
\pgfpathlineto{\pgfqpoint{165.025380in}{167.136441in}}%
\pgfpathlineto{\pgfqpoint{164.850109in}{166.483576in}}%
\pgfpathlineto{\pgfqpoint{164.674311in}{166.926487in}}%
\pgfpathlineto{\pgfqpoint{164.497982in}{167.952389in}}%
\pgfpathlineto{\pgfqpoint{164.321120in}{167.682114in}}%
\pgfpathlineto{\pgfqpoint{164.143721in}{167.457310in}}%
\pgfpathlineto{\pgfqpoint{163.965782in}{166.654160in}}%
\pgfpathlineto{\pgfqpoint{163.787299in}{167.569871in}}%
\pgfpathlineto{\pgfqpoint{163.608270in}{167.361537in}}%
\pgfpathlineto{\pgfqpoint{163.428691in}{166.675735in}}%
\pgfpathlineto{\pgfqpoint{163.248559in}{166.996163in}}%
\pgfpathlineto{\pgfqpoint{163.067870in}{166.954967in}}%
\pgfpathlineto{\pgfqpoint{162.886620in}{166.252774in}}%
\pgfpathlineto{\pgfqpoint{162.704807in}{166.605063in}}%
\pgfpathlineto{\pgfqpoint{162.522427in}{166.303732in}}%
\pgfpathlineto{\pgfqpoint{162.339475in}{166.228980in}}%
\pgfpathlineto{\pgfqpoint{162.155950in}{166.022670in}}%
\pgfpathlineto{\pgfqpoint{161.971846in}{166.022588in}}%
\pgfpathlineto{\pgfqpoint{161.787160in}{166.201141in}}%
\pgfpathlineto{\pgfqpoint{161.601889in}{166.405649in}}%
\pgfpathlineto{\pgfqpoint{161.416029in}{166.829564in}}%
\pgfpathlineto{\pgfqpoint{161.229577in}{166.489097in}}%
\pgfpathlineto{\pgfqpoint{161.042527in}{165.939239in}}%
\pgfpathlineto{\pgfqpoint{160.854877in}{165.734675in}}%
\pgfpathlineto{\pgfqpoint{160.666623in}{166.693746in}}%
\pgfpathlineto{\pgfqpoint{160.477760in}{166.332956in}}%
\pgfpathlineto{\pgfqpoint{160.288286in}{165.527750in}}%
\pgfpathlineto{\pgfqpoint{160.098195in}{165.447378in}}%
\pgfpathlineto{\pgfqpoint{159.907484in}{165.403573in}}%
\pgfpathlineto{\pgfqpoint{159.716148in}{165.170018in}}%
\pgfpathlineto{\pgfqpoint{159.524184in}{164.950451in}}%
\pgfpathlineto{\pgfqpoint{159.331588in}{164.380795in}}%
\pgfpathlineto{\pgfqpoint{159.138355in}{164.587973in}}%
\pgfpathlineto{\pgfqpoint{158.944481in}{164.906053in}}%
\pgfpathlineto{\pgfqpoint{158.749962in}{164.570368in}}%
\pgfpathlineto{\pgfqpoint{158.554794in}{164.692389in}}%
\pgfpathlineto{\pgfqpoint{158.358971in}{164.366109in}}%
\pgfpathlineto{\pgfqpoint{158.162491in}{163.990479in}}%
\pgfpathlineto{\pgfqpoint{157.965348in}{164.338700in}}%
\pgfpathlineto{\pgfqpoint{157.767537in}{164.459989in}}%
\pgfpathlineto{\pgfqpoint{157.569055in}{163.812121in}}%
\pgfpathlineto{\pgfqpoint{157.369897in}{163.381994in}}%
\pgfpathlineto{\pgfqpoint{157.170058in}{164.070109in}}%
\pgfpathlineto{\pgfqpoint{156.969533in}{164.268214in}}%
\pgfpathlineto{\pgfqpoint{156.768318in}{164.239529in}}%
\pgfpathlineto{\pgfqpoint{156.566408in}{163.341667in}}%
\pgfpathlineto{\pgfqpoint{156.363798in}{163.435214in}}%
\pgfpathlineto{\pgfqpoint{156.160483in}{163.460282in}}%
\pgfpathlineto{\pgfqpoint{155.956459in}{163.316990in}}%
\pgfpathlineto{\pgfqpoint{155.751720in}{163.265339in}}%
\pgfpathlineto{\pgfqpoint{155.546261in}{164.188935in}}%
\pgfpathlineto{\pgfqpoint{155.340078in}{163.357784in}}%
\pgfpathlineto{\pgfqpoint{155.133165in}{162.643227in}}%
\pgfpathlineto{\pgfqpoint{154.925517in}{162.883049in}}%
\pgfpathlineto{\pgfqpoint{154.717128in}{163.302192in}}%
\pgfpathlineto{\pgfqpoint{154.507994in}{163.397723in}}%
\pgfpathlineto{\pgfqpoint{154.298109in}{163.287997in}}%
\pgfpathlineto{\pgfqpoint{154.087468in}{163.516100in}}%
\pgfpathlineto{\pgfqpoint{153.876065in}{162.924376in}}%
\pgfpathlineto{\pgfqpoint{153.663894in}{162.509020in}}%
\pgfpathlineto{\pgfqpoint{153.450951in}{162.653336in}}%
\pgfpathlineto{\pgfqpoint{153.237229in}{163.326539in}}%
\pgfpathlineto{\pgfqpoint{153.022722in}{162.908101in}}%
\pgfpathlineto{\pgfqpoint{152.807426in}{162.590829in}}%
\pgfpathlineto{\pgfqpoint{152.591334in}{161.594879in}}%
\pgfpathlineto{\pgfqpoint{152.374439in}{162.325558in}}%
\pgfpathlineto{\pgfqpoint{152.156737in}{162.038692in}}%
\pgfpathlineto{\pgfqpoint{151.938222in}{161.825880in}}%
\pgfpathlineto{\pgfqpoint{151.718886in}{161.726783in}}%
\pgfpathlineto{\pgfqpoint{151.498724in}{161.181615in}}%
\pgfpathlineto{\pgfqpoint{151.277730in}{160.418822in}}%
\pgfpathlineto{\pgfqpoint{151.055897in}{160.967202in}}%
\pgfpathlineto{\pgfqpoint{150.833219in}{162.277449in}}%
\pgfpathlineto{\pgfqpoint{150.609689in}{162.568389in}}%
\pgfpathlineto{\pgfqpoint{150.385302in}{161.295756in}}%
\pgfpathlineto{\pgfqpoint{150.160049in}{161.331968in}}%
\pgfpathlineto{\pgfqpoint{149.933926in}{162.006905in}}%
\pgfpathlineto{\pgfqpoint{149.706924in}{161.837854in}}%
\pgfpathlineto{\pgfqpoint{149.479037in}{160.895766in}}%
\pgfpathlineto{\pgfqpoint{149.250258in}{160.758190in}}%
\pgfpathlineto{\pgfqpoint{149.020580in}{161.184625in}}%
\pgfpathlineto{\pgfqpoint{148.789996in}{160.892258in}}%
\pgfpathlineto{\pgfqpoint{148.558500in}{160.536775in}}%
\pgfpathlineto{\pgfqpoint{148.326082in}{159.983024in}}%
\pgfpathlineto{\pgfqpoint{148.092737in}{160.409061in}}%
\pgfpathlineto{\pgfqpoint{147.858456in}{160.186008in}}%
\pgfpathlineto{\pgfqpoint{147.623233in}{159.245814in}}%
\pgfpathlineto{\pgfqpoint{147.387059in}{159.416403in}}%
\pgfpathlineto{\pgfqpoint{147.149928in}{159.010698in}}%
\pgfpathlineto{\pgfqpoint{146.911830in}{159.534494in}}%
\pgfpathlineto{\pgfqpoint{146.672758in}{159.790198in}}%
\pgfpathlineto{\pgfqpoint{146.432705in}{159.189563in}}%
\pgfpathlineto{\pgfqpoint{146.191662in}{159.299669in}}%
\pgfpathlineto{\pgfqpoint{145.949620in}{158.834020in}}%
\pgfpathlineto{\pgfqpoint{145.706572in}{158.389827in}}%
\pgfpathlineto{\pgfqpoint{145.462510in}{158.442642in}}%
\pgfpathlineto{\pgfqpoint{145.217424in}{158.794582in}}%
\pgfpathlineto{\pgfqpoint{144.971306in}{158.690486in}}%
\pgfpathlineto{\pgfqpoint{144.724147in}{157.890843in}}%
\pgfpathlineto{\pgfqpoint{144.475939in}{157.590694in}}%
\pgfpathlineto{\pgfqpoint{144.226673in}{158.308169in}}%
\pgfpathlineto{\pgfqpoint{143.976339in}{157.974513in}}%
\pgfpathlineto{\pgfqpoint{143.724928in}{157.850991in}}%
\pgfpathlineto{\pgfqpoint{143.472431in}{157.838088in}}%
\pgfpathlineto{\pgfqpoint{143.218839in}{156.539367in}}%
\pgfpathlineto{\pgfqpoint{142.964142in}{155.850099in}}%
\pgfpathlineto{\pgfqpoint{142.708330in}{156.660695in}}%
\pgfpathlineto{\pgfqpoint{142.451394in}{157.783422in}}%
\pgfpathlineto{\pgfqpoint{142.193323in}{157.068954in}}%
\pgfpathlineto{\pgfqpoint{141.934108in}{156.116284in}}%
\pgfpathlineto{\pgfqpoint{141.673738in}{156.181805in}}%
\pgfpathlineto{\pgfqpoint{141.412204in}{156.752282in}}%
\pgfpathlineto{\pgfqpoint{141.149494in}{157.055411in}}%
\pgfpathlineto{\pgfqpoint{140.885597in}{155.474895in}}%
\pgfpathlineto{\pgfqpoint{140.620504in}{156.167291in}}%
\pgfpathlineto{\pgfqpoint{140.354204in}{156.144830in}}%
\pgfpathlineto{\pgfqpoint{140.086684in}{155.410166in}}%
\pgfpathlineto{\pgfqpoint{139.817935in}{155.951877in}}%
\pgfpathlineto{\pgfqpoint{139.547944in}{155.761392in}}%
\pgfpathlineto{\pgfqpoint{139.276700in}{155.432191in}}%
\pgfpathlineto{\pgfqpoint{139.004192in}{155.873155in}}%
\pgfpathlineto{\pgfqpoint{138.730407in}{156.102014in}}%
\pgfpathlineto{\pgfqpoint{138.455334in}{155.692479in}}%
\pgfpathlineto{\pgfqpoint{138.178961in}{155.856814in}}%
\pgfpathlineto{\pgfqpoint{137.901274in}{155.019526in}}%
\pgfpathlineto{\pgfqpoint{137.622262in}{154.441953in}}%
\pgfpathlineto{\pgfqpoint{137.341912in}{154.757536in}}%
\pgfpathlineto{\pgfqpoint{137.060210in}{154.409497in}}%
\pgfpathlineto{\pgfqpoint{136.777145in}{154.478754in}}%
\pgfpathlineto{\pgfqpoint{136.492702in}{154.261340in}}%
\pgfpathlineto{\pgfqpoint{136.206868in}{154.080843in}}%
\pgfpathlineto{\pgfqpoint{135.919630in}{154.526717in}}%
\pgfpathlineto{\pgfqpoint{135.630973in}{154.887561in}}%
\pgfpathlineto{\pgfqpoint{135.340883in}{154.589738in}}%
\pgfpathlineto{\pgfqpoint{135.049347in}{153.174777in}}%
\pgfpathlineto{\pgfqpoint{134.756349in}{152.717641in}}%
\pgfpathlineto{\pgfqpoint{134.461876in}{152.875677in}}%
\pgfpathlineto{\pgfqpoint{134.165911in}{153.099130in}}%
\pgfpathlineto{\pgfqpoint{133.868440in}{153.052293in}}%
\pgfpathlineto{\pgfqpoint{133.569447in}{152.620280in}}%
\pgfpathlineto{\pgfqpoint{133.268918in}{152.181679in}}%
\pgfpathlineto{\pgfqpoint{132.966835in}{152.308907in}}%
\pgfpathlineto{\pgfqpoint{132.663183in}{152.083205in}}%
\pgfpathlineto{\pgfqpoint{132.357945in}{151.650959in}}%
\pgfpathlineto{\pgfqpoint{132.051105in}{150.827686in}}%
\pgfpathlineto{\pgfqpoint{131.742645in}{151.126973in}}%
\pgfpathlineto{\pgfqpoint{131.432550in}{151.118887in}}%
\pgfpathlineto{\pgfqpoint{131.120800in}{151.433725in}}%
\pgfpathlineto{\pgfqpoint{130.807379in}{150.977720in}}%
\pgfpathlineto{\pgfqpoint{130.492268in}{150.015206in}}%
\pgfpathlineto{\pgfqpoint{130.175449in}{149.701736in}}%
\pgfpathlineto{\pgfqpoint{129.856904in}{150.335624in}}%
\pgfpathlineto{\pgfqpoint{129.536613in}{151.099632in}}%
\pgfpathlineto{\pgfqpoint{129.214558in}{150.048325in}}%
\pgfpathlineto{\pgfqpoint{128.890718in}{150.083090in}}%
\pgfpathlineto{\pgfqpoint{128.565074in}{149.538117in}}%
\pgfpathlineto{\pgfqpoint{128.237606in}{148.872048in}}%
\pgfpathlineto{\pgfqpoint{127.908293in}{148.798102in}}%
\pgfpathlineto{\pgfqpoint{127.577114in}{148.869059in}}%
\pgfpathlineto{\pgfqpoint{127.244049in}{149.155483in}}%
\pgfpathlineto{\pgfqpoint{126.909074in}{148.392819in}}%
\pgfpathlineto{\pgfqpoint{126.572169in}{148.214734in}}%
\pgfpathlineto{\pgfqpoint{126.233310in}{147.784069in}}%
\pgfpathlineto{\pgfqpoint{125.892476in}{147.606593in}}%
\pgfpathlineto{\pgfqpoint{125.549643in}{147.550039in}}%
\pgfpathlineto{\pgfqpoint{125.204787in}{147.239367in}}%
\pgfpathlineto{\pgfqpoint{124.857884in}{147.313948in}}%
\pgfpathlineto{\pgfqpoint{124.508911in}{146.961127in}}%
\pgfpathlineto{\pgfqpoint{124.157841in}{146.763260in}}%
\pgfpathlineto{\pgfqpoint{123.804650in}{146.322549in}}%
\pgfpathlineto{\pgfqpoint{123.449312in}{146.459705in}}%
\pgfpathlineto{\pgfqpoint{123.091801in}{145.756406in}}%
\pgfpathlineto{\pgfqpoint{122.732090in}{144.560237in}}%
\pgfpathlineto{\pgfqpoint{122.370151in}{144.529798in}}%
\pgfpathlineto{\pgfqpoint{122.005957in}{144.541560in}}%
\pgfpathlineto{\pgfqpoint{121.639480in}{144.291289in}}%
\pgfpathlineto{\pgfqpoint{121.270691in}{143.755880in}}%
\pgfpathlineto{\pgfqpoint{120.899560in}{143.231021in}}%
\pgfpathlineto{\pgfqpoint{120.526058in}{143.613757in}}%
\pgfpathlineto{\pgfqpoint{120.150153in}{143.696443in}}%
\pgfpathlineto{\pgfqpoint{119.771816in}{142.798244in}}%
\pgfpathlineto{\pgfqpoint{119.391014in}{143.070230in}}%
\pgfpathlineto{\pgfqpoint{119.007715in}{142.275202in}}%
\pgfpathlineto{\pgfqpoint{118.621886in}{142.196652in}}%
\pgfpathlineto{\pgfqpoint{118.233493in}{142.148502in}}%
\pgfpathlineto{\pgfqpoint{117.842502in}{141.514774in}}%
\pgfpathlineto{\pgfqpoint{117.448878in}{141.546913in}}%
\pgfpathlineto{\pgfqpoint{117.052586in}{140.587500in}}%
\pgfpathlineto{\pgfqpoint{116.653588in}{140.054252in}}%
\pgfpathlineto{\pgfqpoint{116.251848in}{139.836600in}}%
\pgfpathlineto{\pgfqpoint{115.847328in}{139.740992in}}%
\pgfpathlineto{\pgfqpoint{115.439989in}{139.764114in}}%
\pgfpathlineto{\pgfqpoint{115.029792in}{139.535428in}}%
\pgfpathlineto{\pgfqpoint{114.616695in}{138.332129in}}%
\pgfpathlineto{\pgfqpoint{114.200659in}{138.186525in}}%
\pgfpathlineto{\pgfqpoint{113.781640in}{137.735314in}}%
\pgfpathlineto{\pgfqpoint{113.359595in}{138.128407in}}%
\pgfpathlineto{\pgfqpoint{112.934481in}{137.629138in}}%
\pgfpathlineto{\pgfqpoint{112.506253in}{136.256357in}}%
\pgfpathlineto{\pgfqpoint{112.074864in}{135.392170in}}%
\pgfpathlineto{\pgfqpoint{111.640268in}{134.899949in}}%
\pgfpathlineto{\pgfqpoint{111.202416in}{134.677016in}}%
\pgfpathlineto{\pgfqpoint{110.761260in}{134.635031in}}%
\pgfpathlineto{\pgfqpoint{110.316749in}{133.811988in}}%
\pgfpathlineto{\pgfqpoint{109.868832in}{132.373317in}}%
\pgfpathlineto{\pgfqpoint{109.417456in}{131.966902in}}%
\pgfpathlineto{\pgfqpoint{108.962567in}{131.696736in}}%
\pgfpathlineto{\pgfqpoint{108.504111in}{130.935763in}}%
\pgfpathlineto{\pgfqpoint{108.042030in}{130.135514in}}%
\pgfpathlineto{\pgfqpoint{107.576267in}{130.071187in}}%
\pgfpathlineto{\pgfqpoint{107.106763in}{129.894159in}}%
\pgfpathlineto{\pgfqpoint{106.633458in}{129.375245in}}%
\pgfpathlineto{\pgfqpoint{106.156289in}{128.859957in}}%
\pgfpathlineto{\pgfqpoint{105.675192in}{128.094473in}}%
\pgfpathlineto{\pgfqpoint{105.190103in}{127.133227in}}%
\pgfpathlineto{\pgfqpoint{104.700954in}{126.195717in}}%
\pgfpathlineto{\pgfqpoint{104.207678in}{125.575787in}}%
\pgfpathlineto{\pgfqpoint{103.710203in}{125.074822in}}%
\pgfpathlineto{\pgfqpoint{103.208459in}{123.949131in}}%
\pgfpathlineto{\pgfqpoint{102.702370in}{123.475732in}}%
\pgfpathlineto{\pgfqpoint{102.191861in}{122.177903in}}%
\pgfpathlineto{\pgfqpoint{101.676854in}{121.658655in}}%
\pgfpathlineto{\pgfqpoint{101.157269in}{121.492256in}}%
\pgfpathlineto{\pgfqpoint{100.633024in}{120.592615in}}%
\pgfpathlineto{\pgfqpoint{100.104035in}{119.439531in}}%
\pgfpathlineto{\pgfqpoint{99.570215in}{118.801685in}}%
\pgfpathlineto{\pgfqpoint{99.031474in}{117.808583in}}%
\pgfpathlineto{\pgfqpoint{98.487722in}{116.685686in}}%
\pgfpathlineto{\pgfqpoint{97.938865in}{115.614267in}}%
\pgfpathlineto{\pgfqpoint{97.384804in}{114.861400in}}%
\pgfpathlineto{\pgfqpoint{96.825442in}{114.556727in}}%
\pgfpathlineto{\pgfqpoint{96.260675in}{112.597737in}}%
\pgfpathlineto{\pgfqpoint{95.690399in}{110.590136in}}%
\pgfpathlineto{\pgfqpoint{95.114503in}{109.678341in}}%
\pgfpathlineto{\pgfqpoint{94.532877in}{108.565626in}}%
\pgfpathlineto{\pgfqpoint{93.945406in}{108.383850in}}%
\pgfpathlineto{\pgfqpoint{93.351970in}{107.588134in}}%
\pgfpathlineto{\pgfqpoint{92.752448in}{103.452729in}}%
\pgfpathlineto{\pgfqpoint{92.146713in}{102.819254in}}%
\pgfpathlineto{\pgfqpoint{91.534635in}{102.403666in}}%
\pgfpathlineto{\pgfqpoint{90.916080in}{100.931601in}}%
\pgfpathlineto{\pgfqpoint{90.290909in}{100.100563in}}%
\pgfpathlineto{\pgfqpoint{89.658980in}{97.095277in}}%
\pgfpathlineto{\pgfqpoint{89.020144in}{94.635996in}}%
\pgfpathlineto{\pgfqpoint{88.374249in}{93.628011in}}%
\pgfpathlineto{\pgfqpoint{87.721137in}{93.006609in}}%
\pgfpathlineto{\pgfqpoint{87.060645in}{92.520084in}}%
\pgfpathlineto{\pgfqpoint{86.392604in}{90.200164in}}%
\pgfpathlineto{\pgfqpoint{85.716841in}{87.530438in}}%
\pgfpathlineto{\pgfqpoint{85.033173in}{85.849158in}}%
\pgfpathlineto{\pgfqpoint{84.341415in}{82.946002in}}%
\pgfpathlineto{\pgfqpoint{83.641371in}{79.173983in}}%
\pgfpathlineto{\pgfqpoint{82.932843in}{77.941356in}}%
\pgfpathlineto{\pgfqpoint{82.215620in}{76.609014in}}%
\pgfpathlineto{\pgfqpoint{81.489488in}{75.081127in}}%
\pgfpathlineto{\pgfqpoint{80.754221in}{73.129290in}}%
\pgfpathlineto{\pgfqpoint{80.009588in}{69.325563in}}%
\pgfpathlineto{\pgfqpoint{79.255346in}{67.222497in}}%
\pgfpathlineto{\pgfqpoint{78.491245in}{64.826955in}}%
\pgfpathlineto{\pgfqpoint{77.717023in}{63.792781in}}%
\pgfpathlineto{\pgfqpoint{76.932409in}{60.582450in}}%
\pgfpathlineto{\pgfqpoint{76.137119in}{55.966154in}}%
\pgfpathlineto{\pgfqpoint{75.330859in}{52.730231in}}%
\pgfpathlineto{\pgfqpoint{74.513322in}{52.146709in}}%
\pgfpathlineto{\pgfqpoint{73.684189in}{50.343258in}}%
\pgfpathlineto{\pgfqpoint{72.843126in}{48.019612in}}%
\pgfpathlineto{\pgfqpoint{71.989783in}{42.718622in}}%
\pgfpathlineto{\pgfqpoint{71.123798in}{41.121354in}}%
\pgfpathlineto{\pgfqpoint{70.244791in}{39.073662in}}%
\pgfpathlineto{\pgfqpoint{69.352363in}{35.585086in}}%
\pgfpathlineto{\pgfqpoint{68.446098in}{33.531208in}}%
\pgfpathlineto{\pgfqpoint{67.525560in}{31.177668in}}%
\pgfpathlineto{\pgfqpoint{66.590294in}{28.152847in}}%
\pgfpathlineto{\pgfqpoint{65.639819in}{23.694699in}}%
\pgfpathlineto{\pgfqpoint{64.673633in}{18.732566in}}%
\pgfpathlineto{\pgfqpoint{63.691208in}{15.673214in}}%
\pgfpathlineto{\pgfqpoint{62.691989in}{11.530059in}}%
\pgfpathlineto{\pgfqpoint{61.675391in}{8.102747in}}%
\pgfpathlineto{\pgfqpoint{60.640799in}{2.283737in}}%
\pgfpathlineto{\pgfqpoint{59.587565in}{-0.230702in}}%
\pgfpathlineto{\pgfqpoint{58.515005in}{-3.354557in}}%
\pgfpathlineto{\pgfqpoint{57.422395in}{-7.553213in}}%
\pgfpathlineto{\pgfqpoint{56.308973in}{-15.891768in}}%
\pgfpathlineto{\pgfqpoint{55.173929in}{-22.969796in}}%
\pgfpathlineto{\pgfqpoint{54.016408in}{-28.012187in}}%
\pgfpathlineto{\pgfqpoint{52.835501in}{-31.034947in}}%
\pgfpathlineto{\pgfqpoint{51.630244in}{-43.044447in}}%
\pgfpathlineto{\pgfqpoint{50.399611in}{-49.070977in}}%
\pgfpathlineto{\pgfqpoint{49.142510in}{-60.188897in}}%
\pgfpathlineto{\pgfqpoint{47.857779in}{-67.438027in}}%
\pgfpathlineto{\pgfqpoint{46.544175in}{-75.145556in}}%
\pgfpathlineto{\pgfqpoint{45.200371in}{-85.595375in}}%
\pgfpathlineto{\pgfqpoint{43.824945in}{-94.159357in}}%
\pgfpathlineto{\pgfqpoint{42.416373in}{-102.642771in}}%
\pgfpathlineto{\pgfqpoint{40.973018in}{-115.187428in}}%
\pgfpathlineto{\pgfqpoint{39.493118in}{-127.929436in}}%
\pgfpathlineto{\pgfqpoint{37.974776in}{-137.278054in}}%
\pgfpathlineto{\pgfqpoint{36.415939in}{-143.068898in}}%
\pgfpathlineto{\pgfqpoint{34.814389in}{-167.728844in}}%
\pgfpathlineto{\pgfqpoint{33.167720in}{-189.993907in}}%
\pgfpathlineto{\pgfqpoint{31.473314in}{-202.060553in}}%
\pgfpathlineto{\pgfqpoint{29.728321in}{-223.641463in}}%
\pgfpathlineto{\pgfqpoint{27.929628in}{-246.570274in}}%
\pgfpathlineto{\pgfqpoint{26.073824in}{-289.045777in}}%
\pgfpathlineto{\pgfqpoint{24.157164in}{-323.043941in}}%
\pgfpathlineto{\pgfqpoint{22.175520in}{-344.948111in}}%
\pgfpathlineto{\pgfqpoint{20.124330in}{-361.878037in}}%
\pgfpathlineto{\pgfqpoint{17.998535in}{-394.927216in}}%
\pgfpathlineto{\pgfqpoint{15.792503in}{-446.490592in}}%
\pgfpathlineto{\pgfqpoint{13.499938in}{-482.876215in}}%
\pgfpathlineto{\pgfqpoint{11.113774in}{-538.173453in}}%
\pgfpathlineto{\pgfqpoint{8.626041in}{-561.025652in}}%
\pgfpathlineto{\pgfqpoint{6.027706in}{-589.860548in}}%
\pgfpathlineto{\pgfqpoint{3.308476in}{-615.320666in}}%
\pgfpathlineto{\pgfqpoint{0.456549in}{-645.757367in}}%
\pgfpathlineto{\pgfqpoint{-2.541694in}{-657.147080in}}%
\pgfpathlineto{\pgfqpoint{-5.702080in}{-665.173350in}}%
\pgfpathlineto{\pgfqpoint{-9.043156in}{-671.485090in}}%
\pgfpathlineto{\pgfqpoint{-12.586841in}{-675.256690in}}%
\pgfpathlineto{\pgfqpoint{-16.359306in}{-677.837385in}}%
\pgfpathlineto{\pgfqpoint{-20.392140in}{-679.176166in}}%
\pgfpathlineto{\pgfqpoint{-24.723966in}{-680.137729in}}%
\pgfpathlineto{\pgfqpoint{-29.402696in}{-687.896575in}}%
\pgfpathlineto{\pgfqpoint{-34.488764in}{-697.417444in}}%
\pgfpathlineto{\pgfqpoint{-40.059921in}{-718.635818in}}%
\pgfpathlineto{\pgfqpoint{-46.218550in}{-769.810188in}}%
\pgfpathlineto{\pgfqpoint{-53.103311in}{-788.683141in}}%
\pgfpathlineto{\pgfqpoint{-60.908609in}{-777.749266in}}%
\pgfpathlineto{\pgfqpoint{-69.919165in}{-785.021505in}}%
\pgfpathlineto{\pgfqpoint{-80.576391in}{-794.912097in}}%
\pgfpathlineto{\pgfqpoint{-93.619780in}{-804.309493in}}%
\pgfpathlineto{\pgfqpoint{-110.435635in}{-799.765279in}}%
\pgfpathlineto{\pgfqpoint{-134.136250in}{-795.559593in}}%
\pgfpathlineto{\pgfqpoint{-174.652720in}{-792.770946in}}%
\pgfpathlineto{\pgfqpoint{-134633.022767in}{-790.920998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.185597in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-134633.022767in}{-1004.777798in}}%
\pgfpathlineto{\pgfqpoint{-134633.022767in}{-1079.893925in}}%
\pgfpathlineto{\pgfqpoint{-184.930942in}{-1079.669930in}}%
\pgfpathlineto{\pgfqpoint{-144.414472in}{-1079.240203in}}%
\pgfpathlineto{\pgfqpoint{-120.713857in}{-1077.823553in}}%
\pgfpathlineto{\pgfqpoint{-103.898003in}{-1067.078181in}}%
\pgfpathlineto{\pgfqpoint{-90.854613in}{-1013.515448in}}%
\pgfpathlineto{\pgfqpoint{-80.197387in}{-968.314582in}}%
\pgfpathlineto{\pgfqpoint{-71.186832in}{-915.094541in}}%
\pgfpathlineto{\pgfqpoint{-63.381533in}{-824.098921in}}%
\pgfpathlineto{\pgfqpoint{-56.496772in}{-783.545001in}}%
\pgfpathlineto{\pgfqpoint{-50.338143in}{-757.693293in}}%
\pgfpathlineto{\pgfqpoint{-44.766986in}{-751.151066in}}%
\pgfpathlineto{\pgfqpoint{-39.680918in}{-729.636129in}}%
\pgfpathlineto{\pgfqpoint{-35.002189in}{-712.422741in}}%
\pgfpathlineto{\pgfqpoint{-30.670362in}{-705.106234in}}%
\pgfpathlineto{\pgfqpoint{-26.637528in}{-696.869572in}}%
\pgfpathlineto{\pgfqpoint{-22.865064in}{-681.969068in}}%
\pgfpathlineto{\pgfqpoint{-19.321378in}{-675.683905in}}%
\pgfpathlineto{\pgfqpoint{-15.980302in}{-668.073858in}}%
\pgfpathlineto{\pgfqpoint{-12.819916in}{-658.617392in}}%
\pgfpathlineto{\pgfqpoint{-9.821674in}{-645.373504in}}%
\pgfpathlineto{\pgfqpoint{-6.969747in}{-617.426532in}}%
\pgfpathlineto{\pgfqpoint{-4.250516in}{-597.951514in}}%
\pgfpathlineto{\pgfqpoint{-1.652182in}{-568.674658in}}%
\pgfpathlineto{\pgfqpoint{0.835552in}{-507.212081in}}%
\pgfpathlineto{\pgfqpoint{3.221716in}{-432.332697in}}%
\pgfpathlineto{\pgfqpoint{5.514281in}{-392.637554in}}%
\pgfpathlineto{\pgfqpoint{7.720313in}{-349.517338in}}%
\pgfpathlineto{\pgfqpoint{9.846108in}{-296.471644in}}%
\pgfpathlineto{\pgfqpoint{11.897297in}{-251.798703in}}%
\pgfpathlineto{\pgfqpoint{13.878942in}{-222.092068in}}%
\pgfpathlineto{\pgfqpoint{15.795602in}{-195.918686in}}%
\pgfpathlineto{\pgfqpoint{17.651406in}{-178.433317in}}%
\pgfpathlineto{\pgfqpoint{19.450099in}{-143.360151in}}%
\pgfpathlineto{\pgfqpoint{21.195091in}{-119.524682in}}%
\pgfpathlineto{\pgfqpoint{22.889497in}{-110.198740in}}%
\pgfpathlineto{\pgfqpoint{24.536167in}{-101.163728in}}%
\pgfpathlineto{\pgfqpoint{26.137717in}{-90.108264in}}%
\pgfpathlineto{\pgfqpoint{27.696554in}{-72.819517in}}%
\pgfpathlineto{\pgfqpoint{29.214896in}{-66.877213in}}%
\pgfpathlineto{\pgfqpoint{30.694796in}{-52.730749in}}%
\pgfpathlineto{\pgfqpoint{32.138151in}{-45.472485in}}%
\pgfpathlineto{\pgfqpoint{33.546723in}{-32.467073in}}%
\pgfpathlineto{\pgfqpoint{34.922149in}{-24.057507in}}%
\pgfpathlineto{\pgfqpoint{36.265953in}{-15.993882in}}%
\pgfpathlineto{\pgfqpoint{37.579557in}{-9.535636in}}%
\pgfpathlineto{\pgfqpoint{38.864288in}{-5.827615in}}%
\pgfpathlineto{\pgfqpoint{40.121388in}{0.093517in}}%
\pgfpathlineto{\pgfqpoint{41.352021in}{8.348015in}}%
\pgfpathlineto{\pgfqpoint{42.557279in}{12.854341in}}%
\pgfpathlineto{\pgfqpoint{43.738186in}{14.297981in}}%
\pgfpathlineto{\pgfqpoint{44.895707in}{18.726025in}}%
\pgfpathlineto{\pgfqpoint{46.030750in}{24.445616in}}%
\pgfpathlineto{\pgfqpoint{47.144173in}{28.169837in}}%
\pgfpathlineto{\pgfqpoint{48.236782in}{31.659486in}}%
\pgfpathlineto{\pgfqpoint{49.309343in}{35.766959in}}%
\pgfpathlineto{\pgfqpoint{50.362577in}{40.949799in}}%
\pgfpathlineto{\pgfqpoint{51.397169in}{44.472260in}}%
\pgfpathlineto{\pgfqpoint{52.413767in}{44.736088in}}%
\pgfpathlineto{\pgfqpoint{53.412986in}{48.444560in}}%
\pgfpathlineto{\pgfqpoint{54.395411in}{50.242478in}}%
\pgfpathlineto{\pgfqpoint{55.361597in}{53.436592in}}%
\pgfpathlineto{\pgfqpoint{56.312072in}{58.284269in}}%
\pgfpathlineto{\pgfqpoint{57.247338in}{61.595181in}}%
\pgfpathlineto{\pgfqpoint{58.167875in}{64.572269in}}%
\pgfpathlineto{\pgfqpoint{59.074140in}{68.786553in}}%
\pgfpathlineto{\pgfqpoint{59.966568in}{71.069313in}}%
\pgfpathlineto{\pgfqpoint{60.845576in}{73.422275in}}%
\pgfpathlineto{\pgfqpoint{61.711561in}{75.237578in}}%
\pgfpathlineto{\pgfqpoint{62.564903in}{77.763479in}}%
\pgfpathlineto{\pgfqpoint{63.405967in}{79.828858in}}%
\pgfpathlineto{\pgfqpoint{64.235100in}{82.008176in}}%
\pgfpathlineto{\pgfqpoint{65.052637in}{84.405635in}}%
\pgfpathlineto{\pgfqpoint{65.858896in}{86.820387in}}%
\pgfpathlineto{\pgfqpoint{66.654186in}{89.930641in}}%
\pgfpathlineto{\pgfqpoint{67.438801in}{90.873320in}}%
\pgfpathlineto{\pgfqpoint{68.213023in}{91.920582in}}%
\pgfpathlineto{\pgfqpoint{68.977124in}{94.109060in}}%
\pgfpathlineto{\pgfqpoint{69.731366in}{95.488682in}}%
\pgfpathlineto{\pgfqpoint{70.475999in}{97.019062in}}%
\pgfpathlineto{\pgfqpoint{71.211265in}{99.644030in}}%
\pgfpathlineto{\pgfqpoint{71.937398in}{101.014644in}}%
\pgfpathlineto{\pgfqpoint{72.654620in}{102.602120in}}%
\pgfpathlineto{\pgfqpoint{73.363149in}{103.219806in}}%
\pgfpathlineto{\pgfqpoint{74.063192in}{104.615158in}}%
\pgfpathlineto{\pgfqpoint{74.754951in}{105.972983in}}%
\pgfpathlineto{\pgfqpoint{75.438618in}{107.105406in}}%
\pgfpathlineto{\pgfqpoint{76.114382in}{108.252551in}}%
\pgfpathlineto{\pgfqpoint{76.782423in}{108.827990in}}%
\pgfpathlineto{\pgfqpoint{77.442915in}{110.190923in}}%
\pgfpathlineto{\pgfqpoint{78.096026in}{111.882017in}}%
\pgfpathlineto{\pgfqpoint{78.741922in}{112.168334in}}%
\pgfpathlineto{\pgfqpoint{79.380758in}{112.808176in}}%
\pgfpathlineto{\pgfqpoint{80.012687in}{114.285019in}}%
\pgfpathlineto{\pgfqpoint{80.637858in}{115.749702in}}%
\pgfpathlineto{\pgfqpoint{81.256413in}{116.837154in}}%
\pgfpathlineto{\pgfqpoint{81.868491in}{117.010124in}}%
\pgfpathlineto{\pgfqpoint{82.474226in}{118.428755in}}%
\pgfpathlineto{\pgfqpoint{83.073748in}{119.721917in}}%
\pgfpathlineto{\pgfqpoint{83.667184in}{120.556326in}}%
\pgfpathlineto{\pgfqpoint{84.254655in}{121.771893in}}%
\pgfpathlineto{\pgfqpoint{84.836281in}{123.049124in}}%
\pgfpathlineto{\pgfqpoint{85.412176in}{122.597926in}}%
\pgfpathlineto{\pgfqpoint{85.982453in}{122.934369in}}%
\pgfpathlineto{\pgfqpoint{86.547220in}{124.265586in}}%
\pgfpathlineto{\pgfqpoint{87.106582in}{125.466571in}}%
\pgfpathlineto{\pgfqpoint{87.660642in}{126.315696in}}%
\pgfpathlineto{\pgfqpoint{88.209500in}{127.349805in}}%
\pgfpathlineto{\pgfqpoint{88.753252in}{128.093641in}}%
\pgfpathlineto{\pgfqpoint{89.291992in}{128.514499in}}%
\pgfpathlineto{\pgfqpoint{89.825813in}{128.830736in}}%
\pgfpathlineto{\pgfqpoint{90.354802in}{129.970987in}}%
\pgfpathlineto{\pgfqpoint{90.879047in}{130.578289in}}%
\pgfpathlineto{\pgfqpoint{91.398631in}{130.569204in}}%
\pgfpathlineto{\pgfqpoint{91.913638in}{131.091111in}}%
\pgfpathlineto{\pgfqpoint{92.424147in}{132.229804in}}%
\pgfpathlineto{\pgfqpoint{92.930236in}{132.572714in}}%
\pgfpathlineto{\pgfqpoint{93.431981in}{133.254489in}}%
\pgfpathlineto{\pgfqpoint{93.929456in}{133.082963in}}%
\pgfpathlineto{\pgfqpoint{94.422732in}{133.842545in}}%
\pgfpathlineto{\pgfqpoint{94.911881in}{134.406590in}}%
\pgfpathlineto{\pgfqpoint{95.396970in}{133.953321in}}%
\pgfpathlineto{\pgfqpoint{95.878066in}{134.919583in}}%
\pgfpathlineto{\pgfqpoint{96.355236in}{136.150634in}}%
\pgfpathlineto{\pgfqpoint{96.828541in}{136.773057in}}%
\pgfpathlineto{\pgfqpoint{97.298045in}{137.194596in}}%
\pgfpathlineto{\pgfqpoint{97.763808in}{138.047761in}}%
\pgfpathlineto{\pgfqpoint{98.225888in}{138.008810in}}%
\pgfpathlineto{\pgfqpoint{98.684345in}{138.474481in}}%
\pgfpathlineto{\pgfqpoint{99.139234in}{138.896232in}}%
\pgfpathlineto{\pgfqpoint{99.590610in}{139.514359in}}%
\pgfpathlineto{\pgfqpoint{100.038527in}{138.829429in}}%
\pgfpathlineto{\pgfqpoint{100.483038in}{138.959515in}}%
\pgfpathlineto{\pgfqpoint{100.924194in}{139.994597in}}%
\pgfpathlineto{\pgfqpoint{101.362046in}{140.275597in}}%
\pgfpathlineto{\pgfqpoint{101.796642in}{141.160604in}}%
\pgfpathlineto{\pgfqpoint{102.228031in}{141.290971in}}%
\pgfpathlineto{\pgfqpoint{102.656259in}{141.605270in}}%
\pgfpathlineto{\pgfqpoint{103.081373in}{141.955519in}}%
\pgfpathlineto{\pgfqpoint{103.503417in}{142.731075in}}%
\pgfpathlineto{\pgfqpoint{103.922436in}{141.508887in}}%
\pgfpathlineto{\pgfqpoint{104.338473in}{140.771552in}}%
\pgfpathlineto{\pgfqpoint{104.751570in}{142.394851in}}%
\pgfpathlineto{\pgfqpoint{105.161767in}{142.137722in}}%
\pgfpathlineto{\pgfqpoint{105.569106in}{141.625321in}}%
\pgfpathlineto{\pgfqpoint{105.973626in}{142.182670in}}%
\pgfpathlineto{\pgfqpoint{106.375366in}{143.272613in}}%
\pgfpathlineto{\pgfqpoint{106.774364in}{143.159606in}}%
\pgfpathlineto{\pgfqpoint{107.170656in}{142.945162in}}%
\pgfpathlineto{\pgfqpoint{107.564280in}{143.145401in}}%
\pgfpathlineto{\pgfqpoint{107.955271in}{141.419469in}}%
\pgfpathlineto{\pgfqpoint{108.343663in}{141.915407in}}%
\pgfpathlineto{\pgfqpoint{108.729493in}{140.655241in}}%
\pgfpathlineto{\pgfqpoint{109.112792in}{139.178864in}}%
\pgfpathlineto{\pgfqpoint{109.493594in}{141.812342in}}%
\pgfpathlineto{\pgfqpoint{109.871931in}{140.680224in}}%
\pgfpathlineto{\pgfqpoint{110.247835in}{140.548390in}}%
\pgfpathlineto{\pgfqpoint{110.621338in}{142.082110in}}%
\pgfpathlineto{\pgfqpoint{110.992468in}{145.045641in}}%
\pgfpathlineto{\pgfqpoint{111.361258in}{145.662513in}}%
\pgfpathlineto{\pgfqpoint{111.727735in}{146.916454in}}%
\pgfpathlineto{\pgfqpoint{112.091929in}{147.377642in}}%
\pgfpathlineto{\pgfqpoint{112.453867in}{147.468654in}}%
\pgfpathlineto{\pgfqpoint{112.813579in}{147.920245in}}%
\pgfpathlineto{\pgfqpoint{113.171090in}{148.278245in}}%
\pgfpathlineto{\pgfqpoint{113.526428in}{149.081597in}}%
\pgfpathlineto{\pgfqpoint{113.879619in}{148.600182in}}%
\pgfpathlineto{\pgfqpoint{114.230688in}{148.188202in}}%
\pgfpathlineto{\pgfqpoint{114.579662in}{149.208139in}}%
\pgfpathlineto{\pgfqpoint{114.926565in}{149.598050in}}%
\pgfpathlineto{\pgfqpoint{115.271420in}{149.455921in}}%
\pgfpathlineto{\pgfqpoint{115.614254in}{149.682692in}}%
\pgfpathlineto{\pgfqpoint{115.955088in}{150.611972in}}%
\pgfpathlineto{\pgfqpoint{116.293946in}{150.841301in}}%
\pgfpathlineto{\pgfqpoint{116.630852in}{149.727156in}}%
\pgfpathlineto{\pgfqpoint{116.965826in}{149.481923in}}%
\pgfpathlineto{\pgfqpoint{117.298892in}{151.123098in}}%
\pgfpathlineto{\pgfqpoint{117.630071in}{150.595320in}}%
\pgfpathlineto{\pgfqpoint{117.959384in}{150.131719in}}%
\pgfpathlineto{\pgfqpoint{118.286852in}{151.012242in}}%
\pgfpathlineto{\pgfqpoint{118.612496in}{149.988501in}}%
\pgfpathlineto{\pgfqpoint{118.936336in}{149.345337in}}%
\pgfpathlineto{\pgfqpoint{119.258391in}{150.685701in}}%
\pgfpathlineto{\pgfqpoint{119.578682in}{150.944264in}}%
\pgfpathlineto{\pgfqpoint{119.897227in}{150.774500in}}%
\pgfpathlineto{\pgfqpoint{120.214046in}{150.859728in}}%
\pgfpathlineto{\pgfqpoint{120.529157in}{152.193071in}}%
\pgfpathlineto{\pgfqpoint{120.842578in}{151.747010in}}%
\pgfpathlineto{\pgfqpoint{121.154327in}{151.591319in}}%
\pgfpathlineto{\pgfqpoint{121.464423in}{153.063409in}}%
\pgfpathlineto{\pgfqpoint{121.772882in}{153.328282in}}%
\pgfpathlineto{\pgfqpoint{122.079723in}{151.921309in}}%
\pgfpathlineto{\pgfqpoint{122.384960in}{152.111692in}}%
\pgfpathlineto{\pgfqpoint{122.688613in}{153.357844in}}%
\pgfpathlineto{\pgfqpoint{122.990695in}{152.428659in}}%
\pgfpathlineto{\pgfqpoint{123.291225in}{153.181731in}}%
\pgfpathlineto{\pgfqpoint{123.590218in}{153.894414in}}%
\pgfpathlineto{\pgfqpoint{123.887689in}{153.802965in}}%
\pgfpathlineto{\pgfqpoint{124.183653in}{154.024590in}}%
\pgfpathlineto{\pgfqpoint{124.478127in}{154.130441in}}%
\pgfpathlineto{\pgfqpoint{124.771125in}{153.621854in}}%
\pgfpathlineto{\pgfqpoint{125.062661in}{153.258805in}}%
\pgfpathlineto{\pgfqpoint{125.352751in}{153.182609in}}%
\pgfpathlineto{\pgfqpoint{125.641407in}{153.358159in}}%
\pgfpathlineto{\pgfqpoint{125.928646in}{152.805934in}}%
\pgfpathlineto{\pgfqpoint{126.214480in}{153.847114in}}%
\pgfpathlineto{\pgfqpoint{126.498923in}{154.786321in}}%
\pgfpathlineto{\pgfqpoint{126.781988in}{154.818526in}}%
\pgfpathlineto{\pgfqpoint{127.063690in}{155.314578in}}%
\pgfpathlineto{\pgfqpoint{127.344040in}{155.196817in}}%
\pgfpathlineto{\pgfqpoint{127.623052in}{155.227900in}}%
\pgfpathlineto{\pgfqpoint{127.900738in}{155.745615in}}%
\pgfpathlineto{\pgfqpoint{128.177112in}{155.514712in}}%
\pgfpathlineto{\pgfqpoint{128.452185in}{155.351604in}}%
\pgfpathlineto{\pgfqpoint{128.725970in}{154.779425in}}%
\pgfpathlineto{\pgfqpoint{128.998478in}{154.282781in}}%
\pgfpathlineto{\pgfqpoint{129.269722in}{155.054544in}}%
\pgfpathlineto{\pgfqpoint{129.539712in}{156.641076in}}%
\pgfpathlineto{\pgfqpoint{129.808462in}{156.183553in}}%
\pgfpathlineto{\pgfqpoint{130.075981in}{156.088061in}}%
\pgfpathlineto{\pgfqpoint{130.342282in}{156.398807in}}%
\pgfpathlineto{\pgfqpoint{130.607375in}{156.487207in}}%
\pgfpathlineto{\pgfqpoint{130.871271in}{156.418457in}}%
\pgfpathlineto{\pgfqpoint{131.133981in}{156.725634in}}%
\pgfpathlineto{\pgfqpoint{131.395516in}{157.077234in}}%
\pgfpathlineto{\pgfqpoint{131.655886in}{156.745284in}}%
\pgfpathlineto{\pgfqpoint{131.915101in}{156.113944in}}%
\pgfpathlineto{\pgfqpoint{132.173172in}{156.430980in}}%
\pgfpathlineto{\pgfqpoint{132.430108in}{157.468056in}}%
\pgfpathlineto{\pgfqpoint{132.685920in}{157.962885in}}%
\pgfpathlineto{\pgfqpoint{132.940617in}{157.583960in}}%
\pgfpathlineto{\pgfqpoint{133.194209in}{158.214986in}}%
\pgfpathlineto{\pgfqpoint{133.446706in}{158.255313in}}%
\pgfpathlineto{\pgfqpoint{133.698117in}{156.597986in}}%
\pgfpathlineto{\pgfqpoint{133.948451in}{157.327434in}}%
\pgfpathlineto{\pgfqpoint{134.197717in}{158.215590in}}%
\pgfpathlineto{\pgfqpoint{134.445925in}{158.810798in}}%
\pgfpathlineto{\pgfqpoint{134.693084in}{158.498751in}}%
\pgfpathlineto{\pgfqpoint{134.939202in}{157.057382in}}%
\pgfpathlineto{\pgfqpoint{135.184288in}{158.213370in}}%
\pgfpathlineto{\pgfqpoint{135.428350in}{158.514597in}}%
\pgfpathlineto{\pgfqpoint{135.671398in}{157.795289in}}%
\pgfpathlineto{\pgfqpoint{135.913439in}{157.819916in}}%
\pgfpathlineto{\pgfqpoint{136.154483in}{158.639962in}}%
\pgfpathlineto{\pgfqpoint{136.394536in}{157.574138in}}%
\pgfpathlineto{\pgfqpoint{136.633608in}{156.427840in}}%
\pgfpathlineto{\pgfqpoint{136.871705in}{157.299013in}}%
\pgfpathlineto{\pgfqpoint{137.108837in}{158.098354in}}%
\pgfpathlineto{\pgfqpoint{137.345011in}{158.678069in}}%
\pgfpathlineto{\pgfqpoint{137.580234in}{159.151672in}}%
\pgfpathlineto{\pgfqpoint{137.814515in}{159.506934in}}%
\pgfpathlineto{\pgfqpoint{138.047860in}{158.145408in}}%
\pgfpathlineto{\pgfqpoint{138.280277in}{157.367160in}}%
\pgfpathlineto{\pgfqpoint{138.511774in}{159.481838in}}%
\pgfpathlineto{\pgfqpoint{138.742358in}{159.724831in}}%
\pgfpathlineto{\pgfqpoint{138.972036in}{159.107504in}}%
\pgfpathlineto{\pgfqpoint{139.200815in}{159.551745in}}%
\pgfpathlineto{\pgfqpoint{139.428701in}{160.223069in}}%
\pgfpathlineto{\pgfqpoint{139.655703in}{160.229523in}}%
\pgfpathlineto{\pgfqpoint{139.881827in}{160.499599in}}%
\pgfpathlineto{\pgfqpoint{140.107079in}{160.940234in}}%
\pgfpathlineto{\pgfqpoint{140.331467in}{160.970577in}}%
\pgfpathlineto{\pgfqpoint{140.554997in}{160.497330in}}%
\pgfpathlineto{\pgfqpoint{140.777675in}{160.394317in}}%
\pgfpathlineto{\pgfqpoint{140.999508in}{161.064003in}}%
\pgfpathlineto{\pgfqpoint{141.220502in}{161.443666in}}%
\pgfpathlineto{\pgfqpoint{141.440664in}{160.276560in}}%
\pgfpathlineto{\pgfqpoint{141.659999in}{160.885279in}}%
\pgfpathlineto{\pgfqpoint{141.878515in}{161.506634in}}%
\pgfpathlineto{\pgfqpoint{142.096217in}{161.152043in}}%
\pgfpathlineto{\pgfqpoint{142.313111in}{160.863623in}}%
\pgfpathlineto{\pgfqpoint{142.529204in}{159.694364in}}%
\pgfpathlineto{\pgfqpoint{142.744500in}{159.026847in}}%
\pgfpathlineto{\pgfqpoint{142.959006in}{160.218662in}}%
\pgfpathlineto{\pgfqpoint{143.172728in}{160.024992in}}%
\pgfpathlineto{\pgfqpoint{143.385672in}{160.321596in}}%
\pgfpathlineto{\pgfqpoint{143.597842in}{159.142497in}}%
\pgfpathlineto{\pgfqpoint{143.809246in}{158.727880in}}%
\pgfpathlineto{\pgfqpoint{144.019887in}{158.103799in}}%
\pgfpathlineto{\pgfqpoint{144.229772in}{159.485624in}}%
\pgfpathlineto{\pgfqpoint{144.438906in}{159.959770in}}%
\pgfpathlineto{\pgfqpoint{144.647294in}{160.229572in}}%
\pgfpathlineto{\pgfqpoint{144.854943in}{161.490097in}}%
\pgfpathlineto{\pgfqpoint{145.061856in}{159.981014in}}%
\pgfpathlineto{\pgfqpoint{145.268039in}{159.732886in}}%
\pgfpathlineto{\pgfqpoint{145.473498in}{160.711497in}}%
\pgfpathlineto{\pgfqpoint{145.678237in}{161.468194in}}%
\pgfpathlineto{\pgfqpoint{145.882261in}{161.694620in}}%
\pgfpathlineto{\pgfqpoint{146.085576in}{162.224356in}}%
\pgfpathlineto{\pgfqpoint{146.288186in}{163.363733in}}%
\pgfpathlineto{\pgfqpoint{146.490096in}{163.167606in}}%
\pgfpathlineto{\pgfqpoint{146.691311in}{163.986938in}}%
\pgfpathlineto{\pgfqpoint{146.891836in}{164.440381in}}%
\pgfpathlineto{\pgfqpoint{147.091675in}{163.576114in}}%
\pgfpathlineto{\pgfqpoint{147.290833in}{163.239476in}}%
\pgfpathlineto{\pgfqpoint{147.489315in}{164.405801in}}%
\pgfpathlineto{\pgfqpoint{147.687125in}{164.576546in}}%
\pgfpathlineto{\pgfqpoint{147.884269in}{163.747740in}}%
\pgfpathlineto{\pgfqpoint{148.080749in}{163.681726in}}%
\pgfpathlineto{\pgfqpoint{148.276572in}{164.901576in}}%
\pgfpathlineto{\pgfqpoint{148.471740in}{164.052344in}}%
\pgfpathlineto{\pgfqpoint{148.666259in}{164.079769in}}%
\pgfpathlineto{\pgfqpoint{148.860133in}{164.348658in}}%
\pgfpathlineto{\pgfqpoint{149.053366in}{163.386899in}}%
\pgfpathlineto{\pgfqpoint{149.245962in}{162.750996in}}%
\pgfpathlineto{\pgfqpoint{149.437926in}{163.451814in}}%
\pgfpathlineto{\pgfqpoint{149.629261in}{164.050804in}}%
\pgfpathlineto{\pgfqpoint{149.819972in}{163.306454in}}%
\pgfpathlineto{\pgfqpoint{150.010063in}{163.695889in}}%
\pgfpathlineto{\pgfqpoint{150.199538in}{163.315978in}}%
\pgfpathlineto{\pgfqpoint{150.388401in}{163.009426in}}%
\pgfpathlineto{\pgfqpoint{150.576655in}{164.053834in}}%
\pgfpathlineto{\pgfqpoint{150.764305in}{164.842575in}}%
\pgfpathlineto{\pgfqpoint{150.951354in}{163.664663in}}%
\pgfpathlineto{\pgfqpoint{151.137807in}{163.049438in}}%
\pgfpathlineto{\pgfqpoint{151.323667in}{163.727558in}}%
\pgfpathlineto{\pgfqpoint{151.508938in}{164.741414in}}%
\pgfpathlineto{\pgfqpoint{151.693623in}{164.190885in}}%
\pgfpathlineto{\pgfqpoint{151.877727in}{164.506187in}}%
\pgfpathlineto{\pgfqpoint{152.061253in}{165.331996in}}%
\pgfpathlineto{\pgfqpoint{152.244204in}{165.316443in}}%
\pgfpathlineto{\pgfqpoint{152.426585in}{165.473569in}}%
\pgfpathlineto{\pgfqpoint{152.608398in}{165.538130in}}%
\pgfpathlineto{\pgfqpoint{152.789648in}{164.704740in}}%
\pgfpathlineto{\pgfqpoint{152.970337in}{164.946483in}}%
\pgfpathlineto{\pgfqpoint{153.150469in}{166.630208in}}%
\pgfpathlineto{\pgfqpoint{153.330048in}{166.746635in}}%
\pgfpathlineto{\pgfqpoint{153.509077in}{166.189123in}}%
\pgfpathlineto{\pgfqpoint{153.687559in}{165.844452in}}%
\pgfpathlineto{\pgfqpoint{153.865498in}{165.733943in}}%
\pgfpathlineto{\pgfqpoint{154.042897in}{165.715000in}}%
\pgfpathlineto{\pgfqpoint{154.219760in}{164.398238in}}%
\pgfpathlineto{\pgfqpoint{154.396088in}{164.260717in}}%
\pgfpathlineto{\pgfqpoint{154.571887in}{164.036888in}}%
\pgfpathlineto{\pgfqpoint{154.747158in}{164.847961in}}%
\pgfpathlineto{\pgfqpoint{154.921905in}{165.293855in}}%
\pgfpathlineto{\pgfqpoint{155.096131in}{164.360954in}}%
\pgfpathlineto{\pgfqpoint{155.269840in}{164.012639in}}%
\pgfpathlineto{\pgfqpoint{155.443034in}{165.052063in}}%
\pgfpathlineto{\pgfqpoint{155.615716in}{164.712187in}}%
\pgfpathlineto{\pgfqpoint{155.787890in}{164.942924in}}%
\pgfpathlineto{\pgfqpoint{155.959558in}{164.688296in}}%
\pgfpathlineto{\pgfqpoint{156.130723in}{164.790017in}}%
\pgfpathlineto{\pgfqpoint{156.301389in}{164.319131in}}%
\pgfpathlineto{\pgfqpoint{156.471558in}{163.310174in}}%
\pgfpathlineto{\pgfqpoint{156.641232in}{163.058355in}}%
\pgfpathlineto{\pgfqpoint{156.810416in}{164.597591in}}%
\pgfpathlineto{\pgfqpoint{156.979111in}{165.526732in}}%
\pgfpathlineto{\pgfqpoint{157.147321in}{166.213594in}}%
\pgfpathlineto{\pgfqpoint{157.315048in}{167.058412in}}%
\pgfpathlineto{\pgfqpoint{157.482296in}{167.795234in}}%
\pgfpathlineto{\pgfqpoint{157.649066in}{167.166688in}}%
\pgfpathlineto{\pgfqpoint{157.815362in}{166.359043in}}%
\pgfpathlineto{\pgfqpoint{157.981186in}{166.833044in}}%
\pgfpathlineto{\pgfqpoint{158.146541in}{167.293869in}}%
\pgfpathlineto{\pgfqpoint{158.311429in}{167.568441in}}%
\pgfpathlineto{\pgfqpoint{158.475854in}{167.416415in}}%
\pgfpathlineto{\pgfqpoint{158.639817in}{167.056791in}}%
\pgfpathlineto{\pgfqpoint{158.803322in}{167.621884in}}%
\pgfpathlineto{\pgfqpoint{158.966370in}{167.786226in}}%
\pgfpathlineto{\pgfqpoint{159.128966in}{168.163312in}}%
\pgfpathlineto{\pgfqpoint{159.291110in}{169.032889in}}%
\pgfpathlineto{\pgfqpoint{159.452805in}{168.134224in}}%
\pgfpathlineto{\pgfqpoint{159.614055in}{168.329671in}}%
\pgfpathlineto{\pgfqpoint{159.774861in}{168.501851in}}%
\pgfpathlineto{\pgfqpoint{159.935225in}{168.655957in}}%
\pgfpathlineto{\pgfqpoint{160.095151in}{168.334586in}}%
\pgfpathlineto{\pgfqpoint{160.254641in}{167.887823in}}%
\pgfpathlineto{\pgfqpoint{160.413697in}{167.847042in}}%
\pgfpathlineto{\pgfqpoint{160.572321in}{168.259782in}}%
\pgfpathlineto{\pgfqpoint{160.730515in}{167.288827in}}%
\pgfpathlineto{\pgfqpoint{160.888283in}{167.573458in}}%
\pgfpathlineto{\pgfqpoint{161.045626in}{166.972602in}}%
\pgfpathlineto{\pgfqpoint{161.202547in}{166.067386in}}%
\pgfpathlineto{\pgfqpoint{161.359047in}{166.203429in}}%
\pgfpathlineto{\pgfqpoint{161.515130in}{165.479611in}}%
\pgfpathlineto{\pgfqpoint{161.670797in}{165.134997in}}%
\pgfpathlineto{\pgfqpoint{161.826050in}{164.829299in}}%
\pgfpathlineto{\pgfqpoint{161.980893in}{164.995160in}}%
\pgfpathlineto{\pgfqpoint{162.135326in}{165.317686in}}%
\pgfpathlineto{\pgfqpoint{162.289352in}{164.939354in}}%
\pgfpathlineto{\pgfqpoint{162.442973in}{164.846593in}}%
\pgfpathlineto{\pgfqpoint{162.596192in}{165.129927in}}%
\pgfpathlineto{\pgfqpoint{162.749010in}{164.413789in}}%
\pgfpathlineto{\pgfqpoint{162.901430in}{164.150055in}}%
\pgfpathlineto{\pgfqpoint{163.053453in}{166.793020in}}%
\pgfpathlineto{\pgfqpoint{163.205082in}{167.958993in}}%
\pgfpathlineto{\pgfqpoint{163.356319in}{167.928652in}}%
\pgfpathlineto{\pgfqpoint{163.507165in}{168.372031in}}%
\pgfpathlineto{\pgfqpoint{163.657623in}{168.942744in}}%
\pgfpathlineto{\pgfqpoint{163.807695in}{169.231483in}}%
\pgfpathlineto{\pgfqpoint{163.957382in}{169.475193in}}%
\pgfpathlineto{\pgfqpoint{164.106687in}{169.960129in}}%
\pgfpathlineto{\pgfqpoint{164.255612in}{169.765873in}}%
\pgfpathlineto{\pgfqpoint{164.404158in}{169.306407in}}%
\pgfpathlineto{\pgfqpoint{164.552328in}{169.555901in}}%
\pgfpathlineto{\pgfqpoint{164.700123in}{168.639718in}}%
\pgfpathlineto{\pgfqpoint{164.847545in}{168.617953in}}%
\pgfpathlineto{\pgfqpoint{164.994597in}{169.401238in}}%
\pgfpathlineto{\pgfqpoint{165.141279in}{169.833465in}}%
\pgfpathlineto{\pgfqpoint{165.287594in}{169.798740in}}%
\pgfpathlineto{\pgfqpoint{165.433544in}{170.175036in}}%
\pgfpathlineto{\pgfqpoint{165.579131in}{170.809351in}}%
\pgfpathlineto{\pgfqpoint{165.724355in}{170.868814in}}%
\pgfpathlineto{\pgfqpoint{165.869220in}{169.875693in}}%
\pgfpathlineto{\pgfqpoint{166.013727in}{170.301035in}}%
\pgfpathlineto{\pgfqpoint{166.157877in}{170.633207in}}%
\pgfpathlineto{\pgfqpoint{166.301673in}{170.272654in}}%
\pgfpathlineto{\pgfqpoint{166.445115in}{170.463385in}}%
\pgfpathlineto{\pgfqpoint{166.588207in}{170.700662in}}%
\pgfpathlineto{\pgfqpoint{166.730949in}{171.017238in}}%
\pgfpathlineto{\pgfqpoint{166.873344in}{171.504153in}}%
\pgfpathlineto{\pgfqpoint{167.015392in}{171.827902in}}%
\pgfpathlineto{\pgfqpoint{167.157096in}{171.575047in}}%
\pgfpathlineto{\pgfqpoint{167.298458in}{172.161256in}}%
\pgfpathlineto{\pgfqpoint{167.439478in}{171.665468in}}%
\pgfpathlineto{\pgfqpoint{167.580159in}{171.833640in}}%
\pgfpathlineto{\pgfqpoint{167.720502in}{171.808857in}}%
\pgfpathlineto{\pgfqpoint{167.860509in}{171.657851in}}%
\pgfpathlineto{\pgfqpoint{168.000182in}{171.384172in}}%
\pgfpathlineto{\pgfqpoint{168.139521in}{170.884514in}}%
\pgfpathlineto{\pgfqpoint{168.278530in}{170.838839in}}%
\pgfpathlineto{\pgfqpoint{168.417208in}{170.450581in}}%
\pgfpathlineto{\pgfqpoint{168.555558in}{170.083901in}}%
\pgfpathlineto{\pgfqpoint{168.693582in}{169.516650in}}%
\pgfpathlineto{\pgfqpoint{168.831280in}{168.974380in}}%
\pgfpathlineto{\pgfqpoint{168.968655in}{168.384565in}}%
\pgfpathlineto{\pgfqpoint{169.105707in}{169.300579in}}%
\pgfpathlineto{\pgfqpoint{169.242439in}{169.164052in}}%
\pgfpathlineto{\pgfqpoint{169.378852in}{168.462247in}}%
\pgfpathlineto{\pgfqpoint{169.514947in}{169.180225in}}%
\pgfpathlineto{\pgfqpoint{169.650727in}{170.039566in}}%
\pgfpathlineto{\pgfqpoint{169.786191in}{169.337708in}}%
\pgfpathlineto{\pgfqpoint{169.921342in}{170.031679in}}%
\pgfpathlineto{\pgfqpoint{170.056182in}{171.356986in}}%
\pgfpathlineto{\pgfqpoint{170.190711in}{171.367738in}}%
\pgfpathlineto{\pgfqpoint{170.324931in}{171.787339in}}%
\pgfpathlineto{\pgfqpoint{170.458844in}{170.887545in}}%
\pgfpathlineto{\pgfqpoint{170.592451in}{170.354718in}}%
\pgfpathlineto{\pgfqpoint{170.725753in}{171.224958in}}%
\pgfpathlineto{\pgfqpoint{170.858752in}{170.536875in}}%
\pgfpathlineto{\pgfqpoint{170.991448in}{170.867371in}}%
\pgfpathlineto{\pgfqpoint{171.123845in}{170.776902in}}%
\pgfpathlineto{\pgfqpoint{171.255942in}{170.312107in}}%
\pgfpathlineto{\pgfqpoint{171.387741in}{170.731688in}}%
\pgfpathlineto{\pgfqpoint{171.519243in}{171.327125in}}%
\pgfpathlineto{\pgfqpoint{171.650451in}{171.238491in}}%
\pgfpathlineto{\pgfqpoint{171.781365in}{171.376269in}}%
\pgfpathlineto{\pgfqpoint{171.911986in}{171.413419in}}%
\pgfpathlineto{\pgfqpoint{172.042316in}{170.072627in}}%
\pgfpathlineto{\pgfqpoint{172.172355in}{170.519809in}}%
\pgfpathlineto{\pgfqpoint{172.302107in}{172.726176in}}%
\pgfpathlineto{\pgfqpoint{172.431571in}{173.039227in}}%
\pgfpathlineto{\pgfqpoint{172.560748in}{172.585037in}}%
\pgfpathlineto{\pgfqpoint{172.689641in}{173.009787in}}%
\pgfpathlineto{\pgfqpoint{172.818250in}{173.319941in}}%
\pgfpathlineto{\pgfqpoint{172.946577in}{172.974161in}}%
\pgfpathlineto{\pgfqpoint{173.074623in}{172.982965in}}%
\pgfpathlineto{\pgfqpoint{173.202389in}{173.175254in}}%
\pgfpathlineto{\pgfqpoint{173.329877in}{173.003958in}}%
\pgfpathlineto{\pgfqpoint{173.457086in}{172.763807in}}%
\pgfpathlineto{\pgfqpoint{173.584020in}{172.493648in}}%
\pgfpathlineto{\pgfqpoint{173.710679in}{172.693432in}}%
\pgfpathlineto{\pgfqpoint{173.837063in}{171.962356in}}%
\pgfpathlineto{\pgfqpoint{173.963175in}{172.630584in}}%
\pgfpathlineto{\pgfqpoint{174.089016in}{172.744239in}}%
\pgfpathlineto{\pgfqpoint{174.214586in}{172.673273in}}%
\pgfpathlineto{\pgfqpoint{174.339887in}{173.526435in}}%
\pgfpathlineto{\pgfqpoint{174.464920in}{172.820251in}}%
\pgfpathlineto{\pgfqpoint{174.589686in}{172.810372in}}%
\pgfpathlineto{\pgfqpoint{174.714187in}{172.459962in}}%
\pgfpathlineto{\pgfqpoint{174.838423in}{172.522209in}}%
\pgfpathlineto{\pgfqpoint{174.962395in}{172.487569in}}%
\pgfpathlineto{\pgfqpoint{175.086105in}{172.087268in}}%
\pgfpathlineto{\pgfqpoint{175.209553in}{171.303735in}}%
\pgfpathlineto{\pgfqpoint{175.332742in}{170.769718in}}%
\pgfpathlineto{\pgfqpoint{175.455671in}{170.337716in}}%
\pgfpathlineto{\pgfqpoint{175.578343in}{170.372752in}}%
\pgfpathlineto{\pgfqpoint{175.700757in}{170.095262in}}%
\pgfpathlineto{\pgfqpoint{175.822916in}{169.531882in}}%
\pgfpathlineto{\pgfqpoint{175.944820in}{170.169985in}}%
\pgfpathlineto{\pgfqpoint{176.066470in}{167.544883in}}%
\pgfpathlineto{\pgfqpoint{176.187868in}{170.647135in}}%
\pgfpathlineto{\pgfqpoint{176.309014in}{171.562602in}}%
\pgfpathlineto{\pgfqpoint{176.429909in}{171.439959in}}%
\pgfpathlineto{\pgfqpoint{176.550555in}{171.628671in}}%
\pgfpathlineto{\pgfqpoint{176.670952in}{171.777957in}}%
\pgfpathlineto{\pgfqpoint{176.791102in}{171.017910in}}%
\pgfpathlineto{\pgfqpoint{176.911006in}{172.395188in}}%
\pgfpathlineto{\pgfqpoint{177.030664in}{172.175364in}}%
\pgfpathlineto{\pgfqpoint{177.150077in}{171.687897in}}%
\pgfpathlineto{\pgfqpoint{177.269247in}{170.959762in}}%
\pgfpathlineto{\pgfqpoint{177.388175in}{170.612224in}}%
\pgfpathlineto{\pgfqpoint{177.506861in}{169.703832in}}%
\pgfpathlineto{\pgfqpoint{177.625307in}{167.935912in}}%
\pgfpathlineto{\pgfqpoint{177.743513in}{156.848623in}}%
\pgfpathlineto{\pgfqpoint{177.861480in}{160.751171in}}%
\pgfpathlineto{\pgfqpoint{177.979210in}{169.440545in}}%
\pgfpathlineto{\pgfqpoint{178.096704in}{171.889523in}}%
\pgfpathlineto{\pgfqpoint{178.213961in}{173.467834in}}%
\pgfpathlineto{\pgfqpoint{178.330984in}{172.529924in}}%
\pgfpathlineto{\pgfqpoint{178.447773in}{172.591959in}}%
\pgfpathlineto{\pgfqpoint{178.564329in}{172.777721in}}%
\pgfpathlineto{\pgfqpoint{178.680654in}{172.983772in}}%
\pgfpathlineto{\pgfqpoint{178.796747in}{172.888061in}}%
\pgfpathlineto{\pgfqpoint{178.912610in}{173.188560in}}%
\pgfpathlineto{\pgfqpoint{179.028244in}{173.391156in}}%
\pgfpathlineto{\pgfqpoint{179.143649in}{173.672946in}}%
\pgfpathlineto{\pgfqpoint{179.258828in}{173.499785in}}%
\pgfpathlineto{\pgfqpoint{179.373779in}{173.157485in}}%
\pgfpathlineto{\pgfqpoint{179.488505in}{172.622789in}}%
\pgfpathlineto{\pgfqpoint{179.603007in}{173.338429in}}%
\pgfpathlineto{\pgfqpoint{179.717284in}{172.673885in}}%
\pgfpathlineto{\pgfqpoint{179.831339in}{172.019944in}}%
\pgfpathlineto{\pgfqpoint{179.945171in}{171.739015in}}%
\pgfpathlineto{\pgfqpoint{180.058782in}{172.110152in}}%
\pgfpathlineto{\pgfqpoint{180.172173in}{173.091551in}}%
\pgfpathlineto{\pgfqpoint{180.285344in}{172.752515in}}%
\pgfpathlineto{\pgfqpoint{180.398297in}{172.402339in}}%
\pgfpathlineto{\pgfqpoint{180.511031in}{172.083369in}}%
\pgfpathlineto{\pgfqpoint{180.623549in}{171.859847in}}%
\pgfpathlineto{\pgfqpoint{180.735850in}{171.353627in}}%
\pgfpathlineto{\pgfqpoint{180.847937in}{171.783223in}}%
\pgfpathlineto{\pgfqpoint{180.959808in}{172.913804in}}%
\pgfpathlineto{\pgfqpoint{181.071466in}{173.166316in}}%
\pgfpathlineto{\pgfqpoint{181.182911in}{172.531453in}}%
\pgfpathlineto{\pgfqpoint{181.294144in}{173.310417in}}%
\pgfpathlineto{\pgfqpoint{181.405166in}{174.491260in}}%
\pgfpathlineto{\pgfqpoint{181.515977in}{175.222987in}}%
\pgfpathlineto{\pgfqpoint{181.626579in}{175.256361in}}%
\pgfpathlineto{\pgfqpoint{181.736971in}{175.134812in}}%
\pgfpathlineto{\pgfqpoint{181.847156in}{175.248746in}}%
\pgfpathlineto{\pgfqpoint{181.957133in}{174.567070in}}%
\pgfpathlineto{\pgfqpoint{182.066904in}{173.901717in}}%
\pgfpathlineto{\pgfqpoint{182.176469in}{173.670654in}}%
\pgfpathlineto{\pgfqpoint{182.285829in}{172.948060in}}%
\pgfpathlineto{\pgfqpoint{182.394985in}{171.943948in}}%
\pgfpathlineto{\pgfqpoint{182.503937in}{171.826269in}}%
\pgfpathlineto{\pgfqpoint{182.612687in}{171.943398in}}%
\pgfpathlineto{\pgfqpoint{182.721234in}{170.295382in}}%
\pgfpathlineto{\pgfqpoint{182.829581in}{169.385452in}}%
\pgfpathlineto{\pgfqpoint{182.937727in}{171.236823in}}%
\pgfpathlineto{\pgfqpoint{183.045673in}{171.012732in}}%
\pgfpathlineto{\pgfqpoint{183.153421in}{172.779643in}}%
\pgfpathlineto{\pgfqpoint{183.260970in}{172.498238in}}%
\pgfpathlineto{\pgfqpoint{183.368321in}{170.170021in}}%
\pgfpathlineto{\pgfqpoint{183.475476in}{167.491885in}}%
\pgfpathlineto{\pgfqpoint{183.582435in}{170.517194in}}%
\pgfpathlineto{\pgfqpoint{183.689198in}{170.037240in}}%
\pgfpathlineto{\pgfqpoint{183.795767in}{167.039401in}}%
\pgfpathlineto{\pgfqpoint{183.902141in}{168.451804in}}%
\pgfpathlineto{\pgfqpoint{184.008323in}{172.137676in}}%
\pgfpathlineto{\pgfqpoint{184.114312in}{173.885813in}}%
\pgfpathlineto{\pgfqpoint{184.220109in}{172.948959in}}%
\pgfpathlineto{\pgfqpoint{184.325715in}{171.224565in}}%
\pgfpathlineto{\pgfqpoint{184.431131in}{172.217404in}}%
\pgfpathlineto{\pgfqpoint{184.536356in}{170.876922in}}%
\pgfpathlineto{\pgfqpoint{184.641393in}{172.175160in}}%
\pgfpathlineto{\pgfqpoint{184.746241in}{173.113137in}}%
\pgfpathlineto{\pgfqpoint{184.850902in}{173.140780in}}%
\pgfpathlineto{\pgfqpoint{184.955376in}{173.418544in}}%
\pgfpathlineto{\pgfqpoint{185.059663in}{174.391538in}}%
\pgfpathlineto{\pgfqpoint{185.163764in}{174.134045in}}%
\pgfpathlineto{\pgfqpoint{185.267680in}{173.949569in}}%
\pgfpathlineto{\pgfqpoint{185.371412in}{172.640899in}}%
\pgfpathlineto{\pgfqpoint{185.474960in}{171.921340in}}%
\pgfpathlineto{\pgfqpoint{185.578325in}{172.035373in}}%
\pgfpathlineto{\pgfqpoint{185.681508in}{171.441529in}}%
\pgfpathlineto{\pgfqpoint{185.784509in}{172.331663in}}%
\pgfpathlineto{\pgfqpoint{185.887328in}{173.272291in}}%
\pgfpathlineto{\pgfqpoint{185.989967in}{174.382497in}}%
\pgfpathlineto{\pgfqpoint{186.092426in}{174.681143in}}%
\pgfpathlineto{\pgfqpoint{186.194706in}{173.416066in}}%
\pgfpathlineto{\pgfqpoint{186.296807in}{172.977163in}}%
\pgfpathlineto{\pgfqpoint{186.398731in}{172.917858in}}%
\pgfpathlineto{\pgfqpoint{186.500476in}{172.160989in}}%
\pgfpathlineto{\pgfqpoint{186.602045in}{172.526374in}}%
\pgfpathlineto{\pgfqpoint{186.703438in}{173.685601in}}%
\pgfpathlineto{\pgfqpoint{186.804655in}{174.674071in}}%
\pgfpathlineto{\pgfqpoint{186.905697in}{175.693115in}}%
\pgfpathlineto{\pgfqpoint{187.006565in}{176.406457in}}%
\pgfpathlineto{\pgfqpoint{187.107259in}{176.480883in}}%
\pgfpathlineto{\pgfqpoint{187.207780in}{176.291064in}}%
\pgfpathlineto{\pgfqpoint{187.308129in}{175.844501in}}%
\pgfpathlineto{\pgfqpoint{187.408305in}{176.576113in}}%
\pgfpathlineto{\pgfqpoint{187.508310in}{176.606571in}}%
\pgfpathlineto{\pgfqpoint{187.608144in}{175.924523in}}%
\pgfpathlineto{\pgfqpoint{187.707808in}{174.825165in}}%
\pgfpathlineto{\pgfqpoint{187.807303in}{175.114221in}}%
\pgfpathlineto{\pgfqpoint{187.906628in}{175.439286in}}%
\pgfpathlineto{\pgfqpoint{188.005785in}{174.908253in}}%
\pgfpathlineto{\pgfqpoint{188.104774in}{175.767725in}}%
\pgfpathlineto{\pgfqpoint{188.203595in}{175.731371in}}%
\pgfpathlineto{\pgfqpoint{188.302250in}{175.433998in}}%
\pgfpathlineto{\pgfqpoint{188.400738in}{175.599994in}}%
\pgfpathlineto{\pgfqpoint{188.499061in}{176.362568in}}%
\pgfpathlineto{\pgfqpoint{188.597219in}{176.241413in}}%
\pgfpathlineto{\pgfqpoint{188.695212in}{176.115951in}}%
\pgfpathlineto{\pgfqpoint{188.793041in}{176.380080in}}%
\pgfpathlineto{\pgfqpoint{188.890707in}{175.762665in}}%
\pgfpathlineto{\pgfqpoint{188.988210in}{175.721010in}}%
\pgfpathlineto{\pgfqpoint{189.085550in}{175.906869in}}%
\pgfpathlineto{\pgfqpoint{189.182729in}{175.982779in}}%
\pgfpathlineto{\pgfqpoint{189.279746in}{175.899847in}}%
\pgfpathlineto{\pgfqpoint{189.376602in}{175.729889in}}%
\pgfpathlineto{\pgfqpoint{189.473299in}{175.342287in}}%
\pgfpathlineto{\pgfqpoint{189.569835in}{175.418368in}}%
\pgfpathlineto{\pgfqpoint{189.666213in}{175.734618in}}%
\pgfpathlineto{\pgfqpoint{189.762432in}{176.080940in}}%
\pgfpathlineto{\pgfqpoint{189.858492in}{175.842204in}}%
\pgfpathlineto{\pgfqpoint{189.954395in}{175.306658in}}%
\pgfpathlineto{\pgfqpoint{190.050141in}{175.234864in}}%
\pgfpathlineto{\pgfqpoint{190.145731in}{175.632594in}}%
\pgfpathlineto{\pgfqpoint{190.241164in}{175.578781in}}%
\pgfpathlineto{\pgfqpoint{190.336442in}{175.221282in}}%
\pgfpathlineto{\pgfqpoint{190.431565in}{175.440193in}}%
\pgfpathlineto{\pgfqpoint{190.526533in}{176.301977in}}%
\pgfpathlineto{\pgfqpoint{190.621347in}{176.153857in}}%
\pgfpathlineto{\pgfqpoint{190.716008in}{176.116556in}}%
\pgfpathlineto{\pgfqpoint{190.810515in}{176.321071in}}%
\pgfpathlineto{\pgfqpoint{190.904870in}{176.530590in}}%
\pgfpathlineto{\pgfqpoint{190.999073in}{175.643411in}}%
\pgfpathlineto{\pgfqpoint{191.093124in}{174.913888in}}%
\pgfpathlineto{\pgfqpoint{191.187025in}{174.832053in}}%
\pgfpathlineto{\pgfqpoint{191.280774in}{174.861854in}}%
\pgfpathlineto{\pgfqpoint{191.374374in}{174.561077in}}%
\pgfpathlineto{\pgfqpoint{191.467824in}{174.609869in}}%
\pgfpathlineto{\pgfqpoint{191.561125in}{174.284582in}}%
\pgfpathlineto{\pgfqpoint{191.654277in}{173.394315in}}%
\pgfpathlineto{\pgfqpoint{191.747281in}{171.601147in}}%
\pgfpathlineto{\pgfqpoint{191.840137in}{171.221168in}}%
\pgfpathlineto{\pgfqpoint{191.932846in}{172.145411in}}%
\pgfpathlineto{\pgfqpoint{192.025408in}{172.497537in}}%
\pgfpathlineto{\pgfqpoint{192.117823in}{172.901230in}}%
\pgfpathlineto{\pgfqpoint{192.210093in}{175.151026in}}%
\pgfpathlineto{\pgfqpoint{192.302217in}{176.340668in}}%
\pgfpathlineto{\pgfqpoint{192.394197in}{176.823392in}}%
\pgfpathlineto{\pgfqpoint{192.486032in}{176.599151in}}%
\pgfpathlineto{\pgfqpoint{192.577723in}{177.245566in}}%
\pgfpathlineto{\pgfqpoint{192.669270in}{177.747600in}}%
\pgfpathlineto{\pgfqpoint{192.760674in}{177.524014in}}%
\pgfpathlineto{\pgfqpoint{192.851935in}{177.319969in}}%
\pgfpathlineto{\pgfqpoint{192.943054in}{177.061272in}}%
\pgfpathlineto{\pgfqpoint{193.034032in}{177.306232in}}%
\pgfpathlineto{\pgfqpoint{193.124868in}{176.975708in}}%
\pgfpathlineto{\pgfqpoint{193.215563in}{176.401414in}}%
\pgfpathlineto{\pgfqpoint{193.306117in}{176.256772in}}%
\pgfpathlineto{\pgfqpoint{193.396532in}{177.430087in}}%
\pgfpathlineto{\pgfqpoint{193.486806in}{177.175211in}}%
\pgfpathlineto{\pgfqpoint{193.576942in}{175.972644in}}%
\pgfpathlineto{\pgfqpoint{193.666939in}{175.861598in}}%
\pgfpathlineto{\pgfqpoint{193.756797in}{176.192172in}}%
\pgfpathlineto{\pgfqpoint{193.846518in}{175.186371in}}%
\pgfpathlineto{\pgfqpoint{193.936101in}{174.416731in}}%
\pgfpathlineto{\pgfqpoint{194.025547in}{174.394656in}}%
\pgfpathlineto{\pgfqpoint{194.114856in}{173.638536in}}%
\pgfpathlineto{\pgfqpoint{194.204029in}{173.617318in}}%
\pgfpathlineto{\pgfqpoint{194.293066in}{173.802383in}}%
\pgfpathlineto{\pgfqpoint{194.381968in}{175.394880in}}%
\pgfpathlineto{\pgfqpoint{194.470735in}{176.361114in}}%
\pgfpathlineto{\pgfqpoint{194.559367in}{176.618573in}}%
\pgfpathlineto{\pgfqpoint{194.647865in}{176.427825in}}%
\pgfpathlineto{\pgfqpoint{194.736229in}{175.641288in}}%
\pgfpathlineto{\pgfqpoint{194.824460in}{175.365307in}}%
\pgfpathlineto{\pgfqpoint{194.912558in}{175.101865in}}%
\pgfpathlineto{\pgfqpoint{195.000523in}{176.138437in}}%
\pgfpathlineto{\pgfqpoint{195.088356in}{177.367270in}}%
\pgfpathlineto{\pgfqpoint{195.176057in}{177.528089in}}%
\pgfpathlineto{\pgfqpoint{195.263627in}{177.278891in}}%
\pgfpathlineto{\pgfqpoint{195.351066in}{177.531550in}}%
\pgfpathlineto{\pgfqpoint{195.438375in}{177.928502in}}%
\pgfpathlineto{\pgfqpoint{195.525553in}{177.691184in}}%
\pgfpathlineto{\pgfqpoint{195.612601in}{177.532024in}}%
\pgfpathlineto{\pgfqpoint{195.699520in}{177.864932in}}%
\pgfpathlineto{\pgfqpoint{195.786310in}{177.436668in}}%
\pgfpathlineto{\pgfqpoint{195.872971in}{177.727998in}}%
\pgfpathlineto{\pgfqpoint{195.959504in}{177.853133in}}%
\pgfpathlineto{\pgfqpoint{196.045908in}{177.142530in}}%
\pgfpathlineto{\pgfqpoint{196.132186in}{177.104324in}}%
\pgfpathlineto{\pgfqpoint{196.218336in}{177.235467in}}%
\pgfpathlineto{\pgfqpoint{196.304360in}{176.635084in}}%
\pgfpathlineto{\pgfqpoint{196.390257in}{176.546147in}}%
\pgfpathlineto{\pgfqpoint{196.476028in}{176.377403in}}%
\pgfpathlineto{\pgfqpoint{196.561673in}{177.110796in}}%
\pgfpathlineto{\pgfqpoint{196.647193in}{177.424930in}}%
\pgfpathlineto{\pgfqpoint{196.732588in}{177.916309in}}%
\pgfpathlineto{\pgfqpoint{196.817858in}{177.895855in}}%
\pgfpathlineto{\pgfqpoint{196.903005in}{178.198018in}}%
\pgfpathlineto{\pgfqpoint{196.988027in}{178.653848in}}%
\pgfpathlineto{\pgfqpoint{197.072926in}{177.934019in}}%
\pgfpathlineto{\pgfqpoint{197.157702in}{178.095903in}}%
\pgfpathlineto{\pgfqpoint{197.242355in}{176.941173in}}%
\pgfpathlineto{\pgfqpoint{197.326885in}{177.684613in}}%
\pgfpathlineto{\pgfqpoint{197.411294in}{178.275415in}}%
\pgfpathlineto{\pgfqpoint{197.495581in}{177.493288in}}%
\pgfpathlineto{\pgfqpoint{197.579746in}{177.356959in}}%
\pgfpathlineto{\pgfqpoint{197.663791in}{177.536586in}}%
\pgfpathlineto{\pgfqpoint{197.747715in}{177.689211in}}%
\pgfpathlineto{\pgfqpoint{197.831518in}{177.014624in}}%
\pgfpathlineto{\pgfqpoint{197.915202in}{177.640002in}}%
\pgfpathlineto{\pgfqpoint{197.998765in}{178.203634in}}%
\pgfpathlineto{\pgfqpoint{198.082210in}{178.048495in}}%
\pgfpathlineto{\pgfqpoint{198.165536in}{178.130719in}}%
\pgfpathlineto{\pgfqpoint{198.248743in}{178.320250in}}%
\pgfpathlineto{\pgfqpoint{198.331831in}{177.905676in}}%
\pgfpathlineto{\pgfqpoint{198.414802in}{178.187074in}}%
\pgfpathlineto{\pgfqpoint{198.497655in}{178.057025in}}%
\pgfpathlineto{\pgfqpoint{198.580391in}{177.464573in}}%
\pgfpathlineto{\pgfqpoint{198.663010in}{177.256020in}}%
\pgfpathlineto{\pgfqpoint{198.745512in}{176.790598in}}%
\pgfpathlineto{\pgfqpoint{198.827899in}{177.149703in}}%
\pgfpathlineto{\pgfqpoint{198.910169in}{177.098831in}}%
\pgfpathlineto{\pgfqpoint{198.992323in}{177.557837in}}%
\pgfpathlineto{\pgfqpoint{199.074362in}{177.119063in}}%
\pgfpathlineto{\pgfqpoint{199.156287in}{176.815296in}}%
\pgfpathlineto{\pgfqpoint{199.238096in}{177.351105in}}%
\pgfpathlineto{\pgfqpoint{199.319791in}{178.633493in}}%
\pgfpathlineto{\pgfqpoint{199.401373in}{178.516930in}}%
\pgfpathlineto{\pgfqpoint{199.482840in}{179.120506in}}%
\pgfpathlineto{\pgfqpoint{199.564194in}{179.500280in}}%
\pgfpathlineto{\pgfqpoint{199.645435in}{179.451244in}}%
\pgfpathlineto{\pgfqpoint{199.726563in}{178.622508in}}%
\pgfpathlineto{\pgfqpoint{199.807579in}{178.797177in}}%
\pgfpathlineto{\pgfqpoint{199.888483in}{178.357933in}}%
\pgfpathlineto{\pgfqpoint{199.969275in}{179.090173in}}%
\pgfpathlineto{\pgfqpoint{200.049955in}{179.153241in}}%
\pgfpathlineto{\pgfqpoint{200.130524in}{177.828428in}}%
\pgfpathlineto{\pgfqpoint{200.210983in}{178.124639in}}%
\pgfpathlineto{\pgfqpoint{200.291330in}{178.726109in}}%
\pgfpathlineto{\pgfqpoint{200.371568in}{178.938080in}}%
\pgfpathlineto{\pgfqpoint{200.451695in}{178.536861in}}%
\pgfpathlineto{\pgfqpoint{200.531713in}{178.126711in}}%
\pgfpathlineto{\pgfqpoint{200.611621in}{177.336951in}}%
\pgfpathlineto{\pgfqpoint{200.691420in}{178.240686in}}%
\pgfpathlineto{\pgfqpoint{200.771111in}{177.905111in}}%
\pgfpathlineto{\pgfqpoint{200.850692in}{177.142625in}}%
\pgfpathlineto{\pgfqpoint{200.930166in}{177.058893in}}%
\pgfpathlineto{\pgfqpoint{201.009532in}{177.250360in}}%
\pgfpathlineto{\pgfqpoint{201.088790in}{178.172762in}}%
\pgfpathlineto{\pgfqpoint{201.167941in}{178.921142in}}%
\pgfpathlineto{\pgfqpoint{201.246985in}{179.418092in}}%
\pgfpathlineto{\pgfqpoint{201.325922in}{180.210739in}}%
\pgfpathlineto{\pgfqpoint{201.404753in}{179.349572in}}%
\pgfpathlineto{\pgfqpoint{201.483477in}{178.330457in}}%
\pgfpathlineto{\pgfqpoint{201.562096in}{178.690415in}}%
\pgfpathlineto{\pgfqpoint{201.640609in}{178.766778in}}%
\pgfpathlineto{\pgfqpoint{201.719016in}{177.692833in}}%
\pgfpathlineto{\pgfqpoint{201.797319in}{178.006895in}}%
\pgfpathlineto{\pgfqpoint{201.875517in}{178.265100in}}%
\pgfpathlineto{\pgfqpoint{201.953610in}{177.648463in}}%
\pgfpathlineto{\pgfqpoint{202.031599in}{177.402995in}}%
\pgfpathlineto{\pgfqpoint{202.109485in}{177.463339in}}%
\pgfpathlineto{\pgfqpoint{202.187266in}{178.276978in}}%
\pgfpathlineto{\pgfqpoint{202.264945in}{178.306768in}}%
\pgfpathlineto{\pgfqpoint{202.342520in}{176.287939in}}%
\pgfpathlineto{\pgfqpoint{202.419992in}{175.558930in}}%
\pgfpathlineto{\pgfqpoint{202.497362in}{177.469956in}}%
\pgfpathlineto{\pgfqpoint{202.574630in}{177.630135in}}%
\pgfpathlineto{\pgfqpoint{202.651795in}{177.266971in}}%
\pgfpathlineto{\pgfqpoint{202.728859in}{176.267935in}}%
\pgfpathlineto{\pgfqpoint{202.805822in}{177.519563in}}%
\pgfpathlineto{\pgfqpoint{202.882683in}{178.724345in}}%
\pgfpathlineto{\pgfqpoint{202.959443in}{179.139450in}}%
\pgfpathlineto{\pgfqpoint{203.036102in}{179.329711in}}%
\pgfpathlineto{\pgfqpoint{203.112662in}{179.093465in}}%
\pgfpathlineto{\pgfqpoint{203.189121in}{179.008195in}}%
\pgfpathlineto{\pgfqpoint{203.265480in}{178.838329in}}%
\pgfpathlineto{\pgfqpoint{203.341739in}{178.984389in}}%
\pgfpathlineto{\pgfqpoint{203.417899in}{179.727663in}}%
\pgfpathlineto{\pgfqpoint{203.493961in}{179.990088in}}%
\pgfpathlineto{\pgfqpoint{203.569923in}{180.037048in}}%
\pgfpathlineto{\pgfqpoint{203.645786in}{180.169256in}}%
\pgfpathlineto{\pgfqpoint{203.721552in}{180.388568in}}%
\pgfpathlineto{\pgfqpoint{203.797219in}{179.841057in}}%
\pgfpathlineto{\pgfqpoint{203.872788in}{179.885552in}}%
\pgfpathlineto{\pgfqpoint{203.948260in}{179.822375in}}%
\pgfpathlineto{\pgfqpoint{204.023635in}{179.859520in}}%
\pgfpathlineto{\pgfqpoint{204.098912in}{180.030988in}}%
\pgfpathlineto{\pgfqpoint{204.174093in}{179.431429in}}%
\pgfpathlineto{\pgfqpoint{204.249177in}{179.131711in}}%
\pgfpathlineto{\pgfqpoint{204.324164in}{179.238944in}}%
\pgfpathlineto{\pgfqpoint{204.399056in}{178.463890in}}%
\pgfpathlineto{\pgfqpoint{204.473852in}{178.784163in}}%
\pgfpathlineto{\pgfqpoint{204.548552in}{179.487306in}}%
\pgfpathlineto{\pgfqpoint{204.623157in}{179.208678in}}%
\pgfpathlineto{\pgfqpoint{204.697667in}{179.857220in}}%
\pgfpathlineto{\pgfqpoint{204.772081in}{180.050435in}}%
\pgfpathlineto{\pgfqpoint{204.846402in}{180.466659in}}%
\pgfpathlineto{\pgfqpoint{204.920628in}{179.799044in}}%
\pgfpathlineto{\pgfqpoint{204.994760in}{179.543566in}}%
\pgfpathlineto{\pgfqpoint{205.068797in}{179.911012in}}%
\pgfpathlineto{\pgfqpoint{205.142742in}{179.209590in}}%
\pgfpathlineto{\pgfqpoint{205.216592in}{177.954153in}}%
\pgfpathlineto{\pgfqpoint{205.290350in}{177.977245in}}%
\pgfpathlineto{\pgfqpoint{205.364015in}{177.769100in}}%
\pgfpathlineto{\pgfqpoint{205.437587in}{178.455524in}}%
\pgfpathlineto{\pgfqpoint{205.511066in}{177.979245in}}%
\pgfpathlineto{\pgfqpoint{205.584453in}{178.616343in}}%
\pgfpathlineto{\pgfqpoint{205.657749in}{179.475408in}}%
\pgfpathlineto{\pgfqpoint{205.730952in}{179.624079in}}%
\pgfpathlineto{\pgfqpoint{205.804064in}{179.878685in}}%
\pgfpathlineto{\pgfqpoint{205.877084in}{180.002691in}}%
\pgfpathlineto{\pgfqpoint{205.950014in}{179.753890in}}%
\pgfpathlineto{\pgfqpoint{206.022852in}{179.492280in}}%
\pgfpathlineto{\pgfqpoint{206.095600in}{179.989657in}}%
\pgfpathlineto{\pgfqpoint{206.168258in}{180.748836in}}%
\pgfpathlineto{\pgfqpoint{206.240825in}{180.786989in}}%
\pgfpathlineto{\pgfqpoint{206.313302in}{180.659324in}}%
\pgfpathlineto{\pgfqpoint{206.385690in}{179.972261in}}%
\pgfpathlineto{\pgfqpoint{206.457988in}{178.292698in}}%
\pgfpathlineto{\pgfqpoint{206.530196in}{179.300612in}}%
\pgfpathlineto{\pgfqpoint{206.602316in}{179.923200in}}%
\pgfpathlineto{\pgfqpoint{206.674347in}{179.356241in}}%
\pgfpathlineto{\pgfqpoint{206.746289in}{180.602255in}}%
\pgfpathlineto{\pgfqpoint{206.818142in}{179.986219in}}%
\pgfpathlineto{\pgfqpoint{206.889908in}{179.276122in}}%
\pgfpathlineto{\pgfqpoint{206.961585in}{179.162195in}}%
\pgfpathlineto{\pgfqpoint{207.033175in}{179.713969in}}%
\pgfpathlineto{\pgfqpoint{207.104677in}{179.949419in}}%
\pgfpathlineto{\pgfqpoint{207.176091in}{179.562398in}}%
\pgfpathlineto{\pgfqpoint{207.247419in}{179.902810in}}%
\pgfpathlineto{\pgfqpoint{207.318659in}{180.732018in}}%
\pgfpathlineto{\pgfqpoint{207.389813in}{180.359294in}}%
\pgfpathlineto{\pgfqpoint{207.460881in}{180.499598in}}%
\pgfpathlineto{\pgfqpoint{207.531862in}{180.561411in}}%
\pgfpathlineto{\pgfqpoint{207.602757in}{180.754212in}}%
\pgfpathlineto{\pgfqpoint{207.673566in}{180.912738in}}%
\pgfpathlineto{\pgfqpoint{207.744289in}{180.876073in}}%
\pgfpathlineto{\pgfqpoint{207.814927in}{180.882701in}}%
\pgfpathlineto{\pgfqpoint{207.885480in}{180.850166in}}%
\pgfpathlineto{\pgfqpoint{207.955948in}{180.724261in}}%
\pgfpathlineto{\pgfqpoint{208.026330in}{181.214874in}}%
\pgfpathlineto{\pgfqpoint{208.096629in}{181.090325in}}%
\pgfpathlineto{\pgfqpoint{208.166842in}{181.225819in}}%
\pgfpathlineto{\pgfqpoint{208.236972in}{181.240484in}}%
\pgfpathlineto{\pgfqpoint{208.307017in}{181.160327in}}%
\pgfpathlineto{\pgfqpoint{208.376979in}{181.048438in}}%
\pgfpathlineto{\pgfqpoint{208.446857in}{180.941493in}}%
\pgfpathlineto{\pgfqpoint{208.516651in}{180.820127in}}%
\pgfpathlineto{\pgfqpoint{208.586363in}{180.971497in}}%
\pgfpathlineto{\pgfqpoint{208.655991in}{181.383004in}}%
\pgfpathlineto{\pgfqpoint{208.725536in}{181.206044in}}%
\pgfpathlineto{\pgfqpoint{208.794999in}{180.983588in}}%
\pgfpathlineto{\pgfqpoint{208.864379in}{181.178796in}}%
\pgfpathlineto{\pgfqpoint{208.933677in}{180.803045in}}%
\pgfpathlineto{\pgfqpoint{209.002893in}{180.757081in}}%
\pgfpathlineto{\pgfqpoint{209.072028in}{180.462519in}}%
\pgfpathlineto{\pgfqpoint{209.141080in}{180.561786in}}%
\pgfpathlineto{\pgfqpoint{209.210051in}{179.898093in}}%
\pgfpathlineto{\pgfqpoint{209.278941in}{179.455242in}}%
\pgfpathlineto{\pgfqpoint{209.347749in}{178.940922in}}%
\pgfpathlineto{\pgfqpoint{209.416477in}{178.304363in}}%
\pgfpathlineto{\pgfqpoint{209.485124in}{177.605471in}}%
\pgfpathlineto{\pgfqpoint{209.553691in}{174.976065in}}%
\pgfpathlineto{\pgfqpoint{209.622177in}{176.460530in}}%
\pgfpathlineto{\pgfqpoint{209.690583in}{175.468889in}}%
\pgfpathlineto{\pgfqpoint{209.758909in}{177.509871in}}%
\pgfpathlineto{\pgfqpoint{209.827155in}{179.626810in}}%
\pgfpathlineto{\pgfqpoint{209.895322in}{181.147874in}}%
\pgfpathlineto{\pgfqpoint{209.963409in}{180.939165in}}%
\pgfpathlineto{\pgfqpoint{210.031417in}{180.301948in}}%
\pgfpathlineto{\pgfqpoint{210.099346in}{179.365072in}}%
\pgfpathlineto{\pgfqpoint{210.167196in}{179.531582in}}%
\pgfpathlineto{\pgfqpoint{210.234968in}{180.946146in}}%
\pgfpathlineto{\pgfqpoint{210.302661in}{181.087667in}}%
\pgfpathlineto{\pgfqpoint{210.370275in}{180.996959in}}%
\pgfpathlineto{\pgfqpoint{210.437812in}{180.867199in}}%
\pgfpathlineto{\pgfqpoint{210.505271in}{180.320716in}}%
\pgfpathlineto{\pgfqpoint{210.572651in}{180.018271in}}%
\pgfpathlineto{\pgfqpoint{210.639955in}{179.973901in}}%
\pgfpathlineto{\pgfqpoint{210.707181in}{179.653353in}}%
\pgfpathlineto{\pgfqpoint{210.774329in}{178.307802in}}%
\pgfpathlineto{\pgfqpoint{210.841401in}{177.023097in}}%
\pgfpathlineto{\pgfqpoint{210.908396in}{175.941423in}}%
\pgfpathlineto{\pgfqpoint{210.975314in}{178.426925in}}%
\pgfpathlineto{\pgfqpoint{211.042155in}{178.546380in}}%
\pgfpathlineto{\pgfqpoint{211.108920in}{178.528264in}}%
\pgfpathlineto{\pgfqpoint{211.175609in}{180.032157in}}%
\pgfpathlineto{\pgfqpoint{211.242222in}{181.275615in}}%
\pgfpathlineto{\pgfqpoint{211.308760in}{180.923638in}}%
\pgfpathlineto{\pgfqpoint{211.375221in}{180.911811in}}%
\pgfpathlineto{\pgfqpoint{211.441607in}{179.797835in}}%
\pgfpathlineto{\pgfqpoint{211.507918in}{179.973162in}}%
\pgfpathlineto{\pgfqpoint{211.574154in}{180.613981in}}%
\pgfpathlineto{\pgfqpoint{211.640314in}{180.427927in}}%
\pgfpathlineto{\pgfqpoint{211.706400in}{180.619572in}}%
\pgfpathlineto{\pgfqpoint{211.772411in}{180.885596in}}%
\pgfpathlineto{\pgfqpoint{211.838348in}{181.005554in}}%
\pgfpathlineto{\pgfqpoint{211.904210in}{181.773302in}}%
\pgfpathlineto{\pgfqpoint{211.969999in}{181.868133in}}%
\pgfpathlineto{\pgfqpoint{212.035713in}{181.740288in}}%
\pgfpathlineto{\pgfqpoint{212.101354in}{181.845470in}}%
\pgfpathlineto{\pgfqpoint{212.166921in}{181.439759in}}%
\pgfpathlineto{\pgfqpoint{212.232414in}{181.358224in}}%
\pgfpathlineto{\pgfqpoint{212.297834in}{180.894536in}}%
\pgfpathlineto{\pgfqpoint{212.363181in}{180.080782in}}%
\pgfpathlineto{\pgfqpoint{212.428455in}{180.454699in}}%
\pgfpathlineto{\pgfqpoint{212.493656in}{180.978283in}}%
\pgfpathlineto{\pgfqpoint{212.558785in}{180.827713in}}%
\pgfpathlineto{\pgfqpoint{212.623841in}{180.832481in}}%
\pgfpathlineto{\pgfqpoint{212.688825in}{180.695809in}}%
\pgfpathlineto{\pgfqpoint{212.753737in}{181.114849in}}%
\pgfpathlineto{\pgfqpoint{212.818576in}{181.260322in}}%
\pgfpathlineto{\pgfqpoint{212.883344in}{179.996327in}}%
\pgfpathlineto{\pgfqpoint{212.948040in}{178.780033in}}%
\pgfpathlineto{\pgfqpoint{213.012665in}{180.003472in}}%
\pgfpathlineto{\pgfqpoint{213.077218in}{179.610827in}}%
\pgfpathlineto{\pgfqpoint{213.141700in}{179.066209in}}%
\pgfpathlineto{\pgfqpoint{213.206111in}{179.130728in}}%
\pgfpathlineto{\pgfqpoint{213.270451in}{179.384942in}}%
\pgfpathlineto{\pgfqpoint{213.334720in}{179.243858in}}%
\pgfpathlineto{\pgfqpoint{213.398919in}{179.496737in}}%
\pgfpathlineto{\pgfqpoint{213.463047in}{179.463221in}}%
\pgfpathlineto{\pgfqpoint{213.527105in}{180.233161in}}%
\pgfpathlineto{\pgfqpoint{213.591093in}{180.645692in}}%
\pgfpathlineto{\pgfqpoint{213.655011in}{181.008330in}}%
\pgfpathlineto{\pgfqpoint{213.718859in}{181.576403in}}%
\pgfpathlineto{\pgfqpoint{213.782637in}{181.502757in}}%
\pgfpathlineto{\pgfqpoint{213.846346in}{181.966188in}}%
\pgfpathlineto{\pgfqpoint{213.909986in}{182.203089in}}%
\pgfpathlineto{\pgfqpoint{213.973556in}{182.183435in}}%
\pgfpathlineto{\pgfqpoint{214.037057in}{181.358177in}}%
\pgfpathlineto{\pgfqpoint{214.100490in}{181.496950in}}%
\pgfpathlineto{\pgfqpoint{214.163853in}{180.704137in}}%
\pgfpathlineto{\pgfqpoint{214.227148in}{180.193504in}}%
\pgfpathlineto{\pgfqpoint{214.290375in}{179.867310in}}%
\pgfpathlineto{\pgfqpoint{214.353533in}{179.555446in}}%
\pgfpathlineto{\pgfqpoint{214.416623in}{179.826310in}}%
\pgfpathlineto{\pgfqpoint{214.479645in}{180.594975in}}%
\pgfpathlineto{\pgfqpoint{214.542599in}{180.663730in}}%
\pgfpathlineto{\pgfqpoint{214.605486in}{181.276525in}}%
\pgfpathlineto{\pgfqpoint{214.668304in}{181.154788in}}%
\pgfpathlineto{\pgfqpoint{214.731056in}{181.007293in}}%
\pgfpathlineto{\pgfqpoint{214.793740in}{181.652931in}}%
\pgfpathlineto{\pgfqpoint{214.856357in}{181.775106in}}%
\pgfpathlineto{\pgfqpoint{214.918907in}{181.015736in}}%
\pgfpathlineto{\pgfqpoint{214.981390in}{180.759811in}}%
\pgfpathlineto{\pgfqpoint{215.043806in}{181.563931in}}%
\pgfpathlineto{\pgfqpoint{215.106156in}{181.677798in}}%
\pgfpathlineto{\pgfqpoint{215.168439in}{181.891714in}}%
\pgfpathlineto{\pgfqpoint{215.230656in}{181.982514in}}%
\pgfpathlineto{\pgfqpoint{215.292807in}{181.781271in}}%
\pgfpathlineto{\pgfqpoint{215.354892in}{181.338798in}}%
\pgfpathlineto{\pgfqpoint{215.416911in}{180.608924in}}%
\pgfpathlineto{\pgfqpoint{215.478864in}{181.428191in}}%
\pgfpathlineto{\pgfqpoint{215.540752in}{181.832422in}}%
\pgfpathlineto{\pgfqpoint{215.602574in}{181.695641in}}%
\pgfpathlineto{\pgfqpoint{215.664331in}{181.851819in}}%
\pgfpathlineto{\pgfqpoint{215.726023in}{181.921314in}}%
\pgfpathlineto{\pgfqpoint{215.787650in}{181.532852in}}%
\pgfpathlineto{\pgfqpoint{215.849211in}{181.656623in}}%
\pgfpathlineto{\pgfqpoint{215.910708in}{181.804060in}}%
\pgfpathlineto{\pgfqpoint{215.972141in}{181.934303in}}%
\pgfpathlineto{\pgfqpoint{216.033509in}{181.705641in}}%
\pgfpathlineto{\pgfqpoint{216.094812in}{181.728835in}}%
\pgfpathlineto{\pgfqpoint{216.156051in}{181.556722in}}%
\pgfpathlineto{\pgfqpoint{216.217227in}{181.216417in}}%
\pgfpathlineto{\pgfqpoint{216.278338in}{181.215944in}}%
\pgfpathlineto{\pgfqpoint{216.339385in}{181.468567in}}%
\pgfpathlineto{\pgfqpoint{216.400369in}{181.429481in}}%
\pgfpathlineto{\pgfqpoint{216.461289in}{181.535453in}}%
\pgfpathlineto{\pgfqpoint{216.522146in}{181.824464in}}%
\pgfpathlineto{\pgfqpoint{216.582940in}{181.666226in}}%
\pgfpathlineto{\pgfqpoint{216.643670in}{181.696930in}}%
\pgfpathlineto{\pgfqpoint{216.704337in}{181.715333in}}%
\pgfpathlineto{\pgfqpoint{216.764941in}{181.664597in}}%
\pgfpathlineto{\pgfqpoint{216.825483in}{181.470216in}}%
\pgfpathlineto{\pgfqpoint{216.885962in}{181.589541in}}%
\pgfpathlineto{\pgfqpoint{216.946378in}{181.363089in}}%
\pgfpathlineto{\pgfqpoint{217.006733in}{181.241751in}}%
\pgfpathlineto{\pgfqpoint{217.067024in}{180.782801in}}%
\pgfpathlineto{\pgfqpoint{217.127254in}{180.910821in}}%
\pgfpathlineto{\pgfqpoint{217.187422in}{181.002515in}}%
\pgfpathlineto{\pgfqpoint{217.247528in}{181.501709in}}%
\pgfpathlineto{\pgfqpoint{217.307572in}{180.990101in}}%
\pgfpathlineto{\pgfqpoint{217.367554in}{180.770912in}}%
\pgfpathlineto{\pgfqpoint{217.427475in}{181.914388in}}%
\pgfpathlineto{\pgfqpoint{217.487335in}{182.650619in}}%
\pgfpathlineto{\pgfqpoint{217.547133in}{182.617415in}}%
\pgfpathlineto{\pgfqpoint{217.606870in}{182.249851in}}%
\pgfpathlineto{\pgfqpoint{217.666547in}{182.003809in}}%
\pgfpathlineto{\pgfqpoint{217.726162in}{182.000218in}}%
\pgfpathlineto{\pgfqpoint{217.785717in}{182.238490in}}%
\pgfpathlineto{\pgfqpoint{217.845211in}{182.191233in}}%
\pgfpathlineto{\pgfqpoint{217.904644in}{182.576087in}}%
\pgfpathlineto{\pgfqpoint{217.964018in}{183.333917in}}%
\pgfpathlineto{\pgfqpoint{218.023331in}{182.962729in}}%
\pgfpathlineto{\pgfqpoint{218.082583in}{182.939806in}}%
\pgfpathlineto{\pgfqpoint{218.141776in}{182.831290in}}%
\pgfpathlineto{\pgfqpoint{218.200909in}{182.446342in}}%
\pgfpathlineto{\pgfqpoint{218.259982in}{182.142720in}}%
\pgfpathlineto{\pgfqpoint{218.318996in}{182.295421in}}%
\pgfpathlineto{\pgfqpoint{218.377950in}{182.536348in}}%
\pgfpathlineto{\pgfqpoint{218.436844in}{182.544291in}}%
\pgfpathlineto{\pgfqpoint{218.495680in}{182.572620in}}%
\pgfpathlineto{\pgfqpoint{218.554456in}{182.874660in}}%
\pgfpathlineto{\pgfqpoint{218.613173in}{183.042560in}}%
\pgfpathlineto{\pgfqpoint{218.671831in}{183.145882in}}%
\pgfpathlineto{\pgfqpoint{218.730431in}{183.241716in}}%
\pgfpathlineto{\pgfqpoint{218.788972in}{183.185721in}}%
\pgfpathlineto{\pgfqpoint{218.788972in}{184.719070in}}%
\pgfpathlineto{\pgfqpoint{218.788972in}{184.719070in}}%
\pgfpathlineto{\pgfqpoint{218.730431in}{184.512332in}}%
\pgfpathlineto{\pgfqpoint{218.671831in}{183.998563in}}%
\pgfpathlineto{\pgfqpoint{218.613173in}{183.850233in}}%
\pgfpathlineto{\pgfqpoint{218.554456in}{183.813137in}}%
\pgfpathlineto{\pgfqpoint{218.495680in}{184.112418in}}%
\pgfpathlineto{\pgfqpoint{218.436844in}{184.237832in}}%
\pgfpathlineto{\pgfqpoint{218.377950in}{183.849098in}}%
\pgfpathlineto{\pgfqpoint{218.318996in}{183.662181in}}%
\pgfpathlineto{\pgfqpoint{218.259982in}{183.622380in}}%
\pgfpathlineto{\pgfqpoint{218.200909in}{183.480523in}}%
\pgfpathlineto{\pgfqpoint{218.141776in}{183.658883in}}%
\pgfpathlineto{\pgfqpoint{218.082583in}{184.063852in}}%
\pgfpathlineto{\pgfqpoint{218.023331in}{184.180812in}}%
\pgfpathlineto{\pgfqpoint{217.964018in}{183.995365in}}%
\pgfpathlineto{\pgfqpoint{217.904644in}{183.842433in}}%
\pgfpathlineto{\pgfqpoint{217.845211in}{183.493769in}}%
\pgfpathlineto{\pgfqpoint{217.785717in}{183.790682in}}%
\pgfpathlineto{\pgfqpoint{217.726162in}{184.253934in}}%
\pgfpathlineto{\pgfqpoint{217.666547in}{184.255847in}}%
\pgfpathlineto{\pgfqpoint{217.606870in}{183.959163in}}%
\pgfpathlineto{\pgfqpoint{217.547133in}{183.980986in}}%
\pgfpathlineto{\pgfqpoint{217.487335in}{183.546126in}}%
\pgfpathlineto{\pgfqpoint{217.427475in}{183.268513in}}%
\pgfpathlineto{\pgfqpoint{217.367554in}{182.690968in}}%
\pgfpathlineto{\pgfqpoint{217.307572in}{182.657015in}}%
\pgfpathlineto{\pgfqpoint{217.247528in}{182.554428in}}%
\pgfpathlineto{\pgfqpoint{217.187422in}{182.932167in}}%
\pgfpathlineto{\pgfqpoint{217.127254in}{183.478598in}}%
\pgfpathlineto{\pgfqpoint{217.067024in}{183.262725in}}%
\pgfpathlineto{\pgfqpoint{217.006733in}{183.263825in}}%
\pgfpathlineto{\pgfqpoint{216.946378in}{182.910727in}}%
\pgfpathlineto{\pgfqpoint{216.885962in}{182.843407in}}%
\pgfpathlineto{\pgfqpoint{216.825483in}{182.997543in}}%
\pgfpathlineto{\pgfqpoint{216.764941in}{182.656305in}}%
\pgfpathlineto{\pgfqpoint{216.704337in}{182.526001in}}%
\pgfpathlineto{\pgfqpoint{216.643670in}{182.540587in}}%
\pgfpathlineto{\pgfqpoint{216.582940in}{182.577849in}}%
\pgfpathlineto{\pgfqpoint{216.522146in}{182.715657in}}%
\pgfpathlineto{\pgfqpoint{216.461289in}{183.548619in}}%
\pgfpathlineto{\pgfqpoint{216.400369in}{184.270680in}}%
\pgfpathlineto{\pgfqpoint{216.339385in}{183.856109in}}%
\pgfpathlineto{\pgfqpoint{216.278338in}{182.778484in}}%
\pgfpathlineto{\pgfqpoint{216.217227in}{182.325890in}}%
\pgfpathlineto{\pgfqpoint{216.156051in}{182.600256in}}%
\pgfpathlineto{\pgfqpoint{216.094812in}{183.162209in}}%
\pgfpathlineto{\pgfqpoint{216.033509in}{183.545594in}}%
\pgfpathlineto{\pgfqpoint{215.972141in}{183.649406in}}%
\pgfpathlineto{\pgfqpoint{215.910708in}{183.386730in}}%
\pgfpathlineto{\pgfqpoint{215.849211in}{183.153652in}}%
\pgfpathlineto{\pgfqpoint{215.787650in}{182.999183in}}%
\pgfpathlineto{\pgfqpoint{215.726023in}{182.910970in}}%
\pgfpathlineto{\pgfqpoint{215.664331in}{182.786880in}}%
\pgfpathlineto{\pgfqpoint{215.602574in}{182.720957in}}%
\pgfpathlineto{\pgfqpoint{215.540752in}{183.125947in}}%
\pgfpathlineto{\pgfqpoint{215.478864in}{183.142753in}}%
\pgfpathlineto{\pgfqpoint{215.416911in}{182.831642in}}%
\pgfpathlineto{\pgfqpoint{215.354892in}{182.580168in}}%
\pgfpathlineto{\pgfqpoint{215.292807in}{182.574674in}}%
\pgfpathlineto{\pgfqpoint{215.230656in}{182.681303in}}%
\pgfpathlineto{\pgfqpoint{215.168439in}{182.714870in}}%
\pgfpathlineto{\pgfqpoint{215.106156in}{182.972830in}}%
\pgfpathlineto{\pgfqpoint{215.043806in}{183.715872in}}%
\pgfpathlineto{\pgfqpoint{214.981390in}{183.239134in}}%
\pgfpathlineto{\pgfqpoint{214.918907in}{183.101920in}}%
\pgfpathlineto{\pgfqpoint{214.856357in}{182.712468in}}%
\pgfpathlineto{\pgfqpoint{214.793740in}{182.735029in}}%
\pgfpathlineto{\pgfqpoint{214.731056in}{182.889178in}}%
\pgfpathlineto{\pgfqpoint{214.668304in}{182.649063in}}%
\pgfpathlineto{\pgfqpoint{214.605486in}{182.212911in}}%
\pgfpathlineto{\pgfqpoint{214.542599in}{181.910862in}}%
\pgfpathlineto{\pgfqpoint{214.479645in}{182.020732in}}%
\pgfpathlineto{\pgfqpoint{214.416623in}{181.863893in}}%
\pgfpathlineto{\pgfqpoint{214.353533in}{182.047849in}}%
\pgfpathlineto{\pgfqpoint{214.290375in}{182.234896in}}%
\pgfpathlineto{\pgfqpoint{214.227148in}{182.073264in}}%
\pgfpathlineto{\pgfqpoint{214.163853in}{182.314594in}}%
\pgfpathlineto{\pgfqpoint{214.100490in}{182.724930in}}%
\pgfpathlineto{\pgfqpoint{214.037057in}{182.902869in}}%
\pgfpathlineto{\pgfqpoint{213.973556in}{182.835616in}}%
\pgfpathlineto{\pgfqpoint{213.909986in}{183.372540in}}%
\pgfpathlineto{\pgfqpoint{213.846346in}{183.083937in}}%
\pgfpathlineto{\pgfqpoint{213.782637in}{182.486883in}}%
\pgfpathlineto{\pgfqpoint{213.718859in}{182.568332in}}%
\pgfpathlineto{\pgfqpoint{213.655011in}{182.612680in}}%
\pgfpathlineto{\pgfqpoint{213.591093in}{182.617171in}}%
\pgfpathlineto{\pgfqpoint{213.527105in}{182.053964in}}%
\pgfpathlineto{\pgfqpoint{213.463047in}{181.775400in}}%
\pgfpathlineto{\pgfqpoint{213.398919in}{182.049414in}}%
\pgfpathlineto{\pgfqpoint{213.334720in}{181.905645in}}%
\pgfpathlineto{\pgfqpoint{213.270451in}{181.791227in}}%
\pgfpathlineto{\pgfqpoint{213.206111in}{181.979526in}}%
\pgfpathlineto{\pgfqpoint{213.141700in}{182.267979in}}%
\pgfpathlineto{\pgfqpoint{213.077218in}{182.524562in}}%
\pgfpathlineto{\pgfqpoint{213.012665in}{182.402466in}}%
\pgfpathlineto{\pgfqpoint{212.948040in}{182.274015in}}%
\pgfpathlineto{\pgfqpoint{212.883344in}{182.604592in}}%
\pgfpathlineto{\pgfqpoint{212.818576in}{182.970199in}}%
\pgfpathlineto{\pgfqpoint{212.753737in}{182.526457in}}%
\pgfpathlineto{\pgfqpoint{212.688825in}{182.097162in}}%
\pgfpathlineto{\pgfqpoint{212.623841in}{182.243593in}}%
\pgfpathlineto{\pgfqpoint{212.558785in}{182.497635in}}%
\pgfpathlineto{\pgfqpoint{212.493656in}{182.851528in}}%
\pgfpathlineto{\pgfqpoint{212.428455in}{182.703617in}}%
\pgfpathlineto{\pgfqpoint{212.363181in}{181.955306in}}%
\pgfpathlineto{\pgfqpoint{212.297834in}{181.952695in}}%
\pgfpathlineto{\pgfqpoint{212.232414in}{181.867360in}}%
\pgfpathlineto{\pgfqpoint{212.166921in}{182.267484in}}%
\pgfpathlineto{\pgfqpoint{212.101354in}{182.836078in}}%
\pgfpathlineto{\pgfqpoint{212.035713in}{182.750628in}}%
\pgfpathlineto{\pgfqpoint{211.969999in}{182.730417in}}%
\pgfpathlineto{\pgfqpoint{211.904210in}{182.650259in}}%
\pgfpathlineto{\pgfqpoint{211.838348in}{182.161463in}}%
\pgfpathlineto{\pgfqpoint{211.772411in}{182.525273in}}%
\pgfpathlineto{\pgfqpoint{211.706400in}{182.504044in}}%
\pgfpathlineto{\pgfqpoint{211.640314in}{182.002151in}}%
\pgfpathlineto{\pgfqpoint{211.574154in}{182.289486in}}%
\pgfpathlineto{\pgfqpoint{211.507918in}{182.609558in}}%
\pgfpathlineto{\pgfqpoint{211.441607in}{182.523833in}}%
\pgfpathlineto{\pgfqpoint{211.375221in}{181.731523in}}%
\pgfpathlineto{\pgfqpoint{211.308760in}{181.870475in}}%
\pgfpathlineto{\pgfqpoint{211.242222in}{182.140865in}}%
\pgfpathlineto{\pgfqpoint{211.175609in}{182.029458in}}%
\pgfpathlineto{\pgfqpoint{211.108920in}{181.522450in}}%
\pgfpathlineto{\pgfqpoint{211.042155in}{181.220795in}}%
\pgfpathlineto{\pgfqpoint{210.975314in}{180.840589in}}%
\pgfpathlineto{\pgfqpoint{210.908396in}{180.661688in}}%
\pgfpathlineto{\pgfqpoint{210.841401in}{181.439474in}}%
\pgfpathlineto{\pgfqpoint{210.774329in}{182.244606in}}%
\pgfpathlineto{\pgfqpoint{210.707181in}{182.580881in}}%
\pgfpathlineto{\pgfqpoint{210.639955in}{182.075959in}}%
\pgfpathlineto{\pgfqpoint{210.572651in}{181.920279in}}%
\pgfpathlineto{\pgfqpoint{210.505271in}{182.170377in}}%
\pgfpathlineto{\pgfqpoint{210.437812in}{182.001037in}}%
\pgfpathlineto{\pgfqpoint{210.370275in}{182.063489in}}%
\pgfpathlineto{\pgfqpoint{210.302661in}{182.136989in}}%
\pgfpathlineto{\pgfqpoint{210.234968in}{181.683156in}}%
\pgfpathlineto{\pgfqpoint{210.167196in}{181.481869in}}%
\pgfpathlineto{\pgfqpoint{210.099346in}{181.759899in}}%
\pgfpathlineto{\pgfqpoint{210.031417in}{181.823018in}}%
\pgfpathlineto{\pgfqpoint{209.963409in}{182.021433in}}%
\pgfpathlineto{\pgfqpoint{209.895322in}{182.334977in}}%
\pgfpathlineto{\pgfqpoint{209.827155in}{182.134220in}}%
\pgfpathlineto{\pgfqpoint{209.758909in}{181.586951in}}%
\pgfpathlineto{\pgfqpoint{209.690583in}{181.764408in}}%
\pgfpathlineto{\pgfqpoint{209.622177in}{181.286907in}}%
\pgfpathlineto{\pgfqpoint{209.553691in}{180.685577in}}%
\pgfpathlineto{\pgfqpoint{209.485124in}{181.191759in}}%
\pgfpathlineto{\pgfqpoint{209.416477in}{181.954548in}}%
\pgfpathlineto{\pgfqpoint{209.347749in}{182.195199in}}%
\pgfpathlineto{\pgfqpoint{209.278941in}{181.738457in}}%
\pgfpathlineto{\pgfqpoint{209.210051in}{181.351583in}}%
\pgfpathlineto{\pgfqpoint{209.141080in}{181.442933in}}%
\pgfpathlineto{\pgfqpoint{209.072028in}{182.114532in}}%
\pgfpathlineto{\pgfqpoint{209.002893in}{182.200981in}}%
\pgfpathlineto{\pgfqpoint{208.933677in}{182.227381in}}%
\pgfpathlineto{\pgfqpoint{208.864379in}{182.333834in}}%
\pgfpathlineto{\pgfqpoint{208.794999in}{182.263029in}}%
\pgfpathlineto{\pgfqpoint{208.725536in}{182.101983in}}%
\pgfpathlineto{\pgfqpoint{208.655991in}{182.132720in}}%
\pgfpathlineto{\pgfqpoint{208.586363in}{181.965771in}}%
\pgfpathlineto{\pgfqpoint{208.516651in}{181.884683in}}%
\pgfpathlineto{\pgfqpoint{208.446857in}{181.569607in}}%
\pgfpathlineto{\pgfqpoint{208.376979in}{181.634113in}}%
\pgfpathlineto{\pgfqpoint{208.307017in}{181.983869in}}%
\pgfpathlineto{\pgfqpoint{208.236972in}{181.953140in}}%
\pgfpathlineto{\pgfqpoint{208.166842in}{182.020491in}}%
\pgfpathlineto{\pgfqpoint{208.096629in}{181.940423in}}%
\pgfpathlineto{\pgfqpoint{208.026330in}{182.297905in}}%
\pgfpathlineto{\pgfqpoint{207.955948in}{182.296588in}}%
\pgfpathlineto{\pgfqpoint{207.885480in}{181.614926in}}%
\pgfpathlineto{\pgfqpoint{207.814927in}{181.648301in}}%
\pgfpathlineto{\pgfqpoint{207.744289in}{181.535695in}}%
\pgfpathlineto{\pgfqpoint{207.673566in}{181.636301in}}%
\pgfpathlineto{\pgfqpoint{207.602757in}{181.598965in}}%
\pgfpathlineto{\pgfqpoint{207.531862in}{181.266853in}}%
\pgfpathlineto{\pgfqpoint{207.460881in}{181.460997in}}%
\pgfpathlineto{\pgfqpoint{207.389813in}{181.319020in}}%
\pgfpathlineto{\pgfqpoint{207.318659in}{181.250734in}}%
\pgfpathlineto{\pgfqpoint{207.247419in}{181.228372in}}%
\pgfpathlineto{\pgfqpoint{207.176091in}{181.666161in}}%
\pgfpathlineto{\pgfqpoint{207.104677in}{181.183542in}}%
\pgfpathlineto{\pgfqpoint{207.033175in}{180.794330in}}%
\pgfpathlineto{\pgfqpoint{206.961585in}{180.711103in}}%
\pgfpathlineto{\pgfqpoint{206.889908in}{180.918208in}}%
\pgfpathlineto{\pgfqpoint{206.818142in}{181.362629in}}%
\pgfpathlineto{\pgfqpoint{206.746289in}{181.717092in}}%
\pgfpathlineto{\pgfqpoint{206.674347in}{182.050962in}}%
\pgfpathlineto{\pgfqpoint{206.602316in}{182.246459in}}%
\pgfpathlineto{\pgfqpoint{206.530196in}{182.291896in}}%
\pgfpathlineto{\pgfqpoint{206.457988in}{181.916779in}}%
\pgfpathlineto{\pgfqpoint{206.385690in}{181.863891in}}%
\pgfpathlineto{\pgfqpoint{206.313302in}{181.885442in}}%
\pgfpathlineto{\pgfqpoint{206.240825in}{181.895993in}}%
\pgfpathlineto{\pgfqpoint{206.168258in}{181.608858in}}%
\pgfpathlineto{\pgfqpoint{206.095600in}{181.609636in}}%
\pgfpathlineto{\pgfqpoint{206.022852in}{181.478793in}}%
\pgfpathlineto{\pgfqpoint{205.950014in}{181.832686in}}%
\pgfpathlineto{\pgfqpoint{205.877084in}{181.839144in}}%
\pgfpathlineto{\pgfqpoint{205.804064in}{181.176081in}}%
\pgfpathlineto{\pgfqpoint{205.730952in}{180.703239in}}%
\pgfpathlineto{\pgfqpoint{205.657749in}{180.664482in}}%
\pgfpathlineto{\pgfqpoint{205.584453in}{180.485166in}}%
\pgfpathlineto{\pgfqpoint{205.511066in}{180.576585in}}%
\pgfpathlineto{\pgfqpoint{205.437587in}{181.489566in}}%
\pgfpathlineto{\pgfqpoint{205.364015in}{181.150541in}}%
\pgfpathlineto{\pgfqpoint{205.290350in}{180.565497in}}%
\pgfpathlineto{\pgfqpoint{205.216592in}{180.425083in}}%
\pgfpathlineto{\pgfqpoint{205.142742in}{180.781895in}}%
\pgfpathlineto{\pgfqpoint{205.068797in}{181.357538in}}%
\pgfpathlineto{\pgfqpoint{204.994760in}{180.968319in}}%
\pgfpathlineto{\pgfqpoint{204.920628in}{181.003034in}}%
\pgfpathlineto{\pgfqpoint{204.846402in}{181.446328in}}%
\pgfpathlineto{\pgfqpoint{204.772081in}{181.766297in}}%
\pgfpathlineto{\pgfqpoint{204.697667in}{181.202225in}}%
\pgfpathlineto{\pgfqpoint{204.623157in}{180.924439in}}%
\pgfpathlineto{\pgfqpoint{204.548552in}{180.962954in}}%
\pgfpathlineto{\pgfqpoint{204.473852in}{180.801560in}}%
\pgfpathlineto{\pgfqpoint{204.399056in}{180.463038in}}%
\pgfpathlineto{\pgfqpoint{204.324164in}{180.747002in}}%
\pgfpathlineto{\pgfqpoint{204.249177in}{181.282980in}}%
\pgfpathlineto{\pgfqpoint{204.174093in}{181.105256in}}%
\pgfpathlineto{\pgfqpoint{204.098912in}{181.241154in}}%
\pgfpathlineto{\pgfqpoint{204.023635in}{181.490191in}}%
\pgfpathlineto{\pgfqpoint{203.948260in}{181.440646in}}%
\pgfpathlineto{\pgfqpoint{203.872788in}{181.403144in}}%
\pgfpathlineto{\pgfqpoint{203.797219in}{181.318947in}}%
\pgfpathlineto{\pgfqpoint{203.721552in}{181.148306in}}%
\pgfpathlineto{\pgfqpoint{203.645786in}{181.315781in}}%
\pgfpathlineto{\pgfqpoint{203.569923in}{180.997305in}}%
\pgfpathlineto{\pgfqpoint{203.493961in}{180.888868in}}%
\pgfpathlineto{\pgfqpoint{203.417899in}{180.857258in}}%
\pgfpathlineto{\pgfqpoint{203.341739in}{180.797598in}}%
\pgfpathlineto{\pgfqpoint{203.265480in}{180.398414in}}%
\pgfpathlineto{\pgfqpoint{203.189121in}{180.351000in}}%
\pgfpathlineto{\pgfqpoint{203.112662in}{180.167433in}}%
\pgfpathlineto{\pgfqpoint{203.036102in}{180.207721in}}%
\pgfpathlineto{\pgfqpoint{202.959443in}{180.619507in}}%
\pgfpathlineto{\pgfqpoint{202.882683in}{180.578574in}}%
\pgfpathlineto{\pgfqpoint{202.805822in}{179.929549in}}%
\pgfpathlineto{\pgfqpoint{202.728859in}{180.232622in}}%
\pgfpathlineto{\pgfqpoint{202.651795in}{180.118265in}}%
\pgfpathlineto{\pgfqpoint{202.574630in}{179.897010in}}%
\pgfpathlineto{\pgfqpoint{202.497362in}{179.462954in}}%
\pgfpathlineto{\pgfqpoint{202.419992in}{179.711140in}}%
\pgfpathlineto{\pgfqpoint{202.342520in}{180.475999in}}%
\pgfpathlineto{\pgfqpoint{202.264945in}{180.403095in}}%
\pgfpathlineto{\pgfqpoint{202.187266in}{180.116337in}}%
\pgfpathlineto{\pgfqpoint{202.109485in}{179.471432in}}%
\pgfpathlineto{\pgfqpoint{202.031599in}{179.714145in}}%
\pgfpathlineto{\pgfqpoint{201.953610in}{180.638889in}}%
\pgfpathlineto{\pgfqpoint{201.875517in}{180.424620in}}%
\pgfpathlineto{\pgfqpoint{201.797319in}{179.648601in}}%
\pgfpathlineto{\pgfqpoint{201.719016in}{179.389764in}}%
\pgfpathlineto{\pgfqpoint{201.640609in}{179.764907in}}%
\pgfpathlineto{\pgfqpoint{201.562096in}{180.554011in}}%
\pgfpathlineto{\pgfqpoint{201.483477in}{180.272525in}}%
\pgfpathlineto{\pgfqpoint{201.404753in}{181.091254in}}%
\pgfpathlineto{\pgfqpoint{201.325922in}{181.430021in}}%
\pgfpathlineto{\pgfqpoint{201.246985in}{180.619452in}}%
\pgfpathlineto{\pgfqpoint{201.167941in}{180.220285in}}%
\pgfpathlineto{\pgfqpoint{201.088790in}{180.586335in}}%
\pgfpathlineto{\pgfqpoint{201.009532in}{180.229414in}}%
\pgfpathlineto{\pgfqpoint{200.930166in}{179.873172in}}%
\pgfpathlineto{\pgfqpoint{200.850692in}{179.953476in}}%
\pgfpathlineto{\pgfqpoint{200.771111in}{180.283747in}}%
\pgfpathlineto{\pgfqpoint{200.691420in}{180.063794in}}%
\pgfpathlineto{\pgfqpoint{200.611621in}{180.016128in}}%
\pgfpathlineto{\pgfqpoint{200.531713in}{179.952240in}}%
\pgfpathlineto{\pgfqpoint{200.451695in}{179.786365in}}%
\pgfpathlineto{\pgfqpoint{200.371568in}{180.438879in}}%
\pgfpathlineto{\pgfqpoint{200.291330in}{180.916281in}}%
\pgfpathlineto{\pgfqpoint{200.210983in}{180.368901in}}%
\pgfpathlineto{\pgfqpoint{200.130524in}{180.743965in}}%
\pgfpathlineto{\pgfqpoint{200.049955in}{181.188512in}}%
\pgfpathlineto{\pgfqpoint{199.969275in}{180.979352in}}%
\pgfpathlineto{\pgfqpoint{199.888483in}{180.531495in}}%
\pgfpathlineto{\pgfqpoint{199.807579in}{180.553803in}}%
\pgfpathlineto{\pgfqpoint{199.726563in}{180.298099in}}%
\pgfpathlineto{\pgfqpoint{199.645435in}{180.286480in}}%
\pgfpathlineto{\pgfqpoint{199.564194in}{180.439647in}}%
\pgfpathlineto{\pgfqpoint{199.482840in}{180.378227in}}%
\pgfpathlineto{\pgfqpoint{199.401373in}{180.205074in}}%
\pgfpathlineto{\pgfqpoint{199.319791in}{180.368053in}}%
\pgfpathlineto{\pgfqpoint{199.238096in}{179.387850in}}%
\pgfpathlineto{\pgfqpoint{199.156287in}{178.815658in}}%
\pgfpathlineto{\pgfqpoint{199.074362in}{179.321570in}}%
\pgfpathlineto{\pgfqpoint{198.992323in}{179.401126in}}%
\pgfpathlineto{\pgfqpoint{198.910169in}{179.465342in}}%
\pgfpathlineto{\pgfqpoint{198.827899in}{179.062149in}}%
\pgfpathlineto{\pgfqpoint{198.745512in}{178.531975in}}%
\pgfpathlineto{\pgfqpoint{198.663010in}{178.979483in}}%
\pgfpathlineto{\pgfqpoint{198.580391in}{179.013258in}}%
\pgfpathlineto{\pgfqpoint{198.497655in}{178.834401in}}%
\pgfpathlineto{\pgfqpoint{198.414802in}{178.995495in}}%
\pgfpathlineto{\pgfqpoint{198.331831in}{179.243051in}}%
\pgfpathlineto{\pgfqpoint{198.248743in}{179.300234in}}%
\pgfpathlineto{\pgfqpoint{198.165536in}{179.017919in}}%
\pgfpathlineto{\pgfqpoint{198.082210in}{179.029313in}}%
\pgfpathlineto{\pgfqpoint{197.998765in}{179.333171in}}%
\pgfpathlineto{\pgfqpoint{197.915202in}{179.326292in}}%
\pgfpathlineto{\pgfqpoint{197.831518in}{179.379227in}}%
\pgfpathlineto{\pgfqpoint{197.747715in}{179.940660in}}%
\pgfpathlineto{\pgfqpoint{197.663791in}{179.474123in}}%
\pgfpathlineto{\pgfqpoint{197.579746in}{179.260462in}}%
\pgfpathlineto{\pgfqpoint{197.495581in}{178.980426in}}%
\pgfpathlineto{\pgfqpoint{197.411294in}{179.347645in}}%
\pgfpathlineto{\pgfqpoint{197.326885in}{179.210571in}}%
\pgfpathlineto{\pgfqpoint{197.242355in}{179.377615in}}%
\pgfpathlineto{\pgfqpoint{197.157702in}{179.900428in}}%
\pgfpathlineto{\pgfqpoint{197.072926in}{179.809214in}}%
\pgfpathlineto{\pgfqpoint{196.988027in}{179.343862in}}%
\pgfpathlineto{\pgfqpoint{196.903005in}{179.456790in}}%
\pgfpathlineto{\pgfqpoint{196.817858in}{179.185164in}}%
\pgfpathlineto{\pgfqpoint{196.732588in}{179.179512in}}%
\pgfpathlineto{\pgfqpoint{196.647193in}{178.850450in}}%
\pgfpathlineto{\pgfqpoint{196.561673in}{179.008214in}}%
\pgfpathlineto{\pgfqpoint{196.476028in}{178.952496in}}%
\pgfpathlineto{\pgfqpoint{196.390257in}{178.578707in}}%
\pgfpathlineto{\pgfqpoint{196.304360in}{178.398991in}}%
\pgfpathlineto{\pgfqpoint{196.218336in}{179.033381in}}%
\pgfpathlineto{\pgfqpoint{196.132186in}{178.861311in}}%
\pgfpathlineto{\pgfqpoint{196.045908in}{178.930988in}}%
\pgfpathlineto{\pgfqpoint{195.959504in}{179.440299in}}%
\pgfpathlineto{\pgfqpoint{195.872971in}{179.926531in}}%
\pgfpathlineto{\pgfqpoint{195.786310in}{179.526293in}}%
\pgfpathlineto{\pgfqpoint{195.699520in}{178.962113in}}%
\pgfpathlineto{\pgfqpoint{195.612601in}{179.065419in}}%
\pgfpathlineto{\pgfqpoint{195.525553in}{178.613827in}}%
\pgfpathlineto{\pgfqpoint{195.438375in}{179.009374in}}%
\pgfpathlineto{\pgfqpoint{195.351066in}{179.632353in}}%
\pgfpathlineto{\pgfqpoint{195.263627in}{179.549793in}}%
\pgfpathlineto{\pgfqpoint{195.176057in}{179.141171in}}%
\pgfpathlineto{\pgfqpoint{195.088356in}{178.729777in}}%
\pgfpathlineto{\pgfqpoint{195.000523in}{178.346759in}}%
\pgfpathlineto{\pgfqpoint{194.912558in}{177.339947in}}%
\pgfpathlineto{\pgfqpoint{194.824460in}{177.609452in}}%
\pgfpathlineto{\pgfqpoint{194.736229in}{178.803189in}}%
\pgfpathlineto{\pgfqpoint{194.647865in}{179.044464in}}%
\pgfpathlineto{\pgfqpoint{194.559367in}{178.416464in}}%
\pgfpathlineto{\pgfqpoint{194.470735in}{177.496434in}}%
\pgfpathlineto{\pgfqpoint{194.381968in}{176.987105in}}%
\pgfpathlineto{\pgfqpoint{194.293066in}{176.151792in}}%
\pgfpathlineto{\pgfqpoint{194.204029in}{176.124718in}}%
\pgfpathlineto{\pgfqpoint{194.114856in}{177.154722in}}%
\pgfpathlineto{\pgfqpoint{194.025547in}{178.355990in}}%
\pgfpathlineto{\pgfqpoint{193.936101in}{177.998408in}}%
\pgfpathlineto{\pgfqpoint{193.846518in}{177.670816in}}%
\pgfpathlineto{\pgfqpoint{193.756797in}{178.297630in}}%
\pgfpathlineto{\pgfqpoint{193.666939in}{178.855154in}}%
\pgfpathlineto{\pgfqpoint{193.576942in}{178.622640in}}%
\pgfpathlineto{\pgfqpoint{193.486806in}{178.865350in}}%
\pgfpathlineto{\pgfqpoint{193.396532in}{178.995372in}}%
\pgfpathlineto{\pgfqpoint{193.306117in}{178.816101in}}%
\pgfpathlineto{\pgfqpoint{193.215563in}{178.501579in}}%
\pgfpathlineto{\pgfqpoint{193.124868in}{178.485698in}}%
\pgfpathlineto{\pgfqpoint{193.034032in}{178.498470in}}%
\pgfpathlineto{\pgfqpoint{192.943054in}{178.537181in}}%
\pgfpathlineto{\pgfqpoint{192.851935in}{178.394687in}}%
\pgfpathlineto{\pgfqpoint{192.760674in}{178.164258in}}%
\pgfpathlineto{\pgfqpoint{192.669270in}{178.426842in}}%
\pgfpathlineto{\pgfqpoint{192.577723in}{178.504610in}}%
\pgfpathlineto{\pgfqpoint{192.486032in}{178.214657in}}%
\pgfpathlineto{\pgfqpoint{192.394197in}{178.601439in}}%
\pgfpathlineto{\pgfqpoint{192.302217in}{178.484000in}}%
\pgfpathlineto{\pgfqpoint{192.210093in}{177.596438in}}%
\pgfpathlineto{\pgfqpoint{192.117823in}{177.191064in}}%
\pgfpathlineto{\pgfqpoint{192.025408in}{177.487291in}}%
\pgfpathlineto{\pgfqpoint{191.932846in}{176.264693in}}%
\pgfpathlineto{\pgfqpoint{191.840137in}{175.216661in}}%
\pgfpathlineto{\pgfqpoint{191.747281in}{175.727562in}}%
\pgfpathlineto{\pgfqpoint{191.654277in}{176.341809in}}%
\pgfpathlineto{\pgfqpoint{191.561125in}{176.426933in}}%
\pgfpathlineto{\pgfqpoint{191.467824in}{176.994028in}}%
\pgfpathlineto{\pgfqpoint{191.374374in}{176.746865in}}%
\pgfpathlineto{\pgfqpoint{191.280774in}{176.967593in}}%
\pgfpathlineto{\pgfqpoint{191.187025in}{177.736203in}}%
\pgfpathlineto{\pgfqpoint{191.093124in}{177.096317in}}%
\pgfpathlineto{\pgfqpoint{190.999073in}{177.242814in}}%
\pgfpathlineto{\pgfqpoint{190.904870in}{177.416473in}}%
\pgfpathlineto{\pgfqpoint{190.810515in}{177.423498in}}%
\pgfpathlineto{\pgfqpoint{190.716008in}{178.054276in}}%
\pgfpathlineto{\pgfqpoint{190.621347in}{178.685283in}}%
\pgfpathlineto{\pgfqpoint{190.526533in}{178.456459in}}%
\pgfpathlineto{\pgfqpoint{190.431565in}{177.874121in}}%
\pgfpathlineto{\pgfqpoint{190.336442in}{177.533319in}}%
\pgfpathlineto{\pgfqpoint{190.241164in}{177.886682in}}%
\pgfpathlineto{\pgfqpoint{190.145731in}{178.018404in}}%
\pgfpathlineto{\pgfqpoint{190.050141in}{177.700997in}}%
\pgfpathlineto{\pgfqpoint{189.954395in}{177.548546in}}%
\pgfpathlineto{\pgfqpoint{189.858492in}{178.688147in}}%
\pgfpathlineto{\pgfqpoint{189.762432in}{178.339644in}}%
\pgfpathlineto{\pgfqpoint{189.666213in}{177.564334in}}%
\pgfpathlineto{\pgfqpoint{189.569835in}{177.302625in}}%
\pgfpathlineto{\pgfqpoint{189.473299in}{178.768130in}}%
\pgfpathlineto{\pgfqpoint{189.376602in}{178.595331in}}%
\pgfpathlineto{\pgfqpoint{189.279746in}{178.404954in}}%
\pgfpathlineto{\pgfqpoint{189.182729in}{177.637993in}}%
\pgfpathlineto{\pgfqpoint{189.085550in}{178.054610in}}%
\pgfpathlineto{\pgfqpoint{188.988210in}{177.832169in}}%
\pgfpathlineto{\pgfqpoint{188.890707in}{177.345605in}}%
\pgfpathlineto{\pgfqpoint{188.793041in}{177.680386in}}%
\pgfpathlineto{\pgfqpoint{188.695212in}{177.766380in}}%
\pgfpathlineto{\pgfqpoint{188.597219in}{177.744215in}}%
\pgfpathlineto{\pgfqpoint{188.499061in}{178.053292in}}%
\pgfpathlineto{\pgfqpoint{188.400738in}{177.978620in}}%
\pgfpathlineto{\pgfqpoint{188.302250in}{178.101469in}}%
\pgfpathlineto{\pgfqpoint{188.203595in}{178.004601in}}%
\pgfpathlineto{\pgfqpoint{188.104774in}{177.666512in}}%
\pgfpathlineto{\pgfqpoint{188.005785in}{177.519184in}}%
\pgfpathlineto{\pgfqpoint{187.906628in}{177.445695in}}%
\pgfpathlineto{\pgfqpoint{187.807303in}{177.692056in}}%
\pgfpathlineto{\pgfqpoint{187.707808in}{177.456571in}}%
\pgfpathlineto{\pgfqpoint{187.608144in}{177.663622in}}%
\pgfpathlineto{\pgfqpoint{187.508310in}{177.699957in}}%
\pgfpathlineto{\pgfqpoint{187.408305in}{178.062088in}}%
\pgfpathlineto{\pgfqpoint{187.308129in}{178.500130in}}%
\pgfpathlineto{\pgfqpoint{187.207780in}{178.378738in}}%
\pgfpathlineto{\pgfqpoint{187.107259in}{177.975923in}}%
\pgfpathlineto{\pgfqpoint{187.006565in}{178.004629in}}%
\pgfpathlineto{\pgfqpoint{186.905697in}{177.404578in}}%
\pgfpathlineto{\pgfqpoint{186.804655in}{176.828260in}}%
\pgfpathlineto{\pgfqpoint{186.703438in}{177.341775in}}%
\pgfpathlineto{\pgfqpoint{186.602045in}{176.170019in}}%
\pgfpathlineto{\pgfqpoint{186.500476in}{176.030803in}}%
\pgfpathlineto{\pgfqpoint{186.398731in}{176.371037in}}%
\pgfpathlineto{\pgfqpoint{186.296807in}{175.982319in}}%
\pgfpathlineto{\pgfqpoint{186.194706in}{176.160324in}}%
\pgfpathlineto{\pgfqpoint{186.092426in}{176.265331in}}%
\pgfpathlineto{\pgfqpoint{185.989967in}{176.892387in}}%
\pgfpathlineto{\pgfqpoint{185.887328in}{175.824736in}}%
\pgfpathlineto{\pgfqpoint{185.784509in}{175.528790in}}%
\pgfpathlineto{\pgfqpoint{185.681508in}{175.698821in}}%
\pgfpathlineto{\pgfqpoint{185.578325in}{175.257649in}}%
\pgfpathlineto{\pgfqpoint{185.474960in}{174.559906in}}%
\pgfpathlineto{\pgfqpoint{185.371412in}{175.361293in}}%
\pgfpathlineto{\pgfqpoint{185.267680in}{175.986722in}}%
\pgfpathlineto{\pgfqpoint{185.163764in}{174.952823in}}%
\pgfpathlineto{\pgfqpoint{185.059663in}{175.269931in}}%
\pgfpathlineto{\pgfqpoint{184.955376in}{176.062888in}}%
\pgfpathlineto{\pgfqpoint{184.850902in}{175.739251in}}%
\pgfpathlineto{\pgfqpoint{184.746241in}{176.485769in}}%
\pgfpathlineto{\pgfqpoint{184.641393in}{176.684076in}}%
\pgfpathlineto{\pgfqpoint{184.536356in}{175.227452in}}%
\pgfpathlineto{\pgfqpoint{184.431131in}{174.794921in}}%
\pgfpathlineto{\pgfqpoint{184.325715in}{174.886669in}}%
\pgfpathlineto{\pgfqpoint{184.220109in}{175.214012in}}%
\pgfpathlineto{\pgfqpoint{184.114312in}{175.693121in}}%
\pgfpathlineto{\pgfqpoint{184.008323in}{175.095052in}}%
\pgfpathlineto{\pgfqpoint{183.902141in}{174.084343in}}%
\pgfpathlineto{\pgfqpoint{183.795767in}{174.835737in}}%
\pgfpathlineto{\pgfqpoint{183.689198in}{174.739896in}}%
\pgfpathlineto{\pgfqpoint{183.582435in}{175.072380in}}%
\pgfpathlineto{\pgfqpoint{183.475476in}{174.658992in}}%
\pgfpathlineto{\pgfqpoint{183.368321in}{174.856131in}}%
\pgfpathlineto{\pgfqpoint{183.260970in}{175.037105in}}%
\pgfpathlineto{\pgfqpoint{183.153421in}{174.518092in}}%
\pgfpathlineto{\pgfqpoint{183.045673in}{175.108495in}}%
\pgfpathlineto{\pgfqpoint{182.937727in}{175.167785in}}%
\pgfpathlineto{\pgfqpoint{182.829581in}{175.038203in}}%
\pgfpathlineto{\pgfqpoint{182.721234in}{175.297302in}}%
\pgfpathlineto{\pgfqpoint{182.612687in}{175.627073in}}%
\pgfpathlineto{\pgfqpoint{182.503937in}{174.206258in}}%
\pgfpathlineto{\pgfqpoint{182.394985in}{174.666911in}}%
\pgfpathlineto{\pgfqpoint{182.285829in}{175.209987in}}%
\pgfpathlineto{\pgfqpoint{182.176469in}{175.058702in}}%
\pgfpathlineto{\pgfqpoint{182.066904in}{175.019241in}}%
\pgfpathlineto{\pgfqpoint{181.957133in}{175.494790in}}%
\pgfpathlineto{\pgfqpoint{181.847156in}{176.342314in}}%
\pgfpathlineto{\pgfqpoint{181.736971in}{176.385600in}}%
\pgfpathlineto{\pgfqpoint{181.626579in}{176.872357in}}%
\pgfpathlineto{\pgfqpoint{181.515977in}{177.004853in}}%
\pgfpathlineto{\pgfqpoint{181.405166in}{176.367046in}}%
\pgfpathlineto{\pgfqpoint{181.294144in}{176.159374in}}%
\pgfpathlineto{\pgfqpoint{181.182911in}{176.227144in}}%
\pgfpathlineto{\pgfqpoint{181.071466in}{176.531681in}}%
\pgfpathlineto{\pgfqpoint{180.959808in}{175.883316in}}%
\pgfpathlineto{\pgfqpoint{180.847937in}{175.414787in}}%
\pgfpathlineto{\pgfqpoint{180.735850in}{176.121146in}}%
\pgfpathlineto{\pgfqpoint{180.623549in}{175.759267in}}%
\pgfpathlineto{\pgfqpoint{180.511031in}{175.277310in}}%
\pgfpathlineto{\pgfqpoint{180.398297in}{174.845271in}}%
\pgfpathlineto{\pgfqpoint{180.285344in}{175.231277in}}%
\pgfpathlineto{\pgfqpoint{180.172173in}{175.833718in}}%
\pgfpathlineto{\pgfqpoint{180.058782in}{176.089128in}}%
\pgfpathlineto{\pgfqpoint{179.945171in}{175.837725in}}%
\pgfpathlineto{\pgfqpoint{179.831339in}{175.608948in}}%
\pgfpathlineto{\pgfqpoint{179.717284in}{174.907195in}}%
\pgfpathlineto{\pgfqpoint{179.603007in}{175.736210in}}%
\pgfpathlineto{\pgfqpoint{179.488505in}{176.374579in}}%
\pgfpathlineto{\pgfqpoint{179.373779in}{175.461101in}}%
\pgfpathlineto{\pgfqpoint{179.258828in}{175.778033in}}%
\pgfpathlineto{\pgfqpoint{179.143649in}{175.586729in}}%
\pgfpathlineto{\pgfqpoint{179.028244in}{174.540203in}}%
\pgfpathlineto{\pgfqpoint{178.912610in}{174.654040in}}%
\pgfpathlineto{\pgfqpoint{178.796747in}{174.527857in}}%
\pgfpathlineto{\pgfqpoint{178.680654in}{175.091018in}}%
\pgfpathlineto{\pgfqpoint{178.564329in}{174.454696in}}%
\pgfpathlineto{\pgfqpoint{178.447773in}{173.951154in}}%
\pgfpathlineto{\pgfqpoint{178.330984in}{174.556744in}}%
\pgfpathlineto{\pgfqpoint{178.213961in}{174.428485in}}%
\pgfpathlineto{\pgfqpoint{178.096704in}{174.700429in}}%
\pgfpathlineto{\pgfqpoint{177.979210in}{174.464556in}}%
\pgfpathlineto{\pgfqpoint{177.861480in}{173.871883in}}%
\pgfpathlineto{\pgfqpoint{177.743513in}{174.369222in}}%
\pgfpathlineto{\pgfqpoint{177.625307in}{173.827972in}}%
\pgfpathlineto{\pgfqpoint{177.506861in}{173.014936in}}%
\pgfpathlineto{\pgfqpoint{177.388175in}{173.169082in}}%
\pgfpathlineto{\pgfqpoint{177.269247in}{173.962885in}}%
\pgfpathlineto{\pgfqpoint{177.150077in}{174.456659in}}%
\pgfpathlineto{\pgfqpoint{177.030664in}{174.289561in}}%
\pgfpathlineto{\pgfqpoint{176.911006in}{173.525940in}}%
\pgfpathlineto{\pgfqpoint{176.791102in}{173.778526in}}%
\pgfpathlineto{\pgfqpoint{176.670952in}{173.871081in}}%
\pgfpathlineto{\pgfqpoint{176.550555in}{173.520187in}}%
\pgfpathlineto{\pgfqpoint{176.429909in}{173.560640in}}%
\pgfpathlineto{\pgfqpoint{176.309014in}{174.144760in}}%
\pgfpathlineto{\pgfqpoint{176.187868in}{173.787415in}}%
\pgfpathlineto{\pgfqpoint{176.066470in}{173.070337in}}%
\pgfpathlineto{\pgfqpoint{175.944820in}{173.343542in}}%
\pgfpathlineto{\pgfqpoint{175.822916in}{172.940181in}}%
\pgfpathlineto{\pgfqpoint{175.700757in}{172.315464in}}%
\pgfpathlineto{\pgfqpoint{175.578343in}{173.130708in}}%
\pgfpathlineto{\pgfqpoint{175.455671in}{173.670531in}}%
\pgfpathlineto{\pgfqpoint{175.332742in}{173.636221in}}%
\pgfpathlineto{\pgfqpoint{175.209553in}{173.754159in}}%
\pgfpathlineto{\pgfqpoint{175.086105in}{173.369856in}}%
\pgfpathlineto{\pgfqpoint{174.962395in}{173.488959in}}%
\pgfpathlineto{\pgfqpoint{174.838423in}{174.118197in}}%
\pgfpathlineto{\pgfqpoint{174.714187in}{174.365304in}}%
\pgfpathlineto{\pgfqpoint{174.589686in}{173.668676in}}%
\pgfpathlineto{\pgfqpoint{174.464920in}{174.218012in}}%
\pgfpathlineto{\pgfqpoint{174.339887in}{174.546443in}}%
\pgfpathlineto{\pgfqpoint{174.214586in}{175.002298in}}%
\pgfpathlineto{\pgfqpoint{174.089016in}{175.526000in}}%
\pgfpathlineto{\pgfqpoint{173.963175in}{175.639794in}}%
\pgfpathlineto{\pgfqpoint{173.837063in}{174.815852in}}%
\pgfpathlineto{\pgfqpoint{173.710679in}{175.103253in}}%
\pgfpathlineto{\pgfqpoint{173.584020in}{174.309429in}}%
\pgfpathlineto{\pgfqpoint{173.457086in}{174.569418in}}%
\pgfpathlineto{\pgfqpoint{173.329877in}{175.120364in}}%
\pgfpathlineto{\pgfqpoint{173.202389in}{175.501616in}}%
\pgfpathlineto{\pgfqpoint{173.074623in}{174.814145in}}%
\pgfpathlineto{\pgfqpoint{172.946577in}{174.258416in}}%
\pgfpathlineto{\pgfqpoint{172.818250in}{174.450157in}}%
\pgfpathlineto{\pgfqpoint{172.689641in}{174.531885in}}%
\pgfpathlineto{\pgfqpoint{172.560748in}{174.206129in}}%
\pgfpathlineto{\pgfqpoint{172.431571in}{174.508105in}}%
\pgfpathlineto{\pgfqpoint{172.302107in}{174.895233in}}%
\pgfpathlineto{\pgfqpoint{172.172355in}{174.011576in}}%
\pgfpathlineto{\pgfqpoint{172.042316in}{172.660259in}}%
\pgfpathlineto{\pgfqpoint{171.911986in}{173.743338in}}%
\pgfpathlineto{\pgfqpoint{171.781365in}{174.205183in}}%
\pgfpathlineto{\pgfqpoint{171.650451in}{173.233170in}}%
\pgfpathlineto{\pgfqpoint{171.519243in}{173.118427in}}%
\pgfpathlineto{\pgfqpoint{171.387741in}{172.251958in}}%
\pgfpathlineto{\pgfqpoint{171.255942in}{171.968057in}}%
\pgfpathlineto{\pgfqpoint{171.123845in}{172.752808in}}%
\pgfpathlineto{\pgfqpoint{170.991448in}{172.407865in}}%
\pgfpathlineto{\pgfqpoint{170.858752in}{172.611610in}}%
\pgfpathlineto{\pgfqpoint{170.725753in}{172.710561in}}%
\pgfpathlineto{\pgfqpoint{170.592451in}{172.085938in}}%
\pgfpathlineto{\pgfqpoint{170.458844in}{171.966092in}}%
\pgfpathlineto{\pgfqpoint{170.324931in}{172.800882in}}%
\pgfpathlineto{\pgfqpoint{170.190711in}{172.842376in}}%
\pgfpathlineto{\pgfqpoint{170.056182in}{172.723527in}}%
\pgfpathlineto{\pgfqpoint{169.921342in}{172.303526in}}%
\pgfpathlineto{\pgfqpoint{169.786191in}{171.350147in}}%
\pgfpathlineto{\pgfqpoint{169.650727in}{171.903336in}}%
\pgfpathlineto{\pgfqpoint{169.514947in}{170.935687in}}%
\pgfpathlineto{\pgfqpoint{169.378852in}{169.691967in}}%
\pgfpathlineto{\pgfqpoint{169.242439in}{171.285802in}}%
\pgfpathlineto{\pgfqpoint{169.105707in}{171.657977in}}%
\pgfpathlineto{\pgfqpoint{168.968655in}{171.512547in}}%
\pgfpathlineto{\pgfqpoint{168.831280in}{170.941241in}}%
\pgfpathlineto{\pgfqpoint{168.693582in}{171.112012in}}%
\pgfpathlineto{\pgfqpoint{168.555558in}{172.315279in}}%
\pgfpathlineto{\pgfqpoint{168.417208in}{172.297036in}}%
\pgfpathlineto{\pgfqpoint{168.278530in}{172.740271in}}%
\pgfpathlineto{\pgfqpoint{168.139521in}{173.220910in}}%
\pgfpathlineto{\pgfqpoint{168.000182in}{173.296042in}}%
\pgfpathlineto{\pgfqpoint{167.860509in}{172.930400in}}%
\pgfpathlineto{\pgfqpoint{167.720502in}{173.115676in}}%
\pgfpathlineto{\pgfqpoint{167.580159in}{174.205570in}}%
\pgfpathlineto{\pgfqpoint{167.439478in}{174.592956in}}%
\pgfpathlineto{\pgfqpoint{167.298458in}{173.230431in}}%
\pgfpathlineto{\pgfqpoint{167.157096in}{172.917235in}}%
\pgfpathlineto{\pgfqpoint{167.015392in}{173.365024in}}%
\pgfpathlineto{\pgfqpoint{166.873344in}{172.702561in}}%
\pgfpathlineto{\pgfqpoint{166.730949in}{172.394984in}}%
\pgfpathlineto{\pgfqpoint{166.588207in}{172.351088in}}%
\pgfpathlineto{\pgfqpoint{166.445115in}{171.989416in}}%
\pgfpathlineto{\pgfqpoint{166.301673in}{171.881158in}}%
\pgfpathlineto{\pgfqpoint{166.157877in}{172.025069in}}%
\pgfpathlineto{\pgfqpoint{166.013727in}{172.069491in}}%
\pgfpathlineto{\pgfqpoint{165.869220in}{172.041509in}}%
\pgfpathlineto{\pgfqpoint{165.724355in}{172.945255in}}%
\pgfpathlineto{\pgfqpoint{165.579131in}{173.090860in}}%
\pgfpathlineto{\pgfqpoint{165.433544in}{171.960233in}}%
\pgfpathlineto{\pgfqpoint{165.287594in}{171.010212in}}%
\pgfpathlineto{\pgfqpoint{165.141279in}{170.869636in}}%
\pgfpathlineto{\pgfqpoint{164.994597in}{170.496858in}}%
\pgfpathlineto{\pgfqpoint{164.847545in}{170.548377in}}%
\pgfpathlineto{\pgfqpoint{164.700123in}{170.883266in}}%
\pgfpathlineto{\pgfqpoint{164.552328in}{171.468029in}}%
\pgfpathlineto{\pgfqpoint{164.404158in}{171.068736in}}%
\pgfpathlineto{\pgfqpoint{164.255612in}{171.104864in}}%
\pgfpathlineto{\pgfqpoint{164.106687in}{171.073810in}}%
\pgfpathlineto{\pgfqpoint{163.957382in}{170.769224in}}%
\pgfpathlineto{\pgfqpoint{163.807695in}{170.726651in}}%
\pgfpathlineto{\pgfqpoint{163.657623in}{170.859126in}}%
\pgfpathlineto{\pgfqpoint{163.507165in}{169.777692in}}%
\pgfpathlineto{\pgfqpoint{163.356319in}{169.733557in}}%
\pgfpathlineto{\pgfqpoint{163.205082in}{170.153993in}}%
\pgfpathlineto{\pgfqpoint{163.053453in}{169.424133in}}%
\pgfpathlineto{\pgfqpoint{162.901430in}{167.670046in}}%
\pgfpathlineto{\pgfqpoint{162.749010in}{168.562103in}}%
\pgfpathlineto{\pgfqpoint{162.596192in}{168.919435in}}%
\pgfpathlineto{\pgfqpoint{162.442973in}{167.274421in}}%
\pgfpathlineto{\pgfqpoint{162.289352in}{167.806795in}}%
\pgfpathlineto{\pgfqpoint{162.135326in}{168.575267in}}%
\pgfpathlineto{\pgfqpoint{161.980893in}{168.483721in}}%
\pgfpathlineto{\pgfqpoint{161.826050in}{168.808578in}}%
\pgfpathlineto{\pgfqpoint{161.670797in}{168.175862in}}%
\pgfpathlineto{\pgfqpoint{161.515130in}{167.983355in}}%
\pgfpathlineto{\pgfqpoint{161.359047in}{167.935388in}}%
\pgfpathlineto{\pgfqpoint{161.202547in}{169.479041in}}%
\pgfpathlineto{\pgfqpoint{161.045626in}{169.631502in}}%
\pgfpathlineto{\pgfqpoint{160.888283in}{169.393383in}}%
\pgfpathlineto{\pgfqpoint{160.730515in}{169.938313in}}%
\pgfpathlineto{\pgfqpoint{160.572321in}{169.565223in}}%
\pgfpathlineto{\pgfqpoint{160.413697in}{169.853423in}}%
\pgfpathlineto{\pgfqpoint{160.254641in}{169.833777in}}%
\pgfpathlineto{\pgfqpoint{160.095151in}{170.210240in}}%
\pgfpathlineto{\pgfqpoint{159.935225in}{170.866257in}}%
\pgfpathlineto{\pgfqpoint{159.774861in}{170.862275in}}%
\pgfpathlineto{\pgfqpoint{159.614055in}{171.177771in}}%
\pgfpathlineto{\pgfqpoint{159.452805in}{170.201112in}}%
\pgfpathlineto{\pgfqpoint{159.291110in}{170.304725in}}%
\pgfpathlineto{\pgfqpoint{159.128966in}{170.662237in}}%
\pgfpathlineto{\pgfqpoint{158.966370in}{170.225481in}}%
\pgfpathlineto{\pgfqpoint{158.803322in}{170.112807in}}%
\pgfpathlineto{\pgfqpoint{158.639817in}{169.605849in}}%
\pgfpathlineto{\pgfqpoint{158.475854in}{170.060677in}}%
\pgfpathlineto{\pgfqpoint{158.311429in}{169.524192in}}%
\pgfpathlineto{\pgfqpoint{158.146541in}{168.992175in}}%
\pgfpathlineto{\pgfqpoint{157.981186in}{168.347851in}}%
\pgfpathlineto{\pgfqpoint{157.815362in}{168.131083in}}%
\pgfpathlineto{\pgfqpoint{157.649066in}{169.280629in}}%
\pgfpathlineto{\pgfqpoint{157.482296in}{169.061279in}}%
\pgfpathlineto{\pgfqpoint{157.315048in}{168.596858in}}%
\pgfpathlineto{\pgfqpoint{157.147321in}{168.087918in}}%
\pgfpathlineto{\pgfqpoint{156.979111in}{168.080718in}}%
\pgfpathlineto{\pgfqpoint{156.810416in}{168.069981in}}%
\pgfpathlineto{\pgfqpoint{156.641232in}{167.057395in}}%
\pgfpathlineto{\pgfqpoint{156.471558in}{166.554942in}}%
\pgfpathlineto{\pgfqpoint{156.301389in}{167.305969in}}%
\pgfpathlineto{\pgfqpoint{156.130723in}{166.917207in}}%
\pgfpathlineto{\pgfqpoint{155.959558in}{166.997019in}}%
\pgfpathlineto{\pgfqpoint{155.787890in}{167.511927in}}%
\pgfpathlineto{\pgfqpoint{155.615716in}{167.151620in}}%
\pgfpathlineto{\pgfqpoint{155.443034in}{167.600759in}}%
\pgfpathlineto{\pgfqpoint{155.269840in}{167.368606in}}%
\pgfpathlineto{\pgfqpoint{155.096131in}{166.865669in}}%
\pgfpathlineto{\pgfqpoint{154.921905in}{166.942538in}}%
\pgfpathlineto{\pgfqpoint{154.747158in}{167.709658in}}%
\pgfpathlineto{\pgfqpoint{154.571887in}{167.725224in}}%
\pgfpathlineto{\pgfqpoint{154.396088in}{167.109055in}}%
\pgfpathlineto{\pgfqpoint{154.219760in}{167.506575in}}%
\pgfpathlineto{\pgfqpoint{154.042897in}{167.899926in}}%
\pgfpathlineto{\pgfqpoint{153.865498in}{167.519026in}}%
\pgfpathlineto{\pgfqpoint{153.687559in}{166.655188in}}%
\pgfpathlineto{\pgfqpoint{153.509077in}{167.251388in}}%
\pgfpathlineto{\pgfqpoint{153.330048in}{168.033428in}}%
\pgfpathlineto{\pgfqpoint{153.150469in}{168.159268in}}%
\pgfpathlineto{\pgfqpoint{152.970337in}{166.467850in}}%
\pgfpathlineto{\pgfqpoint{152.789648in}{167.220404in}}%
\pgfpathlineto{\pgfqpoint{152.608398in}{167.720073in}}%
\pgfpathlineto{\pgfqpoint{152.426585in}{167.139995in}}%
\pgfpathlineto{\pgfqpoint{152.244204in}{166.459553in}}%
\pgfpathlineto{\pgfqpoint{152.061253in}{166.859107in}}%
\pgfpathlineto{\pgfqpoint{151.877727in}{166.761010in}}%
\pgfpathlineto{\pgfqpoint{151.693623in}{166.573123in}}%
\pgfpathlineto{\pgfqpoint{151.508938in}{166.453795in}}%
\pgfpathlineto{\pgfqpoint{151.323667in}{166.700134in}}%
\pgfpathlineto{\pgfqpoint{151.137807in}{165.910531in}}%
\pgfpathlineto{\pgfqpoint{150.951354in}{167.088774in}}%
\pgfpathlineto{\pgfqpoint{150.764305in}{166.921442in}}%
\pgfpathlineto{\pgfqpoint{150.576655in}{166.582679in}}%
\pgfpathlineto{\pgfqpoint{150.388401in}{166.447297in}}%
\pgfpathlineto{\pgfqpoint{150.199538in}{166.689148in}}%
\pgfpathlineto{\pgfqpoint{150.010063in}{166.255333in}}%
\pgfpathlineto{\pgfqpoint{149.819972in}{166.150682in}}%
\pgfpathlineto{\pgfqpoint{149.629261in}{165.346048in}}%
\pgfpathlineto{\pgfqpoint{149.437926in}{165.396688in}}%
\pgfpathlineto{\pgfqpoint{149.245962in}{165.024438in}}%
\pgfpathlineto{\pgfqpoint{149.053366in}{165.228572in}}%
\pgfpathlineto{\pgfqpoint{148.860133in}{165.865895in}}%
\pgfpathlineto{\pgfqpoint{148.666259in}{165.803841in}}%
\pgfpathlineto{\pgfqpoint{148.471740in}{165.775203in}}%
\pgfpathlineto{\pgfqpoint{148.276572in}{166.254756in}}%
\pgfpathlineto{\pgfqpoint{148.080749in}{165.794510in}}%
\pgfpathlineto{\pgfqpoint{147.884269in}{165.267961in}}%
\pgfpathlineto{\pgfqpoint{147.687125in}{165.635868in}}%
\pgfpathlineto{\pgfqpoint{147.489315in}{165.650414in}}%
\pgfpathlineto{\pgfqpoint{147.290833in}{165.648170in}}%
\pgfpathlineto{\pgfqpoint{147.091675in}{166.004526in}}%
\pgfpathlineto{\pgfqpoint{146.891836in}{165.914531in}}%
\pgfpathlineto{\pgfqpoint{146.691311in}{164.907861in}}%
\pgfpathlineto{\pgfqpoint{146.490096in}{164.675898in}}%
\pgfpathlineto{\pgfqpoint{146.288186in}{164.706726in}}%
\pgfpathlineto{\pgfqpoint{146.085576in}{164.801382in}}%
\pgfpathlineto{\pgfqpoint{145.882261in}{164.679676in}}%
\pgfpathlineto{\pgfqpoint{145.678237in}{164.344747in}}%
\pgfpathlineto{\pgfqpoint{145.473498in}{163.920662in}}%
\pgfpathlineto{\pgfqpoint{145.268039in}{163.567393in}}%
\pgfpathlineto{\pgfqpoint{145.061856in}{163.954415in}}%
\pgfpathlineto{\pgfqpoint{144.854943in}{163.675461in}}%
\pgfpathlineto{\pgfqpoint{144.647294in}{163.435791in}}%
\pgfpathlineto{\pgfqpoint{144.438906in}{162.439924in}}%
\pgfpathlineto{\pgfqpoint{144.229772in}{161.718494in}}%
\pgfpathlineto{\pgfqpoint{144.019887in}{162.046417in}}%
\pgfpathlineto{\pgfqpoint{143.809246in}{161.527451in}}%
\pgfpathlineto{\pgfqpoint{143.597842in}{161.913822in}}%
\pgfpathlineto{\pgfqpoint{143.385672in}{161.982822in}}%
\pgfpathlineto{\pgfqpoint{143.172728in}{162.138532in}}%
\pgfpathlineto{\pgfqpoint{142.959006in}{162.105162in}}%
\pgfpathlineto{\pgfqpoint{142.744500in}{162.613482in}}%
\pgfpathlineto{\pgfqpoint{142.529204in}{162.276273in}}%
\pgfpathlineto{\pgfqpoint{142.313111in}{162.780921in}}%
\pgfpathlineto{\pgfqpoint{142.096217in}{163.309040in}}%
\pgfpathlineto{\pgfqpoint{141.878515in}{162.678534in}}%
\pgfpathlineto{\pgfqpoint{141.659999in}{162.436211in}}%
\pgfpathlineto{\pgfqpoint{141.440664in}{162.863487in}}%
\pgfpathlineto{\pgfqpoint{141.220502in}{163.075475in}}%
\pgfpathlineto{\pgfqpoint{140.999508in}{162.900100in}}%
\pgfpathlineto{\pgfqpoint{140.777675in}{162.199294in}}%
\pgfpathlineto{\pgfqpoint{140.554997in}{161.815870in}}%
\pgfpathlineto{\pgfqpoint{140.331467in}{162.287998in}}%
\pgfpathlineto{\pgfqpoint{140.107079in}{162.567320in}}%
\pgfpathlineto{\pgfqpoint{139.881827in}{162.198984in}}%
\pgfpathlineto{\pgfqpoint{139.655703in}{161.687293in}}%
\pgfpathlineto{\pgfqpoint{139.428701in}{161.791503in}}%
\pgfpathlineto{\pgfqpoint{139.200815in}{161.793475in}}%
\pgfpathlineto{\pgfqpoint{138.972036in}{161.329514in}}%
\pgfpathlineto{\pgfqpoint{138.742358in}{161.371239in}}%
\pgfpathlineto{\pgfqpoint{138.511774in}{161.457106in}}%
\pgfpathlineto{\pgfqpoint{138.280277in}{161.368796in}}%
\pgfpathlineto{\pgfqpoint{138.047860in}{161.811057in}}%
\pgfpathlineto{\pgfqpoint{137.814515in}{161.889380in}}%
\pgfpathlineto{\pgfqpoint{137.580234in}{161.055876in}}%
\pgfpathlineto{\pgfqpoint{137.345011in}{161.218850in}}%
\pgfpathlineto{\pgfqpoint{137.108837in}{160.960177in}}%
\pgfpathlineto{\pgfqpoint{136.871705in}{161.366178in}}%
\pgfpathlineto{\pgfqpoint{136.633608in}{161.222646in}}%
\pgfpathlineto{\pgfqpoint{136.394536in}{160.395732in}}%
\pgfpathlineto{\pgfqpoint{136.154483in}{160.405809in}}%
\pgfpathlineto{\pgfqpoint{135.913439in}{159.967678in}}%
\pgfpathlineto{\pgfqpoint{135.671398in}{159.987028in}}%
\pgfpathlineto{\pgfqpoint{135.428350in}{160.335689in}}%
\pgfpathlineto{\pgfqpoint{135.184288in}{159.945554in}}%
\pgfpathlineto{\pgfqpoint{134.939202in}{160.063626in}}%
\pgfpathlineto{\pgfqpoint{134.693084in}{160.941102in}}%
\pgfpathlineto{\pgfqpoint{134.445925in}{160.304567in}}%
\pgfpathlineto{\pgfqpoint{134.197717in}{159.365391in}}%
\pgfpathlineto{\pgfqpoint{133.948451in}{159.852796in}}%
\pgfpathlineto{\pgfqpoint{133.698117in}{160.172486in}}%
\pgfpathlineto{\pgfqpoint{133.446706in}{159.852674in}}%
\pgfpathlineto{\pgfqpoint{133.194209in}{159.915039in}}%
\pgfpathlineto{\pgfqpoint{132.940617in}{160.111172in}}%
\pgfpathlineto{\pgfqpoint{132.685920in}{159.384561in}}%
\pgfpathlineto{\pgfqpoint{132.430108in}{159.488916in}}%
\pgfpathlineto{\pgfqpoint{132.173172in}{159.584429in}}%
\pgfpathlineto{\pgfqpoint{131.915101in}{159.239716in}}%
\pgfpathlineto{\pgfqpoint{131.655886in}{158.679301in}}%
\pgfpathlineto{\pgfqpoint{131.395516in}{158.515799in}}%
\pgfpathlineto{\pgfqpoint{131.133981in}{158.655728in}}%
\pgfpathlineto{\pgfqpoint{130.871271in}{158.506059in}}%
\pgfpathlineto{\pgfqpoint{130.607375in}{158.477117in}}%
\pgfpathlineto{\pgfqpoint{130.342282in}{158.647776in}}%
\pgfpathlineto{\pgfqpoint{130.075981in}{157.684447in}}%
\pgfpathlineto{\pgfqpoint{129.808462in}{157.565750in}}%
\pgfpathlineto{\pgfqpoint{129.539712in}{157.409514in}}%
\pgfpathlineto{\pgfqpoint{129.269722in}{157.303705in}}%
\pgfpathlineto{\pgfqpoint{128.998478in}{157.003727in}}%
\pgfpathlineto{\pgfqpoint{128.725970in}{156.963727in}}%
\pgfpathlineto{\pgfqpoint{128.452185in}{157.089639in}}%
\pgfpathlineto{\pgfqpoint{128.177112in}{157.768731in}}%
\pgfpathlineto{\pgfqpoint{127.900738in}{157.348135in}}%
\pgfpathlineto{\pgfqpoint{127.623052in}{157.632909in}}%
\pgfpathlineto{\pgfqpoint{127.344040in}{157.279178in}}%
\pgfpathlineto{\pgfqpoint{127.063690in}{156.588240in}}%
\pgfpathlineto{\pgfqpoint{126.781988in}{156.690343in}}%
\pgfpathlineto{\pgfqpoint{126.498923in}{155.905713in}}%
\pgfpathlineto{\pgfqpoint{126.214480in}{155.607248in}}%
\pgfpathlineto{\pgfqpoint{125.928646in}{155.447218in}}%
\pgfpathlineto{\pgfqpoint{125.641407in}{155.750590in}}%
\pgfpathlineto{\pgfqpoint{125.352751in}{155.294331in}}%
\pgfpathlineto{\pgfqpoint{125.062661in}{155.231575in}}%
\pgfpathlineto{\pgfqpoint{124.771125in}{155.703465in}}%
\pgfpathlineto{\pgfqpoint{124.478127in}{155.616858in}}%
\pgfpathlineto{\pgfqpoint{124.183653in}{155.237934in}}%
\pgfpathlineto{\pgfqpoint{123.887689in}{155.625127in}}%
\pgfpathlineto{\pgfqpoint{123.590218in}{155.491257in}}%
\pgfpathlineto{\pgfqpoint{123.291225in}{154.822783in}}%
\pgfpathlineto{\pgfqpoint{122.990695in}{154.738272in}}%
\pgfpathlineto{\pgfqpoint{122.688613in}{155.076498in}}%
\pgfpathlineto{\pgfqpoint{122.384960in}{154.299645in}}%
\pgfpathlineto{\pgfqpoint{122.079723in}{154.643880in}}%
\pgfpathlineto{\pgfqpoint{121.772882in}{155.310795in}}%
\pgfpathlineto{\pgfqpoint{121.464423in}{154.681697in}}%
\pgfpathlineto{\pgfqpoint{121.154327in}{154.055062in}}%
\pgfpathlineto{\pgfqpoint{120.842578in}{154.099463in}}%
\pgfpathlineto{\pgfqpoint{120.529157in}{153.780522in}}%
\pgfpathlineto{\pgfqpoint{120.214046in}{153.248924in}}%
\pgfpathlineto{\pgfqpoint{119.897227in}{153.027248in}}%
\pgfpathlineto{\pgfqpoint{119.578682in}{152.927022in}}%
\pgfpathlineto{\pgfqpoint{119.258391in}{151.980887in}}%
\pgfpathlineto{\pgfqpoint{118.936336in}{151.812851in}}%
\pgfpathlineto{\pgfqpoint{118.612496in}{152.470755in}}%
\pgfpathlineto{\pgfqpoint{118.286852in}{151.765516in}}%
\pgfpathlineto{\pgfqpoint{117.959384in}{151.849045in}}%
\pgfpathlineto{\pgfqpoint{117.630071in}{152.724359in}}%
\pgfpathlineto{\pgfqpoint{117.298892in}{152.595969in}}%
\pgfpathlineto{\pgfqpoint{116.965826in}{151.605891in}}%
\pgfpathlineto{\pgfqpoint{116.630852in}{151.873786in}}%
\pgfpathlineto{\pgfqpoint{116.293946in}{152.031612in}}%
\pgfpathlineto{\pgfqpoint{115.955088in}{151.834844in}}%
\pgfpathlineto{\pgfqpoint{115.614254in}{151.342197in}}%
\pgfpathlineto{\pgfqpoint{115.271420in}{151.714022in}}%
\pgfpathlineto{\pgfqpoint{114.926565in}{151.983002in}}%
\pgfpathlineto{\pgfqpoint{114.579662in}{150.842002in}}%
\pgfpathlineto{\pgfqpoint{114.230688in}{150.846042in}}%
\pgfpathlineto{\pgfqpoint{113.879619in}{150.857016in}}%
\pgfpathlineto{\pgfqpoint{113.526428in}{150.539480in}}%
\pgfpathlineto{\pgfqpoint{113.171090in}{150.092714in}}%
\pgfpathlineto{\pgfqpoint{112.813579in}{149.486542in}}%
\pgfpathlineto{\pgfqpoint{112.453867in}{149.234676in}}%
\pgfpathlineto{\pgfqpoint{112.091929in}{148.846781in}}%
\pgfpathlineto{\pgfqpoint{111.727735in}{148.556579in}}%
\pgfpathlineto{\pgfqpoint{111.361258in}{148.224017in}}%
\pgfpathlineto{\pgfqpoint{110.992468in}{147.589264in}}%
\pgfpathlineto{\pgfqpoint{110.621338in}{146.893343in}}%
\pgfpathlineto{\pgfqpoint{110.247835in}{145.988611in}}%
\pgfpathlineto{\pgfqpoint{109.871931in}{146.032002in}}%
\pgfpathlineto{\pgfqpoint{109.493594in}{146.349874in}}%
\pgfpathlineto{\pgfqpoint{109.112792in}{145.643204in}}%
\pgfpathlineto{\pgfqpoint{108.729493in}{144.583189in}}%
\pgfpathlineto{\pgfqpoint{108.343663in}{144.652027in}}%
\pgfpathlineto{\pgfqpoint{107.955271in}{144.635553in}}%
\pgfpathlineto{\pgfqpoint{107.564280in}{145.012332in}}%
\pgfpathlineto{\pgfqpoint{107.170656in}{144.590731in}}%
\pgfpathlineto{\pgfqpoint{106.774364in}{144.733710in}}%
\pgfpathlineto{\pgfqpoint{106.375366in}{145.099037in}}%
\pgfpathlineto{\pgfqpoint{105.973626in}{145.380090in}}%
\pgfpathlineto{\pgfqpoint{105.569106in}{145.532387in}}%
\pgfpathlineto{\pgfqpoint{105.161767in}{144.114975in}}%
\pgfpathlineto{\pgfqpoint{104.751570in}{143.801403in}}%
\pgfpathlineto{\pgfqpoint{104.338473in}{144.154908in}}%
\pgfpathlineto{\pgfqpoint{103.922436in}{144.755244in}}%
\pgfpathlineto{\pgfqpoint{103.503417in}{144.289282in}}%
\pgfpathlineto{\pgfqpoint{103.081373in}{144.580317in}}%
\pgfpathlineto{\pgfqpoint{102.656259in}{143.978536in}}%
\pgfpathlineto{\pgfqpoint{102.228031in}{143.107660in}}%
\pgfpathlineto{\pgfqpoint{101.796642in}{142.171601in}}%
\pgfpathlineto{\pgfqpoint{101.362046in}{142.332635in}}%
\pgfpathlineto{\pgfqpoint{100.924194in}{141.458083in}}%
\pgfpathlineto{\pgfqpoint{100.483038in}{141.110629in}}%
\pgfpathlineto{\pgfqpoint{100.038527in}{141.040576in}}%
\pgfpathlineto{\pgfqpoint{99.590610in}{140.560923in}}%
\pgfpathlineto{\pgfqpoint{99.139234in}{140.507956in}}%
\pgfpathlineto{\pgfqpoint{98.684345in}{139.933797in}}%
\pgfpathlineto{\pgfqpoint{98.225888in}{139.675286in}}%
\pgfpathlineto{\pgfqpoint{97.763808in}{139.616593in}}%
\pgfpathlineto{\pgfqpoint{97.298045in}{139.738677in}}%
\pgfpathlineto{\pgfqpoint{96.828541in}{139.024052in}}%
\pgfpathlineto{\pgfqpoint{96.355236in}{137.474047in}}%
\pgfpathlineto{\pgfqpoint{95.878066in}{136.002419in}}%
\pgfpathlineto{\pgfqpoint{95.396970in}{135.771573in}}%
\pgfpathlineto{\pgfqpoint{94.911881in}{136.076474in}}%
\pgfpathlineto{\pgfqpoint{94.422732in}{135.172309in}}%
\pgfpathlineto{\pgfqpoint{93.929456in}{134.246116in}}%
\pgfpathlineto{\pgfqpoint{93.431981in}{134.621755in}}%
\pgfpathlineto{\pgfqpoint{92.930236in}{134.046661in}}%
\pgfpathlineto{\pgfqpoint{92.424147in}{133.515994in}}%
\pgfpathlineto{\pgfqpoint{91.913638in}{134.006965in}}%
\pgfpathlineto{\pgfqpoint{91.398631in}{133.567945in}}%
\pgfpathlineto{\pgfqpoint{90.879047in}{132.627772in}}%
\pgfpathlineto{\pgfqpoint{90.354802in}{131.760568in}}%
\pgfpathlineto{\pgfqpoint{89.825813in}{130.513718in}}%
\pgfpathlineto{\pgfqpoint{89.291992in}{130.354114in}}%
\pgfpathlineto{\pgfqpoint{88.753252in}{129.941202in}}%
\pgfpathlineto{\pgfqpoint{88.209500in}{129.353142in}}%
\pgfpathlineto{\pgfqpoint{87.660642in}{127.332621in}}%
\pgfpathlineto{\pgfqpoint{87.106582in}{126.565929in}}%
\pgfpathlineto{\pgfqpoint{86.547220in}{126.622548in}}%
\pgfpathlineto{\pgfqpoint{85.982453in}{125.819263in}}%
\pgfpathlineto{\pgfqpoint{85.412176in}{125.358174in}}%
\pgfpathlineto{\pgfqpoint{84.836281in}{124.413543in}}%
\pgfpathlineto{\pgfqpoint{84.254655in}{124.942594in}}%
\pgfpathlineto{\pgfqpoint{83.667184in}{123.492398in}}%
\pgfpathlineto{\pgfqpoint{83.073748in}{121.742482in}}%
\pgfpathlineto{\pgfqpoint{82.474226in}{120.052686in}}%
\pgfpathlineto{\pgfqpoint{81.868491in}{118.478408in}}%
\pgfpathlineto{\pgfqpoint{81.256413in}{118.513933in}}%
\pgfpathlineto{\pgfqpoint{80.637858in}{117.738769in}}%
\pgfpathlineto{\pgfqpoint{80.012687in}{117.310494in}}%
\pgfpathlineto{\pgfqpoint{79.380758in}{115.989031in}}%
\pgfpathlineto{\pgfqpoint{78.741922in}{115.251008in}}%
\pgfpathlineto{\pgfqpoint{78.096026in}{114.909065in}}%
\pgfpathlineto{\pgfqpoint{77.442915in}{114.075271in}}%
\pgfpathlineto{\pgfqpoint{76.782423in}{113.224924in}}%
\pgfpathlineto{\pgfqpoint{76.114382in}{110.727359in}}%
\pgfpathlineto{\pgfqpoint{75.438618in}{109.702702in}}%
\pgfpathlineto{\pgfqpoint{74.754951in}{108.859660in}}%
\pgfpathlineto{\pgfqpoint{74.063192in}{107.074237in}}%
\pgfpathlineto{\pgfqpoint{73.363149in}{105.928823in}}%
\pgfpathlineto{\pgfqpoint{72.654620in}{104.783804in}}%
\pgfpathlineto{\pgfqpoint{71.937398in}{103.466291in}}%
\pgfpathlineto{\pgfqpoint{71.211265in}{101.223260in}}%
\pgfpathlineto{\pgfqpoint{70.475999in}{99.321684in}}%
\pgfpathlineto{\pgfqpoint{69.731366in}{98.300011in}}%
\pgfpathlineto{\pgfqpoint{68.977124in}{97.086665in}}%
\pgfpathlineto{\pgfqpoint{68.213023in}{95.102743in}}%
\pgfpathlineto{\pgfqpoint{67.438801in}{93.390016in}}%
\pgfpathlineto{\pgfqpoint{66.654186in}{91.741350in}}%
\pgfpathlineto{\pgfqpoint{65.858896in}{90.068749in}}%
\pgfpathlineto{\pgfqpoint{65.052637in}{88.463796in}}%
\pgfpathlineto{\pgfqpoint{64.235100in}{85.765179in}}%
\pgfpathlineto{\pgfqpoint{63.405967in}{84.993933in}}%
\pgfpathlineto{\pgfqpoint{62.564903in}{81.886068in}}%
\pgfpathlineto{\pgfqpoint{61.711561in}{79.832328in}}%
\pgfpathlineto{\pgfqpoint{60.845576in}{78.298450in}}%
\pgfpathlineto{\pgfqpoint{59.966568in}{75.670925in}}%
\pgfpathlineto{\pgfqpoint{59.074140in}{72.409350in}}%
\pgfpathlineto{\pgfqpoint{58.167875in}{68.082644in}}%
\pgfpathlineto{\pgfqpoint{57.247338in}{65.798686in}}%
\pgfpathlineto{\pgfqpoint{56.312072in}{63.614796in}}%
\pgfpathlineto{\pgfqpoint{55.361597in}{61.315685in}}%
\pgfpathlineto{\pgfqpoint{54.395411in}{57.824177in}}%
\pgfpathlineto{\pgfqpoint{53.412986in}{54.653533in}}%
\pgfpathlineto{\pgfqpoint{52.413767in}{52.230568in}}%
\pgfpathlineto{\pgfqpoint{51.397169in}{46.845196in}}%
\pgfpathlineto{\pgfqpoint{50.362577in}{44.944041in}}%
\pgfpathlineto{\pgfqpoint{49.309343in}{42.660906in}}%
\pgfpathlineto{\pgfqpoint{48.236782in}{39.379314in}}%
\pgfpathlineto{\pgfqpoint{47.144173in}{36.318243in}}%
\pgfpathlineto{\pgfqpoint{46.030750in}{30.756288in}}%
\pgfpathlineto{\pgfqpoint{44.895707in}{25.406935in}}%
\pgfpathlineto{\pgfqpoint{43.738186in}{22.371719in}}%
\pgfpathlineto{\pgfqpoint{42.557279in}{19.230775in}}%
\pgfpathlineto{\pgfqpoint{41.352021in}{13.792486in}}%
\pgfpathlineto{\pgfqpoint{40.121388in}{7.880523in}}%
\pgfpathlineto{\pgfqpoint{38.864288in}{4.671879in}}%
\pgfpathlineto{\pgfqpoint{37.579557in}{-1.432468in}}%
\pgfpathlineto{\pgfqpoint{36.265953in}{-9.082467in}}%
\pgfpathlineto{\pgfqpoint{34.922149in}{-16.410586in}}%
\pgfpathlineto{\pgfqpoint{33.546723in}{-23.373703in}}%
\pgfpathlineto{\pgfqpoint{32.138151in}{-32.958715in}}%
\pgfpathlineto{\pgfqpoint{30.694796in}{-37.085107in}}%
\pgfpathlineto{\pgfqpoint{29.214896in}{-39.292581in}}%
\pgfpathlineto{\pgfqpoint{27.696554in}{-51.137545in}}%
\pgfpathlineto{\pgfqpoint{26.137717in}{-63.228587in}}%
\pgfpathlineto{\pgfqpoint{24.536167in}{-70.016149in}}%
\pgfpathlineto{\pgfqpoint{22.889497in}{-87.111109in}}%
\pgfpathlineto{\pgfqpoint{21.195091in}{-104.246502in}}%
\pgfpathlineto{\pgfqpoint{19.450099in}{-110.936798in}}%
\pgfpathlineto{\pgfqpoint{17.651406in}{-136.817195in}}%
\pgfpathlineto{\pgfqpoint{15.795602in}{-151.212110in}}%
\pgfpathlineto{\pgfqpoint{13.878942in}{-172.723179in}}%
\pgfpathlineto{\pgfqpoint{11.897297in}{-197.641679in}}%
\pgfpathlineto{\pgfqpoint{9.846108in}{-254.838205in}}%
\pgfpathlineto{\pgfqpoint{7.720313in}{-274.262419in}}%
\pgfpathlineto{\pgfqpoint{5.514281in}{-319.139983in}}%
\pgfpathlineto{\pgfqpoint{3.221716in}{-378.911933in}}%
\pgfpathlineto{\pgfqpoint{0.835552in}{-419.119702in}}%
\pgfpathlineto{\pgfqpoint{-1.652182in}{-476.522497in}}%
\pgfpathlineto{\pgfqpoint{-4.250516in}{-527.149179in}}%
\pgfpathlineto{\pgfqpoint{-6.969747in}{-573.757822in}}%
\pgfpathlineto{\pgfqpoint{-9.821674in}{-606.501732in}}%
\pgfpathlineto{\pgfqpoint{-12.819916in}{-628.333338in}}%
\pgfpathlineto{\pgfqpoint{-15.980302in}{-650.344541in}}%
\pgfpathlineto{\pgfqpoint{-19.321378in}{-662.704106in}}%
\pgfpathlineto{\pgfqpoint{-22.865064in}{-672.560780in}}%
\pgfpathlineto{\pgfqpoint{-26.637528in}{-676.599820in}}%
\pgfpathlineto{\pgfqpoint{-30.670362in}{-682.044204in}}%
\pgfpathlineto{\pgfqpoint{-35.002189in}{-689.193885in}}%
\pgfpathlineto{\pgfqpoint{-39.680918in}{-696.708006in}}%
\pgfpathlineto{\pgfqpoint{-44.766986in}{-708.425082in}}%
\pgfpathlineto{\pgfqpoint{-50.338143in}{-727.160653in}}%
\pgfpathlineto{\pgfqpoint{-56.496772in}{-747.848566in}}%
\pgfpathlineto{\pgfqpoint{-63.381533in}{-754.158957in}}%
\pgfpathlineto{\pgfqpoint{-71.186832in}{-776.503748in}}%
\pgfpathlineto{\pgfqpoint{-80.197387in}{-829.565014in}}%
\pgfpathlineto{\pgfqpoint{-90.854613in}{-904.288787in}}%
\pgfpathlineto{\pgfqpoint{-103.898003in}{-937.145388in}}%
\pgfpathlineto{\pgfqpoint{-120.713857in}{-959.304698in}}%
\pgfpathlineto{\pgfqpoint{-144.414472in}{-979.727496in}}%
\pgfpathlineto{\pgfqpoint{-184.930942in}{-994.694058in}}%
\pgfpathlineto{\pgfqpoint{-134633.022767in}{-1004.777798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.185597in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-134633.022767in}{-822.635131in}}%
\pgfpathlineto{\pgfqpoint{-134633.022767in}{-1011.731469in}}%
\pgfpathlineto{\pgfqpoint{-173.630989in}{-1012.609267in}}%
\pgfpathlineto{\pgfqpoint{-133.114519in}{-1014.703356in}}%
\pgfpathlineto{\pgfqpoint{-109.413904in}{-1017.753904in}}%
\pgfpathlineto{\pgfqpoint{-92.598050in}{-1007.386943in}}%
\pgfpathlineto{\pgfqpoint{-79.554660in}{-949.242686in}}%
\pgfpathlineto{\pgfqpoint{-68.897434in}{-969.779531in}}%
\pgfpathlineto{\pgfqpoint{-59.886879in}{-913.445196in}}%
\pgfpathlineto{\pgfqpoint{-52.081580in}{-947.081321in}}%
\pgfpathlineto{\pgfqpoint{-45.196819in}{-962.106954in}}%
\pgfpathlineto{\pgfqpoint{-39.038190in}{-844.502076in}}%
\pgfpathlineto{\pgfqpoint{-33.467033in}{-803.748764in}}%
\pgfpathlineto{\pgfqpoint{-28.380965in}{-733.275913in}}%
\pgfpathlineto{\pgfqpoint{-23.702236in}{-703.334310in}}%
\pgfpathlineto{\pgfqpoint{-19.370409in}{-673.037566in}}%
\pgfpathlineto{\pgfqpoint{-15.337575in}{-654.152751in}}%
\pgfpathlineto{\pgfqpoint{-11.565111in}{-617.328442in}}%
\pgfpathlineto{\pgfqpoint{-8.021425in}{-565.502546in}}%
\pgfpathlineto{\pgfqpoint{-4.680349in}{-531.299579in}}%
\pgfpathlineto{\pgfqpoint{-1.519963in}{-436.881255in}}%
\pgfpathlineto{\pgfqpoint{1.478279in}{-350.269949in}}%
\pgfpathlineto{\pgfqpoint{4.330206in}{-270.708733in}}%
\pgfpathlineto{\pgfqpoint{7.049437in}{-217.775914in}}%
\pgfpathlineto{\pgfqpoint{9.647771in}{-148.245697in}}%
\pgfpathlineto{\pgfqpoint{12.135505in}{-113.578104in}}%
\pgfpathlineto{\pgfqpoint{14.521669in}{-89.182994in}}%
\pgfpathlineto{\pgfqpoint{16.814234in}{-77.878858in}}%
\pgfpathlineto{\pgfqpoint{19.020266in}{-59.438409in}}%
\pgfpathlineto{\pgfqpoint{21.146060in}{-38.614598in}}%
\pgfpathlineto{\pgfqpoint{23.197250in}{-25.228618in}}%
\pgfpathlineto{\pgfqpoint{25.178895in}{-22.392148in}}%
\pgfpathlineto{\pgfqpoint{27.095555in}{-17.844072in}}%
\pgfpathlineto{\pgfqpoint{28.951359in}{-15.000519in}}%
\pgfpathlineto{\pgfqpoint{30.750052in}{-14.745414in}}%
\pgfpathlineto{\pgfqpoint{32.495044in}{-16.487721in}}%
\pgfpathlineto{\pgfqpoint{34.189450in}{-11.568352in}}%
\pgfpathlineto{\pgfqpoint{35.836120in}{-13.372771in}}%
\pgfpathlineto{\pgfqpoint{37.437670in}{-14.857089in}}%
\pgfpathlineto{\pgfqpoint{38.996506in}{0.815304in}}%
\pgfpathlineto{\pgfqpoint{40.514849in}{12.068143in}}%
\pgfpathlineto{\pgfqpoint{41.994749in}{12.425173in}}%
\pgfpathlineto{\pgfqpoint{43.438104in}{30.038796in}}%
\pgfpathlineto{\pgfqpoint{44.846676in}{41.012135in}}%
\pgfpathlineto{\pgfqpoint{46.222102in}{50.018271in}}%
\pgfpathlineto{\pgfqpoint{47.565906in}{54.688471in}}%
\pgfpathlineto{\pgfqpoint{48.879510in}{60.309818in}}%
\pgfpathlineto{\pgfqpoint{50.164241in}{65.597694in}}%
\pgfpathlineto{\pgfqpoint{51.421341in}{67.761690in}}%
\pgfpathlineto{\pgfqpoint{52.651974in}{70.304327in}}%
\pgfpathlineto{\pgfqpoint{53.857232in}{73.770957in}}%
\pgfpathlineto{\pgfqpoint{55.038139in}{78.921439in}}%
\pgfpathlineto{\pgfqpoint{56.195660in}{81.466457in}}%
\pgfpathlineto{\pgfqpoint{57.330703in}{85.655011in}}%
\pgfpathlineto{\pgfqpoint{58.444126in}{88.695287in}}%
\pgfpathlineto{\pgfqpoint{59.536735in}{90.014683in}}%
\pgfpathlineto{\pgfqpoint{60.609296in}{92.591762in}}%
\pgfpathlineto{\pgfqpoint{61.662530in}{94.678160in}}%
\pgfpathlineto{\pgfqpoint{62.697122in}{93.560575in}}%
\pgfpathlineto{\pgfqpoint{63.713720in}{95.815884in}}%
\pgfpathlineto{\pgfqpoint{64.712939in}{95.928520in}}%
\pgfpathlineto{\pgfqpoint{65.695364in}{95.289345in}}%
\pgfpathlineto{\pgfqpoint{66.661550in}{97.794323in}}%
\pgfpathlineto{\pgfqpoint{67.612025in}{95.303896in}}%
\pgfpathlineto{\pgfqpoint{68.547291in}{94.092950in}}%
\pgfpathlineto{\pgfqpoint{69.467828in}{95.251176in}}%
\pgfpathlineto{\pgfqpoint{70.374093in}{97.787399in}}%
\pgfpathlineto{\pgfqpoint{71.266521in}{99.009872in}}%
\pgfpathlineto{\pgfqpoint{72.145529in}{97.628069in}}%
\pgfpathlineto{\pgfqpoint{73.011514in}{103.697001in}}%
\pgfpathlineto{\pgfqpoint{73.864856in}{106.624688in}}%
\pgfpathlineto{\pgfqpoint{74.705920in}{108.661545in}}%
\pgfpathlineto{\pgfqpoint{75.535053in}{109.372202in}}%
\pgfpathlineto{\pgfqpoint{76.352590in}{104.339797in}}%
\pgfpathlineto{\pgfqpoint{77.158849in}{104.747497in}}%
\pgfpathlineto{\pgfqpoint{77.954139in}{101.471387in}}%
\pgfpathlineto{\pgfqpoint{78.738754in}{103.551875in}}%
\pgfpathlineto{\pgfqpoint{79.512976in}{111.051883in}}%
\pgfpathlineto{\pgfqpoint{80.277077in}{112.745286in}}%
\pgfpathlineto{\pgfqpoint{81.031319in}{113.236347in}}%
\pgfpathlineto{\pgfqpoint{81.775952in}{116.439830in}}%
\pgfpathlineto{\pgfqpoint{82.511218in}{116.659367in}}%
\pgfpathlineto{\pgfqpoint{83.237351in}{117.530031in}}%
\pgfpathlineto{\pgfqpoint{83.954573in}{119.828511in}}%
\pgfpathlineto{\pgfqpoint{84.663102in}{119.867850in}}%
\pgfpathlineto{\pgfqpoint{85.363145in}{122.805877in}}%
\pgfpathlineto{\pgfqpoint{86.054904in}{124.569031in}}%
\pgfpathlineto{\pgfqpoint{86.738571in}{124.030211in}}%
\pgfpathlineto{\pgfqpoint{87.414335in}{125.754016in}}%
\pgfpathlineto{\pgfqpoint{88.082376in}{126.233092in}}%
\pgfpathlineto{\pgfqpoint{88.742868in}{126.947892in}}%
\pgfpathlineto{\pgfqpoint{89.395979in}{125.972461in}}%
\pgfpathlineto{\pgfqpoint{90.041875in}{124.808461in}}%
\pgfpathlineto{\pgfqpoint{90.680711in}{123.962002in}}%
\pgfpathlineto{\pgfqpoint{91.312640in}{122.855005in}}%
\pgfpathlineto{\pgfqpoint{91.937811in}{122.798023in}}%
\pgfpathlineto{\pgfqpoint{92.556366in}{125.194961in}}%
\pgfpathlineto{\pgfqpoint{93.168444in}{125.640019in}}%
\pgfpathlineto{\pgfqpoint{93.774179in}{127.118481in}}%
\pgfpathlineto{\pgfqpoint{94.373701in}{129.175001in}}%
\pgfpathlineto{\pgfqpoint{94.967137in}{130.128688in}}%
\pgfpathlineto{\pgfqpoint{95.554608in}{130.292419in}}%
\pgfpathlineto{\pgfqpoint{96.136234in}{131.588209in}}%
\pgfpathlineto{\pgfqpoint{96.712129in}{131.689266in}}%
\pgfpathlineto{\pgfqpoint{97.282406in}{132.935544in}}%
\pgfpathlineto{\pgfqpoint{97.847173in}{132.998545in}}%
\pgfpathlineto{\pgfqpoint{98.406535in}{133.570511in}}%
\pgfpathlineto{\pgfqpoint{98.960595in}{136.202560in}}%
\pgfpathlineto{\pgfqpoint{99.509453in}{133.084181in}}%
\pgfpathlineto{\pgfqpoint{100.053205in}{131.041093in}}%
\pgfpathlineto{\pgfqpoint{100.591945in}{133.872339in}}%
\pgfpathlineto{\pgfqpoint{101.125765in}{133.436193in}}%
\pgfpathlineto{\pgfqpoint{101.654755in}{135.756326in}}%
\pgfpathlineto{\pgfqpoint{102.179000in}{137.828132in}}%
\pgfpathlineto{\pgfqpoint{102.698584in}{139.348165in}}%
\pgfpathlineto{\pgfqpoint{103.213591in}{138.679904in}}%
\pgfpathlineto{\pgfqpoint{103.724100in}{138.052517in}}%
\pgfpathlineto{\pgfqpoint{104.230189in}{139.126652in}}%
\pgfpathlineto{\pgfqpoint{104.731934in}{137.471464in}}%
\pgfpathlineto{\pgfqpoint{105.229409in}{136.739118in}}%
\pgfpathlineto{\pgfqpoint{105.722685in}{135.332402in}}%
\pgfpathlineto{\pgfqpoint{106.211834in}{133.537308in}}%
\pgfpathlineto{\pgfqpoint{106.696923in}{134.764899in}}%
\pgfpathlineto{\pgfqpoint{107.178019in}{133.108343in}}%
\pgfpathlineto{\pgfqpoint{107.655189in}{131.324831in}}%
\pgfpathlineto{\pgfqpoint{108.128494in}{134.677025in}}%
\pgfpathlineto{\pgfqpoint{108.597998in}{134.477926in}}%
\pgfpathlineto{\pgfqpoint{109.063761in}{134.860117in}}%
\pgfpathlineto{\pgfqpoint{109.525841in}{136.452528in}}%
\pgfpathlineto{\pgfqpoint{109.984298in}{134.336296in}}%
\pgfpathlineto{\pgfqpoint{110.439187in}{135.440365in}}%
\pgfpathlineto{\pgfqpoint{110.890563in}{135.150571in}}%
\pgfpathlineto{\pgfqpoint{111.338480in}{136.251096in}}%
\pgfpathlineto{\pgfqpoint{111.782991in}{137.646387in}}%
\pgfpathlineto{\pgfqpoint{112.224147in}{135.851065in}}%
\pgfpathlineto{\pgfqpoint{112.661999in}{136.525781in}}%
\pgfpathlineto{\pgfqpoint{113.096595in}{139.362727in}}%
\pgfpathlineto{\pgfqpoint{113.527984in}{139.389805in}}%
\pgfpathlineto{\pgfqpoint{113.956212in}{139.451307in}}%
\pgfpathlineto{\pgfqpoint{114.381326in}{141.185138in}}%
\pgfpathlineto{\pgfqpoint{114.803370in}{140.086249in}}%
\pgfpathlineto{\pgfqpoint{115.222389in}{141.628256in}}%
\pgfpathlineto{\pgfqpoint{115.638426in}{143.655857in}}%
\pgfpathlineto{\pgfqpoint{116.051523in}{144.310027in}}%
\pgfpathlineto{\pgfqpoint{116.461720in}{144.587762in}}%
\pgfpathlineto{\pgfqpoint{116.869059in}{143.140922in}}%
\pgfpathlineto{\pgfqpoint{117.273579in}{143.281754in}}%
\pgfpathlineto{\pgfqpoint{117.675319in}{142.417202in}}%
\pgfpathlineto{\pgfqpoint{118.074316in}{142.170819in}}%
\pgfpathlineto{\pgfqpoint{118.470609in}{140.768844in}}%
\pgfpathlineto{\pgfqpoint{118.864233in}{143.857072in}}%
\pgfpathlineto{\pgfqpoint{119.255224in}{145.521391in}}%
\pgfpathlineto{\pgfqpoint{119.643616in}{145.636062in}}%
\pgfpathlineto{\pgfqpoint{120.029446in}{147.354713in}}%
\pgfpathlineto{\pgfqpoint{120.412745in}{148.268734in}}%
\pgfpathlineto{\pgfqpoint{120.793547in}{148.887718in}}%
\pgfpathlineto{\pgfqpoint{121.171884in}{147.903089in}}%
\pgfpathlineto{\pgfqpoint{121.547788in}{147.552817in}}%
\pgfpathlineto{\pgfqpoint{121.921291in}{147.568816in}}%
\pgfpathlineto{\pgfqpoint{122.292421in}{146.096487in}}%
\pgfpathlineto{\pgfqpoint{122.661211in}{146.464408in}}%
\pgfpathlineto{\pgfqpoint{123.027688in}{142.552929in}}%
\pgfpathlineto{\pgfqpoint{123.391882in}{144.470014in}}%
\pgfpathlineto{\pgfqpoint{123.753820in}{144.092058in}}%
\pgfpathlineto{\pgfqpoint{124.113532in}{140.368226in}}%
\pgfpathlineto{\pgfqpoint{124.471043in}{139.003421in}}%
\pgfpathlineto{\pgfqpoint{124.826381in}{139.011397in}}%
\pgfpathlineto{\pgfqpoint{125.179572in}{142.224794in}}%
\pgfpathlineto{\pgfqpoint{125.530641in}{141.002401in}}%
\pgfpathlineto{\pgfqpoint{125.879615in}{137.545991in}}%
\pgfpathlineto{\pgfqpoint{126.226517in}{143.701066in}}%
\pgfpathlineto{\pgfqpoint{126.571373in}{141.874928in}}%
\pgfpathlineto{\pgfqpoint{126.914207in}{144.937996in}}%
\pgfpathlineto{\pgfqpoint{127.255041in}{145.409729in}}%
\pgfpathlineto{\pgfqpoint{127.593899in}{146.522789in}}%
\pgfpathlineto{\pgfqpoint{127.930805in}{148.665429in}}%
\pgfpathlineto{\pgfqpoint{128.265779in}{149.524763in}}%
\pgfpathlineto{\pgfqpoint{128.598845in}{150.943091in}}%
\pgfpathlineto{\pgfqpoint{128.930024in}{149.758598in}}%
\pgfpathlineto{\pgfqpoint{129.259337in}{152.102042in}}%
\pgfpathlineto{\pgfqpoint{129.586805in}{152.085984in}}%
\pgfpathlineto{\pgfqpoint{129.912449in}{152.454652in}}%
\pgfpathlineto{\pgfqpoint{130.236289in}{153.890610in}}%
\pgfpathlineto{\pgfqpoint{130.558344in}{153.015032in}}%
\pgfpathlineto{\pgfqpoint{130.878635in}{152.752811in}}%
\pgfpathlineto{\pgfqpoint{131.197180in}{151.860621in}}%
\pgfpathlineto{\pgfqpoint{131.513999in}{150.093935in}}%
\pgfpathlineto{\pgfqpoint{131.829110in}{149.474123in}}%
\pgfpathlineto{\pgfqpoint{132.142531in}{149.229763in}}%
\pgfpathlineto{\pgfqpoint{132.454280in}{147.857211in}}%
\pgfpathlineto{\pgfqpoint{132.764376in}{149.497206in}}%
\pgfpathlineto{\pgfqpoint{133.072835in}{147.741827in}}%
\pgfpathlineto{\pgfqpoint{133.379676in}{146.717435in}}%
\pgfpathlineto{\pgfqpoint{133.684913in}{149.101650in}}%
\pgfpathlineto{\pgfqpoint{133.988566in}{148.896457in}}%
\pgfpathlineto{\pgfqpoint{134.290648in}{147.232631in}}%
\pgfpathlineto{\pgfqpoint{134.591178in}{147.084333in}}%
\pgfpathlineto{\pgfqpoint{134.890171in}{145.856865in}}%
\pgfpathlineto{\pgfqpoint{135.187642in}{148.794882in}}%
\pgfpathlineto{\pgfqpoint{135.483606in}{149.273251in}}%
\pgfpathlineto{\pgfqpoint{135.778080in}{149.833262in}}%
\pgfpathlineto{\pgfqpoint{136.071078in}{148.307300in}}%
\pgfpathlineto{\pgfqpoint{136.362614in}{147.285638in}}%
\pgfpathlineto{\pgfqpoint{136.652703in}{148.222270in}}%
\pgfpathlineto{\pgfqpoint{136.941360in}{149.289179in}}%
\pgfpathlineto{\pgfqpoint{137.228599in}{149.781983in}}%
\pgfpathlineto{\pgfqpoint{137.514433in}{149.329800in}}%
\pgfpathlineto{\pgfqpoint{137.798876in}{150.144380in}}%
\pgfpathlineto{\pgfqpoint{138.081941in}{149.474350in}}%
\pgfpathlineto{\pgfqpoint{138.363643in}{151.116203in}}%
\pgfpathlineto{\pgfqpoint{138.643993in}{153.671764in}}%
\pgfpathlineto{\pgfqpoint{138.923005in}{153.694064in}}%
\pgfpathlineto{\pgfqpoint{139.200691in}{154.971446in}}%
\pgfpathlineto{\pgfqpoint{139.477065in}{153.746589in}}%
\pgfpathlineto{\pgfqpoint{139.752138in}{153.187884in}}%
\pgfpathlineto{\pgfqpoint{140.025923in}{151.639565in}}%
\pgfpathlineto{\pgfqpoint{140.298431in}{149.493437in}}%
\pgfpathlineto{\pgfqpoint{140.569674in}{146.584133in}}%
\pgfpathlineto{\pgfqpoint{140.839665in}{145.424436in}}%
\pgfpathlineto{\pgfqpoint{141.108415in}{141.451815in}}%
\pgfpathlineto{\pgfqpoint{141.375934in}{148.324006in}}%
\pgfpathlineto{\pgfqpoint{141.642235in}{151.545562in}}%
\pgfpathlineto{\pgfqpoint{141.907328in}{150.086979in}}%
\pgfpathlineto{\pgfqpoint{142.171224in}{149.674080in}}%
\pgfpathlineto{\pgfqpoint{142.433934in}{150.173005in}}%
\pgfpathlineto{\pgfqpoint{142.695469in}{152.729065in}}%
\pgfpathlineto{\pgfqpoint{142.955839in}{152.808002in}}%
\pgfpathlineto{\pgfqpoint{143.215054in}{152.559497in}}%
\pgfpathlineto{\pgfqpoint{143.473125in}{153.936689in}}%
\pgfpathlineto{\pgfqpoint{143.730061in}{154.744257in}}%
\pgfpathlineto{\pgfqpoint{143.985873in}{152.127178in}}%
\pgfpathlineto{\pgfqpoint{144.240570in}{153.468700in}}%
\pgfpathlineto{\pgfqpoint{144.494162in}{152.787560in}}%
\pgfpathlineto{\pgfqpoint{144.746659in}{153.784873in}}%
\pgfpathlineto{\pgfqpoint{144.998070in}{155.174785in}}%
\pgfpathlineto{\pgfqpoint{145.248404in}{155.709587in}}%
\pgfpathlineto{\pgfqpoint{145.497670in}{155.203583in}}%
\pgfpathlineto{\pgfqpoint{145.745878in}{155.945959in}}%
\pgfpathlineto{\pgfqpoint{145.993037in}{154.618562in}}%
\pgfpathlineto{\pgfqpoint{146.239155in}{153.125462in}}%
\pgfpathlineto{\pgfqpoint{146.484241in}{152.090490in}}%
\pgfpathlineto{\pgfqpoint{146.728303in}{152.657612in}}%
\pgfpathlineto{\pgfqpoint{146.971351in}{151.992686in}}%
\pgfpathlineto{\pgfqpoint{147.213392in}{150.795691in}}%
\pgfpathlineto{\pgfqpoint{147.454436in}{151.938155in}}%
\pgfpathlineto{\pgfqpoint{147.694489in}{154.278597in}}%
\pgfpathlineto{\pgfqpoint{147.933561in}{155.562011in}}%
\pgfpathlineto{\pgfqpoint{148.171658in}{155.899777in}}%
\pgfpathlineto{\pgfqpoint{148.408790in}{153.000414in}}%
\pgfpathlineto{\pgfqpoint{148.644964in}{153.516776in}}%
\pgfpathlineto{\pgfqpoint{148.880187in}{153.693937in}}%
\pgfpathlineto{\pgfqpoint{149.114468in}{152.145653in}}%
\pgfpathlineto{\pgfqpoint{149.347813in}{152.958429in}}%
\pgfpathlineto{\pgfqpoint{149.580230in}{152.775750in}}%
\pgfpathlineto{\pgfqpoint{149.811727in}{152.024696in}}%
\pgfpathlineto{\pgfqpoint{150.042311in}{157.806461in}}%
\pgfpathlineto{\pgfqpoint{150.271989in}{159.780423in}}%
\pgfpathlineto{\pgfqpoint{150.500768in}{159.020479in}}%
\pgfpathlineto{\pgfqpoint{150.728654in}{158.500701in}}%
\pgfpathlineto{\pgfqpoint{150.955656in}{158.346511in}}%
\pgfpathlineto{\pgfqpoint{151.181780in}{157.954705in}}%
\pgfpathlineto{\pgfqpoint{151.407032in}{158.683379in}}%
\pgfpathlineto{\pgfqpoint{151.631420in}{157.476450in}}%
\pgfpathlineto{\pgfqpoint{151.854950in}{156.666869in}}%
\pgfpathlineto{\pgfqpoint{152.077628in}{155.516081in}}%
\pgfpathlineto{\pgfqpoint{152.299461in}{156.648472in}}%
\pgfpathlineto{\pgfqpoint{152.520455in}{156.126987in}}%
\pgfpathlineto{\pgfqpoint{152.740617in}{154.939028in}}%
\pgfpathlineto{\pgfqpoint{152.959952in}{156.621882in}}%
\pgfpathlineto{\pgfqpoint{153.178468in}{157.373015in}}%
\pgfpathlineto{\pgfqpoint{153.396170in}{158.165735in}}%
\pgfpathlineto{\pgfqpoint{153.613064in}{158.055563in}}%
\pgfpathlineto{\pgfqpoint{153.829157in}{158.268117in}}%
\pgfpathlineto{\pgfqpoint{154.044453in}{157.275372in}}%
\pgfpathlineto{\pgfqpoint{154.258959in}{156.185666in}}%
\pgfpathlineto{\pgfqpoint{154.472681in}{157.316716in}}%
\pgfpathlineto{\pgfqpoint{154.685625in}{157.018691in}}%
\pgfpathlineto{\pgfqpoint{154.897795in}{152.021597in}}%
\pgfpathlineto{\pgfqpoint{155.109199in}{156.094971in}}%
\pgfpathlineto{\pgfqpoint{155.319840in}{155.145004in}}%
\pgfpathlineto{\pgfqpoint{155.529725in}{155.861712in}}%
\pgfpathlineto{\pgfqpoint{155.738859in}{158.593873in}}%
\pgfpathlineto{\pgfqpoint{155.947247in}{159.111788in}}%
\pgfpathlineto{\pgfqpoint{156.154896in}{156.827851in}}%
\pgfpathlineto{\pgfqpoint{156.361809in}{158.786775in}}%
\pgfpathlineto{\pgfqpoint{156.567992in}{158.562524in}}%
\pgfpathlineto{\pgfqpoint{156.773451in}{158.725133in}}%
\pgfpathlineto{\pgfqpoint{156.978190in}{159.329820in}}%
\pgfpathlineto{\pgfqpoint{157.182214in}{157.887171in}}%
\pgfpathlineto{\pgfqpoint{157.385529in}{158.200721in}}%
\pgfpathlineto{\pgfqpoint{157.588139in}{158.960959in}}%
\pgfpathlineto{\pgfqpoint{157.790049in}{159.374133in}}%
\pgfpathlineto{\pgfqpoint{157.991264in}{159.205612in}}%
\pgfpathlineto{\pgfqpoint{158.191789in}{159.321771in}}%
\pgfpathlineto{\pgfqpoint{158.391628in}{160.323042in}}%
\pgfpathlineto{\pgfqpoint{158.590786in}{160.064660in}}%
\pgfpathlineto{\pgfqpoint{158.789268in}{159.700960in}}%
\pgfpathlineto{\pgfqpoint{158.987078in}{159.668328in}}%
\pgfpathlineto{\pgfqpoint{159.184222in}{158.855110in}}%
\pgfpathlineto{\pgfqpoint{159.380702in}{157.753161in}}%
\pgfpathlineto{\pgfqpoint{159.576525in}{160.346411in}}%
\pgfpathlineto{\pgfqpoint{159.771693in}{161.402289in}}%
\pgfpathlineto{\pgfqpoint{159.966212in}{160.122263in}}%
\pgfpathlineto{\pgfqpoint{160.160086in}{159.823713in}}%
\pgfpathlineto{\pgfqpoint{160.353319in}{158.643406in}}%
\pgfpathlineto{\pgfqpoint{160.545915in}{155.699499in}}%
\pgfpathlineto{\pgfqpoint{160.737879in}{157.868316in}}%
\pgfpathlineto{\pgfqpoint{160.929214in}{157.294090in}}%
\pgfpathlineto{\pgfqpoint{161.119925in}{157.121649in}}%
\pgfpathlineto{\pgfqpoint{161.310016in}{158.690098in}}%
\pgfpathlineto{\pgfqpoint{161.499491in}{158.386144in}}%
\pgfpathlineto{\pgfqpoint{161.688354in}{157.097742in}}%
\pgfpathlineto{\pgfqpoint{161.876608in}{157.582172in}}%
\pgfpathlineto{\pgfqpoint{162.064258in}{155.669285in}}%
\pgfpathlineto{\pgfqpoint{162.251307in}{156.216630in}}%
\pgfpathlineto{\pgfqpoint{162.437760in}{159.600800in}}%
\pgfpathlineto{\pgfqpoint{162.623620in}{159.409596in}}%
\pgfpathlineto{\pgfqpoint{162.808891in}{160.402548in}}%
\pgfpathlineto{\pgfqpoint{162.993576in}{160.915128in}}%
\pgfpathlineto{\pgfqpoint{163.177680in}{160.447102in}}%
\pgfpathlineto{\pgfqpoint{163.361206in}{161.773972in}}%
\pgfpathlineto{\pgfqpoint{163.544157in}{161.897722in}}%
\pgfpathlineto{\pgfqpoint{163.726538in}{160.481599in}}%
\pgfpathlineto{\pgfqpoint{163.908351in}{157.742240in}}%
\pgfpathlineto{\pgfqpoint{164.089601in}{159.466253in}}%
\pgfpathlineto{\pgfqpoint{164.270290in}{159.088784in}}%
\pgfpathlineto{\pgfqpoint{164.450422in}{158.890990in}}%
\pgfpathlineto{\pgfqpoint{164.630001in}{161.661891in}}%
\pgfpathlineto{\pgfqpoint{164.809030in}{160.911234in}}%
\pgfpathlineto{\pgfqpoint{164.987512in}{160.509676in}}%
\pgfpathlineto{\pgfqpoint{165.165451in}{160.988195in}}%
\pgfpathlineto{\pgfqpoint{165.342850in}{161.776022in}}%
\pgfpathlineto{\pgfqpoint{165.519713in}{161.860486in}}%
\pgfpathlineto{\pgfqpoint{165.696041in}{162.107841in}}%
\pgfpathlineto{\pgfqpoint{165.871840in}{163.128220in}}%
\pgfpathlineto{\pgfqpoint{166.047111in}{161.461052in}}%
\pgfpathlineto{\pgfqpoint{166.221858in}{160.149420in}}%
\pgfpathlineto{\pgfqpoint{166.396084in}{161.272839in}}%
\pgfpathlineto{\pgfqpoint{166.569793in}{161.028439in}}%
\pgfpathlineto{\pgfqpoint{166.742987in}{159.494998in}}%
\pgfpathlineto{\pgfqpoint{166.915669in}{162.295178in}}%
\pgfpathlineto{\pgfqpoint{167.087843in}{162.830314in}}%
\pgfpathlineto{\pgfqpoint{167.259511in}{161.892071in}}%
\pgfpathlineto{\pgfqpoint{167.430676in}{162.944190in}}%
\pgfpathlineto{\pgfqpoint{167.601342in}{159.797430in}}%
\pgfpathlineto{\pgfqpoint{167.771510in}{160.577435in}}%
\pgfpathlineto{\pgfqpoint{167.941185in}{162.815571in}}%
\pgfpathlineto{\pgfqpoint{168.110369in}{163.114759in}}%
\pgfpathlineto{\pgfqpoint{168.279064in}{166.103234in}}%
\pgfpathlineto{\pgfqpoint{168.447274in}{164.044373in}}%
\pgfpathlineto{\pgfqpoint{168.615001in}{163.891298in}}%
\pgfpathlineto{\pgfqpoint{168.782249in}{165.638586in}}%
\pgfpathlineto{\pgfqpoint{168.949019in}{167.530261in}}%
\pgfpathlineto{\pgfqpoint{169.115315in}{167.282479in}}%
\pgfpathlineto{\pgfqpoint{169.281139in}{166.881117in}}%
\pgfpathlineto{\pgfqpoint{169.446494in}{166.495568in}}%
\pgfpathlineto{\pgfqpoint{169.611382in}{166.705627in}}%
\pgfpathlineto{\pgfqpoint{169.775807in}{165.366336in}}%
\pgfpathlineto{\pgfqpoint{169.939770in}{164.802348in}}%
\pgfpathlineto{\pgfqpoint{170.103275in}{163.217444in}}%
\pgfpathlineto{\pgfqpoint{170.266323in}{162.088724in}}%
\pgfpathlineto{\pgfqpoint{170.428919in}{161.025717in}}%
\pgfpathlineto{\pgfqpoint{170.591063in}{161.665527in}}%
\pgfpathlineto{\pgfqpoint{170.752758in}{160.397546in}}%
\pgfpathlineto{\pgfqpoint{170.914008in}{160.767047in}}%
\pgfpathlineto{\pgfqpoint{171.074814in}{162.176351in}}%
\pgfpathlineto{\pgfqpoint{171.235178in}{163.098883in}}%
\pgfpathlineto{\pgfqpoint{171.395104in}{164.807940in}}%
\pgfpathlineto{\pgfqpoint{171.554594in}{164.862255in}}%
\pgfpathlineto{\pgfqpoint{171.713650in}{161.915621in}}%
\pgfpathlineto{\pgfqpoint{171.872274in}{164.617259in}}%
\pgfpathlineto{\pgfqpoint{172.030468in}{165.415040in}}%
\pgfpathlineto{\pgfqpoint{172.188236in}{165.457021in}}%
\pgfpathlineto{\pgfqpoint{172.345579in}{167.107828in}}%
\pgfpathlineto{\pgfqpoint{172.502500in}{166.806519in}}%
\pgfpathlineto{\pgfqpoint{172.659000in}{166.713515in}}%
\pgfpathlineto{\pgfqpoint{172.815083in}{166.217440in}}%
\pgfpathlineto{\pgfqpoint{172.970750in}{164.695677in}}%
\pgfpathlineto{\pgfqpoint{173.126003in}{163.249752in}}%
\pgfpathlineto{\pgfqpoint{173.280846in}{162.375094in}}%
\pgfpathlineto{\pgfqpoint{173.435279in}{160.221896in}}%
\pgfpathlineto{\pgfqpoint{173.589305in}{161.541522in}}%
\pgfpathlineto{\pgfqpoint{173.742926in}{162.095098in}}%
\pgfpathlineto{\pgfqpoint{173.896145in}{164.147672in}}%
\pgfpathlineto{\pgfqpoint{174.048963in}{162.086611in}}%
\pgfpathlineto{\pgfqpoint{174.201383in}{163.213682in}}%
\pgfpathlineto{\pgfqpoint{174.353406in}{164.265104in}}%
\pgfpathlineto{\pgfqpoint{174.505035in}{163.537324in}}%
\pgfpathlineto{\pgfqpoint{174.656272in}{164.975650in}}%
\pgfpathlineto{\pgfqpoint{174.807118in}{165.475382in}}%
\pgfpathlineto{\pgfqpoint{174.957576in}{163.130985in}}%
\pgfpathlineto{\pgfqpoint{175.107648in}{162.513518in}}%
\pgfpathlineto{\pgfqpoint{175.257335in}{161.947644in}}%
\pgfpathlineto{\pgfqpoint{175.406640in}{162.289349in}}%
\pgfpathlineto{\pgfqpoint{175.555565in}{160.363113in}}%
\pgfpathlineto{\pgfqpoint{175.704111in}{164.417632in}}%
\pgfpathlineto{\pgfqpoint{175.852281in}{161.779605in}}%
\pgfpathlineto{\pgfqpoint{176.000076in}{161.238009in}}%
\pgfpathlineto{\pgfqpoint{176.147498in}{161.326550in}}%
\pgfpathlineto{\pgfqpoint{176.294550in}{161.139652in}}%
\pgfpathlineto{\pgfqpoint{176.441232in}{164.151616in}}%
\pgfpathlineto{\pgfqpoint{176.587547in}{167.088913in}}%
\pgfpathlineto{\pgfqpoint{176.733497in}{165.078170in}}%
\pgfpathlineto{\pgfqpoint{176.879084in}{165.076149in}}%
\pgfpathlineto{\pgfqpoint{177.024308in}{167.363362in}}%
\pgfpathlineto{\pgfqpoint{177.169173in}{165.414659in}}%
\pgfpathlineto{\pgfqpoint{177.313680in}{163.976481in}}%
\pgfpathlineto{\pgfqpoint{177.457830in}{166.826607in}}%
\pgfpathlineto{\pgfqpoint{177.601626in}{166.316139in}}%
\pgfpathlineto{\pgfqpoint{177.745068in}{166.220178in}}%
\pgfpathlineto{\pgfqpoint{177.888160in}{167.168400in}}%
\pgfpathlineto{\pgfqpoint{178.030902in}{167.066642in}}%
\pgfpathlineto{\pgfqpoint{178.173297in}{167.291515in}}%
\pgfpathlineto{\pgfqpoint{178.315345in}{167.364964in}}%
\pgfpathlineto{\pgfqpoint{178.457049in}{168.633390in}}%
\pgfpathlineto{\pgfqpoint{178.598411in}{168.853628in}}%
\pgfpathlineto{\pgfqpoint{178.739431in}{169.469193in}}%
\pgfpathlineto{\pgfqpoint{178.880112in}{169.760358in}}%
\pgfpathlineto{\pgfqpoint{179.020455in}{168.126417in}}%
\pgfpathlineto{\pgfqpoint{179.160462in}{168.776574in}}%
\pgfpathlineto{\pgfqpoint{179.300135in}{167.231958in}}%
\pgfpathlineto{\pgfqpoint{179.439474in}{167.851716in}}%
\pgfpathlineto{\pgfqpoint{179.578482in}{167.731602in}}%
\pgfpathlineto{\pgfqpoint{179.717161in}{168.174253in}}%
\pgfpathlineto{\pgfqpoint{179.855511in}{170.068479in}}%
\pgfpathlineto{\pgfqpoint{179.993534in}{170.045393in}}%
\pgfpathlineto{\pgfqpoint{180.131233in}{170.745998in}}%
\pgfpathlineto{\pgfqpoint{180.268607in}{171.070403in}}%
\pgfpathlineto{\pgfqpoint{180.405660in}{170.278063in}}%
\pgfpathlineto{\pgfqpoint{180.542392in}{170.686919in}}%
\pgfpathlineto{\pgfqpoint{180.678805in}{172.038979in}}%
\pgfpathlineto{\pgfqpoint{180.814900in}{171.313666in}}%
\pgfpathlineto{\pgfqpoint{180.950680in}{171.324130in}}%
\pgfpathlineto{\pgfqpoint{181.086144in}{170.352937in}}%
\pgfpathlineto{\pgfqpoint{181.221295in}{170.479645in}}%
\pgfpathlineto{\pgfqpoint{181.356135in}{172.475645in}}%
\pgfpathlineto{\pgfqpoint{181.490664in}{172.132706in}}%
\pgfpathlineto{\pgfqpoint{181.624884in}{172.137485in}}%
\pgfpathlineto{\pgfqpoint{181.758797in}{170.428773in}}%
\pgfpathlineto{\pgfqpoint{181.892404in}{169.875549in}}%
\pgfpathlineto{\pgfqpoint{182.025706in}{171.786445in}}%
\pgfpathlineto{\pgfqpoint{182.158705in}{171.446562in}}%
\pgfpathlineto{\pgfqpoint{182.291401in}{171.054525in}}%
\pgfpathlineto{\pgfqpoint{182.423798in}{171.947910in}}%
\pgfpathlineto{\pgfqpoint{182.555895in}{170.866134in}}%
\pgfpathlineto{\pgfqpoint{182.687694in}{171.085861in}}%
\pgfpathlineto{\pgfqpoint{182.819196in}{170.202667in}}%
\pgfpathlineto{\pgfqpoint{182.950404in}{169.018302in}}%
\pgfpathlineto{\pgfqpoint{183.081318in}{169.061859in}}%
\pgfpathlineto{\pgfqpoint{183.211939in}{170.639709in}}%
\pgfpathlineto{\pgfqpoint{183.342268in}{170.126239in}}%
\pgfpathlineto{\pgfqpoint{183.472308in}{169.377808in}}%
\pgfpathlineto{\pgfqpoint{183.602060in}{167.843711in}}%
\pgfpathlineto{\pgfqpoint{183.731523in}{169.308571in}}%
\pgfpathlineto{\pgfqpoint{183.860701in}{169.779859in}}%
\pgfpathlineto{\pgfqpoint{183.989594in}{169.386376in}}%
\pgfpathlineto{\pgfqpoint{184.118203in}{171.233765in}}%
\pgfpathlineto{\pgfqpoint{184.246530in}{170.786057in}}%
\pgfpathlineto{\pgfqpoint{184.374576in}{170.456746in}}%
\pgfpathlineto{\pgfqpoint{184.502342in}{170.119145in}}%
\pgfpathlineto{\pgfqpoint{184.629830in}{169.386582in}}%
\pgfpathlineto{\pgfqpoint{184.757039in}{168.574721in}}%
\pgfpathlineto{\pgfqpoint{184.883973in}{169.695877in}}%
\pgfpathlineto{\pgfqpoint{185.010632in}{171.820401in}}%
\pgfpathlineto{\pgfqpoint{185.137016in}{172.315656in}}%
\pgfpathlineto{\pgfqpoint{185.263128in}{172.129672in}}%
\pgfpathlineto{\pgfqpoint{185.388969in}{170.776575in}}%
\pgfpathlineto{\pgfqpoint{185.514539in}{170.888301in}}%
\pgfpathlineto{\pgfqpoint{185.639840in}{173.126203in}}%
\pgfpathlineto{\pgfqpoint{185.764873in}{173.726550in}}%
\pgfpathlineto{\pgfqpoint{185.889639in}{171.882677in}}%
\pgfpathlineto{\pgfqpoint{186.014140in}{172.185171in}}%
\pgfpathlineto{\pgfqpoint{186.138375in}{173.556429in}}%
\pgfpathlineto{\pgfqpoint{186.262348in}{172.635974in}}%
\pgfpathlineto{\pgfqpoint{186.386058in}{173.751635in}}%
\pgfpathlineto{\pgfqpoint{186.509506in}{173.446875in}}%
\pgfpathlineto{\pgfqpoint{186.632695in}{173.096928in}}%
\pgfpathlineto{\pgfqpoint{186.755624in}{173.715171in}}%
\pgfpathlineto{\pgfqpoint{186.878296in}{172.997368in}}%
\pgfpathlineto{\pgfqpoint{187.000710in}{173.321474in}}%
\pgfpathlineto{\pgfqpoint{187.122869in}{173.989691in}}%
\pgfpathlineto{\pgfqpoint{187.244773in}{173.319412in}}%
\pgfpathlineto{\pgfqpoint{187.366423in}{173.974820in}}%
\pgfpathlineto{\pgfqpoint{187.487821in}{173.661210in}}%
\pgfpathlineto{\pgfqpoint{187.608966in}{173.584628in}}%
\pgfpathlineto{\pgfqpoint{187.729862in}{174.301047in}}%
\pgfpathlineto{\pgfqpoint{187.850508in}{173.555340in}}%
\pgfpathlineto{\pgfqpoint{187.970905in}{173.644946in}}%
\pgfpathlineto{\pgfqpoint{188.091055in}{174.360372in}}%
\pgfpathlineto{\pgfqpoint{188.210959in}{174.268517in}}%
\pgfpathlineto{\pgfqpoint{188.330617in}{174.396076in}}%
\pgfpathlineto{\pgfqpoint{188.450030in}{174.244794in}}%
\pgfpathlineto{\pgfqpoint{188.569200in}{174.443893in}}%
\pgfpathlineto{\pgfqpoint{188.688128in}{174.666887in}}%
\pgfpathlineto{\pgfqpoint{188.806814in}{174.499269in}}%
\pgfpathlineto{\pgfqpoint{188.925260in}{174.379580in}}%
\pgfpathlineto{\pgfqpoint{189.043466in}{173.909965in}}%
\pgfpathlineto{\pgfqpoint{189.161433in}{173.277398in}}%
\pgfpathlineto{\pgfqpoint{189.279163in}{172.734662in}}%
\pgfpathlineto{\pgfqpoint{189.396657in}{169.401080in}}%
\pgfpathlineto{\pgfqpoint{189.513914in}{166.198133in}}%
\pgfpathlineto{\pgfqpoint{189.630937in}{165.753680in}}%
\pgfpathlineto{\pgfqpoint{189.747726in}{169.353308in}}%
\pgfpathlineto{\pgfqpoint{189.864282in}{168.832665in}}%
\pgfpathlineto{\pgfqpoint{189.980607in}{170.121192in}}%
\pgfpathlineto{\pgfqpoint{190.096700in}{172.280857in}}%
\pgfpathlineto{\pgfqpoint{190.212563in}{169.683669in}}%
\pgfpathlineto{\pgfqpoint{190.328197in}{171.626118in}}%
\pgfpathlineto{\pgfqpoint{190.443602in}{172.010676in}}%
\pgfpathlineto{\pgfqpoint{190.558781in}{173.832328in}}%
\pgfpathlineto{\pgfqpoint{190.673732in}{173.779106in}}%
\pgfpathlineto{\pgfqpoint{190.788458in}{173.475627in}}%
\pgfpathlineto{\pgfqpoint{190.902960in}{173.898755in}}%
\pgfpathlineto{\pgfqpoint{191.017237in}{173.716199in}}%
\pgfpathlineto{\pgfqpoint{191.131292in}{172.933894in}}%
\pgfpathlineto{\pgfqpoint{191.245124in}{173.530039in}}%
\pgfpathlineto{\pgfqpoint{191.358735in}{170.137084in}}%
\pgfpathlineto{\pgfqpoint{191.472126in}{170.459212in}}%
\pgfpathlineto{\pgfqpoint{191.585297in}{172.679333in}}%
\pgfpathlineto{\pgfqpoint{191.698250in}{172.246122in}}%
\pgfpathlineto{\pgfqpoint{191.810984in}{173.933982in}}%
\pgfpathlineto{\pgfqpoint{191.923502in}{174.897835in}}%
\pgfpathlineto{\pgfqpoint{192.035803in}{175.245485in}}%
\pgfpathlineto{\pgfqpoint{192.147890in}{174.902675in}}%
\pgfpathlineto{\pgfqpoint{192.259761in}{174.712335in}}%
\pgfpathlineto{\pgfqpoint{192.371419in}{174.958277in}}%
\pgfpathlineto{\pgfqpoint{192.482864in}{174.948350in}}%
\pgfpathlineto{\pgfqpoint{192.594097in}{174.615360in}}%
\pgfpathlineto{\pgfqpoint{192.705119in}{175.169037in}}%
\pgfpathlineto{\pgfqpoint{192.815930in}{175.327180in}}%
\pgfpathlineto{\pgfqpoint{192.926532in}{175.264650in}}%
\pgfpathlineto{\pgfqpoint{193.036924in}{175.201192in}}%
\pgfpathlineto{\pgfqpoint{193.147109in}{174.665187in}}%
\pgfpathlineto{\pgfqpoint{193.257086in}{174.682614in}}%
\pgfpathlineto{\pgfqpoint{193.366857in}{173.996593in}}%
\pgfpathlineto{\pgfqpoint{193.476422in}{172.877181in}}%
\pgfpathlineto{\pgfqpoint{193.585782in}{174.714893in}}%
\pgfpathlineto{\pgfqpoint{193.694938in}{172.274623in}}%
\pgfpathlineto{\pgfqpoint{193.803890in}{172.215860in}}%
\pgfpathlineto{\pgfqpoint{193.912640in}{173.181403in}}%
\pgfpathlineto{\pgfqpoint{194.021187in}{171.177685in}}%
\pgfpathlineto{\pgfqpoint{194.129534in}{172.303403in}}%
\pgfpathlineto{\pgfqpoint{194.237680in}{173.837974in}}%
\pgfpathlineto{\pgfqpoint{194.345626in}{171.742436in}}%
\pgfpathlineto{\pgfqpoint{194.453374in}{173.321172in}}%
\pgfpathlineto{\pgfqpoint{194.560923in}{173.612509in}}%
\pgfpathlineto{\pgfqpoint{194.668274in}{174.154803in}}%
\pgfpathlineto{\pgfqpoint{194.775429in}{174.797993in}}%
\pgfpathlineto{\pgfqpoint{194.882388in}{175.221862in}}%
\pgfpathlineto{\pgfqpoint{194.989151in}{174.935173in}}%
\pgfpathlineto{\pgfqpoint{195.095720in}{175.097183in}}%
\pgfpathlineto{\pgfqpoint{195.202094in}{174.880719in}}%
\pgfpathlineto{\pgfqpoint{195.308276in}{174.645428in}}%
\pgfpathlineto{\pgfqpoint{195.414265in}{174.801275in}}%
\pgfpathlineto{\pgfqpoint{195.520062in}{175.012789in}}%
\pgfpathlineto{\pgfqpoint{195.625668in}{175.121380in}}%
\pgfpathlineto{\pgfqpoint{195.731084in}{175.982575in}}%
\pgfpathlineto{\pgfqpoint{195.836309in}{175.665000in}}%
\pgfpathlineto{\pgfqpoint{195.941346in}{175.544228in}}%
\pgfpathlineto{\pgfqpoint{196.046194in}{175.477286in}}%
\pgfpathlineto{\pgfqpoint{196.150855in}{175.470208in}}%
\pgfpathlineto{\pgfqpoint{196.255329in}{174.766910in}}%
\pgfpathlineto{\pgfqpoint{196.359616in}{174.618181in}}%
\pgfpathlineto{\pgfqpoint{196.463717in}{174.712179in}}%
\pgfpathlineto{\pgfqpoint{196.567633in}{173.767404in}}%
\pgfpathlineto{\pgfqpoint{196.671365in}{173.327769in}}%
\pgfpathlineto{\pgfqpoint{196.774913in}{173.130895in}}%
\pgfpathlineto{\pgfqpoint{196.878278in}{171.430953in}}%
\pgfpathlineto{\pgfqpoint{196.981461in}{169.488060in}}%
\pgfpathlineto{\pgfqpoint{197.084462in}{172.337575in}}%
\pgfpathlineto{\pgfqpoint{197.187281in}{174.955839in}}%
\pgfpathlineto{\pgfqpoint{197.289920in}{175.647352in}}%
\pgfpathlineto{\pgfqpoint{197.392379in}{175.596914in}}%
\pgfpathlineto{\pgfqpoint{197.494659in}{175.493104in}}%
\pgfpathlineto{\pgfqpoint{197.596760in}{175.897898in}}%
\pgfpathlineto{\pgfqpoint{197.698684in}{176.229105in}}%
\pgfpathlineto{\pgfqpoint{197.800429in}{176.223881in}}%
\pgfpathlineto{\pgfqpoint{197.901998in}{176.222536in}}%
\pgfpathlineto{\pgfqpoint{198.003391in}{176.253172in}}%
\pgfpathlineto{\pgfqpoint{198.104608in}{176.182858in}}%
\pgfpathlineto{\pgfqpoint{198.205650in}{176.220705in}}%
\pgfpathlineto{\pgfqpoint{198.306518in}{176.356861in}}%
\pgfpathlineto{\pgfqpoint{198.407212in}{176.602352in}}%
\pgfpathlineto{\pgfqpoint{198.507733in}{176.681440in}}%
\pgfpathlineto{\pgfqpoint{198.608082in}{176.307874in}}%
\pgfpathlineto{\pgfqpoint{198.708258in}{176.398227in}}%
\pgfpathlineto{\pgfqpoint{198.808263in}{176.416828in}}%
\pgfpathlineto{\pgfqpoint{198.908097in}{176.366327in}}%
\pgfpathlineto{\pgfqpoint{199.007761in}{176.294769in}}%
\pgfpathlineto{\pgfqpoint{199.107256in}{176.469711in}}%
\pgfpathlineto{\pgfqpoint{199.206581in}{176.736634in}}%
\pgfpathlineto{\pgfqpoint{199.305738in}{176.660694in}}%
\pgfpathlineto{\pgfqpoint{199.404726in}{176.498668in}}%
\pgfpathlineto{\pgfqpoint{199.503548in}{176.574966in}}%
\pgfpathlineto{\pgfqpoint{199.602203in}{176.321625in}}%
\pgfpathlineto{\pgfqpoint{199.700691in}{176.268815in}}%
\pgfpathlineto{\pgfqpoint{199.799014in}{176.468566in}}%
\pgfpathlineto{\pgfqpoint{199.897172in}{176.736204in}}%
\pgfpathlineto{\pgfqpoint{199.995165in}{176.484030in}}%
\pgfpathlineto{\pgfqpoint{200.092994in}{176.690627in}}%
\pgfpathlineto{\pgfqpoint{200.190660in}{176.700259in}}%
\pgfpathlineto{\pgfqpoint{200.288163in}{176.840806in}}%
\pgfpathlineto{\pgfqpoint{200.385503in}{176.867306in}}%
\pgfpathlineto{\pgfqpoint{200.482682in}{176.916937in}}%
\pgfpathlineto{\pgfqpoint{200.579699in}{176.684651in}}%
\pgfpathlineto{\pgfqpoint{200.676555in}{176.822404in}}%
\pgfpathlineto{\pgfqpoint{200.773252in}{176.937402in}}%
\pgfpathlineto{\pgfqpoint{200.869788in}{176.725484in}}%
\pgfpathlineto{\pgfqpoint{200.966166in}{176.588888in}}%
\pgfpathlineto{\pgfqpoint{201.062385in}{176.987658in}}%
\pgfpathlineto{\pgfqpoint{201.158445in}{177.262264in}}%
\pgfpathlineto{\pgfqpoint{201.254348in}{177.227980in}}%
\pgfpathlineto{\pgfqpoint{201.350094in}{177.010186in}}%
\pgfpathlineto{\pgfqpoint{201.445684in}{177.272128in}}%
\pgfpathlineto{\pgfqpoint{201.541117in}{177.150825in}}%
\pgfpathlineto{\pgfqpoint{201.636395in}{176.484704in}}%
\pgfpathlineto{\pgfqpoint{201.731518in}{176.907724in}}%
\pgfpathlineto{\pgfqpoint{201.826486in}{177.012869in}}%
\pgfpathlineto{\pgfqpoint{201.921300in}{177.423467in}}%
\pgfpathlineto{\pgfqpoint{202.015961in}{177.526733in}}%
\pgfpathlineto{\pgfqpoint{202.110468in}{177.558220in}}%
\pgfpathlineto{\pgfqpoint{202.204823in}{177.417153in}}%
\pgfpathlineto{\pgfqpoint{202.299026in}{177.428171in}}%
\pgfpathlineto{\pgfqpoint{202.393077in}{177.234232in}}%
\pgfpathlineto{\pgfqpoint{202.486978in}{177.099746in}}%
\pgfpathlineto{\pgfqpoint{202.580727in}{176.883075in}}%
\pgfpathlineto{\pgfqpoint{202.674327in}{176.816027in}}%
\pgfpathlineto{\pgfqpoint{202.767777in}{177.238906in}}%
\pgfpathlineto{\pgfqpoint{202.861078in}{177.405874in}}%
\pgfpathlineto{\pgfqpoint{202.954230in}{176.976471in}}%
\pgfpathlineto{\pgfqpoint{203.047234in}{176.984171in}}%
\pgfpathlineto{\pgfqpoint{203.140090in}{177.414623in}}%
\pgfpathlineto{\pgfqpoint{203.232798in}{177.540733in}}%
\pgfpathlineto{\pgfqpoint{203.325361in}{177.180729in}}%
\pgfpathlineto{\pgfqpoint{203.417776in}{176.491697in}}%
\pgfpathlineto{\pgfqpoint{203.510046in}{176.696122in}}%
\pgfpathlineto{\pgfqpoint{203.602170in}{177.067043in}}%
\pgfpathlineto{\pgfqpoint{203.694150in}{176.947429in}}%
\pgfpathlineto{\pgfqpoint{203.785985in}{177.107936in}}%
\pgfpathlineto{\pgfqpoint{203.877676in}{177.226401in}}%
\pgfpathlineto{\pgfqpoint{203.969223in}{177.126059in}}%
\pgfpathlineto{\pgfqpoint{204.060627in}{177.325242in}}%
\pgfpathlineto{\pgfqpoint{204.151888in}{177.267774in}}%
\pgfpathlineto{\pgfqpoint{204.243007in}{177.048629in}}%
\pgfpathlineto{\pgfqpoint{204.333985in}{177.849033in}}%
\pgfpathlineto{\pgfqpoint{204.424821in}{177.713673in}}%
\pgfpathlineto{\pgfqpoint{204.515516in}{177.348131in}}%
\pgfpathlineto{\pgfqpoint{204.606070in}{177.650835in}}%
\pgfpathlineto{\pgfqpoint{204.696485in}{177.769162in}}%
\pgfpathlineto{\pgfqpoint{204.786759in}{177.858225in}}%
\pgfpathlineto{\pgfqpoint{204.876895in}{177.762144in}}%
\pgfpathlineto{\pgfqpoint{204.966892in}{177.600198in}}%
\pgfpathlineto{\pgfqpoint{205.056750in}{177.917492in}}%
\pgfpathlineto{\pgfqpoint{205.146471in}{177.996869in}}%
\pgfpathlineto{\pgfqpoint{205.236054in}{177.909488in}}%
\pgfpathlineto{\pgfqpoint{205.325500in}{177.794089in}}%
\pgfpathlineto{\pgfqpoint{205.414809in}{177.718131in}}%
\pgfpathlineto{\pgfqpoint{205.503982in}{177.538968in}}%
\pgfpathlineto{\pgfqpoint{205.593019in}{177.579736in}}%
\pgfpathlineto{\pgfqpoint{205.681921in}{177.527995in}}%
\pgfpathlineto{\pgfqpoint{205.770688in}{177.591409in}}%
\pgfpathlineto{\pgfqpoint{205.859320in}{177.694733in}}%
\pgfpathlineto{\pgfqpoint{205.947818in}{177.911019in}}%
\pgfpathlineto{\pgfqpoint{206.036182in}{177.834845in}}%
\pgfpathlineto{\pgfqpoint{206.124413in}{178.050454in}}%
\pgfpathlineto{\pgfqpoint{206.212511in}{177.700131in}}%
\pgfpathlineto{\pgfqpoint{206.300476in}{177.655009in}}%
\pgfpathlineto{\pgfqpoint{206.388309in}{178.060998in}}%
\pgfpathlineto{\pgfqpoint{206.476010in}{178.088998in}}%
\pgfpathlineto{\pgfqpoint{206.563580in}{177.679159in}}%
\pgfpathlineto{\pgfqpoint{206.651019in}{177.404649in}}%
\pgfpathlineto{\pgfqpoint{206.738328in}{177.641533in}}%
\pgfpathlineto{\pgfqpoint{206.825506in}{177.490763in}}%
\pgfpathlineto{\pgfqpoint{206.912554in}{177.495312in}}%
\pgfpathlineto{\pgfqpoint{206.999473in}{177.172254in}}%
\pgfpathlineto{\pgfqpoint{207.086263in}{177.171556in}}%
\pgfpathlineto{\pgfqpoint{207.172924in}{177.542540in}}%
\pgfpathlineto{\pgfqpoint{207.259457in}{177.659178in}}%
\pgfpathlineto{\pgfqpoint{207.345861in}{177.778962in}}%
\pgfpathlineto{\pgfqpoint{207.432139in}{177.441971in}}%
\pgfpathlineto{\pgfqpoint{207.518289in}{177.552429in}}%
\pgfpathlineto{\pgfqpoint{207.604312in}{178.100621in}}%
\pgfpathlineto{\pgfqpoint{207.690209in}{178.097962in}}%
\pgfpathlineto{\pgfqpoint{207.775980in}{177.778476in}}%
\pgfpathlineto{\pgfqpoint{207.861626in}{177.696905in}}%
\pgfpathlineto{\pgfqpoint{207.947146in}{177.829916in}}%
\pgfpathlineto{\pgfqpoint{208.032541in}{177.911301in}}%
\pgfpathlineto{\pgfqpoint{208.117811in}{177.849160in}}%
\pgfpathlineto{\pgfqpoint{208.202958in}{177.679466in}}%
\pgfpathlineto{\pgfqpoint{208.287980in}{177.852413in}}%
\pgfpathlineto{\pgfqpoint{208.372879in}{177.592473in}}%
\pgfpathlineto{\pgfqpoint{208.457655in}{177.691975in}}%
\pgfpathlineto{\pgfqpoint{208.542308in}{178.113398in}}%
\pgfpathlineto{\pgfqpoint{208.626838in}{177.836484in}}%
\pgfpathlineto{\pgfqpoint{208.711247in}{177.359613in}}%
\pgfpathlineto{\pgfqpoint{208.795534in}{177.883982in}}%
\pgfpathlineto{\pgfqpoint{208.879699in}{177.981682in}}%
\pgfpathlineto{\pgfqpoint{208.963744in}{178.364808in}}%
\pgfpathlineto{\pgfqpoint{209.047668in}{178.453567in}}%
\pgfpathlineto{\pgfqpoint{209.131471in}{177.995894in}}%
\pgfpathlineto{\pgfqpoint{209.215154in}{177.437833in}}%
\pgfpathlineto{\pgfqpoint{209.298718in}{177.702753in}}%
\pgfpathlineto{\pgfqpoint{209.382163in}{178.301071in}}%
\pgfpathlineto{\pgfqpoint{209.465489in}{178.404378in}}%
\pgfpathlineto{\pgfqpoint{209.548696in}{178.306342in}}%
\pgfpathlineto{\pgfqpoint{209.631784in}{178.235581in}}%
\pgfpathlineto{\pgfqpoint{209.714755in}{178.468163in}}%
\pgfpathlineto{\pgfqpoint{209.797608in}{178.148892in}}%
\pgfpathlineto{\pgfqpoint{209.880344in}{178.363682in}}%
\pgfpathlineto{\pgfqpoint{209.962963in}{178.235931in}}%
\pgfpathlineto{\pgfqpoint{210.045465in}{178.402206in}}%
\pgfpathlineto{\pgfqpoint{210.127852in}{178.423139in}}%
\pgfpathlineto{\pgfqpoint{210.210122in}{178.488825in}}%
\pgfpathlineto{\pgfqpoint{210.292276in}{178.176536in}}%
\pgfpathlineto{\pgfqpoint{210.374315in}{177.918537in}}%
\pgfpathlineto{\pgfqpoint{210.456240in}{177.966900in}}%
\pgfpathlineto{\pgfqpoint{210.538049in}{178.748831in}}%
\pgfpathlineto{\pgfqpoint{210.619744in}{178.280730in}}%
\pgfpathlineto{\pgfqpoint{210.701325in}{178.193320in}}%
\pgfpathlineto{\pgfqpoint{210.782793in}{178.488145in}}%
\pgfpathlineto{\pgfqpoint{210.864147in}{178.710871in}}%
\pgfpathlineto{\pgfqpoint{210.945388in}{178.820829in}}%
\pgfpathlineto{\pgfqpoint{211.026516in}{178.931654in}}%
\pgfpathlineto{\pgfqpoint{211.107532in}{178.884671in}}%
\pgfpathlineto{\pgfqpoint{211.188436in}{178.527048in}}%
\pgfpathlineto{\pgfqpoint{211.269228in}{178.301130in}}%
\pgfpathlineto{\pgfqpoint{211.349908in}{178.801103in}}%
\pgfpathlineto{\pgfqpoint{211.430477in}{178.812742in}}%
\pgfpathlineto{\pgfqpoint{211.510936in}{178.243130in}}%
\pgfpathlineto{\pgfqpoint{211.591283in}{178.558808in}}%
\pgfpathlineto{\pgfqpoint{211.671521in}{177.698491in}}%
\pgfpathlineto{\pgfqpoint{211.751648in}{177.993432in}}%
\pgfpathlineto{\pgfqpoint{211.831666in}{178.303105in}}%
\pgfpathlineto{\pgfqpoint{211.911574in}{177.885224in}}%
\pgfpathlineto{\pgfqpoint{211.991373in}{178.271312in}}%
\pgfpathlineto{\pgfqpoint{212.071063in}{177.970047in}}%
\pgfpathlineto{\pgfqpoint{212.150645in}{177.554196in}}%
\pgfpathlineto{\pgfqpoint{212.230119in}{177.454695in}}%
\pgfpathlineto{\pgfqpoint{212.309485in}{177.245921in}}%
\pgfpathlineto{\pgfqpoint{212.388743in}{177.487830in}}%
\pgfpathlineto{\pgfqpoint{212.467894in}{177.962271in}}%
\pgfpathlineto{\pgfqpoint{212.546938in}{178.069897in}}%
\pgfpathlineto{\pgfqpoint{212.625875in}{177.545317in}}%
\pgfpathlineto{\pgfqpoint{212.704706in}{177.606758in}}%
\pgfpathlineto{\pgfqpoint{212.783430in}{176.966875in}}%
\pgfpathlineto{\pgfqpoint{212.862049in}{177.396736in}}%
\pgfpathlineto{\pgfqpoint{212.940562in}{178.340638in}}%
\pgfpathlineto{\pgfqpoint{213.018969in}{178.117236in}}%
\pgfpathlineto{\pgfqpoint{213.097272in}{178.439776in}}%
\pgfpathlineto{\pgfqpoint{213.175470in}{178.596181in}}%
\pgfpathlineto{\pgfqpoint{213.253563in}{178.275696in}}%
\pgfpathlineto{\pgfqpoint{213.331552in}{178.731773in}}%
\pgfpathlineto{\pgfqpoint{213.409438in}{178.572534in}}%
\pgfpathlineto{\pgfqpoint{213.487219in}{178.633711in}}%
\pgfpathlineto{\pgfqpoint{213.564898in}{179.036393in}}%
\pgfpathlineto{\pgfqpoint{213.642473in}{178.313853in}}%
\pgfpathlineto{\pgfqpoint{213.719945in}{178.588189in}}%
\pgfpathlineto{\pgfqpoint{213.797315in}{179.010220in}}%
\pgfpathlineto{\pgfqpoint{213.874583in}{178.451837in}}%
\pgfpathlineto{\pgfqpoint{213.951748in}{178.565362in}}%
\pgfpathlineto{\pgfqpoint{214.028812in}{178.831560in}}%
\pgfpathlineto{\pgfqpoint{214.105774in}{178.598559in}}%
\pgfpathlineto{\pgfqpoint{214.182636in}{178.711219in}}%
\pgfpathlineto{\pgfqpoint{214.259396in}{178.784963in}}%
\pgfpathlineto{\pgfqpoint{214.336055in}{178.820245in}}%
\pgfpathlineto{\pgfqpoint{214.412615in}{178.979498in}}%
\pgfpathlineto{\pgfqpoint{214.489074in}{179.073808in}}%
\pgfpathlineto{\pgfqpoint{214.565433in}{179.011580in}}%
\pgfpathlineto{\pgfqpoint{214.641692in}{179.147168in}}%
\pgfpathlineto{\pgfqpoint{214.717852in}{178.941171in}}%
\pgfpathlineto{\pgfqpoint{214.793913in}{179.020495in}}%
\pgfpathlineto{\pgfqpoint{214.869876in}{178.769059in}}%
\pgfpathlineto{\pgfqpoint{214.945739in}{179.210562in}}%
\pgfpathlineto{\pgfqpoint{215.021505in}{178.836150in}}%
\pgfpathlineto{\pgfqpoint{215.097172in}{177.976555in}}%
\pgfpathlineto{\pgfqpoint{215.172741in}{177.934616in}}%
\pgfpathlineto{\pgfqpoint{215.248213in}{178.514851in}}%
\pgfpathlineto{\pgfqpoint{215.323587in}{178.632386in}}%
\pgfpathlineto{\pgfqpoint{215.398865in}{178.847246in}}%
\pgfpathlineto{\pgfqpoint{215.474046in}{178.500414in}}%
\pgfpathlineto{\pgfqpoint{215.549130in}{178.749053in}}%
\pgfpathlineto{\pgfqpoint{215.624117in}{178.929063in}}%
\pgfpathlineto{\pgfqpoint{215.699009in}{178.363914in}}%
\pgfpathlineto{\pgfqpoint{215.773805in}{178.202188in}}%
\pgfpathlineto{\pgfqpoint{215.848505in}{178.166931in}}%
\pgfpathlineto{\pgfqpoint{215.923110in}{177.737882in}}%
\pgfpathlineto{\pgfqpoint{215.997620in}{177.786761in}}%
\pgfpathlineto{\pgfqpoint{216.072034in}{178.832401in}}%
\pgfpathlineto{\pgfqpoint{216.146355in}{179.270101in}}%
\pgfpathlineto{\pgfqpoint{216.220581in}{179.168491in}}%
\pgfpathlineto{\pgfqpoint{216.294712in}{178.917646in}}%
\pgfpathlineto{\pgfqpoint{216.368750in}{178.722583in}}%
\pgfpathlineto{\pgfqpoint{216.442695in}{179.006861in}}%
\pgfpathlineto{\pgfqpoint{216.516545in}{178.854421in}}%
\pgfpathlineto{\pgfqpoint{216.590303in}{178.922397in}}%
\pgfpathlineto{\pgfqpoint{216.663968in}{178.789326in}}%
\pgfpathlineto{\pgfqpoint{216.737540in}{179.321413in}}%
\pgfpathlineto{\pgfqpoint{216.811019in}{179.307191in}}%
\pgfpathlineto{\pgfqpoint{216.884406in}{179.274473in}}%
\pgfpathlineto{\pgfqpoint{216.957702in}{179.365581in}}%
\pgfpathlineto{\pgfqpoint{217.030905in}{178.678739in}}%
\pgfpathlineto{\pgfqpoint{217.104017in}{178.859944in}}%
\pgfpathlineto{\pgfqpoint{217.177037in}{178.935719in}}%
\pgfpathlineto{\pgfqpoint{217.249967in}{179.033647in}}%
\pgfpathlineto{\pgfqpoint{217.322805in}{179.243731in}}%
\pgfpathlineto{\pgfqpoint{217.395553in}{179.526837in}}%
\pgfpathlineto{\pgfqpoint{217.468211in}{179.644823in}}%
\pgfpathlineto{\pgfqpoint{217.540778in}{179.455879in}}%
\pgfpathlineto{\pgfqpoint{217.613255in}{179.226165in}}%
\pgfpathlineto{\pgfqpoint{217.685643in}{179.023465in}}%
\pgfpathlineto{\pgfqpoint{217.757941in}{179.101864in}}%
\pgfpathlineto{\pgfqpoint{217.830149in}{178.839856in}}%
\pgfpathlineto{\pgfqpoint{217.902269in}{178.971550in}}%
\pgfpathlineto{\pgfqpoint{217.974300in}{178.764352in}}%
\pgfpathlineto{\pgfqpoint{218.046242in}{178.739416in}}%
\pgfpathlineto{\pgfqpoint{218.118095in}{178.982179in}}%
\pgfpathlineto{\pgfqpoint{218.189861in}{179.135323in}}%
\pgfpathlineto{\pgfqpoint{218.261538in}{178.864666in}}%
\pgfpathlineto{\pgfqpoint{218.333128in}{178.073213in}}%
\pgfpathlineto{\pgfqpoint{218.404630in}{178.434641in}}%
\pgfpathlineto{\pgfqpoint{218.476044in}{178.177088in}}%
\pgfpathlineto{\pgfqpoint{218.547372in}{178.422796in}}%
\pgfpathlineto{\pgfqpoint{218.618612in}{178.509311in}}%
\pgfpathlineto{\pgfqpoint{218.689766in}{179.387436in}}%
\pgfpathlineto{\pgfqpoint{218.760834in}{179.550999in}}%
\pgfpathlineto{\pgfqpoint{218.831815in}{179.333733in}}%
\pgfpathlineto{\pgfqpoint{218.902710in}{179.485686in}}%
\pgfpathlineto{\pgfqpoint{218.973519in}{179.183326in}}%
\pgfpathlineto{\pgfqpoint{219.044242in}{179.368787in}}%
\pgfpathlineto{\pgfqpoint{219.114880in}{178.968837in}}%
\pgfpathlineto{\pgfqpoint{219.185433in}{179.275628in}}%
\pgfpathlineto{\pgfqpoint{219.255901in}{179.626524in}}%
\pgfpathlineto{\pgfqpoint{219.326283in}{179.509870in}}%
\pgfpathlineto{\pgfqpoint{219.396582in}{179.596433in}}%
\pgfpathlineto{\pgfqpoint{219.466795in}{179.446384in}}%
\pgfpathlineto{\pgfqpoint{219.536925in}{179.666665in}}%
\pgfpathlineto{\pgfqpoint{219.606970in}{179.476123in}}%
\pgfpathlineto{\pgfqpoint{219.676932in}{179.229091in}}%
\pgfpathlineto{\pgfqpoint{219.746810in}{179.085493in}}%
\pgfpathlineto{\pgfqpoint{219.816604in}{179.201215in}}%
\pgfpathlineto{\pgfqpoint{219.886316in}{179.600924in}}%
\pgfpathlineto{\pgfqpoint{219.955944in}{179.567076in}}%
\pgfpathlineto{\pgfqpoint{220.025489in}{179.383814in}}%
\pgfpathlineto{\pgfqpoint{220.094952in}{179.642683in}}%
\pgfpathlineto{\pgfqpoint{220.164332in}{179.641538in}}%
\pgfpathlineto{\pgfqpoint{220.233630in}{179.846030in}}%
\pgfpathlineto{\pgfqpoint{220.302846in}{179.751076in}}%
\pgfpathlineto{\pgfqpoint{220.371981in}{179.400607in}}%
\pgfpathlineto{\pgfqpoint{220.441033in}{179.174367in}}%
\pgfpathlineto{\pgfqpoint{220.510004in}{179.728922in}}%
\pgfpathlineto{\pgfqpoint{220.578894in}{179.632936in}}%
\pgfpathlineto{\pgfqpoint{220.647702in}{179.492253in}}%
\pgfpathlineto{\pgfqpoint{220.716430in}{180.207520in}}%
\pgfpathlineto{\pgfqpoint{220.785077in}{179.946580in}}%
\pgfpathlineto{\pgfqpoint{220.853644in}{179.507242in}}%
\pgfpathlineto{\pgfqpoint{220.922130in}{179.250709in}}%
\pgfpathlineto{\pgfqpoint{220.990536in}{179.670783in}}%
\pgfpathlineto{\pgfqpoint{221.058862in}{178.819019in}}%
\pgfpathlineto{\pgfqpoint{221.127108in}{179.231990in}}%
\pgfpathlineto{\pgfqpoint{221.195275in}{179.122444in}}%
\pgfpathlineto{\pgfqpoint{221.263362in}{179.420697in}}%
\pgfpathlineto{\pgfqpoint{221.331370in}{179.904497in}}%
\pgfpathlineto{\pgfqpoint{221.399299in}{179.675373in}}%
\pgfpathlineto{\pgfqpoint{221.467149in}{179.904780in}}%
\pgfpathlineto{\pgfqpoint{221.534921in}{179.788852in}}%
\pgfpathlineto{\pgfqpoint{221.602614in}{179.859739in}}%
\pgfpathlineto{\pgfqpoint{221.670228in}{179.934280in}}%
\pgfpathlineto{\pgfqpoint{221.737765in}{180.086991in}}%
\pgfpathlineto{\pgfqpoint{221.805224in}{179.913533in}}%
\pgfpathlineto{\pgfqpoint{221.872604in}{180.079474in}}%
\pgfpathlineto{\pgfqpoint{221.939908in}{179.898921in}}%
\pgfpathlineto{\pgfqpoint{222.007134in}{180.269089in}}%
\pgfpathlineto{\pgfqpoint{222.074282in}{180.048169in}}%
\pgfpathlineto{\pgfqpoint{222.141354in}{179.774398in}}%
\pgfpathlineto{\pgfqpoint{222.208349in}{179.984094in}}%
\pgfpathlineto{\pgfqpoint{222.275267in}{180.141920in}}%
\pgfpathlineto{\pgfqpoint{222.342108in}{180.189304in}}%
\pgfpathlineto{\pgfqpoint{222.408873in}{180.215475in}}%
\pgfpathlineto{\pgfqpoint{222.475562in}{180.580419in}}%
\pgfpathlineto{\pgfqpoint{222.542175in}{180.249294in}}%
\pgfpathlineto{\pgfqpoint{222.608713in}{180.167398in}}%
\pgfpathlineto{\pgfqpoint{222.675174in}{179.992839in}}%
\pgfpathlineto{\pgfqpoint{222.741560in}{180.041022in}}%
\pgfpathlineto{\pgfqpoint{222.807871in}{180.160642in}}%
\pgfpathlineto{\pgfqpoint{222.874107in}{180.201317in}}%
\pgfpathlineto{\pgfqpoint{222.940267in}{180.275485in}}%
\pgfpathlineto{\pgfqpoint{223.006353in}{180.423633in}}%
\pgfpathlineto{\pgfqpoint{223.072364in}{180.017879in}}%
\pgfpathlineto{\pgfqpoint{223.138301in}{180.031708in}}%
\pgfpathlineto{\pgfqpoint{223.204163in}{180.125091in}}%
\pgfpathlineto{\pgfqpoint{223.269952in}{180.339024in}}%
\pgfpathlineto{\pgfqpoint{223.335666in}{180.227986in}}%
\pgfpathlineto{\pgfqpoint{223.401307in}{179.930772in}}%
\pgfpathlineto{\pgfqpoint{223.466873in}{179.669439in}}%
\pgfpathlineto{\pgfqpoint{223.532367in}{179.865416in}}%
\pgfpathlineto{\pgfqpoint{223.597787in}{180.207617in}}%
\pgfpathlineto{\pgfqpoint{223.663134in}{180.291806in}}%
\pgfpathlineto{\pgfqpoint{223.728408in}{179.899471in}}%
\pgfpathlineto{\pgfqpoint{223.793609in}{179.897369in}}%
\pgfpathlineto{\pgfqpoint{223.858738in}{180.071011in}}%
\pgfpathlineto{\pgfqpoint{223.923794in}{180.389350in}}%
\pgfpathlineto{\pgfqpoint{223.988778in}{180.453068in}}%
\pgfpathlineto{\pgfqpoint{224.053690in}{180.332146in}}%
\pgfpathlineto{\pgfqpoint{224.118529in}{180.346996in}}%
\pgfpathlineto{\pgfqpoint{224.183297in}{180.559996in}}%
\pgfpathlineto{\pgfqpoint{224.247993in}{180.712908in}}%
\pgfpathlineto{\pgfqpoint{224.312618in}{180.195848in}}%
\pgfpathlineto{\pgfqpoint{224.377171in}{180.554468in}}%
\pgfpathlineto{\pgfqpoint{224.441653in}{180.682952in}}%
\pgfpathlineto{\pgfqpoint{224.506064in}{180.657438in}}%
\pgfpathlineto{\pgfqpoint{224.570404in}{180.871455in}}%
\pgfpathlineto{\pgfqpoint{224.634673in}{180.816431in}}%
\pgfpathlineto{\pgfqpoint{224.698872in}{181.058714in}}%
\pgfpathlineto{\pgfqpoint{224.763000in}{180.977984in}}%
\pgfpathlineto{\pgfqpoint{224.827058in}{180.269092in}}%
\pgfpathlineto{\pgfqpoint{224.891046in}{180.314885in}}%
\pgfpathlineto{\pgfqpoint{224.954964in}{180.805196in}}%
\pgfpathlineto{\pgfqpoint{225.018812in}{181.228687in}}%
\pgfpathlineto{\pgfqpoint{225.082590in}{181.383188in}}%
\pgfpathlineto{\pgfqpoint{225.146299in}{181.335579in}}%
\pgfpathlineto{\pgfqpoint{225.209939in}{180.944103in}}%
\pgfpathlineto{\pgfqpoint{225.273509in}{180.209469in}}%
\pgfpathlineto{\pgfqpoint{225.337010in}{180.245177in}}%
\pgfpathlineto{\pgfqpoint{225.400443in}{180.758735in}}%
\pgfpathlineto{\pgfqpoint{225.463806in}{180.687929in}}%
\pgfpathlineto{\pgfqpoint{225.527101in}{180.943982in}}%
\pgfpathlineto{\pgfqpoint{225.590328in}{180.992657in}}%
\pgfpathlineto{\pgfqpoint{225.653486in}{180.841152in}}%
\pgfpathlineto{\pgfqpoint{225.716576in}{180.874530in}}%
\pgfpathlineto{\pgfqpoint{225.779598in}{180.926210in}}%
\pgfpathlineto{\pgfqpoint{225.842552in}{180.972778in}}%
\pgfpathlineto{\pgfqpoint{225.905438in}{180.996964in}}%
\pgfpathlineto{\pgfqpoint{225.968257in}{180.811781in}}%
\pgfpathlineto{\pgfqpoint{226.031009in}{180.661833in}}%
\pgfpathlineto{\pgfqpoint{226.093693in}{180.788707in}}%
\pgfpathlineto{\pgfqpoint{226.156310in}{181.198847in}}%
\pgfpathlineto{\pgfqpoint{226.218860in}{180.572691in}}%
\pgfpathlineto{\pgfqpoint{226.281343in}{180.947145in}}%
\pgfpathlineto{\pgfqpoint{226.343759in}{181.078517in}}%
\pgfpathlineto{\pgfqpoint{226.406109in}{181.102426in}}%
\pgfpathlineto{\pgfqpoint{226.468392in}{181.251120in}}%
\pgfpathlineto{\pgfqpoint{226.530609in}{180.930722in}}%
\pgfpathlineto{\pgfqpoint{226.592760in}{180.959391in}}%
\pgfpathlineto{\pgfqpoint{226.654845in}{181.177853in}}%
\pgfpathlineto{\pgfqpoint{226.716864in}{180.608709in}}%
\pgfpathlineto{\pgfqpoint{226.778817in}{181.343615in}}%
\pgfpathlineto{\pgfqpoint{226.840705in}{180.843510in}}%
\pgfpathlineto{\pgfqpoint{226.902527in}{180.569568in}}%
\pgfpathlineto{\pgfqpoint{226.964284in}{180.723966in}}%
\pgfpathlineto{\pgfqpoint{227.025976in}{180.874809in}}%
\pgfpathlineto{\pgfqpoint{227.087603in}{181.218856in}}%
\pgfpathlineto{\pgfqpoint{227.149164in}{181.404516in}}%
\pgfpathlineto{\pgfqpoint{227.210661in}{181.374968in}}%
\pgfpathlineto{\pgfqpoint{227.272094in}{181.011668in}}%
\pgfpathlineto{\pgfqpoint{227.333462in}{180.795036in}}%
\pgfpathlineto{\pgfqpoint{227.394765in}{180.970787in}}%
\pgfpathlineto{\pgfqpoint{227.456004in}{181.411107in}}%
\pgfpathlineto{\pgfqpoint{227.517180in}{181.140481in}}%
\pgfpathlineto{\pgfqpoint{227.578291in}{181.345213in}}%
\pgfpathlineto{\pgfqpoint{227.639338in}{181.575174in}}%
\pgfpathlineto{\pgfqpoint{227.700322in}{181.545239in}}%
\pgfpathlineto{\pgfqpoint{227.761242in}{181.154846in}}%
\pgfpathlineto{\pgfqpoint{227.822099in}{181.240550in}}%
\pgfpathlineto{\pgfqpoint{227.882892in}{181.178737in}}%
\pgfpathlineto{\pgfqpoint{227.943623in}{180.631498in}}%
\pgfpathlineto{\pgfqpoint{228.004290in}{180.881694in}}%
\pgfpathlineto{\pgfqpoint{228.064894in}{181.271415in}}%
\pgfpathlineto{\pgfqpoint{228.125436in}{181.490856in}}%
\pgfpathlineto{\pgfqpoint{228.185915in}{181.294656in}}%
\pgfpathlineto{\pgfqpoint{228.246331in}{181.157712in}}%
\pgfpathlineto{\pgfqpoint{228.306686in}{181.352896in}}%
\pgfpathlineto{\pgfqpoint{228.366977in}{181.251650in}}%
\pgfpathlineto{\pgfqpoint{228.427207in}{180.943151in}}%
\pgfpathlineto{\pgfqpoint{228.487375in}{181.286706in}}%
\pgfpathlineto{\pgfqpoint{228.547481in}{181.192541in}}%
\pgfpathlineto{\pgfqpoint{228.607525in}{181.357920in}}%
\pgfpathlineto{\pgfqpoint{228.667507in}{181.630036in}}%
\pgfpathlineto{\pgfqpoint{228.727428in}{181.293300in}}%
\pgfpathlineto{\pgfqpoint{228.787288in}{181.369423in}}%
\pgfpathlineto{\pgfqpoint{228.847086in}{181.328332in}}%
\pgfpathlineto{\pgfqpoint{228.906823in}{181.311523in}}%
\pgfpathlineto{\pgfqpoint{228.966500in}{181.629208in}}%
\pgfpathlineto{\pgfqpoint{229.026115in}{181.638294in}}%
\pgfpathlineto{\pgfqpoint{229.085670in}{181.508587in}}%
\pgfpathlineto{\pgfqpoint{229.145164in}{181.231560in}}%
\pgfpathlineto{\pgfqpoint{229.204597in}{181.019628in}}%
\pgfpathlineto{\pgfqpoint{229.263971in}{181.386510in}}%
\pgfpathlineto{\pgfqpoint{229.323283in}{181.218315in}}%
\pgfpathlineto{\pgfqpoint{229.382536in}{180.912003in}}%
\pgfpathlineto{\pgfqpoint{229.441729in}{181.097047in}}%
\pgfpathlineto{\pgfqpoint{229.500862in}{180.618655in}}%
\pgfpathlineto{\pgfqpoint{229.559935in}{181.194590in}}%
\pgfpathlineto{\pgfqpoint{229.618949in}{181.296262in}}%
\pgfpathlineto{\pgfqpoint{229.677903in}{181.222924in}}%
\pgfpathlineto{\pgfqpoint{229.736797in}{181.750601in}}%
\pgfpathlineto{\pgfqpoint{229.795633in}{180.893911in}}%
\pgfpathlineto{\pgfqpoint{229.854409in}{180.331859in}}%
\pgfpathlineto{\pgfqpoint{229.913126in}{181.304040in}}%
\pgfpathlineto{\pgfqpoint{229.971784in}{180.228204in}}%
\pgfpathlineto{\pgfqpoint{230.030384in}{180.695911in}}%
\pgfpathlineto{\pgfqpoint{230.088924in}{181.505948in}}%
\pgfpathlineto{\pgfqpoint{230.088924in}{182.102212in}}%
\pgfpathlineto{\pgfqpoint{230.088924in}{182.102212in}}%
\pgfpathlineto{\pgfqpoint{230.030384in}{182.001750in}}%
\pgfpathlineto{\pgfqpoint{229.971784in}{182.065086in}}%
\pgfpathlineto{\pgfqpoint{229.913126in}{182.029207in}}%
\pgfpathlineto{\pgfqpoint{229.854409in}{182.040400in}}%
\pgfpathlineto{\pgfqpoint{229.795633in}{182.249442in}}%
\pgfpathlineto{\pgfqpoint{229.736797in}{182.456217in}}%
\pgfpathlineto{\pgfqpoint{229.677903in}{182.394877in}}%
\pgfpathlineto{\pgfqpoint{229.618949in}{182.133995in}}%
\pgfpathlineto{\pgfqpoint{229.559935in}{182.179879in}}%
\pgfpathlineto{\pgfqpoint{229.500862in}{182.240362in}}%
\pgfpathlineto{\pgfqpoint{229.441729in}{181.628078in}}%
\pgfpathlineto{\pgfqpoint{229.382536in}{181.537924in}}%
\pgfpathlineto{\pgfqpoint{229.323283in}{181.776595in}}%
\pgfpathlineto{\pgfqpoint{229.263971in}{181.830530in}}%
\pgfpathlineto{\pgfqpoint{229.204597in}{181.856600in}}%
\pgfpathlineto{\pgfqpoint{229.145164in}{181.918409in}}%
\pgfpathlineto{\pgfqpoint{229.085670in}{182.221250in}}%
\pgfpathlineto{\pgfqpoint{229.026115in}{182.092815in}}%
\pgfpathlineto{\pgfqpoint{228.966500in}{182.122644in}}%
\pgfpathlineto{\pgfqpoint{228.906823in}{182.060854in}}%
\pgfpathlineto{\pgfqpoint{228.847086in}{182.215415in}}%
\pgfpathlineto{\pgfqpoint{228.787288in}{182.082557in}}%
\pgfpathlineto{\pgfqpoint{228.727428in}{181.795094in}}%
\pgfpathlineto{\pgfqpoint{228.667507in}{182.240852in}}%
\pgfpathlineto{\pgfqpoint{228.607525in}{182.190696in}}%
\pgfpathlineto{\pgfqpoint{228.547481in}{181.726789in}}%
\pgfpathlineto{\pgfqpoint{228.487375in}{181.807608in}}%
\pgfpathlineto{\pgfqpoint{228.427207in}{181.750636in}}%
\pgfpathlineto{\pgfqpoint{228.366977in}{182.221082in}}%
\pgfpathlineto{\pgfqpoint{228.306686in}{182.237354in}}%
\pgfpathlineto{\pgfqpoint{228.246331in}{182.066022in}}%
\pgfpathlineto{\pgfqpoint{228.185915in}{182.176574in}}%
\pgfpathlineto{\pgfqpoint{228.125436in}{181.951838in}}%
\pgfpathlineto{\pgfqpoint{228.064894in}{181.787453in}}%
\pgfpathlineto{\pgfqpoint{228.004290in}{181.602711in}}%
\pgfpathlineto{\pgfqpoint{227.943623in}{181.475733in}}%
\pgfpathlineto{\pgfqpoint{227.882892in}{181.786993in}}%
\pgfpathlineto{\pgfqpoint{227.822099in}{181.685096in}}%
\pgfpathlineto{\pgfqpoint{227.761242in}{181.962081in}}%
\pgfpathlineto{\pgfqpoint{227.700322in}{182.058253in}}%
\pgfpathlineto{\pgfqpoint{227.639338in}{181.901160in}}%
\pgfpathlineto{\pgfqpoint{227.578291in}{181.801724in}}%
\pgfpathlineto{\pgfqpoint{227.517180in}{181.819488in}}%
\pgfpathlineto{\pgfqpoint{227.456004in}{181.876025in}}%
\pgfpathlineto{\pgfqpoint{227.394765in}{181.621450in}}%
\pgfpathlineto{\pgfqpoint{227.333462in}{181.727387in}}%
\pgfpathlineto{\pgfqpoint{227.272094in}{182.096962in}}%
\pgfpathlineto{\pgfqpoint{227.210661in}{181.675724in}}%
\pgfpathlineto{\pgfqpoint{227.149164in}{181.802267in}}%
\pgfpathlineto{\pgfqpoint{227.087603in}{181.515606in}}%
\pgfpathlineto{\pgfqpoint{227.025976in}{181.614999in}}%
\pgfpathlineto{\pgfqpoint{226.964284in}{182.187168in}}%
\pgfpathlineto{\pgfqpoint{226.902527in}{182.058731in}}%
\pgfpathlineto{\pgfqpoint{226.840705in}{182.121637in}}%
\pgfpathlineto{\pgfqpoint{226.778817in}{182.250984in}}%
\pgfpathlineto{\pgfqpoint{226.716864in}{181.711757in}}%
\pgfpathlineto{\pgfqpoint{226.654845in}{181.734055in}}%
\pgfpathlineto{\pgfqpoint{226.592760in}{181.547542in}}%
\pgfpathlineto{\pgfqpoint{226.530609in}{181.901877in}}%
\pgfpathlineto{\pgfqpoint{226.468392in}{181.888622in}}%
\pgfpathlineto{\pgfqpoint{226.406109in}{181.708008in}}%
\pgfpathlineto{\pgfqpoint{226.343759in}{181.549707in}}%
\pgfpathlineto{\pgfqpoint{226.281343in}{181.592740in}}%
\pgfpathlineto{\pgfqpoint{226.218860in}{181.594939in}}%
\pgfpathlineto{\pgfqpoint{226.156310in}{181.570803in}}%
\pgfpathlineto{\pgfqpoint{226.093693in}{181.442203in}}%
\pgfpathlineto{\pgfqpoint{226.031009in}{181.463207in}}%
\pgfpathlineto{\pgfqpoint{225.968257in}{181.666807in}}%
\pgfpathlineto{\pgfqpoint{225.905438in}{181.412066in}}%
\pgfpathlineto{\pgfqpoint{225.842552in}{181.363389in}}%
\pgfpathlineto{\pgfqpoint{225.779598in}{181.278319in}}%
\pgfpathlineto{\pgfqpoint{225.716576in}{181.587332in}}%
\pgfpathlineto{\pgfqpoint{225.653486in}{181.691592in}}%
\pgfpathlineto{\pgfqpoint{225.590328in}{181.484166in}}%
\pgfpathlineto{\pgfqpoint{225.527101in}{181.376143in}}%
\pgfpathlineto{\pgfqpoint{225.463806in}{181.370688in}}%
\pgfpathlineto{\pgfqpoint{225.400443in}{181.298032in}}%
\pgfpathlineto{\pgfqpoint{225.337010in}{181.179651in}}%
\pgfpathlineto{\pgfqpoint{225.273509in}{180.911795in}}%
\pgfpathlineto{\pgfqpoint{225.209939in}{181.478047in}}%
\pgfpathlineto{\pgfqpoint{225.146299in}{181.888742in}}%
\pgfpathlineto{\pgfqpoint{225.082590in}{181.997451in}}%
\pgfpathlineto{\pgfqpoint{225.018812in}{181.816699in}}%
\pgfpathlineto{\pgfqpoint{224.954964in}{181.472836in}}%
\pgfpathlineto{\pgfqpoint{224.891046in}{181.659900in}}%
\pgfpathlineto{\pgfqpoint{224.827058in}{181.434043in}}%
\pgfpathlineto{\pgfqpoint{224.763000in}{181.534601in}}%
\pgfpathlineto{\pgfqpoint{224.698872in}{181.649598in}}%
\pgfpathlineto{\pgfqpoint{224.634673in}{181.551692in}}%
\pgfpathlineto{\pgfqpoint{224.570404in}{181.420168in}}%
\pgfpathlineto{\pgfqpoint{224.506064in}{181.377108in}}%
\pgfpathlineto{\pgfqpoint{224.441653in}{181.583236in}}%
\pgfpathlineto{\pgfqpoint{224.377171in}{181.280542in}}%
\pgfpathlineto{\pgfqpoint{224.312618in}{181.295298in}}%
\pgfpathlineto{\pgfqpoint{224.247993in}{181.203975in}}%
\pgfpathlineto{\pgfqpoint{224.183297in}{181.418229in}}%
\pgfpathlineto{\pgfqpoint{224.118529in}{181.308225in}}%
\pgfpathlineto{\pgfqpoint{224.053690in}{181.540285in}}%
\pgfpathlineto{\pgfqpoint{223.988778in}{181.180952in}}%
\pgfpathlineto{\pgfqpoint{223.923794in}{180.841620in}}%
\pgfpathlineto{\pgfqpoint{223.858738in}{180.860444in}}%
\pgfpathlineto{\pgfqpoint{223.793609in}{180.412261in}}%
\pgfpathlineto{\pgfqpoint{223.728408in}{180.588207in}}%
\pgfpathlineto{\pgfqpoint{223.663134in}{180.886129in}}%
\pgfpathlineto{\pgfqpoint{223.597787in}{180.980203in}}%
\pgfpathlineto{\pgfqpoint{223.532367in}{180.589320in}}%
\pgfpathlineto{\pgfqpoint{223.466873in}{180.419225in}}%
\pgfpathlineto{\pgfqpoint{223.401307in}{180.553489in}}%
\pgfpathlineto{\pgfqpoint{223.335666in}{180.787842in}}%
\pgfpathlineto{\pgfqpoint{223.269952in}{181.066431in}}%
\pgfpathlineto{\pgfqpoint{223.204163in}{181.002912in}}%
\pgfpathlineto{\pgfqpoint{223.138301in}{180.705820in}}%
\pgfpathlineto{\pgfqpoint{223.072364in}{180.643267in}}%
\pgfpathlineto{\pgfqpoint{223.006353in}{180.960791in}}%
\pgfpathlineto{\pgfqpoint{222.940267in}{181.058752in}}%
\pgfpathlineto{\pgfqpoint{222.874107in}{180.824088in}}%
\pgfpathlineto{\pgfqpoint{222.807871in}{181.043554in}}%
\pgfpathlineto{\pgfqpoint{222.741560in}{181.054612in}}%
\pgfpathlineto{\pgfqpoint{222.675174in}{181.127882in}}%
\pgfpathlineto{\pgfqpoint{222.608713in}{180.866068in}}%
\pgfpathlineto{\pgfqpoint{222.542175in}{180.905016in}}%
\pgfpathlineto{\pgfqpoint{222.475562in}{181.347164in}}%
\pgfpathlineto{\pgfqpoint{222.408873in}{181.102574in}}%
\pgfpathlineto{\pgfqpoint{222.342108in}{180.801744in}}%
\pgfpathlineto{\pgfqpoint{222.275267in}{180.787548in}}%
\pgfpathlineto{\pgfqpoint{222.208349in}{180.575584in}}%
\pgfpathlineto{\pgfqpoint{222.141354in}{180.526589in}}%
\pgfpathlineto{\pgfqpoint{222.074282in}{180.536449in}}%
\pgfpathlineto{\pgfqpoint{222.007134in}{180.702528in}}%
\pgfpathlineto{\pgfqpoint{221.939908in}{180.480262in}}%
\pgfpathlineto{\pgfqpoint{221.872604in}{180.555244in}}%
\pgfpathlineto{\pgfqpoint{221.805224in}{180.432307in}}%
\pgfpathlineto{\pgfqpoint{221.737765in}{180.494747in}}%
\pgfpathlineto{\pgfqpoint{221.670228in}{180.459480in}}%
\pgfpathlineto{\pgfqpoint{221.602614in}{180.486285in}}%
\pgfpathlineto{\pgfqpoint{221.534921in}{180.267886in}}%
\pgfpathlineto{\pgfqpoint{221.467149in}{180.357374in}}%
\pgfpathlineto{\pgfqpoint{221.399299in}{180.792250in}}%
\pgfpathlineto{\pgfqpoint{221.331370in}{180.783694in}}%
\pgfpathlineto{\pgfqpoint{221.263362in}{180.253893in}}%
\pgfpathlineto{\pgfqpoint{221.195275in}{180.506621in}}%
\pgfpathlineto{\pgfqpoint{221.127108in}{180.251658in}}%
\pgfpathlineto{\pgfqpoint{221.058862in}{180.048262in}}%
\pgfpathlineto{\pgfqpoint{220.990536in}{180.850583in}}%
\pgfpathlineto{\pgfqpoint{220.922130in}{180.660500in}}%
\pgfpathlineto{\pgfqpoint{220.853644in}{180.411363in}}%
\pgfpathlineto{\pgfqpoint{220.785077in}{180.309852in}}%
\pgfpathlineto{\pgfqpoint{220.716430in}{180.551512in}}%
\pgfpathlineto{\pgfqpoint{220.647702in}{180.564171in}}%
\pgfpathlineto{\pgfqpoint{220.578894in}{180.310989in}}%
\pgfpathlineto{\pgfqpoint{220.510004in}{180.511708in}}%
\pgfpathlineto{\pgfqpoint{220.441033in}{180.280495in}}%
\pgfpathlineto{\pgfqpoint{220.371981in}{180.194718in}}%
\pgfpathlineto{\pgfqpoint{220.302846in}{180.418460in}}%
\pgfpathlineto{\pgfqpoint{220.233630in}{180.495043in}}%
\pgfpathlineto{\pgfqpoint{220.164332in}{180.585581in}}%
\pgfpathlineto{\pgfqpoint{220.094952in}{180.634981in}}%
\pgfpathlineto{\pgfqpoint{220.025489in}{180.102607in}}%
\pgfpathlineto{\pgfqpoint{219.955944in}{179.982919in}}%
\pgfpathlineto{\pgfqpoint{219.886316in}{180.217876in}}%
\pgfpathlineto{\pgfqpoint{219.816604in}{180.437709in}}%
\pgfpathlineto{\pgfqpoint{219.746810in}{180.210609in}}%
\pgfpathlineto{\pgfqpoint{219.676932in}{180.236764in}}%
\pgfpathlineto{\pgfqpoint{219.606970in}{180.334106in}}%
\pgfpathlineto{\pgfqpoint{219.536925in}{180.346589in}}%
\pgfpathlineto{\pgfqpoint{219.466795in}{180.510296in}}%
\pgfpathlineto{\pgfqpoint{219.396582in}{180.255874in}}%
\pgfpathlineto{\pgfqpoint{219.326283in}{180.194182in}}%
\pgfpathlineto{\pgfqpoint{219.255901in}{180.164182in}}%
\pgfpathlineto{\pgfqpoint{219.185433in}{180.342114in}}%
\pgfpathlineto{\pgfqpoint{219.114880in}{180.275981in}}%
\pgfpathlineto{\pgfqpoint{219.044242in}{180.438411in}}%
\pgfpathlineto{\pgfqpoint{218.973519in}{180.372705in}}%
\pgfpathlineto{\pgfqpoint{218.902710in}{180.555204in}}%
\pgfpathlineto{\pgfqpoint{218.831815in}{180.698499in}}%
\pgfpathlineto{\pgfqpoint{218.760834in}{180.486912in}}%
\pgfpathlineto{\pgfqpoint{218.689766in}{180.240337in}}%
\pgfpathlineto{\pgfqpoint{218.618612in}{179.948190in}}%
\pgfpathlineto{\pgfqpoint{218.547372in}{179.577962in}}%
\pgfpathlineto{\pgfqpoint{218.476044in}{179.542169in}}%
\pgfpathlineto{\pgfqpoint{218.404630in}{179.679084in}}%
\pgfpathlineto{\pgfqpoint{218.333128in}{179.493884in}}%
\pgfpathlineto{\pgfqpoint{218.261538in}{179.997557in}}%
\pgfpathlineto{\pgfqpoint{218.189861in}{180.430546in}}%
\pgfpathlineto{\pgfqpoint{218.118095in}{179.663710in}}%
\pgfpathlineto{\pgfqpoint{218.046242in}{179.571428in}}%
\pgfpathlineto{\pgfqpoint{217.974300in}{179.831725in}}%
\pgfpathlineto{\pgfqpoint{217.902269in}{180.085846in}}%
\pgfpathlineto{\pgfqpoint{217.830149in}{179.780913in}}%
\pgfpathlineto{\pgfqpoint{217.757941in}{179.927706in}}%
\pgfpathlineto{\pgfqpoint{217.685643in}{180.002269in}}%
\pgfpathlineto{\pgfqpoint{217.613255in}{179.718689in}}%
\pgfpathlineto{\pgfqpoint{217.540778in}{180.143317in}}%
\pgfpathlineto{\pgfqpoint{217.468211in}{180.204241in}}%
\pgfpathlineto{\pgfqpoint{217.395553in}{180.175701in}}%
\pgfpathlineto{\pgfqpoint{217.322805in}{179.962062in}}%
\pgfpathlineto{\pgfqpoint{217.249967in}{179.883064in}}%
\pgfpathlineto{\pgfqpoint{217.177037in}{179.777858in}}%
\pgfpathlineto{\pgfqpoint{217.104017in}{179.772477in}}%
\pgfpathlineto{\pgfqpoint{217.030905in}{179.826645in}}%
\pgfpathlineto{\pgfqpoint{216.957702in}{180.142298in}}%
\pgfpathlineto{\pgfqpoint{216.884406in}{179.784827in}}%
\pgfpathlineto{\pgfqpoint{216.811019in}{179.920364in}}%
\pgfpathlineto{\pgfqpoint{216.737540in}{180.228363in}}%
\pgfpathlineto{\pgfqpoint{216.663968in}{180.213143in}}%
\pgfpathlineto{\pgfqpoint{216.590303in}{180.045434in}}%
\pgfpathlineto{\pgfqpoint{216.516545in}{180.194590in}}%
\pgfpathlineto{\pgfqpoint{216.442695in}{180.031097in}}%
\pgfpathlineto{\pgfqpoint{216.368750in}{179.606515in}}%
\pgfpathlineto{\pgfqpoint{216.294712in}{179.382088in}}%
\pgfpathlineto{\pgfqpoint{216.220581in}{179.824668in}}%
\pgfpathlineto{\pgfqpoint{216.146355in}{180.189399in}}%
\pgfpathlineto{\pgfqpoint{216.072034in}{180.153156in}}%
\pgfpathlineto{\pgfqpoint{215.997620in}{179.348398in}}%
\pgfpathlineto{\pgfqpoint{215.923110in}{179.374779in}}%
\pgfpathlineto{\pgfqpoint{215.848505in}{179.684640in}}%
\pgfpathlineto{\pgfqpoint{215.773805in}{179.682387in}}%
\pgfpathlineto{\pgfqpoint{215.699009in}{179.692058in}}%
\pgfpathlineto{\pgfqpoint{215.624117in}{179.677928in}}%
\pgfpathlineto{\pgfqpoint{215.549130in}{179.619193in}}%
\pgfpathlineto{\pgfqpoint{215.474046in}{179.514372in}}%
\pgfpathlineto{\pgfqpoint{215.398865in}{179.852971in}}%
\pgfpathlineto{\pgfqpoint{215.323587in}{179.423584in}}%
\pgfpathlineto{\pgfqpoint{215.248213in}{179.198795in}}%
\pgfpathlineto{\pgfqpoint{215.172741in}{179.435182in}}%
\pgfpathlineto{\pgfqpoint{215.097172in}{179.771014in}}%
\pgfpathlineto{\pgfqpoint{215.021505in}{179.793971in}}%
\pgfpathlineto{\pgfqpoint{214.945739in}{179.787364in}}%
\pgfpathlineto{\pgfqpoint{214.869876in}{179.400421in}}%
\pgfpathlineto{\pgfqpoint{214.793913in}{179.624777in}}%
\pgfpathlineto{\pgfqpoint{214.717852in}{179.821822in}}%
\pgfpathlineto{\pgfqpoint{214.641692in}{179.539583in}}%
\pgfpathlineto{\pgfqpoint{214.565433in}{179.778892in}}%
\pgfpathlineto{\pgfqpoint{214.489074in}{179.770809in}}%
\pgfpathlineto{\pgfqpoint{214.412615in}{179.544924in}}%
\pgfpathlineto{\pgfqpoint{214.336055in}{179.483899in}}%
\pgfpathlineto{\pgfqpoint{214.259396in}{179.497920in}}%
\pgfpathlineto{\pgfqpoint{214.182636in}{179.748461in}}%
\pgfpathlineto{\pgfqpoint{214.105774in}{179.403710in}}%
\pgfpathlineto{\pgfqpoint{214.028812in}{179.195749in}}%
\pgfpathlineto{\pgfqpoint{213.951748in}{179.864275in}}%
\pgfpathlineto{\pgfqpoint{213.874583in}{179.493815in}}%
\pgfpathlineto{\pgfqpoint{213.797315in}{179.540700in}}%
\pgfpathlineto{\pgfqpoint{213.719945in}{179.561477in}}%
\pgfpathlineto{\pgfqpoint{213.642473in}{179.436435in}}%
\pgfpathlineto{\pgfqpoint{213.564898in}{179.477586in}}%
\pgfpathlineto{\pgfqpoint{213.487219in}{179.523678in}}%
\pgfpathlineto{\pgfqpoint{213.409438in}{179.433699in}}%
\pgfpathlineto{\pgfqpoint{213.331552in}{179.542619in}}%
\pgfpathlineto{\pgfqpoint{213.253563in}{179.149505in}}%
\pgfpathlineto{\pgfqpoint{213.175470in}{179.832445in}}%
\pgfpathlineto{\pgfqpoint{213.097272in}{179.789077in}}%
\pgfpathlineto{\pgfqpoint{213.018969in}{179.550690in}}%
\pgfpathlineto{\pgfqpoint{212.940562in}{179.213125in}}%
\pgfpathlineto{\pgfqpoint{212.862049in}{179.033266in}}%
\pgfpathlineto{\pgfqpoint{212.783430in}{179.090164in}}%
\pgfpathlineto{\pgfqpoint{212.704706in}{178.847491in}}%
\pgfpathlineto{\pgfqpoint{212.625875in}{178.857284in}}%
\pgfpathlineto{\pgfqpoint{212.546938in}{178.907668in}}%
\pgfpathlineto{\pgfqpoint{212.467894in}{178.916404in}}%
\pgfpathlineto{\pgfqpoint{212.388743in}{178.623349in}}%
\pgfpathlineto{\pgfqpoint{212.309485in}{178.937969in}}%
\pgfpathlineto{\pgfqpoint{212.230119in}{179.065112in}}%
\pgfpathlineto{\pgfqpoint{212.150645in}{179.222254in}}%
\pgfpathlineto{\pgfqpoint{212.071063in}{179.211812in}}%
\pgfpathlineto{\pgfqpoint{211.991373in}{179.637669in}}%
\pgfpathlineto{\pgfqpoint{211.911574in}{179.415933in}}%
\pgfpathlineto{\pgfqpoint{211.831666in}{179.187731in}}%
\pgfpathlineto{\pgfqpoint{211.751648in}{179.422184in}}%
\pgfpathlineto{\pgfqpoint{211.671521in}{179.650584in}}%
\pgfpathlineto{\pgfqpoint{211.591283in}{179.384942in}}%
\pgfpathlineto{\pgfqpoint{211.510936in}{179.301411in}}%
\pgfpathlineto{\pgfqpoint{211.430477in}{179.304592in}}%
\pgfpathlineto{\pgfqpoint{211.349908in}{179.430281in}}%
\pgfpathlineto{\pgfqpoint{211.269228in}{179.195818in}}%
\pgfpathlineto{\pgfqpoint{211.188436in}{179.028013in}}%
\pgfpathlineto{\pgfqpoint{211.107532in}{179.336531in}}%
\pgfpathlineto{\pgfqpoint{211.026516in}{179.362026in}}%
\pgfpathlineto{\pgfqpoint{210.945388in}{179.288870in}}%
\pgfpathlineto{\pgfqpoint{210.864147in}{179.286933in}}%
\pgfpathlineto{\pgfqpoint{210.782793in}{179.301705in}}%
\pgfpathlineto{\pgfqpoint{210.701325in}{179.419821in}}%
\pgfpathlineto{\pgfqpoint{210.619744in}{179.423572in}}%
\pgfpathlineto{\pgfqpoint{210.538049in}{179.310068in}}%
\pgfpathlineto{\pgfqpoint{210.456240in}{178.694673in}}%
\pgfpathlineto{\pgfqpoint{210.374315in}{178.627152in}}%
\pgfpathlineto{\pgfqpoint{210.292276in}{178.592514in}}%
\pgfpathlineto{\pgfqpoint{210.210122in}{179.034904in}}%
\pgfpathlineto{\pgfqpoint{210.127852in}{179.108083in}}%
\pgfpathlineto{\pgfqpoint{210.045465in}{178.935950in}}%
\pgfpathlineto{\pgfqpoint{209.962963in}{179.021895in}}%
\pgfpathlineto{\pgfqpoint{209.880344in}{178.851396in}}%
\pgfpathlineto{\pgfqpoint{209.797608in}{178.862233in}}%
\pgfpathlineto{\pgfqpoint{209.714755in}{179.339535in}}%
\pgfpathlineto{\pgfqpoint{209.631784in}{179.226860in}}%
\pgfpathlineto{\pgfqpoint{209.548696in}{179.034485in}}%
\pgfpathlineto{\pgfqpoint{209.465489in}{179.170669in}}%
\pgfpathlineto{\pgfqpoint{209.382163in}{179.196761in}}%
\pgfpathlineto{\pgfqpoint{209.298718in}{178.705208in}}%
\pgfpathlineto{\pgfqpoint{209.215154in}{178.600326in}}%
\pgfpathlineto{\pgfqpoint{209.131471in}{178.945579in}}%
\pgfpathlineto{\pgfqpoint{209.047668in}{178.905913in}}%
\pgfpathlineto{\pgfqpoint{208.963744in}{178.894849in}}%
\pgfpathlineto{\pgfqpoint{208.879699in}{178.767528in}}%
\pgfpathlineto{\pgfqpoint{208.795534in}{178.491750in}}%
\pgfpathlineto{\pgfqpoint{208.711247in}{178.522766in}}%
\pgfpathlineto{\pgfqpoint{208.626838in}{178.948228in}}%
\pgfpathlineto{\pgfqpoint{208.542308in}{178.718143in}}%
\pgfpathlineto{\pgfqpoint{208.457655in}{178.493901in}}%
\pgfpathlineto{\pgfqpoint{208.372879in}{178.600523in}}%
\pgfpathlineto{\pgfqpoint{208.287980in}{178.256999in}}%
\pgfpathlineto{\pgfqpoint{208.202958in}{178.414803in}}%
\pgfpathlineto{\pgfqpoint{208.117811in}{178.766600in}}%
\pgfpathlineto{\pgfqpoint{208.032541in}{178.822324in}}%
\pgfpathlineto{\pgfqpoint{207.947146in}{178.509222in}}%
\pgfpathlineto{\pgfqpoint{207.861626in}{178.141356in}}%
\pgfpathlineto{\pgfqpoint{207.775980in}{178.431569in}}%
\pgfpathlineto{\pgfqpoint{207.690209in}{178.736172in}}%
\pgfpathlineto{\pgfqpoint{207.604312in}{178.560734in}}%
\pgfpathlineto{\pgfqpoint{207.518289in}{178.535690in}}%
\pgfpathlineto{\pgfqpoint{207.432139in}{178.472837in}}%
\pgfpathlineto{\pgfqpoint{207.345861in}{178.480390in}}%
\pgfpathlineto{\pgfqpoint{207.259457in}{178.633645in}}%
\pgfpathlineto{\pgfqpoint{207.172924in}{178.506361in}}%
\pgfpathlineto{\pgfqpoint{207.086263in}{178.372608in}}%
\pgfpathlineto{\pgfqpoint{206.999473in}{178.211706in}}%
\pgfpathlineto{\pgfqpoint{206.912554in}{178.614760in}}%
\pgfpathlineto{\pgfqpoint{206.825506in}{178.476158in}}%
\pgfpathlineto{\pgfqpoint{206.738328in}{178.131874in}}%
\pgfpathlineto{\pgfqpoint{206.651019in}{178.190148in}}%
\pgfpathlineto{\pgfqpoint{206.563580in}{178.380605in}}%
\pgfpathlineto{\pgfqpoint{206.476010in}{178.434199in}}%
\pgfpathlineto{\pgfqpoint{206.388309in}{178.537122in}}%
\pgfpathlineto{\pgfqpoint{206.300476in}{178.553827in}}%
\pgfpathlineto{\pgfqpoint{206.212511in}{178.526038in}}%
\pgfpathlineto{\pgfqpoint{206.124413in}{178.417438in}}%
\pgfpathlineto{\pgfqpoint{206.036182in}{178.868322in}}%
\pgfpathlineto{\pgfqpoint{205.947818in}{178.801715in}}%
\pgfpathlineto{\pgfqpoint{205.859320in}{178.381460in}}%
\pgfpathlineto{\pgfqpoint{205.770688in}{178.333756in}}%
\pgfpathlineto{\pgfqpoint{205.681921in}{178.505531in}}%
\pgfpathlineto{\pgfqpoint{205.593019in}{178.292945in}}%
\pgfpathlineto{\pgfqpoint{205.503982in}{178.179450in}}%
\pgfpathlineto{\pgfqpoint{205.414809in}{178.548118in}}%
\pgfpathlineto{\pgfqpoint{205.325500in}{178.677353in}}%
\pgfpathlineto{\pgfqpoint{205.236054in}{178.482601in}}%
\pgfpathlineto{\pgfqpoint{205.146471in}{178.448842in}}%
\pgfpathlineto{\pgfqpoint{205.056750in}{178.459363in}}%
\pgfpathlineto{\pgfqpoint{204.966892in}{178.307196in}}%
\pgfpathlineto{\pgfqpoint{204.876895in}{178.332083in}}%
\pgfpathlineto{\pgfqpoint{204.786759in}{178.445604in}}%
\pgfpathlineto{\pgfqpoint{204.696485in}{178.280789in}}%
\pgfpathlineto{\pgfqpoint{204.606070in}{178.264025in}}%
\pgfpathlineto{\pgfqpoint{204.515516in}{178.430691in}}%
\pgfpathlineto{\pgfqpoint{204.424821in}{178.770437in}}%
\pgfpathlineto{\pgfqpoint{204.333985in}{178.555667in}}%
\pgfpathlineto{\pgfqpoint{204.243007in}{178.334166in}}%
\pgfpathlineto{\pgfqpoint{204.151888in}{177.809820in}}%
\pgfpathlineto{\pgfqpoint{204.060627in}{178.098345in}}%
\pgfpathlineto{\pgfqpoint{203.969223in}{178.139634in}}%
\pgfpathlineto{\pgfqpoint{203.877676in}{177.934986in}}%
\pgfpathlineto{\pgfqpoint{203.785985in}{177.686741in}}%
\pgfpathlineto{\pgfqpoint{203.694150in}{177.510824in}}%
\pgfpathlineto{\pgfqpoint{203.602170in}{177.721345in}}%
\pgfpathlineto{\pgfqpoint{203.510046in}{177.865152in}}%
\pgfpathlineto{\pgfqpoint{203.417776in}{178.007992in}}%
\pgfpathlineto{\pgfqpoint{203.325361in}{178.115193in}}%
\pgfpathlineto{\pgfqpoint{203.232798in}{178.173304in}}%
\pgfpathlineto{\pgfqpoint{203.140090in}{178.055148in}}%
\pgfpathlineto{\pgfqpoint{203.047234in}{177.965173in}}%
\pgfpathlineto{\pgfqpoint{202.954230in}{177.605587in}}%
\pgfpathlineto{\pgfqpoint{202.861078in}{178.014104in}}%
\pgfpathlineto{\pgfqpoint{202.767777in}{177.870775in}}%
\pgfpathlineto{\pgfqpoint{202.674327in}{177.461568in}}%
\pgfpathlineto{\pgfqpoint{202.580727in}{177.203436in}}%
\pgfpathlineto{\pgfqpoint{202.486978in}{177.688138in}}%
\pgfpathlineto{\pgfqpoint{202.393077in}{177.917113in}}%
\pgfpathlineto{\pgfqpoint{202.299026in}{177.864646in}}%
\pgfpathlineto{\pgfqpoint{202.204823in}{178.040733in}}%
\pgfpathlineto{\pgfqpoint{202.110468in}{178.082736in}}%
\pgfpathlineto{\pgfqpoint{202.015961in}{178.141983in}}%
\pgfpathlineto{\pgfqpoint{201.921300in}{178.253534in}}%
\pgfpathlineto{\pgfqpoint{201.826486in}{177.772174in}}%
\pgfpathlineto{\pgfqpoint{201.731518in}{177.722743in}}%
\pgfpathlineto{\pgfqpoint{201.636395in}{177.949086in}}%
\pgfpathlineto{\pgfqpoint{201.541117in}{177.986001in}}%
\pgfpathlineto{\pgfqpoint{201.445684in}{177.890740in}}%
\pgfpathlineto{\pgfqpoint{201.350094in}{177.719824in}}%
\pgfpathlineto{\pgfqpoint{201.254348in}{177.968048in}}%
\pgfpathlineto{\pgfqpoint{201.158445in}{178.203477in}}%
\pgfpathlineto{\pgfqpoint{201.062385in}{177.814661in}}%
\pgfpathlineto{\pgfqpoint{200.966166in}{177.449561in}}%
\pgfpathlineto{\pgfqpoint{200.869788in}{177.431510in}}%
\pgfpathlineto{\pgfqpoint{200.773252in}{177.385801in}}%
\pgfpathlineto{\pgfqpoint{200.676555in}{177.796619in}}%
\pgfpathlineto{\pgfqpoint{200.579699in}{177.666385in}}%
\pgfpathlineto{\pgfqpoint{200.482682in}{177.377951in}}%
\pgfpathlineto{\pgfqpoint{200.385503in}{177.843519in}}%
\pgfpathlineto{\pgfqpoint{200.288163in}{177.816967in}}%
\pgfpathlineto{\pgfqpoint{200.190660in}{177.677911in}}%
\pgfpathlineto{\pgfqpoint{200.092994in}{177.370675in}}%
\pgfpathlineto{\pgfqpoint{199.995165in}{177.519965in}}%
\pgfpathlineto{\pgfqpoint{199.897172in}{177.378730in}}%
\pgfpathlineto{\pgfqpoint{199.799014in}{177.280720in}}%
\pgfpathlineto{\pgfqpoint{199.700691in}{177.182082in}}%
\pgfpathlineto{\pgfqpoint{199.602203in}{177.435719in}}%
\pgfpathlineto{\pgfqpoint{199.503548in}{177.300044in}}%
\pgfpathlineto{\pgfqpoint{199.404726in}{177.163777in}}%
\pgfpathlineto{\pgfqpoint{199.305738in}{177.314834in}}%
\pgfpathlineto{\pgfqpoint{199.206581in}{177.214014in}}%
\pgfpathlineto{\pgfqpoint{199.107256in}{177.167759in}}%
\pgfpathlineto{\pgfqpoint{199.007761in}{176.933212in}}%
\pgfpathlineto{\pgfqpoint{198.908097in}{176.984312in}}%
\pgfpathlineto{\pgfqpoint{198.808263in}{176.978411in}}%
\pgfpathlineto{\pgfqpoint{198.708258in}{176.848063in}}%
\pgfpathlineto{\pgfqpoint{198.608082in}{176.962034in}}%
\pgfpathlineto{\pgfqpoint{198.507733in}{177.190111in}}%
\pgfpathlineto{\pgfqpoint{198.407212in}{177.407748in}}%
\pgfpathlineto{\pgfqpoint{198.306518in}{177.034474in}}%
\pgfpathlineto{\pgfqpoint{198.205650in}{176.723322in}}%
\pgfpathlineto{\pgfqpoint{198.104608in}{176.958766in}}%
\pgfpathlineto{\pgfqpoint{198.003391in}{177.218754in}}%
\pgfpathlineto{\pgfqpoint{197.901998in}{176.769047in}}%
\pgfpathlineto{\pgfqpoint{197.800429in}{176.766852in}}%
\pgfpathlineto{\pgfqpoint{197.698684in}{176.813283in}}%
\pgfpathlineto{\pgfqpoint{197.596760in}{176.750757in}}%
\pgfpathlineto{\pgfqpoint{197.494659in}{176.535347in}}%
\pgfpathlineto{\pgfqpoint{197.392379in}{176.610884in}}%
\pgfpathlineto{\pgfqpoint{197.289920in}{176.519432in}}%
\pgfpathlineto{\pgfqpoint{197.187281in}{176.560187in}}%
\pgfpathlineto{\pgfqpoint{197.084462in}{176.699643in}}%
\pgfpathlineto{\pgfqpoint{196.981461in}{176.640807in}}%
\pgfpathlineto{\pgfqpoint{196.878278in}{176.377928in}}%
\pgfpathlineto{\pgfqpoint{196.774913in}{176.916906in}}%
\pgfpathlineto{\pgfqpoint{196.671365in}{176.383560in}}%
\pgfpathlineto{\pgfqpoint{196.567633in}{176.481375in}}%
\pgfpathlineto{\pgfqpoint{196.463717in}{176.398726in}}%
\pgfpathlineto{\pgfqpoint{196.359616in}{175.965091in}}%
\pgfpathlineto{\pgfqpoint{196.255329in}{176.605998in}}%
\pgfpathlineto{\pgfqpoint{196.150855in}{176.653908in}}%
\pgfpathlineto{\pgfqpoint{196.046194in}{176.434575in}}%
\pgfpathlineto{\pgfqpoint{195.941346in}{176.355869in}}%
\pgfpathlineto{\pgfqpoint{195.836309in}{176.767074in}}%
\pgfpathlineto{\pgfqpoint{195.731084in}{176.542454in}}%
\pgfpathlineto{\pgfqpoint{195.625668in}{176.373265in}}%
\pgfpathlineto{\pgfqpoint{195.520062in}{176.030247in}}%
\pgfpathlineto{\pgfqpoint{195.414265in}{176.129207in}}%
\pgfpathlineto{\pgfqpoint{195.308276in}{175.938663in}}%
\pgfpathlineto{\pgfqpoint{195.202094in}{175.815957in}}%
\pgfpathlineto{\pgfqpoint{195.095720in}{176.373751in}}%
\pgfpathlineto{\pgfqpoint{194.989151in}{176.140309in}}%
\pgfpathlineto{\pgfqpoint{194.882388in}{175.833466in}}%
\pgfpathlineto{\pgfqpoint{194.775429in}{175.980666in}}%
\pgfpathlineto{\pgfqpoint{194.668274in}{175.951086in}}%
\pgfpathlineto{\pgfqpoint{194.560923in}{175.726904in}}%
\pgfpathlineto{\pgfqpoint{194.453374in}{175.488183in}}%
\pgfpathlineto{\pgfqpoint{194.345626in}{175.322872in}}%
\pgfpathlineto{\pgfqpoint{194.237680in}{175.605557in}}%
\pgfpathlineto{\pgfqpoint{194.129534in}{175.530918in}}%
\pgfpathlineto{\pgfqpoint{194.021187in}{176.140603in}}%
\pgfpathlineto{\pgfqpoint{193.912640in}{175.760647in}}%
\pgfpathlineto{\pgfqpoint{193.803890in}{175.350518in}}%
\pgfpathlineto{\pgfqpoint{193.694938in}{175.676131in}}%
\pgfpathlineto{\pgfqpoint{193.585782in}{175.378660in}}%
\pgfpathlineto{\pgfqpoint{193.476422in}{175.592471in}}%
\pgfpathlineto{\pgfqpoint{193.366857in}{175.639065in}}%
\pgfpathlineto{\pgfqpoint{193.257086in}{175.733219in}}%
\pgfpathlineto{\pgfqpoint{193.147109in}{175.604735in}}%
\pgfpathlineto{\pgfqpoint{193.036924in}{176.011860in}}%
\pgfpathlineto{\pgfqpoint{192.926532in}{176.292961in}}%
\pgfpathlineto{\pgfqpoint{192.815930in}{176.167345in}}%
\pgfpathlineto{\pgfqpoint{192.705119in}{176.371586in}}%
\pgfpathlineto{\pgfqpoint{192.594097in}{176.178646in}}%
\pgfpathlineto{\pgfqpoint{192.482864in}{176.215105in}}%
\pgfpathlineto{\pgfqpoint{192.371419in}{176.015577in}}%
\pgfpathlineto{\pgfqpoint{192.259761in}{175.680807in}}%
\pgfpathlineto{\pgfqpoint{192.147890in}{175.680152in}}%
\pgfpathlineto{\pgfqpoint{192.035803in}{175.882148in}}%
\pgfpathlineto{\pgfqpoint{191.923502in}{175.607675in}}%
\pgfpathlineto{\pgfqpoint{191.810984in}{174.878531in}}%
\pgfpathlineto{\pgfqpoint{191.698250in}{174.572305in}}%
\pgfpathlineto{\pgfqpoint{191.585297in}{174.644103in}}%
\pgfpathlineto{\pgfqpoint{191.472126in}{174.976635in}}%
\pgfpathlineto{\pgfqpoint{191.358735in}{175.389146in}}%
\pgfpathlineto{\pgfqpoint{191.245124in}{175.719749in}}%
\pgfpathlineto{\pgfqpoint{191.131292in}{175.776580in}}%
\pgfpathlineto{\pgfqpoint{191.017237in}{175.202328in}}%
\pgfpathlineto{\pgfqpoint{190.902960in}{175.452792in}}%
\pgfpathlineto{\pgfqpoint{190.788458in}{175.267692in}}%
\pgfpathlineto{\pgfqpoint{190.673732in}{174.824971in}}%
\pgfpathlineto{\pgfqpoint{190.558781in}{174.996580in}}%
\pgfpathlineto{\pgfqpoint{190.443602in}{175.068448in}}%
\pgfpathlineto{\pgfqpoint{190.328197in}{175.833381in}}%
\pgfpathlineto{\pgfqpoint{190.212563in}{175.374128in}}%
\pgfpathlineto{\pgfqpoint{190.096700in}{174.811111in}}%
\pgfpathlineto{\pgfqpoint{189.980607in}{175.186769in}}%
\pgfpathlineto{\pgfqpoint{189.864282in}{174.849872in}}%
\pgfpathlineto{\pgfqpoint{189.747726in}{174.409582in}}%
\pgfpathlineto{\pgfqpoint{189.630937in}{171.954552in}}%
\pgfpathlineto{\pgfqpoint{189.513914in}{173.301908in}}%
\pgfpathlineto{\pgfqpoint{189.396657in}{174.330785in}}%
\pgfpathlineto{\pgfqpoint{189.279163in}{174.816816in}}%
\pgfpathlineto{\pgfqpoint{189.161433in}{174.812885in}}%
\pgfpathlineto{\pgfqpoint{189.043466in}{174.849094in}}%
\pgfpathlineto{\pgfqpoint{188.925260in}{175.231293in}}%
\pgfpathlineto{\pgfqpoint{188.806814in}{175.296551in}}%
\pgfpathlineto{\pgfqpoint{188.688128in}{175.686881in}}%
\pgfpathlineto{\pgfqpoint{188.569200in}{176.107229in}}%
\pgfpathlineto{\pgfqpoint{188.450030in}{175.316266in}}%
\pgfpathlineto{\pgfqpoint{188.330617in}{174.979434in}}%
\pgfpathlineto{\pgfqpoint{188.210959in}{175.425961in}}%
\pgfpathlineto{\pgfqpoint{188.091055in}{175.432317in}}%
\pgfpathlineto{\pgfqpoint{187.970905in}{175.186444in}}%
\pgfpathlineto{\pgfqpoint{187.850508in}{174.839924in}}%
\pgfpathlineto{\pgfqpoint{187.729862in}{175.004654in}}%
\pgfpathlineto{\pgfqpoint{187.608966in}{175.072245in}}%
\pgfpathlineto{\pgfqpoint{187.487821in}{175.013054in}}%
\pgfpathlineto{\pgfqpoint{187.366423in}{174.894757in}}%
\pgfpathlineto{\pgfqpoint{187.244773in}{174.934955in}}%
\pgfpathlineto{\pgfqpoint{187.122869in}{174.735550in}}%
\pgfpathlineto{\pgfqpoint{187.000710in}{174.708357in}}%
\pgfpathlineto{\pgfqpoint{186.878296in}{174.769596in}}%
\pgfpathlineto{\pgfqpoint{186.755624in}{174.644045in}}%
\pgfpathlineto{\pgfqpoint{186.632695in}{174.055804in}}%
\pgfpathlineto{\pgfqpoint{186.509506in}{174.154577in}}%
\pgfpathlineto{\pgfqpoint{186.386058in}{174.432849in}}%
\pgfpathlineto{\pgfqpoint{186.262348in}{174.831160in}}%
\pgfpathlineto{\pgfqpoint{186.138375in}{174.811723in}}%
\pgfpathlineto{\pgfqpoint{186.014140in}{174.342828in}}%
\pgfpathlineto{\pgfqpoint{185.889639in}{174.363860in}}%
\pgfpathlineto{\pgfqpoint{185.764873in}{174.419076in}}%
\pgfpathlineto{\pgfqpoint{185.639840in}{174.351104in}}%
\pgfpathlineto{\pgfqpoint{185.514539in}{173.990232in}}%
\pgfpathlineto{\pgfqpoint{185.388969in}{173.484514in}}%
\pgfpathlineto{\pgfqpoint{185.263128in}{173.920658in}}%
\pgfpathlineto{\pgfqpoint{185.137016in}{173.776623in}}%
\pgfpathlineto{\pgfqpoint{185.010632in}{173.754675in}}%
\pgfpathlineto{\pgfqpoint{184.883973in}{173.304099in}}%
\pgfpathlineto{\pgfqpoint{184.757039in}{173.017412in}}%
\pgfpathlineto{\pgfqpoint{184.629830in}{173.378764in}}%
\pgfpathlineto{\pgfqpoint{184.502342in}{173.233344in}}%
\pgfpathlineto{\pgfqpoint{184.374576in}{173.583109in}}%
\pgfpathlineto{\pgfqpoint{184.246530in}{172.958992in}}%
\pgfpathlineto{\pgfqpoint{184.118203in}{173.312019in}}%
\pgfpathlineto{\pgfqpoint{183.989594in}{173.465944in}}%
\pgfpathlineto{\pgfqpoint{183.860701in}{173.359935in}}%
\pgfpathlineto{\pgfqpoint{183.731523in}{172.556207in}}%
\pgfpathlineto{\pgfqpoint{183.602060in}{173.316659in}}%
\pgfpathlineto{\pgfqpoint{183.472308in}{173.557337in}}%
\pgfpathlineto{\pgfqpoint{183.342268in}{173.632613in}}%
\pgfpathlineto{\pgfqpoint{183.211939in}{173.142968in}}%
\pgfpathlineto{\pgfqpoint{183.081318in}{172.072519in}}%
\pgfpathlineto{\pgfqpoint{182.950404in}{173.387252in}}%
\pgfpathlineto{\pgfqpoint{182.819196in}{173.657056in}}%
\pgfpathlineto{\pgfqpoint{182.687694in}{173.573320in}}%
\pgfpathlineto{\pgfqpoint{182.555895in}{173.474062in}}%
\pgfpathlineto{\pgfqpoint{182.423798in}{173.517876in}}%
\pgfpathlineto{\pgfqpoint{182.291401in}{174.385862in}}%
\pgfpathlineto{\pgfqpoint{182.158705in}{174.512051in}}%
\pgfpathlineto{\pgfqpoint{182.025706in}{173.412315in}}%
\pgfpathlineto{\pgfqpoint{181.892404in}{173.644743in}}%
\pgfpathlineto{\pgfqpoint{181.758797in}{173.599899in}}%
\pgfpathlineto{\pgfqpoint{181.624884in}{173.524284in}}%
\pgfpathlineto{\pgfqpoint{181.490664in}{173.702141in}}%
\pgfpathlineto{\pgfqpoint{181.356135in}{173.133315in}}%
\pgfpathlineto{\pgfqpoint{181.221295in}{172.850589in}}%
\pgfpathlineto{\pgfqpoint{181.086144in}{172.589319in}}%
\pgfpathlineto{\pgfqpoint{180.950680in}{172.159672in}}%
\pgfpathlineto{\pgfqpoint{180.814900in}{172.507372in}}%
\pgfpathlineto{\pgfqpoint{180.678805in}{173.044512in}}%
\pgfpathlineto{\pgfqpoint{180.542392in}{173.168772in}}%
\pgfpathlineto{\pgfqpoint{180.405660in}{173.057289in}}%
\pgfpathlineto{\pgfqpoint{180.268607in}{173.052669in}}%
\pgfpathlineto{\pgfqpoint{180.131233in}{172.515747in}}%
\pgfpathlineto{\pgfqpoint{179.993534in}{172.039518in}}%
\pgfpathlineto{\pgfqpoint{179.855511in}{172.035077in}}%
\pgfpathlineto{\pgfqpoint{179.717161in}{171.694539in}}%
\pgfpathlineto{\pgfqpoint{179.578482in}{171.947614in}}%
\pgfpathlineto{\pgfqpoint{179.439474in}{172.177557in}}%
\pgfpathlineto{\pgfqpoint{179.300135in}{172.026708in}}%
\pgfpathlineto{\pgfqpoint{179.160462in}{171.304892in}}%
\pgfpathlineto{\pgfqpoint{179.020455in}{172.042782in}}%
\pgfpathlineto{\pgfqpoint{178.880112in}{171.534934in}}%
\pgfpathlineto{\pgfqpoint{178.739431in}{171.704227in}}%
\pgfpathlineto{\pgfqpoint{178.598411in}{171.326484in}}%
\pgfpathlineto{\pgfqpoint{178.457049in}{171.082044in}}%
\pgfpathlineto{\pgfqpoint{178.315345in}{171.290203in}}%
\pgfpathlineto{\pgfqpoint{178.173297in}{171.573980in}}%
\pgfpathlineto{\pgfqpoint{178.030902in}{170.542975in}}%
\pgfpathlineto{\pgfqpoint{177.888160in}{170.833096in}}%
\pgfpathlineto{\pgfqpoint{177.745068in}{170.709747in}}%
\pgfpathlineto{\pgfqpoint{177.601626in}{170.065881in}}%
\pgfpathlineto{\pgfqpoint{177.457830in}{170.331925in}}%
\pgfpathlineto{\pgfqpoint{177.313680in}{170.813002in}}%
\pgfpathlineto{\pgfqpoint{177.169173in}{170.395609in}}%
\pgfpathlineto{\pgfqpoint{177.024308in}{169.931683in}}%
\pgfpathlineto{\pgfqpoint{176.879084in}{170.576583in}}%
\pgfpathlineto{\pgfqpoint{176.733497in}{171.046851in}}%
\pgfpathlineto{\pgfqpoint{176.587547in}{170.434616in}}%
\pgfpathlineto{\pgfqpoint{176.441232in}{167.826090in}}%
\pgfpathlineto{\pgfqpoint{176.294550in}{168.351475in}}%
\pgfpathlineto{\pgfqpoint{176.147498in}{169.054577in}}%
\pgfpathlineto{\pgfqpoint{176.000076in}{168.137628in}}%
\pgfpathlineto{\pgfqpoint{175.852281in}{169.901265in}}%
\pgfpathlineto{\pgfqpoint{175.704111in}{167.678075in}}%
\pgfpathlineto{\pgfqpoint{175.555565in}{169.202679in}}%
\pgfpathlineto{\pgfqpoint{175.406640in}{170.082396in}}%
\pgfpathlineto{\pgfqpoint{175.257335in}{168.917395in}}%
\pgfpathlineto{\pgfqpoint{175.107648in}{167.927375in}}%
\pgfpathlineto{\pgfqpoint{174.957576in}{167.460063in}}%
\pgfpathlineto{\pgfqpoint{174.807118in}{168.325817in}}%
\pgfpathlineto{\pgfqpoint{174.656272in}{168.061886in}}%
\pgfpathlineto{\pgfqpoint{174.505035in}{169.007760in}}%
\pgfpathlineto{\pgfqpoint{174.353406in}{168.962131in}}%
\pgfpathlineto{\pgfqpoint{174.201383in}{167.156503in}}%
\pgfpathlineto{\pgfqpoint{174.048963in}{167.835587in}}%
\pgfpathlineto{\pgfqpoint{173.896145in}{167.520844in}}%
\pgfpathlineto{\pgfqpoint{173.742926in}{167.070803in}}%
\pgfpathlineto{\pgfqpoint{173.589305in}{167.362242in}}%
\pgfpathlineto{\pgfqpoint{173.435279in}{167.406209in}}%
\pgfpathlineto{\pgfqpoint{173.280846in}{167.577908in}}%
\pgfpathlineto{\pgfqpoint{173.126003in}{166.844664in}}%
\pgfpathlineto{\pgfqpoint{172.970750in}{169.006042in}}%
\pgfpathlineto{\pgfqpoint{172.815083in}{168.729732in}}%
\pgfpathlineto{\pgfqpoint{172.659000in}{168.707299in}}%
\pgfpathlineto{\pgfqpoint{172.502500in}{170.006304in}}%
\pgfpathlineto{\pgfqpoint{172.345579in}{170.095586in}}%
\pgfpathlineto{\pgfqpoint{172.188236in}{169.290439in}}%
\pgfpathlineto{\pgfqpoint{172.030468in}{170.156237in}}%
\pgfpathlineto{\pgfqpoint{171.872274in}{168.446208in}}%
\pgfpathlineto{\pgfqpoint{171.713650in}{166.977097in}}%
\pgfpathlineto{\pgfqpoint{171.554594in}{167.863249in}}%
\pgfpathlineto{\pgfqpoint{171.395104in}{168.135682in}}%
\pgfpathlineto{\pgfqpoint{171.235178in}{167.462658in}}%
\pgfpathlineto{\pgfqpoint{171.074814in}{167.359424in}}%
\pgfpathlineto{\pgfqpoint{170.914008in}{166.034956in}}%
\pgfpathlineto{\pgfqpoint{170.752758in}{166.147098in}}%
\pgfpathlineto{\pgfqpoint{170.591063in}{167.478474in}}%
\pgfpathlineto{\pgfqpoint{170.428919in}{166.872505in}}%
\pgfpathlineto{\pgfqpoint{170.266323in}{166.445526in}}%
\pgfpathlineto{\pgfqpoint{170.103275in}{167.473819in}}%
\pgfpathlineto{\pgfqpoint{169.939770in}{167.382356in}}%
\pgfpathlineto{\pgfqpoint{169.775807in}{167.996224in}}%
\pgfpathlineto{\pgfqpoint{169.611382in}{169.036619in}}%
\pgfpathlineto{\pgfqpoint{169.446494in}{169.794252in}}%
\pgfpathlineto{\pgfqpoint{169.281139in}{170.477714in}}%
\pgfpathlineto{\pgfqpoint{169.115315in}{168.946649in}}%
\pgfpathlineto{\pgfqpoint{168.949019in}{169.459530in}}%
\pgfpathlineto{\pgfqpoint{168.782249in}{168.983153in}}%
\pgfpathlineto{\pgfqpoint{168.615001in}{168.529238in}}%
\pgfpathlineto{\pgfqpoint{168.447274in}{167.584374in}}%
\pgfpathlineto{\pgfqpoint{168.279064in}{167.397312in}}%
\pgfpathlineto{\pgfqpoint{168.110369in}{168.009693in}}%
\pgfpathlineto{\pgfqpoint{167.941185in}{166.760139in}}%
\pgfpathlineto{\pgfqpoint{167.771510in}{165.741560in}}%
\pgfpathlineto{\pgfqpoint{167.601342in}{164.878041in}}%
\pgfpathlineto{\pgfqpoint{167.430676in}{166.621802in}}%
\pgfpathlineto{\pgfqpoint{167.259511in}{165.250274in}}%
\pgfpathlineto{\pgfqpoint{167.087843in}{165.580902in}}%
\pgfpathlineto{\pgfqpoint{166.915669in}{166.059621in}}%
\pgfpathlineto{\pgfqpoint{166.742987in}{165.084186in}}%
\pgfpathlineto{\pgfqpoint{166.569793in}{165.191902in}}%
\pgfpathlineto{\pgfqpoint{166.396084in}{167.634728in}}%
\pgfpathlineto{\pgfqpoint{166.221858in}{167.900736in}}%
\pgfpathlineto{\pgfqpoint{166.047111in}{166.429052in}}%
\pgfpathlineto{\pgfqpoint{165.871840in}{165.611965in}}%
\pgfpathlineto{\pgfqpoint{165.696041in}{164.750397in}}%
\pgfpathlineto{\pgfqpoint{165.519713in}{165.724955in}}%
\pgfpathlineto{\pgfqpoint{165.342850in}{164.930840in}}%
\pgfpathlineto{\pgfqpoint{165.165451in}{164.636771in}}%
\pgfpathlineto{\pgfqpoint{164.987512in}{165.184012in}}%
\pgfpathlineto{\pgfqpoint{164.809030in}{164.915842in}}%
\pgfpathlineto{\pgfqpoint{164.630001in}{165.767247in}}%
\pgfpathlineto{\pgfqpoint{164.450422in}{165.182857in}}%
\pgfpathlineto{\pgfqpoint{164.270290in}{165.222648in}}%
\pgfpathlineto{\pgfqpoint{164.089601in}{164.594722in}}%
\pgfpathlineto{\pgfqpoint{163.908351in}{164.050056in}}%
\pgfpathlineto{\pgfqpoint{163.726538in}{164.730944in}}%
\pgfpathlineto{\pgfqpoint{163.544157in}{164.657806in}}%
\pgfpathlineto{\pgfqpoint{163.361206in}{164.138611in}}%
\pgfpathlineto{\pgfqpoint{163.177680in}{163.210053in}}%
\pgfpathlineto{\pgfqpoint{162.993576in}{162.799498in}}%
\pgfpathlineto{\pgfqpoint{162.808891in}{163.029054in}}%
\pgfpathlineto{\pgfqpoint{162.623620in}{163.178154in}}%
\pgfpathlineto{\pgfqpoint{162.437760in}{163.995940in}}%
\pgfpathlineto{\pgfqpoint{162.251307in}{163.326099in}}%
\pgfpathlineto{\pgfqpoint{162.064258in}{162.681111in}}%
\pgfpathlineto{\pgfqpoint{161.876608in}{162.372033in}}%
\pgfpathlineto{\pgfqpoint{161.688354in}{161.221991in}}%
\pgfpathlineto{\pgfqpoint{161.499491in}{162.525745in}}%
\pgfpathlineto{\pgfqpoint{161.310016in}{162.245132in}}%
\pgfpathlineto{\pgfqpoint{161.119925in}{162.813717in}}%
\pgfpathlineto{\pgfqpoint{160.929214in}{163.932368in}}%
\pgfpathlineto{\pgfqpoint{160.737879in}{162.120330in}}%
\pgfpathlineto{\pgfqpoint{160.545915in}{163.054862in}}%
\pgfpathlineto{\pgfqpoint{160.353319in}{162.674159in}}%
\pgfpathlineto{\pgfqpoint{160.160086in}{162.923687in}}%
\pgfpathlineto{\pgfqpoint{159.966212in}{163.885743in}}%
\pgfpathlineto{\pgfqpoint{159.771693in}{163.234083in}}%
\pgfpathlineto{\pgfqpoint{159.576525in}{162.628050in}}%
\pgfpathlineto{\pgfqpoint{159.380702in}{162.805816in}}%
\pgfpathlineto{\pgfqpoint{159.184222in}{162.649102in}}%
\pgfpathlineto{\pgfqpoint{158.987078in}{162.686843in}}%
\pgfpathlineto{\pgfqpoint{158.789268in}{161.458005in}}%
\pgfpathlineto{\pgfqpoint{158.590786in}{161.425149in}}%
\pgfpathlineto{\pgfqpoint{158.391628in}{162.181042in}}%
\pgfpathlineto{\pgfqpoint{158.191789in}{161.442619in}}%
\pgfpathlineto{\pgfqpoint{157.991264in}{160.688340in}}%
\pgfpathlineto{\pgfqpoint{157.790049in}{162.129322in}}%
\pgfpathlineto{\pgfqpoint{157.588139in}{161.933871in}}%
\pgfpathlineto{\pgfqpoint{157.385529in}{162.545794in}}%
\pgfpathlineto{\pgfqpoint{157.182214in}{162.752701in}}%
\pgfpathlineto{\pgfqpoint{156.978190in}{162.800237in}}%
\pgfpathlineto{\pgfqpoint{156.773451in}{161.640984in}}%
\pgfpathlineto{\pgfqpoint{156.567992in}{161.960433in}}%
\pgfpathlineto{\pgfqpoint{156.361809in}{161.829125in}}%
\pgfpathlineto{\pgfqpoint{156.154896in}{161.769838in}}%
\pgfpathlineto{\pgfqpoint{155.947247in}{161.829560in}}%
\pgfpathlineto{\pgfqpoint{155.738859in}{161.201623in}}%
\pgfpathlineto{\pgfqpoint{155.529725in}{159.706899in}}%
\pgfpathlineto{\pgfqpoint{155.319840in}{159.499394in}}%
\pgfpathlineto{\pgfqpoint{155.109199in}{160.253226in}}%
\pgfpathlineto{\pgfqpoint{154.897795in}{160.738377in}}%
\pgfpathlineto{\pgfqpoint{154.685625in}{160.487853in}}%
\pgfpathlineto{\pgfqpoint{154.472681in}{162.520425in}}%
\pgfpathlineto{\pgfqpoint{154.258959in}{161.993056in}}%
\pgfpathlineto{\pgfqpoint{154.044453in}{161.309268in}}%
\pgfpathlineto{\pgfqpoint{153.829157in}{160.679007in}}%
\pgfpathlineto{\pgfqpoint{153.613064in}{160.904285in}}%
\pgfpathlineto{\pgfqpoint{153.396170in}{161.115515in}}%
\pgfpathlineto{\pgfqpoint{153.178468in}{159.736407in}}%
\pgfpathlineto{\pgfqpoint{152.959952in}{160.710026in}}%
\pgfpathlineto{\pgfqpoint{152.740617in}{159.955384in}}%
\pgfpathlineto{\pgfqpoint{152.520455in}{159.948474in}}%
\pgfpathlineto{\pgfqpoint{152.299461in}{161.262523in}}%
\pgfpathlineto{\pgfqpoint{152.077628in}{162.134658in}}%
\pgfpathlineto{\pgfqpoint{151.854950in}{159.970726in}}%
\pgfpathlineto{\pgfqpoint{151.631420in}{160.630641in}}%
\pgfpathlineto{\pgfqpoint{151.407032in}{160.416531in}}%
\pgfpathlineto{\pgfqpoint{151.181780in}{160.756358in}}%
\pgfpathlineto{\pgfqpoint{150.955656in}{161.075006in}}%
\pgfpathlineto{\pgfqpoint{150.728654in}{161.420526in}}%
\pgfpathlineto{\pgfqpoint{150.500768in}{162.368747in}}%
\pgfpathlineto{\pgfqpoint{150.271989in}{162.628415in}}%
\pgfpathlineto{\pgfqpoint{150.042311in}{160.153668in}}%
\pgfpathlineto{\pgfqpoint{149.811727in}{158.482304in}}%
\pgfpathlineto{\pgfqpoint{149.580230in}{158.588196in}}%
\pgfpathlineto{\pgfqpoint{149.347813in}{158.035612in}}%
\pgfpathlineto{\pgfqpoint{149.114468in}{157.251592in}}%
\pgfpathlineto{\pgfqpoint{148.880187in}{159.080125in}}%
\pgfpathlineto{\pgfqpoint{148.644964in}{158.541886in}}%
\pgfpathlineto{\pgfqpoint{148.408790in}{157.446723in}}%
\pgfpathlineto{\pgfqpoint{148.171658in}{157.354385in}}%
\pgfpathlineto{\pgfqpoint{147.933561in}{157.234811in}}%
\pgfpathlineto{\pgfqpoint{147.694489in}{157.727804in}}%
\pgfpathlineto{\pgfqpoint{147.454436in}{157.685025in}}%
\pgfpathlineto{\pgfqpoint{147.213392in}{155.887438in}}%
\pgfpathlineto{\pgfqpoint{146.971351in}{155.843320in}}%
\pgfpathlineto{\pgfqpoint{146.728303in}{156.337109in}}%
\pgfpathlineto{\pgfqpoint{146.484241in}{156.356607in}}%
\pgfpathlineto{\pgfqpoint{146.239155in}{158.156981in}}%
\pgfpathlineto{\pgfqpoint{145.993037in}{157.707494in}}%
\pgfpathlineto{\pgfqpoint{145.745878in}{157.601147in}}%
\pgfpathlineto{\pgfqpoint{145.497670in}{158.666985in}}%
\pgfpathlineto{\pgfqpoint{145.248404in}{158.551998in}}%
\pgfpathlineto{\pgfqpoint{144.998070in}{158.047337in}}%
\pgfpathlineto{\pgfqpoint{144.746659in}{158.161186in}}%
\pgfpathlineto{\pgfqpoint{144.494162in}{157.309291in}}%
\pgfpathlineto{\pgfqpoint{144.240570in}{156.609094in}}%
\pgfpathlineto{\pgfqpoint{143.985873in}{157.861477in}}%
\pgfpathlineto{\pgfqpoint{143.730061in}{158.433184in}}%
\pgfpathlineto{\pgfqpoint{143.473125in}{156.945955in}}%
\pgfpathlineto{\pgfqpoint{143.215054in}{156.244519in}}%
\pgfpathlineto{\pgfqpoint{142.955839in}{156.869352in}}%
\pgfpathlineto{\pgfqpoint{142.695469in}{156.387355in}}%
\pgfpathlineto{\pgfqpoint{142.433934in}{154.861914in}}%
\pgfpathlineto{\pgfqpoint{142.171224in}{155.509437in}}%
\pgfpathlineto{\pgfqpoint{141.907328in}{153.858405in}}%
\pgfpathlineto{\pgfqpoint{141.642235in}{155.510316in}}%
\pgfpathlineto{\pgfqpoint{141.375934in}{154.868139in}}%
\pgfpathlineto{\pgfqpoint{141.108415in}{153.347753in}}%
\pgfpathlineto{\pgfqpoint{140.839665in}{153.892928in}}%
\pgfpathlineto{\pgfqpoint{140.569674in}{155.406153in}}%
\pgfpathlineto{\pgfqpoint{140.298431in}{155.572566in}}%
\pgfpathlineto{\pgfqpoint{140.025923in}{155.056973in}}%
\pgfpathlineto{\pgfqpoint{139.752138in}{155.106508in}}%
\pgfpathlineto{\pgfqpoint{139.477065in}{156.069839in}}%
\pgfpathlineto{\pgfqpoint{139.200691in}{156.340810in}}%
\pgfpathlineto{\pgfqpoint{138.923005in}{155.060467in}}%
\pgfpathlineto{\pgfqpoint{138.643993in}{155.181363in}}%
\pgfpathlineto{\pgfqpoint{138.363643in}{155.533340in}}%
\pgfpathlineto{\pgfqpoint{138.081941in}{154.510335in}}%
\pgfpathlineto{\pgfqpoint{137.798876in}{153.232317in}}%
\pgfpathlineto{\pgfqpoint{137.514433in}{152.969835in}}%
\pgfpathlineto{\pgfqpoint{137.228599in}{153.060274in}}%
\pgfpathlineto{\pgfqpoint{136.941360in}{152.521480in}}%
\pgfpathlineto{\pgfqpoint{136.652703in}{153.638257in}}%
\pgfpathlineto{\pgfqpoint{136.362614in}{153.191163in}}%
\pgfpathlineto{\pgfqpoint{136.071078in}{154.527297in}}%
\pgfpathlineto{\pgfqpoint{135.778080in}{155.455812in}}%
\pgfpathlineto{\pgfqpoint{135.483606in}{155.629537in}}%
\pgfpathlineto{\pgfqpoint{135.187642in}{153.433578in}}%
\pgfpathlineto{\pgfqpoint{134.890171in}{152.006375in}}%
\pgfpathlineto{\pgfqpoint{134.591178in}{152.532501in}}%
\pgfpathlineto{\pgfqpoint{134.290648in}{154.058195in}}%
\pgfpathlineto{\pgfqpoint{133.988566in}{151.841868in}}%
\pgfpathlineto{\pgfqpoint{133.684913in}{152.315946in}}%
\pgfpathlineto{\pgfqpoint{133.379676in}{150.679367in}}%
\pgfpathlineto{\pgfqpoint{133.072835in}{151.936648in}}%
\pgfpathlineto{\pgfqpoint{132.764376in}{153.013134in}}%
\pgfpathlineto{\pgfqpoint{132.454280in}{153.188629in}}%
\pgfpathlineto{\pgfqpoint{132.142531in}{153.869485in}}%
\pgfpathlineto{\pgfqpoint{131.829110in}{153.165563in}}%
\pgfpathlineto{\pgfqpoint{131.513999in}{152.520631in}}%
\pgfpathlineto{\pgfqpoint{131.197180in}{154.244673in}}%
\pgfpathlineto{\pgfqpoint{130.878635in}{154.016920in}}%
\pgfpathlineto{\pgfqpoint{130.558344in}{154.627665in}}%
\pgfpathlineto{\pgfqpoint{130.236289in}{154.869028in}}%
\pgfpathlineto{\pgfqpoint{129.912449in}{154.691077in}}%
\pgfpathlineto{\pgfqpoint{129.586805in}{154.772162in}}%
\pgfpathlineto{\pgfqpoint{129.259337in}{154.661793in}}%
\pgfpathlineto{\pgfqpoint{128.930024in}{152.981236in}}%
\pgfpathlineto{\pgfqpoint{128.598845in}{152.858920in}}%
\pgfpathlineto{\pgfqpoint{128.265779in}{151.639936in}}%
\pgfpathlineto{\pgfqpoint{127.930805in}{151.986395in}}%
\pgfpathlineto{\pgfqpoint{127.593899in}{152.515378in}}%
\pgfpathlineto{\pgfqpoint{127.255041in}{150.588547in}}%
\pgfpathlineto{\pgfqpoint{126.914207in}{150.442193in}}%
\pgfpathlineto{\pgfqpoint{126.571373in}{148.479570in}}%
\pgfpathlineto{\pgfqpoint{126.226517in}{147.145966in}}%
\pgfpathlineto{\pgfqpoint{125.879615in}{147.061524in}}%
\pgfpathlineto{\pgfqpoint{125.530641in}{146.094176in}}%
\pgfpathlineto{\pgfqpoint{125.179572in}{145.281141in}}%
\pgfpathlineto{\pgfqpoint{124.826381in}{146.171515in}}%
\pgfpathlineto{\pgfqpoint{124.471043in}{146.477268in}}%
\pgfpathlineto{\pgfqpoint{124.113532in}{145.305922in}}%
\pgfpathlineto{\pgfqpoint{123.753820in}{147.674426in}}%
\pgfpathlineto{\pgfqpoint{123.391882in}{147.681150in}}%
\pgfpathlineto{\pgfqpoint{123.027688in}{148.316711in}}%
\pgfpathlineto{\pgfqpoint{122.661211in}{149.106420in}}%
\pgfpathlineto{\pgfqpoint{122.292421in}{148.758194in}}%
\pgfpathlineto{\pgfqpoint{121.921291in}{149.739311in}}%
\pgfpathlineto{\pgfqpoint{121.547788in}{149.468786in}}%
\pgfpathlineto{\pgfqpoint{121.171884in}{149.567692in}}%
\pgfpathlineto{\pgfqpoint{120.793547in}{151.438004in}}%
\pgfpathlineto{\pgfqpoint{120.412745in}{149.874650in}}%
\pgfpathlineto{\pgfqpoint{120.029446in}{150.031887in}}%
\pgfpathlineto{\pgfqpoint{119.643616in}{149.289735in}}%
\pgfpathlineto{\pgfqpoint{119.255224in}{147.562308in}}%
\pgfpathlineto{\pgfqpoint{118.864233in}{147.586460in}}%
\pgfpathlineto{\pgfqpoint{118.470609in}{147.137936in}}%
\pgfpathlineto{\pgfqpoint{118.074316in}{146.288137in}}%
\pgfpathlineto{\pgfqpoint{117.675319in}{146.653810in}}%
\pgfpathlineto{\pgfqpoint{117.273579in}{146.264295in}}%
\pgfpathlineto{\pgfqpoint{116.869059in}{145.824280in}}%
\pgfpathlineto{\pgfqpoint{116.461720in}{146.368363in}}%
\pgfpathlineto{\pgfqpoint{116.051523in}{146.028529in}}%
\pgfpathlineto{\pgfqpoint{115.638426in}{146.039564in}}%
\pgfpathlineto{\pgfqpoint{115.222389in}{145.517396in}}%
\pgfpathlineto{\pgfqpoint{114.803370in}{143.573150in}}%
\pgfpathlineto{\pgfqpoint{114.381326in}{143.791978in}}%
\pgfpathlineto{\pgfqpoint{113.956212in}{144.240735in}}%
\pgfpathlineto{\pgfqpoint{113.527984in}{143.676583in}}%
\pgfpathlineto{\pgfqpoint{113.096595in}{141.579880in}}%
\pgfpathlineto{\pgfqpoint{112.661999in}{141.235203in}}%
\pgfpathlineto{\pgfqpoint{112.224147in}{139.678663in}}%
\pgfpathlineto{\pgfqpoint{111.782991in}{139.278014in}}%
\pgfpathlineto{\pgfqpoint{111.338480in}{141.621665in}}%
\pgfpathlineto{\pgfqpoint{110.890563in}{142.092043in}}%
\pgfpathlineto{\pgfqpoint{110.439187in}{140.054477in}}%
\pgfpathlineto{\pgfqpoint{109.984298in}{140.658132in}}%
\pgfpathlineto{\pgfqpoint{109.525841in}{140.763535in}}%
\pgfpathlineto{\pgfqpoint{109.063761in}{139.803648in}}%
\pgfpathlineto{\pgfqpoint{108.597998in}{139.923213in}}%
\pgfpathlineto{\pgfqpoint{108.128494in}{140.922262in}}%
\pgfpathlineto{\pgfqpoint{107.655189in}{138.370930in}}%
\pgfpathlineto{\pgfqpoint{107.178019in}{138.296755in}}%
\pgfpathlineto{\pgfqpoint{106.696923in}{139.800133in}}%
\pgfpathlineto{\pgfqpoint{106.211834in}{137.869736in}}%
\pgfpathlineto{\pgfqpoint{105.722685in}{138.941918in}}%
\pgfpathlineto{\pgfqpoint{105.229409in}{139.132266in}}%
\pgfpathlineto{\pgfqpoint{104.731934in}{138.667076in}}%
\pgfpathlineto{\pgfqpoint{104.230189in}{140.767874in}}%
\pgfpathlineto{\pgfqpoint{103.724100in}{140.345962in}}%
\pgfpathlineto{\pgfqpoint{103.213591in}{140.419519in}}%
\pgfpathlineto{\pgfqpoint{102.698584in}{141.171914in}}%
\pgfpathlineto{\pgfqpoint{102.179000in}{140.378934in}}%
\pgfpathlineto{\pgfqpoint{101.654755in}{140.255015in}}%
\pgfpathlineto{\pgfqpoint{101.125765in}{137.311668in}}%
\pgfpathlineto{\pgfqpoint{100.591945in}{137.942400in}}%
\pgfpathlineto{\pgfqpoint{100.053205in}{138.256640in}}%
\pgfpathlineto{\pgfqpoint{99.509453in}{138.985824in}}%
\pgfpathlineto{\pgfqpoint{98.960595in}{138.712622in}}%
\pgfpathlineto{\pgfqpoint{98.406535in}{138.603990in}}%
\pgfpathlineto{\pgfqpoint{97.847173in}{135.831504in}}%
\pgfpathlineto{\pgfqpoint{97.282406in}{135.697429in}}%
\pgfpathlineto{\pgfqpoint{96.712129in}{135.987996in}}%
\pgfpathlineto{\pgfqpoint{96.136234in}{134.606497in}}%
\pgfpathlineto{\pgfqpoint{95.554608in}{133.227255in}}%
\pgfpathlineto{\pgfqpoint{94.967137in}{134.128313in}}%
\pgfpathlineto{\pgfqpoint{94.373701in}{132.291387in}}%
\pgfpathlineto{\pgfqpoint{93.774179in}{131.366260in}}%
\pgfpathlineto{\pgfqpoint{93.168444in}{129.265711in}}%
\pgfpathlineto{\pgfqpoint{92.556366in}{130.182239in}}%
\pgfpathlineto{\pgfqpoint{91.937811in}{130.739775in}}%
\pgfpathlineto{\pgfqpoint{91.312640in}{128.121620in}}%
\pgfpathlineto{\pgfqpoint{90.680711in}{128.311279in}}%
\pgfpathlineto{\pgfqpoint{90.041875in}{128.851464in}}%
\pgfpathlineto{\pgfqpoint{89.395979in}{129.191742in}}%
\pgfpathlineto{\pgfqpoint{88.742868in}{131.538646in}}%
\pgfpathlineto{\pgfqpoint{88.082376in}{129.352720in}}%
\pgfpathlineto{\pgfqpoint{87.414335in}{130.288340in}}%
\pgfpathlineto{\pgfqpoint{86.738571in}{129.855075in}}%
\pgfpathlineto{\pgfqpoint{86.054904in}{126.610394in}}%
\pgfpathlineto{\pgfqpoint{85.363145in}{126.648501in}}%
\pgfpathlineto{\pgfqpoint{84.663102in}{124.872085in}}%
\pgfpathlineto{\pgfqpoint{83.954573in}{122.753727in}}%
\pgfpathlineto{\pgfqpoint{83.237351in}{122.827853in}}%
\pgfpathlineto{\pgfqpoint{82.511218in}{122.183681in}}%
\pgfpathlineto{\pgfqpoint{81.775952in}{121.417143in}}%
\pgfpathlineto{\pgfqpoint{81.031319in}{121.013711in}}%
\pgfpathlineto{\pgfqpoint{80.277077in}{120.913735in}}%
\pgfpathlineto{\pgfqpoint{79.512976in}{117.637109in}}%
\pgfpathlineto{\pgfqpoint{78.738754in}{117.723084in}}%
\pgfpathlineto{\pgfqpoint{77.954139in}{116.472923in}}%
\pgfpathlineto{\pgfqpoint{77.158849in}{114.389449in}}%
\pgfpathlineto{\pgfqpoint{76.352590in}{114.899672in}}%
\pgfpathlineto{\pgfqpoint{75.535053in}{112.515995in}}%
\pgfpathlineto{\pgfqpoint{74.705920in}{114.885936in}}%
\pgfpathlineto{\pgfqpoint{73.864856in}{114.000254in}}%
\pgfpathlineto{\pgfqpoint{73.011514in}{110.100533in}}%
\pgfpathlineto{\pgfqpoint{72.145529in}{110.146504in}}%
\pgfpathlineto{\pgfqpoint{71.266521in}{109.031105in}}%
\pgfpathlineto{\pgfqpoint{70.374093in}{106.599970in}}%
\pgfpathlineto{\pgfqpoint{69.467828in}{106.383298in}}%
\pgfpathlineto{\pgfqpoint{68.547291in}{101.657581in}}%
\pgfpathlineto{\pgfqpoint{67.612025in}{100.831144in}}%
\pgfpathlineto{\pgfqpoint{66.661550in}{102.593205in}}%
\pgfpathlineto{\pgfqpoint{65.695364in}{99.656067in}}%
\pgfpathlineto{\pgfqpoint{64.712939in}{100.927433in}}%
\pgfpathlineto{\pgfqpoint{63.713720in}{98.322755in}}%
\pgfpathlineto{\pgfqpoint{62.697122in}{98.763431in}}%
\pgfpathlineto{\pgfqpoint{61.662530in}{98.133647in}}%
\pgfpathlineto{\pgfqpoint{60.609296in}{95.833281in}}%
\pgfpathlineto{\pgfqpoint{59.536735in}{95.201603in}}%
\pgfpathlineto{\pgfqpoint{58.444126in}{94.491525in}}%
\pgfpathlineto{\pgfqpoint{57.330703in}{90.853758in}}%
\pgfpathlineto{\pgfqpoint{56.195660in}{87.175182in}}%
\pgfpathlineto{\pgfqpoint{55.038139in}{84.347578in}}%
\pgfpathlineto{\pgfqpoint{53.857232in}{80.719523in}}%
\pgfpathlineto{\pgfqpoint{52.651974in}{78.685802in}}%
\pgfpathlineto{\pgfqpoint{51.421341in}{76.978471in}}%
\pgfpathlineto{\pgfqpoint{50.164241in}{72.061730in}}%
\pgfpathlineto{\pgfqpoint{48.879510in}{68.156618in}}%
\pgfpathlineto{\pgfqpoint{47.565906in}{64.493613in}}%
\pgfpathlineto{\pgfqpoint{46.222102in}{56.636983in}}%
\pgfpathlineto{\pgfqpoint{44.846676in}{46.974090in}}%
\pgfpathlineto{\pgfqpoint{43.438104in}{38.079391in}}%
\pgfpathlineto{\pgfqpoint{41.994749in}{37.331059in}}%
\pgfpathlineto{\pgfqpoint{40.514849in}{29.019923in}}%
\pgfpathlineto{\pgfqpoint{38.996506in}{18.145524in}}%
\pgfpathlineto{\pgfqpoint{37.437670in}{16.285693in}}%
\pgfpathlineto{\pgfqpoint{35.836120in}{14.874944in}}%
\pgfpathlineto{\pgfqpoint{34.189450in}{6.477476in}}%
\pgfpathlineto{\pgfqpoint{32.495044in}{-0.882056in}}%
\pgfpathlineto{\pgfqpoint{30.750052in}{-0.934630in}}%
\pgfpathlineto{\pgfqpoint{28.951359in}{-3.605594in}}%
\pgfpathlineto{\pgfqpoint{27.095555in}{-6.266604in}}%
\pgfpathlineto{\pgfqpoint{25.178895in}{-11.120209in}}%
\pgfpathlineto{\pgfqpoint{23.197250in}{-15.227053in}}%
\pgfpathlineto{\pgfqpoint{21.146060in}{-26.276718in}}%
\pgfpathlineto{\pgfqpoint{19.020266in}{-40.872746in}}%
\pgfpathlineto{\pgfqpoint{16.814234in}{-46.938628in}}%
\pgfpathlineto{\pgfqpoint{14.521669in}{-59.754846in}}%
\pgfpathlineto{\pgfqpoint{12.135505in}{-86.021467in}}%
\pgfpathlineto{\pgfqpoint{9.647771in}{-109.203215in}}%
\pgfpathlineto{\pgfqpoint{7.049437in}{-146.577141in}}%
\pgfpathlineto{\pgfqpoint{4.330206in}{-204.052099in}}%
\pgfpathlineto{\pgfqpoint{1.478279in}{-286.758548in}}%
\pgfpathlineto{\pgfqpoint{-1.519963in}{-336.012634in}}%
\pgfpathlineto{\pgfqpoint{-4.680349in}{-374.181755in}}%
\pgfpathlineto{\pgfqpoint{-8.021425in}{-492.473743in}}%
\pgfpathlineto{\pgfqpoint{-11.565111in}{-505.558685in}}%
\pgfpathlineto{\pgfqpoint{-15.337575in}{-589.742507in}}%
\pgfpathlineto{\pgfqpoint{-19.370409in}{-633.508957in}}%
\pgfpathlineto{\pgfqpoint{-23.702236in}{-665.089329in}}%
\pgfpathlineto{\pgfqpoint{-28.380965in}{-687.341926in}}%
\pgfpathlineto{\pgfqpoint{-33.467033in}{-722.683251in}}%
\pgfpathlineto{\pgfqpoint{-39.038190in}{-787.705753in}}%
\pgfpathlineto{\pgfqpoint{-45.196819in}{-834.251099in}}%
\pgfpathlineto{\pgfqpoint{-52.081580in}{-826.900968in}}%
\pgfpathlineto{\pgfqpoint{-59.886879in}{-820.694472in}}%
\pgfpathlineto{\pgfqpoint{-68.897434in}{-778.066829in}}%
\pgfpathlineto{\pgfqpoint{-79.554660in}{-782.729377in}}%
\pgfpathlineto{\pgfqpoint{-92.598050in}{-818.654877in}}%
\pgfpathlineto{\pgfqpoint{-109.413904in}{-822.546870in}}%
\pgfpathlineto{\pgfqpoint{-133.114519in}{-822.633418in}}%
\pgfpathlineto{\pgfqpoint{-173.630989in}{-822.635099in}}%
\pgfpathlineto{\pgfqpoint{-134633.022767in}{-822.635131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{220.929653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{269.477771in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{269.477771in}{220.929653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{269.477771in}{0.286204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{220.929653in}}%
\pgfpathlineto{\pgfqpoint{269.477771in}{220.929653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.185597in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{60.723522in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{61.675391in}{4.597743in}}%
\pgfpathlineto{\pgfqpoint{62.691989in}{9.329376in}}%
\pgfpathlineto{\pgfqpoint{63.691208in}{12.946301in}}%
\pgfpathlineto{\pgfqpoint{64.673633in}{16.392616in}}%
\pgfpathlineto{\pgfqpoint{65.639819in}{20.768394in}}%
\pgfpathlineto{\pgfqpoint{66.590294in}{24.288807in}}%
\pgfpathlineto{\pgfqpoint{67.525560in}{28.430920in}}%
\pgfpathlineto{\pgfqpoint{68.446098in}{30.717208in}}%
\pgfpathlineto{\pgfqpoint{69.352363in}{32.935799in}}%
\pgfpathlineto{\pgfqpoint{70.244791in}{36.723467in}}%
\pgfpathlineto{\pgfqpoint{71.123798in}{39.374177in}}%
\pgfpathlineto{\pgfqpoint{71.989783in}{41.585030in}}%
\pgfpathlineto{\pgfqpoint{72.843126in}{45.998262in}}%
\pgfpathlineto{\pgfqpoint{73.684189in}{48.098133in}}%
\pgfpathlineto{\pgfqpoint{74.513322in}{49.599947in}}%
\pgfpathlineto{\pgfqpoint{75.330859in}{51.693209in}}%
\pgfpathlineto{\pgfqpoint{76.137119in}{54.443002in}}%
\pgfpathlineto{\pgfqpoint{76.932409in}{57.960026in}}%
\pgfpathlineto{\pgfqpoint{77.717023in}{60.651286in}}%
\pgfpathlineto{\pgfqpoint{78.491245in}{62.693614in}}%
\pgfpathlineto{\pgfqpoint{79.255346in}{64.752047in}}%
\pgfpathlineto{\pgfqpoint{80.009588in}{67.555636in}}%
\pgfpathlineto{\pgfqpoint{80.754221in}{69.848491in}}%
\pgfpathlineto{\pgfqpoint{81.489488in}{72.519444in}}%
\pgfpathlineto{\pgfqpoint{82.215620in}{74.975980in}}%
\pgfpathlineto{\pgfqpoint{82.932843in}{76.310068in}}%
\pgfpathlineto{\pgfqpoint{83.641371in}{78.044069in}}%
\pgfpathlineto{\pgfqpoint{84.341415in}{81.661965in}}%
\pgfpathlineto{\pgfqpoint{85.033173in}{83.481042in}}%
\pgfpathlineto{\pgfqpoint{85.716841in}{85.435499in}}%
\pgfpathlineto{\pgfqpoint{86.392604in}{87.416770in}}%
\pgfpathlineto{\pgfqpoint{87.060645in}{89.371002in}}%
\pgfpathlineto{\pgfqpoint{87.721137in}{91.036044in}}%
\pgfpathlineto{\pgfqpoint{88.374249in}{91.941999in}}%
\pgfpathlineto{\pgfqpoint{89.020144in}{93.261925in}}%
\pgfpathlineto{\pgfqpoint{89.658980in}{95.274548in}}%
\pgfpathlineto{\pgfqpoint{90.290909in}{97.412256in}}%
\pgfpathlineto{\pgfqpoint{90.916080in}{99.558749in}}%
\pgfpathlineto{\pgfqpoint{91.534635in}{100.876468in}}%
\pgfpathlineto{\pgfqpoint{92.146713in}{101.650492in}}%
\pgfpathlineto{\pgfqpoint{92.752448in}{102.880909in}}%
\pgfpathlineto{\pgfqpoint{93.351970in}{104.754570in}}%
\pgfpathlineto{\pgfqpoint{93.945406in}{105.908546in}}%
\pgfpathlineto{\pgfqpoint{94.532877in}{107.373975in}}%
\pgfpathlineto{\pgfqpoint{95.114503in}{108.856857in}}%
\pgfpathlineto{\pgfqpoint{95.690399in}{109.829003in}}%
\pgfpathlineto{\pgfqpoint{96.260675in}{111.167557in}}%
\pgfpathlineto{\pgfqpoint{96.825442in}{112.166680in}}%
\pgfpathlineto{\pgfqpoint{97.384804in}{113.152146in}}%
\pgfpathlineto{\pgfqpoint{97.938865in}{114.475398in}}%
\pgfpathlineto{\pgfqpoint{98.487722in}{115.492146in}}%
\pgfpathlineto{\pgfqpoint{99.031474in}{116.259883in}}%
\pgfpathlineto{\pgfqpoint{99.570215in}{117.372541in}}%
\pgfpathlineto{\pgfqpoint{100.104035in}{118.154380in}}%
\pgfpathlineto{\pgfqpoint{100.633024in}{119.655842in}}%
\pgfpathlineto{\pgfqpoint{101.157269in}{120.716434in}}%
\pgfpathlineto{\pgfqpoint{101.676854in}{120.819767in}}%
\pgfpathlineto{\pgfqpoint{102.191861in}{121.256539in}}%
\pgfpathlineto{\pgfqpoint{102.702370in}{122.337945in}}%
\pgfpathlineto{\pgfqpoint{103.208459in}{123.234934in}}%
\pgfpathlineto{\pgfqpoint{103.710203in}{124.397386in}}%
\pgfpathlineto{\pgfqpoint{104.207678in}{125.087849in}}%
\pgfpathlineto{\pgfqpoint{104.700954in}{125.515988in}}%
\pgfpathlineto{\pgfqpoint{105.190103in}{126.409007in}}%
\pgfpathlineto{\pgfqpoint{105.675192in}{127.383515in}}%
\pgfpathlineto{\pgfqpoint{106.156289in}{127.651010in}}%
\pgfpathlineto{\pgfqpoint{106.633458in}{128.420186in}}%
\pgfpathlineto{\pgfqpoint{107.106763in}{129.152107in}}%
\pgfpathlineto{\pgfqpoint{107.576267in}{129.355590in}}%
\pgfpathlineto{\pgfqpoint{108.042030in}{129.614933in}}%
\pgfpathlineto{\pgfqpoint{108.504111in}{130.460821in}}%
\pgfpathlineto{\pgfqpoint{108.962567in}{131.102786in}}%
\pgfpathlineto{\pgfqpoint{109.417456in}{131.373549in}}%
\pgfpathlineto{\pgfqpoint{109.868832in}{131.769766in}}%
\pgfpathlineto{\pgfqpoint{110.316749in}{133.046707in}}%
\pgfpathlineto{\pgfqpoint{110.761260in}{133.766670in}}%
\pgfpathlineto{\pgfqpoint{111.202416in}{134.064715in}}%
\pgfpathlineto{\pgfqpoint{111.640268in}{134.281695in}}%
\pgfpathlineto{\pgfqpoint{112.074864in}{135.035073in}}%
\pgfpathlineto{\pgfqpoint{112.506253in}{135.666102in}}%
\pgfpathlineto{\pgfqpoint{112.934481in}{136.611501in}}%
\pgfpathlineto{\pgfqpoint{113.359595in}{137.284996in}}%
\pgfpathlineto{\pgfqpoint{113.781640in}{137.341587in}}%
\pgfpathlineto{\pgfqpoint{114.200659in}{137.192560in}}%
\pgfpathlineto{\pgfqpoint{114.616695in}{137.629272in}}%
\pgfpathlineto{\pgfqpoint{115.029792in}{138.703950in}}%
\pgfpathlineto{\pgfqpoint{115.439989in}{139.032245in}}%
\pgfpathlineto{\pgfqpoint{115.847328in}{138.988402in}}%
\pgfpathlineto{\pgfqpoint{116.251848in}{138.985435in}}%
\pgfpathlineto{\pgfqpoint{116.653588in}{139.403641in}}%
\pgfpathlineto{\pgfqpoint{117.052586in}{139.993535in}}%
\pgfpathlineto{\pgfqpoint{117.448878in}{140.523394in}}%
\pgfpathlineto{\pgfqpoint{117.842502in}{140.743724in}}%
\pgfpathlineto{\pgfqpoint{118.233493in}{141.028465in}}%
\pgfpathlineto{\pgfqpoint{118.621886in}{141.525408in}}%
\pgfpathlineto{\pgfqpoint{119.007715in}{141.646964in}}%
\pgfpathlineto{\pgfqpoint{119.391014in}{141.913466in}}%
\pgfpathlineto{\pgfqpoint{119.771816in}{142.255331in}}%
\pgfpathlineto{\pgfqpoint{120.150153in}{142.234529in}}%
\pgfpathlineto{\pgfqpoint{120.526058in}{142.501508in}}%
\pgfpathlineto{\pgfqpoint{120.899560in}{142.755200in}}%
\pgfpathlineto{\pgfqpoint{121.270691in}{142.937517in}}%
\pgfpathlineto{\pgfqpoint{121.639480in}{143.260492in}}%
\pgfpathlineto{\pgfqpoint{122.005957in}{143.887760in}}%
\pgfpathlineto{\pgfqpoint{122.370151in}{144.053375in}}%
\pgfpathlineto{\pgfqpoint{122.732090in}{144.111765in}}%
\pgfpathlineto{\pgfqpoint{123.091801in}{144.854458in}}%
\pgfpathlineto{\pgfqpoint{123.449312in}{145.511238in}}%
\pgfpathlineto{\pgfqpoint{123.804650in}{145.559849in}}%
\pgfpathlineto{\pgfqpoint{124.157841in}{145.772577in}}%
\pgfpathlineto{\pgfqpoint{124.508911in}{146.119315in}}%
\pgfpathlineto{\pgfqpoint{124.857884in}{145.927755in}}%
\pgfpathlineto{\pgfqpoint{125.204787in}{146.126947in}}%
\pgfpathlineto{\pgfqpoint{125.549643in}{146.823632in}}%
\pgfpathlineto{\pgfqpoint{125.892476in}{146.982570in}}%
\pgfpathlineto{\pgfqpoint{126.233310in}{146.156749in}}%
\pgfpathlineto{\pgfqpoint{126.572169in}{146.506155in}}%
\pgfpathlineto{\pgfqpoint{126.909074in}{147.536635in}}%
\pgfpathlineto{\pgfqpoint{127.244049in}{148.254543in}}%
\pgfpathlineto{\pgfqpoint{127.577114in}{147.828045in}}%
\pgfpathlineto{\pgfqpoint{127.908293in}{147.844470in}}%
\pgfpathlineto{\pgfqpoint{128.237606in}{148.467564in}}%
\pgfpathlineto{\pgfqpoint{128.565074in}{149.160535in}}%
\pgfpathlineto{\pgfqpoint{128.890718in}{148.965165in}}%
\pgfpathlineto{\pgfqpoint{129.214558in}{149.216466in}}%
\pgfpathlineto{\pgfqpoint{129.536613in}{149.705929in}}%
\pgfpathlineto{\pgfqpoint{129.856904in}{149.519184in}}%
\pgfpathlineto{\pgfqpoint{130.175449in}{149.190069in}}%
\pgfpathlineto{\pgfqpoint{130.492268in}{149.681300in}}%
\pgfpathlineto{\pgfqpoint{130.807379in}{150.319098in}}%
\pgfpathlineto{\pgfqpoint{131.120800in}{150.589910in}}%
\pgfpathlineto{\pgfqpoint{131.432550in}{150.380564in}}%
\pgfpathlineto{\pgfqpoint{131.742645in}{150.347496in}}%
\pgfpathlineto{\pgfqpoint{132.051105in}{150.633369in}}%
\pgfpathlineto{\pgfqpoint{132.357945in}{150.991697in}}%
\pgfpathlineto{\pgfqpoint{132.663183in}{151.535370in}}%
\pgfpathlineto{\pgfqpoint{132.966835in}{151.555165in}}%
\pgfpathlineto{\pgfqpoint{133.268918in}{151.518685in}}%
\pgfpathlineto{\pgfqpoint{133.569447in}{151.766770in}}%
\pgfpathlineto{\pgfqpoint{133.868440in}{152.086043in}}%
\pgfpathlineto{\pgfqpoint{134.165911in}{152.030524in}}%
\pgfpathlineto{\pgfqpoint{134.461876in}{151.796615in}}%
\pgfpathlineto{\pgfqpoint{134.756349in}{152.057966in}}%
\pgfpathlineto{\pgfqpoint{135.049347in}{152.630443in}}%
\pgfpathlineto{\pgfqpoint{135.340883in}{153.603389in}}%
\pgfpathlineto{\pgfqpoint{135.630973in}{153.809220in}}%
\pgfpathlineto{\pgfqpoint{135.919630in}{153.434631in}}%
\pgfpathlineto{\pgfqpoint{136.206868in}{153.093578in}}%
\pgfpathlineto{\pgfqpoint{136.492702in}{153.729298in}}%
\pgfpathlineto{\pgfqpoint{136.777145in}{154.062720in}}%
\pgfpathlineto{\pgfqpoint{137.060210in}{154.077472in}}%
\pgfpathlineto{\pgfqpoint{137.341912in}{154.141954in}}%
\pgfpathlineto{\pgfqpoint{137.622262in}{154.004044in}}%
\pgfpathlineto{\pgfqpoint{137.901274in}{154.198638in}}%
\pgfpathlineto{\pgfqpoint{138.178961in}{155.038370in}}%
\pgfpathlineto{\pgfqpoint{138.455334in}{155.010734in}}%
\pgfpathlineto{\pgfqpoint{138.730407in}{154.837700in}}%
\pgfpathlineto{\pgfqpoint{139.004192in}{154.976444in}}%
\pgfpathlineto{\pgfqpoint{139.276700in}{155.071618in}}%
\pgfpathlineto{\pgfqpoint{139.547944in}{155.187145in}}%
\pgfpathlineto{\pgfqpoint{139.817935in}{154.738954in}}%
\pgfpathlineto{\pgfqpoint{140.086684in}{154.680330in}}%
\pgfpathlineto{\pgfqpoint{140.354204in}{155.246940in}}%
\pgfpathlineto{\pgfqpoint{140.620504in}{155.390418in}}%
\pgfpathlineto{\pgfqpoint{140.885597in}{155.011336in}}%
\pgfpathlineto{\pgfqpoint{141.149494in}{155.848618in}}%
\pgfpathlineto{\pgfqpoint{141.412204in}{155.979084in}}%
\pgfpathlineto{\pgfqpoint{141.673738in}{155.567491in}}%
\pgfpathlineto{\pgfqpoint{141.934108in}{155.430413in}}%
\pgfpathlineto{\pgfqpoint{142.193323in}{156.396378in}}%
\pgfpathlineto{\pgfqpoint{142.451394in}{156.513502in}}%
\pgfpathlineto{\pgfqpoint{142.708330in}{156.205380in}}%
\pgfpathlineto{\pgfqpoint{142.964142in}{155.472315in}}%
\pgfpathlineto{\pgfqpoint{143.218839in}{155.861906in}}%
\pgfpathlineto{\pgfqpoint{143.472431in}{156.956576in}}%
\pgfpathlineto{\pgfqpoint{143.724928in}{157.249065in}}%
\pgfpathlineto{\pgfqpoint{143.976339in}{157.438813in}}%
\pgfpathlineto{\pgfqpoint{144.226673in}{157.757374in}}%
\pgfpathlineto{\pgfqpoint{144.475939in}{157.227732in}}%
\pgfpathlineto{\pgfqpoint{144.724147in}{157.396494in}}%
\pgfpathlineto{\pgfqpoint{144.971306in}{157.946408in}}%
\pgfpathlineto{\pgfqpoint{145.217424in}{158.188405in}}%
\pgfpathlineto{\pgfqpoint{145.462510in}{157.804834in}}%
\pgfpathlineto{\pgfqpoint{145.706572in}{157.844181in}}%
\pgfpathlineto{\pgfqpoint{145.949620in}{158.008778in}}%
\pgfpathlineto{\pgfqpoint{146.191662in}{158.493943in}}%
\pgfpathlineto{\pgfqpoint{146.432705in}{158.642224in}}%
\pgfpathlineto{\pgfqpoint{146.672758in}{158.792547in}}%
\pgfpathlineto{\pgfqpoint{146.911830in}{158.585102in}}%
\pgfpathlineto{\pgfqpoint{147.149928in}{158.251271in}}%
\pgfpathlineto{\pgfqpoint{147.387059in}{158.710456in}}%
\pgfpathlineto{\pgfqpoint{147.623233in}{158.922264in}}%
\pgfpathlineto{\pgfqpoint{147.858456in}{159.252041in}}%
\pgfpathlineto{\pgfqpoint{148.092737in}{159.531192in}}%
\pgfpathlineto{\pgfqpoint{148.326082in}{159.367588in}}%
\pgfpathlineto{\pgfqpoint{148.558500in}{159.802053in}}%
\pgfpathlineto{\pgfqpoint{148.789996in}{160.066046in}}%
\pgfpathlineto{\pgfqpoint{149.020580in}{160.147734in}}%
\pgfpathlineto{\pgfqpoint{149.250258in}{159.849182in}}%
\pgfpathlineto{\pgfqpoint{149.479037in}{159.977745in}}%
\pgfpathlineto{\pgfqpoint{149.706924in}{160.725146in}}%
\pgfpathlineto{\pgfqpoint{149.933926in}{160.544747in}}%
\pgfpathlineto{\pgfqpoint{150.160049in}{160.319156in}}%
\pgfpathlineto{\pgfqpoint{150.385302in}{160.630324in}}%
\pgfpathlineto{\pgfqpoint{150.609689in}{161.172913in}}%
\pgfpathlineto{\pgfqpoint{150.833219in}{161.018713in}}%
\pgfpathlineto{\pgfqpoint{151.277730in}{159.876050in}}%
\pgfpathlineto{\pgfqpoint{151.498724in}{160.713505in}}%
\pgfpathlineto{\pgfqpoint{151.718886in}{161.281660in}}%
\pgfpathlineto{\pgfqpoint{151.938222in}{161.446094in}}%
\pgfpathlineto{\pgfqpoint{152.156737in}{161.410193in}}%
\pgfpathlineto{\pgfqpoint{152.374439in}{161.521311in}}%
\pgfpathlineto{\pgfqpoint{152.591334in}{161.243053in}}%
\pgfpathlineto{\pgfqpoint{152.807426in}{161.463145in}}%
\pgfpathlineto{\pgfqpoint{153.022722in}{162.042047in}}%
\pgfpathlineto{\pgfqpoint{153.237229in}{162.456473in}}%
\pgfpathlineto{\pgfqpoint{153.450951in}{161.909905in}}%
\pgfpathlineto{\pgfqpoint{153.663894in}{161.779567in}}%
\pgfpathlineto{\pgfqpoint{153.876065in}{162.025044in}}%
\pgfpathlineto{\pgfqpoint{154.087468in}{162.023614in}}%
\pgfpathlineto{\pgfqpoint{154.298109in}{162.030411in}}%
\pgfpathlineto{\pgfqpoint{154.507994in}{162.568367in}}%
\pgfpathlineto{\pgfqpoint{154.717128in}{162.724981in}}%
\pgfpathlineto{\pgfqpoint{154.925517in}{162.293112in}}%
\pgfpathlineto{\pgfqpoint{155.133165in}{162.241079in}}%
\pgfpathlineto{\pgfqpoint{155.340078in}{162.790234in}}%
\pgfpathlineto{\pgfqpoint{155.546261in}{163.220466in}}%
\pgfpathlineto{\pgfqpoint{155.751720in}{162.704431in}}%
\pgfpathlineto{\pgfqpoint{155.956459in}{162.765588in}}%
\pgfpathlineto{\pgfqpoint{156.160483in}{163.007050in}}%
\pgfpathlineto{\pgfqpoint{156.363798in}{162.959877in}}%
\pgfpathlineto{\pgfqpoint{156.566408in}{162.819679in}}%
\pgfpathlineto{\pgfqpoint{156.768318in}{163.422984in}}%
\pgfpathlineto{\pgfqpoint{156.969533in}{163.653961in}}%
\pgfpathlineto{\pgfqpoint{157.170058in}{163.586457in}}%
\pgfpathlineto{\pgfqpoint{157.369897in}{162.844904in}}%
\pgfpathlineto{\pgfqpoint{157.569055in}{162.985549in}}%
\pgfpathlineto{\pgfqpoint{157.767537in}{163.746697in}}%
\pgfpathlineto{\pgfqpoint{157.965348in}{163.666047in}}%
\pgfpathlineto{\pgfqpoint{158.162491in}{163.551255in}}%
\pgfpathlineto{\pgfqpoint{158.358971in}{163.721309in}}%
\pgfpathlineto{\pgfqpoint{158.554794in}{163.788584in}}%
\pgfpathlineto{\pgfqpoint{158.749962in}{164.004080in}}%
\pgfpathlineto{\pgfqpoint{158.944481in}{164.196195in}}%
\pgfpathlineto{\pgfqpoint{159.138355in}{163.856651in}}%
\pgfpathlineto{\pgfqpoint{159.331588in}{163.974726in}}%
\pgfpathlineto{\pgfqpoint{159.524184in}{163.937308in}}%
\pgfpathlineto{\pgfqpoint{159.716148in}{164.131894in}}%
\pgfpathlineto{\pgfqpoint{159.907484in}{164.869520in}}%
\pgfpathlineto{\pgfqpoint{160.098195in}{164.847712in}}%
\pgfpathlineto{\pgfqpoint{160.288286in}{164.777087in}}%
\pgfpathlineto{\pgfqpoint{160.477760in}{165.401330in}}%
\pgfpathlineto{\pgfqpoint{160.666623in}{165.762677in}}%
\pgfpathlineto{\pgfqpoint{160.854877in}{165.249193in}}%
\pgfpathlineto{\pgfqpoint{161.042527in}{165.262333in}}%
\pgfpathlineto{\pgfqpoint{161.229577in}{165.728186in}}%
\pgfpathlineto{\pgfqpoint{161.416029in}{166.109791in}}%
\pgfpathlineto{\pgfqpoint{161.601889in}{165.809430in}}%
\pgfpathlineto{\pgfqpoint{161.787160in}{165.610000in}}%
\pgfpathlineto{\pgfqpoint{161.971846in}{165.505465in}}%
\pgfpathlineto{\pgfqpoint{162.155950in}{165.257746in}}%
\pgfpathlineto{\pgfqpoint{162.339475in}{165.392467in}}%
\pgfpathlineto{\pgfqpoint{162.522427in}{165.443765in}}%
\pgfpathlineto{\pgfqpoint{162.704807in}{165.791405in}}%
\pgfpathlineto{\pgfqpoint{162.886620in}{165.752825in}}%
\pgfpathlineto{\pgfqpoint{163.067870in}{166.059697in}}%
\pgfpathlineto{\pgfqpoint{163.248559in}{166.054661in}}%
\pgfpathlineto{\pgfqpoint{163.428691in}{165.813710in}}%
\pgfpathlineto{\pgfqpoint{163.608270in}{166.292329in}}%
\pgfpathlineto{\pgfqpoint{163.787299in}{166.324087in}}%
\pgfpathlineto{\pgfqpoint{163.965782in}{166.064925in}}%
\pgfpathlineto{\pgfqpoint{164.143721in}{166.178084in}}%
\pgfpathlineto{\pgfqpoint{164.321120in}{167.098651in}}%
\pgfpathlineto{\pgfqpoint{164.497982in}{167.187232in}}%
\pgfpathlineto{\pgfqpoint{164.674311in}{165.880880in}}%
\pgfpathlineto{\pgfqpoint{164.850109in}{165.456693in}}%
\pgfpathlineto{\pgfqpoint{165.025380in}{166.570971in}}%
\pgfpathlineto{\pgfqpoint{165.200127in}{167.321738in}}%
\pgfpathlineto{\pgfqpoint{165.374354in}{166.675201in}}%
\pgfpathlineto{\pgfqpoint{165.548062in}{166.393769in}}%
\pgfpathlineto{\pgfqpoint{165.721256in}{166.669301in}}%
\pgfpathlineto{\pgfqpoint{165.893939in}{166.819837in}}%
\pgfpathlineto{\pgfqpoint{166.066112in}{166.955465in}}%
\pgfpathlineto{\pgfqpoint{166.237780in}{167.088941in}}%
\pgfpathlineto{\pgfqpoint{166.408946in}{166.957235in}}%
\pgfpathlineto{\pgfqpoint{166.579611in}{166.924772in}}%
\pgfpathlineto{\pgfqpoint{166.749780in}{167.434740in}}%
\pgfpathlineto{\pgfqpoint{166.919455in}{167.838628in}}%
\pgfpathlineto{\pgfqpoint{167.088638in}{167.819069in}}%
\pgfpathlineto{\pgfqpoint{167.257334in}{167.158843in}}%
\pgfpathlineto{\pgfqpoint{167.425543in}{167.219105in}}%
\pgfpathlineto{\pgfqpoint{167.593271in}{167.513229in}}%
\pgfpathlineto{\pgfqpoint{167.760518in}{167.547123in}}%
\pgfpathlineto{\pgfqpoint{167.927288in}{167.518634in}}%
\pgfpathlineto{\pgfqpoint{168.093584in}{167.681181in}}%
\pgfpathlineto{\pgfqpoint{168.259408in}{167.515697in}}%
\pgfpathlineto{\pgfqpoint{168.424763in}{167.078656in}}%
\pgfpathlineto{\pgfqpoint{168.589651in}{167.181406in}}%
\pgfpathlineto{\pgfqpoint{168.754076in}{168.354939in}}%
\pgfpathlineto{\pgfqpoint{168.918039in}{168.602087in}}%
\pgfpathlineto{\pgfqpoint{169.081544in}{168.216955in}}%
\pgfpathlineto{\pgfqpoint{169.244593in}{167.421073in}}%
\pgfpathlineto{\pgfqpoint{169.407188in}{167.877871in}}%
\pgfpathlineto{\pgfqpoint{169.569332in}{168.386905in}}%
\pgfpathlineto{\pgfqpoint{169.731027in}{168.862773in}}%
\pgfpathlineto{\pgfqpoint{169.892277in}{168.475738in}}%
\pgfpathlineto{\pgfqpoint{170.053083in}{168.133589in}}%
\pgfpathlineto{\pgfqpoint{170.213448in}{168.724682in}}%
\pgfpathlineto{\pgfqpoint{170.373374in}{169.467529in}}%
\pgfpathlineto{\pgfqpoint{170.532863in}{169.699906in}}%
\pgfpathlineto{\pgfqpoint{170.691919in}{168.890841in}}%
\pgfpathlineto{\pgfqpoint{170.850543in}{168.133233in}}%
\pgfpathlineto{\pgfqpoint{171.008738in}{168.375513in}}%
\pgfpathlineto{\pgfqpoint{171.166505in}{169.209643in}}%
\pgfpathlineto{\pgfqpoint{171.323848in}{169.060611in}}%
\pgfpathlineto{\pgfqpoint{171.480769in}{169.182077in}}%
\pgfpathlineto{\pgfqpoint{171.637270in}{169.089411in}}%
\pgfpathlineto{\pgfqpoint{171.793352in}{169.040168in}}%
\pgfpathlineto{\pgfqpoint{171.949019in}{169.344165in}}%
\pgfpathlineto{\pgfqpoint{172.104273in}{169.735724in}}%
\pgfpathlineto{\pgfqpoint{172.259115in}{169.430997in}}%
\pgfpathlineto{\pgfqpoint{172.413548in}{169.451404in}}%
\pgfpathlineto{\pgfqpoint{172.567574in}{169.545197in}}%
\pgfpathlineto{\pgfqpoint{172.721196in}{169.627086in}}%
\pgfpathlineto{\pgfqpoint{172.874414in}{169.556970in}}%
\pgfpathlineto{\pgfqpoint{173.027232in}{170.130003in}}%
\pgfpathlineto{\pgfqpoint{173.179652in}{169.847106in}}%
\pgfpathlineto{\pgfqpoint{173.331675in}{169.554098in}}%
\pgfpathlineto{\pgfqpoint{173.483304in}{169.038457in}}%
\pgfpathlineto{\pgfqpoint{173.634541in}{169.201138in}}%
\pgfpathlineto{\pgfqpoint{173.785387in}{169.527643in}}%
\pgfpathlineto{\pgfqpoint{173.935845in}{169.646009in}}%
\pgfpathlineto{\pgfqpoint{174.085917in}{169.832531in}}%
\pgfpathlineto{\pgfqpoint{174.235604in}{169.946397in}}%
\pgfpathlineto{\pgfqpoint{174.384909in}{170.229495in}}%
\pgfpathlineto{\pgfqpoint{174.533834in}{170.880698in}}%
\pgfpathlineto{\pgfqpoint{174.682380in}{170.954576in}}%
\pgfpathlineto{\pgfqpoint{174.830550in}{170.185952in}}%
\pgfpathlineto{\pgfqpoint{174.978345in}{169.988254in}}%
\pgfpathlineto{\pgfqpoint{175.125767in}{170.136349in}}%
\pgfpathlineto{\pgfqpoint{175.272819in}{170.562366in}}%
\pgfpathlineto{\pgfqpoint{175.419501in}{170.710425in}}%
\pgfpathlineto{\pgfqpoint{175.565817in}{170.295375in}}%
\pgfpathlineto{\pgfqpoint{175.711766in}{170.335896in}}%
\pgfpathlineto{\pgfqpoint{175.857353in}{171.013534in}}%
\pgfpathlineto{\pgfqpoint{176.002578in}{171.383829in}}%
\pgfpathlineto{\pgfqpoint{176.147442in}{170.971468in}}%
\pgfpathlineto{\pgfqpoint{176.291949in}{170.826027in}}%
\pgfpathlineto{\pgfqpoint{176.436099in}{170.584800in}}%
\pgfpathlineto{\pgfqpoint{176.579895in}{171.158515in}}%
\pgfpathlineto{\pgfqpoint{176.723338in}{171.248845in}}%
\pgfpathlineto{\pgfqpoint{176.866429in}{171.132321in}}%
\pgfpathlineto{\pgfqpoint{177.009172in}{171.256760in}}%
\pgfpathlineto{\pgfqpoint{177.151566in}{171.259523in}}%
\pgfpathlineto{\pgfqpoint{177.293615in}{171.398287in}}%
\pgfpathlineto{\pgfqpoint{177.435319in}{171.552013in}}%
\pgfpathlineto{\pgfqpoint{177.576680in}{170.873873in}}%
\pgfpathlineto{\pgfqpoint{177.717700in}{170.655756in}}%
\pgfpathlineto{\pgfqpoint{177.858381in}{171.090110in}}%
\pgfpathlineto{\pgfqpoint{177.998725in}{171.152664in}}%
\pgfpathlineto{\pgfqpoint{178.138732in}{171.147933in}}%
\pgfpathlineto{\pgfqpoint{178.278404in}{170.947641in}}%
\pgfpathlineto{\pgfqpoint{178.417744in}{171.411764in}}%
\pgfpathlineto{\pgfqpoint{178.556752in}{171.520255in}}%
\pgfpathlineto{\pgfqpoint{178.695430in}{171.529488in}}%
\pgfpathlineto{\pgfqpoint{178.833780in}{171.697269in}}%
\pgfpathlineto{\pgfqpoint{178.971804in}{171.612757in}}%
\pgfpathlineto{\pgfqpoint{179.109502in}{171.492282in}}%
\pgfpathlineto{\pgfqpoint{179.246877in}{171.414789in}}%
\pgfpathlineto{\pgfqpoint{179.383929in}{171.791267in}}%
\pgfpathlineto{\pgfqpoint{179.520661in}{171.824551in}}%
\pgfpathlineto{\pgfqpoint{179.657074in}{171.953050in}}%
\pgfpathlineto{\pgfqpoint{179.793170in}{171.964366in}}%
\pgfpathlineto{\pgfqpoint{179.928949in}{171.816225in}}%
\pgfpathlineto{\pgfqpoint{180.064413in}{171.832427in}}%
\pgfpathlineto{\pgfqpoint{180.199565in}{171.956085in}}%
\pgfpathlineto{\pgfqpoint{180.334404in}{172.249681in}}%
\pgfpathlineto{\pgfqpoint{180.468933in}{172.605350in}}%
\pgfpathlineto{\pgfqpoint{180.603154in}{172.646717in}}%
\pgfpathlineto{\pgfqpoint{180.737066in}{172.900992in}}%
\pgfpathlineto{\pgfqpoint{180.870673in}{172.487027in}}%
\pgfpathlineto{\pgfqpoint{181.003975in}{172.150674in}}%
\pgfpathlineto{\pgfqpoint{181.136974in}{172.393854in}}%
\pgfpathlineto{\pgfqpoint{181.269671in}{172.265928in}}%
\pgfpathlineto{\pgfqpoint{181.402067in}{172.676916in}}%
\pgfpathlineto{\pgfqpoint{181.534164in}{172.789599in}}%
\pgfpathlineto{\pgfqpoint{181.665963in}{172.304415in}}%
\pgfpathlineto{\pgfqpoint{181.797466in}{172.187068in}}%
\pgfpathlineto{\pgfqpoint{181.928673in}{172.913225in}}%
\pgfpathlineto{\pgfqpoint{182.059587in}{172.941220in}}%
\pgfpathlineto{\pgfqpoint{182.190208in}{172.283999in}}%
\pgfpathlineto{\pgfqpoint{182.320538in}{172.397007in}}%
\pgfpathlineto{\pgfqpoint{182.450578in}{172.799307in}}%
\pgfpathlineto{\pgfqpoint{182.580329in}{172.932907in}}%
\pgfpathlineto{\pgfqpoint{182.709793in}{172.832752in}}%
\pgfpathlineto{\pgfqpoint{182.838971in}{172.850886in}}%
\pgfpathlineto{\pgfqpoint{182.967863in}{172.816434in}}%
\pgfpathlineto{\pgfqpoint{183.096473in}{172.778705in}}%
\pgfpathlineto{\pgfqpoint{183.224800in}{172.845655in}}%
\pgfpathlineto{\pgfqpoint{183.352846in}{172.889375in}}%
\pgfpathlineto{\pgfqpoint{183.480612in}{173.131640in}}%
\pgfpathlineto{\pgfqpoint{183.608099in}{172.982652in}}%
\pgfpathlineto{\pgfqpoint{183.735309in}{172.386254in}}%
\pgfpathlineto{\pgfqpoint{183.862242in}{172.453099in}}%
\pgfpathlineto{\pgfqpoint{183.988901in}{172.807002in}}%
\pgfpathlineto{\pgfqpoint{184.115286in}{173.067762in}}%
\pgfpathlineto{\pgfqpoint{184.241398in}{172.987435in}}%
\pgfpathlineto{\pgfqpoint{184.367238in}{172.808368in}}%
\pgfpathlineto{\pgfqpoint{184.492808in}{173.339483in}}%
\pgfpathlineto{\pgfqpoint{184.618109in}{173.646522in}}%
\pgfpathlineto{\pgfqpoint{184.743142in}{173.468040in}}%
\pgfpathlineto{\pgfqpoint{184.867909in}{173.576783in}}%
\pgfpathlineto{\pgfqpoint{184.992409in}{173.916112in}}%
\pgfpathlineto{\pgfqpoint{185.116645in}{173.441895in}}%
\pgfpathlineto{\pgfqpoint{185.240617in}{172.683698in}}%
\pgfpathlineto{\pgfqpoint{185.364327in}{172.968476in}}%
\pgfpathlineto{\pgfqpoint{185.487776in}{173.194575in}}%
\pgfpathlineto{\pgfqpoint{185.610964in}{173.524044in}}%
\pgfpathlineto{\pgfqpoint{185.733893in}{173.504777in}}%
\pgfpathlineto{\pgfqpoint{185.856565in}{173.566050in}}%
\pgfpathlineto{\pgfqpoint{185.978979in}{173.301581in}}%
\pgfpathlineto{\pgfqpoint{186.101138in}{173.561883in}}%
\pgfpathlineto{\pgfqpoint{186.223042in}{173.853127in}}%
\pgfpathlineto{\pgfqpoint{186.344692in}{174.140233in}}%
\pgfpathlineto{\pgfqpoint{186.466090in}{174.283981in}}%
\pgfpathlineto{\pgfqpoint{186.587236in}{174.202515in}}%
\pgfpathlineto{\pgfqpoint{186.708131in}{173.949545in}}%
\pgfpathlineto{\pgfqpoint{186.828777in}{174.314893in}}%
\pgfpathlineto{\pgfqpoint{186.949174in}{174.627539in}}%
\pgfpathlineto{\pgfqpoint{187.069324in}{174.360998in}}%
\pgfpathlineto{\pgfqpoint{187.189228in}{173.645965in}}%
\pgfpathlineto{\pgfqpoint{187.308886in}{172.920446in}}%
\pgfpathlineto{\pgfqpoint{187.428299in}{173.716224in}}%
\pgfpathlineto{\pgfqpoint{187.547469in}{174.233635in}}%
\pgfpathlineto{\pgfqpoint{187.666397in}{174.477474in}}%
\pgfpathlineto{\pgfqpoint{187.785083in}{174.299199in}}%
\pgfpathlineto{\pgfqpoint{187.903529in}{174.296105in}}%
\pgfpathlineto{\pgfqpoint{188.021735in}{174.415608in}}%
\pgfpathlineto{\pgfqpoint{188.139703in}{173.859469in}}%
\pgfpathlineto{\pgfqpoint{188.257433in}{173.476285in}}%
\pgfpathlineto{\pgfqpoint{188.374926in}{173.798138in}}%
\pgfpathlineto{\pgfqpoint{188.492183in}{174.476777in}}%
\pgfpathlineto{\pgfqpoint{188.609206in}{174.479827in}}%
\pgfpathlineto{\pgfqpoint{188.725995in}{174.350370in}}%
\pgfpathlineto{\pgfqpoint{188.842552in}{174.569804in}}%
\pgfpathlineto{\pgfqpoint{188.958876in}{174.678533in}}%
\pgfpathlineto{\pgfqpoint{189.074969in}{174.494263in}}%
\pgfpathlineto{\pgfqpoint{189.190832in}{174.187617in}}%
\pgfpathlineto{\pgfqpoint{189.306466in}{174.140264in}}%
\pgfpathlineto{\pgfqpoint{189.421872in}{174.186579in}}%
\pgfpathlineto{\pgfqpoint{189.537050in}{174.947525in}}%
\pgfpathlineto{\pgfqpoint{189.652001in}{174.761845in}}%
\pgfpathlineto{\pgfqpoint{189.766728in}{174.303538in}}%
\pgfpathlineto{\pgfqpoint{189.881229in}{174.008946in}}%
\pgfpathlineto{\pgfqpoint{189.995506in}{174.528723in}}%
\pgfpathlineto{\pgfqpoint{190.109561in}{174.502806in}}%
\pgfpathlineto{\pgfqpoint{190.223393in}{174.291876in}}%
\pgfpathlineto{\pgfqpoint{190.337004in}{174.403334in}}%
\pgfpathlineto{\pgfqpoint{190.450395in}{174.678123in}}%
\pgfpathlineto{\pgfqpoint{190.563566in}{175.393204in}}%
\pgfpathlineto{\pgfqpoint{190.676519in}{175.564532in}}%
\pgfpathlineto{\pgfqpoint{190.789254in}{175.360971in}}%
\pgfpathlineto{\pgfqpoint{190.901771in}{175.450004in}}%
\pgfpathlineto{\pgfqpoint{191.014073in}{175.578824in}}%
\pgfpathlineto{\pgfqpoint{191.126159in}{175.241975in}}%
\pgfpathlineto{\pgfqpoint{191.238030in}{174.939044in}}%
\pgfpathlineto{\pgfqpoint{191.349688in}{174.938608in}}%
\pgfpathlineto{\pgfqpoint{191.461133in}{175.121951in}}%
\pgfpathlineto{\pgfqpoint{191.572366in}{174.912561in}}%
\pgfpathlineto{\pgfqpoint{191.683388in}{174.812974in}}%
\pgfpathlineto{\pgfqpoint{191.794199in}{175.016910in}}%
\pgfpathlineto{\pgfqpoint{191.904801in}{175.223821in}}%
\pgfpathlineto{\pgfqpoint{192.015194in}{175.719404in}}%
\pgfpathlineto{\pgfqpoint{192.125378in}{176.307768in}}%
\pgfpathlineto{\pgfqpoint{192.235355in}{176.034437in}}%
\pgfpathlineto{\pgfqpoint{192.345126in}{175.585696in}}%
\pgfpathlineto{\pgfqpoint{192.454691in}{175.481036in}}%
\pgfpathlineto{\pgfqpoint{192.564051in}{175.486662in}}%
\pgfpathlineto{\pgfqpoint{192.673207in}{175.631819in}}%
\pgfpathlineto{\pgfqpoint{192.782159in}{176.067715in}}%
\pgfpathlineto{\pgfqpoint{192.890909in}{176.430342in}}%
\pgfpathlineto{\pgfqpoint{192.999457in}{176.247360in}}%
\pgfpathlineto{\pgfqpoint{193.107803in}{175.707826in}}%
\pgfpathlineto{\pgfqpoint{193.215949in}{175.680468in}}%
\pgfpathlineto{\pgfqpoint{193.323895in}{175.307336in}}%
\pgfpathlineto{\pgfqpoint{193.431643in}{175.803731in}}%
\pgfpathlineto{\pgfqpoint{193.539192in}{176.167792in}}%
\pgfpathlineto{\pgfqpoint{193.646543in}{175.850504in}}%
\pgfpathlineto{\pgfqpoint{193.753698in}{175.347880in}}%
\pgfpathlineto{\pgfqpoint{193.860657in}{175.378815in}}%
\pgfpathlineto{\pgfqpoint{193.967420in}{175.736589in}}%
\pgfpathlineto{\pgfqpoint{194.073989in}{175.831225in}}%
\pgfpathlineto{\pgfqpoint{194.180364in}{176.427479in}}%
\pgfpathlineto{\pgfqpoint{194.286545in}{176.358313in}}%
\pgfpathlineto{\pgfqpoint{194.392534in}{175.702357in}}%
\pgfpathlineto{\pgfqpoint{194.498331in}{175.480333in}}%
\pgfpathlineto{\pgfqpoint{194.603937in}{175.873328in}}%
\pgfpathlineto{\pgfqpoint{194.709353in}{176.429620in}}%
\pgfpathlineto{\pgfqpoint{194.814579in}{176.745585in}}%
\pgfpathlineto{\pgfqpoint{194.919615in}{176.558400in}}%
\pgfpathlineto{\pgfqpoint{195.024464in}{175.988471in}}%
\pgfpathlineto{\pgfqpoint{195.129124in}{176.072656in}}%
\pgfpathlineto{\pgfqpoint{195.233598in}{176.297799in}}%
\pgfpathlineto{\pgfqpoint{195.337885in}{176.269060in}}%
\pgfpathlineto{\pgfqpoint{195.441986in}{176.551157in}}%
\pgfpathlineto{\pgfqpoint{195.545903in}{176.650052in}}%
\pgfpathlineto{\pgfqpoint{195.649634in}{176.404005in}}%
\pgfpathlineto{\pgfqpoint{195.753183in}{175.992715in}}%
\pgfpathlineto{\pgfqpoint{195.856548in}{175.946672in}}%
\pgfpathlineto{\pgfqpoint{195.959730in}{176.558589in}}%
\pgfpathlineto{\pgfqpoint{196.062731in}{176.832515in}}%
\pgfpathlineto{\pgfqpoint{196.165551in}{176.280659in}}%
\pgfpathlineto{\pgfqpoint{196.268190in}{175.827413in}}%
\pgfpathlineto{\pgfqpoint{196.370649in}{175.816620in}}%
\pgfpathlineto{\pgfqpoint{196.472928in}{176.362434in}}%
\pgfpathlineto{\pgfqpoint{196.575030in}{176.644742in}}%
\pgfpathlineto{\pgfqpoint{196.676953in}{176.152190in}}%
\pgfpathlineto{\pgfqpoint{196.778699in}{176.390693in}}%
\pgfpathlineto{\pgfqpoint{196.880267in}{176.658964in}}%
\pgfpathlineto{\pgfqpoint{196.981660in}{176.793085in}}%
\pgfpathlineto{\pgfqpoint{197.082877in}{177.104462in}}%
\pgfpathlineto{\pgfqpoint{197.183920in}{177.168586in}}%
\pgfpathlineto{\pgfqpoint{197.284788in}{177.016281in}}%
\pgfpathlineto{\pgfqpoint{197.385482in}{177.354522in}}%
\pgfpathlineto{\pgfqpoint{197.486003in}{177.092078in}}%
\pgfpathlineto{\pgfqpoint{197.586351in}{176.819154in}}%
\pgfpathlineto{\pgfqpoint{197.686527in}{176.924224in}}%
\pgfpathlineto{\pgfqpoint{197.786532in}{176.938503in}}%
\pgfpathlineto{\pgfqpoint{197.886367in}{176.630727in}}%
\pgfpathlineto{\pgfqpoint{197.986030in}{176.580029in}}%
\pgfpathlineto{\pgfqpoint{198.085525in}{176.775654in}}%
\pgfpathlineto{\pgfqpoint{198.184850in}{177.077498in}}%
\pgfpathlineto{\pgfqpoint{198.284007in}{177.282331in}}%
\pgfpathlineto{\pgfqpoint{198.382996in}{177.463320in}}%
\pgfpathlineto{\pgfqpoint{198.481817in}{177.404428in}}%
\pgfpathlineto{\pgfqpoint{198.580472in}{177.189734in}}%
\pgfpathlineto{\pgfqpoint{198.678960in}{177.186728in}}%
\pgfpathlineto{\pgfqpoint{198.777283in}{177.429496in}}%
\pgfpathlineto{\pgfqpoint{198.875441in}{177.618406in}}%
\pgfpathlineto{\pgfqpoint{198.973434in}{177.931795in}}%
\pgfpathlineto{\pgfqpoint{199.071263in}{177.989389in}}%
\pgfpathlineto{\pgfqpoint{199.168929in}{177.613533in}}%
\pgfpathlineto{\pgfqpoint{199.266432in}{177.000500in}}%
\pgfpathlineto{\pgfqpoint{199.363772in}{176.614163in}}%
\pgfpathlineto{\pgfqpoint{199.460951in}{176.539280in}}%
\pgfpathlineto{\pgfqpoint{199.557968in}{176.602891in}}%
\pgfpathlineto{\pgfqpoint{199.654825in}{176.967098in}}%
\pgfpathlineto{\pgfqpoint{199.751521in}{177.032810in}}%
\pgfpathlineto{\pgfqpoint{199.848058in}{176.987749in}}%
\pgfpathlineto{\pgfqpoint{199.944435in}{177.143883in}}%
\pgfpathlineto{\pgfqpoint{200.040654in}{177.291656in}}%
\pgfpathlineto{\pgfqpoint{200.136715in}{177.233175in}}%
\pgfpathlineto{\pgfqpoint{200.232618in}{177.032890in}}%
\pgfpathlineto{\pgfqpoint{200.328364in}{177.173619in}}%
\pgfpathlineto{\pgfqpoint{200.423953in}{177.512498in}}%
\pgfpathlineto{\pgfqpoint{200.519386in}{178.013673in}}%
\pgfpathlineto{\pgfqpoint{200.614664in}{177.734836in}}%
\pgfpathlineto{\pgfqpoint{200.709787in}{177.122711in}}%
\pgfpathlineto{\pgfqpoint{200.804755in}{177.464915in}}%
\pgfpathlineto{\pgfqpoint{200.899569in}{177.954894in}}%
\pgfpathlineto{\pgfqpoint{200.994230in}{178.075350in}}%
\pgfpathlineto{\pgfqpoint{201.088737in}{177.645902in}}%
\pgfpathlineto{\pgfqpoint{201.183092in}{177.628900in}}%
\pgfpathlineto{\pgfqpoint{201.277295in}{177.646367in}}%
\pgfpathlineto{\pgfqpoint{201.371347in}{177.715072in}}%
\pgfpathlineto{\pgfqpoint{201.465247in}{177.633059in}}%
\pgfpathlineto{\pgfqpoint{201.558997in}{178.268202in}}%
\pgfpathlineto{\pgfqpoint{201.652596in}{178.293428in}}%
\pgfpathlineto{\pgfqpoint{201.746046in}{177.906317in}}%
\pgfpathlineto{\pgfqpoint{201.839347in}{177.416981in}}%
\pgfpathlineto{\pgfqpoint{201.932499in}{177.889927in}}%
\pgfpathlineto{\pgfqpoint{202.025503in}{178.418478in}}%
\pgfpathlineto{\pgfqpoint{202.118359in}{178.299947in}}%
\pgfpathlineto{\pgfqpoint{202.211068in}{177.590717in}}%
\pgfpathlineto{\pgfqpoint{202.303630in}{177.607957in}}%
\pgfpathlineto{\pgfqpoint{202.396045in}{177.939193in}}%
\pgfpathlineto{\pgfqpoint{202.488315in}{177.935829in}}%
\pgfpathlineto{\pgfqpoint{202.580440in}{178.008071in}}%
\pgfpathlineto{\pgfqpoint{202.672419in}{178.332951in}}%
\pgfpathlineto{\pgfqpoint{202.764254in}{177.800128in}}%
\pgfpathlineto{\pgfqpoint{202.855945in}{177.380928in}}%
\pgfpathlineto{\pgfqpoint{202.947492in}{177.488508in}}%
\pgfpathlineto{\pgfqpoint{203.038896in}{177.931504in}}%
\pgfpathlineto{\pgfqpoint{203.130158in}{178.246650in}}%
\pgfpathlineto{\pgfqpoint{203.221277in}{178.284225in}}%
\pgfpathlineto{\pgfqpoint{203.312254in}{178.600310in}}%
\pgfpathlineto{\pgfqpoint{203.403090in}{178.607553in}}%
\pgfpathlineto{\pgfqpoint{203.493785in}{178.055504in}}%
\pgfpathlineto{\pgfqpoint{203.584339in}{177.673503in}}%
\pgfpathlineto{\pgfqpoint{203.674754in}{177.254440in}}%
\pgfpathlineto{\pgfqpoint{203.765029in}{177.420209in}}%
\pgfpathlineto{\pgfqpoint{203.855164in}{177.864174in}}%
\pgfpathlineto{\pgfqpoint{203.945161in}{178.205196in}}%
\pgfpathlineto{\pgfqpoint{204.035019in}{178.448364in}}%
\pgfpathlineto{\pgfqpoint{204.124740in}{177.933434in}}%
\pgfpathlineto{\pgfqpoint{204.214323in}{177.813324in}}%
\pgfpathlineto{\pgfqpoint{204.303769in}{178.141140in}}%
\pgfpathlineto{\pgfqpoint{204.393078in}{178.496710in}}%
\pgfpathlineto{\pgfqpoint{204.482251in}{178.177778in}}%
\pgfpathlineto{\pgfqpoint{204.571288in}{178.198173in}}%
\pgfpathlineto{\pgfqpoint{204.660190in}{178.356420in}}%
\pgfpathlineto{\pgfqpoint{204.748957in}{178.842551in}}%
\pgfpathlineto{\pgfqpoint{204.837589in}{179.075531in}}%
\pgfpathlineto{\pgfqpoint{204.926087in}{178.804317in}}%
\pgfpathlineto{\pgfqpoint{205.014451in}{178.704230in}}%
\pgfpathlineto{\pgfqpoint{205.102682in}{178.695565in}}%
\pgfpathlineto{\pgfqpoint{205.190780in}{178.750782in}}%
\pgfpathlineto{\pgfqpoint{205.278745in}{178.838024in}}%
\pgfpathlineto{\pgfqpoint{205.366578in}{179.119729in}}%
\pgfpathlineto{\pgfqpoint{205.454280in}{178.893123in}}%
\pgfpathlineto{\pgfqpoint{205.541850in}{178.248278in}}%
\pgfpathlineto{\pgfqpoint{205.629289in}{178.541379in}}%
\pgfpathlineto{\pgfqpoint{205.716597in}{178.760100in}}%
\pgfpathlineto{\pgfqpoint{205.803775in}{178.752204in}}%
\pgfpathlineto{\pgfqpoint{205.890823in}{178.381112in}}%
\pgfpathlineto{\pgfqpoint{205.977742in}{178.477454in}}%
\pgfpathlineto{\pgfqpoint{206.064532in}{178.575855in}}%
\pgfpathlineto{\pgfqpoint{206.151193in}{178.780428in}}%
\pgfpathlineto{\pgfqpoint{206.237726in}{179.291631in}}%
\pgfpathlineto{\pgfqpoint{206.324131in}{179.084011in}}%
\pgfpathlineto{\pgfqpoint{206.410408in}{178.607388in}}%
\pgfpathlineto{\pgfqpoint{206.496558in}{178.414167in}}%
\pgfpathlineto{\pgfqpoint{206.582582in}{178.831574in}}%
\pgfpathlineto{\pgfqpoint{206.668479in}{179.144110in}}%
\pgfpathlineto{\pgfqpoint{206.754250in}{179.288693in}}%
\pgfpathlineto{\pgfqpoint{206.839895in}{178.918879in}}%
\pgfpathlineto{\pgfqpoint{206.925415in}{178.299730in}}%
\pgfpathlineto{\pgfqpoint{207.010810in}{178.716677in}}%
\pgfpathlineto{\pgfqpoint{207.096081in}{179.709165in}}%
\pgfpathlineto{\pgfqpoint{207.181227in}{179.846089in}}%
\pgfpathlineto{\pgfqpoint{207.266249in}{179.661370in}}%
\pgfpathlineto{\pgfqpoint{207.351148in}{179.296676in}}%
\pgfpathlineto{\pgfqpoint{207.435924in}{179.396394in}}%
\pgfpathlineto{\pgfqpoint{207.520577in}{179.458657in}}%
\pgfpathlineto{\pgfqpoint{207.605108in}{179.133154in}}%
\pgfpathlineto{\pgfqpoint{207.689516in}{178.779477in}}%
\pgfpathlineto{\pgfqpoint{207.773803in}{178.835813in}}%
\pgfpathlineto{\pgfqpoint{207.857969in}{179.106629in}}%
\pgfpathlineto{\pgfqpoint{207.942013in}{178.927550in}}%
\pgfpathlineto{\pgfqpoint{208.025937in}{179.634439in}}%
\pgfpathlineto{\pgfqpoint{208.109740in}{179.482574in}}%
\pgfpathlineto{\pgfqpoint{208.193424in}{178.562748in}}%
\pgfpathlineto{\pgfqpoint{208.276988in}{178.580174in}}%
\pgfpathlineto{\pgfqpoint{208.360432in}{178.858008in}}%
\pgfpathlineto{\pgfqpoint{208.443758in}{179.211847in}}%
\pgfpathlineto{\pgfqpoint{208.526965in}{179.277386in}}%
\pgfpathlineto{\pgfqpoint{208.610054in}{179.487253in}}%
\pgfpathlineto{\pgfqpoint{208.693024in}{179.771861in}}%
\pgfpathlineto{\pgfqpoint{208.775878in}{179.828927in}}%
\pgfpathlineto{\pgfqpoint{208.858613in}{179.519503in}}%
\pgfpathlineto{\pgfqpoint{208.941232in}{179.561839in}}%
\pgfpathlineto{\pgfqpoint{209.023735in}{179.859969in}}%
\pgfpathlineto{\pgfqpoint{209.106121in}{179.895884in}}%
\pgfpathlineto{\pgfqpoint{209.188391in}{179.404181in}}%
\pgfpathlineto{\pgfqpoint{209.270545in}{179.529011in}}%
\pgfpathlineto{\pgfqpoint{209.352585in}{179.072228in}}%
\pgfpathlineto{\pgfqpoint{209.434509in}{178.837073in}}%
\pgfpathlineto{\pgfqpoint{209.516318in}{179.469592in}}%
\pgfpathlineto{\pgfqpoint{209.598014in}{180.000619in}}%
\pgfpathlineto{\pgfqpoint{209.679595in}{180.201615in}}%
\pgfpathlineto{\pgfqpoint{209.761062in}{179.974902in}}%
\pgfpathlineto{\pgfqpoint{209.842416in}{179.636941in}}%
\pgfpathlineto{\pgfqpoint{209.923657in}{179.581959in}}%
\pgfpathlineto{\pgfqpoint{210.004786in}{179.660695in}}%
\pgfpathlineto{\pgfqpoint{210.085801in}{179.819264in}}%
\pgfpathlineto{\pgfqpoint{210.166705in}{179.839000in}}%
\pgfpathlineto{\pgfqpoint{210.247497in}{179.883455in}}%
\pgfpathlineto{\pgfqpoint{210.328177in}{179.933377in}}%
\pgfpathlineto{\pgfqpoint{210.408747in}{180.320135in}}%
\pgfpathlineto{\pgfqpoint{210.489205in}{180.945308in}}%
\pgfpathlineto{\pgfqpoint{210.569552in}{180.441252in}}%
\pgfpathlineto{\pgfqpoint{210.649790in}{180.047187in}}%
\pgfpathlineto{\pgfqpoint{210.729917in}{180.149444in}}%
\pgfpathlineto{\pgfqpoint{210.809935in}{180.597491in}}%
\pgfpathlineto{\pgfqpoint{210.889843in}{180.511287in}}%
\pgfpathlineto{\pgfqpoint{210.969642in}{179.781440in}}%
\pgfpathlineto{\pgfqpoint{211.049333in}{179.695106in}}%
\pgfpathlineto{\pgfqpoint{211.128915in}{180.373607in}}%
\pgfpathlineto{\pgfqpoint{211.208388in}{180.621314in}}%
\pgfpathlineto{\pgfqpoint{211.287754in}{180.034264in}}%
\pgfpathlineto{\pgfqpoint{211.367012in}{179.619287in}}%
\pgfpathlineto{\pgfqpoint{211.446163in}{179.834617in}}%
\pgfpathlineto{\pgfqpoint{211.525207in}{180.185512in}}%
\pgfpathlineto{\pgfqpoint{211.604144in}{180.475044in}}%
\pgfpathlineto{\pgfqpoint{211.682975in}{180.451282in}}%
\pgfpathlineto{\pgfqpoint{211.761699in}{180.016391in}}%
\pgfpathlineto{\pgfqpoint{211.840318in}{179.858499in}}%
\pgfpathlineto{\pgfqpoint{211.918831in}{180.705554in}}%
\pgfpathlineto{\pgfqpoint{211.997239in}{180.581691in}}%
\pgfpathlineto{\pgfqpoint{212.075541in}{179.893681in}}%
\pgfpathlineto{\pgfqpoint{212.153739in}{180.076954in}}%
\pgfpathlineto{\pgfqpoint{212.231832in}{180.403099in}}%
\pgfpathlineto{\pgfqpoint{212.309822in}{180.086621in}}%
\pgfpathlineto{\pgfqpoint{212.387707in}{180.312598in}}%
\pgfpathlineto{\pgfqpoint{212.465489in}{180.533862in}}%
\pgfpathlineto{\pgfqpoint{212.543167in}{180.607371in}}%
\pgfpathlineto{\pgfqpoint{212.620742in}{180.597296in}}%
\pgfpathlineto{\pgfqpoint{212.698215in}{180.475555in}}%
\pgfpathlineto{\pgfqpoint{212.775584in}{180.037143in}}%
\pgfpathlineto{\pgfqpoint{212.852852in}{180.249391in}}%
\pgfpathlineto{\pgfqpoint{212.930018in}{180.273684in}}%
\pgfpathlineto{\pgfqpoint{213.007081in}{180.255887in}}%
\pgfpathlineto{\pgfqpoint{213.084044in}{180.003672in}}%
\pgfpathlineto{\pgfqpoint{213.160905in}{180.294381in}}%
\pgfpathlineto{\pgfqpoint{213.237665in}{180.528868in}}%
\pgfpathlineto{\pgfqpoint{213.314325in}{180.631814in}}%
\pgfpathlineto{\pgfqpoint{213.390884in}{180.414873in}}%
\pgfpathlineto{\pgfqpoint{213.467343in}{180.520512in}}%
\pgfpathlineto{\pgfqpoint{213.543702in}{180.385239in}}%
\pgfpathlineto{\pgfqpoint{213.619962in}{180.372654in}}%
\pgfpathlineto{\pgfqpoint{213.696122in}{180.630159in}}%
\pgfpathlineto{\pgfqpoint{213.772183in}{180.628192in}}%
\pgfpathlineto{\pgfqpoint{213.848145in}{180.067461in}}%
\pgfpathlineto{\pgfqpoint{213.924009in}{180.415926in}}%
\pgfpathlineto{\pgfqpoint{213.999774in}{180.747566in}}%
\pgfpathlineto{\pgfqpoint{214.075441in}{180.542057in}}%
\pgfpathlineto{\pgfqpoint{214.151010in}{180.321599in}}%
\pgfpathlineto{\pgfqpoint{214.226482in}{180.068846in}}%
\pgfpathlineto{\pgfqpoint{214.301857in}{180.123760in}}%
\pgfpathlineto{\pgfqpoint{214.377134in}{180.089708in}}%
\pgfpathlineto{\pgfqpoint{214.452315in}{179.844473in}}%
\pgfpathlineto{\pgfqpoint{214.527399in}{180.061611in}}%
\pgfpathlineto{\pgfqpoint{214.602387in}{179.874043in}}%
\pgfpathlineto{\pgfqpoint{214.677278in}{179.677973in}}%
\pgfpathlineto{\pgfqpoint{214.752074in}{179.960063in}}%
\pgfpathlineto{\pgfqpoint{214.826774in}{180.392560in}}%
\pgfpathlineto{\pgfqpoint{214.901379in}{180.819388in}}%
\pgfpathlineto{\pgfqpoint{214.975889in}{180.916774in}}%
\pgfpathlineto{\pgfqpoint{215.050304in}{180.999377in}}%
\pgfpathlineto{\pgfqpoint{215.124624in}{181.660488in}}%
\pgfpathlineto{\pgfqpoint{215.198850in}{181.912172in}}%
\pgfpathlineto{\pgfqpoint{215.272982in}{181.278144in}}%
\pgfpathlineto{\pgfqpoint{215.347020in}{181.157196in}}%
\pgfpathlineto{\pgfqpoint{215.420964in}{181.194971in}}%
\pgfpathlineto{\pgfqpoint{215.494815in}{180.941089in}}%
\pgfpathlineto{\pgfqpoint{215.568572in}{180.968113in}}%
\pgfpathlineto{\pgfqpoint{215.642237in}{181.147915in}}%
\pgfpathlineto{\pgfqpoint{215.715809in}{181.085639in}}%
\pgfpathlineto{\pgfqpoint{215.789288in}{181.109456in}}%
\pgfpathlineto{\pgfqpoint{215.862676in}{181.066270in}}%
\pgfpathlineto{\pgfqpoint{215.935971in}{180.976390in}}%
\pgfpathlineto{\pgfqpoint{216.009174in}{181.054346in}}%
\pgfpathlineto{\pgfqpoint{216.082286in}{181.144920in}}%
\pgfpathlineto{\pgfqpoint{216.155307in}{181.163696in}}%
\pgfpathlineto{\pgfqpoint{216.228236in}{181.113023in}}%
\pgfpathlineto{\pgfqpoint{216.301074in}{181.027947in}}%
\pgfpathlineto{\pgfqpoint{216.373822in}{181.153807in}}%
\pgfpathlineto{\pgfqpoint{216.446480in}{181.291927in}}%
\pgfpathlineto{\pgfqpoint{216.519047in}{181.258368in}}%
\pgfpathlineto{\pgfqpoint{216.591524in}{181.423781in}}%
\pgfpathlineto{\pgfqpoint{216.663912in}{181.260998in}}%
\pgfpathlineto{\pgfqpoint{216.736210in}{181.001703in}}%
\pgfpathlineto{\pgfqpoint{216.808418in}{180.827638in}}%
\pgfpathlineto{\pgfqpoint{216.880538in}{181.042805in}}%
\pgfpathlineto{\pgfqpoint{216.952569in}{181.537627in}}%
\pgfpathlineto{\pgfqpoint{217.024511in}{181.997775in}}%
\pgfpathlineto{\pgfqpoint{217.096364in}{181.910264in}}%
\pgfpathlineto{\pgfqpoint{217.168130in}{181.775720in}}%
\pgfpathlineto{\pgfqpoint{217.239807in}{181.659560in}}%
\pgfpathlineto{\pgfqpoint{217.311397in}{181.480805in}}%
\pgfpathlineto{\pgfqpoint{217.382899in}{181.701190in}}%
\pgfpathlineto{\pgfqpoint{217.454314in}{182.282566in}}%
\pgfpathlineto{\pgfqpoint{217.525641in}{182.543846in}}%
\pgfpathlineto{\pgfqpoint{217.596882in}{182.288025in}}%
\pgfpathlineto{\pgfqpoint{217.668036in}{181.935931in}}%
\pgfpathlineto{\pgfqpoint{217.739103in}{181.539726in}}%
\pgfpathlineto{\pgfqpoint{217.810084in}{181.471572in}}%
\pgfpathlineto{\pgfqpoint{217.880979in}{181.545706in}}%
\pgfpathlineto{\pgfqpoint{217.951788in}{181.317661in}}%
\pgfpathlineto{\pgfqpoint{218.022512in}{181.034531in}}%
\pgfpathlineto{\pgfqpoint{218.093150in}{181.435206in}}%
\pgfpathlineto{\pgfqpoint{218.163702in}{181.894967in}}%
\pgfpathlineto{\pgfqpoint{218.234170in}{181.646615in}}%
\pgfpathlineto{\pgfqpoint{218.304553in}{181.383528in}}%
\pgfpathlineto{\pgfqpoint{218.374851in}{181.156326in}}%
\pgfpathlineto{\pgfqpoint{218.445065in}{181.572493in}}%
\pgfpathlineto{\pgfqpoint{218.515194in}{181.494884in}}%
\pgfpathlineto{\pgfqpoint{218.585239in}{180.998364in}}%
\pgfpathlineto{\pgfqpoint{218.655201in}{180.630658in}}%
\pgfpathlineto{\pgfqpoint{218.725079in}{181.498513in}}%
\pgfpathlineto{\pgfqpoint{218.794874in}{182.062504in}}%
\pgfpathlineto{\pgfqpoint{218.864585in}{182.132588in}}%
\pgfpathlineto{\pgfqpoint{218.934213in}{181.945931in}}%
\pgfpathlineto{\pgfqpoint{219.003759in}{181.830101in}}%
\pgfpathlineto{\pgfqpoint{219.073221in}{181.934173in}}%
\pgfpathlineto{\pgfqpoint{219.142602in}{182.039272in}}%
\pgfpathlineto{\pgfqpoint{219.211900in}{182.022885in}}%
\pgfpathlineto{\pgfqpoint{219.281116in}{181.847276in}}%
\pgfpathlineto{\pgfqpoint{219.350250in}{181.886282in}}%
\pgfpathlineto{\pgfqpoint{219.419302in}{182.187978in}}%
\pgfpathlineto{\pgfqpoint{219.488273in}{182.443557in}}%
\pgfpathlineto{\pgfqpoint{219.557163in}{182.403799in}}%
\pgfpathlineto{\pgfqpoint{219.625972in}{181.846140in}}%
\pgfpathlineto{\pgfqpoint{219.694699in}{181.832479in}}%
\pgfpathlineto{\pgfqpoint{219.763346in}{182.420495in}}%
\pgfpathlineto{\pgfqpoint{219.831913in}{182.568572in}}%
\pgfpathlineto{\pgfqpoint{219.900399in}{182.713577in}}%
\pgfpathlineto{\pgfqpoint{219.968805in}{182.869518in}}%
\pgfpathlineto{\pgfqpoint{220.037131in}{182.601956in}}%
\pgfpathlineto{\pgfqpoint{220.105377in}{182.358060in}}%
\pgfpathlineto{\pgfqpoint{220.173544in}{182.698519in}}%
\pgfpathlineto{\pgfqpoint{220.241631in}{182.781974in}}%
\pgfpathlineto{\pgfqpoint{220.309639in}{182.714312in}}%
\pgfpathlineto{\pgfqpoint{220.377568in}{183.017672in}}%
\pgfpathlineto{\pgfqpoint{220.445418in}{182.953122in}}%
\pgfpathlineto{\pgfqpoint{220.513190in}{182.519980in}}%
\pgfpathlineto{\pgfqpoint{220.580883in}{182.285638in}}%
\pgfpathlineto{\pgfqpoint{220.648498in}{182.374635in}}%
\pgfpathlineto{\pgfqpoint{220.716034in}{182.461237in}}%
\pgfpathlineto{\pgfqpoint{220.783493in}{182.789981in}}%
\pgfpathlineto{\pgfqpoint{220.850874in}{182.734580in}}%
\pgfpathlineto{\pgfqpoint{220.918177in}{182.597599in}}%
\pgfpathlineto{\pgfqpoint{220.985403in}{182.774915in}}%
\pgfpathlineto{\pgfqpoint{221.052552in}{182.686887in}}%
\pgfpathlineto{\pgfqpoint{221.119623in}{182.769707in}}%
\pgfpathlineto{\pgfqpoint{221.186618in}{182.905828in}}%
\pgfpathlineto{\pgfqpoint{221.253536in}{182.659473in}}%
\pgfpathlineto{\pgfqpoint{221.320377in}{182.605819in}}%
\pgfpathlineto{\pgfqpoint{221.387143in}{182.934890in}}%
\pgfpathlineto{\pgfqpoint{221.453832in}{182.543139in}}%
\pgfpathlineto{\pgfqpoint{221.520445in}{181.878118in}}%
\pgfpathlineto{\pgfqpoint{221.586982in}{182.186854in}}%
\pgfpathlineto{\pgfqpoint{221.653443in}{182.974804in}}%
\pgfpathlineto{\pgfqpoint{221.719829in}{183.058384in}}%
\pgfpathlineto{\pgfqpoint{221.786140in}{183.029496in}}%
\pgfpathlineto{\pgfqpoint{221.852376in}{183.062769in}}%
\pgfpathlineto{\pgfqpoint{221.918536in}{183.254441in}}%
\pgfpathlineto{\pgfqpoint{221.984622in}{183.159660in}}%
\pgfpathlineto{\pgfqpoint{222.050633in}{183.079368in}}%
\pgfpathlineto{\pgfqpoint{222.116570in}{182.928098in}}%
\pgfpathlineto{\pgfqpoint{222.182433in}{182.760786in}}%
\pgfpathlineto{\pgfqpoint{222.313935in}{183.410722in}}%
\pgfpathlineto{\pgfqpoint{222.379576in}{183.320106in}}%
\pgfpathlineto{\pgfqpoint{222.445143in}{182.792051in}}%
\pgfpathlineto{\pgfqpoint{222.510636in}{182.674859in}}%
\pgfpathlineto{\pgfqpoint{222.576056in}{182.694064in}}%
\pgfpathlineto{\pgfqpoint{222.641403in}{183.095015in}}%
\pgfpathlineto{\pgfqpoint{222.706677in}{183.362982in}}%
\pgfpathlineto{\pgfqpoint{222.771879in}{182.808817in}}%
\pgfpathlineto{\pgfqpoint{222.837007in}{182.303554in}}%
\pgfpathlineto{\pgfqpoint{222.902063in}{182.291626in}}%
\pgfpathlineto{\pgfqpoint{222.967047in}{182.420012in}}%
\pgfpathlineto{\pgfqpoint{223.031959in}{182.824909in}}%
\pgfpathlineto{\pgfqpoint{223.096798in}{182.929219in}}%
\pgfpathlineto{\pgfqpoint{223.161566in}{182.988231in}}%
\pgfpathlineto{\pgfqpoint{223.226262in}{183.142524in}}%
\pgfpathlineto{\pgfqpoint{223.290887in}{183.187081in}}%
\pgfpathlineto{\pgfqpoint{223.355440in}{183.158991in}}%
\pgfpathlineto{\pgfqpoint{223.419922in}{183.195989in}}%
\pgfpathlineto{\pgfqpoint{223.484333in}{183.113946in}}%
\pgfpathlineto{\pgfqpoint{223.548673in}{182.851663in}}%
\pgfpathlineto{\pgfqpoint{223.612942in}{182.773980in}}%
\pgfpathlineto{\pgfqpoint{223.677141in}{182.811661in}}%
\pgfpathlineto{\pgfqpoint{223.741269in}{182.794813in}}%
\pgfpathlineto{\pgfqpoint{223.805327in}{182.763381in}}%
\pgfpathlineto{\pgfqpoint{223.869315in}{182.829753in}}%
\pgfpathlineto{\pgfqpoint{223.933233in}{183.073132in}}%
\pgfpathlineto{\pgfqpoint{223.997081in}{183.094937in}}%
\pgfpathlineto{\pgfqpoint{224.060859in}{182.832876in}}%
\pgfpathlineto{\pgfqpoint{224.124568in}{182.735510in}}%
\pgfpathlineto{\pgfqpoint{224.188208in}{182.732304in}}%
\pgfpathlineto{\pgfqpoint{224.251778in}{182.549216in}}%
\pgfpathlineto{\pgfqpoint{224.315280in}{182.343374in}}%
\pgfpathlineto{\pgfqpoint{224.378712in}{182.773969in}}%
\pgfpathlineto{\pgfqpoint{224.442075in}{182.835225in}}%
\pgfpathlineto{\pgfqpoint{224.505370in}{182.739862in}}%
\pgfpathlineto{\pgfqpoint{224.568597in}{182.714901in}}%
\pgfpathlineto{\pgfqpoint{224.631755in}{182.799456in}}%
\pgfpathlineto{\pgfqpoint{224.694845in}{183.074513in}}%
\pgfpathlineto{\pgfqpoint{224.757867in}{183.208646in}}%
\pgfpathlineto{\pgfqpoint{224.820821in}{183.094752in}}%
\pgfpathlineto{\pgfqpoint{224.883708in}{182.903375in}}%
\pgfpathlineto{\pgfqpoint{224.946527in}{182.973142in}}%
\pgfpathlineto{\pgfqpoint{225.009278in}{183.182961in}}%
\pgfpathlineto{\pgfqpoint{225.071962in}{183.202873in}}%
\pgfpathlineto{\pgfqpoint{225.134579in}{183.356747in}}%
\pgfpathlineto{\pgfqpoint{225.197129in}{183.457821in}}%
\pgfpathlineto{\pgfqpoint{225.259612in}{183.355357in}}%
\pgfpathlineto{\pgfqpoint{225.322028in}{183.109355in}}%
\pgfpathlineto{\pgfqpoint{225.384378in}{182.731199in}}%
\pgfpathlineto{\pgfqpoint{225.446661in}{182.743223in}}%
\pgfpathlineto{\pgfqpoint{225.508879in}{182.976766in}}%
\pgfpathlineto{\pgfqpoint{225.571029in}{183.116941in}}%
\pgfpathlineto{\pgfqpoint{225.633114in}{183.085944in}}%
\pgfpathlineto{\pgfqpoint{225.695133in}{183.041463in}}%
\pgfpathlineto{\pgfqpoint{225.757087in}{182.989428in}}%
\pgfpathlineto{\pgfqpoint{225.818974in}{183.167708in}}%
\pgfpathlineto{\pgfqpoint{225.880796in}{183.413852in}}%
\pgfpathlineto{\pgfqpoint{225.942553in}{183.305781in}}%
\pgfpathlineto{\pgfqpoint{226.004245in}{182.842539in}}%
\pgfpathlineto{\pgfqpoint{226.065872in}{182.695627in}}%
\pgfpathlineto{\pgfqpoint{226.127434in}{183.160577in}}%
\pgfpathlineto{\pgfqpoint{226.188931in}{183.077833in}}%
\pgfpathlineto{\pgfqpoint{226.250363in}{183.125940in}}%
\pgfpathlineto{\pgfqpoint{226.311731in}{183.232499in}}%
\pgfpathlineto{\pgfqpoint{226.373034in}{183.409613in}}%
\pgfpathlineto{\pgfqpoint{226.434274in}{183.188881in}}%
\pgfpathlineto{\pgfqpoint{226.495449in}{183.418641in}}%
\pgfpathlineto{\pgfqpoint{226.556560in}{183.546902in}}%
\pgfpathlineto{\pgfqpoint{226.617608in}{183.394280in}}%
\pgfpathlineto{\pgfqpoint{226.678591in}{183.422785in}}%
\pgfpathlineto{\pgfqpoint{226.739512in}{183.343595in}}%
\pgfpathlineto{\pgfqpoint{226.800368in}{182.998139in}}%
\pgfpathlineto{\pgfqpoint{226.861162in}{182.961700in}}%
\pgfpathlineto{\pgfqpoint{226.921892in}{183.275308in}}%
\pgfpathlineto{\pgfqpoint{226.982559in}{183.478903in}}%
\pgfpathlineto{\pgfqpoint{227.043164in}{183.332539in}}%
\pgfpathlineto{\pgfqpoint{227.103705in}{183.115463in}}%
\pgfpathlineto{\pgfqpoint{227.164184in}{183.410486in}}%
\pgfpathlineto{\pgfqpoint{227.224601in}{183.425548in}}%
\pgfpathlineto{\pgfqpoint{227.284955in}{183.017421in}}%
\pgfpathlineto{\pgfqpoint{227.345247in}{182.859104in}}%
\pgfpathlineto{\pgfqpoint{227.405476in}{182.992121in}}%
\pgfpathlineto{\pgfqpoint{227.465644in}{183.342027in}}%
\pgfpathlineto{\pgfqpoint{227.525750in}{183.731511in}}%
\pgfpathlineto{\pgfqpoint{227.585794in}{183.660023in}}%
\pgfpathlineto{\pgfqpoint{227.645776in}{183.712741in}}%
\pgfpathlineto{\pgfqpoint{227.705697in}{183.410539in}}%
\pgfpathlineto{\pgfqpoint{227.765557in}{183.115180in}}%
\pgfpathlineto{\pgfqpoint{227.825355in}{182.862405in}}%
\pgfpathlineto{\pgfqpoint{227.885093in}{183.060084in}}%
\pgfpathlineto{\pgfqpoint{227.944769in}{183.254807in}}%
\pgfpathlineto{\pgfqpoint{228.004384in}{183.340884in}}%
\pgfpathlineto{\pgfqpoint{228.063939in}{183.458592in}}%
\pgfpathlineto{\pgfqpoint{228.123433in}{183.502849in}}%
\pgfpathlineto{\pgfqpoint{228.182867in}{183.301130in}}%
\pgfpathlineto{\pgfqpoint{228.242240in}{182.697778in}}%
\pgfpathlineto{\pgfqpoint{228.301553in}{182.660524in}}%
\pgfpathlineto{\pgfqpoint{228.360806in}{182.879311in}}%
\pgfpathlineto{\pgfqpoint{228.419998in}{182.841757in}}%
\pgfpathlineto{\pgfqpoint{228.479131in}{182.925983in}}%
\pgfpathlineto{\pgfqpoint{228.597218in}{183.784541in}}%
\pgfpathlineto{\pgfqpoint{228.656172in}{183.283111in}}%
\pgfpathlineto{\pgfqpoint{228.715067in}{183.082301in}}%
\pgfpathlineto{\pgfqpoint{228.773902in}{183.059647in}}%
\pgfpathlineto{\pgfqpoint{228.832678in}{182.997383in}}%
\pgfpathlineto{\pgfqpoint{228.891395in}{183.081150in}}%
\pgfpathlineto{\pgfqpoint{228.950054in}{183.448857in}}%
\pgfpathlineto{\pgfqpoint{229.008653in}{183.561391in}}%
\pgfpathlineto{\pgfqpoint{229.067194in}{183.608002in}}%
\pgfpathlineto{\pgfqpoint{229.067194in}{183.608002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.185597in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{39.236635in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{40.121388in}{3.567225in}}%
\pgfpathlineto{\pgfqpoint{41.352021in}{9.862772in}}%
\pgfpathlineto{\pgfqpoint{42.557279in}{15.642980in}}%
\pgfpathlineto{\pgfqpoint{43.738186in}{18.948718in}}%
\pgfpathlineto{\pgfqpoint{44.895707in}{22.343689in}}%
\pgfpathlineto{\pgfqpoint{46.030750in}{27.640273in}}%
\pgfpathlineto{\pgfqpoint{47.144173in}{32.327051in}}%
\pgfpathlineto{\pgfqpoint{48.236782in}{35.821043in}}%
\pgfpathlineto{\pgfqpoint{49.309343in}{39.216807in}}%
\pgfpathlineto{\pgfqpoint{50.362577in}{42.661089in}}%
\pgfpathlineto{\pgfqpoint{51.397169in}{45.474298in}}%
\pgfpathlineto{\pgfqpoint{52.413767in}{48.128670in}}%
\pgfpathlineto{\pgfqpoint{53.412986in}{51.048622in}}%
\pgfpathlineto{\pgfqpoint{54.395411in}{54.765607in}}%
\pgfpathlineto{\pgfqpoint{55.361597in}{58.357836in}}%
\pgfpathlineto{\pgfqpoint{56.312072in}{61.195416in}}%
\pgfpathlineto{\pgfqpoint{57.247338in}{63.376512in}}%
\pgfpathlineto{\pgfqpoint{58.167875in}{66.475732in}}%
\pgfpathlineto{\pgfqpoint{59.074140in}{69.960151in}}%
\pgfpathlineto{\pgfqpoint{59.966568in}{73.336020in}}%
\pgfpathlineto{\pgfqpoint{60.845576in}{75.987109in}}%
\pgfpathlineto{\pgfqpoint{61.711561in}{77.626974in}}%
\pgfpathlineto{\pgfqpoint{62.564903in}{79.982194in}}%
\pgfpathlineto{\pgfqpoint{63.405967in}{82.027817in}}%
\pgfpathlineto{\pgfqpoint{64.235100in}{83.691016in}}%
\pgfpathlineto{\pgfqpoint{65.052637in}{85.988964in}}%
\pgfpathlineto{\pgfqpoint{65.858896in}{88.487693in}}%
\pgfpathlineto{\pgfqpoint{66.654186in}{90.827228in}}%
\pgfpathlineto{\pgfqpoint{67.438801in}{92.186342in}}%
\pgfpathlineto{\pgfqpoint{68.213023in}{93.473745in}}%
\pgfpathlineto{\pgfqpoint{68.977124in}{95.254335in}}%
\pgfpathlineto{\pgfqpoint{69.731366in}{96.595075in}}%
\pgfpathlineto{\pgfqpoint{70.475999in}{98.314995in}}%
\pgfpathlineto{\pgfqpoint{71.211265in}{100.421952in}}%
\pgfpathlineto{\pgfqpoint{71.937398in}{102.169695in}}%
\pgfpathlineto{\pgfqpoint{72.654620in}{103.700969in}}%
\pgfpathlineto{\pgfqpoint{73.363149in}{104.669813in}}%
\pgfpathlineto{\pgfqpoint{74.063192in}{105.923652in}}%
\pgfpathlineto{\pgfqpoint{74.754951in}{107.251904in}}%
\pgfpathlineto{\pgfqpoint{75.438618in}{108.561900in}}%
\pgfpathlineto{\pgfqpoint{76.114382in}{109.726264in}}%
\pgfpathlineto{\pgfqpoint{76.782423in}{110.664207in}}%
\pgfpathlineto{\pgfqpoint{77.442915in}{111.974061in}}%
\pgfpathlineto{\pgfqpoint{78.096026in}{112.983811in}}%
\pgfpathlineto{\pgfqpoint{78.741922in}{113.686859in}}%
\pgfpathlineto{\pgfqpoint{79.380758in}{114.723003in}}%
\pgfpathlineto{\pgfqpoint{80.012687in}{115.861809in}}%
\pgfpathlineto{\pgfqpoint{80.637858in}{116.910571in}}%
\pgfpathlineto{\pgfqpoint{81.256413in}{117.689225in}}%
\pgfpathlineto{\pgfqpoint{81.868491in}{117.867318in}}%
\pgfpathlineto{\pgfqpoint{82.474226in}{119.246663in}}%
\pgfpathlineto{\pgfqpoint{83.073748in}{120.814061in}}%
\pgfpathlineto{\pgfqpoint{83.667184in}{122.154837in}}%
\pgfpathlineto{\pgfqpoint{84.254655in}{123.439738in}}%
\pgfpathlineto{\pgfqpoint{84.836281in}{123.750973in}}%
\pgfpathlineto{\pgfqpoint{85.412176in}{123.809779in}}%
\pgfpathlineto{\pgfqpoint{85.982453in}{124.345063in}}%
\pgfpathlineto{\pgfqpoint{86.547220in}{125.572621in}}%
\pgfpathlineto{\pgfqpoint{87.106582in}{126.193914in}}%
\pgfpathlineto{\pgfqpoint{87.660642in}{126.778318in}}%
\pgfpathlineto{\pgfqpoint{88.209500in}{127.779639in}}%
\pgfpathlineto{\pgfqpoint{88.753252in}{128.770258in}}%
\pgfpathlineto{\pgfqpoint{89.291992in}{129.459451in}}%
\pgfpathlineto{\pgfqpoint{89.825813in}{129.697873in}}%
\pgfpathlineto{\pgfqpoint{90.354802in}{130.543112in}}%
\pgfpathlineto{\pgfqpoint{90.879047in}{131.421697in}}%
\pgfpathlineto{\pgfqpoint{91.398631in}{132.016567in}}%
\pgfpathlineto{\pgfqpoint{91.913638in}{132.596802in}}%
\pgfpathlineto{\pgfqpoint{92.424147in}{132.770642in}}%
\pgfpathlineto{\pgfqpoint{92.930236in}{133.332063in}}%
\pgfpathlineto{\pgfqpoint{93.431981in}{133.961209in}}%
\pgfpathlineto{\pgfqpoint{93.929456in}{133.859977in}}%
\pgfpathlineto{\pgfqpoint{94.422732in}{134.441052in}}%
\pgfpathlineto{\pgfqpoint{94.911881in}{135.165098in}}%
\pgfpathlineto{\pgfqpoint{95.396970in}{135.075073in}}%
\pgfpathlineto{\pgfqpoint{95.878066in}{135.486206in}}%
\pgfpathlineto{\pgfqpoint{96.355236in}{136.849421in}}%
\pgfpathlineto{\pgfqpoint{96.828541in}{137.648584in}}%
\pgfpathlineto{\pgfqpoint{97.298045in}{138.141300in}}%
\pgfpathlineto{\pgfqpoint{97.763808in}{138.662874in}}%
\pgfpathlineto{\pgfqpoint{98.225888in}{138.754086in}}%
\pgfpathlineto{\pgfqpoint{98.684345in}{139.124250in}}%
\pgfpathlineto{\pgfqpoint{99.139234in}{139.769109in}}%
\pgfpathlineto{\pgfqpoint{99.590610in}{140.030451in}}%
\pgfpathlineto{\pgfqpoint{100.038527in}{140.077463in}}%
\pgfpathlineto{\pgfqpoint{100.483038in}{140.221856in}}%
\pgfpathlineto{\pgfqpoint{100.924194in}{140.661609in}}%
\pgfpathlineto{\pgfqpoint{101.362046in}{141.205158in}}%
\pgfpathlineto{\pgfqpoint{101.796642in}{141.686616in}}%
\pgfpathlineto{\pgfqpoint{102.228031in}{142.136446in}}%
\pgfpathlineto{\pgfqpoint{102.656259in}{142.679814in}}%
\pgfpathlineto{\pgfqpoint{103.081373in}{143.060369in}}%
\pgfpathlineto{\pgfqpoint{103.503417in}{143.596760in}}%
\pgfpathlineto{\pgfqpoint{103.922436in}{143.282430in}}%
\pgfpathlineto{\pgfqpoint{104.338473in}{142.812201in}}%
\pgfpathlineto{\pgfqpoint{104.751570in}{143.132025in}}%
\pgfpathlineto{\pgfqpoint{105.161767in}{143.199679in}}%
\pgfpathlineto{\pgfqpoint{105.569106in}{143.512564in}}%
\pgfpathlineto{\pgfqpoint{105.973626in}{143.615522in}}%
\pgfpathlineto{\pgfqpoint{106.375366in}{143.811350in}}%
\pgfpathlineto{\pgfqpoint{106.774364in}{143.924893in}}%
\pgfpathlineto{\pgfqpoint{107.170656in}{143.842960in}}%
\pgfpathlineto{\pgfqpoint{107.564280in}{143.871884in}}%
\pgfpathlineto{\pgfqpoint{107.955271in}{143.848556in}}%
\pgfpathlineto{\pgfqpoint{108.343663in}{143.535692in}}%
\pgfpathlineto{\pgfqpoint{108.729493in}{142.887491in}}%
\pgfpathlineto{\pgfqpoint{109.112792in}{143.198535in}}%
\pgfpathlineto{\pgfqpoint{109.493594in}{144.089706in}}%
\pgfpathlineto{\pgfqpoint{109.871931in}{143.501876in}}%
\pgfpathlineto{\pgfqpoint{110.247835in}{142.997429in}}%
\pgfpathlineto{\pgfqpoint{110.621338in}{144.877501in}}%
\pgfpathlineto{\pgfqpoint{110.992468in}{145.939931in}}%
\pgfpathlineto{\pgfqpoint{111.361258in}{146.570262in}}%
\pgfpathlineto{\pgfqpoint{111.727735in}{147.735569in}}%
\pgfpathlineto{\pgfqpoint{112.091929in}{148.062927in}}%
\pgfpathlineto{\pgfqpoint{112.453867in}{148.494185in}}%
\pgfpathlineto{\pgfqpoint{112.813579in}{148.828246in}}%
\pgfpathlineto{\pgfqpoint{113.171090in}{148.870343in}}%
\pgfpathlineto{\pgfqpoint{113.526428in}{149.555380in}}%
\pgfpathlineto{\pgfqpoint{113.879619in}{149.484902in}}%
\pgfpathlineto{\pgfqpoint{114.230688in}{149.113303in}}%
\pgfpathlineto{\pgfqpoint{114.579662in}{150.014433in}}%
\pgfpathlineto{\pgfqpoint{114.926565in}{150.845548in}}%
\pgfpathlineto{\pgfqpoint{115.271420in}{150.744532in}}%
\pgfpathlineto{\pgfqpoint{115.614254in}{150.600076in}}%
\pgfpathlineto{\pgfqpoint{115.955088in}{151.097708in}}%
\pgfpathlineto{\pgfqpoint{116.293946in}{151.515524in}}%
\pgfpathlineto{\pgfqpoint{116.630852in}{150.976018in}}%
\pgfpathlineto{\pgfqpoint{116.965826in}{150.854353in}}%
\pgfpathlineto{\pgfqpoint{117.298892in}{151.971464in}}%
\pgfpathlineto{\pgfqpoint{117.630071in}{151.894669in}}%
\pgfpathlineto{\pgfqpoint{117.959384in}{151.138339in}}%
\pgfpathlineto{\pgfqpoint{118.286852in}{151.383705in}}%
\pgfpathlineto{\pgfqpoint{118.612496in}{151.250747in}}%
\pgfpathlineto{\pgfqpoint{118.936336in}{150.748144in}}%
\pgfpathlineto{\pgfqpoint{119.258391in}{151.317888in}}%
\pgfpathlineto{\pgfqpoint{119.578682in}{151.989907in}}%
\pgfpathlineto{\pgfqpoint{119.897227in}{151.916794in}}%
\pgfpathlineto{\pgfqpoint{120.214046in}{152.349652in}}%
\pgfpathlineto{\pgfqpoint{120.529157in}{153.193431in}}%
\pgfpathlineto{\pgfqpoint{120.842578in}{152.897304in}}%
\pgfpathlineto{\pgfqpoint{121.154327in}{152.829960in}}%
\pgfpathlineto{\pgfqpoint{121.464423in}{153.805827in}}%
\pgfpathlineto{\pgfqpoint{121.772882in}{154.283240in}}%
\pgfpathlineto{\pgfqpoint{122.079723in}{153.401726in}}%
\pgfpathlineto{\pgfqpoint{122.384960in}{153.221256in}}%
\pgfpathlineto{\pgfqpoint{122.688613in}{154.168788in}}%
\pgfpathlineto{\pgfqpoint{122.990695in}{153.855179in}}%
\pgfpathlineto{\pgfqpoint{123.291225in}{153.808486in}}%
\pgfpathlineto{\pgfqpoint{123.590218in}{154.888613in}}%
\pgfpathlineto{\pgfqpoint{123.887689in}{154.887756in}}%
\pgfpathlineto{\pgfqpoint{124.183653in}{154.804905in}}%
\pgfpathlineto{\pgfqpoint{124.478127in}{155.046575in}}%
\pgfpathlineto{\pgfqpoint{124.771125in}{155.023248in}}%
\pgfpathlineto{\pgfqpoint{125.062661in}{154.620291in}}%
\pgfpathlineto{\pgfqpoint{125.352751in}{154.553844in}}%
\pgfpathlineto{\pgfqpoint{125.641407in}{154.728304in}}%
\pgfpathlineto{\pgfqpoint{125.928646in}{154.341317in}}%
\pgfpathlineto{\pgfqpoint{126.214480in}{154.747591in}}%
\pgfpathlineto{\pgfqpoint{126.498923in}{155.260954in}}%
\pgfpathlineto{\pgfqpoint{126.781988in}{155.682227in}}%
\pgfpathlineto{\pgfqpoint{127.063690in}{156.010579in}}%
\pgfpathlineto{\pgfqpoint{127.344040in}{156.238718in}}%
\pgfpathlineto{\pgfqpoint{127.623052in}{156.360453in}}%
\pgfpathlineto{\pgfqpoint{127.900738in}{156.617299in}}%
\pgfpathlineto{\pgfqpoint{128.177112in}{156.457197in}}%
\pgfpathlineto{\pgfqpoint{128.452185in}{156.106945in}}%
\pgfpathlineto{\pgfqpoint{128.725970in}{156.021840in}}%
\pgfpathlineto{\pgfqpoint{128.998478in}{156.101355in}}%
\pgfpathlineto{\pgfqpoint{129.269722in}{156.362710in}}%
\pgfpathlineto{\pgfqpoint{129.539712in}{156.980269in}}%
\pgfpathlineto{\pgfqpoint{129.808462in}{157.067560in}}%
\pgfpathlineto{\pgfqpoint{130.075981in}{157.007561in}}%
\pgfpathlineto{\pgfqpoint{130.342282in}{157.445666in}}%
\pgfpathlineto{\pgfqpoint{130.607375in}{157.672558in}}%
\pgfpathlineto{\pgfqpoint{130.871271in}{157.485405in}}%
\pgfpathlineto{\pgfqpoint{131.133981in}{157.231255in}}%
\pgfpathlineto{\pgfqpoint{131.395516in}{157.824114in}}%
\pgfpathlineto{\pgfqpoint{131.655886in}{157.881016in}}%
\pgfpathlineto{\pgfqpoint{131.915101in}{157.537329in}}%
\pgfpathlineto{\pgfqpoint{132.173172in}{157.852315in}}%
\pgfpathlineto{\pgfqpoint{132.430108in}{158.413253in}}%
\pgfpathlineto{\pgfqpoint{132.685920in}{158.711918in}}%
\pgfpathlineto{\pgfqpoint{132.940617in}{159.091963in}}%
\pgfpathlineto{\pgfqpoint{133.194209in}{159.221994in}}%
\pgfpathlineto{\pgfqpoint{133.446706in}{158.961134in}}%
\pgfpathlineto{\pgfqpoint{133.698117in}{158.618352in}}%
\pgfpathlineto{\pgfqpoint{133.948451in}{158.726006in}}%
\pgfpathlineto{\pgfqpoint{134.197717in}{158.741370in}}%
\pgfpathlineto{\pgfqpoint{134.445925in}{159.542186in}}%
\pgfpathlineto{\pgfqpoint{134.693084in}{159.545266in}}%
\pgfpathlineto{\pgfqpoint{134.939202in}{158.680322in}}%
\pgfpathlineto{\pgfqpoint{135.184288in}{158.949154in}}%
\pgfpathlineto{\pgfqpoint{135.428350in}{159.377060in}}%
\pgfpathlineto{\pgfqpoint{135.671398in}{159.154071in}}%
\pgfpathlineto{\pgfqpoint{135.913439in}{158.905018in}}%
\pgfpathlineto{\pgfqpoint{136.154483in}{159.265995in}}%
\pgfpathlineto{\pgfqpoint{136.394536in}{159.361521in}}%
\pgfpathlineto{\pgfqpoint{136.633608in}{158.963156in}}%
\pgfpathlineto{\pgfqpoint{136.871705in}{159.050385in}}%
\pgfpathlineto{\pgfqpoint{137.108837in}{159.618763in}}%
\pgfpathlineto{\pgfqpoint{137.345011in}{159.908223in}}%
\pgfpathlineto{\pgfqpoint{137.580234in}{160.074450in}}%
\pgfpathlineto{\pgfqpoint{137.814515in}{160.513088in}}%
\pgfpathlineto{\pgfqpoint{138.047860in}{159.974584in}}%
\pgfpathlineto{\pgfqpoint{138.280277in}{159.742508in}}%
\pgfpathlineto{\pgfqpoint{138.511774in}{160.570557in}}%
\pgfpathlineto{\pgfqpoint{138.742358in}{160.579104in}}%
\pgfpathlineto{\pgfqpoint{138.972036in}{160.558386in}}%
\pgfpathlineto{\pgfqpoint{139.200815in}{160.933382in}}%
\pgfpathlineto{\pgfqpoint{139.428701in}{161.011128in}}%
\pgfpathlineto{\pgfqpoint{139.655703in}{160.970896in}}%
\pgfpathlineto{\pgfqpoint{139.881827in}{161.272111in}}%
\pgfpathlineto{\pgfqpoint{140.107079in}{161.754215in}}%
\pgfpathlineto{\pgfqpoint{140.331467in}{161.701849in}}%
\pgfpathlineto{\pgfqpoint{140.554997in}{161.269682in}}%
\pgfpathlineto{\pgfqpoint{140.777675in}{161.474938in}}%
\pgfpathlineto{\pgfqpoint{140.999508in}{162.166306in}}%
\pgfpathlineto{\pgfqpoint{141.220502in}{162.009532in}}%
\pgfpathlineto{\pgfqpoint{141.440664in}{161.671395in}}%
\pgfpathlineto{\pgfqpoint{141.659999in}{161.786331in}}%
\pgfpathlineto{\pgfqpoint{141.878515in}{161.996176in}}%
\pgfpathlineto{\pgfqpoint{142.096217in}{162.033024in}}%
\pgfpathlineto{\pgfqpoint{142.313111in}{161.565265in}}%
\pgfpathlineto{\pgfqpoint{142.529204in}{161.052042in}}%
\pgfpathlineto{\pgfqpoint{142.744500in}{160.980963in}}%
\pgfpathlineto{\pgfqpoint{142.959006in}{161.326307in}}%
\pgfpathlineto{\pgfqpoint{143.172728in}{161.198401in}}%
\pgfpathlineto{\pgfqpoint{143.385672in}{161.108321in}}%
\pgfpathlineto{\pgfqpoint{143.597842in}{160.793145in}}%
\pgfpathlineto{\pgfqpoint{143.809246in}{160.112363in}}%
\pgfpathlineto{\pgfqpoint{144.019887in}{160.232033in}}%
\pgfpathlineto{\pgfqpoint{144.229772in}{160.932408in}}%
\pgfpathlineto{\pgfqpoint{144.438906in}{161.161810in}}%
\pgfpathlineto{\pgfqpoint{144.647294in}{162.188964in}}%
\pgfpathlineto{\pgfqpoint{144.854943in}{162.780618in}}%
\pgfpathlineto{\pgfqpoint{145.061856in}{162.288726in}}%
\pgfpathlineto{\pgfqpoint{145.268039in}{161.709200in}}%
\pgfpathlineto{\pgfqpoint{145.473498in}{162.010540in}}%
\pgfpathlineto{\pgfqpoint{145.678237in}{163.084226in}}%
\pgfpathlineto{\pgfqpoint{145.882261in}{163.347617in}}%
\pgfpathlineto{\pgfqpoint{146.085576in}{163.678327in}}%
\pgfpathlineto{\pgfqpoint{146.288186in}{163.921397in}}%
\pgfpathlineto{\pgfqpoint{146.490096in}{163.825138in}}%
\pgfpathlineto{\pgfqpoint{146.691311in}{164.473285in}}%
\pgfpathlineto{\pgfqpoint{146.891836in}{165.285811in}}%
\pgfpathlineto{\pgfqpoint{147.091675in}{164.816879in}}%
\pgfpathlineto{\pgfqpoint{147.290833in}{164.383610in}}%
\pgfpathlineto{\pgfqpoint{147.489315in}{164.815856in}}%
\pgfpathlineto{\pgfqpoint{147.687125in}{165.084754in}}%
\pgfpathlineto{\pgfqpoint{147.884269in}{164.736714in}}%
\pgfpathlineto{\pgfqpoint{148.080749in}{165.008407in}}%
\pgfpathlineto{\pgfqpoint{148.276572in}{165.466479in}}%
\pgfpathlineto{\pgfqpoint{148.471740in}{164.933748in}}%
\pgfpathlineto{\pgfqpoint{148.666259in}{164.800784in}}%
\pgfpathlineto{\pgfqpoint{148.860133in}{165.162113in}}%
\pgfpathlineto{\pgfqpoint{149.053366in}{164.472090in}}%
\pgfpathlineto{\pgfqpoint{149.245962in}{163.948891in}}%
\pgfpathlineto{\pgfqpoint{149.437926in}{164.513928in}}%
\pgfpathlineto{\pgfqpoint{149.629261in}{164.565148in}}%
\pgfpathlineto{\pgfqpoint{149.819972in}{164.592097in}}%
\pgfpathlineto{\pgfqpoint{150.010063in}{165.207715in}}%
\pgfpathlineto{\pgfqpoint{150.199538in}{165.302860in}}%
\pgfpathlineto{\pgfqpoint{150.388401in}{165.073058in}}%
\pgfpathlineto{\pgfqpoint{150.576655in}{165.539789in}}%
\pgfpathlineto{\pgfqpoint{150.764305in}{165.909319in}}%
\pgfpathlineto{\pgfqpoint{150.951354in}{165.405102in}}%
\pgfpathlineto{\pgfqpoint{151.137807in}{164.928944in}}%
\pgfpathlineto{\pgfqpoint{151.323667in}{165.463145in}}%
\pgfpathlineto{\pgfqpoint{151.508938in}{165.662653in}}%
\pgfpathlineto{\pgfqpoint{151.693623in}{165.346272in}}%
\pgfpathlineto{\pgfqpoint{151.877727in}{165.755190in}}%
\pgfpathlineto{\pgfqpoint{152.061253in}{166.150173in}}%
\pgfpathlineto{\pgfqpoint{152.244204in}{165.815209in}}%
\pgfpathlineto{\pgfqpoint{152.426585in}{166.340170in}}%
\pgfpathlineto{\pgfqpoint{152.608398in}{166.534764in}}%
\pgfpathlineto{\pgfqpoint{152.789648in}{165.946054in}}%
\pgfpathlineto{\pgfqpoint{152.970337in}{165.888710in}}%
\pgfpathlineto{\pgfqpoint{153.150469in}{167.122587in}}%
\pgfpathlineto{\pgfqpoint{153.330048in}{167.244973in}}%
\pgfpathlineto{\pgfqpoint{153.509077in}{166.566658in}}%
\pgfpathlineto{\pgfqpoint{153.687559in}{166.340113in}}%
\pgfpathlineto{\pgfqpoint{153.865498in}{166.716925in}}%
\pgfpathlineto{\pgfqpoint{154.042897in}{166.739891in}}%
\pgfpathlineto{\pgfqpoint{154.219760in}{166.173909in}}%
\pgfpathlineto{\pgfqpoint{154.396088in}{165.799717in}}%
\pgfpathlineto{\pgfqpoint{154.571887in}{166.214885in}}%
\pgfpathlineto{\pgfqpoint{154.747158in}{166.644867in}}%
\pgfpathlineto{\pgfqpoint{154.921905in}{166.155951in}}%
\pgfpathlineto{\pgfqpoint{155.096131in}{165.629449in}}%
\pgfpathlineto{\pgfqpoint{155.269840in}{165.784660in}}%
\pgfpathlineto{\pgfqpoint{155.443034in}{166.255216in}}%
\pgfpathlineto{\pgfqpoint{155.615716in}{166.153093in}}%
\pgfpathlineto{\pgfqpoint{155.787890in}{166.142336in}}%
\pgfpathlineto{\pgfqpoint{155.959558in}{165.958590in}}%
\pgfpathlineto{\pgfqpoint{156.130723in}{165.721845in}}%
\pgfpathlineto{\pgfqpoint{156.301389in}{165.593235in}}%
\pgfpathlineto{\pgfqpoint{156.471558in}{164.865685in}}%
\pgfpathlineto{\pgfqpoint{156.641232in}{164.753482in}}%
\pgfpathlineto{\pgfqpoint{156.810416in}{165.901650in}}%
\pgfpathlineto{\pgfqpoint{156.979111in}{166.651161in}}%
\pgfpathlineto{\pgfqpoint{157.147321in}{167.095285in}}%
\pgfpathlineto{\pgfqpoint{157.315048in}{167.884833in}}%
\pgfpathlineto{\pgfqpoint{157.482296in}{168.537177in}}%
\pgfpathlineto{\pgfqpoint{157.649066in}{168.343589in}}%
\pgfpathlineto{\pgfqpoint{157.815362in}{167.474214in}}%
\pgfpathlineto{\pgfqpoint{157.981186in}{167.544564in}}%
\pgfpathlineto{\pgfqpoint{158.146541in}{167.982780in}}%
\pgfpathlineto{\pgfqpoint{158.311429in}{168.700395in}}%
\pgfpathlineto{\pgfqpoint{158.475854in}{168.959253in}}%
\pgfpathlineto{\pgfqpoint{158.639817in}{168.533425in}}%
\pgfpathlineto{\pgfqpoint{158.803322in}{168.604729in}}%
\pgfpathlineto{\pgfqpoint{158.966370in}{168.919923in}}%
\pgfpathlineto{\pgfqpoint{159.128966in}{169.563384in}}%
\pgfpathlineto{\pgfqpoint{159.291110in}{169.493297in}}%
\pgfpathlineto{\pgfqpoint{159.452805in}{169.218882in}}%
\pgfpathlineto{\pgfqpoint{159.614055in}{169.782648in}}%
\pgfpathlineto{\pgfqpoint{159.774861in}{169.766316in}}%
\pgfpathlineto{\pgfqpoint{159.935225in}{169.672008in}}%
\pgfpathlineto{\pgfqpoint{160.095151in}{169.080215in}}%
\pgfpathlineto{\pgfqpoint{160.254641in}{168.693516in}}%
\pgfpathlineto{\pgfqpoint{160.413697in}{168.941590in}}%
\pgfpathlineto{\pgfqpoint{160.572321in}{168.913841in}}%
\pgfpathlineto{\pgfqpoint{160.730515in}{168.707949in}}%
\pgfpathlineto{\pgfqpoint{160.888283in}{168.621103in}}%
\pgfpathlineto{\pgfqpoint{161.045626in}{168.436429in}}%
\pgfpathlineto{\pgfqpoint{161.202547in}{167.608878in}}%
\pgfpathlineto{\pgfqpoint{161.359047in}{166.963078in}}%
\pgfpathlineto{\pgfqpoint{161.515130in}{166.849281in}}%
\pgfpathlineto{\pgfqpoint{161.670797in}{166.609416in}}%
\pgfpathlineto{\pgfqpoint{161.826050in}{166.606828in}}%
\pgfpathlineto{\pgfqpoint{161.980893in}{167.072232in}}%
\pgfpathlineto{\pgfqpoint{162.135326in}{166.982979in}}%
\pgfpathlineto{\pgfqpoint{162.289352in}{165.914217in}}%
\pgfpathlineto{\pgfqpoint{162.442973in}{165.994312in}}%
\pgfpathlineto{\pgfqpoint{162.596192in}{166.661840in}}%
\pgfpathlineto{\pgfqpoint{162.749010in}{166.406010in}}%
\pgfpathlineto{\pgfqpoint{162.901430in}{166.438990in}}%
\pgfpathlineto{\pgfqpoint{163.053453in}{167.952633in}}%
\pgfpathlineto{\pgfqpoint{163.205082in}{169.276210in}}%
\pgfpathlineto{\pgfqpoint{163.356319in}{169.033806in}}%
\pgfpathlineto{\pgfqpoint{163.507165in}{169.030717in}}%
\pgfpathlineto{\pgfqpoint{163.657623in}{169.614974in}}%
\pgfpathlineto{\pgfqpoint{163.807695in}{169.890557in}}%
\pgfpathlineto{\pgfqpoint{163.957382in}{170.013897in}}%
\pgfpathlineto{\pgfqpoint{164.106687in}{170.521995in}}%
\pgfpathlineto{\pgfqpoint{164.255612in}{170.370261in}}%
\pgfpathlineto{\pgfqpoint{164.404158in}{170.251419in}}%
\pgfpathlineto{\pgfqpoint{164.552328in}{170.274549in}}%
\pgfpathlineto{\pgfqpoint{164.700123in}{169.732127in}}%
\pgfpathlineto{\pgfqpoint{164.847545in}{169.553738in}}%
\pgfpathlineto{\pgfqpoint{164.994597in}{170.045398in}}%
\pgfpathlineto{\pgfqpoint{165.141279in}{170.388482in}}%
\pgfpathlineto{\pgfqpoint{165.287594in}{170.324208in}}%
\pgfpathlineto{\pgfqpoint{165.433544in}{170.947498in}}%
\pgfpathlineto{\pgfqpoint{165.579131in}{171.595548in}}%
\pgfpathlineto{\pgfqpoint{165.724355in}{171.736651in}}%
\pgfpathlineto{\pgfqpoint{165.869220in}{171.268831in}}%
\pgfpathlineto{\pgfqpoint{166.013727in}{171.254196in}}%
\pgfpathlineto{\pgfqpoint{166.157877in}{171.331761in}}%
\pgfpathlineto{\pgfqpoint{166.301673in}{171.038580in}}%
\pgfpathlineto{\pgfqpoint{166.445115in}{171.229108in}}%
\pgfpathlineto{\pgfqpoint{166.588207in}{171.478152in}}%
\pgfpathlineto{\pgfqpoint{166.730949in}{171.730513in}}%
\pgfpathlineto{\pgfqpoint{166.873344in}{172.115775in}}%
\pgfpathlineto{\pgfqpoint{167.015392in}{172.362298in}}%
\pgfpathlineto{\pgfqpoint{167.157096in}{172.296266in}}%
\pgfpathlineto{\pgfqpoint{167.298458in}{172.559529in}}%
\pgfpathlineto{\pgfqpoint{167.439478in}{172.749133in}}%
\pgfpathlineto{\pgfqpoint{167.580159in}{172.763233in}}%
\pgfpathlineto{\pgfqpoint{167.720502in}{172.529182in}}%
\pgfpathlineto{\pgfqpoint{167.860509in}{172.357918in}}%
\pgfpathlineto{\pgfqpoint{168.000182in}{172.072399in}}%
\pgfpathlineto{\pgfqpoint{168.139521in}{171.868363in}}%
\pgfpathlineto{\pgfqpoint{168.278530in}{171.734838in}}%
\pgfpathlineto{\pgfqpoint{168.417208in}{171.343958in}}%
\pgfpathlineto{\pgfqpoint{168.555558in}{170.937066in}}%
\pgfpathlineto{\pgfqpoint{168.693582in}{170.395636in}}%
\pgfpathlineto{\pgfqpoint{168.831280in}{169.960948in}}%
\pgfpathlineto{\pgfqpoint{168.968655in}{170.062286in}}%
\pgfpathlineto{\pgfqpoint{169.105707in}{170.522300in}}%
\pgfpathlineto{\pgfqpoint{169.242439in}{170.055319in}}%
\pgfpathlineto{\pgfqpoint{169.378852in}{169.109769in}}%
\pgfpathlineto{\pgfqpoint{169.514947in}{170.054588in}}%
\pgfpathlineto{\pgfqpoint{169.650727in}{170.934523in}}%
\pgfpathlineto{\pgfqpoint{169.786191in}{170.540756in}}%
\pgfpathlineto{\pgfqpoint{169.921342in}{171.246699in}}%
\pgfpathlineto{\pgfqpoint{170.056182in}{171.970811in}}%
\pgfpathlineto{\pgfqpoint{170.190711in}{172.196438in}}%
\pgfpathlineto{\pgfqpoint{170.324931in}{172.232542in}}%
\pgfpathlineto{\pgfqpoint{170.458844in}{171.397633in}}%
\pgfpathlineto{\pgfqpoint{170.592451in}{171.256017in}}%
\pgfpathlineto{\pgfqpoint{170.725753in}{172.125086in}}%
\pgfpathlineto{\pgfqpoint{170.858752in}{171.737719in}}%
\pgfpathlineto{\pgfqpoint{170.991448in}{171.566507in}}%
\pgfpathlineto{\pgfqpoint{171.123845in}{171.785021in}}%
\pgfpathlineto{\pgfqpoint{171.255942in}{171.418184in}}%
\pgfpathlineto{\pgfqpoint{171.387741in}{171.403661in}}%
\pgfpathlineto{\pgfqpoint{171.519243in}{171.864949in}}%
\pgfpathlineto{\pgfqpoint{171.650451in}{171.975551in}}%
\pgfpathlineto{\pgfqpoint{171.781365in}{172.624233in}}%
\pgfpathlineto{\pgfqpoint{171.911986in}{172.490925in}}%
\pgfpathlineto{\pgfqpoint{172.042316in}{171.501308in}}%
\pgfpathlineto{\pgfqpoint{172.172355in}{172.301530in}}%
\pgfpathlineto{\pgfqpoint{172.302107in}{173.919382in}}%
\pgfpathlineto{\pgfqpoint{172.431571in}{174.029115in}}%
\pgfpathlineto{\pgfqpoint{172.560748in}{173.455137in}}%
\pgfpathlineto{\pgfqpoint{172.689641in}{173.788817in}}%
\pgfpathlineto{\pgfqpoint{172.818250in}{173.827474in}}%
\pgfpathlineto{\pgfqpoint{172.946577in}{173.699883in}}%
\pgfpathlineto{\pgfqpoint{173.074623in}{173.828091in}}%
\pgfpathlineto{\pgfqpoint{173.202389in}{174.127001in}}%
\pgfpathlineto{\pgfqpoint{173.329877in}{174.143338in}}%
\pgfpathlineto{\pgfqpoint{173.457086in}{173.520377in}}%
\pgfpathlineto{\pgfqpoint{173.584020in}{173.401251in}}%
\pgfpathlineto{\pgfqpoint{173.710679in}{173.787511in}}%
\pgfpathlineto{\pgfqpoint{173.837063in}{173.586594in}}%
\pgfpathlineto{\pgfqpoint{173.963175in}{173.745794in}}%
\pgfpathlineto{\pgfqpoint{174.089016in}{173.838905in}}%
\pgfpathlineto{\pgfqpoint{174.214586in}{173.730006in}}%
\pgfpathlineto{\pgfqpoint{174.339887in}{173.965293in}}%
\pgfpathlineto{\pgfqpoint{174.464920in}{173.515790in}}%
\pgfpathlineto{\pgfqpoint{174.589686in}{173.234825in}}%
\pgfpathlineto{\pgfqpoint{174.714187in}{173.350186in}}%
\pgfpathlineto{\pgfqpoint{174.838423in}{173.309714in}}%
\pgfpathlineto{\pgfqpoint{174.962395in}{172.930572in}}%
\pgfpathlineto{\pgfqpoint{175.086105in}{172.882503in}}%
\pgfpathlineto{\pgfqpoint{175.209553in}{172.648795in}}%
\pgfpathlineto{\pgfqpoint{175.332742in}{171.926248in}}%
\pgfpathlineto{\pgfqpoint{175.455671in}{171.799714in}}%
\pgfpathlineto{\pgfqpoint{175.578343in}{171.518811in}}%
\pgfpathlineto{\pgfqpoint{175.700757in}{171.268617in}}%
\pgfpathlineto{\pgfqpoint{175.822916in}{171.413252in}}%
\pgfpathlineto{\pgfqpoint{175.944820in}{171.543509in}}%
\pgfpathlineto{\pgfqpoint{176.066470in}{171.211168in}}%
\pgfpathlineto{\pgfqpoint{176.187868in}{172.281683in}}%
\pgfpathlineto{\pgfqpoint{176.309014in}{172.843006in}}%
\pgfpathlineto{\pgfqpoint{176.429909in}{172.545150in}}%
\pgfpathlineto{\pgfqpoint{176.550555in}{172.704485in}}%
\pgfpathlineto{\pgfqpoint{176.670952in}{172.946204in}}%
\pgfpathlineto{\pgfqpoint{176.791102in}{172.879871in}}%
\pgfpathlineto{\pgfqpoint{176.911006in}{172.940100in}}%
\pgfpathlineto{\pgfqpoint{177.030664in}{173.082595in}}%
\pgfpathlineto{\pgfqpoint{177.150077in}{172.691681in}}%
\pgfpathlineto{\pgfqpoint{177.269247in}{171.984142in}}%
\pgfpathlineto{\pgfqpoint{177.388175in}{171.423112in}}%
\pgfpathlineto{\pgfqpoint{177.506861in}{172.055445in}}%
\pgfpathlineto{\pgfqpoint{177.625307in}{171.893360in}}%
\pgfpathlineto{\pgfqpoint{177.743513in}{168.396597in}}%
\pgfpathlineto{\pgfqpoint{177.861480in}{169.008913in}}%
\pgfpathlineto{\pgfqpoint{177.979210in}{172.245953in}}%
\pgfpathlineto{\pgfqpoint{178.096704in}{173.635673in}}%
\pgfpathlineto{\pgfqpoint{178.213961in}{174.009087in}}%
\pgfpathlineto{\pgfqpoint{178.330984in}{173.519567in}}%
\pgfpathlineto{\pgfqpoint{178.447773in}{173.101623in}}%
\pgfpathlineto{\pgfqpoint{178.564329in}{173.502603in}}%
\pgfpathlineto{\pgfqpoint{178.680654in}{173.840901in}}%
\pgfpathlineto{\pgfqpoint{178.796747in}{173.757237in}}%
\pgfpathlineto{\pgfqpoint{178.912610in}{173.816509in}}%
\pgfpathlineto{\pgfqpoint{179.028244in}{174.017492in}}%
\pgfpathlineto{\pgfqpoint{179.143649in}{174.603691in}}%
\pgfpathlineto{\pgfqpoint{179.258828in}{174.422686in}}%
\pgfpathlineto{\pgfqpoint{179.373779in}{174.280704in}}%
\pgfpathlineto{\pgfqpoint{179.488505in}{174.869786in}}%
\pgfpathlineto{\pgfqpoint{179.603007in}{174.619168in}}%
\pgfpathlineto{\pgfqpoint{179.717284in}{174.004996in}}%
\pgfpathlineto{\pgfqpoint{179.831339in}{173.787276in}}%
\pgfpathlineto{\pgfqpoint{179.945171in}{174.125313in}}%
\pgfpathlineto{\pgfqpoint{180.058782in}{174.216793in}}%
\pgfpathlineto{\pgfqpoint{180.172173in}{174.179096in}}%
\pgfpathlineto{\pgfqpoint{180.285344in}{173.821972in}}%
\pgfpathlineto{\pgfqpoint{180.398297in}{173.800259in}}%
\pgfpathlineto{\pgfqpoint{180.511031in}{173.740491in}}%
\pgfpathlineto{\pgfqpoint{180.623549in}{173.776126in}}%
\pgfpathlineto{\pgfqpoint{180.735850in}{173.905628in}}%
\pgfpathlineto{\pgfqpoint{180.847937in}{173.679255in}}%
\pgfpathlineto{\pgfqpoint{180.959808in}{173.890743in}}%
\pgfpathlineto{\pgfqpoint{181.071466in}{174.217345in}}%
\pgfpathlineto{\pgfqpoint{181.182911in}{174.008223in}}%
\pgfpathlineto{\pgfqpoint{181.294144in}{174.766337in}}%
\pgfpathlineto{\pgfqpoint{181.405166in}{175.559271in}}%
\pgfpathlineto{\pgfqpoint{181.515977in}{176.111979in}}%
\pgfpathlineto{\pgfqpoint{181.626579in}{175.815722in}}%
\pgfpathlineto{\pgfqpoint{181.736971in}{175.596551in}}%
\pgfpathlineto{\pgfqpoint{181.847156in}{175.711596in}}%
\pgfpathlineto{\pgfqpoint{181.957133in}{175.147746in}}%
\pgfpathlineto{\pgfqpoint{182.066904in}{174.579634in}}%
\pgfpathlineto{\pgfqpoint{182.176469in}{174.516209in}}%
\pgfpathlineto{\pgfqpoint{182.285829in}{174.134509in}}%
\pgfpathlineto{\pgfqpoint{182.394985in}{173.303397in}}%
\pgfpathlineto{\pgfqpoint{182.503937in}{172.913362in}}%
\pgfpathlineto{\pgfqpoint{182.612687in}{173.383008in}}%
\pgfpathlineto{\pgfqpoint{182.721234in}{173.294230in}}%
\pgfpathlineto{\pgfqpoint{182.829581in}{172.607135in}}%
\pgfpathlineto{\pgfqpoint{182.937727in}{173.365182in}}%
\pgfpathlineto{\pgfqpoint{183.045673in}{173.611606in}}%
\pgfpathlineto{\pgfqpoint{183.153421in}{173.638376in}}%
\pgfpathlineto{\pgfqpoint{183.260970in}{173.635323in}}%
\pgfpathlineto{\pgfqpoint{183.368321in}{172.913237in}}%
\pgfpathlineto{\pgfqpoint{183.475476in}{171.462537in}}%
\pgfpathlineto{\pgfqpoint{183.582435in}{172.562409in}}%
\pgfpathlineto{\pgfqpoint{183.689198in}{173.037695in}}%
\pgfpathlineto{\pgfqpoint{183.795767in}{172.298454in}}%
\pgfpathlineto{\pgfqpoint{183.902141in}{172.485195in}}%
\pgfpathlineto{\pgfqpoint{184.008323in}{173.924909in}}%
\pgfpathlineto{\pgfqpoint{184.114312in}{174.920037in}}%
\pgfpathlineto{\pgfqpoint{184.220109in}{174.074855in}}%
\pgfpathlineto{\pgfqpoint{184.325715in}{173.205217in}}%
\pgfpathlineto{\pgfqpoint{184.431131in}{173.240944in}}%
\pgfpathlineto{\pgfqpoint{184.536356in}{173.420215in}}%
\pgfpathlineto{\pgfqpoint{184.641393in}{174.667704in}}%
\pgfpathlineto{\pgfqpoint{184.746241in}{175.092257in}}%
\pgfpathlineto{\pgfqpoint{184.850902in}{174.710725in}}%
\pgfpathlineto{\pgfqpoint{184.955376in}{174.881555in}}%
\pgfpathlineto{\pgfqpoint{185.059663in}{174.805832in}}%
\pgfpathlineto{\pgfqpoint{185.163764in}{174.628219in}}%
\pgfpathlineto{\pgfqpoint{185.267680in}{174.811370in}}%
\pgfpathlineto{\pgfqpoint{185.371412in}{174.272963in}}%
\pgfpathlineto{\pgfqpoint{185.474960in}{173.371946in}}%
\pgfpathlineto{\pgfqpoint{185.578325in}{173.373548in}}%
\pgfpathlineto{\pgfqpoint{185.681508in}{173.805466in}}%
\pgfpathlineto{\pgfqpoint{185.784509in}{174.018856in}}%
\pgfpathlineto{\pgfqpoint{185.887328in}{174.571732in}}%
\pgfpathlineto{\pgfqpoint{185.989967in}{175.227605in}}%
\pgfpathlineto{\pgfqpoint{186.092426in}{175.508443in}}%
\pgfpathlineto{\pgfqpoint{186.194706in}{175.094966in}}%
\pgfpathlineto{\pgfqpoint{186.296807in}{174.960634in}}%
\pgfpathlineto{\pgfqpoint{186.398731in}{174.890881in}}%
\pgfpathlineto{\pgfqpoint{186.500476in}{174.014009in}}%
\pgfpathlineto{\pgfqpoint{186.602045in}{174.244809in}}%
\pgfpathlineto{\pgfqpoint{186.703438in}{175.494099in}}%
\pgfpathlineto{\pgfqpoint{186.804655in}{176.016454in}}%
\pgfpathlineto{\pgfqpoint{186.905697in}{176.653077in}}%
\pgfpathlineto{\pgfqpoint{187.006565in}{177.209873in}}%
\pgfpathlineto{\pgfqpoint{187.107259in}{177.461899in}}%
\pgfpathlineto{\pgfqpoint{187.207780in}{177.085957in}}%
\pgfpathlineto{\pgfqpoint{187.308129in}{177.034246in}}%
\pgfpathlineto{\pgfqpoint{187.408305in}{177.451787in}}%
\pgfpathlineto{\pgfqpoint{187.508310in}{177.172602in}}%
\pgfpathlineto{\pgfqpoint{187.608144in}{176.502482in}}%
\pgfpathlineto{\pgfqpoint{187.707808in}{176.254489in}}%
\pgfpathlineto{\pgfqpoint{187.807303in}{176.366504in}}%
\pgfpathlineto{\pgfqpoint{187.906628in}{176.547392in}}%
\pgfpathlineto{\pgfqpoint{188.005785in}{176.366441in}}%
\pgfpathlineto{\pgfqpoint{188.104774in}{176.711264in}}%
\pgfpathlineto{\pgfqpoint{188.203595in}{176.998641in}}%
\pgfpathlineto{\pgfqpoint{188.302250in}{176.640114in}}%
\pgfpathlineto{\pgfqpoint{188.400738in}{176.767948in}}%
\pgfpathlineto{\pgfqpoint{188.499061in}{177.332461in}}%
\pgfpathlineto{\pgfqpoint{188.597219in}{177.176880in}}%
\pgfpathlineto{\pgfqpoint{188.695212in}{177.119892in}}%
\pgfpathlineto{\pgfqpoint{188.793041in}{177.281038in}}%
\pgfpathlineto{\pgfqpoint{188.890707in}{176.819042in}}%
\pgfpathlineto{\pgfqpoint{188.988210in}{176.721524in}}%
\pgfpathlineto{\pgfqpoint{189.085550in}{176.937155in}}%
\pgfpathlineto{\pgfqpoint{189.182729in}{176.756751in}}%
\pgfpathlineto{\pgfqpoint{189.279746in}{176.911832in}}%
\pgfpathlineto{\pgfqpoint{189.376602in}{177.389389in}}%
\pgfpathlineto{\pgfqpoint{189.473299in}{177.114553in}}%
\pgfpathlineto{\pgfqpoint{189.569835in}{176.471023in}}%
\pgfpathlineto{\pgfqpoint{189.666213in}{176.581039in}}%
\pgfpathlineto{\pgfqpoint{189.762432in}{177.302500in}}%
\pgfpathlineto{\pgfqpoint{189.858492in}{177.425889in}}%
\pgfpathlineto{\pgfqpoint{189.954395in}{176.649242in}}%
\pgfpathlineto{\pgfqpoint{190.050141in}{176.542293in}}%
\pgfpathlineto{\pgfqpoint{190.145731in}{176.826530in}}%
\pgfpathlineto{\pgfqpoint{190.241164in}{176.797144in}}%
\pgfpathlineto{\pgfqpoint{190.336442in}{176.332823in}}%
\pgfpathlineto{\pgfqpoint{190.431565in}{176.643529in}}%
\pgfpathlineto{\pgfqpoint{190.526533in}{177.259589in}}%
\pgfpathlineto{\pgfqpoint{190.621347in}{177.441681in}}%
\pgfpathlineto{\pgfqpoint{190.716008in}{176.887776in}}%
\pgfpathlineto{\pgfqpoint{190.810515in}{176.830075in}}%
\pgfpathlineto{\pgfqpoint{190.904870in}{176.993338in}}%
\pgfpathlineto{\pgfqpoint{190.999073in}{176.550744in}}%
\pgfpathlineto{\pgfqpoint{191.093124in}{176.208287in}}%
\pgfpathlineto{\pgfqpoint{191.187025in}{176.116537in}}%
\pgfpathlineto{\pgfqpoint{191.280774in}{175.800458in}}%
\pgfpathlineto{\pgfqpoint{191.374374in}{175.899079in}}%
\pgfpathlineto{\pgfqpoint{191.467824in}{175.808720in}}%
\pgfpathlineto{\pgfqpoint{191.561125in}{175.459099in}}%
\pgfpathlineto{\pgfqpoint{191.654277in}{175.010411in}}%
\pgfpathlineto{\pgfqpoint{191.747281in}{173.969980in}}%
\pgfpathlineto{\pgfqpoint{191.840137in}{173.252971in}}%
\pgfpathlineto{\pgfqpoint{191.932846in}{174.420538in}}%
\pgfpathlineto{\pgfqpoint{192.025408in}{175.568865in}}%
\pgfpathlineto{\pgfqpoint{192.117823in}{175.506534in}}%
\pgfpathlineto{\pgfqpoint{192.210093in}{176.343615in}}%
\pgfpathlineto{\pgfqpoint{192.302217in}{177.447589in}}%
\pgfpathlineto{\pgfqpoint{192.394197in}{177.741638in}}%
\pgfpathlineto{\pgfqpoint{192.486032in}{177.599112in}}%
\pgfpathlineto{\pgfqpoint{192.577723in}{177.828099in}}%
\pgfpathlineto{\pgfqpoint{192.669270in}{177.984158in}}%
\pgfpathlineto{\pgfqpoint{192.760674in}{177.806463in}}%
\pgfpathlineto{\pgfqpoint{192.851935in}{177.800783in}}%
\pgfpathlineto{\pgfqpoint{192.943054in}{177.831355in}}%
\pgfpathlineto{\pgfqpoint{193.034032in}{177.913413in}}%
\pgfpathlineto{\pgfqpoint{193.124868in}{177.714513in}}%
\pgfpathlineto{\pgfqpoint{193.215563in}{177.455993in}}%
\pgfpathlineto{\pgfqpoint{193.306117in}{177.920717in}}%
\pgfpathlineto{\pgfqpoint{193.396532in}{178.364581in}}%
\pgfpathlineto{\pgfqpoint{193.486806in}{177.939599in}}%
\pgfpathlineto{\pgfqpoint{193.576942in}{177.476380in}}%
\pgfpathlineto{\pgfqpoint{193.666939in}{177.639484in}}%
\pgfpathlineto{\pgfqpoint{193.756797in}{177.279595in}}%
\pgfpathlineto{\pgfqpoint{193.846518in}{176.744553in}}%
\pgfpathlineto{\pgfqpoint{193.936101in}{176.727518in}}%
\pgfpathlineto{\pgfqpoint{194.025547in}{176.536449in}}%
\pgfpathlineto{\pgfqpoint{194.114856in}{175.703935in}}%
\pgfpathlineto{\pgfqpoint{194.204029in}{174.908165in}}%
\pgfpathlineto{\pgfqpoint{194.293066in}{175.237343in}}%
\pgfpathlineto{\pgfqpoint{194.381968in}{176.377586in}}%
\pgfpathlineto{\pgfqpoint{194.470735in}{176.909758in}}%
\pgfpathlineto{\pgfqpoint{194.559367in}{177.286113in}}%
\pgfpathlineto{\pgfqpoint{194.647865in}{177.285561in}}%
\pgfpathlineto{\pgfqpoint{194.736229in}{177.242857in}}%
\pgfpathlineto{\pgfqpoint{194.824460in}{176.727989in}}%
\pgfpathlineto{\pgfqpoint{194.912558in}{176.428281in}}%
\pgfpathlineto{\pgfqpoint{195.000523in}{177.221538in}}%
\pgfpathlineto{\pgfqpoint{195.088356in}{177.967376in}}%
\pgfpathlineto{\pgfqpoint{195.176057in}{178.255544in}}%
\pgfpathlineto{\pgfqpoint{195.263627in}{178.507934in}}%
\pgfpathlineto{\pgfqpoint{195.351066in}{178.531809in}}%
\pgfpathlineto{\pgfqpoint{195.438375in}{178.472680in}}%
\pgfpathlineto{\pgfqpoint{195.525553in}{178.163367in}}%
\pgfpathlineto{\pgfqpoint{195.612601in}{178.063435in}}%
\pgfpathlineto{\pgfqpoint{195.699520in}{178.287316in}}%
\pgfpathlineto{\pgfqpoint{195.786310in}{178.474015in}}%
\pgfpathlineto{\pgfqpoint{195.872971in}{178.837892in}}%
\pgfpathlineto{\pgfqpoint{195.959504in}{178.617584in}}%
\pgfpathlineto{\pgfqpoint{196.045908in}{178.033980in}}%
\pgfpathlineto{\pgfqpoint{196.132186in}{178.077502in}}%
\pgfpathlineto{\pgfqpoint{196.218336in}{178.168653in}}%
\pgfpathlineto{\pgfqpoint{196.304360in}{177.770078in}}%
\pgfpathlineto{\pgfqpoint{196.390257in}{177.590879in}}%
\pgfpathlineto{\pgfqpoint{196.476028in}{177.628381in}}%
\pgfpathlineto{\pgfqpoint{196.561673in}{177.874919in}}%
\pgfpathlineto{\pgfqpoint{196.647193in}{178.275619in}}%
\pgfpathlineto{\pgfqpoint{196.732588in}{178.691747in}}%
\pgfpathlineto{\pgfqpoint{196.817858in}{178.486618in}}%
\pgfpathlineto{\pgfqpoint{196.903005in}{178.769231in}}%
\pgfpathlineto{\pgfqpoint{196.988027in}{179.104942in}}%
\pgfpathlineto{\pgfqpoint{197.072926in}{178.994817in}}%
\pgfpathlineto{\pgfqpoint{197.157702in}{178.889990in}}%
\pgfpathlineto{\pgfqpoint{197.242355in}{178.348753in}}%
\pgfpathlineto{\pgfqpoint{197.326885in}{178.489710in}}%
\pgfpathlineto{\pgfqpoint{197.411294in}{178.724278in}}%
\pgfpathlineto{\pgfqpoint{197.495581in}{177.954319in}}%
\pgfpathlineto{\pgfqpoint{197.579746in}{177.948849in}}%
\pgfpathlineto{\pgfqpoint{197.663791in}{178.600917in}}%
\pgfpathlineto{\pgfqpoint{197.747715in}{178.574095in}}%
\pgfpathlineto{\pgfqpoint{197.831518in}{178.426505in}}%
\pgfpathlineto{\pgfqpoint{197.915202in}{178.636489in}}%
\pgfpathlineto{\pgfqpoint{197.998765in}{178.687911in}}%
\pgfpathlineto{\pgfqpoint{198.082210in}{178.494891in}}%
\pgfpathlineto{\pgfqpoint{198.165536in}{178.655180in}}%
\pgfpathlineto{\pgfqpoint{198.248743in}{178.838277in}}%
\pgfpathlineto{\pgfqpoint{198.331831in}{178.614578in}}%
\pgfpathlineto{\pgfqpoint{198.414802in}{178.563711in}}%
\pgfpathlineto{\pgfqpoint{198.497655in}{178.412608in}}%
\pgfpathlineto{\pgfqpoint{198.580391in}{178.231471in}}%
\pgfpathlineto{\pgfqpoint{198.663010in}{178.196396in}}%
\pgfpathlineto{\pgfqpoint{198.745512in}{177.811067in}}%
\pgfpathlineto{\pgfqpoint{198.827899in}{178.017163in}}%
\pgfpathlineto{\pgfqpoint{198.910169in}{178.314368in}}%
\pgfpathlineto{\pgfqpoint{198.992323in}{178.222447in}}%
\pgfpathlineto{\pgfqpoint{199.074362in}{178.124142in}}%
\pgfpathlineto{\pgfqpoint{199.156287in}{177.951861in}}%
\pgfpathlineto{\pgfqpoint{199.238096in}{178.331462in}}%
\pgfpathlineto{\pgfqpoint{199.319791in}{179.252968in}}%
\pgfpathlineto{\pgfqpoint{199.401373in}{179.621235in}}%
\pgfpathlineto{\pgfqpoint{199.482840in}{179.806744in}}%
\pgfpathlineto{\pgfqpoint{199.564194in}{180.027097in}}%
\pgfpathlineto{\pgfqpoint{199.645435in}{179.812021in}}%
\pgfpathlineto{\pgfqpoint{199.726563in}{179.404464in}}%
\pgfpathlineto{\pgfqpoint{199.807579in}{179.567176in}}%
\pgfpathlineto{\pgfqpoint{199.888483in}{179.702292in}}%
\pgfpathlineto{\pgfqpoint{199.969275in}{180.118809in}}%
\pgfpathlineto{\pgfqpoint{200.049955in}{180.302146in}}%
\pgfpathlineto{\pgfqpoint{200.130524in}{179.468129in}}%
\pgfpathlineto{\pgfqpoint{200.210983in}{179.127808in}}%
\pgfpathlineto{\pgfqpoint{200.291330in}{179.994225in}}%
\pgfpathlineto{\pgfqpoint{200.371568in}{179.807032in}}%
\pgfpathlineto{\pgfqpoint{200.451695in}{179.107264in}}%
\pgfpathlineto{\pgfqpoint{200.531713in}{178.835553in}}%
\pgfpathlineto{\pgfqpoint{200.611621in}{178.715678in}}%
\pgfpathlineto{\pgfqpoint{200.691420in}{179.011679in}}%
\pgfpathlineto{\pgfqpoint{200.771111in}{178.764313in}}%
\pgfpathlineto{\pgfqpoint{200.850692in}{178.616919in}}%
\pgfpathlineto{\pgfqpoint{200.930166in}{178.796855in}}%
\pgfpathlineto{\pgfqpoint{201.009532in}{179.130800in}}%
\pgfpathlineto{\pgfqpoint{201.088790in}{179.336965in}}%
\pgfpathlineto{\pgfqpoint{201.167941in}{179.541929in}}%
\pgfpathlineto{\pgfqpoint{201.246985in}{179.953845in}}%
\pgfpathlineto{\pgfqpoint{201.325922in}{180.554787in}}%
\pgfpathlineto{\pgfqpoint{201.404753in}{180.207331in}}%
\pgfpathlineto{\pgfqpoint{201.483477in}{179.504342in}}%
\pgfpathlineto{\pgfqpoint{201.562096in}{179.728874in}}%
\pgfpathlineto{\pgfqpoint{201.640609in}{179.433428in}}%
\pgfpathlineto{\pgfqpoint{201.719016in}{178.632622in}}%
\pgfpathlineto{\pgfqpoint{201.797319in}{178.789167in}}%
\pgfpathlineto{\pgfqpoint{201.875517in}{179.290668in}}%
\pgfpathlineto{\pgfqpoint{201.953610in}{179.132026in}}%
\pgfpathlineto{\pgfqpoint{202.031599in}{178.498472in}}%
\pgfpathlineto{\pgfqpoint{202.109485in}{178.639731in}}%
\pgfpathlineto{\pgfqpoint{202.187266in}{179.316522in}}%
\pgfpathlineto{\pgfqpoint{202.264945in}{179.355965in}}%
\pgfpathlineto{\pgfqpoint{202.342520in}{178.860630in}}%
\pgfpathlineto{\pgfqpoint{202.419992in}{178.589472in}}%
\pgfpathlineto{\pgfqpoint{202.497362in}{178.750798in}}%
\pgfpathlineto{\pgfqpoint{202.574630in}{178.784547in}}%
\pgfpathlineto{\pgfqpoint{202.651795in}{178.532688in}}%
\pgfpathlineto{\pgfqpoint{202.728859in}{178.251143in}}%
\pgfpathlineto{\pgfqpoint{202.805822in}{179.053416in}}%
\pgfpathlineto{\pgfqpoint{202.882683in}{179.656219in}}%
\pgfpathlineto{\pgfqpoint{202.959443in}{179.795356in}}%
\pgfpathlineto{\pgfqpoint{203.036102in}{179.797785in}}%
\pgfpathlineto{\pgfqpoint{203.112662in}{179.709524in}}%
\pgfpathlineto{\pgfqpoint{203.189121in}{179.759188in}}%
\pgfpathlineto{\pgfqpoint{203.265480in}{179.847987in}}%
\pgfpathlineto{\pgfqpoint{203.341739in}{180.130153in}}%
\pgfpathlineto{\pgfqpoint{203.417899in}{180.344305in}}%
\pgfpathlineto{\pgfqpoint{203.493961in}{180.456555in}}%
\pgfpathlineto{\pgfqpoint{203.569923in}{180.578528in}}%
\pgfpathlineto{\pgfqpoint{203.645786in}{180.770029in}}%
\pgfpathlineto{\pgfqpoint{203.721552in}{180.660187in}}%
\pgfpathlineto{\pgfqpoint{203.797219in}{180.565957in}}%
\pgfpathlineto{\pgfqpoint{203.872788in}{180.588698in}}%
\pgfpathlineto{\pgfqpoint{203.948260in}{180.579349in}}%
\pgfpathlineto{\pgfqpoint{204.023635in}{180.658118in}}%
\pgfpathlineto{\pgfqpoint{204.098912in}{180.752600in}}%
\pgfpathlineto{\pgfqpoint{204.174093in}{180.537870in}}%
\pgfpathlineto{\pgfqpoint{204.249177in}{180.276732in}}%
\pgfpathlineto{\pgfqpoint{204.324164in}{179.987528in}}%
\pgfpathlineto{\pgfqpoint{204.399056in}{179.829366in}}%
\pgfpathlineto{\pgfqpoint{204.473852in}{179.983076in}}%
\pgfpathlineto{\pgfqpoint{204.548552in}{180.057125in}}%
\pgfpathlineto{\pgfqpoint{204.623157in}{179.983623in}}%
\pgfpathlineto{\pgfqpoint{204.697667in}{180.456245in}}%
\pgfpathlineto{\pgfqpoint{204.772081in}{180.810122in}}%
\pgfpathlineto{\pgfqpoint{204.846402in}{180.877756in}}%
\pgfpathlineto{\pgfqpoint{204.920628in}{180.558445in}}%
\pgfpathlineto{\pgfqpoint{204.994760in}{180.420546in}}%
\pgfpathlineto{\pgfqpoint{205.068797in}{180.599610in}}%
\pgfpathlineto{\pgfqpoint{205.142742in}{180.041109in}}%
\pgfpathlineto{\pgfqpoint{205.216592in}{179.186615in}}%
\pgfpathlineto{\pgfqpoint{205.290350in}{178.884352in}}%
\pgfpathlineto{\pgfqpoint{205.364015in}{179.209256in}}%
\pgfpathlineto{\pgfqpoint{205.437587in}{179.756834in}}%
\pgfpathlineto{\pgfqpoint{205.511066in}{179.458531in}}%
\pgfpathlineto{\pgfqpoint{205.584453in}{179.523642in}}%
\pgfpathlineto{\pgfqpoint{205.657749in}{180.051411in}}%
\pgfpathlineto{\pgfqpoint{205.730952in}{180.209549in}}%
\pgfpathlineto{\pgfqpoint{205.804064in}{180.517664in}}%
\pgfpathlineto{\pgfqpoint{205.877084in}{180.946084in}}%
\pgfpathlineto{\pgfqpoint{205.950014in}{180.873485in}}%
\pgfpathlineto{\pgfqpoint{206.022852in}{180.725044in}}%
\pgfpathlineto{\pgfqpoint{206.095600in}{180.924499in}}%
\pgfpathlineto{\pgfqpoint{206.168258in}{181.092561in}}%
\pgfpathlineto{\pgfqpoint{206.240825in}{181.215508in}}%
\pgfpathlineto{\pgfqpoint{206.313302in}{181.137479in}}%
\pgfpathlineto{\pgfqpoint{206.385690in}{180.905707in}}%
\pgfpathlineto{\pgfqpoint{206.457988in}{180.701864in}}%
\pgfpathlineto{\pgfqpoint{206.530196in}{181.226856in}}%
\pgfpathlineto{\pgfqpoint{206.602316in}{180.903585in}}%
\pgfpathlineto{\pgfqpoint{206.674347in}{180.641968in}}%
\pgfpathlineto{\pgfqpoint{206.746289in}{181.077048in}}%
\pgfpathlineto{\pgfqpoint{206.818142in}{180.807496in}}%
\pgfpathlineto{\pgfqpoint{206.889908in}{180.368482in}}%
\pgfpathlineto{\pgfqpoint{206.961585in}{180.260153in}}%
\pgfpathlineto{\pgfqpoint{207.033175in}{180.450148in}}%
\pgfpathlineto{\pgfqpoint{207.104677in}{180.659049in}}%
\pgfpathlineto{\pgfqpoint{207.176091in}{180.750831in}}%
\pgfpathlineto{\pgfqpoint{207.247419in}{180.721298in}}%
\pgfpathlineto{\pgfqpoint{207.318659in}{180.968908in}}%
\pgfpathlineto{\pgfqpoint{207.389813in}{180.891011in}}%
\pgfpathlineto{\pgfqpoint{207.460881in}{180.841764in}}%
\pgfpathlineto{\pgfqpoint{207.531862in}{180.914801in}}%
\pgfpathlineto{\pgfqpoint{207.602757in}{181.148749in}}%
\pgfpathlineto{\pgfqpoint{207.673566in}{181.338995in}}%
\pgfpathlineto{\pgfqpoint{207.744289in}{181.243295in}}%
\pgfpathlineto{\pgfqpoint{207.814927in}{181.335910in}}%
\pgfpathlineto{\pgfqpoint{207.885480in}{181.377486in}}%
\pgfpathlineto{\pgfqpoint{207.955948in}{181.358287in}}%
\pgfpathlineto{\pgfqpoint{208.026330in}{181.540190in}}%
\pgfpathlineto{\pgfqpoint{208.096629in}{181.597901in}}%
\pgfpathlineto{\pgfqpoint{208.166842in}{181.646856in}}%
\pgfpathlineto{\pgfqpoint{208.236972in}{181.632062in}}%
\pgfpathlineto{\pgfqpoint{208.307017in}{181.478510in}}%
\pgfpathlineto{\pgfqpoint{208.376979in}{181.339396in}}%
\pgfpathlineto{\pgfqpoint{208.446857in}{181.241743in}}%
\pgfpathlineto{\pgfqpoint{208.516651in}{181.201196in}}%
\pgfpathlineto{\pgfqpoint{208.586363in}{181.414555in}}%
\pgfpathlineto{\pgfqpoint{208.655991in}{181.738903in}}%
\pgfpathlineto{\pgfqpoint{208.725536in}{181.829968in}}%
\pgfpathlineto{\pgfqpoint{208.794999in}{181.713222in}}%
\pgfpathlineto{\pgfqpoint{208.864379in}{181.771171in}}%
\pgfpathlineto{\pgfqpoint{208.933677in}{181.594240in}}%
\pgfpathlineto{\pgfqpoint{209.002893in}{181.340917in}}%
\pgfpathlineto{\pgfqpoint{209.072028in}{181.407678in}}%
\pgfpathlineto{\pgfqpoint{209.141080in}{181.122594in}}%
\pgfpathlineto{\pgfqpoint{209.210051in}{180.652870in}}%
\pgfpathlineto{\pgfqpoint{209.278941in}{180.677095in}}%
\pgfpathlineto{\pgfqpoint{209.347749in}{180.740381in}}%
\pgfpathlineto{\pgfqpoint{209.416477in}{180.466858in}}%
\pgfpathlineto{\pgfqpoint{209.485124in}{179.727389in}}%
\pgfpathlineto{\pgfqpoint{209.553691in}{178.529695in}}%
\pgfpathlineto{\pgfqpoint{209.622177in}{178.300408in}}%
\pgfpathlineto{\pgfqpoint{209.690583in}{178.224095in}}%
\pgfpathlineto{\pgfqpoint{209.758909in}{179.671063in}}%
\pgfpathlineto{\pgfqpoint{209.827155in}{181.064176in}}%
\pgfpathlineto{\pgfqpoint{209.895322in}{181.840628in}}%
\pgfpathlineto{\pgfqpoint{209.963409in}{181.570389in}}%
\pgfpathlineto{\pgfqpoint{210.031417in}{181.069016in}}%
\pgfpathlineto{\pgfqpoint{210.099346in}{180.690619in}}%
\pgfpathlineto{\pgfqpoint{210.167196in}{180.673387in}}%
\pgfpathlineto{\pgfqpoint{210.234968in}{181.181167in}}%
\pgfpathlineto{\pgfqpoint{210.302661in}{181.547580in}}%
\pgfpathlineto{\pgfqpoint{210.370275in}{181.489611in}}%
\pgfpathlineto{\pgfqpoint{210.437812in}{181.400672in}}%
\pgfpathlineto{\pgfqpoint{210.505271in}{181.085373in}}%
\pgfpathlineto{\pgfqpoint{210.572651in}{180.893067in}}%
\pgfpathlineto{\pgfqpoint{210.639955in}{181.269235in}}%
\pgfpathlineto{\pgfqpoint{210.707181in}{181.373083in}}%
\pgfpathlineto{\pgfqpoint{210.774329in}{180.701073in}}%
\pgfpathlineto{\pgfqpoint{210.841401in}{179.607939in}}%
\pgfpathlineto{\pgfqpoint{210.908396in}{178.555644in}}%
\pgfpathlineto{\pgfqpoint{210.975314in}{179.516649in}}%
\pgfpathlineto{\pgfqpoint{211.042155in}{180.168733in}}%
\pgfpathlineto{\pgfqpoint{211.108920in}{180.288558in}}%
\pgfpathlineto{\pgfqpoint{211.175609in}{180.994573in}}%
\pgfpathlineto{\pgfqpoint{211.242222in}{181.636666in}}%
\pgfpathlineto{\pgfqpoint{211.308760in}{181.400206in}}%
\pgfpathlineto{\pgfqpoint{211.375221in}{181.298547in}}%
\pgfpathlineto{\pgfqpoint{211.441607in}{181.302933in}}%
\pgfpathlineto{\pgfqpoint{211.507918in}{181.413624in}}%
\pgfpathlineto{\pgfqpoint{211.574154in}{181.501245in}}%
\pgfpathlineto{\pgfqpoint{211.640314in}{181.457628in}}%
\pgfpathlineto{\pgfqpoint{211.706400in}{181.586968in}}%
\pgfpathlineto{\pgfqpoint{211.772411in}{181.626610in}}%
\pgfpathlineto{\pgfqpoint{211.838348in}{181.715340in}}%
\pgfpathlineto{\pgfqpoint{211.904210in}{182.161785in}}%
\pgfpathlineto{\pgfqpoint{211.969999in}{182.229168in}}%
\pgfpathlineto{\pgfqpoint{212.035713in}{182.162140in}}%
\pgfpathlineto{\pgfqpoint{212.101354in}{182.197560in}}%
\pgfpathlineto{\pgfqpoint{212.166921in}{181.869458in}}%
\pgfpathlineto{\pgfqpoint{212.232414in}{181.615802in}}%
\pgfpathlineto{\pgfqpoint{212.297834in}{181.459793in}}%
\pgfpathlineto{\pgfqpoint{212.363181in}{181.080157in}}%
\pgfpathlineto{\pgfqpoint{212.428455in}{181.496555in}}%
\pgfpathlineto{\pgfqpoint{212.493656in}{181.902088in}}%
\pgfpathlineto{\pgfqpoint{212.558785in}{181.756078in}}%
\pgfpathlineto{\pgfqpoint{212.623841in}{181.510977in}}%
\pgfpathlineto{\pgfqpoint{212.688825in}{181.486157in}}%
\pgfpathlineto{\pgfqpoint{212.753737in}{181.734402in}}%
\pgfpathlineto{\pgfqpoint{212.818576in}{181.946706in}}%
\pgfpathlineto{\pgfqpoint{212.883344in}{181.351041in}}%
\pgfpathlineto{\pgfqpoint{212.948040in}{180.605549in}}%
\pgfpathlineto{\pgfqpoint{213.012665in}{181.064568in}}%
\pgfpathlineto{\pgfqpoint{213.077218in}{181.352455in}}%
\pgfpathlineto{\pgfqpoint{213.141700in}{180.664593in}}%
\pgfpathlineto{\pgfqpoint{213.206111in}{180.594235in}}%
\pgfpathlineto{\pgfqpoint{213.270451in}{180.717643in}}%
\pgfpathlineto{\pgfqpoint{213.334720in}{180.890929in}}%
\pgfpathlineto{\pgfqpoint{213.398919in}{180.842862in}}%
\pgfpathlineto{\pgfqpoint{213.463047in}{180.822475in}}%
\pgfpathlineto{\pgfqpoint{213.527105in}{181.079924in}}%
\pgfpathlineto{\pgfqpoint{213.591093in}{181.368506in}}%
\pgfpathlineto{\pgfqpoint{213.655011in}{181.815387in}}%
\pgfpathlineto{\pgfqpoint{213.718859in}{182.008984in}}%
\pgfpathlineto{\pgfqpoint{213.782637in}{181.968264in}}%
\pgfpathlineto{\pgfqpoint{213.846346in}{182.407154in}}%
\pgfpathlineto{\pgfqpoint{213.909986in}{182.806441in}}%
\pgfpathlineto{\pgfqpoint{213.973556in}{182.593174in}}%
\pgfpathlineto{\pgfqpoint{214.037057in}{182.368978in}}%
\pgfpathlineto{\pgfqpoint{214.100490in}{182.110699in}}%
\pgfpathlineto{\pgfqpoint{214.163853in}{181.647568in}}%
\pgfpathlineto{\pgfqpoint{214.227148in}{181.253037in}}%
\pgfpathlineto{\pgfqpoint{214.290375in}{181.154530in}}%
\pgfpathlineto{\pgfqpoint{214.353533in}{180.879332in}}%
\pgfpathlineto{\pgfqpoint{214.416623in}{180.818570in}}%
\pgfpathlineto{\pgfqpoint{214.479645in}{181.383465in}}%
\pgfpathlineto{\pgfqpoint{214.542599in}{181.437732in}}%
\pgfpathlineto{\pgfqpoint{214.605486in}{181.822520in}}%
\pgfpathlineto{\pgfqpoint{214.668304in}{182.124690in}}%
\pgfpathlineto{\pgfqpoint{214.731056in}{182.209928in}}%
\pgfpathlineto{\pgfqpoint{214.793740in}{182.193690in}}%
\pgfpathlineto{\pgfqpoint{214.856357in}{182.187082in}}%
\pgfpathlineto{\pgfqpoint{214.918907in}{182.203477in}}%
\pgfpathlineto{\pgfqpoint{214.981390in}{182.340366in}}%
\pgfpathlineto{\pgfqpoint{215.043806in}{182.463373in}}%
\pgfpathlineto{\pgfqpoint{215.106156in}{182.386229in}}%
\pgfpathlineto{\pgfqpoint{215.168439in}{182.384796in}}%
\pgfpathlineto{\pgfqpoint{215.230656in}{182.366444in}}%
\pgfpathlineto{\pgfqpoint{215.292807in}{182.237623in}}%
\pgfpathlineto{\pgfqpoint{215.354892in}{182.107229in}}%
\pgfpathlineto{\pgfqpoint{215.416911in}{182.068394in}}%
\pgfpathlineto{\pgfqpoint{215.478864in}{182.363723in}}%
\pgfpathlineto{\pgfqpoint{215.540752in}{182.490379in}}%
\pgfpathlineto{\pgfqpoint{215.602574in}{182.213570in}}%
\pgfpathlineto{\pgfqpoint{215.664331in}{182.221986in}}%
\pgfpathlineto{\pgfqpoint{215.726023in}{182.429829in}}%
\pgfpathlineto{\pgfqpoint{215.787650in}{182.517354in}}%
\pgfpathlineto{\pgfqpoint{215.849211in}{182.525745in}}%
\pgfpathlineto{\pgfqpoint{215.910708in}{182.511035in}}%
\pgfpathlineto{\pgfqpoint{215.972141in}{182.722346in}}%
\pgfpathlineto{\pgfqpoint{216.033509in}{182.730424in}}%
\pgfpathlineto{\pgfqpoint{216.094812in}{182.455159in}}%
\pgfpathlineto{\pgfqpoint{216.156051in}{181.999339in}}%
\pgfpathlineto{\pgfqpoint{216.217227in}{181.854136in}}%
\pgfpathlineto{\pgfqpoint{216.278338in}{182.041507in}}%
\pgfpathlineto{\pgfqpoint{216.339385in}{182.226570in}}%
\pgfpathlineto{\pgfqpoint{216.400369in}{182.259667in}}%
\pgfpathlineto{\pgfqpoint{216.461289in}{182.148663in}}%
\pgfpathlineto{\pgfqpoint{216.522146in}{182.204921in}}%
\pgfpathlineto{\pgfqpoint{216.582940in}{182.117012in}}%
\pgfpathlineto{\pgfqpoint{216.643670in}{182.099109in}}%
\pgfpathlineto{\pgfqpoint{216.704337in}{182.195541in}}%
\pgfpathlineto{\pgfqpoint{216.764941in}{182.267246in}}%
\pgfpathlineto{\pgfqpoint{216.825483in}{182.323824in}}%
\pgfpathlineto{\pgfqpoint{216.885962in}{182.153129in}}%
\pgfpathlineto{\pgfqpoint{216.946378in}{182.264473in}}%
\pgfpathlineto{\pgfqpoint{217.006733in}{182.337290in}}%
\pgfpathlineto{\pgfqpoint{217.067024in}{182.241633in}}%
\pgfpathlineto{\pgfqpoint{217.127254in}{182.167584in}}%
\pgfpathlineto{\pgfqpoint{217.187422in}{181.981739in}}%
\pgfpathlineto{\pgfqpoint{217.247528in}{182.019792in}}%
\pgfpathlineto{\pgfqpoint{217.307572in}{182.040576in}}%
\pgfpathlineto{\pgfqpoint{217.367554in}{182.074987in}}%
\pgfpathlineto{\pgfqpoint{217.427475in}{182.581817in}}%
\pgfpathlineto{\pgfqpoint{217.487335in}{183.093783in}}%
\pgfpathlineto{\pgfqpoint{217.547133in}{183.239687in}}%
\pgfpathlineto{\pgfqpoint{217.606870in}{183.278518in}}%
\pgfpathlineto{\pgfqpoint{217.666547in}{183.263892in}}%
\pgfpathlineto{\pgfqpoint{217.726162in}{183.282170in}}%
\pgfpathlineto{\pgfqpoint{217.785717in}{183.087608in}}%
\pgfpathlineto{\pgfqpoint{217.845211in}{182.915205in}}%
\pgfpathlineto{\pgfqpoint{217.904644in}{183.279544in}}%
\pgfpathlineto{\pgfqpoint{217.964018in}{183.682188in}}%
\pgfpathlineto{\pgfqpoint{218.023331in}{183.635490in}}%
\pgfpathlineto{\pgfqpoint{218.082583in}{183.454858in}}%
\pgfpathlineto{\pgfqpoint{218.141776in}{183.301672in}}%
\pgfpathlineto{\pgfqpoint{218.200909in}{182.959048in}}%
\pgfpathlineto{\pgfqpoint{218.259982in}{182.801355in}}%
\pgfpathlineto{\pgfqpoint{218.318996in}{183.134957in}}%
\pgfpathlineto{\pgfqpoint{218.377950in}{183.298031in}}%
\pgfpathlineto{\pgfqpoint{218.436844in}{183.401753in}}%
\pgfpathlineto{\pgfqpoint{218.495680in}{183.368123in}}%
\pgfpathlineto{\pgfqpoint{218.554456in}{183.353208in}}%
\pgfpathlineto{\pgfqpoint{218.613173in}{183.481416in}}%
\pgfpathlineto{\pgfqpoint{218.671831in}{183.584747in}}%
\pgfpathlineto{\pgfqpoint{218.730431in}{183.843500in}}%
\pgfpathlineto{\pgfqpoint{218.788972in}{183.863350in}}%
\pgfpathlineto{\pgfqpoint{218.788972in}{183.863350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.185597in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{34.321814in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{35.836120in}{2.105131in}}%
\pgfpathlineto{\pgfqpoint{37.437670in}{0.390221in}}%
\pgfpathlineto{\pgfqpoint{38.996506in}{11.554981in}}%
\pgfpathlineto{\pgfqpoint{40.514849in}{22.626773in}}%
\pgfpathlineto{\pgfqpoint{41.994749in}{26.877287in}}%
\pgfpathlineto{\pgfqpoint{43.438104in}{34.070291in}}%
\pgfpathlineto{\pgfqpoint{44.846676in}{44.209340in}}%
\pgfpathlineto{\pgfqpoint{46.222102in}{52.674487in}}%
\pgfpathlineto{\pgfqpoint{47.565906in}{59.229707in}}%
\pgfpathlineto{\pgfqpoint{48.879510in}{63.693656in}}%
\pgfpathlineto{\pgfqpoint{50.164241in}{68.332928in}}%
\pgfpathlineto{\pgfqpoint{51.421341in}{72.673312in}}%
\pgfpathlineto{\pgfqpoint{52.651974in}{74.348254in}}%
\pgfpathlineto{\pgfqpoint{53.857232in}{76.831415in}}%
\pgfpathlineto{\pgfqpoint{55.038139in}{81.205674in}}%
\pgfpathlineto{\pgfqpoint{56.195660in}{84.479505in}}%
\pgfpathlineto{\pgfqpoint{57.330703in}{87.993911in}}%
\pgfpathlineto{\pgfqpoint{58.444126in}{90.993984in}}%
\pgfpathlineto{\pgfqpoint{59.536735in}{92.716949in}}%
\pgfpathlineto{\pgfqpoint{60.609296in}{94.680237in}}%
\pgfpathlineto{\pgfqpoint{61.662530in}{96.376144in}}%
\pgfpathlineto{\pgfqpoint{62.697122in}{95.556278in}}%
\pgfpathlineto{\pgfqpoint{63.713720in}{97.207450in}}%
\pgfpathlineto{\pgfqpoint{64.712939in}{97.880733in}}%
\pgfpathlineto{\pgfqpoint{65.695364in}{97.090358in}}%
\pgfpathlineto{\pgfqpoint{66.661550in}{99.765018in}}%
\pgfpathlineto{\pgfqpoint{67.612025in}{98.700676in}}%
\pgfpathlineto{\pgfqpoint{68.547291in}{99.060446in}}%
\pgfpathlineto{\pgfqpoint{69.467828in}{101.433761in}}%
\pgfpathlineto{\pgfqpoint{70.374093in}{102.210528in}}%
\pgfpathlineto{\pgfqpoint{71.266521in}{104.696071in}}%
\pgfpathlineto{\pgfqpoint{72.145529in}{104.800212in}}%
\pgfpathlineto{\pgfqpoint{73.011514in}{107.292055in}}%
\pgfpathlineto{\pgfqpoint{73.864856in}{110.011874in}}%
\pgfpathlineto{\pgfqpoint{74.705920in}{111.507445in}}%
\pgfpathlineto{\pgfqpoint{75.535053in}{111.105648in}}%
\pgfpathlineto{\pgfqpoint{76.352590in}{109.624159in}}%
\pgfpathlineto{\pgfqpoint{77.158849in}{109.877215in}}%
\pgfpathlineto{\pgfqpoint{77.954139in}{110.147674in}}%
\pgfpathlineto{\pgfqpoint{78.738754in}{111.130306in}}%
\pgfpathlineto{\pgfqpoint{79.512976in}{114.501140in}}%
\pgfpathlineto{\pgfqpoint{80.277077in}{116.182894in}}%
\pgfpathlineto{\pgfqpoint{81.031319in}{117.451915in}}%
\pgfpathlineto{\pgfqpoint{81.775952in}{118.807798in}}%
\pgfpathlineto{\pgfqpoint{82.511218in}{119.863720in}}%
\pgfpathlineto{\pgfqpoint{83.237351in}{120.546321in}}%
\pgfpathlineto{\pgfqpoint{83.954573in}{121.611186in}}%
\pgfpathlineto{\pgfqpoint{84.663102in}{122.448366in}}%
\pgfpathlineto{\pgfqpoint{85.363145in}{125.075120in}}%
\pgfpathlineto{\pgfqpoint{86.054904in}{125.532762in}}%
\pgfpathlineto{\pgfqpoint{86.738571in}{126.657530in}}%
\pgfpathlineto{\pgfqpoint{87.414335in}{128.111902in}}%
\pgfpathlineto{\pgfqpoint{88.082376in}{127.557794in}}%
\pgfpathlineto{\pgfqpoint{88.742868in}{128.838977in}}%
\pgfpathlineto{\pgfqpoint{89.395979in}{127.335753in}}%
\pgfpathlineto{\pgfqpoint{90.041875in}{126.843760in}}%
\pgfpathlineto{\pgfqpoint{90.680711in}{126.408224in}}%
\pgfpathlineto{\pgfqpoint{91.312640in}{125.017526in}}%
\pgfpathlineto{\pgfqpoint{91.937811in}{127.147154in}}%
\pgfpathlineto{\pgfqpoint{92.556366in}{127.731672in}}%
\pgfpathlineto{\pgfqpoint{93.168444in}{127.677951in}}%
\pgfpathlineto{\pgfqpoint{93.774179in}{129.155790in}}%
\pgfpathlineto{\pgfqpoint{94.373701in}{130.498235in}}%
\pgfpathlineto{\pgfqpoint{94.967137in}{131.773825in}}%
\pgfpathlineto{\pgfqpoint{95.554608in}{131.656202in}}%
\pgfpathlineto{\pgfqpoint{96.136234in}{132.988207in}}%
\pgfpathlineto{\pgfqpoint{96.712129in}{134.364455in}}%
\pgfpathlineto{\pgfqpoint{97.282406in}{134.735897in}}%
\pgfpathlineto{\pgfqpoint{97.847173in}{134.752063in}}%
\pgfpathlineto{\pgfqpoint{98.406535in}{135.913245in}}%
\pgfpathlineto{\pgfqpoint{98.960595in}{137.432134in}}%
\pgfpathlineto{\pgfqpoint{99.509453in}{136.046399in}}%
\pgfpathlineto{\pgfqpoint{100.053205in}{135.156585in}}%
\pgfpathlineto{\pgfqpoint{100.591945in}{135.784423in}}%
\pgfpathlineto{\pgfqpoint{101.125765in}{135.591148in}}%
\pgfpathlineto{\pgfqpoint{101.654755in}{138.069711in}}%
\pgfpathlineto{\pgfqpoint{102.179000in}{139.250598in}}%
\pgfpathlineto{\pgfqpoint{102.698584in}{140.366808in}}%
\pgfpathlineto{\pgfqpoint{103.213591in}{139.598780in}}%
\pgfpathlineto{\pgfqpoint{103.724100in}{138.931082in}}%
\pgfpathlineto{\pgfqpoint{104.230189in}{139.726258in}}%
\pgfpathlineto{\pgfqpoint{104.731934in}{138.058254in}}%
\pgfpathlineto{\pgfqpoint{105.229409in}{137.844519in}}%
\pgfpathlineto{\pgfqpoint{105.722685in}{137.126532in}}%
\pgfpathlineto{\pgfqpoint{106.211834in}{135.782520in}}%
\pgfpathlineto{\pgfqpoint{106.696923in}{137.130700in}}%
\pgfpathlineto{\pgfqpoint{107.178019in}{135.843666in}}%
\pgfpathlineto{\pgfqpoint{107.655189in}{134.667899in}}%
\pgfpathlineto{\pgfqpoint{108.128494in}{137.744725in}}%
\pgfpathlineto{\pgfqpoint{108.597998in}{137.208028in}}%
\pgfpathlineto{\pgfqpoint{109.063761in}{138.029261in}}%
\pgfpathlineto{\pgfqpoint{109.525841in}{139.151823in}}%
\pgfpathlineto{\pgfqpoint{109.984298in}{137.988041in}}%
\pgfpathlineto{\pgfqpoint{110.439187in}{137.973557in}}%
\pgfpathlineto{\pgfqpoint{110.890563in}{138.382042in}}%
\pgfpathlineto{\pgfqpoint{111.338480in}{138.382217in}}%
\pgfpathlineto{\pgfqpoint{111.782991in}{138.351385in}}%
\pgfpathlineto{\pgfqpoint{112.224147in}{137.957625in}}%
\pgfpathlineto{\pgfqpoint{112.661999in}{138.880418in}}%
\pgfpathlineto{\pgfqpoint{113.096595in}{140.438248in}}%
\pgfpathlineto{\pgfqpoint{113.527984in}{141.309859in}}%
\pgfpathlineto{\pgfqpoint{113.956212in}{141.752991in}}%
\pgfpathlineto{\pgfqpoint{114.381326in}{142.585694in}}%
\pgfpathlineto{\pgfqpoint{114.803370in}{141.781546in}}%
\pgfpathlineto{\pgfqpoint{115.222389in}{143.629259in}}%
\pgfpathlineto{\pgfqpoint{115.638426in}{144.933895in}}%
\pgfpathlineto{\pgfqpoint{116.051523in}{145.326685in}}%
\pgfpathlineto{\pgfqpoint{116.461720in}{145.373285in}}%
\pgfpathlineto{\pgfqpoint{116.869059in}{144.623840in}}%
\pgfpathlineto{\pgfqpoint{117.273579in}{144.552378in}}%
\pgfpathlineto{\pgfqpoint{117.675319in}{144.698580in}}%
\pgfpathlineto{\pgfqpoint{118.074316in}{144.525349in}}%
\pgfpathlineto{\pgfqpoint{118.470609in}{145.054391in}}%
\pgfpathlineto{\pgfqpoint{118.864233in}{145.508833in}}%
\pgfpathlineto{\pgfqpoint{119.255224in}{146.512654in}}%
\pgfpathlineto{\pgfqpoint{119.643616in}{148.001628in}}%
\pgfpathlineto{\pgfqpoint{120.029446in}{148.891802in}}%
\pgfpathlineto{\pgfqpoint{120.412745in}{149.023199in}}%
\pgfpathlineto{\pgfqpoint{120.793547in}{150.085308in}}%
\pgfpathlineto{\pgfqpoint{121.171884in}{148.667111in}}%
\pgfpathlineto{\pgfqpoint{121.547788in}{148.564083in}}%
\pgfpathlineto{\pgfqpoint{121.921291in}{148.802209in}}%
\pgfpathlineto{\pgfqpoint{122.292421in}{147.424720in}}%
\pgfpathlineto{\pgfqpoint{122.661211in}{148.038977in}}%
\pgfpathlineto{\pgfqpoint{123.027688in}{146.385629in}}%
\pgfpathlineto{\pgfqpoint{123.391882in}{145.968660in}}%
\pgfpathlineto{\pgfqpoint{123.753820in}{145.365645in}}%
\pgfpathlineto{\pgfqpoint{124.113532in}{142.926398in}}%
\pgfpathlineto{\pgfqpoint{124.471043in}{142.746869in}}%
\pgfpathlineto{\pgfqpoint{124.826381in}{142.901095in}}%
\pgfpathlineto{\pgfqpoint{125.179572in}{143.703495in}}%
\pgfpathlineto{\pgfqpoint{125.530641in}{143.896787in}}%
\pgfpathlineto{\pgfqpoint{125.879615in}{143.669204in}}%
\pgfpathlineto{\pgfqpoint{126.226517in}{145.436595in}}%
\pgfpathlineto{\pgfqpoint{126.571373in}{146.281733in}}%
\pgfpathlineto{\pgfqpoint{126.914207in}{147.504041in}}%
\pgfpathlineto{\pgfqpoint{127.255041in}{148.420269in}}%
\pgfpathlineto{\pgfqpoint{127.593899in}{149.783119in}}%
\pgfpathlineto{\pgfqpoint{127.930805in}{150.073487in}}%
\pgfpathlineto{\pgfqpoint{128.265779in}{150.509017in}}%
\pgfpathlineto{\pgfqpoint{128.598845in}{151.952373in}}%
\pgfpathlineto{\pgfqpoint{128.930024in}{151.640318in}}%
\pgfpathlineto{\pgfqpoint{129.259337in}{153.126260in}}%
\pgfpathlineto{\pgfqpoint{129.586805in}{153.539765in}}%
\pgfpathlineto{\pgfqpoint{129.912449in}{153.960210in}}%
\pgfpathlineto{\pgfqpoint{130.236289in}{154.414410in}}%
\pgfpathlineto{\pgfqpoint{130.558344in}{153.671342in}}%
\pgfpathlineto{\pgfqpoint{130.878635in}{153.424493in}}%
\pgfpathlineto{\pgfqpoint{131.197180in}{153.167041in}}%
\pgfpathlineto{\pgfqpoint{131.513999in}{151.433075in}}%
\pgfpathlineto{\pgfqpoint{131.829110in}{151.571345in}}%
\pgfpathlineto{\pgfqpoint{132.142531in}{152.317742in}}%
\pgfpathlineto{\pgfqpoint{132.454280in}{150.317633in}}%
\pgfpathlineto{\pgfqpoint{132.764376in}{151.351852in}}%
\pgfpathlineto{\pgfqpoint{133.072835in}{150.582148in}}%
\pgfpathlineto{\pgfqpoint{133.379676in}{148.799594in}}%
\pgfpathlineto{\pgfqpoint{133.684913in}{150.717533in}}%
\pgfpathlineto{\pgfqpoint{133.988566in}{150.317927in}}%
\pgfpathlineto{\pgfqpoint{134.290648in}{150.754829in}}%
\pgfpathlineto{\pgfqpoint{134.591178in}{150.129263in}}%
\pgfpathlineto{\pgfqpoint{134.890171in}{150.166923in}}%
\pgfpathlineto{\pgfqpoint{135.187642in}{151.693816in}}%
\pgfpathlineto{\pgfqpoint{135.483606in}{152.265048in}}%
\pgfpathlineto{\pgfqpoint{135.778080in}{152.527455in}}%
\pgfpathlineto{\pgfqpoint{136.071078in}{151.093468in}}%
\pgfpathlineto{\pgfqpoint{136.362614in}{150.729722in}}%
\pgfpathlineto{\pgfqpoint{136.652703in}{150.924182in}}%
\pgfpathlineto{\pgfqpoint{136.941360in}{150.844791in}}%
\pgfpathlineto{\pgfqpoint{137.228599in}{151.715661in}}%
\pgfpathlineto{\pgfqpoint{137.514433in}{151.351174in}}%
\pgfpathlineto{\pgfqpoint{137.798876in}{151.777397in}}%
\pgfpathlineto{\pgfqpoint{138.081941in}{151.864786in}}%
\pgfpathlineto{\pgfqpoint{138.363643in}{153.248803in}}%
\pgfpathlineto{\pgfqpoint{138.643993in}{154.315299in}}%
\pgfpathlineto{\pgfqpoint{138.923005in}{154.533438in}}%
\pgfpathlineto{\pgfqpoint{139.200691in}{155.568421in}}%
\pgfpathlineto{\pgfqpoint{139.477065in}{155.072617in}}%
\pgfpathlineto{\pgfqpoint{139.752138in}{154.352870in}}%
\pgfpathlineto{\pgfqpoint{140.025923in}{153.294041in}}%
\pgfpathlineto{\pgfqpoint{140.298431in}{151.796914in}}%
\pgfpathlineto{\pgfqpoint{140.569674in}{150.978087in}}%
\pgfpathlineto{\pgfqpoint{140.839665in}{149.201077in}}%
\pgfpathlineto{\pgfqpoint{141.108415in}{148.128316in}}%
\pgfpathlineto{\pgfqpoint{141.375934in}{152.275517in}}%
\pgfpathlineto{\pgfqpoint{141.642235in}{153.128412in}}%
\pgfpathlineto{\pgfqpoint{141.907328in}{152.428846in}}%
\pgfpathlineto{\pgfqpoint{142.171224in}{152.927739in}}%
\pgfpathlineto{\pgfqpoint{142.433934in}{152.700543in}}%
\pgfpathlineto{\pgfqpoint{142.695469in}{155.152473in}}%
\pgfpathlineto{\pgfqpoint{142.955839in}{155.015423in}}%
\pgfpathlineto{\pgfqpoint{143.215054in}{154.651214in}}%
\pgfpathlineto{\pgfqpoint{143.473125in}{155.495677in}}%
\pgfpathlineto{\pgfqpoint{143.730061in}{156.321463in}}%
\pgfpathlineto{\pgfqpoint{143.985873in}{155.621792in}}%
\pgfpathlineto{\pgfqpoint{144.240570in}{155.453420in}}%
\pgfpathlineto{\pgfqpoint{144.494162in}{155.374801in}}%
\pgfpathlineto{\pgfqpoint{144.746659in}{155.624216in}}%
\pgfpathlineto{\pgfqpoint{144.998070in}{156.609008in}}%
\pgfpathlineto{\pgfqpoint{145.248404in}{156.857628in}}%
\pgfpathlineto{\pgfqpoint{145.497670in}{156.875457in}}%
\pgfpathlineto{\pgfqpoint{145.745878in}{157.018285in}}%
\pgfpathlineto{\pgfqpoint{145.993037in}{156.115786in}}%
\pgfpathlineto{\pgfqpoint{146.239155in}{155.045826in}}%
\pgfpathlineto{\pgfqpoint{146.484241in}{154.421192in}}%
\pgfpathlineto{\pgfqpoint{146.728303in}{154.548147in}}%
\pgfpathlineto{\pgfqpoint{146.971351in}{153.985647in}}%
\pgfpathlineto{\pgfqpoint{147.213392in}{153.349671in}}%
\pgfpathlineto{\pgfqpoint{147.454436in}{154.912032in}}%
\pgfpathlineto{\pgfqpoint{147.694489in}{156.458017in}}%
\pgfpathlineto{\pgfqpoint{147.933561in}{156.522555in}}%
\pgfpathlineto{\pgfqpoint{148.171658in}{156.580478in}}%
\pgfpathlineto{\pgfqpoint{148.408790in}{155.833476in}}%
\pgfpathlineto{\pgfqpoint{148.644964in}{156.051840in}}%
\pgfpathlineto{\pgfqpoint{148.880187in}{156.015794in}}%
\pgfpathlineto{\pgfqpoint{149.114468in}{154.694893in}}%
\pgfpathlineto{\pgfqpoint{149.347813in}{155.359990in}}%
\pgfpathlineto{\pgfqpoint{149.580230in}{156.528285in}}%
\pgfpathlineto{\pgfqpoint{149.811727in}{156.602298in}}%
\pgfpathlineto{\pgfqpoint{150.042311in}{158.970951in}}%
\pgfpathlineto{\pgfqpoint{150.271989in}{160.932614in}}%
\pgfpathlineto{\pgfqpoint{150.500768in}{160.492098in}}%
\pgfpathlineto{\pgfqpoint{150.728654in}{160.323658in}}%
\pgfpathlineto{\pgfqpoint{150.955656in}{160.049406in}}%
\pgfpathlineto{\pgfqpoint{151.181780in}{159.153120in}}%
\pgfpathlineto{\pgfqpoint{151.407032in}{159.331775in}}%
\pgfpathlineto{\pgfqpoint{151.631420in}{159.048037in}}%
\pgfpathlineto{\pgfqpoint{151.854950in}{158.395595in}}%
\pgfpathlineto{\pgfqpoint{152.077628in}{159.107198in}}%
\pgfpathlineto{\pgfqpoint{152.299461in}{159.185723in}}%
\pgfpathlineto{\pgfqpoint{152.520455in}{158.254134in}}%
\pgfpathlineto{\pgfqpoint{152.740617in}{157.459045in}}%
\pgfpathlineto{\pgfqpoint{152.959952in}{158.936061in}}%
\pgfpathlineto{\pgfqpoint{153.178468in}{158.611015in}}%
\pgfpathlineto{\pgfqpoint{153.396170in}{158.977587in}}%
\pgfpathlineto{\pgfqpoint{153.613064in}{159.409921in}}%
\pgfpathlineto{\pgfqpoint{153.829157in}{159.783513in}}%
\pgfpathlineto{\pgfqpoint{154.044453in}{159.747702in}}%
\pgfpathlineto{\pgfqpoint{154.258959in}{159.318720in}}%
\pgfpathlineto{\pgfqpoint{154.472681in}{160.420134in}}%
\pgfpathlineto{\pgfqpoint{154.685625in}{159.386688in}}%
\pgfpathlineto{\pgfqpoint{154.897795in}{156.756708in}}%
\pgfpathlineto{\pgfqpoint{155.109199in}{158.100287in}}%
\pgfpathlineto{\pgfqpoint{155.319840in}{157.576909in}}%
\pgfpathlineto{\pgfqpoint{155.529725in}{157.867609in}}%
\pgfpathlineto{\pgfqpoint{155.738859in}{159.644355in}}%
\pgfpathlineto{\pgfqpoint{155.947247in}{160.340810in}}%
\pgfpathlineto{\pgfqpoint{156.154896in}{159.853583in}}%
\pgfpathlineto{\pgfqpoint{156.361809in}{160.524950in}}%
\pgfpathlineto{\pgfqpoint{156.567992in}{160.053796in}}%
\pgfpathlineto{\pgfqpoint{156.773451in}{160.199165in}}%
\pgfpathlineto{\pgfqpoint{156.978190in}{160.957642in}}%
\pgfpathlineto{\pgfqpoint{157.182214in}{160.888199in}}%
\pgfpathlineto{\pgfqpoint{157.385529in}{160.672053in}}%
\pgfpathlineto{\pgfqpoint{157.588139in}{160.471483in}}%
\pgfpathlineto{\pgfqpoint{157.790049in}{160.674068in}}%
\pgfpathlineto{\pgfqpoint{157.991264in}{159.884014in}}%
\pgfpathlineto{\pgfqpoint{158.191789in}{160.439710in}}%
\pgfpathlineto{\pgfqpoint{158.391628in}{160.951352in}}%
\pgfpathlineto{\pgfqpoint{158.590786in}{160.687771in}}%
\pgfpathlineto{\pgfqpoint{158.789268in}{160.544989in}}%
\pgfpathlineto{\pgfqpoint{158.987078in}{161.237464in}}%
\pgfpathlineto{\pgfqpoint{159.184222in}{160.339711in}}%
\pgfpathlineto{\pgfqpoint{159.380702in}{160.650988in}}%
\pgfpathlineto{\pgfqpoint{159.576525in}{161.583521in}}%
\pgfpathlineto{\pgfqpoint{159.771693in}{162.603614in}}%
\pgfpathlineto{\pgfqpoint{159.966212in}{162.125240in}}%
\pgfpathlineto{\pgfqpoint{160.160086in}{161.187530in}}%
\pgfpathlineto{\pgfqpoint{160.353319in}{160.976102in}}%
\pgfpathlineto{\pgfqpoint{160.545915in}{158.876163in}}%
\pgfpathlineto{\pgfqpoint{160.737879in}{159.841224in}}%
\pgfpathlineto{\pgfqpoint{160.929214in}{160.602642in}}%
\pgfpathlineto{\pgfqpoint{161.119925in}{159.653057in}}%
\pgfpathlineto{\pgfqpoint{161.310016in}{160.941598in}}%
\pgfpathlineto{\pgfqpoint{161.499491in}{161.024331in}}%
\pgfpathlineto{\pgfqpoint{161.688354in}{159.299906in}}%
\pgfpathlineto{\pgfqpoint{161.876608in}{160.105071in}}%
\pgfpathlineto{\pgfqpoint{162.064258in}{159.802953in}}%
\pgfpathlineto{\pgfqpoint{162.251307in}{159.953551in}}%
\pgfpathlineto{\pgfqpoint{162.437760in}{162.027926in}}%
\pgfpathlineto{\pgfqpoint{162.623620in}{161.538513in}}%
\pgfpathlineto{\pgfqpoint{162.808891in}{161.534161in}}%
\pgfpathlineto{\pgfqpoint{162.993576in}{161.769630in}}%
\pgfpathlineto{\pgfqpoint{163.177680in}{161.687418in}}%
\pgfpathlineto{\pgfqpoint{163.361206in}{162.914439in}}%
\pgfpathlineto{\pgfqpoint{163.544157in}{163.721513in}}%
\pgfpathlineto{\pgfqpoint{163.726538in}{163.167609in}}%
\pgfpathlineto{\pgfqpoint{163.908351in}{160.888270in}}%
\pgfpathlineto{\pgfqpoint{164.089601in}{162.851119in}}%
\pgfpathlineto{\pgfqpoint{164.270290in}{163.183659in}}%
\pgfpathlineto{\pgfqpoint{164.450422in}{162.462501in}}%
\pgfpathlineto{\pgfqpoint{164.630001in}{163.577162in}}%
\pgfpathlineto{\pgfqpoint{164.809030in}{163.375724in}}%
\pgfpathlineto{\pgfqpoint{164.987512in}{163.276399in}}%
\pgfpathlineto{\pgfqpoint{165.165451in}{163.440640in}}%
\pgfpathlineto{\pgfqpoint{165.342850in}{163.243834in}}%
\pgfpathlineto{\pgfqpoint{165.519713in}{164.004756in}}%
\pgfpathlineto{\pgfqpoint{165.696041in}{163.620443in}}%
\pgfpathlineto{\pgfqpoint{165.871840in}{164.307704in}}%
\pgfpathlineto{\pgfqpoint{166.047111in}{164.412591in}}%
\pgfpathlineto{\pgfqpoint{166.221858in}{163.640117in}}%
\pgfpathlineto{\pgfqpoint{166.396084in}{164.246790in}}%
\pgfpathlineto{\pgfqpoint{166.569793in}{163.616874in}}%
\pgfpathlineto{\pgfqpoint{166.742987in}{162.835570in}}%
\pgfpathlineto{\pgfqpoint{166.915669in}{164.391740in}}%
\pgfpathlineto{\pgfqpoint{167.087843in}{164.060346in}}%
\pgfpathlineto{\pgfqpoint{167.259511in}{163.925983in}}%
\pgfpathlineto{\pgfqpoint{167.430676in}{164.321732in}}%
\pgfpathlineto{\pgfqpoint{167.601342in}{162.501519in}}%
\pgfpathlineto{\pgfqpoint{167.771510in}{163.821368in}}%
\pgfpathlineto{\pgfqpoint{167.941185in}{164.622978in}}%
\pgfpathlineto{\pgfqpoint{168.110369in}{165.465356in}}%
\pgfpathlineto{\pgfqpoint{168.279064in}{166.838655in}}%
\pgfpathlineto{\pgfqpoint{168.447274in}{165.673231in}}%
\pgfpathlineto{\pgfqpoint{168.615001in}{166.598756in}}%
\pgfpathlineto{\pgfqpoint{168.782249in}{167.794034in}}%
\pgfpathlineto{\pgfqpoint{168.949019in}{168.579602in}}%
\pgfpathlineto{\pgfqpoint{169.115315in}{168.186607in}}%
\pgfpathlineto{\pgfqpoint{169.281139in}{168.771458in}}%
\pgfpathlineto{\pgfqpoint{169.446494in}{168.673722in}}%
\pgfpathlineto{\pgfqpoint{169.611382in}{168.041581in}}%
\pgfpathlineto{\pgfqpoint{169.775807in}{166.618436in}}%
\pgfpathlineto{\pgfqpoint{169.939770in}{166.092632in}}%
\pgfpathlineto{\pgfqpoint{170.103275in}{165.472401in}}%
\pgfpathlineto{\pgfqpoint{170.266323in}{164.116056in}}%
\pgfpathlineto{\pgfqpoint{170.428919in}{163.927473in}}%
\pgfpathlineto{\pgfqpoint{170.591063in}{164.982247in}}%
\pgfpathlineto{\pgfqpoint{170.752758in}{163.638868in}}%
\pgfpathlineto{\pgfqpoint{170.914008in}{163.706125in}}%
\pgfpathlineto{\pgfqpoint{171.074814in}{165.063131in}}%
\pgfpathlineto{\pgfqpoint{171.235178in}{165.924777in}}%
\pgfpathlineto{\pgfqpoint{171.395104in}{166.442244in}}%
\pgfpathlineto{\pgfqpoint{171.554594in}{166.503539in}}%
\pgfpathlineto{\pgfqpoint{171.713650in}{165.132043in}}%
\pgfpathlineto{\pgfqpoint{171.872274in}{166.563159in}}%
\pgfpathlineto{\pgfqpoint{172.030468in}{167.425241in}}%
\pgfpathlineto{\pgfqpoint{172.188236in}{167.274553in}}%
\pgfpathlineto{\pgfqpoint{172.345579in}{167.955772in}}%
\pgfpathlineto{\pgfqpoint{172.502500in}{168.553292in}}%
\pgfpathlineto{\pgfqpoint{172.659000in}{167.596082in}}%
\pgfpathlineto{\pgfqpoint{172.815083in}{167.487078in}}%
\pgfpathlineto{\pgfqpoint{172.970750in}{167.184936in}}%
\pgfpathlineto{\pgfqpoint{173.126003in}{165.066120in}}%
\pgfpathlineto{\pgfqpoint{173.280846in}{165.479000in}}%
\pgfpathlineto{\pgfqpoint{173.435279in}{163.930012in}}%
\pgfpathlineto{\pgfqpoint{173.589305in}{163.643322in}}%
\pgfpathlineto{\pgfqpoint{173.742926in}{164.436477in}}%
\pgfpathlineto{\pgfqpoint{173.896145in}{165.749088in}}%
\pgfpathlineto{\pgfqpoint{174.048963in}{165.004498in}}%
\pgfpathlineto{\pgfqpoint{174.201383in}{165.551427in}}%
\pgfpathlineto{\pgfqpoint{174.353406in}{166.508437in}}%
\pgfpathlineto{\pgfqpoint{174.505035in}{166.319825in}}%
\pgfpathlineto{\pgfqpoint{174.656272in}{166.692844in}}%
\pgfpathlineto{\pgfqpoint{174.807118in}{166.489203in}}%
\pgfpathlineto{\pgfqpoint{174.957576in}{165.383216in}}%
\pgfpathlineto{\pgfqpoint{175.107648in}{165.526445in}}%
\pgfpathlineto{\pgfqpoint{175.257335in}{166.150574in}}%
\pgfpathlineto{\pgfqpoint{175.406640in}{165.612890in}}%
\pgfpathlineto{\pgfqpoint{175.555565in}{165.447415in}}%
\pgfpathlineto{\pgfqpoint{175.704111in}{165.983126in}}%
\pgfpathlineto{\pgfqpoint{175.852281in}{164.704306in}}%
\pgfpathlineto{\pgfqpoint{176.000076in}{164.710524in}}%
\pgfpathlineto{\pgfqpoint{176.147498in}{165.449029in}}%
\pgfpathlineto{\pgfqpoint{176.294550in}{165.050134in}}%
\pgfpathlineto{\pgfqpoint{176.441232in}{166.830530in}}%
\pgfpathlineto{\pgfqpoint{176.587547in}{168.821073in}}%
\pgfpathlineto{\pgfqpoint{176.733497in}{168.219798in}}%
\pgfpathlineto{\pgfqpoint{176.879084in}{167.841012in}}%
\pgfpathlineto{\pgfqpoint{177.024308in}{168.761527in}}%
\pgfpathlineto{\pgfqpoint{177.169173in}{167.895986in}}%
\pgfpathlineto{\pgfqpoint{177.313680in}{167.349750in}}%
\pgfpathlineto{\pgfqpoint{177.457830in}{168.555824in}}%
\pgfpathlineto{\pgfqpoint{177.601626in}{168.559730in}}%
\pgfpathlineto{\pgfqpoint{177.745068in}{168.774625in}}%
\pgfpathlineto{\pgfqpoint{177.888160in}{168.518099in}}%
\pgfpathlineto{\pgfqpoint{178.030902in}{168.868537in}}%
\pgfpathlineto{\pgfqpoint{178.173297in}{169.201815in}}%
\pgfpathlineto{\pgfqpoint{178.315345in}{169.021215in}}%
\pgfpathlineto{\pgfqpoint{178.457049in}{169.556901in}}%
\pgfpathlineto{\pgfqpoint{178.598411in}{170.076147in}}%
\pgfpathlineto{\pgfqpoint{178.739431in}{170.584594in}}%
\pgfpathlineto{\pgfqpoint{178.880112in}{170.705620in}}%
\pgfpathlineto{\pgfqpoint{179.020455in}{170.260154in}}%
\pgfpathlineto{\pgfqpoint{179.160462in}{169.980828in}}%
\pgfpathlineto{\pgfqpoint{179.300135in}{169.665038in}}%
\pgfpathlineto{\pgfqpoint{179.439474in}{169.945618in}}%
\pgfpathlineto{\pgfqpoint{179.578482in}{170.373961in}}%
\pgfpathlineto{\pgfqpoint{179.717161in}{170.210352in}}%
\pgfpathlineto{\pgfqpoint{179.855511in}{170.973150in}}%
\pgfpathlineto{\pgfqpoint{179.993534in}{171.111095in}}%
\pgfpathlineto{\pgfqpoint{180.131233in}{171.511830in}}%
\pgfpathlineto{\pgfqpoint{180.268607in}{172.119056in}}%
\pgfpathlineto{\pgfqpoint{180.405660in}{171.471880in}}%
\pgfpathlineto{\pgfqpoint{180.542392in}{171.826579in}}%
\pgfpathlineto{\pgfqpoint{180.678805in}{172.558032in}}%
\pgfpathlineto{\pgfqpoint{180.814900in}{171.876603in}}%
\pgfpathlineto{\pgfqpoint{180.950680in}{171.838837in}}%
\pgfpathlineto{\pgfqpoint{181.086144in}{171.472646in}}%
\pgfpathlineto{\pgfqpoint{181.221295in}{171.888371in}}%
\pgfpathlineto{\pgfqpoint{181.356135in}{172.790247in}}%
\pgfpathlineto{\pgfqpoint{181.490664in}{172.978919in}}%
\pgfpathlineto{\pgfqpoint{181.624884in}{172.933894in}}%
\pgfpathlineto{\pgfqpoint{181.758797in}{172.620095in}}%
\pgfpathlineto{\pgfqpoint{181.892404in}{172.326050in}}%
\pgfpathlineto{\pgfqpoint{182.025706in}{172.679704in}}%
\pgfpathlineto{\pgfqpoint{182.158705in}{172.843705in}}%
\pgfpathlineto{\pgfqpoint{182.291401in}{172.779008in}}%
\pgfpathlineto{\pgfqpoint{182.423798in}{172.804096in}}%
\pgfpathlineto{\pgfqpoint{182.555895in}{172.544626in}}%
\pgfpathlineto{\pgfqpoint{182.687694in}{172.009128in}}%
\pgfpathlineto{\pgfqpoint{182.819196in}{172.036820in}}%
\pgfpathlineto{\pgfqpoint{182.950404in}{171.743095in}}%
\pgfpathlineto{\pgfqpoint{183.081318in}{170.855138in}}%
\pgfpathlineto{\pgfqpoint{183.211939in}{171.776670in}}%
\pgfpathlineto{\pgfqpoint{183.342268in}{172.175095in}}%
\pgfpathlineto{\pgfqpoint{183.472308in}{171.657998in}}%
\pgfpathlineto{\pgfqpoint{183.602060in}{170.588526in}}%
\pgfpathlineto{\pgfqpoint{183.731523in}{170.906299in}}%
\pgfpathlineto{\pgfqpoint{183.860701in}{171.594001in}}%
\pgfpathlineto{\pgfqpoint{183.989594in}{171.529879in}}%
\pgfpathlineto{\pgfqpoint{184.118203in}{172.047975in}}%
\pgfpathlineto{\pgfqpoint{184.246530in}{172.210987in}}%
\pgfpathlineto{\pgfqpoint{184.374576in}{171.845467in}}%
\pgfpathlineto{\pgfqpoint{184.502342in}{171.610725in}}%
\pgfpathlineto{\pgfqpoint{184.629830in}{170.964142in}}%
\pgfpathlineto{\pgfqpoint{184.757039in}{170.106238in}}%
\pgfpathlineto{\pgfqpoint{184.883973in}{171.155551in}}%
\pgfpathlineto{\pgfqpoint{185.010632in}{172.717962in}}%
\pgfpathlineto{\pgfqpoint{185.137016in}{173.080791in}}%
\pgfpathlineto{\pgfqpoint{185.263128in}{172.949948in}}%
\pgfpathlineto{\pgfqpoint{185.388969in}{172.777920in}}%
\pgfpathlineto{\pgfqpoint{185.514539in}{172.957013in}}%
\pgfpathlineto{\pgfqpoint{185.639840in}{173.953092in}}%
\pgfpathlineto{\pgfqpoint{185.764873in}{174.065752in}}%
\pgfpathlineto{\pgfqpoint{185.889639in}{173.346981in}}%
\pgfpathlineto{\pgfqpoint{186.014140in}{173.452520in}}%
\pgfpathlineto{\pgfqpoint{186.138375in}{174.217597in}}%
\pgfpathlineto{\pgfqpoint{186.262348in}{173.820880in}}%
\pgfpathlineto{\pgfqpoint{186.386058in}{174.007175in}}%
\pgfpathlineto{\pgfqpoint{186.509506in}{173.933710in}}%
\pgfpathlineto{\pgfqpoint{186.632695in}{173.671457in}}%
\pgfpathlineto{\pgfqpoint{186.755624in}{174.128285in}}%
\pgfpathlineto{\pgfqpoint{186.878296in}{174.088561in}}%
\pgfpathlineto{\pgfqpoint{187.000710in}{174.210975in}}%
\pgfpathlineto{\pgfqpoint{187.122869in}{174.373424in}}%
\pgfpathlineto{\pgfqpoint{187.244773in}{174.186883in}}%
\pgfpathlineto{\pgfqpoint{187.366423in}{174.441818in}}%
\pgfpathlineto{\pgfqpoint{187.487821in}{174.524784in}}%
\pgfpathlineto{\pgfqpoint{187.608966in}{174.602291in}}%
\pgfpathlineto{\pgfqpoint{187.729862in}{174.607938in}}%
\pgfpathlineto{\pgfqpoint{187.850508in}{173.978303in}}%
\pgfpathlineto{\pgfqpoint{187.970905in}{174.219842in}}%
\pgfpathlineto{\pgfqpoint{188.091055in}{174.880593in}}%
\pgfpathlineto{\pgfqpoint{188.210959in}{174.903320in}}%
\pgfpathlineto{\pgfqpoint{188.330617in}{174.690751in}}%
\pgfpathlineto{\pgfqpoint{188.450030in}{174.873307in}}%
\pgfpathlineto{\pgfqpoint{188.569200in}{175.216685in}}%
\pgfpathlineto{\pgfqpoint{188.688128in}{175.123575in}}%
\pgfpathlineto{\pgfqpoint{188.806814in}{174.929940in}}%
\pgfpathlineto{\pgfqpoint{188.925260in}{174.778572in}}%
\pgfpathlineto{\pgfqpoint{189.043466in}{174.311602in}}%
\pgfpathlineto{\pgfqpoint{189.161433in}{174.019868in}}%
\pgfpathlineto{\pgfqpoint{189.279163in}{173.650377in}}%
\pgfpathlineto{\pgfqpoint{189.396657in}{172.386116in}}%
\pgfpathlineto{\pgfqpoint{189.513914in}{170.307710in}}%
\pgfpathlineto{\pgfqpoint{189.630937in}{169.246713in}}%
\pgfpathlineto{\pgfqpoint{189.747726in}{171.770372in}}%
\pgfpathlineto{\pgfqpoint{189.864282in}{172.293985in}}%
\pgfpathlineto{\pgfqpoint{189.980607in}{173.034314in}}%
\pgfpathlineto{\pgfqpoint{190.096700in}{173.373626in}}%
\pgfpathlineto{\pgfqpoint{190.212563in}{173.713782in}}%
\pgfpathlineto{\pgfqpoint{190.328197in}{173.723722in}}%
\pgfpathlineto{\pgfqpoint{190.443602in}{174.025791in}}%
\pgfpathlineto{\pgfqpoint{190.558781in}{174.430231in}}%
\pgfpathlineto{\pgfqpoint{190.673732in}{174.355497in}}%
\pgfpathlineto{\pgfqpoint{190.788458in}{174.295036in}}%
\pgfpathlineto{\pgfqpoint{190.902960in}{174.510470in}}%
\pgfpathlineto{\pgfqpoint{191.017237in}{174.641973in}}%
\pgfpathlineto{\pgfqpoint{191.131292in}{174.709796in}}%
\pgfpathlineto{\pgfqpoint{191.245124in}{174.500827in}}%
\pgfpathlineto{\pgfqpoint{191.358735in}{173.058706in}}%
\pgfpathlineto{\pgfqpoint{191.472126in}{173.050995in}}%
\pgfpathlineto{\pgfqpoint{191.585297in}{173.804872in}}%
\pgfpathlineto{\pgfqpoint{191.698250in}{173.522525in}}%
\pgfpathlineto{\pgfqpoint{191.810984in}{174.468410in}}%
\pgfpathlineto{\pgfqpoint{191.923502in}{175.288313in}}%
\pgfpathlineto{\pgfqpoint{192.035803in}{175.615621in}}%
\pgfpathlineto{\pgfqpoint{192.147890in}{175.360223in}}%
\pgfpathlineto{\pgfqpoint{192.259761in}{175.275962in}}%
\pgfpathlineto{\pgfqpoint{192.371419in}{175.557932in}}%
\pgfpathlineto{\pgfqpoint{192.482864in}{175.656563in}}%
\pgfpathlineto{\pgfqpoint{192.594097in}{175.355358in}}%
\pgfpathlineto{\pgfqpoint{192.705119in}{175.640693in}}%
\pgfpathlineto{\pgfqpoint{192.815930in}{175.800497in}}%
\pgfpathlineto{\pgfqpoint{192.926532in}{175.786954in}}%
\pgfpathlineto{\pgfqpoint{193.036924in}{175.679531in}}%
\pgfpathlineto{\pgfqpoint{193.147109in}{175.147828in}}%
\pgfpathlineto{\pgfqpoint{193.257086in}{175.145541in}}%
\pgfpathlineto{\pgfqpoint{193.366857in}{175.176596in}}%
\pgfpathlineto{\pgfqpoint{193.476422in}{174.778551in}}%
\pgfpathlineto{\pgfqpoint{193.585782in}{175.072380in}}%
\pgfpathlineto{\pgfqpoint{193.694938in}{174.251767in}}%
\pgfpathlineto{\pgfqpoint{193.803890in}{174.059549in}}%
\pgfpathlineto{\pgfqpoint{193.912640in}{174.661898in}}%
\pgfpathlineto{\pgfqpoint{194.021187in}{174.087689in}}%
\pgfpathlineto{\pgfqpoint{194.129534in}{174.289940in}}%
\pgfpathlineto{\pgfqpoint{194.237680in}{174.498241in}}%
\pgfpathlineto{\pgfqpoint{194.345626in}{173.550393in}}%
\pgfpathlineto{\pgfqpoint{194.453374in}{174.326386in}}%
\pgfpathlineto{\pgfqpoint{194.560923in}{174.879705in}}%
\pgfpathlineto{\pgfqpoint{194.668274in}{175.164596in}}%
\pgfpathlineto{\pgfqpoint{194.775429in}{175.419466in}}%
\pgfpathlineto{\pgfqpoint{194.882388in}{175.586079in}}%
\pgfpathlineto{\pgfqpoint{194.989151in}{175.588744in}}%
\pgfpathlineto{\pgfqpoint{195.095720in}{175.678108in}}%
\pgfpathlineto{\pgfqpoint{195.202094in}{175.382158in}}%
\pgfpathlineto{\pgfqpoint{195.308276in}{175.284082in}}%
\pgfpathlineto{\pgfqpoint{195.414265in}{175.661586in}}%
\pgfpathlineto{\pgfqpoint{195.520062in}{175.660227in}}%
\pgfpathlineto{\pgfqpoint{195.625668in}{175.694197in}}%
\pgfpathlineto{\pgfqpoint{195.731084in}{176.267373in}}%
\pgfpathlineto{\pgfqpoint{195.836309in}{176.256160in}}%
\pgfpathlineto{\pgfqpoint{195.941346in}{175.960934in}}%
\pgfpathlineto{\pgfqpoint{196.046194in}{175.976692in}}%
\pgfpathlineto{\pgfqpoint{196.150855in}{176.100738in}}%
\pgfpathlineto{\pgfqpoint{196.255329in}{175.868050in}}%
\pgfpathlineto{\pgfqpoint{196.359616in}{175.286495in}}%
\pgfpathlineto{\pgfqpoint{196.463717in}{175.475672in}}%
\pgfpathlineto{\pgfqpoint{196.567633in}{175.357260in}}%
\pgfpathlineto{\pgfqpoint{196.671365in}{174.945458in}}%
\pgfpathlineto{\pgfqpoint{196.774913in}{174.806027in}}%
\pgfpathlineto{\pgfqpoint{196.878278in}{174.001973in}}%
\pgfpathlineto{\pgfqpoint{196.981461in}{173.969152in}}%
\pgfpathlineto{\pgfqpoint{197.084462in}{175.116061in}}%
\pgfpathlineto{\pgfqpoint{197.187281in}{175.835087in}}%
\pgfpathlineto{\pgfqpoint{197.289920in}{176.038146in}}%
\pgfpathlineto{\pgfqpoint{197.392379in}{176.096061in}}%
\pgfpathlineto{\pgfqpoint{197.494659in}{176.095494in}}%
\pgfpathlineto{\pgfqpoint{197.596760in}{176.310160in}}%
\pgfpathlineto{\pgfqpoint{197.698684in}{176.510920in}}%
\pgfpathlineto{\pgfqpoint{197.800429in}{176.490086in}}%
\pgfpathlineto{\pgfqpoint{197.901998in}{176.535649in}}%
\pgfpathlineto{\pgfqpoint{198.003391in}{176.740662in}}%
\pgfpathlineto{\pgfqpoint{198.104608in}{176.579281in}}%
\pgfpathlineto{\pgfqpoint{198.205650in}{176.496940in}}%
\pgfpathlineto{\pgfqpoint{198.306518in}{176.654191in}}%
\pgfpathlineto{\pgfqpoint{198.407212in}{176.970921in}}%
\pgfpathlineto{\pgfqpoint{198.507733in}{176.870646in}}%
\pgfpathlineto{\pgfqpoint{198.608082in}{176.621727in}}%
\pgfpathlineto{\pgfqpoint{198.708258in}{176.632986in}}%
\pgfpathlineto{\pgfqpoint{198.808263in}{176.651172in}}%
\pgfpathlineto{\pgfqpoint{198.908097in}{176.767507in}}%
\pgfpathlineto{\pgfqpoint{199.007761in}{176.706205in}}%
\pgfpathlineto{\pgfqpoint{199.107256in}{176.887664in}}%
\pgfpathlineto{\pgfqpoint{199.206581in}{176.974206in}}%
\pgfpathlineto{\pgfqpoint{199.305738in}{177.048878in}}%
\pgfpathlineto{\pgfqpoint{199.404726in}{176.852635in}}%
\pgfpathlineto{\pgfqpoint{199.503548in}{176.838590in}}%
\pgfpathlineto{\pgfqpoint{199.602203in}{176.705745in}}%
\pgfpathlineto{\pgfqpoint{199.700691in}{176.801155in}}%
\pgfpathlineto{\pgfqpoint{199.799014in}{176.983086in}}%
\pgfpathlineto{\pgfqpoint{199.897172in}{177.076391in}}%
\pgfpathlineto{\pgfqpoint{199.995165in}{176.964387in}}%
\pgfpathlineto{\pgfqpoint{200.092994in}{177.058987in}}%
\pgfpathlineto{\pgfqpoint{200.190660in}{177.168316in}}%
\pgfpathlineto{\pgfqpoint{200.288163in}{177.243179in}}%
\pgfpathlineto{\pgfqpoint{200.385503in}{177.232044in}}%
\pgfpathlineto{\pgfqpoint{200.482682in}{177.142538in}}%
\pgfpathlineto{\pgfqpoint{200.579699in}{177.114258in}}%
\pgfpathlineto{\pgfqpoint{200.676555in}{177.149878in}}%
\pgfpathlineto{\pgfqpoint{200.773252in}{177.214051in}}%
\pgfpathlineto{\pgfqpoint{200.869788in}{177.083286in}}%
\pgfpathlineto{\pgfqpoint{200.966166in}{176.986930in}}%
\pgfpathlineto{\pgfqpoint{201.062385in}{177.351128in}}%
\pgfpathlineto{\pgfqpoint{201.158445in}{177.754792in}}%
\pgfpathlineto{\pgfqpoint{201.254348in}{177.572317in}}%
\pgfpathlineto{\pgfqpoint{201.350094in}{177.347112in}}%
\pgfpathlineto{\pgfqpoint{201.445684in}{177.509523in}}%
\pgfpathlineto{\pgfqpoint{201.541117in}{177.526113in}}%
\pgfpathlineto{\pgfqpoint{201.636395in}{177.289235in}}%
\pgfpathlineto{\pgfqpoint{201.731518in}{177.342214in}}%
\pgfpathlineto{\pgfqpoint{201.826486in}{177.394149in}}%
\pgfpathlineto{\pgfqpoint{201.921300in}{177.791280in}}%
\pgfpathlineto{\pgfqpoint{202.015961in}{177.847317in}}%
\pgfpathlineto{\pgfqpoint{202.110468in}{177.760738in}}%
\pgfpathlineto{\pgfqpoint{202.204823in}{177.669505in}}%
\pgfpathlineto{\pgfqpoint{202.299026in}{177.627218in}}%
\pgfpathlineto{\pgfqpoint{202.393077in}{177.509156in}}%
\pgfpathlineto{\pgfqpoint{202.486978in}{177.358191in}}%
\pgfpathlineto{\pgfqpoint{202.580727in}{177.037877in}}%
\pgfpathlineto{\pgfqpoint{202.674327in}{177.192148in}}%
\pgfpathlineto{\pgfqpoint{202.767777in}{177.601934in}}%
\pgfpathlineto{\pgfqpoint{202.861078in}{177.750208in}}%
\pgfpathlineto{\pgfqpoint{202.954230in}{177.343305in}}%
\pgfpathlineto{\pgfqpoint{203.047234in}{177.474448in}}%
\pgfpathlineto{\pgfqpoint{203.140090in}{177.674315in}}%
\pgfpathlineto{\pgfqpoint{203.232798in}{177.775765in}}%
\pgfpathlineto{\pgfqpoint{203.325361in}{177.672310in}}%
\pgfpathlineto{\pgfqpoint{203.417776in}{177.283525in}}%
\pgfpathlineto{\pgfqpoint{203.510046in}{177.375096in}}%
\pgfpathlineto{\pgfqpoint{203.602170in}{177.343976in}}%
\pgfpathlineto{\pgfqpoint{203.694150in}{177.179434in}}%
\pgfpathlineto{\pgfqpoint{203.785985in}{177.383759in}}%
\pgfpathlineto{\pgfqpoint{203.877676in}{177.604073in}}%
\pgfpathlineto{\pgfqpoint{203.969223in}{177.670698in}}%
\pgfpathlineto{\pgfqpoint{204.060627in}{177.628558in}}%
\pgfpathlineto{\pgfqpoint{204.151888in}{177.521760in}}%
\pgfpathlineto{\pgfqpoint{204.243007in}{177.607746in}}%
\pgfpathlineto{\pgfqpoint{204.333985in}{178.174678in}}%
\pgfpathlineto{\pgfqpoint{204.424821in}{178.179272in}}%
\pgfpathlineto{\pgfqpoint{204.515516in}{177.866237in}}%
\pgfpathlineto{\pgfqpoint{204.606070in}{177.859383in}}%
\pgfpathlineto{\pgfqpoint{204.696485in}{178.014878in}}%
\pgfpathlineto{\pgfqpoint{204.786759in}{178.224177in}}%
\pgfpathlineto{\pgfqpoint{204.876895in}{178.114936in}}%
\pgfpathlineto{\pgfqpoint{204.966892in}{178.018343in}}%
\pgfpathlineto{\pgfqpoint{205.056750in}{178.096625in}}%
\pgfpathlineto{\pgfqpoint{205.146471in}{178.227758in}}%
\pgfpathlineto{\pgfqpoint{205.236054in}{178.169224in}}%
\pgfpathlineto{\pgfqpoint{205.325500in}{178.193187in}}%
\pgfpathlineto{\pgfqpoint{205.414809in}{177.978628in}}%
\pgfpathlineto{\pgfqpoint{205.503982in}{177.976499in}}%
\pgfpathlineto{\pgfqpoint{205.593019in}{177.877804in}}%
\pgfpathlineto{\pgfqpoint{205.681921in}{178.081908in}}%
\pgfpathlineto{\pgfqpoint{205.770688in}{177.989328in}}%
\pgfpathlineto{\pgfqpoint{205.859320in}{178.049538in}}%
\pgfpathlineto{\pgfqpoint{205.947818in}{178.359774in}}%
\pgfpathlineto{\pgfqpoint{206.036182in}{178.298350in}}%
\pgfpathlineto{\pgfqpoint{206.124413in}{178.169168in}}%
\pgfpathlineto{\pgfqpoint{206.212511in}{177.982501in}}%
\pgfpathlineto{\pgfqpoint{206.300476in}{178.032014in}}%
\pgfpathlineto{\pgfqpoint{206.388309in}{178.302817in}}%
\pgfpathlineto{\pgfqpoint{206.476010in}{178.233574in}}%
\pgfpathlineto{\pgfqpoint{206.563580in}{178.051737in}}%
\pgfpathlineto{\pgfqpoint{206.651019in}{177.843755in}}%
\pgfpathlineto{\pgfqpoint{206.738328in}{177.855008in}}%
\pgfpathlineto{\pgfqpoint{206.825506in}{177.984973in}}%
\pgfpathlineto{\pgfqpoint{206.912554in}{178.079331in}}%
\pgfpathlineto{\pgfqpoint{206.999473in}{177.725248in}}%
\pgfpathlineto{\pgfqpoint{207.086263in}{177.726593in}}%
\pgfpathlineto{\pgfqpoint{207.172924in}{177.997912in}}%
\pgfpathlineto{\pgfqpoint{207.259457in}{178.039694in}}%
\pgfpathlineto{\pgfqpoint{207.345861in}{178.140238in}}%
\pgfpathlineto{\pgfqpoint{207.432139in}{178.021673in}}%
\pgfpathlineto{\pgfqpoint{207.518289in}{178.138055in}}%
\pgfpathlineto{\pgfqpoint{207.604312in}{178.294939in}}%
\pgfpathlineto{\pgfqpoint{207.690209in}{178.360742in}}%
\pgfpathlineto{\pgfqpoint{207.775980in}{178.090404in}}%
\pgfpathlineto{\pgfqpoint{207.861626in}{177.941103in}}%
\pgfpathlineto{\pgfqpoint{207.947146in}{178.204005in}}%
\pgfpathlineto{\pgfqpoint{208.032541in}{178.389735in}}%
\pgfpathlineto{\pgfqpoint{208.117811in}{178.230543in}}%
\pgfpathlineto{\pgfqpoint{208.202958in}{178.064838in}}%
\pgfpathlineto{\pgfqpoint{208.287980in}{178.093789in}}%
\pgfpathlineto{\pgfqpoint{208.372879in}{178.156058in}}%
\pgfpathlineto{\pgfqpoint{208.457655in}{178.165344in}}%
\pgfpathlineto{\pgfqpoint{208.542308in}{178.358106in}}%
\pgfpathlineto{\pgfqpoint{208.626838in}{178.194771in}}%
\pgfpathlineto{\pgfqpoint{208.711247in}{177.925344in}}%
\pgfpathlineto{\pgfqpoint{208.795534in}{178.131985in}}%
\pgfpathlineto{\pgfqpoint{208.879699in}{178.370809in}}%
\pgfpathlineto{\pgfqpoint{208.963744in}{178.660752in}}%
\pgfpathlineto{\pgfqpoint{209.047668in}{178.709519in}}%
\pgfpathlineto{\pgfqpoint{209.131471in}{178.428193in}}%
\pgfpathlineto{\pgfqpoint{209.215154in}{178.033926in}}%
\pgfpathlineto{\pgfqpoint{209.298718in}{178.284095in}}%
\pgfpathlineto{\pgfqpoint{209.382163in}{178.685243in}}%
\pgfpathlineto{\pgfqpoint{209.465489in}{178.766365in}}%
\pgfpathlineto{\pgfqpoint{209.548696in}{178.619701in}}%
\pgfpathlineto{\pgfqpoint{209.631784in}{178.634770in}}%
\pgfpathlineto{\pgfqpoint{209.714755in}{178.858965in}}%
\pgfpathlineto{\pgfqpoint{209.797608in}{178.521579in}}%
\pgfpathlineto{\pgfqpoint{209.880344in}{178.591055in}}%
\pgfpathlineto{\pgfqpoint{209.962963in}{178.602467in}}%
\pgfpathlineto{\pgfqpoint{210.045465in}{178.675052in}}%
\pgfpathlineto{\pgfqpoint{210.127852in}{178.780265in}}%
\pgfpathlineto{\pgfqpoint{210.210122in}{178.763610in}}%
\pgfpathlineto{\pgfqpoint{210.292276in}{178.434525in}}%
\pgfpathlineto{\pgfqpoint{210.374315in}{178.356810in}}%
\pgfpathlineto{\pgfqpoint{210.456240in}{178.324268in}}%
\pgfpathlineto{\pgfqpoint{210.538049in}{178.939597in}}%
\pgfpathlineto{\pgfqpoint{210.619744in}{178.956091in}}%
\pgfpathlineto{\pgfqpoint{210.701325in}{178.822490in}}%
\pgfpathlineto{\pgfqpoint{210.782793in}{178.732299in}}%
\pgfpathlineto{\pgfqpoint{210.864147in}{178.944243in}}%
\pgfpathlineto{\pgfqpoint{210.945388in}{179.026552in}}%
\pgfpathlineto{\pgfqpoint{211.026516in}{179.182276in}}%
\pgfpathlineto{\pgfqpoint{211.107532in}{179.138979in}}%
\pgfpathlineto{\pgfqpoint{211.188436in}{178.769587in}}%
\pgfpathlineto{\pgfqpoint{211.269228in}{178.758283in}}%
\pgfpathlineto{\pgfqpoint{211.349908in}{179.169595in}}%
\pgfpathlineto{\pgfqpoint{211.430477in}{179.137563in}}%
\pgfpathlineto{\pgfqpoint{211.510936in}{178.872288in}}%
\pgfpathlineto{\pgfqpoint{211.591283in}{179.005471in}}%
\pgfpathlineto{\pgfqpoint{211.671521in}{178.776089in}}%
\pgfpathlineto{\pgfqpoint{211.751648in}{178.758540in}}%
\pgfpathlineto{\pgfqpoint{211.831666in}{178.889301in}}%
\pgfpathlineto{\pgfqpoint{211.911574in}{178.602560in}}%
\pgfpathlineto{\pgfqpoint{211.991373in}{178.679845in}}%
\pgfpathlineto{\pgfqpoint{212.071063in}{178.553364in}}%
\pgfpathlineto{\pgfqpoint{212.150645in}{178.455454in}}%
\pgfpathlineto{\pgfqpoint{212.230119in}{178.328223in}}%
\pgfpathlineto{\pgfqpoint{212.309485in}{178.055651in}}%
\pgfpathlineto{\pgfqpoint{212.388743in}{178.172279in}}%
\pgfpathlineto{\pgfqpoint{212.467894in}{178.477988in}}%
\pgfpathlineto{\pgfqpoint{212.546938in}{178.462363in}}%
\pgfpathlineto{\pgfqpoint{212.625875in}{178.404702in}}%
\pgfpathlineto{\pgfqpoint{212.704706in}{178.293642in}}%
\pgfpathlineto{\pgfqpoint{212.783430in}{178.166472in}}%
\pgfpathlineto{\pgfqpoint{212.862049in}{178.377402in}}%
\pgfpathlineto{\pgfqpoint{212.940562in}{178.835170in}}%
\pgfpathlineto{\pgfqpoint{213.018969in}{178.763657in}}%
\pgfpathlineto{\pgfqpoint{213.097272in}{179.067956in}}%
\pgfpathlineto{\pgfqpoint{213.175470in}{179.189124in}}%
\pgfpathlineto{\pgfqpoint{213.253563in}{178.833306in}}%
\pgfpathlineto{\pgfqpoint{213.331552in}{178.997437in}}%
\pgfpathlineto{\pgfqpoint{213.409438in}{178.996659in}}%
\pgfpathlineto{\pgfqpoint{213.487219in}{178.934278in}}%
\pgfpathlineto{\pgfqpoint{213.564898in}{179.181947in}}%
\pgfpathlineto{\pgfqpoint{213.642473in}{179.001917in}}%
\pgfpathlineto{\pgfqpoint{213.719945in}{179.156016in}}%
\pgfpathlineto{\pgfqpoint{213.797315in}{179.226181in}}%
\pgfpathlineto{\pgfqpoint{213.874583in}{178.963779in}}%
\pgfpathlineto{\pgfqpoint{213.951748in}{179.186429in}}%
\pgfpathlineto{\pgfqpoint{214.028812in}{179.028388in}}%
\pgfpathlineto{\pgfqpoint{214.105774in}{179.033246in}}%
\pgfpathlineto{\pgfqpoint{214.182636in}{179.204581in}}%
\pgfpathlineto{\pgfqpoint{214.259396in}{179.192148in}}%
\pgfpathlineto{\pgfqpoint{214.336055in}{179.045484in}}%
\pgfpathlineto{\pgfqpoint{214.412615in}{179.267475in}}%
\pgfpathlineto{\pgfqpoint{214.489074in}{179.453381in}}%
\pgfpathlineto{\pgfqpoint{214.565433in}{179.369828in}}%
\pgfpathlineto{\pgfqpoint{214.641692in}{179.313132in}}%
\pgfpathlineto{\pgfqpoint{214.717852in}{179.405244in}}%
\pgfpathlineto{\pgfqpoint{214.793913in}{179.300743in}}%
\pgfpathlineto{\pgfqpoint{214.869876in}{179.163107in}}%
\pgfpathlineto{\pgfqpoint{214.945739in}{179.424780in}}%
\pgfpathlineto{\pgfqpoint{215.021505in}{179.310861in}}%
\pgfpathlineto{\pgfqpoint{215.097172in}{178.850827in}}%
\pgfpathlineto{\pgfqpoint{215.172741in}{178.889145in}}%
\pgfpathlineto{\pgfqpoint{215.248213in}{178.842561in}}%
\pgfpathlineto{\pgfqpoint{215.323587in}{178.981788in}}%
\pgfpathlineto{\pgfqpoint{215.398865in}{179.375312in}}%
\pgfpathlineto{\pgfqpoint{215.474046in}{179.085690in}}%
\pgfpathlineto{\pgfqpoint{215.549130in}{179.164484in}}%
\pgfpathlineto{\pgfqpoint{215.624117in}{179.388358in}}%
\pgfpathlineto{\pgfqpoint{215.699009in}{178.995551in}}%
\pgfpathlineto{\pgfqpoint{215.773805in}{179.006860in}}%
\pgfpathlineto{\pgfqpoint{215.848505in}{179.179119in}}%
\pgfpathlineto{\pgfqpoint{215.923110in}{178.855855in}}%
\pgfpathlineto{\pgfqpoint{215.997620in}{178.694718in}}%
\pgfpathlineto{\pgfqpoint{216.072034in}{179.433665in}}%
\pgfpathlineto{\pgfqpoint{216.146355in}{179.873465in}}%
\pgfpathlineto{\pgfqpoint{216.220581in}{179.567501in}}%
\pgfpathlineto{\pgfqpoint{216.294712in}{179.177706in}}%
\pgfpathlineto{\pgfqpoint{216.368750in}{179.219753in}}%
\pgfpathlineto{\pgfqpoint{216.442695in}{179.599054in}}%
\pgfpathlineto{\pgfqpoint{216.516545in}{179.575635in}}%
\pgfpathlineto{\pgfqpoint{216.590303in}{179.633968in}}%
\pgfpathlineto{\pgfqpoint{216.663968in}{179.683427in}}%
\pgfpathlineto{\pgfqpoint{216.737540in}{179.838543in}}%
\pgfpathlineto{\pgfqpoint{216.811019in}{179.620332in}}%
\pgfpathlineto{\pgfqpoint{216.884406in}{179.540187in}}%
\pgfpathlineto{\pgfqpoint{216.957702in}{179.835687in}}%
\pgfpathlineto{\pgfqpoint{217.030905in}{179.264895in}}%
\pgfpathlineto{\pgfqpoint{217.104017in}{179.167535in}}%
\pgfpathlineto{\pgfqpoint{217.177037in}{179.290431in}}%
\pgfpathlineto{\pgfqpoint{217.249967in}{179.447047in}}%
\pgfpathlineto{\pgfqpoint{217.322805in}{179.584295in}}%
\pgfpathlineto{\pgfqpoint{217.395553in}{179.852822in}}%
\pgfpathlineto{\pgfqpoint{217.468211in}{179.906569in}}%
\pgfpathlineto{\pgfqpoint{217.540778in}{179.708241in}}%
\pgfpathlineto{\pgfqpoint{217.613255in}{179.565629in}}%
\pgfpathlineto{\pgfqpoint{217.685643in}{179.540532in}}%
\pgfpathlineto{\pgfqpoint{217.757941in}{179.628971in}}%
\pgfpathlineto{\pgfqpoint{217.830149in}{179.402957in}}%
\pgfpathlineto{\pgfqpoint{217.902269in}{179.490926in}}%
\pgfpathlineto{\pgfqpoint{217.974300in}{179.394770in}}%
\pgfpathlineto{\pgfqpoint{218.046242in}{179.212192in}}%
\pgfpathlineto{\pgfqpoint{218.118095in}{179.338334in}}%
\pgfpathlineto{\pgfqpoint{218.189861in}{179.773526in}}%
\pgfpathlineto{\pgfqpoint{218.261538in}{179.495185in}}%
\pgfpathlineto{\pgfqpoint{218.333128in}{179.062027in}}%
\pgfpathlineto{\pgfqpoint{218.404630in}{179.005629in}}%
\pgfpathlineto{\pgfqpoint{218.476044in}{178.867059in}}%
\pgfpathlineto{\pgfqpoint{218.547372in}{179.000955in}}%
\pgfpathlineto{\pgfqpoint{218.618612in}{179.204996in}}%
\pgfpathlineto{\pgfqpoint{218.689766in}{179.837634in}}%
\pgfpathlineto{\pgfqpoint{218.760834in}{180.044409in}}%
\pgfpathlineto{\pgfqpoint{218.831815in}{179.956363in}}%
\pgfpathlineto{\pgfqpoint{218.902710in}{179.909478in}}%
\pgfpathlineto{\pgfqpoint{218.973519in}{179.752311in}}%
\pgfpathlineto{\pgfqpoint{219.044242in}{180.013371in}}%
\pgfpathlineto{\pgfqpoint{219.114880in}{179.726541in}}%
\pgfpathlineto{\pgfqpoint{219.185433in}{179.874751in}}%
\pgfpathlineto{\pgfqpoint{219.255901in}{179.931217in}}%
\pgfpathlineto{\pgfqpoint{219.326283in}{179.844295in}}%
\pgfpathlineto{\pgfqpoint{219.396582in}{179.948838in}}%
\pgfpathlineto{\pgfqpoint{219.466795in}{179.909776in}}%
\pgfpathlineto{\pgfqpoint{219.536925in}{180.050379in}}%
\pgfpathlineto{\pgfqpoint{219.606970in}{179.979999in}}%
\pgfpathlineto{\pgfqpoint{219.676932in}{179.804913in}}%
\pgfpathlineto{\pgfqpoint{219.746810in}{179.843409in}}%
\pgfpathlineto{\pgfqpoint{219.816604in}{179.953226in}}%
\pgfpathlineto{\pgfqpoint{219.886316in}{179.941552in}}%
\pgfpathlineto{\pgfqpoint{219.955944in}{179.805698in}}%
\pgfpathlineto{\pgfqpoint{220.025489in}{179.771692in}}%
\pgfpathlineto{\pgfqpoint{220.094952in}{180.035093in}}%
\pgfpathlineto{\pgfqpoint{220.164332in}{180.111809in}}%
\pgfpathlineto{\pgfqpoint{220.233630in}{180.071677in}}%
\pgfpathlineto{\pgfqpoint{220.302846in}{180.077277in}}%
\pgfpathlineto{\pgfqpoint{220.371981in}{179.794822in}}%
\pgfpathlineto{\pgfqpoint{220.441033in}{179.698081in}}%
\pgfpathlineto{\pgfqpoint{220.510004in}{180.170512in}}%
\pgfpathlineto{\pgfqpoint{220.578894in}{180.014505in}}%
\pgfpathlineto{\pgfqpoint{220.647702in}{179.941675in}}%
\pgfpathlineto{\pgfqpoint{220.716430in}{180.368154in}}%
\pgfpathlineto{\pgfqpoint{220.785077in}{180.132106in}}%
\pgfpathlineto{\pgfqpoint{220.853644in}{179.995883in}}%
\pgfpathlineto{\pgfqpoint{220.922130in}{179.984461in}}%
\pgfpathlineto{\pgfqpoint{220.990536in}{180.054144in}}%
\pgfpathlineto{\pgfqpoint{221.058862in}{179.716137in}}%
\pgfpathlineto{\pgfqpoint{221.127108in}{179.845955in}}%
\pgfpathlineto{\pgfqpoint{221.195275in}{179.803821in}}%
\pgfpathlineto{\pgfqpoint{221.263362in}{179.805045in}}%
\pgfpathlineto{\pgfqpoint{221.331370in}{180.300895in}}%
\pgfpathlineto{\pgfqpoint{221.399299in}{180.187366in}}%
\pgfpathlineto{\pgfqpoint{221.467149in}{180.145640in}}%
\pgfpathlineto{\pgfqpoint{221.534921in}{180.085923in}}%
\pgfpathlineto{\pgfqpoint{221.602614in}{180.085459in}}%
\pgfpathlineto{\pgfqpoint{221.670228in}{180.279763in}}%
\pgfpathlineto{\pgfqpoint{221.737765in}{180.299432in}}%
\pgfpathlineto{\pgfqpoint{221.805224in}{180.205174in}}%
\pgfpathlineto{\pgfqpoint{221.872604in}{180.320290in}}%
\pgfpathlineto{\pgfqpoint{221.939908in}{180.219164in}}%
\pgfpathlineto{\pgfqpoint{222.007134in}{180.406965in}}%
\pgfpathlineto{\pgfqpoint{222.074282in}{180.310972in}}%
\pgfpathlineto{\pgfqpoint{222.141354in}{180.217808in}}%
\pgfpathlineto{\pgfqpoint{222.208349in}{180.356849in}}%
\pgfpathlineto{\pgfqpoint{222.275267in}{180.503469in}}%
\pgfpathlineto{\pgfqpoint{222.342108in}{180.507863in}}%
\pgfpathlineto{\pgfqpoint{222.408873in}{180.648525in}}%
\pgfpathlineto{\pgfqpoint{222.475562in}{180.875364in}}%
\pgfpathlineto{\pgfqpoint{222.542175in}{180.595519in}}%
\pgfpathlineto{\pgfqpoint{222.608713in}{180.564434in}}%
\pgfpathlineto{\pgfqpoint{222.675174in}{180.711699in}}%
\pgfpathlineto{\pgfqpoint{222.741560in}{180.650563in}}%
\pgfpathlineto{\pgfqpoint{222.807871in}{180.543584in}}%
\pgfpathlineto{\pgfqpoint{222.874107in}{180.546305in}}%
\pgfpathlineto{\pgfqpoint{222.940267in}{180.574561in}}%
\pgfpathlineto{\pgfqpoint{223.006353in}{180.678160in}}%
\pgfpathlineto{\pgfqpoint{223.072364in}{180.413850in}}%
\pgfpathlineto{\pgfqpoint{223.138301in}{180.329895in}}%
\pgfpathlineto{\pgfqpoint{223.204163in}{180.543165in}}%
\pgfpathlineto{\pgfqpoint{223.269952in}{180.696416in}}%
\pgfpathlineto{\pgfqpoint{223.335666in}{180.553578in}}%
\pgfpathlineto{\pgfqpoint{223.401307in}{180.201110in}}%
\pgfpathlineto{\pgfqpoint{223.466873in}{180.039643in}}%
\pgfpathlineto{\pgfqpoint{223.532367in}{180.269421in}}%
\pgfpathlineto{\pgfqpoint{223.597787in}{180.495434in}}%
\pgfpathlineto{\pgfqpoint{223.663134in}{180.563917in}}%
\pgfpathlineto{\pgfqpoint{223.728408in}{180.196624in}}%
\pgfpathlineto{\pgfqpoint{223.793609in}{180.146862in}}%
\pgfpathlineto{\pgfqpoint{223.858738in}{180.349980in}}%
\pgfpathlineto{\pgfqpoint{223.923794in}{180.708579in}}%
\pgfpathlineto{\pgfqpoint{223.988778in}{180.940056in}}%
\pgfpathlineto{\pgfqpoint{224.053690in}{181.111973in}}%
\pgfpathlineto{\pgfqpoint{224.118529in}{180.864049in}}%
\pgfpathlineto{\pgfqpoint{224.183297in}{180.924086in}}%
\pgfpathlineto{\pgfqpoint{224.247993in}{180.941085in}}%
\pgfpathlineto{\pgfqpoint{224.312618in}{180.844637in}}%
\pgfpathlineto{\pgfqpoint{224.377171in}{180.902023in}}%
\pgfpathlineto{\pgfqpoint{224.441653in}{181.182142in}}%
\pgfpathlineto{\pgfqpoint{224.506064in}{181.138823in}}%
\pgfpathlineto{\pgfqpoint{224.570404in}{181.097387in}}%
\pgfpathlineto{\pgfqpoint{224.634673in}{181.174241in}}%
\pgfpathlineto{\pgfqpoint{224.698872in}{181.353964in}}%
\pgfpathlineto{\pgfqpoint{224.763000in}{181.305944in}}%
\pgfpathlineto{\pgfqpoint{224.827058in}{180.922276in}}%
\pgfpathlineto{\pgfqpoint{224.891046in}{180.982573in}}%
\pgfpathlineto{\pgfqpoint{224.954964in}{181.193297in}}%
\pgfpathlineto{\pgfqpoint{225.018812in}{181.524429in}}%
\pgfpathlineto{\pgfqpoint{225.082590in}{181.729976in}}%
\pgfpathlineto{\pgfqpoint{225.146299in}{181.692606in}}%
\pgfpathlineto{\pgfqpoint{225.209939in}{181.215329in}}%
\pgfpathlineto{\pgfqpoint{225.273509in}{180.572434in}}%
\pgfpathlineto{\pgfqpoint{225.337010in}{180.670412in}}%
\pgfpathlineto{\pgfqpoint{225.400443in}{181.051063in}}%
\pgfpathlineto{\pgfqpoint{225.463806in}{181.149342in}}%
\pgfpathlineto{\pgfqpoint{225.527101in}{181.208579in}}%
\pgfpathlineto{\pgfqpoint{225.590328in}{181.286441in}}%
\pgfpathlineto{\pgfqpoint{225.653486in}{181.299010in}}%
\pgfpathlineto{\pgfqpoint{225.716576in}{181.117154in}}%
\pgfpathlineto{\pgfqpoint{225.779598in}{181.102505in}}%
\pgfpathlineto{\pgfqpoint{225.842552in}{181.165400in}}%
\pgfpathlineto{\pgfqpoint{225.905438in}{181.238632in}}%
\pgfpathlineto{\pgfqpoint{225.968257in}{181.163663in}}%
\pgfpathlineto{\pgfqpoint{226.031009in}{181.068945in}}%
\pgfpathlineto{\pgfqpoint{226.093693in}{181.185027in}}%
\pgfpathlineto{\pgfqpoint{226.156310in}{181.356066in}}%
\pgfpathlineto{\pgfqpoint{226.218860in}{181.039889in}}%
\pgfpathlineto{\pgfqpoint{226.281343in}{181.304342in}}%
\pgfpathlineto{\pgfqpoint{226.343759in}{181.312621in}}%
\pgfpathlineto{\pgfqpoint{226.406109in}{181.356493in}}%
\pgfpathlineto{\pgfqpoint{226.468392in}{181.535786in}}%
\pgfpathlineto{\pgfqpoint{226.530609in}{181.339288in}}%
\pgfpathlineto{\pgfqpoint{226.592760in}{181.201372in}}%
\pgfpathlineto{\pgfqpoint{226.654845in}{181.417687in}}%
\pgfpathlineto{\pgfqpoint{226.716864in}{181.200437in}}%
\pgfpathlineto{\pgfqpoint{226.778817in}{181.716282in}}%
\pgfpathlineto{\pgfqpoint{226.840705in}{181.447729in}}%
\pgfpathlineto{\pgfqpoint{226.902527in}{181.436658in}}%
\pgfpathlineto{\pgfqpoint{226.964284in}{181.527621in}}%
\pgfpathlineto{\pgfqpoint{227.025976in}{181.225004in}}%
\pgfpathlineto{\pgfqpoint{227.087603in}{181.354087in}}%
\pgfpathlineto{\pgfqpoint{227.149164in}{181.571114in}}%
\pgfpathlineto{\pgfqpoint{227.210661in}{181.520247in}}%
\pgfpathlineto{\pgfqpoint{227.272094in}{181.581043in}}%
\pgfpathlineto{\pgfqpoint{227.333462in}{181.368316in}}%
\pgfpathlineto{\pgfqpoint{227.394765in}{181.330647in}}%
\pgfpathlineto{\pgfqpoint{227.456004in}{181.674116in}}%
\pgfpathlineto{\pgfqpoint{227.517180in}{181.544286in}}%
\pgfpathlineto{\pgfqpoint{227.578291in}{181.616769in}}%
\pgfpathlineto{\pgfqpoint{227.639338in}{181.729147in}}%
\pgfpathlineto{\pgfqpoint{227.700322in}{181.805558in}}%
\pgfpathlineto{\pgfqpoint{227.761242in}{181.544293in}}%
\pgfpathlineto{\pgfqpoint{227.822099in}{181.470305in}}%
\pgfpathlineto{\pgfqpoint{227.882892in}{181.494019in}}%
\pgfpathlineto{\pgfqpoint{227.943623in}{181.072492in}}%
\pgfpathlineto{\pgfqpoint{228.004290in}{181.282079in}}%
\pgfpathlineto{\pgfqpoint{228.064894in}{181.576204in}}%
\pgfpathlineto{\pgfqpoint{228.125436in}{181.758929in}}%
\pgfpathlineto{\pgfqpoint{228.185915in}{181.716448in}}%
\pgfpathlineto{\pgfqpoint{228.246331in}{181.589291in}}%
\pgfpathlineto{\pgfqpoint{228.306686in}{181.903403in}}%
\pgfpathlineto{\pgfqpoint{228.366977in}{181.734846in}}%
\pgfpathlineto{\pgfqpoint{228.427207in}{181.357230in}}%
\pgfpathlineto{\pgfqpoint{228.487375in}{181.483630in}}%
\pgfpathlineto{\pgfqpoint{228.547481in}{181.486082in}}%
\pgfpathlineto{\pgfqpoint{228.607525in}{181.855509in}}%
\pgfpathlineto{\pgfqpoint{228.667507in}{181.878180in}}%
\pgfpathlineto{\pgfqpoint{228.727428in}{181.555818in}}%
\pgfpathlineto{\pgfqpoint{228.787288in}{181.743887in}}%
\pgfpathlineto{\pgfqpoint{228.847086in}{181.777875in}}%
\pgfpathlineto{\pgfqpoint{228.906823in}{181.738262in}}%
\pgfpathlineto{\pgfqpoint{228.966500in}{181.887565in}}%
\pgfpathlineto{\pgfqpoint{229.026115in}{181.856774in}}%
\pgfpathlineto{\pgfqpoint{229.085670in}{181.790797in}}%
\pgfpathlineto{\pgfqpoint{229.145164in}{181.597558in}}%
\pgfpathlineto{\pgfqpoint{229.204597in}{181.426017in}}%
\pgfpathlineto{\pgfqpoint{229.263971in}{181.674925in}}%
\pgfpathlineto{\pgfqpoint{229.323283in}{181.551301in}}%
\pgfpathlineto{\pgfqpoint{229.382536in}{181.185330in}}%
\pgfpathlineto{\pgfqpoint{229.441729in}{181.402367in}}%
\pgfpathlineto{\pgfqpoint{229.500862in}{181.462107in}}%
\pgfpathlineto{\pgfqpoint{229.559935in}{181.677340in}}%
\pgfpathlineto{\pgfqpoint{229.618949in}{181.829690in}}%
\pgfpathlineto{\pgfqpoint{229.677903in}{181.907738in}}%
\pgfpathlineto{\pgfqpoint{229.736797in}{182.056474in}}%
\pgfpathlineto{\pgfqpoint{229.795633in}{181.652641in}}%
\pgfpathlineto{\pgfqpoint{229.854409in}{181.155090in}}%
\pgfpathlineto{\pgfqpoint{229.913126in}{181.590353in}}%
\pgfpathlineto{\pgfqpoint{229.971784in}{181.467329in}}%
\pgfpathlineto{\pgfqpoint{230.030384in}{181.535220in}}%
\pgfpathlineto{\pgfqpoint{230.088924in}{181.779122in}}%
\pgfpathlineto{\pgfqpoint{230.088924in}{181.779122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{268.504123in}{0.341760in}}%
\pgfpathlineto{\pgfqpoint{269.422215in}{0.341760in}}%
\pgfpathlineto{\pgfqpoint{269.422215in}{0.751004in}}%
\pgfpathlineto{\pgfqpoint{268.504123in}{0.751004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{268.526345in}{0.689892in}}%
\pgfpathlineto{\pgfqpoint{268.637456in}{0.689892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=268.681901in,y=0.651004in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont microbatch: 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{268.526345in}{0.557182in}}%
\pgfpathlineto{\pgfqpoint{268.637456in}{0.557182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=268.681901in,y=0.518293in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont microbatch: 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{268.526345in}{0.424471in}}%
\pgfpathlineto{\pgfqpoint{268.637456in}{0.424471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=268.681901in,y=0.385582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont microbatch: 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/batching_time_Arch.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.787500in}{1.287000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.287000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.287000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.319427in}}%
\pgfpathlineto{\pgfqpoint{1.758092in}{0.319427in}}%
\pgfpathlineto{\pgfqpoint{1.758092in}{1.259222in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{1.259222in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{0.319427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.319427in}}{\pgfqpoint{1.432695in}{0.939795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.319427in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{1.259222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325397in,y=0.277760in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.319427in}}{\pgfqpoint{1.432695in}{0.939795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773114in}{0.319427in}}%
\pgfpathlineto{\pgfqpoint{0.773114in}{1.259222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.773114in,y=0.277760in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.319427in}}{\pgfqpoint{1.432695in}{0.939795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220831in}{0.319427in}}%
\pgfpathlineto{\pgfqpoint{1.220831in}{1.259222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.220831in,y=0.277760in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.319427in}}{\pgfqpoint{1.432695in}{0.939795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668549in}{0.319427in}}%
\pgfpathlineto{\pgfqpoint{1.668549in}{1.259222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668549in,y=0.277760in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041744in,y=0.165747in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.319427in}}{\pgfqpoint{1.432695in}{0.939795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.319427in}}%
\pgfpathlineto{\pgfqpoint{1.758092in}{0.319427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179562in, y=0.281165in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {71}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.319427in}}{\pgfqpoint{1.432695in}{0.939795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.728034in}}%
\pgfpathlineto{\pgfqpoint{1.758092in}{0.728034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179562in, y=0.689771in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.319427in}}{\pgfqpoint{1.432695in}{0.939795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{1.136640in}}%
\pgfpathlineto{\pgfqpoint{1.758092in}{1.136640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179562in, y=1.098378in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {73}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165673in,y=0.789325in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.319427in}}{\pgfqpoint{1.432695in}{0.939795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{-15.571139in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{-16.146274in}}%
\pgfpathlineto{\pgfqpoint{0.326699in}{-16.076139in}}%
\pgfpathlineto{\pgfqpoint{0.328001in}{-15.899188in}}%
\pgfpathlineto{\pgfqpoint{0.329303in}{-15.414526in}}%
\pgfpathlineto{\pgfqpoint{0.330605in}{-14.048287in}}%
\pgfpathlineto{\pgfqpoint{0.331907in}{-11.445809in}}%
\pgfpathlineto{\pgfqpoint{0.333209in}{-8.424374in}}%
\pgfpathlineto{\pgfqpoint{0.334511in}{-6.419025in}}%
\pgfpathlineto{\pgfqpoint{0.335813in}{-5.136702in}}%
\pgfpathlineto{\pgfqpoint{0.337116in}{-3.807549in}}%
\pgfpathlineto{\pgfqpoint{0.338418in}{-3.210080in}}%
\pgfpathlineto{\pgfqpoint{0.339720in}{-2.745320in}}%
\pgfpathlineto{\pgfqpoint{0.341022in}{-2.440718in}}%
\pgfpathlineto{\pgfqpoint{0.342324in}{-2.234290in}}%
\pgfpathlineto{\pgfqpoint{0.343626in}{-2.099834in}}%
\pgfpathlineto{\pgfqpoint{0.344928in}{-1.972463in}}%
\pgfpathlineto{\pgfqpoint{0.346230in}{-1.849376in}}%
\pgfpathlineto{\pgfqpoint{0.347532in}{-1.725145in}}%
\pgfpathlineto{\pgfqpoint{0.348834in}{-1.600216in}}%
\pgfpathlineto{\pgfqpoint{0.350136in}{-1.521354in}}%
\pgfpathlineto{\pgfqpoint{0.351438in}{-1.413458in}}%
\pgfpathlineto{\pgfqpoint{0.352741in}{-1.278059in}}%
\pgfpathlineto{\pgfqpoint{0.354043in}{-1.154851in}}%
\pgfpathlineto{\pgfqpoint{0.355345in}{-1.042165in}}%
\pgfpathlineto{\pgfqpoint{0.356647in}{-0.970469in}}%
\pgfpathlineto{\pgfqpoint{0.357949in}{-0.922514in}}%
\pgfpathlineto{\pgfqpoint{0.359251in}{-0.885529in}}%
\pgfpathlineto{\pgfqpoint{0.360553in}{-0.856326in}}%
\pgfpathlineto{\pgfqpoint{0.361855in}{-0.815679in}}%
\pgfpathlineto{\pgfqpoint{0.363157in}{-0.744406in}}%
\pgfpathlineto{\pgfqpoint{0.364459in}{-0.699399in}}%
\pgfpathlineto{\pgfqpoint{0.365761in}{-0.651692in}}%
\pgfpathlineto{\pgfqpoint{0.367063in}{-0.583663in}}%
\pgfpathlineto{\pgfqpoint{0.368365in}{-0.551123in}}%
\pgfpathlineto{\pgfqpoint{0.369668in}{-0.532384in}}%
\pgfpathlineto{\pgfqpoint{0.370970in}{-0.541954in}}%
\pgfpathlineto{\pgfqpoint{0.372272in}{-0.531880in}}%
\pgfpathlineto{\pgfqpoint{0.373574in}{-0.480378in}}%
\pgfpathlineto{\pgfqpoint{0.374876in}{-0.431219in}}%
\pgfpathlineto{\pgfqpoint{0.376178in}{-0.415317in}}%
\pgfpathlineto{\pgfqpoint{0.377480in}{-0.417122in}}%
\pgfpathlineto{\pgfqpoint{0.378782in}{-0.430297in}}%
\pgfpathlineto{\pgfqpoint{0.380084in}{-0.398756in}}%
\pgfpathlineto{\pgfqpoint{0.381386in}{-0.356087in}}%
\pgfpathlineto{\pgfqpoint{0.382688in}{-0.342301in}}%
\pgfpathlineto{\pgfqpoint{0.383990in}{-0.349048in}}%
\pgfpathlineto{\pgfqpoint{0.385293in}{-0.370795in}}%
\pgfpathlineto{\pgfqpoint{0.386595in}{-0.375580in}}%
\pgfpathlineto{\pgfqpoint{0.387897in}{-0.337974in}}%
\pgfpathlineto{\pgfqpoint{0.389199in}{-0.294270in}}%
\pgfpathlineto{\pgfqpoint{0.390501in}{-0.271983in}}%
\pgfpathlineto{\pgfqpoint{0.391803in}{-0.268046in}}%
\pgfpathlineto{\pgfqpoint{0.393105in}{-0.238185in}}%
\pgfpathlineto{\pgfqpoint{0.394407in}{-0.239519in}}%
\pgfpathlineto{\pgfqpoint{0.395709in}{-0.262548in}}%
\pgfpathlineto{\pgfqpoint{0.397011in}{-0.255841in}}%
\pgfpathlineto{\pgfqpoint{0.398313in}{-0.210879in}}%
\pgfpathlineto{\pgfqpoint{0.399615in}{-0.171606in}}%
\pgfpathlineto{\pgfqpoint{0.400917in}{-0.150722in}}%
\pgfpathlineto{\pgfqpoint{0.402220in}{-0.152329in}}%
\pgfpathlineto{\pgfqpoint{0.403522in}{-0.166901in}}%
\pgfpathlineto{\pgfqpoint{0.404824in}{-0.166024in}}%
\pgfpathlineto{\pgfqpoint{0.406126in}{-0.157049in}}%
\pgfpathlineto{\pgfqpoint{0.407428in}{-0.147800in}}%
\pgfpathlineto{\pgfqpoint{0.408730in}{-0.114902in}}%
\pgfpathlineto{\pgfqpoint{0.410032in}{-0.109047in}}%
\pgfpathlineto{\pgfqpoint{0.411334in}{-0.103622in}}%
\pgfpathlineto{\pgfqpoint{0.412636in}{-0.079576in}}%
\pgfpathlineto{\pgfqpoint{0.413938in}{-0.082245in}}%
\pgfpathlineto{\pgfqpoint{0.415240in}{-0.103001in}}%
\pgfpathlineto{\pgfqpoint{0.416542in}{-0.117482in}}%
\pgfpathlineto{\pgfqpoint{0.417845in}{-0.110074in}}%
\pgfpathlineto{\pgfqpoint{0.419147in}{-0.083932in}}%
\pgfpathlineto{\pgfqpoint{0.420449in}{-0.077044in}}%
\pgfpathlineto{\pgfqpoint{0.421751in}{-0.041750in}}%
\pgfpathlineto{\pgfqpoint{0.423053in}{-0.002388in}}%
\pgfpathlineto{\pgfqpoint{0.424355in}{0.011795in}}%
\pgfpathlineto{\pgfqpoint{0.425657in}{0.014124in}}%
\pgfpathlineto{\pgfqpoint{0.426959in}{0.035729in}}%
\pgfpathlineto{\pgfqpoint{0.428261in}{0.074186in}}%
\pgfpathlineto{\pgfqpoint{0.429563in}{0.083880in}}%
\pgfpathlineto{\pgfqpoint{0.430865in}{0.086522in}}%
\pgfpathlineto{\pgfqpoint{0.432167in}{0.085267in}}%
\pgfpathlineto{\pgfqpoint{0.433469in}{0.097393in}}%
\pgfpathlineto{\pgfqpoint{0.434772in}{0.077082in}}%
\pgfpathlineto{\pgfqpoint{0.436074in}{0.075393in}}%
\pgfpathlineto{\pgfqpoint{0.437376in}{0.075215in}}%
\pgfpathlineto{\pgfqpoint{0.438678in}{0.070405in}}%
\pgfpathlineto{\pgfqpoint{0.439980in}{0.072681in}}%
\pgfpathlineto{\pgfqpoint{0.441282in}{0.097141in}}%
\pgfpathlineto{\pgfqpoint{0.442584in}{0.109763in}}%
\pgfpathlineto{\pgfqpoint{0.443886in}{0.118403in}}%
\pgfpathlineto{\pgfqpoint{0.445188in}{0.138849in}}%
\pgfpathlineto{\pgfqpoint{0.446490in}{0.150574in}}%
\pgfpathlineto{\pgfqpoint{0.447792in}{0.151633in}}%
\pgfpathlineto{\pgfqpoint{0.449094in}{0.125520in}}%
\pgfpathlineto{\pgfqpoint{0.450397in}{0.131260in}}%
\pgfpathlineto{\pgfqpoint{0.451699in}{0.169635in}}%
\pgfpathlineto{\pgfqpoint{0.453001in}{0.196438in}}%
\pgfpathlineto{\pgfqpoint{0.454303in}{0.142072in}}%
\pgfpathlineto{\pgfqpoint{0.455605in}{0.096302in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{0.079509in}}%
\pgfpathlineto{\pgfqpoint{0.458209in}{0.096840in}}%
\pgfpathlineto{\pgfqpoint{0.459511in}{0.144228in}}%
\pgfpathlineto{\pgfqpoint{0.460813in}{0.203029in}}%
\pgfpathlineto{\pgfqpoint{0.462115in}{0.219033in}}%
\pgfpathlineto{\pgfqpoint{0.463417in}{0.202075in}}%
\pgfpathlineto{\pgfqpoint{0.464719in}{0.198151in}}%
\pgfpathlineto{\pgfqpoint{0.466021in}{0.182060in}}%
\pgfpathlineto{\pgfqpoint{0.467324in}{0.177658in}}%
\pgfpathlineto{\pgfqpoint{0.468626in}{0.162774in}}%
\pgfpathlineto{\pgfqpoint{0.469928in}{0.159914in}}%
\pgfpathlineto{\pgfqpoint{0.471230in}{0.171849in}}%
\pgfpathlineto{\pgfqpoint{0.472532in}{0.180497in}}%
\pgfpathlineto{\pgfqpoint{0.473834in}{0.180443in}}%
\pgfpathlineto{\pgfqpoint{0.475136in}{0.191098in}}%
\pgfpathlineto{\pgfqpoint{0.476438in}{0.193553in}}%
\pgfpathlineto{\pgfqpoint{0.477740in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{0.479042in}{0.206746in}}%
\pgfpathlineto{\pgfqpoint{0.480344in}{0.236275in}}%
\pgfpathlineto{\pgfqpoint{0.481646in}{0.231088in}}%
\pgfpathlineto{\pgfqpoint{0.482949in}{0.234002in}}%
\pgfpathlineto{\pgfqpoint{0.484251in}{0.237533in}}%
\pgfpathlineto{\pgfqpoint{0.485553in}{0.227313in}}%
\pgfpathlineto{\pgfqpoint{0.486855in}{0.224412in}}%
\pgfpathlineto{\pgfqpoint{0.488157in}{0.238036in}}%
\pgfpathlineto{\pgfqpoint{0.489459in}{0.265878in}}%
\pgfpathlineto{\pgfqpoint{0.490761in}{0.275319in}}%
\pgfpathlineto{\pgfqpoint{0.492063in}{0.268823in}}%
\pgfpathlineto{\pgfqpoint{0.493365in}{0.273991in}}%
\pgfpathlineto{\pgfqpoint{0.494667in}{0.280859in}}%
\pgfpathlineto{\pgfqpoint{0.495969in}{0.287770in}}%
\pgfpathlineto{\pgfqpoint{0.497271in}{0.298884in}}%
\pgfpathlineto{\pgfqpoint{0.498573in}{0.283520in}}%
\pgfpathlineto{\pgfqpoint{0.499876in}{0.283262in}}%
\pgfpathlineto{\pgfqpoint{0.501178in}{0.292659in}}%
\pgfpathlineto{\pgfqpoint{0.502480in}{0.295051in}}%
\pgfpathlineto{\pgfqpoint{0.503782in}{0.307514in}}%
\pgfpathlineto{\pgfqpoint{0.505084in}{0.309326in}}%
\pgfpathlineto{\pgfqpoint{0.506386in}{0.324733in}}%
\pgfpathlineto{\pgfqpoint{0.507688in}{0.330280in}}%
\pgfpathlineto{\pgfqpoint{0.508990in}{0.337574in}}%
\pgfpathlineto{\pgfqpoint{0.510292in}{0.343919in}}%
\pgfpathlineto{\pgfqpoint{0.511594in}{0.333348in}}%
\pgfpathlineto{\pgfqpoint{0.512896in}{0.317479in}}%
\pgfpathlineto{\pgfqpoint{0.514198in}{0.319080in}}%
\pgfpathlineto{\pgfqpoint{0.515501in}{0.336604in}}%
\pgfpathlineto{\pgfqpoint{0.516803in}{0.350192in}}%
\pgfpathlineto{\pgfqpoint{0.518105in}{0.361925in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{0.368742in}}%
\pgfpathlineto{\pgfqpoint{0.520709in}{0.348271in}}%
\pgfpathlineto{\pgfqpoint{0.522011in}{0.342359in}}%
\pgfpathlineto{\pgfqpoint{0.523313in}{0.348258in}}%
\pgfpathlineto{\pgfqpoint{0.524615in}{0.339345in}}%
\pgfpathlineto{\pgfqpoint{0.525917in}{0.336626in}}%
\pgfpathlineto{\pgfqpoint{0.527219in}{0.362510in}}%
\pgfpathlineto{\pgfqpoint{0.528521in}{0.384582in}}%
\pgfpathlineto{\pgfqpoint{0.529823in}{0.375204in}}%
\pgfpathlineto{\pgfqpoint{0.531125in}{0.342280in}}%
\pgfpathlineto{\pgfqpoint{0.532428in}{0.346066in}}%
\pgfpathlineto{\pgfqpoint{0.533730in}{0.362600in}}%
\pgfpathlineto{\pgfqpoint{0.535032in}{0.377337in}}%
\pgfpathlineto{\pgfqpoint{0.536334in}{0.367658in}}%
\pgfpathlineto{\pgfqpoint{0.537636in}{0.345695in}}%
\pgfpathlineto{\pgfqpoint{0.538938in}{0.339136in}}%
\pgfpathlineto{\pgfqpoint{0.540240in}{0.354691in}}%
\pgfpathlineto{\pgfqpoint{0.541542in}{0.346367in}}%
\pgfpathlineto{\pgfqpoint{0.542844in}{0.365147in}}%
\pgfpathlineto{\pgfqpoint{0.544146in}{0.370531in}}%
\pgfpathlineto{\pgfqpoint{0.545448in}{0.331052in}}%
\pgfpathlineto{\pgfqpoint{0.546750in}{0.316888in}}%
\pgfpathlineto{\pgfqpoint{0.548053in}{0.313095in}}%
\pgfpathlineto{\pgfqpoint{0.549355in}{0.333805in}}%
\pgfpathlineto{\pgfqpoint{0.550657in}{0.380122in}}%
\pgfpathlineto{\pgfqpoint{0.551959in}{0.425514in}}%
\pgfpathlineto{\pgfqpoint{0.553261in}{0.450333in}}%
\pgfpathlineto{\pgfqpoint{0.554563in}{0.462419in}}%
\pgfpathlineto{\pgfqpoint{0.555865in}{0.459962in}}%
\pgfpathlineto{\pgfqpoint{0.557167in}{0.453496in}}%
\pgfpathlineto{\pgfqpoint{0.558469in}{0.454074in}}%
\pgfpathlineto{\pgfqpoint{0.559771in}{0.465323in}}%
\pgfpathlineto{\pgfqpoint{0.561073in}{0.467642in}}%
\pgfpathlineto{\pgfqpoint{0.562375in}{0.445480in}}%
\pgfpathlineto{\pgfqpoint{0.563677in}{0.415770in}}%
\pgfpathlineto{\pgfqpoint{0.564980in}{0.416942in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{0.431356in}}%
\pgfpathlineto{\pgfqpoint{0.567584in}{0.430070in}}%
\pgfpathlineto{\pgfqpoint{0.568886in}{0.420904in}}%
\pgfpathlineto{\pgfqpoint{0.570188in}{0.413778in}}%
\pgfpathlineto{\pgfqpoint{0.571490in}{0.414652in}}%
\pgfpathlineto{\pgfqpoint{0.572792in}{0.419664in}}%
\pgfpathlineto{\pgfqpoint{0.574094in}{0.453819in}}%
\pgfpathlineto{\pgfqpoint{0.575396in}{0.452515in}}%
\pgfpathlineto{\pgfqpoint{0.576698in}{0.440498in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{0.421523in}}%
\pgfpathlineto{\pgfqpoint{0.579302in}{0.418226in}}%
\pgfpathlineto{\pgfqpoint{0.580605in}{0.417008in}}%
\pgfpathlineto{\pgfqpoint{0.581907in}{0.436497in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{0.480594in}}%
\pgfpathlineto{\pgfqpoint{0.584511in}{0.511041in}}%
\pgfpathlineto{\pgfqpoint{0.585813in}{0.512398in}}%
\pgfpathlineto{\pgfqpoint{0.587115in}{0.510488in}}%
\pgfpathlineto{\pgfqpoint{0.588417in}{0.511582in}}%
\pgfpathlineto{\pgfqpoint{0.589719in}{0.504835in}}%
\pgfpathlineto{\pgfqpoint{0.591021in}{0.501264in}}%
\pgfpathlineto{\pgfqpoint{0.592323in}{0.508029in}}%
\pgfpathlineto{\pgfqpoint{0.593625in}{0.498661in}}%
\pgfpathlineto{\pgfqpoint{0.594927in}{0.471748in}}%
\pgfpathlineto{\pgfqpoint{0.596229in}{0.457053in}}%
\pgfpathlineto{\pgfqpoint{0.597532in}{0.473170in}}%
\pgfpathlineto{\pgfqpoint{0.598834in}{0.473007in}}%
\pgfpathlineto{\pgfqpoint{0.600136in}{0.452205in}}%
\pgfpathlineto{\pgfqpoint{0.601438in}{0.471921in}}%
\pgfpathlineto{\pgfqpoint{0.602740in}{0.493228in}}%
\pgfpathlineto{\pgfqpoint{0.604042in}{0.499407in}}%
\pgfpathlineto{\pgfqpoint{0.605344in}{0.510568in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.514173in}}%
\pgfpathlineto{\pgfqpoint{0.607948in}{0.527551in}}%
\pgfpathlineto{\pgfqpoint{0.609250in}{0.540339in}}%
\pgfpathlineto{\pgfqpoint{0.610552in}{0.538321in}}%
\pgfpathlineto{\pgfqpoint{0.611854in}{0.520601in}}%
\pgfpathlineto{\pgfqpoint{0.613157in}{0.496672in}}%
\pgfpathlineto{\pgfqpoint{0.614459in}{0.494531in}}%
\pgfpathlineto{\pgfqpoint{0.615761in}{0.496347in}}%
\pgfpathlineto{\pgfqpoint{0.617063in}{0.466245in}}%
\pgfpathlineto{\pgfqpoint{0.618365in}{0.467504in}}%
\pgfpathlineto{\pgfqpoint{0.619667in}{0.514494in}}%
\pgfpathlineto{\pgfqpoint{0.620969in}{0.510243in}}%
\pgfpathlineto{\pgfqpoint{0.622271in}{0.533360in}}%
\pgfpathlineto{\pgfqpoint{0.623573in}{0.542118in}}%
\pgfpathlineto{\pgfqpoint{0.624875in}{0.542356in}}%
\pgfpathlineto{\pgfqpoint{0.626177in}{0.543517in}}%
\pgfpathlineto{\pgfqpoint{0.627479in}{0.524395in}}%
\pgfpathlineto{\pgfqpoint{0.628781in}{0.506143in}}%
\pgfpathlineto{\pgfqpoint{0.630084in}{0.507093in}}%
\pgfpathlineto{\pgfqpoint{0.631386in}{0.515552in}}%
\pgfpathlineto{\pgfqpoint{0.632688in}{0.509372in}}%
\pgfpathlineto{\pgfqpoint{0.633990in}{0.518155in}}%
\pgfpathlineto{\pgfqpoint{0.635292in}{0.530721in}}%
\pgfpathlineto{\pgfqpoint{0.636594in}{0.574397in}}%
\pgfpathlineto{\pgfqpoint{0.637896in}{0.606439in}}%
\pgfpathlineto{\pgfqpoint{0.639198in}{0.579339in}}%
\pgfpathlineto{\pgfqpoint{0.640500in}{0.533000in}}%
\pgfpathlineto{\pgfqpoint{0.641802in}{0.486896in}}%
\pgfpathlineto{\pgfqpoint{0.643104in}{0.457858in}}%
\pgfpathlineto{\pgfqpoint{0.644406in}{0.505953in}}%
\pgfpathlineto{\pgfqpoint{0.645708in}{0.560329in}}%
\pgfpathlineto{\pgfqpoint{0.647011in}{0.575115in}}%
\pgfpathlineto{\pgfqpoint{0.648313in}{0.585743in}}%
\pgfpathlineto{\pgfqpoint{0.649615in}{0.585228in}}%
\pgfpathlineto{\pgfqpoint{0.650917in}{0.568485in}}%
\pgfpathlineto{\pgfqpoint{0.652219in}{0.552336in}}%
\pgfpathlineto{\pgfqpoint{0.653521in}{0.549971in}}%
\pgfpathlineto{\pgfqpoint{0.654823in}{0.556817in}}%
\pgfpathlineto{\pgfqpoint{0.656125in}{0.559003in}}%
\pgfpathlineto{\pgfqpoint{0.657427in}{0.567353in}}%
\pgfpathlineto{\pgfqpoint{0.658729in}{0.598727in}}%
\pgfpathlineto{\pgfqpoint{0.660031in}{0.620160in}}%
\pgfpathlineto{\pgfqpoint{0.661333in}{0.606043in}}%
\pgfpathlineto{\pgfqpoint{0.662636in}{0.578929in}}%
\pgfpathlineto{\pgfqpoint{0.663938in}{0.578281in}}%
\pgfpathlineto{\pgfqpoint{0.665240in}{0.577306in}}%
\pgfpathlineto{\pgfqpoint{0.666542in}{0.557690in}}%
\pgfpathlineto{\pgfqpoint{0.667844in}{0.562698in}}%
\pgfpathlineto{\pgfqpoint{0.669146in}{0.612009in}}%
\pgfpathlineto{\pgfqpoint{0.670448in}{0.588287in}}%
\pgfpathlineto{\pgfqpoint{0.671750in}{0.570566in}}%
\pgfpathlineto{\pgfqpoint{0.673052in}{0.553703in}}%
\pgfpathlineto{\pgfqpoint{0.674354in}{0.537995in}}%
\pgfpathlineto{\pgfqpoint{0.675656in}{0.550278in}}%
\pgfpathlineto{\pgfqpoint{0.676958in}{0.571808in}}%
\pgfpathlineto{\pgfqpoint{0.678260in}{0.576016in}}%
\pgfpathlineto{\pgfqpoint{0.679563in}{0.583037in}}%
\pgfpathlineto{\pgfqpoint{0.680865in}{0.566432in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.542998in}}%
\pgfpathlineto{\pgfqpoint{0.683469in}{0.537126in}}%
\pgfpathlineto{\pgfqpoint{0.684771in}{0.531214in}}%
\pgfpathlineto{\pgfqpoint{0.686073in}{0.525657in}}%
\pgfpathlineto{\pgfqpoint{0.687375in}{0.556603in}}%
\pgfpathlineto{\pgfqpoint{0.688677in}{0.566038in}}%
\pgfpathlineto{\pgfqpoint{0.689979in}{0.561228in}}%
\pgfpathlineto{\pgfqpoint{0.691281in}{0.513551in}}%
\pgfpathlineto{\pgfqpoint{0.692583in}{0.498251in}}%
\pgfpathlineto{\pgfqpoint{0.693885in}{0.527960in}}%
\pgfpathlineto{\pgfqpoint{0.695188in}{0.573920in}}%
\pgfpathlineto{\pgfqpoint{0.696490in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{0.697792in}{0.602336in}}%
\pgfpathlineto{\pgfqpoint{0.699094in}{0.592544in}}%
\pgfpathlineto{\pgfqpoint{0.700396in}{0.602914in}}%
\pgfpathlineto{\pgfqpoint{0.701698in}{0.634848in}}%
\pgfpathlineto{\pgfqpoint{0.703000in}{0.630135in}}%
\pgfpathlineto{\pgfqpoint{0.704302in}{0.610038in}}%
\pgfpathlineto{\pgfqpoint{0.705604in}{0.618503in}}%
\pgfpathlineto{\pgfqpoint{0.706906in}{0.634092in}}%
\pgfpathlineto{\pgfqpoint{0.708208in}{0.641907in}}%
\pgfpathlineto{\pgfqpoint{0.709510in}{0.626227in}}%
\pgfpathlineto{\pgfqpoint{0.710812in}{0.633119in}}%
\pgfpathlineto{\pgfqpoint{0.712115in}{0.646500in}}%
\pgfpathlineto{\pgfqpoint{0.713417in}{0.648683in}}%
\pgfpathlineto{\pgfqpoint{0.714719in}{0.649201in}}%
\pgfpathlineto{\pgfqpoint{0.716021in}{0.645041in}}%
\pgfpathlineto{\pgfqpoint{0.717323in}{0.621241in}}%
\pgfpathlineto{\pgfqpoint{0.718625in}{0.594622in}}%
\pgfpathlineto{\pgfqpoint{0.719927in}{0.556388in}}%
\pgfpathlineto{\pgfqpoint{0.721229in}{0.554101in}}%
\pgfpathlineto{\pgfqpoint{0.722531in}{0.596370in}}%
\pgfpathlineto{\pgfqpoint{0.723833in}{0.658060in}}%
\pgfpathlineto{\pgfqpoint{0.725135in}{0.665678in}}%
\pgfpathlineto{\pgfqpoint{0.726437in}{0.638975in}}%
\pgfpathlineto{\pgfqpoint{0.727740in}{0.608274in}}%
\pgfpathlineto{\pgfqpoint{0.729042in}{0.600461in}}%
\pgfpathlineto{\pgfqpoint{0.730344in}{0.621165in}}%
\pgfpathlineto{\pgfqpoint{0.731646in}{0.643248in}}%
\pgfpathlineto{\pgfqpoint{0.732948in}{0.643530in}}%
\pgfpathlineto{\pgfqpoint{0.734250in}{0.646008in}}%
\pgfpathlineto{\pgfqpoint{0.735552in}{0.665371in}}%
\pgfpathlineto{\pgfqpoint{0.736854in}{0.685452in}}%
\pgfpathlineto{\pgfqpoint{0.738156in}{0.696662in}}%
\pgfpathlineto{\pgfqpoint{0.739458in}{0.692850in}}%
\pgfpathlineto{\pgfqpoint{0.740760in}{0.681962in}}%
\pgfpathlineto{\pgfqpoint{0.742062in}{0.678100in}}%
\pgfpathlineto{\pgfqpoint{0.743364in}{0.670807in}}%
\pgfpathlineto{\pgfqpoint{0.744667in}{0.646886in}}%
\pgfpathlineto{\pgfqpoint{0.745969in}{0.611099in}}%
\pgfpathlineto{\pgfqpoint{0.747271in}{0.611406in}}%
\pgfpathlineto{\pgfqpoint{0.748573in}{0.649032in}}%
\pgfpathlineto{\pgfqpoint{0.749875in}{0.689611in}}%
\pgfpathlineto{\pgfqpoint{0.751177in}{0.696478in}}%
\pgfpathlineto{\pgfqpoint{0.752479in}{0.691394in}}%
\pgfpathlineto{\pgfqpoint{0.753781in}{0.688048in}}%
\pgfpathlineto{\pgfqpoint{0.755083in}{0.677086in}}%
\pgfpathlineto{\pgfqpoint{0.756385in}{0.670969in}}%
\pgfpathlineto{\pgfqpoint{0.757687in}{0.666677in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{0.658727in}}%
\pgfpathlineto{\pgfqpoint{0.760292in}{0.656219in}}%
\pgfpathlineto{\pgfqpoint{0.761594in}{0.665123in}}%
\pgfpathlineto{\pgfqpoint{0.762896in}{0.665452in}}%
\pgfpathlineto{\pgfqpoint{0.764198in}{0.673987in}}%
\pgfpathlineto{\pgfqpoint{0.765500in}{0.681163in}}%
\pgfpathlineto{\pgfqpoint{0.766802in}{0.674391in}}%
\pgfpathlineto{\pgfqpoint{0.768104in}{0.656408in}}%
\pgfpathlineto{\pgfqpoint{0.769406in}{0.665001in}}%
\pgfpathlineto{\pgfqpoint{0.770708in}{0.664592in}}%
\pgfpathlineto{\pgfqpoint{0.772010in}{0.652881in}}%
\pgfpathlineto{\pgfqpoint{0.773312in}{0.661931in}}%
\pgfpathlineto{\pgfqpoint{0.774614in}{0.686981in}}%
\pgfpathlineto{\pgfqpoint{0.775916in}{0.713352in}}%
\pgfpathlineto{\pgfqpoint{0.777219in}{0.716033in}}%
\pgfpathlineto{\pgfqpoint{0.778521in}{0.712330in}}%
\pgfpathlineto{\pgfqpoint{0.779823in}{0.706921in}}%
\pgfpathlineto{\pgfqpoint{0.781125in}{0.706243in}}%
\pgfpathlineto{\pgfqpoint{0.782427in}{0.722588in}}%
\pgfpathlineto{\pgfqpoint{0.783729in}{0.737018in}}%
\pgfpathlineto{\pgfqpoint{0.785031in}{0.753324in}}%
\pgfpathlineto{\pgfqpoint{0.786333in}{0.749641in}}%
\pgfpathlineto{\pgfqpoint{0.787635in}{0.719311in}}%
\pgfpathlineto{\pgfqpoint{0.788937in}{0.693437in}}%
\pgfpathlineto{\pgfqpoint{0.790239in}{0.691057in}}%
\pgfpathlineto{\pgfqpoint{0.791541in}{0.694936in}}%
\pgfpathlineto{\pgfqpoint{0.792844in}{0.701215in}}%
\pgfpathlineto{\pgfqpoint{0.794146in}{0.703486in}}%
\pgfpathlineto{\pgfqpoint{0.795448in}{0.705925in}}%
\pgfpathlineto{\pgfqpoint{0.796750in}{0.719527in}}%
\pgfpathlineto{\pgfqpoint{0.798052in}{0.721256in}}%
\pgfpathlineto{\pgfqpoint{0.799354in}{0.717830in}}%
\pgfpathlineto{\pgfqpoint{0.800656in}{0.733454in}}%
\pgfpathlineto{\pgfqpoint{0.801958in}{0.753440in}}%
\pgfpathlineto{\pgfqpoint{0.803260in}{0.751792in}}%
\pgfpathlineto{\pgfqpoint{0.804562in}{0.737893in}}%
\pgfpathlineto{\pgfqpoint{0.805864in}{0.713039in}}%
\pgfpathlineto{\pgfqpoint{0.807166in}{0.703169in}}%
\pgfpathlineto{\pgfqpoint{0.808468in}{0.723626in}}%
\pgfpathlineto{\pgfqpoint{0.809771in}{0.745164in}}%
\pgfpathlineto{\pgfqpoint{0.811073in}{0.740884in}}%
\pgfpathlineto{\pgfqpoint{0.812375in}{0.698403in}}%
\pgfpathlineto{\pgfqpoint{0.813677in}{0.677534in}}%
\pgfpathlineto{\pgfqpoint{0.814979in}{0.694901in}}%
\pgfpathlineto{\pgfqpoint{0.816281in}{0.729836in}}%
\pgfpathlineto{\pgfqpoint{0.817583in}{0.753095in}}%
\pgfpathlineto{\pgfqpoint{0.818885in}{0.758789in}}%
\pgfpathlineto{\pgfqpoint{0.820187in}{0.751217in}}%
\pgfpathlineto{\pgfqpoint{0.821489in}{0.742209in}}%
\pgfpathlineto{\pgfqpoint{0.822791in}{0.752974in}}%
\pgfpathlineto{\pgfqpoint{0.824093in}{0.759161in}}%
\pgfpathlineto{\pgfqpoint{0.825396in}{0.737503in}}%
\pgfpathlineto{\pgfqpoint{0.826698in}{0.715058in}}%
\pgfpathlineto{\pgfqpoint{0.828000in}{0.706021in}}%
\pgfpathlineto{\pgfqpoint{0.829302in}{0.713060in}}%
\pgfpathlineto{\pgfqpoint{0.830604in}{0.717352in}}%
\pgfpathlineto{\pgfqpoint{0.831906in}{0.720675in}}%
\pgfpathlineto{\pgfqpoint{0.833208in}{0.719379in}}%
\pgfpathlineto{\pgfqpoint{0.834510in}{0.725393in}}%
\pgfpathlineto{\pgfqpoint{0.835812in}{0.718130in}}%
\pgfpathlineto{\pgfqpoint{0.837114in}{0.717893in}}%
\pgfpathlineto{\pgfqpoint{0.838416in}{0.674498in}}%
\pgfpathlineto{\pgfqpoint{0.839718in}{0.652328in}}%
\pgfpathlineto{\pgfqpoint{0.841020in}{0.656622in}}%
\pgfpathlineto{\pgfqpoint{0.842323in}{0.711673in}}%
\pgfpathlineto{\pgfqpoint{0.843625in}{0.727175in}}%
\pgfpathlineto{\pgfqpoint{0.844927in}{0.717002in}}%
\pgfpathlineto{\pgfqpoint{0.846229in}{0.714716in}}%
\pgfpathlineto{\pgfqpoint{0.847531in}{0.728268in}}%
\pgfpathlineto{\pgfqpoint{0.848833in}{0.744539in}}%
\pgfpathlineto{\pgfqpoint{0.850135in}{0.734019in}}%
\pgfpathlineto{\pgfqpoint{0.851437in}{0.718527in}}%
\pgfpathlineto{\pgfqpoint{0.852739in}{0.702211in}}%
\pgfpathlineto{\pgfqpoint{0.854041in}{0.689728in}}%
\pgfpathlineto{\pgfqpoint{0.855343in}{0.691193in}}%
\pgfpathlineto{\pgfqpoint{0.856645in}{0.704889in}}%
\pgfpathlineto{\pgfqpoint{0.857948in}{0.710334in}}%
\pgfpathlineto{\pgfqpoint{0.859250in}{0.691677in}}%
\pgfpathlineto{\pgfqpoint{0.860552in}{0.678137in}}%
\pgfpathlineto{\pgfqpoint{0.861854in}{0.709016in}}%
\pgfpathlineto{\pgfqpoint{0.863156in}{0.700840in}}%
\pgfpathlineto{\pgfqpoint{0.864458in}{0.676735in}}%
\pgfpathlineto{\pgfqpoint{0.865760in}{0.676701in}}%
\pgfpathlineto{\pgfqpoint{0.867062in}{0.691884in}}%
\pgfpathlineto{\pgfqpoint{0.868364in}{0.717229in}}%
\pgfpathlineto{\pgfqpoint{0.869666in}{0.750032in}}%
\pgfpathlineto{\pgfqpoint{0.870968in}{0.774872in}}%
\pgfpathlineto{\pgfqpoint{0.872270in}{0.770569in}}%
\pgfpathlineto{\pgfqpoint{0.873572in}{0.736039in}}%
\pgfpathlineto{\pgfqpoint{0.874875in}{0.721212in}}%
\pgfpathlineto{\pgfqpoint{0.876177in}{0.721908in}}%
\pgfpathlineto{\pgfqpoint{0.877479in}{0.741176in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.758466in}}%
\pgfpathlineto{\pgfqpoint{0.880083in}{0.766922in}}%
\pgfpathlineto{\pgfqpoint{0.881385in}{0.764061in}}%
\pgfpathlineto{\pgfqpoint{0.882687in}{0.765261in}}%
\pgfpathlineto{\pgfqpoint{0.883989in}{0.742479in}}%
\pgfpathlineto{\pgfqpoint{0.885291in}{0.722932in}}%
\pgfpathlineto{\pgfqpoint{0.886593in}{0.716623in}}%
\pgfpathlineto{\pgfqpoint{0.887895in}{0.732062in}}%
\pgfpathlineto{\pgfqpoint{0.889197in}{0.768611in}}%
\pgfpathlineto{\pgfqpoint{0.890500in}{0.791751in}}%
\pgfpathlineto{\pgfqpoint{0.891802in}{0.788789in}}%
\pgfpathlineto{\pgfqpoint{0.893104in}{0.769892in}}%
\pgfpathlineto{\pgfqpoint{0.894406in}{0.767666in}}%
\pgfpathlineto{\pgfqpoint{0.895708in}{0.745439in}}%
\pgfpathlineto{\pgfqpoint{0.897010in}{0.741994in}}%
\pgfpathlineto{\pgfqpoint{0.898312in}{0.739986in}}%
\pgfpathlineto{\pgfqpoint{0.899614in}{0.731458in}}%
\pgfpathlineto{\pgfqpoint{0.900916in}{0.739979in}}%
\pgfpathlineto{\pgfqpoint{0.902218in}{0.753283in}}%
\pgfpathlineto{\pgfqpoint{0.903520in}{0.750052in}}%
\pgfpathlineto{\pgfqpoint{0.904822in}{0.747195in}}%
\pgfpathlineto{\pgfqpoint{0.906124in}{0.766279in}}%
\pgfpathlineto{\pgfqpoint{0.907427in}{0.791396in}}%
\pgfpathlineto{\pgfqpoint{0.908729in}{0.801653in}}%
\pgfpathlineto{\pgfqpoint{0.910031in}{0.798280in}}%
\pgfpathlineto{\pgfqpoint{0.911333in}{0.805545in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{0.811796in}}%
\pgfpathlineto{\pgfqpoint{0.913937in}{0.800376in}}%
\pgfpathlineto{\pgfqpoint{0.915239in}{0.770537in}}%
\pgfpathlineto{\pgfqpoint{0.916541in}{0.740339in}}%
\pgfpathlineto{\pgfqpoint{0.917843in}{0.741103in}}%
\pgfpathlineto{\pgfqpoint{0.919145in}{0.776145in}}%
\pgfpathlineto{\pgfqpoint{0.920447in}{0.819057in}}%
\pgfpathlineto{\pgfqpoint{0.921749in}{0.839942in}}%
\pgfpathlineto{\pgfqpoint{0.923052in}{0.849112in}}%
\pgfpathlineto{\pgfqpoint{0.924354in}{0.847807in}}%
\pgfpathlineto{\pgfqpoint{0.925656in}{0.840207in}}%
\pgfpathlineto{\pgfqpoint{0.926958in}{0.841119in}}%
\pgfpathlineto{\pgfqpoint{0.928260in}{0.832889in}}%
\pgfpathlineto{\pgfqpoint{0.929562in}{0.839167in}}%
\pgfpathlineto{\pgfqpoint{0.930864in}{0.847762in}}%
\pgfpathlineto{\pgfqpoint{0.932166in}{0.848135in}}%
\pgfpathlineto{\pgfqpoint{0.933468in}{0.841582in}}%
\pgfpathlineto{\pgfqpoint{0.934770in}{0.832038in}}%
\pgfpathlineto{\pgfqpoint{0.936072in}{0.820926in}}%
\pgfpathlineto{\pgfqpoint{0.937374in}{0.803013in}}%
\pgfpathlineto{\pgfqpoint{0.938676in}{0.783460in}}%
\pgfpathlineto{\pgfqpoint{0.939979in}{0.767210in}}%
\pgfpathlineto{\pgfqpoint{0.941281in}{0.758526in}}%
\pgfpathlineto{\pgfqpoint{0.942583in}{0.744248in}}%
\pgfpathlineto{\pgfqpoint{0.943885in}{0.756928in}}%
\pgfpathlineto{\pgfqpoint{0.945187in}{0.775687in}}%
\pgfpathlineto{\pgfqpoint{0.946489in}{0.770445in}}%
\pgfpathlineto{\pgfqpoint{0.947791in}{0.772702in}}%
\pgfpathlineto{\pgfqpoint{0.949093in}{0.786196in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{0.807115in}}%
\pgfpathlineto{\pgfqpoint{0.951697in}{0.829768in}}%
\pgfpathlineto{\pgfqpoint{0.952999in}{0.837816in}}%
\pgfpathlineto{\pgfqpoint{0.954301in}{0.822644in}}%
\pgfpathlineto{\pgfqpoint{0.955604in}{0.807512in}}%
\pgfpathlineto{\pgfqpoint{0.956906in}{0.789728in}}%
\pgfpathlineto{\pgfqpoint{0.958208in}{0.776209in}}%
\pgfpathlineto{\pgfqpoint{0.959510in}{0.767316in}}%
\pgfpathlineto{\pgfqpoint{0.960812in}{0.773758in}}%
\pgfpathlineto{\pgfqpoint{0.962114in}{0.786666in}}%
\pgfpathlineto{\pgfqpoint{0.963416in}{0.791963in}}%
\pgfpathlineto{\pgfqpoint{0.964718in}{0.792448in}}%
\pgfpathlineto{\pgfqpoint{0.966020in}{0.788015in}}%
\pgfpathlineto{\pgfqpoint{0.967322in}{0.775475in}}%
\pgfpathlineto{\pgfqpoint{0.968624in}{0.769761in}}%
\pgfpathlineto{\pgfqpoint{0.969926in}{0.770158in}}%
\pgfpathlineto{\pgfqpoint{0.971228in}{0.756452in}}%
\pgfpathlineto{\pgfqpoint{0.972531in}{0.761309in}}%
\pgfpathlineto{\pgfqpoint{0.973833in}{0.752993in}}%
\pgfpathlineto{\pgfqpoint{0.975135in}{0.751911in}}%
\pgfpathlineto{\pgfqpoint{0.976437in}{0.759968in}}%
\pgfpathlineto{\pgfqpoint{0.977739in}{0.760484in}}%
\pgfpathlineto{\pgfqpoint{0.979041in}{0.769273in}}%
\pgfpathlineto{\pgfqpoint{0.980343in}{0.768008in}}%
\pgfpathlineto{\pgfqpoint{0.981645in}{0.760328in}}%
\pgfpathlineto{\pgfqpoint{0.982947in}{0.758364in}}%
\pgfpathlineto{\pgfqpoint{0.984249in}{0.760363in}}%
\pgfpathlineto{\pgfqpoint{0.985551in}{0.774078in}}%
\pgfpathlineto{\pgfqpoint{0.986853in}{0.803510in}}%
\pgfpathlineto{\pgfqpoint{0.988155in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{0.989458in}{0.778398in}}%
\pgfpathlineto{\pgfqpoint{0.990760in}{0.760880in}}%
\pgfpathlineto{\pgfqpoint{0.992062in}{0.755135in}}%
\pgfpathlineto{\pgfqpoint{0.993364in}{0.759510in}}%
\pgfpathlineto{\pgfqpoint{0.994666in}{0.780177in}}%
\pgfpathlineto{\pgfqpoint{0.995968in}{0.781243in}}%
\pgfpathlineto{\pgfqpoint{0.997270in}{0.768945in}}%
\pgfpathlineto{\pgfqpoint{0.998572in}{0.763007in}}%
\pgfpathlineto{\pgfqpoint{0.999874in}{0.781717in}}%
\pgfpathlineto{\pgfqpoint{1.001176in}{0.770341in}}%
\pgfpathlineto{\pgfqpoint{1.002478in}{0.768134in}}%
\pgfpathlineto{\pgfqpoint{1.003780in}{0.769977in}}%
\pgfpathlineto{\pgfqpoint{1.005083in}{0.774489in}}%
\pgfpathlineto{\pgfqpoint{1.006385in}{0.791389in}}%
\pgfpathlineto{\pgfqpoint{1.007687in}{0.778188in}}%
\pgfpathlineto{\pgfqpoint{1.008989in}{0.758105in}}%
\pgfpathlineto{\pgfqpoint{1.010291in}{0.748538in}}%
\pgfpathlineto{\pgfqpoint{1.011593in}{0.740212in}}%
\pgfpathlineto{\pgfqpoint{1.012895in}{0.744100in}}%
\pgfpathlineto{\pgfqpoint{1.014197in}{0.775457in}}%
\pgfpathlineto{\pgfqpoint{1.015499in}{0.812117in}}%
\pgfpathlineto{\pgfqpoint{1.016801in}{0.837195in}}%
\pgfpathlineto{\pgfqpoint{1.018103in}{0.842412in}}%
\pgfpathlineto{\pgfqpoint{1.019405in}{0.843785in}}%
\pgfpathlineto{\pgfqpoint{1.020707in}{0.853959in}}%
\pgfpathlineto{\pgfqpoint{1.022010in}{0.875974in}}%
\pgfpathlineto{\pgfqpoint{1.023312in}{0.877308in}}%
\pgfpathlineto{\pgfqpoint{1.024614in}{0.860948in}}%
\pgfpathlineto{\pgfqpoint{1.025916in}{0.841410in}}%
\pgfpathlineto{\pgfqpoint{1.027218in}{0.833037in}}%
\pgfpathlineto{\pgfqpoint{1.028520in}{0.823281in}}%
\pgfpathlineto{\pgfqpoint{1.029822in}{0.809877in}}%
\pgfpathlineto{\pgfqpoint{1.031124in}{0.810346in}}%
\pgfpathlineto{\pgfqpoint{1.032426in}{0.813515in}}%
\pgfpathlineto{\pgfqpoint{1.033728in}{0.816129in}}%
\pgfpathlineto{\pgfqpoint{1.035030in}{0.841971in}}%
\pgfpathlineto{\pgfqpoint{1.036332in}{0.871613in}}%
\pgfpathlineto{\pgfqpoint{1.037635in}{0.877332in}}%
\pgfpathlineto{\pgfqpoint{1.038937in}{0.881352in}}%
\pgfpathlineto{\pgfqpoint{1.040239in}{0.881575in}}%
\pgfpathlineto{\pgfqpoint{1.041541in}{0.861186in}}%
\pgfpathlineto{\pgfqpoint{1.042843in}{0.834195in}}%
\pgfpathlineto{\pgfqpoint{1.044145in}{0.821291in}}%
\pgfpathlineto{\pgfqpoint{1.045447in}{0.831750in}}%
\pgfpathlineto{\pgfqpoint{1.046749in}{0.830766in}}%
\pgfpathlineto{\pgfqpoint{1.048051in}{0.834176in}}%
\pgfpathlineto{\pgfqpoint{1.049353in}{0.856560in}}%
\pgfpathlineto{\pgfqpoint{1.050655in}{0.863286in}}%
\pgfpathlineto{\pgfqpoint{1.051957in}{0.853260in}}%
\pgfpathlineto{\pgfqpoint{1.053259in}{0.835058in}}%
\pgfpathlineto{\pgfqpoint{1.054562in}{0.822026in}}%
\pgfpathlineto{\pgfqpoint{1.055864in}{0.830038in}}%
\pgfpathlineto{\pgfqpoint{1.057166in}{0.855073in}}%
\pgfpathlineto{\pgfqpoint{1.058468in}{0.871747in}}%
\pgfpathlineto{\pgfqpoint{1.059770in}{0.884498in}}%
\pgfpathlineto{\pgfqpoint{1.061072in}{0.883675in}}%
\pgfpathlineto{\pgfqpoint{1.062374in}{0.883291in}}%
\pgfpathlineto{\pgfqpoint{1.063676in}{0.887933in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.877546in}}%
\pgfpathlineto{\pgfqpoint{1.066280in}{0.890621in}}%
\pgfpathlineto{\pgfqpoint{1.067582in}{0.872307in}}%
\pgfpathlineto{\pgfqpoint{1.068884in}{0.838987in}}%
\pgfpathlineto{\pgfqpoint{1.070187in}{0.832377in}}%
\pgfpathlineto{\pgfqpoint{1.071489in}{0.837707in}}%
\pgfpathlineto{\pgfqpoint{1.072791in}{0.844675in}}%
\pgfpathlineto{\pgfqpoint{1.074093in}{0.852978in}}%
\pgfpathlineto{\pgfqpoint{1.075395in}{0.868451in}}%
\pgfpathlineto{\pgfqpoint{1.076697in}{0.882040in}}%
\pgfpathlineto{\pgfqpoint{1.077999in}{0.892262in}}%
\pgfpathlineto{\pgfqpoint{1.079301in}{0.881240in}}%
\pgfpathlineto{\pgfqpoint{1.080603in}{0.876381in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.863865in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{0.840074in}}%
\pgfpathlineto{\pgfqpoint{1.084509in}{0.834338in}}%
\pgfpathlineto{\pgfqpoint{1.085811in}{0.844710in}}%
\pgfpathlineto{\pgfqpoint{1.087114in}{0.860217in}}%
\pgfpathlineto{\pgfqpoint{1.088416in}{0.865163in}}%
\pgfpathlineto{\pgfqpoint{1.089718in}{0.862990in}}%
\pgfpathlineto{\pgfqpoint{1.091020in}{0.865623in}}%
\pgfpathlineto{\pgfqpoint{1.092322in}{0.876301in}}%
\pgfpathlineto{\pgfqpoint{1.093624in}{0.868045in}}%
\pgfpathlineto{\pgfqpoint{1.094926in}{0.865235in}}%
\pgfpathlineto{\pgfqpoint{1.096228in}{0.864014in}}%
\pgfpathlineto{\pgfqpoint{1.097530in}{0.863138in}}%
\pgfpathlineto{\pgfqpoint{1.098832in}{0.868933in}}%
\pgfpathlineto{\pgfqpoint{1.100134in}{0.879042in}}%
\pgfpathlineto{\pgfqpoint{1.101436in}{0.896423in}}%
\pgfpathlineto{\pgfqpoint{1.102739in}{0.897614in}}%
\pgfpathlineto{\pgfqpoint{1.104041in}{0.891114in}}%
\pgfpathlineto{\pgfqpoint{1.105343in}{0.887028in}}%
\pgfpathlineto{\pgfqpoint{1.106645in}{0.886906in}}%
\pgfpathlineto{\pgfqpoint{1.107947in}{0.887546in}}%
\pgfpathlineto{\pgfqpoint{1.109249in}{0.883408in}}%
\pgfpathlineto{\pgfqpoint{1.110551in}{0.879672in}}%
\pgfpathlineto{\pgfqpoint{1.111853in}{0.875295in}}%
\pgfpathlineto{\pgfqpoint{1.113155in}{0.868550in}}%
\pgfpathlineto{\pgfqpoint{1.114457in}{0.863009in}}%
\pgfpathlineto{\pgfqpoint{1.115759in}{0.868902in}}%
\pgfpathlineto{\pgfqpoint{1.117061in}{0.843294in}}%
\pgfpathlineto{\pgfqpoint{1.118363in}{0.808926in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{0.815985in}}%
\pgfpathlineto{\pgfqpoint{1.120968in}{0.845848in}}%
\pgfpathlineto{\pgfqpoint{1.122270in}{0.826274in}}%
\pgfpathlineto{\pgfqpoint{1.123572in}{0.840150in}}%
\pgfpathlineto{\pgfqpoint{1.124874in}{0.861501in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{0.863010in}}%
\pgfpathlineto{\pgfqpoint{1.127478in}{0.872671in}}%
\pgfpathlineto{\pgfqpoint{1.128780in}{0.885911in}}%
\pgfpathlineto{\pgfqpoint{1.130082in}{0.874038in}}%
\pgfpathlineto{\pgfqpoint{1.131384in}{0.874042in}}%
\pgfpathlineto{\pgfqpoint{1.132686in}{0.874126in}}%
\pgfpathlineto{\pgfqpoint{1.133988in}{0.881637in}}%
\pgfpathlineto{\pgfqpoint{1.135291in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{1.136593in}{0.888071in}}%
\pgfpathlineto{\pgfqpoint{1.137895in}{0.894943in}}%
\pgfpathlineto{\pgfqpoint{1.139197in}{0.907361in}}%
\pgfpathlineto{\pgfqpoint{1.140499in}{0.905422in}}%
\pgfpathlineto{\pgfqpoint{1.141801in}{0.896666in}}%
\pgfpathlineto{\pgfqpoint{1.143103in}{0.893234in}}%
\pgfpathlineto{\pgfqpoint{1.144405in}{0.892591in}}%
\pgfpathlineto{\pgfqpoint{1.145707in}{0.901709in}}%
\pgfpathlineto{\pgfqpoint{1.147009in}{0.917451in}}%
\pgfpathlineto{\pgfqpoint{1.148311in}{0.924286in}}%
\pgfpathlineto{\pgfqpoint{1.149613in}{0.926453in}}%
\pgfpathlineto{\pgfqpoint{1.150915in}{0.942247in}}%
\pgfpathlineto{\pgfqpoint{1.152218in}{0.950867in}}%
\pgfpathlineto{\pgfqpoint{1.153520in}{0.949144in}}%
\pgfpathlineto{\pgfqpoint{1.154822in}{0.925856in}}%
\pgfpathlineto{\pgfqpoint{1.156124in}{0.914114in}}%
\pgfpathlineto{\pgfqpoint{1.157426in}{0.912906in}}%
\pgfpathlineto{\pgfqpoint{1.158728in}{0.924468in}}%
\pgfpathlineto{\pgfqpoint{1.160030in}{0.945906in}}%
\pgfpathlineto{\pgfqpoint{1.161332in}{0.949957in}}%
\pgfpathlineto{\pgfqpoint{1.162634in}{0.948399in}}%
\pgfpathlineto{\pgfqpoint{1.163936in}{0.949383in}}%
\pgfpathlineto{\pgfqpoint{1.165238in}{0.941159in}}%
\pgfpathlineto{\pgfqpoint{1.166540in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{1.167843in}{0.941992in}}%
\pgfpathlineto{\pgfqpoint{1.169145in}{0.951471in}}%
\pgfpathlineto{\pgfqpoint{1.170447in}{0.950831in}}%
\pgfpathlineto{\pgfqpoint{1.171749in}{0.958593in}}%
\pgfpathlineto{\pgfqpoint{1.173051in}{0.958200in}}%
\pgfpathlineto{\pgfqpoint{1.174353in}{0.955409in}}%
\pgfpathlineto{\pgfqpoint{1.175655in}{0.947798in}}%
\pgfpathlineto{\pgfqpoint{1.176957in}{0.926873in}}%
\pgfpathlineto{\pgfqpoint{1.178259in}{0.910535in}}%
\pgfpathlineto{\pgfqpoint{1.179561in}{0.905538in}}%
\pgfpathlineto{\pgfqpoint{1.180863in}{0.909078in}}%
\pgfpathlineto{\pgfqpoint{1.182165in}{0.922541in}}%
\pgfpathlineto{\pgfqpoint{1.183467in}{0.943885in}}%
\pgfpathlineto{\pgfqpoint{1.184770in}{0.961585in}}%
\pgfpathlineto{\pgfqpoint{1.186072in}{0.964816in}}%
\pgfpathlineto{\pgfqpoint{1.187374in}{0.951358in}}%
\pgfpathlineto{\pgfqpoint{1.188676in}{0.940972in}}%
\pgfpathlineto{\pgfqpoint{1.189978in}{0.944861in}}%
\pgfpathlineto{\pgfqpoint{1.191280in}{0.933088in}}%
\pgfpathlineto{\pgfqpoint{1.192582in}{0.923567in}}%
\pgfpathlineto{\pgfqpoint{1.193884in}{0.910570in}}%
\pgfpathlineto{\pgfqpoint{1.195186in}{0.902155in}}%
\pgfpathlineto{\pgfqpoint{1.196488in}{0.907020in}}%
\pgfpathlineto{\pgfqpoint{1.197790in}{0.909115in}}%
\pgfpathlineto{\pgfqpoint{1.199092in}{0.907419in}}%
\pgfpathlineto{\pgfqpoint{1.200395in}{0.921519in}}%
\pgfpathlineto{\pgfqpoint{1.201697in}{0.939387in}}%
\pgfpathlineto{\pgfqpoint{1.202999in}{0.941521in}}%
\pgfpathlineto{\pgfqpoint{1.204301in}{0.934883in}}%
\pgfpathlineto{\pgfqpoint{1.205603in}{0.925416in}}%
\pgfpathlineto{\pgfqpoint{1.206905in}{0.927109in}}%
\pgfpathlineto{\pgfqpoint{1.208207in}{0.940416in}}%
\pgfpathlineto{\pgfqpoint{1.209509in}{0.920901in}}%
\pgfpathlineto{\pgfqpoint{1.210811in}{0.908947in}}%
\pgfpathlineto{\pgfqpoint{1.212113in}{0.906313in}}%
\pgfpathlineto{\pgfqpoint{1.213415in}{0.909181in}}%
\pgfpathlineto{\pgfqpoint{1.214717in}{0.918716in}}%
\pgfpathlineto{\pgfqpoint{1.216019in}{0.932506in}}%
\pgfpathlineto{\pgfqpoint{1.217322in}{0.938785in}}%
\pgfpathlineto{\pgfqpoint{1.218624in}{0.932090in}}%
\pgfpathlineto{\pgfqpoint{1.219926in}{0.912411in}}%
\pgfpathlineto{\pgfqpoint{1.221228in}{0.912610in}}%
\pgfpathlineto{\pgfqpoint{1.222530in}{0.925084in}}%
\pgfpathlineto{\pgfqpoint{1.223832in}{0.927014in}}%
\pgfpathlineto{\pgfqpoint{1.225134in}{0.934522in}}%
\pgfpathlineto{\pgfqpoint{1.226436in}{0.943963in}}%
\pgfpathlineto{\pgfqpoint{1.227738in}{0.944177in}}%
\pgfpathlineto{\pgfqpoint{1.229040in}{0.938195in}}%
\pgfpathlineto{\pgfqpoint{1.230342in}{0.933772in}}%
\pgfpathlineto{\pgfqpoint{1.231644in}{0.931188in}}%
\pgfpathlineto{\pgfqpoint{1.232947in}{0.971149in}}%
\pgfpathlineto{\pgfqpoint{1.234249in}{0.985080in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{0.963983in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{0.944535in}}%
\pgfpathlineto{\pgfqpoint{1.238155in}{0.938522in}}%
\pgfpathlineto{\pgfqpoint{1.239457in}{0.951101in}}%
\pgfpathlineto{\pgfqpoint{1.240759in}{0.946520in}}%
\pgfpathlineto{\pgfqpoint{1.242061in}{0.941279in}}%
\pgfpathlineto{\pgfqpoint{1.243363in}{0.932508in}}%
\pgfpathlineto{\pgfqpoint{1.244665in}{0.935575in}}%
\pgfpathlineto{\pgfqpoint{1.245967in}{0.943280in}}%
\pgfpathlineto{\pgfqpoint{1.247269in}{0.953157in}}%
\pgfpathlineto{\pgfqpoint{1.248571in}{0.952737in}}%
\pgfpathlineto{\pgfqpoint{1.249874in}{0.942421in}}%
\pgfpathlineto{\pgfqpoint{1.251176in}{0.940687in}}%
\pgfpathlineto{\pgfqpoint{1.252478in}{0.941313in}}%
\pgfpathlineto{\pgfqpoint{1.253780in}{0.944791in}}%
\pgfpathlineto{\pgfqpoint{1.255082in}{0.944105in}}%
\pgfpathlineto{\pgfqpoint{1.256384in}{0.934935in}}%
\pgfpathlineto{\pgfqpoint{1.257686in}{0.931350in}}%
\pgfpathlineto{\pgfqpoint{1.258988in}{0.934684in}}%
\pgfpathlineto{\pgfqpoint{1.260290in}{0.927952in}}%
\pgfpathlineto{\pgfqpoint{1.261592in}{0.936260in}}%
\pgfpathlineto{\pgfqpoint{1.262894in}{0.953658in}}%
\pgfpathlineto{\pgfqpoint{1.264196in}{0.954037in}}%
\pgfpathlineto{\pgfqpoint{1.265499in}{0.943312in}}%
\pgfpathlineto{\pgfqpoint{1.266801in}{0.928654in}}%
\pgfpathlineto{\pgfqpoint{1.268103in}{0.930618in}}%
\pgfpathlineto{\pgfqpoint{1.269405in}{0.945379in}}%
\pgfpathlineto{\pgfqpoint{1.270707in}{0.957984in}}%
\pgfpathlineto{\pgfqpoint{1.272009in}{0.938808in}}%
\pgfpathlineto{\pgfqpoint{1.273311in}{0.925883in}}%
\pgfpathlineto{\pgfqpoint{1.274613in}{0.922467in}}%
\pgfpathlineto{\pgfqpoint{1.275915in}{0.923159in}}%
\pgfpathlineto{\pgfqpoint{1.277217in}{0.939002in}}%
\pgfpathlineto{\pgfqpoint{1.278519in}{0.949227in}}%
\pgfpathlineto{\pgfqpoint{1.279821in}{0.954281in}}%
\pgfpathlineto{\pgfqpoint{1.281123in}{0.946761in}}%
\pgfpathlineto{\pgfqpoint{1.282426in}{0.936517in}}%
\pgfpathlineto{\pgfqpoint{1.283728in}{0.947060in}}%
\pgfpathlineto{\pgfqpoint{1.285030in}{0.966948in}}%
\pgfpathlineto{\pgfqpoint{1.286332in}{0.950605in}}%
\pgfpathlineto{\pgfqpoint{1.287634in}{0.942515in}}%
\pgfpathlineto{\pgfqpoint{1.288936in}{0.945439in}}%
\pgfpathlineto{\pgfqpoint{1.290238in}{0.955670in}}%
\pgfpathlineto{\pgfqpoint{1.291540in}{0.963380in}}%
\pgfpathlineto{\pgfqpoint{1.292842in}{0.958411in}}%
\pgfpathlineto{\pgfqpoint{1.294144in}{0.954206in}}%
\pgfpathlineto{\pgfqpoint{1.295446in}{0.963323in}}%
\pgfpathlineto{\pgfqpoint{1.296748in}{0.973114in}}%
\pgfpathlineto{\pgfqpoint{1.298051in}{0.975328in}}%
\pgfpathlineto{\pgfqpoint{1.299353in}{0.975485in}}%
\pgfpathlineto{\pgfqpoint{1.300655in}{0.975960in}}%
\pgfpathlineto{\pgfqpoint{1.301957in}{0.980630in}}%
\pgfpathlineto{\pgfqpoint{1.303259in}{0.960006in}}%
\pgfpathlineto{\pgfqpoint{1.304561in}{0.944718in}}%
\pgfpathlineto{\pgfqpoint{1.305863in}{0.948930in}}%
\pgfpathlineto{\pgfqpoint{1.307165in}{0.954768in}}%
\pgfpathlineto{\pgfqpoint{1.308467in}{0.963472in}}%
\pgfpathlineto{\pgfqpoint{1.309769in}{0.969903in}}%
\pgfpathlineto{\pgfqpoint{1.311071in}{0.964142in}}%
\pgfpathlineto{\pgfqpoint{1.312373in}{0.964940in}}%
\pgfpathlineto{\pgfqpoint{1.313675in}{0.972134in}}%
\pgfpathlineto{\pgfqpoint{1.314978in}{0.962401in}}%
\pgfpathlineto{\pgfqpoint{1.316280in}{0.952091in}}%
\pgfpathlineto{\pgfqpoint{1.317582in}{0.956806in}}%
\pgfpathlineto{\pgfqpoint{1.318884in}{0.960495in}}%
\pgfpathlineto{\pgfqpoint{1.320186in}{0.966946in}}%
\pgfpathlineto{\pgfqpoint{1.321488in}{0.978090in}}%
\pgfpathlineto{\pgfqpoint{1.322790in}{0.975253in}}%
\pgfpathlineto{\pgfqpoint{1.324092in}{0.977295in}}%
\pgfpathlineto{\pgfqpoint{1.325394in}{0.991983in}}%
\pgfpathlineto{\pgfqpoint{1.326696in}{0.989610in}}%
\pgfpathlineto{\pgfqpoint{1.327998in}{0.986442in}}%
\pgfpathlineto{\pgfqpoint{1.329300in}{0.987668in}}%
\pgfpathlineto{\pgfqpoint{1.330602in}{0.965566in}}%
\pgfpathlineto{\pgfqpoint{1.331905in}{0.954017in}}%
\pgfpathlineto{\pgfqpoint{1.333207in}{0.954075in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{0.957016in}}%
\pgfpathlineto{\pgfqpoint{1.335811in}{0.962725in}}%
\pgfpathlineto{\pgfqpoint{1.337113in}{0.968621in}}%
\pgfpathlineto{\pgfqpoint{1.338415in}{0.973236in}}%
\pgfpathlineto{\pgfqpoint{1.339717in}{0.971665in}}%
\pgfpathlineto{\pgfqpoint{1.341019in}{0.975475in}}%
\pgfpathlineto{\pgfqpoint{1.342321in}{0.975858in}}%
\pgfpathlineto{\pgfqpoint{1.343623in}{0.965339in}}%
\pgfpathlineto{\pgfqpoint{1.344925in}{0.961632in}}%
\pgfpathlineto{\pgfqpoint{1.346227in}{0.963924in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{0.961264in}}%
\pgfpathlineto{\pgfqpoint{1.348832in}{0.959815in}}%
\pgfpathlineto{\pgfqpoint{1.350134in}{0.959660in}}%
\pgfpathlineto{\pgfqpoint{1.351436in}{0.961034in}}%
\pgfpathlineto{\pgfqpoint{1.352738in}{0.963414in}}%
\pgfpathlineto{\pgfqpoint{1.354040in}{0.958921in}}%
\pgfpathlineto{\pgfqpoint{1.355342in}{0.953436in}}%
\pgfpathlineto{\pgfqpoint{1.356644in}{0.943164in}}%
\pgfpathlineto{\pgfqpoint{1.357946in}{0.945808in}}%
\pgfpathlineto{\pgfqpoint{1.359248in}{0.957824in}}%
\pgfpathlineto{\pgfqpoint{1.360550in}{0.970802in}}%
\pgfpathlineto{\pgfqpoint{1.361852in}{0.982882in}}%
\pgfpathlineto{\pgfqpoint{1.363154in}{0.990684in}}%
\pgfpathlineto{\pgfqpoint{1.364457in}{0.990788in}}%
\pgfpathlineto{\pgfqpoint{1.365759in}{0.985001in}}%
\pgfpathlineto{\pgfqpoint{1.367061in}{0.980222in}}%
\pgfpathlineto{\pgfqpoint{1.368363in}{0.976118in}}%
\pgfpathlineto{\pgfqpoint{1.369665in}{0.991282in}}%
\pgfpathlineto{\pgfqpoint{1.370967in}{0.988611in}}%
\pgfpathlineto{\pgfqpoint{1.372269in}{0.977250in}}%
\pgfpathlineto{\pgfqpoint{1.373571in}{0.971404in}}%
\pgfpathlineto{\pgfqpoint{1.374873in}{0.973557in}}%
\pgfpathlineto{\pgfqpoint{1.376175in}{0.985372in}}%
\pgfpathlineto{\pgfqpoint{1.377477in}{0.997097in}}%
\pgfpathlineto{\pgfqpoint{1.378779in}{0.994943in}}%
\pgfpathlineto{\pgfqpoint{1.380082in}{0.987333in}}%
\pgfpathlineto{\pgfqpoint{1.381384in}{0.979824in}}%
\pgfpathlineto{\pgfqpoint{1.382686in}{0.972554in}}%
\pgfpathlineto{\pgfqpoint{1.383988in}{0.964493in}}%
\pgfpathlineto{\pgfqpoint{1.385290in}{0.967320in}}%
\pgfpathlineto{\pgfqpoint{1.386592in}{0.971776in}}%
\pgfpathlineto{\pgfqpoint{1.387894in}{0.978671in}}%
\pgfpathlineto{\pgfqpoint{1.389196in}{0.981567in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{0.975752in}}%
\pgfpathlineto{\pgfqpoint{1.391800in}{0.969543in}}%
\pgfpathlineto{\pgfqpoint{1.393102in}{0.956683in}}%
\pgfpathlineto{\pgfqpoint{1.394404in}{0.944763in}}%
\pgfpathlineto{\pgfqpoint{1.395706in}{0.951018in}}%
\pgfpathlineto{\pgfqpoint{1.397009in}{0.969142in}}%
\pgfpathlineto{\pgfqpoint{1.398311in}{0.979449in}}%
\pgfpathlineto{\pgfqpoint{1.399613in}{0.976001in}}%
\pgfpathlineto{\pgfqpoint{1.400915in}{0.969722in}}%
\pgfpathlineto{\pgfqpoint{1.402217in}{0.965255in}}%
\pgfpathlineto{\pgfqpoint{1.403519in}{0.953737in}}%
\pgfpathlineto{\pgfqpoint{1.404821in}{0.940781in}}%
\pgfpathlineto{\pgfqpoint{1.406123in}{0.933247in}}%
\pgfpathlineto{\pgfqpoint{1.407425in}{0.935800in}}%
\pgfpathlineto{\pgfqpoint{1.408727in}{0.948586in}}%
\pgfpathlineto{\pgfqpoint{1.410029in}{0.953258in}}%
\pgfpathlineto{\pgfqpoint{1.411331in}{0.959382in}}%
\pgfpathlineto{\pgfqpoint{1.412634in}{0.977901in}}%
\pgfpathlineto{\pgfqpoint{1.413936in}{0.980046in}}%
\pgfpathlineto{\pgfqpoint{1.415238in}{0.978218in}}%
\pgfpathlineto{\pgfqpoint{1.416540in}{0.979670in}}%
\pgfpathlineto{\pgfqpoint{1.417842in}{0.981315in}}%
\pgfpathlineto{\pgfqpoint{1.419144in}{0.981882in}}%
\pgfpathlineto{\pgfqpoint{1.420446in}{0.982964in}}%
\pgfpathlineto{\pgfqpoint{1.421748in}{0.979052in}}%
\pgfpathlineto{\pgfqpoint{1.423050in}{0.977820in}}%
\pgfpathlineto{\pgfqpoint{1.424352in}{0.983118in}}%
\pgfpathlineto{\pgfqpoint{1.425654in}{0.988706in}}%
\pgfpathlineto{\pgfqpoint{1.426956in}{0.983785in}}%
\pgfpathlineto{\pgfqpoint{1.428258in}{0.974412in}}%
\pgfpathlineto{\pgfqpoint{1.429561in}{0.971800in}}%
\pgfpathlineto{\pgfqpoint{1.430863in}{0.979395in}}%
\pgfpathlineto{\pgfqpoint{1.432165in}{0.986599in}}%
\pgfpathlineto{\pgfqpoint{1.433467in}{0.989639in}}%
\pgfpathlineto{\pgfqpoint{1.434769in}{0.993272in}}%
\pgfpathlineto{\pgfqpoint{1.436071in}{0.996299in}}%
\pgfpathlineto{\pgfqpoint{1.437373in}{0.999166in}}%
\pgfpathlineto{\pgfqpoint{1.438675in}{0.992408in}}%
\pgfpathlineto{\pgfqpoint{1.439977in}{0.984566in}}%
\pgfpathlineto{\pgfqpoint{1.441279in}{0.977939in}}%
\pgfpathlineto{\pgfqpoint{1.442581in}{0.977687in}}%
\pgfpathlineto{\pgfqpoint{1.443883in}{0.986098in}}%
\pgfpathlineto{\pgfqpoint{1.445186in}{0.995459in}}%
\pgfpathlineto{\pgfqpoint{1.446488in}{0.998096in}}%
\pgfpathlineto{\pgfqpoint{1.447790in}{0.995725in}}%
\pgfpathlineto{\pgfqpoint{1.449092in}{0.989610in}}%
\pgfpathlineto{\pgfqpoint{1.450394in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{1.451696in}{0.991871in}}%
\pgfpathlineto{\pgfqpoint{1.452998in}{0.999687in}}%
\pgfpathlineto{\pgfqpoint{1.454300in}{0.995617in}}%
\pgfpathlineto{\pgfqpoint{1.455602in}{1.000721in}}%
\pgfpathlineto{\pgfqpoint{1.456904in}{1.007783in}}%
\pgfpathlineto{\pgfqpoint{1.458206in}{1.010944in}}%
\pgfpathlineto{\pgfqpoint{1.459508in}{1.011117in}}%
\pgfpathlineto{\pgfqpoint{1.460810in}{1.010696in}}%
\pgfpathlineto{\pgfqpoint{1.462113in}{1.011949in}}%
\pgfpathlineto{\pgfqpoint{1.463415in}{1.005240in}}%
\pgfpathlineto{\pgfqpoint{1.464717in}{0.997060in}}%
\pgfpathlineto{\pgfqpoint{1.466019in}{0.988781in}}%
\pgfpathlineto{\pgfqpoint{1.467321in}{0.990045in}}%
\pgfpathlineto{\pgfqpoint{1.468623in}{0.988792in}}%
\pgfpathlineto{\pgfqpoint{1.469925in}{0.986397in}}%
\pgfpathlineto{\pgfqpoint{1.471227in}{0.988545in}}%
\pgfpathlineto{\pgfqpoint{1.472529in}{0.990496in}}%
\pgfpathlineto{\pgfqpoint{1.473831in}{0.998732in}}%
\pgfpathlineto{\pgfqpoint{1.475133in}{1.009297in}}%
\pgfpathlineto{\pgfqpoint{1.476435in}{1.013935in}}%
\pgfpathlineto{\pgfqpoint{1.477738in}{1.015347in}}%
\pgfpathlineto{\pgfqpoint{1.479040in}{1.013117in}}%
\pgfpathlineto{\pgfqpoint{1.480342in}{1.017477in}}%
\pgfpathlineto{\pgfqpoint{1.481644in}{1.020481in}}%
\pgfpathlineto{\pgfqpoint{1.482946in}{1.016983in}}%
\pgfpathlineto{\pgfqpoint{1.484248in}{1.015311in}}%
\pgfpathlineto{\pgfqpoint{1.485550in}{1.012292in}}%
\pgfpathlineto{\pgfqpoint{1.486852in}{1.017150in}}%
\pgfpathlineto{\pgfqpoint{1.488154in}{1.023384in}}%
\pgfpathlineto{\pgfqpoint{1.489456in}{1.019608in}}%
\pgfpathlineto{\pgfqpoint{1.490758in}{1.014089in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.010602in}}%
\pgfpathlineto{\pgfqpoint{1.493362in}{1.008485in}}%
\pgfpathlineto{\pgfqpoint{1.494665in}{1.005099in}}%
\pgfpathlineto{\pgfqpoint{1.495967in}{1.009740in}}%
\pgfpathlineto{\pgfqpoint{1.497269in}{1.020395in}}%
\pgfpathlineto{\pgfqpoint{1.498571in}{1.019258in}}%
\pgfpathlineto{\pgfqpoint{1.499873in}{1.017160in}}%
\pgfpathlineto{\pgfqpoint{1.501175in}{1.014605in}}%
\pgfpathlineto{\pgfqpoint{1.502477in}{1.012344in}}%
\pgfpathlineto{\pgfqpoint{1.503779in}{1.011237in}}%
\pgfpathlineto{\pgfqpoint{1.505081in}{1.005573in}}%
\pgfpathlineto{\pgfqpoint{1.506383in}{1.011281in}}%
\pgfpathlineto{\pgfqpoint{1.507685in}{1.012514in}}%
\pgfpathlineto{\pgfqpoint{1.508987in}{1.014197in}}%
\pgfpathlineto{\pgfqpoint{1.510290in}{1.013544in}}%
\pgfpathlineto{\pgfqpoint{1.511592in}{1.011444in}}%
\pgfpathlineto{\pgfqpoint{1.512894in}{1.000185in}}%
\pgfpathlineto{\pgfqpoint{1.514196in}{0.992094in}}%
\pgfpathlineto{\pgfqpoint{1.515498in}{0.989688in}}%
\pgfpathlineto{\pgfqpoint{1.516800in}{0.991543in}}%
\pgfpathlineto{\pgfqpoint{1.518102in}{0.991820in}}%
\pgfpathlineto{\pgfqpoint{1.519404in}{0.992678in}}%
\pgfpathlineto{\pgfqpoint{1.520706in}{0.998725in}}%
\pgfpathlineto{\pgfqpoint{1.522008in}{1.007594in}}%
\pgfpathlineto{\pgfqpoint{1.523310in}{1.010296in}}%
\pgfpathlineto{\pgfqpoint{1.524612in}{1.013216in}}%
\pgfpathlineto{\pgfqpoint{1.525914in}{1.017974in}}%
\pgfpathlineto{\pgfqpoint{1.527217in}{1.021166in}}%
\pgfpathlineto{\pgfqpoint{1.528519in}{1.010171in}}%
\pgfpathlineto{\pgfqpoint{1.529821in}{1.000310in}}%
\pgfpathlineto{\pgfqpoint{1.531123in}{0.999810in}}%
\pgfpathlineto{\pgfqpoint{1.532425in}{1.001887in}}%
\pgfpathlineto{\pgfqpoint{1.533727in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{1.535029in}{0.996918in}}%
\pgfpathlineto{\pgfqpoint{1.536331in}{1.003642in}}%
\pgfpathlineto{\pgfqpoint{1.537633in}{1.007502in}}%
\pgfpathlineto{\pgfqpoint{1.538935in}{1.008993in}}%
\pgfpathlineto{\pgfqpoint{1.540237in}{1.006505in}}%
\pgfpathlineto{\pgfqpoint{1.541539in}{1.001018in}}%
\pgfpathlineto{\pgfqpoint{1.542842in}{1.000333in}}%
\pgfpathlineto{\pgfqpoint{1.544144in}{1.011040in}}%
\pgfpathlineto{\pgfqpoint{1.545446in}{1.014707in}}%
\pgfpathlineto{\pgfqpoint{1.546748in}{1.015080in}}%
\pgfpathlineto{\pgfqpoint{1.548050in}{1.003343in}}%
\pgfpathlineto{\pgfqpoint{1.549352in}{1.001555in}}%
\pgfpathlineto{\pgfqpoint{1.550654in}{1.015630in}}%
\pgfpathlineto{\pgfqpoint{1.551956in}{1.025285in}}%
\pgfpathlineto{\pgfqpoint{1.553258in}{1.021665in}}%
\pgfpathlineto{\pgfqpoint{1.554560in}{1.019014in}}%
\pgfpathlineto{\pgfqpoint{1.555862in}{1.010805in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.006068in}}%
\pgfpathlineto{\pgfqpoint{1.558466in}{1.001699in}}%
\pgfpathlineto{\pgfqpoint{1.559769in}{1.001958in}}%
\pgfpathlineto{\pgfqpoint{1.561071in}{1.007123in}}%
\pgfpathlineto{\pgfqpoint{1.562373in}{1.008973in}}%
\pgfpathlineto{\pgfqpoint{1.563675in}{1.012958in}}%
\pgfpathlineto{\pgfqpoint{1.564977in}{1.016658in}}%
\pgfpathlineto{\pgfqpoint{1.566279in}{1.005432in}}%
\pgfpathlineto{\pgfqpoint{1.567581in}{1.004531in}}%
\pgfpathlineto{\pgfqpoint{1.568883in}{1.007478in}}%
\pgfpathlineto{\pgfqpoint{1.570185in}{1.000091in}}%
\pgfpathlineto{\pgfqpoint{1.571487in}{0.996540in}}%
\pgfpathlineto{\pgfqpoint{1.572789in}{0.997747in}}%
\pgfpathlineto{\pgfqpoint{1.574091in}{1.000115in}}%
\pgfpathlineto{\pgfqpoint{1.575394in}{1.007171in}}%
\pgfpathlineto{\pgfqpoint{1.576696in}{1.011219in}}%
\pgfpathlineto{\pgfqpoint{1.577998in}{1.007491in}}%
\pgfpathlineto{\pgfqpoint{1.579300in}{0.998607in}}%
\pgfpathlineto{\pgfqpoint{1.580602in}{0.990397in}}%
\pgfpathlineto{\pgfqpoint{1.581904in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{1.583206in}{0.988197in}}%
\pgfpathlineto{\pgfqpoint{1.584508in}{0.988073in}}%
\pgfpathlineto{\pgfqpoint{1.585810in}{0.999412in}}%
\pgfpathlineto{\pgfqpoint{1.587112in}{1.016086in}}%
\pgfpathlineto{\pgfqpoint{1.588414in}{1.019108in}}%
\pgfpathlineto{\pgfqpoint{1.589716in}{1.020049in}}%
\pgfpathlineto{\pgfqpoint{1.591018in}{1.005917in}}%
\pgfpathlineto{\pgfqpoint{1.592321in}{0.997690in}}%
\pgfpathlineto{\pgfqpoint{1.593623in}{0.998004in}}%
\pgfpathlineto{\pgfqpoint{1.594925in}{1.002820in}}%
\pgfpathlineto{\pgfqpoint{1.596227in}{1.012959in}}%
\pgfpathlineto{\pgfqpoint{1.597529in}{0.996281in}}%
\pgfpathlineto{\pgfqpoint{1.598831in}{0.985205in}}%
\pgfpathlineto{\pgfqpoint{1.600133in}{0.992117in}}%
\pgfpathlineto{\pgfqpoint{1.601435in}{1.005294in}}%
\pgfpathlineto{\pgfqpoint{1.602737in}{0.996893in}}%
\pgfpathlineto{\pgfqpoint{1.604039in}{0.991135in}}%
\pgfpathlineto{\pgfqpoint{1.605341in}{0.990487in}}%
\pgfpathlineto{\pgfqpoint{1.606643in}{0.991159in}}%
\pgfpathlineto{\pgfqpoint{1.607946in}{0.990439in}}%
\pgfpathlineto{\pgfqpoint{1.609248in}{0.984088in}}%
\pgfpathlineto{\pgfqpoint{1.610550in}{0.972075in}}%
\pgfpathlineto{\pgfqpoint{1.611852in}{0.971841in}}%
\pgfpathlineto{\pgfqpoint{1.613154in}{0.982202in}}%
\pgfpathlineto{\pgfqpoint{1.614456in}{0.993274in}}%
\pgfpathlineto{\pgfqpoint{1.615758in}{1.005619in}}%
\pgfpathlineto{\pgfqpoint{1.617060in}{1.006511in}}%
\pgfpathlineto{\pgfqpoint{1.618362in}{0.996638in}}%
\pgfpathlineto{\pgfqpoint{1.619664in}{0.985701in}}%
\pgfpathlineto{\pgfqpoint{1.620966in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{1.622268in}{0.979259in}}%
\pgfpathlineto{\pgfqpoint{1.623570in}{0.978874in}}%
\pgfpathlineto{\pgfqpoint{1.624873in}{0.983066in}}%
\pgfpathlineto{\pgfqpoint{1.626175in}{1.001287in}}%
\pgfpathlineto{\pgfqpoint{1.626175in}{1.023536in}}%
\pgfpathlineto{\pgfqpoint{1.626175in}{1.023536in}}%
\pgfpathlineto{\pgfqpoint{1.624873in}{1.014159in}}%
\pgfpathlineto{\pgfqpoint{1.623570in}{1.012947in}}%
\pgfpathlineto{\pgfqpoint{1.622268in}{1.016452in}}%
\pgfpathlineto{\pgfqpoint{1.620966in}{1.022272in}}%
\pgfpathlineto{\pgfqpoint{1.619664in}{1.031683in}}%
\pgfpathlineto{\pgfqpoint{1.618362in}{1.042923in}}%
\pgfpathlineto{\pgfqpoint{1.617060in}{1.047586in}}%
\pgfpathlineto{\pgfqpoint{1.615758in}{1.047219in}}%
\pgfpathlineto{\pgfqpoint{1.614456in}{1.041158in}}%
\pgfpathlineto{\pgfqpoint{1.613154in}{1.028862in}}%
\pgfpathlineto{\pgfqpoint{1.611852in}{1.033786in}}%
\pgfpathlineto{\pgfqpoint{1.610550in}{1.052201in}}%
\pgfpathlineto{\pgfqpoint{1.609248in}{1.054763in}}%
\pgfpathlineto{\pgfqpoint{1.607946in}{1.058097in}}%
\pgfpathlineto{\pgfqpoint{1.606643in}{1.083895in}}%
\pgfpathlineto{\pgfqpoint{1.605341in}{1.092817in}}%
\pgfpathlineto{\pgfqpoint{1.604039in}{1.063565in}}%
\pgfpathlineto{\pgfqpoint{1.602737in}{1.044814in}}%
\pgfpathlineto{\pgfqpoint{1.601435in}{1.043465in}}%
\pgfpathlineto{\pgfqpoint{1.600133in}{1.069196in}}%
\pgfpathlineto{\pgfqpoint{1.598831in}{1.094828in}}%
\pgfpathlineto{\pgfqpoint{1.597529in}{1.083287in}}%
\pgfpathlineto{\pgfqpoint{1.596227in}{1.066834in}}%
\pgfpathlineto{\pgfqpoint{1.594925in}{1.078386in}}%
\pgfpathlineto{\pgfqpoint{1.593623in}{1.070228in}}%
\pgfpathlineto{\pgfqpoint{1.592321in}{1.070003in}}%
\pgfpathlineto{\pgfqpoint{1.591018in}{1.069262in}}%
\pgfpathlineto{\pgfqpoint{1.589716in}{1.065608in}}%
\pgfpathlineto{\pgfqpoint{1.588414in}{1.063283in}}%
\pgfpathlineto{\pgfqpoint{1.587112in}{1.063602in}}%
\pgfpathlineto{\pgfqpoint{1.585810in}{1.061409in}}%
\pgfpathlineto{\pgfqpoint{1.584508in}{1.051943in}}%
\pgfpathlineto{\pgfqpoint{1.583206in}{1.041082in}}%
\pgfpathlineto{\pgfqpoint{1.581904in}{1.036323in}}%
\pgfpathlineto{\pgfqpoint{1.580602in}{1.038303in}}%
\pgfpathlineto{\pgfqpoint{1.579300in}{1.048159in}}%
\pgfpathlineto{\pgfqpoint{1.577998in}{1.061291in}}%
\pgfpathlineto{\pgfqpoint{1.576696in}{1.075377in}}%
\pgfpathlineto{\pgfqpoint{1.575394in}{1.087073in}}%
\pgfpathlineto{\pgfqpoint{1.574091in}{1.093071in}}%
\pgfpathlineto{\pgfqpoint{1.572789in}{1.086909in}}%
\pgfpathlineto{\pgfqpoint{1.571487in}{1.066104in}}%
\pgfpathlineto{\pgfqpoint{1.570185in}{1.055009in}}%
\pgfpathlineto{\pgfqpoint{1.568883in}{1.049474in}}%
\pgfpathlineto{\pgfqpoint{1.567581in}{1.049954in}}%
\pgfpathlineto{\pgfqpoint{1.566279in}{1.054094in}}%
\pgfpathlineto{\pgfqpoint{1.564977in}{1.059094in}}%
\pgfpathlineto{\pgfqpoint{1.563675in}{1.066499in}}%
\pgfpathlineto{\pgfqpoint{1.562373in}{1.073569in}}%
\pgfpathlineto{\pgfqpoint{1.561071in}{1.078249in}}%
\pgfpathlineto{\pgfqpoint{1.559769in}{1.084476in}}%
\pgfpathlineto{\pgfqpoint{1.558466in}{1.091360in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.085835in}}%
\pgfpathlineto{\pgfqpoint{1.555862in}{1.063157in}}%
\pgfpathlineto{\pgfqpoint{1.554560in}{1.065116in}}%
\pgfpathlineto{\pgfqpoint{1.553258in}{1.073195in}}%
\pgfpathlineto{\pgfqpoint{1.551956in}{1.077690in}}%
\pgfpathlineto{\pgfqpoint{1.550654in}{1.081683in}}%
\pgfpathlineto{\pgfqpoint{1.549352in}{1.083471in}}%
\pgfpathlineto{\pgfqpoint{1.548050in}{1.071213in}}%
\pgfpathlineto{\pgfqpoint{1.546748in}{1.054540in}}%
\pgfpathlineto{\pgfqpoint{1.545446in}{1.039991in}}%
\pgfpathlineto{\pgfqpoint{1.544144in}{1.044324in}}%
\pgfpathlineto{\pgfqpoint{1.542842in}{1.043498in}}%
\pgfpathlineto{\pgfqpoint{1.541539in}{1.035194in}}%
\pgfpathlineto{\pgfqpoint{1.540237in}{1.034912in}}%
\pgfpathlineto{\pgfqpoint{1.538935in}{1.033182in}}%
\pgfpathlineto{\pgfqpoint{1.537633in}{1.035009in}}%
\pgfpathlineto{\pgfqpoint{1.536331in}{1.037508in}}%
\pgfpathlineto{\pgfqpoint{1.535029in}{1.039321in}}%
\pgfpathlineto{\pgfqpoint{1.533727in}{1.040708in}}%
\pgfpathlineto{\pgfqpoint{1.532425in}{1.047257in}}%
\pgfpathlineto{\pgfqpoint{1.531123in}{1.053954in}}%
\pgfpathlineto{\pgfqpoint{1.529821in}{1.055838in}}%
\pgfpathlineto{\pgfqpoint{1.528519in}{1.052527in}}%
\pgfpathlineto{\pgfqpoint{1.527217in}{1.051556in}}%
\pgfpathlineto{\pgfqpoint{1.525914in}{1.059315in}}%
\pgfpathlineto{\pgfqpoint{1.524612in}{1.058621in}}%
\pgfpathlineto{\pgfqpoint{1.523310in}{1.054582in}}%
\pgfpathlineto{\pgfqpoint{1.522008in}{1.045483in}}%
\pgfpathlineto{\pgfqpoint{1.520706in}{1.044161in}}%
\pgfpathlineto{\pgfqpoint{1.519404in}{1.034853in}}%
\pgfpathlineto{\pgfqpoint{1.518102in}{1.024326in}}%
\pgfpathlineto{\pgfqpoint{1.516800in}{1.019562in}}%
\pgfpathlineto{\pgfqpoint{1.515498in}{1.034210in}}%
\pgfpathlineto{\pgfqpoint{1.514196in}{1.060188in}}%
\pgfpathlineto{\pgfqpoint{1.512894in}{1.082353in}}%
\pgfpathlineto{\pgfqpoint{1.511592in}{1.082800in}}%
\pgfpathlineto{\pgfqpoint{1.510290in}{1.066186in}}%
\pgfpathlineto{\pgfqpoint{1.508987in}{1.063281in}}%
\pgfpathlineto{\pgfqpoint{1.507685in}{1.053317in}}%
\pgfpathlineto{\pgfqpoint{1.506383in}{1.048612in}}%
\pgfpathlineto{\pgfqpoint{1.505081in}{1.047680in}}%
\pgfpathlineto{\pgfqpoint{1.503779in}{1.056326in}}%
\pgfpathlineto{\pgfqpoint{1.502477in}{1.066186in}}%
\pgfpathlineto{\pgfqpoint{1.501175in}{1.067005in}}%
\pgfpathlineto{\pgfqpoint{1.499873in}{1.064887in}}%
\pgfpathlineto{\pgfqpoint{1.498571in}{1.069089in}}%
\pgfpathlineto{\pgfqpoint{1.497269in}{1.066445in}}%
\pgfpathlineto{\pgfqpoint{1.495967in}{1.054256in}}%
\pgfpathlineto{\pgfqpoint{1.494665in}{1.048815in}}%
\pgfpathlineto{\pgfqpoint{1.493362in}{1.046932in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.071701in}}%
\pgfpathlineto{\pgfqpoint{1.490758in}{1.094520in}}%
\pgfpathlineto{\pgfqpoint{1.489456in}{1.085016in}}%
\pgfpathlineto{\pgfqpoint{1.488154in}{1.066735in}}%
\pgfpathlineto{\pgfqpoint{1.486852in}{1.055074in}}%
\pgfpathlineto{\pgfqpoint{1.485550in}{1.048291in}}%
\pgfpathlineto{\pgfqpoint{1.484248in}{1.047927in}}%
\pgfpathlineto{\pgfqpoint{1.482946in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.481644in}{1.056342in}}%
\pgfpathlineto{\pgfqpoint{1.480342in}{1.071028in}}%
\pgfpathlineto{\pgfqpoint{1.479040in}{1.054872in}}%
\pgfpathlineto{\pgfqpoint{1.477738in}{1.039493in}}%
\pgfpathlineto{\pgfqpoint{1.476435in}{1.040040in}}%
\pgfpathlineto{\pgfqpoint{1.475133in}{1.045312in}}%
\pgfpathlineto{\pgfqpoint{1.473831in}{1.059576in}}%
\pgfpathlineto{\pgfqpoint{1.472529in}{1.060127in}}%
\pgfpathlineto{\pgfqpoint{1.471227in}{1.043378in}}%
\pgfpathlineto{\pgfqpoint{1.469925in}{1.029579in}}%
\pgfpathlineto{\pgfqpoint{1.468623in}{1.027008in}}%
\pgfpathlineto{\pgfqpoint{1.467321in}{1.039068in}}%
\pgfpathlineto{\pgfqpoint{1.466019in}{1.053421in}}%
\pgfpathlineto{\pgfqpoint{1.464717in}{1.053611in}}%
\pgfpathlineto{\pgfqpoint{1.463415in}{1.036048in}}%
\pgfpathlineto{\pgfqpoint{1.462113in}{1.034476in}}%
\pgfpathlineto{\pgfqpoint{1.460810in}{1.036043in}}%
\pgfpathlineto{\pgfqpoint{1.459508in}{1.036213in}}%
\pgfpathlineto{\pgfqpoint{1.458206in}{1.038655in}}%
\pgfpathlineto{\pgfqpoint{1.456904in}{1.035547in}}%
\pgfpathlineto{\pgfqpoint{1.455602in}{1.038777in}}%
\pgfpathlineto{\pgfqpoint{1.454300in}{1.044848in}}%
\pgfpathlineto{\pgfqpoint{1.452998in}{1.042165in}}%
\pgfpathlineto{\pgfqpoint{1.451696in}{1.040699in}}%
\pgfpathlineto{\pgfqpoint{1.450394in}{1.038984in}}%
\pgfpathlineto{\pgfqpoint{1.449092in}{1.027769in}}%
\pgfpathlineto{\pgfqpoint{1.447790in}{1.023365in}}%
\pgfpathlineto{\pgfqpoint{1.446488in}{1.019859in}}%
\pgfpathlineto{\pgfqpoint{1.445186in}{1.021070in}}%
\pgfpathlineto{\pgfqpoint{1.443883in}{1.026148in}}%
\pgfpathlineto{\pgfqpoint{1.442581in}{1.025762in}}%
\pgfpathlineto{\pgfqpoint{1.441279in}{1.025318in}}%
\pgfpathlineto{\pgfqpoint{1.439977in}{1.033005in}}%
\pgfpathlineto{\pgfqpoint{1.438675in}{1.052702in}}%
\pgfpathlineto{\pgfqpoint{1.437373in}{1.057858in}}%
\pgfpathlineto{\pgfqpoint{1.436071in}{1.043317in}}%
\pgfpathlineto{\pgfqpoint{1.434769in}{1.027586in}}%
\pgfpathlineto{\pgfqpoint{1.433467in}{1.011848in}}%
\pgfpathlineto{\pgfqpoint{1.432165in}{1.011652in}}%
\pgfpathlineto{\pgfqpoint{1.430863in}{1.017889in}}%
\pgfpathlineto{\pgfqpoint{1.429561in}{1.030575in}}%
\pgfpathlineto{\pgfqpoint{1.428258in}{1.029717in}}%
\pgfpathlineto{\pgfqpoint{1.426956in}{1.014007in}}%
\pgfpathlineto{\pgfqpoint{1.425654in}{1.018975in}}%
\pgfpathlineto{\pgfqpoint{1.424352in}{1.020407in}}%
\pgfpathlineto{\pgfqpoint{1.423050in}{1.029793in}}%
\pgfpathlineto{\pgfqpoint{1.421748in}{1.028941in}}%
\pgfpathlineto{\pgfqpoint{1.420446in}{1.028378in}}%
\pgfpathlineto{\pgfqpoint{1.419144in}{1.030772in}}%
\pgfpathlineto{\pgfqpoint{1.417842in}{1.032103in}}%
\pgfpathlineto{\pgfqpoint{1.416540in}{1.037046in}}%
\pgfpathlineto{\pgfqpoint{1.415238in}{1.045976in}}%
\pgfpathlineto{\pgfqpoint{1.413936in}{1.043211in}}%
\pgfpathlineto{\pgfqpoint{1.412634in}{1.034787in}}%
\pgfpathlineto{\pgfqpoint{1.411331in}{1.030009in}}%
\pgfpathlineto{\pgfqpoint{1.410029in}{1.029083in}}%
\pgfpathlineto{\pgfqpoint{1.408727in}{1.032556in}}%
\pgfpathlineto{\pgfqpoint{1.407425in}{1.023548in}}%
\pgfpathlineto{\pgfqpoint{1.406123in}{1.013043in}}%
\pgfpathlineto{\pgfqpoint{1.404821in}{1.010912in}}%
\pgfpathlineto{\pgfqpoint{1.403519in}{1.008642in}}%
\pgfpathlineto{\pgfqpoint{1.402217in}{0.998525in}}%
\pgfpathlineto{\pgfqpoint{1.400915in}{0.994957in}}%
\pgfpathlineto{\pgfqpoint{1.399613in}{1.000354in}}%
\pgfpathlineto{\pgfqpoint{1.398311in}{1.007679in}}%
\pgfpathlineto{\pgfqpoint{1.397009in}{1.006104in}}%
\pgfpathlineto{\pgfqpoint{1.395706in}{1.002008in}}%
\pgfpathlineto{\pgfqpoint{1.394404in}{1.004353in}}%
\pgfpathlineto{\pgfqpoint{1.393102in}{1.007851in}}%
\pgfpathlineto{\pgfqpoint{1.391800in}{1.007654in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{1.013669in}}%
\pgfpathlineto{\pgfqpoint{1.389196in}{1.014126in}}%
\pgfpathlineto{\pgfqpoint{1.387894in}{1.005721in}}%
\pgfpathlineto{\pgfqpoint{1.386592in}{1.009657in}}%
\pgfpathlineto{\pgfqpoint{1.385290in}{1.014640in}}%
\pgfpathlineto{\pgfqpoint{1.383988in}{1.016369in}}%
\pgfpathlineto{\pgfqpoint{1.382686in}{1.014724in}}%
\pgfpathlineto{\pgfqpoint{1.381384in}{1.018083in}}%
\pgfpathlineto{\pgfqpoint{1.380082in}{1.025068in}}%
\pgfpathlineto{\pgfqpoint{1.378779in}{1.031575in}}%
\pgfpathlineto{\pgfqpoint{1.377477in}{1.030253in}}%
\pgfpathlineto{\pgfqpoint{1.376175in}{1.032995in}}%
\pgfpathlineto{\pgfqpoint{1.374873in}{1.040098in}}%
\pgfpathlineto{\pgfqpoint{1.373571in}{1.051346in}}%
\pgfpathlineto{\pgfqpoint{1.372269in}{1.054299in}}%
\pgfpathlineto{\pgfqpoint{1.370967in}{1.044306in}}%
\pgfpathlineto{\pgfqpoint{1.369665in}{1.037722in}}%
\pgfpathlineto{\pgfqpoint{1.368363in}{1.050492in}}%
\pgfpathlineto{\pgfqpoint{1.367061in}{1.043816in}}%
\pgfpathlineto{\pgfqpoint{1.365759in}{1.037185in}}%
\pgfpathlineto{\pgfqpoint{1.364457in}{1.035559in}}%
\pgfpathlineto{\pgfqpoint{1.363154in}{1.029604in}}%
\pgfpathlineto{\pgfqpoint{1.361852in}{1.018464in}}%
\pgfpathlineto{\pgfqpoint{1.360550in}{1.011718in}}%
\pgfpathlineto{\pgfqpoint{1.359248in}{1.005572in}}%
\pgfpathlineto{\pgfqpoint{1.357946in}{1.005392in}}%
\pgfpathlineto{\pgfqpoint{1.356644in}{1.008275in}}%
\pgfpathlineto{\pgfqpoint{1.355342in}{1.012007in}}%
\pgfpathlineto{\pgfqpoint{1.354040in}{1.013805in}}%
\pgfpathlineto{\pgfqpoint{1.352738in}{1.025216in}}%
\pgfpathlineto{\pgfqpoint{1.351436in}{1.035587in}}%
\pgfpathlineto{\pgfqpoint{1.350134in}{1.038660in}}%
\pgfpathlineto{\pgfqpoint{1.348832in}{1.035209in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.035503in}}%
\pgfpathlineto{\pgfqpoint{1.346227in}{1.034486in}}%
\pgfpathlineto{\pgfqpoint{1.344925in}{1.022678in}}%
\pgfpathlineto{\pgfqpoint{1.343623in}{1.014990in}}%
\pgfpathlineto{\pgfqpoint{1.342321in}{1.018080in}}%
\pgfpathlineto{\pgfqpoint{1.341019in}{1.027855in}}%
\pgfpathlineto{\pgfqpoint{1.339717in}{1.035299in}}%
\pgfpathlineto{\pgfqpoint{1.338415in}{1.030871in}}%
\pgfpathlineto{\pgfqpoint{1.337113in}{1.032240in}}%
\pgfpathlineto{\pgfqpoint{1.335811in}{1.032513in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{1.028671in}}%
\pgfpathlineto{\pgfqpoint{1.333207in}{1.025659in}}%
\pgfpathlineto{\pgfqpoint{1.331905in}{1.009249in}}%
\pgfpathlineto{\pgfqpoint{1.330602in}{1.008071in}}%
\pgfpathlineto{\pgfqpoint{1.329300in}{1.022252in}}%
\pgfpathlineto{\pgfqpoint{1.327998in}{1.032975in}}%
\pgfpathlineto{\pgfqpoint{1.326696in}{1.035391in}}%
\pgfpathlineto{\pgfqpoint{1.325394in}{1.033542in}}%
\pgfpathlineto{\pgfqpoint{1.324092in}{1.021257in}}%
\pgfpathlineto{\pgfqpoint{1.322790in}{1.009527in}}%
\pgfpathlineto{\pgfqpoint{1.321488in}{1.015681in}}%
\pgfpathlineto{\pgfqpoint{1.320186in}{1.008700in}}%
\pgfpathlineto{\pgfqpoint{1.318884in}{1.001184in}}%
\pgfpathlineto{\pgfqpoint{1.317582in}{1.008455in}}%
\pgfpathlineto{\pgfqpoint{1.316280in}{1.018473in}}%
\pgfpathlineto{\pgfqpoint{1.314978in}{1.032383in}}%
\pgfpathlineto{\pgfqpoint{1.313675in}{1.040176in}}%
\pgfpathlineto{\pgfqpoint{1.312373in}{1.039668in}}%
\pgfpathlineto{\pgfqpoint{1.311071in}{1.033974in}}%
\pgfpathlineto{\pgfqpoint{1.309769in}{1.023651in}}%
\pgfpathlineto{\pgfqpoint{1.308467in}{1.011409in}}%
\pgfpathlineto{\pgfqpoint{1.307165in}{1.001648in}}%
\pgfpathlineto{\pgfqpoint{1.305863in}{0.994983in}}%
\pgfpathlineto{\pgfqpoint{1.304561in}{0.996080in}}%
\pgfpathlineto{\pgfqpoint{1.303259in}{1.001331in}}%
\pgfpathlineto{\pgfqpoint{1.301957in}{1.032772in}}%
\pgfpathlineto{\pgfqpoint{1.300655in}{1.059280in}}%
\pgfpathlineto{\pgfqpoint{1.299353in}{1.067218in}}%
\pgfpathlineto{\pgfqpoint{1.298051in}{1.054704in}}%
\pgfpathlineto{\pgfqpoint{1.296748in}{1.027665in}}%
\pgfpathlineto{\pgfqpoint{1.295446in}{1.013642in}}%
\pgfpathlineto{\pgfqpoint{1.294144in}{1.030430in}}%
\pgfpathlineto{\pgfqpoint{1.292842in}{1.044986in}}%
\pgfpathlineto{\pgfqpoint{1.291540in}{1.044655in}}%
\pgfpathlineto{\pgfqpoint{1.290238in}{1.032298in}}%
\pgfpathlineto{\pgfqpoint{1.288936in}{1.021232in}}%
\pgfpathlineto{\pgfqpoint{1.287634in}{1.011624in}}%
\pgfpathlineto{\pgfqpoint{1.286332in}{1.012778in}}%
\pgfpathlineto{\pgfqpoint{1.285030in}{1.021001in}}%
\pgfpathlineto{\pgfqpoint{1.283728in}{1.012531in}}%
\pgfpathlineto{\pgfqpoint{1.282426in}{0.998570in}}%
\pgfpathlineto{\pgfqpoint{1.281123in}{0.997744in}}%
\pgfpathlineto{\pgfqpoint{1.279821in}{1.006133in}}%
\pgfpathlineto{\pgfqpoint{1.278519in}{1.012430in}}%
\pgfpathlineto{\pgfqpoint{1.277217in}{1.017942in}}%
\pgfpathlineto{\pgfqpoint{1.275915in}{1.012323in}}%
\pgfpathlineto{\pgfqpoint{1.274613in}{1.005257in}}%
\pgfpathlineto{\pgfqpoint{1.273311in}{1.007098in}}%
\pgfpathlineto{\pgfqpoint{1.272009in}{1.008405in}}%
\pgfpathlineto{\pgfqpoint{1.270707in}{0.992853in}}%
\pgfpathlineto{\pgfqpoint{1.269405in}{0.992392in}}%
\pgfpathlineto{\pgfqpoint{1.268103in}{1.009840in}}%
\pgfpathlineto{\pgfqpoint{1.266801in}{1.012869in}}%
\pgfpathlineto{\pgfqpoint{1.265499in}{1.017849in}}%
\pgfpathlineto{\pgfqpoint{1.264196in}{1.025233in}}%
\pgfpathlineto{\pgfqpoint{1.262894in}{1.023235in}}%
\pgfpathlineto{\pgfqpoint{1.261592in}{1.025135in}}%
\pgfpathlineto{\pgfqpoint{1.260290in}{1.025278in}}%
\pgfpathlineto{\pgfqpoint{1.258988in}{1.024121in}}%
\pgfpathlineto{\pgfqpoint{1.257686in}{1.022291in}}%
\pgfpathlineto{\pgfqpoint{1.256384in}{1.021897in}}%
\pgfpathlineto{\pgfqpoint{1.255082in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{1.253780in}{1.032187in}}%
\pgfpathlineto{\pgfqpoint{1.252478in}{1.048694in}}%
\pgfpathlineto{\pgfqpoint{1.251176in}{1.052552in}}%
\pgfpathlineto{\pgfqpoint{1.249874in}{1.043720in}}%
\pgfpathlineto{\pgfqpoint{1.248571in}{1.027496in}}%
\pgfpathlineto{\pgfqpoint{1.247269in}{1.023900in}}%
\pgfpathlineto{\pgfqpoint{1.245967in}{1.033913in}}%
\pgfpathlineto{\pgfqpoint{1.244665in}{1.022185in}}%
\pgfpathlineto{\pgfqpoint{1.243363in}{1.003103in}}%
\pgfpathlineto{\pgfqpoint{1.242061in}{0.997767in}}%
\pgfpathlineto{\pgfqpoint{1.240759in}{1.012760in}}%
\pgfpathlineto{\pgfqpoint{1.239457in}{1.022827in}}%
\pgfpathlineto{\pgfqpoint{1.238155in}{1.020168in}}%
\pgfpathlineto{\pgfqpoint{1.236853in}{1.024045in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{1.026547in}}%
\pgfpathlineto{\pgfqpoint{1.234249in}{1.014865in}}%
\pgfpathlineto{\pgfqpoint{1.232947in}{1.010960in}}%
\pgfpathlineto{\pgfqpoint{1.231644in}{1.013012in}}%
\pgfpathlineto{\pgfqpoint{1.230342in}{1.002100in}}%
\pgfpathlineto{\pgfqpoint{1.229040in}{0.996646in}}%
\pgfpathlineto{\pgfqpoint{1.227738in}{0.993319in}}%
\pgfpathlineto{\pgfqpoint{1.226436in}{0.990962in}}%
\pgfpathlineto{\pgfqpoint{1.225134in}{0.988062in}}%
\pgfpathlineto{\pgfqpoint{1.223832in}{0.987537in}}%
\pgfpathlineto{\pgfqpoint{1.222530in}{0.989017in}}%
\pgfpathlineto{\pgfqpoint{1.221228in}{0.992169in}}%
\pgfpathlineto{\pgfqpoint{1.219926in}{0.995558in}}%
\pgfpathlineto{\pgfqpoint{1.218624in}{1.002975in}}%
\pgfpathlineto{\pgfqpoint{1.217322in}{0.999249in}}%
\pgfpathlineto{\pgfqpoint{1.216019in}{0.977810in}}%
\pgfpathlineto{\pgfqpoint{1.214717in}{0.983468in}}%
\pgfpathlineto{\pgfqpoint{1.213415in}{0.984578in}}%
\pgfpathlineto{\pgfqpoint{1.212113in}{0.977232in}}%
\pgfpathlineto{\pgfqpoint{1.210811in}{0.977091in}}%
\pgfpathlineto{\pgfqpoint{1.209509in}{0.989630in}}%
\pgfpathlineto{\pgfqpoint{1.208207in}{0.994649in}}%
\pgfpathlineto{\pgfqpoint{1.206905in}{0.987530in}}%
\pgfpathlineto{\pgfqpoint{1.205603in}{0.996949in}}%
\pgfpathlineto{\pgfqpoint{1.204301in}{0.998256in}}%
\pgfpathlineto{\pgfqpoint{1.202999in}{1.004293in}}%
\pgfpathlineto{\pgfqpoint{1.201697in}{1.009166in}}%
\pgfpathlineto{\pgfqpoint{1.200395in}{1.021632in}}%
\pgfpathlineto{\pgfqpoint{1.199092in}{1.026588in}}%
\pgfpathlineto{\pgfqpoint{1.197790in}{1.014351in}}%
\pgfpathlineto{\pgfqpoint{1.196488in}{0.998714in}}%
\pgfpathlineto{\pgfqpoint{1.195186in}{0.991706in}}%
\pgfpathlineto{\pgfqpoint{1.193884in}{0.986646in}}%
\pgfpathlineto{\pgfqpoint{1.192582in}{0.992436in}}%
\pgfpathlineto{\pgfqpoint{1.191280in}{0.989185in}}%
\pgfpathlineto{\pgfqpoint{1.189978in}{0.984019in}}%
\pgfpathlineto{\pgfqpoint{1.188676in}{0.977716in}}%
\pgfpathlineto{\pgfqpoint{1.187374in}{0.993991in}}%
\pgfpathlineto{\pgfqpoint{1.186072in}{1.004188in}}%
\pgfpathlineto{\pgfqpoint{1.184770in}{1.016964in}}%
\pgfpathlineto{\pgfqpoint{1.183467in}{1.010280in}}%
\pgfpathlineto{\pgfqpoint{1.182165in}{0.987006in}}%
\pgfpathlineto{\pgfqpoint{1.180863in}{0.986242in}}%
\pgfpathlineto{\pgfqpoint{1.179561in}{0.988908in}}%
\pgfpathlineto{\pgfqpoint{1.178259in}{1.006976in}}%
\pgfpathlineto{\pgfqpoint{1.176957in}{1.017604in}}%
\pgfpathlineto{\pgfqpoint{1.175655in}{1.020349in}}%
\pgfpathlineto{\pgfqpoint{1.174353in}{1.031394in}}%
\pgfpathlineto{\pgfqpoint{1.173051in}{1.034808in}}%
\pgfpathlineto{\pgfqpoint{1.171749in}{1.016078in}}%
\pgfpathlineto{\pgfqpoint{1.170447in}{1.005072in}}%
\pgfpathlineto{\pgfqpoint{1.169145in}{1.001193in}}%
\pgfpathlineto{\pgfqpoint{1.167843in}{1.006918in}}%
\pgfpathlineto{\pgfqpoint{1.166540in}{1.006983in}}%
\pgfpathlineto{\pgfqpoint{1.165238in}{0.997954in}}%
\pgfpathlineto{\pgfqpoint{1.163936in}{1.003729in}}%
\pgfpathlineto{\pgfqpoint{1.162634in}{1.014590in}}%
\pgfpathlineto{\pgfqpoint{1.161332in}{1.016428in}}%
\pgfpathlineto{\pgfqpoint{1.160030in}{1.006172in}}%
\pgfpathlineto{\pgfqpoint{1.158728in}{0.995530in}}%
\pgfpathlineto{\pgfqpoint{1.157426in}{0.990208in}}%
\pgfpathlineto{\pgfqpoint{1.156124in}{0.982873in}}%
\pgfpathlineto{\pgfqpoint{1.154822in}{0.986574in}}%
\pgfpathlineto{\pgfqpoint{1.153520in}{1.012696in}}%
\pgfpathlineto{\pgfqpoint{1.152218in}{1.025480in}}%
\pgfpathlineto{\pgfqpoint{1.150915in}{1.023247in}}%
\pgfpathlineto{\pgfqpoint{1.149613in}{1.013732in}}%
\pgfpathlineto{\pgfqpoint{1.148311in}{1.006434in}}%
\pgfpathlineto{\pgfqpoint{1.147009in}{0.997443in}}%
\pgfpathlineto{\pgfqpoint{1.145707in}{0.987842in}}%
\pgfpathlineto{\pgfqpoint{1.144405in}{0.982696in}}%
\pgfpathlineto{\pgfqpoint{1.143103in}{0.986077in}}%
\pgfpathlineto{\pgfqpoint{1.141801in}{0.985916in}}%
\pgfpathlineto{\pgfqpoint{1.140499in}{0.985448in}}%
\pgfpathlineto{\pgfqpoint{1.139197in}{0.985585in}}%
\pgfpathlineto{\pgfqpoint{1.137895in}{0.987775in}}%
\pgfpathlineto{\pgfqpoint{1.136593in}{0.987105in}}%
\pgfpathlineto{\pgfqpoint{1.135291in}{0.975076in}}%
\pgfpathlineto{\pgfqpoint{1.133988in}{0.958843in}}%
\pgfpathlineto{\pgfqpoint{1.132686in}{0.967924in}}%
\pgfpathlineto{\pgfqpoint{1.131384in}{0.970973in}}%
\pgfpathlineto{\pgfqpoint{1.130082in}{0.967782in}}%
\pgfpathlineto{\pgfqpoint{1.128780in}{0.948584in}}%
\pgfpathlineto{\pgfqpoint{1.127478in}{0.936166in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{0.941252in}}%
\pgfpathlineto{\pgfqpoint{1.124874in}{0.923945in}}%
\pgfpathlineto{\pgfqpoint{1.123572in}{0.914955in}}%
\pgfpathlineto{\pgfqpoint{1.122270in}{0.904405in}}%
\pgfpathlineto{\pgfqpoint{1.120968in}{0.914947in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{0.942507in}}%
\pgfpathlineto{\pgfqpoint{1.118363in}{0.961716in}}%
\pgfpathlineto{\pgfqpoint{1.117061in}{0.954011in}}%
\pgfpathlineto{\pgfqpoint{1.115759in}{0.960139in}}%
\pgfpathlineto{\pgfqpoint{1.114457in}{0.966709in}}%
\pgfpathlineto{\pgfqpoint{1.113155in}{0.974344in}}%
\pgfpathlineto{\pgfqpoint{1.111853in}{0.969578in}}%
\pgfpathlineto{\pgfqpoint{1.110551in}{0.953742in}}%
\pgfpathlineto{\pgfqpoint{1.109249in}{0.946151in}}%
\pgfpathlineto{\pgfqpoint{1.107947in}{0.954449in}}%
\pgfpathlineto{\pgfqpoint{1.106645in}{0.955389in}}%
\pgfpathlineto{\pgfqpoint{1.105343in}{0.950078in}}%
\pgfpathlineto{\pgfqpoint{1.104041in}{0.941717in}}%
\pgfpathlineto{\pgfqpoint{1.102739in}{0.939812in}}%
\pgfpathlineto{\pgfqpoint{1.101436in}{0.947938in}}%
\pgfpathlineto{\pgfqpoint{1.100134in}{0.953722in}}%
\pgfpathlineto{\pgfqpoint{1.098832in}{0.957566in}}%
\pgfpathlineto{\pgfqpoint{1.097530in}{0.958529in}}%
\pgfpathlineto{\pgfqpoint{1.096228in}{0.959701in}}%
\pgfpathlineto{\pgfqpoint{1.094926in}{0.954584in}}%
\pgfpathlineto{\pgfqpoint{1.093624in}{0.946169in}}%
\pgfpathlineto{\pgfqpoint{1.092322in}{0.938608in}}%
\pgfpathlineto{\pgfqpoint{1.091020in}{0.933721in}}%
\pgfpathlineto{\pgfqpoint{1.089718in}{0.948954in}}%
\pgfpathlineto{\pgfqpoint{1.088416in}{0.970952in}}%
\pgfpathlineto{\pgfqpoint{1.087114in}{0.975589in}}%
\pgfpathlineto{\pgfqpoint{1.085811in}{0.968814in}}%
\pgfpathlineto{\pgfqpoint{1.084509in}{0.963357in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{0.961756in}}%
\pgfpathlineto{\pgfqpoint{1.081905in}{0.944029in}}%
\pgfpathlineto{\pgfqpoint{1.080603in}{0.951303in}}%
\pgfpathlineto{\pgfqpoint{1.079301in}{0.965447in}}%
\pgfpathlineto{\pgfqpoint{1.077999in}{0.975451in}}%
\pgfpathlineto{\pgfqpoint{1.076697in}{0.965537in}}%
\pgfpathlineto{\pgfqpoint{1.075395in}{0.933073in}}%
\pgfpathlineto{\pgfqpoint{1.074093in}{0.926706in}}%
\pgfpathlineto{\pgfqpoint{1.072791in}{0.930089in}}%
\pgfpathlineto{\pgfqpoint{1.071489in}{0.936163in}}%
\pgfpathlineto{\pgfqpoint{1.070187in}{0.946943in}}%
\pgfpathlineto{\pgfqpoint{1.068884in}{0.939195in}}%
\pgfpathlineto{\pgfqpoint{1.067582in}{0.926609in}}%
\pgfpathlineto{\pgfqpoint{1.066280in}{0.930680in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.932543in}}%
\pgfpathlineto{\pgfqpoint{1.063676in}{0.949338in}}%
\pgfpathlineto{\pgfqpoint{1.062374in}{0.957229in}}%
\pgfpathlineto{\pgfqpoint{1.061072in}{0.961753in}}%
\pgfpathlineto{\pgfqpoint{1.059770in}{0.970848in}}%
\pgfpathlineto{\pgfqpoint{1.058468in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{1.057166in}{0.956519in}}%
\pgfpathlineto{\pgfqpoint{1.055864in}{0.960253in}}%
\pgfpathlineto{\pgfqpoint{1.054562in}{0.953756in}}%
\pgfpathlineto{\pgfqpoint{1.053259in}{0.939716in}}%
\pgfpathlineto{\pgfqpoint{1.051957in}{0.957743in}}%
\pgfpathlineto{\pgfqpoint{1.050655in}{0.972748in}}%
\pgfpathlineto{\pgfqpoint{1.049353in}{0.960652in}}%
\pgfpathlineto{\pgfqpoint{1.048051in}{0.927446in}}%
\pgfpathlineto{\pgfqpoint{1.046749in}{0.927076in}}%
\pgfpathlineto{\pgfqpoint{1.045447in}{0.952574in}}%
\pgfpathlineto{\pgfqpoint{1.044145in}{0.970457in}}%
\pgfpathlineto{\pgfqpoint{1.042843in}{0.957250in}}%
\pgfpathlineto{\pgfqpoint{1.041541in}{0.933683in}}%
\pgfpathlineto{\pgfqpoint{1.040239in}{0.939863in}}%
\pgfpathlineto{\pgfqpoint{1.038937in}{0.940998in}}%
\pgfpathlineto{\pgfqpoint{1.037635in}{0.937398in}}%
\pgfpathlineto{\pgfqpoint{1.036332in}{0.943054in}}%
\pgfpathlineto{\pgfqpoint{1.035030in}{0.937417in}}%
\pgfpathlineto{\pgfqpoint{1.033728in}{0.928875in}}%
\pgfpathlineto{\pgfqpoint{1.032426in}{0.927919in}}%
\pgfpathlineto{\pgfqpoint{1.031124in}{0.921242in}}%
\pgfpathlineto{\pgfqpoint{1.029822in}{0.899927in}}%
\pgfpathlineto{\pgfqpoint{1.028520in}{0.895079in}}%
\pgfpathlineto{\pgfqpoint{1.027218in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{1.025916in}{0.912116in}}%
\pgfpathlineto{\pgfqpoint{1.024614in}{0.921368in}}%
\pgfpathlineto{\pgfqpoint{1.023312in}{0.920388in}}%
\pgfpathlineto{\pgfqpoint{1.022010in}{0.927450in}}%
\pgfpathlineto{\pgfqpoint{1.020707in}{0.919948in}}%
\pgfpathlineto{\pgfqpoint{1.019405in}{0.928921in}}%
\pgfpathlineto{\pgfqpoint{1.018103in}{0.935972in}}%
\pgfpathlineto{\pgfqpoint{1.016801in}{0.934638in}}%
\pgfpathlineto{\pgfqpoint{1.015499in}{0.926987in}}%
\pgfpathlineto{\pgfqpoint{1.014197in}{0.909402in}}%
\pgfpathlineto{\pgfqpoint{1.012895in}{0.881244in}}%
\pgfpathlineto{\pgfqpoint{1.011593in}{0.875403in}}%
\pgfpathlineto{\pgfqpoint{1.010291in}{0.887261in}}%
\pgfpathlineto{\pgfqpoint{1.008989in}{0.887166in}}%
\pgfpathlineto{\pgfqpoint{1.007687in}{0.886632in}}%
\pgfpathlineto{\pgfqpoint{1.006385in}{0.895188in}}%
\pgfpathlineto{\pgfqpoint{1.005083in}{0.903723in}}%
\pgfpathlineto{\pgfqpoint{1.003780in}{0.893662in}}%
\pgfpathlineto{\pgfqpoint{1.002478in}{0.871394in}}%
\pgfpathlineto{\pgfqpoint{1.001176in}{0.853816in}}%
\pgfpathlineto{\pgfqpoint{0.999874in}{0.847600in}}%
\pgfpathlineto{\pgfqpoint{0.998572in}{0.841391in}}%
\pgfpathlineto{\pgfqpoint{0.997270in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{0.995968in}{0.837669in}}%
\pgfpathlineto{\pgfqpoint{0.994666in}{0.836048in}}%
\pgfpathlineto{\pgfqpoint{0.993364in}{0.834929in}}%
\pgfpathlineto{\pgfqpoint{0.992062in}{0.844582in}}%
\pgfpathlineto{\pgfqpoint{0.990760in}{0.874788in}}%
\pgfpathlineto{\pgfqpoint{0.989458in}{0.887320in}}%
\pgfpathlineto{\pgfqpoint{0.988155in}{0.879642in}}%
\pgfpathlineto{\pgfqpoint{0.986853in}{0.871089in}}%
\pgfpathlineto{\pgfqpoint{0.985551in}{0.861871in}}%
\pgfpathlineto{\pgfqpoint{0.984249in}{0.831541in}}%
\pgfpathlineto{\pgfqpoint{0.982947in}{0.803131in}}%
\pgfpathlineto{\pgfqpoint{0.981645in}{0.812027in}}%
\pgfpathlineto{\pgfqpoint{0.980343in}{0.842614in}}%
\pgfpathlineto{\pgfqpoint{0.979041in}{0.860470in}}%
\pgfpathlineto{\pgfqpoint{0.977739in}{0.847002in}}%
\pgfpathlineto{\pgfqpoint{0.976437in}{0.845577in}}%
\pgfpathlineto{\pgfqpoint{0.975135in}{0.842594in}}%
\pgfpathlineto{\pgfqpoint{0.973833in}{0.844524in}}%
\pgfpathlineto{\pgfqpoint{0.972531in}{0.849163in}}%
\pgfpathlineto{\pgfqpoint{0.971228in}{0.837895in}}%
\pgfpathlineto{\pgfqpoint{0.969926in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{0.968624in}{0.869108in}}%
\pgfpathlineto{\pgfqpoint{0.967322in}{0.856999in}}%
\pgfpathlineto{\pgfqpoint{0.966020in}{0.847360in}}%
\pgfpathlineto{\pgfqpoint{0.964718in}{0.837797in}}%
\pgfpathlineto{\pgfqpoint{0.963416in}{0.821632in}}%
\pgfpathlineto{\pgfqpoint{0.962114in}{0.816567in}}%
\pgfpathlineto{\pgfqpoint{0.960812in}{0.822060in}}%
\pgfpathlineto{\pgfqpoint{0.959510in}{0.845489in}}%
\pgfpathlineto{\pgfqpoint{0.958208in}{0.869146in}}%
\pgfpathlineto{\pgfqpoint{0.956906in}{0.871173in}}%
\pgfpathlineto{\pgfqpoint{0.955604in}{0.858251in}}%
\pgfpathlineto{\pgfqpoint{0.954301in}{0.855976in}}%
\pgfpathlineto{\pgfqpoint{0.952999in}{0.873243in}}%
\pgfpathlineto{\pgfqpoint{0.951697in}{0.870305in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{0.869572in}}%
\pgfpathlineto{\pgfqpoint{0.949093in}{0.867184in}}%
\pgfpathlineto{\pgfqpoint{0.947791in}{0.855416in}}%
\pgfpathlineto{\pgfqpoint{0.946489in}{0.835544in}}%
\pgfpathlineto{\pgfqpoint{0.945187in}{0.830555in}}%
\pgfpathlineto{\pgfqpoint{0.943885in}{0.829222in}}%
\pgfpathlineto{\pgfqpoint{0.942583in}{0.832462in}}%
\pgfpathlineto{\pgfqpoint{0.941281in}{0.830836in}}%
\pgfpathlineto{\pgfqpoint{0.939979in}{0.835230in}}%
\pgfpathlineto{\pgfqpoint{0.938676in}{0.843035in}}%
\pgfpathlineto{\pgfqpoint{0.937374in}{0.867852in}}%
\pgfpathlineto{\pgfqpoint{0.936072in}{0.881845in}}%
\pgfpathlineto{\pgfqpoint{0.934770in}{0.889176in}}%
\pgfpathlineto{\pgfqpoint{0.933468in}{0.896141in}}%
\pgfpathlineto{\pgfqpoint{0.932166in}{0.896269in}}%
\pgfpathlineto{\pgfqpoint{0.930864in}{0.893273in}}%
\pgfpathlineto{\pgfqpoint{0.929562in}{0.891245in}}%
\pgfpathlineto{\pgfqpoint{0.928260in}{0.890418in}}%
\pgfpathlineto{\pgfqpoint{0.926958in}{0.886043in}}%
\pgfpathlineto{\pgfqpoint{0.925656in}{0.889496in}}%
\pgfpathlineto{\pgfqpoint{0.924354in}{0.899816in}}%
\pgfpathlineto{\pgfqpoint{0.923052in}{0.900338in}}%
\pgfpathlineto{\pgfqpoint{0.921749in}{0.893744in}}%
\pgfpathlineto{\pgfqpoint{0.920447in}{0.897965in}}%
\pgfpathlineto{\pgfqpoint{0.919145in}{0.913995in}}%
\pgfpathlineto{\pgfqpoint{0.917843in}{0.917703in}}%
\pgfpathlineto{\pgfqpoint{0.916541in}{0.891935in}}%
\pgfpathlineto{\pgfqpoint{0.915239in}{0.866118in}}%
\pgfpathlineto{\pgfqpoint{0.913937in}{0.858832in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{0.870752in}}%
\pgfpathlineto{\pgfqpoint{0.911333in}{0.887059in}}%
\pgfpathlineto{\pgfqpoint{0.910031in}{0.882864in}}%
\pgfpathlineto{\pgfqpoint{0.908729in}{0.866636in}}%
\pgfpathlineto{\pgfqpoint{0.907427in}{0.846212in}}%
\pgfpathlineto{\pgfqpoint{0.906124in}{0.824695in}}%
\pgfpathlineto{\pgfqpoint{0.904822in}{0.811685in}}%
\pgfpathlineto{\pgfqpoint{0.903520in}{0.813033in}}%
\pgfpathlineto{\pgfqpoint{0.902218in}{0.806812in}}%
\pgfpathlineto{\pgfqpoint{0.900916in}{0.804101in}}%
\pgfpathlineto{\pgfqpoint{0.899614in}{0.803692in}}%
\pgfpathlineto{\pgfqpoint{0.898312in}{0.817158in}}%
\pgfpathlineto{\pgfqpoint{0.897010in}{0.829368in}}%
\pgfpathlineto{\pgfqpoint{0.895708in}{0.828865in}}%
\pgfpathlineto{\pgfqpoint{0.894406in}{0.824150in}}%
\pgfpathlineto{\pgfqpoint{0.893104in}{0.837095in}}%
\pgfpathlineto{\pgfqpoint{0.891802in}{0.877144in}}%
\pgfpathlineto{\pgfqpoint{0.890500in}{0.876723in}}%
\pgfpathlineto{\pgfqpoint{0.889197in}{0.876972in}}%
\pgfpathlineto{\pgfqpoint{0.887895in}{0.866282in}}%
\pgfpathlineto{\pgfqpoint{0.886593in}{0.853406in}}%
\pgfpathlineto{\pgfqpoint{0.885291in}{0.843844in}}%
\pgfpathlineto{\pgfqpoint{0.883989in}{0.849441in}}%
\pgfpathlineto{\pgfqpoint{0.882687in}{0.857507in}}%
\pgfpathlineto{\pgfqpoint{0.881385in}{0.865500in}}%
\pgfpathlineto{\pgfqpoint{0.880083in}{0.862449in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.846731in}}%
\pgfpathlineto{\pgfqpoint{0.877479in}{0.822082in}}%
\pgfpathlineto{\pgfqpoint{0.876177in}{0.776626in}}%
\pgfpathlineto{\pgfqpoint{0.874875in}{0.756002in}}%
\pgfpathlineto{\pgfqpoint{0.873572in}{0.779577in}}%
\pgfpathlineto{\pgfqpoint{0.872270in}{0.810071in}}%
\pgfpathlineto{\pgfqpoint{0.870968in}{0.820388in}}%
\pgfpathlineto{\pgfqpoint{0.869666in}{0.808710in}}%
\pgfpathlineto{\pgfqpoint{0.868364in}{0.800542in}}%
\pgfpathlineto{\pgfqpoint{0.867062in}{0.794152in}}%
\pgfpathlineto{\pgfqpoint{0.865760in}{0.789836in}}%
\pgfpathlineto{\pgfqpoint{0.864458in}{0.788908in}}%
\pgfpathlineto{\pgfqpoint{0.863156in}{0.784062in}}%
\pgfpathlineto{\pgfqpoint{0.861854in}{0.765364in}}%
\pgfpathlineto{\pgfqpoint{0.860552in}{0.770348in}}%
\pgfpathlineto{\pgfqpoint{0.859250in}{0.794504in}}%
\pgfpathlineto{\pgfqpoint{0.857948in}{0.801716in}}%
\pgfpathlineto{\pgfqpoint{0.856645in}{0.820039in}}%
\pgfpathlineto{\pgfqpoint{0.855343in}{0.837355in}}%
\pgfpathlineto{\pgfqpoint{0.854041in}{0.838505in}}%
\pgfpathlineto{\pgfqpoint{0.852739in}{0.822428in}}%
\pgfpathlineto{\pgfqpoint{0.851437in}{0.793383in}}%
\pgfpathlineto{\pgfqpoint{0.850135in}{0.796001in}}%
\pgfpathlineto{\pgfqpoint{0.848833in}{0.802498in}}%
\pgfpathlineto{\pgfqpoint{0.847531in}{0.802772in}}%
\pgfpathlineto{\pgfqpoint{0.846229in}{0.787262in}}%
\pgfpathlineto{\pgfqpoint{0.844927in}{0.787717in}}%
\pgfpathlineto{\pgfqpoint{0.843625in}{0.797772in}}%
\pgfpathlineto{\pgfqpoint{0.842323in}{0.792494in}}%
\pgfpathlineto{\pgfqpoint{0.841020in}{0.770281in}}%
\pgfpathlineto{\pgfqpoint{0.839718in}{0.754491in}}%
\pgfpathlineto{\pgfqpoint{0.838416in}{0.748502in}}%
\pgfpathlineto{\pgfqpoint{0.837114in}{0.771024in}}%
\pgfpathlineto{\pgfqpoint{0.835812in}{0.781809in}}%
\pgfpathlineto{\pgfqpoint{0.834510in}{0.782406in}}%
\pgfpathlineto{\pgfqpoint{0.833208in}{0.780657in}}%
\pgfpathlineto{\pgfqpoint{0.831906in}{0.768405in}}%
\pgfpathlineto{\pgfqpoint{0.830604in}{0.764292in}}%
\pgfpathlineto{\pgfqpoint{0.829302in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{0.828000in}{0.762721in}}%
\pgfpathlineto{\pgfqpoint{0.826698in}{0.776191in}}%
\pgfpathlineto{\pgfqpoint{0.825396in}{0.797108in}}%
\pgfpathlineto{\pgfqpoint{0.824093in}{0.804100in}}%
\pgfpathlineto{\pgfqpoint{0.822791in}{0.800615in}}%
\pgfpathlineto{\pgfqpoint{0.821489in}{0.795783in}}%
\pgfpathlineto{\pgfqpoint{0.820187in}{0.805064in}}%
\pgfpathlineto{\pgfqpoint{0.818885in}{0.815686in}}%
\pgfpathlineto{\pgfqpoint{0.817583in}{0.819210in}}%
\pgfpathlineto{\pgfqpoint{0.816281in}{0.814955in}}%
\pgfpathlineto{\pgfqpoint{0.814979in}{0.807092in}}%
\pgfpathlineto{\pgfqpoint{0.813677in}{0.793917in}}%
\pgfpathlineto{\pgfqpoint{0.812375in}{0.785678in}}%
\pgfpathlineto{\pgfqpoint{0.811073in}{0.784265in}}%
\pgfpathlineto{\pgfqpoint{0.809771in}{0.786838in}}%
\pgfpathlineto{\pgfqpoint{0.808468in}{0.793813in}}%
\pgfpathlineto{\pgfqpoint{0.807166in}{0.796642in}}%
\pgfpathlineto{\pgfqpoint{0.805864in}{0.802830in}}%
\pgfpathlineto{\pgfqpoint{0.804562in}{0.805867in}}%
\pgfpathlineto{\pgfqpoint{0.803260in}{0.804175in}}%
\pgfpathlineto{\pgfqpoint{0.801958in}{0.812977in}}%
\pgfpathlineto{\pgfqpoint{0.800656in}{0.831787in}}%
\pgfpathlineto{\pgfqpoint{0.799354in}{0.838409in}}%
\pgfpathlineto{\pgfqpoint{0.798052in}{0.831047in}}%
\pgfpathlineto{\pgfqpoint{0.796750in}{0.806362in}}%
\pgfpathlineto{\pgfqpoint{0.795448in}{0.774093in}}%
\pgfpathlineto{\pgfqpoint{0.794146in}{0.755378in}}%
\pgfpathlineto{\pgfqpoint{0.792844in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{0.791541in}{0.765055in}}%
\pgfpathlineto{\pgfqpoint{0.790239in}{0.774182in}}%
\pgfpathlineto{\pgfqpoint{0.788937in}{0.777854in}}%
\pgfpathlineto{\pgfqpoint{0.787635in}{0.790191in}}%
\pgfpathlineto{\pgfqpoint{0.786333in}{0.810424in}}%
\pgfpathlineto{\pgfqpoint{0.785031in}{0.812159in}}%
\pgfpathlineto{\pgfqpoint{0.783729in}{0.792840in}}%
\pgfpathlineto{\pgfqpoint{0.782427in}{0.788737in}}%
\pgfpathlineto{\pgfqpoint{0.781125in}{0.774286in}}%
\pgfpathlineto{\pgfqpoint{0.779823in}{0.772368in}}%
\pgfpathlineto{\pgfqpoint{0.778521in}{0.782246in}}%
\pgfpathlineto{\pgfqpoint{0.777219in}{0.796175in}}%
\pgfpathlineto{\pgfqpoint{0.775916in}{0.803182in}}%
\pgfpathlineto{\pgfqpoint{0.774614in}{0.787052in}}%
\pgfpathlineto{\pgfqpoint{0.773312in}{0.779145in}}%
\pgfpathlineto{\pgfqpoint{0.772010in}{0.792847in}}%
\pgfpathlineto{\pgfqpoint{0.770708in}{0.778607in}}%
\pgfpathlineto{\pgfqpoint{0.769406in}{0.764026in}}%
\pgfpathlineto{\pgfqpoint{0.768104in}{0.767287in}}%
\pgfpathlineto{\pgfqpoint{0.766802in}{0.763619in}}%
\pgfpathlineto{\pgfqpoint{0.765500in}{0.784642in}}%
\pgfpathlineto{\pgfqpoint{0.764198in}{0.794606in}}%
\pgfpathlineto{\pgfqpoint{0.762896in}{0.774186in}}%
\pgfpathlineto{\pgfqpoint{0.761594in}{0.757518in}}%
\pgfpathlineto{\pgfqpoint{0.760292in}{0.741620in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{0.727773in}}%
\pgfpathlineto{\pgfqpoint{0.757687in}{0.725815in}}%
\pgfpathlineto{\pgfqpoint{0.756385in}{0.728801in}}%
\pgfpathlineto{\pgfqpoint{0.755083in}{0.730117in}}%
\pgfpathlineto{\pgfqpoint{0.753781in}{0.752830in}}%
\pgfpathlineto{\pgfqpoint{0.752479in}{0.757233in}}%
\pgfpathlineto{\pgfqpoint{0.751177in}{0.743107in}}%
\pgfpathlineto{\pgfqpoint{0.749875in}{0.758524in}}%
\pgfpathlineto{\pgfqpoint{0.748573in}{0.771704in}}%
\pgfpathlineto{\pgfqpoint{0.747271in}{0.788048in}}%
\pgfpathlineto{\pgfqpoint{0.745969in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{0.744667in}{0.774597in}}%
\pgfpathlineto{\pgfqpoint{0.743364in}{0.771008in}}%
\pgfpathlineto{\pgfqpoint{0.742062in}{0.762221in}}%
\pgfpathlineto{\pgfqpoint{0.740760in}{0.757155in}}%
\pgfpathlineto{\pgfqpoint{0.739458in}{0.758411in}}%
\pgfpathlineto{\pgfqpoint{0.738156in}{0.767121in}}%
\pgfpathlineto{\pgfqpoint{0.736854in}{0.805968in}}%
\pgfpathlineto{\pgfqpoint{0.735552in}{0.826088in}}%
\pgfpathlineto{\pgfqpoint{0.734250in}{0.806680in}}%
\pgfpathlineto{\pgfqpoint{0.732948in}{0.764598in}}%
\pgfpathlineto{\pgfqpoint{0.731646in}{0.732625in}}%
\pgfpathlineto{\pgfqpoint{0.730344in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{0.729042in}{0.684637in}}%
\pgfpathlineto{\pgfqpoint{0.727740in}{0.679864in}}%
\pgfpathlineto{\pgfqpoint{0.726437in}{0.700531in}}%
\pgfpathlineto{\pgfqpoint{0.725135in}{0.739016in}}%
\pgfpathlineto{\pgfqpoint{0.723833in}{0.760804in}}%
\pgfpathlineto{\pgfqpoint{0.722531in}{0.760564in}}%
\pgfpathlineto{\pgfqpoint{0.721229in}{0.752128in}}%
\pgfpathlineto{\pgfqpoint{0.719927in}{0.736775in}}%
\pgfpathlineto{\pgfqpoint{0.718625in}{0.709079in}}%
\pgfpathlineto{\pgfqpoint{0.717323in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{0.716021in}{0.691162in}}%
\pgfpathlineto{\pgfqpoint{0.714719in}{0.708709in}}%
\pgfpathlineto{\pgfqpoint{0.713417in}{0.724361in}}%
\pgfpathlineto{\pgfqpoint{0.712115in}{0.703610in}}%
\pgfpathlineto{\pgfqpoint{0.710812in}{0.684024in}}%
\pgfpathlineto{\pgfqpoint{0.709510in}{0.694510in}}%
\pgfpathlineto{\pgfqpoint{0.708208in}{0.699153in}}%
\pgfpathlineto{\pgfqpoint{0.706906in}{0.700177in}}%
\pgfpathlineto{\pgfqpoint{0.705604in}{0.700259in}}%
\pgfpathlineto{\pgfqpoint{0.704302in}{0.701581in}}%
\pgfpathlineto{\pgfqpoint{0.703000in}{0.720001in}}%
\pgfpathlineto{\pgfqpoint{0.701698in}{0.722298in}}%
\pgfpathlineto{\pgfqpoint{0.700396in}{0.748316in}}%
\pgfpathlineto{\pgfqpoint{0.699094in}{0.743331in}}%
\pgfpathlineto{\pgfqpoint{0.697792in}{0.716055in}}%
\pgfpathlineto{\pgfqpoint{0.696490in}{0.685148in}}%
\pgfpathlineto{\pgfqpoint{0.695188in}{0.676564in}}%
\pgfpathlineto{\pgfqpoint{0.693885in}{0.686217in}}%
\pgfpathlineto{\pgfqpoint{0.692583in}{0.705088in}}%
\pgfpathlineto{\pgfqpoint{0.691281in}{0.714729in}}%
\pgfpathlineto{\pgfqpoint{0.689979in}{0.704727in}}%
\pgfpathlineto{\pgfqpoint{0.688677in}{0.692342in}}%
\pgfpathlineto{\pgfqpoint{0.687375in}{0.692019in}}%
\pgfpathlineto{\pgfqpoint{0.686073in}{0.684187in}}%
\pgfpathlineto{\pgfqpoint{0.684771in}{0.671839in}}%
\pgfpathlineto{\pgfqpoint{0.683469in}{0.673794in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.679766in}}%
\pgfpathlineto{\pgfqpoint{0.680865in}{0.681629in}}%
\pgfpathlineto{\pgfqpoint{0.679563in}{0.670931in}}%
\pgfpathlineto{\pgfqpoint{0.678260in}{0.685285in}}%
\pgfpathlineto{\pgfqpoint{0.676958in}{0.697292in}}%
\pgfpathlineto{\pgfqpoint{0.675656in}{0.688896in}}%
\pgfpathlineto{\pgfqpoint{0.674354in}{0.677050in}}%
\pgfpathlineto{\pgfqpoint{0.673052in}{0.671690in}}%
\pgfpathlineto{\pgfqpoint{0.671750in}{0.672683in}}%
\pgfpathlineto{\pgfqpoint{0.670448in}{0.662845in}}%
\pgfpathlineto{\pgfqpoint{0.669146in}{0.673925in}}%
\pgfpathlineto{\pgfqpoint{0.667844in}{0.672233in}}%
\pgfpathlineto{\pgfqpoint{0.666542in}{0.660999in}}%
\pgfpathlineto{\pgfqpoint{0.665240in}{0.663889in}}%
\pgfpathlineto{\pgfqpoint{0.663938in}{0.668841in}}%
\pgfpathlineto{\pgfqpoint{0.662636in}{0.670053in}}%
\pgfpathlineto{\pgfqpoint{0.661333in}{0.679634in}}%
\pgfpathlineto{\pgfqpoint{0.660031in}{0.669928in}}%
\pgfpathlineto{\pgfqpoint{0.658729in}{0.651254in}}%
\pgfpathlineto{\pgfqpoint{0.657427in}{0.648399in}}%
\pgfpathlineto{\pgfqpoint{0.656125in}{0.651716in}}%
\pgfpathlineto{\pgfqpoint{0.654823in}{0.662838in}}%
\pgfpathlineto{\pgfqpoint{0.653521in}{0.683144in}}%
\pgfpathlineto{\pgfqpoint{0.652219in}{0.703055in}}%
\pgfpathlineto{\pgfqpoint{0.650917in}{0.706587in}}%
\pgfpathlineto{\pgfqpoint{0.649615in}{0.681386in}}%
\pgfpathlineto{\pgfqpoint{0.648313in}{0.662888in}}%
\pgfpathlineto{\pgfqpoint{0.647011in}{0.657084in}}%
\pgfpathlineto{\pgfqpoint{0.645708in}{0.624774in}}%
\pgfpathlineto{\pgfqpoint{0.644406in}{0.628481in}}%
\pgfpathlineto{\pgfqpoint{0.643104in}{0.651136in}}%
\pgfpathlineto{\pgfqpoint{0.641802in}{0.696703in}}%
\pgfpathlineto{\pgfqpoint{0.640500in}{0.723795in}}%
\pgfpathlineto{\pgfqpoint{0.639198in}{0.725525in}}%
\pgfpathlineto{\pgfqpoint{0.637896in}{0.701878in}}%
\pgfpathlineto{\pgfqpoint{0.636594in}{0.668012in}}%
\pgfpathlineto{\pgfqpoint{0.635292in}{0.673601in}}%
\pgfpathlineto{\pgfqpoint{0.633990in}{0.660089in}}%
\pgfpathlineto{\pgfqpoint{0.632688in}{0.644335in}}%
\pgfpathlineto{\pgfqpoint{0.631386in}{0.634388in}}%
\pgfpathlineto{\pgfqpoint{0.630084in}{0.623314in}}%
\pgfpathlineto{\pgfqpoint{0.628781in}{0.629888in}}%
\pgfpathlineto{\pgfqpoint{0.627479in}{0.639266in}}%
\pgfpathlineto{\pgfqpoint{0.626177in}{0.651906in}}%
\pgfpathlineto{\pgfqpoint{0.624875in}{0.667582in}}%
\pgfpathlineto{\pgfqpoint{0.623573in}{0.666887in}}%
\pgfpathlineto{\pgfqpoint{0.622271in}{0.659621in}}%
\pgfpathlineto{\pgfqpoint{0.620969in}{0.636713in}}%
\pgfpathlineto{\pgfqpoint{0.619667in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{0.618365in}{0.622639in}}%
\pgfpathlineto{\pgfqpoint{0.617063in}{0.614280in}}%
\pgfpathlineto{\pgfqpoint{0.615761in}{0.599480in}}%
\pgfpathlineto{\pgfqpoint{0.614459in}{0.603319in}}%
\pgfpathlineto{\pgfqpoint{0.613157in}{0.605223in}}%
\pgfpathlineto{\pgfqpoint{0.611854in}{0.607313in}}%
\pgfpathlineto{\pgfqpoint{0.610552in}{0.613035in}}%
\pgfpathlineto{\pgfqpoint{0.609250in}{0.619536in}}%
\pgfpathlineto{\pgfqpoint{0.607948in}{0.626434in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.616628in}}%
\pgfpathlineto{\pgfqpoint{0.605344in}{0.612640in}}%
\pgfpathlineto{\pgfqpoint{0.604042in}{0.624589in}}%
\pgfpathlineto{\pgfqpoint{0.602740in}{0.621188in}}%
\pgfpathlineto{\pgfqpoint{0.601438in}{0.597172in}}%
\pgfpathlineto{\pgfqpoint{0.600136in}{0.579187in}}%
\pgfpathlineto{\pgfqpoint{0.598834in}{0.554230in}}%
\pgfpathlineto{\pgfqpoint{0.597532in}{0.574407in}}%
\pgfpathlineto{\pgfqpoint{0.596229in}{0.598641in}}%
\pgfpathlineto{\pgfqpoint{0.594927in}{0.595646in}}%
\pgfpathlineto{\pgfqpoint{0.593625in}{0.595282in}}%
\pgfpathlineto{\pgfqpoint{0.592323in}{0.612469in}}%
\pgfpathlineto{\pgfqpoint{0.591021in}{0.632743in}}%
\pgfpathlineto{\pgfqpoint{0.589719in}{0.647296in}}%
\pgfpathlineto{\pgfqpoint{0.588417in}{0.643540in}}%
\pgfpathlineto{\pgfqpoint{0.587115in}{0.623409in}}%
\pgfpathlineto{\pgfqpoint{0.585813in}{0.597239in}}%
\pgfpathlineto{\pgfqpoint{0.584511in}{0.571766in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{0.541891in}}%
\pgfpathlineto{\pgfqpoint{0.581907in}{0.541688in}}%
\pgfpathlineto{\pgfqpoint{0.580605in}{0.545745in}}%
\pgfpathlineto{\pgfqpoint{0.579302in}{0.553274in}}%
\pgfpathlineto{\pgfqpoint{0.578000in}{0.554651in}}%
\pgfpathlineto{\pgfqpoint{0.576698in}{0.556548in}}%
\pgfpathlineto{\pgfqpoint{0.575396in}{0.547412in}}%
\pgfpathlineto{\pgfqpoint{0.574094in}{0.540397in}}%
\pgfpathlineto{\pgfqpoint{0.572792in}{0.534807in}}%
\pgfpathlineto{\pgfqpoint{0.571490in}{0.525429in}}%
\pgfpathlineto{\pgfqpoint{0.570188in}{0.519774in}}%
\pgfpathlineto{\pgfqpoint{0.568886in}{0.509900in}}%
\pgfpathlineto{\pgfqpoint{0.567584in}{0.517040in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{0.544880in}}%
\pgfpathlineto{\pgfqpoint{0.564980in}{0.560627in}}%
\pgfpathlineto{\pgfqpoint{0.563677in}{0.566953in}}%
\pgfpathlineto{\pgfqpoint{0.562375in}{0.569180in}}%
\pgfpathlineto{\pgfqpoint{0.561073in}{0.567573in}}%
\pgfpathlineto{\pgfqpoint{0.559771in}{0.552096in}}%
\pgfpathlineto{\pgfqpoint{0.558469in}{0.524575in}}%
\pgfpathlineto{\pgfqpoint{0.557167in}{0.541611in}}%
\pgfpathlineto{\pgfqpoint{0.555865in}{0.545241in}}%
\pgfpathlineto{\pgfqpoint{0.554563in}{0.543364in}}%
\pgfpathlineto{\pgfqpoint{0.553261in}{0.556202in}}%
\pgfpathlineto{\pgfqpoint{0.551959in}{0.547404in}}%
\pgfpathlineto{\pgfqpoint{0.550657in}{0.523738in}}%
\pgfpathlineto{\pgfqpoint{0.549355in}{0.510556in}}%
\pgfpathlineto{\pgfqpoint{0.548053in}{0.490920in}}%
\pgfpathlineto{\pgfqpoint{0.546750in}{0.449913in}}%
\pgfpathlineto{\pgfqpoint{0.545448in}{0.426005in}}%
\pgfpathlineto{\pgfqpoint{0.544146in}{0.454662in}}%
\pgfpathlineto{\pgfqpoint{0.542844in}{0.477394in}}%
\pgfpathlineto{\pgfqpoint{0.541542in}{0.481806in}}%
\pgfpathlineto{\pgfqpoint{0.540240in}{0.495302in}}%
\pgfpathlineto{\pgfqpoint{0.538938in}{0.507697in}}%
\pgfpathlineto{\pgfqpoint{0.537636in}{0.493114in}}%
\pgfpathlineto{\pgfqpoint{0.536334in}{0.484316in}}%
\pgfpathlineto{\pgfqpoint{0.535032in}{0.497195in}}%
\pgfpathlineto{\pgfqpoint{0.533730in}{0.496891in}}%
\pgfpathlineto{\pgfqpoint{0.532428in}{0.500297in}}%
\pgfpathlineto{\pgfqpoint{0.531125in}{0.490884in}}%
\pgfpathlineto{\pgfqpoint{0.529823in}{0.463259in}}%
\pgfpathlineto{\pgfqpoint{0.528521in}{0.451740in}}%
\pgfpathlineto{\pgfqpoint{0.527219in}{0.446301in}}%
\pgfpathlineto{\pgfqpoint{0.525917in}{0.438261in}}%
\pgfpathlineto{\pgfqpoint{0.524615in}{0.435430in}}%
\pgfpathlineto{\pgfqpoint{0.523313in}{0.443706in}}%
\pgfpathlineto{\pgfqpoint{0.522011in}{0.451954in}}%
\pgfpathlineto{\pgfqpoint{0.520709in}{0.450420in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{0.440801in}}%
\pgfpathlineto{\pgfqpoint{0.518105in}{0.459459in}}%
\pgfpathlineto{\pgfqpoint{0.516803in}{0.456911in}}%
\pgfpathlineto{\pgfqpoint{0.515501in}{0.420284in}}%
\pgfpathlineto{\pgfqpoint{0.514198in}{0.389379in}}%
\pgfpathlineto{\pgfqpoint{0.512896in}{0.398754in}}%
\pgfpathlineto{\pgfqpoint{0.511594in}{0.407620in}}%
\pgfpathlineto{\pgfqpoint{0.510292in}{0.410478in}}%
\pgfpathlineto{\pgfqpoint{0.508990in}{0.413852in}}%
\pgfpathlineto{\pgfqpoint{0.507688in}{0.468216in}}%
\pgfpathlineto{\pgfqpoint{0.506386in}{0.503055in}}%
\pgfpathlineto{\pgfqpoint{0.505084in}{0.483522in}}%
\pgfpathlineto{\pgfqpoint{0.503782in}{0.432674in}}%
\pgfpathlineto{\pgfqpoint{0.502480in}{0.409959in}}%
\pgfpathlineto{\pgfqpoint{0.501178in}{0.402824in}}%
\pgfpathlineto{\pgfqpoint{0.499876in}{0.391134in}}%
\pgfpathlineto{\pgfqpoint{0.498573in}{0.377468in}}%
\pgfpathlineto{\pgfqpoint{0.497271in}{0.359252in}}%
\pgfpathlineto{\pgfqpoint{0.495969in}{0.362633in}}%
\pgfpathlineto{\pgfqpoint{0.494667in}{0.371393in}}%
\pgfpathlineto{\pgfqpoint{0.493365in}{0.380661in}}%
\pgfpathlineto{\pgfqpoint{0.492063in}{0.379044in}}%
\pgfpathlineto{\pgfqpoint{0.490761in}{0.350986in}}%
\pgfpathlineto{\pgfqpoint{0.489459in}{0.367358in}}%
\pgfpathlineto{\pgfqpoint{0.488157in}{0.385906in}}%
\pgfpathlineto{\pgfqpoint{0.486855in}{0.390779in}}%
\pgfpathlineto{\pgfqpoint{0.485553in}{0.390330in}}%
\pgfpathlineto{\pgfqpoint{0.484251in}{0.389577in}}%
\pgfpathlineto{\pgfqpoint{0.482949in}{0.395997in}}%
\pgfpathlineto{\pgfqpoint{0.481646in}{0.378772in}}%
\pgfpathlineto{\pgfqpoint{0.480344in}{0.361130in}}%
\pgfpathlineto{\pgfqpoint{0.479042in}{0.346687in}}%
\pgfpathlineto{\pgfqpoint{0.477740in}{0.317007in}}%
\pgfpathlineto{\pgfqpoint{0.476438in}{0.293169in}}%
\pgfpathlineto{\pgfqpoint{0.475136in}{0.322499in}}%
\pgfpathlineto{\pgfqpoint{0.473834in}{0.334745in}}%
\pgfpathlineto{\pgfqpoint{0.472532in}{0.303886in}}%
\pgfpathlineto{\pgfqpoint{0.471230in}{0.256783in}}%
\pgfpathlineto{\pgfqpoint{0.469928in}{0.238138in}}%
\pgfpathlineto{\pgfqpoint{0.468626in}{0.243801in}}%
\pgfpathlineto{\pgfqpoint{0.467324in}{0.263494in}}%
\pgfpathlineto{\pgfqpoint{0.466021in}{0.281504in}}%
\pgfpathlineto{\pgfqpoint{0.464719in}{0.294376in}}%
\pgfpathlineto{\pgfqpoint{0.463417in}{0.296353in}}%
\pgfpathlineto{\pgfqpoint{0.462115in}{0.293011in}}%
\pgfpathlineto{\pgfqpoint{0.460813in}{0.292094in}}%
\pgfpathlineto{\pgfqpoint{0.459511in}{0.289537in}}%
\pgfpathlineto{\pgfqpoint{0.458209in}{0.309194in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{0.331225in}}%
\pgfpathlineto{\pgfqpoint{0.455605in}{0.325816in}}%
\pgfpathlineto{\pgfqpoint{0.454303in}{0.318219in}}%
\pgfpathlineto{\pgfqpoint{0.453001in}{0.328653in}}%
\pgfpathlineto{\pgfqpoint{0.451699in}{0.312670in}}%
\pgfpathlineto{\pgfqpoint{0.450397in}{0.277686in}}%
\pgfpathlineto{\pgfqpoint{0.449094in}{0.252386in}}%
\pgfpathlineto{\pgfqpoint{0.447792in}{0.233806in}}%
\pgfpathlineto{\pgfqpoint{0.446490in}{0.241354in}}%
\pgfpathlineto{\pgfqpoint{0.445188in}{0.259633in}}%
\pgfpathlineto{\pgfqpoint{0.443886in}{0.287958in}}%
\pgfpathlineto{\pgfqpoint{0.442584in}{0.278327in}}%
\pgfpathlineto{\pgfqpoint{0.441282in}{0.240078in}}%
\pgfpathlineto{\pgfqpoint{0.439980in}{0.251027in}}%
\pgfpathlineto{\pgfqpoint{0.438678in}{0.304300in}}%
\pgfpathlineto{\pgfqpoint{0.437376in}{0.297680in}}%
\pgfpathlineto{\pgfqpoint{0.436074in}{0.262001in}}%
\pgfpathlineto{\pgfqpoint{0.434772in}{0.221724in}}%
\pgfpathlineto{\pgfqpoint{0.433469in}{0.191831in}}%
\pgfpathlineto{\pgfqpoint{0.432167in}{0.198801in}}%
\pgfpathlineto{\pgfqpoint{0.430865in}{0.186605in}}%
\pgfpathlineto{\pgfqpoint{0.429563in}{0.174185in}}%
\pgfpathlineto{\pgfqpoint{0.428261in}{0.169818in}}%
\pgfpathlineto{\pgfqpoint{0.426959in}{0.149063in}}%
\pgfpathlineto{\pgfqpoint{0.425657in}{0.116155in}}%
\pgfpathlineto{\pgfqpoint{0.424355in}{0.119998in}}%
\pgfpathlineto{\pgfqpoint{0.423053in}{0.104411in}}%
\pgfpathlineto{\pgfqpoint{0.421751in}{0.080564in}}%
\pgfpathlineto{\pgfqpoint{0.420449in}{0.075876in}}%
\pgfpathlineto{\pgfqpoint{0.419147in}{0.089957in}}%
\pgfpathlineto{\pgfqpoint{0.417845in}{0.098597in}}%
\pgfpathlineto{\pgfqpoint{0.416542in}{0.093166in}}%
\pgfpathlineto{\pgfqpoint{0.415240in}{0.068662in}}%
\pgfpathlineto{\pgfqpoint{0.413938in}{0.038521in}}%
\pgfpathlineto{\pgfqpoint{0.412636in}{0.022895in}}%
\pgfpathlineto{\pgfqpoint{0.411334in}{-0.007858in}}%
\pgfpathlineto{\pgfqpoint{0.410032in}{0.000169in}}%
\pgfpathlineto{\pgfqpoint{0.408730in}{0.000342in}}%
\pgfpathlineto{\pgfqpoint{0.407428in}{0.001232in}}%
\pgfpathlineto{\pgfqpoint{0.406126in}{-0.013160in}}%
\pgfpathlineto{\pgfqpoint{0.404824in}{-0.017285in}}%
\pgfpathlineto{\pgfqpoint{0.403522in}{-0.005479in}}%
\pgfpathlineto{\pgfqpoint{0.402220in}{-0.031349in}}%
\pgfpathlineto{\pgfqpoint{0.400917in}{-0.042363in}}%
\pgfpathlineto{\pgfqpoint{0.399615in}{-0.045457in}}%
\pgfpathlineto{\pgfqpoint{0.398313in}{-0.055938in}}%
\pgfpathlineto{\pgfqpoint{0.397011in}{-0.087170in}}%
\pgfpathlineto{\pgfqpoint{0.395709in}{-0.116345in}}%
\pgfpathlineto{\pgfqpoint{0.394407in}{-0.132904in}}%
\pgfpathlineto{\pgfqpoint{0.393105in}{-0.130392in}}%
\pgfpathlineto{\pgfqpoint{0.391803in}{-0.131114in}}%
\pgfpathlineto{\pgfqpoint{0.390501in}{-0.137019in}}%
\pgfpathlineto{\pgfqpoint{0.389199in}{-0.162368in}}%
\pgfpathlineto{\pgfqpoint{0.387897in}{-0.194291in}}%
\pgfpathlineto{\pgfqpoint{0.386595in}{-0.214088in}}%
\pgfpathlineto{\pgfqpoint{0.385293in}{-0.222892in}}%
\pgfpathlineto{\pgfqpoint{0.383990in}{-0.223642in}}%
\pgfpathlineto{\pgfqpoint{0.382688in}{-0.225984in}}%
\pgfpathlineto{\pgfqpoint{0.381386in}{-0.259835in}}%
\pgfpathlineto{\pgfqpoint{0.380084in}{-0.302529in}}%
\pgfpathlineto{\pgfqpoint{0.378782in}{-0.319948in}}%
\pgfpathlineto{\pgfqpoint{0.377480in}{-0.338305in}}%
\pgfpathlineto{\pgfqpoint{0.376178in}{-0.360849in}}%
\pgfpathlineto{\pgfqpoint{0.374876in}{-0.378608in}}%
\pgfpathlineto{\pgfqpoint{0.373574in}{-0.408050in}}%
\pgfpathlineto{\pgfqpoint{0.372272in}{-0.412265in}}%
\pgfpathlineto{\pgfqpoint{0.370970in}{-0.438523in}}%
\pgfpathlineto{\pgfqpoint{0.369668in}{-0.476063in}}%
\pgfpathlineto{\pgfqpoint{0.368365in}{-0.473234in}}%
\pgfpathlineto{\pgfqpoint{0.367063in}{-0.497581in}}%
\pgfpathlineto{\pgfqpoint{0.365761in}{-0.547529in}}%
\pgfpathlineto{\pgfqpoint{0.364459in}{-0.587911in}}%
\pgfpathlineto{\pgfqpoint{0.363157in}{-0.630215in}}%
\pgfpathlineto{\pgfqpoint{0.361855in}{-0.698986in}}%
\pgfpathlineto{\pgfqpoint{0.360553in}{-0.727367in}}%
\pgfpathlineto{\pgfqpoint{0.359251in}{-0.762763in}}%
\pgfpathlineto{\pgfqpoint{0.357949in}{-0.820857in}}%
\pgfpathlineto{\pgfqpoint{0.356647in}{-0.895644in}}%
\pgfpathlineto{\pgfqpoint{0.355345in}{-0.906259in}}%
\pgfpathlineto{\pgfqpoint{0.354043in}{-0.953533in}}%
\pgfpathlineto{\pgfqpoint{0.352741in}{-1.075349in}}%
\pgfpathlineto{\pgfqpoint{0.351438in}{-1.233121in}}%
\pgfpathlineto{\pgfqpoint{0.350136in}{-1.329996in}}%
\pgfpathlineto{\pgfqpoint{0.348834in}{-1.445415in}}%
\pgfpathlineto{\pgfqpoint{0.347532in}{-1.516305in}}%
\pgfpathlineto{\pgfqpoint{0.346230in}{-1.597476in}}%
\pgfpathlineto{\pgfqpoint{0.344928in}{-1.732085in}}%
\pgfpathlineto{\pgfqpoint{0.343626in}{-1.904160in}}%
\pgfpathlineto{\pgfqpoint{0.342324in}{-2.081782in}}%
\pgfpathlineto{\pgfqpoint{0.341022in}{-2.344865in}}%
\pgfpathlineto{\pgfqpoint{0.339720in}{-2.470478in}}%
\pgfpathlineto{\pgfqpoint{0.338418in}{-2.753506in}}%
\pgfpathlineto{\pgfqpoint{0.337116in}{-3.398899in}}%
\pgfpathlineto{\pgfqpoint{0.335813in}{-4.078763in}}%
\pgfpathlineto{\pgfqpoint{0.334511in}{-5.396363in}}%
\pgfpathlineto{\pgfqpoint{0.333209in}{-7.022160in}}%
\pgfpathlineto{\pgfqpoint{0.331907in}{-8.698465in}}%
\pgfpathlineto{\pgfqpoint{0.330605in}{-11.574538in}}%
\pgfpathlineto{\pgfqpoint{0.329303in}{-14.119449in}}%
\pgfpathlineto{\pgfqpoint{0.328001in}{-15.230729in}}%
\pgfpathlineto{\pgfqpoint{0.326699in}{-15.507022in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{-15.571139in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{-15.571139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.319427in}}{\pgfqpoint{1.432695in}{0.939795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{-19.890573in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{-21.630877in}}%
\pgfpathlineto{\pgfqpoint{0.326744in}{-21.697757in}}%
\pgfpathlineto{\pgfqpoint{0.328091in}{-21.207103in}}%
\pgfpathlineto{\pgfqpoint{0.329439in}{-19.207297in}}%
\pgfpathlineto{\pgfqpoint{0.330786in}{-17.933915in}}%
\pgfpathlineto{\pgfqpoint{0.332133in}{-17.324689in}}%
\pgfpathlineto{\pgfqpoint{0.333480in}{-16.763563in}}%
\pgfpathlineto{\pgfqpoint{0.334827in}{-16.512160in}}%
\pgfpathlineto{\pgfqpoint{0.336175in}{-16.353483in}}%
\pgfpathlineto{\pgfqpoint{0.337522in}{-16.152707in}}%
\pgfpathlineto{\pgfqpoint{0.338869in}{-15.669110in}}%
\pgfpathlineto{\pgfqpoint{0.340216in}{-14.913793in}}%
\pgfpathlineto{\pgfqpoint{0.341564in}{-13.148754in}}%
\pgfpathlineto{\pgfqpoint{0.342911in}{-11.098090in}}%
\pgfpathlineto{\pgfqpoint{0.344258in}{-9.271683in}}%
\pgfpathlineto{\pgfqpoint{0.345605in}{-7.924929in}}%
\pgfpathlineto{\pgfqpoint{0.346952in}{-6.770923in}}%
\pgfpathlineto{\pgfqpoint{0.348300in}{-5.629340in}}%
\pgfpathlineto{\pgfqpoint{0.349647in}{-4.948306in}}%
\pgfpathlineto{\pgfqpoint{0.350994in}{-4.421097in}}%
\pgfpathlineto{\pgfqpoint{0.352341in}{-3.846771in}}%
\pgfpathlineto{\pgfqpoint{0.353689in}{-3.615171in}}%
\pgfpathlineto{\pgfqpoint{0.355036in}{-3.318421in}}%
\pgfpathlineto{\pgfqpoint{0.356383in}{-3.082812in}}%
\pgfpathlineto{\pgfqpoint{0.357730in}{-2.730266in}}%
\pgfpathlineto{\pgfqpoint{0.359077in}{-2.649941in}}%
\pgfpathlineto{\pgfqpoint{0.360425in}{-2.587964in}}%
\pgfpathlineto{\pgfqpoint{0.361772in}{-2.516777in}}%
\pgfpathlineto{\pgfqpoint{0.363119in}{-2.616364in}}%
\pgfpathlineto{\pgfqpoint{0.364466in}{-2.713215in}}%
\pgfpathlineto{\pgfqpoint{0.365814in}{-2.909490in}}%
\pgfpathlineto{\pgfqpoint{0.367161in}{-2.780360in}}%
\pgfpathlineto{\pgfqpoint{0.368508in}{-2.703466in}}%
\pgfpathlineto{\pgfqpoint{0.369855in}{-2.619270in}}%
\pgfpathlineto{\pgfqpoint{0.371203in}{-2.253250in}}%
\pgfpathlineto{\pgfqpoint{0.372550in}{-2.137750in}}%
\pgfpathlineto{\pgfqpoint{0.373897in}{-2.045418in}}%
\pgfpathlineto{\pgfqpoint{0.375244in}{-2.089090in}}%
\pgfpathlineto{\pgfqpoint{0.376591in}{-2.168756in}}%
\pgfpathlineto{\pgfqpoint{0.377939in}{-1.894945in}}%
\pgfpathlineto{\pgfqpoint{0.379286in}{-1.594210in}}%
\pgfpathlineto{\pgfqpoint{0.380633in}{-1.383356in}}%
\pgfpathlineto{\pgfqpoint{0.381980in}{-1.567430in}}%
\pgfpathlineto{\pgfqpoint{0.383328in}{-1.430768in}}%
\pgfpathlineto{\pgfqpoint{0.384675in}{-1.110473in}}%
\pgfpathlineto{\pgfqpoint{0.386022in}{-1.038788in}}%
\pgfpathlineto{\pgfqpoint{0.387369in}{-1.006636in}}%
\pgfpathlineto{\pgfqpoint{0.388716in}{-0.952408in}}%
\pgfpathlineto{\pgfqpoint{0.390064in}{-0.844554in}}%
\pgfpathlineto{\pgfqpoint{0.391411in}{-0.751499in}}%
\pgfpathlineto{\pgfqpoint{0.392758in}{-0.685499in}}%
\pgfpathlineto{\pgfqpoint{0.394105in}{-0.687373in}}%
\pgfpathlineto{\pgfqpoint{0.395453in}{-0.671382in}}%
\pgfpathlineto{\pgfqpoint{0.396800in}{-0.674035in}}%
\pgfpathlineto{\pgfqpoint{0.398147in}{-0.608655in}}%
\pgfpathlineto{\pgfqpoint{0.399494in}{-0.566315in}}%
\pgfpathlineto{\pgfqpoint{0.400841in}{-0.583129in}}%
\pgfpathlineto{\pgfqpoint{0.402189in}{-0.543445in}}%
\pgfpathlineto{\pgfqpoint{0.403536in}{-0.486537in}}%
\pgfpathlineto{\pgfqpoint{0.404883in}{-0.469653in}}%
\pgfpathlineto{\pgfqpoint{0.406230in}{-0.418225in}}%
\pgfpathlineto{\pgfqpoint{0.407578in}{-0.444145in}}%
\pgfpathlineto{\pgfqpoint{0.408925in}{-0.406936in}}%
\pgfpathlineto{\pgfqpoint{0.410272in}{-0.391165in}}%
\pgfpathlineto{\pgfqpoint{0.411619in}{-0.389264in}}%
\pgfpathlineto{\pgfqpoint{0.412966in}{-0.462328in}}%
\pgfpathlineto{\pgfqpoint{0.414314in}{-0.467690in}}%
\pgfpathlineto{\pgfqpoint{0.415661in}{-0.602286in}}%
\pgfpathlineto{\pgfqpoint{0.417008in}{-0.564172in}}%
\pgfpathlineto{\pgfqpoint{0.418355in}{-0.374629in}}%
\pgfpathlineto{\pgfqpoint{0.419703in}{-0.309519in}}%
\pgfpathlineto{\pgfqpoint{0.421050in}{-0.319034in}}%
\pgfpathlineto{\pgfqpoint{0.422397in}{-0.265806in}}%
\pgfpathlineto{\pgfqpoint{0.423744in}{-0.250764in}}%
\pgfpathlineto{\pgfqpoint{0.425091in}{-0.247343in}}%
\pgfpathlineto{\pgfqpoint{0.426439in}{-0.192909in}}%
\pgfpathlineto{\pgfqpoint{0.427786in}{-0.071542in}}%
\pgfpathlineto{\pgfqpoint{0.429133in}{-0.046508in}}%
\pgfpathlineto{\pgfqpoint{0.430480in}{-0.018106in}}%
\pgfpathlineto{\pgfqpoint{0.431828in}{0.018833in}}%
\pgfpathlineto{\pgfqpoint{0.433175in}{0.040910in}}%
\pgfpathlineto{\pgfqpoint{0.434522in}{0.044550in}}%
\pgfpathlineto{\pgfqpoint{0.435869in}{0.041148in}}%
\pgfpathlineto{\pgfqpoint{0.437217in}{0.034109in}}%
\pgfpathlineto{\pgfqpoint{0.438564in}{0.035946in}}%
\pgfpathlineto{\pgfqpoint{0.439911in}{0.021221in}}%
\pgfpathlineto{\pgfqpoint{0.441258in}{0.029627in}}%
\pgfpathlineto{\pgfqpoint{0.442605in}{0.069518in}}%
\pgfpathlineto{\pgfqpoint{0.443953in}{0.052981in}}%
\pgfpathlineto{\pgfqpoint{0.445300in}{0.022916in}}%
\pgfpathlineto{\pgfqpoint{0.446647in}{0.004665in}}%
\pgfpathlineto{\pgfqpoint{0.447994in}{-0.040691in}}%
\pgfpathlineto{\pgfqpoint{0.449342in}{-0.182868in}}%
\pgfpathlineto{\pgfqpoint{0.450689in}{-0.155242in}}%
\pgfpathlineto{\pgfqpoint{0.452036in}{-0.138821in}}%
\pgfpathlineto{\pgfqpoint{0.453383in}{0.015203in}}%
\pgfpathlineto{\pgfqpoint{0.454730in}{0.058007in}}%
\pgfpathlineto{\pgfqpoint{0.456078in}{0.086971in}}%
\pgfpathlineto{\pgfqpoint{0.457425in}{0.069779in}}%
\pgfpathlineto{\pgfqpoint{0.458772in}{0.030950in}}%
\pgfpathlineto{\pgfqpoint{0.460119in}{0.026591in}}%
\pgfpathlineto{\pgfqpoint{0.461467in}{-0.005596in}}%
\pgfpathlineto{\pgfqpoint{0.462814in}{-0.002715in}}%
\pgfpathlineto{\pgfqpoint{0.464161in}{0.035220in}}%
\pgfpathlineto{\pgfqpoint{0.465508in}{0.087556in}}%
\pgfpathlineto{\pgfqpoint{0.466855in}{0.156963in}}%
\pgfpathlineto{\pgfqpoint{0.468203in}{0.223505in}}%
\pgfpathlineto{\pgfqpoint{0.469550in}{0.243235in}}%
\pgfpathlineto{\pgfqpoint{0.470897in}{0.211681in}}%
\pgfpathlineto{\pgfqpoint{0.472244in}{0.247452in}}%
\pgfpathlineto{\pgfqpoint{0.473592in}{0.234969in}}%
\pgfpathlineto{\pgfqpoint{0.474939in}{0.231158in}}%
\pgfpathlineto{\pgfqpoint{0.476286in}{0.201612in}}%
\pgfpathlineto{\pgfqpoint{0.477633in}{0.186396in}}%
\pgfpathlineto{\pgfqpoint{0.478980in}{0.224011in}}%
\pgfpathlineto{\pgfqpoint{0.480328in}{0.252978in}}%
\pgfpathlineto{\pgfqpoint{0.481675in}{0.279980in}}%
\pgfpathlineto{\pgfqpoint{0.483022in}{0.278639in}}%
\pgfpathlineto{\pgfqpoint{0.484369in}{0.249885in}}%
\pgfpathlineto{\pgfqpoint{0.485717in}{0.250117in}}%
\pgfpathlineto{\pgfqpoint{0.487064in}{0.266719in}}%
\pgfpathlineto{\pgfqpoint{0.488411in}{0.292135in}}%
\pgfpathlineto{\pgfqpoint{0.489758in}{0.267918in}}%
\pgfpathlineto{\pgfqpoint{0.491106in}{0.213410in}}%
\pgfpathlineto{\pgfqpoint{0.492453in}{0.170834in}}%
\pgfpathlineto{\pgfqpoint{0.493800in}{0.267401in}}%
\pgfpathlineto{\pgfqpoint{0.495147in}{0.329674in}}%
\pgfpathlineto{\pgfqpoint{0.496494in}{0.320705in}}%
\pgfpathlineto{\pgfqpoint{0.497842in}{0.370506in}}%
\pgfpathlineto{\pgfqpoint{0.499189in}{0.359518in}}%
\pgfpathlineto{\pgfqpoint{0.500536in}{0.369482in}}%
\pgfpathlineto{\pgfqpoint{0.501883in}{0.350407in}}%
\pgfpathlineto{\pgfqpoint{0.503231in}{0.328858in}}%
\pgfpathlineto{\pgfqpoint{0.504578in}{0.302795in}}%
\pgfpathlineto{\pgfqpoint{0.505925in}{0.224777in}}%
\pgfpathlineto{\pgfqpoint{0.507272in}{0.278206in}}%
\pgfpathlineto{\pgfqpoint{0.508619in}{0.252184in}}%
\pgfpathlineto{\pgfqpoint{0.509967in}{0.275772in}}%
\pgfpathlineto{\pgfqpoint{0.511314in}{0.316053in}}%
\pgfpathlineto{\pgfqpoint{0.512661in}{0.337313in}}%
\pgfpathlineto{\pgfqpoint{0.514008in}{0.337658in}}%
\pgfpathlineto{\pgfqpoint{0.515356in}{0.347751in}}%
\pgfpathlineto{\pgfqpoint{0.516703in}{0.310995in}}%
\pgfpathlineto{\pgfqpoint{0.518050in}{0.297024in}}%
\pgfpathlineto{\pgfqpoint{0.519397in}{0.313000in}}%
\pgfpathlineto{\pgfqpoint{0.520744in}{0.281111in}}%
\pgfpathlineto{\pgfqpoint{0.522092in}{0.265518in}}%
\pgfpathlineto{\pgfqpoint{0.523439in}{0.298309in}}%
\pgfpathlineto{\pgfqpoint{0.524786in}{0.291919in}}%
\pgfpathlineto{\pgfqpoint{0.526133in}{0.280419in}}%
\pgfpathlineto{\pgfqpoint{0.527481in}{0.351706in}}%
\pgfpathlineto{\pgfqpoint{0.528828in}{0.345745in}}%
\pgfpathlineto{\pgfqpoint{0.530175in}{0.347955in}}%
\pgfpathlineto{\pgfqpoint{0.531522in}{0.401488in}}%
\pgfpathlineto{\pgfqpoint{0.532869in}{0.412034in}}%
\pgfpathlineto{\pgfqpoint{0.534217in}{0.435732in}}%
\pgfpathlineto{\pgfqpoint{0.535564in}{0.420484in}}%
\pgfpathlineto{\pgfqpoint{0.536911in}{0.378742in}}%
\pgfpathlineto{\pgfqpoint{0.538258in}{0.462726in}}%
\pgfpathlineto{\pgfqpoint{0.539606in}{0.455566in}}%
\pgfpathlineto{\pgfqpoint{0.540953in}{0.441783in}}%
\pgfpathlineto{\pgfqpoint{0.542300in}{0.464734in}}%
\pgfpathlineto{\pgfqpoint{0.543647in}{0.413056in}}%
\pgfpathlineto{\pgfqpoint{0.544995in}{0.417312in}}%
\pgfpathlineto{\pgfqpoint{0.546342in}{0.426198in}}%
\pgfpathlineto{\pgfqpoint{0.547689in}{0.410605in}}%
\pgfpathlineto{\pgfqpoint{0.549036in}{0.437206in}}%
\pgfpathlineto{\pgfqpoint{0.550383in}{0.451088in}}%
\pgfpathlineto{\pgfqpoint{0.551731in}{0.429568in}}%
\pgfpathlineto{\pgfqpoint{0.553078in}{0.438294in}}%
\pgfpathlineto{\pgfqpoint{0.554425in}{0.457189in}}%
\pgfpathlineto{\pgfqpoint{0.555772in}{0.472833in}}%
\pgfpathlineto{\pgfqpoint{0.557120in}{0.453193in}}%
\pgfpathlineto{\pgfqpoint{0.558467in}{0.447873in}}%
\pgfpathlineto{\pgfqpoint{0.559814in}{0.445779in}}%
\pgfpathlineto{\pgfqpoint{0.561161in}{0.431015in}}%
\pgfpathlineto{\pgfqpoint{0.562508in}{0.384808in}}%
\pgfpathlineto{\pgfqpoint{0.563856in}{0.367742in}}%
\pgfpathlineto{\pgfqpoint{0.565203in}{0.349111in}}%
\pgfpathlineto{\pgfqpoint{0.566550in}{0.402822in}}%
\pgfpathlineto{\pgfqpoint{0.567897in}{0.410066in}}%
\pgfpathlineto{\pgfqpoint{0.569245in}{0.461637in}}%
\pgfpathlineto{\pgfqpoint{0.570592in}{0.482208in}}%
\pgfpathlineto{\pgfqpoint{0.571939in}{0.488594in}}%
\pgfpathlineto{\pgfqpoint{0.573286in}{0.472031in}}%
\pgfpathlineto{\pgfqpoint{0.574633in}{0.500544in}}%
\pgfpathlineto{\pgfqpoint{0.575981in}{0.498959in}}%
\pgfpathlineto{\pgfqpoint{0.577328in}{0.501382in}}%
\pgfpathlineto{\pgfqpoint{0.578675in}{0.472240in}}%
\pgfpathlineto{\pgfqpoint{0.580022in}{0.375701in}}%
\pgfpathlineto{\pgfqpoint{0.581370in}{0.318503in}}%
\pgfpathlineto{\pgfqpoint{0.582717in}{0.458779in}}%
\pgfpathlineto{\pgfqpoint{0.584064in}{0.438166in}}%
\pgfpathlineto{\pgfqpoint{0.585411in}{0.425653in}}%
\pgfpathlineto{\pgfqpoint{0.586758in}{0.511977in}}%
\pgfpathlineto{\pgfqpoint{0.588106in}{0.534860in}}%
\pgfpathlineto{\pgfqpoint{0.589453in}{0.469435in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.481190in}}%
\pgfpathlineto{\pgfqpoint{0.592147in}{0.485758in}}%
\pgfpathlineto{\pgfqpoint{0.593495in}{0.522763in}}%
\pgfpathlineto{\pgfqpoint{0.594842in}{0.505538in}}%
\pgfpathlineto{\pgfqpoint{0.596189in}{0.517054in}}%
\pgfpathlineto{\pgfqpoint{0.597536in}{0.512881in}}%
\pgfpathlineto{\pgfqpoint{0.598884in}{0.474807in}}%
\pgfpathlineto{\pgfqpoint{0.600231in}{0.471344in}}%
\pgfpathlineto{\pgfqpoint{0.601578in}{0.498138in}}%
\pgfpathlineto{\pgfqpoint{0.602925in}{0.469412in}}%
\pgfpathlineto{\pgfqpoint{0.604272in}{0.485426in}}%
\pgfpathlineto{\pgfqpoint{0.605620in}{0.494759in}}%
\pgfpathlineto{\pgfqpoint{0.606967in}{0.521674in}}%
\pgfpathlineto{\pgfqpoint{0.608314in}{0.463650in}}%
\pgfpathlineto{\pgfqpoint{0.609661in}{0.538567in}}%
\pgfpathlineto{\pgfqpoint{0.611009in}{0.575923in}}%
\pgfpathlineto{\pgfqpoint{0.612356in}{0.579958in}}%
\pgfpathlineto{\pgfqpoint{0.613703in}{0.608064in}}%
\pgfpathlineto{\pgfqpoint{0.615050in}{0.588978in}}%
\pgfpathlineto{\pgfqpoint{0.616397in}{0.581713in}}%
\pgfpathlineto{\pgfqpoint{0.617745in}{0.544317in}}%
\pgfpathlineto{\pgfqpoint{0.619092in}{0.510599in}}%
\pgfpathlineto{\pgfqpoint{0.620439in}{0.531240in}}%
\pgfpathlineto{\pgfqpoint{0.621786in}{0.532519in}}%
\pgfpathlineto{\pgfqpoint{0.623134in}{0.584095in}}%
\pgfpathlineto{\pgfqpoint{0.624481in}{0.615147in}}%
\pgfpathlineto{\pgfqpoint{0.625828in}{0.628195in}}%
\pgfpathlineto{\pgfqpoint{0.627175in}{0.626343in}}%
\pgfpathlineto{\pgfqpoint{0.628522in}{0.642187in}}%
\pgfpathlineto{\pgfqpoint{0.629870in}{0.632780in}}%
\pgfpathlineto{\pgfqpoint{0.631217in}{0.613360in}}%
\pgfpathlineto{\pgfqpoint{0.632564in}{0.603416in}}%
\pgfpathlineto{\pgfqpoint{0.633911in}{0.550865in}}%
\pgfpathlineto{\pgfqpoint{0.635259in}{0.537038in}}%
\pgfpathlineto{\pgfqpoint{0.636606in}{0.503902in}}%
\pgfpathlineto{\pgfqpoint{0.637953in}{0.456574in}}%
\pgfpathlineto{\pgfqpoint{0.639300in}{0.437101in}}%
\pgfpathlineto{\pgfqpoint{0.640647in}{0.506847in}}%
\pgfpathlineto{\pgfqpoint{0.641995in}{0.570075in}}%
\pgfpathlineto{\pgfqpoint{0.643342in}{0.599679in}}%
\pgfpathlineto{\pgfqpoint{0.644689in}{0.594616in}}%
\pgfpathlineto{\pgfqpoint{0.646036in}{0.614777in}}%
\pgfpathlineto{\pgfqpoint{0.647384in}{0.617313in}}%
\pgfpathlineto{\pgfqpoint{0.648731in}{0.580235in}}%
\pgfpathlineto{\pgfqpoint{0.650078in}{0.578898in}}%
\pgfpathlineto{\pgfqpoint{0.651425in}{0.542065in}}%
\pgfpathlineto{\pgfqpoint{0.652773in}{0.551672in}}%
\pgfpathlineto{\pgfqpoint{0.654120in}{0.546372in}}%
\pgfpathlineto{\pgfqpoint{0.655467in}{0.552310in}}%
\pgfpathlineto{\pgfqpoint{0.656814in}{0.559672in}}%
\pgfpathlineto{\pgfqpoint{0.658161in}{0.579756in}}%
\pgfpathlineto{\pgfqpoint{0.659509in}{0.622922in}}%
\pgfpathlineto{\pgfqpoint{0.660856in}{0.595718in}}%
\pgfpathlineto{\pgfqpoint{0.662203in}{0.574518in}}%
\pgfpathlineto{\pgfqpoint{0.663550in}{0.546495in}}%
\pgfpathlineto{\pgfqpoint{0.664898in}{0.587295in}}%
\pgfpathlineto{\pgfqpoint{0.666245in}{0.576227in}}%
\pgfpathlineto{\pgfqpoint{0.667592in}{0.554393in}}%
\pgfpathlineto{\pgfqpoint{0.668939in}{0.575626in}}%
\pgfpathlineto{\pgfqpoint{0.670286in}{0.601817in}}%
\pgfpathlineto{\pgfqpoint{0.671634in}{0.611438in}}%
\pgfpathlineto{\pgfqpoint{0.672981in}{0.574968in}}%
\pgfpathlineto{\pgfqpoint{0.674328in}{0.597462in}}%
\pgfpathlineto{\pgfqpoint{0.675675in}{0.632463in}}%
\pgfpathlineto{\pgfqpoint{0.677023in}{0.670501in}}%
\pgfpathlineto{\pgfqpoint{0.678370in}{0.627271in}}%
\pgfpathlineto{\pgfqpoint{0.679717in}{0.651339in}}%
\pgfpathlineto{\pgfqpoint{0.681064in}{0.654879in}}%
\pgfpathlineto{\pgfqpoint{0.682411in}{0.641161in}}%
\pgfpathlineto{\pgfqpoint{0.683759in}{0.679628in}}%
\pgfpathlineto{\pgfqpoint{0.685106in}{0.672906in}}%
\pgfpathlineto{\pgfqpoint{0.686453in}{0.674845in}}%
\pgfpathlineto{\pgfqpoint{0.687800in}{0.638351in}}%
\pgfpathlineto{\pgfqpoint{0.689148in}{0.655095in}}%
\pgfpathlineto{\pgfqpoint{0.690495in}{0.617839in}}%
\pgfpathlineto{\pgfqpoint{0.691842in}{0.668616in}}%
\pgfpathlineto{\pgfqpoint{0.693189in}{0.710595in}}%
\pgfpathlineto{\pgfqpoint{0.694536in}{0.692467in}}%
\pgfpathlineto{\pgfqpoint{0.695884in}{0.718827in}}%
\pgfpathlineto{\pgfqpoint{0.697231in}{0.727936in}}%
\pgfpathlineto{\pgfqpoint{0.698578in}{0.664541in}}%
\pgfpathlineto{\pgfqpoint{0.699925in}{0.703073in}}%
\pgfpathlineto{\pgfqpoint{0.701273in}{0.717702in}}%
\pgfpathlineto{\pgfqpoint{0.702620in}{0.723080in}}%
\pgfpathlineto{\pgfqpoint{0.703967in}{0.697203in}}%
\pgfpathlineto{\pgfqpoint{0.705314in}{0.644588in}}%
\pgfpathlineto{\pgfqpoint{0.706662in}{0.682405in}}%
\pgfpathlineto{\pgfqpoint{0.708009in}{0.650245in}}%
\pgfpathlineto{\pgfqpoint{0.709356in}{0.627734in}}%
\pgfpathlineto{\pgfqpoint{0.710703in}{0.625909in}}%
\pgfpathlineto{\pgfqpoint{0.712050in}{0.628178in}}%
\pgfpathlineto{\pgfqpoint{0.713398in}{0.574364in}}%
\pgfpathlineto{\pgfqpoint{0.714745in}{0.582213in}}%
\pgfpathlineto{\pgfqpoint{0.716092in}{0.612892in}}%
\pgfpathlineto{\pgfqpoint{0.717439in}{0.561503in}}%
\pgfpathlineto{\pgfqpoint{0.718787in}{0.628570in}}%
\pgfpathlineto{\pgfqpoint{0.720134in}{0.643014in}}%
\pgfpathlineto{\pgfqpoint{0.721481in}{0.625441in}}%
\pgfpathlineto{\pgfqpoint{0.722828in}{0.670143in}}%
\pgfpathlineto{\pgfqpoint{0.724175in}{0.708852in}}%
\pgfpathlineto{\pgfqpoint{0.725523in}{0.722821in}}%
\pgfpathlineto{\pgfqpoint{0.726870in}{0.751131in}}%
\pgfpathlineto{\pgfqpoint{0.728217in}{0.754856in}}%
\pgfpathlineto{\pgfqpoint{0.729564in}{0.762273in}}%
\pgfpathlineto{\pgfqpoint{0.730912in}{0.751170in}}%
\pgfpathlineto{\pgfqpoint{0.732259in}{0.733787in}}%
\pgfpathlineto{\pgfqpoint{0.733606in}{0.732668in}}%
\pgfpathlineto{\pgfqpoint{0.734953in}{0.709217in}}%
\pgfpathlineto{\pgfqpoint{0.736300in}{0.707428in}}%
\pgfpathlineto{\pgfqpoint{0.737648in}{0.671256in}}%
\pgfpathlineto{\pgfqpoint{0.738995in}{0.686337in}}%
\pgfpathlineto{\pgfqpoint{0.740342in}{0.664484in}}%
\pgfpathlineto{\pgfqpoint{0.741689in}{0.615760in}}%
\pgfpathlineto{\pgfqpoint{0.743037in}{0.696262in}}%
\pgfpathlineto{\pgfqpoint{0.744384in}{0.668675in}}%
\pgfpathlineto{\pgfqpoint{0.745731in}{0.681669in}}%
\pgfpathlineto{\pgfqpoint{0.747078in}{0.762504in}}%
\pgfpathlineto{\pgfqpoint{0.748425in}{0.751818in}}%
\pgfpathlineto{\pgfqpoint{0.749773in}{0.741910in}}%
\pgfpathlineto{\pgfqpoint{0.751120in}{0.755223in}}%
\pgfpathlineto{\pgfqpoint{0.752467in}{0.749339in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{0.767805in}}%
\pgfpathlineto{\pgfqpoint{0.755162in}{0.798123in}}%
\pgfpathlineto{\pgfqpoint{0.756509in}{0.780065in}}%
\pgfpathlineto{\pgfqpoint{0.757856in}{0.799620in}}%
\pgfpathlineto{\pgfqpoint{0.759203in}{0.818118in}}%
\pgfpathlineto{\pgfqpoint{0.760551in}{0.815567in}}%
\pgfpathlineto{\pgfqpoint{0.761898in}{0.831443in}}%
\pgfpathlineto{\pgfqpoint{0.763245in}{0.820230in}}%
\pgfpathlineto{\pgfqpoint{0.764592in}{0.822260in}}%
\pgfpathlineto{\pgfqpoint{0.765939in}{0.828243in}}%
\pgfpathlineto{\pgfqpoint{0.767287in}{0.800675in}}%
\pgfpathlineto{\pgfqpoint{0.768634in}{0.777902in}}%
\pgfpathlineto{\pgfqpoint{0.769981in}{0.741505in}}%
\pgfpathlineto{\pgfqpoint{0.771328in}{0.773290in}}%
\pgfpathlineto{\pgfqpoint{0.772676in}{0.796099in}}%
\pgfpathlineto{\pgfqpoint{0.774023in}{0.712552in}}%
\pgfpathlineto{\pgfqpoint{0.775370in}{0.676969in}}%
\pgfpathlineto{\pgfqpoint{0.776717in}{0.640061in}}%
\pgfpathlineto{\pgfqpoint{0.778064in}{0.677777in}}%
\pgfpathlineto{\pgfqpoint{0.779412in}{0.671310in}}%
\pgfpathlineto{\pgfqpoint{0.780759in}{0.586945in}}%
\pgfpathlineto{\pgfqpoint{0.782106in}{0.606581in}}%
\pgfpathlineto{\pgfqpoint{0.783453in}{0.656529in}}%
\pgfpathlineto{\pgfqpoint{0.784801in}{0.650909in}}%
\pgfpathlineto{\pgfqpoint{0.786148in}{0.651519in}}%
\pgfpathlineto{\pgfqpoint{0.787495in}{0.656362in}}%
\pgfpathlineto{\pgfqpoint{0.788842in}{0.615825in}}%
\pgfpathlineto{\pgfqpoint{0.790189in}{0.611614in}}%
\pgfpathlineto{\pgfqpoint{0.791537in}{0.665857in}}%
\pgfpathlineto{\pgfqpoint{0.792884in}{0.624702in}}%
\pgfpathlineto{\pgfqpoint{0.794231in}{0.692876in}}%
\pgfpathlineto{\pgfqpoint{0.795578in}{0.712316in}}%
\pgfpathlineto{\pgfqpoint{0.796926in}{0.711959in}}%
\pgfpathlineto{\pgfqpoint{0.798273in}{0.760606in}}%
\pgfpathlineto{\pgfqpoint{0.799620in}{0.786310in}}%
\pgfpathlineto{\pgfqpoint{0.800967in}{0.807820in}}%
\pgfpathlineto{\pgfqpoint{0.802314in}{0.850024in}}%
\pgfpathlineto{\pgfqpoint{0.803662in}{0.839763in}}%
\pgfpathlineto{\pgfqpoint{0.805009in}{0.826106in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{0.839471in}}%
\pgfpathlineto{\pgfqpoint{0.807703in}{0.822605in}}%
\pgfpathlineto{\pgfqpoint{0.809051in}{0.816562in}}%
\pgfpathlineto{\pgfqpoint{0.810398in}{0.785658in}}%
\pgfpathlineto{\pgfqpoint{0.811745in}{0.801535in}}%
\pgfpathlineto{\pgfqpoint{0.813092in}{0.791872in}}%
\pgfpathlineto{\pgfqpoint{0.814440in}{0.782197in}}%
\pgfpathlineto{\pgfqpoint{0.815787in}{0.806505in}}%
\pgfpathlineto{\pgfqpoint{0.817134in}{0.786548in}}%
\pgfpathlineto{\pgfqpoint{0.818481in}{0.812317in}}%
\pgfpathlineto{\pgfqpoint{0.819828in}{0.792688in}}%
\pgfpathlineto{\pgfqpoint{0.821176in}{0.774734in}}%
\pgfpathlineto{\pgfqpoint{0.822523in}{0.789879in}}%
\pgfpathlineto{\pgfqpoint{0.823870in}{0.784309in}}%
\pgfpathlineto{\pgfqpoint{0.825217in}{0.807005in}}%
\pgfpathlineto{\pgfqpoint{0.826565in}{0.807638in}}%
\pgfpathlineto{\pgfqpoint{0.827912in}{0.780677in}}%
\pgfpathlineto{\pgfqpoint{0.829259in}{0.832500in}}%
\pgfpathlineto{\pgfqpoint{0.830606in}{0.766068in}}%
\pgfpathlineto{\pgfqpoint{0.831953in}{0.748225in}}%
\pgfpathlineto{\pgfqpoint{0.833301in}{0.796674in}}%
\pgfpathlineto{\pgfqpoint{0.834648in}{0.766725in}}%
\pgfpathlineto{\pgfqpoint{0.835995in}{0.814173in}}%
\pgfpathlineto{\pgfqpoint{0.837342in}{0.837751in}}%
\pgfpathlineto{\pgfqpoint{0.838690in}{0.781413in}}%
\pgfpathlineto{\pgfqpoint{0.840037in}{0.801092in}}%
\pgfpathlineto{\pgfqpoint{0.841384in}{0.759434in}}%
\pgfpathlineto{\pgfqpoint{0.842731in}{0.814031in}}%
\pgfpathlineto{\pgfqpoint{0.844078in}{0.857930in}}%
\pgfpathlineto{\pgfqpoint{0.845426in}{0.833723in}}%
\pgfpathlineto{\pgfqpoint{0.846773in}{0.834777in}}%
\pgfpathlineto{\pgfqpoint{0.848120in}{0.840538in}}%
\pgfpathlineto{\pgfqpoint{0.849467in}{0.788685in}}%
\pgfpathlineto{\pgfqpoint{0.850815in}{0.831587in}}%
\pgfpathlineto{\pgfqpoint{0.852162in}{0.862591in}}%
\pgfpathlineto{\pgfqpoint{0.853509in}{0.836624in}}%
\pgfpathlineto{\pgfqpoint{0.854856in}{0.780397in}}%
\pgfpathlineto{\pgfqpoint{0.856203in}{0.829239in}}%
\pgfpathlineto{\pgfqpoint{0.857551in}{0.815834in}}%
\pgfpathlineto{\pgfqpoint{0.858898in}{0.819553in}}%
\pgfpathlineto{\pgfqpoint{0.860245in}{0.873200in}}%
\pgfpathlineto{\pgfqpoint{0.861592in}{0.852488in}}%
\pgfpathlineto{\pgfqpoint{0.862940in}{0.865667in}}%
\pgfpathlineto{\pgfqpoint{0.864287in}{0.847173in}}%
\pgfpathlineto{\pgfqpoint{0.865634in}{0.797478in}}%
\pgfpathlineto{\pgfqpoint{0.866981in}{0.791324in}}%
\pgfpathlineto{\pgfqpoint{0.868328in}{0.795714in}}%
\pgfpathlineto{\pgfqpoint{0.869676in}{0.765390in}}%
\pgfpathlineto{\pgfqpoint{0.871023in}{0.759120in}}%
\pgfpathlineto{\pgfqpoint{0.872370in}{0.810841in}}%
\pgfpathlineto{\pgfqpoint{0.873717in}{0.785879in}}%
\pgfpathlineto{\pgfqpoint{0.875065in}{0.813532in}}%
\pgfpathlineto{\pgfqpoint{0.876412in}{0.897003in}}%
\pgfpathlineto{\pgfqpoint{0.877759in}{0.869560in}}%
\pgfpathlineto{\pgfqpoint{0.879106in}{0.864200in}}%
\pgfpathlineto{\pgfqpoint{0.880454in}{0.863220in}}%
\pgfpathlineto{\pgfqpoint{0.881801in}{0.879425in}}%
\pgfpathlineto{\pgfqpoint{0.883148in}{0.898771in}}%
\pgfpathlineto{\pgfqpoint{0.884495in}{0.879333in}}%
\pgfpathlineto{\pgfqpoint{0.885842in}{0.874471in}}%
\pgfpathlineto{\pgfqpoint{0.887190in}{0.877339in}}%
\pgfpathlineto{\pgfqpoint{0.888537in}{0.892664in}}%
\pgfpathlineto{\pgfqpoint{0.889884in}{0.880660in}}%
\pgfpathlineto{\pgfqpoint{0.891231in}{0.888156in}}%
\pgfpathlineto{\pgfqpoint{0.892579in}{0.877783in}}%
\pgfpathlineto{\pgfqpoint{0.893926in}{0.858291in}}%
\pgfpathlineto{\pgfqpoint{0.895273in}{0.828616in}}%
\pgfpathlineto{\pgfqpoint{0.896620in}{0.825093in}}%
\pgfpathlineto{\pgfqpoint{0.897967in}{0.895418in}}%
\pgfpathlineto{\pgfqpoint{0.899315in}{0.877038in}}%
\pgfpathlineto{\pgfqpoint{0.900662in}{0.922232in}}%
\pgfpathlineto{\pgfqpoint{0.902009in}{0.935899in}}%
\pgfpathlineto{\pgfqpoint{0.903356in}{0.891063in}}%
\pgfpathlineto{\pgfqpoint{0.904704in}{0.885820in}}%
\pgfpathlineto{\pgfqpoint{0.906051in}{0.872545in}}%
\pgfpathlineto{\pgfqpoint{0.907398in}{0.869607in}}%
\pgfpathlineto{\pgfqpoint{0.908745in}{0.794401in}}%
\pgfpathlineto{\pgfqpoint{0.910092in}{0.794517in}}%
\pgfpathlineto{\pgfqpoint{0.911440in}{0.793274in}}%
\pgfpathlineto{\pgfqpoint{0.912787in}{0.831017in}}%
\pgfpathlineto{\pgfqpoint{0.914134in}{0.866082in}}%
\pgfpathlineto{\pgfqpoint{0.915481in}{0.855377in}}%
\pgfpathlineto{\pgfqpoint{0.916829in}{0.868845in}}%
\pgfpathlineto{\pgfqpoint{0.918176in}{0.873243in}}%
\pgfpathlineto{\pgfqpoint{0.919523in}{0.902886in}}%
\pgfpathlineto{\pgfqpoint{0.920870in}{0.931552in}}%
\pgfpathlineto{\pgfqpoint{0.922217in}{0.943229in}}%
\pgfpathlineto{\pgfqpoint{0.923565in}{0.935698in}}%
\pgfpathlineto{\pgfqpoint{0.924912in}{0.953458in}}%
\pgfpathlineto{\pgfqpoint{0.926259in}{0.922733in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{0.918154in}}%
\pgfpathlineto{\pgfqpoint{0.928954in}{0.959551in}}%
\pgfpathlineto{\pgfqpoint{0.930301in}{0.955823in}}%
\pgfpathlineto{\pgfqpoint{0.931648in}{0.919709in}}%
\pgfpathlineto{\pgfqpoint{0.932995in}{0.923142in}}%
\pgfpathlineto{\pgfqpoint{0.934343in}{0.934348in}}%
\pgfpathlineto{\pgfqpoint{0.935690in}{0.907781in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.910480in}}%
\pgfpathlineto{\pgfqpoint{0.938384in}{0.925300in}}%
\pgfpathlineto{\pgfqpoint{0.939731in}{0.901167in}}%
\pgfpathlineto{\pgfqpoint{0.941079in}{0.925415in}}%
\pgfpathlineto{\pgfqpoint{0.942426in}{0.921110in}}%
\pgfpathlineto{\pgfqpoint{0.943773in}{0.893661in}}%
\pgfpathlineto{\pgfqpoint{0.945120in}{0.869038in}}%
\pgfpathlineto{\pgfqpoint{0.946468in}{0.894529in}}%
\pgfpathlineto{\pgfqpoint{0.947815in}{0.890391in}}%
\pgfpathlineto{\pgfqpoint{0.949162in}{0.873112in}}%
\pgfpathlineto{\pgfqpoint{0.950509in}{0.916346in}}%
\pgfpathlineto{\pgfqpoint{0.951856in}{0.922836in}}%
\pgfpathlineto{\pgfqpoint{0.953204in}{0.951592in}}%
\pgfpathlineto{\pgfqpoint{0.954551in}{0.927480in}}%
\pgfpathlineto{\pgfqpoint{0.955898in}{0.944696in}}%
\pgfpathlineto{\pgfqpoint{0.957245in}{0.914868in}}%
\pgfpathlineto{\pgfqpoint{0.958593in}{0.930145in}}%
\pgfpathlineto{\pgfqpoint{0.959940in}{0.964239in}}%
\pgfpathlineto{\pgfqpoint{0.961287in}{0.937040in}}%
\pgfpathlineto{\pgfqpoint{0.962634in}{0.965305in}}%
\pgfpathlineto{\pgfqpoint{0.963981in}{0.955695in}}%
\pgfpathlineto{\pgfqpoint{0.965329in}{0.958156in}}%
\pgfpathlineto{\pgfqpoint{0.966676in}{0.966866in}}%
\pgfpathlineto{\pgfqpoint{0.968023in}{0.871372in}}%
\pgfpathlineto{\pgfqpoint{0.969370in}{0.866036in}}%
\pgfpathlineto{\pgfqpoint{0.970718in}{0.901629in}}%
\pgfpathlineto{\pgfqpoint{0.972065in}{0.911523in}}%
\pgfpathlineto{\pgfqpoint{0.973412in}{0.948336in}}%
\pgfpathlineto{\pgfqpoint{0.974759in}{0.957855in}}%
\pgfpathlineto{\pgfqpoint{0.976106in}{0.938200in}}%
\pgfpathlineto{\pgfqpoint{0.977454in}{0.931863in}}%
\pgfpathlineto{\pgfqpoint{0.978801in}{0.939491in}}%
\pgfpathlineto{\pgfqpoint{0.980148in}{0.901849in}}%
\pgfpathlineto{\pgfqpoint{0.981495in}{0.930947in}}%
\pgfpathlineto{\pgfqpoint{0.982843in}{0.923082in}}%
\pgfpathlineto{\pgfqpoint{0.984190in}{0.898605in}}%
\pgfpathlineto{\pgfqpoint{0.985537in}{0.901988in}}%
\pgfpathlineto{\pgfqpoint{0.986884in}{0.936723in}}%
\pgfpathlineto{\pgfqpoint{0.988232in}{0.953173in}}%
\pgfpathlineto{\pgfqpoint{0.989579in}{0.975786in}}%
\pgfpathlineto{\pgfqpoint{0.990926in}{0.981808in}}%
\pgfpathlineto{\pgfqpoint{0.992273in}{0.986392in}}%
\pgfpathlineto{\pgfqpoint{0.993620in}{0.979291in}}%
\pgfpathlineto{\pgfqpoint{0.994968in}{0.978573in}}%
\pgfpathlineto{\pgfqpoint{0.996315in}{0.980720in}}%
\pgfpathlineto{\pgfqpoint{0.997662in}{0.953851in}}%
\pgfpathlineto{\pgfqpoint{0.999009in}{0.976366in}}%
\pgfpathlineto{\pgfqpoint{1.000357in}{0.973265in}}%
\pgfpathlineto{\pgfqpoint{1.001704in}{0.956834in}}%
\pgfpathlineto{\pgfqpoint{1.003051in}{0.938653in}}%
\pgfpathlineto{\pgfqpoint{1.004398in}{0.937988in}}%
\pgfpathlineto{\pgfqpoint{1.005745in}{0.925406in}}%
\pgfpathlineto{\pgfqpoint{1.007093in}{0.887299in}}%
\pgfpathlineto{\pgfqpoint{1.008440in}{0.932944in}}%
\pgfpathlineto{\pgfqpoint{1.009787in}{0.870898in}}%
\pgfpathlineto{\pgfqpoint{1.011134in}{0.882729in}}%
\pgfpathlineto{\pgfqpoint{1.012482in}{0.871935in}}%
\pgfpathlineto{\pgfqpoint{1.013829in}{0.789436in}}%
\pgfpathlineto{\pgfqpoint{1.015176in}{0.924794in}}%
\pgfpathlineto{\pgfqpoint{1.016523in}{0.935254in}}%
\pgfpathlineto{\pgfqpoint{1.017870in}{0.926935in}}%
\pgfpathlineto{\pgfqpoint{1.019218in}{0.934996in}}%
\pgfpathlineto{\pgfqpoint{1.020565in}{0.944803in}}%
\pgfpathlineto{\pgfqpoint{1.021912in}{0.887050in}}%
\pgfpathlineto{\pgfqpoint{1.023259in}{0.953560in}}%
\pgfpathlineto{\pgfqpoint{1.024607in}{0.967252in}}%
\pgfpathlineto{\pgfqpoint{1.025954in}{0.952342in}}%
\pgfpathlineto{\pgfqpoint{1.027301in}{0.969647in}}%
\pgfpathlineto{\pgfqpoint{1.028648in}{0.995288in}}%
\pgfpathlineto{\pgfqpoint{1.029995in}{1.004104in}}%
\pgfpathlineto{\pgfqpoint{1.031343in}{0.991882in}}%
\pgfpathlineto{\pgfqpoint{1.032690in}{0.985381in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{0.952943in}}%
\pgfpathlineto{\pgfqpoint{1.035384in}{0.946925in}}%
\pgfpathlineto{\pgfqpoint{1.036732in}{0.973654in}}%
\pgfpathlineto{\pgfqpoint{1.038079in}{1.005537in}}%
\pgfpathlineto{\pgfqpoint{1.039426in}{0.985006in}}%
\pgfpathlineto{\pgfqpoint{1.040773in}{0.997571in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.018883in}}%
\pgfpathlineto{\pgfqpoint{1.043468in}{1.020559in}}%
\pgfpathlineto{\pgfqpoint{1.044815in}{1.023638in}}%
\pgfpathlineto{\pgfqpoint{1.046162in}{1.036256in}}%
\pgfpathlineto{\pgfqpoint{1.047509in}{1.040929in}}%
\pgfpathlineto{\pgfqpoint{1.048857in}{1.024732in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{1.051551in}{1.025090in}}%
\pgfpathlineto{\pgfqpoint{1.052898in}{1.030955in}}%
\pgfpathlineto{\pgfqpoint{1.054246in}{1.040508in}}%
\pgfpathlineto{\pgfqpoint{1.055593in}{1.035926in}}%
\pgfpathlineto{\pgfqpoint{1.056940in}{1.027985in}}%
\pgfpathlineto{\pgfqpoint{1.058287in}{1.025970in}}%
\pgfpathlineto{\pgfqpoint{1.059634in}{0.992505in}}%
\pgfpathlineto{\pgfqpoint{1.060982in}{1.001320in}}%
\pgfpathlineto{\pgfqpoint{1.062329in}{1.012137in}}%
\pgfpathlineto{\pgfqpoint{1.063676in}{1.016218in}}%
\pgfpathlineto{\pgfqpoint{1.065023in}{1.016109in}}%
\pgfpathlineto{\pgfqpoint{1.066371in}{1.013367in}}%
\pgfpathlineto{\pgfqpoint{1.067718in}{1.025436in}}%
\pgfpathlineto{\pgfqpoint{1.069065in}{1.036508in}}%
\pgfpathlineto{\pgfqpoint{1.070412in}{1.034211in}}%
\pgfpathlineto{\pgfqpoint{1.071759in}{1.038743in}}%
\pgfpathlineto{\pgfqpoint{1.073107in}{1.024759in}}%
\pgfpathlineto{\pgfqpoint{1.074454in}{1.036134in}}%
\pgfpathlineto{\pgfqpoint{1.075801in}{1.018452in}}%
\pgfpathlineto{\pgfqpoint{1.077148in}{0.997148in}}%
\pgfpathlineto{\pgfqpoint{1.078496in}{1.014668in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{1.019343in}}%
\pgfpathlineto{\pgfqpoint{1.081190in}{1.010969in}}%
\pgfpathlineto{\pgfqpoint{1.082537in}{1.002909in}}%
\pgfpathlineto{\pgfqpoint{1.083884in}{1.017092in}}%
\pgfpathlineto{\pgfqpoint{1.085232in}{0.998295in}}%
\pgfpathlineto{\pgfqpoint{1.086579in}{1.008539in}}%
\pgfpathlineto{\pgfqpoint{1.087926in}{1.018931in}}%
\pgfpathlineto{\pgfqpoint{1.089273in}{1.042388in}}%
\pgfpathlineto{\pgfqpoint{1.090621in}{1.049505in}}%
\pgfpathlineto{\pgfqpoint{1.091968in}{1.029214in}}%
\pgfpathlineto{\pgfqpoint{1.093315in}{1.037130in}}%
\pgfpathlineto{\pgfqpoint{1.094662in}{1.049256in}}%
\pgfpathlineto{\pgfqpoint{1.096010in}{1.049258in}}%
\pgfpathlineto{\pgfqpoint{1.097357in}{1.050314in}}%
\pgfpathlineto{\pgfqpoint{1.098704in}{1.044493in}}%
\pgfpathlineto{\pgfqpoint{1.100051in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{1.101398in}{1.045731in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{1.039378in}}%
\pgfpathlineto{\pgfqpoint{1.104093in}{1.036582in}}%
\pgfpathlineto{\pgfqpoint{1.105440in}{1.039709in}}%
\pgfpathlineto{\pgfqpoint{1.106787in}{1.052417in}}%
\pgfpathlineto{\pgfqpoint{1.108135in}{1.049678in}}%
\pgfpathlineto{\pgfqpoint{1.109482in}{1.061980in}}%
\pgfpathlineto{\pgfqpoint{1.110829in}{1.056961in}}%
\pgfpathlineto{\pgfqpoint{1.112176in}{1.056373in}}%
\pgfpathlineto{\pgfqpoint{1.113523in}{1.054273in}}%
\pgfpathlineto{\pgfqpoint{1.114871in}{1.060645in}}%
\pgfpathlineto{\pgfqpoint{1.116218in}{1.058940in}}%
\pgfpathlineto{\pgfqpoint{1.117565in}{1.042306in}}%
\pgfpathlineto{\pgfqpoint{1.118912in}{1.040173in}}%
\pgfpathlineto{\pgfqpoint{1.120260in}{1.044439in}}%
\pgfpathlineto{\pgfqpoint{1.121607in}{1.059952in}}%
\pgfpathlineto{\pgfqpoint{1.122954in}{1.060376in}}%
\pgfpathlineto{\pgfqpoint{1.124301in}{1.062458in}}%
\pgfpathlineto{\pgfqpoint{1.125648in}{1.077071in}}%
\pgfpathlineto{\pgfqpoint{1.126996in}{1.069571in}}%
\pgfpathlineto{\pgfqpoint{1.128343in}{1.064969in}}%
\pgfpathlineto{\pgfqpoint{1.129690in}{1.065620in}}%
\pgfpathlineto{\pgfqpoint{1.131037in}{1.057485in}}%
\pgfpathlineto{\pgfqpoint{1.132385in}{1.052784in}}%
\pgfpathlineto{\pgfqpoint{1.133732in}{1.052180in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{1.058802in}}%
\pgfpathlineto{\pgfqpoint{1.136426in}{1.057042in}}%
\pgfpathlineto{\pgfqpoint{1.137773in}{1.072868in}}%
\pgfpathlineto{\pgfqpoint{1.139121in}{1.062272in}}%
\pgfpathlineto{\pgfqpoint{1.140468in}{1.070613in}}%
\pgfpathlineto{\pgfqpoint{1.141815in}{1.078039in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{1.060757in}}%
\pgfpathlineto{\pgfqpoint{1.144510in}{1.058820in}}%
\pgfpathlineto{\pgfqpoint{1.145857in}{1.052392in}}%
\pgfpathlineto{\pgfqpoint{1.147204in}{1.057627in}}%
\pgfpathlineto{\pgfqpoint{1.148551in}{1.054213in}}%
\pgfpathlineto{\pgfqpoint{1.149899in}{1.056245in}}%
\pgfpathlineto{\pgfqpoint{1.151246in}{1.058315in}}%
\pgfpathlineto{\pgfqpoint{1.152593in}{1.040660in}}%
\pgfpathlineto{\pgfqpoint{1.153940in}{1.070886in}}%
\pgfpathlineto{\pgfqpoint{1.155287in}{1.077398in}}%
\pgfpathlineto{\pgfqpoint{1.156635in}{1.071990in}}%
\pgfpathlineto{\pgfqpoint{1.157982in}{1.064320in}}%
\pgfpathlineto{\pgfqpoint{1.159329in}{1.072678in}}%
\pgfpathlineto{\pgfqpoint{1.160676in}{1.064769in}}%
\pgfpathlineto{\pgfqpoint{1.162024in}{1.070605in}}%
\pgfpathlineto{\pgfqpoint{1.163371in}{1.081522in}}%
\pgfpathlineto{\pgfqpoint{1.164718in}{1.077629in}}%
\pgfpathlineto{\pgfqpoint{1.166065in}{1.070948in}}%
\pgfpathlineto{\pgfqpoint{1.167412in}{1.072075in}}%
\pgfpathlineto{\pgfqpoint{1.168760in}{1.070648in}}%
\pgfpathlineto{\pgfqpoint{1.170107in}{1.067902in}}%
\pgfpathlineto{\pgfqpoint{1.171454in}{1.061209in}}%
\pgfpathlineto{\pgfqpoint{1.172801in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{1.174149in}{1.051077in}}%
\pgfpathlineto{\pgfqpoint{1.175496in}{1.040834in}}%
\pgfpathlineto{\pgfqpoint{1.176843in}{1.053122in}}%
\pgfpathlineto{\pgfqpoint{1.178190in}{1.033505in}}%
\pgfpathlineto{\pgfqpoint{1.179537in}{1.041362in}}%
\pgfpathlineto{\pgfqpoint{1.180885in}{1.062879in}}%
\pgfpathlineto{\pgfqpoint{1.182232in}{1.065709in}}%
\pgfpathlineto{\pgfqpoint{1.183579in}{1.048061in}}%
\pgfpathlineto{\pgfqpoint{1.184926in}{1.060558in}}%
\pgfpathlineto{\pgfqpoint{1.186274in}{1.076606in}}%
\pgfpathlineto{\pgfqpoint{1.187621in}{1.080755in}}%
\pgfpathlineto{\pgfqpoint{1.188968in}{1.079313in}}%
\pgfpathlineto{\pgfqpoint{1.190315in}{1.075364in}}%
\pgfpathlineto{\pgfqpoint{1.191662in}{1.078553in}}%
\pgfpathlineto{\pgfqpoint{1.193010in}{1.068073in}}%
\pgfpathlineto{\pgfqpoint{1.194357in}{1.078009in}}%
\pgfpathlineto{\pgfqpoint{1.195704in}{1.061888in}}%
\pgfpathlineto{\pgfqpoint{1.197051in}{1.071922in}}%
\pgfpathlineto{\pgfqpoint{1.198399in}{1.068355in}}%
\pgfpathlineto{\pgfqpoint{1.199746in}{1.063197in}}%
\pgfpathlineto{\pgfqpoint{1.201093in}{1.072469in}}%
\pgfpathlineto{\pgfqpoint{1.202440in}{1.077736in}}%
\pgfpathlineto{\pgfqpoint{1.203788in}{1.075290in}}%
\pgfpathlineto{\pgfqpoint{1.205135in}{1.074677in}}%
\pgfpathlineto{\pgfqpoint{1.206482in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.207829in}{1.074730in}}%
\pgfpathlineto{\pgfqpoint{1.209176in}{1.067506in}}%
\pgfpathlineto{\pgfqpoint{1.210524in}{1.066707in}}%
\pgfpathlineto{\pgfqpoint{1.211871in}{1.068332in}}%
\pgfpathlineto{\pgfqpoint{1.213218in}{1.066417in}}%
\pgfpathlineto{\pgfqpoint{1.214565in}{1.087273in}}%
\pgfpathlineto{\pgfqpoint{1.215913in}{1.084776in}}%
\pgfpathlineto{\pgfqpoint{1.217260in}{1.076362in}}%
\pgfpathlineto{\pgfqpoint{1.218607in}{1.075197in}}%
\pgfpathlineto{\pgfqpoint{1.219954in}{1.069575in}}%
\pgfpathlineto{\pgfqpoint{1.221301in}{1.069921in}}%
\pgfpathlineto{\pgfqpoint{1.222649in}{1.074443in}}%
\pgfpathlineto{\pgfqpoint{1.223996in}{1.069249in}}%
\pgfpathlineto{\pgfqpoint{1.225343in}{1.063496in}}%
\pgfpathlineto{\pgfqpoint{1.226690in}{1.060113in}}%
\pgfpathlineto{\pgfqpoint{1.228038in}{1.076316in}}%
\pgfpathlineto{\pgfqpoint{1.229385in}{1.076268in}}%
\pgfpathlineto{\pgfqpoint{1.230732in}{1.089527in}}%
\pgfpathlineto{\pgfqpoint{1.232079in}{1.098068in}}%
\pgfpathlineto{\pgfqpoint{1.233426in}{1.094016in}}%
\pgfpathlineto{\pgfqpoint{1.234774in}{1.082831in}}%
\pgfpathlineto{\pgfqpoint{1.236121in}{1.082547in}}%
\pgfpathlineto{\pgfqpoint{1.237468in}{1.078648in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{1.074067in}}%
\pgfpathlineto{\pgfqpoint{1.240163in}{1.068069in}}%
\pgfpathlineto{\pgfqpoint{1.241510in}{1.077806in}}%
\pgfpathlineto{\pgfqpoint{1.242857in}{1.085901in}}%
\pgfpathlineto{\pgfqpoint{1.244204in}{1.084475in}}%
\pgfpathlineto{\pgfqpoint{1.245551in}{1.090176in}}%
\pgfpathlineto{\pgfqpoint{1.246899in}{1.076127in}}%
\pgfpathlineto{\pgfqpoint{1.248246in}{1.053515in}}%
\pgfpathlineto{\pgfqpoint{1.249593in}{1.060935in}}%
\pgfpathlineto{\pgfqpoint{1.250940in}{1.081750in}}%
\pgfpathlineto{\pgfqpoint{1.252288in}{1.084610in}}%
\pgfpathlineto{\pgfqpoint{1.253635in}{1.068001in}}%
\pgfpathlineto{\pgfqpoint{1.254982in}{1.074144in}}%
\pgfpathlineto{\pgfqpoint{1.256329in}{1.083674in}}%
\pgfpathlineto{\pgfqpoint{1.257677in}{1.082867in}}%
\pgfpathlineto{\pgfqpoint{1.259024in}{1.088804in}}%
\pgfpathlineto{\pgfqpoint{1.260371in}{1.083024in}}%
\pgfpathlineto{\pgfqpoint{1.261718in}{1.087083in}}%
\pgfpathlineto{\pgfqpoint{1.263065in}{1.084949in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{1.078367in}}%
\pgfpathlineto{\pgfqpoint{1.265760in}{1.078122in}}%
\pgfpathlineto{\pgfqpoint{1.267107in}{1.085887in}}%
\pgfpathlineto{\pgfqpoint{1.268454in}{1.084072in}}%
\pgfpathlineto{\pgfqpoint{1.269802in}{1.076203in}}%
\pgfpathlineto{\pgfqpoint{1.271149in}{1.070999in}}%
\pgfpathlineto{\pgfqpoint{1.272496in}{1.063978in}}%
\pgfpathlineto{\pgfqpoint{1.273843in}{1.075582in}}%
\pgfpathlineto{\pgfqpoint{1.275190in}{1.084083in}}%
\pgfpathlineto{\pgfqpoint{1.276538in}{1.081534in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{1.090526in}}%
\pgfpathlineto{\pgfqpoint{1.279232in}{1.096367in}}%
\pgfpathlineto{\pgfqpoint{1.280579in}{1.091057in}}%
\pgfpathlineto{\pgfqpoint{1.281927in}{1.084743in}}%
\pgfpathlineto{\pgfqpoint{1.283274in}{1.092863in}}%
\pgfpathlineto{\pgfqpoint{1.284621in}{1.091854in}}%
\pgfpathlineto{\pgfqpoint{1.285968in}{1.096660in}}%
\pgfpathlineto{\pgfqpoint{1.287315in}{1.089644in}}%
\pgfpathlineto{\pgfqpoint{1.288663in}{1.080129in}}%
\pgfpathlineto{\pgfqpoint{1.290010in}{1.087936in}}%
\pgfpathlineto{\pgfqpoint{1.291357in}{1.102892in}}%
\pgfpathlineto{\pgfqpoint{1.292704in}{1.107953in}}%
\pgfpathlineto{\pgfqpoint{1.294052in}{1.102110in}}%
\pgfpathlineto{\pgfqpoint{1.295399in}{1.094071in}}%
\pgfpathlineto{\pgfqpoint{1.296746in}{1.098853in}}%
\pgfpathlineto{\pgfqpoint{1.298093in}{1.104032in}}%
\pgfpathlineto{\pgfqpoint{1.299440in}{1.092569in}}%
\pgfpathlineto{\pgfqpoint{1.300788in}{1.078952in}}%
\pgfpathlineto{\pgfqpoint{1.302135in}{1.082778in}}%
\pgfpathlineto{\pgfqpoint{1.303482in}{1.091646in}}%
\pgfpathlineto{\pgfqpoint{1.304829in}{1.089056in}}%
\pgfpathlineto{\pgfqpoint{1.306177in}{1.094998in}}%
\pgfpathlineto{\pgfqpoint{1.307524in}{1.097631in}}%
\pgfpathlineto{\pgfqpoint{1.308871in}{1.091100in}}%
\pgfpathlineto{\pgfqpoint{1.310218in}{1.077226in}}%
\pgfpathlineto{\pgfqpoint{1.311566in}{1.081811in}}%
\pgfpathlineto{\pgfqpoint{1.312913in}{1.094777in}}%
\pgfpathlineto{\pgfqpoint{1.314260in}{1.085491in}}%
\pgfpathlineto{\pgfqpoint{1.315607in}{1.057402in}}%
\pgfpathlineto{\pgfqpoint{1.316954in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{1.318302in}{1.062497in}}%
\pgfpathlineto{\pgfqpoint{1.319649in}{1.062724in}}%
\pgfpathlineto{\pgfqpoint{1.320996in}{1.073148in}}%
\pgfpathlineto{\pgfqpoint{1.322343in}{1.076860in}}%
\pgfpathlineto{\pgfqpoint{1.323691in}{1.091853in}}%
\pgfpathlineto{\pgfqpoint{1.325038in}{1.095633in}}%
\pgfpathlineto{\pgfqpoint{1.326385in}{1.087221in}}%
\pgfpathlineto{\pgfqpoint{1.327732in}{1.077646in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.091017in}}%
\pgfpathlineto{\pgfqpoint{1.330427in}{1.096916in}}%
\pgfpathlineto{\pgfqpoint{1.331774in}{1.091124in}}%
\pgfpathlineto{\pgfqpoint{1.333121in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{1.334468in}{1.095288in}}%
\pgfpathlineto{\pgfqpoint{1.335816in}{1.094152in}}%
\pgfpathlineto{\pgfqpoint{1.337163in}{1.086938in}}%
\pgfpathlineto{\pgfqpoint{1.338510in}{1.085055in}}%
\pgfpathlineto{\pgfqpoint{1.339857in}{1.082834in}}%
\pgfpathlineto{\pgfqpoint{1.341204in}{1.068547in}}%
\pgfpathlineto{\pgfqpoint{1.342552in}{1.072835in}}%
\pgfpathlineto{\pgfqpoint{1.343899in}{1.056175in}}%
\pgfpathlineto{\pgfqpoint{1.345246in}{1.052140in}}%
\pgfpathlineto{\pgfqpoint{1.346593in}{1.079668in}}%
\pgfpathlineto{\pgfqpoint{1.347941in}{1.070294in}}%
\pgfpathlineto{\pgfqpoint{1.349288in}{1.083260in}}%
\pgfpathlineto{\pgfqpoint{1.350635in}{1.093119in}}%
\pgfpathlineto{\pgfqpoint{1.351982in}{1.093983in}}%
\pgfpathlineto{\pgfqpoint{1.353329in}{1.112215in}}%
\pgfpathlineto{\pgfqpoint{1.354677in}{1.114478in}}%
\pgfpathlineto{\pgfqpoint{1.356024in}{1.098089in}}%
\pgfpathlineto{\pgfqpoint{1.357371in}{1.099851in}}%
\pgfpathlineto{\pgfqpoint{1.358718in}{1.102509in}}%
\pgfpathlineto{\pgfqpoint{1.360066in}{1.095678in}}%
\pgfpathlineto{\pgfqpoint{1.361413in}{1.102453in}}%
\pgfpathlineto{\pgfqpoint{1.362760in}{1.095868in}}%
\pgfpathlineto{\pgfqpoint{1.364107in}{1.106229in}}%
\pgfpathlineto{\pgfqpoint{1.365454in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{1.366802in}{1.097586in}}%
\pgfpathlineto{\pgfqpoint{1.368149in}{1.097987in}}%
\pgfpathlineto{\pgfqpoint{1.369496in}{1.087830in}}%
\pgfpathlineto{\pgfqpoint{1.370843in}{1.086882in}}%
\pgfpathlineto{\pgfqpoint{1.372191in}{1.094813in}}%
\pgfpathlineto{\pgfqpoint{1.373538in}{1.091415in}}%
\pgfpathlineto{\pgfqpoint{1.374885in}{1.109721in}}%
\pgfpathlineto{\pgfqpoint{1.376232in}{1.106485in}}%
\pgfpathlineto{\pgfqpoint{1.377580in}{1.094789in}}%
\pgfpathlineto{\pgfqpoint{1.378927in}{1.095424in}}%
\pgfpathlineto{\pgfqpoint{1.380274in}{1.082890in}}%
\pgfpathlineto{\pgfqpoint{1.381621in}{1.088995in}}%
\pgfpathlineto{\pgfqpoint{1.382968in}{1.074874in}}%
\pgfpathlineto{\pgfqpoint{1.384316in}{1.093499in}}%
\pgfpathlineto{\pgfqpoint{1.385663in}{1.091965in}}%
\pgfpathlineto{\pgfqpoint{1.387010in}{1.112206in}}%
\pgfpathlineto{\pgfqpoint{1.388357in}{1.104023in}}%
\pgfpathlineto{\pgfqpoint{1.389705in}{1.101688in}}%
\pgfpathlineto{\pgfqpoint{1.391052in}{1.080178in}}%
\pgfpathlineto{\pgfqpoint{1.392399in}{1.078806in}}%
\pgfpathlineto{\pgfqpoint{1.393746in}{1.090430in}}%
\pgfpathlineto{\pgfqpoint{1.395093in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{1.396441in}{1.077519in}}%
\pgfpathlineto{\pgfqpoint{1.397788in}{1.086711in}}%
\pgfpathlineto{\pgfqpoint{1.399135in}{1.092422in}}%
\pgfpathlineto{\pgfqpoint{1.400482in}{1.105705in}}%
\pgfpathlineto{\pgfqpoint{1.401830in}{1.118059in}}%
\pgfpathlineto{\pgfqpoint{1.403177in}{1.107837in}}%
\pgfpathlineto{\pgfqpoint{1.404524in}{1.109157in}}%
\pgfpathlineto{\pgfqpoint{1.405871in}{1.096392in}}%
\pgfpathlineto{\pgfqpoint{1.407218in}{1.098966in}}%
\pgfpathlineto{\pgfqpoint{1.408566in}{1.098403in}}%
\pgfpathlineto{\pgfqpoint{1.409913in}{1.086745in}}%
\pgfpathlineto{\pgfqpoint{1.411260in}{1.075095in}}%
\pgfpathlineto{\pgfqpoint{1.412607in}{1.083746in}}%
\pgfpathlineto{\pgfqpoint{1.413955in}{1.068056in}}%
\pgfpathlineto{\pgfqpoint{1.415302in}{1.084849in}}%
\pgfpathlineto{\pgfqpoint{1.416649in}{1.088373in}}%
\pgfpathlineto{\pgfqpoint{1.417996in}{1.081246in}}%
\pgfpathlineto{\pgfqpoint{1.419343in}{1.101622in}}%
\pgfpathlineto{\pgfqpoint{1.420691in}{1.106754in}}%
\pgfpathlineto{\pgfqpoint{1.422038in}{1.109942in}}%
\pgfpathlineto{\pgfqpoint{1.423385in}{1.118870in}}%
\pgfpathlineto{\pgfqpoint{1.424732in}{1.118890in}}%
\pgfpathlineto{\pgfqpoint{1.426080in}{1.100753in}}%
\pgfpathlineto{\pgfqpoint{1.427427in}{1.105636in}}%
\pgfpathlineto{\pgfqpoint{1.428774in}{1.117740in}}%
\pgfpathlineto{\pgfqpoint{1.430121in}{1.107919in}}%
\pgfpathlineto{\pgfqpoint{1.431469in}{1.109420in}}%
\pgfpathlineto{\pgfqpoint{1.432816in}{1.108849in}}%
\pgfpathlineto{\pgfqpoint{1.434163in}{1.107514in}}%
\pgfpathlineto{\pgfqpoint{1.435510in}{1.110856in}}%
\pgfpathlineto{\pgfqpoint{1.436857in}{1.116763in}}%
\pgfpathlineto{\pgfqpoint{1.438205in}{1.128081in}}%
\pgfpathlineto{\pgfqpoint{1.439552in}{1.129047in}}%
\pgfpathlineto{\pgfqpoint{1.440899in}{1.116359in}}%
\pgfpathlineto{\pgfqpoint{1.442246in}{1.124830in}}%
\pgfpathlineto{\pgfqpoint{1.443594in}{1.117931in}}%
\pgfpathlineto{\pgfqpoint{1.444941in}{1.125407in}}%
\pgfpathlineto{\pgfqpoint{1.446288in}{1.113714in}}%
\pgfpathlineto{\pgfqpoint{1.447635in}{1.120163in}}%
\pgfpathlineto{\pgfqpoint{1.448982in}{1.109398in}}%
\pgfpathlineto{\pgfqpoint{1.450330in}{1.094443in}}%
\pgfpathlineto{\pgfqpoint{1.451677in}{1.100216in}}%
\pgfpathlineto{\pgfqpoint{1.453024in}{1.106421in}}%
\pgfpathlineto{\pgfqpoint{1.454371in}{1.104670in}}%
\pgfpathlineto{\pgfqpoint{1.455719in}{1.101452in}}%
\pgfpathlineto{\pgfqpoint{1.457066in}{1.103762in}}%
\pgfpathlineto{\pgfqpoint{1.458413in}{1.073682in}}%
\pgfpathlineto{\pgfqpoint{1.459760in}{1.066230in}}%
\pgfpathlineto{\pgfqpoint{1.461107in}{1.084478in}}%
\pgfpathlineto{\pgfqpoint{1.462455in}{1.070006in}}%
\pgfpathlineto{\pgfqpoint{1.463802in}{1.050183in}}%
\pgfpathlineto{\pgfqpoint{1.465149in}{1.064492in}}%
\pgfpathlineto{\pgfqpoint{1.466496in}{1.090612in}}%
\pgfpathlineto{\pgfqpoint{1.467844in}{1.102736in}}%
\pgfpathlineto{\pgfqpoint{1.469191in}{1.118794in}}%
\pgfpathlineto{\pgfqpoint{1.470538in}{1.107154in}}%
\pgfpathlineto{\pgfqpoint{1.471885in}{1.115875in}}%
\pgfpathlineto{\pgfqpoint{1.473232in}{1.111899in}}%
\pgfpathlineto{\pgfqpoint{1.474580in}{1.096196in}}%
\pgfpathlineto{\pgfqpoint{1.475927in}{1.078815in}}%
\pgfpathlineto{\pgfqpoint{1.477274in}{1.076386in}}%
\pgfpathlineto{\pgfqpoint{1.478621in}{1.081238in}}%
\pgfpathlineto{\pgfqpoint{1.479969in}{1.076156in}}%
\pgfpathlineto{\pgfqpoint{1.481316in}{1.072777in}}%
\pgfpathlineto{\pgfqpoint{1.482663in}{1.105988in}}%
\pgfpathlineto{\pgfqpoint{1.484010in}{1.108544in}}%
\pgfpathlineto{\pgfqpoint{1.485358in}{1.110668in}}%
\pgfpathlineto{\pgfqpoint{1.486705in}{1.105418in}}%
\pgfpathlineto{\pgfqpoint{1.488052in}{1.103485in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{1.110622in}}%
\pgfpathlineto{\pgfqpoint{1.490746in}{1.104676in}}%
\pgfpathlineto{\pgfqpoint{1.492094in}{1.120151in}}%
\pgfpathlineto{\pgfqpoint{1.493441in}{1.114790in}}%
\pgfpathlineto{\pgfqpoint{1.494788in}{1.122128in}}%
\pgfpathlineto{\pgfqpoint{1.496135in}{1.127743in}}%
\pgfpathlineto{\pgfqpoint{1.497483in}{1.133354in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{1.110162in}}%
\pgfpathlineto{\pgfqpoint{1.500177in}{1.115859in}}%
\pgfpathlineto{\pgfqpoint{1.501524in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{1.502871in}{1.114652in}}%
\pgfpathlineto{\pgfqpoint{1.504219in}{1.120324in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.129986in}}%
\pgfpathlineto{\pgfqpoint{1.506913in}{1.117340in}}%
\pgfpathlineto{\pgfqpoint{1.508260in}{1.113229in}}%
\pgfpathlineto{\pgfqpoint{1.509608in}{1.110287in}}%
\pgfpathlineto{\pgfqpoint{1.510955in}{1.118574in}}%
\pgfpathlineto{\pgfqpoint{1.512302in}{1.114835in}}%
\pgfpathlineto{\pgfqpoint{1.513649in}{1.119700in}}%
\pgfpathlineto{\pgfqpoint{1.514996in}{1.106600in}}%
\pgfpathlineto{\pgfqpoint{1.516344in}{1.105949in}}%
\pgfpathlineto{\pgfqpoint{1.517691in}{1.095410in}}%
\pgfpathlineto{\pgfqpoint{1.519038in}{1.105904in}}%
\pgfpathlineto{\pgfqpoint{1.520385in}{1.117982in}}%
\pgfpathlineto{\pgfqpoint{1.521733in}{1.133992in}}%
\pgfpathlineto{\pgfqpoint{1.523080in}{1.118481in}}%
\pgfpathlineto{\pgfqpoint{1.524427in}{1.112268in}}%
\pgfpathlineto{\pgfqpoint{1.525774in}{1.109449in}}%
\pgfpathlineto{\pgfqpoint{1.527121in}{1.109958in}}%
\pgfpathlineto{\pgfqpoint{1.528469in}{1.096338in}}%
\pgfpathlineto{\pgfqpoint{1.529816in}{1.100616in}}%
\pgfpathlineto{\pgfqpoint{1.531163in}{1.109321in}}%
\pgfpathlineto{\pgfqpoint{1.532510in}{1.104199in}}%
\pgfpathlineto{\pgfqpoint{1.533858in}{1.107053in}}%
\pgfpathlineto{\pgfqpoint{1.535205in}{1.105479in}}%
\pgfpathlineto{\pgfqpoint{1.536552in}{1.107814in}}%
\pgfpathlineto{\pgfqpoint{1.537899in}{1.117961in}}%
\pgfpathlineto{\pgfqpoint{1.539247in}{1.126562in}}%
\pgfpathlineto{\pgfqpoint{1.540594in}{1.138613in}}%
\pgfpathlineto{\pgfqpoint{1.541941in}{1.136699in}}%
\pgfpathlineto{\pgfqpoint{1.543288in}{1.119209in}}%
\pgfpathlineto{\pgfqpoint{1.544635in}{1.090326in}}%
\pgfpathlineto{\pgfqpoint{1.545983in}{1.103464in}}%
\pgfpathlineto{\pgfqpoint{1.547330in}{1.116063in}}%
\pgfpathlineto{\pgfqpoint{1.548677in}{1.110903in}}%
\pgfpathlineto{\pgfqpoint{1.550024in}{1.113197in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{1.134992in}}%
\pgfpathlineto{\pgfqpoint{1.552719in}{1.131887in}}%
\pgfpathlineto{\pgfqpoint{1.554066in}{1.140349in}}%
\pgfpathlineto{\pgfqpoint{1.555413in}{1.125910in}}%
\pgfpathlineto{\pgfqpoint{1.556760in}{1.130581in}}%
\pgfpathlineto{\pgfqpoint{1.558108in}{1.133422in}}%
\pgfpathlineto{\pgfqpoint{1.559455in}{1.131818in}}%
\pgfpathlineto{\pgfqpoint{1.560802in}{1.114054in}}%
\pgfpathlineto{\pgfqpoint{1.562149in}{1.099605in}}%
\pgfpathlineto{\pgfqpoint{1.563497in}{1.137887in}}%
\pgfpathlineto{\pgfqpoint{1.564844in}{1.141737in}}%
\pgfpathlineto{\pgfqpoint{1.566191in}{1.145164in}}%
\pgfpathlineto{\pgfqpoint{1.567538in}{1.134133in}}%
\pgfpathlineto{\pgfqpoint{1.568885in}{1.130074in}}%
\pgfpathlineto{\pgfqpoint{1.570233in}{1.135192in}}%
\pgfpathlineto{\pgfqpoint{1.571580in}{1.114288in}}%
\pgfpathlineto{\pgfqpoint{1.572927in}{1.121097in}}%
\pgfpathlineto{\pgfqpoint{1.574274in}{1.112907in}}%
\pgfpathlineto{\pgfqpoint{1.575622in}{1.111746in}}%
\pgfpathlineto{\pgfqpoint{1.576969in}{1.124503in}}%
\pgfpathlineto{\pgfqpoint{1.578316in}{1.118252in}}%
\pgfpathlineto{\pgfqpoint{1.579663in}{1.122516in}}%
\pgfpathlineto{\pgfqpoint{1.581010in}{1.113750in}}%
\pgfpathlineto{\pgfqpoint{1.582358in}{1.112579in}}%
\pgfpathlineto{\pgfqpoint{1.583705in}{1.108523in}}%
\pgfpathlineto{\pgfqpoint{1.585052in}{1.124731in}}%
\pgfpathlineto{\pgfqpoint{1.586399in}{1.120317in}}%
\pgfpathlineto{\pgfqpoint{1.587747in}{1.110225in}}%
\pgfpathlineto{\pgfqpoint{1.589094in}{1.117941in}}%
\pgfpathlineto{\pgfqpoint{1.590441in}{1.109108in}}%
\pgfpathlineto{\pgfqpoint{1.591788in}{1.118380in}}%
\pgfpathlineto{\pgfqpoint{1.593136in}{1.113557in}}%
\pgfpathlineto{\pgfqpoint{1.594483in}{1.099719in}}%
\pgfpathlineto{\pgfqpoint{1.595830in}{1.121334in}}%
\pgfpathlineto{\pgfqpoint{1.597177in}{1.133344in}}%
\pgfpathlineto{\pgfqpoint{1.598524in}{1.104883in}}%
\pgfpathlineto{\pgfqpoint{1.599872in}{1.127478in}}%
\pgfpathlineto{\pgfqpoint{1.601219in}{1.133439in}}%
\pgfpathlineto{\pgfqpoint{1.602566in}{1.122282in}}%
\pgfpathlineto{\pgfqpoint{1.603913in}{1.124627in}}%
\pgfpathlineto{\pgfqpoint{1.605261in}{1.127525in}}%
\pgfpathlineto{\pgfqpoint{1.606608in}{1.125855in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{1.132798in}}%
\pgfpathlineto{\pgfqpoint{1.609302in}{1.127334in}}%
\pgfpathlineto{\pgfqpoint{1.610649in}{1.134026in}}%
\pgfpathlineto{\pgfqpoint{1.611997in}{1.128201in}}%
\pgfpathlineto{\pgfqpoint{1.613344in}{1.143266in}}%
\pgfpathlineto{\pgfqpoint{1.614691in}{1.139729in}}%
\pgfpathlineto{\pgfqpoint{1.616038in}{1.131695in}}%
\pgfpathlineto{\pgfqpoint{1.617386in}{1.133023in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{1.122345in}}%
\pgfpathlineto{\pgfqpoint{1.620080in}{1.122430in}}%
\pgfpathlineto{\pgfqpoint{1.621427in}{1.128395in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.134738in}}%
\pgfpathlineto{\pgfqpoint{1.624122in}{1.137686in}}%
\pgfpathlineto{\pgfqpoint{1.625469in}{1.125335in}}%
\pgfpathlineto{\pgfqpoint{1.626816in}{1.129930in}}%
\pgfpathlineto{\pgfqpoint{1.628163in}{1.143682in}}%
\pgfpathlineto{\pgfqpoint{1.629511in}{1.128339in}}%
\pgfpathlineto{\pgfqpoint{1.630858in}{1.132102in}}%
\pgfpathlineto{\pgfqpoint{1.632205in}{1.139334in}}%
\pgfpathlineto{\pgfqpoint{1.633552in}{1.113544in}}%
\pgfpathlineto{\pgfqpoint{1.634899in}{1.125353in}}%
\pgfpathlineto{\pgfqpoint{1.636247in}{1.125374in}}%
\pgfpathlineto{\pgfqpoint{1.637594in}{1.114117in}}%
\pgfpathlineto{\pgfqpoint{1.638941in}{1.139053in}}%
\pgfpathlineto{\pgfqpoint{1.640288in}{1.126406in}}%
\pgfpathlineto{\pgfqpoint{1.641636in}{1.121573in}}%
\pgfpathlineto{\pgfqpoint{1.642983in}{1.123522in}}%
\pgfpathlineto{\pgfqpoint{1.644330in}{1.121866in}}%
\pgfpathlineto{\pgfqpoint{1.645677in}{1.120515in}}%
\pgfpathlineto{\pgfqpoint{1.647025in}{1.123935in}}%
\pgfpathlineto{\pgfqpoint{1.648372in}{1.136357in}}%
\pgfpathlineto{\pgfqpoint{1.649719in}{1.133009in}}%
\pgfpathlineto{\pgfqpoint{1.651066in}{1.142170in}}%
\pgfpathlineto{\pgfqpoint{1.652413in}{1.135834in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{1.138170in}}%
\pgfpathlineto{\pgfqpoint{1.655108in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{1.656455in}{1.133624in}}%
\pgfpathlineto{\pgfqpoint{1.657802in}{1.126758in}}%
\pgfpathlineto{\pgfqpoint{1.659150in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{1.660497in}{1.137188in}}%
\pgfpathlineto{\pgfqpoint{1.661844in}{1.140908in}}%
\pgfpathlineto{\pgfqpoint{1.663191in}{1.146981in}}%
\pgfpathlineto{\pgfqpoint{1.664538in}{1.137440in}}%
\pgfpathlineto{\pgfqpoint{1.665886in}{1.146428in}}%
\pgfpathlineto{\pgfqpoint{1.667233in}{1.134264in}}%
\pgfpathlineto{\pgfqpoint{1.668580in}{1.088305in}}%
\pgfpathlineto{\pgfqpoint{1.669927in}{1.109300in}}%
\pgfpathlineto{\pgfqpoint{1.671275in}{1.138808in}}%
\pgfpathlineto{\pgfqpoint{1.671275in}{1.185032in}}%
\pgfpathlineto{\pgfqpoint{1.671275in}{1.185032in}}%
\pgfpathlineto{\pgfqpoint{1.669927in}{1.184035in}}%
\pgfpathlineto{\pgfqpoint{1.668580in}{1.175844in}}%
\pgfpathlineto{\pgfqpoint{1.667233in}{1.172081in}}%
\pgfpathlineto{\pgfqpoint{1.665886in}{1.187244in}}%
\pgfpathlineto{\pgfqpoint{1.664538in}{1.175345in}}%
\pgfpathlineto{\pgfqpoint{1.663191in}{1.176338in}}%
\pgfpathlineto{\pgfqpoint{1.661844in}{1.184028in}}%
\pgfpathlineto{\pgfqpoint{1.660497in}{1.176255in}}%
\pgfpathlineto{\pgfqpoint{1.659150in}{1.174664in}}%
\pgfpathlineto{\pgfqpoint{1.657802in}{1.179835in}}%
\pgfpathlineto{\pgfqpoint{1.656455in}{1.192715in}}%
\pgfpathlineto{\pgfqpoint{1.655108in}{1.174030in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{1.188047in}}%
\pgfpathlineto{\pgfqpoint{1.652413in}{1.190036in}}%
\pgfpathlineto{\pgfqpoint{1.651066in}{1.175513in}}%
\pgfpathlineto{\pgfqpoint{1.649719in}{1.162776in}}%
\pgfpathlineto{\pgfqpoint{1.648372in}{1.155816in}}%
\pgfpathlineto{\pgfqpoint{1.647025in}{1.165562in}}%
\pgfpathlineto{\pgfqpoint{1.645677in}{1.161069in}}%
\pgfpathlineto{\pgfqpoint{1.644330in}{1.174895in}}%
\pgfpathlineto{\pgfqpoint{1.642983in}{1.176984in}}%
\pgfpathlineto{\pgfqpoint{1.641636in}{1.175419in}}%
\pgfpathlineto{\pgfqpoint{1.640288in}{1.175861in}}%
\pgfpathlineto{\pgfqpoint{1.638941in}{1.158698in}}%
\pgfpathlineto{\pgfqpoint{1.637594in}{1.154327in}}%
\pgfpathlineto{\pgfqpoint{1.636247in}{1.150627in}}%
\pgfpathlineto{\pgfqpoint{1.634899in}{1.164579in}}%
\pgfpathlineto{\pgfqpoint{1.633552in}{1.172994in}}%
\pgfpathlineto{\pgfqpoint{1.632205in}{1.164013in}}%
\pgfpathlineto{\pgfqpoint{1.630858in}{1.184395in}}%
\pgfpathlineto{\pgfqpoint{1.629511in}{1.181392in}}%
\pgfpathlineto{\pgfqpoint{1.628163in}{1.185723in}}%
\pgfpathlineto{\pgfqpoint{1.626816in}{1.176642in}}%
\pgfpathlineto{\pgfqpoint{1.625469in}{1.185058in}}%
\pgfpathlineto{\pgfqpoint{1.624122in}{1.172781in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.164773in}}%
\pgfpathlineto{\pgfqpoint{1.621427in}{1.170513in}}%
\pgfpathlineto{\pgfqpoint{1.620080in}{1.160023in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{1.157062in}}%
\pgfpathlineto{\pgfqpoint{1.617386in}{1.166723in}}%
\pgfpathlineto{\pgfqpoint{1.616038in}{1.176811in}}%
\pgfpathlineto{\pgfqpoint{1.614691in}{1.180330in}}%
\pgfpathlineto{\pgfqpoint{1.613344in}{1.175624in}}%
\pgfpathlineto{\pgfqpoint{1.611997in}{1.169360in}}%
\pgfpathlineto{\pgfqpoint{1.610649in}{1.181557in}}%
\pgfpathlineto{\pgfqpoint{1.609302in}{1.184329in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{1.186648in}}%
\pgfpathlineto{\pgfqpoint{1.606608in}{1.171051in}}%
\pgfpathlineto{\pgfqpoint{1.605261in}{1.172576in}}%
\pgfpathlineto{\pgfqpoint{1.603913in}{1.179146in}}%
\pgfpathlineto{\pgfqpoint{1.602566in}{1.174183in}}%
\pgfpathlineto{\pgfqpoint{1.601219in}{1.171279in}}%
\pgfpathlineto{\pgfqpoint{1.599872in}{1.161668in}}%
\pgfpathlineto{\pgfqpoint{1.598524in}{1.150462in}}%
\pgfpathlineto{\pgfqpoint{1.597177in}{1.166116in}}%
\pgfpathlineto{\pgfqpoint{1.595830in}{1.171771in}}%
\pgfpathlineto{\pgfqpoint{1.594483in}{1.173696in}}%
\pgfpathlineto{\pgfqpoint{1.593136in}{1.161641in}}%
\pgfpathlineto{\pgfqpoint{1.591788in}{1.155096in}}%
\pgfpathlineto{\pgfqpoint{1.590441in}{1.158422in}}%
\pgfpathlineto{\pgfqpoint{1.589094in}{1.160177in}}%
\pgfpathlineto{\pgfqpoint{1.587747in}{1.160973in}}%
\pgfpathlineto{\pgfqpoint{1.586399in}{1.150130in}}%
\pgfpathlineto{\pgfqpoint{1.585052in}{1.153950in}}%
\pgfpathlineto{\pgfqpoint{1.583705in}{1.154627in}}%
\pgfpathlineto{\pgfqpoint{1.582358in}{1.143174in}}%
\pgfpathlineto{\pgfqpoint{1.581010in}{1.158086in}}%
\pgfpathlineto{\pgfqpoint{1.579663in}{1.171096in}}%
\pgfpathlineto{\pgfqpoint{1.578316in}{1.168999in}}%
\pgfpathlineto{\pgfqpoint{1.576969in}{1.151897in}}%
\pgfpathlineto{\pgfqpoint{1.575622in}{1.157385in}}%
\pgfpathlineto{\pgfqpoint{1.574274in}{1.171385in}}%
\pgfpathlineto{\pgfqpoint{1.572927in}{1.166780in}}%
\pgfpathlineto{\pgfqpoint{1.571580in}{1.165880in}}%
\pgfpathlineto{\pgfqpoint{1.570233in}{1.164866in}}%
\pgfpathlineto{\pgfqpoint{1.568885in}{1.160190in}}%
\pgfpathlineto{\pgfqpoint{1.567538in}{1.165930in}}%
\pgfpathlineto{\pgfqpoint{1.566191in}{1.167054in}}%
\pgfpathlineto{\pgfqpoint{1.564844in}{1.158865in}}%
\pgfpathlineto{\pgfqpoint{1.563497in}{1.164851in}}%
\pgfpathlineto{\pgfqpoint{1.562149in}{1.163149in}}%
\pgfpathlineto{\pgfqpoint{1.560802in}{1.162211in}}%
\pgfpathlineto{\pgfqpoint{1.559455in}{1.163905in}}%
\pgfpathlineto{\pgfqpoint{1.558108in}{1.175370in}}%
\pgfpathlineto{\pgfqpoint{1.556760in}{1.172171in}}%
\pgfpathlineto{\pgfqpoint{1.555413in}{1.156304in}}%
\pgfpathlineto{\pgfqpoint{1.554066in}{1.162114in}}%
\pgfpathlineto{\pgfqpoint{1.552719in}{1.163254in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{1.157076in}}%
\pgfpathlineto{\pgfqpoint{1.550024in}{1.166367in}}%
\pgfpathlineto{\pgfqpoint{1.548677in}{1.164156in}}%
\pgfpathlineto{\pgfqpoint{1.547330in}{1.154136in}}%
\pgfpathlineto{\pgfqpoint{1.545983in}{1.156215in}}%
\pgfpathlineto{\pgfqpoint{1.544635in}{1.157327in}}%
\pgfpathlineto{\pgfqpoint{1.543288in}{1.155786in}}%
\pgfpathlineto{\pgfqpoint{1.541941in}{1.160729in}}%
\pgfpathlineto{\pgfqpoint{1.540594in}{1.161789in}}%
\pgfpathlineto{\pgfqpoint{1.539247in}{1.160002in}}%
\pgfpathlineto{\pgfqpoint{1.537899in}{1.157298in}}%
\pgfpathlineto{\pgfqpoint{1.536552in}{1.156024in}}%
\pgfpathlineto{\pgfqpoint{1.535205in}{1.143547in}}%
\pgfpathlineto{\pgfqpoint{1.533858in}{1.146971in}}%
\pgfpathlineto{\pgfqpoint{1.532510in}{1.163319in}}%
\pgfpathlineto{\pgfqpoint{1.531163in}{1.149852in}}%
\pgfpathlineto{\pgfqpoint{1.529816in}{1.146319in}}%
\pgfpathlineto{\pgfqpoint{1.528469in}{1.173190in}}%
\pgfpathlineto{\pgfqpoint{1.527121in}{1.157003in}}%
\pgfpathlineto{\pgfqpoint{1.525774in}{1.149285in}}%
\pgfpathlineto{\pgfqpoint{1.524427in}{1.149718in}}%
\pgfpathlineto{\pgfqpoint{1.523080in}{1.151367in}}%
\pgfpathlineto{\pgfqpoint{1.521733in}{1.177945in}}%
\pgfpathlineto{\pgfqpoint{1.520385in}{1.187041in}}%
\pgfpathlineto{\pgfqpoint{1.519038in}{1.149134in}}%
\pgfpathlineto{\pgfqpoint{1.517691in}{1.156346in}}%
\pgfpathlineto{\pgfqpoint{1.516344in}{1.154848in}}%
\pgfpathlineto{\pgfqpoint{1.514996in}{1.147345in}}%
\pgfpathlineto{\pgfqpoint{1.513649in}{1.159365in}}%
\pgfpathlineto{\pgfqpoint{1.512302in}{1.151377in}}%
\pgfpathlineto{\pgfqpoint{1.510955in}{1.167202in}}%
\pgfpathlineto{\pgfqpoint{1.509608in}{1.158701in}}%
\pgfpathlineto{\pgfqpoint{1.508260in}{1.151053in}}%
\pgfpathlineto{\pgfqpoint{1.506913in}{1.147021in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.180321in}}%
\pgfpathlineto{\pgfqpoint{1.504219in}{1.184770in}}%
\pgfpathlineto{\pgfqpoint{1.502871in}{1.175002in}}%
\pgfpathlineto{\pgfqpoint{1.501524in}{1.168635in}}%
\pgfpathlineto{\pgfqpoint{1.500177in}{1.156097in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{1.160683in}}%
\pgfpathlineto{\pgfqpoint{1.497483in}{1.173506in}}%
\pgfpathlineto{\pgfqpoint{1.496135in}{1.153037in}}%
\pgfpathlineto{\pgfqpoint{1.494788in}{1.152595in}}%
\pgfpathlineto{\pgfqpoint{1.493441in}{1.148783in}}%
\pgfpathlineto{\pgfqpoint{1.492094in}{1.164064in}}%
\pgfpathlineto{\pgfqpoint{1.490746in}{1.161951in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{1.152931in}}%
\pgfpathlineto{\pgfqpoint{1.488052in}{1.137770in}}%
\pgfpathlineto{\pgfqpoint{1.486705in}{1.131972in}}%
\pgfpathlineto{\pgfqpoint{1.485358in}{1.140904in}}%
\pgfpathlineto{\pgfqpoint{1.484010in}{1.141559in}}%
\pgfpathlineto{\pgfqpoint{1.482663in}{1.130159in}}%
\pgfpathlineto{\pgfqpoint{1.481316in}{1.122178in}}%
\pgfpathlineto{\pgfqpoint{1.479969in}{1.123940in}}%
\pgfpathlineto{\pgfqpoint{1.478621in}{1.120653in}}%
\pgfpathlineto{\pgfqpoint{1.477274in}{1.109128in}}%
\pgfpathlineto{\pgfqpoint{1.475927in}{1.120611in}}%
\pgfpathlineto{\pgfqpoint{1.474580in}{1.126502in}}%
\pgfpathlineto{\pgfqpoint{1.473232in}{1.136476in}}%
\pgfpathlineto{\pgfqpoint{1.471885in}{1.150029in}}%
\pgfpathlineto{\pgfqpoint{1.470538in}{1.158967in}}%
\pgfpathlineto{\pgfqpoint{1.469191in}{1.146110in}}%
\pgfpathlineto{\pgfqpoint{1.467844in}{1.147838in}}%
\pgfpathlineto{\pgfqpoint{1.466496in}{1.126896in}}%
\pgfpathlineto{\pgfqpoint{1.465149in}{1.124440in}}%
\pgfpathlineto{\pgfqpoint{1.463802in}{1.131345in}}%
\pgfpathlineto{\pgfqpoint{1.462455in}{1.146205in}}%
\pgfpathlineto{\pgfqpoint{1.461107in}{1.146180in}}%
\pgfpathlineto{\pgfqpoint{1.459760in}{1.144782in}}%
\pgfpathlineto{\pgfqpoint{1.458413in}{1.157363in}}%
\pgfpathlineto{\pgfqpoint{1.457066in}{1.135906in}}%
\pgfpathlineto{\pgfqpoint{1.455719in}{1.128934in}}%
\pgfpathlineto{\pgfqpoint{1.454371in}{1.132362in}}%
\pgfpathlineto{\pgfqpoint{1.453024in}{1.146861in}}%
\pgfpathlineto{\pgfqpoint{1.451677in}{1.144372in}}%
\pgfpathlineto{\pgfqpoint{1.450330in}{1.149209in}}%
\pgfpathlineto{\pgfqpoint{1.448982in}{1.149279in}}%
\pgfpathlineto{\pgfqpoint{1.447635in}{1.140094in}}%
\pgfpathlineto{\pgfqpoint{1.446288in}{1.138866in}}%
\pgfpathlineto{\pgfqpoint{1.444941in}{1.141655in}}%
\pgfpathlineto{\pgfqpoint{1.443594in}{1.145174in}}%
\pgfpathlineto{\pgfqpoint{1.442246in}{1.149435in}}%
\pgfpathlineto{\pgfqpoint{1.440899in}{1.144614in}}%
\pgfpathlineto{\pgfqpoint{1.439552in}{1.148067in}}%
\pgfpathlineto{\pgfqpoint{1.438205in}{1.152904in}}%
\pgfpathlineto{\pgfqpoint{1.436857in}{1.139467in}}%
\pgfpathlineto{\pgfqpoint{1.435510in}{1.142956in}}%
\pgfpathlineto{\pgfqpoint{1.434163in}{1.141611in}}%
\pgfpathlineto{\pgfqpoint{1.432816in}{1.148613in}}%
\pgfpathlineto{\pgfqpoint{1.431469in}{1.149302in}}%
\pgfpathlineto{\pgfqpoint{1.430121in}{1.163476in}}%
\pgfpathlineto{\pgfqpoint{1.428774in}{1.160754in}}%
\pgfpathlineto{\pgfqpoint{1.427427in}{1.153518in}}%
\pgfpathlineto{\pgfqpoint{1.426080in}{1.151600in}}%
\pgfpathlineto{\pgfqpoint{1.424732in}{1.147660in}}%
\pgfpathlineto{\pgfqpoint{1.423385in}{1.141963in}}%
\pgfpathlineto{\pgfqpoint{1.422038in}{1.144792in}}%
\pgfpathlineto{\pgfqpoint{1.420691in}{1.154692in}}%
\pgfpathlineto{\pgfqpoint{1.419343in}{1.128038in}}%
\pgfpathlineto{\pgfqpoint{1.417996in}{1.117200in}}%
\pgfpathlineto{\pgfqpoint{1.416649in}{1.128694in}}%
\pgfpathlineto{\pgfqpoint{1.415302in}{1.130166in}}%
\pgfpathlineto{\pgfqpoint{1.413955in}{1.126282in}}%
\pgfpathlineto{\pgfqpoint{1.412607in}{1.116105in}}%
\pgfpathlineto{\pgfqpoint{1.411260in}{1.120812in}}%
\pgfpathlineto{\pgfqpoint{1.409913in}{1.129435in}}%
\pgfpathlineto{\pgfqpoint{1.408566in}{1.140187in}}%
\pgfpathlineto{\pgfqpoint{1.407218in}{1.138110in}}%
\pgfpathlineto{\pgfqpoint{1.405871in}{1.126755in}}%
\pgfpathlineto{\pgfqpoint{1.404524in}{1.127193in}}%
\pgfpathlineto{\pgfqpoint{1.403177in}{1.133577in}}%
\pgfpathlineto{\pgfqpoint{1.401830in}{1.132889in}}%
\pgfpathlineto{\pgfqpoint{1.400482in}{1.139813in}}%
\pgfpathlineto{\pgfqpoint{1.399135in}{1.120173in}}%
\pgfpathlineto{\pgfqpoint{1.397788in}{1.118472in}}%
\pgfpathlineto{\pgfqpoint{1.396441in}{1.126883in}}%
\pgfpathlineto{\pgfqpoint{1.395093in}{1.119473in}}%
\pgfpathlineto{\pgfqpoint{1.393746in}{1.116674in}}%
\pgfpathlineto{\pgfqpoint{1.392399in}{1.133999in}}%
\pgfpathlineto{\pgfqpoint{1.391052in}{1.128886in}}%
\pgfpathlineto{\pgfqpoint{1.389705in}{1.126053in}}%
\pgfpathlineto{\pgfqpoint{1.388357in}{1.132763in}}%
\pgfpathlineto{\pgfqpoint{1.387010in}{1.135983in}}%
\pgfpathlineto{\pgfqpoint{1.385663in}{1.133516in}}%
\pgfpathlineto{\pgfqpoint{1.384316in}{1.120063in}}%
\pgfpathlineto{\pgfqpoint{1.382968in}{1.122383in}}%
\pgfpathlineto{\pgfqpoint{1.381621in}{1.137731in}}%
\pgfpathlineto{\pgfqpoint{1.380274in}{1.140111in}}%
\pgfpathlineto{\pgfqpoint{1.378927in}{1.125114in}}%
\pgfpathlineto{\pgfqpoint{1.377580in}{1.126517in}}%
\pgfpathlineto{\pgfqpoint{1.376232in}{1.135096in}}%
\pgfpathlineto{\pgfqpoint{1.374885in}{1.146859in}}%
\pgfpathlineto{\pgfqpoint{1.373538in}{1.148411in}}%
\pgfpathlineto{\pgfqpoint{1.372191in}{1.131663in}}%
\pgfpathlineto{\pgfqpoint{1.370843in}{1.122084in}}%
\pgfpathlineto{\pgfqpoint{1.369496in}{1.129604in}}%
\pgfpathlineto{\pgfqpoint{1.368149in}{1.129797in}}%
\pgfpathlineto{\pgfqpoint{1.366802in}{1.137172in}}%
\pgfpathlineto{\pgfqpoint{1.365454in}{1.129382in}}%
\pgfpathlineto{\pgfqpoint{1.364107in}{1.133529in}}%
\pgfpathlineto{\pgfqpoint{1.362760in}{1.125764in}}%
\pgfpathlineto{\pgfqpoint{1.361413in}{1.138725in}}%
\pgfpathlineto{\pgfqpoint{1.360066in}{1.134804in}}%
\pgfpathlineto{\pgfqpoint{1.358718in}{1.138778in}}%
\pgfpathlineto{\pgfqpoint{1.357371in}{1.128822in}}%
\pgfpathlineto{\pgfqpoint{1.356024in}{1.133786in}}%
\pgfpathlineto{\pgfqpoint{1.354677in}{1.126494in}}%
\pgfpathlineto{\pgfqpoint{1.353329in}{1.131403in}}%
\pgfpathlineto{\pgfqpoint{1.351982in}{1.129234in}}%
\pgfpathlineto{\pgfqpoint{1.350635in}{1.122382in}}%
\pgfpathlineto{\pgfqpoint{1.349288in}{1.127443in}}%
\pgfpathlineto{\pgfqpoint{1.347941in}{1.126812in}}%
\pgfpathlineto{\pgfqpoint{1.346593in}{1.112304in}}%
\pgfpathlineto{\pgfqpoint{1.345246in}{1.106003in}}%
\pgfpathlineto{\pgfqpoint{1.343899in}{1.112914in}}%
\pgfpathlineto{\pgfqpoint{1.342552in}{1.129173in}}%
\pgfpathlineto{\pgfqpoint{1.341204in}{1.144313in}}%
\pgfpathlineto{\pgfqpoint{1.339857in}{1.137578in}}%
\pgfpathlineto{\pgfqpoint{1.338510in}{1.123939in}}%
\pgfpathlineto{\pgfqpoint{1.337163in}{1.120216in}}%
\pgfpathlineto{\pgfqpoint{1.335816in}{1.142299in}}%
\pgfpathlineto{\pgfqpoint{1.334468in}{1.143475in}}%
\pgfpathlineto{\pgfqpoint{1.333121in}{1.141263in}}%
\pgfpathlineto{\pgfqpoint{1.331774in}{1.138931in}}%
\pgfpathlineto{\pgfqpoint{1.330427in}{1.138089in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.125754in}}%
\pgfpathlineto{\pgfqpoint{1.327732in}{1.125435in}}%
\pgfpathlineto{\pgfqpoint{1.326385in}{1.139822in}}%
\pgfpathlineto{\pgfqpoint{1.325038in}{1.136870in}}%
\pgfpathlineto{\pgfqpoint{1.323691in}{1.131670in}}%
\pgfpathlineto{\pgfqpoint{1.322343in}{1.117299in}}%
\pgfpathlineto{\pgfqpoint{1.320996in}{1.115194in}}%
\pgfpathlineto{\pgfqpoint{1.319649in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{1.318302in}{1.112390in}}%
\pgfpathlineto{\pgfqpoint{1.316954in}{1.116878in}}%
\pgfpathlineto{\pgfqpoint{1.315607in}{1.127546in}}%
\pgfpathlineto{\pgfqpoint{1.314260in}{1.127093in}}%
\pgfpathlineto{\pgfqpoint{1.312913in}{1.129962in}}%
\pgfpathlineto{\pgfqpoint{1.311566in}{1.127809in}}%
\pgfpathlineto{\pgfqpoint{1.310218in}{1.103150in}}%
\pgfpathlineto{\pgfqpoint{1.308871in}{1.109146in}}%
\pgfpathlineto{\pgfqpoint{1.307524in}{1.121701in}}%
\pgfpathlineto{\pgfqpoint{1.306177in}{1.117465in}}%
\pgfpathlineto{\pgfqpoint{1.304829in}{1.114091in}}%
\pgfpathlineto{\pgfqpoint{1.303482in}{1.107078in}}%
\pgfpathlineto{\pgfqpoint{1.302135in}{1.114809in}}%
\pgfpathlineto{\pgfqpoint{1.300788in}{1.127173in}}%
\pgfpathlineto{\pgfqpoint{1.299440in}{1.123108in}}%
\pgfpathlineto{\pgfqpoint{1.298093in}{1.122834in}}%
\pgfpathlineto{\pgfqpoint{1.296746in}{1.126284in}}%
\pgfpathlineto{\pgfqpoint{1.295399in}{1.134296in}}%
\pgfpathlineto{\pgfqpoint{1.294052in}{1.137132in}}%
\pgfpathlineto{\pgfqpoint{1.292704in}{1.141465in}}%
\pgfpathlineto{\pgfqpoint{1.291357in}{1.138349in}}%
\pgfpathlineto{\pgfqpoint{1.290010in}{1.131263in}}%
\pgfpathlineto{\pgfqpoint{1.288663in}{1.130015in}}%
\pgfpathlineto{\pgfqpoint{1.287315in}{1.123725in}}%
\pgfpathlineto{\pgfqpoint{1.285968in}{1.129488in}}%
\pgfpathlineto{\pgfqpoint{1.284621in}{1.129049in}}%
\pgfpathlineto{\pgfqpoint{1.283274in}{1.122195in}}%
\pgfpathlineto{\pgfqpoint{1.281927in}{1.118186in}}%
\pgfpathlineto{\pgfqpoint{1.280579in}{1.122347in}}%
\pgfpathlineto{\pgfqpoint{1.279232in}{1.124348in}}%
\pgfpathlineto{\pgfqpoint{1.277885in}{1.108812in}}%
\pgfpathlineto{\pgfqpoint{1.276538in}{1.111083in}}%
\pgfpathlineto{\pgfqpoint{1.275190in}{1.108641in}}%
\pgfpathlineto{\pgfqpoint{1.273843in}{1.103141in}}%
\pgfpathlineto{\pgfqpoint{1.272496in}{1.116815in}}%
\pgfpathlineto{\pgfqpoint{1.271149in}{1.108512in}}%
\pgfpathlineto{\pgfqpoint{1.269802in}{1.104583in}}%
\pgfpathlineto{\pgfqpoint{1.268454in}{1.108396in}}%
\pgfpathlineto{\pgfqpoint{1.267107in}{1.116719in}}%
\pgfpathlineto{\pgfqpoint{1.265760in}{1.125625in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{1.124852in}}%
\pgfpathlineto{\pgfqpoint{1.263065in}{1.116087in}}%
\pgfpathlineto{\pgfqpoint{1.261718in}{1.115358in}}%
\pgfpathlineto{\pgfqpoint{1.260371in}{1.118676in}}%
\pgfpathlineto{\pgfqpoint{1.259024in}{1.124022in}}%
\pgfpathlineto{\pgfqpoint{1.257677in}{1.124707in}}%
\pgfpathlineto{\pgfqpoint{1.256329in}{1.121288in}}%
\pgfpathlineto{\pgfqpoint{1.254982in}{1.110967in}}%
\pgfpathlineto{\pgfqpoint{1.253635in}{1.109268in}}%
\pgfpathlineto{\pgfqpoint{1.252288in}{1.123720in}}%
\pgfpathlineto{\pgfqpoint{1.250940in}{1.115760in}}%
\pgfpathlineto{\pgfqpoint{1.249593in}{1.112721in}}%
\pgfpathlineto{\pgfqpoint{1.248246in}{1.118305in}}%
\pgfpathlineto{\pgfqpoint{1.246899in}{1.116302in}}%
\pgfpathlineto{\pgfqpoint{1.245551in}{1.124796in}}%
\pgfpathlineto{\pgfqpoint{1.244204in}{1.109785in}}%
\pgfpathlineto{\pgfqpoint{1.242857in}{1.105569in}}%
\pgfpathlineto{\pgfqpoint{1.241510in}{1.110527in}}%
\pgfpathlineto{\pgfqpoint{1.240163in}{1.126519in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{1.114635in}}%
\pgfpathlineto{\pgfqpoint{1.237468in}{1.103574in}}%
\pgfpathlineto{\pgfqpoint{1.236121in}{1.109895in}}%
\pgfpathlineto{\pgfqpoint{1.234774in}{1.129107in}}%
\pgfpathlineto{\pgfqpoint{1.233426in}{1.122789in}}%
\pgfpathlineto{\pgfqpoint{1.232079in}{1.126792in}}%
\pgfpathlineto{\pgfqpoint{1.230732in}{1.124196in}}%
\pgfpathlineto{\pgfqpoint{1.229385in}{1.110856in}}%
\pgfpathlineto{\pgfqpoint{1.228038in}{1.111585in}}%
\pgfpathlineto{\pgfqpoint{1.226690in}{1.099429in}}%
\pgfpathlineto{\pgfqpoint{1.225343in}{1.105947in}}%
\pgfpathlineto{\pgfqpoint{1.223996in}{1.098185in}}%
\pgfpathlineto{\pgfqpoint{1.222649in}{1.102468in}}%
\pgfpathlineto{\pgfqpoint{1.221301in}{1.122419in}}%
\pgfpathlineto{\pgfqpoint{1.219954in}{1.115863in}}%
\pgfpathlineto{\pgfqpoint{1.218607in}{1.120274in}}%
\pgfpathlineto{\pgfqpoint{1.217260in}{1.110252in}}%
\pgfpathlineto{\pgfqpoint{1.215913in}{1.114151in}}%
\pgfpathlineto{\pgfqpoint{1.214565in}{1.117075in}}%
\pgfpathlineto{\pgfqpoint{1.213218in}{1.122075in}}%
\pgfpathlineto{\pgfqpoint{1.211871in}{1.111127in}}%
\pgfpathlineto{\pgfqpoint{1.210524in}{1.101143in}}%
\pgfpathlineto{\pgfqpoint{1.209176in}{1.098723in}}%
\pgfpathlineto{\pgfqpoint{1.207829in}{1.103830in}}%
\pgfpathlineto{\pgfqpoint{1.206482in}{1.101899in}}%
\pgfpathlineto{\pgfqpoint{1.205135in}{1.099097in}}%
\pgfpathlineto{\pgfqpoint{1.203788in}{1.093180in}}%
\pgfpathlineto{\pgfqpoint{1.202440in}{1.098908in}}%
\pgfpathlineto{\pgfqpoint{1.201093in}{1.098641in}}%
\pgfpathlineto{\pgfqpoint{1.199746in}{1.092757in}}%
\pgfpathlineto{\pgfqpoint{1.198399in}{1.098580in}}%
\pgfpathlineto{\pgfqpoint{1.197051in}{1.109203in}}%
\pgfpathlineto{\pgfqpoint{1.195704in}{1.114240in}}%
\pgfpathlineto{\pgfqpoint{1.194357in}{1.122165in}}%
\pgfpathlineto{\pgfqpoint{1.193010in}{1.118179in}}%
\pgfpathlineto{\pgfqpoint{1.191662in}{1.109720in}}%
\pgfpathlineto{\pgfqpoint{1.190315in}{1.107957in}}%
\pgfpathlineto{\pgfqpoint{1.188968in}{1.101859in}}%
\pgfpathlineto{\pgfqpoint{1.187621in}{1.116242in}}%
\pgfpathlineto{\pgfqpoint{1.186274in}{1.113484in}}%
\pgfpathlineto{\pgfqpoint{1.184926in}{1.097866in}}%
\pgfpathlineto{\pgfqpoint{1.183579in}{1.095239in}}%
\pgfpathlineto{\pgfqpoint{1.182232in}{1.100526in}}%
\pgfpathlineto{\pgfqpoint{1.180885in}{1.087387in}}%
\pgfpathlineto{\pgfqpoint{1.179537in}{1.093844in}}%
\pgfpathlineto{\pgfqpoint{1.178190in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.176843in}{1.095070in}}%
\pgfpathlineto{\pgfqpoint{1.175496in}{1.087026in}}%
\pgfpathlineto{\pgfqpoint{1.174149in}{1.093049in}}%
\pgfpathlineto{\pgfqpoint{1.172801in}{1.102821in}}%
\pgfpathlineto{\pgfqpoint{1.171454in}{1.107699in}}%
\pgfpathlineto{\pgfqpoint{1.170107in}{1.099433in}}%
\pgfpathlineto{\pgfqpoint{1.168760in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{1.167412in}{1.101029in}}%
\pgfpathlineto{\pgfqpoint{1.166065in}{1.098830in}}%
\pgfpathlineto{\pgfqpoint{1.164718in}{1.104276in}}%
\pgfpathlineto{\pgfqpoint{1.163371in}{1.107413in}}%
\pgfpathlineto{\pgfqpoint{1.162024in}{1.107717in}}%
\pgfpathlineto{\pgfqpoint{1.160676in}{1.099798in}}%
\pgfpathlineto{\pgfqpoint{1.159329in}{1.101949in}}%
\pgfpathlineto{\pgfqpoint{1.157982in}{1.099831in}}%
\pgfpathlineto{\pgfqpoint{1.156635in}{1.107968in}}%
\pgfpathlineto{\pgfqpoint{1.155287in}{1.099467in}}%
\pgfpathlineto{\pgfqpoint{1.153940in}{1.105785in}}%
\pgfpathlineto{\pgfqpoint{1.152593in}{1.096980in}}%
\pgfpathlineto{\pgfqpoint{1.151246in}{1.100582in}}%
\pgfpathlineto{\pgfqpoint{1.149899in}{1.098753in}}%
\pgfpathlineto{\pgfqpoint{1.148551in}{1.099964in}}%
\pgfpathlineto{\pgfqpoint{1.147204in}{1.092090in}}%
\pgfpathlineto{\pgfqpoint{1.145857in}{1.086405in}}%
\pgfpathlineto{\pgfqpoint{1.144510in}{1.096487in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{1.106838in}}%
\pgfpathlineto{\pgfqpoint{1.141815in}{1.100249in}}%
\pgfpathlineto{\pgfqpoint{1.140468in}{1.097416in}}%
\pgfpathlineto{\pgfqpoint{1.139121in}{1.094925in}}%
\pgfpathlineto{\pgfqpoint{1.137773in}{1.098027in}}%
\pgfpathlineto{\pgfqpoint{1.136426in}{1.096169in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{1.090810in}}%
\pgfpathlineto{\pgfqpoint{1.133732in}{1.088615in}}%
\pgfpathlineto{\pgfqpoint{1.132385in}{1.097942in}}%
\pgfpathlineto{\pgfqpoint{1.131037in}{1.086350in}}%
\pgfpathlineto{\pgfqpoint{1.129690in}{1.102390in}}%
\pgfpathlineto{\pgfqpoint{1.128343in}{1.104394in}}%
\pgfpathlineto{\pgfqpoint{1.126996in}{1.102957in}}%
\pgfpathlineto{\pgfqpoint{1.125648in}{1.094773in}}%
\pgfpathlineto{\pgfqpoint{1.124301in}{1.099409in}}%
\pgfpathlineto{\pgfqpoint{1.122954in}{1.088600in}}%
\pgfpathlineto{\pgfqpoint{1.121607in}{1.101678in}}%
\pgfpathlineto{\pgfqpoint{1.120260in}{1.108583in}}%
\pgfpathlineto{\pgfqpoint{1.118912in}{1.098637in}}%
\pgfpathlineto{\pgfqpoint{1.117565in}{1.089637in}}%
\pgfpathlineto{\pgfqpoint{1.116218in}{1.078513in}}%
\pgfpathlineto{\pgfqpoint{1.114871in}{1.085738in}}%
\pgfpathlineto{\pgfqpoint{1.113523in}{1.085324in}}%
\pgfpathlineto{\pgfqpoint{1.112176in}{1.086303in}}%
\pgfpathlineto{\pgfqpoint{1.110829in}{1.081452in}}%
\pgfpathlineto{\pgfqpoint{1.109482in}{1.091760in}}%
\pgfpathlineto{\pgfqpoint{1.108135in}{1.087591in}}%
\pgfpathlineto{\pgfqpoint{1.106787in}{1.074852in}}%
\pgfpathlineto{\pgfqpoint{1.105440in}{1.067257in}}%
\pgfpathlineto{\pgfqpoint{1.104093in}{1.069031in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{1.074666in}}%
\pgfpathlineto{\pgfqpoint{1.101398in}{1.079443in}}%
\pgfpathlineto{\pgfqpoint{1.100051in}{1.071879in}}%
\pgfpathlineto{\pgfqpoint{1.098704in}{1.068470in}}%
\pgfpathlineto{\pgfqpoint{1.097357in}{1.078812in}}%
\pgfpathlineto{\pgfqpoint{1.096010in}{1.082077in}}%
\pgfpathlineto{\pgfqpoint{1.094662in}{1.083835in}}%
\pgfpathlineto{\pgfqpoint{1.093315in}{1.089054in}}%
\pgfpathlineto{\pgfqpoint{1.091968in}{1.097414in}}%
\pgfpathlineto{\pgfqpoint{1.090621in}{1.087286in}}%
\pgfpathlineto{\pgfqpoint{1.089273in}{1.080983in}}%
\pgfpathlineto{\pgfqpoint{1.087926in}{1.069948in}}%
\pgfpathlineto{\pgfqpoint{1.086579in}{1.070516in}}%
\pgfpathlineto{\pgfqpoint{1.085232in}{1.061764in}}%
\pgfpathlineto{\pgfqpoint{1.083884in}{1.058016in}}%
\pgfpathlineto{\pgfqpoint{1.082537in}{1.068384in}}%
\pgfpathlineto{\pgfqpoint{1.081190in}{1.066301in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{1.072138in}}%
\pgfpathlineto{\pgfqpoint{1.078496in}{1.074491in}}%
\pgfpathlineto{\pgfqpoint{1.077148in}{1.064995in}}%
\pgfpathlineto{\pgfqpoint{1.075801in}{1.066635in}}%
\pgfpathlineto{\pgfqpoint{1.074454in}{1.073301in}}%
\pgfpathlineto{\pgfqpoint{1.073107in}{1.069376in}}%
\pgfpathlineto{\pgfqpoint{1.071759in}{1.061701in}}%
\pgfpathlineto{\pgfqpoint{1.070412in}{1.063497in}}%
\pgfpathlineto{\pgfqpoint{1.069065in}{1.062080in}}%
\pgfpathlineto{\pgfqpoint{1.067718in}{1.065025in}}%
\pgfpathlineto{\pgfqpoint{1.066371in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{1.065023in}{1.073562in}}%
\pgfpathlineto{\pgfqpoint{1.063676in}{1.070753in}}%
\pgfpathlineto{\pgfqpoint{1.062329in}{1.068800in}}%
\pgfpathlineto{\pgfqpoint{1.060982in}{1.074772in}}%
\pgfpathlineto{\pgfqpoint{1.059634in}{1.058654in}}%
\pgfpathlineto{\pgfqpoint{1.058287in}{1.076123in}}%
\pgfpathlineto{\pgfqpoint{1.056940in}{1.069559in}}%
\pgfpathlineto{\pgfqpoint{1.055593in}{1.077145in}}%
\pgfpathlineto{\pgfqpoint{1.054246in}{1.076264in}}%
\pgfpathlineto{\pgfqpoint{1.052898in}{1.067521in}}%
\pgfpathlineto{\pgfqpoint{1.051551in}{1.075875in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{1.068155in}}%
\pgfpathlineto{\pgfqpoint{1.048857in}{1.059711in}}%
\pgfpathlineto{\pgfqpoint{1.047509in}{1.066989in}}%
\pgfpathlineto{\pgfqpoint{1.046162in}{1.083954in}}%
\pgfpathlineto{\pgfqpoint{1.044815in}{1.081901in}}%
\pgfpathlineto{\pgfqpoint{1.043468in}{1.064679in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.054109in}}%
\pgfpathlineto{\pgfqpoint{1.040773in}{1.050808in}}%
\pgfpathlineto{\pgfqpoint{1.039426in}{1.054069in}}%
\pgfpathlineto{\pgfqpoint{1.038079in}{1.044054in}}%
\pgfpathlineto{\pgfqpoint{1.036732in}{1.043203in}}%
\pgfpathlineto{\pgfqpoint{1.035384in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{1.014646in}}%
\pgfpathlineto{\pgfqpoint{1.032690in}{1.026842in}}%
\pgfpathlineto{\pgfqpoint{1.031343in}{1.023182in}}%
\pgfpathlineto{\pgfqpoint{1.029995in}{1.026718in}}%
\pgfpathlineto{\pgfqpoint{1.028648in}{1.057567in}}%
\pgfpathlineto{\pgfqpoint{1.027301in}{1.027113in}}%
\pgfpathlineto{\pgfqpoint{1.025954in}{1.014157in}}%
\pgfpathlineto{\pgfqpoint{1.024607in}{1.009697in}}%
\pgfpathlineto{\pgfqpoint{1.023259in}{1.023899in}}%
\pgfpathlineto{\pgfqpoint{1.021912in}{1.052292in}}%
\pgfpathlineto{\pgfqpoint{1.020565in}{1.039045in}}%
\pgfpathlineto{\pgfqpoint{1.019218in}{1.042302in}}%
\pgfpathlineto{\pgfqpoint{1.017870in}{0.989566in}}%
\pgfpathlineto{\pgfqpoint{1.016523in}{1.024966in}}%
\pgfpathlineto{\pgfqpoint{1.015176in}{1.010736in}}%
\pgfpathlineto{\pgfqpoint{1.013829in}{1.024545in}}%
\pgfpathlineto{\pgfqpoint{1.012482in}{1.004927in}}%
\pgfpathlineto{\pgfqpoint{1.011134in}{1.016120in}}%
\pgfpathlineto{\pgfqpoint{1.009787in}{1.022618in}}%
\pgfpathlineto{\pgfqpoint{1.008440in}{1.008100in}}%
\pgfpathlineto{\pgfqpoint{1.007093in}{1.017483in}}%
\pgfpathlineto{\pgfqpoint{1.005745in}{1.019163in}}%
\pgfpathlineto{\pgfqpoint{1.004398in}{1.006279in}}%
\pgfpathlineto{\pgfqpoint{1.003051in}{1.011911in}}%
\pgfpathlineto{\pgfqpoint{1.001704in}{1.028132in}}%
\pgfpathlineto{\pgfqpoint{1.000357in}{1.036409in}}%
\pgfpathlineto{\pgfqpoint{0.999009in}{1.034378in}}%
\pgfpathlineto{\pgfqpoint{0.997662in}{1.020314in}}%
\pgfpathlineto{\pgfqpoint{0.996315in}{1.018863in}}%
\pgfpathlineto{\pgfqpoint{0.994968in}{1.021808in}}%
\pgfpathlineto{\pgfqpoint{0.993620in}{1.028949in}}%
\pgfpathlineto{\pgfqpoint{0.992273in}{1.028588in}}%
\pgfpathlineto{\pgfqpoint{0.990926in}{1.042873in}}%
\pgfpathlineto{\pgfqpoint{0.989579in}{1.019118in}}%
\pgfpathlineto{\pgfqpoint{0.988232in}{1.031332in}}%
\pgfpathlineto{\pgfqpoint{0.986884in}{1.013074in}}%
\pgfpathlineto{\pgfqpoint{0.985537in}{0.998798in}}%
\pgfpathlineto{\pgfqpoint{0.984190in}{1.000109in}}%
\pgfpathlineto{\pgfqpoint{0.982843in}{1.002938in}}%
\pgfpathlineto{\pgfqpoint{0.981495in}{0.991367in}}%
\pgfpathlineto{\pgfqpoint{0.980148in}{0.990731in}}%
\pgfpathlineto{\pgfqpoint{0.978801in}{1.015510in}}%
\pgfpathlineto{\pgfqpoint{0.977454in}{1.001334in}}%
\pgfpathlineto{\pgfqpoint{0.976106in}{0.971088in}}%
\pgfpathlineto{\pgfqpoint{0.974759in}{0.997912in}}%
\pgfpathlineto{\pgfqpoint{0.973412in}{1.020663in}}%
\pgfpathlineto{\pgfqpoint{0.972065in}{0.989912in}}%
\pgfpathlineto{\pgfqpoint{0.970718in}{1.001899in}}%
\pgfpathlineto{\pgfqpoint{0.969370in}{0.985790in}}%
\pgfpathlineto{\pgfqpoint{0.968023in}{0.986627in}}%
\pgfpathlineto{\pgfqpoint{0.966676in}{1.012193in}}%
\pgfpathlineto{\pgfqpoint{0.965329in}{1.004379in}}%
\pgfpathlineto{\pgfqpoint{0.963981in}{1.010503in}}%
\pgfpathlineto{\pgfqpoint{0.962634in}{1.004514in}}%
\pgfpathlineto{\pgfqpoint{0.961287in}{1.023689in}}%
\pgfpathlineto{\pgfqpoint{0.959940in}{1.007865in}}%
\pgfpathlineto{\pgfqpoint{0.958593in}{1.008755in}}%
\pgfpathlineto{\pgfqpoint{0.957245in}{1.001848in}}%
\pgfpathlineto{\pgfqpoint{0.955898in}{0.990986in}}%
\pgfpathlineto{\pgfqpoint{0.954551in}{0.981534in}}%
\pgfpathlineto{\pgfqpoint{0.953204in}{0.989768in}}%
\pgfpathlineto{\pgfqpoint{0.951856in}{0.988664in}}%
\pgfpathlineto{\pgfqpoint{0.950509in}{0.982855in}}%
\pgfpathlineto{\pgfqpoint{0.949162in}{0.984138in}}%
\pgfpathlineto{\pgfqpoint{0.947815in}{0.987572in}}%
\pgfpathlineto{\pgfqpoint{0.946468in}{0.968480in}}%
\pgfpathlineto{\pgfqpoint{0.945120in}{0.946380in}}%
\pgfpathlineto{\pgfqpoint{0.943773in}{0.977291in}}%
\pgfpathlineto{\pgfqpoint{0.942426in}{0.980439in}}%
\pgfpathlineto{\pgfqpoint{0.941079in}{0.985631in}}%
\pgfpathlineto{\pgfqpoint{0.939731in}{1.005487in}}%
\pgfpathlineto{\pgfqpoint{0.938384in}{0.987521in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.979580in}}%
\pgfpathlineto{\pgfqpoint{0.935690in}{1.012288in}}%
\pgfpathlineto{\pgfqpoint{0.934343in}{1.012152in}}%
\pgfpathlineto{\pgfqpoint{0.932995in}{0.989238in}}%
\pgfpathlineto{\pgfqpoint{0.931648in}{0.971007in}}%
\pgfpathlineto{\pgfqpoint{0.930301in}{0.992818in}}%
\pgfpathlineto{\pgfqpoint{0.928954in}{1.004017in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{0.980820in}}%
\pgfpathlineto{\pgfqpoint{0.926259in}{0.977771in}}%
\pgfpathlineto{\pgfqpoint{0.924912in}{0.985372in}}%
\pgfpathlineto{\pgfqpoint{0.923565in}{0.986912in}}%
\pgfpathlineto{\pgfqpoint{0.922217in}{0.985365in}}%
\pgfpathlineto{\pgfqpoint{0.920870in}{0.988116in}}%
\pgfpathlineto{\pgfqpoint{0.919523in}{0.982518in}}%
\pgfpathlineto{\pgfqpoint{0.918176in}{0.932971in}}%
\pgfpathlineto{\pgfqpoint{0.916829in}{0.922788in}}%
\pgfpathlineto{\pgfqpoint{0.915481in}{0.922012in}}%
\pgfpathlineto{\pgfqpoint{0.914134in}{0.911620in}}%
\pgfpathlineto{\pgfqpoint{0.912787in}{0.899147in}}%
\pgfpathlineto{\pgfqpoint{0.911440in}{0.897845in}}%
\pgfpathlineto{\pgfqpoint{0.910092in}{0.935586in}}%
\pgfpathlineto{\pgfqpoint{0.908745in}{0.946180in}}%
\pgfpathlineto{\pgfqpoint{0.907398in}{0.955009in}}%
\pgfpathlineto{\pgfqpoint{0.906051in}{0.956261in}}%
\pgfpathlineto{\pgfqpoint{0.904704in}{0.936650in}}%
\pgfpathlineto{\pgfqpoint{0.903356in}{0.954093in}}%
\pgfpathlineto{\pgfqpoint{0.902009in}{0.976659in}}%
\pgfpathlineto{\pgfqpoint{0.900662in}{0.976430in}}%
\pgfpathlineto{\pgfqpoint{0.899315in}{0.941051in}}%
\pgfpathlineto{\pgfqpoint{0.897967in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{0.896620in}{0.948368in}}%
\pgfpathlineto{\pgfqpoint{0.895273in}{0.916288in}}%
\pgfpathlineto{\pgfqpoint{0.893926in}{0.926394in}}%
\pgfpathlineto{\pgfqpoint{0.892579in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{0.891231in}{0.925850in}}%
\pgfpathlineto{\pgfqpoint{0.889884in}{0.939937in}}%
\pgfpathlineto{\pgfqpoint{0.888537in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{0.887190in}{0.949873in}}%
\pgfpathlineto{\pgfqpoint{0.885842in}{0.946115in}}%
\pgfpathlineto{\pgfqpoint{0.884495in}{0.949346in}}%
\pgfpathlineto{\pgfqpoint{0.883148in}{0.936066in}}%
\pgfpathlineto{\pgfqpoint{0.881801in}{0.939248in}}%
\pgfpathlineto{\pgfqpoint{0.880454in}{0.919179in}}%
\pgfpathlineto{\pgfqpoint{0.879106in}{0.917940in}}%
\pgfpathlineto{\pgfqpoint{0.877759in}{0.932178in}}%
\pgfpathlineto{\pgfqpoint{0.876412in}{0.932522in}}%
\pgfpathlineto{\pgfqpoint{0.875065in}{0.921244in}}%
\pgfpathlineto{\pgfqpoint{0.873717in}{0.915556in}}%
\pgfpathlineto{\pgfqpoint{0.872370in}{0.898372in}}%
\pgfpathlineto{\pgfqpoint{0.871023in}{0.920188in}}%
\pgfpathlineto{\pgfqpoint{0.869676in}{0.889627in}}%
\pgfpathlineto{\pgfqpoint{0.868328in}{0.870148in}}%
\pgfpathlineto{\pgfqpoint{0.866981in}{0.883149in}}%
\pgfpathlineto{\pgfqpoint{0.865634in}{0.867801in}}%
\pgfpathlineto{\pgfqpoint{0.864287in}{0.914653in}}%
\pgfpathlineto{\pgfqpoint{0.862940in}{0.913424in}}%
\pgfpathlineto{\pgfqpoint{0.861592in}{0.911804in}}%
\pgfpathlineto{\pgfqpoint{0.860245in}{0.937229in}}%
\pgfpathlineto{\pgfqpoint{0.858898in}{0.906578in}}%
\pgfpathlineto{\pgfqpoint{0.857551in}{0.917483in}}%
\pgfpathlineto{\pgfqpoint{0.856203in}{0.914732in}}%
\pgfpathlineto{\pgfqpoint{0.854856in}{0.889352in}}%
\pgfpathlineto{\pgfqpoint{0.853509in}{0.908537in}}%
\pgfpathlineto{\pgfqpoint{0.852162in}{0.926042in}}%
\pgfpathlineto{\pgfqpoint{0.850815in}{0.902218in}}%
\pgfpathlineto{\pgfqpoint{0.849467in}{0.902851in}}%
\pgfpathlineto{\pgfqpoint{0.848120in}{0.901111in}}%
\pgfpathlineto{\pgfqpoint{0.846773in}{0.898239in}}%
\pgfpathlineto{\pgfqpoint{0.845426in}{0.906251in}}%
\pgfpathlineto{\pgfqpoint{0.844078in}{0.905270in}}%
\pgfpathlineto{\pgfqpoint{0.842731in}{0.899337in}}%
\pgfpathlineto{\pgfqpoint{0.841384in}{0.905547in}}%
\pgfpathlineto{\pgfqpoint{0.840037in}{0.876285in}}%
\pgfpathlineto{\pgfqpoint{0.838690in}{0.883426in}}%
\pgfpathlineto{\pgfqpoint{0.837342in}{0.900486in}}%
\pgfpathlineto{\pgfqpoint{0.835995in}{0.887579in}}%
\pgfpathlineto{\pgfqpoint{0.834648in}{0.878377in}}%
\pgfpathlineto{\pgfqpoint{0.833301in}{0.881299in}}%
\pgfpathlineto{\pgfqpoint{0.831953in}{0.862422in}}%
\pgfpathlineto{\pgfqpoint{0.830606in}{0.873181in}}%
\pgfpathlineto{\pgfqpoint{0.829259in}{0.875803in}}%
\pgfpathlineto{\pgfqpoint{0.827912in}{0.871603in}}%
\pgfpathlineto{\pgfqpoint{0.826565in}{0.874806in}}%
\pgfpathlineto{\pgfqpoint{0.825217in}{0.924207in}}%
\pgfpathlineto{\pgfqpoint{0.823870in}{0.906287in}}%
\pgfpathlineto{\pgfqpoint{0.822523in}{0.878868in}}%
\pgfpathlineto{\pgfqpoint{0.821176in}{0.873933in}}%
\pgfpathlineto{\pgfqpoint{0.819828in}{0.873049in}}%
\pgfpathlineto{\pgfqpoint{0.818481in}{0.874931in}}%
\pgfpathlineto{\pgfqpoint{0.817134in}{0.879531in}}%
\pgfpathlineto{\pgfqpoint{0.815787in}{0.884168in}}%
\pgfpathlineto{\pgfqpoint{0.814440in}{0.825054in}}%
\pgfpathlineto{\pgfqpoint{0.813092in}{0.860408in}}%
\pgfpathlineto{\pgfqpoint{0.811745in}{0.884989in}}%
\pgfpathlineto{\pgfqpoint{0.810398in}{0.882656in}}%
\pgfpathlineto{\pgfqpoint{0.809051in}{0.894270in}}%
\pgfpathlineto{\pgfqpoint{0.807703in}{0.896821in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{0.882398in}}%
\pgfpathlineto{\pgfqpoint{0.805009in}{0.884577in}}%
\pgfpathlineto{\pgfqpoint{0.803662in}{0.898609in}}%
\pgfpathlineto{\pgfqpoint{0.802314in}{0.886056in}}%
\pgfpathlineto{\pgfqpoint{0.800967in}{0.862953in}}%
\pgfpathlineto{\pgfqpoint{0.799620in}{0.857314in}}%
\pgfpathlineto{\pgfqpoint{0.798273in}{0.826265in}}%
\pgfpathlineto{\pgfqpoint{0.796926in}{0.792564in}}%
\pgfpathlineto{\pgfqpoint{0.795578in}{0.787272in}}%
\pgfpathlineto{\pgfqpoint{0.794231in}{0.796518in}}%
\pgfpathlineto{\pgfqpoint{0.792884in}{0.788274in}}%
\pgfpathlineto{\pgfqpoint{0.791537in}{0.788262in}}%
\pgfpathlineto{\pgfqpoint{0.790189in}{0.749310in}}%
\pgfpathlineto{\pgfqpoint{0.788842in}{0.757419in}}%
\pgfpathlineto{\pgfqpoint{0.787495in}{0.806032in}}%
\pgfpathlineto{\pgfqpoint{0.786148in}{0.835922in}}%
\pgfpathlineto{\pgfqpoint{0.784801in}{0.817652in}}%
\pgfpathlineto{\pgfqpoint{0.783453in}{0.737130in}}%
\pgfpathlineto{\pgfqpoint{0.782106in}{0.782572in}}%
\pgfpathlineto{\pgfqpoint{0.780759in}{0.747538in}}%
\pgfpathlineto{\pgfqpoint{0.779412in}{0.757097in}}%
\pgfpathlineto{\pgfqpoint{0.778064in}{0.763606in}}%
\pgfpathlineto{\pgfqpoint{0.776717in}{0.807919in}}%
\pgfpathlineto{\pgfqpoint{0.775370in}{0.817645in}}%
\pgfpathlineto{\pgfqpoint{0.774023in}{0.809874in}}%
\pgfpathlineto{\pgfqpoint{0.772676in}{0.834163in}}%
\pgfpathlineto{\pgfqpoint{0.771328in}{0.823742in}}%
\pgfpathlineto{\pgfqpoint{0.769981in}{0.824985in}}%
\pgfpathlineto{\pgfqpoint{0.768634in}{0.848037in}}%
\pgfpathlineto{\pgfqpoint{0.767287in}{0.856921in}}%
\pgfpathlineto{\pgfqpoint{0.765939in}{0.877750in}}%
\pgfpathlineto{\pgfqpoint{0.764592in}{0.863936in}}%
\pgfpathlineto{\pgfqpoint{0.763245in}{0.873831in}}%
\pgfpathlineto{\pgfqpoint{0.761898in}{0.865202in}}%
\pgfpathlineto{\pgfqpoint{0.760551in}{0.862530in}}%
\pgfpathlineto{\pgfqpoint{0.759203in}{0.881696in}}%
\pgfpathlineto{\pgfqpoint{0.757856in}{0.853109in}}%
\pgfpathlineto{\pgfqpoint{0.756509in}{0.885880in}}%
\pgfpathlineto{\pgfqpoint{0.755162in}{0.873476in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{0.833538in}}%
\pgfpathlineto{\pgfqpoint{0.752467in}{0.825098in}}%
\pgfpathlineto{\pgfqpoint{0.751120in}{0.824218in}}%
\pgfpathlineto{\pgfqpoint{0.749773in}{0.828278in}}%
\pgfpathlineto{\pgfqpoint{0.748425in}{0.810315in}}%
\pgfpathlineto{\pgfqpoint{0.747078in}{0.796509in}}%
\pgfpathlineto{\pgfqpoint{0.745731in}{0.814265in}}%
\pgfpathlineto{\pgfqpoint{0.744384in}{0.804857in}}%
\pgfpathlineto{\pgfqpoint{0.743037in}{0.765696in}}%
\pgfpathlineto{\pgfqpoint{0.741689in}{0.717452in}}%
\pgfpathlineto{\pgfqpoint{0.740342in}{0.735817in}}%
\pgfpathlineto{\pgfqpoint{0.738995in}{0.773535in}}%
\pgfpathlineto{\pgfqpoint{0.737648in}{0.792168in}}%
\pgfpathlineto{\pgfqpoint{0.736300in}{0.799874in}}%
\pgfpathlineto{\pgfqpoint{0.734953in}{0.772293in}}%
\pgfpathlineto{\pgfqpoint{0.733606in}{0.791756in}}%
\pgfpathlineto{\pgfqpoint{0.732259in}{0.803354in}}%
\pgfpathlineto{\pgfqpoint{0.730912in}{0.807880in}}%
\pgfpathlineto{\pgfqpoint{0.729564in}{0.829716in}}%
\pgfpathlineto{\pgfqpoint{0.728217in}{0.810319in}}%
\pgfpathlineto{\pgfqpoint{0.726870in}{0.795337in}}%
\pgfpathlineto{\pgfqpoint{0.725523in}{0.778588in}}%
\pgfpathlineto{\pgfqpoint{0.724175in}{0.772936in}}%
\pgfpathlineto{\pgfqpoint{0.722828in}{0.758001in}}%
\pgfpathlineto{\pgfqpoint{0.721481in}{0.778205in}}%
\pgfpathlineto{\pgfqpoint{0.720134in}{0.785397in}}%
\pgfpathlineto{\pgfqpoint{0.718787in}{0.722598in}}%
\pgfpathlineto{\pgfqpoint{0.717439in}{0.717168in}}%
\pgfpathlineto{\pgfqpoint{0.716092in}{0.774348in}}%
\pgfpathlineto{\pgfqpoint{0.714745in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{0.713398in}{0.731833in}}%
\pgfpathlineto{\pgfqpoint{0.712050in}{0.730359in}}%
\pgfpathlineto{\pgfqpoint{0.710703in}{0.727929in}}%
\pgfpathlineto{\pgfqpoint{0.709356in}{0.758655in}}%
\pgfpathlineto{\pgfqpoint{0.708009in}{0.763937in}}%
\pgfpathlineto{\pgfqpoint{0.706662in}{0.755960in}}%
\pgfpathlineto{\pgfqpoint{0.705314in}{0.751766in}}%
\pgfpathlineto{\pgfqpoint{0.703967in}{0.758194in}}%
\pgfpathlineto{\pgfqpoint{0.702620in}{0.791498in}}%
\pgfpathlineto{\pgfqpoint{0.701273in}{0.782085in}}%
\pgfpathlineto{\pgfqpoint{0.699925in}{0.793903in}}%
\pgfpathlineto{\pgfqpoint{0.698578in}{0.799998in}}%
\pgfpathlineto{\pgfqpoint{0.697231in}{0.783524in}}%
\pgfpathlineto{\pgfqpoint{0.695884in}{0.798948in}}%
\pgfpathlineto{\pgfqpoint{0.694536in}{0.782481in}}%
\pgfpathlineto{\pgfqpoint{0.693189in}{0.790533in}}%
\pgfpathlineto{\pgfqpoint{0.691842in}{0.783878in}}%
\pgfpathlineto{\pgfqpoint{0.690495in}{0.772978in}}%
\pgfpathlineto{\pgfqpoint{0.689148in}{0.761498in}}%
\pgfpathlineto{\pgfqpoint{0.687800in}{0.721652in}}%
\pgfpathlineto{\pgfqpoint{0.686453in}{0.734257in}}%
\pgfpathlineto{\pgfqpoint{0.685106in}{0.739544in}}%
\pgfpathlineto{\pgfqpoint{0.683759in}{0.725040in}}%
\pgfpathlineto{\pgfqpoint{0.682411in}{0.732152in}}%
\pgfpathlineto{\pgfqpoint{0.681064in}{0.734251in}}%
\pgfpathlineto{\pgfqpoint{0.679717in}{0.730318in}}%
\pgfpathlineto{\pgfqpoint{0.678370in}{0.702551in}}%
\pgfpathlineto{\pgfqpoint{0.677023in}{0.712198in}}%
\pgfpathlineto{\pgfqpoint{0.675675in}{0.717693in}}%
\pgfpathlineto{\pgfqpoint{0.674328in}{0.658301in}}%
\pgfpathlineto{\pgfqpoint{0.672981in}{0.683228in}}%
\pgfpathlineto{\pgfqpoint{0.671634in}{0.700875in}}%
\pgfpathlineto{\pgfqpoint{0.670286in}{0.684004in}}%
\pgfpathlineto{\pgfqpoint{0.668939in}{0.680522in}}%
\pgfpathlineto{\pgfqpoint{0.667592in}{0.690756in}}%
\pgfpathlineto{\pgfqpoint{0.666245in}{0.696963in}}%
\pgfpathlineto{\pgfqpoint{0.664898in}{0.640405in}}%
\pgfpathlineto{\pgfqpoint{0.663550in}{0.653405in}}%
\pgfpathlineto{\pgfqpoint{0.662203in}{0.666515in}}%
\pgfpathlineto{\pgfqpoint{0.660856in}{0.638740in}}%
\pgfpathlineto{\pgfqpoint{0.659509in}{0.690651in}}%
\pgfpathlineto{\pgfqpoint{0.658161in}{0.678455in}}%
\pgfpathlineto{\pgfqpoint{0.656814in}{0.645787in}}%
\pgfpathlineto{\pgfqpoint{0.655467in}{0.660105in}}%
\pgfpathlineto{\pgfqpoint{0.654120in}{0.639364in}}%
\pgfpathlineto{\pgfqpoint{0.652773in}{0.690911in}}%
\pgfpathlineto{\pgfqpoint{0.651425in}{0.710164in}}%
\pgfpathlineto{\pgfqpoint{0.650078in}{0.689810in}}%
\pgfpathlineto{\pgfqpoint{0.648731in}{0.679854in}}%
\pgfpathlineto{\pgfqpoint{0.647384in}{0.675734in}}%
\pgfpathlineto{\pgfqpoint{0.646036in}{0.664175in}}%
\pgfpathlineto{\pgfqpoint{0.644689in}{0.672718in}}%
\pgfpathlineto{\pgfqpoint{0.643342in}{0.688001in}}%
\pgfpathlineto{\pgfqpoint{0.641995in}{0.669224in}}%
\pgfpathlineto{\pgfqpoint{0.640647in}{0.648452in}}%
\pgfpathlineto{\pgfqpoint{0.639300in}{0.645181in}}%
\pgfpathlineto{\pgfqpoint{0.637953in}{0.658156in}}%
\pgfpathlineto{\pgfqpoint{0.636606in}{0.639825in}}%
\pgfpathlineto{\pgfqpoint{0.635259in}{0.657502in}}%
\pgfpathlineto{\pgfqpoint{0.633911in}{0.651658in}}%
\pgfpathlineto{\pgfqpoint{0.632564in}{0.683401in}}%
\pgfpathlineto{\pgfqpoint{0.631217in}{0.679139in}}%
\pgfpathlineto{\pgfqpoint{0.629870in}{0.693658in}}%
\pgfpathlineto{\pgfqpoint{0.628522in}{0.697103in}}%
\pgfpathlineto{\pgfqpoint{0.627175in}{0.684952in}}%
\pgfpathlineto{\pgfqpoint{0.625828in}{0.675094in}}%
\pgfpathlineto{\pgfqpoint{0.624481in}{0.672732in}}%
\pgfpathlineto{\pgfqpoint{0.623134in}{0.660935in}}%
\pgfpathlineto{\pgfqpoint{0.621786in}{0.611623in}}%
\pgfpathlineto{\pgfqpoint{0.620439in}{0.641994in}}%
\pgfpathlineto{\pgfqpoint{0.619092in}{0.657521in}}%
\pgfpathlineto{\pgfqpoint{0.617745in}{0.623918in}}%
\pgfpathlineto{\pgfqpoint{0.616397in}{0.632282in}}%
\pgfpathlineto{\pgfqpoint{0.615050in}{0.647985in}}%
\pgfpathlineto{\pgfqpoint{0.613703in}{0.677845in}}%
\pgfpathlineto{\pgfqpoint{0.612356in}{0.633963in}}%
\pgfpathlineto{\pgfqpoint{0.611009in}{0.645724in}}%
\pgfpathlineto{\pgfqpoint{0.609661in}{0.660165in}}%
\pgfpathlineto{\pgfqpoint{0.608314in}{0.631471in}}%
\pgfpathlineto{\pgfqpoint{0.606967in}{0.629711in}}%
\pgfpathlineto{\pgfqpoint{0.605620in}{0.601260in}}%
\pgfpathlineto{\pgfqpoint{0.604272in}{0.595741in}}%
\pgfpathlineto{\pgfqpoint{0.602925in}{0.589865in}}%
\pgfpathlineto{\pgfqpoint{0.601578in}{0.571690in}}%
\pgfpathlineto{\pgfqpoint{0.600231in}{0.567445in}}%
\pgfpathlineto{\pgfqpoint{0.598884in}{0.565549in}}%
\pgfpathlineto{\pgfqpoint{0.597536in}{0.618822in}}%
\pgfpathlineto{\pgfqpoint{0.596189in}{0.580083in}}%
\pgfpathlineto{\pgfqpoint{0.594842in}{0.562840in}}%
\pgfpathlineto{\pgfqpoint{0.593495in}{0.598555in}}%
\pgfpathlineto{\pgfqpoint{0.592147in}{0.575776in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.598811in}}%
\pgfpathlineto{\pgfqpoint{0.589453in}{0.580369in}}%
\pgfpathlineto{\pgfqpoint{0.588106in}{0.580400in}}%
\pgfpathlineto{\pgfqpoint{0.586758in}{0.590075in}}%
\pgfpathlineto{\pgfqpoint{0.585411in}{0.567555in}}%
\pgfpathlineto{\pgfqpoint{0.584064in}{0.575489in}}%
\pgfpathlineto{\pgfqpoint{0.582717in}{0.571435in}}%
\pgfpathlineto{\pgfqpoint{0.581370in}{0.545298in}}%
\pgfpathlineto{\pgfqpoint{0.580022in}{0.622598in}}%
\pgfpathlineto{\pgfqpoint{0.578675in}{0.595759in}}%
\pgfpathlineto{\pgfqpoint{0.577328in}{0.549273in}}%
\pgfpathlineto{\pgfqpoint{0.575981in}{0.578894in}}%
\pgfpathlineto{\pgfqpoint{0.574633in}{0.564848in}}%
\pgfpathlineto{\pgfqpoint{0.573286in}{0.535038in}}%
\pgfpathlineto{\pgfqpoint{0.571939in}{0.545504in}}%
\pgfpathlineto{\pgfqpoint{0.570592in}{0.539365in}}%
\pgfpathlineto{\pgfqpoint{0.569245in}{0.517555in}}%
\pgfpathlineto{\pgfqpoint{0.567897in}{0.513248in}}%
\pgfpathlineto{\pgfqpoint{0.566550in}{0.508977in}}%
\pgfpathlineto{\pgfqpoint{0.565203in}{0.478266in}}%
\pgfpathlineto{\pgfqpoint{0.563856in}{0.526231in}}%
\pgfpathlineto{\pgfqpoint{0.562508in}{0.521274in}}%
\pgfpathlineto{\pgfqpoint{0.561161in}{0.504213in}}%
\pgfpathlineto{\pgfqpoint{0.559814in}{0.514015in}}%
\pgfpathlineto{\pgfqpoint{0.558467in}{0.518470in}}%
\pgfpathlineto{\pgfqpoint{0.557120in}{0.524443in}}%
\pgfpathlineto{\pgfqpoint{0.555772in}{0.522258in}}%
\pgfpathlineto{\pgfqpoint{0.554425in}{0.529272in}}%
\pgfpathlineto{\pgfqpoint{0.553078in}{0.513963in}}%
\pgfpathlineto{\pgfqpoint{0.551731in}{0.540050in}}%
\pgfpathlineto{\pgfqpoint{0.550383in}{0.509999in}}%
\pgfpathlineto{\pgfqpoint{0.549036in}{0.532355in}}%
\pgfpathlineto{\pgfqpoint{0.547689in}{0.518695in}}%
\pgfpathlineto{\pgfqpoint{0.546342in}{0.515501in}}%
\pgfpathlineto{\pgfqpoint{0.544995in}{0.530234in}}%
\pgfpathlineto{\pgfqpoint{0.543647in}{0.503680in}}%
\pgfpathlineto{\pgfqpoint{0.542300in}{0.525274in}}%
\pgfpathlineto{\pgfqpoint{0.540953in}{0.513133in}}%
\pgfpathlineto{\pgfqpoint{0.539606in}{0.501106in}}%
\pgfpathlineto{\pgfqpoint{0.538258in}{0.522064in}}%
\pgfpathlineto{\pgfqpoint{0.536911in}{0.496917in}}%
\pgfpathlineto{\pgfqpoint{0.535564in}{0.510081in}}%
\pgfpathlineto{\pgfqpoint{0.534217in}{0.505517in}}%
\pgfpathlineto{\pgfqpoint{0.532869in}{0.459065in}}%
\pgfpathlineto{\pgfqpoint{0.531522in}{0.468045in}}%
\pgfpathlineto{\pgfqpoint{0.530175in}{0.459724in}}%
\pgfpathlineto{\pgfqpoint{0.528828in}{0.473948in}}%
\pgfpathlineto{\pgfqpoint{0.527481in}{0.472342in}}%
\pgfpathlineto{\pgfqpoint{0.526133in}{0.447451in}}%
\pgfpathlineto{\pgfqpoint{0.524786in}{0.413504in}}%
\pgfpathlineto{\pgfqpoint{0.523439in}{0.425274in}}%
\pgfpathlineto{\pgfqpoint{0.522092in}{0.387409in}}%
\pgfpathlineto{\pgfqpoint{0.520744in}{0.392293in}}%
\pgfpathlineto{\pgfqpoint{0.519397in}{0.383123in}}%
\pgfpathlineto{\pgfqpoint{0.518050in}{0.414208in}}%
\pgfpathlineto{\pgfqpoint{0.516703in}{0.404954in}}%
\pgfpathlineto{\pgfqpoint{0.515356in}{0.409702in}}%
\pgfpathlineto{\pgfqpoint{0.514008in}{0.414433in}}%
\pgfpathlineto{\pgfqpoint{0.512661in}{0.399996in}}%
\pgfpathlineto{\pgfqpoint{0.511314in}{0.398775in}}%
\pgfpathlineto{\pgfqpoint{0.509967in}{0.406460in}}%
\pgfpathlineto{\pgfqpoint{0.508619in}{0.364824in}}%
\pgfpathlineto{\pgfqpoint{0.507272in}{0.319748in}}%
\pgfpathlineto{\pgfqpoint{0.505925in}{0.356700in}}%
\pgfpathlineto{\pgfqpoint{0.504578in}{0.402248in}}%
\pgfpathlineto{\pgfqpoint{0.503231in}{0.404017in}}%
\pgfpathlineto{\pgfqpoint{0.501883in}{0.405972in}}%
\pgfpathlineto{\pgfqpoint{0.500536in}{0.430080in}}%
\pgfpathlineto{\pgfqpoint{0.499189in}{0.410927in}}%
\pgfpathlineto{\pgfqpoint{0.497842in}{0.419787in}}%
\pgfpathlineto{\pgfqpoint{0.496494in}{0.411452in}}%
\pgfpathlineto{\pgfqpoint{0.495147in}{0.404623in}}%
\pgfpathlineto{\pgfqpoint{0.493800in}{0.378306in}}%
\pgfpathlineto{\pgfqpoint{0.492453in}{0.352602in}}%
\pgfpathlineto{\pgfqpoint{0.491106in}{0.352610in}}%
\pgfpathlineto{\pgfqpoint{0.489758in}{0.367728in}}%
\pgfpathlineto{\pgfqpoint{0.488411in}{0.374500in}}%
\pgfpathlineto{\pgfqpoint{0.487064in}{0.381833in}}%
\pgfpathlineto{\pgfqpoint{0.485717in}{0.371038in}}%
\pgfpathlineto{\pgfqpoint{0.484369in}{0.337075in}}%
\pgfpathlineto{\pgfqpoint{0.483022in}{0.359118in}}%
\pgfpathlineto{\pgfqpoint{0.481675in}{0.337558in}}%
\pgfpathlineto{\pgfqpoint{0.480328in}{0.321212in}}%
\pgfpathlineto{\pgfqpoint{0.478980in}{0.295649in}}%
\pgfpathlineto{\pgfqpoint{0.477633in}{0.278283in}}%
\pgfpathlineto{\pgfqpoint{0.476286in}{0.297113in}}%
\pgfpathlineto{\pgfqpoint{0.474939in}{0.310158in}}%
\pgfpathlineto{\pgfqpoint{0.473592in}{0.284253in}}%
\pgfpathlineto{\pgfqpoint{0.472244in}{0.294436in}}%
\pgfpathlineto{\pgfqpoint{0.470897in}{0.279895in}}%
\pgfpathlineto{\pgfqpoint{0.469550in}{0.291880in}}%
\pgfpathlineto{\pgfqpoint{0.468203in}{0.285665in}}%
\pgfpathlineto{\pgfqpoint{0.466855in}{0.245335in}}%
\pgfpathlineto{\pgfqpoint{0.465508in}{0.192390in}}%
\pgfpathlineto{\pgfqpoint{0.464161in}{0.165508in}}%
\pgfpathlineto{\pgfqpoint{0.462814in}{0.186803in}}%
\pgfpathlineto{\pgfqpoint{0.461467in}{0.147674in}}%
\pgfpathlineto{\pgfqpoint{0.460119in}{0.150433in}}%
\pgfpathlineto{\pgfqpoint{0.458772in}{0.179090in}}%
\pgfpathlineto{\pgfqpoint{0.457425in}{0.146065in}}%
\pgfpathlineto{\pgfqpoint{0.456078in}{0.156876in}}%
\pgfpathlineto{\pgfqpoint{0.454730in}{0.139710in}}%
\pgfpathlineto{\pgfqpoint{0.453383in}{0.114455in}}%
\pgfpathlineto{\pgfqpoint{0.452036in}{0.093655in}}%
\pgfpathlineto{\pgfqpoint{0.450689in}{0.091297in}}%
\pgfpathlineto{\pgfqpoint{0.449342in}{0.055500in}}%
\pgfpathlineto{\pgfqpoint{0.447994in}{0.077878in}}%
\pgfpathlineto{\pgfqpoint{0.446647in}{0.089868in}}%
\pgfpathlineto{\pgfqpoint{0.445300in}{0.102312in}}%
\pgfpathlineto{\pgfqpoint{0.443953in}{0.129509in}}%
\pgfpathlineto{\pgfqpoint{0.442605in}{0.117016in}}%
\pgfpathlineto{\pgfqpoint{0.441258in}{0.124458in}}%
\pgfpathlineto{\pgfqpoint{0.439911in}{0.113125in}}%
\pgfpathlineto{\pgfqpoint{0.438564in}{0.100282in}}%
\pgfpathlineto{\pgfqpoint{0.437217in}{0.117823in}}%
\pgfpathlineto{\pgfqpoint{0.435869in}{0.107100in}}%
\pgfpathlineto{\pgfqpoint{0.434522in}{0.104968in}}%
\pgfpathlineto{\pgfqpoint{0.433175in}{0.085776in}}%
\pgfpathlineto{\pgfqpoint{0.431828in}{0.091340in}}%
\pgfpathlineto{\pgfqpoint{0.430480in}{0.072038in}}%
\pgfpathlineto{\pgfqpoint{0.429133in}{0.039588in}}%
\pgfpathlineto{\pgfqpoint{0.427786in}{0.015735in}}%
\pgfpathlineto{\pgfqpoint{0.426439in}{-0.058288in}}%
\pgfpathlineto{\pgfqpoint{0.425091in}{-0.127413in}}%
\pgfpathlineto{\pgfqpoint{0.423744in}{-0.130375in}}%
\pgfpathlineto{\pgfqpoint{0.422397in}{-0.193321in}}%
\pgfpathlineto{\pgfqpoint{0.421050in}{-0.221916in}}%
\pgfpathlineto{\pgfqpoint{0.419703in}{-0.238690in}}%
\pgfpathlineto{\pgfqpoint{0.418355in}{-0.220728in}}%
\pgfpathlineto{\pgfqpoint{0.417008in}{-0.270954in}}%
\pgfpathlineto{\pgfqpoint{0.415661in}{-0.277067in}}%
\pgfpathlineto{\pgfqpoint{0.414314in}{-0.293602in}}%
\pgfpathlineto{\pgfqpoint{0.412966in}{-0.321351in}}%
\pgfpathlineto{\pgfqpoint{0.411619in}{-0.279108in}}%
\pgfpathlineto{\pgfqpoint{0.410272in}{-0.306714in}}%
\pgfpathlineto{\pgfqpoint{0.408925in}{-0.315418in}}%
\pgfpathlineto{\pgfqpoint{0.407578in}{-0.291178in}}%
\pgfpathlineto{\pgfqpoint{0.406230in}{-0.341112in}}%
\pgfpathlineto{\pgfqpoint{0.404883in}{-0.328584in}}%
\pgfpathlineto{\pgfqpoint{0.403536in}{-0.353478in}}%
\pgfpathlineto{\pgfqpoint{0.402189in}{-0.349906in}}%
\pgfpathlineto{\pgfqpoint{0.400841in}{-0.433625in}}%
\pgfpathlineto{\pgfqpoint{0.399494in}{-0.486928in}}%
\pgfpathlineto{\pgfqpoint{0.398147in}{-0.492843in}}%
\pgfpathlineto{\pgfqpoint{0.396800in}{-0.572698in}}%
\pgfpathlineto{\pgfqpoint{0.395453in}{-0.557739in}}%
\pgfpathlineto{\pgfqpoint{0.394105in}{-0.561789in}}%
\pgfpathlineto{\pgfqpoint{0.392758in}{-0.612409in}}%
\pgfpathlineto{\pgfqpoint{0.391411in}{-0.641604in}}%
\pgfpathlineto{\pgfqpoint{0.390064in}{-0.688828in}}%
\pgfpathlineto{\pgfqpoint{0.388716in}{-0.772084in}}%
\pgfpathlineto{\pgfqpoint{0.387369in}{-0.905422in}}%
\pgfpathlineto{\pgfqpoint{0.386022in}{-0.950651in}}%
\pgfpathlineto{\pgfqpoint{0.384675in}{-1.021804in}}%
\pgfpathlineto{\pgfqpoint{0.383328in}{-1.076067in}}%
\pgfpathlineto{\pgfqpoint{0.381980in}{-1.169822in}}%
\pgfpathlineto{\pgfqpoint{0.380633in}{-1.234165in}}%
\pgfpathlineto{\pgfqpoint{0.379286in}{-1.307487in}}%
\pgfpathlineto{\pgfqpoint{0.377939in}{-1.511371in}}%
\pgfpathlineto{\pgfqpoint{0.376591in}{-1.613267in}}%
\pgfpathlineto{\pgfqpoint{0.375244in}{-1.644009in}}%
\pgfpathlineto{\pgfqpoint{0.373897in}{-1.756136in}}%
\pgfpathlineto{\pgfqpoint{0.372550in}{-1.777334in}}%
\pgfpathlineto{\pgfqpoint{0.371203in}{-1.811672in}}%
\pgfpathlineto{\pgfqpoint{0.369855in}{-2.095913in}}%
\pgfpathlineto{\pgfqpoint{0.368508in}{-2.197706in}}%
\pgfpathlineto{\pgfqpoint{0.367161in}{-2.269480in}}%
\pgfpathlineto{\pgfqpoint{0.365814in}{-2.322676in}}%
\pgfpathlineto{\pgfqpoint{0.364466in}{-2.451154in}}%
\pgfpathlineto{\pgfqpoint{0.363119in}{-2.287399in}}%
\pgfpathlineto{\pgfqpoint{0.361772in}{-2.283832in}}%
\pgfpathlineto{\pgfqpoint{0.360425in}{-2.358713in}}%
\pgfpathlineto{\pgfqpoint{0.359077in}{-2.445025in}}%
\pgfpathlineto{\pgfqpoint{0.357730in}{-2.598811in}}%
\pgfpathlineto{\pgfqpoint{0.356383in}{-2.838604in}}%
\pgfpathlineto{\pgfqpoint{0.355036in}{-3.090693in}}%
\pgfpathlineto{\pgfqpoint{0.353689in}{-3.255785in}}%
\pgfpathlineto{\pgfqpoint{0.352341in}{-3.681680in}}%
\pgfpathlineto{\pgfqpoint{0.350994in}{-3.928349in}}%
\pgfpathlineto{\pgfqpoint{0.349647in}{-4.534087in}}%
\pgfpathlineto{\pgfqpoint{0.348300in}{-4.807449in}}%
\pgfpathlineto{\pgfqpoint{0.346952in}{-6.049222in}}%
\pgfpathlineto{\pgfqpoint{0.345605in}{-7.054588in}}%
\pgfpathlineto{\pgfqpoint{0.344258in}{-8.381064in}}%
\pgfpathlineto{\pgfqpoint{0.342911in}{-9.799293in}}%
\pgfpathlineto{\pgfqpoint{0.341564in}{-11.849377in}}%
\pgfpathlineto{\pgfqpoint{0.340216in}{-13.917593in}}%
\pgfpathlineto{\pgfqpoint{0.338869in}{-15.284787in}}%
\pgfpathlineto{\pgfqpoint{0.337522in}{-15.938029in}}%
\pgfpathlineto{\pgfqpoint{0.336175in}{-16.258868in}}%
\pgfpathlineto{\pgfqpoint{0.334827in}{-16.426373in}}%
\pgfpathlineto{\pgfqpoint{0.333480in}{-16.568148in}}%
\pgfpathlineto{\pgfqpoint{0.332133in}{-16.922996in}}%
\pgfpathlineto{\pgfqpoint{0.330786in}{-17.536389in}}%
\pgfpathlineto{\pgfqpoint{0.329439in}{-17.959339in}}%
\pgfpathlineto{\pgfqpoint{0.328091in}{-19.204145in}}%
\pgfpathlineto{\pgfqpoint{0.326744in}{-19.844006in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{-19.890573in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{-19.890573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.319427in}}{\pgfqpoint{1.432695in}{0.939795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{-16.577827in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{-20.281752in}}%
\pgfpathlineto{\pgfqpoint{0.326529in}{-19.934717in}}%
\pgfpathlineto{\pgfqpoint{0.327661in}{-19.828987in}}%
\pgfpathlineto{\pgfqpoint{0.328793in}{-20.431218in}}%
\pgfpathlineto{\pgfqpoint{0.329926in}{-20.057498in}}%
\pgfpathlineto{\pgfqpoint{0.331058in}{-17.917816in}}%
\pgfpathlineto{\pgfqpoint{0.332190in}{-16.361845in}}%
\pgfpathlineto{\pgfqpoint{0.333322in}{-15.653547in}}%
\pgfpathlineto{\pgfqpoint{0.334454in}{-13.934934in}}%
\pgfpathlineto{\pgfqpoint{0.335587in}{-11.794367in}}%
\pgfpathlineto{\pgfqpoint{0.336719in}{-10.390431in}}%
\pgfpathlineto{\pgfqpoint{0.337851in}{-8.827913in}}%
\pgfpathlineto{\pgfqpoint{0.338983in}{-6.835618in}}%
\pgfpathlineto{\pgfqpoint{0.340115in}{-5.796527in}}%
\pgfpathlineto{\pgfqpoint{0.341247in}{-5.037749in}}%
\pgfpathlineto{\pgfqpoint{0.342380in}{-4.447577in}}%
\pgfpathlineto{\pgfqpoint{0.343512in}{-4.117889in}}%
\pgfpathlineto{\pgfqpoint{0.344644in}{-3.779778in}}%
\pgfpathlineto{\pgfqpoint{0.345776in}{-3.467553in}}%
\pgfpathlineto{\pgfqpoint{0.346908in}{-3.140945in}}%
\pgfpathlineto{\pgfqpoint{0.348041in}{-2.947593in}}%
\pgfpathlineto{\pgfqpoint{0.349173in}{-2.797116in}}%
\pgfpathlineto{\pgfqpoint{0.350305in}{-2.604287in}}%
\pgfpathlineto{\pgfqpoint{0.351437in}{-2.447943in}}%
\pgfpathlineto{\pgfqpoint{0.352569in}{-2.271753in}}%
\pgfpathlineto{\pgfqpoint{0.353702in}{-2.138643in}}%
\pgfpathlineto{\pgfqpoint{0.354834in}{-1.979361in}}%
\pgfpathlineto{\pgfqpoint{0.355966in}{-1.828340in}}%
\pgfpathlineto{\pgfqpoint{0.357098in}{-1.740102in}}%
\pgfpathlineto{\pgfqpoint{0.358230in}{-1.602075in}}%
\pgfpathlineto{\pgfqpoint{0.359362in}{-1.499110in}}%
\pgfpathlineto{\pgfqpoint{0.360495in}{-1.383627in}}%
\pgfpathlineto{\pgfqpoint{0.361627in}{-1.299228in}}%
\pgfpathlineto{\pgfqpoint{0.362759in}{-1.251237in}}%
\pgfpathlineto{\pgfqpoint{0.363891in}{-1.211811in}}%
\pgfpathlineto{\pgfqpoint{0.365023in}{-1.111639in}}%
\pgfpathlineto{\pgfqpoint{0.366156in}{-1.047187in}}%
\pgfpathlineto{\pgfqpoint{0.367288in}{-0.946029in}}%
\pgfpathlineto{\pgfqpoint{0.368420in}{-0.861179in}}%
\pgfpathlineto{\pgfqpoint{0.369552in}{-0.803916in}}%
\pgfpathlineto{\pgfqpoint{0.370684in}{-0.762160in}}%
\pgfpathlineto{\pgfqpoint{0.371817in}{-0.727182in}}%
\pgfpathlineto{\pgfqpoint{0.372949in}{-0.683304in}}%
\pgfpathlineto{\pgfqpoint{0.374081in}{-0.614857in}}%
\pgfpathlineto{\pgfqpoint{0.375213in}{-0.564995in}}%
\pgfpathlineto{\pgfqpoint{0.376345in}{-0.539966in}}%
\pgfpathlineto{\pgfqpoint{0.377477in}{-0.492145in}}%
\pgfpathlineto{\pgfqpoint{0.378610in}{-0.476472in}}%
\pgfpathlineto{\pgfqpoint{0.379742in}{-0.427046in}}%
\pgfpathlineto{\pgfqpoint{0.380874in}{-0.385855in}}%
\pgfpathlineto{\pgfqpoint{0.382006in}{-0.367450in}}%
\pgfpathlineto{\pgfqpoint{0.383138in}{-0.365557in}}%
\pgfpathlineto{\pgfqpoint{0.384271in}{-0.310792in}}%
\pgfpathlineto{\pgfqpoint{0.385403in}{-0.243409in}}%
\pgfpathlineto{\pgfqpoint{0.386535in}{-0.204116in}}%
\pgfpathlineto{\pgfqpoint{0.387667in}{-0.192316in}}%
\pgfpathlineto{\pgfqpoint{0.388799in}{-0.168667in}}%
\pgfpathlineto{\pgfqpoint{0.389932in}{-0.133618in}}%
\pgfpathlineto{\pgfqpoint{0.391064in}{-0.113439in}}%
\pgfpathlineto{\pgfqpoint{0.392196in}{-0.081619in}}%
\pgfpathlineto{\pgfqpoint{0.393328in}{-0.082689in}}%
\pgfpathlineto{\pgfqpoint{0.394460in}{-0.060303in}}%
\pgfpathlineto{\pgfqpoint{0.395592in}{-0.028615in}}%
\pgfpathlineto{\pgfqpoint{0.396725in}{0.010438in}}%
\pgfpathlineto{\pgfqpoint{0.397857in}{0.006357in}}%
\pgfpathlineto{\pgfqpoint{0.398989in}{0.024232in}}%
\pgfpathlineto{\pgfqpoint{0.400121in}{0.068916in}}%
\pgfpathlineto{\pgfqpoint{0.401253in}{0.094422in}}%
\pgfpathlineto{\pgfqpoint{0.402386in}{0.097420in}}%
\pgfpathlineto{\pgfqpoint{0.403518in}{0.091390in}}%
\pgfpathlineto{\pgfqpoint{0.404650in}{0.102080in}}%
\pgfpathlineto{\pgfqpoint{0.405782in}{0.117927in}}%
\pgfpathlineto{\pgfqpoint{0.406914in}{0.154345in}}%
\pgfpathlineto{\pgfqpoint{0.408047in}{0.188752in}}%
\pgfpathlineto{\pgfqpoint{0.409179in}{0.175750in}}%
\pgfpathlineto{\pgfqpoint{0.410311in}{0.174062in}}%
\pgfpathlineto{\pgfqpoint{0.411443in}{0.183959in}}%
\pgfpathlineto{\pgfqpoint{0.412575in}{0.194058in}}%
\pgfpathlineto{\pgfqpoint{0.413707in}{0.219321in}}%
\pgfpathlineto{\pgfqpoint{0.414840in}{0.234716in}}%
\pgfpathlineto{\pgfqpoint{0.415972in}{0.227021in}}%
\pgfpathlineto{\pgfqpoint{0.417104in}{0.240414in}}%
\pgfpathlineto{\pgfqpoint{0.418236in}{0.257410in}}%
\pgfpathlineto{\pgfqpoint{0.419368in}{0.270544in}}%
\pgfpathlineto{\pgfqpoint{0.420501in}{0.280002in}}%
\pgfpathlineto{\pgfqpoint{0.421633in}{0.273800in}}%
\pgfpathlineto{\pgfqpoint{0.422765in}{0.262355in}}%
\pgfpathlineto{\pgfqpoint{0.423897in}{0.240188in}}%
\pgfpathlineto{\pgfqpoint{0.425029in}{0.250228in}}%
\pgfpathlineto{\pgfqpoint{0.426162in}{0.290993in}}%
\pgfpathlineto{\pgfqpoint{0.427294in}{0.341562in}}%
\pgfpathlineto{\pgfqpoint{0.428426in}{0.334087in}}%
\pgfpathlineto{\pgfqpoint{0.429558in}{0.315121in}}%
\pgfpathlineto{\pgfqpoint{0.430690in}{0.299128in}}%
\pgfpathlineto{\pgfqpoint{0.431822in}{0.297253in}}%
\pgfpathlineto{\pgfqpoint{0.432955in}{0.284005in}}%
\pgfpathlineto{\pgfqpoint{0.434087in}{0.311211in}}%
\pgfpathlineto{\pgfqpoint{0.435219in}{0.326329in}}%
\pgfpathlineto{\pgfqpoint{0.436351in}{0.354759in}}%
\pgfpathlineto{\pgfqpoint{0.437483in}{0.357780in}}%
\pgfpathlineto{\pgfqpoint{0.438616in}{0.326298in}}%
\pgfpathlineto{\pgfqpoint{0.439748in}{0.334329in}}%
\pgfpathlineto{\pgfqpoint{0.440880in}{0.351077in}}%
\pgfpathlineto{\pgfqpoint{0.442012in}{0.413825in}}%
\pgfpathlineto{\pgfqpoint{0.443144in}{0.418194in}}%
\pgfpathlineto{\pgfqpoint{0.444277in}{0.415727in}}%
\pgfpathlineto{\pgfqpoint{0.445409in}{0.404693in}}%
\pgfpathlineto{\pgfqpoint{0.446541in}{0.379674in}}%
\pgfpathlineto{\pgfqpoint{0.447673in}{0.372337in}}%
\pgfpathlineto{\pgfqpoint{0.448805in}{0.403541in}}%
\pgfpathlineto{\pgfqpoint{0.449937in}{0.395254in}}%
\pgfpathlineto{\pgfqpoint{0.451070in}{0.434660in}}%
\pgfpathlineto{\pgfqpoint{0.452202in}{0.448638in}}%
\pgfpathlineto{\pgfqpoint{0.453334in}{0.417184in}}%
\pgfpathlineto{\pgfqpoint{0.454466in}{0.416813in}}%
\pgfpathlineto{\pgfqpoint{0.455598in}{0.447976in}}%
\pgfpathlineto{\pgfqpoint{0.456731in}{0.477073in}}%
\pgfpathlineto{\pgfqpoint{0.457863in}{0.475481in}}%
\pgfpathlineto{\pgfqpoint{0.458995in}{0.466905in}}%
\pgfpathlineto{\pgfqpoint{0.460127in}{0.467946in}}%
\pgfpathlineto{\pgfqpoint{0.461259in}{0.494267in}}%
\pgfpathlineto{\pgfqpoint{0.462392in}{0.500236in}}%
\pgfpathlineto{\pgfqpoint{0.463524in}{0.495922in}}%
\pgfpathlineto{\pgfqpoint{0.464656in}{0.513021in}}%
\pgfpathlineto{\pgfqpoint{0.465788in}{0.543711in}}%
\pgfpathlineto{\pgfqpoint{0.466920in}{0.546819in}}%
\pgfpathlineto{\pgfqpoint{0.468052in}{0.529179in}}%
\pgfpathlineto{\pgfqpoint{0.469185in}{0.498306in}}%
\pgfpathlineto{\pgfqpoint{0.470317in}{0.448806in}}%
\pgfpathlineto{\pgfqpoint{0.471449in}{0.468214in}}%
\pgfpathlineto{\pgfqpoint{0.472581in}{0.515480in}}%
\pgfpathlineto{\pgfqpoint{0.473713in}{0.521965in}}%
\pgfpathlineto{\pgfqpoint{0.474846in}{0.515504in}}%
\pgfpathlineto{\pgfqpoint{0.475978in}{0.531715in}}%
\pgfpathlineto{\pgfqpoint{0.477110in}{0.524439in}}%
\pgfpathlineto{\pgfqpoint{0.478242in}{0.524620in}}%
\pgfpathlineto{\pgfqpoint{0.479374in}{0.544009in}}%
\pgfpathlineto{\pgfqpoint{0.480507in}{0.581427in}}%
\pgfpathlineto{\pgfqpoint{0.481639in}{0.583074in}}%
\pgfpathlineto{\pgfqpoint{0.482771in}{0.562113in}}%
\pgfpathlineto{\pgfqpoint{0.483903in}{0.533044in}}%
\pgfpathlineto{\pgfqpoint{0.485035in}{0.507709in}}%
\pgfpathlineto{\pgfqpoint{0.486167in}{0.513313in}}%
\pgfpathlineto{\pgfqpoint{0.487300in}{0.522687in}}%
\pgfpathlineto{\pgfqpoint{0.488432in}{0.555192in}}%
\pgfpathlineto{\pgfqpoint{0.489564in}{0.559147in}}%
\pgfpathlineto{\pgfqpoint{0.490696in}{0.564336in}}%
\pgfpathlineto{\pgfqpoint{0.491828in}{0.588134in}}%
\pgfpathlineto{\pgfqpoint{0.492961in}{0.584683in}}%
\pgfpathlineto{\pgfqpoint{0.494093in}{0.585690in}}%
\pgfpathlineto{\pgfqpoint{0.495225in}{0.601920in}}%
\pgfpathlineto{\pgfqpoint{0.496357in}{0.616609in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{0.595707in}}%
\pgfpathlineto{\pgfqpoint{0.498622in}{0.573320in}}%
\pgfpathlineto{\pgfqpoint{0.499754in}{0.559884in}}%
\pgfpathlineto{\pgfqpoint{0.500886in}{0.575068in}}%
\pgfpathlineto{\pgfqpoint{0.502018in}{0.592738in}}%
\pgfpathlineto{\pgfqpoint{0.503150in}{0.621594in}}%
\pgfpathlineto{\pgfqpoint{0.504282in}{0.635681in}}%
\pgfpathlineto{\pgfqpoint{0.505415in}{0.635078in}}%
\pgfpathlineto{\pgfqpoint{0.506547in}{0.635643in}}%
\pgfpathlineto{\pgfqpoint{0.507679in}{0.622424in}}%
\pgfpathlineto{\pgfqpoint{0.508811in}{0.605113in}}%
\pgfpathlineto{\pgfqpoint{0.509943in}{0.614269in}}%
\pgfpathlineto{\pgfqpoint{0.511076in}{0.625086in}}%
\pgfpathlineto{\pgfqpoint{0.512208in}{0.608045in}}%
\pgfpathlineto{\pgfqpoint{0.513340in}{0.626237in}}%
\pgfpathlineto{\pgfqpoint{0.514472in}{0.645179in}}%
\pgfpathlineto{\pgfqpoint{0.515604in}{0.639031in}}%
\pgfpathlineto{\pgfqpoint{0.516737in}{0.651749in}}%
\pgfpathlineto{\pgfqpoint{0.517869in}{0.658621in}}%
\pgfpathlineto{\pgfqpoint{0.519001in}{0.656128in}}%
\pgfpathlineto{\pgfqpoint{0.520133in}{0.659240in}}%
\pgfpathlineto{\pgfqpoint{0.521265in}{0.653054in}}%
\pgfpathlineto{\pgfqpoint{0.522397in}{0.666460in}}%
\pgfpathlineto{\pgfqpoint{0.523530in}{0.655911in}}%
\pgfpathlineto{\pgfqpoint{0.524662in}{0.637611in}}%
\pgfpathlineto{\pgfqpoint{0.525794in}{0.663681in}}%
\pgfpathlineto{\pgfqpoint{0.526926in}{0.678117in}}%
\pgfpathlineto{\pgfqpoint{0.528058in}{0.669251in}}%
\pgfpathlineto{\pgfqpoint{0.529191in}{0.662157in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{0.652216in}}%
\pgfpathlineto{\pgfqpoint{0.531455in}{0.679828in}}%
\pgfpathlineto{\pgfqpoint{0.532587in}{0.709342in}}%
\pgfpathlineto{\pgfqpoint{0.533719in}{0.719059in}}%
\pgfpathlineto{\pgfqpoint{0.534852in}{0.713983in}}%
\pgfpathlineto{\pgfqpoint{0.535984in}{0.700266in}}%
\pgfpathlineto{\pgfqpoint{0.537116in}{0.685649in}}%
\pgfpathlineto{\pgfqpoint{0.538248in}{0.694680in}}%
\pgfpathlineto{\pgfqpoint{0.539380in}{0.704054in}}%
\pgfpathlineto{\pgfqpoint{0.540512in}{0.692101in}}%
\pgfpathlineto{\pgfqpoint{0.541645in}{0.695373in}}%
\pgfpathlineto{\pgfqpoint{0.542777in}{0.693894in}}%
\pgfpathlineto{\pgfqpoint{0.543909in}{0.676458in}}%
\pgfpathlineto{\pgfqpoint{0.545041in}{0.699275in}}%
\pgfpathlineto{\pgfqpoint{0.546173in}{0.687450in}}%
\pgfpathlineto{\pgfqpoint{0.547306in}{0.723260in}}%
\pgfpathlineto{\pgfqpoint{0.548438in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{0.549570in}{0.708876in}}%
\pgfpathlineto{\pgfqpoint{0.550702in}{0.689047in}}%
\pgfpathlineto{\pgfqpoint{0.551834in}{0.711144in}}%
\pgfpathlineto{\pgfqpoint{0.552967in}{0.736177in}}%
\pgfpathlineto{\pgfqpoint{0.554099in}{0.738624in}}%
\pgfpathlineto{\pgfqpoint{0.555231in}{0.735484in}}%
\pgfpathlineto{\pgfqpoint{0.556363in}{0.752952in}}%
\pgfpathlineto{\pgfqpoint{0.557495in}{0.773660in}}%
\pgfpathlineto{\pgfqpoint{0.558627in}{0.759867in}}%
\pgfpathlineto{\pgfqpoint{0.559760in}{0.758513in}}%
\pgfpathlineto{\pgfqpoint{0.560892in}{0.754905in}}%
\pgfpathlineto{\pgfqpoint{0.562024in}{0.724968in}}%
\pgfpathlineto{\pgfqpoint{0.563156in}{0.719055in}}%
\pgfpathlineto{\pgfqpoint{0.564288in}{0.735014in}}%
\pgfpathlineto{\pgfqpoint{0.565421in}{0.765498in}}%
\pgfpathlineto{\pgfqpoint{0.566553in}{0.753956in}}%
\pgfpathlineto{\pgfqpoint{0.567685in}{0.749350in}}%
\pgfpathlineto{\pgfqpoint{0.568817in}{0.754589in}}%
\pgfpathlineto{\pgfqpoint{0.569949in}{0.751167in}}%
\pgfpathlineto{\pgfqpoint{0.571082in}{0.732186in}}%
\pgfpathlineto{\pgfqpoint{0.572214in}{0.729414in}}%
\pgfpathlineto{\pgfqpoint{0.573346in}{0.715561in}}%
\pgfpathlineto{\pgfqpoint{0.574478in}{0.737319in}}%
\pgfpathlineto{\pgfqpoint{0.575610in}{0.746964in}}%
\pgfpathlineto{\pgfqpoint{0.576742in}{0.746246in}}%
\pgfpathlineto{\pgfqpoint{0.577875in}{0.754924in}}%
\pgfpathlineto{\pgfqpoint{0.579007in}{0.741337in}}%
\pgfpathlineto{\pgfqpoint{0.580139in}{0.725268in}}%
\pgfpathlineto{\pgfqpoint{0.581271in}{0.724372in}}%
\pgfpathlineto{\pgfqpoint{0.582403in}{0.717797in}}%
\pgfpathlineto{\pgfqpoint{0.583536in}{0.757784in}}%
\pgfpathlineto{\pgfqpoint{0.584668in}{0.796096in}}%
\pgfpathlineto{\pgfqpoint{0.585800in}{0.805833in}}%
\pgfpathlineto{\pgfqpoint{0.586932in}{0.791937in}}%
\pgfpathlineto{\pgfqpoint{0.588064in}{0.774025in}}%
\pgfpathlineto{\pgfqpoint{0.589197in}{0.789764in}}%
\pgfpathlineto{\pgfqpoint{0.590329in}{0.816692in}}%
\pgfpathlineto{\pgfqpoint{0.591461in}{0.786117in}}%
\pgfpathlineto{\pgfqpoint{0.592593in}{0.770309in}}%
\pgfpathlineto{\pgfqpoint{0.593725in}{0.780423in}}%
\pgfpathlineto{\pgfqpoint{0.594857in}{0.760443in}}%
\pgfpathlineto{\pgfqpoint{0.595990in}{0.786876in}}%
\pgfpathlineto{\pgfqpoint{0.597122in}{0.802309in}}%
\pgfpathlineto{\pgfqpoint{0.598254in}{0.771393in}}%
\pgfpathlineto{\pgfqpoint{0.599386in}{0.781718in}}%
\pgfpathlineto{\pgfqpoint{0.600518in}{0.795176in}}%
\pgfpathlineto{\pgfqpoint{0.601651in}{0.808409in}}%
\pgfpathlineto{\pgfqpoint{0.602783in}{0.790656in}}%
\pgfpathlineto{\pgfqpoint{0.603915in}{0.764067in}}%
\pgfpathlineto{\pgfqpoint{0.605047in}{0.788068in}}%
\pgfpathlineto{\pgfqpoint{0.606179in}{0.788541in}}%
\pgfpathlineto{\pgfqpoint{0.607312in}{0.795641in}}%
\pgfpathlineto{\pgfqpoint{0.608444in}{0.759208in}}%
\pgfpathlineto{\pgfqpoint{0.609576in}{0.767038in}}%
\pgfpathlineto{\pgfqpoint{0.610708in}{0.801017in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.835757in}}%
\pgfpathlineto{\pgfqpoint{0.612972in}{0.841101in}}%
\pgfpathlineto{\pgfqpoint{0.614105in}{0.831703in}}%
\pgfpathlineto{\pgfqpoint{0.615237in}{0.807545in}}%
\pgfpathlineto{\pgfqpoint{0.616369in}{0.790451in}}%
\pgfpathlineto{\pgfqpoint{0.617501in}{0.798146in}}%
\pgfpathlineto{\pgfqpoint{0.618633in}{0.785736in}}%
\pgfpathlineto{\pgfqpoint{0.619766in}{0.797008in}}%
\pgfpathlineto{\pgfqpoint{0.620898in}{0.763339in}}%
\pgfpathlineto{\pgfqpoint{0.622030in}{0.731258in}}%
\pgfpathlineto{\pgfqpoint{0.623162in}{0.773586in}}%
\pgfpathlineto{\pgfqpoint{0.624294in}{0.790572in}}%
\pgfpathlineto{\pgfqpoint{0.625427in}{0.852252in}}%
\pgfpathlineto{\pgfqpoint{0.626559in}{0.853840in}}%
\pgfpathlineto{\pgfqpoint{0.627691in}{0.808997in}}%
\pgfpathlineto{\pgfqpoint{0.628823in}{0.823914in}}%
\pgfpathlineto{\pgfqpoint{0.629955in}{0.782753in}}%
\pgfpathlineto{\pgfqpoint{0.631087in}{0.807902in}}%
\pgfpathlineto{\pgfqpoint{0.632220in}{0.829732in}}%
\pgfpathlineto{\pgfqpoint{0.633352in}{0.830626in}}%
\pgfpathlineto{\pgfqpoint{0.634484in}{0.851720in}}%
\pgfpathlineto{\pgfqpoint{0.635616in}{0.870713in}}%
\pgfpathlineto{\pgfqpoint{0.636748in}{0.874997in}}%
\pgfpathlineto{\pgfqpoint{0.637881in}{0.887558in}}%
\pgfpathlineto{\pgfqpoint{0.639013in}{0.886792in}}%
\pgfpathlineto{\pgfqpoint{0.640145in}{0.890794in}}%
\pgfpathlineto{\pgfqpoint{0.641277in}{0.881047in}}%
\pgfpathlineto{\pgfqpoint{0.642409in}{0.878245in}}%
\pgfpathlineto{\pgfqpoint{0.643542in}{0.898319in}}%
\pgfpathlineto{\pgfqpoint{0.644674in}{0.899770in}}%
\pgfpathlineto{\pgfqpoint{0.645806in}{0.883813in}}%
\pgfpathlineto{\pgfqpoint{0.646938in}{0.879193in}}%
\pgfpathlineto{\pgfqpoint{0.648070in}{0.892824in}}%
\pgfpathlineto{\pgfqpoint{0.649202in}{0.874064in}}%
\pgfpathlineto{\pgfqpoint{0.650335in}{0.839325in}}%
\pgfpathlineto{\pgfqpoint{0.651467in}{0.848731in}}%
\pgfpathlineto{\pgfqpoint{0.652599in}{0.861235in}}%
\pgfpathlineto{\pgfqpoint{0.653731in}{0.891816in}}%
\pgfpathlineto{\pgfqpoint{0.654863in}{0.912828in}}%
\pgfpathlineto{\pgfqpoint{0.655996in}{0.915467in}}%
\pgfpathlineto{\pgfqpoint{0.657128in}{0.891361in}}%
\pgfpathlineto{\pgfqpoint{0.658260in}{0.851856in}}%
\pgfpathlineto{\pgfqpoint{0.659392in}{0.854216in}}%
\pgfpathlineto{\pgfqpoint{0.660524in}{0.867370in}}%
\pgfpathlineto{\pgfqpoint{0.661657in}{0.820452in}}%
\pgfpathlineto{\pgfqpoint{0.662789in}{0.793421in}}%
\pgfpathlineto{\pgfqpoint{0.663921in}{0.786799in}}%
\pgfpathlineto{\pgfqpoint{0.665053in}{0.782183in}}%
\pgfpathlineto{\pgfqpoint{0.666185in}{0.781699in}}%
\pgfpathlineto{\pgfqpoint{0.667317in}{0.811307in}}%
\pgfpathlineto{\pgfqpoint{0.668450in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{0.669582in}{0.858058in}}%
\pgfpathlineto{\pgfqpoint{0.670714in}{0.868955in}}%
\pgfpathlineto{\pgfqpoint{0.671846in}{0.863938in}}%
\pgfpathlineto{\pgfqpoint{0.672978in}{0.881078in}}%
\pgfpathlineto{\pgfqpoint{0.674111in}{0.901445in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{0.907449in}}%
\pgfpathlineto{\pgfqpoint{0.676375in}{0.891333in}}%
\pgfpathlineto{\pgfqpoint{0.677507in}{0.889737in}}%
\pgfpathlineto{\pgfqpoint{0.678639in}{0.875337in}}%
\pgfpathlineto{\pgfqpoint{0.679772in}{0.859912in}}%
\pgfpathlineto{\pgfqpoint{0.680904in}{0.883063in}}%
\pgfpathlineto{\pgfqpoint{0.682036in}{0.885101in}}%
\pgfpathlineto{\pgfqpoint{0.683168in}{0.869856in}}%
\pgfpathlineto{\pgfqpoint{0.684300in}{0.858074in}}%
\pgfpathlineto{\pgfqpoint{0.685432in}{0.888772in}}%
\pgfpathlineto{\pgfqpoint{0.686565in}{0.920503in}}%
\pgfpathlineto{\pgfqpoint{0.687697in}{0.913160in}}%
\pgfpathlineto{\pgfqpoint{0.688829in}{0.869865in}}%
\pgfpathlineto{\pgfqpoint{0.689961in}{0.856293in}}%
\pgfpathlineto{\pgfqpoint{0.691093in}{0.846930in}}%
\pgfpathlineto{\pgfqpoint{0.692226in}{0.866958in}}%
\pgfpathlineto{\pgfqpoint{0.693358in}{0.889571in}}%
\pgfpathlineto{\pgfqpoint{0.694490in}{0.902630in}}%
\pgfpathlineto{\pgfqpoint{0.695622in}{0.851122in}}%
\pgfpathlineto{\pgfqpoint{0.696754in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{0.697887in}{0.840388in}}%
\pgfpathlineto{\pgfqpoint{0.699019in}{0.872731in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{0.914682in}}%
\pgfpathlineto{\pgfqpoint{0.701283in}{0.925522in}}%
\pgfpathlineto{\pgfqpoint{0.702415in}{0.928002in}}%
\pgfpathlineto{\pgfqpoint{0.703547in}{0.917921in}}%
\pgfpathlineto{\pgfqpoint{0.704680in}{0.904885in}}%
\pgfpathlineto{\pgfqpoint{0.705812in}{0.917597in}}%
\pgfpathlineto{\pgfqpoint{0.706944in}{0.920803in}}%
\pgfpathlineto{\pgfqpoint{0.708076in}{0.910254in}}%
\pgfpathlineto{\pgfqpoint{0.709208in}{0.913935in}}%
\pgfpathlineto{\pgfqpoint{0.710341in}{0.914131in}}%
\pgfpathlineto{\pgfqpoint{0.711473in}{0.904658in}}%
\pgfpathlineto{\pgfqpoint{0.712605in}{0.923425in}}%
\pgfpathlineto{\pgfqpoint{0.713737in}{0.938504in}}%
\pgfpathlineto{\pgfqpoint{0.714869in}{0.947314in}}%
\pgfpathlineto{\pgfqpoint{0.716002in}{0.920573in}}%
\pgfpathlineto{\pgfqpoint{0.717134in}{0.911235in}}%
\pgfpathlineto{\pgfqpoint{0.718266in}{0.948203in}}%
\pgfpathlineto{\pgfqpoint{0.719398in}{0.972152in}}%
\pgfpathlineto{\pgfqpoint{0.720530in}{0.952523in}}%
\pgfpathlineto{\pgfqpoint{0.721662in}{0.889993in}}%
\pgfpathlineto{\pgfqpoint{0.722795in}{0.866972in}}%
\pgfpathlineto{\pgfqpoint{0.723927in}{0.919816in}}%
\pgfpathlineto{\pgfqpoint{0.725059in}{0.926646in}}%
\pgfpathlineto{\pgfqpoint{0.726191in}{0.933647in}}%
\pgfpathlineto{\pgfqpoint{0.727323in}{0.902921in}}%
\pgfpathlineto{\pgfqpoint{0.728456in}{0.893078in}}%
\pgfpathlineto{\pgfqpoint{0.729588in}{0.893612in}}%
\pgfpathlineto{\pgfqpoint{0.730720in}{0.922957in}}%
\pgfpathlineto{\pgfqpoint{0.731852in}{0.948634in}}%
\pgfpathlineto{\pgfqpoint{0.732984in}{0.926241in}}%
\pgfpathlineto{\pgfqpoint{0.734117in}{0.952615in}}%
\pgfpathlineto{\pgfqpoint{0.735249in}{0.956772in}}%
\pgfpathlineto{\pgfqpoint{0.736381in}{0.944560in}}%
\pgfpathlineto{\pgfqpoint{0.737513in}{0.936646in}}%
\pgfpathlineto{\pgfqpoint{0.738645in}{0.936742in}}%
\pgfpathlineto{\pgfqpoint{0.739777in}{0.931142in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{0.933388in}}%
\pgfpathlineto{\pgfqpoint{0.742042in}{0.929695in}}%
\pgfpathlineto{\pgfqpoint{0.743174in}{0.905183in}}%
\pgfpathlineto{\pgfqpoint{0.744306in}{0.893663in}}%
\pgfpathlineto{\pgfqpoint{0.745438in}{0.897609in}}%
\pgfpathlineto{\pgfqpoint{0.746571in}{0.898039in}}%
\pgfpathlineto{\pgfqpoint{0.747703in}{0.937763in}}%
\pgfpathlineto{\pgfqpoint{0.748835in}{0.944990in}}%
\pgfpathlineto{\pgfqpoint{0.749967in}{0.927592in}}%
\pgfpathlineto{\pgfqpoint{0.751099in}{0.915356in}}%
\pgfpathlineto{\pgfqpoint{0.752232in}{0.946592in}}%
\pgfpathlineto{\pgfqpoint{0.753364in}{0.939087in}}%
\pgfpathlineto{\pgfqpoint{0.754496in}{0.966437in}}%
\pgfpathlineto{\pgfqpoint{0.755628in}{0.982835in}}%
\pgfpathlineto{\pgfqpoint{0.756760in}{0.970134in}}%
\pgfpathlineto{\pgfqpoint{0.757892in}{0.955470in}}%
\pgfpathlineto{\pgfqpoint{0.759025in}{0.960157in}}%
\pgfpathlineto{\pgfqpoint{0.760157in}{0.954458in}}%
\pgfpathlineto{\pgfqpoint{0.761289in}{0.947464in}}%
\pgfpathlineto{\pgfqpoint{0.762421in}{0.945894in}}%
\pgfpathlineto{\pgfqpoint{0.763553in}{0.973462in}}%
\pgfpathlineto{\pgfqpoint{0.764686in}{0.970836in}}%
\pgfpathlineto{\pgfqpoint{0.765818in}{0.930926in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{0.936890in}}%
\pgfpathlineto{\pgfqpoint{0.768082in}{0.852914in}}%
\pgfpathlineto{\pgfqpoint{0.769214in}{0.878439in}}%
\pgfpathlineto{\pgfqpoint{0.770347in}{0.950033in}}%
\pgfpathlineto{\pgfqpoint{0.771479in}{0.965575in}}%
\pgfpathlineto{\pgfqpoint{0.772611in}{0.968048in}}%
\pgfpathlineto{\pgfqpoint{0.773743in}{0.986079in}}%
\pgfpathlineto{\pgfqpoint{0.774875in}{1.014319in}}%
\pgfpathlineto{\pgfqpoint{0.776007in}{0.971410in}}%
\pgfpathlineto{\pgfqpoint{0.777140in}{0.946960in}}%
\pgfpathlineto{\pgfqpoint{0.778272in}{0.952286in}}%
\pgfpathlineto{\pgfqpoint{0.779404in}{0.962309in}}%
\pgfpathlineto{\pgfqpoint{0.780536in}{0.969012in}}%
\pgfpathlineto{\pgfqpoint{0.781668in}{0.950694in}}%
\pgfpathlineto{\pgfqpoint{0.782801in}{0.944286in}}%
\pgfpathlineto{\pgfqpoint{0.783933in}{0.912985in}}%
\pgfpathlineto{\pgfqpoint{0.785065in}{0.905639in}}%
\pgfpathlineto{\pgfqpoint{0.786197in}{0.914749in}}%
\pgfpathlineto{\pgfqpoint{0.787329in}{0.941898in}}%
\pgfpathlineto{\pgfqpoint{0.788461in}{0.947050in}}%
\pgfpathlineto{\pgfqpoint{0.789594in}{0.953131in}}%
\pgfpathlineto{\pgfqpoint{0.790726in}{0.962707in}}%
\pgfpathlineto{\pgfqpoint{0.791858in}{0.969858in}}%
\pgfpathlineto{\pgfqpoint{0.792990in}{0.997857in}}%
\pgfpathlineto{\pgfqpoint{0.794122in}{0.997198in}}%
\pgfpathlineto{\pgfqpoint{0.795255in}{1.007268in}}%
\pgfpathlineto{\pgfqpoint{0.796387in}{1.008332in}}%
\pgfpathlineto{\pgfqpoint{0.797519in}{1.000285in}}%
\pgfpathlineto{\pgfqpoint{0.798651in}{0.989286in}}%
\pgfpathlineto{\pgfqpoint{0.799783in}{1.006260in}}%
\pgfpathlineto{\pgfqpoint{0.800916in}{1.020296in}}%
\pgfpathlineto{\pgfqpoint{0.802048in}{1.042992in}}%
\pgfpathlineto{\pgfqpoint{0.803180in}{1.044124in}}%
\pgfpathlineto{\pgfqpoint{0.804312in}{1.027530in}}%
\pgfpathlineto{\pgfqpoint{0.805444in}{0.999931in}}%
\pgfpathlineto{\pgfqpoint{0.806576in}{0.962522in}}%
\pgfpathlineto{\pgfqpoint{0.807709in}{0.967427in}}%
\pgfpathlineto{\pgfqpoint{0.808841in}{0.986243in}}%
\pgfpathlineto{\pgfqpoint{0.809973in}{1.005026in}}%
\pgfpathlineto{\pgfqpoint{0.811105in}{1.022925in}}%
\pgfpathlineto{\pgfqpoint{0.812237in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{0.813370in}{0.979648in}}%
\pgfpathlineto{\pgfqpoint{0.814502in}{0.960653in}}%
\pgfpathlineto{\pgfqpoint{0.815634in}{0.957017in}}%
\pgfpathlineto{\pgfqpoint{0.816766in}{0.967479in}}%
\pgfpathlineto{\pgfqpoint{0.817898in}{0.988724in}}%
\pgfpathlineto{\pgfqpoint{0.819031in}{1.010371in}}%
\pgfpathlineto{\pgfqpoint{0.820163in}{1.040757in}}%
\pgfpathlineto{\pgfqpoint{0.821295in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.822427in}{0.934072in}}%
\pgfpathlineto{\pgfqpoint{0.823559in}{0.968816in}}%
\pgfpathlineto{\pgfqpoint{0.824691in}{0.977498in}}%
\pgfpathlineto{\pgfqpoint{0.825824in}{0.981931in}}%
\pgfpathlineto{\pgfqpoint{0.826956in}{0.994645in}}%
\pgfpathlineto{\pgfqpoint{0.828088in}{1.014221in}}%
\pgfpathlineto{\pgfqpoint{0.829220in}{1.022132in}}%
\pgfpathlineto{\pgfqpoint{0.830352in}{1.002240in}}%
\pgfpathlineto{\pgfqpoint{0.831485in}{0.969550in}}%
\pgfpathlineto{\pgfqpoint{0.832617in}{0.996159in}}%
\pgfpathlineto{\pgfqpoint{0.833749in}{1.025643in}}%
\pgfpathlineto{\pgfqpoint{0.834881in}{1.034069in}}%
\pgfpathlineto{\pgfqpoint{0.836013in}{1.018914in}}%
\pgfpathlineto{\pgfqpoint{0.837146in}{1.025046in}}%
\pgfpathlineto{\pgfqpoint{0.838278in}{1.032448in}}%
\pgfpathlineto{\pgfqpoint{0.839410in}{1.018889in}}%
\pgfpathlineto{\pgfqpoint{0.840542in}{1.031679in}}%
\pgfpathlineto{\pgfqpoint{0.841674in}{1.045813in}}%
\pgfpathlineto{\pgfqpoint{0.842806in}{1.036688in}}%
\pgfpathlineto{\pgfqpoint{0.843939in}{1.036173in}}%
\pgfpathlineto{\pgfqpoint{0.845071in}{1.048544in}}%
\pgfpathlineto{\pgfqpoint{0.846203in}{1.043406in}}%
\pgfpathlineto{\pgfqpoint{0.847335in}{1.031719in}}%
\pgfpathlineto{\pgfqpoint{0.848467in}{1.030320in}}%
\pgfpathlineto{\pgfqpoint{0.849600in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{0.850732in}{1.035966in}}%
\pgfpathlineto{\pgfqpoint{0.851864in}{1.036660in}}%
\pgfpathlineto{\pgfqpoint{0.852996in}{1.026519in}}%
\pgfpathlineto{\pgfqpoint{0.854128in}{1.029804in}}%
\pgfpathlineto{\pgfqpoint{0.855261in}{1.038832in}}%
\pgfpathlineto{\pgfqpoint{0.856393in}{1.024775in}}%
\pgfpathlineto{\pgfqpoint{0.857525in}{1.045498in}}%
\pgfpathlineto{\pgfqpoint{0.858657in}{1.058117in}}%
\pgfpathlineto{\pgfqpoint{0.859789in}{1.050840in}}%
\pgfpathlineto{\pgfqpoint{0.860921in}{1.055401in}}%
\pgfpathlineto{\pgfqpoint{0.862054in}{1.048846in}}%
\pgfpathlineto{\pgfqpoint{0.863186in}{1.026175in}}%
\pgfpathlineto{\pgfqpoint{0.864318in}{1.013862in}}%
\pgfpathlineto{\pgfqpoint{0.865450in}{1.033083in}}%
\pgfpathlineto{\pgfqpoint{0.866582in}{1.041438in}}%
\pgfpathlineto{\pgfqpoint{0.867715in}{1.005607in}}%
\pgfpathlineto{\pgfqpoint{0.868847in}{1.007817in}}%
\pgfpathlineto{\pgfqpoint{0.869979in}{1.025636in}}%
\pgfpathlineto{\pgfqpoint{0.871111in}{1.024544in}}%
\pgfpathlineto{\pgfqpoint{0.872243in}{1.042461in}}%
\pgfpathlineto{\pgfqpoint{0.873376in}{1.082939in}}%
\pgfpathlineto{\pgfqpoint{0.874508in}{1.063721in}}%
\pgfpathlineto{\pgfqpoint{0.875640in}{1.064301in}}%
\pgfpathlineto{\pgfqpoint{0.876772in}{1.087074in}}%
\pgfpathlineto{\pgfqpoint{0.877904in}{1.090689in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{1.099412in}}%
\pgfpathlineto{\pgfqpoint{0.880169in}{1.095201in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{1.080318in}}%
\pgfpathlineto{\pgfqpoint{0.882433in}{1.079408in}}%
\pgfpathlineto{\pgfqpoint{0.883565in}{1.063973in}}%
\pgfpathlineto{\pgfqpoint{0.884697in}{1.037552in}}%
\pgfpathlineto{\pgfqpoint{0.885830in}{1.064162in}}%
\pgfpathlineto{\pgfqpoint{0.886962in}{1.085102in}}%
\pgfpathlineto{\pgfqpoint{0.888094in}{1.065389in}}%
\pgfpathlineto{\pgfqpoint{0.889226in}{1.049429in}}%
\pgfpathlineto{\pgfqpoint{0.890358in}{1.055994in}}%
\pgfpathlineto{\pgfqpoint{0.891491in}{1.064107in}}%
\pgfpathlineto{\pgfqpoint{0.892623in}{1.063164in}}%
\pgfpathlineto{\pgfqpoint{0.893755in}{1.051911in}}%
\pgfpathlineto{\pgfqpoint{0.894887in}{1.007584in}}%
\pgfpathlineto{\pgfqpoint{0.896019in}{0.998381in}}%
\pgfpathlineto{\pgfqpoint{0.897151in}{1.073868in}}%
\pgfpathlineto{\pgfqpoint{0.898284in}{1.090464in}}%
\pgfpathlineto{\pgfqpoint{0.899416in}{1.094124in}}%
\pgfpathlineto{\pgfqpoint{0.900548in}{1.075964in}}%
\pgfpathlineto{\pgfqpoint{0.901680in}{1.063255in}}%
\pgfpathlineto{\pgfqpoint{0.902812in}{1.079704in}}%
\pgfpathlineto{\pgfqpoint{0.903945in}{1.094951in}}%
\pgfpathlineto{\pgfqpoint{0.905077in}{1.097758in}}%
\pgfpathlineto{\pgfqpoint{0.906209in}{1.101532in}}%
\pgfpathlineto{\pgfqpoint{0.907341in}{1.086214in}}%
\pgfpathlineto{\pgfqpoint{0.908473in}{1.074771in}}%
\pgfpathlineto{\pgfqpoint{0.909606in}{1.066292in}}%
\pgfpathlineto{\pgfqpoint{0.910738in}{1.088753in}}%
\pgfpathlineto{\pgfqpoint{0.911870in}{1.096725in}}%
\pgfpathlineto{\pgfqpoint{0.913002in}{1.089988in}}%
\pgfpathlineto{\pgfqpoint{0.914134in}{1.090729in}}%
\pgfpathlineto{\pgfqpoint{0.915266in}{1.082228in}}%
\pgfpathlineto{\pgfqpoint{0.916399in}{1.072941in}}%
\pgfpathlineto{\pgfqpoint{0.917531in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{0.918663in}{1.083474in}}%
\pgfpathlineto{\pgfqpoint{0.919795in}{1.090017in}}%
\pgfpathlineto{\pgfqpoint{0.920927in}{1.091483in}}%
\pgfpathlineto{\pgfqpoint{0.922060in}{1.077564in}}%
\pgfpathlineto{\pgfqpoint{0.923192in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{0.924324in}{1.106755in}}%
\pgfpathlineto{\pgfqpoint{0.925456in}{1.109259in}}%
\pgfpathlineto{\pgfqpoint{0.926588in}{1.117272in}}%
\pgfpathlineto{\pgfqpoint{0.927721in}{1.100993in}}%
\pgfpathlineto{\pgfqpoint{0.928853in}{1.070415in}}%
\pgfpathlineto{\pgfqpoint{0.929985in}{1.081664in}}%
\pgfpathlineto{\pgfqpoint{0.931117in}{1.097602in}}%
\pgfpathlineto{\pgfqpoint{0.932249in}{1.074517in}}%
\pgfpathlineto{\pgfqpoint{0.933381in}{1.057876in}}%
\pgfpathlineto{\pgfqpoint{0.934514in}{1.030997in}}%
\pgfpathlineto{\pgfqpoint{0.935646in}{1.059923in}}%
\pgfpathlineto{\pgfqpoint{0.936778in}{1.099423in}}%
\pgfpathlineto{\pgfqpoint{0.937910in}{1.107275in}}%
\pgfpathlineto{\pgfqpoint{0.939042in}{1.094494in}}%
\pgfpathlineto{\pgfqpoint{0.940175in}{1.075627in}}%
\pgfpathlineto{\pgfqpoint{0.941307in}{1.071799in}}%
\pgfpathlineto{\pgfqpoint{0.942439in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{0.943571in}{1.092826in}}%
\pgfpathlineto{\pgfqpoint{0.944703in}{1.061067in}}%
\pgfpathlineto{\pgfqpoint{0.945836in}{1.031188in}}%
\pgfpathlineto{\pgfqpoint{0.946968in}{1.059918in}}%
\pgfpathlineto{\pgfqpoint{0.948100in}{1.083331in}}%
\pgfpathlineto{\pgfqpoint{0.949232in}{1.093479in}}%
\pgfpathlineto{\pgfqpoint{0.950364in}{1.066706in}}%
\pgfpathlineto{\pgfqpoint{0.951496in}{1.101976in}}%
\pgfpathlineto{\pgfqpoint{0.952629in}{1.099228in}}%
\pgfpathlineto{\pgfqpoint{0.953761in}{1.072820in}}%
\pgfpathlineto{\pgfqpoint{0.954893in}{1.084579in}}%
\pgfpathlineto{\pgfqpoint{0.956025in}{1.101123in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{1.080132in}}%
\pgfpathlineto{\pgfqpoint{0.958290in}{1.078336in}}%
\pgfpathlineto{\pgfqpoint{0.959422in}{1.079692in}}%
\pgfpathlineto{\pgfqpoint{0.960554in}{1.081308in}}%
\pgfpathlineto{\pgfqpoint{0.961686in}{1.079896in}}%
\pgfpathlineto{\pgfqpoint{0.962818in}{1.077654in}}%
\pgfpathlineto{\pgfqpoint{0.963951in}{1.048870in}}%
\pgfpathlineto{\pgfqpoint{0.965083in}{1.060122in}}%
\pgfpathlineto{\pgfqpoint{0.966215in}{1.056813in}}%
\pgfpathlineto{\pgfqpoint{0.967347in}{1.066334in}}%
\pgfpathlineto{\pgfqpoint{0.968479in}{1.070788in}}%
\pgfpathlineto{\pgfqpoint{0.969611in}{1.061094in}}%
\pgfpathlineto{\pgfqpoint{0.970744in}{1.054563in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{1.068157in}}%
\pgfpathlineto{\pgfqpoint{0.973008in}{1.082020in}}%
\pgfpathlineto{\pgfqpoint{0.974140in}{1.070911in}}%
\pgfpathlineto{\pgfqpoint{0.975272in}{1.060758in}}%
\pgfpathlineto{\pgfqpoint{0.976405in}{1.054986in}}%
\pgfpathlineto{\pgfqpoint{0.977537in}{1.075817in}}%
\pgfpathlineto{\pgfqpoint{0.978669in}{1.077667in}}%
\pgfpathlineto{\pgfqpoint{0.979801in}{1.090973in}}%
\pgfpathlineto{\pgfqpoint{0.980933in}{1.077058in}}%
\pgfpathlineto{\pgfqpoint{0.982066in}{1.060524in}}%
\pgfpathlineto{\pgfqpoint{0.983198in}{1.053871in}}%
\pgfpathlineto{\pgfqpoint{0.984330in}{1.068867in}}%
\pgfpathlineto{\pgfqpoint{0.985462in}{1.102794in}}%
\pgfpathlineto{\pgfqpoint{0.986594in}{1.082520in}}%
\pgfpathlineto{\pgfqpoint{0.987726in}{1.089874in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{1.111641in}}%
\pgfpathlineto{\pgfqpoint{0.989991in}{1.127482in}}%
\pgfpathlineto{\pgfqpoint{0.991123in}{1.118482in}}%
\pgfpathlineto{\pgfqpoint{0.992255in}{1.104655in}}%
\pgfpathlineto{\pgfqpoint{0.993387in}{1.105786in}}%
\pgfpathlineto{\pgfqpoint{0.994520in}{1.126871in}}%
\pgfpathlineto{\pgfqpoint{0.995652in}{1.121712in}}%
\pgfpathlineto{\pgfqpoint{0.996784in}{1.133755in}}%
\pgfpathlineto{\pgfqpoint{0.997916in}{1.153954in}}%
\pgfpathlineto{\pgfqpoint{0.999048in}{1.145814in}}%
\pgfpathlineto{\pgfqpoint{1.000181in}{1.130206in}}%
\pgfpathlineto{\pgfqpoint{1.001313in}{1.155771in}}%
\pgfpathlineto{\pgfqpoint{1.002445in}{1.166142in}}%
\pgfpathlineto{\pgfqpoint{1.003577in}{1.154682in}}%
\pgfpathlineto{\pgfqpoint{1.004709in}{1.142859in}}%
\pgfpathlineto{\pgfqpoint{1.005841in}{1.127256in}}%
\pgfpathlineto{\pgfqpoint{1.006974in}{1.131770in}}%
\pgfpathlineto{\pgfqpoint{1.008106in}{1.150907in}}%
\pgfpathlineto{\pgfqpoint{1.009238in}{1.157204in}}%
\pgfpathlineto{\pgfqpoint{1.010370in}{1.149609in}}%
\pgfpathlineto{\pgfqpoint{1.011502in}{1.150362in}}%
\pgfpathlineto{\pgfqpoint{1.012635in}{1.156617in}}%
\pgfpathlineto{\pgfqpoint{1.013767in}{1.157963in}}%
\pgfpathlineto{\pgfqpoint{1.014899in}{1.162509in}}%
\pgfpathlineto{\pgfqpoint{1.016031in}{1.159225in}}%
\pgfpathlineto{\pgfqpoint{1.017163in}{1.159505in}}%
\pgfpathlineto{\pgfqpoint{1.018296in}{1.152207in}}%
\pgfpathlineto{\pgfqpoint{1.019428in}{1.152390in}}%
\pgfpathlineto{\pgfqpoint{1.020560in}{1.159555in}}%
\pgfpathlineto{\pgfqpoint{1.021692in}{1.157838in}}%
\pgfpathlineto{\pgfqpoint{1.022824in}{1.150661in}}%
\pgfpathlineto{\pgfqpoint{1.023956in}{1.139397in}}%
\pgfpathlineto{\pgfqpoint{1.025089in}{1.132845in}}%
\pgfpathlineto{\pgfqpoint{1.026221in}{1.140560in}}%
\pgfpathlineto{\pgfqpoint{1.027353in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{1.028485in}{1.139950in}}%
\pgfpathlineto{\pgfqpoint{1.029617in}{1.152041in}}%
\pgfpathlineto{\pgfqpoint{1.030750in}{1.161541in}}%
\pgfpathlineto{\pgfqpoint{1.031882in}{1.157595in}}%
\pgfpathlineto{\pgfqpoint{1.033014in}{1.131778in}}%
\pgfpathlineto{\pgfqpoint{1.034146in}{1.135638in}}%
\pgfpathlineto{\pgfqpoint{1.035278in}{1.150741in}}%
\pgfpathlineto{\pgfqpoint{1.036411in}{1.157003in}}%
\pgfpathlineto{\pgfqpoint{1.037543in}{1.162780in}}%
\pgfpathlineto{\pgfqpoint{1.038675in}{1.154887in}}%
\pgfpathlineto{\pgfqpoint{1.039807in}{1.141932in}}%
\pgfpathlineto{\pgfqpoint{1.040939in}{1.143469in}}%
\pgfpathlineto{\pgfqpoint{1.042071in}{1.146155in}}%
\pgfpathlineto{\pgfqpoint{1.043204in}{1.150004in}}%
\pgfpathlineto{\pgfqpoint{1.044336in}{1.149267in}}%
\pgfpathlineto{\pgfqpoint{1.045468in}{1.144038in}}%
\pgfpathlineto{\pgfqpoint{1.046600in}{1.138835in}}%
\pgfpathlineto{\pgfqpoint{1.047732in}{1.148367in}}%
\pgfpathlineto{\pgfqpoint{1.048865in}{1.150364in}}%
\pgfpathlineto{\pgfqpoint{1.049997in}{1.154872in}}%
\pgfpathlineto{\pgfqpoint{1.051129in}{1.165200in}}%
\pgfpathlineto{\pgfqpoint{1.052261in}{1.159552in}}%
\pgfpathlineto{\pgfqpoint{1.053393in}{1.141995in}}%
\pgfpathlineto{\pgfqpoint{1.054526in}{1.147683in}}%
\pgfpathlineto{\pgfqpoint{1.055658in}{1.159208in}}%
\pgfpathlineto{\pgfqpoint{1.056790in}{1.151210in}}%
\pgfpathlineto{\pgfqpoint{1.057922in}{1.151534in}}%
\pgfpathlineto{\pgfqpoint{1.059054in}{1.175851in}}%
\pgfpathlineto{\pgfqpoint{1.060186in}{1.170613in}}%
\pgfpathlineto{\pgfqpoint{1.061319in}{1.160529in}}%
\pgfpathlineto{\pgfqpoint{1.062451in}{1.162432in}}%
\pgfpathlineto{\pgfqpoint{1.063583in}{1.165270in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.161309in}}%
\pgfpathlineto{\pgfqpoint{1.065847in}{1.156622in}}%
\pgfpathlineto{\pgfqpoint{1.066980in}{1.154308in}}%
\pgfpathlineto{\pgfqpoint{1.068112in}{1.159574in}}%
\pgfpathlineto{\pgfqpoint{1.069244in}{1.162540in}}%
\pgfpathlineto{\pgfqpoint{1.070376in}{1.164644in}}%
\pgfpathlineto{\pgfqpoint{1.071508in}{1.174791in}}%
\pgfpathlineto{\pgfqpoint{1.072641in}{1.174323in}}%
\pgfpathlineto{\pgfqpoint{1.073773in}{1.170170in}}%
\pgfpathlineto{\pgfqpoint{1.074905in}{1.173156in}}%
\pgfpathlineto{\pgfqpoint{1.076037in}{1.182326in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{1.180719in}}%
\pgfpathlineto{\pgfqpoint{1.078301in}{1.181254in}}%
\pgfpathlineto{\pgfqpoint{1.079434in}{1.171046in}}%
\pgfpathlineto{\pgfqpoint{1.080566in}{1.163967in}}%
\pgfpathlineto{\pgfqpoint{1.081698in}{1.172978in}}%
\pgfpathlineto{\pgfqpoint{1.082830in}{1.181031in}}%
\pgfpathlineto{\pgfqpoint{1.083962in}{1.177485in}}%
\pgfpathlineto{\pgfqpoint{1.085095in}{1.172387in}}%
\pgfpathlineto{\pgfqpoint{1.086227in}{1.172416in}}%
\pgfpathlineto{\pgfqpoint{1.087359in}{1.168580in}}%
\pgfpathlineto{\pgfqpoint{1.088491in}{1.174739in}}%
\pgfpathlineto{\pgfqpoint{1.089623in}{1.177496in}}%
\pgfpathlineto{\pgfqpoint{1.090756in}{1.174568in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.180680in}}%
\pgfpathlineto{\pgfqpoint{1.093020in}{1.183594in}}%
\pgfpathlineto{\pgfqpoint{1.094152in}{1.183553in}}%
\pgfpathlineto{\pgfqpoint{1.095284in}{1.177401in}}%
\pgfpathlineto{\pgfqpoint{1.096416in}{1.175905in}}%
\pgfpathlineto{\pgfqpoint{1.097549in}{1.179889in}}%
\pgfpathlineto{\pgfqpoint{1.098681in}{1.178617in}}%
\pgfpathlineto{\pgfqpoint{1.099813in}{1.175642in}}%
\pgfpathlineto{\pgfqpoint{1.100945in}{1.176710in}}%
\pgfpathlineto{\pgfqpoint{1.102077in}{1.177640in}}%
\pgfpathlineto{\pgfqpoint{1.103210in}{1.186929in}}%
\pgfpathlineto{\pgfqpoint{1.104342in}{1.184079in}}%
\pgfpathlineto{\pgfqpoint{1.105474in}{1.176663in}}%
\pgfpathlineto{\pgfqpoint{1.106606in}{1.182194in}}%
\pgfpathlineto{\pgfqpoint{1.107738in}{1.185214in}}%
\pgfpathlineto{\pgfqpoint{1.108871in}{1.188172in}}%
\pgfpathlineto{\pgfqpoint{1.110003in}{1.184433in}}%
\pgfpathlineto{\pgfqpoint{1.111135in}{1.186405in}}%
\pgfpathlineto{\pgfqpoint{1.112267in}{1.180871in}}%
\pgfpathlineto{\pgfqpoint{1.113399in}{1.180065in}}%
\pgfpathlineto{\pgfqpoint{1.114531in}{1.184254in}}%
\pgfpathlineto{\pgfqpoint{1.115664in}{1.179657in}}%
\pgfpathlineto{\pgfqpoint{1.116796in}{1.173155in}}%
\pgfpathlineto{\pgfqpoint{1.117928in}{1.180083in}}%
\pgfpathlineto{\pgfqpoint{1.119060in}{1.187962in}}%
\pgfpathlineto{\pgfqpoint{1.120192in}{1.180016in}}%
\pgfpathlineto{\pgfqpoint{1.121325in}{1.175798in}}%
\pgfpathlineto{\pgfqpoint{1.122457in}{1.168772in}}%
\pgfpathlineto{\pgfqpoint{1.123589in}{1.183890in}}%
\pgfpathlineto{\pgfqpoint{1.124721in}{1.186261in}}%
\pgfpathlineto{\pgfqpoint{1.125853in}{1.175291in}}%
\pgfpathlineto{\pgfqpoint{1.126986in}{1.173172in}}%
\pgfpathlineto{\pgfqpoint{1.128118in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{1.129250in}{1.179004in}}%
\pgfpathlineto{\pgfqpoint{1.130382in}{1.181323in}}%
\pgfpathlineto{\pgfqpoint{1.131514in}{1.182401in}}%
\pgfpathlineto{\pgfqpoint{1.132646in}{1.179356in}}%
\pgfpathlineto{\pgfqpoint{1.133779in}{1.174826in}}%
\pgfpathlineto{\pgfqpoint{1.134911in}{1.185868in}}%
\pgfpathlineto{\pgfqpoint{1.136043in}{1.181823in}}%
\pgfpathlineto{\pgfqpoint{1.137175in}{1.180187in}}%
\pgfpathlineto{\pgfqpoint{1.138307in}{1.183082in}}%
\pgfpathlineto{\pgfqpoint{1.139440in}{1.190969in}}%
\pgfpathlineto{\pgfqpoint{1.140572in}{1.188797in}}%
\pgfpathlineto{\pgfqpoint{1.141704in}{1.182556in}}%
\pgfpathlineto{\pgfqpoint{1.142836in}{1.174110in}}%
\pgfpathlineto{\pgfqpoint{1.143968in}{1.181761in}}%
\pgfpathlineto{\pgfqpoint{1.145101in}{1.169479in}}%
\pgfpathlineto{\pgfqpoint{1.146233in}{1.182542in}}%
\pgfpathlineto{\pgfqpoint{1.147365in}{1.189517in}}%
\pgfpathlineto{\pgfqpoint{1.148497in}{1.189153in}}%
\pgfpathlineto{\pgfqpoint{1.149629in}{1.190007in}}%
\pgfpathlineto{\pgfqpoint{1.150761in}{1.181481in}}%
\pgfpathlineto{\pgfqpoint{1.151894in}{1.168170in}}%
\pgfpathlineto{\pgfqpoint{1.153026in}{1.178009in}}%
\pgfpathlineto{\pgfqpoint{1.154158in}{1.192290in}}%
\pgfpathlineto{\pgfqpoint{1.155290in}{1.197779in}}%
\pgfpathlineto{\pgfqpoint{1.156422in}{1.194438in}}%
\pgfpathlineto{\pgfqpoint{1.157555in}{1.179037in}}%
\pgfpathlineto{\pgfqpoint{1.158687in}{1.181835in}}%
\pgfpathlineto{\pgfqpoint{1.159819in}{1.182384in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{1.180380in}}%
\pgfpathlineto{\pgfqpoint{1.162083in}{1.178224in}}%
\pgfpathlineto{\pgfqpoint{1.163216in}{1.179957in}}%
\pgfpathlineto{\pgfqpoint{1.164348in}{1.180066in}}%
\pgfpathlineto{\pgfqpoint{1.165480in}{1.176503in}}%
\pgfpathlineto{\pgfqpoint{1.166612in}{1.181162in}}%
\pgfpathlineto{\pgfqpoint{1.167744in}{1.180716in}}%
\pgfpathlineto{\pgfqpoint{1.168876in}{1.183818in}}%
\pgfpathlineto{\pgfqpoint{1.170009in}{1.175043in}}%
\pgfpathlineto{\pgfqpoint{1.171141in}{1.183441in}}%
\pgfpathlineto{\pgfqpoint{1.172273in}{1.177501in}}%
\pgfpathlineto{\pgfqpoint{1.173405in}{1.175982in}}%
\pgfpathlineto{\pgfqpoint{1.174537in}{1.171224in}}%
\pgfpathlineto{\pgfqpoint{1.175670in}{1.183836in}}%
\pgfpathlineto{\pgfqpoint{1.176802in}{1.183796in}}%
\pgfpathlineto{\pgfqpoint{1.177934in}{1.182617in}}%
\pgfpathlineto{\pgfqpoint{1.179066in}{1.176861in}}%
\pgfpathlineto{\pgfqpoint{1.180198in}{1.164854in}}%
\pgfpathlineto{\pgfqpoint{1.181331in}{1.166795in}}%
\pgfpathlineto{\pgfqpoint{1.182463in}{1.175079in}}%
\pgfpathlineto{\pgfqpoint{1.183595in}{1.178939in}}%
\pgfpathlineto{\pgfqpoint{1.184727in}{1.183160in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{1.186308in}}%
\pgfpathlineto{\pgfqpoint{1.186991in}{1.184423in}}%
\pgfpathlineto{\pgfqpoint{1.188124in}{1.177342in}}%
\pgfpathlineto{\pgfqpoint{1.189256in}{1.177522in}}%
\pgfpathlineto{\pgfqpoint{1.190388in}{1.162022in}}%
\pgfpathlineto{\pgfqpoint{1.191520in}{1.162648in}}%
\pgfpathlineto{\pgfqpoint{1.192652in}{1.185878in}}%
\pgfpathlineto{\pgfqpoint{1.193785in}{1.192581in}}%
\pgfpathlineto{\pgfqpoint{1.194917in}{1.181366in}}%
\pgfpathlineto{\pgfqpoint{1.196049in}{1.184092in}}%
\pgfpathlineto{\pgfqpoint{1.197181in}{1.184066in}}%
\pgfpathlineto{\pgfqpoint{1.198313in}{1.183889in}}%
\pgfpathlineto{\pgfqpoint{1.199446in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{1.200578in}{1.191228in}}%
\pgfpathlineto{\pgfqpoint{1.201710in}{1.199668in}}%
\pgfpathlineto{\pgfqpoint{1.202842in}{1.188118in}}%
\pgfpathlineto{\pgfqpoint{1.203974in}{1.189734in}}%
\pgfpathlineto{\pgfqpoint{1.205106in}{1.189170in}}%
\pgfpathlineto{\pgfqpoint{1.206239in}{1.191481in}}%
\pgfpathlineto{\pgfqpoint{1.207371in}{1.191911in}}%
\pgfpathlineto{\pgfqpoint{1.208503in}{1.185427in}}%
\pgfpathlineto{\pgfqpoint{1.209635in}{1.192250in}}%
\pgfpathlineto{\pgfqpoint{1.210767in}{1.195102in}}%
\pgfpathlineto{\pgfqpoint{1.211900in}{1.192575in}}%
\pgfpathlineto{\pgfqpoint{1.213032in}{1.192715in}}%
\pgfpathlineto{\pgfqpoint{1.214164in}{1.181707in}}%
\pgfpathlineto{\pgfqpoint{1.215296in}{1.191088in}}%
\pgfpathlineto{\pgfqpoint{1.216428in}{1.191423in}}%
\pgfpathlineto{\pgfqpoint{1.217561in}{1.178775in}}%
\pgfpathlineto{\pgfqpoint{1.218693in}{1.182138in}}%
\pgfpathlineto{\pgfqpoint{1.219825in}{1.178990in}}%
\pgfpathlineto{\pgfqpoint{1.220957in}{1.180148in}}%
\pgfpathlineto{\pgfqpoint{1.222089in}{1.181446in}}%
\pgfpathlineto{\pgfqpoint{1.223221in}{1.186011in}}%
\pgfpathlineto{\pgfqpoint{1.224354in}{1.190245in}}%
\pgfpathlineto{\pgfqpoint{1.225486in}{1.184375in}}%
\pgfpathlineto{\pgfqpoint{1.226618in}{1.178320in}}%
\pgfpathlineto{\pgfqpoint{1.227750in}{1.174041in}}%
\pgfpathlineto{\pgfqpoint{1.228882in}{1.172167in}}%
\pgfpathlineto{\pgfqpoint{1.230015in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{1.231147in}{1.169973in}}%
\pgfpathlineto{\pgfqpoint{1.232279in}{1.188326in}}%
\pgfpathlineto{\pgfqpoint{1.233411in}{1.193346in}}%
\pgfpathlineto{\pgfqpoint{1.234543in}{1.191211in}}%
\pgfpathlineto{\pgfqpoint{1.235676in}{1.187491in}}%
\pgfpathlineto{\pgfqpoint{1.236808in}{1.180227in}}%
\pgfpathlineto{\pgfqpoint{1.237940in}{1.175313in}}%
\pgfpathlineto{\pgfqpoint{1.239072in}{1.184796in}}%
\pgfpathlineto{\pgfqpoint{1.240204in}{1.192669in}}%
\pgfpathlineto{\pgfqpoint{1.241336in}{1.197525in}}%
\pgfpathlineto{\pgfqpoint{1.242469in}{1.184188in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.180609in}}%
\pgfpathlineto{\pgfqpoint{1.244733in}{1.175401in}}%
\pgfpathlineto{\pgfqpoint{1.245865in}{1.187310in}}%
\pgfpathlineto{\pgfqpoint{1.246997in}{1.194330in}}%
\pgfpathlineto{\pgfqpoint{1.248130in}{1.201705in}}%
\pgfpathlineto{\pgfqpoint{1.249262in}{1.199474in}}%
\pgfpathlineto{\pgfqpoint{1.250394in}{1.195548in}}%
\pgfpathlineto{\pgfqpoint{1.251526in}{1.198455in}}%
\pgfpathlineto{\pgfqpoint{1.252658in}{1.190883in}}%
\pgfpathlineto{\pgfqpoint{1.253791in}{1.190075in}}%
\pgfpathlineto{\pgfqpoint{1.254923in}{1.192115in}}%
\pgfpathlineto{\pgfqpoint{1.256055in}{1.187707in}}%
\pgfpathlineto{\pgfqpoint{1.257187in}{1.187076in}}%
\pgfpathlineto{\pgfqpoint{1.258319in}{1.186905in}}%
\pgfpathlineto{\pgfqpoint{1.259451in}{1.196901in}}%
\pgfpathlineto{\pgfqpoint{1.260584in}{1.186513in}}%
\pgfpathlineto{\pgfqpoint{1.261716in}{1.182804in}}%
\pgfpathlineto{\pgfqpoint{1.262848in}{1.186228in}}%
\pgfpathlineto{\pgfqpoint{1.263980in}{1.190343in}}%
\pgfpathlineto{\pgfqpoint{1.265112in}{1.197478in}}%
\pgfpathlineto{\pgfqpoint{1.266245in}{1.199103in}}%
\pgfpathlineto{\pgfqpoint{1.267377in}{1.193374in}}%
\pgfpathlineto{\pgfqpoint{1.268509in}{1.180075in}}%
\pgfpathlineto{\pgfqpoint{1.269641in}{1.199701in}}%
\pgfpathlineto{\pgfqpoint{1.270773in}{1.204933in}}%
\pgfpathlineto{\pgfqpoint{1.271906in}{1.193325in}}%
\pgfpathlineto{\pgfqpoint{1.273038in}{1.184226in}}%
\pgfpathlineto{\pgfqpoint{1.274170in}{1.178025in}}%
\pgfpathlineto{\pgfqpoint{1.275302in}{1.183491in}}%
\pgfpathlineto{\pgfqpoint{1.276434in}{1.196146in}}%
\pgfpathlineto{\pgfqpoint{1.277566in}{1.177337in}}%
\pgfpathlineto{\pgfqpoint{1.278699in}{1.178502in}}%
\pgfpathlineto{\pgfqpoint{1.279831in}{1.194389in}}%
\pgfpathlineto{\pgfqpoint{1.280963in}{1.201467in}}%
\pgfpathlineto{\pgfqpoint{1.282095in}{1.199684in}}%
\pgfpathlineto{\pgfqpoint{1.283227in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{1.198379in}}%
\pgfpathlineto{\pgfqpoint{1.285492in}{1.200400in}}%
\pgfpathlineto{\pgfqpoint{1.286624in}{1.203319in}}%
\pgfpathlineto{\pgfqpoint{1.287756in}{1.205991in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{1.204547in}}%
\pgfpathlineto{\pgfqpoint{1.290021in}{1.194150in}}%
\pgfpathlineto{\pgfqpoint{1.291153in}{1.191320in}}%
\pgfpathlineto{\pgfqpoint{1.292285in}{1.201253in}}%
\pgfpathlineto{\pgfqpoint{1.293417in}{1.207361in}}%
\pgfpathlineto{\pgfqpoint{1.294549in}{1.197413in}}%
\pgfpathlineto{\pgfqpoint{1.295681in}{1.197286in}}%
\pgfpathlineto{\pgfqpoint{1.296814in}{1.198411in}}%
\pgfpathlineto{\pgfqpoint{1.297946in}{1.193761in}}%
\pgfpathlineto{\pgfqpoint{1.299078in}{1.190905in}}%
\pgfpathlineto{\pgfqpoint{1.300210in}{1.204061in}}%
\pgfpathlineto{\pgfqpoint{1.301342in}{1.211452in}}%
\pgfpathlineto{\pgfqpoint{1.302475in}{1.202981in}}%
\pgfpathlineto{\pgfqpoint{1.303607in}{1.209217in}}%
\pgfpathlineto{\pgfqpoint{1.304739in}{1.210646in}}%
\pgfpathlineto{\pgfqpoint{1.305871in}{1.187596in}}%
\pgfpathlineto{\pgfqpoint{1.307003in}{1.186352in}}%
\pgfpathlineto{\pgfqpoint{1.308136in}{1.193034in}}%
\pgfpathlineto{\pgfqpoint{1.309268in}{1.190248in}}%
\pgfpathlineto{\pgfqpoint{1.310400in}{1.193811in}}%
\pgfpathlineto{\pgfqpoint{1.311532in}{1.206759in}}%
\pgfpathlineto{\pgfqpoint{1.312664in}{1.216042in}}%
\pgfpathlineto{\pgfqpoint{1.313796in}{1.212079in}}%
\pgfpathlineto{\pgfqpoint{1.314929in}{1.215697in}}%
\pgfpathlineto{\pgfqpoint{1.316061in}{1.207770in}}%
\pgfpathlineto{\pgfqpoint{1.317193in}{1.205099in}}%
\pgfpathlineto{\pgfqpoint{1.318325in}{1.204512in}}%
\pgfpathlineto{\pgfqpoint{1.319457in}{1.203432in}}%
\pgfpathlineto{\pgfqpoint{1.320590in}{1.198324in}}%
\pgfpathlineto{\pgfqpoint{1.321722in}{1.192743in}}%
\pgfpathlineto{\pgfqpoint{1.322854in}{1.193235in}}%
\pgfpathlineto{\pgfqpoint{1.323986in}{1.192793in}}%
\pgfpathlineto{\pgfqpoint{1.325118in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{1.326251in}{1.187117in}}%
\pgfpathlineto{\pgfqpoint{1.327383in}{1.188396in}}%
\pgfpathlineto{\pgfqpoint{1.328515in}{1.186293in}}%
\pgfpathlineto{\pgfqpoint{1.329647in}{1.196858in}}%
\pgfpathlineto{\pgfqpoint{1.330779in}{1.201784in}}%
\pgfpathlineto{\pgfqpoint{1.331911in}{1.200055in}}%
\pgfpathlineto{\pgfqpoint{1.333044in}{1.193460in}}%
\pgfpathlineto{\pgfqpoint{1.334176in}{1.203036in}}%
\pgfpathlineto{\pgfqpoint{1.335308in}{1.203728in}}%
\pgfpathlineto{\pgfqpoint{1.336440in}{1.185644in}}%
\pgfpathlineto{\pgfqpoint{1.337572in}{1.196909in}}%
\pgfpathlineto{\pgfqpoint{1.338705in}{1.204274in}}%
\pgfpathlineto{\pgfqpoint{1.339837in}{1.196693in}}%
\pgfpathlineto{\pgfqpoint{1.340969in}{1.196847in}}%
\pgfpathlineto{\pgfqpoint{1.342101in}{1.188478in}}%
\pgfpathlineto{\pgfqpoint{1.343233in}{1.194309in}}%
\pgfpathlineto{\pgfqpoint{1.344366in}{1.196896in}}%
\pgfpathlineto{\pgfqpoint{1.345498in}{1.208978in}}%
\pgfpathlineto{\pgfqpoint{1.346630in}{1.213488in}}%
\pgfpathlineto{\pgfqpoint{1.347762in}{1.196701in}}%
\pgfpathlineto{\pgfqpoint{1.348894in}{1.195132in}}%
\pgfpathlineto{\pgfqpoint{1.350026in}{1.191856in}}%
\pgfpathlineto{\pgfqpoint{1.351159in}{1.195110in}}%
\pgfpathlineto{\pgfqpoint{1.352291in}{1.192570in}}%
\pgfpathlineto{\pgfqpoint{1.353423in}{1.200180in}}%
\pgfpathlineto{\pgfqpoint{1.354555in}{1.193074in}}%
\pgfpathlineto{\pgfqpoint{1.355687in}{1.197891in}}%
\pgfpathlineto{\pgfqpoint{1.356820in}{1.199666in}}%
\pgfpathlineto{\pgfqpoint{1.357952in}{1.200592in}}%
\pgfpathlineto{\pgfqpoint{1.359084in}{1.207635in}}%
\pgfpathlineto{\pgfqpoint{1.360216in}{1.203794in}}%
\pgfpathlineto{\pgfqpoint{1.361348in}{1.194328in}}%
\pgfpathlineto{\pgfqpoint{1.362481in}{1.194515in}}%
\pgfpathlineto{\pgfqpoint{1.363613in}{1.175131in}}%
\pgfpathlineto{\pgfqpoint{1.364745in}{1.166149in}}%
\pgfpathlineto{\pgfqpoint{1.365877in}{1.175210in}}%
\pgfpathlineto{\pgfqpoint{1.367009in}{1.192125in}}%
\pgfpathlineto{\pgfqpoint{1.368141in}{1.196991in}}%
\pgfpathlineto{\pgfqpoint{1.369274in}{1.204840in}}%
\pgfpathlineto{\pgfqpoint{1.370406in}{1.196671in}}%
\pgfpathlineto{\pgfqpoint{1.371538in}{1.202071in}}%
\pgfpathlineto{\pgfqpoint{1.372670in}{1.182741in}}%
\pgfpathlineto{\pgfqpoint{1.373802in}{1.195161in}}%
\pgfpathlineto{\pgfqpoint{1.374935in}{1.200596in}}%
\pgfpathlineto{\pgfqpoint{1.376067in}{1.199119in}}%
\pgfpathlineto{\pgfqpoint{1.377199in}{1.187467in}}%
\pgfpathlineto{\pgfqpoint{1.378331in}{1.189908in}}%
\pgfpathlineto{\pgfqpoint{1.379463in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{1.380596in}{1.223869in}}%
\pgfpathlineto{\pgfqpoint{1.381728in}{1.225113in}}%
\pgfpathlineto{\pgfqpoint{1.382860in}{1.211395in}}%
\pgfpathlineto{\pgfqpoint{1.383992in}{1.205995in}}%
\pgfpathlineto{\pgfqpoint{1.385124in}{1.208081in}}%
\pgfpathlineto{\pgfqpoint{1.386256in}{1.207803in}}%
\pgfpathlineto{\pgfqpoint{1.387389in}{1.205329in}}%
\pgfpathlineto{\pgfqpoint{1.388521in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{1.389653in}{1.223268in}}%
\pgfpathlineto{\pgfqpoint{1.390785in}{1.221358in}}%
\pgfpathlineto{\pgfqpoint{1.391917in}{1.209229in}}%
\pgfpathlineto{\pgfqpoint{1.393050in}{1.213370in}}%
\pgfpathlineto{\pgfqpoint{1.394182in}{1.215390in}}%
\pgfpathlineto{\pgfqpoint{1.395314in}{1.213966in}}%
\pgfpathlineto{\pgfqpoint{1.396446in}{1.213951in}}%
\pgfpathlineto{\pgfqpoint{1.397578in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{1.398711in}{1.201826in}}%
\pgfpathlineto{\pgfqpoint{1.399843in}{1.189362in}}%
\pgfpathlineto{\pgfqpoint{1.400975in}{1.189758in}}%
\pgfpathlineto{\pgfqpoint{1.402107in}{1.199845in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{1.201047in}}%
\pgfpathlineto{\pgfqpoint{1.404371in}{1.201857in}}%
\pgfpathlineto{\pgfqpoint{1.405504in}{1.201279in}}%
\pgfpathlineto{\pgfqpoint{1.406636in}{1.204607in}}%
\pgfpathlineto{\pgfqpoint{1.407768in}{1.208138in}}%
\pgfpathlineto{\pgfqpoint{1.408900in}{1.206505in}}%
\pgfpathlineto{\pgfqpoint{1.410032in}{1.208189in}}%
\pgfpathlineto{\pgfqpoint{1.411165in}{1.203787in}}%
\pgfpathlineto{\pgfqpoint{1.412297in}{1.204838in}}%
\pgfpathlineto{\pgfqpoint{1.413429in}{1.213127in}}%
\pgfpathlineto{\pgfqpoint{1.414561in}{1.206159in}}%
\pgfpathlineto{\pgfqpoint{1.415693in}{1.204880in}}%
\pgfpathlineto{\pgfqpoint{1.416826in}{1.212587in}}%
\pgfpathlineto{\pgfqpoint{1.417958in}{1.208820in}}%
\pgfpathlineto{\pgfqpoint{1.419090in}{1.201315in}}%
\pgfpathlineto{\pgfqpoint{1.420222in}{1.205174in}}%
\pgfpathlineto{\pgfqpoint{1.421354in}{1.210010in}}%
\pgfpathlineto{\pgfqpoint{1.422486in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{1.423619in}{1.200406in}}%
\pgfpathlineto{\pgfqpoint{1.424751in}{1.188323in}}%
\pgfpathlineto{\pgfqpoint{1.425883in}{1.180968in}}%
\pgfpathlineto{\pgfqpoint{1.427015in}{1.186487in}}%
\pgfpathlineto{\pgfqpoint{1.428147in}{1.201769in}}%
\pgfpathlineto{\pgfqpoint{1.429280in}{1.213060in}}%
\pgfpathlineto{\pgfqpoint{1.430412in}{1.209929in}}%
\pgfpathlineto{\pgfqpoint{1.431544in}{1.209536in}}%
\pgfpathlineto{\pgfqpoint{1.432676in}{1.217631in}}%
\pgfpathlineto{\pgfqpoint{1.433808in}{1.218071in}}%
\pgfpathlineto{\pgfqpoint{1.434941in}{1.202339in}}%
\pgfpathlineto{\pgfqpoint{1.436073in}{1.207484in}}%
\pgfpathlineto{\pgfqpoint{1.437205in}{1.211544in}}%
\pgfpathlineto{\pgfqpoint{1.438337in}{1.216088in}}%
\pgfpathlineto{\pgfqpoint{1.439469in}{1.210438in}}%
\pgfpathlineto{\pgfqpoint{1.440601in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{1.441734in}{1.205059in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{1.203165in}}%
\pgfpathlineto{\pgfqpoint{1.443998in}{1.209856in}}%
\pgfpathlineto{\pgfqpoint{1.445130in}{1.218760in}}%
\pgfpathlineto{\pgfqpoint{1.446262in}{1.225079in}}%
\pgfpathlineto{\pgfqpoint{1.447395in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{1.448527in}{1.207565in}}%
\pgfpathlineto{\pgfqpoint{1.449659in}{1.210975in}}%
\pgfpathlineto{\pgfqpoint{1.450791in}{1.219287in}}%
\pgfpathlineto{\pgfqpoint{1.451923in}{1.212883in}}%
\pgfpathlineto{\pgfqpoint{1.453056in}{1.217685in}}%
\pgfpathlineto{\pgfqpoint{1.454188in}{1.227168in}}%
\pgfpathlineto{\pgfqpoint{1.455320in}{1.216617in}}%
\pgfpathlineto{\pgfqpoint{1.456452in}{1.201163in}}%
\pgfpathlineto{\pgfqpoint{1.456452in}{1.233312in}}%
\pgfpathlineto{\pgfqpoint{1.456452in}{1.233312in}}%
\pgfpathlineto{\pgfqpoint{1.455320in}{1.237746in}}%
\pgfpathlineto{\pgfqpoint{1.454188in}{1.238759in}}%
\pgfpathlineto{\pgfqpoint{1.453056in}{1.238086in}}%
\pgfpathlineto{\pgfqpoint{1.451923in}{1.235764in}}%
\pgfpathlineto{\pgfqpoint{1.450791in}{1.232915in}}%
\pgfpathlineto{\pgfqpoint{1.449659in}{1.233581in}}%
\pgfpathlineto{\pgfqpoint{1.448527in}{1.234380in}}%
\pgfpathlineto{\pgfqpoint{1.447395in}{1.247007in}}%
\pgfpathlineto{\pgfqpoint{1.446262in}{1.251238in}}%
\pgfpathlineto{\pgfqpoint{1.445130in}{1.244677in}}%
\pgfpathlineto{\pgfqpoint{1.443998in}{1.245346in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{1.227878in}}%
\pgfpathlineto{\pgfqpoint{1.441734in}{1.217218in}}%
\pgfpathlineto{\pgfqpoint{1.440601in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{1.439469in}{1.225196in}}%
\pgfpathlineto{\pgfqpoint{1.438337in}{1.239628in}}%
\pgfpathlineto{\pgfqpoint{1.437205in}{1.249005in}}%
\pgfpathlineto{\pgfqpoint{1.436073in}{1.245940in}}%
\pgfpathlineto{\pgfqpoint{1.434941in}{1.246154in}}%
\pgfpathlineto{\pgfqpoint{1.433808in}{1.248945in}}%
\pgfpathlineto{\pgfqpoint{1.432676in}{1.248769in}}%
\pgfpathlineto{\pgfqpoint{1.431544in}{1.245004in}}%
\pgfpathlineto{\pgfqpoint{1.430412in}{1.240588in}}%
\pgfpathlineto{\pgfqpoint{1.429280in}{1.238512in}}%
\pgfpathlineto{\pgfqpoint{1.428147in}{1.226436in}}%
\pgfpathlineto{\pgfqpoint{1.427015in}{1.214989in}}%
\pgfpathlineto{\pgfqpoint{1.425883in}{1.209234in}}%
\pgfpathlineto{\pgfqpoint{1.424751in}{1.214515in}}%
\pgfpathlineto{\pgfqpoint{1.423619in}{1.229389in}}%
\pgfpathlineto{\pgfqpoint{1.422486in}{1.233608in}}%
\pgfpathlineto{\pgfqpoint{1.421354in}{1.230403in}}%
\pgfpathlineto{\pgfqpoint{1.420222in}{1.228851in}}%
\pgfpathlineto{\pgfqpoint{1.419090in}{1.231683in}}%
\pgfpathlineto{\pgfqpoint{1.417958in}{1.235866in}}%
\pgfpathlineto{\pgfqpoint{1.416826in}{1.246049in}}%
\pgfpathlineto{\pgfqpoint{1.415693in}{1.235014in}}%
\pgfpathlineto{\pgfqpoint{1.414561in}{1.234351in}}%
\pgfpathlineto{\pgfqpoint{1.413429in}{1.250124in}}%
\pgfpathlineto{\pgfqpoint{1.412297in}{1.252465in}}%
\pgfpathlineto{\pgfqpoint{1.411165in}{1.241515in}}%
\pgfpathlineto{\pgfqpoint{1.410032in}{1.239288in}}%
\pgfpathlineto{\pgfqpoint{1.408900in}{1.241571in}}%
\pgfpathlineto{\pgfqpoint{1.407768in}{1.253402in}}%
\pgfpathlineto{\pgfqpoint{1.406636in}{1.249912in}}%
\pgfpathlineto{\pgfqpoint{1.405504in}{1.234505in}}%
\pgfpathlineto{\pgfqpoint{1.404371in}{1.229199in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{1.229747in}}%
\pgfpathlineto{\pgfqpoint{1.402107in}{1.235518in}}%
\pgfpathlineto{\pgfqpoint{1.400975in}{1.228950in}}%
\pgfpathlineto{\pgfqpoint{1.399843in}{1.236008in}}%
\pgfpathlineto{\pgfqpoint{1.398711in}{1.230209in}}%
\pgfpathlineto{\pgfqpoint{1.397578in}{1.229975in}}%
\pgfpathlineto{\pgfqpoint{1.396446in}{1.235586in}}%
\pgfpathlineto{\pgfqpoint{1.395314in}{1.236277in}}%
\pgfpathlineto{\pgfqpoint{1.394182in}{1.236170in}}%
\pgfpathlineto{\pgfqpoint{1.393050in}{1.230893in}}%
\pgfpathlineto{\pgfqpoint{1.391917in}{1.230488in}}%
\pgfpathlineto{\pgfqpoint{1.390785in}{1.247973in}}%
\pgfpathlineto{\pgfqpoint{1.389653in}{1.246685in}}%
\pgfpathlineto{\pgfqpoint{1.388521in}{1.232257in}}%
\pgfpathlineto{\pgfqpoint{1.387389in}{1.227516in}}%
\pgfpathlineto{\pgfqpoint{1.386256in}{1.230936in}}%
\pgfpathlineto{\pgfqpoint{1.385124in}{1.237837in}}%
\pgfpathlineto{\pgfqpoint{1.383992in}{1.235905in}}%
\pgfpathlineto{\pgfqpoint{1.382860in}{1.231408in}}%
\pgfpathlineto{\pgfqpoint{1.381728in}{1.239173in}}%
\pgfpathlineto{\pgfqpoint{1.380596in}{1.239393in}}%
\pgfpathlineto{\pgfqpoint{1.379463in}{1.246978in}}%
\pgfpathlineto{\pgfqpoint{1.378331in}{1.229220in}}%
\pgfpathlineto{\pgfqpoint{1.377199in}{1.221733in}}%
\pgfpathlineto{\pgfqpoint{1.376067in}{1.226611in}}%
\pgfpathlineto{\pgfqpoint{1.374935in}{1.239315in}}%
\pgfpathlineto{\pgfqpoint{1.373802in}{1.236900in}}%
\pgfpathlineto{\pgfqpoint{1.372670in}{1.229711in}}%
\pgfpathlineto{\pgfqpoint{1.371538in}{1.228100in}}%
\pgfpathlineto{\pgfqpoint{1.370406in}{1.244662in}}%
\pgfpathlineto{\pgfqpoint{1.369274in}{1.237583in}}%
\pgfpathlineto{\pgfqpoint{1.368141in}{1.238561in}}%
\pgfpathlineto{\pgfqpoint{1.367009in}{1.236700in}}%
\pgfpathlineto{\pgfqpoint{1.365877in}{1.223521in}}%
\pgfpathlineto{\pgfqpoint{1.364745in}{1.213026in}}%
\pgfpathlineto{\pgfqpoint{1.363613in}{1.213011in}}%
\pgfpathlineto{\pgfqpoint{1.362481in}{1.212909in}}%
\pgfpathlineto{\pgfqpoint{1.361348in}{1.224990in}}%
\pgfpathlineto{\pgfqpoint{1.360216in}{1.229971in}}%
\pgfpathlineto{\pgfqpoint{1.359084in}{1.219377in}}%
\pgfpathlineto{\pgfqpoint{1.357952in}{1.223440in}}%
\pgfpathlineto{\pgfqpoint{1.356820in}{1.218965in}}%
\pgfpathlineto{\pgfqpoint{1.355687in}{1.211265in}}%
\pgfpathlineto{\pgfqpoint{1.354555in}{1.215862in}}%
\pgfpathlineto{\pgfqpoint{1.353423in}{1.250256in}}%
\pgfpathlineto{\pgfqpoint{1.352291in}{1.255712in}}%
\pgfpathlineto{\pgfqpoint{1.351159in}{1.232896in}}%
\pgfpathlineto{\pgfqpoint{1.350026in}{1.220317in}}%
\pgfpathlineto{\pgfqpoint{1.348894in}{1.224865in}}%
\pgfpathlineto{\pgfqpoint{1.347762in}{1.232420in}}%
\pgfpathlineto{\pgfqpoint{1.346630in}{1.228460in}}%
\pgfpathlineto{\pgfqpoint{1.345498in}{1.232776in}}%
\pgfpathlineto{\pgfqpoint{1.344366in}{1.229278in}}%
\pgfpathlineto{\pgfqpoint{1.343233in}{1.223455in}}%
\pgfpathlineto{\pgfqpoint{1.342101in}{1.221577in}}%
\pgfpathlineto{\pgfqpoint{1.340969in}{1.218887in}}%
\pgfpathlineto{\pgfqpoint{1.339837in}{1.224442in}}%
\pgfpathlineto{\pgfqpoint{1.338705in}{1.230487in}}%
\pgfpathlineto{\pgfqpoint{1.337572in}{1.226223in}}%
\pgfpathlineto{\pgfqpoint{1.336440in}{1.225898in}}%
\pgfpathlineto{\pgfqpoint{1.335308in}{1.221028in}}%
\pgfpathlineto{\pgfqpoint{1.334176in}{1.241846in}}%
\pgfpathlineto{\pgfqpoint{1.333044in}{1.239578in}}%
\pgfpathlineto{\pgfqpoint{1.331911in}{1.229729in}}%
\pgfpathlineto{\pgfqpoint{1.330779in}{1.228660in}}%
\pgfpathlineto{\pgfqpoint{1.329647in}{1.231449in}}%
\pgfpathlineto{\pgfqpoint{1.328515in}{1.240619in}}%
\pgfpathlineto{\pgfqpoint{1.327383in}{1.230959in}}%
\pgfpathlineto{\pgfqpoint{1.326251in}{1.218665in}}%
\pgfpathlineto{\pgfqpoint{1.325118in}{1.219217in}}%
\pgfpathlineto{\pgfqpoint{1.323986in}{1.223316in}}%
\pgfpathlineto{\pgfqpoint{1.322854in}{1.216639in}}%
\pgfpathlineto{\pgfqpoint{1.321722in}{1.216954in}}%
\pgfpathlineto{\pgfqpoint{1.320590in}{1.230761in}}%
\pgfpathlineto{\pgfqpoint{1.319457in}{1.238634in}}%
\pgfpathlineto{\pgfqpoint{1.318325in}{1.248037in}}%
\pgfpathlineto{\pgfqpoint{1.317193in}{1.244178in}}%
\pgfpathlineto{\pgfqpoint{1.316061in}{1.237523in}}%
\pgfpathlineto{\pgfqpoint{1.314929in}{1.236766in}}%
\pgfpathlineto{\pgfqpoint{1.313796in}{1.233644in}}%
\pgfpathlineto{\pgfqpoint{1.312664in}{1.233760in}}%
\pgfpathlineto{\pgfqpoint{1.311532in}{1.234688in}}%
\pgfpathlineto{\pgfqpoint{1.310400in}{1.230077in}}%
\pgfpathlineto{\pgfqpoint{1.309268in}{1.221575in}}%
\pgfpathlineto{\pgfqpoint{1.308136in}{1.221015in}}%
\pgfpathlineto{\pgfqpoint{1.307003in}{1.218499in}}%
\pgfpathlineto{\pgfqpoint{1.305871in}{1.220241in}}%
\pgfpathlineto{\pgfqpoint{1.304739in}{1.216844in}}%
\pgfpathlineto{\pgfqpoint{1.303607in}{1.222854in}}%
\pgfpathlineto{\pgfqpoint{1.302475in}{1.227510in}}%
\pgfpathlineto{\pgfqpoint{1.301342in}{1.230769in}}%
\pgfpathlineto{\pgfqpoint{1.300210in}{1.226429in}}%
\pgfpathlineto{\pgfqpoint{1.299078in}{1.225275in}}%
\pgfpathlineto{\pgfqpoint{1.297946in}{1.217918in}}%
\pgfpathlineto{\pgfqpoint{1.296814in}{1.226847in}}%
\pgfpathlineto{\pgfqpoint{1.295681in}{1.224948in}}%
\pgfpathlineto{\pgfqpoint{1.294549in}{1.220695in}}%
\pgfpathlineto{\pgfqpoint{1.293417in}{1.230293in}}%
\pgfpathlineto{\pgfqpoint{1.292285in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{1.291153in}{1.245223in}}%
\pgfpathlineto{\pgfqpoint{1.290021in}{1.242858in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{1.230155in}}%
\pgfpathlineto{\pgfqpoint{1.287756in}{1.221713in}}%
\pgfpathlineto{\pgfqpoint{1.286624in}{1.224114in}}%
\pgfpathlineto{\pgfqpoint{1.285492in}{1.222217in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{1.222809in}}%
\pgfpathlineto{\pgfqpoint{1.283227in}{1.223436in}}%
\pgfpathlineto{\pgfqpoint{1.282095in}{1.227350in}}%
\pgfpathlineto{\pgfqpoint{1.280963in}{1.231412in}}%
\pgfpathlineto{\pgfqpoint{1.279831in}{1.221624in}}%
\pgfpathlineto{\pgfqpoint{1.278699in}{1.206515in}}%
\pgfpathlineto{\pgfqpoint{1.277566in}{1.214593in}}%
\pgfpathlineto{\pgfqpoint{1.276434in}{1.224592in}}%
\pgfpathlineto{\pgfqpoint{1.275302in}{1.226597in}}%
\pgfpathlineto{\pgfqpoint{1.274170in}{1.220015in}}%
\pgfpathlineto{\pgfqpoint{1.273038in}{1.212944in}}%
\pgfpathlineto{\pgfqpoint{1.271906in}{1.218885in}}%
\pgfpathlineto{\pgfqpoint{1.270773in}{1.225097in}}%
\pgfpathlineto{\pgfqpoint{1.269641in}{1.234553in}}%
\pgfpathlineto{\pgfqpoint{1.268509in}{1.233810in}}%
\pgfpathlineto{\pgfqpoint{1.267377in}{1.224644in}}%
\pgfpathlineto{\pgfqpoint{1.266245in}{1.222315in}}%
\pgfpathlineto{\pgfqpoint{1.265112in}{1.223098in}}%
\pgfpathlineto{\pgfqpoint{1.263980in}{1.230068in}}%
\pgfpathlineto{\pgfqpoint{1.262848in}{1.233588in}}%
\pgfpathlineto{\pgfqpoint{1.261716in}{1.220445in}}%
\pgfpathlineto{\pgfqpoint{1.260584in}{1.218132in}}%
\pgfpathlineto{\pgfqpoint{1.259451in}{1.224279in}}%
\pgfpathlineto{\pgfqpoint{1.258319in}{1.224103in}}%
\pgfpathlineto{\pgfqpoint{1.257187in}{1.231282in}}%
\pgfpathlineto{\pgfqpoint{1.256055in}{1.226805in}}%
\pgfpathlineto{\pgfqpoint{1.254923in}{1.217969in}}%
\pgfpathlineto{\pgfqpoint{1.253791in}{1.213534in}}%
\pgfpathlineto{\pgfqpoint{1.252658in}{1.219661in}}%
\pgfpathlineto{\pgfqpoint{1.251526in}{1.231731in}}%
\pgfpathlineto{\pgfqpoint{1.250394in}{1.241929in}}%
\pgfpathlineto{\pgfqpoint{1.249262in}{1.236707in}}%
\pgfpathlineto{\pgfqpoint{1.248130in}{1.232734in}}%
\pgfpathlineto{\pgfqpoint{1.246997in}{1.228496in}}%
\pgfpathlineto{\pgfqpoint{1.245865in}{1.215390in}}%
\pgfpathlineto{\pgfqpoint{1.244733in}{1.210796in}}%
\pgfpathlineto{\pgfqpoint{1.243601in}{1.210049in}}%
\pgfpathlineto{\pgfqpoint{1.242469in}{1.221874in}}%
\pgfpathlineto{\pgfqpoint{1.241336in}{1.220101in}}%
\pgfpathlineto{\pgfqpoint{1.240204in}{1.212501in}}%
\pgfpathlineto{\pgfqpoint{1.239072in}{1.208359in}}%
\pgfpathlineto{\pgfqpoint{1.237940in}{1.203891in}}%
\pgfpathlineto{\pgfqpoint{1.236808in}{1.210019in}}%
\pgfpathlineto{\pgfqpoint{1.235676in}{1.215167in}}%
\pgfpathlineto{\pgfqpoint{1.234543in}{1.218144in}}%
\pgfpathlineto{\pgfqpoint{1.233411in}{1.212110in}}%
\pgfpathlineto{\pgfqpoint{1.232279in}{1.204390in}}%
\pgfpathlineto{\pgfqpoint{1.231147in}{1.193588in}}%
\pgfpathlineto{\pgfqpoint{1.230015in}{1.192011in}}%
\pgfpathlineto{\pgfqpoint{1.228882in}{1.190898in}}%
\pgfpathlineto{\pgfqpoint{1.227750in}{1.198087in}}%
\pgfpathlineto{\pgfqpoint{1.226618in}{1.208135in}}%
\pgfpathlineto{\pgfqpoint{1.225486in}{1.216809in}}%
\pgfpathlineto{\pgfqpoint{1.224354in}{1.210499in}}%
\pgfpathlineto{\pgfqpoint{1.223221in}{1.200663in}}%
\pgfpathlineto{\pgfqpoint{1.222089in}{1.207794in}}%
\pgfpathlineto{\pgfqpoint{1.220957in}{1.214552in}}%
\pgfpathlineto{\pgfqpoint{1.219825in}{1.221143in}}%
\pgfpathlineto{\pgfqpoint{1.218693in}{1.218709in}}%
\pgfpathlineto{\pgfqpoint{1.217561in}{1.221981in}}%
\pgfpathlineto{\pgfqpoint{1.216428in}{1.218084in}}%
\pgfpathlineto{\pgfqpoint{1.215296in}{1.211286in}}%
\pgfpathlineto{\pgfqpoint{1.214164in}{1.209316in}}%
\pgfpathlineto{\pgfqpoint{1.213032in}{1.206098in}}%
\pgfpathlineto{\pgfqpoint{1.211900in}{1.205324in}}%
\pgfpathlineto{\pgfqpoint{1.210767in}{1.213553in}}%
\pgfpathlineto{\pgfqpoint{1.209635in}{1.217941in}}%
\pgfpathlineto{\pgfqpoint{1.208503in}{1.214147in}}%
\pgfpathlineto{\pgfqpoint{1.207371in}{1.216024in}}%
\pgfpathlineto{\pgfqpoint{1.206239in}{1.213592in}}%
\pgfpathlineto{\pgfqpoint{1.205106in}{1.210103in}}%
\pgfpathlineto{\pgfqpoint{1.203974in}{1.212216in}}%
\pgfpathlineto{\pgfqpoint{1.202842in}{1.221638in}}%
\pgfpathlineto{\pgfqpoint{1.201710in}{1.212232in}}%
\pgfpathlineto{\pgfqpoint{1.200578in}{1.218749in}}%
\pgfpathlineto{\pgfqpoint{1.199446in}{1.219696in}}%
\pgfpathlineto{\pgfqpoint{1.198313in}{1.211509in}}%
\pgfpathlineto{\pgfqpoint{1.197181in}{1.206520in}}%
\pgfpathlineto{\pgfqpoint{1.196049in}{1.210832in}}%
\pgfpathlineto{\pgfqpoint{1.194917in}{1.213462in}}%
\pgfpathlineto{\pgfqpoint{1.193785in}{1.211554in}}%
\pgfpathlineto{\pgfqpoint{1.192652in}{1.196666in}}%
\pgfpathlineto{\pgfqpoint{1.191520in}{1.199120in}}%
\pgfpathlineto{\pgfqpoint{1.190388in}{1.204839in}}%
\pgfpathlineto{\pgfqpoint{1.189256in}{1.204642in}}%
\pgfpathlineto{\pgfqpoint{1.188124in}{1.215572in}}%
\pgfpathlineto{\pgfqpoint{1.186991in}{1.212649in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{1.203415in}}%
\pgfpathlineto{\pgfqpoint{1.184727in}{1.205083in}}%
\pgfpathlineto{\pgfqpoint{1.183595in}{1.206391in}}%
\pgfpathlineto{\pgfqpoint{1.182463in}{1.206761in}}%
\pgfpathlineto{\pgfqpoint{1.181331in}{1.200256in}}%
\pgfpathlineto{\pgfqpoint{1.180198in}{1.201300in}}%
\pgfpathlineto{\pgfqpoint{1.179066in}{1.206242in}}%
\pgfpathlineto{\pgfqpoint{1.177934in}{1.211291in}}%
\pgfpathlineto{\pgfqpoint{1.176802in}{1.211028in}}%
\pgfpathlineto{\pgfqpoint{1.175670in}{1.206769in}}%
\pgfpathlineto{\pgfqpoint{1.174537in}{1.205452in}}%
\pgfpathlineto{\pgfqpoint{1.173405in}{1.218250in}}%
\pgfpathlineto{\pgfqpoint{1.172273in}{1.215706in}}%
\pgfpathlineto{\pgfqpoint{1.171141in}{1.208002in}}%
\pgfpathlineto{\pgfqpoint{1.170009in}{1.216349in}}%
\pgfpathlineto{\pgfqpoint{1.168876in}{1.212431in}}%
\pgfpathlineto{\pgfqpoint{1.167744in}{1.213745in}}%
\pgfpathlineto{\pgfqpoint{1.166612in}{1.213092in}}%
\pgfpathlineto{\pgfqpoint{1.165480in}{1.215430in}}%
\pgfpathlineto{\pgfqpoint{1.164348in}{1.207295in}}%
\pgfpathlineto{\pgfqpoint{1.163216in}{1.199312in}}%
\pgfpathlineto{\pgfqpoint{1.162083in}{1.211034in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{1.218056in}}%
\pgfpathlineto{\pgfqpoint{1.159819in}{1.213615in}}%
\pgfpathlineto{\pgfqpoint{1.158687in}{1.206597in}}%
\pgfpathlineto{\pgfqpoint{1.157555in}{1.209204in}}%
\pgfpathlineto{\pgfqpoint{1.156422in}{1.209350in}}%
\pgfpathlineto{\pgfqpoint{1.155290in}{1.211826in}}%
\pgfpathlineto{\pgfqpoint{1.154158in}{1.207926in}}%
\pgfpathlineto{\pgfqpoint{1.153026in}{1.211564in}}%
\pgfpathlineto{\pgfqpoint{1.151894in}{1.209786in}}%
\pgfpathlineto{\pgfqpoint{1.150761in}{1.199705in}}%
\pgfpathlineto{\pgfqpoint{1.149629in}{1.196911in}}%
\pgfpathlineto{\pgfqpoint{1.148497in}{1.205808in}}%
\pgfpathlineto{\pgfqpoint{1.147365in}{1.207230in}}%
\pgfpathlineto{\pgfqpoint{1.146233in}{1.202777in}}%
\pgfpathlineto{\pgfqpoint{1.145101in}{1.196867in}}%
\pgfpathlineto{\pgfqpoint{1.143968in}{1.202233in}}%
\pgfpathlineto{\pgfqpoint{1.142836in}{1.219384in}}%
\pgfpathlineto{\pgfqpoint{1.141704in}{1.223037in}}%
\pgfpathlineto{\pgfqpoint{1.140572in}{1.214786in}}%
\pgfpathlineto{\pgfqpoint{1.139440in}{1.214111in}}%
\pgfpathlineto{\pgfqpoint{1.138307in}{1.218437in}}%
\pgfpathlineto{\pgfqpoint{1.137175in}{1.208758in}}%
\pgfpathlineto{\pgfqpoint{1.136043in}{1.211595in}}%
\pgfpathlineto{\pgfqpoint{1.134911in}{1.205227in}}%
\pgfpathlineto{\pgfqpoint{1.133779in}{1.211529in}}%
\pgfpathlineto{\pgfqpoint{1.132646in}{1.207856in}}%
\pgfpathlineto{\pgfqpoint{1.131514in}{1.205484in}}%
\pgfpathlineto{\pgfqpoint{1.130382in}{1.202222in}}%
\pgfpathlineto{\pgfqpoint{1.129250in}{1.204518in}}%
\pgfpathlineto{\pgfqpoint{1.128118in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{1.126986in}{1.204813in}}%
\pgfpathlineto{\pgfqpoint{1.125853in}{1.202553in}}%
\pgfpathlineto{\pgfqpoint{1.124721in}{1.200782in}}%
\pgfpathlineto{\pgfqpoint{1.123589in}{1.196797in}}%
\pgfpathlineto{\pgfqpoint{1.122457in}{1.201822in}}%
\pgfpathlineto{\pgfqpoint{1.121325in}{1.208489in}}%
\pgfpathlineto{\pgfqpoint{1.120192in}{1.205057in}}%
\pgfpathlineto{\pgfqpoint{1.119060in}{1.205134in}}%
\pgfpathlineto{\pgfqpoint{1.117928in}{1.211600in}}%
\pgfpathlineto{\pgfqpoint{1.116796in}{1.223689in}}%
\pgfpathlineto{\pgfqpoint{1.115664in}{1.216973in}}%
\pgfpathlineto{\pgfqpoint{1.114531in}{1.221951in}}%
\pgfpathlineto{\pgfqpoint{1.113399in}{1.213328in}}%
\pgfpathlineto{\pgfqpoint{1.112267in}{1.210931in}}%
\pgfpathlineto{\pgfqpoint{1.111135in}{1.210243in}}%
\pgfpathlineto{\pgfqpoint{1.110003in}{1.213758in}}%
\pgfpathlineto{\pgfqpoint{1.108871in}{1.214189in}}%
\pgfpathlineto{\pgfqpoint{1.107738in}{1.210681in}}%
\pgfpathlineto{\pgfqpoint{1.106606in}{1.195581in}}%
\pgfpathlineto{\pgfqpoint{1.105474in}{1.190268in}}%
\pgfpathlineto{\pgfqpoint{1.104342in}{1.202731in}}%
\pgfpathlineto{\pgfqpoint{1.103210in}{1.210845in}}%
\pgfpathlineto{\pgfqpoint{1.102077in}{1.213610in}}%
\pgfpathlineto{\pgfqpoint{1.100945in}{1.210579in}}%
\pgfpathlineto{\pgfqpoint{1.099813in}{1.206488in}}%
\pgfpathlineto{\pgfqpoint{1.098681in}{1.197899in}}%
\pgfpathlineto{\pgfqpoint{1.097549in}{1.202971in}}%
\pgfpathlineto{\pgfqpoint{1.096416in}{1.208282in}}%
\pgfpathlineto{\pgfqpoint{1.095284in}{1.206257in}}%
\pgfpathlineto{\pgfqpoint{1.094152in}{1.202395in}}%
\pgfpathlineto{\pgfqpoint{1.093020in}{1.202969in}}%
\pgfpathlineto{\pgfqpoint{1.091888in}{1.201233in}}%
\pgfpathlineto{\pgfqpoint{1.090756in}{1.194231in}}%
\pgfpathlineto{\pgfqpoint{1.089623in}{1.191921in}}%
\pgfpathlineto{\pgfqpoint{1.088491in}{1.198521in}}%
\pgfpathlineto{\pgfqpoint{1.087359in}{1.200936in}}%
\pgfpathlineto{\pgfqpoint{1.086227in}{1.199449in}}%
\pgfpathlineto{\pgfqpoint{1.085095in}{1.195925in}}%
\pgfpathlineto{\pgfqpoint{1.083962in}{1.196768in}}%
\pgfpathlineto{\pgfqpoint{1.082830in}{1.201431in}}%
\pgfpathlineto{\pgfqpoint{1.081698in}{1.204678in}}%
\pgfpathlineto{\pgfqpoint{1.080566in}{1.200728in}}%
\pgfpathlineto{\pgfqpoint{1.079434in}{1.192714in}}%
\pgfpathlineto{\pgfqpoint{1.078301in}{1.197467in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{1.204468in}}%
\pgfpathlineto{\pgfqpoint{1.076037in}{1.203979in}}%
\pgfpathlineto{\pgfqpoint{1.074905in}{1.205599in}}%
\pgfpathlineto{\pgfqpoint{1.073773in}{1.199496in}}%
\pgfpathlineto{\pgfqpoint{1.072641in}{1.193138in}}%
\pgfpathlineto{\pgfqpoint{1.071508in}{1.199709in}}%
\pgfpathlineto{\pgfqpoint{1.070376in}{1.202537in}}%
\pgfpathlineto{\pgfqpoint{1.069244in}{1.201246in}}%
\pgfpathlineto{\pgfqpoint{1.068112in}{1.197321in}}%
\pgfpathlineto{\pgfqpoint{1.066980in}{1.184980in}}%
\pgfpathlineto{\pgfqpoint{1.065847in}{1.182268in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.184351in}}%
\pgfpathlineto{\pgfqpoint{1.063583in}{1.182955in}}%
\pgfpathlineto{\pgfqpoint{1.062451in}{1.180371in}}%
\pgfpathlineto{\pgfqpoint{1.061319in}{1.178676in}}%
\pgfpathlineto{\pgfqpoint{1.060186in}{1.185278in}}%
\pgfpathlineto{\pgfqpoint{1.059054in}{1.200648in}}%
\pgfpathlineto{\pgfqpoint{1.057922in}{1.185556in}}%
\pgfpathlineto{\pgfqpoint{1.056790in}{1.179866in}}%
\pgfpathlineto{\pgfqpoint{1.055658in}{1.182066in}}%
\pgfpathlineto{\pgfqpoint{1.054526in}{1.182231in}}%
\pgfpathlineto{\pgfqpoint{1.053393in}{1.183864in}}%
\pgfpathlineto{\pgfqpoint{1.052261in}{1.179269in}}%
\pgfpathlineto{\pgfqpoint{1.051129in}{1.183053in}}%
\pgfpathlineto{\pgfqpoint{1.049997in}{1.185300in}}%
\pgfpathlineto{\pgfqpoint{1.048865in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{1.047732in}{1.184773in}}%
\pgfpathlineto{\pgfqpoint{1.046600in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{1.045468in}{1.174606in}}%
\pgfpathlineto{\pgfqpoint{1.044336in}{1.181729in}}%
\pgfpathlineto{\pgfqpoint{1.043204in}{1.184400in}}%
\pgfpathlineto{\pgfqpoint{1.042071in}{1.186456in}}%
\pgfpathlineto{\pgfqpoint{1.040939in}{1.191906in}}%
\pgfpathlineto{\pgfqpoint{1.039807in}{1.180437in}}%
\pgfpathlineto{\pgfqpoint{1.038675in}{1.177004in}}%
\pgfpathlineto{\pgfqpoint{1.037543in}{1.178689in}}%
\pgfpathlineto{\pgfqpoint{1.036411in}{1.184940in}}%
\pgfpathlineto{\pgfqpoint{1.035278in}{1.189956in}}%
\pgfpathlineto{\pgfqpoint{1.034146in}{1.183507in}}%
\pgfpathlineto{\pgfqpoint{1.033014in}{1.186406in}}%
\pgfpathlineto{\pgfqpoint{1.031882in}{1.186566in}}%
\pgfpathlineto{\pgfqpoint{1.030750in}{1.179313in}}%
\pgfpathlineto{\pgfqpoint{1.029617in}{1.192571in}}%
\pgfpathlineto{\pgfqpoint{1.028485in}{1.187750in}}%
\pgfpathlineto{\pgfqpoint{1.027353in}{1.176386in}}%
\pgfpathlineto{\pgfqpoint{1.026221in}{1.176120in}}%
\pgfpathlineto{\pgfqpoint{1.025089in}{1.177640in}}%
\pgfpathlineto{\pgfqpoint{1.023956in}{1.188189in}}%
\pgfpathlineto{\pgfqpoint{1.022824in}{1.190144in}}%
\pgfpathlineto{\pgfqpoint{1.021692in}{1.175645in}}%
\pgfpathlineto{\pgfqpoint{1.020560in}{1.178535in}}%
\pgfpathlineto{\pgfqpoint{1.019428in}{1.173277in}}%
\pgfpathlineto{\pgfqpoint{1.018296in}{1.173961in}}%
\pgfpathlineto{\pgfqpoint{1.017163in}{1.185477in}}%
\pgfpathlineto{\pgfqpoint{1.016031in}{1.186102in}}%
\pgfpathlineto{\pgfqpoint{1.014899in}{1.198052in}}%
\pgfpathlineto{\pgfqpoint{1.013767in}{1.190028in}}%
\pgfpathlineto{\pgfqpoint{1.012635in}{1.185431in}}%
\pgfpathlineto{\pgfqpoint{1.011502in}{1.180668in}}%
\pgfpathlineto{\pgfqpoint{1.010370in}{1.183015in}}%
\pgfpathlineto{\pgfqpoint{1.009238in}{1.185840in}}%
\pgfpathlineto{\pgfqpoint{1.008106in}{1.184730in}}%
\pgfpathlineto{\pgfqpoint{1.006974in}{1.187607in}}%
\pgfpathlineto{\pgfqpoint{1.005841in}{1.173854in}}%
\pgfpathlineto{\pgfqpoint{1.004709in}{1.180181in}}%
\pgfpathlineto{\pgfqpoint{1.003577in}{1.194499in}}%
\pgfpathlineto{\pgfqpoint{1.002445in}{1.191904in}}%
\pgfpathlineto{\pgfqpoint{1.001313in}{1.188884in}}%
\pgfpathlineto{\pgfqpoint{1.000181in}{1.172667in}}%
\pgfpathlineto{\pgfqpoint{0.999048in}{1.167787in}}%
\pgfpathlineto{\pgfqpoint{0.997916in}{1.163210in}}%
\pgfpathlineto{\pgfqpoint{0.996784in}{1.160491in}}%
\pgfpathlineto{\pgfqpoint{0.995652in}{1.162773in}}%
\pgfpathlineto{\pgfqpoint{0.994520in}{1.154448in}}%
\pgfpathlineto{\pgfqpoint{0.993387in}{1.148831in}}%
\pgfpathlineto{\pgfqpoint{0.992255in}{1.146904in}}%
\pgfpathlineto{\pgfqpoint{0.991123in}{1.164608in}}%
\pgfpathlineto{\pgfqpoint{0.989991in}{1.166720in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{1.157329in}}%
\pgfpathlineto{\pgfqpoint{0.987726in}{1.153197in}}%
\pgfpathlineto{\pgfqpoint{0.986594in}{1.160938in}}%
\pgfpathlineto{\pgfqpoint{0.985462in}{1.152419in}}%
\pgfpathlineto{\pgfqpoint{0.984330in}{1.165410in}}%
\pgfpathlineto{\pgfqpoint{0.983198in}{1.150557in}}%
\pgfpathlineto{\pgfqpoint{0.982066in}{1.132593in}}%
\pgfpathlineto{\pgfqpoint{0.980933in}{1.122414in}}%
\pgfpathlineto{\pgfqpoint{0.979801in}{1.123376in}}%
\pgfpathlineto{\pgfqpoint{0.978669in}{1.140149in}}%
\pgfpathlineto{\pgfqpoint{0.977537in}{1.135893in}}%
\pgfpathlineto{\pgfqpoint{0.976405in}{1.108874in}}%
\pgfpathlineto{\pgfqpoint{0.975272in}{1.109457in}}%
\pgfpathlineto{\pgfqpoint{0.974140in}{1.109835in}}%
\pgfpathlineto{\pgfqpoint{0.973008in}{1.141574in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{1.143392in}}%
\pgfpathlineto{\pgfqpoint{0.970744in}{1.133374in}}%
\pgfpathlineto{\pgfqpoint{0.969611in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{0.968479in}{1.120129in}}%
\pgfpathlineto{\pgfqpoint{0.967347in}{1.131246in}}%
\pgfpathlineto{\pgfqpoint{0.966215in}{1.127453in}}%
\pgfpathlineto{\pgfqpoint{0.965083in}{1.112040in}}%
\pgfpathlineto{\pgfqpoint{0.963951in}{1.116060in}}%
\pgfpathlineto{\pgfqpoint{0.962818in}{1.116945in}}%
\pgfpathlineto{\pgfqpoint{0.961686in}{1.133445in}}%
\pgfpathlineto{\pgfqpoint{0.960554in}{1.142877in}}%
\pgfpathlineto{\pgfqpoint{0.959422in}{1.151078in}}%
\pgfpathlineto{\pgfqpoint{0.958290in}{1.131858in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{1.115090in}}%
\pgfpathlineto{\pgfqpoint{0.956025in}{1.132620in}}%
\pgfpathlineto{\pgfqpoint{0.954893in}{1.134350in}}%
\pgfpathlineto{\pgfqpoint{0.953761in}{1.148592in}}%
\pgfpathlineto{\pgfqpoint{0.952629in}{1.139585in}}%
\pgfpathlineto{\pgfqpoint{0.951496in}{1.133826in}}%
\pgfpathlineto{\pgfqpoint{0.950364in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.949232in}{1.136146in}}%
\pgfpathlineto{\pgfqpoint{0.948100in}{1.133743in}}%
\pgfpathlineto{\pgfqpoint{0.946968in}{1.122731in}}%
\pgfpathlineto{\pgfqpoint{0.945836in}{1.107332in}}%
\pgfpathlineto{\pgfqpoint{0.944703in}{1.116804in}}%
\pgfpathlineto{\pgfqpoint{0.943571in}{1.125743in}}%
\pgfpathlineto{\pgfqpoint{0.942439in}{1.154620in}}%
\pgfpathlineto{\pgfqpoint{0.941307in}{1.149144in}}%
\pgfpathlineto{\pgfqpoint{0.940175in}{1.144195in}}%
\pgfpathlineto{\pgfqpoint{0.939042in}{1.139313in}}%
\pgfpathlineto{\pgfqpoint{0.937910in}{1.139920in}}%
\pgfpathlineto{\pgfqpoint{0.936778in}{1.139672in}}%
\pgfpathlineto{\pgfqpoint{0.935646in}{1.127157in}}%
\pgfpathlineto{\pgfqpoint{0.934514in}{1.128082in}}%
\pgfpathlineto{\pgfqpoint{0.933381in}{1.134124in}}%
\pgfpathlineto{\pgfqpoint{0.932249in}{1.150773in}}%
\pgfpathlineto{\pgfqpoint{0.931117in}{1.150899in}}%
\pgfpathlineto{\pgfqpoint{0.929985in}{1.131297in}}%
\pgfpathlineto{\pgfqpoint{0.928853in}{1.142406in}}%
\pgfpathlineto{\pgfqpoint{0.927721in}{1.155962in}}%
\pgfpathlineto{\pgfqpoint{0.926588in}{1.145177in}}%
\pgfpathlineto{\pgfqpoint{0.925456in}{1.145203in}}%
\pgfpathlineto{\pgfqpoint{0.924324in}{1.130120in}}%
\pgfpathlineto{\pgfqpoint{0.923192in}{1.132524in}}%
\pgfpathlineto{\pgfqpoint{0.922060in}{1.147707in}}%
\pgfpathlineto{\pgfqpoint{0.920927in}{1.142477in}}%
\pgfpathlineto{\pgfqpoint{0.919795in}{1.143815in}}%
\pgfpathlineto{\pgfqpoint{0.918663in}{1.142280in}}%
\pgfpathlineto{\pgfqpoint{0.917531in}{1.137659in}}%
\pgfpathlineto{\pgfqpoint{0.916399in}{1.139083in}}%
\pgfpathlineto{\pgfqpoint{0.915266in}{1.137509in}}%
\pgfpathlineto{\pgfqpoint{0.914134in}{1.134590in}}%
\pgfpathlineto{\pgfqpoint{0.913002in}{1.122342in}}%
\pgfpathlineto{\pgfqpoint{0.911870in}{1.135331in}}%
\pgfpathlineto{\pgfqpoint{0.910738in}{1.120326in}}%
\pgfpathlineto{\pgfqpoint{0.909606in}{1.110149in}}%
\pgfpathlineto{\pgfqpoint{0.908473in}{1.120404in}}%
\pgfpathlineto{\pgfqpoint{0.907341in}{1.123738in}}%
\pgfpathlineto{\pgfqpoint{0.906209in}{1.120291in}}%
\pgfpathlineto{\pgfqpoint{0.905077in}{1.125485in}}%
\pgfpathlineto{\pgfqpoint{0.903945in}{1.139581in}}%
\pgfpathlineto{\pgfqpoint{0.902812in}{1.130624in}}%
\pgfpathlineto{\pgfqpoint{0.901680in}{1.113747in}}%
\pgfpathlineto{\pgfqpoint{0.900548in}{1.128117in}}%
\pgfpathlineto{\pgfqpoint{0.899416in}{1.118674in}}%
\pgfpathlineto{\pgfqpoint{0.898284in}{1.121721in}}%
\pgfpathlineto{\pgfqpoint{0.897151in}{1.122732in}}%
\pgfpathlineto{\pgfqpoint{0.896019in}{1.114625in}}%
\pgfpathlineto{\pgfqpoint{0.894887in}{1.102983in}}%
\pgfpathlineto{\pgfqpoint{0.893755in}{1.102970in}}%
\pgfpathlineto{\pgfqpoint{0.892623in}{1.110635in}}%
\pgfpathlineto{\pgfqpoint{0.891491in}{1.122934in}}%
\pgfpathlineto{\pgfqpoint{0.890358in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{0.889226in}{1.125319in}}%
\pgfpathlineto{\pgfqpoint{0.888094in}{1.126952in}}%
\pgfpathlineto{\pgfqpoint{0.886962in}{1.111427in}}%
\pgfpathlineto{\pgfqpoint{0.885830in}{1.112315in}}%
\pgfpathlineto{\pgfqpoint{0.884697in}{1.116746in}}%
\pgfpathlineto{\pgfqpoint{0.883565in}{1.109700in}}%
\pgfpathlineto{\pgfqpoint{0.882433in}{1.112248in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{1.125617in}}%
\pgfpathlineto{\pgfqpoint{0.880169in}{1.124577in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{1.126098in}}%
\pgfpathlineto{\pgfqpoint{0.877904in}{1.118385in}}%
\pgfpathlineto{\pgfqpoint{0.876772in}{1.108588in}}%
\pgfpathlineto{\pgfqpoint{0.875640in}{1.112909in}}%
\pgfpathlineto{\pgfqpoint{0.874508in}{1.108299in}}%
\pgfpathlineto{\pgfqpoint{0.873376in}{1.103208in}}%
\pgfpathlineto{\pgfqpoint{0.872243in}{1.098954in}}%
\pgfpathlineto{\pgfqpoint{0.871111in}{1.082364in}}%
\pgfpathlineto{\pgfqpoint{0.869979in}{1.067350in}}%
\pgfpathlineto{\pgfqpoint{0.868847in}{1.073335in}}%
\pgfpathlineto{\pgfqpoint{0.867715in}{1.077137in}}%
\pgfpathlineto{\pgfqpoint{0.866582in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{0.865450in}{1.093868in}}%
\pgfpathlineto{\pgfqpoint{0.864318in}{1.105725in}}%
\pgfpathlineto{\pgfqpoint{0.863186in}{1.084105in}}%
\pgfpathlineto{\pgfqpoint{0.862054in}{1.088888in}}%
\pgfpathlineto{\pgfqpoint{0.860921in}{1.084662in}}%
\pgfpathlineto{\pgfqpoint{0.859789in}{1.073176in}}%
\pgfpathlineto{\pgfqpoint{0.858657in}{1.084667in}}%
\pgfpathlineto{\pgfqpoint{0.857525in}{1.081317in}}%
\pgfpathlineto{\pgfqpoint{0.856393in}{1.076892in}}%
\pgfpathlineto{\pgfqpoint{0.855261in}{1.086696in}}%
\pgfpathlineto{\pgfqpoint{0.854128in}{1.084087in}}%
\pgfpathlineto{\pgfqpoint{0.852996in}{1.082494in}}%
\pgfpathlineto{\pgfqpoint{0.851864in}{1.087521in}}%
\pgfpathlineto{\pgfqpoint{0.850732in}{1.089568in}}%
\pgfpathlineto{\pgfqpoint{0.849600in}{1.097335in}}%
\pgfpathlineto{\pgfqpoint{0.848467in}{1.084878in}}%
\pgfpathlineto{\pgfqpoint{0.847335in}{1.080582in}}%
\pgfpathlineto{\pgfqpoint{0.846203in}{1.084537in}}%
\pgfpathlineto{\pgfqpoint{0.845071in}{1.076305in}}%
\pgfpathlineto{\pgfqpoint{0.843939in}{1.074666in}}%
\pgfpathlineto{\pgfqpoint{0.842806in}{1.086870in}}%
\pgfpathlineto{\pgfqpoint{0.841674in}{1.105731in}}%
\pgfpathlineto{\pgfqpoint{0.840542in}{1.097308in}}%
\pgfpathlineto{\pgfqpoint{0.839410in}{1.084395in}}%
\pgfpathlineto{\pgfqpoint{0.838278in}{1.078055in}}%
\pgfpathlineto{\pgfqpoint{0.837146in}{1.065797in}}%
\pgfpathlineto{\pgfqpoint{0.836013in}{1.075081in}}%
\pgfpathlineto{\pgfqpoint{0.834881in}{1.083231in}}%
\pgfpathlineto{\pgfqpoint{0.833749in}{1.087562in}}%
\pgfpathlineto{\pgfqpoint{0.832617in}{1.067089in}}%
\pgfpathlineto{\pgfqpoint{0.831485in}{1.040291in}}%
\pgfpathlineto{\pgfqpoint{0.830352in}{1.066761in}}%
\pgfpathlineto{\pgfqpoint{0.829220in}{1.057356in}}%
\pgfpathlineto{\pgfqpoint{0.828088in}{1.060150in}}%
\pgfpathlineto{\pgfqpoint{0.826956in}{1.049547in}}%
\pgfpathlineto{\pgfqpoint{0.825824in}{1.039106in}}%
\pgfpathlineto{\pgfqpoint{0.824691in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{0.823559in}{1.024289in}}%
\pgfpathlineto{\pgfqpoint{0.822427in}{1.028054in}}%
\pgfpathlineto{\pgfqpoint{0.821295in}{1.067454in}}%
\pgfpathlineto{\pgfqpoint{0.820163in}{1.079849in}}%
\pgfpathlineto{\pgfqpoint{0.819031in}{1.082884in}}%
\pgfpathlineto{\pgfqpoint{0.817898in}{1.040403in}}%
\pgfpathlineto{\pgfqpoint{0.816766in}{1.014902in}}%
\pgfpathlineto{\pgfqpoint{0.815634in}{0.996673in}}%
\pgfpathlineto{\pgfqpoint{0.814502in}{1.017564in}}%
\pgfpathlineto{\pgfqpoint{0.813370in}{1.031268in}}%
\pgfpathlineto{\pgfqpoint{0.812237in}{1.057722in}}%
\pgfpathlineto{\pgfqpoint{0.811105in}{1.062853in}}%
\pgfpathlineto{\pgfqpoint{0.809973in}{1.050146in}}%
\pgfpathlineto{\pgfqpoint{0.808841in}{1.041887in}}%
\pgfpathlineto{\pgfqpoint{0.807709in}{1.042686in}}%
\pgfpathlineto{\pgfqpoint{0.806576in}{1.044442in}}%
\pgfpathlineto{\pgfqpoint{0.805444in}{1.037178in}}%
\pgfpathlineto{\pgfqpoint{0.804312in}{1.080210in}}%
\pgfpathlineto{\pgfqpoint{0.803180in}{1.105422in}}%
\pgfpathlineto{\pgfqpoint{0.802048in}{1.079425in}}%
\pgfpathlineto{\pgfqpoint{0.800916in}{1.089817in}}%
\pgfpathlineto{\pgfqpoint{0.799783in}{1.046587in}}%
\pgfpathlineto{\pgfqpoint{0.798651in}{1.037596in}}%
\pgfpathlineto{\pgfqpoint{0.797519in}{1.051876in}}%
\pgfpathlineto{\pgfqpoint{0.796387in}{1.053238in}}%
\pgfpathlineto{\pgfqpoint{0.795255in}{1.052254in}}%
\pgfpathlineto{\pgfqpoint{0.794122in}{1.059084in}}%
\pgfpathlineto{\pgfqpoint{0.792990in}{1.053057in}}%
\pgfpathlineto{\pgfqpoint{0.791858in}{1.037865in}}%
\pgfpathlineto{\pgfqpoint{0.790726in}{1.025586in}}%
\pgfpathlineto{\pgfqpoint{0.789594in}{1.003356in}}%
\pgfpathlineto{\pgfqpoint{0.788461in}{0.991854in}}%
\pgfpathlineto{\pgfqpoint{0.787329in}{0.968558in}}%
\pgfpathlineto{\pgfqpoint{0.786197in}{0.950495in}}%
\pgfpathlineto{\pgfqpoint{0.785065in}{0.964623in}}%
\pgfpathlineto{\pgfqpoint{0.783933in}{0.997935in}}%
\pgfpathlineto{\pgfqpoint{0.782801in}{1.001049in}}%
\pgfpathlineto{\pgfqpoint{0.781668in}{1.026602in}}%
\pgfpathlineto{\pgfqpoint{0.780536in}{1.029082in}}%
\pgfpathlineto{\pgfqpoint{0.779404in}{0.997628in}}%
\pgfpathlineto{\pgfqpoint{0.778272in}{1.002754in}}%
\pgfpathlineto{\pgfqpoint{0.777140in}{1.023595in}}%
\pgfpathlineto{\pgfqpoint{0.776007in}{1.039242in}}%
\pgfpathlineto{\pgfqpoint{0.774875in}{1.041774in}}%
\pgfpathlineto{\pgfqpoint{0.773743in}{1.027588in}}%
\pgfpathlineto{\pgfqpoint{0.772611in}{1.014448in}}%
\pgfpathlineto{\pgfqpoint{0.771479in}{0.998748in}}%
\pgfpathlineto{\pgfqpoint{0.770347in}{1.004911in}}%
\pgfpathlineto{\pgfqpoint{0.769214in}{0.998552in}}%
\pgfpathlineto{\pgfqpoint{0.768082in}{0.977689in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{0.993533in}}%
\pgfpathlineto{\pgfqpoint{0.765818in}{1.015633in}}%
\pgfpathlineto{\pgfqpoint{0.764686in}{1.027312in}}%
\pgfpathlineto{\pgfqpoint{0.763553in}{1.004679in}}%
\pgfpathlineto{\pgfqpoint{0.762421in}{0.978493in}}%
\pgfpathlineto{\pgfqpoint{0.761289in}{0.998708in}}%
\pgfpathlineto{\pgfqpoint{0.760157in}{1.022137in}}%
\pgfpathlineto{\pgfqpoint{0.759025in}{1.012763in}}%
\pgfpathlineto{\pgfqpoint{0.757892in}{1.012100in}}%
\pgfpathlineto{\pgfqpoint{0.756760in}{1.021182in}}%
\pgfpathlineto{\pgfqpoint{0.755628in}{1.012864in}}%
\pgfpathlineto{\pgfqpoint{0.754496in}{1.000601in}}%
\pgfpathlineto{\pgfqpoint{0.753364in}{0.992505in}}%
\pgfpathlineto{\pgfqpoint{0.752232in}{0.987817in}}%
\pgfpathlineto{\pgfqpoint{0.751099in}{0.978058in}}%
\pgfpathlineto{\pgfqpoint{0.749967in}{1.002101in}}%
\pgfpathlineto{\pgfqpoint{0.748835in}{1.000114in}}%
\pgfpathlineto{\pgfqpoint{0.747703in}{0.990370in}}%
\pgfpathlineto{\pgfqpoint{0.746571in}{0.980674in}}%
\pgfpathlineto{\pgfqpoint{0.745438in}{0.961528in}}%
\pgfpathlineto{\pgfqpoint{0.744306in}{0.976997in}}%
\pgfpathlineto{\pgfqpoint{0.743174in}{0.997858in}}%
\pgfpathlineto{\pgfqpoint{0.742042in}{0.987485in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{0.969977in}}%
\pgfpathlineto{\pgfqpoint{0.739777in}{0.960356in}}%
\pgfpathlineto{\pgfqpoint{0.738645in}{0.964958in}}%
\pgfpathlineto{\pgfqpoint{0.737513in}{0.972067in}}%
\pgfpathlineto{\pgfqpoint{0.736381in}{1.001417in}}%
\pgfpathlineto{\pgfqpoint{0.735249in}{0.993678in}}%
\pgfpathlineto{\pgfqpoint{0.734117in}{1.003432in}}%
\pgfpathlineto{\pgfqpoint{0.732984in}{1.015210in}}%
\pgfpathlineto{\pgfqpoint{0.731852in}{1.004493in}}%
\pgfpathlineto{\pgfqpoint{0.730720in}{0.988221in}}%
\pgfpathlineto{\pgfqpoint{0.729588in}{0.976263in}}%
\pgfpathlineto{\pgfqpoint{0.728456in}{0.968004in}}%
\pgfpathlineto{\pgfqpoint{0.727323in}{0.961993in}}%
\pgfpathlineto{\pgfqpoint{0.726191in}{0.973270in}}%
\pgfpathlineto{\pgfqpoint{0.725059in}{0.974036in}}%
\pgfpathlineto{\pgfqpoint{0.723927in}{0.960820in}}%
\pgfpathlineto{\pgfqpoint{0.722795in}{0.946692in}}%
\pgfpathlineto{\pgfqpoint{0.721662in}{0.959813in}}%
\pgfpathlineto{\pgfqpoint{0.720530in}{1.001010in}}%
\pgfpathlineto{\pgfqpoint{0.719398in}{1.002600in}}%
\pgfpathlineto{\pgfqpoint{0.718266in}{0.993216in}}%
\pgfpathlineto{\pgfqpoint{0.717134in}{0.974753in}}%
\pgfpathlineto{\pgfqpoint{0.716002in}{0.977907in}}%
\pgfpathlineto{\pgfqpoint{0.714869in}{0.989002in}}%
\pgfpathlineto{\pgfqpoint{0.713737in}{0.985673in}}%
\pgfpathlineto{\pgfqpoint{0.712605in}{0.971609in}}%
\pgfpathlineto{\pgfqpoint{0.711473in}{0.975614in}}%
\pgfpathlineto{\pgfqpoint{0.710341in}{0.969030in}}%
\pgfpathlineto{\pgfqpoint{0.709208in}{0.960830in}}%
\pgfpathlineto{\pgfqpoint{0.708076in}{0.972979in}}%
\pgfpathlineto{\pgfqpoint{0.706944in}{0.979889in}}%
\pgfpathlineto{\pgfqpoint{0.705812in}{0.959944in}}%
\pgfpathlineto{\pgfqpoint{0.704680in}{0.939457in}}%
\pgfpathlineto{\pgfqpoint{0.703547in}{0.941173in}}%
\pgfpathlineto{\pgfqpoint{0.702415in}{0.949899in}}%
\pgfpathlineto{\pgfqpoint{0.701283in}{0.945476in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{0.944488in}}%
\pgfpathlineto{\pgfqpoint{0.699019in}{0.924083in}}%
\pgfpathlineto{\pgfqpoint{0.697887in}{0.909506in}}%
\pgfpathlineto{\pgfqpoint{0.696754in}{0.915179in}}%
\pgfpathlineto{\pgfqpoint{0.695622in}{0.937744in}}%
\pgfpathlineto{\pgfqpoint{0.694490in}{0.934860in}}%
\pgfpathlineto{\pgfqpoint{0.693358in}{0.933753in}}%
\pgfpathlineto{\pgfqpoint{0.692226in}{0.925453in}}%
\pgfpathlineto{\pgfqpoint{0.691093in}{0.926101in}}%
\pgfpathlineto{\pgfqpoint{0.689961in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{0.688829in}{0.943211in}}%
\pgfpathlineto{\pgfqpoint{0.687697in}{0.961823in}}%
\pgfpathlineto{\pgfqpoint{0.686565in}{0.977902in}}%
\pgfpathlineto{\pgfqpoint{0.685432in}{0.968152in}}%
\pgfpathlineto{\pgfqpoint{0.684300in}{0.943913in}}%
\pgfpathlineto{\pgfqpoint{0.683168in}{0.932738in}}%
\pgfpathlineto{\pgfqpoint{0.682036in}{0.942738in}}%
\pgfpathlineto{\pgfqpoint{0.680904in}{0.948335in}}%
\pgfpathlineto{\pgfqpoint{0.679772in}{0.925464in}}%
\pgfpathlineto{\pgfqpoint{0.678639in}{0.911971in}}%
\pgfpathlineto{\pgfqpoint{0.677507in}{0.914431in}}%
\pgfpathlineto{\pgfqpoint{0.676375in}{0.945268in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{0.952528in}}%
\pgfpathlineto{\pgfqpoint{0.674111in}{0.942105in}}%
\pgfpathlineto{\pgfqpoint{0.672978in}{0.939722in}}%
\pgfpathlineto{\pgfqpoint{0.671846in}{0.919844in}}%
\pgfpathlineto{\pgfqpoint{0.670714in}{0.909405in}}%
\pgfpathlineto{\pgfqpoint{0.669582in}{0.900666in}}%
\pgfpathlineto{\pgfqpoint{0.668450in}{0.893968in}}%
\pgfpathlineto{\pgfqpoint{0.667317in}{0.873074in}}%
\pgfpathlineto{\pgfqpoint{0.666185in}{0.873749in}}%
\pgfpathlineto{\pgfqpoint{0.665053in}{0.859278in}}%
\pgfpathlineto{\pgfqpoint{0.663921in}{0.873356in}}%
\pgfpathlineto{\pgfqpoint{0.662789in}{0.899311in}}%
\pgfpathlineto{\pgfqpoint{0.661657in}{0.906274in}}%
\pgfpathlineto{\pgfqpoint{0.660524in}{0.897678in}}%
\pgfpathlineto{\pgfqpoint{0.659392in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{0.658260in}{0.911278in}}%
\pgfpathlineto{\pgfqpoint{0.657128in}{0.949054in}}%
\pgfpathlineto{\pgfqpoint{0.655996in}{0.957125in}}%
\pgfpathlineto{\pgfqpoint{0.654863in}{0.943374in}}%
\pgfpathlineto{\pgfqpoint{0.653731in}{0.930001in}}%
\pgfpathlineto{\pgfqpoint{0.652599in}{0.917442in}}%
\pgfpathlineto{\pgfqpoint{0.651467in}{0.893154in}}%
\pgfpathlineto{\pgfqpoint{0.650335in}{0.900086in}}%
\pgfpathlineto{\pgfqpoint{0.649202in}{0.912274in}}%
\pgfpathlineto{\pgfqpoint{0.648070in}{0.942009in}}%
\pgfpathlineto{\pgfqpoint{0.646938in}{0.929207in}}%
\pgfpathlineto{\pgfqpoint{0.645806in}{0.934677in}}%
\pgfpathlineto{\pgfqpoint{0.644674in}{0.945694in}}%
\pgfpathlineto{\pgfqpoint{0.643542in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{0.642409in}{0.931812in}}%
\pgfpathlineto{\pgfqpoint{0.641277in}{0.914855in}}%
\pgfpathlineto{\pgfqpoint{0.640145in}{0.913163in}}%
\pgfpathlineto{\pgfqpoint{0.639013in}{0.931941in}}%
\pgfpathlineto{\pgfqpoint{0.637881in}{0.941175in}}%
\pgfpathlineto{\pgfqpoint{0.636748in}{0.935469in}}%
\pgfpathlineto{\pgfqpoint{0.635616in}{0.920983in}}%
\pgfpathlineto{\pgfqpoint{0.634484in}{0.906442in}}%
\pgfpathlineto{\pgfqpoint{0.633352in}{0.905269in}}%
\pgfpathlineto{\pgfqpoint{0.632220in}{0.868615in}}%
\pgfpathlineto{\pgfqpoint{0.631087in}{0.860988in}}%
\pgfpathlineto{\pgfqpoint{0.629955in}{0.885249in}}%
\pgfpathlineto{\pgfqpoint{0.628823in}{0.873715in}}%
\pgfpathlineto{\pgfqpoint{0.627691in}{0.890829in}}%
\pgfpathlineto{\pgfqpoint{0.626559in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{0.625427in}{0.894242in}}%
\pgfpathlineto{\pgfqpoint{0.624294in}{0.868502in}}%
\pgfpathlineto{\pgfqpoint{0.623162in}{0.852169in}}%
\pgfpathlineto{\pgfqpoint{0.622030in}{0.845393in}}%
\pgfpathlineto{\pgfqpoint{0.620898in}{0.827726in}}%
\pgfpathlineto{\pgfqpoint{0.619766in}{0.828013in}}%
\pgfpathlineto{\pgfqpoint{0.618633in}{0.842147in}}%
\pgfpathlineto{\pgfqpoint{0.617501in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{0.616369in}{0.873336in}}%
\pgfpathlineto{\pgfqpoint{0.615237in}{0.861775in}}%
\pgfpathlineto{\pgfqpoint{0.614105in}{0.862486in}}%
\pgfpathlineto{\pgfqpoint{0.612972in}{0.875767in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.886566in}}%
\pgfpathlineto{\pgfqpoint{0.610708in}{0.873555in}}%
\pgfpathlineto{\pgfqpoint{0.609576in}{0.853499in}}%
\pgfpathlineto{\pgfqpoint{0.608444in}{0.840741in}}%
\pgfpathlineto{\pgfqpoint{0.607312in}{0.841164in}}%
\pgfpathlineto{\pgfqpoint{0.606179in}{0.829858in}}%
\pgfpathlineto{\pgfqpoint{0.605047in}{0.829260in}}%
\pgfpathlineto{\pgfqpoint{0.603915in}{0.821763in}}%
\pgfpathlineto{\pgfqpoint{0.602783in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{0.601651in}{0.837803in}}%
\pgfpathlineto{\pgfqpoint{0.600518in}{0.841435in}}%
\pgfpathlineto{\pgfqpoint{0.599386in}{0.830789in}}%
\pgfpathlineto{\pgfqpoint{0.598254in}{0.827833in}}%
\pgfpathlineto{\pgfqpoint{0.597122in}{0.841960in}}%
\pgfpathlineto{\pgfqpoint{0.595990in}{0.863734in}}%
\pgfpathlineto{\pgfqpoint{0.594857in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{0.593725in}{0.838270in}}%
\pgfpathlineto{\pgfqpoint{0.592593in}{0.828720in}}%
\pgfpathlineto{\pgfqpoint{0.591461in}{0.832210in}}%
\pgfpathlineto{\pgfqpoint{0.590329in}{0.838495in}}%
\pgfpathlineto{\pgfqpoint{0.589197in}{0.812297in}}%
\pgfpathlineto{\pgfqpoint{0.588064in}{0.810715in}}%
\pgfpathlineto{\pgfqpoint{0.586932in}{0.825854in}}%
\pgfpathlineto{\pgfqpoint{0.585800in}{0.827111in}}%
\pgfpathlineto{\pgfqpoint{0.584668in}{0.814650in}}%
\pgfpathlineto{\pgfqpoint{0.583536in}{0.802986in}}%
\pgfpathlineto{\pgfqpoint{0.582403in}{0.786800in}}%
\pgfpathlineto{\pgfqpoint{0.581271in}{0.777096in}}%
\pgfpathlineto{\pgfqpoint{0.580139in}{0.799469in}}%
\pgfpathlineto{\pgfqpoint{0.579007in}{0.811654in}}%
\pgfpathlineto{\pgfqpoint{0.577875in}{0.809169in}}%
\pgfpathlineto{\pgfqpoint{0.576742in}{0.806221in}}%
\pgfpathlineto{\pgfqpoint{0.575610in}{0.802067in}}%
\pgfpathlineto{\pgfqpoint{0.574478in}{0.800290in}}%
\pgfpathlineto{\pgfqpoint{0.573346in}{0.805239in}}%
\pgfpathlineto{\pgfqpoint{0.572214in}{0.803490in}}%
\pgfpathlineto{\pgfqpoint{0.571082in}{0.796340in}}%
\pgfpathlineto{\pgfqpoint{0.569949in}{0.794296in}}%
\pgfpathlineto{\pgfqpoint{0.568817in}{0.778269in}}%
\pgfpathlineto{\pgfqpoint{0.567685in}{0.781809in}}%
\pgfpathlineto{\pgfqpoint{0.566553in}{0.790788in}}%
\pgfpathlineto{\pgfqpoint{0.565421in}{0.792906in}}%
\pgfpathlineto{\pgfqpoint{0.564288in}{0.787241in}}%
\pgfpathlineto{\pgfqpoint{0.563156in}{0.785213in}}%
\pgfpathlineto{\pgfqpoint{0.562024in}{0.771181in}}%
\pgfpathlineto{\pgfqpoint{0.560892in}{0.779947in}}%
\pgfpathlineto{\pgfqpoint{0.559760in}{0.793107in}}%
\pgfpathlineto{\pgfqpoint{0.558627in}{0.788205in}}%
\pgfpathlineto{\pgfqpoint{0.557495in}{0.794603in}}%
\pgfpathlineto{\pgfqpoint{0.556363in}{0.790934in}}%
\pgfpathlineto{\pgfqpoint{0.555231in}{0.782429in}}%
\pgfpathlineto{\pgfqpoint{0.554099in}{0.782555in}}%
\pgfpathlineto{\pgfqpoint{0.552967in}{0.768070in}}%
\pgfpathlineto{\pgfqpoint{0.551834in}{0.752194in}}%
\pgfpathlineto{\pgfqpoint{0.550702in}{0.736296in}}%
\pgfpathlineto{\pgfqpoint{0.549570in}{0.752893in}}%
\pgfpathlineto{\pgfqpoint{0.548438in}{0.760034in}}%
\pgfpathlineto{\pgfqpoint{0.547306in}{0.767142in}}%
\pgfpathlineto{\pgfqpoint{0.546173in}{0.761366in}}%
\pgfpathlineto{\pgfqpoint{0.545041in}{0.750044in}}%
\pgfpathlineto{\pgfqpoint{0.543909in}{0.760693in}}%
\pgfpathlineto{\pgfqpoint{0.542777in}{0.760288in}}%
\pgfpathlineto{\pgfqpoint{0.541645in}{0.748918in}}%
\pgfpathlineto{\pgfqpoint{0.540512in}{0.747680in}}%
\pgfpathlineto{\pgfqpoint{0.539380in}{0.739339in}}%
\pgfpathlineto{\pgfqpoint{0.538248in}{0.744712in}}%
\pgfpathlineto{\pgfqpoint{0.537116in}{0.740517in}}%
\pgfpathlineto{\pgfqpoint{0.535984in}{0.730367in}}%
\pgfpathlineto{\pgfqpoint{0.534852in}{0.740788in}}%
\pgfpathlineto{\pgfqpoint{0.533719in}{0.748300in}}%
\pgfpathlineto{\pgfqpoint{0.532587in}{0.739522in}}%
\pgfpathlineto{\pgfqpoint{0.531455in}{0.733962in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{0.728113in}}%
\pgfpathlineto{\pgfqpoint{0.529191in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{0.528058in}{0.709069in}}%
\pgfpathlineto{\pgfqpoint{0.526926in}{0.718893in}}%
\pgfpathlineto{\pgfqpoint{0.525794in}{0.734226in}}%
\pgfpathlineto{\pgfqpoint{0.524662in}{0.733267in}}%
\pgfpathlineto{\pgfqpoint{0.523530in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{0.522397in}{0.733177in}}%
\pgfpathlineto{\pgfqpoint{0.521265in}{0.712507in}}%
\pgfpathlineto{\pgfqpoint{0.520133in}{0.697599in}}%
\pgfpathlineto{\pgfqpoint{0.519001in}{0.701721in}}%
\pgfpathlineto{\pgfqpoint{0.517869in}{0.703519in}}%
\pgfpathlineto{\pgfqpoint{0.516737in}{0.692267in}}%
\pgfpathlineto{\pgfqpoint{0.515604in}{0.673189in}}%
\pgfpathlineto{\pgfqpoint{0.514472in}{0.671124in}}%
\pgfpathlineto{\pgfqpoint{0.513340in}{0.663738in}}%
\pgfpathlineto{\pgfqpoint{0.512208in}{0.664872in}}%
\pgfpathlineto{\pgfqpoint{0.511076in}{0.669213in}}%
\pgfpathlineto{\pgfqpoint{0.509943in}{0.673959in}}%
\pgfpathlineto{\pgfqpoint{0.508811in}{0.667089in}}%
\pgfpathlineto{\pgfqpoint{0.507679in}{0.643625in}}%
\pgfpathlineto{\pgfqpoint{0.506547in}{0.662355in}}%
\pgfpathlineto{\pgfqpoint{0.505415in}{0.659008in}}%
\pgfpathlineto{\pgfqpoint{0.504282in}{0.659830in}}%
\pgfpathlineto{\pgfqpoint{0.503150in}{0.666869in}}%
\pgfpathlineto{\pgfqpoint{0.502018in}{0.655761in}}%
\pgfpathlineto{\pgfqpoint{0.500886in}{0.640731in}}%
\pgfpathlineto{\pgfqpoint{0.499754in}{0.627616in}}%
\pgfpathlineto{\pgfqpoint{0.498622in}{0.625582in}}%
\pgfpathlineto{\pgfqpoint{0.497489in}{0.637893in}}%
\pgfpathlineto{\pgfqpoint{0.496357in}{0.646699in}}%
\pgfpathlineto{\pgfqpoint{0.495225in}{0.639353in}}%
\pgfpathlineto{\pgfqpoint{0.494093in}{0.633369in}}%
\pgfpathlineto{\pgfqpoint{0.492961in}{0.656437in}}%
\pgfpathlineto{\pgfqpoint{0.491828in}{0.666495in}}%
\pgfpathlineto{\pgfqpoint{0.490696in}{0.633665in}}%
\pgfpathlineto{\pgfqpoint{0.489564in}{0.604695in}}%
\pgfpathlineto{\pgfqpoint{0.488432in}{0.595998in}}%
\pgfpathlineto{\pgfqpoint{0.487300in}{0.595124in}}%
\pgfpathlineto{\pgfqpoint{0.486167in}{0.561007in}}%
\pgfpathlineto{\pgfqpoint{0.485035in}{0.559823in}}%
\pgfpathlineto{\pgfqpoint{0.483903in}{0.595815in}}%
\pgfpathlineto{\pgfqpoint{0.482771in}{0.615205in}}%
\pgfpathlineto{\pgfqpoint{0.481639in}{0.609807in}}%
\pgfpathlineto{\pgfqpoint{0.480507in}{0.620203in}}%
\pgfpathlineto{\pgfqpoint{0.479374in}{0.586987in}}%
\pgfpathlineto{\pgfqpoint{0.478242in}{0.586775in}}%
\pgfpathlineto{\pgfqpoint{0.477110in}{0.602840in}}%
\pgfpathlineto{\pgfqpoint{0.475978in}{0.576264in}}%
\pgfpathlineto{\pgfqpoint{0.474846in}{0.559209in}}%
\pgfpathlineto{\pgfqpoint{0.473713in}{0.572397in}}%
\pgfpathlineto{\pgfqpoint{0.472581in}{0.556855in}}%
\pgfpathlineto{\pgfqpoint{0.471449in}{0.524389in}}%
\pgfpathlineto{\pgfqpoint{0.470317in}{0.507992in}}%
\pgfpathlineto{\pgfqpoint{0.469185in}{0.530013in}}%
\pgfpathlineto{\pgfqpoint{0.468052in}{0.562984in}}%
\pgfpathlineto{\pgfqpoint{0.466920in}{0.572630in}}%
\pgfpathlineto{\pgfqpoint{0.465788in}{0.560994in}}%
\pgfpathlineto{\pgfqpoint{0.464656in}{0.543371in}}%
\pgfpathlineto{\pgfqpoint{0.463524in}{0.541022in}}%
\pgfpathlineto{\pgfqpoint{0.462392in}{0.552937in}}%
\pgfpathlineto{\pgfqpoint{0.461259in}{0.547747in}}%
\pgfpathlineto{\pgfqpoint{0.460127in}{0.552452in}}%
\pgfpathlineto{\pgfqpoint{0.458995in}{0.525978in}}%
\pgfpathlineto{\pgfqpoint{0.457863in}{0.516227in}}%
\pgfpathlineto{\pgfqpoint{0.456731in}{0.507406in}}%
\pgfpathlineto{\pgfqpoint{0.455598in}{0.485111in}}%
\pgfpathlineto{\pgfqpoint{0.454466in}{0.479402in}}%
\pgfpathlineto{\pgfqpoint{0.453334in}{0.490978in}}%
\pgfpathlineto{\pgfqpoint{0.452202in}{0.499933in}}%
\pgfpathlineto{\pgfqpoint{0.451070in}{0.479542in}}%
\pgfpathlineto{\pgfqpoint{0.449937in}{0.465212in}}%
\pgfpathlineto{\pgfqpoint{0.448805in}{0.449123in}}%
\pgfpathlineto{\pgfqpoint{0.447673in}{0.442373in}}%
\pgfpathlineto{\pgfqpoint{0.446541in}{0.451953in}}%
\pgfpathlineto{\pgfqpoint{0.445409in}{0.446346in}}%
\pgfpathlineto{\pgfqpoint{0.444277in}{0.445482in}}%
\pgfpathlineto{\pgfqpoint{0.443144in}{0.453014in}}%
\pgfpathlineto{\pgfqpoint{0.442012in}{0.447023in}}%
\pgfpathlineto{\pgfqpoint{0.440880in}{0.441470in}}%
\pgfpathlineto{\pgfqpoint{0.439748in}{0.412163in}}%
\pgfpathlineto{\pgfqpoint{0.438616in}{0.376321in}}%
\pgfpathlineto{\pgfqpoint{0.437483in}{0.393337in}}%
\pgfpathlineto{\pgfqpoint{0.436351in}{0.390912in}}%
\pgfpathlineto{\pgfqpoint{0.435219in}{0.360455in}}%
\pgfpathlineto{\pgfqpoint{0.434087in}{0.345422in}}%
\pgfpathlineto{\pgfqpoint{0.432955in}{0.341890in}}%
\pgfpathlineto{\pgfqpoint{0.431822in}{0.336920in}}%
\pgfpathlineto{\pgfqpoint{0.430690in}{0.345082in}}%
\pgfpathlineto{\pgfqpoint{0.429558in}{0.361216in}}%
\pgfpathlineto{\pgfqpoint{0.428426in}{0.391361in}}%
\pgfpathlineto{\pgfqpoint{0.427294in}{0.390167in}}%
\pgfpathlineto{\pgfqpoint{0.426162in}{0.347099in}}%
\pgfpathlineto{\pgfqpoint{0.425029in}{0.314369in}}%
\pgfpathlineto{\pgfqpoint{0.423897in}{0.303343in}}%
\pgfpathlineto{\pgfqpoint{0.422765in}{0.305746in}}%
\pgfpathlineto{\pgfqpoint{0.421633in}{0.318005in}}%
\pgfpathlineto{\pgfqpoint{0.420501in}{0.311305in}}%
\pgfpathlineto{\pgfqpoint{0.419368in}{0.319815in}}%
\pgfpathlineto{\pgfqpoint{0.418236in}{0.303884in}}%
\pgfpathlineto{\pgfqpoint{0.417104in}{0.270699in}}%
\pgfpathlineto{\pgfqpoint{0.415972in}{0.265325in}}%
\pgfpathlineto{\pgfqpoint{0.414840in}{0.275818in}}%
\pgfpathlineto{\pgfqpoint{0.413707in}{0.275418in}}%
\pgfpathlineto{\pgfqpoint{0.412575in}{0.246723in}}%
\pgfpathlineto{\pgfqpoint{0.411443in}{0.224852in}}%
\pgfpathlineto{\pgfqpoint{0.410311in}{0.206412in}}%
\pgfpathlineto{\pgfqpoint{0.409179in}{0.216121in}}%
\pgfpathlineto{\pgfqpoint{0.408047in}{0.214149in}}%
\pgfpathlineto{\pgfqpoint{0.406914in}{0.200908in}}%
\pgfpathlineto{\pgfqpoint{0.405782in}{0.166050in}}%
\pgfpathlineto{\pgfqpoint{0.404650in}{0.130895in}}%
\pgfpathlineto{\pgfqpoint{0.403518in}{0.120961in}}%
\pgfpathlineto{\pgfqpoint{0.402386in}{0.130489in}}%
\pgfpathlineto{\pgfqpoint{0.401253in}{0.136437in}}%
\pgfpathlineto{\pgfqpoint{0.400121in}{0.108342in}}%
\pgfpathlineto{\pgfqpoint{0.398989in}{0.064864in}}%
\pgfpathlineto{\pgfqpoint{0.397857in}{0.047575in}}%
\pgfpathlineto{\pgfqpoint{0.396725in}{0.053843in}}%
\pgfpathlineto{\pgfqpoint{0.395592in}{0.040702in}}%
\pgfpathlineto{\pgfqpoint{0.394460in}{0.018708in}}%
\pgfpathlineto{\pgfqpoint{0.393328in}{-0.015510in}}%
\pgfpathlineto{\pgfqpoint{0.392196in}{-0.049539in}}%
\pgfpathlineto{\pgfqpoint{0.391064in}{-0.073999in}}%
\pgfpathlineto{\pgfqpoint{0.389932in}{-0.093709in}}%
\pgfpathlineto{\pgfqpoint{0.388799in}{-0.095706in}}%
\pgfpathlineto{\pgfqpoint{0.387667in}{-0.142911in}}%
\pgfpathlineto{\pgfqpoint{0.386535in}{-0.178995in}}%
\pgfpathlineto{\pgfqpoint{0.385403in}{-0.209341in}}%
\pgfpathlineto{\pgfqpoint{0.384271in}{-0.235262in}}%
\pgfpathlineto{\pgfqpoint{0.383138in}{-0.233650in}}%
\pgfpathlineto{\pgfqpoint{0.382006in}{-0.230425in}}%
\pgfpathlineto{\pgfqpoint{0.380874in}{-0.279249in}}%
\pgfpathlineto{\pgfqpoint{0.379742in}{-0.347523in}}%
\pgfpathlineto{\pgfqpoint{0.378610in}{-0.379779in}}%
\pgfpathlineto{\pgfqpoint{0.377477in}{-0.420794in}}%
\pgfpathlineto{\pgfqpoint{0.376345in}{-0.458062in}}%
\pgfpathlineto{\pgfqpoint{0.375213in}{-0.468926in}}%
\pgfpathlineto{\pgfqpoint{0.374081in}{-0.525505in}}%
\pgfpathlineto{\pgfqpoint{0.372949in}{-0.606600in}}%
\pgfpathlineto{\pgfqpoint{0.371817in}{-0.645091in}}%
\pgfpathlineto{\pgfqpoint{0.370684in}{-0.684565in}}%
\pgfpathlineto{\pgfqpoint{0.369552in}{-0.687706in}}%
\pgfpathlineto{\pgfqpoint{0.368420in}{-0.741579in}}%
\pgfpathlineto{\pgfqpoint{0.367288in}{-0.848263in}}%
\pgfpathlineto{\pgfqpoint{0.366156in}{-0.950848in}}%
\pgfpathlineto{\pgfqpoint{0.365023in}{-1.059322in}}%
\pgfpathlineto{\pgfqpoint{0.363891in}{-1.087966in}}%
\pgfpathlineto{\pgfqpoint{0.362759in}{-1.142301in}}%
\pgfpathlineto{\pgfqpoint{0.361627in}{-1.234850in}}%
\pgfpathlineto{\pgfqpoint{0.360495in}{-1.285300in}}%
\pgfpathlineto{\pgfqpoint{0.359362in}{-1.374498in}}%
\pgfpathlineto{\pgfqpoint{0.358230in}{-1.518739in}}%
\pgfpathlineto{\pgfqpoint{0.357098in}{-1.653404in}}%
\pgfpathlineto{\pgfqpoint{0.355966in}{-1.738679in}}%
\pgfpathlineto{\pgfqpoint{0.354834in}{-1.859747in}}%
\pgfpathlineto{\pgfqpoint{0.353702in}{-1.949800in}}%
\pgfpathlineto{\pgfqpoint{0.352569in}{-2.128977in}}%
\pgfpathlineto{\pgfqpoint{0.351437in}{-2.303608in}}%
\pgfpathlineto{\pgfqpoint{0.350305in}{-2.395423in}}%
\pgfpathlineto{\pgfqpoint{0.349173in}{-2.571666in}}%
\pgfpathlineto{\pgfqpoint{0.348041in}{-2.794043in}}%
\pgfpathlineto{\pgfqpoint{0.346908in}{-2.980295in}}%
\pgfpathlineto{\pgfqpoint{0.345776in}{-3.223027in}}%
\pgfpathlineto{\pgfqpoint{0.344644in}{-3.546244in}}%
\pgfpathlineto{\pgfqpoint{0.343512in}{-3.792081in}}%
\pgfpathlineto{\pgfqpoint{0.342380in}{-4.255616in}}%
\pgfpathlineto{\pgfqpoint{0.341247in}{-4.743764in}}%
\pgfpathlineto{\pgfqpoint{0.340115in}{-5.288969in}}%
\pgfpathlineto{\pgfqpoint{0.338983in}{-6.365141in}}%
\pgfpathlineto{\pgfqpoint{0.337851in}{-7.304454in}}%
\pgfpathlineto{\pgfqpoint{0.336719in}{-9.132428in}}%
\pgfpathlineto{\pgfqpoint{0.335587in}{-10.491304in}}%
\pgfpathlineto{\pgfqpoint{0.334454in}{-12.116633in}}%
\pgfpathlineto{\pgfqpoint{0.333322in}{-14.337588in}}%
\pgfpathlineto{\pgfqpoint{0.332190in}{-15.858025in}}%
\pgfpathlineto{\pgfqpoint{0.331058in}{-16.991515in}}%
\pgfpathlineto{\pgfqpoint{0.329926in}{-18.294596in}}%
\pgfpathlineto{\pgfqpoint{0.328793in}{-18.254093in}}%
\pgfpathlineto{\pgfqpoint{0.327661in}{-17.187878in}}%
\pgfpathlineto{\pgfqpoint{0.326529in}{-16.698535in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{-16.577827in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{-16.577827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.319427in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{1.259222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758092in}{0.319427in}}%
\pgfpathlineto{\pgfqpoint{1.758092in}{1.259222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.319427in}}%
\pgfpathlineto{\pgfqpoint{1.758092in}{0.319427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{1.259222in}}%
\pgfpathlineto{\pgfqpoint{1.758092in}{1.259222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.319427in}}{\pgfqpoint{1.432695in}{0.939795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491984in}{0.317760in}}%
\pgfpathlineto{\pgfqpoint{0.492063in}{0.317994in}}%
\pgfpathlineto{\pgfqpoint{0.493365in}{0.319867in}}%
\pgfpathlineto{\pgfqpoint{0.494667in}{0.320427in}}%
\pgfpathlineto{\pgfqpoint{0.495969in}{0.321556in}}%
\pgfpathlineto{\pgfqpoint{0.497271in}{0.330581in}}%
\pgfpathlineto{\pgfqpoint{0.498573in}{0.342149in}}%
\pgfpathlineto{\pgfqpoint{0.499876in}{0.349284in}}%
\pgfpathlineto{\pgfqpoint{0.501178in}{0.352715in}}%
\pgfpathlineto{\pgfqpoint{0.502480in}{0.353601in}}%
\pgfpathlineto{\pgfqpoint{0.503782in}{0.358929in}}%
\pgfpathlineto{\pgfqpoint{0.505084in}{0.368701in}}%
\pgfpathlineto{\pgfqpoint{0.506386in}{0.376037in}}%
\pgfpathlineto{\pgfqpoint{0.507688in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{0.508990in}{0.381436in}}%
\pgfpathlineto{\pgfqpoint{0.510292in}{0.378267in}}%
\pgfpathlineto{\pgfqpoint{0.512896in}{0.355945in}}%
\pgfpathlineto{\pgfqpoint{0.514198in}{0.357976in}}%
\pgfpathlineto{\pgfqpoint{0.516803in}{0.395310in}}%
\pgfpathlineto{\pgfqpoint{0.518105in}{0.406876in}}%
\pgfpathlineto{\pgfqpoint{0.519407in}{0.409421in}}%
\pgfpathlineto{\pgfqpoint{0.522011in}{0.399283in}}%
\pgfpathlineto{\pgfqpoint{0.523313in}{0.398959in}}%
\pgfpathlineto{\pgfqpoint{0.524615in}{0.399775in}}%
\pgfpathlineto{\pgfqpoint{0.525917in}{0.402452in}}%
\pgfpathlineto{\pgfqpoint{0.527219in}{0.409554in}}%
\pgfpathlineto{\pgfqpoint{0.528521in}{0.419074in}}%
\pgfpathlineto{\pgfqpoint{0.529823in}{0.421523in}}%
\pgfpathlineto{\pgfqpoint{0.531125in}{0.417398in}}%
\pgfpathlineto{\pgfqpoint{0.532428in}{0.413940in}}%
\pgfpathlineto{\pgfqpoint{0.533730in}{0.415309in}}%
\pgfpathlineto{\pgfqpoint{0.535032in}{0.419597in}}%
\pgfpathlineto{\pgfqpoint{0.536334in}{0.420681in}}%
\pgfpathlineto{\pgfqpoint{0.537636in}{0.414073in}}%
\pgfpathlineto{\pgfqpoint{0.538938in}{0.405003in}}%
\pgfpathlineto{\pgfqpoint{0.540240in}{0.406796in}}%
\pgfpathlineto{\pgfqpoint{0.541542in}{0.422989in}}%
\pgfpathlineto{\pgfqpoint{0.542844in}{0.429466in}}%
\pgfpathlineto{\pgfqpoint{0.545448in}{0.392842in}}%
\pgfpathlineto{\pgfqpoint{0.546750in}{0.399329in}}%
\pgfpathlineto{\pgfqpoint{0.551959in}{0.494389in}}%
\pgfpathlineto{\pgfqpoint{0.553261in}{0.500929in}}%
\pgfpathlineto{\pgfqpoint{0.555865in}{0.498235in}}%
\pgfpathlineto{\pgfqpoint{0.557167in}{0.495385in}}%
\pgfpathlineto{\pgfqpoint{0.558469in}{0.495207in}}%
\pgfpathlineto{\pgfqpoint{0.559771in}{0.499615in}}%
\pgfpathlineto{\pgfqpoint{0.561073in}{0.500720in}}%
\pgfpathlineto{\pgfqpoint{0.562375in}{0.496523in}}%
\pgfpathlineto{\pgfqpoint{0.563677in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{0.564980in}{0.489633in}}%
\pgfpathlineto{\pgfqpoint{0.566282in}{0.486224in}}%
\pgfpathlineto{\pgfqpoint{0.568886in}{0.469471in}}%
\pgfpathlineto{\pgfqpoint{0.570188in}{0.469285in}}%
\pgfpathlineto{\pgfqpoint{0.574094in}{0.492561in}}%
\pgfpathlineto{\pgfqpoint{0.575396in}{0.497223in}}%
\pgfpathlineto{\pgfqpoint{0.576698in}{0.493810in}}%
\pgfpathlineto{\pgfqpoint{0.579302in}{0.484240in}}%
\pgfpathlineto{\pgfqpoint{0.580605in}{0.481065in}}%
\pgfpathlineto{\pgfqpoint{0.581907in}{0.490068in}}%
\pgfpathlineto{\pgfqpoint{0.584511in}{0.539880in}}%
\pgfpathlineto{\pgfqpoint{0.585813in}{0.551072in}}%
\pgfpathlineto{\pgfqpoint{0.587115in}{0.553887in}}%
\pgfpathlineto{\pgfqpoint{0.588417in}{0.555704in}}%
\pgfpathlineto{\pgfqpoint{0.589719in}{0.553158in}}%
\pgfpathlineto{\pgfqpoint{0.591021in}{0.545571in}}%
\pgfpathlineto{\pgfqpoint{0.592323in}{0.543160in}}%
\pgfpathlineto{\pgfqpoint{0.593625in}{0.550213in}}%
\pgfpathlineto{\pgfqpoint{0.594927in}{0.554522in}}%
\pgfpathlineto{\pgfqpoint{0.596229in}{0.544855in}}%
\pgfpathlineto{\pgfqpoint{0.597532in}{0.527050in}}%
\pgfpathlineto{\pgfqpoint{0.598834in}{0.514359in}}%
\pgfpathlineto{\pgfqpoint{0.600136in}{0.517397in}}%
\pgfpathlineto{\pgfqpoint{0.602740in}{0.554194in}}%
\pgfpathlineto{\pgfqpoint{0.604042in}{0.561460in}}%
\pgfpathlineto{\pgfqpoint{0.605344in}{0.557527in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.559783in}}%
\pgfpathlineto{\pgfqpoint{0.607948in}{0.570726in}}%
\pgfpathlineto{\pgfqpoint{0.609250in}{0.578912in}}%
\pgfpathlineto{\pgfqpoint{0.610552in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{0.611854in}{0.569361in}}%
\pgfpathlineto{\pgfqpoint{0.613157in}{0.554473in}}%
\pgfpathlineto{\pgfqpoint{0.614459in}{0.544518in}}%
\pgfpathlineto{\pgfqpoint{0.615761in}{0.541080in}}%
\pgfpathlineto{\pgfqpoint{0.617063in}{0.539368in}}%
\pgfpathlineto{\pgfqpoint{0.618365in}{0.544551in}}%
\pgfpathlineto{\pgfqpoint{0.622271in}{0.577118in}}%
\pgfpathlineto{\pgfqpoint{0.626177in}{0.595065in}}%
\pgfpathlineto{\pgfqpoint{0.627479in}{0.599804in}}%
\pgfpathlineto{\pgfqpoint{0.628781in}{0.599043in}}%
\pgfpathlineto{\pgfqpoint{0.630084in}{0.587673in}}%
\pgfpathlineto{\pgfqpoint{0.631386in}{0.573555in}}%
\pgfpathlineto{\pgfqpoint{0.632688in}{0.570802in}}%
\pgfpathlineto{\pgfqpoint{0.633990in}{0.583492in}}%
\pgfpathlineto{\pgfqpoint{0.636594in}{0.626873in}}%
\pgfpathlineto{\pgfqpoint{0.637896in}{0.639166in}}%
\pgfpathlineto{\pgfqpoint{0.639198in}{0.640855in}}%
\pgfpathlineto{\pgfqpoint{0.640500in}{0.627877in}}%
\pgfpathlineto{\pgfqpoint{0.641802in}{0.602809in}}%
\pgfpathlineto{\pgfqpoint{0.643104in}{0.582056in}}%
\pgfpathlineto{\pgfqpoint{0.644406in}{0.579097in}}%
\pgfpathlineto{\pgfqpoint{0.645708in}{0.592349in}}%
\pgfpathlineto{\pgfqpoint{0.647011in}{0.609778in}}%
\pgfpathlineto{\pgfqpoint{0.648313in}{0.621936in}}%
\pgfpathlineto{\pgfqpoint{0.649615in}{0.625872in}}%
\pgfpathlineto{\pgfqpoint{0.650917in}{0.622737in}}%
\pgfpathlineto{\pgfqpoint{0.652219in}{0.616098in}}%
\pgfpathlineto{\pgfqpoint{0.653521in}{0.611558in}}%
\pgfpathlineto{\pgfqpoint{0.656125in}{0.596912in}}%
\pgfpathlineto{\pgfqpoint{0.657427in}{0.604623in}}%
\pgfpathlineto{\pgfqpoint{0.658729in}{0.627320in}}%
\pgfpathlineto{\pgfqpoint{0.660031in}{0.646720in}}%
\pgfpathlineto{\pgfqpoint{0.661333in}{0.647017in}}%
\pgfpathlineto{\pgfqpoint{0.662636in}{0.630673in}}%
\pgfpathlineto{\pgfqpoint{0.663938in}{0.618423in}}%
\pgfpathlineto{\pgfqpoint{0.665240in}{0.616808in}}%
\pgfpathlineto{\pgfqpoint{0.666542in}{0.621207in}}%
\pgfpathlineto{\pgfqpoint{0.667844in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{0.669146in}{0.633833in}}%
\pgfpathlineto{\pgfqpoint{0.670448in}{0.634407in}}%
\pgfpathlineto{\pgfqpoint{0.671750in}{0.629284in}}%
\pgfpathlineto{\pgfqpoint{0.673052in}{0.620237in}}%
\pgfpathlineto{\pgfqpoint{0.674354in}{0.615098in}}%
\pgfpathlineto{\pgfqpoint{0.675656in}{0.623432in}}%
\pgfpathlineto{\pgfqpoint{0.676958in}{0.635793in}}%
\pgfpathlineto{\pgfqpoint{0.678260in}{0.638629in}}%
\pgfpathlineto{\pgfqpoint{0.679563in}{0.632555in}}%
\pgfpathlineto{\pgfqpoint{0.680865in}{0.620730in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{0.612263in}}%
\pgfpathlineto{\pgfqpoint{0.683469in}{0.609529in}}%
\pgfpathlineto{\pgfqpoint{0.684771in}{0.609760in}}%
\pgfpathlineto{\pgfqpoint{0.686073in}{0.615639in}}%
\pgfpathlineto{\pgfqpoint{0.688677in}{0.645756in}}%
\pgfpathlineto{\pgfqpoint{0.689979in}{0.644949in}}%
\pgfpathlineto{\pgfqpoint{0.692583in}{0.616677in}}%
\pgfpathlineto{\pgfqpoint{0.693885in}{0.617319in}}%
\pgfpathlineto{\pgfqpoint{0.695188in}{0.629509in}}%
\pgfpathlineto{\pgfqpoint{0.696490in}{0.647395in}}%
\pgfpathlineto{\pgfqpoint{0.697792in}{0.670389in}}%
\pgfpathlineto{\pgfqpoint{0.699094in}{0.685534in}}%
\pgfpathlineto{\pgfqpoint{0.700396in}{0.686711in}}%
\pgfpathlineto{\pgfqpoint{0.701698in}{0.680101in}}%
\pgfpathlineto{\pgfqpoint{0.703000in}{0.672381in}}%
\pgfpathlineto{\pgfqpoint{0.704302in}{0.668030in}}%
\pgfpathlineto{\pgfqpoint{0.705604in}{0.668890in}}%
\pgfpathlineto{\pgfqpoint{0.706906in}{0.671175in}}%
\pgfpathlineto{\pgfqpoint{0.708208in}{0.667297in}}%
\pgfpathlineto{\pgfqpoint{0.709510in}{0.658319in}}%
\pgfpathlineto{\pgfqpoint{0.710812in}{0.657338in}}%
\pgfpathlineto{\pgfqpoint{0.713417in}{0.683279in}}%
\pgfpathlineto{\pgfqpoint{0.714719in}{0.682188in}}%
\pgfpathlineto{\pgfqpoint{0.717323in}{0.658879in}}%
\pgfpathlineto{\pgfqpoint{0.718625in}{0.655144in}}%
\pgfpathlineto{\pgfqpoint{0.719927in}{0.665456in}}%
\pgfpathlineto{\pgfqpoint{0.722531in}{0.702502in}}%
\pgfpathlineto{\pgfqpoint{0.723833in}{0.710216in}}%
\pgfpathlineto{\pgfqpoint{0.725135in}{0.698934in}}%
\pgfpathlineto{\pgfqpoint{0.727740in}{0.645690in}}%
\pgfpathlineto{\pgfqpoint{0.729042in}{0.644007in}}%
\pgfpathlineto{\pgfqpoint{0.731646in}{0.691867in}}%
\pgfpathlineto{\pgfqpoint{0.732948in}{0.699774in}}%
\pgfpathlineto{\pgfqpoint{0.734250in}{0.705682in}}%
\pgfpathlineto{\pgfqpoint{0.736854in}{0.727435in}}%
\pgfpathlineto{\pgfqpoint{0.738156in}{0.730666in}}%
\pgfpathlineto{\pgfqpoint{0.739458in}{0.723130in}}%
\pgfpathlineto{\pgfqpoint{0.740760in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.742062in}{0.709382in}}%
\pgfpathlineto{\pgfqpoint{0.743364in}{0.712751in}}%
\pgfpathlineto{\pgfqpoint{0.744667in}{0.717873in}}%
\pgfpathlineto{\pgfqpoint{0.745969in}{0.718331in}}%
\pgfpathlineto{\pgfqpoint{0.747271in}{0.715707in}}%
\pgfpathlineto{\pgfqpoint{0.748573in}{0.714962in}}%
\pgfpathlineto{\pgfqpoint{0.749875in}{0.718844in}}%
\pgfpathlineto{\pgfqpoint{0.751177in}{0.724165in}}%
\pgfpathlineto{\pgfqpoint{0.752479in}{0.723604in}}%
\pgfpathlineto{\pgfqpoint{0.753781in}{0.715609in}}%
\pgfpathlineto{\pgfqpoint{0.755083in}{0.701926in}}%
\pgfpathlineto{\pgfqpoint{0.756385in}{0.693972in}}%
\pgfpathlineto{\pgfqpoint{0.757687in}{0.697929in}}%
\pgfpathlineto{\pgfqpoint{0.758989in}{0.703911in}}%
\pgfpathlineto{\pgfqpoint{0.760292in}{0.705886in}}%
\pgfpathlineto{\pgfqpoint{0.761594in}{0.710385in}}%
\pgfpathlineto{\pgfqpoint{0.764198in}{0.738174in}}%
\pgfpathlineto{\pgfqpoint{0.765500in}{0.734596in}}%
\pgfpathlineto{\pgfqpoint{0.766802in}{0.722804in}}%
\pgfpathlineto{\pgfqpoint{0.768104in}{0.716073in}}%
\pgfpathlineto{\pgfqpoint{0.769406in}{0.712278in}}%
\pgfpathlineto{\pgfqpoint{0.770708in}{0.711736in}}%
\pgfpathlineto{\pgfqpoint{0.772010in}{0.718720in}}%
\pgfpathlineto{\pgfqpoint{0.774614in}{0.745983in}}%
\pgfpathlineto{\pgfqpoint{0.775916in}{0.754078in}}%
\pgfpathlineto{\pgfqpoint{0.777219in}{0.755296in}}%
\pgfpathlineto{\pgfqpoint{0.779823in}{0.742090in}}%
\pgfpathlineto{\pgfqpoint{0.781125in}{0.742836in}}%
\pgfpathlineto{\pgfqpoint{0.782427in}{0.753207in}}%
\pgfpathlineto{\pgfqpoint{0.783729in}{0.770210in}}%
\pgfpathlineto{\pgfqpoint{0.785031in}{0.783912in}}%
\pgfpathlineto{\pgfqpoint{0.786333in}{0.777326in}}%
\pgfpathlineto{\pgfqpoint{0.787635in}{0.753758in}}%
\pgfpathlineto{\pgfqpoint{0.788937in}{0.736348in}}%
\pgfpathlineto{\pgfqpoint{0.791541in}{0.734146in}}%
\pgfpathlineto{\pgfqpoint{0.792844in}{0.726839in}}%
\pgfpathlineto{\pgfqpoint{0.794146in}{0.726055in}}%
\pgfpathlineto{\pgfqpoint{0.795448in}{0.740551in}}%
\pgfpathlineto{\pgfqpoint{0.796750in}{0.764891in}}%
\pgfpathlineto{\pgfqpoint{0.798052in}{0.784625in}}%
\pgfpathlineto{\pgfqpoint{0.799354in}{0.791356in}}%
\pgfpathlineto{\pgfqpoint{0.800656in}{0.790123in}}%
\pgfpathlineto{\pgfqpoint{0.801958in}{0.785779in}}%
\pgfpathlineto{\pgfqpoint{0.803260in}{0.779740in}}%
\pgfpathlineto{\pgfqpoint{0.804562in}{0.769803in}}%
\pgfpathlineto{\pgfqpoint{0.805864in}{0.757295in}}%
\pgfpathlineto{\pgfqpoint{0.807166in}{0.752628in}}%
\pgfpathlineto{\pgfqpoint{0.809771in}{0.766549in}}%
\pgfpathlineto{\pgfqpoint{0.811073in}{0.760525in}}%
\pgfpathlineto{\pgfqpoint{0.812375in}{0.748408in}}%
\pgfpathlineto{\pgfqpoint{0.813677in}{0.747008in}}%
\pgfpathlineto{\pgfqpoint{0.814979in}{0.763118in}}%
\pgfpathlineto{\pgfqpoint{0.816281in}{0.783492in}}%
\pgfpathlineto{\pgfqpoint{0.817583in}{0.789938in}}%
\pgfpathlineto{\pgfqpoint{0.818885in}{0.783868in}}%
\pgfpathlineto{\pgfqpoint{0.820187in}{0.775451in}}%
\pgfpathlineto{\pgfqpoint{0.821489in}{0.775049in}}%
\pgfpathlineto{\pgfqpoint{0.822791in}{0.782404in}}%
\pgfpathlineto{\pgfqpoint{0.824093in}{0.782259in}}%
\pgfpathlineto{\pgfqpoint{0.825396in}{0.764641in}}%
\pgfpathlineto{\pgfqpoint{0.826698in}{0.739114in}}%
\pgfpathlineto{\pgfqpoint{0.828000in}{0.727240in}}%
\pgfpathlineto{\pgfqpoint{0.829302in}{0.732017in}}%
\pgfpathlineto{\pgfqpoint{0.830604in}{0.740387in}}%
\pgfpathlineto{\pgfqpoint{0.831906in}{0.745610in}}%
\pgfpathlineto{\pgfqpoint{0.834510in}{0.758029in}}%
\pgfpathlineto{\pgfqpoint{0.835812in}{0.757588in}}%
\pgfpathlineto{\pgfqpoint{0.837114in}{0.745397in}}%
\pgfpathlineto{\pgfqpoint{0.838416in}{0.723851in}}%
\pgfpathlineto{\pgfqpoint{0.839718in}{0.715372in}}%
\pgfpathlineto{\pgfqpoint{0.841020in}{0.732045in}}%
\pgfpathlineto{\pgfqpoint{0.842323in}{0.757035in}}%
\pgfpathlineto{\pgfqpoint{0.843625in}{0.766758in}}%
\pgfpathlineto{\pgfqpoint{0.844927in}{0.760848in}}%
\pgfpathlineto{\pgfqpoint{0.846229in}{0.753759in}}%
\pgfpathlineto{\pgfqpoint{0.847531in}{0.757271in}}%
\pgfpathlineto{\pgfqpoint{0.848833in}{0.765535in}}%
\pgfpathlineto{\pgfqpoint{0.850135in}{0.766189in}}%
\pgfpathlineto{\pgfqpoint{0.851437in}{0.761071in}}%
\pgfpathlineto{\pgfqpoint{0.852739in}{0.756962in}}%
\pgfpathlineto{\pgfqpoint{0.854041in}{0.761810in}}%
\pgfpathlineto{\pgfqpoint{0.855343in}{0.769105in}}%
\pgfpathlineto{\pgfqpoint{0.856645in}{0.770157in}}%
\pgfpathlineto{\pgfqpoint{0.857948in}{0.764648in}}%
\pgfpathlineto{\pgfqpoint{0.860552in}{0.740971in}}%
\pgfpathlineto{\pgfqpoint{0.861854in}{0.738595in}}%
\pgfpathlineto{\pgfqpoint{0.863156in}{0.743572in}}%
\pgfpathlineto{\pgfqpoint{0.864458in}{0.744590in}}%
\pgfpathlineto{\pgfqpoint{0.865760in}{0.742635in}}%
\pgfpathlineto{\pgfqpoint{0.867062in}{0.744985in}}%
\pgfpathlineto{\pgfqpoint{0.868364in}{0.757538in}}%
\pgfpathlineto{\pgfqpoint{0.869666in}{0.780259in}}%
\pgfpathlineto{\pgfqpoint{0.870968in}{0.795897in}}%
\pgfpathlineto{\pgfqpoint{0.872270in}{0.788151in}}%
\pgfpathlineto{\pgfqpoint{0.873572in}{0.760920in}}%
\pgfpathlineto{\pgfqpoint{0.874875in}{0.739711in}}%
\pgfpathlineto{\pgfqpoint{0.876177in}{0.747903in}}%
\pgfpathlineto{\pgfqpoint{0.878781in}{0.804027in}}%
\pgfpathlineto{\pgfqpoint{0.880083in}{0.821056in}}%
\pgfpathlineto{\pgfqpoint{0.881385in}{0.821747in}}%
\pgfpathlineto{\pgfqpoint{0.883989in}{0.798664in}}%
\pgfpathlineto{\pgfqpoint{0.885291in}{0.795553in}}%
\pgfpathlineto{\pgfqpoint{0.886593in}{0.797561in}}%
\pgfpathlineto{\pgfqpoint{0.887895in}{0.806926in}}%
\pgfpathlineto{\pgfqpoint{0.889197in}{0.819929in}}%
\pgfpathlineto{\pgfqpoint{0.890500in}{0.825275in}}%
\pgfpathlineto{\pgfqpoint{0.891802in}{0.820266in}}%
\pgfpathlineto{\pgfqpoint{0.894406in}{0.792764in}}%
\pgfpathlineto{\pgfqpoint{0.895708in}{0.788533in}}%
\pgfpathlineto{\pgfqpoint{0.897010in}{0.786740in}}%
\pgfpathlineto{\pgfqpoint{0.898312in}{0.780380in}}%
\pgfpathlineto{\pgfqpoint{0.899614in}{0.776466in}}%
\pgfpathlineto{\pgfqpoint{0.900916in}{0.782007in}}%
\pgfpathlineto{\pgfqpoint{0.902218in}{0.788709in}}%
\pgfpathlineto{\pgfqpoint{0.903520in}{0.789204in}}%
\pgfpathlineto{\pgfqpoint{0.904822in}{0.792432in}}%
\pgfpathlineto{\pgfqpoint{0.906124in}{0.803059in}}%
\pgfpathlineto{\pgfqpoint{0.910031in}{0.842060in}}%
\pgfpathlineto{\pgfqpoint{0.911333in}{0.844396in}}%
\pgfpathlineto{\pgfqpoint{0.912635in}{0.836729in}}%
\pgfpathlineto{\pgfqpoint{0.913937in}{0.825948in}}%
\pgfpathlineto{\pgfqpoint{0.915239in}{0.821569in}}%
\pgfpathlineto{\pgfqpoint{0.916541in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{0.919145in}{0.844714in}}%
\pgfpathlineto{\pgfqpoint{0.920447in}{0.855864in}}%
\pgfpathlineto{\pgfqpoint{0.921749in}{0.869060in}}%
\pgfpathlineto{\pgfqpoint{0.923052in}{0.880249in}}%
\pgfpathlineto{\pgfqpoint{0.924354in}{0.881856in}}%
\pgfpathlineto{\pgfqpoint{0.925656in}{0.872981in}}%
\pgfpathlineto{\pgfqpoint{0.926958in}{0.865401in}}%
\pgfpathlineto{\pgfqpoint{0.928260in}{0.866853in}}%
\pgfpathlineto{\pgfqpoint{0.929562in}{0.870898in}}%
\pgfpathlineto{\pgfqpoint{0.930864in}{0.872405in}}%
\pgfpathlineto{\pgfqpoint{0.932166in}{0.870725in}}%
\pgfpathlineto{\pgfqpoint{0.933468in}{0.864627in}}%
\pgfpathlineto{\pgfqpoint{0.934770in}{0.856760in}}%
\pgfpathlineto{\pgfqpoint{0.936072in}{0.845633in}}%
\pgfpathlineto{\pgfqpoint{0.938676in}{0.815721in}}%
\pgfpathlineto{\pgfqpoint{0.939979in}{0.806523in}}%
\pgfpathlineto{\pgfqpoint{0.942583in}{0.793860in}}%
\pgfpathlineto{\pgfqpoint{0.943885in}{0.795609in}}%
\pgfpathlineto{\pgfqpoint{0.946489in}{0.815351in}}%
\pgfpathlineto{\pgfqpoint{0.947791in}{0.821773in}}%
\pgfpathlineto{\pgfqpoint{0.949093in}{0.831679in}}%
\pgfpathlineto{\pgfqpoint{0.950395in}{0.843200in}}%
\pgfpathlineto{\pgfqpoint{0.951697in}{0.849790in}}%
\pgfpathlineto{\pgfqpoint{0.952999in}{0.849579in}}%
\pgfpathlineto{\pgfqpoint{0.954301in}{0.842939in}}%
\pgfpathlineto{\pgfqpoint{0.956906in}{0.823735in}}%
\pgfpathlineto{\pgfqpoint{0.959510in}{0.796913in}}%
\pgfpathlineto{\pgfqpoint{0.960812in}{0.791855in}}%
\pgfpathlineto{\pgfqpoint{0.962114in}{0.798260in}}%
\pgfpathlineto{\pgfqpoint{0.963416in}{0.811014in}}%
\pgfpathlineto{\pgfqpoint{0.964718in}{0.820345in}}%
\pgfpathlineto{\pgfqpoint{0.966020in}{0.821932in}}%
\pgfpathlineto{\pgfqpoint{0.968624in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{0.969926in}{0.814657in}}%
\pgfpathlineto{\pgfqpoint{0.971228in}{0.812419in}}%
\pgfpathlineto{\pgfqpoint{0.973833in}{0.798645in}}%
\pgfpathlineto{\pgfqpoint{0.975135in}{0.796826in}}%
\pgfpathlineto{\pgfqpoint{0.976437in}{0.801369in}}%
\pgfpathlineto{\pgfqpoint{0.977739in}{0.808588in}}%
\pgfpathlineto{\pgfqpoint{0.979041in}{0.810480in}}%
\pgfpathlineto{\pgfqpoint{0.980343in}{0.799161in}}%
\pgfpathlineto{\pgfqpoint{0.981645in}{0.784501in}}%
\pgfpathlineto{\pgfqpoint{0.982947in}{0.783066in}}%
\pgfpathlineto{\pgfqpoint{0.984249in}{0.801614in}}%
\pgfpathlineto{\pgfqpoint{0.985551in}{0.825999in}}%
\pgfpathlineto{\pgfqpoint{0.986853in}{0.841224in}}%
\pgfpathlineto{\pgfqpoint{0.988155in}{0.843119in}}%
\pgfpathlineto{\pgfqpoint{0.989458in}{0.835400in}}%
\pgfpathlineto{\pgfqpoint{0.992062in}{0.807334in}}%
\pgfpathlineto{\pgfqpoint{0.993364in}{0.802171in}}%
\pgfpathlineto{\pgfqpoint{0.994666in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{0.995968in}{0.807323in}}%
\pgfpathlineto{\pgfqpoint{0.997270in}{0.803191in}}%
\pgfpathlineto{\pgfqpoint{0.998572in}{0.803217in}}%
\pgfpathlineto{\pgfqpoint{1.003780in}{0.830419in}}%
\pgfpathlineto{\pgfqpoint{1.005083in}{0.832006in}}%
\pgfpathlineto{\pgfqpoint{1.006385in}{0.830400in}}%
\pgfpathlineto{\pgfqpoint{1.008989in}{0.822077in}}%
\pgfpathlineto{\pgfqpoint{1.010291in}{0.822366in}}%
\pgfpathlineto{\pgfqpoint{1.011593in}{0.822129in}}%
\pgfpathlineto{\pgfqpoint{1.012895in}{0.822862in}}%
\pgfpathlineto{\pgfqpoint{1.014197in}{0.832570in}}%
\pgfpathlineto{\pgfqpoint{1.015499in}{0.848500in}}%
\pgfpathlineto{\pgfqpoint{1.018103in}{0.884997in}}%
\pgfpathlineto{\pgfqpoint{1.019405in}{0.890700in}}%
\pgfpathlineto{\pgfqpoint{1.020707in}{0.891060in}}%
\pgfpathlineto{\pgfqpoint{1.022010in}{0.895251in}}%
\pgfpathlineto{\pgfqpoint{1.023312in}{0.893049in}}%
\pgfpathlineto{\pgfqpoint{1.025916in}{0.865313in}}%
\pgfpathlineto{\pgfqpoint{1.027218in}{0.858218in}}%
\pgfpathlineto{\pgfqpoint{1.028520in}{0.856217in}}%
\pgfpathlineto{\pgfqpoint{1.029822in}{0.856251in}}%
\pgfpathlineto{\pgfqpoint{1.031124in}{0.858225in}}%
\pgfpathlineto{\pgfqpoint{1.032426in}{0.867256in}}%
\pgfpathlineto{\pgfqpoint{1.035030in}{0.899459in}}%
\pgfpathlineto{\pgfqpoint{1.036332in}{0.911343in}}%
\pgfpathlineto{\pgfqpoint{1.037635in}{0.912998in}}%
\pgfpathlineto{\pgfqpoint{1.038937in}{0.909048in}}%
\pgfpathlineto{\pgfqpoint{1.040239in}{0.906073in}}%
\pgfpathlineto{\pgfqpoint{1.041541in}{0.900918in}}%
\pgfpathlineto{\pgfqpoint{1.044145in}{0.884119in}}%
\pgfpathlineto{\pgfqpoint{1.045447in}{0.880369in}}%
\pgfpathlineto{\pgfqpoint{1.046749in}{0.883576in}}%
\pgfpathlineto{\pgfqpoint{1.049353in}{0.903007in}}%
\pgfpathlineto{\pgfqpoint{1.050655in}{0.905434in}}%
\pgfpathlineto{\pgfqpoint{1.053259in}{0.896177in}}%
\pgfpathlineto{\pgfqpoint{1.054562in}{0.897920in}}%
\pgfpathlineto{\pgfqpoint{1.057166in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{1.058468in}{0.926714in}}%
\pgfpathlineto{\pgfqpoint{1.059770in}{0.924720in}}%
\pgfpathlineto{\pgfqpoint{1.061072in}{0.920937in}}%
\pgfpathlineto{\pgfqpoint{1.063676in}{0.910520in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.908673in}}%
\pgfpathlineto{\pgfqpoint{1.066280in}{0.908556in}}%
\pgfpathlineto{\pgfqpoint{1.067582in}{0.906371in}}%
\pgfpathlineto{\pgfqpoint{1.068884in}{0.899925in}}%
\pgfpathlineto{\pgfqpoint{1.070187in}{0.897064in}}%
\pgfpathlineto{\pgfqpoint{1.071489in}{0.897406in}}%
\pgfpathlineto{\pgfqpoint{1.072791in}{0.893611in}}%
\pgfpathlineto{\pgfqpoint{1.074093in}{0.892817in}}%
\pgfpathlineto{\pgfqpoint{1.075395in}{0.903229in}}%
\pgfpathlineto{\pgfqpoint{1.076697in}{0.915297in}}%
\pgfpathlineto{\pgfqpoint{1.077999in}{0.922550in}}%
\pgfpathlineto{\pgfqpoint{1.079301in}{0.925017in}}%
\pgfpathlineto{\pgfqpoint{1.080603in}{0.919315in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{0.901037in}}%
\pgfpathlineto{\pgfqpoint{1.084509in}{0.895205in}}%
\pgfpathlineto{\pgfqpoint{1.085811in}{0.900037in}}%
\pgfpathlineto{\pgfqpoint{1.087114in}{0.912348in}}%
\pgfpathlineto{\pgfqpoint{1.088416in}{0.917973in}}%
\pgfpathlineto{\pgfqpoint{1.089718in}{0.913585in}}%
\pgfpathlineto{\pgfqpoint{1.091020in}{0.905375in}}%
\pgfpathlineto{\pgfqpoint{1.092322in}{0.903366in}}%
\pgfpathlineto{\pgfqpoint{1.093624in}{0.909667in}}%
\pgfpathlineto{\pgfqpoint{1.094926in}{0.917888in}}%
\pgfpathlineto{\pgfqpoint{1.096228in}{0.921453in}}%
\pgfpathlineto{\pgfqpoint{1.098832in}{0.911185in}}%
\pgfpathlineto{\pgfqpoint{1.101436in}{0.917617in}}%
\pgfpathlineto{\pgfqpoint{1.102739in}{0.917824in}}%
\pgfpathlineto{\pgfqpoint{1.104041in}{0.921352in}}%
\pgfpathlineto{\pgfqpoint{1.105343in}{0.927754in}}%
\pgfpathlineto{\pgfqpoint{1.106645in}{0.931459in}}%
\pgfpathlineto{\pgfqpoint{1.107947in}{0.929089in}}%
\pgfpathlineto{\pgfqpoint{1.109249in}{0.922291in}}%
\pgfpathlineto{\pgfqpoint{1.110551in}{0.917277in}}%
\pgfpathlineto{\pgfqpoint{1.111853in}{0.917388in}}%
\pgfpathlineto{\pgfqpoint{1.113155in}{0.917097in}}%
\pgfpathlineto{\pgfqpoint{1.115759in}{0.912845in}}%
\pgfpathlineto{\pgfqpoint{1.117061in}{0.906361in}}%
\pgfpathlineto{\pgfqpoint{1.118363in}{0.896195in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{0.884400in}}%
\pgfpathlineto{\pgfqpoint{1.120968in}{0.875946in}}%
\pgfpathlineto{\pgfqpoint{1.122270in}{0.875789in}}%
\pgfpathlineto{\pgfqpoint{1.123572in}{0.882810in}}%
\pgfpathlineto{\pgfqpoint{1.124874in}{0.892535in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{1.127478in}{0.903019in}}%
\pgfpathlineto{\pgfqpoint{1.130082in}{0.917438in}}%
\pgfpathlineto{\pgfqpoint{1.132686in}{0.922546in}}%
\pgfpathlineto{\pgfqpoint{1.133988in}{0.926364in}}%
\pgfpathlineto{\pgfqpoint{1.135291in}{0.931483in}}%
\pgfpathlineto{\pgfqpoint{1.136593in}{0.935406in}}%
\pgfpathlineto{\pgfqpoint{1.137895in}{0.935834in}}%
\pgfpathlineto{\pgfqpoint{1.139197in}{0.936874in}}%
\pgfpathlineto{\pgfqpoint{1.140499in}{0.939586in}}%
\pgfpathlineto{\pgfqpoint{1.143103in}{0.947817in}}%
\pgfpathlineto{\pgfqpoint{1.144405in}{0.950240in}}%
\pgfpathlineto{\pgfqpoint{1.145707in}{0.953793in}}%
\pgfpathlineto{\pgfqpoint{1.147009in}{0.961619in}}%
\pgfpathlineto{\pgfqpoint{1.148311in}{0.967048in}}%
\pgfpathlineto{\pgfqpoint{1.149613in}{0.969697in}}%
\pgfpathlineto{\pgfqpoint{1.150915in}{0.974016in}}%
\pgfpathlineto{\pgfqpoint{1.152218in}{0.976547in}}%
\pgfpathlineto{\pgfqpoint{1.153520in}{0.971426in}}%
\pgfpathlineto{\pgfqpoint{1.154822in}{0.960257in}}%
\pgfpathlineto{\pgfqpoint{1.156124in}{0.952765in}}%
\pgfpathlineto{\pgfqpoint{1.157426in}{0.955070in}}%
\pgfpathlineto{\pgfqpoint{1.160030in}{0.975211in}}%
\pgfpathlineto{\pgfqpoint{1.161332in}{0.981469in}}%
\pgfpathlineto{\pgfqpoint{1.162634in}{0.979476in}}%
\pgfpathlineto{\pgfqpoint{1.163936in}{0.973688in}}%
\pgfpathlineto{\pgfqpoint{1.165238in}{0.970677in}}%
\pgfpathlineto{\pgfqpoint{1.166540in}{0.970510in}}%
\pgfpathlineto{\pgfqpoint{1.167843in}{0.972712in}}%
\pgfpathlineto{\pgfqpoint{1.170447in}{0.980437in}}%
\pgfpathlineto{\pgfqpoint{1.173051in}{0.996678in}}%
\pgfpathlineto{\pgfqpoint{1.174353in}{0.994573in}}%
\pgfpathlineto{\pgfqpoint{1.176957in}{0.972607in}}%
\pgfpathlineto{\pgfqpoint{1.180863in}{0.947291in}}%
\pgfpathlineto{\pgfqpoint{1.182165in}{0.952419in}}%
\pgfpathlineto{\pgfqpoint{1.183467in}{0.971064in}}%
\pgfpathlineto{\pgfqpoint{1.184770in}{0.984975in}}%
\pgfpathlineto{\pgfqpoint{1.186072in}{0.982547in}}%
\pgfpathlineto{\pgfqpoint{1.187374in}{0.970464in}}%
\pgfpathlineto{\pgfqpoint{1.188676in}{0.961950in}}%
\pgfpathlineto{\pgfqpoint{1.189978in}{0.961575in}}%
\pgfpathlineto{\pgfqpoint{1.191280in}{0.964638in}}%
\pgfpathlineto{\pgfqpoint{1.192582in}{0.960541in}}%
\pgfpathlineto{\pgfqpoint{1.193884in}{0.950051in}}%
\pgfpathlineto{\pgfqpoint{1.195186in}{0.945066in}}%
\pgfpathlineto{\pgfqpoint{1.196488in}{0.950009in}}%
\pgfpathlineto{\pgfqpoint{1.197790in}{0.959822in}}%
\pgfpathlineto{\pgfqpoint{1.199092in}{0.966801in}}%
\pgfpathlineto{\pgfqpoint{1.200395in}{0.969715in}}%
\pgfpathlineto{\pgfqpoint{1.201697in}{0.968568in}}%
\pgfpathlineto{\pgfqpoint{1.202999in}{0.965311in}}%
\pgfpathlineto{\pgfqpoint{1.204301in}{0.964198in}}%
\pgfpathlineto{\pgfqpoint{1.205603in}{0.965435in}}%
\pgfpathlineto{\pgfqpoint{1.206905in}{0.964699in}}%
\pgfpathlineto{\pgfqpoint{1.208207in}{0.961289in}}%
\pgfpathlineto{\pgfqpoint{1.209509in}{0.955503in}}%
\pgfpathlineto{\pgfqpoint{1.212113in}{0.940290in}}%
\pgfpathlineto{\pgfqpoint{1.213415in}{0.939372in}}%
\pgfpathlineto{\pgfqpoint{1.214717in}{0.947134in}}%
\pgfpathlineto{\pgfqpoint{1.216019in}{0.958520in}}%
\pgfpathlineto{\pgfqpoint{1.217322in}{0.964284in}}%
\pgfpathlineto{\pgfqpoint{1.218624in}{0.962086in}}%
\pgfpathlineto{\pgfqpoint{1.219926in}{0.958451in}}%
\pgfpathlineto{\pgfqpoint{1.221228in}{0.958592in}}%
\pgfpathlineto{\pgfqpoint{1.222530in}{0.959863in}}%
\pgfpathlineto{\pgfqpoint{1.223832in}{0.960634in}}%
\pgfpathlineto{\pgfqpoint{1.225134in}{0.961878in}}%
\pgfpathlineto{\pgfqpoint{1.226436in}{0.963698in}}%
\pgfpathlineto{\pgfqpoint{1.227738in}{0.966839in}}%
\pgfpathlineto{\pgfqpoint{1.229040in}{0.967140in}}%
\pgfpathlineto{\pgfqpoint{1.230342in}{0.964208in}}%
\pgfpathlineto{\pgfqpoint{1.231644in}{0.969857in}}%
\pgfpathlineto{\pgfqpoint{1.232947in}{0.986804in}}%
\pgfpathlineto{\pgfqpoint{1.234249in}{0.998295in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{0.998200in}}%
\pgfpathlineto{\pgfqpoint{1.238155in}{0.986341in}}%
\pgfpathlineto{\pgfqpoint{1.239457in}{0.983216in}}%
\pgfpathlineto{\pgfqpoint{1.242061in}{0.968652in}}%
\pgfpathlineto{\pgfqpoint{1.243363in}{0.968882in}}%
\pgfpathlineto{\pgfqpoint{1.245967in}{0.980205in}}%
\pgfpathlineto{\pgfqpoint{1.247269in}{0.984084in}}%
\pgfpathlineto{\pgfqpoint{1.248571in}{0.987252in}}%
\pgfpathlineto{\pgfqpoint{1.249874in}{0.991415in}}%
\pgfpathlineto{\pgfqpoint{1.251176in}{0.991769in}}%
\pgfpathlineto{\pgfqpoint{1.253780in}{0.978358in}}%
\pgfpathlineto{\pgfqpoint{1.255082in}{0.978567in}}%
\pgfpathlineto{\pgfqpoint{1.256384in}{0.982926in}}%
\pgfpathlineto{\pgfqpoint{1.257686in}{0.982980in}}%
\pgfpathlineto{\pgfqpoint{1.258988in}{0.977392in}}%
\pgfpathlineto{\pgfqpoint{1.260290in}{0.973948in}}%
\pgfpathlineto{\pgfqpoint{1.261592in}{0.978710in}}%
\pgfpathlineto{\pgfqpoint{1.262894in}{0.986751in}}%
\pgfpathlineto{\pgfqpoint{1.264196in}{0.986158in}}%
\pgfpathlineto{\pgfqpoint{1.266801in}{0.967216in}}%
\pgfpathlineto{\pgfqpoint{1.268103in}{0.964098in}}%
\pgfpathlineto{\pgfqpoint{1.269405in}{0.965884in}}%
\pgfpathlineto{\pgfqpoint{1.270707in}{0.971988in}}%
\pgfpathlineto{\pgfqpoint{1.272009in}{0.975554in}}%
\pgfpathlineto{\pgfqpoint{1.274613in}{0.966795in}}%
\pgfpathlineto{\pgfqpoint{1.275915in}{0.969917in}}%
\pgfpathlineto{\pgfqpoint{1.277217in}{0.978022in}}%
\pgfpathlineto{\pgfqpoint{1.278519in}{0.984744in}}%
\pgfpathlineto{\pgfqpoint{1.279821in}{0.984185in}}%
\pgfpathlineto{\pgfqpoint{1.281123in}{0.977819in}}%
\pgfpathlineto{\pgfqpoint{1.282426in}{0.973973in}}%
\pgfpathlineto{\pgfqpoint{1.283728in}{0.979551in}}%
\pgfpathlineto{\pgfqpoint{1.285030in}{0.990434in}}%
\pgfpathlineto{\pgfqpoint{1.286332in}{0.992496in}}%
\pgfpathlineto{\pgfqpoint{1.287634in}{0.983751in}}%
\pgfpathlineto{\pgfqpoint{1.288936in}{0.979017in}}%
\pgfpathlineto{\pgfqpoint{1.290238in}{0.983722in}}%
\pgfpathlineto{\pgfqpoint{1.291540in}{0.992607in}}%
\pgfpathlineto{\pgfqpoint{1.292842in}{0.996636in}}%
\pgfpathlineto{\pgfqpoint{1.294144in}{0.994567in}}%
\pgfpathlineto{\pgfqpoint{1.295446in}{0.993037in}}%
\pgfpathlineto{\pgfqpoint{1.296748in}{0.996690in}}%
\pgfpathlineto{\pgfqpoint{1.298051in}{1.004641in}}%
\pgfpathlineto{\pgfqpoint{1.299353in}{1.011380in}}%
\pgfpathlineto{\pgfqpoint{1.300655in}{1.009654in}}%
\pgfpathlineto{\pgfqpoint{1.301957in}{0.998922in}}%
\pgfpathlineto{\pgfqpoint{1.303259in}{0.985386in}}%
\pgfpathlineto{\pgfqpoint{1.304561in}{0.976069in}}%
\pgfpathlineto{\pgfqpoint{1.305863in}{0.974346in}}%
\pgfpathlineto{\pgfqpoint{1.307165in}{0.977686in}}%
\pgfpathlineto{\pgfqpoint{1.311071in}{0.993285in}}%
\pgfpathlineto{\pgfqpoint{1.312373in}{0.996312in}}%
\pgfpathlineto{\pgfqpoint{1.313675in}{0.997148in}}%
\pgfpathlineto{\pgfqpoint{1.314978in}{0.993280in}}%
\pgfpathlineto{\pgfqpoint{1.316280in}{0.986197in}}%
\pgfpathlineto{\pgfqpoint{1.317582in}{0.982535in}}%
\pgfpathlineto{\pgfqpoint{1.318884in}{0.983736in}}%
\pgfpathlineto{\pgfqpoint{1.321488in}{0.994970in}}%
\pgfpathlineto{\pgfqpoint{1.324092in}{1.002273in}}%
\pgfpathlineto{\pgfqpoint{1.325394in}{1.007920in}}%
\pgfpathlineto{\pgfqpoint{1.326696in}{1.012568in}}%
\pgfpathlineto{\pgfqpoint{1.327998in}{1.011192in}}%
\pgfpathlineto{\pgfqpoint{1.329300in}{1.001690in}}%
\pgfpathlineto{\pgfqpoint{1.330602in}{0.990747in}}%
\pgfpathlineto{\pgfqpoint{1.331905in}{0.984100in}}%
\pgfpathlineto{\pgfqpoint{1.333207in}{0.983726in}}%
\pgfpathlineto{\pgfqpoint{1.335811in}{0.990938in}}%
\pgfpathlineto{\pgfqpoint{1.338415in}{0.999577in}}%
\pgfpathlineto{\pgfqpoint{1.339717in}{1.002716in}}%
\pgfpathlineto{\pgfqpoint{1.341019in}{1.002567in}}%
\pgfpathlineto{\pgfqpoint{1.342321in}{0.997536in}}%
\pgfpathlineto{\pgfqpoint{1.343623in}{0.990962in}}%
\pgfpathlineto{\pgfqpoint{1.344925in}{0.989917in}}%
\pgfpathlineto{\pgfqpoint{1.346227in}{0.993780in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{0.996364in}}%
\pgfpathlineto{\pgfqpoint{1.348832in}{0.995967in}}%
\pgfpathlineto{\pgfqpoint{1.350134in}{0.994855in}}%
\pgfpathlineto{\pgfqpoint{1.351436in}{0.995402in}}%
\pgfpathlineto{\pgfqpoint{1.352738in}{0.996309in}}%
\pgfpathlineto{\pgfqpoint{1.354040in}{0.994569in}}%
\pgfpathlineto{\pgfqpoint{1.356644in}{0.983608in}}%
\pgfpathlineto{\pgfqpoint{1.357946in}{0.983785in}}%
\pgfpathlineto{\pgfqpoint{1.359248in}{0.989439in}}%
\pgfpathlineto{\pgfqpoint{1.360550in}{0.996684in}}%
\pgfpathlineto{\pgfqpoint{1.361852in}{1.001948in}}%
\pgfpathlineto{\pgfqpoint{1.363154in}{1.006195in}}%
\pgfpathlineto{\pgfqpoint{1.364457in}{1.009120in}}%
\pgfpathlineto{\pgfqpoint{1.365759in}{1.010618in}}%
\pgfpathlineto{\pgfqpoint{1.368363in}{1.015233in}}%
\pgfpathlineto{\pgfqpoint{1.369665in}{1.015601in}}%
\pgfpathlineto{\pgfqpoint{1.370967in}{1.013169in}}%
\pgfpathlineto{\pgfqpoint{1.372269in}{1.008033in}}%
\pgfpathlineto{\pgfqpoint{1.373571in}{1.001950in}}%
\pgfpathlineto{\pgfqpoint{1.374873in}{1.001081in}}%
\pgfpathlineto{\pgfqpoint{1.377477in}{1.015946in}}%
\pgfpathlineto{\pgfqpoint{1.378779in}{1.013702in}}%
\pgfpathlineto{\pgfqpoint{1.380082in}{1.005311in}}%
\pgfpathlineto{\pgfqpoint{1.381384in}{0.998236in}}%
\pgfpathlineto{\pgfqpoint{1.382686in}{0.994677in}}%
\pgfpathlineto{\pgfqpoint{1.383988in}{0.993661in}}%
\pgfpathlineto{\pgfqpoint{1.385290in}{0.993539in}}%
\pgfpathlineto{\pgfqpoint{1.386592in}{0.992803in}}%
\pgfpathlineto{\pgfqpoint{1.387894in}{0.991516in}}%
\pgfpathlineto{\pgfqpoint{1.389196in}{0.991292in}}%
\pgfpathlineto{\pgfqpoint{1.390498in}{0.992855in}}%
\pgfpathlineto{\pgfqpoint{1.391800in}{0.990138in}}%
\pgfpathlineto{\pgfqpoint{1.393102in}{0.981525in}}%
\pgfpathlineto{\pgfqpoint{1.394404in}{0.975412in}}%
\pgfpathlineto{\pgfqpoint{1.395706in}{0.978745in}}%
\pgfpathlineto{\pgfqpoint{1.397009in}{0.986611in}}%
\pgfpathlineto{\pgfqpoint{1.398311in}{0.991410in}}%
\pgfpathlineto{\pgfqpoint{1.399613in}{0.990252in}}%
\pgfpathlineto{\pgfqpoint{1.400915in}{0.985719in}}%
\pgfpathlineto{\pgfqpoint{1.403519in}{0.978516in}}%
\pgfpathlineto{\pgfqpoint{1.404821in}{0.972681in}}%
\pgfpathlineto{\pgfqpoint{1.406123in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{1.407425in}{0.975676in}}%
\pgfpathlineto{\pgfqpoint{1.408727in}{0.987097in}}%
\pgfpathlineto{\pgfqpoint{1.410029in}{0.996741in}}%
\pgfpathlineto{\pgfqpoint{1.411331in}{1.000425in}}%
\pgfpathlineto{\pgfqpoint{1.412634in}{1.001818in}}%
\pgfpathlineto{\pgfqpoint{1.413936in}{1.004890in}}%
\pgfpathlineto{\pgfqpoint{1.415238in}{1.008590in}}%
\pgfpathlineto{\pgfqpoint{1.416540in}{1.009901in}}%
\pgfpathlineto{\pgfqpoint{1.417842in}{1.010053in}}%
\pgfpathlineto{\pgfqpoint{1.419144in}{1.009241in}}%
\pgfpathlineto{\pgfqpoint{1.421748in}{1.003229in}}%
\pgfpathlineto{\pgfqpoint{1.423050in}{1.002993in}}%
\pgfpathlineto{\pgfqpoint{1.424352in}{1.002993in}}%
\pgfpathlineto{\pgfqpoint{1.425654in}{1.001285in}}%
\pgfpathlineto{\pgfqpoint{1.426956in}{0.998725in}}%
\pgfpathlineto{\pgfqpoint{1.428258in}{0.997331in}}%
\pgfpathlineto{\pgfqpoint{1.429561in}{0.998139in}}%
\pgfpathlineto{\pgfqpoint{1.430863in}{1.000510in}}%
\pgfpathlineto{\pgfqpoint{1.432165in}{1.001956in}}%
\pgfpathlineto{\pgfqpoint{1.433467in}{1.003056in}}%
\pgfpathlineto{\pgfqpoint{1.434769in}{1.008317in}}%
\pgfpathlineto{\pgfqpoint{1.436071in}{1.017384in}}%
\pgfpathlineto{\pgfqpoint{1.437373in}{1.022268in}}%
\pgfpathlineto{\pgfqpoint{1.438675in}{1.017204in}}%
\pgfpathlineto{\pgfqpoint{1.439977in}{1.005851in}}%
\pgfpathlineto{\pgfqpoint{1.441279in}{0.999513in}}%
\pgfpathlineto{\pgfqpoint{1.442581in}{1.000187in}}%
\pgfpathlineto{\pgfqpoint{1.446488in}{1.008520in}}%
\pgfpathlineto{\pgfqpoint{1.447790in}{1.009092in}}%
\pgfpathlineto{\pgfqpoint{1.449092in}{1.008929in}}%
\pgfpathlineto{\pgfqpoint{1.450394in}{1.011485in}}%
\pgfpathlineto{\pgfqpoint{1.451696in}{1.015429in}}%
\pgfpathlineto{\pgfqpoint{1.452998in}{1.016336in}}%
\pgfpathlineto{\pgfqpoint{1.454300in}{1.014694in}}%
\pgfpathlineto{\pgfqpoint{1.455602in}{1.016975in}}%
\pgfpathlineto{\pgfqpoint{1.456904in}{1.021903in}}%
\pgfpathlineto{\pgfqpoint{1.458206in}{1.025128in}}%
\pgfpathlineto{\pgfqpoint{1.459508in}{1.024422in}}%
\pgfpathlineto{\pgfqpoint{1.460810in}{1.022172in}}%
\pgfpathlineto{\pgfqpoint{1.462113in}{1.021953in}}%
\pgfpathlineto{\pgfqpoint{1.463415in}{1.023245in}}%
\pgfpathlineto{\pgfqpoint{1.464717in}{1.022837in}}%
\pgfpathlineto{\pgfqpoint{1.466019in}{1.018750in}}%
\pgfpathlineto{\pgfqpoint{1.467321in}{1.011940in}}%
\pgfpathlineto{\pgfqpoint{1.468623in}{1.008554in}}%
\pgfpathlineto{\pgfqpoint{1.469925in}{1.013090in}}%
\pgfpathlineto{\pgfqpoint{1.472529in}{1.032701in}}%
\pgfpathlineto{\pgfqpoint{1.473831in}{1.035321in}}%
\pgfpathlineto{\pgfqpoint{1.475133in}{1.032818in}}%
\pgfpathlineto{\pgfqpoint{1.476435in}{1.028653in}}%
\pgfpathlineto{\pgfqpoint{1.477738in}{1.028415in}}%
\pgfpathlineto{\pgfqpoint{1.480342in}{1.040708in}}%
\pgfpathlineto{\pgfqpoint{1.481644in}{1.040241in}}%
\pgfpathlineto{\pgfqpoint{1.482946in}{1.036621in}}%
\pgfpathlineto{\pgfqpoint{1.484248in}{1.031826in}}%
\pgfpathlineto{\pgfqpoint{1.485550in}{1.031075in}}%
\pgfpathlineto{\pgfqpoint{1.488154in}{1.037114in}}%
\pgfpathlineto{\pgfqpoint{1.489456in}{1.039197in}}%
\pgfpathlineto{\pgfqpoint{1.490758in}{1.038238in}}%
\pgfpathlineto{\pgfqpoint{1.492060in}{1.032245in}}%
\pgfpathlineto{\pgfqpoint{1.493362in}{1.028201in}}%
\pgfpathlineto{\pgfqpoint{1.494665in}{1.028980in}}%
\pgfpathlineto{\pgfqpoint{1.495967in}{1.032048in}}%
\pgfpathlineto{\pgfqpoint{1.498571in}{1.045496in}}%
\pgfpathlineto{\pgfqpoint{1.499873in}{1.047829in}}%
\pgfpathlineto{\pgfqpoint{1.501175in}{1.045884in}}%
\pgfpathlineto{\pgfqpoint{1.502477in}{1.039928in}}%
\pgfpathlineto{\pgfqpoint{1.503779in}{1.032269in}}%
\pgfpathlineto{\pgfqpoint{1.505081in}{1.027041in}}%
\pgfpathlineto{\pgfqpoint{1.506383in}{1.026640in}}%
\pgfpathlineto{\pgfqpoint{1.507685in}{1.029916in}}%
\pgfpathlineto{\pgfqpoint{1.510290in}{1.038859in}}%
\pgfpathlineto{\pgfqpoint{1.511592in}{1.041785in}}%
\pgfpathlineto{\pgfqpoint{1.512894in}{1.038047in}}%
\pgfpathlineto{\pgfqpoint{1.514196in}{1.025774in}}%
\pgfpathlineto{\pgfqpoint{1.515498in}{1.011426in}}%
\pgfpathlineto{\pgfqpoint{1.516800in}{1.005555in}}%
\pgfpathlineto{\pgfqpoint{1.518102in}{1.009031in}}%
\pgfpathlineto{\pgfqpoint{1.520706in}{1.022816in}}%
\pgfpathlineto{\pgfqpoint{1.522008in}{1.028052in}}%
\pgfpathlineto{\pgfqpoint{1.523310in}{1.031735in}}%
\pgfpathlineto{\pgfqpoint{1.524612in}{1.034030in}}%
\pgfpathlineto{\pgfqpoint{1.525914in}{1.035640in}}%
\pgfpathlineto{\pgfqpoint{1.527217in}{1.036046in}}%
\pgfpathlineto{\pgfqpoint{1.528519in}{1.035113in}}%
\pgfpathlineto{\pgfqpoint{1.529821in}{1.032273in}}%
\pgfpathlineto{\pgfqpoint{1.531123in}{1.026951in}}%
\pgfpathlineto{\pgfqpoint{1.532425in}{1.020690in}}%
\pgfpathlineto{\pgfqpoint{1.533727in}{1.015865in}}%
\pgfpathlineto{\pgfqpoint{1.535029in}{1.015434in}}%
\pgfpathlineto{\pgfqpoint{1.536331in}{1.017497in}}%
\pgfpathlineto{\pgfqpoint{1.537633in}{1.018312in}}%
\pgfpathlineto{\pgfqpoint{1.538935in}{1.018506in}}%
\pgfpathlineto{\pgfqpoint{1.540237in}{1.019738in}}%
\pgfpathlineto{\pgfqpoint{1.541539in}{1.019965in}}%
\pgfpathlineto{\pgfqpoint{1.542842in}{1.018842in}}%
\pgfpathlineto{\pgfqpoint{1.544144in}{1.020430in}}%
\pgfpathlineto{\pgfqpoint{1.545446in}{1.026234in}}%
\pgfpathlineto{\pgfqpoint{1.546748in}{1.033622in}}%
\pgfpathlineto{\pgfqpoint{1.548050in}{1.039588in}}%
\pgfpathlineto{\pgfqpoint{1.549352in}{1.041593in}}%
\pgfpathlineto{\pgfqpoint{1.551956in}{1.041003in}}%
\pgfpathlineto{\pgfqpoint{1.553258in}{1.039058in}}%
\pgfpathlineto{\pgfqpoint{1.554560in}{1.035364in}}%
\pgfpathlineto{\pgfqpoint{1.555862in}{1.034825in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.039640in}}%
\pgfpathlineto{\pgfqpoint{1.558466in}{1.041125in}}%
\pgfpathlineto{\pgfqpoint{1.561071in}{1.035301in}}%
\pgfpathlineto{\pgfqpoint{1.562373in}{1.035805in}}%
\pgfpathlineto{\pgfqpoint{1.563675in}{1.037702in}}%
\pgfpathlineto{\pgfqpoint{1.564977in}{1.035487in}}%
\pgfpathlineto{\pgfqpoint{1.566279in}{1.031772in}}%
\pgfpathlineto{\pgfqpoint{1.567581in}{1.030584in}}%
\pgfpathlineto{\pgfqpoint{1.568883in}{1.028400in}}%
\pgfpathlineto{\pgfqpoint{1.570185in}{1.027809in}}%
\pgfpathlineto{\pgfqpoint{1.571487in}{1.033251in}}%
\pgfpathlineto{\pgfqpoint{1.572789in}{1.041556in}}%
\pgfpathlineto{\pgfqpoint{1.574091in}{1.046544in}}%
\pgfpathlineto{\pgfqpoint{1.575394in}{1.046481in}}%
\pgfpathlineto{\pgfqpoint{1.576696in}{1.040826in}}%
\pgfpathlineto{\pgfqpoint{1.579300in}{1.022334in}}%
\pgfpathlineto{\pgfqpoint{1.580602in}{1.017924in}}%
\pgfpathlineto{\pgfqpoint{1.581904in}{1.018364in}}%
\pgfpathlineto{\pgfqpoint{1.583206in}{1.018108in}}%
\pgfpathlineto{\pgfqpoint{1.584508in}{1.020397in}}%
\pgfpathlineto{\pgfqpoint{1.585810in}{1.028666in}}%
\pgfpathlineto{\pgfqpoint{1.587112in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{1.588414in}{1.038483in}}%
\pgfpathlineto{\pgfqpoint{1.591018in}{1.037990in}}%
\pgfpathlineto{\pgfqpoint{1.593623in}{1.042066in}}%
\pgfpathlineto{\pgfqpoint{1.594925in}{1.042039in}}%
\pgfpathlineto{\pgfqpoint{1.598831in}{1.031786in}}%
\pgfpathlineto{\pgfqpoint{1.600133in}{1.029825in}}%
\pgfpathlineto{\pgfqpoint{1.601435in}{1.027100in}}%
\pgfpathlineto{\pgfqpoint{1.602737in}{1.023498in}}%
\pgfpathlineto{\pgfqpoint{1.604039in}{1.026058in}}%
\pgfpathlineto{\pgfqpoint{1.605341in}{1.034487in}}%
\pgfpathlineto{\pgfqpoint{1.606643in}{1.037087in}}%
\pgfpathlineto{\pgfqpoint{1.607946in}{1.031529in}}%
\pgfpathlineto{\pgfqpoint{1.609248in}{1.023312in}}%
\pgfpathlineto{\pgfqpoint{1.610550in}{1.017280in}}%
\pgfpathlineto{\pgfqpoint{1.611852in}{1.013258in}}%
\pgfpathlineto{\pgfqpoint{1.613154in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{1.614456in}{1.013963in}}%
\pgfpathlineto{\pgfqpoint{1.615758in}{1.021425in}}%
\pgfpathlineto{\pgfqpoint{1.617060in}{1.025194in}}%
\pgfpathlineto{\pgfqpoint{1.618362in}{1.020387in}}%
\pgfpathlineto{\pgfqpoint{1.619664in}{1.010866in}}%
\pgfpathlineto{\pgfqpoint{1.620966in}{1.002928in}}%
\pgfpathlineto{\pgfqpoint{1.622268in}{0.997668in}}%
\pgfpathlineto{\pgfqpoint{1.623570in}{0.995103in}}%
\pgfpathlineto{\pgfqpoint{1.624873in}{0.999310in}}%
\pgfpathlineto{\pgfqpoint{1.626175in}{1.011620in}}%
\pgfpathlineto{\pgfqpoint{1.626175in}{1.011620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.319427in}}{\pgfqpoint{1.432695in}{0.939795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485887in}{0.317760in}}%
\pgfpathlineto{\pgfqpoint{0.487064in}{0.323108in}}%
\pgfpathlineto{\pgfqpoint{0.488411in}{0.332644in}}%
\pgfpathlineto{\pgfqpoint{0.489758in}{0.324691in}}%
\pgfpathlineto{\pgfqpoint{0.490130in}{0.317760in}}%
\pgfpathmoveto{\pgfqpoint{0.493634in}{0.317760in}}%
\pgfpathlineto{\pgfqpoint{0.493800in}{0.323831in}}%
\pgfpathlineto{\pgfqpoint{0.495147in}{0.364947in}}%
\pgfpathlineto{\pgfqpoint{0.496494in}{0.370536in}}%
\pgfpathlineto{\pgfqpoint{0.497842in}{0.393989in}}%
\pgfpathlineto{\pgfqpoint{0.499189in}{0.382892in}}%
\pgfpathlineto{\pgfqpoint{0.500536in}{0.389495in}}%
\pgfpathlineto{\pgfqpoint{0.501883in}{0.373434in}}%
\pgfpathlineto{\pgfqpoint{0.504578in}{0.348434in}}%
\pgfpathlineto{\pgfqpoint{0.505659in}{0.317760in}}%
\pgfpathmoveto{\pgfqpoint{0.509068in}{0.317760in}}%
\pgfpathlineto{\pgfqpoint{0.509967in}{0.332014in}}%
\pgfpathlineto{\pgfqpoint{0.511314in}{0.343650in}}%
\pgfpathlineto{\pgfqpoint{0.512661in}{0.364346in}}%
\pgfpathlineto{\pgfqpoint{0.514008in}{0.375949in}}%
\pgfpathlineto{\pgfqpoint{0.515356in}{0.375444in}}%
\pgfpathlineto{\pgfqpoint{0.516703in}{0.365832in}}%
\pgfpathlineto{\pgfqpoint{0.518050in}{0.360609in}}%
\pgfpathlineto{\pgfqpoint{0.519397in}{0.349323in}}%
\pgfpathlineto{\pgfqpoint{0.520744in}{0.347859in}}%
\pgfpathlineto{\pgfqpoint{0.522092in}{0.335247in}}%
\pgfpathlineto{\pgfqpoint{0.523439in}{0.344501in}}%
\pgfpathlineto{\pgfqpoint{0.524786in}{0.347704in}}%
\pgfpathlineto{\pgfqpoint{0.526133in}{0.361366in}}%
\pgfpathlineto{\pgfqpoint{0.527481in}{0.403386in}}%
\pgfpathlineto{\pgfqpoint{0.528828in}{0.412047in}}%
\pgfpathlineto{\pgfqpoint{0.530175in}{0.403791in}}%
\pgfpathlineto{\pgfqpoint{0.531522in}{0.436711in}}%
\pgfpathlineto{\pgfqpoint{0.532869in}{0.435276in}}%
\pgfpathlineto{\pgfqpoint{0.534217in}{0.467279in}}%
\pgfpathlineto{\pgfqpoint{0.535564in}{0.469951in}}%
\pgfpathlineto{\pgfqpoint{0.536911in}{0.449483in}}%
\pgfpathlineto{\pgfqpoint{0.538258in}{0.497353in}}%
\pgfpathlineto{\pgfqpoint{0.539606in}{0.481992in}}%
\pgfpathlineto{\pgfqpoint{0.540953in}{0.477479in}}%
\pgfpathlineto{\pgfqpoint{0.542300in}{0.496288in}}%
\pgfpathlineto{\pgfqpoint{0.543647in}{0.454146in}}%
\pgfpathlineto{\pgfqpoint{0.544995in}{0.462923in}}%
\pgfpathlineto{\pgfqpoint{0.546342in}{0.474647in}}%
\pgfpathlineto{\pgfqpoint{0.547689in}{0.457527in}}%
\pgfpathlineto{\pgfqpoint{0.549036in}{0.470548in}}%
\pgfpathlineto{\pgfqpoint{0.550383in}{0.489962in}}%
\pgfpathlineto{\pgfqpoint{0.551731in}{0.491469in}}%
\pgfpathlineto{\pgfqpoint{0.553078in}{0.482011in}}%
\pgfpathlineto{\pgfqpoint{0.555772in}{0.499133in}}%
\pgfpathlineto{\pgfqpoint{0.557120in}{0.497114in}}%
\pgfpathlineto{\pgfqpoint{0.558467in}{0.479196in}}%
\pgfpathlineto{\pgfqpoint{0.559814in}{0.483923in}}%
\pgfpathlineto{\pgfqpoint{0.561161in}{0.464292in}}%
\pgfpathlineto{\pgfqpoint{0.562508in}{0.440268in}}%
\pgfpathlineto{\pgfqpoint{0.563856in}{0.437111in}}%
\pgfpathlineto{\pgfqpoint{0.565203in}{0.424043in}}%
\pgfpathlineto{\pgfqpoint{0.566550in}{0.441828in}}%
\pgfpathlineto{\pgfqpoint{0.567897in}{0.466843in}}%
\pgfpathlineto{\pgfqpoint{0.569245in}{0.495583in}}%
\pgfpathlineto{\pgfqpoint{0.570592in}{0.509382in}}%
\pgfpathlineto{\pgfqpoint{0.571939in}{0.519126in}}%
\pgfpathlineto{\pgfqpoint{0.573286in}{0.512269in}}%
\pgfpathlineto{\pgfqpoint{0.574633in}{0.534918in}}%
\pgfpathlineto{\pgfqpoint{0.575981in}{0.539638in}}%
\pgfpathlineto{\pgfqpoint{0.577328in}{0.530838in}}%
\pgfpathlineto{\pgfqpoint{0.578675in}{0.527644in}}%
\pgfpathlineto{\pgfqpoint{0.580022in}{0.492859in}}%
\pgfpathlineto{\pgfqpoint{0.581370in}{0.476155in}}%
\pgfpathlineto{\pgfqpoint{0.582717in}{0.510542in}}%
\pgfpathlineto{\pgfqpoint{0.584064in}{0.495796in}}%
\pgfpathlineto{\pgfqpoint{0.585411in}{0.506467in}}%
\pgfpathlineto{\pgfqpoint{0.586758in}{0.552598in}}%
\pgfpathlineto{\pgfqpoint{0.588106in}{0.563320in}}%
\pgfpathlineto{\pgfqpoint{0.589453in}{0.531856in}}%
\pgfpathlineto{\pgfqpoint{0.590800in}{0.532921in}}%
\pgfpathlineto{\pgfqpoint{0.592147in}{0.533315in}}%
\pgfpathlineto{\pgfqpoint{0.593495in}{0.551180in}}%
\pgfpathlineto{\pgfqpoint{0.594842in}{0.535477in}}%
\pgfpathlineto{\pgfqpoint{0.596189in}{0.536918in}}%
\pgfpathlineto{\pgfqpoint{0.597536in}{0.551256in}}%
\pgfpathlineto{\pgfqpoint{0.598884in}{0.523330in}}%
\pgfpathlineto{\pgfqpoint{0.600231in}{0.530109in}}%
\pgfpathlineto{\pgfqpoint{0.601578in}{0.526293in}}%
\pgfpathlineto{\pgfqpoint{0.602925in}{0.516162in}}%
\pgfpathlineto{\pgfqpoint{0.604272in}{0.534013in}}%
\pgfpathlineto{\pgfqpoint{0.605620in}{0.562165in}}%
\pgfpathlineto{\pgfqpoint{0.606967in}{0.575873in}}%
\pgfpathlineto{\pgfqpoint{0.608314in}{0.551753in}}%
\pgfpathlineto{\pgfqpoint{0.609661in}{0.593442in}}%
\pgfpathlineto{\pgfqpoint{0.611009in}{0.613934in}}%
\pgfpathlineto{\pgfqpoint{0.612356in}{0.607056in}}%
\pgfpathlineto{\pgfqpoint{0.613703in}{0.630949in}}%
\pgfpathlineto{\pgfqpoint{0.615050in}{0.621715in}}%
\pgfpathlineto{\pgfqpoint{0.617745in}{0.584034in}}%
\pgfpathlineto{\pgfqpoint{0.619092in}{0.582609in}}%
\pgfpathlineto{\pgfqpoint{0.620439in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{0.621786in}{0.568987in}}%
\pgfpathlineto{\pgfqpoint{0.623134in}{0.618527in}}%
\pgfpathlineto{\pgfqpoint{0.624481in}{0.639455in}}%
\pgfpathlineto{\pgfqpoint{0.625828in}{0.654983in}}%
\pgfpathlineto{\pgfqpoint{0.627175in}{0.658423in}}%
\pgfpathlineto{\pgfqpoint{0.628522in}{0.665064in}}%
\pgfpathlineto{\pgfqpoint{0.629870in}{0.657657in}}%
\pgfpathlineto{\pgfqpoint{0.631217in}{0.645308in}}%
\pgfpathlineto{\pgfqpoint{0.632564in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{0.633911in}{0.617289in}}%
\pgfpathlineto{\pgfqpoint{0.635259in}{0.590770in}}%
\pgfpathlineto{\pgfqpoint{0.637953in}{0.553444in}}%
\pgfpathlineto{\pgfqpoint{0.639300in}{0.539374in}}%
\pgfpathlineto{\pgfqpoint{0.640647in}{0.593758in}}%
\pgfpathlineto{\pgfqpoint{0.641995in}{0.621769in}}%
\pgfpathlineto{\pgfqpoint{0.643342in}{0.642385in}}%
\pgfpathlineto{\pgfqpoint{0.644689in}{0.633304in}}%
\pgfpathlineto{\pgfqpoint{0.646036in}{0.637806in}}%
\pgfpathlineto{\pgfqpoint{0.647384in}{0.654830in}}%
\pgfpathlineto{\pgfqpoint{0.648731in}{0.625153in}}%
\pgfpathlineto{\pgfqpoint{0.650078in}{0.617514in}}%
\pgfpathlineto{\pgfqpoint{0.651425in}{0.631489in}}%
\pgfpathlineto{\pgfqpoint{0.652773in}{0.618228in}}%
\pgfpathlineto{\pgfqpoint{0.654120in}{0.606862in}}%
\pgfpathlineto{\pgfqpoint{0.655467in}{0.613765in}}%
\pgfpathlineto{\pgfqpoint{0.656814in}{0.597175in}}%
\pgfpathlineto{\pgfqpoint{0.659509in}{0.652949in}}%
\pgfpathlineto{\pgfqpoint{0.660856in}{0.619569in}}%
\pgfpathlineto{\pgfqpoint{0.662203in}{0.624022in}}%
\pgfpathlineto{\pgfqpoint{0.663550in}{0.597715in}}%
\pgfpathlineto{\pgfqpoint{0.664898in}{0.615747in}}%
\pgfpathlineto{\pgfqpoint{0.666245in}{0.644252in}}%
\pgfpathlineto{\pgfqpoint{0.667592in}{0.619882in}}%
\pgfpathlineto{\pgfqpoint{0.668939in}{0.641961in}}%
\pgfpathlineto{\pgfqpoint{0.670286in}{0.647055in}}%
\pgfpathlineto{\pgfqpoint{0.671634in}{0.654477in}}%
\pgfpathlineto{\pgfqpoint{0.672981in}{0.637478in}}%
\pgfpathlineto{\pgfqpoint{0.674328in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{0.675675in}{0.680607in}}%
\pgfpathlineto{\pgfqpoint{0.677023in}{0.687496in}}%
\pgfpathlineto{\pgfqpoint{0.678370in}{0.657463in}}%
\pgfpathlineto{\pgfqpoint{0.679717in}{0.686444in}}%
\pgfpathlineto{\pgfqpoint{0.681064in}{0.688691in}}%
\pgfpathlineto{\pgfqpoint{0.682411in}{0.691609in}}%
\pgfpathlineto{\pgfqpoint{0.683759in}{0.706739in}}%
\pgfpathlineto{\pgfqpoint{0.685106in}{0.701239in}}%
\pgfpathlineto{\pgfqpoint{0.686453in}{0.702377in}}%
\pgfpathlineto{\pgfqpoint{0.687800in}{0.683222in}}%
\pgfpathlineto{\pgfqpoint{0.689148in}{0.717381in}}%
\pgfpathlineto{\pgfqpoint{0.690495in}{0.716856in}}%
\pgfpathlineto{\pgfqpoint{0.691842in}{0.735948in}}%
\pgfpathlineto{\pgfqpoint{0.693189in}{0.746331in}}%
\pgfpathlineto{\pgfqpoint{0.694536in}{0.734524in}}%
\pgfpathlineto{\pgfqpoint{0.695884in}{0.765780in}}%
\pgfpathlineto{\pgfqpoint{0.697231in}{0.756145in}}%
\pgfpathlineto{\pgfqpoint{0.698578in}{0.737043in}}%
\pgfpathlineto{\pgfqpoint{0.699925in}{0.755945in}}%
\pgfpathlineto{\pgfqpoint{0.701273in}{0.754542in}}%
\pgfpathlineto{\pgfqpoint{0.702620in}{0.752343in}}%
\pgfpathlineto{\pgfqpoint{0.703967in}{0.729776in}}%
\pgfpathlineto{\pgfqpoint{0.705314in}{0.698017in}}%
\pgfpathlineto{\pgfqpoint{0.706662in}{0.715361in}}%
\pgfpathlineto{\pgfqpoint{0.708009in}{0.707492in}}%
\pgfpathlineto{\pgfqpoint{0.709356in}{0.696041in}}%
\pgfpathlineto{\pgfqpoint{0.710703in}{0.698106in}}%
\pgfpathlineto{\pgfqpoint{0.712050in}{0.689632in}}%
\pgfpathlineto{\pgfqpoint{0.713398in}{0.679576in}}%
\pgfpathlineto{\pgfqpoint{0.714745in}{0.673807in}}%
\pgfpathlineto{\pgfqpoint{0.716092in}{0.691373in}}%
\pgfpathlineto{\pgfqpoint{0.717439in}{0.661825in}}%
\pgfpathlineto{\pgfqpoint{0.718787in}{0.667932in}}%
\pgfpathlineto{\pgfqpoint{0.720134in}{0.704839in}}%
\pgfpathlineto{\pgfqpoint{0.721481in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{0.722828in}{0.719268in}}%
\pgfpathlineto{\pgfqpoint{0.724175in}{0.747056in}}%
\pgfpathlineto{\pgfqpoint{0.725523in}{0.753139in}}%
\pgfpathlineto{\pgfqpoint{0.728217in}{0.780949in}}%
\pgfpathlineto{\pgfqpoint{0.729564in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{0.730912in}{0.779539in}}%
\pgfpathlineto{\pgfqpoint{0.732259in}{0.765185in}}%
\pgfpathlineto{\pgfqpoint{0.733606in}{0.763250in}}%
\pgfpathlineto{\pgfqpoint{0.734953in}{0.742588in}}%
\pgfpathlineto{\pgfqpoint{0.736300in}{0.738455in}}%
\pgfpathlineto{\pgfqpoint{0.737648in}{0.720413in}}%
\pgfpathlineto{\pgfqpoint{0.738995in}{0.731048in}}%
\pgfpathlineto{\pgfqpoint{0.740342in}{0.710998in}}%
\pgfpathlineto{\pgfqpoint{0.741689in}{0.687686in}}%
\pgfpathlineto{\pgfqpoint{0.743037in}{0.734573in}}%
\pgfpathlineto{\pgfqpoint{0.744384in}{0.722364in}}%
\pgfpathlineto{\pgfqpoint{0.745731in}{0.739977in}}%
\pgfpathlineto{\pgfqpoint{0.747078in}{0.779418in}}%
\pgfpathlineto{\pgfqpoint{0.748425in}{0.783845in}}%
\pgfpathlineto{\pgfqpoint{0.749773in}{0.790876in}}%
\pgfpathlineto{\pgfqpoint{0.751120in}{0.789206in}}%
\pgfpathlineto{\pgfqpoint{0.752467in}{0.789305in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{0.806271in}}%
\pgfpathlineto{\pgfqpoint{0.755162in}{0.834828in}}%
\pgfpathlineto{\pgfqpoint{0.756509in}{0.828571in}}%
\pgfpathlineto{\pgfqpoint{0.757856in}{0.827067in}}%
\pgfpathlineto{\pgfqpoint{0.759203in}{0.844706in}}%
\pgfpathlineto{\pgfqpoint{0.760551in}{0.838381in}}%
\pgfpathlineto{\pgfqpoint{0.761898in}{0.846046in}}%
\pgfpathlineto{\pgfqpoint{0.763245in}{0.847926in}}%
\pgfpathlineto{\pgfqpoint{0.764592in}{0.841956in}}%
\pgfpathlineto{\pgfqpoint{0.765939in}{0.850811in}}%
\pgfpathlineto{\pgfqpoint{0.767287in}{0.831570in}}%
\pgfpathlineto{\pgfqpoint{0.768634in}{0.807237in}}%
\pgfpathlineto{\pgfqpoint{0.769981in}{0.786556in}}%
\pgfpathlineto{\pgfqpoint{0.771328in}{0.795172in}}%
\pgfpathlineto{\pgfqpoint{0.772676in}{0.809199in}}%
\pgfpathlineto{\pgfqpoint{0.774023in}{0.768572in}}%
\pgfpathlineto{\pgfqpoint{0.775370in}{0.748805in}}%
\pgfpathlineto{\pgfqpoint{0.776717in}{0.739332in}}%
\pgfpathlineto{\pgfqpoint{0.778064in}{0.717170in}}%
\pgfpathlineto{\pgfqpoint{0.779412in}{0.712348in}}%
\pgfpathlineto{\pgfqpoint{0.780759in}{0.690109in}}%
\pgfpathlineto{\pgfqpoint{0.783453in}{0.706939in}}%
\pgfpathlineto{\pgfqpoint{0.784801in}{0.740742in}}%
\pgfpathlineto{\pgfqpoint{0.786148in}{0.747336in}}%
\pgfpathlineto{\pgfqpoint{0.787495in}{0.732553in}}%
\pgfpathlineto{\pgfqpoint{0.788842in}{0.702071in}}%
\pgfpathlineto{\pgfqpoint{0.790189in}{0.684493in}}%
\pgfpathlineto{\pgfqpoint{0.791537in}{0.719615in}}%
\pgfpathlineto{\pgfqpoint{0.792884in}{0.722220in}}%
\pgfpathlineto{\pgfqpoint{0.794231in}{0.746881in}}%
\pgfpathlineto{\pgfqpoint{0.795578in}{0.751885in}}%
\pgfpathlineto{\pgfqpoint{0.796926in}{0.759498in}}%
\pgfpathlineto{\pgfqpoint{0.798273in}{0.801005in}}%
\pgfpathlineto{\pgfqpoint{0.800967in}{0.835027in}}%
\pgfpathlineto{\pgfqpoint{0.802314in}{0.864039in}}%
\pgfpathlineto{\pgfqpoint{0.803662in}{0.868859in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{0.855156in}}%
\pgfpathlineto{\pgfqpoint{0.807703in}{0.854839in}}%
\pgfpathlineto{\pgfqpoint{0.809051in}{0.853530in}}%
\pgfpathlineto{\pgfqpoint{0.810398in}{0.831353in}}%
\pgfpathlineto{\pgfqpoint{0.811745in}{0.843672in}}%
\pgfpathlineto{\pgfqpoint{0.813092in}{0.823414in}}%
\pgfpathlineto{\pgfqpoint{0.814440in}{0.805970in}}%
\pgfpathlineto{\pgfqpoint{0.815787in}{0.847782in}}%
\pgfpathlineto{\pgfqpoint{0.817134in}{0.840115in}}%
\pgfpathlineto{\pgfqpoint{0.818481in}{0.839048in}}%
\pgfpathlineto{\pgfqpoint{0.819828in}{0.841136in}}%
\pgfpathlineto{\pgfqpoint{0.821176in}{0.826501in}}%
\pgfpathlineto{\pgfqpoint{0.822523in}{0.838548in}}%
\pgfpathlineto{\pgfqpoint{0.823870in}{0.838498in}}%
\pgfpathlineto{\pgfqpoint{0.825217in}{0.851980in}}%
\pgfpathlineto{\pgfqpoint{0.826565in}{0.844347in}}%
\pgfpathlineto{\pgfqpoint{0.827912in}{0.818758in}}%
\pgfpathlineto{\pgfqpoint{0.829259in}{0.852666in}}%
\pgfpathlineto{\pgfqpoint{0.830606in}{0.829715in}}%
\pgfpathlineto{\pgfqpoint{0.831953in}{0.811523in}}%
\pgfpathlineto{\pgfqpoint{0.833301in}{0.845592in}}%
\pgfpathlineto{\pgfqpoint{0.834648in}{0.824795in}}%
\pgfpathlineto{\pgfqpoint{0.835995in}{0.853798in}}%
\pgfpathlineto{\pgfqpoint{0.837342in}{0.868623in}}%
\pgfpathlineto{\pgfqpoint{0.838690in}{0.829776in}}%
\pgfpathlineto{\pgfqpoint{0.840037in}{0.843582in}}%
\pgfpathlineto{\pgfqpoint{0.841384in}{0.848531in}}%
\pgfpathlineto{\pgfqpoint{0.842731in}{0.862261in}}%
\pgfpathlineto{\pgfqpoint{0.844078in}{0.889362in}}%
\pgfpathlineto{\pgfqpoint{0.845426in}{0.874539in}}%
\pgfpathlineto{\pgfqpoint{0.846773in}{0.864368in}}%
\pgfpathlineto{\pgfqpoint{0.848120in}{0.868331in}}%
\pgfpathlineto{\pgfqpoint{0.849467in}{0.852009in}}%
\pgfpathlineto{\pgfqpoint{0.852162in}{0.890107in}}%
\pgfpathlineto{\pgfqpoint{0.854856in}{0.843013in}}%
\pgfpathlineto{\pgfqpoint{0.856203in}{0.869971in}}%
\pgfpathlineto{\pgfqpoint{0.857551in}{0.873363in}}%
\pgfpathlineto{\pgfqpoint{0.858898in}{0.871101in}}%
\pgfpathlineto{\pgfqpoint{0.860245in}{0.898864in}}%
\pgfpathlineto{\pgfqpoint{0.861592in}{0.884425in}}%
\pgfpathlineto{\pgfqpoint{0.862940in}{0.895447in}}%
\pgfpathlineto{\pgfqpoint{0.864287in}{0.884881in}}%
\pgfpathlineto{\pgfqpoint{0.865634in}{0.826461in}}%
\pgfpathlineto{\pgfqpoint{0.866981in}{0.838785in}}%
\pgfpathlineto{\pgfqpoint{0.868328in}{0.833313in}}%
\pgfpathlineto{\pgfqpoint{0.869676in}{0.833089in}}%
\pgfpathlineto{\pgfqpoint{0.871023in}{0.848610in}}%
\pgfpathlineto{\pgfqpoint{0.872370in}{0.859453in}}%
\pgfpathlineto{\pgfqpoint{0.873717in}{0.866695in}}%
\pgfpathlineto{\pgfqpoint{0.875065in}{0.878126in}}%
\pgfpathlineto{\pgfqpoint{0.876412in}{0.915848in}}%
\pgfpathlineto{\pgfqpoint{0.879106in}{0.888882in}}%
\pgfpathlineto{\pgfqpoint{0.880454in}{0.902257in}}%
\pgfpathlineto{\pgfqpoint{0.883148in}{0.916654in}}%
\pgfpathlineto{\pgfqpoint{0.884495in}{0.916226in}}%
\pgfpathlineto{\pgfqpoint{0.885842in}{0.910011in}}%
\pgfpathlineto{\pgfqpoint{0.887190in}{0.912270in}}%
\pgfpathlineto{\pgfqpoint{0.888537in}{0.919822in}}%
\pgfpathlineto{\pgfqpoint{0.889884in}{0.909154in}}%
\pgfpathlineto{\pgfqpoint{0.891231in}{0.904225in}}%
\pgfpathlineto{\pgfqpoint{0.892579in}{0.901934in}}%
\pgfpathlineto{\pgfqpoint{0.893926in}{0.891187in}}%
\pgfpathlineto{\pgfqpoint{0.895273in}{0.870738in}}%
\pgfpathlineto{\pgfqpoint{0.896620in}{0.881706in}}%
\pgfpathlineto{\pgfqpoint{0.897967in}{0.922067in}}%
\pgfpathlineto{\pgfqpoint{0.899315in}{0.919887in}}%
\pgfpathlineto{\pgfqpoint{0.900662in}{0.944647in}}%
\pgfpathlineto{\pgfqpoint{0.902009in}{0.954526in}}%
\pgfpathlineto{\pgfqpoint{0.903356in}{0.927198in}}%
\pgfpathlineto{\pgfqpoint{0.904704in}{0.912920in}}%
\pgfpathlineto{\pgfqpoint{0.906051in}{0.910376in}}%
\pgfpathlineto{\pgfqpoint{0.907398in}{0.900148in}}%
\pgfpathlineto{\pgfqpoint{0.908745in}{0.871856in}}%
\pgfpathlineto{\pgfqpoint{0.910092in}{0.881875in}}%
\pgfpathlineto{\pgfqpoint{0.911440in}{0.865683in}}%
\pgfpathlineto{\pgfqpoint{0.912787in}{0.864471in}}%
\pgfpathlineto{\pgfqpoint{0.914134in}{0.886588in}}%
\pgfpathlineto{\pgfqpoint{0.915481in}{0.890825in}}%
\pgfpathlineto{\pgfqpoint{0.916829in}{0.896289in}}%
\pgfpathlineto{\pgfqpoint{0.918176in}{0.912267in}}%
\pgfpathlineto{\pgfqpoint{0.919523in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.920870in}{0.959627in}}%
\pgfpathlineto{\pgfqpoint{0.922217in}{0.969236in}}%
\pgfpathlineto{\pgfqpoint{0.923565in}{0.963497in}}%
\pgfpathlineto{\pgfqpoint{0.924912in}{0.970269in}}%
\pgfpathlineto{\pgfqpoint{0.926259in}{0.948414in}}%
\pgfpathlineto{\pgfqpoint{0.927606in}{0.956498in}}%
\pgfpathlineto{\pgfqpoint{0.928954in}{0.978188in}}%
\pgfpathlineto{\pgfqpoint{0.930301in}{0.976156in}}%
\pgfpathlineto{\pgfqpoint{0.931648in}{0.957035in}}%
\pgfpathlineto{\pgfqpoint{0.932995in}{0.951535in}}%
\pgfpathlineto{\pgfqpoint{0.934343in}{0.966134in}}%
\pgfpathlineto{\pgfqpoint{0.935690in}{0.953598in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.950885in}}%
\pgfpathlineto{\pgfqpoint{0.938384in}{0.956050in}}%
\pgfpathlineto{\pgfqpoint{0.939731in}{0.955529in}}%
\pgfpathlineto{\pgfqpoint{0.941079in}{0.950967in}}%
\pgfpathlineto{\pgfqpoint{0.942426in}{0.949392in}}%
\pgfpathlineto{\pgfqpoint{0.943773in}{0.924546in}}%
\pgfpathlineto{\pgfqpoint{0.945120in}{0.906282in}}%
\pgfpathlineto{\pgfqpoint{0.946468in}{0.933623in}}%
\pgfpathlineto{\pgfqpoint{0.947815in}{0.936918in}}%
\pgfpathlineto{\pgfqpoint{0.949162in}{0.942958in}}%
\pgfpathlineto{\pgfqpoint{0.950509in}{0.954404in}}%
\pgfpathlineto{\pgfqpoint{0.953204in}{0.971514in}}%
\pgfpathlineto{\pgfqpoint{0.954551in}{0.956234in}}%
\pgfpathlineto{\pgfqpoint{0.955898in}{0.969599in}}%
\pgfpathlineto{\pgfqpoint{0.957245in}{0.975863in}}%
\pgfpathlineto{\pgfqpoint{0.958593in}{0.978561in}}%
\pgfpathlineto{\pgfqpoint{0.959940in}{0.991534in}}%
\pgfpathlineto{\pgfqpoint{0.961287in}{0.983217in}}%
\pgfpathlineto{\pgfqpoint{0.962634in}{0.990140in}}%
\pgfpathlineto{\pgfqpoint{0.963981in}{0.980243in}}%
\pgfpathlineto{\pgfqpoint{0.965329in}{0.981910in}}%
\pgfpathlineto{\pgfqpoint{0.966676in}{0.983194in}}%
\pgfpathlineto{\pgfqpoint{0.968023in}{0.929976in}}%
\pgfpathlineto{\pgfqpoint{0.969370in}{0.938023in}}%
\pgfpathlineto{\pgfqpoint{0.970718in}{0.956594in}}%
\pgfpathlineto{\pgfqpoint{0.972065in}{0.955433in}}%
\pgfpathlineto{\pgfqpoint{0.973412in}{0.975305in}}%
\pgfpathlineto{\pgfqpoint{0.974759in}{0.972616in}}%
\pgfpathlineto{\pgfqpoint{0.976106in}{0.954493in}}%
\pgfpathlineto{\pgfqpoint{0.977454in}{0.964725in}}%
\pgfpathlineto{\pgfqpoint{0.978801in}{0.972550in}}%
\pgfpathlineto{\pgfqpoint{0.980148in}{0.950809in}}%
\pgfpathlineto{\pgfqpoint{0.981495in}{0.967408in}}%
\pgfpathlineto{\pgfqpoint{0.982843in}{0.967575in}}%
\pgfpathlineto{\pgfqpoint{0.984190in}{0.948878in}}%
\pgfpathlineto{\pgfqpoint{0.985537in}{0.949183in}}%
\pgfpathlineto{\pgfqpoint{0.986884in}{0.972092in}}%
\pgfpathlineto{\pgfqpoint{0.988232in}{0.988474in}}%
\pgfpathlineto{\pgfqpoint{0.990926in}{1.010113in}}%
\pgfpathlineto{\pgfqpoint{0.992273in}{1.010239in}}%
\pgfpathlineto{\pgfqpoint{0.993620in}{1.002428in}}%
\pgfpathlineto{\pgfqpoint{0.994968in}{1.000123in}}%
\pgfpathlineto{\pgfqpoint{0.996315in}{1.004199in}}%
\pgfpathlineto{\pgfqpoint{0.997662in}{0.989596in}}%
\pgfpathlineto{\pgfqpoint{0.999009in}{1.002772in}}%
\pgfpathlineto{\pgfqpoint{1.000357in}{1.004742in}}%
\pgfpathlineto{\pgfqpoint{1.001704in}{0.996052in}}%
\pgfpathlineto{\pgfqpoint{1.003051in}{0.976020in}}%
\pgfpathlineto{\pgfqpoint{1.004398in}{0.969084in}}%
\pgfpathlineto{\pgfqpoint{1.005745in}{0.967416in}}%
\pgfpathlineto{\pgfqpoint{1.007093in}{0.950141in}}%
\pgfpathlineto{\pgfqpoint{1.008440in}{0.972293in}}%
\pgfpathlineto{\pgfqpoint{1.009787in}{0.951888in}}%
\pgfpathlineto{\pgfqpoint{1.011134in}{0.950996in}}%
\pgfpathlineto{\pgfqpoint{1.012482in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{1.013829in}{0.931260in}}%
\pgfpathlineto{\pgfqpoint{1.015176in}{0.971822in}}%
\pgfpathlineto{\pgfqpoint{1.016523in}{0.980448in}}%
\pgfpathlineto{\pgfqpoint{1.017870in}{0.964662in}}%
\pgfpathlineto{\pgfqpoint{1.019218in}{0.982591in}}%
\pgfpathlineto{\pgfqpoint{1.020565in}{0.992002in}}%
\pgfpathlineto{\pgfqpoint{1.021912in}{0.977555in}}%
\pgfpathlineto{\pgfqpoint{1.023259in}{0.988099in}}%
\pgfpathlineto{\pgfqpoint{1.024607in}{0.984802in}}%
\pgfpathlineto{\pgfqpoint{1.025954in}{0.976642in}}%
\pgfpathlineto{\pgfqpoint{1.027301in}{1.002725in}}%
\pgfpathlineto{\pgfqpoint{1.028648in}{1.022997in}}%
\pgfpathlineto{\pgfqpoint{1.029995in}{1.017258in}}%
\pgfpathlineto{\pgfqpoint{1.031343in}{1.006789in}}%
\pgfpathlineto{\pgfqpoint{1.032690in}{1.003744in}}%
\pgfpathlineto{\pgfqpoint{1.034037in}{0.989521in}}%
\pgfpathlineto{\pgfqpoint{1.035384in}{0.982432in}}%
\pgfpathlineto{\pgfqpoint{1.036732in}{1.008544in}}%
\pgfpathlineto{\pgfqpoint{1.038079in}{1.023532in}}%
\pgfpathlineto{\pgfqpoint{1.039426in}{1.024419in}}%
\pgfpathlineto{\pgfqpoint{1.040773in}{1.031704in}}%
\pgfpathlineto{\pgfqpoint{1.042121in}{1.032898in}}%
\pgfpathlineto{\pgfqpoint{1.043468in}{1.038268in}}%
\pgfpathlineto{\pgfqpoint{1.044815in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.046162in}{1.060846in}}%
\pgfpathlineto{\pgfqpoint{1.048857in}{1.045164in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{1.046248in}}%
\pgfpathlineto{\pgfqpoint{1.051551in}{1.050092in}}%
\pgfpathlineto{\pgfqpoint{1.052898in}{1.051401in}}%
\pgfpathlineto{\pgfqpoint{1.054246in}{1.056233in}}%
\pgfpathlineto{\pgfqpoint{1.055593in}{1.057725in}}%
\pgfpathlineto{\pgfqpoint{1.056940in}{1.045699in}}%
\pgfpathlineto{\pgfqpoint{1.058287in}{1.040971in}}%
\pgfpathlineto{\pgfqpoint{1.059634in}{1.037168in}}%
\pgfpathlineto{\pgfqpoint{1.060982in}{1.040707in}}%
\pgfpathlineto{\pgfqpoint{1.062329in}{1.042263in}}%
\pgfpathlineto{\pgfqpoint{1.063676in}{1.042372in}}%
\pgfpathlineto{\pgfqpoint{1.065023in}{1.043863in}}%
\pgfpathlineto{\pgfqpoint{1.066371in}{1.039893in}}%
\pgfpathlineto{\pgfqpoint{1.067718in}{1.042736in}}%
\pgfpathlineto{\pgfqpoint{1.069065in}{1.049856in}}%
\pgfpathlineto{\pgfqpoint{1.070412in}{1.051083in}}%
\pgfpathlineto{\pgfqpoint{1.071759in}{1.049498in}}%
\pgfpathlineto{\pgfqpoint{1.073107in}{1.047007in}}%
\pgfpathlineto{\pgfqpoint{1.074454in}{1.054653in}}%
\pgfpathlineto{\pgfqpoint{1.075801in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{1.077148in}{1.042276in}}%
\pgfpathlineto{\pgfqpoint{1.078496in}{1.040334in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{1.047296in}}%
\pgfpathlineto{\pgfqpoint{1.081190in}{1.037198in}}%
\pgfpathlineto{\pgfqpoint{1.082537in}{1.033675in}}%
\pgfpathlineto{\pgfqpoint{1.083884in}{1.036901in}}%
\pgfpathlineto{\pgfqpoint{1.085232in}{1.028970in}}%
\pgfpathlineto{\pgfqpoint{1.087926in}{1.044742in}}%
\pgfpathlineto{\pgfqpoint{1.090621in}{1.068224in}}%
\pgfpathlineto{\pgfqpoint{1.091968in}{1.065687in}}%
\pgfpathlineto{\pgfqpoint{1.093315in}{1.062138in}}%
\pgfpathlineto{\pgfqpoint{1.096010in}{1.066790in}}%
\pgfpathlineto{\pgfqpoint{1.097357in}{1.062076in}}%
\pgfpathlineto{\pgfqpoint{1.098704in}{1.055432in}}%
\pgfpathlineto{\pgfqpoint{1.100051in}{1.055902in}}%
\pgfpathlineto{\pgfqpoint{1.101398in}{1.059724in}}%
\pgfpathlineto{\pgfqpoint{1.102746in}{1.058114in}}%
\pgfpathlineto{\pgfqpoint{1.104093in}{1.051773in}}%
\pgfpathlineto{\pgfqpoint{1.105440in}{1.054138in}}%
\pgfpathlineto{\pgfqpoint{1.106787in}{1.062834in}}%
\pgfpathlineto{\pgfqpoint{1.108135in}{1.068398in}}%
\pgfpathlineto{\pgfqpoint{1.109482in}{1.075559in}}%
\pgfpathlineto{\pgfqpoint{1.110829in}{1.072168in}}%
\pgfpathlineto{\pgfqpoint{1.112176in}{1.071640in}}%
\pgfpathlineto{\pgfqpoint{1.113523in}{1.067745in}}%
\pgfpathlineto{\pgfqpoint{1.114871in}{1.072440in}}%
\pgfpathlineto{\pgfqpoint{1.116218in}{1.072098in}}%
\pgfpathlineto{\pgfqpoint{1.117565in}{1.068969in}}%
\pgfpathlineto{\pgfqpoint{1.118912in}{1.075532in}}%
\pgfpathlineto{\pgfqpoint{1.120260in}{1.080486in}}%
\pgfpathlineto{\pgfqpoint{1.121607in}{1.076618in}}%
\pgfpathlineto{\pgfqpoint{1.122954in}{1.075954in}}%
\pgfpathlineto{\pgfqpoint{1.125648in}{1.089504in}}%
\pgfpathlineto{\pgfqpoint{1.126996in}{1.089107in}}%
\pgfpathlineto{\pgfqpoint{1.129690in}{1.082188in}}%
\pgfpathlineto{\pgfqpoint{1.131037in}{1.075773in}}%
\pgfpathlineto{\pgfqpoint{1.132385in}{1.071510in}}%
\pgfpathlineto{\pgfqpoint{1.133732in}{1.073102in}}%
\pgfpathlineto{\pgfqpoint{1.135079in}{1.073779in}}%
\pgfpathlineto{\pgfqpoint{1.136426in}{1.080528in}}%
\pgfpathlineto{\pgfqpoint{1.137773in}{1.085491in}}%
\pgfpathlineto{\pgfqpoint{1.139121in}{1.080245in}}%
\pgfpathlineto{\pgfqpoint{1.140468in}{1.084984in}}%
\pgfpathlineto{\pgfqpoint{1.141815in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{1.086030in}}%
\pgfpathlineto{\pgfqpoint{1.144510in}{1.076449in}}%
\pgfpathlineto{\pgfqpoint{1.145857in}{1.074764in}}%
\pgfpathlineto{\pgfqpoint{1.147204in}{1.076155in}}%
\pgfpathlineto{\pgfqpoint{1.148551in}{1.076096in}}%
\pgfpathlineto{\pgfqpoint{1.149899in}{1.075082in}}%
\pgfpathlineto{\pgfqpoint{1.151246in}{1.080385in}}%
\pgfpathlineto{\pgfqpoint{1.152593in}{1.078043in}}%
\pgfpathlineto{\pgfqpoint{1.153940in}{1.085488in}}%
\pgfpathlineto{\pgfqpoint{1.155287in}{1.086825in}}%
\pgfpathlineto{\pgfqpoint{1.156635in}{1.085730in}}%
\pgfpathlineto{\pgfqpoint{1.157982in}{1.084113in}}%
\pgfpathlineto{\pgfqpoint{1.159329in}{1.085245in}}%
\pgfpathlineto{\pgfqpoint{1.160676in}{1.077009in}}%
\pgfpathlineto{\pgfqpoint{1.163371in}{1.090257in}}%
\pgfpathlineto{\pgfqpoint{1.164718in}{1.090012in}}%
\pgfpathlineto{\pgfqpoint{1.166065in}{1.084200in}}%
\pgfpathlineto{\pgfqpoint{1.167412in}{1.083988in}}%
\pgfpathlineto{\pgfqpoint{1.168760in}{1.084716in}}%
\pgfpathlineto{\pgfqpoint{1.170107in}{1.085130in}}%
\pgfpathlineto{\pgfqpoint{1.171454in}{1.086873in}}%
\pgfpathlineto{\pgfqpoint{1.172801in}{1.085618in}}%
\pgfpathlineto{\pgfqpoint{1.174149in}{1.074773in}}%
\pgfpathlineto{\pgfqpoint{1.175496in}{1.067905in}}%
\pgfpathlineto{\pgfqpoint{1.176843in}{1.073459in}}%
\pgfpathlineto{\pgfqpoint{1.178190in}{1.070699in}}%
\pgfpathlineto{\pgfqpoint{1.179537in}{1.066901in}}%
\pgfpathlineto{\pgfqpoint{1.182232in}{1.082260in}}%
\pgfpathlineto{\pgfqpoint{1.183579in}{1.078659in}}%
\pgfpathlineto{\pgfqpoint{1.184926in}{1.082495in}}%
\pgfpathlineto{\pgfqpoint{1.186274in}{1.093189in}}%
\pgfpathlineto{\pgfqpoint{1.187621in}{1.097829in}}%
\pgfpathlineto{\pgfqpoint{1.188968in}{1.091685in}}%
\pgfpathlineto{\pgfqpoint{1.190315in}{1.090817in}}%
\pgfpathlineto{\pgfqpoint{1.191662in}{1.091085in}}%
\pgfpathlineto{\pgfqpoint{1.193010in}{1.095370in}}%
\pgfpathlineto{\pgfqpoint{1.194357in}{1.097866in}}%
\pgfpathlineto{\pgfqpoint{1.195704in}{1.093390in}}%
\pgfpathlineto{\pgfqpoint{1.197051in}{1.090603in}}%
\pgfpathlineto{\pgfqpoint{1.199746in}{1.081380in}}%
\pgfpathlineto{\pgfqpoint{1.201093in}{1.089800in}}%
\pgfpathlineto{\pgfqpoint{1.203788in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{1.205135in}{1.088884in}}%
\pgfpathlineto{\pgfqpoint{1.206482in}{1.089514in}}%
\pgfpathlineto{\pgfqpoint{1.207829in}{1.090718in}}%
\pgfpathlineto{\pgfqpoint{1.209176in}{1.087871in}}%
\pgfpathlineto{\pgfqpoint{1.210524in}{1.087433in}}%
\pgfpathlineto{\pgfqpoint{1.211871in}{1.088927in}}%
\pgfpathlineto{\pgfqpoint{1.213218in}{1.096929in}}%
\pgfpathlineto{\pgfqpoint{1.214565in}{1.096709in}}%
\pgfpathlineto{\pgfqpoint{1.215913in}{1.098622in}}%
\pgfpathlineto{\pgfqpoint{1.217260in}{1.094812in}}%
\pgfpathlineto{\pgfqpoint{1.218607in}{1.093143in}}%
\pgfpathlineto{\pgfqpoint{1.219954in}{1.096796in}}%
\pgfpathlineto{\pgfqpoint{1.221301in}{1.095407in}}%
\pgfpathlineto{\pgfqpoint{1.222649in}{1.091545in}}%
\pgfpathlineto{\pgfqpoint{1.223996in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{1.225343in}{1.084896in}}%
\pgfpathlineto{\pgfqpoint{1.226690in}{1.084684in}}%
\pgfpathlineto{\pgfqpoint{1.229385in}{1.101629in}}%
\pgfpathlineto{\pgfqpoint{1.230732in}{1.103439in}}%
\pgfpathlineto{\pgfqpoint{1.232079in}{1.108781in}}%
\pgfpathlineto{\pgfqpoint{1.233426in}{1.104259in}}%
\pgfpathlineto{\pgfqpoint{1.234774in}{1.099041in}}%
\pgfpathlineto{\pgfqpoint{1.236121in}{1.098980in}}%
\pgfpathlineto{\pgfqpoint{1.237468in}{1.093086in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{1.091429in}}%
\pgfpathlineto{\pgfqpoint{1.240163in}{1.096398in}}%
\pgfpathlineto{\pgfqpoint{1.241510in}{1.095082in}}%
\pgfpathlineto{\pgfqpoint{1.242857in}{1.094329in}}%
\pgfpathlineto{\pgfqpoint{1.245551in}{1.105965in}}%
\pgfpathlineto{\pgfqpoint{1.246899in}{1.098423in}}%
\pgfpathlineto{\pgfqpoint{1.248246in}{1.085367in}}%
\pgfpathlineto{\pgfqpoint{1.249593in}{1.091237in}}%
\pgfpathlineto{\pgfqpoint{1.250940in}{1.099781in}}%
\pgfpathlineto{\pgfqpoint{1.252288in}{1.098665in}}%
\pgfpathlineto{\pgfqpoint{1.253635in}{1.088580in}}%
\pgfpathlineto{\pgfqpoint{1.254982in}{1.090013in}}%
\pgfpathlineto{\pgfqpoint{1.256329in}{1.100583in}}%
\pgfpathlineto{\pgfqpoint{1.257677in}{1.102295in}}%
\pgfpathlineto{\pgfqpoint{1.259024in}{1.106267in}}%
\pgfpathlineto{\pgfqpoint{1.260371in}{1.101892in}}%
\pgfpathlineto{\pgfqpoint{1.261718in}{1.104513in}}%
\pgfpathlineto{\pgfqpoint{1.263065in}{1.102107in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{1.100606in}}%
\pgfpathlineto{\pgfqpoint{1.265760in}{1.103280in}}%
\pgfpathlineto{\pgfqpoint{1.267107in}{1.098353in}}%
\pgfpathlineto{\pgfqpoint{1.268454in}{1.091496in}}%
\pgfpathlineto{\pgfqpoint{1.269802in}{1.090125in}}%
\pgfpathlineto{\pgfqpoint{1.271149in}{1.085580in}}%
\pgfpathlineto{\pgfqpoint{1.272496in}{1.087098in}}%
\pgfpathlineto{\pgfqpoint{1.273843in}{1.091411in}}%
\pgfpathlineto{\pgfqpoint{1.275190in}{1.097654in}}%
\pgfpathlineto{\pgfqpoint{1.276538in}{1.093633in}}%
\pgfpathlineto{\pgfqpoint{1.279232in}{1.109708in}}%
\pgfpathlineto{\pgfqpoint{1.281927in}{1.102981in}}%
\pgfpathlineto{\pgfqpoint{1.283274in}{1.105832in}}%
\pgfpathlineto{\pgfqpoint{1.284621in}{1.110982in}}%
\pgfpathlineto{\pgfqpoint{1.285968in}{1.113712in}}%
\pgfpathlineto{\pgfqpoint{1.287315in}{1.110791in}}%
\pgfpathlineto{\pgfqpoint{1.288663in}{1.105572in}}%
\pgfpathlineto{\pgfqpoint{1.290010in}{1.112702in}}%
\pgfpathlineto{\pgfqpoint{1.291357in}{1.118711in}}%
\pgfpathlineto{\pgfqpoint{1.292704in}{1.121840in}}%
\pgfpathlineto{\pgfqpoint{1.294052in}{1.117865in}}%
\pgfpathlineto{\pgfqpoint{1.295399in}{1.112240in}}%
\pgfpathlineto{\pgfqpoint{1.296746in}{1.110856in}}%
\pgfpathlineto{\pgfqpoint{1.298093in}{1.114638in}}%
\pgfpathlineto{\pgfqpoint{1.299440in}{1.109738in}}%
\pgfpathlineto{\pgfqpoint{1.300788in}{1.102113in}}%
\pgfpathlineto{\pgfqpoint{1.302135in}{1.099732in}}%
\pgfpathlineto{\pgfqpoint{1.303482in}{1.099132in}}%
\pgfpathlineto{\pgfqpoint{1.306177in}{1.104961in}}%
\pgfpathlineto{\pgfqpoint{1.307524in}{1.106730in}}%
\pgfpathlineto{\pgfqpoint{1.308871in}{1.100504in}}%
\pgfpathlineto{\pgfqpoint{1.310218in}{1.090691in}}%
\pgfpathlineto{\pgfqpoint{1.312913in}{1.111562in}}%
\pgfpathlineto{\pgfqpoint{1.314260in}{1.113552in}}%
\pgfpathlineto{\pgfqpoint{1.316954in}{1.095096in}}%
\pgfpathlineto{\pgfqpoint{1.318302in}{1.089493in}}%
\pgfpathlineto{\pgfqpoint{1.319649in}{1.087173in}}%
\pgfpathlineto{\pgfqpoint{1.320996in}{1.092953in}}%
\pgfpathlineto{\pgfqpoint{1.322343in}{1.096496in}}%
\pgfpathlineto{\pgfqpoint{1.323691in}{1.113999in}}%
\pgfpathlineto{\pgfqpoint{1.325038in}{1.118625in}}%
\pgfpathlineto{\pgfqpoint{1.326385in}{1.114599in}}%
\pgfpathlineto{\pgfqpoint{1.327732in}{1.105078in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.107915in}}%
\pgfpathlineto{\pgfqpoint{1.330427in}{1.110042in}}%
\pgfpathlineto{\pgfqpoint{1.331774in}{1.113753in}}%
\pgfpathlineto{\pgfqpoint{1.333121in}{1.119617in}}%
\pgfpathlineto{\pgfqpoint{1.334468in}{1.121836in}}%
\pgfpathlineto{\pgfqpoint{1.335816in}{1.119038in}}%
\pgfpathlineto{\pgfqpoint{1.337163in}{1.105615in}}%
\pgfpathlineto{\pgfqpoint{1.338510in}{1.108131in}}%
\pgfpathlineto{\pgfqpoint{1.339857in}{1.116690in}}%
\pgfpathlineto{\pgfqpoint{1.341204in}{1.111058in}}%
\pgfpathlineto{\pgfqpoint{1.342552in}{1.102375in}}%
\pgfpathlineto{\pgfqpoint{1.343899in}{1.091115in}}%
\pgfpathlineto{\pgfqpoint{1.345246in}{1.086542in}}%
\pgfpathlineto{\pgfqpoint{1.346593in}{1.093703in}}%
\pgfpathlineto{\pgfqpoint{1.347941in}{1.104053in}}%
\pgfpathlineto{\pgfqpoint{1.349288in}{1.103803in}}%
\pgfpathlineto{\pgfqpoint{1.350635in}{1.106365in}}%
\pgfpathlineto{\pgfqpoint{1.351982in}{1.112648in}}%
\pgfpathlineto{\pgfqpoint{1.353329in}{1.121766in}}%
\pgfpathlineto{\pgfqpoint{1.354677in}{1.121167in}}%
\pgfpathlineto{\pgfqpoint{1.357371in}{1.114477in}}%
\pgfpathlineto{\pgfqpoint{1.358718in}{1.120698in}}%
\pgfpathlineto{\pgfqpoint{1.360066in}{1.118471in}}%
\pgfpathlineto{\pgfqpoint{1.361413in}{1.117397in}}%
\pgfpathlineto{\pgfqpoint{1.362760in}{1.113281in}}%
\pgfpathlineto{\pgfqpoint{1.364107in}{1.121771in}}%
\pgfpathlineto{\pgfqpoint{1.365454in}{1.117669in}}%
\pgfpathlineto{\pgfqpoint{1.366802in}{1.112575in}}%
\pgfpathlineto{\pgfqpoint{1.368149in}{1.113480in}}%
\pgfpathlineto{\pgfqpoint{1.369496in}{1.109230in}}%
\pgfpathlineto{\pgfqpoint{1.370843in}{1.108223in}}%
\pgfpathlineto{\pgfqpoint{1.372191in}{1.111561in}}%
\pgfpathlineto{\pgfqpoint{1.374885in}{1.123537in}}%
\pgfpathlineto{\pgfqpoint{1.376232in}{1.120108in}}%
\pgfpathlineto{\pgfqpoint{1.377580in}{1.114793in}}%
\pgfpathlineto{\pgfqpoint{1.378927in}{1.111057in}}%
\pgfpathlineto{\pgfqpoint{1.380274in}{1.114071in}}%
\pgfpathlineto{\pgfqpoint{1.381621in}{1.109946in}}%
\pgfpathlineto{\pgfqpoint{1.382968in}{1.101882in}}%
\pgfpathlineto{\pgfqpoint{1.384316in}{1.105370in}}%
\pgfpathlineto{\pgfqpoint{1.387010in}{1.123494in}}%
\pgfpathlineto{\pgfqpoint{1.388357in}{1.117608in}}%
\pgfpathlineto{\pgfqpoint{1.389705in}{1.110371in}}%
\pgfpathlineto{\pgfqpoint{1.392399in}{1.105148in}}%
\pgfpathlineto{\pgfqpoint{1.393746in}{1.104290in}}%
\pgfpathlineto{\pgfqpoint{1.395093in}{1.107386in}}%
\pgfpathlineto{\pgfqpoint{1.396441in}{1.102535in}}%
\pgfpathlineto{\pgfqpoint{1.397788in}{1.101425in}}%
\pgfpathlineto{\pgfqpoint{1.399135in}{1.107493in}}%
\pgfpathlineto{\pgfqpoint{1.400482in}{1.117793in}}%
\pgfpathlineto{\pgfqpoint{1.401830in}{1.123223in}}%
\pgfpathlineto{\pgfqpoint{1.403177in}{1.121647in}}%
\pgfpathlineto{\pgfqpoint{1.405871in}{1.114299in}}%
\pgfpathlineto{\pgfqpoint{1.407218in}{1.116964in}}%
\pgfpathlineto{\pgfqpoint{1.408566in}{1.117017in}}%
\pgfpathlineto{\pgfqpoint{1.409913in}{1.105493in}}%
\pgfpathlineto{\pgfqpoint{1.411260in}{1.098062in}}%
\pgfpathlineto{\pgfqpoint{1.412607in}{1.097603in}}%
\pgfpathlineto{\pgfqpoint{1.413955in}{1.102307in}}%
\pgfpathlineto{\pgfqpoint{1.415302in}{1.112382in}}%
\pgfpathlineto{\pgfqpoint{1.416649in}{1.112581in}}%
\pgfpathlineto{\pgfqpoint{1.417996in}{1.102684in}}%
\pgfpathlineto{\pgfqpoint{1.420691in}{1.129251in}}%
\pgfpathlineto{\pgfqpoint{1.422038in}{1.129639in}}%
\pgfpathlineto{\pgfqpoint{1.423385in}{1.129740in}}%
\pgfpathlineto{\pgfqpoint{1.424732in}{1.131951in}}%
\pgfpathlineto{\pgfqpoint{1.426080in}{1.131085in}}%
\pgfpathlineto{\pgfqpoint{1.427427in}{1.135001in}}%
\pgfpathlineto{\pgfqpoint{1.428774in}{1.140501in}}%
\pgfpathlineto{\pgfqpoint{1.430121in}{1.132216in}}%
\pgfpathlineto{\pgfqpoint{1.431469in}{1.128124in}}%
\pgfpathlineto{\pgfqpoint{1.432816in}{1.127750in}}%
\pgfpathlineto{\pgfqpoint{1.434163in}{1.129833in}}%
\pgfpathlineto{\pgfqpoint{1.435510in}{1.127809in}}%
\pgfpathlineto{\pgfqpoint{1.436857in}{1.128785in}}%
\pgfpathlineto{\pgfqpoint{1.438205in}{1.138049in}}%
\pgfpathlineto{\pgfqpoint{1.439552in}{1.138899in}}%
\pgfpathlineto{\pgfqpoint{1.440899in}{1.130910in}}%
\pgfpathlineto{\pgfqpoint{1.442246in}{1.135746in}}%
\pgfpathlineto{\pgfqpoint{1.443594in}{1.131966in}}%
\pgfpathlineto{\pgfqpoint{1.444941in}{1.130487in}}%
\pgfpathlineto{\pgfqpoint{1.446288in}{1.128292in}}%
\pgfpathlineto{\pgfqpoint{1.447635in}{1.127391in}}%
\pgfpathlineto{\pgfqpoint{1.448982in}{1.129557in}}%
\pgfpathlineto{\pgfqpoint{1.450330in}{1.123938in}}%
\pgfpathlineto{\pgfqpoint{1.451677in}{1.124708in}}%
\pgfpathlineto{\pgfqpoint{1.453024in}{1.125951in}}%
\pgfpathlineto{\pgfqpoint{1.454371in}{1.118272in}}%
\pgfpathlineto{\pgfqpoint{1.455719in}{1.115200in}}%
\pgfpathlineto{\pgfqpoint{1.457066in}{1.124044in}}%
\pgfpathlineto{\pgfqpoint{1.458413in}{1.118756in}}%
\pgfpathlineto{\pgfqpoint{1.459760in}{1.111256in}}%
\pgfpathlineto{\pgfqpoint{1.461107in}{1.125165in}}%
\pgfpathlineto{\pgfqpoint{1.463802in}{1.089919in}}%
\pgfpathlineto{\pgfqpoint{1.465149in}{1.093755in}}%
\pgfpathlineto{\pgfqpoint{1.466496in}{1.107353in}}%
\pgfpathlineto{\pgfqpoint{1.467844in}{1.128446in}}%
\pgfpathlineto{\pgfqpoint{1.469191in}{1.132526in}}%
\pgfpathlineto{\pgfqpoint{1.470538in}{1.129042in}}%
\pgfpathlineto{\pgfqpoint{1.471885in}{1.134174in}}%
\pgfpathlineto{\pgfqpoint{1.473232in}{1.124476in}}%
\pgfpathlineto{\pgfqpoint{1.474580in}{1.109770in}}%
\pgfpathlineto{\pgfqpoint{1.477274in}{1.092988in}}%
\pgfpathlineto{\pgfqpoint{1.478621in}{1.101202in}}%
\pgfpathlineto{\pgfqpoint{1.479969in}{1.100932in}}%
\pgfpathlineto{\pgfqpoint{1.481316in}{1.105462in}}%
\pgfpathlineto{\pgfqpoint{1.482663in}{1.117377in}}%
\pgfpathlineto{\pgfqpoint{1.484010in}{1.125237in}}%
\pgfpathlineto{\pgfqpoint{1.485358in}{1.127627in}}%
\pgfpathlineto{\pgfqpoint{1.486705in}{1.118104in}}%
\pgfpathlineto{\pgfqpoint{1.488052in}{1.117271in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{1.127985in}}%
\pgfpathlineto{\pgfqpoint{1.490746in}{1.130890in}}%
\pgfpathlineto{\pgfqpoint{1.492094in}{1.138158in}}%
\pgfpathlineto{\pgfqpoint{1.493441in}{1.131467in}}%
\pgfpathlineto{\pgfqpoint{1.494788in}{1.137248in}}%
\pgfpathlineto{\pgfqpoint{1.496135in}{1.141822in}}%
\pgfpathlineto{\pgfqpoint{1.497483in}{1.149548in}}%
\pgfpathlineto{\pgfqpoint{1.498830in}{1.136419in}}%
\pgfpathlineto{\pgfqpoint{1.500177in}{1.128927in}}%
\pgfpathlineto{\pgfqpoint{1.501524in}{1.141111in}}%
\pgfpathlineto{\pgfqpoint{1.504219in}{1.154044in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{1.149154in}}%
\pgfpathlineto{\pgfqpoint{1.506913in}{1.136298in}}%
\pgfpathlineto{\pgfqpoint{1.508260in}{1.132805in}}%
\pgfpathlineto{\pgfqpoint{1.509608in}{1.136383in}}%
\pgfpathlineto{\pgfqpoint{1.510955in}{1.137415in}}%
\pgfpathlineto{\pgfqpoint{1.512302in}{1.137060in}}%
\pgfpathlineto{\pgfqpoint{1.513649in}{1.138364in}}%
\pgfpathlineto{\pgfqpoint{1.514996in}{1.127850in}}%
\pgfpathlineto{\pgfqpoint{1.516344in}{1.128658in}}%
\pgfpathlineto{\pgfqpoint{1.517691in}{1.126761in}}%
\pgfpathlineto{\pgfqpoint{1.519038in}{1.129950in}}%
\pgfpathlineto{\pgfqpoint{1.520385in}{1.146332in}}%
\pgfpathlineto{\pgfqpoint{1.521733in}{1.147112in}}%
\pgfpathlineto{\pgfqpoint{1.523080in}{1.135110in}}%
\pgfpathlineto{\pgfqpoint{1.524427in}{1.130904in}}%
\pgfpathlineto{\pgfqpoint{1.525774in}{1.132196in}}%
\pgfpathlineto{\pgfqpoint{1.527121in}{1.130658in}}%
\pgfpathlineto{\pgfqpoint{1.528469in}{1.125519in}}%
\pgfpathlineto{\pgfqpoint{1.529816in}{1.125658in}}%
\pgfpathlineto{\pgfqpoint{1.531163in}{1.126977in}}%
\pgfpathlineto{\pgfqpoint{1.532510in}{1.131061in}}%
\pgfpathlineto{\pgfqpoint{1.533858in}{1.128698in}}%
\pgfpathlineto{\pgfqpoint{1.535205in}{1.128196in}}%
\pgfpathlineto{\pgfqpoint{1.536552in}{1.130481in}}%
\pgfpathlineto{\pgfqpoint{1.537899in}{1.135863in}}%
\pgfpathlineto{\pgfqpoint{1.540594in}{1.150623in}}%
\pgfpathlineto{\pgfqpoint{1.541941in}{1.148459in}}%
\pgfpathlineto{\pgfqpoint{1.543288in}{1.135449in}}%
\pgfpathlineto{\pgfqpoint{1.544635in}{1.124261in}}%
\pgfpathlineto{\pgfqpoint{1.545983in}{1.137655in}}%
\pgfpathlineto{\pgfqpoint{1.547330in}{1.140183in}}%
\pgfpathlineto{\pgfqpoint{1.550024in}{1.139475in}}%
\pgfpathlineto{\pgfqpoint{1.552719in}{1.150212in}}%
\pgfpathlineto{\pgfqpoint{1.554066in}{1.149886in}}%
\pgfpathlineto{\pgfqpoint{1.555413in}{1.144051in}}%
\pgfpathlineto{\pgfqpoint{1.556760in}{1.150123in}}%
\pgfpathlineto{\pgfqpoint{1.558108in}{1.157734in}}%
\pgfpathlineto{\pgfqpoint{1.559455in}{1.146941in}}%
\pgfpathlineto{\pgfqpoint{1.560802in}{1.138711in}}%
\pgfpathlineto{\pgfqpoint{1.562149in}{1.136189in}}%
\pgfpathlineto{\pgfqpoint{1.563497in}{1.147394in}}%
\pgfpathlineto{\pgfqpoint{1.564844in}{1.151394in}}%
\pgfpathlineto{\pgfqpoint{1.566191in}{1.152097in}}%
\pgfpathlineto{\pgfqpoint{1.567538in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{1.568885in}{1.148280in}}%
\pgfpathlineto{\pgfqpoint{1.570233in}{1.148535in}}%
\pgfpathlineto{\pgfqpoint{1.571580in}{1.137040in}}%
\pgfpathlineto{\pgfqpoint{1.572927in}{1.143692in}}%
\pgfpathlineto{\pgfqpoint{1.574274in}{1.140654in}}%
\pgfpathlineto{\pgfqpoint{1.575622in}{1.130451in}}%
\pgfpathlineto{\pgfqpoint{1.578316in}{1.144158in}}%
\pgfpathlineto{\pgfqpoint{1.579663in}{1.141197in}}%
\pgfpathlineto{\pgfqpoint{1.581010in}{1.137598in}}%
\pgfpathlineto{\pgfqpoint{1.582358in}{1.125203in}}%
\pgfpathlineto{\pgfqpoint{1.583705in}{1.130848in}}%
\pgfpathlineto{\pgfqpoint{1.585052in}{1.140051in}}%
\pgfpathlineto{\pgfqpoint{1.586399in}{1.134894in}}%
\pgfpathlineto{\pgfqpoint{1.587747in}{1.139507in}}%
\pgfpathlineto{\pgfqpoint{1.590441in}{1.141064in}}%
\pgfpathlineto{\pgfqpoint{1.591788in}{1.138508in}}%
\pgfpathlineto{\pgfqpoint{1.593136in}{1.137951in}}%
\pgfpathlineto{\pgfqpoint{1.594483in}{1.133205in}}%
\pgfpathlineto{\pgfqpoint{1.595830in}{1.146881in}}%
\pgfpathlineto{\pgfqpoint{1.597177in}{1.146664in}}%
\pgfpathlineto{\pgfqpoint{1.598524in}{1.131748in}}%
\pgfpathlineto{\pgfqpoint{1.599872in}{1.141277in}}%
\pgfpathlineto{\pgfqpoint{1.601219in}{1.154874in}}%
\pgfpathlineto{\pgfqpoint{1.602566in}{1.150171in}}%
\pgfpathlineto{\pgfqpoint{1.603913in}{1.147119in}}%
\pgfpathlineto{\pgfqpoint{1.605261in}{1.150881in}}%
\pgfpathlineto{\pgfqpoint{1.606608in}{1.149254in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{1.157128in}}%
\pgfpathlineto{\pgfqpoint{1.609302in}{1.157826in}}%
\pgfpathlineto{\pgfqpoint{1.610649in}{1.152789in}}%
\pgfpathlineto{\pgfqpoint{1.611997in}{1.150275in}}%
\pgfpathlineto{\pgfqpoint{1.613344in}{1.157264in}}%
\pgfpathlineto{\pgfqpoint{1.614691in}{1.159131in}}%
\pgfpathlineto{\pgfqpoint{1.617386in}{1.148561in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{1.139332in}}%
\pgfpathlineto{\pgfqpoint{1.620080in}{1.143377in}}%
\pgfpathlineto{\pgfqpoint{1.621427in}{1.152037in}}%
\pgfpathlineto{\pgfqpoint{1.624122in}{1.156039in}}%
\pgfpathlineto{\pgfqpoint{1.626816in}{1.148858in}}%
\pgfpathlineto{\pgfqpoint{1.628163in}{1.160383in}}%
\pgfpathlineto{\pgfqpoint{1.629511in}{1.154876in}}%
\pgfpathlineto{\pgfqpoint{1.630858in}{1.155464in}}%
\pgfpathlineto{\pgfqpoint{1.632205in}{1.153279in}}%
\pgfpathlineto{\pgfqpoint{1.633552in}{1.141254in}}%
\pgfpathlineto{\pgfqpoint{1.634899in}{1.146206in}}%
\pgfpathlineto{\pgfqpoint{1.636247in}{1.138210in}}%
\pgfpathlineto{\pgfqpoint{1.637594in}{1.133804in}}%
\pgfpathlineto{\pgfqpoint{1.638941in}{1.151220in}}%
\pgfpathlineto{\pgfqpoint{1.640288in}{1.155696in}}%
\pgfpathlineto{\pgfqpoint{1.641636in}{1.153473in}}%
\pgfpathlineto{\pgfqpoint{1.642983in}{1.153287in}}%
\pgfpathlineto{\pgfqpoint{1.644330in}{1.152478in}}%
\pgfpathlineto{\pgfqpoint{1.645677in}{1.144208in}}%
\pgfpathlineto{\pgfqpoint{1.647025in}{1.141697in}}%
\pgfpathlineto{\pgfqpoint{1.648372in}{1.146640in}}%
\pgfpathlineto{\pgfqpoint{1.649719in}{1.149734in}}%
\pgfpathlineto{\pgfqpoint{1.652413in}{1.158074in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{1.154077in}}%
\pgfpathlineto{\pgfqpoint{1.655108in}{1.151238in}}%
\pgfpathlineto{\pgfqpoint{1.656455in}{1.159430in}}%
\pgfpathlineto{\pgfqpoint{1.657802in}{1.157430in}}%
\pgfpathlineto{\pgfqpoint{1.659150in}{1.154384in}}%
\pgfpathlineto{\pgfqpoint{1.660497in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{1.661844in}{1.162483in}}%
\pgfpathlineto{\pgfqpoint{1.663191in}{1.163990in}}%
\pgfpathlineto{\pgfqpoint{1.664538in}{1.153474in}}%
\pgfpathlineto{\pgfqpoint{1.665886in}{1.157451in}}%
\pgfpathlineto{\pgfqpoint{1.667233in}{1.157512in}}%
\pgfpathlineto{\pgfqpoint{1.668580in}{1.137020in}}%
\pgfpathlineto{\pgfqpoint{1.669927in}{1.149365in}}%
\pgfpathlineto{\pgfqpoint{1.671275in}{1.165507in}}%
\pgfpathlineto{\pgfqpoint{1.671275in}{1.165507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.319427in}}{\pgfqpoint{1.432695in}{0.939795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426024in}{0.317760in}}%
\pgfpathlineto{\pgfqpoint{0.427294in}{0.366939in}}%
\pgfpathlineto{\pgfqpoint{0.428426in}{0.362905in}}%
\pgfpathlineto{\pgfqpoint{0.429558in}{0.340600in}}%
\pgfpathlineto{\pgfqpoint{0.430690in}{0.325345in}}%
\pgfpathlineto{\pgfqpoint{0.432919in}{0.317760in}}%
\pgfpathmoveto{\pgfqpoint{0.432968in}{0.317760in}}%
\pgfpathlineto{\pgfqpoint{0.434087in}{0.328535in}}%
\pgfpathlineto{\pgfqpoint{0.435219in}{0.343091in}}%
\pgfpathlineto{\pgfqpoint{0.436351in}{0.368742in}}%
\pgfpathlineto{\pgfqpoint{0.437483in}{0.370741in}}%
\pgfpathlineto{\pgfqpoint{0.438616in}{0.360132in}}%
\pgfpathlineto{\pgfqpoint{0.439748in}{0.373088in}}%
\pgfpathlineto{\pgfqpoint{0.442012in}{0.429033in}}%
\pgfpathlineto{\pgfqpoint{0.443144in}{0.440004in}}%
\pgfpathlineto{\pgfqpoint{0.445409in}{0.422574in}}%
\pgfpathlineto{\pgfqpoint{0.446541in}{0.427222in}}%
\pgfpathlineto{\pgfqpoint{0.447673in}{0.419283in}}%
\pgfpathlineto{\pgfqpoint{0.448805in}{0.429714in}}%
\pgfpathlineto{\pgfqpoint{0.449937in}{0.430970in}}%
\pgfpathlineto{\pgfqpoint{0.451070in}{0.456216in}}%
\pgfpathlineto{\pgfqpoint{0.452202in}{0.473322in}}%
\pgfpathlineto{\pgfqpoint{0.453334in}{0.454522in}}%
\pgfpathlineto{\pgfqpoint{0.454466in}{0.449851in}}%
\pgfpathlineto{\pgfqpoint{0.455598in}{0.467341in}}%
\pgfpathlineto{\pgfqpoint{0.456731in}{0.492259in}}%
\pgfpathlineto{\pgfqpoint{0.457863in}{0.495512in}}%
\pgfpathlineto{\pgfqpoint{0.458995in}{0.497522in}}%
\pgfpathlineto{\pgfqpoint{0.460127in}{0.505437in}}%
\pgfpathlineto{\pgfqpoint{0.461259in}{0.523727in}}%
\pgfpathlineto{\pgfqpoint{0.462392in}{0.520018in}}%
\pgfpathlineto{\pgfqpoint{0.463524in}{0.513565in}}%
\pgfpathlineto{\pgfqpoint{0.464656in}{0.529624in}}%
\pgfpathlineto{\pgfqpoint{0.465788in}{0.553051in}}%
\pgfpathlineto{\pgfqpoint{0.466920in}{0.560857in}}%
\pgfpathlineto{\pgfqpoint{0.468052in}{0.545111in}}%
\pgfpathlineto{\pgfqpoint{0.469185in}{0.511507in}}%
\pgfpathlineto{\pgfqpoint{0.470317in}{0.486081in}}%
\pgfpathlineto{\pgfqpoint{0.471449in}{0.499616in}}%
\pgfpathlineto{\pgfqpoint{0.472581in}{0.540906in}}%
\pgfpathlineto{\pgfqpoint{0.473713in}{0.549685in}}%
\pgfpathlineto{\pgfqpoint{0.474846in}{0.543449in}}%
\pgfpathlineto{\pgfqpoint{0.475978in}{0.558838in}}%
\pgfpathlineto{\pgfqpoint{0.477110in}{0.558134in}}%
\pgfpathlineto{\pgfqpoint{0.478242in}{0.548153in}}%
\pgfpathlineto{\pgfqpoint{0.479374in}{0.566049in}}%
\pgfpathlineto{\pgfqpoint{0.480507in}{0.595569in}}%
\pgfpathlineto{\pgfqpoint{0.481639in}{0.596065in}}%
\pgfpathlineto{\pgfqpoint{0.482771in}{0.584885in}}%
\pgfpathlineto{\pgfqpoint{0.483903in}{0.565220in}}%
\pgfpathlineto{\pgfqpoint{0.485035in}{0.533813in}}%
\pgfpathlineto{\pgfqpoint{0.486167in}{0.541294in}}%
\pgfpathlineto{\pgfqpoint{0.487300in}{0.565340in}}%
\pgfpathlineto{\pgfqpoint{0.488432in}{0.580900in}}%
\pgfpathlineto{\pgfqpoint{0.489564in}{0.581139in}}%
\pgfpathlineto{\pgfqpoint{0.490696in}{0.594310in}}%
\pgfpathlineto{\pgfqpoint{0.491828in}{0.625784in}}%
\pgfpathlineto{\pgfqpoint{0.492961in}{0.625722in}}%
\pgfpathlineto{\pgfqpoint{0.494093in}{0.613354in}}%
\pgfpathlineto{\pgfqpoint{0.495225in}{0.625812in}}%
\pgfpathlineto{\pgfqpoint{0.496357in}{0.632507in}}%
\pgfpathlineto{\pgfqpoint{0.498622in}{0.604117in}}%
\pgfpathlineto{\pgfqpoint{0.499754in}{0.600087in}}%
\pgfpathlineto{\pgfqpoint{0.500886in}{0.611655in}}%
\pgfpathlineto{\pgfqpoint{0.502018in}{0.626077in}}%
\pgfpathlineto{\pgfqpoint{0.503150in}{0.643488in}}%
\pgfpathlineto{\pgfqpoint{0.504282in}{0.646766in}}%
\pgfpathlineto{\pgfqpoint{0.505415in}{0.647332in}}%
\pgfpathlineto{\pgfqpoint{0.506547in}{0.647001in}}%
\pgfpathlineto{\pgfqpoint{0.507679in}{0.632694in}}%
\pgfpathlineto{\pgfqpoint{0.508811in}{0.627259in}}%
\pgfpathlineto{\pgfqpoint{0.511076in}{0.645172in}}%
\pgfpathlineto{\pgfqpoint{0.512208in}{0.637282in}}%
\pgfpathlineto{\pgfqpoint{0.514472in}{0.655881in}}%
\pgfpathlineto{\pgfqpoint{0.515604in}{0.660343in}}%
\pgfpathlineto{\pgfqpoint{0.517869in}{0.681054in}}%
\pgfpathlineto{\pgfqpoint{0.519001in}{0.685207in}}%
\pgfpathlineto{\pgfqpoint{0.520133in}{0.679684in}}%
\pgfpathlineto{\pgfqpoint{0.521265in}{0.687507in}}%
\pgfpathlineto{\pgfqpoint{0.522397in}{0.704657in}}%
\pgfpathlineto{\pgfqpoint{0.523530in}{0.688256in}}%
\pgfpathlineto{\pgfqpoint{0.524662in}{0.683056in}}%
\pgfpathlineto{\pgfqpoint{0.525794in}{0.696362in}}%
\pgfpathlineto{\pgfqpoint{0.526926in}{0.697289in}}%
\pgfpathlineto{\pgfqpoint{0.528058in}{0.687828in}}%
\pgfpathlineto{\pgfqpoint{0.529191in}{0.687599in}}%
\pgfpathlineto{\pgfqpoint{0.530323in}{0.692880in}}%
\pgfpathlineto{\pgfqpoint{0.531455in}{0.708281in}}%
\pgfpathlineto{\pgfqpoint{0.532587in}{0.730133in}}%
\pgfpathlineto{\pgfqpoint{0.533719in}{0.734463in}}%
\pgfpathlineto{\pgfqpoint{0.534852in}{0.725155in}}%
\pgfpathlineto{\pgfqpoint{0.535984in}{0.712755in}}%
\pgfpathlineto{\pgfqpoint{0.537116in}{0.703418in}}%
\pgfpathlineto{\pgfqpoint{0.538248in}{0.712766in}}%
\pgfpathlineto{\pgfqpoint{0.539380in}{0.730500in}}%
\pgfpathlineto{\pgfqpoint{0.540512in}{0.730539in}}%
\pgfpathlineto{\pgfqpoint{0.541645in}{0.728546in}}%
\pgfpathlineto{\pgfqpoint{0.542777in}{0.736566in}}%
\pgfpathlineto{\pgfqpoint{0.543909in}{0.726620in}}%
\pgfpathlineto{\pgfqpoint{0.545041in}{0.719752in}}%
\pgfpathlineto{\pgfqpoint{0.546173in}{0.723217in}}%
\pgfpathlineto{\pgfqpoint{0.547306in}{0.745747in}}%
\pgfpathlineto{\pgfqpoint{0.548438in}{0.745791in}}%
\pgfpathlineto{\pgfqpoint{0.549570in}{0.727792in}}%
\pgfpathlineto{\pgfqpoint{0.550702in}{0.715581in}}%
\pgfpathlineto{\pgfqpoint{0.552967in}{0.755516in}}%
\pgfpathlineto{\pgfqpoint{0.554099in}{0.758966in}}%
\pgfpathlineto{\pgfqpoint{0.555231in}{0.758569in}}%
\pgfpathlineto{\pgfqpoint{0.556363in}{0.775043in}}%
\pgfpathlineto{\pgfqpoint{0.557495in}{0.783778in}}%
\pgfpathlineto{\pgfqpoint{0.558627in}{0.776125in}}%
\pgfpathlineto{\pgfqpoint{0.559760in}{0.777887in}}%
\pgfpathlineto{\pgfqpoint{0.560892in}{0.768961in}}%
\pgfpathlineto{\pgfqpoint{0.562024in}{0.754160in}}%
\pgfpathlineto{\pgfqpoint{0.563156in}{0.753829in}}%
\pgfpathlineto{\pgfqpoint{0.564288in}{0.762224in}}%
\pgfpathlineto{\pgfqpoint{0.565421in}{0.777623in}}%
\pgfpathlineto{\pgfqpoint{0.566553in}{0.777435in}}%
\pgfpathlineto{\pgfqpoint{0.567685in}{0.766395in}}%
\pgfpathlineto{\pgfqpoint{0.568817in}{0.767846in}}%
\pgfpathlineto{\pgfqpoint{0.569949in}{0.771809in}}%
\pgfpathlineto{\pgfqpoint{0.571082in}{0.769513in}}%
\pgfpathlineto{\pgfqpoint{0.572214in}{0.758313in}}%
\pgfpathlineto{\pgfqpoint{0.573346in}{0.752715in}}%
\pgfpathlineto{\pgfqpoint{0.574478in}{0.765497in}}%
\pgfpathlineto{\pgfqpoint{0.575610in}{0.770984in}}%
\pgfpathlineto{\pgfqpoint{0.576742in}{0.780413in}}%
\pgfpathlineto{\pgfqpoint{0.577875in}{0.783817in}}%
\pgfpathlineto{\pgfqpoint{0.579007in}{0.778228in}}%
\pgfpathlineto{\pgfqpoint{0.580139in}{0.766766in}}%
\pgfpathlineto{\pgfqpoint{0.581271in}{0.750068in}}%
\pgfpathlineto{\pgfqpoint{0.582403in}{0.757469in}}%
\pgfpathlineto{\pgfqpoint{0.584668in}{0.804392in}}%
\pgfpathlineto{\pgfqpoint{0.585800in}{0.816362in}}%
\pgfpathlineto{\pgfqpoint{0.586932in}{0.808297in}}%
\pgfpathlineto{\pgfqpoint{0.588064in}{0.790968in}}%
\pgfpathlineto{\pgfqpoint{0.589197in}{0.801551in}}%
\pgfpathlineto{\pgfqpoint{0.590329in}{0.824828in}}%
\pgfpathlineto{\pgfqpoint{0.591461in}{0.819445in}}%
\pgfpathlineto{\pgfqpoint{0.592593in}{0.806504in}}%
\pgfpathlineto{\pgfqpoint{0.593725in}{0.810550in}}%
\pgfpathlineto{\pgfqpoint{0.594857in}{0.819444in}}%
\pgfpathlineto{\pgfqpoint{0.595990in}{0.831053in}}%
\pgfpathlineto{\pgfqpoint{0.597122in}{0.822086in}}%
\pgfpathlineto{\pgfqpoint{0.598254in}{0.802613in}}%
\pgfpathlineto{\pgfqpoint{0.599386in}{0.804824in}}%
\pgfpathlineto{\pgfqpoint{0.600518in}{0.817497in}}%
\pgfpathlineto{\pgfqpoint{0.601651in}{0.822988in}}%
\pgfpathlineto{\pgfqpoint{0.603915in}{0.795633in}}%
\pgfpathlineto{\pgfqpoint{0.605047in}{0.810017in}}%
\pgfpathlineto{\pgfqpoint{0.606179in}{0.813985in}}%
\pgfpathlineto{\pgfqpoint{0.607312in}{0.814852in}}%
\pgfpathlineto{\pgfqpoint{0.608444in}{0.808340in}}%
\pgfpathlineto{\pgfqpoint{0.609576in}{0.816606in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.859285in}}%
\pgfpathlineto{\pgfqpoint{0.612972in}{0.856991in}}%
\pgfpathlineto{\pgfqpoint{0.614105in}{0.847196in}}%
\pgfpathlineto{\pgfqpoint{0.615237in}{0.832452in}}%
\pgfpathlineto{\pgfqpoint{0.616369in}{0.825481in}}%
\pgfpathlineto{\pgfqpoint{0.617501in}{0.823277in}}%
\pgfpathlineto{\pgfqpoint{0.618633in}{0.815317in}}%
\pgfpathlineto{\pgfqpoint{0.619766in}{0.812766in}}%
\pgfpathlineto{\pgfqpoint{0.622030in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{0.623162in}{0.807554in}}%
\pgfpathlineto{\pgfqpoint{0.624294in}{0.831877in}}%
\pgfpathlineto{\pgfqpoint{0.625427in}{0.876768in}}%
\pgfpathlineto{\pgfqpoint{0.626559in}{0.879479in}}%
\pgfpathlineto{\pgfqpoint{0.627691in}{0.850534in}}%
\pgfpathlineto{\pgfqpoint{0.628823in}{0.853624in}}%
\pgfpathlineto{\pgfqpoint{0.631087in}{0.837876in}}%
\pgfpathlineto{\pgfqpoint{0.632220in}{0.849208in}}%
\pgfpathlineto{\pgfqpoint{0.634484in}{0.885667in}}%
\pgfpathlineto{\pgfqpoint{0.636748in}{0.905829in}}%
\pgfpathlineto{\pgfqpoint{0.637881in}{0.911664in}}%
\pgfpathlineto{\pgfqpoint{0.639013in}{0.911225in}}%
\pgfpathlineto{\pgfqpoint{0.640145in}{0.901037in}}%
\pgfpathlineto{\pgfqpoint{0.641277in}{0.894044in}}%
\pgfpathlineto{\pgfqpoint{0.642409in}{0.902854in}}%
\pgfpathlineto{\pgfqpoint{0.643542in}{0.919310in}}%
\pgfpathlineto{\pgfqpoint{0.644674in}{0.922857in}}%
\pgfpathlineto{\pgfqpoint{0.645806in}{0.908959in}}%
\pgfpathlineto{\pgfqpoint{0.646938in}{0.902752in}}%
\pgfpathlineto{\pgfqpoint{0.648070in}{0.909424in}}%
\pgfpathlineto{\pgfqpoint{0.649202in}{0.894268in}}%
\pgfpathlineto{\pgfqpoint{0.650335in}{0.872671in}}%
\pgfpathlineto{\pgfqpoint{0.651467in}{0.875548in}}%
\pgfpathlineto{\pgfqpoint{0.652599in}{0.892437in}}%
\pgfpathlineto{\pgfqpoint{0.653731in}{0.916227in}}%
\pgfpathlineto{\pgfqpoint{0.654863in}{0.930394in}}%
\pgfpathlineto{\pgfqpoint{0.655996in}{0.935529in}}%
\pgfpathlineto{\pgfqpoint{0.657128in}{0.915636in}}%
\pgfpathlineto{\pgfqpoint{0.658260in}{0.885254in}}%
\pgfpathlineto{\pgfqpoint{0.659392in}{0.876208in}}%
\pgfpathlineto{\pgfqpoint{0.660524in}{0.881583in}}%
\pgfpathlineto{\pgfqpoint{0.661657in}{0.859309in}}%
\pgfpathlineto{\pgfqpoint{0.662789in}{0.848553in}}%
\pgfpathlineto{\pgfqpoint{0.663921in}{0.832327in}}%
\pgfpathlineto{\pgfqpoint{0.665053in}{0.821986in}}%
\pgfpathlineto{\pgfqpoint{0.666185in}{0.829645in}}%
\pgfpathlineto{\pgfqpoint{0.668450in}{0.864459in}}%
\pgfpathlineto{\pgfqpoint{0.669582in}{0.875783in}}%
\pgfpathlineto{\pgfqpoint{0.670714in}{0.890328in}}%
\pgfpathlineto{\pgfqpoint{0.671846in}{0.893582in}}%
\pgfpathlineto{\pgfqpoint{0.672978in}{0.910711in}}%
\pgfpathlineto{\pgfqpoint{0.674111in}{0.923081in}}%
\pgfpathlineto{\pgfqpoint{0.675243in}{0.927766in}}%
\pgfpathlineto{\pgfqpoint{0.678639in}{0.889651in}}%
\pgfpathlineto{\pgfqpoint{0.679772in}{0.886954in}}%
\pgfpathlineto{\pgfqpoint{0.680904in}{0.917863in}}%
\pgfpathlineto{\pgfqpoint{0.682036in}{0.914910in}}%
\pgfpathlineto{\pgfqpoint{0.683168in}{0.902038in}}%
\pgfpathlineto{\pgfqpoint{0.684300in}{0.902679in}}%
\pgfpathlineto{\pgfqpoint{0.685432in}{0.920049in}}%
\pgfpathlineto{\pgfqpoint{0.686565in}{0.941823in}}%
\pgfpathlineto{\pgfqpoint{0.687697in}{0.935142in}}%
\pgfpathlineto{\pgfqpoint{0.688829in}{0.904914in}}%
\pgfpathlineto{\pgfqpoint{0.689961in}{0.884001in}}%
\pgfpathlineto{\pgfqpoint{0.691093in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{0.693358in}{0.907531in}}%
\pgfpathlineto{\pgfqpoint{0.694490in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{0.695622in}{0.895276in}}%
\pgfpathlineto{\pgfqpoint{0.696754in}{0.868084in}}%
\pgfpathlineto{\pgfqpoint{0.697887in}{0.874665in}}%
\pgfpathlineto{\pgfqpoint{0.699019in}{0.901968in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{0.924587in}}%
\pgfpathlineto{\pgfqpoint{0.701283in}{0.939199in}}%
\pgfpathlineto{\pgfqpoint{0.702415in}{0.941176in}}%
\pgfpathlineto{\pgfqpoint{0.703547in}{0.933321in}}%
\pgfpathlineto{\pgfqpoint{0.704680in}{0.927013in}}%
\pgfpathlineto{\pgfqpoint{0.705812in}{0.936479in}}%
\pgfpathlineto{\pgfqpoint{0.706944in}{0.951270in}}%
\pgfpathlineto{\pgfqpoint{0.708076in}{0.951798in}}%
\pgfpathlineto{\pgfqpoint{0.709208in}{0.947379in}}%
\pgfpathlineto{\pgfqpoint{0.710341in}{0.938681in}}%
\pgfpathlineto{\pgfqpoint{0.712605in}{0.945034in}}%
\pgfpathlineto{\pgfqpoint{0.713737in}{0.953891in}}%
\pgfpathlineto{\pgfqpoint{0.714869in}{0.964855in}}%
\pgfpathlineto{\pgfqpoint{0.716002in}{0.949810in}}%
\pgfpathlineto{\pgfqpoint{0.717134in}{0.948042in}}%
\pgfpathlineto{\pgfqpoint{0.718266in}{0.971776in}}%
\pgfpathlineto{\pgfqpoint{0.719398in}{0.984869in}}%
\pgfpathlineto{\pgfqpoint{0.720530in}{0.974743in}}%
\pgfpathlineto{\pgfqpoint{0.721662in}{0.921529in}}%
\pgfpathlineto{\pgfqpoint{0.722795in}{0.906423in}}%
\pgfpathlineto{\pgfqpoint{0.723927in}{0.937146in}}%
\pgfpathlineto{\pgfqpoint{0.725059in}{0.953632in}}%
\pgfpathlineto{\pgfqpoint{0.726191in}{0.956846in}}%
\pgfpathlineto{\pgfqpoint{0.727323in}{0.936959in}}%
\pgfpathlineto{\pgfqpoint{0.728456in}{0.934596in}}%
\pgfpathlineto{\pgfqpoint{0.729588in}{0.937016in}}%
\pgfpathlineto{\pgfqpoint{0.730720in}{0.952389in}}%
\pgfpathlineto{\pgfqpoint{0.731852in}{0.977558in}}%
\pgfpathlineto{\pgfqpoint{0.732984in}{0.974753in}}%
\pgfpathlineto{\pgfqpoint{0.734117in}{0.973819in}}%
\pgfpathlineto{\pgfqpoint{0.735249in}{0.976718in}}%
\pgfpathlineto{\pgfqpoint{0.736381in}{0.971480in}}%
\pgfpathlineto{\pgfqpoint{0.737513in}{0.958534in}}%
\pgfpathlineto{\pgfqpoint{0.738645in}{0.949824in}}%
\pgfpathlineto{\pgfqpoint{0.739777in}{0.945888in}}%
\pgfpathlineto{\pgfqpoint{0.740910in}{0.949314in}}%
\pgfpathlineto{\pgfqpoint{0.742042in}{0.957767in}}%
\pgfpathlineto{\pgfqpoint{0.743174in}{0.948902in}}%
\pgfpathlineto{\pgfqpoint{0.744306in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{0.745438in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{0.746571in}{0.931177in}}%
\pgfpathlineto{\pgfqpoint{0.747703in}{0.964581in}}%
\pgfpathlineto{\pgfqpoint{0.748835in}{0.976901in}}%
\pgfpathlineto{\pgfqpoint{0.749967in}{0.968517in}}%
\pgfpathlineto{\pgfqpoint{0.751099in}{0.958528in}}%
\pgfpathlineto{\pgfqpoint{0.752232in}{0.966103in}}%
\pgfpathlineto{\pgfqpoint{0.753364in}{0.963736in}}%
\pgfpathlineto{\pgfqpoint{0.754496in}{0.979248in}}%
\pgfpathlineto{\pgfqpoint{0.755628in}{0.997693in}}%
\pgfpathlineto{\pgfqpoint{0.756760in}{0.989710in}}%
\pgfpathlineto{\pgfqpoint{0.757892in}{0.986966in}}%
\pgfpathlineto{\pgfqpoint{0.759025in}{0.989263in}}%
\pgfpathlineto{\pgfqpoint{0.760157in}{0.992786in}}%
\pgfpathlineto{\pgfqpoint{0.761289in}{0.979437in}}%
\pgfpathlineto{\pgfqpoint{0.762421in}{0.963738in}}%
\pgfpathlineto{\pgfqpoint{0.763553in}{0.988553in}}%
\pgfpathlineto{\pgfqpoint{0.764686in}{1.003417in}}%
\pgfpathlineto{\pgfqpoint{0.765818in}{0.985302in}}%
\pgfpathlineto{\pgfqpoint{0.768082in}{0.932954in}}%
\pgfpathlineto{\pgfqpoint{0.769214in}{0.953356in}}%
\pgfpathlineto{\pgfqpoint{0.770347in}{0.981398in}}%
\pgfpathlineto{\pgfqpoint{0.771479in}{0.985461in}}%
\pgfpathlineto{\pgfqpoint{0.772611in}{0.993945in}}%
\pgfpathlineto{\pgfqpoint{0.774875in}{1.027885in}}%
\pgfpathlineto{\pgfqpoint{0.776007in}{1.015107in}}%
\pgfpathlineto{\pgfqpoint{0.777140in}{0.987559in}}%
\pgfpathlineto{\pgfqpoint{0.778272in}{0.972854in}}%
\pgfpathlineto{\pgfqpoint{0.779404in}{0.979873in}}%
\pgfpathlineto{\pgfqpoint{0.780536in}{0.991846in}}%
\pgfpathlineto{\pgfqpoint{0.781668in}{0.986154in}}%
\pgfpathlineto{\pgfqpoint{0.782801in}{0.972370in}}%
\pgfpathlineto{\pgfqpoint{0.785065in}{0.936708in}}%
\pgfpathlineto{\pgfqpoint{0.786197in}{0.934654in}}%
\pgfpathlineto{\pgfqpoint{0.787329in}{0.955990in}}%
\pgfpathlineto{\pgfqpoint{0.788461in}{0.971926in}}%
\pgfpathlineto{\pgfqpoint{0.789594in}{0.981551in}}%
\pgfpathlineto{\pgfqpoint{0.792990in}{1.024273in}}%
\pgfpathlineto{\pgfqpoint{0.794122in}{1.029158in}}%
\pgfpathlineto{\pgfqpoint{0.795255in}{1.024229in}}%
\pgfpathlineto{\pgfqpoint{0.796387in}{1.031710in}}%
\pgfpathlineto{\pgfqpoint{0.797519in}{1.025996in}}%
\pgfpathlineto{\pgfqpoint{0.798651in}{1.009006in}}%
\pgfpathlineto{\pgfqpoint{0.799783in}{1.023843in}}%
\pgfpathlineto{\pgfqpoint{0.800916in}{1.046412in}}%
\pgfpathlineto{\pgfqpoint{0.802048in}{1.063661in}}%
\pgfpathlineto{\pgfqpoint{0.803180in}{1.072545in}}%
\pgfpathlineto{\pgfqpoint{0.804312in}{1.054738in}}%
\pgfpathlineto{\pgfqpoint{0.805444in}{1.018137in}}%
\pgfpathlineto{\pgfqpoint{0.806576in}{0.996347in}}%
\pgfpathlineto{\pgfqpoint{0.807709in}{1.004573in}}%
\pgfpathlineto{\pgfqpoint{0.808841in}{1.015634in}}%
\pgfpathlineto{\pgfqpoint{0.809973in}{1.024430in}}%
\pgfpathlineto{\pgfqpoint{0.811105in}{1.039886in}}%
\pgfpathlineto{\pgfqpoint{0.812237in}{1.033328in}}%
\pgfpathlineto{\pgfqpoint{0.813370in}{1.004540in}}%
\pgfpathlineto{\pgfqpoint{0.814502in}{0.988123in}}%
\pgfpathlineto{\pgfqpoint{0.815634in}{0.977024in}}%
\pgfpathlineto{\pgfqpoint{0.816766in}{0.989460in}}%
\pgfpathlineto{\pgfqpoint{0.817898in}{1.012519in}}%
\pgfpathlineto{\pgfqpoint{0.819031in}{1.044777in}}%
\pgfpathlineto{\pgfqpoint{0.820163in}{1.062539in}}%
\pgfpathlineto{\pgfqpoint{0.821295in}{1.034188in}}%
\pgfpathlineto{\pgfqpoint{0.822427in}{0.992185in}}%
\pgfpathlineto{\pgfqpoint{0.823559in}{0.993101in}}%
\pgfpathlineto{\pgfqpoint{0.825824in}{1.018661in}}%
\pgfpathlineto{\pgfqpoint{0.826956in}{1.025187in}}%
\pgfpathlineto{\pgfqpoint{0.829220in}{1.041087in}}%
\pgfpathlineto{\pgfqpoint{0.831485in}{1.017558in}}%
\pgfpathlineto{\pgfqpoint{0.832617in}{1.031999in}}%
\pgfpathlineto{\pgfqpoint{0.833749in}{1.051838in}}%
\pgfpathlineto{\pgfqpoint{0.834881in}{1.052251in}}%
\pgfpathlineto{\pgfqpoint{0.836013in}{1.047930in}}%
\pgfpathlineto{\pgfqpoint{0.837146in}{1.047440in}}%
\pgfpathlineto{\pgfqpoint{0.838278in}{1.051111in}}%
\pgfpathlineto{\pgfqpoint{0.839410in}{1.047749in}}%
\pgfpathlineto{\pgfqpoint{0.840542in}{1.059246in}}%
\pgfpathlineto{\pgfqpoint{0.841674in}{1.075245in}}%
\pgfpathlineto{\pgfqpoint{0.842806in}{1.064272in}}%
\pgfpathlineto{\pgfqpoint{0.843939in}{1.058372in}}%
\pgfpathlineto{\pgfqpoint{0.845071in}{1.063514in}}%
\pgfpathlineto{\pgfqpoint{0.846203in}{1.065372in}}%
\pgfpathlineto{\pgfqpoint{0.847335in}{1.061142in}}%
\pgfpathlineto{\pgfqpoint{0.848467in}{1.061058in}}%
\pgfpathlineto{\pgfqpoint{0.849600in}{1.058096in}}%
\pgfpathlineto{\pgfqpoint{0.850732in}{1.061875in}}%
\pgfpathlineto{\pgfqpoint{0.851864in}{1.071560in}}%
\pgfpathlineto{\pgfqpoint{0.852996in}{1.060388in}}%
\pgfpathlineto{\pgfqpoint{0.854128in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{0.855261in}{1.062793in}}%
\pgfpathlineto{\pgfqpoint{0.856393in}{1.051372in}}%
\pgfpathlineto{\pgfqpoint{0.858657in}{1.071784in}}%
\pgfpathlineto{\pgfqpoint{0.859789in}{1.065330in}}%
\pgfpathlineto{\pgfqpoint{0.860921in}{1.069337in}}%
\pgfpathlineto{\pgfqpoint{0.862054in}{1.066971in}}%
\pgfpathlineto{\pgfqpoint{0.863186in}{1.053565in}}%
\pgfpathlineto{\pgfqpoint{0.864318in}{1.056742in}}%
\pgfpathlineto{\pgfqpoint{0.865450in}{1.062141in}}%
\pgfpathlineto{\pgfqpoint{0.866582in}{1.057792in}}%
\pgfpathlineto{\pgfqpoint{0.867715in}{1.032864in}}%
\pgfpathlineto{\pgfqpoint{0.868847in}{1.032067in}}%
\pgfpathlineto{\pgfqpoint{0.872243in}{1.083174in}}%
\pgfpathlineto{\pgfqpoint{0.873376in}{1.095166in}}%
\pgfpathlineto{\pgfqpoint{0.874508in}{1.085771in}}%
\pgfpathlineto{\pgfqpoint{0.875640in}{1.083337in}}%
\pgfpathlineto{\pgfqpoint{0.876772in}{1.098460in}}%
\pgfpathlineto{\pgfqpoint{0.877904in}{1.102353in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{1.112320in}}%
\pgfpathlineto{\pgfqpoint{0.880169in}{1.109725in}}%
\pgfpathlineto{\pgfqpoint{0.881301in}{1.105216in}}%
\pgfpathlineto{\pgfqpoint{0.882433in}{1.096069in}}%
\pgfpathlineto{\pgfqpoint{0.883565in}{1.081131in}}%
\pgfpathlineto{\pgfqpoint{0.884697in}{1.077907in}}%
\pgfpathlineto{\pgfqpoint{0.886962in}{1.097681in}}%
\pgfpathlineto{\pgfqpoint{0.888094in}{1.093743in}}%
\pgfpathlineto{\pgfqpoint{0.889226in}{1.080507in}}%
\pgfpathlineto{\pgfqpoint{0.890358in}{1.086491in}}%
\pgfpathlineto{\pgfqpoint{0.891491in}{1.095381in}}%
\pgfpathlineto{\pgfqpoint{0.892623in}{1.088172in}}%
\pgfpathlineto{\pgfqpoint{0.894887in}{1.066727in}}%
\pgfpathlineto{\pgfqpoint{0.896019in}{1.072356in}}%
\pgfpathlineto{\pgfqpoint{0.897151in}{1.099976in}}%
\pgfpathlineto{\pgfqpoint{0.898284in}{1.107827in}}%
\pgfpathlineto{\pgfqpoint{0.899416in}{1.108868in}}%
\pgfpathlineto{\pgfqpoint{0.900548in}{1.102783in}}%
\pgfpathlineto{\pgfqpoint{0.901680in}{1.087544in}}%
\pgfpathlineto{\pgfqpoint{0.902812in}{1.098944in}}%
\pgfpathlineto{\pgfqpoint{0.903945in}{1.115027in}}%
\pgfpathlineto{\pgfqpoint{0.905077in}{1.112957in}}%
\pgfpathlineto{\pgfqpoint{0.906209in}{1.109694in}}%
\pgfpathlineto{\pgfqpoint{0.907341in}{1.107139in}}%
\pgfpathlineto{\pgfqpoint{0.908473in}{1.100551in}}%
\pgfpathlineto{\pgfqpoint{0.909606in}{1.091510in}}%
\pgfpathlineto{\pgfqpoint{0.910738in}{1.105590in}}%
\pgfpathlineto{\pgfqpoint{0.911870in}{1.113148in}}%
\pgfpathlineto{\pgfqpoint{0.913002in}{1.106637in}}%
\pgfpathlineto{\pgfqpoint{0.914134in}{1.114840in}}%
\pgfpathlineto{\pgfqpoint{0.915266in}{1.110806in}}%
\pgfpathlineto{\pgfqpoint{0.916399in}{1.101257in}}%
\pgfpathlineto{\pgfqpoint{0.917531in}{1.106687in}}%
\pgfpathlineto{\pgfqpoint{0.918663in}{1.120783in}}%
\pgfpathlineto{\pgfqpoint{0.919795in}{1.122598in}}%
\pgfpathlineto{\pgfqpoint{0.920927in}{1.113101in}}%
\pgfpathlineto{\pgfqpoint{0.922060in}{1.105807in}}%
\pgfpathlineto{\pgfqpoint{0.923192in}{1.111140in}}%
\pgfpathlineto{\pgfqpoint{0.924324in}{1.118972in}}%
\pgfpathlineto{\pgfqpoint{0.925456in}{1.121167in}}%
\pgfpathlineto{\pgfqpoint{0.926588in}{1.127607in}}%
\pgfpathlineto{\pgfqpoint{0.927721in}{1.127995in}}%
\pgfpathlineto{\pgfqpoint{0.928853in}{1.109039in}}%
\pgfpathlineto{\pgfqpoint{0.929985in}{1.106466in}}%
\pgfpathlineto{\pgfqpoint{0.931117in}{1.126250in}}%
\pgfpathlineto{\pgfqpoint{0.932249in}{1.118479in}}%
\pgfpathlineto{\pgfqpoint{0.933381in}{1.098569in}}%
\pgfpathlineto{\pgfqpoint{0.934514in}{1.088682in}}%
\pgfpathlineto{\pgfqpoint{0.935646in}{1.101081in}}%
\pgfpathlineto{\pgfqpoint{0.936778in}{1.119745in}}%
\pgfpathlineto{\pgfqpoint{0.937910in}{1.123499in}}%
\pgfpathlineto{\pgfqpoint{0.939042in}{1.111736in}}%
\pgfpathlineto{\pgfqpoint{0.940175in}{1.104952in}}%
\pgfpathlineto{\pgfqpoint{0.942439in}{1.125596in}}%
\pgfpathlineto{\pgfqpoint{0.943571in}{1.113483in}}%
\pgfpathlineto{\pgfqpoint{0.945836in}{1.074929in}}%
\pgfpathlineto{\pgfqpoint{0.948100in}{1.112177in}}%
\pgfpathlineto{\pgfqpoint{0.949232in}{1.109161in}}%
\pgfpathlineto{\pgfqpoint{0.950364in}{1.110512in}}%
\pgfpathlineto{\pgfqpoint{0.951496in}{1.122174in}}%
\pgfpathlineto{\pgfqpoint{0.952629in}{1.126235in}}%
\pgfpathlineto{\pgfqpoint{0.953761in}{1.125502in}}%
\pgfpathlineto{\pgfqpoint{0.954893in}{1.118452in}}%
\pgfpathlineto{\pgfqpoint{0.956025in}{1.114919in}}%
\pgfpathlineto{\pgfqpoint{0.957157in}{1.100886in}}%
\pgfpathlineto{\pgfqpoint{0.958290in}{1.103875in}}%
\pgfpathlineto{\pgfqpoint{0.959422in}{1.118372in}}%
\pgfpathlineto{\pgfqpoint{0.960554in}{1.120443in}}%
\pgfpathlineto{\pgfqpoint{0.961686in}{1.112562in}}%
\pgfpathlineto{\pgfqpoint{0.962818in}{1.095399in}}%
\pgfpathlineto{\pgfqpoint{0.963951in}{1.085821in}}%
\pgfpathlineto{\pgfqpoint{0.965083in}{1.090116in}}%
\pgfpathlineto{\pgfqpoint{0.966215in}{1.092779in}}%
\pgfpathlineto{\pgfqpoint{0.967347in}{1.096379in}}%
\pgfpathlineto{\pgfqpoint{0.968479in}{1.094222in}}%
\pgfpathlineto{\pgfqpoint{0.969611in}{1.096111in}}%
\pgfpathlineto{\pgfqpoint{0.970744in}{1.100617in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{1.103565in}}%
\pgfpathlineto{\pgfqpoint{0.973008in}{1.099888in}}%
\pgfpathlineto{\pgfqpoint{0.974140in}{1.093499in}}%
\pgfpathlineto{\pgfqpoint{0.975272in}{1.081047in}}%
\pgfpathlineto{\pgfqpoint{0.976405in}{1.088125in}}%
\pgfpathlineto{\pgfqpoint{0.977537in}{1.108102in}}%
\pgfpathlineto{\pgfqpoint{0.978669in}{1.110556in}}%
\pgfpathlineto{\pgfqpoint{0.980933in}{1.097001in}}%
\pgfpathlineto{\pgfqpoint{0.982066in}{1.099786in}}%
\pgfpathlineto{\pgfqpoint{0.983198in}{1.111228in}}%
\pgfpathlineto{\pgfqpoint{0.985462in}{1.128227in}}%
\pgfpathlineto{\pgfqpoint{0.986594in}{1.128645in}}%
\pgfpathlineto{\pgfqpoint{0.987726in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.988859in}{1.136614in}}%
\pgfpathlineto{\pgfqpoint{0.989991in}{1.147859in}}%
\pgfpathlineto{\pgfqpoint{0.991123in}{1.144886in}}%
\pgfpathlineto{\pgfqpoint{0.992255in}{1.132216in}}%
\pgfpathlineto{\pgfqpoint{0.993387in}{1.137537in}}%
\pgfpathlineto{\pgfqpoint{0.994520in}{1.139545in}}%
\pgfpathlineto{\pgfqpoint{0.995652in}{1.134866in}}%
\pgfpathlineto{\pgfqpoint{0.996784in}{1.143407in}}%
\pgfpathlineto{\pgfqpoint{0.997916in}{1.158602in}}%
\pgfpathlineto{\pgfqpoint{1.000181in}{1.155399in}}%
\pgfpathlineto{\pgfqpoint{1.001313in}{1.175371in}}%
\pgfpathlineto{\pgfqpoint{1.002445in}{1.180488in}}%
\pgfpathlineto{\pgfqpoint{1.003577in}{1.168370in}}%
\pgfpathlineto{\pgfqpoint{1.004709in}{1.161290in}}%
\pgfpathlineto{\pgfqpoint{1.005841in}{1.156966in}}%
\pgfpathlineto{\pgfqpoint{1.006974in}{1.155479in}}%
\pgfpathlineto{\pgfqpoint{1.008106in}{1.164667in}}%
\pgfpathlineto{\pgfqpoint{1.009238in}{1.170209in}}%
\pgfpathlineto{\pgfqpoint{1.010370in}{1.165713in}}%
\pgfpathlineto{\pgfqpoint{1.011502in}{1.165603in}}%
\pgfpathlineto{\pgfqpoint{1.012635in}{1.170808in}}%
\pgfpathlineto{\pgfqpoint{1.013767in}{1.173457in}}%
\pgfpathlineto{\pgfqpoint{1.014899in}{1.177973in}}%
\pgfpathlineto{\pgfqpoint{1.017163in}{1.171241in}}%
\pgfpathlineto{\pgfqpoint{1.018296in}{1.164143in}}%
\pgfpathlineto{\pgfqpoint{1.019428in}{1.161831in}}%
\pgfpathlineto{\pgfqpoint{1.020560in}{1.165796in}}%
\pgfpathlineto{\pgfqpoint{1.021692in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.022824in}{1.167648in}}%
\pgfpathlineto{\pgfqpoint{1.023956in}{1.167925in}}%
\pgfpathlineto{\pgfqpoint{1.025089in}{1.161811in}}%
\pgfpathlineto{\pgfqpoint{1.026221in}{1.161385in}}%
\pgfpathlineto{\pgfqpoint{1.027353in}{1.158426in}}%
\pgfpathlineto{\pgfqpoint{1.028485in}{1.160706in}}%
\pgfpathlineto{\pgfqpoint{1.029617in}{1.168614in}}%
\pgfpathlineto{\pgfqpoint{1.030750in}{1.171729in}}%
\pgfpathlineto{\pgfqpoint{1.033014in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{1.034146in}{1.171458in}}%
\pgfpathlineto{\pgfqpoint{1.036411in}{1.173165in}}%
\pgfpathlineto{\pgfqpoint{1.037543in}{1.168657in}}%
\pgfpathlineto{\pgfqpoint{1.038675in}{1.165784in}}%
\pgfpathlineto{\pgfqpoint{1.039807in}{1.166051in}}%
\pgfpathlineto{\pgfqpoint{1.040939in}{1.169404in}}%
\pgfpathlineto{\pgfqpoint{1.042071in}{1.167613in}}%
\pgfpathlineto{\pgfqpoint{1.043204in}{1.166916in}}%
\pgfpathlineto{\pgfqpoint{1.044336in}{1.168099in}}%
\pgfpathlineto{\pgfqpoint{1.045468in}{1.162255in}}%
\pgfpathlineto{\pgfqpoint{1.046600in}{1.162022in}}%
\pgfpathlineto{\pgfqpoint{1.047732in}{1.167374in}}%
\pgfpathlineto{\pgfqpoint{1.048865in}{1.167052in}}%
\pgfpathlineto{\pgfqpoint{1.049997in}{1.169296in}}%
\pgfpathlineto{\pgfqpoint{1.051129in}{1.172568in}}%
\pgfpathlineto{\pgfqpoint{1.052261in}{1.168498in}}%
\pgfpathlineto{\pgfqpoint{1.053393in}{1.162072in}}%
\pgfpathlineto{\pgfqpoint{1.055658in}{1.171339in}}%
\pgfpathlineto{\pgfqpoint{1.056790in}{1.166223in}}%
\pgfpathlineto{\pgfqpoint{1.057922in}{1.168921in}}%
\pgfpathlineto{\pgfqpoint{1.059054in}{1.184329in}}%
\pgfpathlineto{\pgfqpoint{1.060186in}{1.179203in}}%
\pgfpathlineto{\pgfqpoint{1.061319in}{1.170024in}}%
\pgfpathlineto{\pgfqpoint{1.062451in}{1.172000in}}%
\pgfpathlineto{\pgfqpoint{1.063583in}{1.175283in}}%
\pgfpathlineto{\pgfqpoint{1.064715in}{1.171930in}}%
\pgfpathlineto{\pgfqpoint{1.065847in}{1.172554in}}%
\pgfpathlineto{\pgfqpoint{1.066980in}{1.174664in}}%
\pgfpathlineto{\pgfqpoint{1.068112in}{1.177485in}}%
\pgfpathlineto{\pgfqpoint{1.069244in}{1.181729in}}%
\pgfpathlineto{\pgfqpoint{1.070376in}{1.184610in}}%
\pgfpathlineto{\pgfqpoint{1.071508in}{1.184958in}}%
\pgfpathlineto{\pgfqpoint{1.072641in}{1.182112in}}%
\pgfpathlineto{\pgfqpoint{1.074905in}{1.188494in}}%
\pgfpathlineto{\pgfqpoint{1.076037in}{1.188830in}}%
\pgfpathlineto{\pgfqpoint{1.077169in}{1.190617in}}%
\pgfpathlineto{\pgfqpoint{1.078301in}{1.188606in}}%
\pgfpathlineto{\pgfqpoint{1.079434in}{1.181464in}}%
\pgfpathlineto{\pgfqpoint{1.080566in}{1.182057in}}%
\pgfpathlineto{\pgfqpoint{1.081698in}{1.187854in}}%
\pgfpathlineto{\pgfqpoint{1.082830in}{1.191368in}}%
\pgfpathlineto{\pgfqpoint{1.083962in}{1.185616in}}%
\pgfpathlineto{\pgfqpoint{1.085095in}{1.181873in}}%
\pgfpathlineto{\pgfqpoint{1.087359in}{1.188524in}}%
\pgfpathlineto{\pgfqpoint{1.088491in}{1.188692in}}%
\pgfpathlineto{\pgfqpoint{1.089623in}{1.185182in}}%
\pgfpathlineto{\pgfqpoint{1.090756in}{1.182869in}}%
\pgfpathlineto{\pgfqpoint{1.093020in}{1.193391in}}%
\pgfpathlineto{\pgfqpoint{1.094152in}{1.193234in}}%
\pgfpathlineto{\pgfqpoint{1.095284in}{1.192305in}}%
\pgfpathlineto{\pgfqpoint{1.096416in}{1.191804in}}%
\pgfpathlineto{\pgfqpoint{1.097549in}{1.190433in}}%
\pgfpathlineto{\pgfqpoint{1.098681in}{1.188392in}}%
\pgfpathlineto{\pgfqpoint{1.099813in}{1.189083in}}%
\pgfpathlineto{\pgfqpoint{1.100945in}{1.193536in}}%
\pgfpathlineto{\pgfqpoint{1.102077in}{1.199441in}}%
\pgfpathlineto{\pgfqpoint{1.103210in}{1.197703in}}%
\pgfpathlineto{\pgfqpoint{1.104342in}{1.191526in}}%
\pgfpathlineto{\pgfqpoint{1.105474in}{1.184158in}}%
\pgfpathlineto{\pgfqpoint{1.106606in}{1.187222in}}%
\pgfpathlineto{\pgfqpoint{1.107738in}{1.197603in}}%
\pgfpathlineto{\pgfqpoint{1.108871in}{1.201874in}}%
\pgfpathlineto{\pgfqpoint{1.110003in}{1.203576in}}%
\pgfpathlineto{\pgfqpoint{1.111135in}{1.200853in}}%
\pgfpathlineto{\pgfqpoint{1.112267in}{1.193708in}}%
\pgfpathlineto{\pgfqpoint{1.113399in}{1.193703in}}%
\pgfpathlineto{\pgfqpoint{1.114531in}{1.201865in}}%
\pgfpathlineto{\pgfqpoint{1.115664in}{1.202824in}}%
\pgfpathlineto{\pgfqpoint{1.116796in}{1.199593in}}%
\pgfpathlineto{\pgfqpoint{1.117928in}{1.198979in}}%
\pgfpathlineto{\pgfqpoint{1.119060in}{1.197690in}}%
\pgfpathlineto{\pgfqpoint{1.120192in}{1.194987in}}%
\pgfpathlineto{\pgfqpoint{1.121325in}{1.193586in}}%
\pgfpathlineto{\pgfqpoint{1.122457in}{1.190706in}}%
\pgfpathlineto{\pgfqpoint{1.123589in}{1.191589in}}%
\pgfpathlineto{\pgfqpoint{1.124721in}{1.193984in}}%
\pgfpathlineto{\pgfqpoint{1.125853in}{1.191507in}}%
\pgfpathlineto{\pgfqpoint{1.126986in}{1.191409in}}%
\pgfpathlineto{\pgfqpoint{1.128118in}{1.193702in}}%
\pgfpathlineto{\pgfqpoint{1.129250in}{1.191352in}}%
\pgfpathlineto{\pgfqpoint{1.130382in}{1.192643in}}%
\pgfpathlineto{\pgfqpoint{1.131514in}{1.196449in}}%
\pgfpathlineto{\pgfqpoint{1.132646in}{1.199119in}}%
\pgfpathlineto{\pgfqpoint{1.133779in}{1.197441in}}%
\pgfpathlineto{\pgfqpoint{1.134911in}{1.194665in}}%
\pgfpathlineto{\pgfqpoint{1.136043in}{1.195956in}}%
\pgfpathlineto{\pgfqpoint{1.137175in}{1.196185in}}%
\pgfpathlineto{\pgfqpoint{1.138307in}{1.197049in}}%
\pgfpathlineto{\pgfqpoint{1.139440in}{1.200176in}}%
\pgfpathlineto{\pgfqpoint{1.140572in}{1.201611in}}%
\pgfpathlineto{\pgfqpoint{1.141704in}{1.202292in}}%
\pgfpathlineto{\pgfqpoint{1.142836in}{1.201585in}}%
\pgfpathlineto{\pgfqpoint{1.143968in}{1.194057in}}%
\pgfpathlineto{\pgfqpoint{1.145101in}{1.188617in}}%
\pgfpathlineto{\pgfqpoint{1.146233in}{1.194062in}}%
\pgfpathlineto{\pgfqpoint{1.147365in}{1.197945in}}%
\pgfpathlineto{\pgfqpoint{1.148497in}{1.196680in}}%
\pgfpathlineto{\pgfqpoint{1.149629in}{1.193793in}}%
\pgfpathlineto{\pgfqpoint{1.150761in}{1.192699in}}%
\pgfpathlineto{\pgfqpoint{1.151894in}{1.194300in}}%
\pgfpathlineto{\pgfqpoint{1.153026in}{1.196516in}}%
\pgfpathlineto{\pgfqpoint{1.155290in}{1.205535in}}%
\pgfpathlineto{\pgfqpoint{1.156422in}{1.203544in}}%
\pgfpathlineto{\pgfqpoint{1.157555in}{1.197350in}}%
\pgfpathlineto{\pgfqpoint{1.158687in}{1.195687in}}%
\pgfpathlineto{\pgfqpoint{1.159819in}{1.196046in}}%
\pgfpathlineto{\pgfqpoint{1.160951in}{1.197236in}}%
\pgfpathlineto{\pgfqpoint{1.162083in}{1.193204in}}%
\pgfpathlineto{\pgfqpoint{1.163216in}{1.191899in}}%
\pgfpathlineto{\pgfqpoint{1.164348in}{1.192471in}}%
\pgfpathlineto{\pgfqpoint{1.165480in}{1.194512in}}%
\pgfpathlineto{\pgfqpoint{1.166612in}{1.200603in}}%
\pgfpathlineto{\pgfqpoint{1.167744in}{1.199205in}}%
\pgfpathlineto{\pgfqpoint{1.168876in}{1.196689in}}%
\pgfpathlineto{\pgfqpoint{1.170009in}{1.196049in}}%
\pgfpathlineto{\pgfqpoint{1.171141in}{1.194635in}}%
\pgfpathlineto{\pgfqpoint{1.172273in}{1.197497in}}%
\pgfpathlineto{\pgfqpoint{1.173405in}{1.197139in}}%
\pgfpathlineto{\pgfqpoint{1.174537in}{1.194471in}}%
\pgfpathlineto{\pgfqpoint{1.175670in}{1.194602in}}%
\pgfpathlineto{\pgfqpoint{1.176802in}{1.193957in}}%
\pgfpathlineto{\pgfqpoint{1.177934in}{1.195521in}}%
\pgfpathlineto{\pgfqpoint{1.179066in}{1.193823in}}%
\pgfpathlineto{\pgfqpoint{1.180198in}{1.188884in}}%
\pgfpathlineto{\pgfqpoint{1.181331in}{1.187326in}}%
\pgfpathlineto{\pgfqpoint{1.182463in}{1.188025in}}%
\pgfpathlineto{\pgfqpoint{1.183595in}{1.192309in}}%
\pgfpathlineto{\pgfqpoint{1.184727in}{1.194227in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{1.194274in}}%
\pgfpathlineto{\pgfqpoint{1.186991in}{1.198775in}}%
\pgfpathlineto{\pgfqpoint{1.188124in}{1.197865in}}%
\pgfpathlineto{\pgfqpoint{1.190388in}{1.183627in}}%
\pgfpathlineto{\pgfqpoint{1.191520in}{1.181724in}}%
\pgfpathlineto{\pgfqpoint{1.193785in}{1.201434in}}%
\pgfpathlineto{\pgfqpoint{1.194917in}{1.202096in}}%
\pgfpathlineto{\pgfqpoint{1.196049in}{1.200135in}}%
\pgfpathlineto{\pgfqpoint{1.197181in}{1.196452in}}%
\pgfpathlineto{\pgfqpoint{1.198313in}{1.199125in}}%
\pgfpathlineto{\pgfqpoint{1.199446in}{1.203923in}}%
\pgfpathlineto{\pgfqpoint{1.200578in}{1.203005in}}%
\pgfpathlineto{\pgfqpoint{1.201710in}{1.204217in}}%
\pgfpathlineto{\pgfqpoint{1.202842in}{1.207183in}}%
\pgfpathlineto{\pgfqpoint{1.205106in}{1.198070in}}%
\pgfpathlineto{\pgfqpoint{1.206239in}{1.202350in}}%
\pgfpathlineto{\pgfqpoint{1.207371in}{1.201594in}}%
\pgfpathlineto{\pgfqpoint{1.208503in}{1.199460in}}%
\pgfpathlineto{\pgfqpoint{1.209635in}{1.200890in}}%
\pgfpathlineto{\pgfqpoint{1.210767in}{1.201686in}}%
\pgfpathlineto{\pgfqpoint{1.211900in}{1.200468in}}%
\pgfpathlineto{\pgfqpoint{1.213032in}{1.198656in}}%
\pgfpathlineto{\pgfqpoint{1.214164in}{1.198322in}}%
\pgfpathlineto{\pgfqpoint{1.215296in}{1.201263in}}%
\pgfpathlineto{\pgfqpoint{1.216428in}{1.202736in}}%
\pgfpathlineto{\pgfqpoint{1.217561in}{1.198861in}}%
\pgfpathlineto{\pgfqpoint{1.218693in}{1.199362in}}%
\pgfpathlineto{\pgfqpoint{1.219825in}{1.203318in}}%
\pgfpathlineto{\pgfqpoint{1.220957in}{1.201029in}}%
\pgfpathlineto{\pgfqpoint{1.222089in}{1.195161in}}%
\pgfpathlineto{\pgfqpoint{1.223221in}{1.195591in}}%
\pgfpathlineto{\pgfqpoint{1.224354in}{1.200490in}}%
\pgfpathlineto{\pgfqpoint{1.225486in}{1.202049in}}%
\pgfpathlineto{\pgfqpoint{1.226618in}{1.196451in}}%
\pgfpathlineto{\pgfqpoint{1.227750in}{1.184990in}}%
\pgfpathlineto{\pgfqpoint{1.228882in}{1.180779in}}%
\pgfpathlineto{\pgfqpoint{1.230015in}{1.179517in}}%
\pgfpathlineto{\pgfqpoint{1.231147in}{1.185911in}}%
\pgfpathlineto{\pgfqpoint{1.232279in}{1.193845in}}%
\pgfpathlineto{\pgfqpoint{1.233411in}{1.199618in}}%
\pgfpathlineto{\pgfqpoint{1.234543in}{1.203015in}}%
\pgfpathlineto{\pgfqpoint{1.235676in}{1.200168in}}%
\pgfpathlineto{\pgfqpoint{1.236808in}{1.193052in}}%
\pgfpathlineto{\pgfqpoint{1.237940in}{1.192838in}}%
\pgfpathlineto{\pgfqpoint{1.239072in}{1.196962in}}%
\pgfpathlineto{\pgfqpoint{1.240204in}{1.203675in}}%
\pgfpathlineto{\pgfqpoint{1.241336in}{1.205268in}}%
\pgfpathlineto{\pgfqpoint{1.242469in}{1.202674in}}%
\pgfpathlineto{\pgfqpoint{1.244733in}{1.192712in}}%
\pgfpathlineto{\pgfqpoint{1.245865in}{1.197788in}}%
\pgfpathlineto{\pgfqpoint{1.246997in}{1.209791in}}%
\pgfpathlineto{\pgfqpoint{1.248130in}{1.214948in}}%
\pgfpathlineto{\pgfqpoint{1.249262in}{1.215373in}}%
\pgfpathlineto{\pgfqpoint{1.250394in}{1.213141in}}%
\pgfpathlineto{\pgfqpoint{1.251526in}{1.212267in}}%
\pgfpathlineto{\pgfqpoint{1.252658in}{1.208893in}}%
\pgfpathlineto{\pgfqpoint{1.253791in}{1.204390in}}%
\pgfpathlineto{\pgfqpoint{1.254923in}{1.203908in}}%
\pgfpathlineto{\pgfqpoint{1.256055in}{1.206542in}}%
\pgfpathlineto{\pgfqpoint{1.257187in}{1.210493in}}%
\pgfpathlineto{\pgfqpoint{1.258319in}{1.208730in}}%
\pgfpathlineto{\pgfqpoint{1.259451in}{1.207390in}}%
\pgfpathlineto{\pgfqpoint{1.260584in}{1.200288in}}%
\pgfpathlineto{\pgfqpoint{1.261716in}{1.199316in}}%
\pgfpathlineto{\pgfqpoint{1.262848in}{1.210794in}}%
\pgfpathlineto{\pgfqpoint{1.263980in}{1.211966in}}%
\pgfpathlineto{\pgfqpoint{1.265112in}{1.211973in}}%
\pgfpathlineto{\pgfqpoint{1.266245in}{1.213239in}}%
\pgfpathlineto{\pgfqpoint{1.267377in}{1.211912in}}%
\pgfpathlineto{\pgfqpoint{1.268509in}{1.210906in}}%
\pgfpathlineto{\pgfqpoint{1.269641in}{1.214832in}}%
\pgfpathlineto{\pgfqpoint{1.270773in}{1.214427in}}%
\pgfpathlineto{\pgfqpoint{1.273038in}{1.196501in}}%
\pgfpathlineto{\pgfqpoint{1.274170in}{1.195984in}}%
\pgfpathlineto{\pgfqpoint{1.275302in}{1.203027in}}%
\pgfpathlineto{\pgfqpoint{1.276434in}{1.208564in}}%
\pgfpathlineto{\pgfqpoint{1.277566in}{1.198913in}}%
\pgfpathlineto{\pgfqpoint{1.278699in}{1.196123in}}%
\pgfpathlineto{\pgfqpoint{1.279831in}{1.208014in}}%
\pgfpathlineto{\pgfqpoint{1.280963in}{1.214556in}}%
\pgfpathlineto{\pgfqpoint{1.283227in}{1.211438in}}%
\pgfpathlineto{\pgfqpoint{1.284360in}{1.210576in}}%
\pgfpathlineto{\pgfqpoint{1.285492in}{1.212049in}}%
\pgfpathlineto{\pgfqpoint{1.287756in}{1.215971in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{1.213178in}}%
\pgfpathlineto{\pgfqpoint{1.290021in}{1.213594in}}%
\pgfpathlineto{\pgfqpoint{1.291153in}{1.218809in}}%
\pgfpathlineto{\pgfqpoint{1.292285in}{1.221301in}}%
\pgfpathlineto{\pgfqpoint{1.293417in}{1.219849in}}%
\pgfpathlineto{\pgfqpoint{1.294549in}{1.210459in}}%
\pgfpathlineto{\pgfqpoint{1.295681in}{1.210348in}}%
\pgfpathlineto{\pgfqpoint{1.296814in}{1.211926in}}%
\pgfpathlineto{\pgfqpoint{1.297946in}{1.206855in}}%
\pgfpathlineto{\pgfqpoint{1.299078in}{1.204342in}}%
\pgfpathlineto{\pgfqpoint{1.300210in}{1.214982in}}%
\pgfpathlineto{\pgfqpoint{1.301342in}{1.222127in}}%
\pgfpathlineto{\pgfqpoint{1.302475in}{1.217070in}}%
\pgfpathlineto{\pgfqpoint{1.303607in}{1.215548in}}%
\pgfpathlineto{\pgfqpoint{1.304739in}{1.214534in}}%
\pgfpathlineto{\pgfqpoint{1.305871in}{1.207780in}}%
\pgfpathlineto{\pgfqpoint{1.307003in}{1.206079in}}%
\pgfpathlineto{\pgfqpoint{1.308136in}{1.208125in}}%
\pgfpathlineto{\pgfqpoint{1.309268in}{1.207330in}}%
\pgfpathlineto{\pgfqpoint{1.311532in}{1.219086in}}%
\pgfpathlineto{\pgfqpoint{1.312664in}{1.222494in}}%
\pgfpathlineto{\pgfqpoint{1.314929in}{1.224340in}}%
\pgfpathlineto{\pgfqpoint{1.316061in}{1.224377in}}%
\pgfpathlineto{\pgfqpoint{1.317193in}{1.222461in}}%
\pgfpathlineto{\pgfqpoint{1.318325in}{1.226222in}}%
\pgfpathlineto{\pgfqpoint{1.319457in}{1.222170in}}%
\pgfpathlineto{\pgfqpoint{1.320590in}{1.211976in}}%
\pgfpathlineto{\pgfqpoint{1.321722in}{1.206494in}}%
\pgfpathlineto{\pgfqpoint{1.322854in}{1.205391in}}%
\pgfpathlineto{\pgfqpoint{1.323986in}{1.203614in}}%
\pgfpathlineto{\pgfqpoint{1.325118in}{1.200010in}}%
\pgfpathlineto{\pgfqpoint{1.327383in}{1.207356in}}%
\pgfpathlineto{\pgfqpoint{1.328515in}{1.211250in}}%
\pgfpathlineto{\pgfqpoint{1.329647in}{1.214150in}}%
\pgfpathlineto{\pgfqpoint{1.331911in}{1.214725in}}%
\pgfpathlineto{\pgfqpoint{1.333044in}{1.219366in}}%
\pgfpathlineto{\pgfqpoint{1.334176in}{1.221623in}}%
\pgfpathlineto{\pgfqpoint{1.335308in}{1.211563in}}%
\pgfpathlineto{\pgfqpoint{1.336440in}{1.206616in}}%
\pgfpathlineto{\pgfqpoint{1.338705in}{1.218992in}}%
\pgfpathlineto{\pgfqpoint{1.339837in}{1.215127in}}%
\pgfpathlineto{\pgfqpoint{1.340969in}{1.209181in}}%
\pgfpathlineto{\pgfqpoint{1.342101in}{1.206983in}}%
\pgfpathlineto{\pgfqpoint{1.344366in}{1.216372in}}%
\pgfpathlineto{\pgfqpoint{1.345498in}{1.222826in}}%
\pgfpathlineto{\pgfqpoint{1.346630in}{1.221487in}}%
\pgfpathlineto{\pgfqpoint{1.348894in}{1.207538in}}%
\pgfpathlineto{\pgfqpoint{1.350026in}{1.206865in}}%
\pgfpathlineto{\pgfqpoint{1.351159in}{1.220515in}}%
\pgfpathlineto{\pgfqpoint{1.352291in}{1.225512in}}%
\pgfpathlineto{\pgfqpoint{1.353423in}{1.219901in}}%
\pgfpathlineto{\pgfqpoint{1.354555in}{1.207247in}}%
\pgfpathlineto{\pgfqpoint{1.355687in}{1.205068in}}%
\pgfpathlineto{\pgfqpoint{1.357952in}{1.212614in}}%
\pgfpathlineto{\pgfqpoint{1.360216in}{1.217913in}}%
\pgfpathlineto{\pgfqpoint{1.361348in}{1.212381in}}%
\pgfpathlineto{\pgfqpoint{1.362481in}{1.203143in}}%
\pgfpathlineto{\pgfqpoint{1.363613in}{1.196934in}}%
\pgfpathlineto{\pgfqpoint{1.364745in}{1.189645in}}%
\pgfpathlineto{\pgfqpoint{1.365877in}{1.198214in}}%
\pgfpathlineto{\pgfqpoint{1.367009in}{1.209948in}}%
\pgfpathlineto{\pgfqpoint{1.369274in}{1.222871in}}%
\pgfpathlineto{\pgfqpoint{1.370406in}{1.222136in}}%
\pgfpathlineto{\pgfqpoint{1.371538in}{1.216706in}}%
\pgfpathlineto{\pgfqpoint{1.372670in}{1.214976in}}%
\pgfpathlineto{\pgfqpoint{1.373802in}{1.220795in}}%
\pgfpathlineto{\pgfqpoint{1.374935in}{1.217840in}}%
\pgfpathlineto{\pgfqpoint{1.376067in}{1.211607in}}%
\pgfpathlineto{\pgfqpoint{1.377199in}{1.203972in}}%
\pgfpathlineto{\pgfqpoint{1.378331in}{1.205613in}}%
\pgfpathlineto{\pgfqpoint{1.379463in}{1.222600in}}%
\pgfpathlineto{\pgfqpoint{1.380596in}{1.231678in}}%
\pgfpathlineto{\pgfqpoint{1.381728in}{1.233522in}}%
\pgfpathlineto{\pgfqpoint{1.382860in}{1.224718in}}%
\pgfpathlineto{\pgfqpoint{1.383992in}{1.220675in}}%
\pgfpathlineto{\pgfqpoint{1.385124in}{1.219626in}}%
\pgfpathlineto{\pgfqpoint{1.386256in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{1.387389in}{1.215578in}}%
\pgfpathlineto{\pgfqpoint{1.388521in}{1.224241in}}%
\pgfpathlineto{\pgfqpoint{1.389653in}{1.236559in}}%
\pgfpathlineto{\pgfqpoint{1.390785in}{1.233501in}}%
\pgfpathlineto{\pgfqpoint{1.391917in}{1.221275in}}%
\pgfpathlineto{\pgfqpoint{1.393050in}{1.221702in}}%
\pgfpathlineto{\pgfqpoint{1.394182in}{1.226126in}}%
\pgfpathlineto{\pgfqpoint{1.395314in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{1.396446in}{1.223575in}}%
\pgfpathlineto{\pgfqpoint{1.397578in}{1.217212in}}%
\pgfpathlineto{\pgfqpoint{1.398711in}{1.214888in}}%
\pgfpathlineto{\pgfqpoint{1.399843in}{1.210313in}}%
\pgfpathlineto{\pgfqpoint{1.400975in}{1.209733in}}%
\pgfpathlineto{\pgfqpoint{1.402107in}{1.218047in}}%
\pgfpathlineto{\pgfqpoint{1.403239in}{1.218928in}}%
\pgfpathlineto{\pgfqpoint{1.404371in}{1.214508in}}%
\pgfpathlineto{\pgfqpoint{1.405504in}{1.216190in}}%
\pgfpathlineto{\pgfqpoint{1.406636in}{1.220669in}}%
\pgfpathlineto{\pgfqpoint{1.407768in}{1.226364in}}%
\pgfpathlineto{\pgfqpoint{1.408900in}{1.227832in}}%
\pgfpathlineto{\pgfqpoint{1.410032in}{1.225164in}}%
\pgfpathlineto{\pgfqpoint{1.411165in}{1.224299in}}%
\pgfpathlineto{\pgfqpoint{1.412297in}{1.224407in}}%
\pgfpathlineto{\pgfqpoint{1.413429in}{1.224749in}}%
\pgfpathlineto{\pgfqpoint{1.414561in}{1.217514in}}%
\pgfpathlineto{\pgfqpoint{1.415693in}{1.222653in}}%
\pgfpathlineto{\pgfqpoint{1.416826in}{1.232304in}}%
\pgfpathlineto{\pgfqpoint{1.419090in}{1.212731in}}%
\pgfpathlineto{\pgfqpoint{1.420222in}{1.214216in}}%
\pgfpathlineto{\pgfqpoint{1.421354in}{1.218779in}}%
\pgfpathlineto{\pgfqpoint{1.422486in}{1.222502in}}%
\pgfpathlineto{\pgfqpoint{1.423619in}{1.212971in}}%
\pgfpathlineto{\pgfqpoint{1.424751in}{1.199700in}}%
\pgfpathlineto{\pgfqpoint{1.425883in}{1.196470in}}%
\pgfpathlineto{\pgfqpoint{1.427015in}{1.203078in}}%
\pgfpathlineto{\pgfqpoint{1.429280in}{1.223199in}}%
\pgfpathlineto{\pgfqpoint{1.430412in}{1.225052in}}%
\pgfpathlineto{\pgfqpoint{1.431544in}{1.224424in}}%
\pgfpathlineto{\pgfqpoint{1.432676in}{1.228930in}}%
\pgfpathlineto{\pgfqpoint{1.433808in}{1.230173in}}%
\pgfpathlineto{\pgfqpoint{1.434941in}{1.223043in}}%
\pgfpathlineto{\pgfqpoint{1.436073in}{1.226315in}}%
\pgfpathlineto{\pgfqpoint{1.437205in}{1.233055in}}%
\pgfpathlineto{\pgfqpoint{1.438337in}{1.225812in}}%
\pgfpathlineto{\pgfqpoint{1.439469in}{1.216558in}}%
\pgfpathlineto{\pgfqpoint{1.440601in}{1.213005in}}%
\pgfpathlineto{\pgfqpoint{1.441734in}{1.212500in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{1.443998in}{1.226995in}}%
\pgfpathlineto{\pgfqpoint{1.445130in}{1.232015in}}%
\pgfpathlineto{\pgfqpoint{1.446262in}{1.234669in}}%
\pgfpathlineto{\pgfqpoint{1.447395in}{1.231362in}}%
\pgfpathlineto{\pgfqpoint{1.448527in}{1.219082in}}%
\pgfpathlineto{\pgfqpoint{1.450791in}{1.225229in}}%
\pgfpathlineto{\pgfqpoint{1.451923in}{1.222473in}}%
\pgfpathlineto{\pgfqpoint{1.454188in}{1.233858in}}%
\pgfpathlineto{\pgfqpoint{1.455320in}{1.226440in}}%
\pgfpathlineto{\pgfqpoint{1.456452in}{1.216095in}}%
\pgfpathlineto{\pgfqpoint{1.456452in}{1.216095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585939in}{0.374983in}}%
\pgfpathlineto{\pgfqpoint{1.702537in}{0.374983in}}%
\pgfpathlineto{\pgfqpoint{1.702537in}{0.784226in}}%
\pgfpathlineto{\pgfqpoint{0.585939in}{0.784226in}}%
\pgfpathlineto{\pgfqpoint{0.585939in}{0.374983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608162in}{0.723115in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.723115in}}%
\pgfpathlineto{\pgfqpoint{0.719273in}{0.723115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763717in,y=0.684226in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Node-wise IBMB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608162in}{0.590404in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.590404in}}%
\pgfpathlineto{\pgfqpoint{0.719273in}{0.590404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763717in,y=0.551515in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Batch-wise IBMB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608162in}{0.457694in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.457694in}}%
\pgfpathlineto{\pgfqpoint{0.719273in}{0.457694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763717in,y=0.418805in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Fixed random}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/batching_time_Prod.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.787500in}{1.465750in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.465750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.465750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{1.647662in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{1.647662in}{1.405408in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{1.405408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{1.355487in}{1.119204in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{1.405408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292174in,y=0.244538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{1.355487in}{1.119204in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631046in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{0.631046in}{1.405408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631046in,y=0.244538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{1.355487in}{1.119204in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969918in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{0.969918in}{1.405408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969918in,y=0.244538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{1.355487in}{1.119204in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308790in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{1.308790in}{1.405408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308790in,y=0.244538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{1.355487in}{1.119204in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647662in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{1.647662in}{1.405408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647662in,y=0.244538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969918in,y=0.132524in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Train time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{1.355487in}{1.119204in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{1.647662in}{0.286204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146339in, y=0.247942in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{1.355487in}{1.119204in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{0.659272in}}%
\pgfpathlineto{\pgfqpoint{1.647662in}{0.659272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146339in, y=0.621010in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {91}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{1.355487in}{1.119204in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{1.032340in}}%
\pgfpathlineto{\pgfqpoint{1.647662in}{1.032340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146339in, y=0.994078in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{1.355487in}{1.119204in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{1.405408in}}%
\pgfpathlineto{\pgfqpoint{1.647662in}{1.405408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146339in, y=1.367146in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {93}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132450in,y=0.845806in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{1.355487in}{1.119204in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{-21.737612in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-26.593658in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-21.737612in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-21.737612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{1.355487in}{1.119204in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{-6.642612in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-24.175062in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-6.642612in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-6.642612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{1.355487in}{1.119204in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{-0.539755in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-21.471548in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-0.539755in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-0.539755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{1.355487in}{1.119204in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{-21.280790in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-21.739579in}}%
\pgfpathlineto{\pgfqpoint{0.292343in}{-21.710635in}}%
\pgfpathlineto{\pgfqpoint{0.292512in}{-21.585815in}}%
\pgfpathlineto{\pgfqpoint{0.292681in}{-21.157388in}}%
\pgfpathlineto{\pgfqpoint{0.292850in}{-19.892754in}}%
\pgfpathlineto{\pgfqpoint{0.293019in}{-17.234553in}}%
\pgfpathlineto{\pgfqpoint{0.293187in}{-14.356808in}}%
\pgfpathlineto{\pgfqpoint{0.293356in}{-12.667669in}}%
\pgfpathlineto{\pgfqpoint{0.293525in}{-11.593248in}}%
\pgfpathlineto{\pgfqpoint{0.293694in}{-10.620339in}}%
\pgfpathlineto{\pgfqpoint{0.293863in}{-10.071298in}}%
\pgfpathlineto{\pgfqpoint{0.294032in}{-9.667011in}}%
\pgfpathlineto{\pgfqpoint{0.294201in}{-9.399619in}}%
\pgfpathlineto{\pgfqpoint{0.294370in}{-9.210601in}}%
\pgfpathlineto{\pgfqpoint{0.294539in}{-9.008018in}}%
\pgfpathlineto{\pgfqpoint{0.294707in}{-8.842185in}}%
\pgfpathlineto{\pgfqpoint{0.294876in}{-8.708318in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{-8.579899in}}%
\pgfpathlineto{\pgfqpoint{0.295214in}{-8.478254in}}%
\pgfpathlineto{\pgfqpoint{0.295383in}{-8.387859in}}%
\pgfpathlineto{\pgfqpoint{0.295552in}{-8.269025in}}%
\pgfpathlineto{\pgfqpoint{0.295721in}{-8.160102in}}%
\pgfpathlineto{\pgfqpoint{0.295890in}{-8.081022in}}%
\pgfpathlineto{\pgfqpoint{0.296059in}{-8.003521in}}%
\pgfpathlineto{\pgfqpoint{0.296228in}{-7.927397in}}%
\pgfpathlineto{\pgfqpoint{0.296396in}{-7.860796in}}%
\pgfpathlineto{\pgfqpoint{0.296565in}{-7.832591in}}%
\pgfpathlineto{\pgfqpoint{0.296734in}{-7.816410in}}%
\pgfpathlineto{\pgfqpoint{0.296903in}{-7.770054in}}%
\pgfpathlineto{\pgfqpoint{0.297072in}{-7.720182in}}%
\pgfpathlineto{\pgfqpoint{0.297241in}{-7.672426in}}%
\pgfpathlineto{\pgfqpoint{0.297410in}{-7.625681in}}%
\pgfpathlineto{\pgfqpoint{0.297579in}{-7.588954in}}%
\pgfpathlineto{\pgfqpoint{0.297748in}{-7.559175in}}%
\pgfpathlineto{\pgfqpoint{0.297916in}{-7.549680in}}%
\pgfpathlineto{\pgfqpoint{0.298085in}{-7.543888in}}%
\pgfpathlineto{\pgfqpoint{0.298254in}{-7.516065in}}%
\pgfpathlineto{\pgfqpoint{0.298423in}{-7.460320in}}%
\pgfpathlineto{\pgfqpoint{0.298592in}{-7.435997in}}%
\pgfpathlineto{\pgfqpoint{0.298761in}{-7.435340in}}%
\pgfpathlineto{\pgfqpoint{0.298930in}{-7.453445in}}%
\pgfpathlineto{\pgfqpoint{0.299099in}{-7.468346in}}%
\pgfpathlineto{\pgfqpoint{0.299268in}{-7.440495in}}%
\pgfpathlineto{\pgfqpoint{0.299437in}{-7.393613in}}%
\pgfpathlineto{\pgfqpoint{0.299605in}{-7.360759in}}%
\pgfpathlineto{\pgfqpoint{0.299774in}{-7.337989in}}%
\pgfpathlineto{\pgfqpoint{0.299943in}{-7.319403in}}%
\pgfpathlineto{\pgfqpoint{0.300112in}{-7.313164in}}%
\pgfpathlineto{\pgfqpoint{0.300281in}{-7.322744in}}%
\pgfpathlineto{\pgfqpoint{0.300450in}{-7.325891in}}%
\pgfpathlineto{\pgfqpoint{0.300619in}{-7.292637in}}%
\pgfpathlineto{\pgfqpoint{0.300788in}{-7.258764in}}%
\pgfpathlineto{\pgfqpoint{0.300957in}{-7.264475in}}%
\pgfpathlineto{\pgfqpoint{0.301125in}{-7.274659in}}%
\pgfpathlineto{\pgfqpoint{0.301294in}{-7.254705in}}%
\pgfpathlineto{\pgfqpoint{0.301463in}{-7.241897in}}%
\pgfpathlineto{\pgfqpoint{0.301632in}{-7.231621in}}%
\pgfpathlineto{\pgfqpoint{0.301801in}{-7.241346in}}%
\pgfpathlineto{\pgfqpoint{0.301970in}{-7.230304in}}%
\pgfpathlineto{\pgfqpoint{0.302139in}{-7.212562in}}%
\pgfpathlineto{\pgfqpoint{0.302308in}{-7.218297in}}%
\pgfpathlineto{\pgfqpoint{0.302477in}{-7.210803in}}%
\pgfpathlineto{\pgfqpoint{0.302646in}{-7.194907in}}%
\pgfpathlineto{\pgfqpoint{0.302814in}{-7.185050in}}%
\pgfpathlineto{\pgfqpoint{0.302983in}{-7.182195in}}%
\pgfpathlineto{\pgfqpoint{0.303152in}{-7.177383in}}%
\pgfpathlineto{\pgfqpoint{0.303321in}{-7.151948in}}%
\pgfpathlineto{\pgfqpoint{0.303490in}{-7.153910in}}%
\pgfpathlineto{\pgfqpoint{0.303659in}{-7.149998in}}%
\pgfpathlineto{\pgfqpoint{0.303828in}{-7.117071in}}%
\pgfpathlineto{\pgfqpoint{0.303997in}{-7.083615in}}%
\pgfpathlineto{\pgfqpoint{0.304166in}{-7.077431in}}%
\pgfpathlineto{\pgfqpoint{0.304334in}{-7.101708in}}%
\pgfpathlineto{\pgfqpoint{0.304503in}{-7.118767in}}%
\pgfpathlineto{\pgfqpoint{0.304672in}{-7.117917in}}%
\pgfpathlineto{\pgfqpoint{0.304841in}{-7.100541in}}%
\pgfpathlineto{\pgfqpoint{0.305010in}{-7.068484in}}%
\pgfpathlineto{\pgfqpoint{0.305179in}{-7.042755in}}%
\pgfpathlineto{\pgfqpoint{0.305348in}{-7.040879in}}%
\pgfpathlineto{\pgfqpoint{0.305517in}{-7.022830in}}%
\pgfpathlineto{\pgfqpoint{0.305686in}{-6.986888in}}%
\pgfpathlineto{\pgfqpoint{0.305855in}{-6.984762in}}%
\pgfpathlineto{\pgfqpoint{0.306023in}{-6.995596in}}%
\pgfpathlineto{\pgfqpoint{0.306192in}{-6.989900in}}%
\pgfpathlineto{\pgfqpoint{0.306361in}{-6.968239in}}%
\pgfpathlineto{\pgfqpoint{0.306530in}{-6.953461in}}%
\pgfpathlineto{\pgfqpoint{0.306699in}{-6.990338in}}%
\pgfpathlineto{\pgfqpoint{0.306868in}{-6.999460in}}%
\pgfpathlineto{\pgfqpoint{0.307037in}{-6.969442in}}%
\pgfpathlineto{\pgfqpoint{0.307206in}{-6.940782in}}%
\pgfpathlineto{\pgfqpoint{0.307375in}{-6.932170in}}%
\pgfpathlineto{\pgfqpoint{0.307543in}{-6.934624in}}%
\pgfpathlineto{\pgfqpoint{0.307712in}{-6.948357in}}%
\pgfpathlineto{\pgfqpoint{0.307881in}{-6.948643in}}%
\pgfpathlineto{\pgfqpoint{0.308050in}{-6.944555in}}%
\pgfpathlineto{\pgfqpoint{0.308219in}{-6.938019in}}%
\pgfpathlineto{\pgfqpoint{0.308388in}{-6.924315in}}%
\pgfpathlineto{\pgfqpoint{0.308557in}{-6.905032in}}%
\pgfpathlineto{\pgfqpoint{0.308726in}{-6.893658in}}%
\pgfpathlineto{\pgfqpoint{0.308895in}{-6.891469in}}%
\pgfpathlineto{\pgfqpoint{0.309064in}{-6.899577in}}%
\pgfpathlineto{\pgfqpoint{0.309232in}{-6.901973in}}%
\pgfpathlineto{\pgfqpoint{0.309401in}{-6.885087in}}%
\pgfpathlineto{\pgfqpoint{0.309570in}{-6.867534in}}%
\pgfpathlineto{\pgfqpoint{0.309739in}{-6.865215in}}%
\pgfpathlineto{\pgfqpoint{0.309908in}{-6.873023in}}%
\pgfpathlineto{\pgfqpoint{0.310077in}{-6.875975in}}%
\pgfpathlineto{\pgfqpoint{0.310246in}{-6.872125in}}%
\pgfpathlineto{\pgfqpoint{0.310415in}{-6.880038in}}%
\pgfpathlineto{\pgfqpoint{0.310584in}{-6.887984in}}%
\pgfpathlineto{\pgfqpoint{0.310752in}{-6.903091in}}%
\pgfpathlineto{\pgfqpoint{0.310921in}{-6.912499in}}%
\pgfpathlineto{\pgfqpoint{0.311090in}{-6.904439in}}%
\pgfpathlineto{\pgfqpoint{0.311259in}{-6.898625in}}%
\pgfpathlineto{\pgfqpoint{0.311428in}{-6.914210in}}%
\pgfpathlineto{\pgfqpoint{0.311597in}{-6.902802in}}%
\pgfpathlineto{\pgfqpoint{0.311766in}{-6.873039in}}%
\pgfpathlineto{\pgfqpoint{0.311935in}{-6.861315in}}%
\pgfpathlineto{\pgfqpoint{0.312104in}{-6.854196in}}%
\pgfpathlineto{\pgfqpoint{0.312273in}{-6.848749in}}%
\pgfpathlineto{\pgfqpoint{0.312441in}{-6.823882in}}%
\pgfpathlineto{\pgfqpoint{0.312610in}{-6.813247in}}%
\pgfpathlineto{\pgfqpoint{0.312779in}{-6.819952in}}%
\pgfpathlineto{\pgfqpoint{0.312948in}{-6.840460in}}%
\pgfpathlineto{\pgfqpoint{0.313117in}{-6.852823in}}%
\pgfpathlineto{\pgfqpoint{0.313286in}{-6.849541in}}%
\pgfpathlineto{\pgfqpoint{0.313455in}{-6.820138in}}%
\pgfpathlineto{\pgfqpoint{0.313624in}{-6.811240in}}%
\pgfpathlineto{\pgfqpoint{0.313793in}{-6.815497in}}%
\pgfpathlineto{\pgfqpoint{0.313961in}{-6.826120in}}%
\pgfpathlineto{\pgfqpoint{0.314130in}{-6.826726in}}%
\pgfpathlineto{\pgfqpoint{0.314299in}{-6.815187in}}%
\pgfpathlineto{\pgfqpoint{0.314468in}{-6.821288in}}%
\pgfpathlineto{\pgfqpoint{0.314637in}{-6.827411in}}%
\pgfpathlineto{\pgfqpoint{0.314806in}{-6.814778in}}%
\pgfpathlineto{\pgfqpoint{0.314975in}{-6.801160in}}%
\pgfpathlineto{\pgfqpoint{0.315144in}{-6.793203in}}%
\pgfpathlineto{\pgfqpoint{0.315313in}{-6.781166in}}%
\pgfpathlineto{\pgfqpoint{0.315482in}{-6.782405in}}%
\pgfpathlineto{\pgfqpoint{0.315650in}{-6.775262in}}%
\pgfpathlineto{\pgfqpoint{0.315819in}{-6.766517in}}%
\pgfpathlineto{\pgfqpoint{0.315988in}{-6.772149in}}%
\pgfpathlineto{\pgfqpoint{0.316157in}{-6.764655in}}%
\pgfpathlineto{\pgfqpoint{0.316326in}{-6.758414in}}%
\pgfpathlineto{\pgfqpoint{0.316495in}{-6.758338in}}%
\pgfpathlineto{\pgfqpoint{0.316664in}{-6.737216in}}%
\pgfpathlineto{\pgfqpoint{0.316833in}{-6.724861in}}%
\pgfpathlineto{\pgfqpoint{0.317002in}{-6.724058in}}%
\pgfpathlineto{\pgfqpoint{0.317170in}{-6.735517in}}%
\pgfpathlineto{\pgfqpoint{0.317339in}{-6.755268in}}%
\pgfpathlineto{\pgfqpoint{0.317508in}{-6.756288in}}%
\pgfpathlineto{\pgfqpoint{0.317677in}{-6.720167in}}%
\pgfpathlineto{\pgfqpoint{0.317846in}{-6.690357in}}%
\pgfpathlineto{\pgfqpoint{0.318015in}{-6.680327in}}%
\pgfpathlineto{\pgfqpoint{0.318184in}{-6.681077in}}%
\pgfpathlineto{\pgfqpoint{0.318353in}{-6.682886in}}%
\pgfpathlineto{\pgfqpoint{0.318522in}{-6.688169in}}%
\pgfpathlineto{\pgfqpoint{0.318691in}{-6.694060in}}%
\pgfpathlineto{\pgfqpoint{0.318859in}{-6.700665in}}%
\pgfpathlineto{\pgfqpoint{0.319028in}{-6.719246in}}%
\pgfpathlineto{\pgfqpoint{0.319197in}{-6.727672in}}%
\pgfpathlineto{\pgfqpoint{0.319366in}{-6.714388in}}%
\pgfpathlineto{\pgfqpoint{0.319535in}{-6.713458in}}%
\pgfpathlineto{\pgfqpoint{0.319704in}{-6.730785in}}%
\pgfpathlineto{\pgfqpoint{0.319873in}{-6.739695in}}%
\pgfpathlineto{\pgfqpoint{0.320042in}{-6.752347in}}%
\pgfpathlineto{\pgfqpoint{0.320211in}{-6.751429in}}%
\pgfpathlineto{\pgfqpoint{0.320379in}{-6.743983in}}%
\pgfpathlineto{\pgfqpoint{0.320548in}{-6.723635in}}%
\pgfpathlineto{\pgfqpoint{0.320717in}{-6.694207in}}%
\pgfpathlineto{\pgfqpoint{0.320886in}{-6.675700in}}%
\pgfpathlineto{\pgfqpoint{0.321055in}{-6.668541in}}%
\pgfpathlineto{\pgfqpoint{0.321224in}{-6.661174in}}%
\pgfpathlineto{\pgfqpoint{0.321393in}{-6.667428in}}%
\pgfpathlineto{\pgfqpoint{0.321562in}{-6.673795in}}%
\pgfpathlineto{\pgfqpoint{0.321731in}{-6.686895in}}%
\pgfpathlineto{\pgfqpoint{0.321900in}{-6.678149in}}%
\pgfpathlineto{\pgfqpoint{0.322068in}{-6.658122in}}%
\pgfpathlineto{\pgfqpoint{0.322237in}{-6.646184in}}%
\pgfpathlineto{\pgfqpoint{0.322406in}{-6.657047in}}%
\pgfpathlineto{\pgfqpoint{0.322575in}{-6.656719in}}%
\pgfpathlineto{\pgfqpoint{0.322744in}{-6.656613in}}%
\pgfpathlineto{\pgfqpoint{0.322913in}{-6.666355in}}%
\pgfpathlineto{\pgfqpoint{0.323082in}{-6.658626in}}%
\pgfpathlineto{\pgfqpoint{0.323251in}{-6.665123in}}%
\pgfpathlineto{\pgfqpoint{0.323420in}{-6.677550in}}%
\pgfpathlineto{\pgfqpoint{0.323588in}{-6.696749in}}%
\pgfpathlineto{\pgfqpoint{0.323757in}{-6.732008in}}%
\pgfpathlineto{\pgfqpoint{0.323926in}{-6.761129in}}%
\pgfpathlineto{\pgfqpoint{0.324095in}{-6.745208in}}%
\pgfpathlineto{\pgfqpoint{0.324264in}{-6.700530in}}%
\pgfpathlineto{\pgfqpoint{0.324433in}{-6.702748in}}%
\pgfpathlineto{\pgfqpoint{0.324602in}{-6.711617in}}%
\pgfpathlineto{\pgfqpoint{0.324771in}{-6.765119in}}%
\pgfpathlineto{\pgfqpoint{0.324940in}{-6.779348in}}%
\pgfpathlineto{\pgfqpoint{0.325109in}{-6.719603in}}%
\pgfpathlineto{\pgfqpoint{0.325277in}{-6.697070in}}%
\pgfpathlineto{\pgfqpoint{0.325446in}{-6.694349in}}%
\pgfpathlineto{\pgfqpoint{0.325615in}{-6.711504in}}%
\pgfpathlineto{\pgfqpoint{0.325784in}{-6.710400in}}%
\pgfpathlineto{\pgfqpoint{0.325953in}{-6.665195in}}%
\pgfpathlineto{\pgfqpoint{0.326122in}{-6.614177in}}%
\pgfpathlineto{\pgfqpoint{0.326291in}{-6.629055in}}%
\pgfpathlineto{\pgfqpoint{0.326460in}{-6.636897in}}%
\pgfpathlineto{\pgfqpoint{0.326629in}{-6.660695in}}%
\pgfpathlineto{\pgfqpoint{0.326797in}{-6.663768in}}%
\pgfpathlineto{\pgfqpoint{0.326966in}{-6.667431in}}%
\pgfpathlineto{\pgfqpoint{0.327135in}{-6.693969in}}%
\pgfpathlineto{\pgfqpoint{0.327304in}{-6.742707in}}%
\pgfpathlineto{\pgfqpoint{0.327473in}{-6.759694in}}%
\pgfpathlineto{\pgfqpoint{0.327642in}{-6.735404in}}%
\pgfpathlineto{\pgfqpoint{0.327811in}{-6.674165in}}%
\pgfpathlineto{\pgfqpoint{0.327980in}{-6.617366in}}%
\pgfpathlineto{\pgfqpoint{0.328149in}{-6.615192in}}%
\pgfpathlineto{\pgfqpoint{0.328318in}{-6.636168in}}%
\pgfpathlineto{\pgfqpoint{0.328486in}{-6.647588in}}%
\pgfpathlineto{\pgfqpoint{0.328655in}{-6.653026in}}%
\pgfpathlineto{\pgfqpoint{0.328824in}{-6.636138in}}%
\pgfpathlineto{\pgfqpoint{0.328993in}{-6.619651in}}%
\pgfpathlineto{\pgfqpoint{0.329162in}{-6.630152in}}%
\pgfpathlineto{\pgfqpoint{0.329331in}{-6.652669in}}%
\pgfpathlineto{\pgfqpoint{0.329500in}{-6.640988in}}%
\pgfpathlineto{\pgfqpoint{0.329669in}{-6.613412in}}%
\pgfpathlineto{\pgfqpoint{0.329838in}{-6.614951in}}%
\pgfpathlineto{\pgfqpoint{0.330006in}{-6.623569in}}%
\pgfpathlineto{\pgfqpoint{0.330175in}{-6.642207in}}%
\pgfpathlineto{\pgfqpoint{0.330344in}{-6.678933in}}%
\pgfpathlineto{\pgfqpoint{0.330513in}{-6.686475in}}%
\pgfpathlineto{\pgfqpoint{0.330682in}{-6.649390in}}%
\pgfpathlineto{\pgfqpoint{0.330851in}{-6.624252in}}%
\pgfpathlineto{\pgfqpoint{0.331020in}{-6.640445in}}%
\pgfpathlineto{\pgfqpoint{0.331189in}{-6.661935in}}%
\pgfpathlineto{\pgfqpoint{0.331358in}{-6.671717in}}%
\pgfpathlineto{\pgfqpoint{0.331527in}{-6.671993in}}%
\pgfpathlineto{\pgfqpoint{0.331695in}{-6.657736in}}%
\pgfpathlineto{\pgfqpoint{0.331864in}{-6.610562in}}%
\pgfpathlineto{\pgfqpoint{0.332033in}{-6.575939in}}%
\pgfpathlineto{\pgfqpoint{0.332202in}{-6.541201in}}%
\pgfpathlineto{\pgfqpoint{0.332371in}{-6.538466in}}%
\pgfpathlineto{\pgfqpoint{0.332540in}{-6.543836in}}%
\pgfpathlineto{\pgfqpoint{0.332709in}{-6.543579in}}%
\pgfpathlineto{\pgfqpoint{0.332878in}{-6.571109in}}%
\pgfpathlineto{\pgfqpoint{0.333047in}{-6.585464in}}%
\pgfpathlineto{\pgfqpoint{0.333215in}{-6.584310in}}%
\pgfpathlineto{\pgfqpoint{0.333384in}{-6.590068in}}%
\pgfpathlineto{\pgfqpoint{0.333553in}{-6.590002in}}%
\pgfpathlineto{\pgfqpoint{0.333722in}{-6.567230in}}%
\pgfpathlineto{\pgfqpoint{0.333891in}{-6.547532in}}%
\pgfpathlineto{\pgfqpoint{0.334060in}{-6.555212in}}%
\pgfpathlineto{\pgfqpoint{0.334229in}{-6.577450in}}%
\pgfpathlineto{\pgfqpoint{0.334398in}{-6.602428in}}%
\pgfpathlineto{\pgfqpoint{0.334567in}{-6.610233in}}%
\pgfpathlineto{\pgfqpoint{0.334736in}{-6.598457in}}%
\pgfpathlineto{\pgfqpoint{0.334904in}{-6.577742in}}%
\pgfpathlineto{\pgfqpoint{0.335073in}{-6.553669in}}%
\pgfpathlineto{\pgfqpoint{0.335242in}{-6.530172in}}%
\pgfpathlineto{\pgfqpoint{0.335411in}{-6.517355in}}%
\pgfpathlineto{\pgfqpoint{0.335580in}{-6.521002in}}%
\pgfpathlineto{\pgfqpoint{0.335749in}{-6.552162in}}%
\pgfpathlineto{\pgfqpoint{0.335918in}{-6.587858in}}%
\pgfpathlineto{\pgfqpoint{0.336087in}{-6.600473in}}%
\pgfpathlineto{\pgfqpoint{0.336256in}{-6.595019in}}%
\pgfpathlineto{\pgfqpoint{0.336424in}{-6.573485in}}%
\pgfpathlineto{\pgfqpoint{0.336593in}{-6.552900in}}%
\pgfpathlineto{\pgfqpoint{0.336762in}{-6.552967in}}%
\pgfpathlineto{\pgfqpoint{0.336931in}{-6.565282in}}%
\pgfpathlineto{\pgfqpoint{0.337100in}{-6.584134in}}%
\pgfpathlineto{\pgfqpoint{0.337269in}{-6.591818in}}%
\pgfpathlineto{\pgfqpoint{0.337438in}{-6.592687in}}%
\pgfpathlineto{\pgfqpoint{0.337607in}{-6.598825in}}%
\pgfpathlineto{\pgfqpoint{0.337776in}{-6.587344in}}%
\pgfpathlineto{\pgfqpoint{0.337945in}{-6.622562in}}%
\pgfpathlineto{\pgfqpoint{0.338113in}{-6.684102in}}%
\pgfpathlineto{\pgfqpoint{0.338282in}{-6.685549in}}%
\pgfpathlineto{\pgfqpoint{0.338451in}{-6.627838in}}%
\pgfpathlineto{\pgfqpoint{0.338620in}{-6.601752in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{-6.585353in}}%
\pgfpathlineto{\pgfqpoint{0.338958in}{-6.556167in}}%
\pgfpathlineto{\pgfqpoint{0.339127in}{-6.597491in}}%
\pgfpathlineto{\pgfqpoint{0.339296in}{-6.619154in}}%
\pgfpathlineto{\pgfqpoint{0.339465in}{-6.596860in}}%
\pgfpathlineto{\pgfqpoint{0.339634in}{-6.538164in}}%
\pgfpathlineto{\pgfqpoint{0.339802in}{-6.550619in}}%
\pgfpathlineto{\pgfqpoint{0.339971in}{-6.571607in}}%
\pgfpathlineto{\pgfqpoint{0.340140in}{-6.580811in}}%
\pgfpathlineto{\pgfqpoint{0.340309in}{-6.566833in}}%
\pgfpathlineto{\pgfqpoint{0.340478in}{-6.544603in}}%
\pgfpathlineto{\pgfqpoint{0.340647in}{-6.562873in}}%
\pgfpathlineto{\pgfqpoint{0.340816in}{-6.570679in}}%
\pgfpathlineto{\pgfqpoint{0.340985in}{-6.561907in}}%
\pgfpathlineto{\pgfqpoint{0.341154in}{-6.539629in}}%
\pgfpathlineto{\pgfqpoint{0.341322in}{-6.520987in}}%
\pgfpathlineto{\pgfqpoint{0.341491in}{-6.528052in}}%
\pgfpathlineto{\pgfqpoint{0.341660in}{-6.531683in}}%
\pgfpathlineto{\pgfqpoint{0.341829in}{-6.532831in}}%
\pgfpathlineto{\pgfqpoint{0.341998in}{-6.530442in}}%
\pgfpathlineto{\pgfqpoint{0.342167in}{-6.515823in}}%
\pgfpathlineto{\pgfqpoint{0.342336in}{-6.504460in}}%
\pgfpathlineto{\pgfqpoint{0.342505in}{-6.507344in}}%
\pgfpathlineto{\pgfqpoint{0.342674in}{-6.529894in}}%
\pgfpathlineto{\pgfqpoint{0.342843in}{-6.553949in}}%
\pgfpathlineto{\pgfqpoint{0.343011in}{-6.555997in}}%
\pgfpathlineto{\pgfqpoint{0.343180in}{-6.549507in}}%
\pgfpathlineto{\pgfqpoint{0.343349in}{-6.534405in}}%
\pgfpathlineto{\pgfqpoint{0.343518in}{-6.504537in}}%
\pgfpathlineto{\pgfqpoint{0.343687in}{-6.510905in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{-6.515927in}}%
\pgfpathlineto{\pgfqpoint{0.344025in}{-6.513324in}}%
\pgfpathlineto{\pgfqpoint{0.344194in}{-6.520242in}}%
\pgfpathlineto{\pgfqpoint{0.344363in}{-6.509419in}}%
\pgfpathlineto{\pgfqpoint{0.344531in}{-6.482284in}}%
\pgfpathlineto{\pgfqpoint{0.344700in}{-6.474460in}}%
\pgfpathlineto{\pgfqpoint{0.344869in}{-6.460624in}}%
\pgfpathlineto{\pgfqpoint{0.345038in}{-6.456129in}}%
\pgfpathlineto{\pgfqpoint{0.345207in}{-6.471780in}}%
\pgfpathlineto{\pgfqpoint{0.345376in}{-6.491324in}}%
\pgfpathlineto{\pgfqpoint{0.345545in}{-6.489876in}}%
\pgfpathlineto{\pgfqpoint{0.345714in}{-6.479841in}}%
\pgfpathlineto{\pgfqpoint{0.345883in}{-6.494398in}}%
\pgfpathlineto{\pgfqpoint{0.346052in}{-6.494865in}}%
\pgfpathlineto{\pgfqpoint{0.346220in}{-6.498389in}}%
\pgfpathlineto{\pgfqpoint{0.346389in}{-6.507051in}}%
\pgfpathlineto{\pgfqpoint{0.346558in}{-6.514679in}}%
\pgfpathlineto{\pgfqpoint{0.346727in}{-6.501594in}}%
\pgfpathlineto{\pgfqpoint{0.346896in}{-6.488267in}}%
\pgfpathlineto{\pgfqpoint{0.347065in}{-6.482395in}}%
\pgfpathlineto{\pgfqpoint{0.347234in}{-6.490504in}}%
\pgfpathlineto{\pgfqpoint{0.347403in}{-6.511739in}}%
\pgfpathlineto{\pgfqpoint{0.347572in}{-6.518206in}}%
\pgfpathlineto{\pgfqpoint{0.347740in}{-6.512430in}}%
\pgfpathlineto{\pgfqpoint{0.347909in}{-6.509170in}}%
\pgfpathlineto{\pgfqpoint{0.348078in}{-6.494829in}}%
\pgfpathlineto{\pgfqpoint{0.348247in}{-6.492687in}}%
\pgfpathlineto{\pgfqpoint{0.348416in}{-6.505164in}}%
\pgfpathlineto{\pgfqpoint{0.348585in}{-6.534250in}}%
\pgfpathlineto{\pgfqpoint{0.348754in}{-6.563376in}}%
\pgfpathlineto{\pgfqpoint{0.348923in}{-6.557655in}}%
\pgfpathlineto{\pgfqpoint{0.349092in}{-6.528453in}}%
\pgfpathlineto{\pgfqpoint{0.349261in}{-6.516960in}}%
\pgfpathlineto{\pgfqpoint{0.349429in}{-6.514896in}}%
\pgfpathlineto{\pgfqpoint{0.349598in}{-6.508817in}}%
\pgfpathlineto{\pgfqpoint{0.349767in}{-6.507887in}}%
\pgfpathlineto{\pgfqpoint{0.349936in}{-6.499029in}}%
\pgfpathlineto{\pgfqpoint{0.350105in}{-6.475654in}}%
\pgfpathlineto{\pgfqpoint{0.350274in}{-6.448173in}}%
\pgfpathlineto{\pgfqpoint{0.350443in}{-6.457170in}}%
\pgfpathlineto{\pgfqpoint{0.350612in}{-6.466064in}}%
\pgfpathlineto{\pgfqpoint{0.350781in}{-6.470106in}}%
\pgfpathlineto{\pgfqpoint{0.350949in}{-6.471189in}}%
\pgfpathlineto{\pgfqpoint{0.351118in}{-6.466077in}}%
\pgfpathlineto{\pgfqpoint{0.351287in}{-6.449492in}}%
\pgfpathlineto{\pgfqpoint{0.351456in}{-6.417113in}}%
\pgfpathlineto{\pgfqpoint{0.351625in}{-6.406738in}}%
\pgfpathlineto{\pgfqpoint{0.351794in}{-6.422549in}}%
\pgfpathlineto{\pgfqpoint{0.351963in}{-6.473258in}}%
\pgfpathlineto{\pgfqpoint{0.352132in}{-6.500843in}}%
\pgfpathlineto{\pgfqpoint{0.352301in}{-6.508658in}}%
\pgfpathlineto{\pgfqpoint{0.352470in}{-6.509622in}}%
\pgfpathlineto{\pgfqpoint{0.352638in}{-6.506738in}}%
\pgfpathlineto{\pgfqpoint{0.352807in}{-6.513800in}}%
\pgfpathlineto{\pgfqpoint{0.352976in}{-6.518041in}}%
\pgfpathlineto{\pgfqpoint{0.353145in}{-6.519586in}}%
\pgfpathlineto{\pgfqpoint{0.353314in}{-6.507413in}}%
\pgfpathlineto{\pgfqpoint{0.353483in}{-6.455228in}}%
\pgfpathlineto{\pgfqpoint{0.353652in}{-6.413264in}}%
\pgfpathlineto{\pgfqpoint{0.353821in}{-6.412381in}}%
\pgfpathlineto{\pgfqpoint{0.353990in}{-6.414923in}}%
\pgfpathlineto{\pgfqpoint{0.354158in}{-6.434265in}}%
\pgfpathlineto{\pgfqpoint{0.354327in}{-6.447749in}}%
\pgfpathlineto{\pgfqpoint{0.354496in}{-6.446064in}}%
\pgfpathlineto{\pgfqpoint{0.354665in}{-6.444447in}}%
\pgfpathlineto{\pgfqpoint{0.354834in}{-6.457934in}}%
\pgfpathlineto{\pgfqpoint{0.355003in}{-6.477761in}}%
\pgfpathlineto{\pgfqpoint{0.355172in}{-6.489740in}}%
\pgfpathlineto{\pgfqpoint{0.355341in}{-6.480746in}}%
\pgfpathlineto{\pgfqpoint{0.355510in}{-6.448875in}}%
\pgfpathlineto{\pgfqpoint{0.355679in}{-6.420096in}}%
\pgfpathlineto{\pgfqpoint{0.355847in}{-6.410222in}}%
\pgfpathlineto{\pgfqpoint{0.356016in}{-6.408771in}}%
\pgfpathlineto{\pgfqpoint{0.356185in}{-6.395106in}}%
\pgfpathlineto{\pgfqpoint{0.356354in}{-6.383321in}}%
\pgfpathlineto{\pgfqpoint{0.356523in}{-6.383143in}}%
\pgfpathlineto{\pgfqpoint{0.356692in}{-6.400236in}}%
\pgfpathlineto{\pgfqpoint{0.356861in}{-6.426914in}}%
\pgfpathlineto{\pgfqpoint{0.357030in}{-6.450292in}}%
\pgfpathlineto{\pgfqpoint{0.357199in}{-6.470039in}}%
\pgfpathlineto{\pgfqpoint{0.357367in}{-6.487867in}}%
\pgfpathlineto{\pgfqpoint{0.357536in}{-6.502122in}}%
\pgfpathlineto{\pgfqpoint{0.357705in}{-6.505723in}}%
\pgfpathlineto{\pgfqpoint{0.357874in}{-6.488886in}}%
\pgfpathlineto{\pgfqpoint{0.358043in}{-6.461022in}}%
\pgfpathlineto{\pgfqpoint{0.358212in}{-6.449821in}}%
\pgfpathlineto{\pgfqpoint{0.358381in}{-6.453284in}}%
\pgfpathlineto{\pgfqpoint{0.358550in}{-6.479318in}}%
\pgfpathlineto{\pgfqpoint{0.358719in}{-6.520278in}}%
\pgfpathlineto{\pgfqpoint{0.358888in}{-6.530344in}}%
\pgfpathlineto{\pgfqpoint{0.359056in}{-6.482757in}}%
\pgfpathlineto{\pgfqpoint{0.359225in}{-6.437596in}}%
\pgfpathlineto{\pgfqpoint{0.359394in}{-6.459786in}}%
\pgfpathlineto{\pgfqpoint{0.359563in}{-6.476333in}}%
\pgfpathlineto{\pgfqpoint{0.359732in}{-6.473046in}}%
\pgfpathlineto{\pgfqpoint{0.359901in}{-6.446383in}}%
\pgfpathlineto{\pgfqpoint{0.360070in}{-6.441636in}}%
\pgfpathlineto{\pgfqpoint{0.360239in}{-6.444606in}}%
\pgfpathlineto{\pgfqpoint{0.360408in}{-6.435313in}}%
\pgfpathlineto{\pgfqpoint{0.360576in}{-6.414775in}}%
\pgfpathlineto{\pgfqpoint{0.360745in}{-6.419334in}}%
\pgfpathlineto{\pgfqpoint{0.360914in}{-6.447920in}}%
\pgfpathlineto{\pgfqpoint{0.361083in}{-6.470070in}}%
\pgfpathlineto{\pgfqpoint{0.361252in}{-6.484219in}}%
\pgfpathlineto{\pgfqpoint{0.361421in}{-6.473348in}}%
\pgfpathlineto{\pgfqpoint{0.361590in}{-6.471056in}}%
\pgfpathlineto{\pgfqpoint{0.361759in}{-6.467726in}}%
\pgfpathlineto{\pgfqpoint{0.361928in}{-6.472309in}}%
\pgfpathlineto{\pgfqpoint{0.362097in}{-6.486034in}}%
\pgfpathlineto{\pgfqpoint{0.362265in}{-6.484258in}}%
\pgfpathlineto{\pgfqpoint{0.362434in}{-6.456551in}}%
\pgfpathlineto{\pgfqpoint{0.362603in}{-6.428914in}}%
\pgfpathlineto{\pgfqpoint{0.362772in}{-6.426248in}}%
\pgfpathlineto{\pgfqpoint{0.362941in}{-6.453586in}}%
\pgfpathlineto{\pgfqpoint{0.363110in}{-6.477116in}}%
\pgfpathlineto{\pgfqpoint{0.363279in}{-6.484814in}}%
\pgfpathlineto{\pgfqpoint{0.363448in}{-6.478918in}}%
\pgfpathlineto{\pgfqpoint{0.363617in}{-6.456950in}}%
\pgfpathlineto{\pgfqpoint{0.363785in}{-6.435091in}}%
\pgfpathlineto{\pgfqpoint{0.363954in}{-6.421356in}}%
\pgfpathlineto{\pgfqpoint{0.364123in}{-6.412749in}}%
\pgfpathlineto{\pgfqpoint{0.364292in}{-6.424429in}}%
\pgfpathlineto{\pgfqpoint{0.364461in}{-6.422108in}}%
\pgfpathlineto{\pgfqpoint{0.364630in}{-6.413516in}}%
\pgfpathlineto{\pgfqpoint{0.364799in}{-6.434679in}}%
\pgfpathlineto{\pgfqpoint{0.364968in}{-6.427046in}}%
\pgfpathlineto{\pgfqpoint{0.365137in}{-6.413420in}}%
\pgfpathlineto{\pgfqpoint{0.365306in}{-6.431205in}}%
\pgfpathlineto{\pgfqpoint{0.365474in}{-6.440407in}}%
\pgfpathlineto{\pgfqpoint{0.365643in}{-6.434401in}}%
\pgfpathlineto{\pgfqpoint{0.365812in}{-6.439728in}}%
\pgfpathlineto{\pgfqpoint{0.365981in}{-6.421271in}}%
\pgfpathlineto{\pgfqpoint{0.366150in}{-6.409650in}}%
\pgfpathlineto{\pgfqpoint{0.366319in}{-6.427774in}}%
\pgfpathlineto{\pgfqpoint{0.366488in}{-6.460541in}}%
\pgfpathlineto{\pgfqpoint{0.366657in}{-6.482537in}}%
\pgfpathlineto{\pgfqpoint{0.366826in}{-6.467063in}}%
\pgfpathlineto{\pgfqpoint{0.366994in}{-6.455272in}}%
\pgfpathlineto{\pgfqpoint{0.367163in}{-6.436643in}}%
\pgfpathlineto{\pgfqpoint{0.367332in}{-6.430220in}}%
\pgfpathlineto{\pgfqpoint{0.367501in}{-6.425756in}}%
\pgfpathlineto{\pgfqpoint{0.367670in}{-6.410710in}}%
\pgfpathlineto{\pgfqpoint{0.367839in}{-6.404657in}}%
\pgfpathlineto{\pgfqpoint{0.368008in}{-6.412799in}}%
\pgfpathlineto{\pgfqpoint{0.368177in}{-6.433661in}}%
\pgfpathlineto{\pgfqpoint{0.368346in}{-6.438340in}}%
\pgfpathlineto{\pgfqpoint{0.368515in}{-6.428860in}}%
\pgfpathlineto{\pgfqpoint{0.368683in}{-6.415060in}}%
\pgfpathlineto{\pgfqpoint{0.368852in}{-6.402633in}}%
\pgfpathlineto{\pgfqpoint{0.369021in}{-6.386630in}}%
\pgfpathlineto{\pgfqpoint{0.369190in}{-6.369704in}}%
\pgfpathlineto{\pgfqpoint{0.369359in}{-6.373101in}}%
\pgfpathlineto{\pgfqpoint{0.369528in}{-6.392995in}}%
\pgfpathlineto{\pgfqpoint{0.369697in}{-6.405475in}}%
\pgfpathlineto{\pgfqpoint{0.369866in}{-6.398372in}}%
\pgfpathlineto{\pgfqpoint{0.370035in}{-6.391468in}}%
\pgfpathlineto{\pgfqpoint{0.370203in}{-6.380253in}}%
\pgfpathlineto{\pgfqpoint{0.370372in}{-6.368675in}}%
\pgfpathlineto{\pgfqpoint{0.370541in}{-6.353314in}}%
\pgfpathlineto{\pgfqpoint{0.370710in}{-6.362100in}}%
\pgfpathlineto{\pgfqpoint{0.370879in}{-6.388425in}}%
\pgfpathlineto{\pgfqpoint{0.371048in}{-6.418151in}}%
\pgfpathlineto{\pgfqpoint{0.371217in}{-6.427097in}}%
\pgfpathlineto{\pgfqpoint{0.371386in}{-6.416941in}}%
\pgfpathlineto{\pgfqpoint{0.371555in}{-6.402771in}}%
\pgfpathlineto{\pgfqpoint{0.371724in}{-6.410165in}}%
\pgfpathlineto{\pgfqpoint{0.371892in}{-6.422855in}}%
\pgfpathlineto{\pgfqpoint{0.372061in}{-6.449183in}}%
\pgfpathlineto{\pgfqpoint{0.372230in}{-6.478284in}}%
\pgfpathlineto{\pgfqpoint{0.372399in}{-6.464625in}}%
\pgfpathlineto{\pgfqpoint{0.372568in}{-6.435224in}}%
\pgfpathlineto{\pgfqpoint{0.372737in}{-6.403981in}}%
\pgfpathlineto{\pgfqpoint{0.372906in}{-6.395857in}}%
\pgfpathlineto{\pgfqpoint{0.373075in}{-6.391615in}}%
\pgfpathlineto{\pgfqpoint{0.373244in}{-6.400030in}}%
\pgfpathlineto{\pgfqpoint{0.373412in}{-6.403586in}}%
\pgfpathlineto{\pgfqpoint{0.373581in}{-6.406725in}}%
\pgfpathlineto{\pgfqpoint{0.373750in}{-6.417884in}}%
\pgfpathlineto{\pgfqpoint{0.373919in}{-6.449779in}}%
\pgfpathlineto{\pgfqpoint{0.374088in}{-6.461162in}}%
\pgfpathlineto{\pgfqpoint{0.374257in}{-6.423858in}}%
\pgfpathlineto{\pgfqpoint{0.374426in}{-6.414309in}}%
\pgfpathlineto{\pgfqpoint{0.374595in}{-6.423033in}}%
\pgfpathlineto{\pgfqpoint{0.374764in}{-6.422522in}}%
\pgfpathlineto{\pgfqpoint{0.374933in}{-6.411821in}}%
\pgfpathlineto{\pgfqpoint{0.375101in}{-6.403135in}}%
\pgfpathlineto{\pgfqpoint{0.375270in}{-6.400503in}}%
\pgfpathlineto{\pgfqpoint{0.375439in}{-6.402076in}}%
\pgfpathlineto{\pgfqpoint{0.375608in}{-6.416861in}}%
\pgfpathlineto{\pgfqpoint{0.375777in}{-6.425618in}}%
\pgfpathlineto{\pgfqpoint{0.375946in}{-6.416879in}}%
\pgfpathlineto{\pgfqpoint{0.376115in}{-6.412535in}}%
\pgfpathlineto{\pgfqpoint{0.376284in}{-6.424234in}}%
\pgfpathlineto{\pgfqpoint{0.376453in}{-6.440609in}}%
\pgfpathlineto{\pgfqpoint{0.376621in}{-6.458733in}}%
\pgfpathlineto{\pgfqpoint{0.376790in}{-6.476049in}}%
\pgfpathlineto{\pgfqpoint{0.376959in}{-6.493634in}}%
\pgfpathlineto{\pgfqpoint{0.377128in}{-6.484378in}}%
\pgfpathlineto{\pgfqpoint{0.377297in}{-6.447768in}}%
\pgfpathlineto{\pgfqpoint{0.377466in}{-6.410133in}}%
\pgfpathlineto{\pgfqpoint{0.377635in}{-6.399413in}}%
\pgfpathlineto{\pgfqpoint{0.377804in}{-6.426776in}}%
\pgfpathlineto{\pgfqpoint{0.377973in}{-6.449286in}}%
\pgfpathlineto{\pgfqpoint{0.378142in}{-6.452660in}}%
\pgfpathlineto{\pgfqpoint{0.378310in}{-6.448503in}}%
\pgfpathlineto{\pgfqpoint{0.378479in}{-6.438804in}}%
\pgfpathlineto{\pgfqpoint{0.378648in}{-6.433142in}}%
\pgfpathlineto{\pgfqpoint{0.378817in}{-6.438095in}}%
\pgfpathlineto{\pgfqpoint{0.378986in}{-6.433334in}}%
\pgfpathlineto{\pgfqpoint{0.379155in}{-6.418914in}}%
\pgfpathlineto{\pgfqpoint{0.379324in}{-6.398514in}}%
\pgfpathlineto{\pgfqpoint{0.379493in}{-6.395086in}}%
\pgfpathlineto{\pgfqpoint{0.379662in}{-6.386773in}}%
\pgfpathlineto{\pgfqpoint{0.379830in}{-6.399803in}}%
\pgfpathlineto{\pgfqpoint{0.379999in}{-6.414224in}}%
\pgfpathlineto{\pgfqpoint{0.380168in}{-6.418891in}}%
\pgfpathlineto{\pgfqpoint{0.380337in}{-6.426463in}}%
\pgfpathlineto{\pgfqpoint{0.380506in}{-6.434082in}}%
\pgfpathlineto{\pgfqpoint{0.380675in}{-6.429132in}}%
\pgfpathlineto{\pgfqpoint{0.380844in}{-6.417755in}}%
\pgfpathlineto{\pgfqpoint{0.381013in}{-6.407059in}}%
\pgfpathlineto{\pgfqpoint{0.381182in}{-6.399840in}}%
\pgfpathlineto{\pgfqpoint{0.381351in}{-6.399719in}}%
\pgfpathlineto{\pgfqpoint{0.381519in}{-6.395679in}}%
\pgfpathlineto{\pgfqpoint{0.381688in}{-6.383093in}}%
\pgfpathlineto{\pgfqpoint{0.381857in}{-6.375102in}}%
\pgfpathlineto{\pgfqpoint{0.382026in}{-6.379725in}}%
\pgfpathlineto{\pgfqpoint{0.382195in}{-6.404084in}}%
\pgfpathlineto{\pgfqpoint{0.382364in}{-6.414349in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{-6.407588in}}%
\pgfpathlineto{\pgfqpoint{0.382702in}{-6.404603in}}%
\pgfpathlineto{\pgfqpoint{0.382871in}{-6.408856in}}%
\pgfpathlineto{\pgfqpoint{0.383039in}{-6.406306in}}%
\pgfpathlineto{\pgfqpoint{0.383208in}{-6.395065in}}%
\pgfpathlineto{\pgfqpoint{0.383377in}{-6.386576in}}%
\pgfpathlineto{\pgfqpoint{0.383546in}{-6.398805in}}%
\pgfpathlineto{\pgfqpoint{0.383715in}{-6.386032in}}%
\pgfpathlineto{\pgfqpoint{0.383884in}{-6.351059in}}%
\pgfpathlineto{\pgfqpoint{0.384053in}{-6.324217in}}%
\pgfpathlineto{\pgfqpoint{0.384222in}{-6.322357in}}%
\pgfpathlineto{\pgfqpoint{0.384391in}{-6.328866in}}%
\pgfpathlineto{\pgfqpoint{0.384560in}{-6.341979in}}%
\pgfpathlineto{\pgfqpoint{0.384728in}{-6.349005in}}%
\pgfpathlineto{\pgfqpoint{0.384897in}{-6.348924in}}%
\pgfpathlineto{\pgfqpoint{0.385066in}{-6.382908in}}%
\pgfpathlineto{\pgfqpoint{0.385235in}{-6.397088in}}%
\pgfpathlineto{\pgfqpoint{0.385404in}{-6.394248in}}%
\pgfpathlineto{\pgfqpoint{0.385573in}{-6.400705in}}%
\pgfpathlineto{\pgfqpoint{0.385742in}{-6.401387in}}%
\pgfpathlineto{\pgfqpoint{0.385911in}{-6.385104in}}%
\pgfpathlineto{\pgfqpoint{0.386080in}{-6.362835in}}%
\pgfpathlineto{\pgfqpoint{0.386248in}{-6.374594in}}%
\pgfpathlineto{\pgfqpoint{0.386417in}{-6.383289in}}%
\pgfpathlineto{\pgfqpoint{0.386586in}{-6.374726in}}%
\pgfpathlineto{\pgfqpoint{0.386755in}{-6.365124in}}%
\pgfpathlineto{\pgfqpoint{0.386924in}{-6.365809in}}%
\pgfpathlineto{\pgfqpoint{0.387093in}{-6.364799in}}%
\pgfpathlineto{\pgfqpoint{0.387262in}{-6.351951in}}%
\pgfpathlineto{\pgfqpoint{0.387431in}{-6.345174in}}%
\pgfpathlineto{\pgfqpoint{0.387600in}{-6.344788in}}%
\pgfpathlineto{\pgfqpoint{0.387769in}{-6.346828in}}%
\pgfpathlineto{\pgfqpoint{0.387937in}{-6.345738in}}%
\pgfpathlineto{\pgfqpoint{0.388106in}{-6.341301in}}%
\pgfpathlineto{\pgfqpoint{0.388275in}{-6.343620in}}%
\pgfpathlineto{\pgfqpoint{0.388444in}{-6.345003in}}%
\pgfpathlineto{\pgfqpoint{0.388613in}{-6.346737in}}%
\pgfpathlineto{\pgfqpoint{0.388782in}{-6.355904in}}%
\pgfpathlineto{\pgfqpoint{0.388951in}{-6.355801in}}%
\pgfpathlineto{\pgfqpoint{0.389120in}{-6.354254in}}%
\pgfpathlineto{\pgfqpoint{0.389289in}{-6.363065in}}%
\pgfpathlineto{\pgfqpoint{0.389457in}{-6.369869in}}%
\pgfpathlineto{\pgfqpoint{0.389626in}{-6.369273in}}%
\pgfpathlineto{\pgfqpoint{0.389795in}{-6.359185in}}%
\pgfpathlineto{\pgfqpoint{0.389964in}{-6.353118in}}%
\pgfpathlineto{\pgfqpoint{0.390133in}{-6.369584in}}%
\pgfpathlineto{\pgfqpoint{0.390302in}{-6.371611in}}%
\pgfpathlineto{\pgfqpoint{0.390471in}{-6.398823in}}%
\pgfpathlineto{\pgfqpoint{0.390640in}{-6.430278in}}%
\pgfpathlineto{\pgfqpoint{0.390809in}{-6.424020in}}%
\pgfpathlineto{\pgfqpoint{0.390978in}{-6.385603in}}%
\pgfpathlineto{\pgfqpoint{0.391146in}{-6.377965in}}%
\pgfpathlineto{\pgfqpoint{0.391315in}{-6.397686in}}%
\pgfpathlineto{\pgfqpoint{0.391484in}{-6.434454in}}%
\pgfpathlineto{\pgfqpoint{0.391653in}{-6.453882in}}%
\pgfpathlineto{\pgfqpoint{0.391822in}{-6.440169in}}%
\pgfpathlineto{\pgfqpoint{0.391991in}{-6.402387in}}%
\pgfpathlineto{\pgfqpoint{0.392160in}{-6.374193in}}%
\pgfpathlineto{\pgfqpoint{0.392329in}{-6.358413in}}%
\pgfpathlineto{\pgfqpoint{0.392498in}{-6.356259in}}%
\pgfpathlineto{\pgfqpoint{0.392666in}{-6.358045in}}%
\pgfpathlineto{\pgfqpoint{0.392835in}{-6.357916in}}%
\pgfpathlineto{\pgfqpoint{0.393004in}{-6.355263in}}%
\pgfpathlineto{\pgfqpoint{0.393173in}{-6.348578in}}%
\pgfpathlineto{\pgfqpoint{0.393342in}{-6.346223in}}%
\pgfpathlineto{\pgfqpoint{0.393511in}{-6.336394in}}%
\pgfpathlineto{\pgfqpoint{0.393680in}{-6.327832in}}%
\pgfpathlineto{\pgfqpoint{0.393849in}{-6.326918in}}%
\pgfpathlineto{\pgfqpoint{0.394018in}{-6.332936in}}%
\pgfpathlineto{\pgfqpoint{0.394187in}{-6.336568in}}%
\pgfpathlineto{\pgfqpoint{0.394355in}{-6.342949in}}%
\pgfpathlineto{\pgfqpoint{0.394524in}{-6.357939in}}%
\pgfpathlineto{\pgfqpoint{0.394693in}{-6.369753in}}%
\pgfpathlineto{\pgfqpoint{0.394862in}{-6.374315in}}%
\pgfpathlineto{\pgfqpoint{0.395031in}{-6.381530in}}%
\pgfpathlineto{\pgfqpoint{0.395200in}{-6.394384in}}%
\pgfpathlineto{\pgfqpoint{0.395369in}{-6.403043in}}%
\pgfpathlineto{\pgfqpoint{0.395538in}{-6.399464in}}%
\pgfpathlineto{\pgfqpoint{0.395707in}{-6.378317in}}%
\pgfpathlineto{\pgfqpoint{0.395875in}{-6.354257in}}%
\pgfpathlineto{\pgfqpoint{0.396044in}{-6.361194in}}%
\pgfpathlineto{\pgfqpoint{0.396213in}{-6.384326in}}%
\pgfpathlineto{\pgfqpoint{0.396382in}{-6.385638in}}%
\pgfpathlineto{\pgfqpoint{0.396551in}{-6.366756in}}%
\pgfpathlineto{\pgfqpoint{0.396720in}{-6.357232in}}%
\pgfpathlineto{\pgfqpoint{0.396889in}{-6.350229in}}%
\pgfpathlineto{\pgfqpoint{0.397058in}{-6.365728in}}%
\pgfpathlineto{\pgfqpoint{0.397227in}{-6.363391in}}%
\pgfpathlineto{\pgfqpoint{0.397396in}{-6.324645in}}%
\pgfpathlineto{\pgfqpoint{0.397564in}{-6.300873in}}%
\pgfpathlineto{\pgfqpoint{0.397733in}{-6.291075in}}%
\pgfpathlineto{\pgfqpoint{0.397902in}{-6.298626in}}%
\pgfpathlineto{\pgfqpoint{0.398071in}{-6.293694in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{-6.283983in}}%
\pgfpathlineto{\pgfqpoint{0.398409in}{-6.277856in}}%
\pgfpathlineto{\pgfqpoint{0.398578in}{-6.275583in}}%
\pgfpathlineto{\pgfqpoint{0.398747in}{-6.285636in}}%
\pgfpathlineto{\pgfqpoint{0.398916in}{-6.312301in}}%
\pgfpathlineto{\pgfqpoint{0.399084in}{-6.330873in}}%
\pgfpathlineto{\pgfqpoint{0.399253in}{-6.327521in}}%
\pgfpathlineto{\pgfqpoint{0.399422in}{-6.326141in}}%
\pgfpathlineto{\pgfqpoint{0.399591in}{-6.326240in}}%
\pgfpathlineto{\pgfqpoint{0.399760in}{-6.320206in}}%
\pgfpathlineto{\pgfqpoint{0.399929in}{-6.306707in}}%
\pgfpathlineto{\pgfqpoint{0.400098in}{-6.300509in}}%
\pgfpathlineto{\pgfqpoint{0.400267in}{-6.294027in}}%
\pgfpathlineto{\pgfqpoint{0.400436in}{-6.297437in}}%
\pgfpathlineto{\pgfqpoint{0.400605in}{-6.303855in}}%
\pgfpathlineto{\pgfqpoint{0.400773in}{-6.300591in}}%
\pgfpathlineto{\pgfqpoint{0.400942in}{-6.292091in}}%
\pgfpathlineto{\pgfqpoint{0.401111in}{-6.287004in}}%
\pgfpathlineto{\pgfqpoint{0.401280in}{-6.291186in}}%
\pgfpathlineto{\pgfqpoint{0.401449in}{-6.296386in}}%
\pgfpathlineto{\pgfqpoint{0.401618in}{-6.303446in}}%
\pgfpathlineto{\pgfqpoint{0.401787in}{-6.308499in}}%
\pgfpathlineto{\pgfqpoint{0.401956in}{-6.311068in}}%
\pgfpathlineto{\pgfqpoint{0.402125in}{-6.311505in}}%
\pgfpathlineto{\pgfqpoint{0.402293in}{-6.314264in}}%
\pgfpathlineto{\pgfqpoint{0.402462in}{-6.326020in}}%
\pgfpathlineto{\pgfqpoint{0.402631in}{-6.334854in}}%
\pgfpathlineto{\pgfqpoint{0.402800in}{-6.322117in}}%
\pgfpathlineto{\pgfqpoint{0.402969in}{-6.298111in}}%
\pgfpathlineto{\pgfqpoint{0.403138in}{-6.286787in}}%
\pgfpathlineto{\pgfqpoint{0.403307in}{-6.279082in}}%
\pgfpathlineto{\pgfqpoint{0.403476in}{-6.278318in}}%
\pgfpathlineto{\pgfqpoint{0.403645in}{-6.297250in}}%
\pgfpathlineto{\pgfqpoint{0.403814in}{-6.297763in}}%
\pgfpathlineto{\pgfqpoint{0.403982in}{-6.290309in}}%
\pgfpathlineto{\pgfqpoint{0.404151in}{-6.283441in}}%
\pgfpathlineto{\pgfqpoint{0.404320in}{-6.283733in}}%
\pgfpathlineto{\pgfqpoint{0.404489in}{-6.305965in}}%
\pgfpathlineto{\pgfqpoint{0.404658in}{-6.320231in}}%
\pgfpathlineto{\pgfqpoint{0.404827in}{-6.321651in}}%
\pgfpathlineto{\pgfqpoint{0.404996in}{-6.316617in}}%
\pgfpathlineto{\pgfqpoint{0.405165in}{-6.316228in}}%
\pgfpathlineto{\pgfqpoint{0.405334in}{-6.319809in}}%
\pgfpathlineto{\pgfqpoint{0.405502in}{-6.320266in}}%
\pgfpathlineto{\pgfqpoint{0.405671in}{-6.311129in}}%
\pgfpathlineto{\pgfqpoint{0.405840in}{-6.303757in}}%
\pgfpathlineto{\pgfqpoint{0.406009in}{-6.292153in}}%
\pgfpathlineto{\pgfqpoint{0.406178in}{-6.282849in}}%
\pgfpathlineto{\pgfqpoint{0.406347in}{-6.279468in}}%
\pgfpathlineto{\pgfqpoint{0.406516in}{-6.300544in}}%
\pgfpathlineto{\pgfqpoint{0.406685in}{-6.317887in}}%
\pgfpathlineto{\pgfqpoint{0.406854in}{-6.322228in}}%
\pgfpathlineto{\pgfqpoint{0.407023in}{-6.306827in}}%
\pgfpathlineto{\pgfqpoint{0.407191in}{-6.299549in}}%
\pgfpathlineto{\pgfqpoint{0.407360in}{-6.308234in}}%
\pgfpathlineto{\pgfqpoint{0.407529in}{-6.330247in}}%
\pgfpathlineto{\pgfqpoint{0.407698in}{-6.346790in}}%
\pgfpathlineto{\pgfqpoint{0.407867in}{-6.357327in}}%
\pgfpathlineto{\pgfqpoint{0.408036in}{-6.348222in}}%
\pgfpathlineto{\pgfqpoint{0.408205in}{-6.324994in}}%
\pgfpathlineto{\pgfqpoint{0.408374in}{-6.311296in}}%
\pgfpathlineto{\pgfqpoint{0.408543in}{-6.316673in}}%
\pgfpathlineto{\pgfqpoint{0.408711in}{-6.311358in}}%
\pgfpathlineto{\pgfqpoint{0.408880in}{-6.300035in}}%
\pgfpathlineto{\pgfqpoint{0.409049in}{-6.296869in}}%
\pgfpathlineto{\pgfqpoint{0.409218in}{-6.289165in}}%
\pgfpathlineto{\pgfqpoint{0.409387in}{-6.274044in}}%
\pgfpathlineto{\pgfqpoint{0.409556in}{-6.273221in}}%
\pgfpathlineto{\pgfqpoint{0.409725in}{-6.275101in}}%
\pgfpathlineto{\pgfqpoint{0.409894in}{-6.286352in}}%
\pgfpathlineto{\pgfqpoint{0.410063in}{-6.293794in}}%
\pgfpathlineto{\pgfqpoint{0.410232in}{-6.293959in}}%
\pgfpathlineto{\pgfqpoint{0.410400in}{-6.291785in}}%
\pgfpathlineto{\pgfqpoint{0.410569in}{-6.291998in}}%
\pgfpathlineto{\pgfqpoint{0.410738in}{-6.291470in}}%
\pgfpathlineto{\pgfqpoint{0.410907in}{-6.300874in}}%
\pgfpathlineto{\pgfqpoint{0.411076in}{-6.313736in}}%
\pgfpathlineto{\pgfqpoint{0.411245in}{-6.296858in}}%
\pgfpathlineto{\pgfqpoint{0.411414in}{-6.288637in}}%
\pgfpathlineto{\pgfqpoint{0.411583in}{-6.280132in}}%
\pgfpathlineto{\pgfqpoint{0.411752in}{-6.274837in}}%
\pgfpathlineto{\pgfqpoint{0.411920in}{-6.290285in}}%
\pgfpathlineto{\pgfqpoint{0.412089in}{-6.295487in}}%
\pgfpathlineto{\pgfqpoint{0.412258in}{-6.291929in}}%
\pgfpathlineto{\pgfqpoint{0.412427in}{-6.285401in}}%
\pgfpathlineto{\pgfqpoint{0.412596in}{-6.277673in}}%
\pgfpathlineto{\pgfqpoint{0.412765in}{-6.277006in}}%
\pgfpathlineto{\pgfqpoint{0.412934in}{-6.284144in}}%
\pgfpathlineto{\pgfqpoint{0.413103in}{-6.280349in}}%
\pgfpathlineto{\pgfqpoint{0.413272in}{-6.272080in}}%
\pgfpathlineto{\pgfqpoint{0.413441in}{-6.266872in}}%
\pgfpathlineto{\pgfqpoint{0.413609in}{-6.265059in}}%
\pgfpathlineto{\pgfqpoint{0.413778in}{-6.270254in}}%
\pgfpathlineto{\pgfqpoint{0.413947in}{-6.273551in}}%
\pgfpathlineto{\pgfqpoint{0.414116in}{-6.288076in}}%
\pgfpathlineto{\pgfqpoint{0.414285in}{-6.301105in}}%
\pgfpathlineto{\pgfqpoint{0.414454in}{-6.307191in}}%
\pgfpathlineto{\pgfqpoint{0.414623in}{-6.302672in}}%
\pgfpathlineto{\pgfqpoint{0.414792in}{-6.290977in}}%
\pgfpathlineto{\pgfqpoint{0.414961in}{-6.302618in}}%
\pgfpathlineto{\pgfqpoint{0.415129in}{-6.315276in}}%
\pgfpathlineto{\pgfqpoint{0.415298in}{-6.317606in}}%
\pgfpathlineto{\pgfqpoint{0.415467in}{-6.317230in}}%
\pgfpathlineto{\pgfqpoint{0.415636in}{-6.313646in}}%
\pgfpathlineto{\pgfqpoint{0.415805in}{-6.300061in}}%
\pgfpathlineto{\pgfqpoint{0.415974in}{-6.295661in}}%
\pgfpathlineto{\pgfqpoint{0.416143in}{-6.299443in}}%
\pgfpathlineto{\pgfqpoint{0.416312in}{-6.290900in}}%
\pgfpathlineto{\pgfqpoint{0.416481in}{-6.288736in}}%
\pgfpathlineto{\pgfqpoint{0.416650in}{-6.292913in}}%
\pgfpathlineto{\pgfqpoint{0.416818in}{-6.280447in}}%
\pgfpathlineto{\pgfqpoint{0.416987in}{-6.267341in}}%
\pgfpathlineto{\pgfqpoint{0.417156in}{-6.279417in}}%
\pgfpathlineto{\pgfqpoint{0.417325in}{-6.287823in}}%
\pgfpathlineto{\pgfqpoint{0.417494in}{-6.299741in}}%
\pgfpathlineto{\pgfqpoint{0.417663in}{-6.302211in}}%
\pgfpathlineto{\pgfqpoint{0.417832in}{-6.293794in}}%
\pgfpathlineto{\pgfqpoint{0.418001in}{-6.282995in}}%
\pgfpathlineto{\pgfqpoint{0.418170in}{-6.290157in}}%
\pgfpathlineto{\pgfqpoint{0.418338in}{-6.293662in}}%
\pgfpathlineto{\pgfqpoint{0.418507in}{-6.288351in}}%
\pgfpathlineto{\pgfqpoint{0.418676in}{-6.278527in}}%
\pgfpathlineto{\pgfqpoint{0.418845in}{-6.268508in}}%
\pgfpathlineto{\pgfqpoint{0.419014in}{-6.279378in}}%
\pgfpathlineto{\pgfqpoint{0.419183in}{-6.298917in}}%
\pgfpathlineto{\pgfqpoint{0.419352in}{-6.314219in}}%
\pgfpathlineto{\pgfqpoint{0.419521in}{-6.307589in}}%
\pgfpathlineto{\pgfqpoint{0.419690in}{-6.286507in}}%
\pgfpathlineto{\pgfqpoint{0.419859in}{-6.282221in}}%
\pgfpathlineto{\pgfqpoint{0.420027in}{-6.299303in}}%
\pgfpathlineto{\pgfqpoint{0.420196in}{-6.302032in}}%
\pgfpathlineto{\pgfqpoint{0.420365in}{-6.292780in}}%
\pgfpathlineto{\pgfqpoint{0.420534in}{-6.282664in}}%
\pgfpathlineto{\pgfqpoint{0.420703in}{-6.278805in}}%
\pgfpathlineto{\pgfqpoint{0.420872in}{-6.283949in}}%
\pgfpathlineto{\pgfqpoint{0.421041in}{-6.280169in}}%
\pgfpathlineto{\pgfqpoint{0.421210in}{-6.271177in}}%
\pgfpathlineto{\pgfqpoint{0.421379in}{-6.268160in}}%
\pgfpathlineto{\pgfqpoint{0.421547in}{-6.269460in}}%
\pgfpathlineto{\pgfqpoint{0.421716in}{-6.261048in}}%
\pgfpathlineto{\pgfqpoint{0.421885in}{-6.255491in}}%
\pgfpathlineto{\pgfqpoint{0.422054in}{-6.260045in}}%
\pgfpathlineto{\pgfqpoint{0.422223in}{-6.260336in}}%
\pgfpathlineto{\pgfqpoint{0.422392in}{-6.261331in}}%
\pgfpathlineto{\pgfqpoint{0.422561in}{-6.275257in}}%
\pgfpathlineto{\pgfqpoint{0.422730in}{-6.287178in}}%
\pgfpathlineto{\pgfqpoint{0.422899in}{-6.288106in}}%
\pgfpathlineto{\pgfqpoint{0.423068in}{-6.279127in}}%
\pgfpathlineto{\pgfqpoint{0.423236in}{-6.271201in}}%
\pgfpathlineto{\pgfqpoint{0.423405in}{-6.263591in}}%
\pgfpathlineto{\pgfqpoint{0.423574in}{-6.270950in}}%
\pgfpathlineto{\pgfqpoint{0.423743in}{-6.281304in}}%
\pgfpathlineto{\pgfqpoint{0.423912in}{-6.287725in}}%
\pgfpathlineto{\pgfqpoint{0.424081in}{-6.282473in}}%
\pgfpathlineto{\pgfqpoint{0.424250in}{-6.273172in}}%
\pgfpathlineto{\pgfqpoint{0.424419in}{-6.273819in}}%
\pgfpathlineto{\pgfqpoint{0.424588in}{-6.273053in}}%
\pgfpathlineto{\pgfqpoint{0.424756in}{-6.266433in}}%
\pgfpathlineto{\pgfqpoint{0.424925in}{-6.262498in}}%
\pgfpathlineto{\pgfqpoint{0.425094in}{-6.260272in}}%
\pgfpathlineto{\pgfqpoint{0.425263in}{-6.264404in}}%
\pgfpathlineto{\pgfqpoint{0.425432in}{-6.276933in}}%
\pgfpathlineto{\pgfqpoint{0.425601in}{-6.288507in}}%
\pgfpathlineto{\pgfqpoint{0.425770in}{-6.297699in}}%
\pgfpathlineto{\pgfqpoint{0.425939in}{-6.295993in}}%
\pgfpathlineto{\pgfqpoint{0.426108in}{-6.283878in}}%
\pgfpathlineto{\pgfqpoint{0.426277in}{-6.271318in}}%
\pgfpathlineto{\pgfqpoint{0.426445in}{-6.261770in}}%
\pgfpathlineto{\pgfqpoint{0.426614in}{-6.261519in}}%
\pgfpathlineto{\pgfqpoint{0.426783in}{-6.278840in}}%
\pgfpathlineto{\pgfqpoint{0.426952in}{-6.287666in}}%
\pgfpathlineto{\pgfqpoint{0.427121in}{-6.274414in}}%
\pgfpathlineto{\pgfqpoint{0.427290in}{-6.272770in}}%
\pgfpathlineto{\pgfqpoint{0.427459in}{-6.287644in}}%
\pgfpathlineto{\pgfqpoint{0.427628in}{-6.293397in}}%
\pgfpathlineto{\pgfqpoint{0.427797in}{-6.297380in}}%
\pgfpathlineto{\pgfqpoint{0.427965in}{-6.305143in}}%
\pgfpathlineto{\pgfqpoint{0.428134in}{-6.310753in}}%
\pgfpathlineto{\pgfqpoint{0.428303in}{-6.312905in}}%
\pgfpathlineto{\pgfqpoint{0.428472in}{-6.310023in}}%
\pgfpathlineto{\pgfqpoint{0.428641in}{-6.299291in}}%
\pgfpathlineto{\pgfqpoint{0.428810in}{-6.290536in}}%
\pgfpathlineto{\pgfqpoint{0.428979in}{-6.286487in}}%
\pgfpathlineto{\pgfqpoint{0.429148in}{-6.289847in}}%
\pgfpathlineto{\pgfqpoint{0.429317in}{-6.288885in}}%
\pgfpathlineto{\pgfqpoint{0.429486in}{-6.277858in}}%
\pgfpathlineto{\pgfqpoint{0.429654in}{-6.266035in}}%
\pgfpathlineto{\pgfqpoint{0.429823in}{-6.265412in}}%
\pgfpathlineto{\pgfqpoint{0.429992in}{-6.256881in}}%
\pgfpathlineto{\pgfqpoint{0.430161in}{-6.262629in}}%
\pgfpathlineto{\pgfqpoint{0.430330in}{-6.270071in}}%
\pgfpathlineto{\pgfqpoint{0.430499in}{-6.279256in}}%
\pgfpathlineto{\pgfqpoint{0.430668in}{-6.290833in}}%
\pgfpathlineto{\pgfqpoint{0.430837in}{-6.301379in}}%
\pgfpathlineto{\pgfqpoint{0.431006in}{-6.298686in}}%
\pgfpathlineto{\pgfqpoint{0.431174in}{-6.285480in}}%
\pgfpathlineto{\pgfqpoint{0.431343in}{-6.282727in}}%
\pgfpathlineto{\pgfqpoint{0.431512in}{-6.270841in}}%
\pgfpathlineto{\pgfqpoint{0.431681in}{-6.277969in}}%
\pgfpathlineto{\pgfqpoint{0.431850in}{-6.293155in}}%
\pgfpathlineto{\pgfqpoint{0.432019in}{-6.305120in}}%
\pgfpathlineto{\pgfqpoint{0.432188in}{-6.299101in}}%
\pgfpathlineto{\pgfqpoint{0.432357in}{-6.292526in}}%
\pgfpathlineto{\pgfqpoint{0.432526in}{-6.293623in}}%
\pgfpathlineto{\pgfqpoint{0.432695in}{-6.292004in}}%
\pgfpathlineto{\pgfqpoint{0.432863in}{-6.292166in}}%
\pgfpathlineto{\pgfqpoint{0.433032in}{-6.287572in}}%
\pgfpathlineto{\pgfqpoint{0.433201in}{-6.281581in}}%
\pgfpathlineto{\pgfqpoint{0.433370in}{-6.272306in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{-6.263914in}}%
\pgfpathlineto{\pgfqpoint{0.433708in}{-6.259819in}}%
\pgfpathlineto{\pgfqpoint{0.433877in}{-6.258302in}}%
\pgfpathlineto{\pgfqpoint{0.434046in}{-6.264619in}}%
\pgfpathlineto{\pgfqpoint{0.434215in}{-6.270161in}}%
\pgfpathlineto{\pgfqpoint{0.434383in}{-6.273583in}}%
\pgfpathlineto{\pgfqpoint{0.434552in}{-6.280010in}}%
\pgfpathlineto{\pgfqpoint{0.434721in}{-6.283159in}}%
\pgfpathlineto{\pgfqpoint{0.434890in}{-6.277259in}}%
\pgfpathlineto{\pgfqpoint{0.435059in}{-6.270769in}}%
\pgfpathlineto{\pgfqpoint{0.435228in}{-6.265324in}}%
\pgfpathlineto{\pgfqpoint{0.435397in}{-6.255432in}}%
\pgfpathlineto{\pgfqpoint{0.435566in}{-6.246629in}}%
\pgfpathlineto{\pgfqpoint{0.435735in}{-6.250806in}}%
\pgfpathlineto{\pgfqpoint{0.435904in}{-6.262723in}}%
\pgfpathlineto{\pgfqpoint{0.436072in}{-6.272675in}}%
\pgfpathlineto{\pgfqpoint{0.436241in}{-6.270506in}}%
\pgfpathlineto{\pgfqpoint{0.436410in}{-6.267571in}}%
\pgfpathlineto{\pgfqpoint{0.436579in}{-6.260480in}}%
\pgfpathlineto{\pgfqpoint{0.436748in}{-6.253162in}}%
\pgfpathlineto{\pgfqpoint{0.436917in}{-6.249150in}}%
\pgfpathlineto{\pgfqpoint{0.437086in}{-6.250306in}}%
\pgfpathlineto{\pgfqpoint{0.437255in}{-6.253013in}}%
\pgfpathlineto{\pgfqpoint{0.437424in}{-6.252866in}}%
\pgfpathlineto{\pgfqpoint{0.437593in}{-6.250697in}}%
\pgfpathlineto{\pgfqpoint{0.437761in}{-6.250214in}}%
\pgfpathlineto{\pgfqpoint{0.437930in}{-6.259820in}}%
\pgfpathlineto{\pgfqpoint{0.438099in}{-6.279742in}}%
\pgfpathlineto{\pgfqpoint{0.438268in}{-6.297677in}}%
\pgfpathlineto{\pgfqpoint{0.438437in}{-6.295110in}}%
\pgfpathlineto{\pgfqpoint{0.438606in}{-6.273535in}}%
\pgfpathlineto{\pgfqpoint{0.438775in}{-6.270234in}}%
\pgfpathlineto{\pgfqpoint{0.438944in}{-6.275797in}}%
\pgfpathlineto{\pgfqpoint{0.439113in}{-6.275972in}}%
\pgfpathlineto{\pgfqpoint{0.439281in}{-6.266003in}}%
\pgfpathlineto{\pgfqpoint{0.439450in}{-6.266146in}}%
\pgfpathlineto{\pgfqpoint{0.439619in}{-6.274272in}}%
\pgfpathlineto{\pgfqpoint{0.439788in}{-6.272916in}}%
\pgfpathlineto{\pgfqpoint{0.439957in}{-6.273145in}}%
\pgfpathlineto{\pgfqpoint{0.440126in}{-6.272717in}}%
\pgfpathlineto{\pgfqpoint{0.440295in}{-6.264677in}}%
\pgfpathlineto{\pgfqpoint{0.440464in}{-6.264902in}}%
\pgfpathlineto{\pgfqpoint{0.440633in}{-6.256292in}}%
\pgfpathlineto{\pgfqpoint{0.440802in}{-6.242080in}}%
\pgfpathlineto{\pgfqpoint{0.440970in}{-6.243760in}}%
\pgfpathlineto{\pgfqpoint{0.441139in}{-6.247675in}}%
\pgfpathlineto{\pgfqpoint{0.441308in}{-6.251253in}}%
\pgfpathlineto{\pgfqpoint{0.441477in}{-6.248552in}}%
\pgfpathlineto{\pgfqpoint{0.441646in}{-6.237984in}}%
\pgfpathlineto{\pgfqpoint{0.441815in}{-6.226210in}}%
\pgfpathlineto{\pgfqpoint{0.441984in}{-6.224861in}}%
\pgfpathlineto{\pgfqpoint{0.442153in}{-6.229367in}}%
\pgfpathlineto{\pgfqpoint{0.442322in}{-6.237507in}}%
\pgfpathlineto{\pgfqpoint{0.442490in}{-6.241484in}}%
\pgfpathlineto{\pgfqpoint{0.442659in}{-6.238280in}}%
\pgfpathlineto{\pgfqpoint{0.442828in}{-6.236168in}}%
\pgfpathlineto{\pgfqpoint{0.442997in}{-6.248464in}}%
\pgfpathlineto{\pgfqpoint{0.443166in}{-6.248568in}}%
\pgfpathlineto{\pgfqpoint{0.443335in}{-6.241304in}}%
\pgfpathlineto{\pgfqpoint{0.443504in}{-6.238739in}}%
\pgfpathlineto{\pgfqpoint{0.443673in}{-6.237113in}}%
\pgfpathlineto{\pgfqpoint{0.443842in}{-6.240090in}}%
\pgfpathlineto{\pgfqpoint{0.444011in}{-6.243213in}}%
\pgfpathlineto{\pgfqpoint{0.444179in}{-6.238669in}}%
\pgfpathlineto{\pgfqpoint{0.444348in}{-6.246300in}}%
\pgfpathlineto{\pgfqpoint{0.444517in}{-6.255233in}}%
\pgfpathlineto{\pgfqpoint{0.444686in}{-6.257962in}}%
\pgfpathlineto{\pgfqpoint{0.444855in}{-6.255203in}}%
\pgfpathlineto{\pgfqpoint{0.445024in}{-6.247197in}}%
\pgfpathlineto{\pgfqpoint{0.445193in}{-6.256808in}}%
\pgfpathlineto{\pgfqpoint{0.445362in}{-6.261232in}}%
\pgfpathlineto{\pgfqpoint{0.445531in}{-6.256481in}}%
\pgfpathlineto{\pgfqpoint{0.445699in}{-6.252603in}}%
\pgfpathlineto{\pgfqpoint{0.445868in}{-6.247172in}}%
\pgfpathlineto{\pgfqpoint{0.446037in}{-6.241399in}}%
\pgfpathlineto{\pgfqpoint{0.446206in}{-6.240930in}}%
\pgfpathlineto{\pgfqpoint{0.446375in}{-6.247629in}}%
\pgfpathlineto{\pgfqpoint{0.446544in}{-6.253930in}}%
\pgfpathlineto{\pgfqpoint{0.446713in}{-6.260017in}}%
\pgfpathlineto{\pgfqpoint{0.446882in}{-6.262147in}}%
\pgfpathlineto{\pgfqpoint{0.447051in}{-6.265258in}}%
\pgfpathlineto{\pgfqpoint{0.447220in}{-6.263160in}}%
\pgfpathlineto{\pgfqpoint{0.447388in}{-6.257429in}}%
\pgfpathlineto{\pgfqpoint{0.447557in}{-6.253674in}}%
\pgfpathlineto{\pgfqpoint{0.447726in}{-6.246445in}}%
\pgfpathlineto{\pgfqpoint{0.447895in}{-6.238279in}}%
\pgfpathlineto{\pgfqpoint{0.448064in}{-6.238769in}}%
\pgfpathlineto{\pgfqpoint{0.448233in}{-6.247814in}}%
\pgfpathlineto{\pgfqpoint{0.448402in}{-6.257740in}}%
\pgfpathlineto{\pgfqpoint{0.448571in}{-6.262950in}}%
\pgfpathlineto{\pgfqpoint{0.448740in}{-6.260040in}}%
\pgfpathlineto{\pgfqpoint{0.448908in}{-6.257713in}}%
\pgfpathlineto{\pgfqpoint{0.449077in}{-6.265702in}}%
\pgfpathlineto{\pgfqpoint{0.449246in}{-6.265035in}}%
\pgfpathlineto{\pgfqpoint{0.449415in}{-6.256975in}}%
\pgfpathlineto{\pgfqpoint{0.449584in}{-6.257357in}}%
\pgfpathlineto{\pgfqpoint{0.449753in}{-6.258547in}}%
\pgfpathlineto{\pgfqpoint{0.449922in}{-6.264050in}}%
\pgfpathlineto{\pgfqpoint{0.450091in}{-6.259906in}}%
\pgfpathlineto{\pgfqpoint{0.450260in}{-6.255751in}}%
\pgfpathlineto{\pgfqpoint{0.450429in}{-6.246460in}}%
\pgfpathlineto{\pgfqpoint{0.450597in}{-6.239565in}}%
\pgfpathlineto{\pgfqpoint{0.450766in}{-6.259571in}}%
\pgfpathlineto{\pgfqpoint{0.450935in}{-6.274150in}}%
\pgfpathlineto{\pgfqpoint{0.451104in}{-6.274544in}}%
\pgfpathlineto{\pgfqpoint{0.451273in}{-6.261931in}}%
\pgfpathlineto{\pgfqpoint{0.451442in}{-6.250011in}}%
\pgfpathlineto{\pgfqpoint{0.451611in}{-6.248357in}}%
\pgfpathlineto{\pgfqpoint{0.451780in}{-6.257563in}}%
\pgfpathlineto{\pgfqpoint{0.451949in}{-6.268830in}}%
\pgfpathlineto{\pgfqpoint{0.452117in}{-6.273009in}}%
\pgfpathlineto{\pgfqpoint{0.452286in}{-6.267308in}}%
\pgfpathlineto{\pgfqpoint{0.452455in}{-6.256321in}}%
\pgfpathlineto{\pgfqpoint{0.452624in}{-6.246245in}}%
\pgfpathlineto{\pgfqpoint{0.452793in}{-6.243629in}}%
\pgfpathlineto{\pgfqpoint{0.452962in}{-6.239635in}}%
\pgfpathlineto{\pgfqpoint{0.453131in}{-6.245580in}}%
\pgfpathlineto{\pgfqpoint{0.453300in}{-6.250923in}}%
\pgfpathlineto{\pgfqpoint{0.453469in}{-6.248944in}}%
\pgfpathlineto{\pgfqpoint{0.453638in}{-6.241502in}}%
\pgfpathlineto{\pgfqpoint{0.453806in}{-6.236278in}}%
\pgfpathlineto{\pgfqpoint{0.453975in}{-6.228389in}}%
\pgfpathlineto{\pgfqpoint{0.454144in}{-6.224818in}}%
\pgfpathlineto{\pgfqpoint{0.454313in}{-6.217654in}}%
\pgfpathlineto{\pgfqpoint{0.454482in}{-6.215858in}}%
\pgfpathlineto{\pgfqpoint{0.454651in}{-6.220150in}}%
\pgfpathlineto{\pgfqpoint{0.454820in}{-6.234263in}}%
\pgfpathlineto{\pgfqpoint{0.454989in}{-6.238525in}}%
\pgfpathlineto{\pgfqpoint{0.455158in}{-6.241641in}}%
\pgfpathlineto{\pgfqpoint{0.455326in}{-6.254779in}}%
\pgfpathlineto{\pgfqpoint{0.455495in}{-6.255139in}}%
\pgfpathlineto{\pgfqpoint{0.455664in}{-6.248105in}}%
\pgfpathlineto{\pgfqpoint{0.455833in}{-6.253895in}}%
\pgfpathlineto{\pgfqpoint{0.456002in}{-6.259786in}}%
\pgfpathlineto{\pgfqpoint{0.456171in}{-6.257581in}}%
\pgfpathlineto{\pgfqpoint{0.456340in}{-6.251261in}}%
\pgfpathlineto{\pgfqpoint{0.456509in}{-6.243341in}}%
\pgfpathlineto{\pgfqpoint{0.456678in}{-6.236536in}}%
\pgfpathlineto{\pgfqpoint{0.456847in}{-6.232425in}}%
\pgfpathlineto{\pgfqpoint{0.457015in}{-6.230840in}}%
\pgfpathlineto{\pgfqpoint{0.457184in}{-6.237575in}}%
\pgfpathlineto{\pgfqpoint{0.457353in}{-6.239527in}}%
\pgfpathlineto{\pgfqpoint{0.457522in}{-6.246068in}}%
\pgfpathlineto{\pgfqpoint{0.457691in}{-6.250501in}}%
\pgfpathlineto{\pgfqpoint{0.457860in}{-6.252504in}}%
\pgfpathlineto{\pgfqpoint{0.458029in}{-6.252351in}}%
\pgfpathlineto{\pgfqpoint{0.458198in}{-6.256368in}}%
\pgfpathlineto{\pgfqpoint{0.458367in}{-6.259660in}}%
\pgfpathlineto{\pgfqpoint{0.458535in}{-6.261430in}}%
\pgfpathlineto{\pgfqpoint{0.458704in}{-6.265537in}}%
\pgfpathlineto{\pgfqpoint{0.458873in}{-6.266009in}}%
\pgfpathlineto{\pgfqpoint{0.459042in}{-6.277386in}}%
\pgfpathlineto{\pgfqpoint{0.459211in}{-6.286184in}}%
\pgfpathlineto{\pgfqpoint{0.459380in}{-6.284029in}}%
\pgfpathlineto{\pgfqpoint{0.459549in}{-6.275827in}}%
\pgfpathlineto{\pgfqpoint{0.459718in}{-6.260521in}}%
\pgfpathlineto{\pgfqpoint{0.459887in}{-6.254789in}}%
\pgfpathlineto{\pgfqpoint{0.460056in}{-6.256220in}}%
\pgfpathlineto{\pgfqpoint{0.460224in}{-6.259057in}}%
\pgfpathlineto{\pgfqpoint{0.460393in}{-6.259936in}}%
\pgfpathlineto{\pgfqpoint{0.460562in}{-6.250329in}}%
\pgfpathlineto{\pgfqpoint{0.460731in}{-6.238101in}}%
\pgfpathlineto{\pgfqpoint{0.460900in}{-6.229887in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-0.554207in}}%
\pgfpathlineto{\pgfqpoint{0.297754in}{-0.549986in}}%
\pgfpathlineto{\pgfqpoint{0.303334in}{-0.536025in}}%
\pgfpathlineto{\pgfqpoint{0.308914in}{-0.519498in}}%
\pgfpathlineto{\pgfqpoint{0.314495in}{-0.473470in}}%
\pgfpathlineto{\pgfqpoint{0.320075in}{-0.352077in}}%
\pgfpathlineto{\pgfqpoint{0.325655in}{-0.071388in}}%
\pgfpathlineto{\pgfqpoint{0.331235in}{0.078231in}}%
\pgfpathlineto{\pgfqpoint{0.336815in}{0.144174in}}%
\pgfpathlineto{\pgfqpoint{0.342395in}{0.246020in}}%
\pgfpathlineto{\pgfqpoint{0.347975in}{0.329285in}}%
\pgfpathlineto{\pgfqpoint{0.353555in}{0.365890in}}%
\pgfpathlineto{\pgfqpoint{0.359135in}{0.426239in}}%
\pgfpathlineto{\pgfqpoint{0.364716in}{0.472391in}}%
\pgfpathlineto{\pgfqpoint{0.370296in}{0.516334in}}%
\pgfpathlineto{\pgfqpoint{0.375876in}{0.544749in}}%
\pgfpathlineto{\pgfqpoint{0.381456in}{0.569619in}}%
\pgfpathlineto{\pgfqpoint{0.387036in}{0.602973in}}%
\pgfpathlineto{\pgfqpoint{0.392616in}{0.631527in}}%
\pgfpathlineto{\pgfqpoint{0.398196in}{0.654414in}}%
\pgfpathlineto{\pgfqpoint{0.403776in}{0.663321in}}%
\pgfpathlineto{\pgfqpoint{0.409356in}{0.673907in}}%
\pgfpathlineto{\pgfqpoint{0.414937in}{0.688276in}}%
\pgfpathlineto{\pgfqpoint{0.420517in}{0.704532in}}%
\pgfpathlineto{\pgfqpoint{0.426097in}{0.721040in}}%
\pgfpathlineto{\pgfqpoint{0.431677in}{0.731353in}}%
\pgfpathlineto{\pgfqpoint{0.437257in}{0.736525in}}%
\pgfpathlineto{\pgfqpoint{0.442837in}{0.738944in}}%
\pgfpathlineto{\pgfqpoint{0.448417in}{0.742243in}}%
\pgfpathlineto{\pgfqpoint{0.453997in}{0.745516in}}%
\pgfpathlineto{\pgfqpoint{0.459577in}{0.747537in}}%
\pgfpathlineto{\pgfqpoint{0.465158in}{0.755812in}}%
\pgfpathlineto{\pgfqpoint{0.470738in}{0.771434in}}%
\pgfpathlineto{\pgfqpoint{0.476318in}{0.780521in}}%
\pgfpathlineto{\pgfqpoint{0.481898in}{0.794179in}}%
\pgfpathlineto{\pgfqpoint{0.487478in}{0.807362in}}%
\pgfpathlineto{\pgfqpoint{0.493058in}{0.814612in}}%
\pgfpathlineto{\pgfqpoint{0.498638in}{0.815635in}}%
\pgfpathlineto{\pgfqpoint{0.504218in}{0.818322in}}%
\pgfpathlineto{\pgfqpoint{0.509798in}{0.820456in}}%
\pgfpathlineto{\pgfqpoint{0.515379in}{0.823511in}}%
\pgfpathlineto{\pgfqpoint{0.520959in}{0.827229in}}%
\pgfpathlineto{\pgfqpoint{0.526539in}{0.833031in}}%
\pgfpathlineto{\pgfqpoint{0.532119in}{0.840115in}}%
\pgfpathlineto{\pgfqpoint{0.537699in}{0.845345in}}%
\pgfpathlineto{\pgfqpoint{0.543279in}{0.849276in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.853369in}}%
\pgfpathlineto{\pgfqpoint{0.554439in}{0.853623in}}%
\pgfpathlineto{\pgfqpoint{0.560020in}{0.855663in}}%
\pgfpathlineto{\pgfqpoint{0.565600in}{0.861064in}}%
\pgfpathlineto{\pgfqpoint{0.571180in}{0.868968in}}%
\pgfpathlineto{\pgfqpoint{0.576760in}{0.876409in}}%
\pgfpathlineto{\pgfqpoint{0.582340in}{0.876908in}}%
\pgfpathlineto{\pgfqpoint{0.587920in}{0.876649in}}%
\pgfpathlineto{\pgfqpoint{0.593500in}{0.879886in}}%
\pgfpathlineto{\pgfqpoint{0.599080in}{0.881707in}}%
\pgfpathlineto{\pgfqpoint{0.604660in}{0.878354in}}%
\pgfpathlineto{\pgfqpoint{0.610241in}{0.876339in}}%
\pgfpathlineto{\pgfqpoint{0.615821in}{0.880662in}}%
\pgfpathlineto{\pgfqpoint{0.621401in}{0.891184in}}%
\pgfpathlineto{\pgfqpoint{0.626981in}{0.901065in}}%
\pgfpathlineto{\pgfqpoint{0.632561in}{0.906308in}}%
\pgfpathlineto{\pgfqpoint{0.638141in}{0.911570in}}%
\pgfpathlineto{\pgfqpoint{0.643721in}{0.909139in}}%
\pgfpathlineto{\pgfqpoint{0.649301in}{0.900464in}}%
\pgfpathlineto{\pgfqpoint{0.654881in}{0.893696in}}%
\pgfpathlineto{\pgfqpoint{0.660462in}{0.890306in}}%
\pgfpathlineto{\pgfqpoint{0.666042in}{0.895508in}}%
\pgfpathlineto{\pgfqpoint{0.671622in}{0.905658in}}%
\pgfpathlineto{\pgfqpoint{0.677202in}{0.912829in}}%
\pgfpathlineto{\pgfqpoint{0.682782in}{0.914374in}}%
\pgfpathlineto{\pgfqpoint{0.688362in}{0.911157in}}%
\pgfpathlineto{\pgfqpoint{0.693942in}{0.907672in}}%
\pgfpathlineto{\pgfqpoint{0.699522in}{0.907115in}}%
\pgfpathlineto{\pgfqpoint{0.705102in}{0.914254in}}%
\pgfpathlineto{\pgfqpoint{0.710683in}{0.929896in}}%
\pgfpathlineto{\pgfqpoint{0.716263in}{0.936275in}}%
\pgfpathlineto{\pgfqpoint{0.721843in}{0.938833in}}%
\pgfpathlineto{\pgfqpoint{0.727423in}{0.939488in}}%
\pgfpathlineto{\pgfqpoint{0.733003in}{0.939533in}}%
\pgfpathlineto{\pgfqpoint{0.738583in}{0.940586in}}%
\pgfpathlineto{\pgfqpoint{0.744163in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{0.749743in}{0.932255in}}%
\pgfpathlineto{\pgfqpoint{0.755323in}{0.930355in}}%
\pgfpathlineto{\pgfqpoint{0.760904in}{0.927973in}}%
\pgfpathlineto{\pgfqpoint{0.766484in}{0.923614in}}%
\pgfpathlineto{\pgfqpoint{0.772064in}{0.923150in}}%
\pgfpathlineto{\pgfqpoint{0.777644in}{0.925730in}}%
\pgfpathlineto{\pgfqpoint{0.783224in}{0.928108in}}%
\pgfpathlineto{\pgfqpoint{0.788804in}{0.930803in}}%
\pgfpathlineto{\pgfqpoint{0.794384in}{0.933845in}}%
\pgfpathlineto{\pgfqpoint{0.799964in}{0.936297in}}%
\pgfpathlineto{\pgfqpoint{0.805544in}{0.932219in}}%
\pgfpathlineto{\pgfqpoint{0.811125in}{0.928302in}}%
\pgfpathlineto{\pgfqpoint{0.816705in}{0.926529in}}%
\pgfpathlineto{\pgfqpoint{0.822285in}{0.928187in}}%
\pgfpathlineto{\pgfqpoint{0.827865in}{0.933174in}}%
\pgfpathlineto{\pgfqpoint{0.833445in}{0.943182in}}%
\pgfpathlineto{\pgfqpoint{0.839025in}{0.948972in}}%
\pgfpathlineto{\pgfqpoint{0.844605in}{0.949418in}}%
\pgfpathlineto{\pgfqpoint{0.850185in}{0.949127in}}%
\pgfpathlineto{\pgfqpoint{0.855766in}{0.949488in}}%
\pgfpathlineto{\pgfqpoint{0.861346in}{0.949669in}}%
\pgfpathlineto{\pgfqpoint{0.866926in}{0.945717in}}%
\pgfpathlineto{\pgfqpoint{0.872506in}{0.946841in}}%
\pgfpathlineto{\pgfqpoint{0.878086in}{0.956426in}}%
\pgfpathlineto{\pgfqpoint{0.883666in}{0.967654in}}%
\pgfpathlineto{\pgfqpoint{0.889246in}{0.974471in}}%
\pgfpathlineto{\pgfqpoint{0.894826in}{0.970902in}}%
\pgfpathlineto{\pgfqpoint{0.900406in}{0.958880in}}%
\pgfpathlineto{\pgfqpoint{0.905987in}{0.950361in}}%
\pgfpathlineto{\pgfqpoint{0.911567in}{0.951073in}}%
\pgfpathlineto{\pgfqpoint{0.917147in}{0.953996in}}%
\pgfpathlineto{\pgfqpoint{0.922727in}{0.961107in}}%
\pgfpathlineto{\pgfqpoint{0.928307in}{0.961924in}}%
\pgfpathlineto{\pgfqpoint{0.933887in}{0.963063in}}%
\pgfpathlineto{\pgfqpoint{0.939467in}{0.960548in}}%
\pgfpathlineto{\pgfqpoint{0.945047in}{0.956017in}}%
\pgfpathlineto{\pgfqpoint{0.950627in}{0.957418in}}%
\pgfpathlineto{\pgfqpoint{0.956208in}{0.961153in}}%
\pgfpathlineto{\pgfqpoint{0.961788in}{0.962085in}}%
\pgfpathlineto{\pgfqpoint{0.967368in}{0.963291in}}%
\pgfpathlineto{\pgfqpoint{0.972948in}{0.966465in}}%
\pgfpathlineto{\pgfqpoint{0.978528in}{0.969615in}}%
\pgfpathlineto{\pgfqpoint{0.984108in}{0.969161in}}%
\pgfpathlineto{\pgfqpoint{0.989688in}{0.968706in}}%
\pgfpathlineto{\pgfqpoint{0.995268in}{0.967962in}}%
\pgfpathlineto{\pgfqpoint{1.000848in}{0.967205in}}%
\pgfpathlineto{\pgfqpoint{1.006429in}{0.969106in}}%
\pgfpathlineto{\pgfqpoint{1.012009in}{0.972987in}}%
\pgfpathlineto{\pgfqpoint{1.017589in}{0.968756in}}%
\pgfpathlineto{\pgfqpoint{1.023169in}{0.963421in}}%
\pgfpathlineto{\pgfqpoint{1.028749in}{0.962967in}}%
\pgfpathlineto{\pgfqpoint{1.034329in}{0.967005in}}%
\pgfpathlineto{\pgfqpoint{1.039909in}{0.969594in}}%
\pgfpathlineto{\pgfqpoint{1.045489in}{0.974117in}}%
\pgfpathlineto{\pgfqpoint{1.051069in}{0.975692in}}%
\pgfpathlineto{\pgfqpoint{1.056650in}{0.974083in}}%
\pgfpathlineto{\pgfqpoint{1.062230in}{0.968817in}}%
\pgfpathlineto{\pgfqpoint{1.067810in}{0.967069in}}%
\pgfpathlineto{\pgfqpoint{1.073390in}{0.971830in}}%
\pgfpathlineto{\pgfqpoint{1.078970in}{0.966840in}}%
\pgfpathlineto{\pgfqpoint{1.084550in}{0.970059in}}%
\pgfpathlineto{\pgfqpoint{1.090130in}{0.977722in}}%
\pgfpathlineto{\pgfqpoint{1.095710in}{0.975031in}}%
\pgfpathlineto{\pgfqpoint{1.101291in}{0.978515in}}%
\pgfpathlineto{\pgfqpoint{1.106871in}{0.983425in}}%
\pgfpathlineto{\pgfqpoint{1.112451in}{0.989767in}}%
\pgfpathlineto{\pgfqpoint{1.118031in}{0.994979in}}%
\pgfpathlineto{\pgfqpoint{1.123611in}{0.998207in}}%
\pgfpathlineto{\pgfqpoint{1.129191in}{0.996852in}}%
\pgfpathlineto{\pgfqpoint{1.134771in}{0.994815in}}%
\pgfpathlineto{\pgfqpoint{1.140351in}{0.992978in}}%
\pgfpathlineto{\pgfqpoint{1.145931in}{0.993647in}}%
\pgfpathlineto{\pgfqpoint{1.151512in}{0.990410in}}%
\pgfpathlineto{\pgfqpoint{1.157092in}{0.987083in}}%
\pgfpathlineto{\pgfqpoint{1.162672in}{0.982517in}}%
\pgfpathlineto{\pgfqpoint{1.168252in}{0.977921in}}%
\pgfpathlineto{\pgfqpoint{1.173832in}{0.979040in}}%
\pgfpathlineto{\pgfqpoint{1.179412in}{0.987687in}}%
\pgfpathlineto{\pgfqpoint{1.184992in}{0.990377in}}%
\pgfpathlineto{\pgfqpoint{1.190572in}{0.985042in}}%
\pgfpathlineto{\pgfqpoint{1.196152in}{0.988946in}}%
\pgfpathlineto{\pgfqpoint{1.201733in}{0.989991in}}%
\pgfpathlineto{\pgfqpoint{1.207313in}{0.993861in}}%
\pgfpathlineto{\pgfqpoint{1.212893in}{1.003034in}}%
\pgfpathlineto{\pgfqpoint{1.218473in}{1.005566in}}%
\pgfpathlineto{\pgfqpoint{1.224053in}{1.002331in}}%
\pgfpathlineto{\pgfqpoint{1.229633in}{1.002192in}}%
\pgfpathlineto{\pgfqpoint{1.235213in}{0.997807in}}%
\pgfpathlineto{\pgfqpoint{1.240793in}{0.995880in}}%
\pgfpathlineto{\pgfqpoint{1.246373in}{1.001105in}}%
\pgfpathlineto{\pgfqpoint{1.251954in}{1.007795in}}%
\pgfpathlineto{\pgfqpoint{1.257534in}{1.008098in}}%
\pgfpathlineto{\pgfqpoint{1.263114in}{1.008659in}}%
\pgfpathlineto{\pgfqpoint{1.268694in}{1.014946in}}%
\pgfpathlineto{\pgfqpoint{1.274274in}{1.012393in}}%
\pgfpathlineto{\pgfqpoint{1.279854in}{1.007912in}}%
\pgfpathlineto{\pgfqpoint{1.285434in}{1.019758in}}%
\pgfpathlineto{\pgfqpoint{1.291014in}{1.026239in}}%
\pgfpathlineto{\pgfqpoint{1.296594in}{1.030779in}}%
\pgfpathlineto{\pgfqpoint{1.302175in}{1.042757in}}%
\pgfpathlineto{\pgfqpoint{1.307755in}{1.050275in}}%
\pgfpathlineto{\pgfqpoint{1.313335in}{1.053938in}}%
\pgfpathlineto{\pgfqpoint{1.318915in}{1.060963in}}%
\pgfpathlineto{\pgfqpoint{1.324495in}{1.066399in}}%
\pgfpathlineto{\pgfqpoint{1.330075in}{1.068349in}}%
\pgfpathlineto{\pgfqpoint{1.335655in}{1.067672in}}%
\pgfpathlineto{\pgfqpoint{1.341235in}{1.062059in}}%
\pgfpathlineto{\pgfqpoint{1.346816in}{1.060026in}}%
\pgfpathlineto{\pgfqpoint{1.352396in}{1.063125in}}%
\pgfpathlineto{\pgfqpoint{1.357976in}{1.068806in}}%
\pgfpathlineto{\pgfqpoint{1.363556in}{1.066438in}}%
\pgfpathlineto{\pgfqpoint{1.369136in}{1.064756in}}%
\pgfpathlineto{\pgfqpoint{1.374716in}{1.064400in}}%
\pgfpathlineto{\pgfqpoint{1.380296in}{1.064327in}}%
\pgfpathlineto{\pgfqpoint{1.385876in}{1.063342in}}%
\pgfpathlineto{\pgfqpoint{1.391456in}{1.059612in}}%
\pgfpathlineto{\pgfqpoint{1.397037in}{1.057736in}}%
\pgfpathlineto{\pgfqpoint{1.402617in}{1.058768in}}%
\pgfpathlineto{\pgfqpoint{1.408197in}{1.060862in}}%
\pgfpathlineto{\pgfqpoint{1.413777in}{1.062926in}}%
\pgfpathlineto{\pgfqpoint{1.419357in}{1.063412in}}%
\pgfpathlineto{\pgfqpoint{1.424937in}{1.059968in}}%
\pgfpathlineto{\pgfqpoint{1.430517in}{1.057210in}}%
\pgfpathlineto{\pgfqpoint{1.436097in}{1.054597in}}%
\pgfpathlineto{\pgfqpoint{1.441677in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{1.447258in}{1.058172in}}%
\pgfpathlineto{\pgfqpoint{1.452838in}{1.055331in}}%
\pgfpathlineto{\pgfqpoint{1.458418in}{1.053385in}}%
\pgfpathlineto{\pgfqpoint{1.463998in}{1.045316in}}%
\pgfpathlineto{\pgfqpoint{1.469578in}{1.037360in}}%
\pgfpathlineto{\pgfqpoint{1.475158in}{1.042920in}}%
\pgfpathlineto{\pgfqpoint{1.480738in}{1.058568in}}%
\pgfpathlineto{\pgfqpoint{1.486318in}{1.058995in}}%
\pgfpathlineto{\pgfqpoint{1.491898in}{1.054904in}}%
\pgfpathlineto{\pgfqpoint{1.497479in}{1.058395in}}%
\pgfpathlineto{\pgfqpoint{1.503059in}{1.063125in}}%
\pgfpathlineto{\pgfqpoint{1.508639in}{1.061477in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.063626in}}%
\pgfpathlineto{\pgfqpoint{1.519799in}{1.064430in}}%
\pgfpathlineto{\pgfqpoint{1.525379in}{1.070229in}}%
\pgfpathlineto{\pgfqpoint{1.530959in}{1.080772in}}%
\pgfpathlineto{\pgfqpoint{1.536539in}{1.077559in}}%
\pgfpathlineto{\pgfqpoint{1.542119in}{1.072661in}}%
\pgfpathlineto{\pgfqpoint{1.547700in}{1.069746in}}%
\pgfpathlineto{\pgfqpoint{1.553280in}{1.067728in}}%
\pgfpathlineto{\pgfqpoint{1.558860in}{1.065474in}}%
\pgfpathlineto{\pgfqpoint{1.564440in}{1.068446in}}%
\pgfpathlineto{\pgfqpoint{1.570020in}{1.071432in}}%
\pgfpathlineto{\pgfqpoint{1.575600in}{1.073489in}}%
\pgfpathlineto{\pgfqpoint{1.581180in}{1.076407in}}%
\pgfpathlineto{\pgfqpoint{1.586760in}{1.078964in}}%
\pgfpathlineto{\pgfqpoint{1.592340in}{1.080332in}}%
\pgfpathlineto{\pgfqpoint{1.597921in}{1.078611in}}%
\pgfpathlineto{\pgfqpoint{1.603501in}{1.068153in}}%
\pgfpathlineto{\pgfqpoint{1.609081in}{1.061708in}}%
\pgfpathlineto{\pgfqpoint{1.614661in}{1.060184in}}%
\pgfpathlineto{\pgfqpoint{1.620241in}{1.062262in}}%
\pgfpathlineto{\pgfqpoint{1.625821in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{1.631401in}{1.068313in}}%
\pgfpathlineto{\pgfqpoint{1.636981in}{1.070827in}}%
\pgfpathlineto{\pgfqpoint{1.642562in}{1.070386in}}%
\pgfpathlineto{\pgfqpoint{1.648142in}{1.072721in}}%
\pgfpathlineto{\pgfqpoint{1.653722in}{1.076812in}}%
\pgfpathlineto{\pgfqpoint{1.659302in}{1.077377in}}%
\pgfpathlineto{\pgfqpoint{1.664882in}{1.078780in}}%
\pgfpathlineto{\pgfqpoint{1.670462in}{1.083085in}}%
\pgfpathlineto{\pgfqpoint{1.676042in}{1.085884in}}%
\pgfpathlineto{\pgfqpoint{1.681622in}{1.079866in}}%
\pgfpathlineto{\pgfqpoint{1.687202in}{1.077405in}}%
\pgfpathlineto{\pgfqpoint{1.692783in}{1.081484in}}%
\pgfpathlineto{\pgfqpoint{1.698363in}{1.079575in}}%
\pgfpathlineto{\pgfqpoint{1.703943in}{1.074035in}}%
\pgfpathlineto{\pgfqpoint{1.709523in}{1.072126in}}%
\pgfpathlineto{\pgfqpoint{1.715103in}{1.070664in}}%
\pgfpathlineto{\pgfqpoint{1.720683in}{1.069737in}}%
\pgfpathlineto{\pgfqpoint{1.726263in}{1.067496in}}%
\pgfpathlineto{\pgfqpoint{1.731843in}{1.063880in}}%
\pgfpathlineto{\pgfqpoint{1.737423in}{1.062985in}}%
\pgfpathlineto{\pgfqpoint{1.743004in}{1.068863in}}%
\pgfpathlineto{\pgfqpoint{1.748584in}{1.078274in}}%
\pgfpathlineto{\pgfqpoint{1.754164in}{1.082141in}}%
\pgfpathlineto{\pgfqpoint{1.759744in}{1.080327in}}%
\pgfpathlineto{\pgfqpoint{1.765324in}{1.078859in}}%
\pgfpathlineto{\pgfqpoint{1.770904in}{1.078050in}}%
\pgfpathlineto{\pgfqpoint{1.776484in}{1.078263in}}%
\pgfpathlineto{\pgfqpoint{1.782064in}{1.081029in}}%
\pgfpathlineto{\pgfqpoint{1.787644in}{1.088310in}}%
\pgfpathlineto{\pgfqpoint{1.793225in}{1.093190in}}%
\pgfpathlineto{\pgfqpoint{1.798805in}{1.087249in}}%
\pgfpathlineto{\pgfqpoint{1.804385in}{1.083084in}}%
\pgfpathlineto{\pgfqpoint{1.809965in}{1.071763in}}%
\pgfpathlineto{\pgfqpoint{1.815545in}{1.065057in}}%
\pgfpathlineto{\pgfqpoint{1.821125in}{1.068054in}}%
\pgfpathlineto{\pgfqpoint{1.826705in}{1.075375in}}%
\pgfpathlineto{\pgfqpoint{1.832285in}{1.082987in}}%
\pgfpathlineto{\pgfqpoint{1.837865in}{1.080511in}}%
\pgfpathlineto{\pgfqpoint{1.843446in}{1.083965in}}%
\pgfpathlineto{\pgfqpoint{1.849026in}{1.090430in}}%
\pgfpathlineto{\pgfqpoint{1.854606in}{1.087508in}}%
\pgfpathlineto{\pgfqpoint{1.860186in}{1.085872in}}%
\pgfpathlineto{\pgfqpoint{1.865766in}{1.082910in}}%
\pgfpathlineto{\pgfqpoint{1.871346in}{1.082731in}}%
\pgfpathlineto{\pgfqpoint{1.876926in}{1.084797in}}%
\pgfpathlineto{\pgfqpoint{1.882506in}{1.088400in}}%
\pgfpathlineto{\pgfqpoint{1.888087in}{1.091989in}}%
\pgfpathlineto{\pgfqpoint{1.893667in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{1.899247in}{1.092475in}}%
\pgfpathlineto{\pgfqpoint{1.904827in}{1.093591in}}%
\pgfpathlineto{\pgfqpoint{1.910407in}{1.092958in}}%
\pgfpathlineto{\pgfqpoint{1.915987in}{1.089575in}}%
\pgfpathlineto{\pgfqpoint{1.921567in}{1.077070in}}%
\pgfpathlineto{\pgfqpoint{1.927147in}{1.065221in}}%
\pgfpathlineto{\pgfqpoint{1.932727in}{1.063427in}}%
\pgfpathlineto{\pgfqpoint{1.938308in}{1.064245in}}%
\pgfpathlineto{\pgfqpoint{1.943888in}{1.067920in}}%
\pgfpathlineto{\pgfqpoint{1.949468in}{1.072608in}}%
\pgfpathlineto{\pgfqpoint{1.955048in}{1.074075in}}%
\pgfpathlineto{\pgfqpoint{1.960628in}{1.078559in}}%
\pgfpathlineto{\pgfqpoint{1.966208in}{1.076636in}}%
\pgfpathlineto{\pgfqpoint{1.971788in}{1.076154in}}%
\pgfpathlineto{\pgfqpoint{1.977368in}{1.072815in}}%
\pgfpathlineto{\pgfqpoint{1.982948in}{1.071555in}}%
\pgfpathlineto{\pgfqpoint{1.988529in}{1.073122in}}%
\pgfpathlineto{\pgfqpoint{1.994109in}{1.069543in}}%
\pgfpathlineto{\pgfqpoint{1.999689in}{1.068519in}}%
\pgfpathlineto{\pgfqpoint{2.005269in}{1.073884in}}%
\pgfpathlineto{\pgfqpoint{2.010849in}{1.086983in}}%
\pgfpathlineto{\pgfqpoint{2.016429in}{1.093882in}}%
\pgfpathlineto{\pgfqpoint{2.022009in}{1.095489in}}%
\pgfpathlineto{\pgfqpoint{2.027589in}{1.093633in}}%
\pgfpathlineto{\pgfqpoint{2.033169in}{1.094226in}}%
\pgfpathlineto{\pgfqpoint{2.038750in}{1.096417in}}%
\pgfpathlineto{\pgfqpoint{2.044330in}{1.094111in}}%
\pgfpathlineto{\pgfqpoint{2.049910in}{1.089216in}}%
\pgfpathlineto{\pgfqpoint{2.055490in}{1.088460in}}%
\pgfpathlineto{\pgfqpoint{2.061070in}{1.088224in}}%
\pgfpathlineto{\pgfqpoint{2.066650in}{1.088857in}}%
\pgfpathlineto{\pgfqpoint{2.072230in}{1.090821in}}%
\pgfpathlineto{\pgfqpoint{2.077810in}{1.094457in}}%
\pgfpathlineto{\pgfqpoint{2.083390in}{1.094949in}}%
\pgfpathlineto{\pgfqpoint{2.088971in}{1.094968in}}%
\pgfpathlineto{\pgfqpoint{2.094551in}{1.093893in}}%
\pgfpathlineto{\pgfqpoint{2.100131in}{1.091974in}}%
\pgfpathlineto{\pgfqpoint{2.105711in}{1.091565in}}%
\pgfpathlineto{\pgfqpoint{2.111291in}{1.092014in}}%
\pgfpathlineto{\pgfqpoint{2.116871in}{1.092121in}}%
\pgfpathlineto{\pgfqpoint{2.122451in}{1.090981in}}%
\pgfpathlineto{\pgfqpoint{2.128031in}{1.092638in}}%
\pgfpathlineto{\pgfqpoint{2.133612in}{1.093433in}}%
\pgfpathlineto{\pgfqpoint{2.139192in}{1.094689in}}%
\pgfpathlineto{\pgfqpoint{2.144772in}{1.098312in}}%
\pgfpathlineto{\pgfqpoint{2.150352in}{1.100376in}}%
\pgfpathlineto{\pgfqpoint{2.155932in}{1.101107in}}%
\pgfpathlineto{\pgfqpoint{2.161512in}{1.100347in}}%
\pgfpathlineto{\pgfqpoint{2.167092in}{1.098224in}}%
\pgfpathlineto{\pgfqpoint{2.172672in}{1.097497in}}%
\pgfpathlineto{\pgfqpoint{2.178252in}{1.095958in}}%
\pgfpathlineto{\pgfqpoint{2.183833in}{1.095719in}}%
\pgfpathlineto{\pgfqpoint{2.189413in}{1.095716in}}%
\pgfpathlineto{\pgfqpoint{2.194993in}{1.091895in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{1.087687in}}%
\pgfpathlineto{\pgfqpoint{2.206153in}{1.085657in}}%
\pgfpathlineto{\pgfqpoint{2.211733in}{1.086901in}}%
\pgfpathlineto{\pgfqpoint{2.217313in}{1.090072in}}%
\pgfpathlineto{\pgfqpoint{2.222893in}{1.093347in}}%
\pgfpathlineto{\pgfqpoint{2.228473in}{1.095710in}}%
\pgfpathlineto{\pgfqpoint{2.234054in}{1.088948in}}%
\pgfpathlineto{\pgfqpoint{2.239634in}{1.082248in}}%
\pgfpathlineto{\pgfqpoint{2.245214in}{1.080013in}}%
\pgfpathlineto{\pgfqpoint{2.250794in}{1.084447in}}%
\pgfpathlineto{\pgfqpoint{2.256374in}{1.088955in}}%
\pgfpathlineto{\pgfqpoint{2.261954in}{1.088121in}}%
\pgfpathlineto{\pgfqpoint{2.267534in}{1.086520in}}%
\pgfpathlineto{\pgfqpoint{2.273114in}{1.085349in}}%
\pgfpathlineto{\pgfqpoint{2.278694in}{1.084507in}}%
\pgfpathlineto{\pgfqpoint{2.284275in}{1.085167in}}%
\pgfpathlineto{\pgfqpoint{2.289855in}{1.086511in}}%
\pgfpathlineto{\pgfqpoint{2.295435in}{1.086977in}}%
\pgfpathlineto{\pgfqpoint{2.301015in}{1.085788in}}%
\pgfpathlineto{\pgfqpoint{2.306595in}{1.083614in}}%
\pgfpathlineto{\pgfqpoint{2.312175in}{1.081823in}}%
\pgfpathlineto{\pgfqpoint{2.317755in}{1.081224in}}%
\pgfpathlineto{\pgfqpoint{2.323335in}{1.082599in}}%
\pgfpathlineto{\pgfqpoint{2.328915in}{1.085065in}}%
\pgfpathlineto{\pgfqpoint{2.334496in}{1.087026in}}%
\pgfpathlineto{\pgfqpoint{2.340076in}{1.089441in}}%
\pgfpathlineto{\pgfqpoint{2.345656in}{1.090454in}}%
\pgfpathlineto{\pgfqpoint{2.351236in}{1.089957in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{1.091547in}}%
\pgfpathlineto{\pgfqpoint{2.362396in}{1.083557in}}%
\pgfpathlineto{\pgfqpoint{2.367976in}{1.080456in}}%
\pgfpathlineto{\pgfqpoint{2.373556in}{1.081375in}}%
\pgfpathlineto{\pgfqpoint{2.379136in}{1.084314in}}%
\pgfpathlineto{\pgfqpoint{2.384717in}{1.088971in}}%
\pgfpathlineto{\pgfqpoint{2.390297in}{1.089086in}}%
\pgfpathlineto{\pgfqpoint{2.395877in}{1.087425in}}%
\pgfpathlineto{\pgfqpoint{2.401457in}{1.087671in}}%
\pgfpathlineto{\pgfqpoint{2.407037in}{1.090356in}}%
\pgfpathlineto{\pgfqpoint{2.412617in}{1.089635in}}%
\pgfpathlineto{\pgfqpoint{2.418197in}{1.086647in}}%
\pgfpathlineto{\pgfqpoint{2.423777in}{1.086598in}}%
\pgfpathlineto{\pgfqpoint{2.429358in}{1.089125in}}%
\pgfpathlineto{\pgfqpoint{2.434938in}{1.090523in}}%
\pgfpathlineto{\pgfqpoint{2.440518in}{1.091007in}}%
\pgfpathlineto{\pgfqpoint{2.446098in}{1.090885in}}%
\pgfpathlineto{\pgfqpoint{2.451678in}{1.089663in}}%
\pgfpathlineto{\pgfqpoint{2.457258in}{1.086251in}}%
\pgfpathlineto{\pgfqpoint{2.462838in}{1.088115in}}%
\pgfpathlineto{\pgfqpoint{2.468418in}{1.088030in}}%
\pgfpathlineto{\pgfqpoint{2.473998in}{1.084610in}}%
\pgfpathlineto{\pgfqpoint{2.479579in}{1.087449in}}%
\pgfpathlineto{\pgfqpoint{2.485159in}{1.091867in}}%
\pgfpathlineto{\pgfqpoint{2.490739in}{1.092405in}}%
\pgfpathlineto{\pgfqpoint{2.496319in}{1.089985in}}%
\pgfpathlineto{\pgfqpoint{2.501899in}{1.088666in}}%
\pgfpathlineto{\pgfqpoint{2.507479in}{1.088739in}}%
\pgfpathlineto{\pgfqpoint{2.513059in}{1.088279in}}%
\pgfpathlineto{\pgfqpoint{2.518639in}{1.086493in}}%
\pgfpathlineto{\pgfqpoint{2.524219in}{1.084475in}}%
\pgfpathlineto{\pgfqpoint{2.529800in}{1.084046in}}%
\pgfpathlineto{\pgfqpoint{2.535380in}{1.087045in}}%
\pgfpathlineto{\pgfqpoint{2.540960in}{1.089118in}}%
\pgfpathlineto{\pgfqpoint{2.546540in}{1.091446in}}%
\pgfpathlineto{\pgfqpoint{2.552120in}{1.093690in}}%
\pgfpathlineto{\pgfqpoint{2.557700in}{1.091600in}}%
\pgfpathlineto{\pgfqpoint{2.563280in}{1.089747in}}%
\pgfpathlineto{\pgfqpoint{2.568860in}{1.089930in}}%
\pgfpathlineto{\pgfqpoint{2.574440in}{1.088436in}}%
\pgfpathlineto{\pgfqpoint{2.580021in}{1.086301in}}%
\pgfpathlineto{\pgfqpoint{2.585601in}{1.083728in}}%
\pgfpathlineto{\pgfqpoint{2.591181in}{1.082724in}}%
\pgfpathlineto{\pgfqpoint{2.596761in}{1.082036in}}%
\pgfpathlineto{\pgfqpoint{2.602341in}{1.081294in}}%
\pgfpathlineto{\pgfqpoint{2.607921in}{1.084919in}}%
\pgfpathlineto{\pgfqpoint{2.613501in}{1.086898in}}%
\pgfpathlineto{\pgfqpoint{2.619081in}{1.085445in}}%
\pgfpathlineto{\pgfqpoint{2.624661in}{1.078257in}}%
\pgfpathlineto{\pgfqpoint{2.630242in}{1.073586in}}%
\pgfpathlineto{\pgfqpoint{2.635822in}{1.071580in}}%
\pgfpathlineto{\pgfqpoint{2.641402in}{1.070718in}}%
\pgfpathlineto{\pgfqpoint{2.646982in}{1.072886in}}%
\pgfpathlineto{\pgfqpoint{2.652562in}{1.074912in}}%
\pgfpathlineto{\pgfqpoint{2.658142in}{1.079813in}}%
\pgfpathlineto{\pgfqpoint{2.663722in}{1.089301in}}%
\pgfpathlineto{\pgfqpoint{2.669302in}{1.091785in}}%
\pgfpathlineto{\pgfqpoint{2.674883in}{1.091006in}}%
\pgfpathlineto{\pgfqpoint{2.680463in}{1.084810in}}%
\pgfpathlineto{\pgfqpoint{2.686043in}{1.080929in}}%
\pgfpathlineto{\pgfqpoint{2.691623in}{1.085193in}}%
\pgfpathlineto{\pgfqpoint{2.697203in}{1.082773in}}%
\pgfpathlineto{\pgfqpoint{2.702783in}{1.078159in}}%
\pgfpathlineto{\pgfqpoint{2.708363in}{1.078929in}}%
\pgfpathlineto{\pgfqpoint{2.713943in}{1.081556in}}%
\pgfpathlineto{\pgfqpoint{2.719523in}{1.082739in}}%
\pgfpathlineto{\pgfqpoint{2.725104in}{1.084554in}}%
\pgfpathlineto{\pgfqpoint{2.730684in}{1.088816in}}%
\pgfpathlineto{\pgfqpoint{2.736264in}{1.087810in}}%
\pgfpathlineto{\pgfqpoint{2.741844in}{1.089314in}}%
\pgfpathlineto{\pgfqpoint{2.747424in}{1.094068in}}%
\pgfpathlineto{\pgfqpoint{2.753004in}{1.094275in}}%
\pgfpathlineto{\pgfqpoint{2.758584in}{1.093327in}}%
\pgfpathlineto{\pgfqpoint{2.764164in}{1.091178in}}%
\pgfpathlineto{\pgfqpoint{2.769744in}{1.086660in}}%
\pgfpathlineto{\pgfqpoint{2.775325in}{1.082415in}}%
\pgfpathlineto{\pgfqpoint{2.780905in}{1.082922in}}%
\pgfpathlineto{\pgfqpoint{2.786485in}{1.083492in}}%
\pgfpathlineto{\pgfqpoint{2.792065in}{1.086448in}}%
\pgfpathlineto{\pgfqpoint{2.797645in}{1.090691in}}%
\pgfpathlineto{\pgfqpoint{2.803225in}{1.091974in}}%
\pgfpathlineto{\pgfqpoint{2.808805in}{1.091380in}}%
\pgfpathlineto{\pgfqpoint{2.814385in}{1.086044in}}%
\pgfpathlineto{\pgfqpoint{2.819965in}{1.078550in}}%
\pgfpathlineto{\pgfqpoint{2.825546in}{1.075478in}}%
\pgfpathlineto{\pgfqpoint{2.831126in}{1.076929in}}%
\pgfpathlineto{\pgfqpoint{2.836706in}{1.077563in}}%
\pgfpathlineto{\pgfqpoint{2.842286in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{2.847866in}{1.077214in}}%
\pgfpathlineto{\pgfqpoint{2.853446in}{1.075110in}}%
\pgfpathlineto{\pgfqpoint{2.859026in}{1.073209in}}%
\pgfpathlineto{\pgfqpoint{2.864606in}{1.073818in}}%
\pgfpathlineto{\pgfqpoint{2.870186in}{1.081359in}}%
\pgfpathlineto{\pgfqpoint{2.875767in}{1.083315in}}%
\pgfpathlineto{\pgfqpoint{2.881347in}{1.084929in}}%
\pgfpathlineto{\pgfqpoint{2.886927in}{1.089765in}}%
\pgfpathlineto{\pgfqpoint{2.892507in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{2.898087in}{1.086194in}}%
\pgfpathlineto{\pgfqpoint{2.903667in}{1.087092in}}%
\pgfpathlineto{\pgfqpoint{2.909247in}{1.089200in}}%
\pgfpathlineto{\pgfqpoint{2.914827in}{1.087399in}}%
\pgfpathlineto{\pgfqpoint{2.920408in}{1.084066in}}%
\pgfpathlineto{\pgfqpoint{2.925988in}{1.081287in}}%
\pgfpathlineto{\pgfqpoint{2.931568in}{1.080328in}}%
\pgfpathlineto{\pgfqpoint{2.937148in}{1.081376in}}%
\pgfpathlineto{\pgfqpoint{2.942728in}{1.080270in}}%
\pgfpathlineto{\pgfqpoint{2.948308in}{1.077840in}}%
\pgfpathlineto{\pgfqpoint{2.953888in}{1.072835in}}%
\pgfpathlineto{\pgfqpoint{2.959468in}{1.072733in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.071830in}}%
\pgfpathlineto{\pgfqpoint{2.970629in}{1.068943in}}%
\pgfpathlineto{\pgfqpoint{2.976209in}{1.068192in}}%
\pgfpathlineto{\pgfqpoint{2.981789in}{1.066953in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{1.068480in}}%
\pgfpathlineto{\pgfqpoint{2.992949in}{1.074021in}}%
\pgfpathlineto{\pgfqpoint{2.998529in}{1.079254in}}%
\pgfpathlineto{\pgfqpoint{3.004109in}{1.083140in}}%
\pgfpathlineto{\pgfqpoint{3.009689in}{1.082733in}}%
\pgfpathlineto{\pgfqpoint{3.015269in}{1.081030in}}%
\pgfpathlineto{\pgfqpoint{3.020850in}{1.079664in}}%
\pgfpathlineto{\pgfqpoint{3.026430in}{1.078539in}}%
\pgfpathlineto{\pgfqpoint{3.032010in}{1.077324in}}%
\pgfpathlineto{\pgfqpoint{3.037590in}{1.073148in}}%
\pgfpathlineto{\pgfqpoint{3.043170in}{1.076345in}}%
\pgfpathlineto{\pgfqpoint{3.048750in}{1.077238in}}%
\pgfpathlineto{\pgfqpoint{3.054330in}{1.075976in}}%
\pgfpathlineto{\pgfqpoint{3.059910in}{1.079337in}}%
\pgfpathlineto{\pgfqpoint{3.065490in}{1.081664in}}%
\pgfpathlineto{\pgfqpoint{3.071071in}{1.072535in}}%
\pgfpathlineto{\pgfqpoint{3.076651in}{1.069282in}}%
\pgfpathlineto{\pgfqpoint{3.082231in}{1.078445in}}%
\pgfpathlineto{\pgfqpoint{3.087811in}{1.080052in}}%
\pgfpathlineto{\pgfqpoint{3.093391in}{1.080751in}}%
\pgfpathlineto{\pgfqpoint{3.098971in}{1.078048in}}%
\pgfpathlineto{\pgfqpoint{3.104551in}{1.077125in}}%
\pgfpathlineto{\pgfqpoint{3.110131in}{1.079862in}}%
\pgfpathlineto{\pgfqpoint{3.115711in}{1.085377in}}%
\pgfpathlineto{\pgfqpoint{3.121292in}{1.088885in}}%
\pgfpathlineto{\pgfqpoint{3.126872in}{1.091207in}}%
\pgfpathlineto{\pgfqpoint{3.132452in}{1.088395in}}%
\pgfpathlineto{\pgfqpoint{3.138032in}{1.083493in}}%
\pgfpathlineto{\pgfqpoint{3.143612in}{1.079535in}}%
\pgfpathlineto{\pgfqpoint{3.149192in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{3.154772in}{1.070003in}}%
\pgfpathlineto{\pgfqpoint{3.160352in}{1.065441in}}%
\pgfpathlineto{\pgfqpoint{3.165932in}{1.065312in}}%
\pgfpathlineto{\pgfqpoint{3.171513in}{1.070696in}}%
\pgfpathlineto{\pgfqpoint{3.177093in}{1.073518in}}%
\pgfpathlineto{\pgfqpoint{3.182673in}{1.070089in}}%
\pgfpathlineto{\pgfqpoint{3.188253in}{1.070887in}}%
\pgfpathlineto{\pgfqpoint{3.193833in}{1.073086in}}%
\pgfpathlineto{\pgfqpoint{3.199413in}{1.076326in}}%
\pgfpathlineto{\pgfqpoint{3.204993in}{1.077127in}}%
\pgfpathlineto{\pgfqpoint{3.210573in}{1.074742in}}%
\pgfpathlineto{\pgfqpoint{3.216154in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{3.221734in}{1.069649in}}%
\pgfpathlineto{\pgfqpoint{3.227314in}{1.070197in}}%
\pgfpathlineto{\pgfqpoint{3.232894in}{1.066840in}}%
\pgfpathlineto{\pgfqpoint{3.238474in}{1.060330in}}%
\pgfpathlineto{\pgfqpoint{3.244054in}{1.058282in}}%
\pgfpathlineto{\pgfqpoint{3.249634in}{1.060613in}}%
\pgfpathlineto{\pgfqpoint{3.255214in}{1.066895in}}%
\pgfpathlineto{\pgfqpoint{3.260794in}{1.076282in}}%
\pgfpathlineto{\pgfqpoint{3.266375in}{1.079199in}}%
\pgfpathlineto{\pgfqpoint{3.271955in}{1.079916in}}%
\pgfpathlineto{\pgfqpoint{3.277535in}{1.079506in}}%
\pgfpathlineto{\pgfqpoint{3.283115in}{1.075586in}}%
\pgfpathlineto{\pgfqpoint{3.288695in}{1.073154in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{1.072168in}}%
\pgfpathlineto{\pgfqpoint{3.299855in}{1.074634in}}%
\pgfpathlineto{\pgfqpoint{3.305435in}{1.072313in}}%
\pgfpathlineto{\pgfqpoint{3.311015in}{1.071895in}}%
\pgfpathlineto{\pgfqpoint{3.316596in}{1.077280in}}%
\pgfpathlineto{\pgfqpoint{3.322176in}{1.074265in}}%
\pgfpathlineto{\pgfqpoint{3.327756in}{1.075539in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.076564in}}%
\pgfpathlineto{\pgfqpoint{3.338916in}{1.075324in}}%
\pgfpathlineto{\pgfqpoint{3.344496in}{1.072347in}}%
\pgfpathlineto{\pgfqpoint{3.350076in}{1.072239in}}%
\pgfpathlineto{\pgfqpoint{3.355656in}{1.071596in}}%
\pgfpathlineto{\pgfqpoint{3.361236in}{1.071610in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{1.074330in}}%
\pgfpathlineto{\pgfqpoint{3.372397in}{1.078888in}}%
\pgfpathlineto{\pgfqpoint{3.377977in}{1.082744in}}%
\pgfpathlineto{\pgfqpoint{3.383557in}{1.080195in}}%
\pgfpathlineto{\pgfqpoint{3.389137in}{1.074753in}}%
\pgfpathlineto{\pgfqpoint{3.394717in}{1.071752in}}%
\pgfpathlineto{\pgfqpoint{3.400297in}{1.071337in}}%
\pgfpathlineto{\pgfqpoint{3.405877in}{1.071098in}}%
\pgfpathlineto{\pgfqpoint{3.411457in}{1.070967in}}%
\pgfpathlineto{\pgfqpoint{3.417038in}{1.071771in}}%
\pgfpathlineto{\pgfqpoint{3.422618in}{1.074318in}}%
\pgfpathlineto{\pgfqpoint{3.428198in}{1.078148in}}%
\pgfpathlineto{\pgfqpoint{3.433778in}{1.075318in}}%
\pgfpathlineto{\pgfqpoint{3.439358in}{1.073535in}}%
\pgfpathlineto{\pgfqpoint{3.444938in}{1.073651in}}%
\pgfpathlineto{\pgfqpoint{3.450518in}{1.076529in}}%
\pgfpathlineto{\pgfqpoint{3.456098in}{1.076892in}}%
\pgfpathlineto{\pgfqpoint{3.461679in}{1.071902in}}%
\pgfpathlineto{\pgfqpoint{3.467259in}{1.073761in}}%
\pgfpathlineto{\pgfqpoint{3.472839in}{1.072797in}}%
\pgfpathlineto{\pgfqpoint{3.478419in}{1.071337in}}%
\pgfpathlineto{\pgfqpoint{3.483999in}{1.073593in}}%
\pgfpathlineto{\pgfqpoint{3.489579in}{1.079099in}}%
\pgfpathlineto{\pgfqpoint{3.495159in}{1.079435in}}%
\pgfpathlineto{\pgfqpoint{3.500739in}{1.076776in}}%
\pgfpathlineto{\pgfqpoint{3.506319in}{1.073631in}}%
\pgfpathlineto{\pgfqpoint{3.511900in}{1.073545in}}%
\pgfpathlineto{\pgfqpoint{3.517480in}{1.077395in}}%
\pgfpathlineto{\pgfqpoint{3.523060in}{1.080729in}}%
\pgfpathlineto{\pgfqpoint{3.528640in}{1.079440in}}%
\pgfpathlineto{\pgfqpoint{3.534220in}{1.075951in}}%
\pgfpathlineto{\pgfqpoint{3.539800in}{1.071566in}}%
\pgfpathlineto{\pgfqpoint{3.545380in}{1.066330in}}%
\pgfpathlineto{\pgfqpoint{3.550960in}{1.066031in}}%
\pgfpathlineto{\pgfqpoint{3.556540in}{1.072201in}}%
\pgfpathlineto{\pgfqpoint{3.562121in}{1.076795in}}%
\pgfpathlineto{\pgfqpoint{3.567701in}{1.079047in}}%
\pgfpathlineto{\pgfqpoint{3.573281in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{3.578861in}{1.070623in}}%
\pgfpathlineto{\pgfqpoint{3.584441in}{1.062306in}}%
\pgfpathlineto{\pgfqpoint{3.590021in}{1.068439in}}%
\pgfpathlineto{\pgfqpoint{3.595601in}{1.063933in}}%
\pgfpathlineto{\pgfqpoint{3.601181in}{1.058761in}}%
\pgfpathlineto{\pgfqpoint{3.606761in}{1.062805in}}%
\pgfpathlineto{\pgfqpoint{3.612342in}{1.070900in}}%
\pgfpathlineto{\pgfqpoint{3.617922in}{1.069703in}}%
\pgfpathlineto{\pgfqpoint{3.623502in}{1.066726in}}%
\pgfpathlineto{\pgfqpoint{3.629082in}{1.065471in}}%
\pgfpathlineto{\pgfqpoint{3.634662in}{1.067320in}}%
\pgfpathlineto{\pgfqpoint{3.640242in}{1.072085in}}%
\pgfpathlineto{\pgfqpoint{3.645822in}{1.071837in}}%
\pgfpathlineto{\pgfqpoint{3.651402in}{1.070895in}}%
\pgfpathlineto{\pgfqpoint{3.656982in}{1.069441in}}%
\pgfpathlineto{\pgfqpoint{3.662563in}{1.065858in}}%
\pgfpathlineto{\pgfqpoint{3.668143in}{1.060733in}}%
\pgfpathlineto{\pgfqpoint{3.673723in}{1.059057in}}%
\pgfpathlineto{\pgfqpoint{3.679303in}{1.061040in}}%
\pgfpathlineto{\pgfqpoint{3.684883in}{1.067605in}}%
\pgfpathlineto{\pgfqpoint{3.690463in}{1.076344in}}%
\pgfpathlineto{\pgfqpoint{3.696043in}{1.076357in}}%
\pgfpathlineto{\pgfqpoint{3.701623in}{1.078185in}}%
\pgfpathlineto{\pgfqpoint{3.707204in}{1.071063in}}%
\pgfpathlineto{\pgfqpoint{3.712784in}{1.071593in}}%
\pgfpathlineto{\pgfqpoint{3.718364in}{1.073750in}}%
\pgfpathlineto{\pgfqpoint{3.723944in}{1.065614in}}%
\pgfpathlineto{\pgfqpoint{3.729524in}{1.062189in}}%
\pgfpathlineto{\pgfqpoint{3.735104in}{1.064093in}}%
\pgfpathlineto{\pgfqpoint{3.740684in}{1.062730in}}%
\pgfpathlineto{\pgfqpoint{3.746264in}{1.063080in}}%
\pgfpathlineto{\pgfqpoint{3.751844in}{1.065865in}}%
\pgfpathlineto{\pgfqpoint{3.757425in}{1.064608in}}%
\pgfpathlineto{\pgfqpoint{3.763005in}{1.064389in}}%
\pgfpathlineto{\pgfqpoint{3.768585in}{1.066923in}}%
\pgfpathlineto{\pgfqpoint{3.774165in}{1.068030in}}%
\pgfpathlineto{\pgfqpoint{3.779745in}{1.068417in}}%
\pgfpathlineto{\pgfqpoint{3.785325in}{1.068984in}}%
\pgfpathlineto{\pgfqpoint{3.790905in}{1.066806in}}%
\pgfpathlineto{\pgfqpoint{3.796485in}{1.064398in}}%
\pgfpathlineto{\pgfqpoint{3.802065in}{1.064156in}}%
\pgfpathlineto{\pgfqpoint{3.807646in}{1.065416in}}%
\pgfpathlineto{\pgfqpoint{3.813226in}{1.066537in}}%
\pgfpathlineto{\pgfqpoint{3.818806in}{1.065798in}}%
\pgfpathlineto{\pgfqpoint{3.824386in}{1.064436in}}%
\pgfpathlineto{\pgfqpoint{3.829966in}{1.066243in}}%
\pgfpathlineto{\pgfqpoint{3.835546in}{1.070671in}}%
\pgfpathlineto{\pgfqpoint{3.841126in}{1.075272in}}%
\pgfpathlineto{\pgfqpoint{3.846706in}{1.073179in}}%
\pgfpathlineto{\pgfqpoint{3.852286in}{1.070224in}}%
\pgfpathlineto{\pgfqpoint{3.857867in}{1.069027in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{1.064153in}}%
\pgfpathlineto{\pgfqpoint{3.869027in}{1.060518in}}%
\pgfpathlineto{\pgfqpoint{3.874607in}{1.063703in}}%
\pgfpathlineto{\pgfqpoint{3.880187in}{1.070170in}}%
\pgfpathlineto{\pgfqpoint{3.885767in}{1.071499in}}%
\pgfpathlineto{\pgfqpoint{3.891347in}{1.063596in}}%
\pgfpathlineto{\pgfqpoint{3.896927in}{1.061290in}}%
\pgfpathlineto{\pgfqpoint{3.902507in}{1.063542in}}%
\pgfpathlineto{\pgfqpoint{3.908088in}{1.068048in}}%
\pgfpathlineto{\pgfqpoint{3.913668in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{3.919248in}{1.066690in}}%
\pgfpathlineto{\pgfqpoint{3.924828in}{1.060963in}}%
\pgfpathlineto{\pgfqpoint{3.930408in}{1.055377in}}%
\pgfpathlineto{\pgfqpoint{3.935988in}{1.053814in}}%
\pgfpathlineto{\pgfqpoint{3.941568in}{1.051777in}}%
\pgfpathlineto{\pgfqpoint{3.947148in}{1.055023in}}%
\pgfpathlineto{\pgfqpoint{3.952728in}{1.059864in}}%
\pgfpathlineto{\pgfqpoint{3.958309in}{1.065979in}}%
\pgfpathlineto{\pgfqpoint{3.963889in}{1.068718in}}%
\pgfpathlineto{\pgfqpoint{3.969469in}{1.067225in}}%
\pgfpathlineto{\pgfqpoint{3.975049in}{1.067494in}}%
\pgfpathlineto{\pgfqpoint{3.980629in}{1.070287in}}%
\pgfpathlineto{\pgfqpoint{3.986209in}{1.073510in}}%
\pgfpathlineto{\pgfqpoint{3.991789in}{1.070879in}}%
\pgfpathlineto{\pgfqpoint{3.997369in}{1.071563in}}%
\pgfpathlineto{\pgfqpoint{4.002950in}{1.075321in}}%
\pgfpathlineto{\pgfqpoint{4.008530in}{1.073050in}}%
\pgfpathlineto{\pgfqpoint{4.014110in}{1.072566in}}%
\pgfpathlineto{\pgfqpoint{4.019690in}{1.073374in}}%
\pgfpathlineto{\pgfqpoint{4.025270in}{1.073924in}}%
\pgfpathlineto{\pgfqpoint{4.030850in}{1.077080in}}%
\pgfpathlineto{\pgfqpoint{4.036430in}{1.077773in}}%
\pgfpathlineto{\pgfqpoint{4.042010in}{1.077633in}}%
\pgfpathlineto{\pgfqpoint{4.047590in}{1.075871in}}%
\pgfpathlineto{\pgfqpoint{4.053171in}{1.071599in}}%
\pgfpathlineto{\pgfqpoint{4.058751in}{1.069062in}}%
\pgfpathlineto{\pgfqpoint{4.064331in}{1.066983in}}%
\pgfpathlineto{\pgfqpoint{4.069911in}{1.064028in}}%
\pgfpathlineto{\pgfqpoint{4.075491in}{1.062890in}}%
\pgfpathlineto{\pgfqpoint{4.081071in}{1.064431in}}%
\pgfpathlineto{\pgfqpoint{4.086651in}{1.067229in}}%
\pgfpathlineto{\pgfqpoint{4.092231in}{1.069507in}}%
\pgfpathlineto{\pgfqpoint{4.097811in}{1.064917in}}%
\pgfpathlineto{\pgfqpoint{4.103392in}{1.060022in}}%
\pgfpathlineto{\pgfqpoint{4.108972in}{1.054964in}}%
\pgfpathlineto{\pgfqpoint{4.114552in}{1.053547in}}%
\pgfpathlineto{\pgfqpoint{4.120132in}{1.057320in}}%
\pgfpathlineto{\pgfqpoint{4.125712in}{1.062149in}}%
\pgfpathlineto{\pgfqpoint{4.131292in}{1.062609in}}%
\pgfpathlineto{\pgfqpoint{4.136872in}{1.061776in}}%
\pgfpathlineto{\pgfqpoint{4.142452in}{1.061999in}}%
\pgfpathlineto{\pgfqpoint{4.148032in}{1.062814in}}%
\pgfpathlineto{\pgfqpoint{4.153613in}{1.067425in}}%
\pgfpathlineto{\pgfqpoint{4.159193in}{1.071463in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{1.061976in}}%
\pgfpathlineto{\pgfqpoint{4.170353in}{1.055635in}}%
\pgfpathlineto{\pgfqpoint{4.175933in}{1.050867in}}%
\pgfpathlineto{\pgfqpoint{4.181513in}{1.046909in}}%
\pgfpathlineto{\pgfqpoint{4.187093in}{1.048987in}}%
\pgfpathlineto{\pgfqpoint{4.192673in}{1.065501in}}%
\pgfpathlineto{\pgfqpoint{4.198253in}{1.063312in}}%
\pgfpathlineto{\pgfqpoint{4.203834in}{1.062093in}}%
\pgfpathlineto{\pgfqpoint{4.209414in}{1.062067in}}%
\pgfpathlineto{\pgfqpoint{4.214994in}{1.060991in}}%
\pgfpathlineto{\pgfqpoint{4.220574in}{1.048976in}}%
\pgfpathlineto{\pgfqpoint{4.226154in}{1.045312in}}%
\pgfpathlineto{\pgfqpoint{4.231734in}{1.044012in}}%
\pgfpathlineto{\pgfqpoint{4.237314in}{1.048905in}}%
\pgfpathlineto{\pgfqpoint{4.242894in}{1.054960in}}%
\pgfpathlineto{\pgfqpoint{4.248475in}{1.064154in}}%
\pgfpathlineto{\pgfqpoint{4.254055in}{1.067188in}}%
\pgfpathlineto{\pgfqpoint{4.259635in}{1.065987in}}%
\pgfpathlineto{\pgfqpoint{4.265215in}{1.068600in}}%
\pgfpathlineto{\pgfqpoint{4.270795in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{4.276375in}{1.063831in}}%
\pgfpathlineto{\pgfqpoint{4.281955in}{1.059238in}}%
\pgfpathlineto{\pgfqpoint{4.287535in}{1.057206in}}%
\pgfpathlineto{\pgfqpoint{4.293115in}{1.057273in}}%
\pgfpathlineto{\pgfqpoint{4.298696in}{1.055193in}}%
\pgfpathlineto{\pgfqpoint{4.304276in}{1.053187in}}%
\pgfpathlineto{\pgfqpoint{4.309856in}{1.052616in}}%
\pgfpathlineto{\pgfqpoint{4.315436in}{1.059552in}}%
\pgfpathlineto{\pgfqpoint{4.321016in}{1.063197in}}%
\pgfpathlineto{\pgfqpoint{4.326596in}{1.063107in}}%
\pgfpathlineto{\pgfqpoint{4.332176in}{1.065097in}}%
\pgfpathlineto{\pgfqpoint{4.337756in}{1.068187in}}%
\pgfpathlineto{\pgfqpoint{4.343336in}{1.065943in}}%
\pgfpathlineto{\pgfqpoint{4.348917in}{1.062286in}}%
\pgfpathlineto{\pgfqpoint{4.354497in}{1.061711in}}%
\pgfpathlineto{\pgfqpoint{4.360077in}{1.061011in}}%
\pgfpathlineto{\pgfqpoint{4.365657in}{1.058400in}}%
\pgfpathlineto{\pgfqpoint{4.371237in}{1.056289in}}%
\pgfpathlineto{\pgfqpoint{4.376817in}{1.054598in}}%
\pgfpathlineto{\pgfqpoint{4.382397in}{1.054130in}}%
\pgfpathlineto{\pgfqpoint{4.387977in}{1.058764in}}%
\pgfpathlineto{\pgfqpoint{4.393557in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{4.399138in}{1.073543in}}%
\pgfpathlineto{\pgfqpoint{4.404718in}{1.076647in}}%
\pgfpathlineto{\pgfqpoint{4.410298in}{1.072647in}}%
\pgfpathlineto{\pgfqpoint{4.415878in}{1.067558in}}%
\pgfpathlineto{\pgfqpoint{4.421458in}{1.064325in}}%
\pgfpathlineto{\pgfqpoint{4.427038in}{1.063068in}}%
\pgfpathlineto{\pgfqpoint{4.432618in}{1.061903in}}%
\pgfpathlineto{\pgfqpoint{4.438198in}{1.060760in}}%
\pgfpathlineto{\pgfqpoint{4.443778in}{1.058494in}}%
\pgfpathlineto{\pgfqpoint{4.449359in}{1.058931in}}%
\pgfpathlineto{\pgfqpoint{4.454939in}{1.061784in}}%
\pgfpathlineto{\pgfqpoint{4.460519in}{1.063379in}}%
\pgfpathlineto{\pgfqpoint{4.466099in}{1.059928in}}%
\pgfpathlineto{\pgfqpoint{4.471679in}{1.054936in}}%
\pgfpathlineto{\pgfqpoint{4.477259in}{1.053704in}}%
\pgfpathlineto{\pgfqpoint{4.482839in}{1.055043in}}%
\pgfpathlineto{\pgfqpoint{4.488419in}{1.057871in}}%
\pgfpathlineto{\pgfqpoint{4.494000in}{1.059743in}}%
\pgfpathlineto{\pgfqpoint{4.499580in}{1.059834in}}%
\pgfpathlineto{\pgfqpoint{4.505160in}{1.059089in}}%
\pgfpathlineto{\pgfqpoint{4.510740in}{1.059147in}}%
\pgfpathlineto{\pgfqpoint{4.516320in}{1.059530in}}%
\pgfpathlineto{\pgfqpoint{4.521900in}{1.059248in}}%
\pgfpathlineto{\pgfqpoint{4.527480in}{1.060315in}}%
\pgfpathlineto{\pgfqpoint{4.533060in}{1.060424in}}%
\pgfpathlineto{\pgfqpoint{4.538640in}{1.059647in}}%
\pgfpathlineto{\pgfqpoint{4.544221in}{1.064312in}}%
\pgfpathlineto{\pgfqpoint{4.549801in}{1.072837in}}%
\pgfpathlineto{\pgfqpoint{4.555381in}{1.071087in}}%
\pgfpathlineto{\pgfqpoint{4.560961in}{1.074030in}}%
\pgfpathlineto{\pgfqpoint{4.566541in}{1.077754in}}%
\pgfpathlineto{\pgfqpoint{4.572121in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{4.577701in}{1.072864in}}%
\pgfpathlineto{\pgfqpoint{4.583281in}{1.071880in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{1.071547in}}%
\pgfpathlineto{\pgfqpoint{4.594442in}{1.073154in}}%
\pgfpathlineto{\pgfqpoint{4.600022in}{1.076651in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{1.075222in}}%
\pgfpathlineto{\pgfqpoint{4.611182in}{1.068597in}}%
\pgfpathlineto{\pgfqpoint{4.616762in}{1.063310in}}%
\pgfpathlineto{\pgfqpoint{4.622342in}{1.056686in}}%
\pgfpathlineto{\pgfqpoint{4.627922in}{1.055916in}}%
\pgfpathlineto{\pgfqpoint{4.633502in}{1.061213in}}%
\pgfpathlineto{\pgfqpoint{4.639082in}{1.065999in}}%
\pgfpathlineto{\pgfqpoint{4.644663in}{1.067955in}}%
\pgfpathlineto{\pgfqpoint{4.650243in}{1.071821in}}%
\pgfpathlineto{\pgfqpoint{4.655823in}{1.075343in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{1.070225in}}%
\pgfpathlineto{\pgfqpoint{4.666983in}{1.067201in}}%
\pgfpathlineto{\pgfqpoint{4.672563in}{1.065937in}}%
\pgfpathlineto{\pgfqpoint{4.678143in}{1.065218in}}%
\pgfpathlineto{\pgfqpoint{4.683723in}{1.067040in}}%
\pgfpathlineto{\pgfqpoint{4.689303in}{1.068436in}}%
\pgfpathlineto{\pgfqpoint{4.694884in}{1.064197in}}%
\pgfpathlineto{\pgfqpoint{4.700464in}{1.060477in}}%
\pgfpathlineto{\pgfqpoint{4.706044in}{1.061423in}}%
\pgfpathlineto{\pgfqpoint{4.711624in}{1.065176in}}%
\pgfpathlineto{\pgfqpoint{4.717204in}{1.064717in}}%
\pgfpathlineto{\pgfqpoint{4.722784in}{1.066581in}}%
\pgfpathlineto{\pgfqpoint{4.728364in}{1.062734in}}%
\pgfpathlineto{\pgfqpoint{4.733944in}{1.058240in}}%
\pgfpathlineto{\pgfqpoint{4.739525in}{1.050758in}}%
\pgfpathlineto{\pgfqpoint{4.745105in}{1.044463in}}%
\pgfpathlineto{\pgfqpoint{4.750685in}{1.043634in}}%
\pgfpathlineto{\pgfqpoint{4.756265in}{1.049445in}}%
\pgfpathlineto{\pgfqpoint{4.761845in}{1.062542in}}%
\pgfpathlineto{\pgfqpoint{4.767425in}{1.068317in}}%
\pgfpathlineto{\pgfqpoint{4.773005in}{1.065142in}}%
\pgfpathlineto{\pgfqpoint{4.778585in}{1.061438in}}%
\pgfpathlineto{\pgfqpoint{4.784165in}{1.057753in}}%
\pgfpathlineto{\pgfqpoint{4.789746in}{1.060408in}}%
\pgfpathlineto{\pgfqpoint{4.795326in}{1.067802in}}%
\pgfpathlineto{\pgfqpoint{4.800906in}{1.073693in}}%
\pgfpathlineto{\pgfqpoint{4.806486in}{1.077723in}}%
\pgfpathlineto{\pgfqpoint{4.812066in}{1.074473in}}%
\pgfpathlineto{\pgfqpoint{4.817646in}{1.071040in}}%
\pgfpathlineto{\pgfqpoint{4.823226in}{1.066248in}}%
\pgfpathlineto{\pgfqpoint{4.828806in}{1.060841in}}%
\pgfpathlineto{\pgfqpoint{4.834386in}{1.052513in}}%
\pgfpathlineto{\pgfqpoint{4.839967in}{1.041917in}}%
\pgfpathlineto{\pgfqpoint{4.845547in}{1.038800in}}%
\pgfpathlineto{\pgfqpoint{4.851127in}{1.040464in}}%
\pgfpathlineto{\pgfqpoint{4.856707in}{1.047258in}}%
\pgfpathlineto{\pgfqpoint{4.862287in}{1.057858in}}%
\pgfpathlineto{\pgfqpoint{4.867867in}{1.058122in}}%
\pgfpathlineto{\pgfqpoint{4.873447in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{4.879027in}{1.058064in}}%
\pgfpathlineto{\pgfqpoint{4.884607in}{1.061499in}}%
\pgfpathlineto{\pgfqpoint{4.890188in}{1.067121in}}%
\pgfpathlineto{\pgfqpoint{4.895768in}{1.073512in}}%
\pgfpathlineto{\pgfqpoint{4.901348in}{1.080354in}}%
\pgfpathlineto{\pgfqpoint{4.906928in}{1.076789in}}%
\pgfpathlineto{\pgfqpoint{4.912508in}{1.068233in}}%
\pgfpathlineto{\pgfqpoint{4.918088in}{1.064180in}}%
\pgfpathlineto{\pgfqpoint{4.923668in}{1.062717in}}%
\pgfpathlineto{\pgfqpoint{4.929248in}{1.064154in}}%
\pgfpathlineto{\pgfqpoint{4.934828in}{1.063362in}}%
\pgfpathlineto{\pgfqpoint{4.940409in}{1.061022in}}%
\pgfpathlineto{\pgfqpoint{4.945989in}{1.060983in}}%
\pgfpathlineto{\pgfqpoint{4.951569in}{1.067977in}}%
\pgfpathlineto{\pgfqpoint{4.957149in}{1.075256in}}%
\pgfpathlineto{\pgfqpoint{4.962729in}{1.070834in}}%
\pgfpathlineto{\pgfqpoint{4.968309in}{1.066721in}}%
\pgfpathlineto{\pgfqpoint{4.973889in}{1.064602in}}%
\pgfpathlineto{\pgfqpoint{4.979469in}{1.066043in}}%
\pgfpathlineto{\pgfqpoint{4.985049in}{1.065330in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{1.070381in}}%
\pgfpathlineto{\pgfqpoint{4.996210in}{1.067493in}}%
\pgfpathlineto{\pgfqpoint{5.001790in}{1.061643in}}%
\pgfpathlineto{\pgfqpoint{5.007370in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{5.012950in}{1.058841in}}%
\pgfpathlineto{\pgfqpoint{5.018530in}{1.062268in}}%
\pgfpathlineto{\pgfqpoint{5.024110in}{1.067399in}}%
\pgfpathlineto{\pgfqpoint{5.029690in}{1.070510in}}%
\pgfpathlineto{\pgfqpoint{5.035271in}{1.072065in}}%
\pgfpathlineto{\pgfqpoint{5.040851in}{1.071700in}}%
\pgfpathlineto{\pgfqpoint{5.046431in}{1.071152in}}%
\pgfpathlineto{\pgfqpoint{5.052011in}{1.069759in}}%
\pgfpathlineto{\pgfqpoint{5.057591in}{1.069778in}}%
\pgfpathlineto{\pgfqpoint{5.063171in}{1.069326in}}%
\pgfpathlineto{\pgfqpoint{5.068751in}{1.068947in}}%
\pgfpathlineto{\pgfqpoint{5.074331in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{5.079911in}{1.068909in}}%
\pgfpathlineto{\pgfqpoint{5.085492in}{1.065456in}}%
\pgfpathlineto{\pgfqpoint{5.091072in}{1.062422in}}%
\pgfpathlineto{\pgfqpoint{5.096652in}{1.064858in}}%
\pgfpathlineto{\pgfqpoint{5.102232in}{1.065510in}}%
\pgfpathlineto{\pgfqpoint{5.107812in}{1.063820in}}%
\pgfpathlineto{\pgfqpoint{5.113392in}{1.063876in}}%
\pgfpathlineto{\pgfqpoint{5.118972in}{1.067737in}}%
\pgfpathlineto{\pgfqpoint{5.124552in}{1.074475in}}%
\pgfpathlineto{\pgfqpoint{5.130132in}{1.075125in}}%
\pgfpathlineto{\pgfqpoint{5.135713in}{1.074921in}}%
\pgfpathlineto{\pgfqpoint{5.141293in}{1.075025in}}%
\pgfpathlineto{\pgfqpoint{5.146873in}{1.074597in}}%
\pgfpathlineto{\pgfqpoint{5.152453in}{1.071440in}}%
\pgfpathlineto{\pgfqpoint{5.158033in}{1.066023in}}%
\pgfpathlineto{\pgfqpoint{5.163613in}{1.060973in}}%
\pgfpathlineto{\pgfqpoint{5.169193in}{1.057812in}}%
\pgfpathlineto{\pgfqpoint{5.174773in}{1.056531in}}%
\pgfpathlineto{\pgfqpoint{5.180353in}{1.058551in}}%
\pgfpathlineto{\pgfqpoint{5.185934in}{1.062895in}}%
\pgfpathlineto{\pgfqpoint{5.191514in}{1.062588in}}%
\pgfpathlineto{\pgfqpoint{5.197094in}{1.058351in}}%
\pgfpathlineto{\pgfqpoint{5.202674in}{1.056970in}}%
\pgfpathlineto{\pgfqpoint{5.208254in}{1.055892in}}%
\pgfpathlineto{\pgfqpoint{5.213834in}{1.054530in}}%
\pgfpathlineto{\pgfqpoint{5.219414in}{1.053018in}}%
\pgfpathlineto{\pgfqpoint{5.224994in}{1.053346in}}%
\pgfpathlineto{\pgfqpoint{5.230574in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{5.236155in}{1.061229in}}%
\pgfpathlineto{\pgfqpoint{5.241735in}{1.064553in}}%
\pgfpathlineto{\pgfqpoint{5.247315in}{1.060558in}}%
\pgfpathlineto{\pgfqpoint{5.252895in}{1.053966in}}%
\pgfpathlineto{\pgfqpoint{5.258475in}{1.054393in}}%
\pgfpathlineto{\pgfqpoint{5.264055in}{1.059855in}}%
\pgfpathlineto{\pgfqpoint{5.269635in}{1.067771in}}%
\pgfpathlineto{\pgfqpoint{5.275215in}{1.074177in}}%
\pgfpathlineto{\pgfqpoint{5.280796in}{1.071418in}}%
\pgfpathlineto{\pgfqpoint{5.286376in}{1.067981in}}%
\pgfpathlineto{\pgfqpoint{5.291956in}{1.067417in}}%
\pgfpathlineto{\pgfqpoint{5.297536in}{1.068732in}}%
\pgfpathlineto{\pgfqpoint{5.303116in}{1.070742in}}%
\pgfpathlineto{\pgfqpoint{5.308696in}{1.072999in}}%
\pgfpathlineto{\pgfqpoint{5.314276in}{1.068786in}}%
\pgfpathlineto{\pgfqpoint{5.319856in}{1.065969in}}%
\pgfpathlineto{\pgfqpoint{5.325436in}{1.061707in}}%
\pgfpathlineto{\pgfqpoint{5.331017in}{1.053455in}}%
\pgfpathlineto{\pgfqpoint{5.336597in}{1.047403in}}%
\pgfpathlineto{\pgfqpoint{5.342177in}{1.046158in}}%
\pgfpathlineto{\pgfqpoint{5.347757in}{1.048043in}}%
\pgfpathlineto{\pgfqpoint{5.353337in}{1.052285in}}%
\pgfpathlineto{\pgfqpoint{5.358917in}{1.054856in}}%
\pgfpathlineto{\pgfqpoint{5.364497in}{1.051867in}}%
\pgfpathlineto{\pgfqpoint{5.370077in}{1.045946in}}%
\pgfpathlineto{\pgfqpoint{5.375657in}{1.041156in}}%
\pgfpathlineto{\pgfqpoint{5.381238in}{1.042228in}}%
\pgfpathlineto{\pgfqpoint{5.386818in}{1.049162in}}%
\pgfpathlineto{\pgfqpoint{5.392398in}{1.055167in}}%
\pgfpathlineto{\pgfqpoint{5.397978in}{1.058023in}}%
\pgfpathlineto{\pgfqpoint{5.403558in}{1.051205in}}%
\pgfpathlineto{\pgfqpoint{5.409138in}{1.041752in}}%
\pgfpathlineto{\pgfqpoint{5.414718in}{1.036733in}}%
\pgfpathlineto{\pgfqpoint{5.420298in}{1.038304in}}%
\pgfpathlineto{\pgfqpoint{5.425878in}{1.042897in}}%
\pgfpathlineto{\pgfqpoint{5.431459in}{1.048436in}}%
\pgfpathlineto{\pgfqpoint{5.437039in}{1.050627in}}%
\pgfpathlineto{\pgfqpoint{5.442619in}{1.050790in}}%
\pgfpathlineto{\pgfqpoint{5.448199in}{1.052092in}}%
\pgfpathlineto{\pgfqpoint{5.453779in}{1.052387in}}%
\pgfpathlineto{\pgfqpoint{5.459359in}{1.051304in}}%
\pgfpathlineto{\pgfqpoint{5.464939in}{1.051152in}}%
\pgfpathlineto{\pgfqpoint{5.470519in}{1.053264in}}%
\pgfpathlineto{\pgfqpoint{5.476099in}{1.058002in}}%
\pgfpathlineto{\pgfqpoint{5.481680in}{1.060063in}}%
\pgfpathlineto{\pgfqpoint{5.487260in}{1.061200in}}%
\pgfpathlineto{\pgfqpoint{5.492840in}{1.061900in}}%
\pgfpathlineto{\pgfqpoint{5.498420in}{1.062678in}}%
\pgfpathlineto{\pgfqpoint{5.504000in}{1.059627in}}%
\pgfpathlineto{\pgfqpoint{5.509580in}{1.056925in}}%
\pgfpathlineto{\pgfqpoint{5.515160in}{1.052018in}}%
\pgfpathlineto{\pgfqpoint{5.520740in}{1.047517in}}%
\pgfpathlineto{\pgfqpoint{5.526321in}{1.045565in}}%
\pgfpathlineto{\pgfqpoint{5.531901in}{1.047122in}}%
\pgfpathlineto{\pgfqpoint{5.537481in}{1.048412in}}%
\pgfpathlineto{\pgfqpoint{5.543061in}{1.048390in}}%
\pgfpathlineto{\pgfqpoint{5.548641in}{1.045431in}}%
\pgfpathlineto{\pgfqpoint{5.554221in}{1.033311in}}%
\pgfpathlineto{\pgfqpoint{5.559801in}{1.030503in}}%
\pgfpathlineto{\pgfqpoint{5.565381in}{1.041419in}}%
\pgfpathlineto{\pgfqpoint{5.570961in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{5.576542in}{1.049667in}}%
\pgfpathlineto{\pgfqpoint{5.582122in}{1.048132in}}%
\pgfpathlineto{\pgfqpoint{5.587702in}{1.050298in}}%
\pgfpathlineto{\pgfqpoint{5.593282in}{1.056229in}}%
\pgfpathlineto{\pgfqpoint{5.598862in}{1.059770in}}%
\pgfpathlineto{\pgfqpoint{5.604442in}{1.058474in}}%
\pgfpathlineto{\pgfqpoint{5.610022in}{1.057493in}}%
\pgfpathlineto{\pgfqpoint{5.615602in}{1.049163in}}%
\pgfpathlineto{\pgfqpoint{5.621182in}{1.041179in}}%
\pgfpathlineto{\pgfqpoint{5.626763in}{1.037459in}}%
\pgfpathlineto{\pgfqpoint{5.632343in}{1.041223in}}%
\pgfpathlineto{\pgfqpoint{5.637923in}{1.039236in}}%
\pgfpathlineto{\pgfqpoint{5.643503in}{1.044342in}}%
\pgfpathlineto{\pgfqpoint{5.649083in}{1.050625in}}%
\pgfpathlineto{\pgfqpoint{5.654663in}{1.052205in}}%
\pgfpathlineto{\pgfqpoint{5.660243in}{1.052191in}}%
\pgfpathlineto{\pgfqpoint{5.665823in}{1.055798in}}%
\pgfpathlineto{\pgfqpoint{5.671403in}{1.053442in}}%
\pgfpathlineto{\pgfqpoint{5.676984in}{1.049160in}}%
\pgfpathlineto{\pgfqpoint{5.682564in}{1.051730in}}%
\pgfpathlineto{\pgfqpoint{5.688144in}{1.058033in}}%
\pgfpathlineto{\pgfqpoint{5.693724in}{1.057369in}}%
\pgfpathlineto{\pgfqpoint{5.699304in}{1.054905in}}%
\pgfpathlineto{\pgfqpoint{5.704884in}{1.056308in}}%
\pgfpathlineto{\pgfqpoint{5.710464in}{1.087133in}}%
\pgfpathlineto{\pgfqpoint{5.716044in}{1.114570in}}%
\pgfpathlineto{\pgfqpoint{5.721624in}{1.120078in}}%
\pgfpathlineto{\pgfqpoint{5.727205in}{1.122696in}}%
\pgfpathlineto{\pgfqpoint{5.732785in}{1.124997in}}%
\pgfpathlineto{\pgfqpoint{5.738365in}{1.127037in}}%
\pgfpathlineto{\pgfqpoint{5.743945in}{1.128511in}}%
\pgfpathlineto{\pgfqpoint{5.749525in}{1.130544in}}%
\pgfpathlineto{\pgfqpoint{5.755105in}{1.130545in}}%
\pgfpathlineto{\pgfqpoint{5.760685in}{1.132819in}}%
\pgfpathlineto{\pgfqpoint{5.766265in}{1.138977in}}%
\pgfpathlineto{\pgfqpoint{5.771845in}{1.147415in}}%
\pgfpathlineto{\pgfqpoint{5.777426in}{1.147820in}}%
\pgfpathlineto{\pgfqpoint{5.783006in}{1.139640in}}%
\pgfpathlineto{\pgfqpoint{5.788586in}{1.122520in}}%
\pgfpathlineto{\pgfqpoint{5.794166in}{1.118426in}}%
\pgfpathlineto{\pgfqpoint{5.799746in}{1.115280in}}%
\pgfpathlineto{\pgfqpoint{5.805326in}{1.114902in}}%
\pgfpathlineto{\pgfqpoint{5.810906in}{1.114745in}}%
\pgfpathlineto{\pgfqpoint{5.816486in}{1.114748in}}%
\pgfpathlineto{\pgfqpoint{5.822067in}{1.114814in}}%
\pgfpathlineto{\pgfqpoint{5.827647in}{1.114771in}}%
\pgfpathlineto{\pgfqpoint{5.833227in}{1.115431in}}%
\pgfpathlineto{\pgfqpoint{5.838807in}{1.127654in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{1.132932in}}%
\pgfpathlineto{\pgfqpoint{5.849967in}{1.133347in}}%
\pgfpathlineto{\pgfqpoint{5.855547in}{1.134437in}}%
\pgfpathlineto{\pgfqpoint{5.861127in}{1.136210in}}%
\pgfpathlineto{\pgfqpoint{5.866707in}{1.136826in}}%
\pgfpathlineto{\pgfqpoint{5.866707in}{1.142557in}}%
\pgfpathlineto{\pgfqpoint{5.866707in}{1.142557in}}%
\pgfpathlineto{\pgfqpoint{5.861127in}{1.144418in}}%
\pgfpathlineto{\pgfqpoint{5.855547in}{1.144570in}}%
\pgfpathlineto{\pgfqpoint{5.849967in}{1.145910in}}%
\pgfpathlineto{\pgfqpoint{5.844387in}{1.145943in}}%
\pgfpathlineto{\pgfqpoint{5.838807in}{1.145720in}}%
\pgfpathlineto{\pgfqpoint{5.833227in}{1.145772in}}%
\pgfpathlineto{\pgfqpoint{5.827647in}{1.145320in}}%
\pgfpathlineto{\pgfqpoint{5.822067in}{1.144064in}}%
\pgfpathlineto{\pgfqpoint{5.816486in}{1.143258in}}%
\pgfpathlineto{\pgfqpoint{5.810906in}{1.144036in}}%
\pgfpathlineto{\pgfqpoint{5.805326in}{1.144589in}}%
\pgfpathlineto{\pgfqpoint{5.799746in}{1.151322in}}%
\pgfpathlineto{\pgfqpoint{5.794166in}{1.152343in}}%
\pgfpathlineto{\pgfqpoint{5.788586in}{1.160533in}}%
\pgfpathlineto{\pgfqpoint{5.783006in}{1.165355in}}%
\pgfpathlineto{\pgfqpoint{5.777426in}{1.165680in}}%
\pgfpathlineto{\pgfqpoint{5.771845in}{1.165270in}}%
\pgfpathlineto{\pgfqpoint{5.766265in}{1.164471in}}%
\pgfpathlineto{\pgfqpoint{5.760685in}{1.163701in}}%
\pgfpathlineto{\pgfqpoint{5.755105in}{1.162044in}}%
\pgfpathlineto{\pgfqpoint{5.749525in}{1.153672in}}%
\pgfpathlineto{\pgfqpoint{5.743945in}{1.152338in}}%
\pgfpathlineto{\pgfqpoint{5.738365in}{1.144799in}}%
\pgfpathlineto{\pgfqpoint{5.732785in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{5.727205in}{1.135797in}}%
\pgfpathlineto{\pgfqpoint{5.721624in}{1.135698in}}%
\pgfpathlineto{\pgfqpoint{5.716044in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{5.710464in}{1.133891in}}%
\pgfpathlineto{\pgfqpoint{5.704884in}{1.132054in}}%
\pgfpathlineto{\pgfqpoint{5.699304in}{1.129505in}}%
\pgfpathlineto{\pgfqpoint{5.693724in}{1.127136in}}%
\pgfpathlineto{\pgfqpoint{5.688144in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{5.682564in}{1.130183in}}%
\pgfpathlineto{\pgfqpoint{5.676984in}{1.141563in}}%
\pgfpathlineto{\pgfqpoint{5.671403in}{1.157755in}}%
\pgfpathlineto{\pgfqpoint{5.665823in}{1.166376in}}%
\pgfpathlineto{\pgfqpoint{5.660243in}{1.168020in}}%
\pgfpathlineto{\pgfqpoint{5.654663in}{1.155382in}}%
\pgfpathlineto{\pgfqpoint{5.649083in}{1.138248in}}%
\pgfpathlineto{\pgfqpoint{5.643503in}{1.136424in}}%
\pgfpathlineto{\pgfqpoint{5.637923in}{1.137700in}}%
\pgfpathlineto{\pgfqpoint{5.632343in}{1.144209in}}%
\pgfpathlineto{\pgfqpoint{5.626763in}{1.143311in}}%
\pgfpathlineto{\pgfqpoint{5.621182in}{1.136812in}}%
\pgfpathlineto{\pgfqpoint{5.615602in}{1.130307in}}%
\pgfpathlineto{\pgfqpoint{5.610022in}{1.129942in}}%
\pgfpathlineto{\pgfqpoint{5.604442in}{1.122045in}}%
\pgfpathlineto{\pgfqpoint{5.598862in}{1.116749in}}%
\pgfpathlineto{\pgfqpoint{5.593282in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{5.587702in}{1.104674in}}%
\pgfpathlineto{\pgfqpoint{5.582122in}{1.090415in}}%
\pgfpathlineto{\pgfqpoint{5.576542in}{1.078889in}}%
\pgfpathlineto{\pgfqpoint{5.570961in}{1.069603in}}%
\pgfpathlineto{\pgfqpoint{5.565381in}{1.073258in}}%
\pgfpathlineto{\pgfqpoint{5.559801in}{1.081589in}}%
\pgfpathlineto{\pgfqpoint{5.554221in}{1.088040in}}%
\pgfpathlineto{\pgfqpoint{5.548641in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{5.543061in}{1.089957in}}%
\pgfpathlineto{\pgfqpoint{5.537481in}{1.086237in}}%
\pgfpathlineto{\pgfqpoint{5.531901in}{1.087797in}}%
\pgfpathlineto{\pgfqpoint{5.526321in}{1.086396in}}%
\pgfpathlineto{\pgfqpoint{5.520740in}{1.086168in}}%
\pgfpathlineto{\pgfqpoint{5.515160in}{1.088492in}}%
\pgfpathlineto{\pgfqpoint{5.509580in}{1.086379in}}%
\pgfpathlineto{\pgfqpoint{5.504000in}{1.090139in}}%
\pgfpathlineto{\pgfqpoint{5.498420in}{1.095318in}}%
\pgfpathlineto{\pgfqpoint{5.492840in}{1.104314in}}%
\pgfpathlineto{\pgfqpoint{5.487260in}{1.111756in}}%
\pgfpathlineto{\pgfqpoint{5.481680in}{1.113777in}}%
\pgfpathlineto{\pgfqpoint{5.476099in}{1.116161in}}%
\pgfpathlineto{\pgfqpoint{5.470519in}{1.112310in}}%
\pgfpathlineto{\pgfqpoint{5.464939in}{1.105109in}}%
\pgfpathlineto{\pgfqpoint{5.459359in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{5.453779in}{1.089302in}}%
\pgfpathlineto{\pgfqpoint{5.448199in}{1.081538in}}%
\pgfpathlineto{\pgfqpoint{5.442619in}{1.074665in}}%
\pgfpathlineto{\pgfqpoint{5.437039in}{1.073447in}}%
\pgfpathlineto{\pgfqpoint{5.431459in}{1.074556in}}%
\pgfpathlineto{\pgfqpoint{5.425878in}{1.081829in}}%
\pgfpathlineto{\pgfqpoint{5.420298in}{1.092751in}}%
\pgfpathlineto{\pgfqpoint{5.414718in}{1.094958in}}%
\pgfpathlineto{\pgfqpoint{5.409138in}{1.089764in}}%
\pgfpathlineto{\pgfqpoint{5.403558in}{1.087202in}}%
\pgfpathlineto{\pgfqpoint{5.397978in}{1.075733in}}%
\pgfpathlineto{\pgfqpoint{5.392398in}{1.073518in}}%
\pgfpathlineto{\pgfqpoint{5.386818in}{1.078064in}}%
\pgfpathlineto{\pgfqpoint{5.381238in}{1.082848in}}%
\pgfpathlineto{\pgfqpoint{5.375657in}{1.089727in}}%
\pgfpathlineto{\pgfqpoint{5.370077in}{1.093994in}}%
\pgfpathlineto{\pgfqpoint{5.364497in}{1.097607in}}%
\pgfpathlineto{\pgfqpoint{5.358917in}{1.099335in}}%
\pgfpathlineto{\pgfqpoint{5.353337in}{1.096897in}}%
\pgfpathlineto{\pgfqpoint{5.347757in}{1.088351in}}%
\pgfpathlineto{\pgfqpoint{5.342177in}{1.081129in}}%
\pgfpathlineto{\pgfqpoint{5.336597in}{1.085658in}}%
\pgfpathlineto{\pgfqpoint{5.331017in}{1.094514in}}%
\pgfpathlineto{\pgfqpoint{5.325436in}{1.103152in}}%
\pgfpathlineto{\pgfqpoint{5.319856in}{1.113545in}}%
\pgfpathlineto{\pgfqpoint{5.314276in}{1.117522in}}%
\pgfpathlineto{\pgfqpoint{5.308696in}{1.116849in}}%
\pgfpathlineto{\pgfqpoint{5.303116in}{1.115047in}}%
\pgfpathlineto{\pgfqpoint{5.297536in}{1.111333in}}%
\pgfpathlineto{\pgfqpoint{5.291956in}{1.107525in}}%
\pgfpathlineto{\pgfqpoint{5.286376in}{1.106029in}}%
\pgfpathlineto{\pgfqpoint{5.280796in}{1.100508in}}%
\pgfpathlineto{\pgfqpoint{5.275215in}{1.095755in}}%
\pgfpathlineto{\pgfqpoint{5.269635in}{1.096085in}}%
\pgfpathlineto{\pgfqpoint{5.264055in}{1.098330in}}%
\pgfpathlineto{\pgfqpoint{5.258475in}{1.101671in}}%
\pgfpathlineto{\pgfqpoint{5.252895in}{1.107253in}}%
\pgfpathlineto{\pgfqpoint{5.247315in}{1.110730in}}%
\pgfpathlineto{\pgfqpoint{5.241735in}{1.102193in}}%
\pgfpathlineto{\pgfqpoint{5.236155in}{1.087528in}}%
\pgfpathlineto{\pgfqpoint{5.230574in}{1.096494in}}%
\pgfpathlineto{\pgfqpoint{5.224994in}{1.102411in}}%
\pgfpathlineto{\pgfqpoint{5.219414in}{1.103928in}}%
\pgfpathlineto{\pgfqpoint{5.213834in}{1.107999in}}%
\pgfpathlineto{\pgfqpoint{5.208254in}{1.110842in}}%
\pgfpathlineto{\pgfqpoint{5.202674in}{1.111907in}}%
\pgfpathlineto{\pgfqpoint{5.197094in}{1.110170in}}%
\pgfpathlineto{\pgfqpoint{5.191514in}{1.104829in}}%
\pgfpathlineto{\pgfqpoint{5.185934in}{1.099869in}}%
\pgfpathlineto{\pgfqpoint{5.180353in}{1.096631in}}%
\pgfpathlineto{\pgfqpoint{5.174773in}{1.093564in}}%
\pgfpathlineto{\pgfqpoint{5.169193in}{1.090072in}}%
\pgfpathlineto{\pgfqpoint{5.163613in}{1.089335in}}%
\pgfpathlineto{\pgfqpoint{5.158033in}{1.098999in}}%
\pgfpathlineto{\pgfqpoint{5.152453in}{1.106979in}}%
\pgfpathlineto{\pgfqpoint{5.146873in}{1.107166in}}%
\pgfpathlineto{\pgfqpoint{5.141293in}{1.101236in}}%
\pgfpathlineto{\pgfqpoint{5.135713in}{1.094114in}}%
\pgfpathlineto{\pgfqpoint{5.130132in}{1.091240in}}%
\pgfpathlineto{\pgfqpoint{5.124552in}{1.089108in}}%
\pgfpathlineto{\pgfqpoint{5.118972in}{1.091468in}}%
\pgfpathlineto{\pgfqpoint{5.113392in}{1.097181in}}%
\pgfpathlineto{\pgfqpoint{5.107812in}{1.102841in}}%
\pgfpathlineto{\pgfqpoint{5.102232in}{1.099475in}}%
\pgfpathlineto{\pgfqpoint{5.096652in}{1.089584in}}%
\pgfpathlineto{\pgfqpoint{5.091072in}{1.101386in}}%
\pgfpathlineto{\pgfqpoint{5.085492in}{1.107029in}}%
\pgfpathlineto{\pgfqpoint{5.079911in}{1.108284in}}%
\pgfpathlineto{\pgfqpoint{5.074331in}{1.109769in}}%
\pgfpathlineto{\pgfqpoint{5.068751in}{1.111178in}}%
\pgfpathlineto{\pgfqpoint{5.063171in}{1.116652in}}%
\pgfpathlineto{\pgfqpoint{5.057591in}{1.115423in}}%
\pgfpathlineto{\pgfqpoint{5.052011in}{1.113619in}}%
\pgfpathlineto{\pgfqpoint{5.046431in}{1.107856in}}%
\pgfpathlineto{\pgfqpoint{5.040851in}{1.097666in}}%
\pgfpathlineto{\pgfqpoint{5.035271in}{1.092640in}}%
\pgfpathlineto{\pgfqpoint{5.029690in}{1.098160in}}%
\pgfpathlineto{\pgfqpoint{5.024110in}{1.110948in}}%
\pgfpathlineto{\pgfqpoint{5.018530in}{1.121951in}}%
\pgfpathlineto{\pgfqpoint{5.012950in}{1.124094in}}%
\pgfpathlineto{\pgfqpoint{5.007370in}{1.114506in}}%
\pgfpathlineto{\pgfqpoint{5.001790in}{1.100225in}}%
\pgfpathlineto{\pgfqpoint{4.996210in}{1.099778in}}%
\pgfpathlineto{\pgfqpoint{4.990630in}{1.100838in}}%
\pgfpathlineto{\pgfqpoint{4.985049in}{1.097023in}}%
\pgfpathlineto{\pgfqpoint{4.979469in}{1.098472in}}%
\pgfpathlineto{\pgfqpoint{4.973889in}{1.096867in}}%
\pgfpathlineto{\pgfqpoint{4.968309in}{1.095951in}}%
\pgfpathlineto{\pgfqpoint{4.962729in}{1.100834in}}%
\pgfpathlineto{\pgfqpoint{4.957149in}{1.102165in}}%
\pgfpathlineto{\pgfqpoint{4.951569in}{1.097857in}}%
\pgfpathlineto{\pgfqpoint{4.945989in}{1.100275in}}%
\pgfpathlineto{\pgfqpoint{4.940409in}{1.128690in}}%
\pgfpathlineto{\pgfqpoint{4.934828in}{1.138825in}}%
\pgfpathlineto{\pgfqpoint{4.929248in}{1.138254in}}%
\pgfpathlineto{\pgfqpoint{4.923668in}{1.128195in}}%
\pgfpathlineto{\pgfqpoint{4.918088in}{1.112708in}}%
\pgfpathlineto{\pgfqpoint{4.912508in}{1.100799in}}%
\pgfpathlineto{\pgfqpoint{4.906928in}{1.096254in}}%
\pgfpathlineto{\pgfqpoint{4.901348in}{1.096172in}}%
\pgfpathlineto{\pgfqpoint{4.895768in}{1.096611in}}%
\pgfpathlineto{\pgfqpoint{4.890188in}{1.096868in}}%
\pgfpathlineto{\pgfqpoint{4.884607in}{1.098515in}}%
\pgfpathlineto{\pgfqpoint{4.879027in}{1.100791in}}%
\pgfpathlineto{\pgfqpoint{4.873447in}{1.102474in}}%
\pgfpathlineto{\pgfqpoint{4.867867in}{1.102494in}}%
\pgfpathlineto{\pgfqpoint{4.862287in}{1.100898in}}%
\pgfpathlineto{\pgfqpoint{4.856707in}{1.099683in}}%
\pgfpathlineto{\pgfqpoint{4.851127in}{1.089281in}}%
\pgfpathlineto{\pgfqpoint{4.845547in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{4.839967in}{1.090934in}}%
\pgfpathlineto{\pgfqpoint{4.834386in}{1.091325in}}%
\pgfpathlineto{\pgfqpoint{4.828806in}{1.091955in}}%
\pgfpathlineto{\pgfqpoint{4.823226in}{1.103504in}}%
\pgfpathlineto{\pgfqpoint{4.817646in}{1.117042in}}%
\pgfpathlineto{\pgfqpoint{4.812066in}{1.117159in}}%
\pgfpathlineto{\pgfqpoint{4.806486in}{1.112059in}}%
\pgfpathlineto{\pgfqpoint{4.800906in}{1.104425in}}%
\pgfpathlineto{\pgfqpoint{4.795326in}{1.098312in}}%
\pgfpathlineto{\pgfqpoint{4.789746in}{1.100609in}}%
\pgfpathlineto{\pgfqpoint{4.784165in}{1.099706in}}%
\pgfpathlineto{\pgfqpoint{4.778585in}{1.097968in}}%
\pgfpathlineto{\pgfqpoint{4.773005in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{4.767425in}{1.101929in}}%
\pgfpathlineto{\pgfqpoint{4.761845in}{1.102432in}}%
\pgfpathlineto{\pgfqpoint{4.756265in}{1.107438in}}%
\pgfpathlineto{\pgfqpoint{4.750685in}{1.108788in}}%
\pgfpathlineto{\pgfqpoint{4.745105in}{1.103247in}}%
\pgfpathlineto{\pgfqpoint{4.739525in}{1.092541in}}%
\pgfpathlineto{\pgfqpoint{4.733944in}{1.087924in}}%
\pgfpathlineto{\pgfqpoint{4.728364in}{1.091342in}}%
\pgfpathlineto{\pgfqpoint{4.722784in}{1.095184in}}%
\pgfpathlineto{\pgfqpoint{4.717204in}{1.097448in}}%
\pgfpathlineto{\pgfqpoint{4.711624in}{1.097590in}}%
\pgfpathlineto{\pgfqpoint{4.706044in}{1.097574in}}%
\pgfpathlineto{\pgfqpoint{4.700464in}{1.097454in}}%
\pgfpathlineto{\pgfqpoint{4.694884in}{1.094735in}}%
\pgfpathlineto{\pgfqpoint{4.689303in}{1.091342in}}%
\pgfpathlineto{\pgfqpoint{4.683723in}{1.092659in}}%
\pgfpathlineto{\pgfqpoint{4.678143in}{1.095839in}}%
\pgfpathlineto{\pgfqpoint{4.672563in}{1.105278in}}%
\pgfpathlineto{\pgfqpoint{4.666983in}{1.112840in}}%
\pgfpathlineto{\pgfqpoint{4.661403in}{1.116637in}}%
\pgfpathlineto{\pgfqpoint{4.655823in}{1.113326in}}%
\pgfpathlineto{\pgfqpoint{4.650243in}{1.108943in}}%
\pgfpathlineto{\pgfqpoint{4.644663in}{1.102999in}}%
\pgfpathlineto{\pgfqpoint{4.639082in}{1.097483in}}%
\pgfpathlineto{\pgfqpoint{4.633502in}{1.096157in}}%
\pgfpathlineto{\pgfqpoint{4.627922in}{1.096605in}}%
\pgfpathlineto{\pgfqpoint{4.622342in}{1.095476in}}%
\pgfpathlineto{\pgfqpoint{4.616762in}{1.091583in}}%
\pgfpathlineto{\pgfqpoint{4.611182in}{1.088773in}}%
\pgfpathlineto{\pgfqpoint{4.605602in}{1.088916in}}%
\pgfpathlineto{\pgfqpoint{4.600022in}{1.098975in}}%
\pgfpathlineto{\pgfqpoint{4.594442in}{1.109233in}}%
\pgfpathlineto{\pgfqpoint{4.588861in}{1.113001in}}%
\pgfpathlineto{\pgfqpoint{4.583281in}{1.107332in}}%
\pgfpathlineto{\pgfqpoint{4.577701in}{1.102772in}}%
\pgfpathlineto{\pgfqpoint{4.572121in}{1.102288in}}%
\pgfpathlineto{\pgfqpoint{4.566541in}{1.093426in}}%
\pgfpathlineto{\pgfqpoint{4.560961in}{1.099273in}}%
\pgfpathlineto{\pgfqpoint{4.555381in}{1.100387in}}%
\pgfpathlineto{\pgfqpoint{4.549801in}{1.107299in}}%
\pgfpathlineto{\pgfqpoint{4.544221in}{1.109870in}}%
\pgfpathlineto{\pgfqpoint{4.538640in}{1.107101in}}%
\pgfpathlineto{\pgfqpoint{4.533060in}{1.098942in}}%
\pgfpathlineto{\pgfqpoint{4.527480in}{1.090870in}}%
\pgfpathlineto{\pgfqpoint{4.521900in}{1.086043in}}%
\pgfpathlineto{\pgfqpoint{4.516320in}{1.084228in}}%
\pgfpathlineto{\pgfqpoint{4.510740in}{1.086254in}}%
\pgfpathlineto{\pgfqpoint{4.505160in}{1.086778in}}%
\pgfpathlineto{\pgfqpoint{4.499580in}{1.084555in}}%
\pgfpathlineto{\pgfqpoint{4.494000in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{4.488419in}{1.097312in}}%
\pgfpathlineto{\pgfqpoint{4.482839in}{1.100388in}}%
\pgfpathlineto{\pgfqpoint{4.477259in}{1.098725in}}%
\pgfpathlineto{\pgfqpoint{4.471679in}{1.097511in}}%
\pgfpathlineto{\pgfqpoint{4.466099in}{1.095967in}}%
\pgfpathlineto{\pgfqpoint{4.460519in}{1.099828in}}%
\pgfpathlineto{\pgfqpoint{4.454939in}{1.105513in}}%
\pgfpathlineto{\pgfqpoint{4.449359in}{1.109860in}}%
\pgfpathlineto{\pgfqpoint{4.443778in}{1.112687in}}%
\pgfpathlineto{\pgfqpoint{4.438198in}{1.112163in}}%
\pgfpathlineto{\pgfqpoint{4.432618in}{1.109344in}}%
\pgfpathlineto{\pgfqpoint{4.427038in}{1.107865in}}%
\pgfpathlineto{\pgfqpoint{4.421458in}{1.109416in}}%
\pgfpathlineto{\pgfqpoint{4.415878in}{1.109133in}}%
\pgfpathlineto{\pgfqpoint{4.410298in}{1.103181in}}%
\pgfpathlineto{\pgfqpoint{4.404718in}{1.102115in}}%
\pgfpathlineto{\pgfqpoint{4.399138in}{1.099243in}}%
\pgfpathlineto{\pgfqpoint{4.393557in}{1.092962in}}%
\pgfpathlineto{\pgfqpoint{4.387977in}{1.092343in}}%
\pgfpathlineto{\pgfqpoint{4.382397in}{1.093066in}}%
\pgfpathlineto{\pgfqpoint{4.376817in}{1.092829in}}%
\pgfpathlineto{\pgfqpoint{4.371237in}{1.091364in}}%
\pgfpathlineto{\pgfqpoint{4.365657in}{1.094879in}}%
\pgfpathlineto{\pgfqpoint{4.360077in}{1.098466in}}%
\pgfpathlineto{\pgfqpoint{4.354497in}{1.100602in}}%
\pgfpathlineto{\pgfqpoint{4.348917in}{1.102375in}}%
\pgfpathlineto{\pgfqpoint{4.343336in}{1.109114in}}%
\pgfpathlineto{\pgfqpoint{4.337756in}{1.107784in}}%
\pgfpathlineto{\pgfqpoint{4.332176in}{1.097754in}}%
\pgfpathlineto{\pgfqpoint{4.326596in}{1.090573in}}%
\pgfpathlineto{\pgfqpoint{4.321016in}{1.089019in}}%
\pgfpathlineto{\pgfqpoint{4.315436in}{1.091510in}}%
\pgfpathlineto{\pgfqpoint{4.309856in}{1.089558in}}%
\pgfpathlineto{\pgfqpoint{4.304276in}{1.087607in}}%
\pgfpathlineto{\pgfqpoint{4.298696in}{1.089937in}}%
\pgfpathlineto{\pgfqpoint{4.293115in}{1.096166in}}%
\pgfpathlineto{\pgfqpoint{4.287535in}{1.105866in}}%
\pgfpathlineto{\pgfqpoint{4.281955in}{1.117441in}}%
\pgfpathlineto{\pgfqpoint{4.276375in}{1.123763in}}%
\pgfpathlineto{\pgfqpoint{4.270795in}{1.122447in}}%
\pgfpathlineto{\pgfqpoint{4.265215in}{1.114617in}}%
\pgfpathlineto{\pgfqpoint{4.259635in}{1.103103in}}%
\pgfpathlineto{\pgfqpoint{4.254055in}{1.090560in}}%
\pgfpathlineto{\pgfqpoint{4.248475in}{1.086974in}}%
\pgfpathlineto{\pgfqpoint{4.242894in}{1.088860in}}%
\pgfpathlineto{\pgfqpoint{4.237314in}{1.093554in}}%
\pgfpathlineto{\pgfqpoint{4.231734in}{1.108895in}}%
\pgfpathlineto{\pgfqpoint{4.226154in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{4.220574in}{1.120540in}}%
\pgfpathlineto{\pgfqpoint{4.214994in}{1.121655in}}%
\pgfpathlineto{\pgfqpoint{4.209414in}{1.124981in}}%
\pgfpathlineto{\pgfqpoint{4.203834in}{1.121990in}}%
\pgfpathlineto{\pgfqpoint{4.198253in}{1.102792in}}%
\pgfpathlineto{\pgfqpoint{4.192673in}{1.086906in}}%
\pgfpathlineto{\pgfqpoint{4.187093in}{1.091807in}}%
\pgfpathlineto{\pgfqpoint{4.181513in}{1.097050in}}%
\pgfpathlineto{\pgfqpoint{4.175933in}{1.097619in}}%
\pgfpathlineto{\pgfqpoint{4.170353in}{1.092557in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{1.092637in}}%
\pgfpathlineto{\pgfqpoint{4.159193in}{1.098094in}}%
\pgfpathlineto{\pgfqpoint{4.153613in}{1.104803in}}%
\pgfpathlineto{\pgfqpoint{4.148032in}{1.106108in}}%
\pgfpathlineto{\pgfqpoint{4.142452in}{1.097681in}}%
\pgfpathlineto{\pgfqpoint{4.136872in}{1.097154in}}%
\pgfpathlineto{\pgfqpoint{4.131292in}{1.093220in}}%
\pgfpathlineto{\pgfqpoint{4.125712in}{1.089484in}}%
\pgfpathlineto{\pgfqpoint{4.120132in}{1.084264in}}%
\pgfpathlineto{\pgfqpoint{4.114552in}{1.078572in}}%
\pgfpathlineto{\pgfqpoint{4.108972in}{1.077164in}}%
\pgfpathlineto{\pgfqpoint{4.103392in}{1.083166in}}%
\pgfpathlineto{\pgfqpoint{4.097811in}{1.087594in}}%
\pgfpathlineto{\pgfqpoint{4.092231in}{1.090931in}}%
\pgfpathlineto{\pgfqpoint{4.086651in}{1.092022in}}%
\pgfpathlineto{\pgfqpoint{4.081071in}{1.091636in}}%
\pgfpathlineto{\pgfqpoint{4.075491in}{1.094259in}}%
\pgfpathlineto{\pgfqpoint{4.069911in}{1.097427in}}%
\pgfpathlineto{\pgfqpoint{4.064331in}{1.102171in}}%
\pgfpathlineto{\pgfqpoint{4.058751in}{1.106998in}}%
\pgfpathlineto{\pgfqpoint{4.053171in}{1.102720in}}%
\pgfpathlineto{\pgfqpoint{4.047590in}{1.102229in}}%
\pgfpathlineto{\pgfqpoint{4.042010in}{1.101578in}}%
\pgfpathlineto{\pgfqpoint{4.036430in}{1.104059in}}%
\pgfpathlineto{\pgfqpoint{4.030850in}{1.100971in}}%
\pgfpathlineto{\pgfqpoint{4.025270in}{1.098080in}}%
\pgfpathlineto{\pgfqpoint{4.019690in}{1.094131in}}%
\pgfpathlineto{\pgfqpoint{4.014110in}{1.089966in}}%
\pgfpathlineto{\pgfqpoint{4.008530in}{1.091356in}}%
\pgfpathlineto{\pgfqpoint{4.002950in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{3.997369in}{1.100673in}}%
\pgfpathlineto{\pgfqpoint{3.991789in}{1.113169in}}%
\pgfpathlineto{\pgfqpoint{3.986209in}{1.113930in}}%
\pgfpathlineto{\pgfqpoint{3.980629in}{1.111969in}}%
\pgfpathlineto{\pgfqpoint{3.975049in}{1.109778in}}%
\pgfpathlineto{\pgfqpoint{3.969469in}{1.110386in}}%
\pgfpathlineto{\pgfqpoint{3.963889in}{1.114265in}}%
\pgfpathlineto{\pgfqpoint{3.958309in}{1.114417in}}%
\pgfpathlineto{\pgfqpoint{3.952728in}{1.110220in}}%
\pgfpathlineto{\pgfqpoint{3.947148in}{1.094770in}}%
\pgfpathlineto{\pgfqpoint{3.941568in}{1.078327in}}%
\pgfpathlineto{\pgfqpoint{3.935988in}{1.080720in}}%
\pgfpathlineto{\pgfqpoint{3.930408in}{1.082879in}}%
\pgfpathlineto{\pgfqpoint{3.924828in}{1.093894in}}%
\pgfpathlineto{\pgfqpoint{3.919248in}{1.103322in}}%
\pgfpathlineto{\pgfqpoint{3.913668in}{1.093783in}}%
\pgfpathlineto{\pgfqpoint{3.908088in}{1.081517in}}%
\pgfpathlineto{\pgfqpoint{3.902507in}{1.079438in}}%
\pgfpathlineto{\pgfqpoint{3.896927in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{3.891347in}{1.093108in}}%
\pgfpathlineto{\pgfqpoint{3.885767in}{1.097779in}}%
\pgfpathlineto{\pgfqpoint{3.880187in}{1.100855in}}%
\pgfpathlineto{\pgfqpoint{3.874607in}{1.103018in}}%
\pgfpathlineto{\pgfqpoint{3.869027in}{1.100502in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{1.096007in}}%
\pgfpathlineto{\pgfqpoint{3.857867in}{1.095913in}}%
\pgfpathlineto{\pgfqpoint{3.852286in}{1.103304in}}%
\pgfpathlineto{\pgfqpoint{3.846706in}{1.107665in}}%
\pgfpathlineto{\pgfqpoint{3.841126in}{1.110854in}}%
\pgfpathlineto{\pgfqpoint{3.835546in}{1.112356in}}%
\pgfpathlineto{\pgfqpoint{3.829966in}{1.106615in}}%
\pgfpathlineto{\pgfqpoint{3.824386in}{1.094936in}}%
\pgfpathlineto{\pgfqpoint{3.818806in}{1.084720in}}%
\pgfpathlineto{\pgfqpoint{3.813226in}{1.087038in}}%
\pgfpathlineto{\pgfqpoint{3.807646in}{1.095281in}}%
\pgfpathlineto{\pgfqpoint{3.802065in}{1.100505in}}%
\pgfpathlineto{\pgfqpoint{3.796485in}{1.099781in}}%
\pgfpathlineto{\pgfqpoint{3.790905in}{1.094885in}}%
\pgfpathlineto{\pgfqpoint{3.785325in}{1.103451in}}%
\pgfpathlineto{\pgfqpoint{3.779745in}{1.114973in}}%
\pgfpathlineto{\pgfqpoint{3.774165in}{1.100936in}}%
\pgfpathlineto{\pgfqpoint{3.768585in}{1.096381in}}%
\pgfpathlineto{\pgfqpoint{3.763005in}{1.095688in}}%
\pgfpathlineto{\pgfqpoint{3.757425in}{1.096009in}}%
\pgfpathlineto{\pgfqpoint{3.751844in}{1.097348in}}%
\pgfpathlineto{\pgfqpoint{3.746264in}{1.099173in}}%
\pgfpathlineto{\pgfqpoint{3.740684in}{1.096824in}}%
\pgfpathlineto{\pgfqpoint{3.735104in}{1.091749in}}%
\pgfpathlineto{\pgfqpoint{3.729524in}{1.100763in}}%
\pgfpathlineto{\pgfqpoint{3.723944in}{1.103181in}}%
\pgfpathlineto{\pgfqpoint{3.718364in}{1.098866in}}%
\pgfpathlineto{\pgfqpoint{3.712784in}{1.097111in}}%
\pgfpathlineto{\pgfqpoint{3.707204in}{1.100354in}}%
\pgfpathlineto{\pgfqpoint{3.701623in}{1.102882in}}%
\pgfpathlineto{\pgfqpoint{3.696043in}{1.104534in}}%
\pgfpathlineto{\pgfqpoint{3.690463in}{1.104609in}}%
\pgfpathlineto{\pgfqpoint{3.684883in}{1.101277in}}%
\pgfpathlineto{\pgfqpoint{3.679303in}{1.097830in}}%
\pgfpathlineto{\pgfqpoint{3.673723in}{1.097348in}}%
\pgfpathlineto{\pgfqpoint{3.668143in}{1.101872in}}%
\pgfpathlineto{\pgfqpoint{3.662563in}{1.111712in}}%
\pgfpathlineto{\pgfqpoint{3.656982in}{1.121217in}}%
\pgfpathlineto{\pgfqpoint{3.651402in}{1.123083in}}%
\pgfpathlineto{\pgfqpoint{3.645822in}{1.109466in}}%
\pgfpathlineto{\pgfqpoint{3.640242in}{1.091576in}}%
\pgfpathlineto{\pgfqpoint{3.634662in}{1.086447in}}%
\pgfpathlineto{\pgfqpoint{3.629082in}{1.089153in}}%
\pgfpathlineto{\pgfqpoint{3.623502in}{1.099942in}}%
\pgfpathlineto{\pgfqpoint{3.617922in}{1.112087in}}%
\pgfpathlineto{\pgfqpoint{3.612342in}{1.121240in}}%
\pgfpathlineto{\pgfqpoint{3.606761in}{1.124662in}}%
\pgfpathlineto{\pgfqpoint{3.601181in}{1.122155in}}%
\pgfpathlineto{\pgfqpoint{3.595601in}{1.113967in}}%
\pgfpathlineto{\pgfqpoint{3.590021in}{1.106062in}}%
\pgfpathlineto{\pgfqpoint{3.584441in}{1.099903in}}%
\pgfpathlineto{\pgfqpoint{3.578861in}{1.105123in}}%
\pgfpathlineto{\pgfqpoint{3.573281in}{1.107466in}}%
\pgfpathlineto{\pgfqpoint{3.567701in}{1.108332in}}%
\pgfpathlineto{\pgfqpoint{3.562121in}{1.110611in}}%
\pgfpathlineto{\pgfqpoint{3.556540in}{1.115234in}}%
\pgfpathlineto{\pgfqpoint{3.550960in}{1.111713in}}%
\pgfpathlineto{\pgfqpoint{3.545380in}{1.104923in}}%
\pgfpathlineto{\pgfqpoint{3.539800in}{1.105780in}}%
\pgfpathlineto{\pgfqpoint{3.534220in}{1.110716in}}%
\pgfpathlineto{\pgfqpoint{3.528640in}{1.107863in}}%
\pgfpathlineto{\pgfqpoint{3.523060in}{1.100444in}}%
\pgfpathlineto{\pgfqpoint{3.517480in}{1.105050in}}%
\pgfpathlineto{\pgfqpoint{3.511900in}{1.104307in}}%
\pgfpathlineto{\pgfqpoint{3.506319in}{1.101683in}}%
\pgfpathlineto{\pgfqpoint{3.500739in}{1.109406in}}%
\pgfpathlineto{\pgfqpoint{3.495159in}{1.114576in}}%
\pgfpathlineto{\pgfqpoint{3.489579in}{1.117824in}}%
\pgfpathlineto{\pgfqpoint{3.483999in}{1.118383in}}%
\pgfpathlineto{\pgfqpoint{3.478419in}{1.113329in}}%
\pgfpathlineto{\pgfqpoint{3.472839in}{1.105014in}}%
\pgfpathlineto{\pgfqpoint{3.467259in}{1.101866in}}%
\pgfpathlineto{\pgfqpoint{3.461679in}{1.100859in}}%
\pgfpathlineto{\pgfqpoint{3.456098in}{1.099265in}}%
\pgfpathlineto{\pgfqpoint{3.450518in}{1.098448in}}%
\pgfpathlineto{\pgfqpoint{3.444938in}{1.098259in}}%
\pgfpathlineto{\pgfqpoint{3.439358in}{1.097187in}}%
\pgfpathlineto{\pgfqpoint{3.433778in}{1.095894in}}%
\pgfpathlineto{\pgfqpoint{3.428198in}{1.101675in}}%
\pgfpathlineto{\pgfqpoint{3.422618in}{1.103529in}}%
\pgfpathlineto{\pgfqpoint{3.417038in}{1.102753in}}%
\pgfpathlineto{\pgfqpoint{3.411457in}{1.100971in}}%
\pgfpathlineto{\pgfqpoint{3.405877in}{1.102214in}}%
\pgfpathlineto{\pgfqpoint{3.400297in}{1.105224in}}%
\pgfpathlineto{\pgfqpoint{3.394717in}{1.109230in}}%
\pgfpathlineto{\pgfqpoint{3.389137in}{1.110266in}}%
\pgfpathlineto{\pgfqpoint{3.383557in}{1.104388in}}%
\pgfpathlineto{\pgfqpoint{3.377977in}{1.102757in}}%
\pgfpathlineto{\pgfqpoint{3.372397in}{1.104894in}}%
\pgfpathlineto{\pgfqpoint{3.366817in}{1.107906in}}%
\pgfpathlineto{\pgfqpoint{3.361236in}{1.114903in}}%
\pgfpathlineto{\pgfqpoint{3.355656in}{1.114380in}}%
\pgfpathlineto{\pgfqpoint{3.350076in}{1.109354in}}%
\pgfpathlineto{\pgfqpoint{3.344496in}{1.102739in}}%
\pgfpathlineto{\pgfqpoint{3.338916in}{1.104394in}}%
\pgfpathlineto{\pgfqpoint{3.333336in}{1.103847in}}%
\pgfpathlineto{\pgfqpoint{3.327756in}{1.103024in}}%
\pgfpathlineto{\pgfqpoint{3.322176in}{1.104544in}}%
\pgfpathlineto{\pgfqpoint{3.316596in}{1.104929in}}%
\pgfpathlineto{\pgfqpoint{3.311015in}{1.109538in}}%
\pgfpathlineto{\pgfqpoint{3.305435in}{1.112974in}}%
\pgfpathlineto{\pgfqpoint{3.299855in}{1.115438in}}%
\pgfpathlineto{\pgfqpoint{3.294275in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{3.288695in}{1.112251in}}%
\pgfpathlineto{\pgfqpoint{3.283115in}{1.107491in}}%
\pgfpathlineto{\pgfqpoint{3.277535in}{1.105047in}}%
\pgfpathlineto{\pgfqpoint{3.271955in}{1.107433in}}%
\pgfpathlineto{\pgfqpoint{3.266375in}{1.108938in}}%
\pgfpathlineto{\pgfqpoint{3.260794in}{1.106435in}}%
\pgfpathlineto{\pgfqpoint{3.255214in}{1.104354in}}%
\pgfpathlineto{\pgfqpoint{3.249634in}{1.110443in}}%
\pgfpathlineto{\pgfqpoint{3.244054in}{1.101098in}}%
\pgfpathlineto{\pgfqpoint{3.238474in}{1.095114in}}%
\pgfpathlineto{\pgfqpoint{3.232894in}{1.107875in}}%
\pgfpathlineto{\pgfqpoint{3.227314in}{1.116887in}}%
\pgfpathlineto{\pgfqpoint{3.221734in}{1.119594in}}%
\pgfpathlineto{\pgfqpoint{3.216154in}{1.121441in}}%
\pgfpathlineto{\pgfqpoint{3.210573in}{1.119834in}}%
\pgfpathlineto{\pgfqpoint{3.204993in}{1.118194in}}%
\pgfpathlineto{\pgfqpoint{3.199413in}{1.116679in}}%
\pgfpathlineto{\pgfqpoint{3.193833in}{1.114653in}}%
\pgfpathlineto{\pgfqpoint{3.188253in}{1.110094in}}%
\pgfpathlineto{\pgfqpoint{3.182673in}{1.107924in}}%
\pgfpathlineto{\pgfqpoint{3.177093in}{1.108976in}}%
\pgfpathlineto{\pgfqpoint{3.171513in}{1.108144in}}%
\pgfpathlineto{\pgfqpoint{3.165932in}{1.109900in}}%
\pgfpathlineto{\pgfqpoint{3.160352in}{1.111199in}}%
\pgfpathlineto{\pgfqpoint{3.154772in}{1.105150in}}%
\pgfpathlineto{\pgfqpoint{3.149192in}{1.101186in}}%
\pgfpathlineto{\pgfqpoint{3.143612in}{1.099050in}}%
\pgfpathlineto{\pgfqpoint{3.138032in}{1.105728in}}%
\pgfpathlineto{\pgfqpoint{3.132452in}{1.114576in}}%
\pgfpathlineto{\pgfqpoint{3.126872in}{1.118968in}}%
\pgfpathlineto{\pgfqpoint{3.121292in}{1.116960in}}%
\pgfpathlineto{\pgfqpoint{3.115711in}{1.116912in}}%
\pgfpathlineto{\pgfqpoint{3.110131in}{1.118070in}}%
\pgfpathlineto{\pgfqpoint{3.104551in}{1.113805in}}%
\pgfpathlineto{\pgfqpoint{3.098971in}{1.111685in}}%
\pgfpathlineto{\pgfqpoint{3.093391in}{1.108838in}}%
\pgfpathlineto{\pgfqpoint{3.087811in}{1.105385in}}%
\pgfpathlineto{\pgfqpoint{3.082231in}{1.110326in}}%
\pgfpathlineto{\pgfqpoint{3.076651in}{1.114113in}}%
\pgfpathlineto{\pgfqpoint{3.071071in}{1.113430in}}%
\pgfpathlineto{\pgfqpoint{3.065490in}{1.106734in}}%
\pgfpathlineto{\pgfqpoint{3.059910in}{1.099737in}}%
\pgfpathlineto{\pgfqpoint{3.054330in}{1.098864in}}%
\pgfpathlineto{\pgfqpoint{3.048750in}{1.104220in}}%
\pgfpathlineto{\pgfqpoint{3.043170in}{1.107116in}}%
\pgfpathlineto{\pgfqpoint{3.037590in}{1.106014in}}%
\pgfpathlineto{\pgfqpoint{3.032010in}{1.102811in}}%
\pgfpathlineto{\pgfqpoint{3.026430in}{1.102739in}}%
\pgfpathlineto{\pgfqpoint{3.020850in}{1.104892in}}%
\pgfpathlineto{\pgfqpoint{3.015269in}{1.106533in}}%
\pgfpathlineto{\pgfqpoint{3.009689in}{1.109146in}}%
\pgfpathlineto{\pgfqpoint{3.004109in}{1.111765in}}%
\pgfpathlineto{\pgfqpoint{2.998529in}{1.113934in}}%
\pgfpathlineto{\pgfqpoint{2.992949in}{1.117393in}}%
\pgfpathlineto{\pgfqpoint{2.987369in}{1.121534in}}%
\pgfpathlineto{\pgfqpoint{2.981789in}{1.119162in}}%
\pgfpathlineto{\pgfqpoint{2.976209in}{1.113068in}}%
\pgfpathlineto{\pgfqpoint{2.970629in}{1.109110in}}%
\pgfpathlineto{\pgfqpoint{2.965048in}{1.107359in}}%
\pgfpathlineto{\pgfqpoint{2.959468in}{1.105145in}}%
\pgfpathlineto{\pgfqpoint{2.953888in}{1.102188in}}%
\pgfpathlineto{\pgfqpoint{2.948308in}{1.099947in}}%
\pgfpathlineto{\pgfqpoint{2.942728in}{1.102080in}}%
\pgfpathlineto{\pgfqpoint{2.937148in}{1.107640in}}%
\pgfpathlineto{\pgfqpoint{2.931568in}{1.109967in}}%
\pgfpathlineto{\pgfqpoint{2.925988in}{1.108074in}}%
\pgfpathlineto{\pgfqpoint{2.920408in}{1.103934in}}%
\pgfpathlineto{\pgfqpoint{2.914827in}{1.102764in}}%
\pgfpathlineto{\pgfqpoint{2.909247in}{1.100152in}}%
\pgfpathlineto{\pgfqpoint{2.903667in}{1.101250in}}%
\pgfpathlineto{\pgfqpoint{2.898087in}{1.101686in}}%
\pgfpathlineto{\pgfqpoint{2.892507in}{1.104346in}}%
\pgfpathlineto{\pgfqpoint{2.886927in}{1.107066in}}%
\pgfpathlineto{\pgfqpoint{2.881347in}{1.106966in}}%
\pgfpathlineto{\pgfqpoint{2.875767in}{1.103416in}}%
\pgfpathlineto{\pgfqpoint{2.870186in}{1.098556in}}%
\pgfpathlineto{\pgfqpoint{2.864606in}{1.095203in}}%
\pgfpathlineto{\pgfqpoint{2.859026in}{1.093978in}}%
\pgfpathlineto{\pgfqpoint{2.853446in}{1.094239in}}%
\pgfpathlineto{\pgfqpoint{2.847866in}{1.096076in}}%
\pgfpathlineto{\pgfqpoint{2.842286in}{1.097157in}}%
\pgfpathlineto{\pgfqpoint{2.836706in}{1.099004in}}%
\pgfpathlineto{\pgfqpoint{2.831126in}{1.101381in}}%
\pgfpathlineto{\pgfqpoint{2.825546in}{1.104662in}}%
\pgfpathlineto{\pgfqpoint{2.819965in}{1.111397in}}%
\pgfpathlineto{\pgfqpoint{2.814385in}{1.122014in}}%
\pgfpathlineto{\pgfqpoint{2.808805in}{1.127285in}}%
\pgfpathlineto{\pgfqpoint{2.803225in}{1.127463in}}%
\pgfpathlineto{\pgfqpoint{2.797645in}{1.127372in}}%
\pgfpathlineto{\pgfqpoint{2.792065in}{1.123487in}}%
\pgfpathlineto{\pgfqpoint{2.786485in}{1.110915in}}%
\pgfpathlineto{\pgfqpoint{2.780905in}{1.102170in}}%
\pgfpathlineto{\pgfqpoint{2.775325in}{1.105225in}}%
\pgfpathlineto{\pgfqpoint{2.769744in}{1.109468in}}%
\pgfpathlineto{\pgfqpoint{2.764164in}{1.115012in}}%
\pgfpathlineto{\pgfqpoint{2.758584in}{1.123196in}}%
\pgfpathlineto{\pgfqpoint{2.753004in}{1.128506in}}%
\pgfpathlineto{\pgfqpoint{2.747424in}{1.123249in}}%
\pgfpathlineto{\pgfqpoint{2.741844in}{1.114235in}}%
\pgfpathlineto{\pgfqpoint{2.736264in}{1.107808in}}%
\pgfpathlineto{\pgfqpoint{2.730684in}{1.106051in}}%
\pgfpathlineto{\pgfqpoint{2.725104in}{1.106023in}}%
\pgfpathlineto{\pgfqpoint{2.719523in}{1.105793in}}%
\pgfpathlineto{\pgfqpoint{2.713943in}{1.103157in}}%
\pgfpathlineto{\pgfqpoint{2.708363in}{1.116868in}}%
\pgfpathlineto{\pgfqpoint{2.702783in}{1.123533in}}%
\pgfpathlineto{\pgfqpoint{2.697203in}{1.119187in}}%
\pgfpathlineto{\pgfqpoint{2.691623in}{1.120033in}}%
\pgfpathlineto{\pgfqpoint{2.686043in}{1.122201in}}%
\pgfpathlineto{\pgfqpoint{2.680463in}{1.124955in}}%
\pgfpathlineto{\pgfqpoint{2.674883in}{1.123457in}}%
\pgfpathlineto{\pgfqpoint{2.669302in}{1.124346in}}%
\pgfpathlineto{\pgfqpoint{2.663722in}{1.122504in}}%
\pgfpathlineto{\pgfqpoint{2.658142in}{1.110177in}}%
\pgfpathlineto{\pgfqpoint{2.652562in}{1.096943in}}%
\pgfpathlineto{\pgfqpoint{2.646982in}{1.096235in}}%
\pgfpathlineto{\pgfqpoint{2.641402in}{1.097902in}}%
\pgfpathlineto{\pgfqpoint{2.635822in}{1.102916in}}%
\pgfpathlineto{\pgfqpoint{2.630242in}{1.106704in}}%
\pgfpathlineto{\pgfqpoint{2.624661in}{1.111911in}}%
\pgfpathlineto{\pgfqpoint{2.619081in}{1.115558in}}%
\pgfpathlineto{\pgfqpoint{2.613501in}{1.116840in}}%
\pgfpathlineto{\pgfqpoint{2.607921in}{1.116651in}}%
\pgfpathlineto{\pgfqpoint{2.602341in}{1.113624in}}%
\pgfpathlineto{\pgfqpoint{2.596761in}{1.108283in}}%
\pgfpathlineto{\pgfqpoint{2.591181in}{1.107712in}}%
\pgfpathlineto{\pgfqpoint{2.585601in}{1.111328in}}%
\pgfpathlineto{\pgfqpoint{2.580021in}{1.112976in}}%
\pgfpathlineto{\pgfqpoint{2.574440in}{1.110238in}}%
\pgfpathlineto{\pgfqpoint{2.568860in}{1.111866in}}%
\pgfpathlineto{\pgfqpoint{2.563280in}{1.112535in}}%
\pgfpathlineto{\pgfqpoint{2.557700in}{1.109962in}}%
\pgfpathlineto{\pgfqpoint{2.552120in}{1.105029in}}%
\pgfpathlineto{\pgfqpoint{2.546540in}{1.105979in}}%
\pgfpathlineto{\pgfqpoint{2.540960in}{1.105543in}}%
\pgfpathlineto{\pgfqpoint{2.535380in}{1.104875in}}%
\pgfpathlineto{\pgfqpoint{2.529800in}{1.104861in}}%
\pgfpathlineto{\pgfqpoint{2.524219in}{1.103144in}}%
\pgfpathlineto{\pgfqpoint{2.518639in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{2.513059in}{1.106307in}}%
\pgfpathlineto{\pgfqpoint{2.507479in}{1.111943in}}%
\pgfpathlineto{\pgfqpoint{2.501899in}{1.115066in}}%
\pgfpathlineto{\pgfqpoint{2.496319in}{1.118064in}}%
\pgfpathlineto{\pgfqpoint{2.490739in}{1.124158in}}%
\pgfpathlineto{\pgfqpoint{2.485159in}{1.126977in}}%
\pgfpathlineto{\pgfqpoint{2.479579in}{1.122606in}}%
\pgfpathlineto{\pgfqpoint{2.473998in}{1.115811in}}%
\pgfpathlineto{\pgfqpoint{2.468418in}{1.114336in}}%
\pgfpathlineto{\pgfqpoint{2.462838in}{1.117285in}}%
\pgfpathlineto{\pgfqpoint{2.457258in}{1.127332in}}%
\pgfpathlineto{\pgfqpoint{2.451678in}{1.128423in}}%
\pgfpathlineto{\pgfqpoint{2.446098in}{1.129136in}}%
\pgfpathlineto{\pgfqpoint{2.440518in}{1.132688in}}%
\pgfpathlineto{\pgfqpoint{2.434938in}{1.125296in}}%
\pgfpathlineto{\pgfqpoint{2.429358in}{1.113080in}}%
\pgfpathlineto{\pgfqpoint{2.423777in}{1.114751in}}%
\pgfpathlineto{\pgfqpoint{2.418197in}{1.112916in}}%
\pgfpathlineto{\pgfqpoint{2.412617in}{1.114193in}}%
\pgfpathlineto{\pgfqpoint{2.407037in}{1.113810in}}%
\pgfpathlineto{\pgfqpoint{2.401457in}{1.112271in}}%
\pgfpathlineto{\pgfqpoint{2.395877in}{1.113337in}}%
\pgfpathlineto{\pgfqpoint{2.390297in}{1.115249in}}%
\pgfpathlineto{\pgfqpoint{2.384717in}{1.114771in}}%
\pgfpathlineto{\pgfqpoint{2.379136in}{1.110404in}}%
\pgfpathlineto{\pgfqpoint{2.373556in}{1.110331in}}%
\pgfpathlineto{\pgfqpoint{2.367976in}{1.111955in}}%
\pgfpathlineto{\pgfqpoint{2.362396in}{1.107840in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{1.109131in}}%
\pgfpathlineto{\pgfqpoint{2.351236in}{1.111989in}}%
\pgfpathlineto{\pgfqpoint{2.345656in}{1.114271in}}%
\pgfpathlineto{\pgfqpoint{2.340076in}{1.117823in}}%
\pgfpathlineto{\pgfqpoint{2.334496in}{1.117917in}}%
\pgfpathlineto{\pgfqpoint{2.328915in}{1.117483in}}%
\pgfpathlineto{\pgfqpoint{2.323335in}{1.117921in}}%
\pgfpathlineto{\pgfqpoint{2.317755in}{1.116555in}}%
\pgfpathlineto{\pgfqpoint{2.312175in}{1.111529in}}%
\pgfpathlineto{\pgfqpoint{2.306595in}{1.106529in}}%
\pgfpathlineto{\pgfqpoint{2.301015in}{1.107464in}}%
\pgfpathlineto{\pgfqpoint{2.295435in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{2.289855in}{1.107284in}}%
\pgfpathlineto{\pgfqpoint{2.284275in}{1.110409in}}%
\pgfpathlineto{\pgfqpoint{2.278694in}{1.115736in}}%
\pgfpathlineto{\pgfqpoint{2.273114in}{1.115020in}}%
\pgfpathlineto{\pgfqpoint{2.267534in}{1.115443in}}%
\pgfpathlineto{\pgfqpoint{2.261954in}{1.113786in}}%
\pgfpathlineto{\pgfqpoint{2.256374in}{1.110252in}}%
\pgfpathlineto{\pgfqpoint{2.250794in}{1.115689in}}%
\pgfpathlineto{\pgfqpoint{2.245214in}{1.122869in}}%
\pgfpathlineto{\pgfqpoint{2.239634in}{1.126921in}}%
\pgfpathlineto{\pgfqpoint{2.234054in}{1.123880in}}%
\pgfpathlineto{\pgfqpoint{2.228473in}{1.119514in}}%
\pgfpathlineto{\pgfqpoint{2.222893in}{1.116517in}}%
\pgfpathlineto{\pgfqpoint{2.217313in}{1.114307in}}%
\pgfpathlineto{\pgfqpoint{2.211733in}{1.114450in}}%
\pgfpathlineto{\pgfqpoint{2.206153in}{1.111748in}}%
\pgfpathlineto{\pgfqpoint{2.200573in}{1.106544in}}%
\pgfpathlineto{\pgfqpoint{2.194993in}{1.101995in}}%
\pgfpathlineto{\pgfqpoint{2.189413in}{1.105148in}}%
\pgfpathlineto{\pgfqpoint{2.183833in}{1.108673in}}%
\pgfpathlineto{\pgfqpoint{2.178252in}{1.111914in}}%
\pgfpathlineto{\pgfqpoint{2.172672in}{1.115283in}}%
\pgfpathlineto{\pgfqpoint{2.167092in}{1.117239in}}%
\pgfpathlineto{\pgfqpoint{2.161512in}{1.117624in}}%
\pgfpathlineto{\pgfqpoint{2.155932in}{1.113170in}}%
\pgfpathlineto{\pgfqpoint{2.150352in}{1.112282in}}%
\pgfpathlineto{\pgfqpoint{2.144772in}{1.115102in}}%
\pgfpathlineto{\pgfqpoint{2.139192in}{1.116357in}}%
\pgfpathlineto{\pgfqpoint{2.133612in}{1.112438in}}%
\pgfpathlineto{\pgfqpoint{2.128031in}{1.106782in}}%
\pgfpathlineto{\pgfqpoint{2.122451in}{1.107919in}}%
\pgfpathlineto{\pgfqpoint{2.116871in}{1.106599in}}%
\pgfpathlineto{\pgfqpoint{2.111291in}{1.103686in}}%
\pgfpathlineto{\pgfqpoint{2.105711in}{1.103632in}}%
\pgfpathlineto{\pgfqpoint{2.100131in}{1.104146in}}%
\pgfpathlineto{\pgfqpoint{2.094551in}{1.104924in}}%
\pgfpathlineto{\pgfqpoint{2.088971in}{1.107212in}}%
\pgfpathlineto{\pgfqpoint{2.083390in}{1.108709in}}%
\pgfpathlineto{\pgfqpoint{2.077810in}{1.111876in}}%
\pgfpathlineto{\pgfqpoint{2.072230in}{1.115882in}}%
\pgfpathlineto{\pgfqpoint{2.066650in}{1.116750in}}%
\pgfpathlineto{\pgfqpoint{2.061070in}{1.114649in}}%
\pgfpathlineto{\pgfqpoint{2.055490in}{1.113413in}}%
\pgfpathlineto{\pgfqpoint{2.049910in}{1.114167in}}%
\pgfpathlineto{\pgfqpoint{2.044330in}{1.112668in}}%
\pgfpathlineto{\pgfqpoint{2.038750in}{1.113493in}}%
\pgfpathlineto{\pgfqpoint{2.033169in}{1.118831in}}%
\pgfpathlineto{\pgfqpoint{2.027589in}{1.123366in}}%
\pgfpathlineto{\pgfqpoint{2.022009in}{1.122704in}}%
\pgfpathlineto{\pgfqpoint{2.016429in}{1.118758in}}%
\pgfpathlineto{\pgfqpoint{2.010849in}{1.110088in}}%
\pgfpathlineto{\pgfqpoint{2.005269in}{1.101099in}}%
\pgfpathlineto{\pgfqpoint{1.999689in}{1.095319in}}%
\pgfpathlineto{\pgfqpoint{1.994109in}{1.093327in}}%
\pgfpathlineto{\pgfqpoint{1.988529in}{1.096171in}}%
\pgfpathlineto{\pgfqpoint{1.982948in}{1.100926in}}%
\pgfpathlineto{\pgfqpoint{1.977368in}{1.103038in}}%
\pgfpathlineto{\pgfqpoint{1.971788in}{1.102419in}}%
\pgfpathlineto{\pgfqpoint{1.966208in}{1.100548in}}%
\pgfpathlineto{\pgfqpoint{1.960628in}{1.099991in}}%
\pgfpathlineto{\pgfqpoint{1.955048in}{1.100119in}}%
\pgfpathlineto{\pgfqpoint{1.949468in}{1.105757in}}%
\pgfpathlineto{\pgfqpoint{1.943888in}{1.109261in}}%
\pgfpathlineto{\pgfqpoint{1.938308in}{1.104918in}}%
\pgfpathlineto{\pgfqpoint{1.932727in}{1.104193in}}%
\pgfpathlineto{\pgfqpoint{1.927147in}{1.106194in}}%
\pgfpathlineto{\pgfqpoint{1.921567in}{1.108375in}}%
\pgfpathlineto{\pgfqpoint{1.915987in}{1.109963in}}%
\pgfpathlineto{\pgfqpoint{1.910407in}{1.111781in}}%
\pgfpathlineto{\pgfqpoint{1.904827in}{1.115336in}}%
\pgfpathlineto{\pgfqpoint{1.899247in}{1.116476in}}%
\pgfpathlineto{\pgfqpoint{1.893667in}{1.116032in}}%
\pgfpathlineto{\pgfqpoint{1.888087in}{1.113950in}}%
\pgfpathlineto{\pgfqpoint{1.882506in}{1.114043in}}%
\pgfpathlineto{\pgfqpoint{1.876926in}{1.114481in}}%
\pgfpathlineto{\pgfqpoint{1.871346in}{1.113620in}}%
\pgfpathlineto{\pgfqpoint{1.865766in}{1.112477in}}%
\pgfpathlineto{\pgfqpoint{1.860186in}{1.112749in}}%
\pgfpathlineto{\pgfqpoint{1.854606in}{1.115489in}}%
\pgfpathlineto{\pgfqpoint{1.849026in}{1.118008in}}%
\pgfpathlineto{\pgfqpoint{1.843446in}{1.119994in}}%
\pgfpathlineto{\pgfqpoint{1.837865in}{1.118875in}}%
\pgfpathlineto{\pgfqpoint{1.832285in}{1.112664in}}%
\pgfpathlineto{\pgfqpoint{1.826705in}{1.108433in}}%
\pgfpathlineto{\pgfqpoint{1.821125in}{1.103334in}}%
\pgfpathlineto{\pgfqpoint{1.815545in}{1.099005in}}%
\pgfpathlineto{\pgfqpoint{1.809965in}{1.099841in}}%
\pgfpathlineto{\pgfqpoint{1.804385in}{1.100738in}}%
\pgfpathlineto{\pgfqpoint{1.798805in}{1.103113in}}%
\pgfpathlineto{\pgfqpoint{1.793225in}{1.105665in}}%
\pgfpathlineto{\pgfqpoint{1.787644in}{1.110640in}}%
\pgfpathlineto{\pgfqpoint{1.782064in}{1.113870in}}%
\pgfpathlineto{\pgfqpoint{1.776484in}{1.116032in}}%
\pgfpathlineto{\pgfqpoint{1.770904in}{1.118130in}}%
\pgfpathlineto{\pgfqpoint{1.765324in}{1.120389in}}%
\pgfpathlineto{\pgfqpoint{1.759744in}{1.121014in}}%
\pgfpathlineto{\pgfqpoint{1.754164in}{1.119970in}}%
\pgfpathlineto{\pgfqpoint{1.748584in}{1.119781in}}%
\pgfpathlineto{\pgfqpoint{1.743004in}{1.118914in}}%
\pgfpathlineto{\pgfqpoint{1.737423in}{1.115637in}}%
\pgfpathlineto{\pgfqpoint{1.731843in}{1.095954in}}%
\pgfpathlineto{\pgfqpoint{1.726263in}{1.089382in}}%
\pgfpathlineto{\pgfqpoint{1.720683in}{1.091197in}}%
\pgfpathlineto{\pgfqpoint{1.715103in}{1.100532in}}%
\pgfpathlineto{\pgfqpoint{1.709523in}{1.108600in}}%
\pgfpathlineto{\pgfqpoint{1.703943in}{1.117781in}}%
\pgfpathlineto{\pgfqpoint{1.698363in}{1.127078in}}%
\pgfpathlineto{\pgfqpoint{1.692783in}{1.128042in}}%
\pgfpathlineto{\pgfqpoint{1.687202in}{1.124759in}}%
\pgfpathlineto{\pgfqpoint{1.681622in}{1.123472in}}%
\pgfpathlineto{\pgfqpoint{1.676042in}{1.118262in}}%
\pgfpathlineto{\pgfqpoint{1.670462in}{1.113817in}}%
\pgfpathlineto{\pgfqpoint{1.664882in}{1.109777in}}%
\pgfpathlineto{\pgfqpoint{1.659302in}{1.106153in}}%
\pgfpathlineto{\pgfqpoint{1.653722in}{1.108476in}}%
\pgfpathlineto{\pgfqpoint{1.648142in}{1.110816in}}%
\pgfpathlineto{\pgfqpoint{1.642562in}{1.110490in}}%
\pgfpathlineto{\pgfqpoint{1.636981in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{1.631401in}{1.108714in}}%
\pgfpathlineto{\pgfqpoint{1.625821in}{1.108865in}}%
\pgfpathlineto{\pgfqpoint{1.620241in}{1.107364in}}%
\pgfpathlineto{\pgfqpoint{1.614661in}{1.104502in}}%
\pgfpathlineto{\pgfqpoint{1.609081in}{1.105550in}}%
\pgfpathlineto{\pgfqpoint{1.603501in}{1.113204in}}%
\pgfpathlineto{\pgfqpoint{1.597921in}{1.119021in}}%
\pgfpathlineto{\pgfqpoint{1.592340in}{1.120737in}}%
\pgfpathlineto{\pgfqpoint{1.586760in}{1.115101in}}%
\pgfpathlineto{\pgfqpoint{1.581180in}{1.109053in}}%
\pgfpathlineto{\pgfqpoint{1.575600in}{1.106265in}}%
\pgfpathlineto{\pgfqpoint{1.570020in}{1.101433in}}%
\pgfpathlineto{\pgfqpoint{1.564440in}{1.101278in}}%
\pgfpathlineto{\pgfqpoint{1.558860in}{1.098472in}}%
\pgfpathlineto{\pgfqpoint{1.553280in}{1.103145in}}%
\pgfpathlineto{\pgfqpoint{1.547700in}{1.108397in}}%
\pgfpathlineto{\pgfqpoint{1.542119in}{1.111895in}}%
\pgfpathlineto{\pgfqpoint{1.536539in}{1.112570in}}%
\pgfpathlineto{\pgfqpoint{1.530959in}{1.110560in}}%
\pgfpathlineto{\pgfqpoint{1.525379in}{1.108566in}}%
\pgfpathlineto{\pgfqpoint{1.519799in}{1.105578in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.102815in}}%
\pgfpathlineto{\pgfqpoint{1.508639in}{1.100884in}}%
\pgfpathlineto{\pgfqpoint{1.503059in}{1.098544in}}%
\pgfpathlineto{\pgfqpoint{1.497479in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{1.491898in}{1.104632in}}%
\pgfpathlineto{\pgfqpoint{1.486318in}{1.099208in}}%
\pgfpathlineto{\pgfqpoint{1.480738in}{1.092070in}}%
\pgfpathlineto{\pgfqpoint{1.475158in}{1.092005in}}%
\pgfpathlineto{\pgfqpoint{1.469578in}{1.087577in}}%
\pgfpathlineto{\pgfqpoint{1.463998in}{1.077803in}}%
\pgfpathlineto{\pgfqpoint{1.458418in}{1.075848in}}%
\pgfpathlineto{\pgfqpoint{1.452838in}{1.082307in}}%
\pgfpathlineto{\pgfqpoint{1.447258in}{1.083002in}}%
\pgfpathlineto{\pgfqpoint{1.441677in}{1.081798in}}%
\pgfpathlineto{\pgfqpoint{1.436097in}{1.083097in}}%
\pgfpathlineto{\pgfqpoint{1.430517in}{1.087910in}}%
\pgfpathlineto{\pgfqpoint{1.424937in}{1.094068in}}%
\pgfpathlineto{\pgfqpoint{1.419357in}{1.094731in}}%
\pgfpathlineto{\pgfqpoint{1.413777in}{1.087352in}}%
\pgfpathlineto{\pgfqpoint{1.408197in}{1.081096in}}%
\pgfpathlineto{\pgfqpoint{1.402617in}{1.079338in}}%
\pgfpathlineto{\pgfqpoint{1.397037in}{1.080529in}}%
\pgfpathlineto{\pgfqpoint{1.391456in}{1.090589in}}%
\pgfpathlineto{\pgfqpoint{1.385876in}{1.101738in}}%
\pgfpathlineto{\pgfqpoint{1.380296in}{1.100272in}}%
\pgfpathlineto{\pgfqpoint{1.374716in}{1.094965in}}%
\pgfpathlineto{\pgfqpoint{1.369136in}{1.093965in}}%
\pgfpathlineto{\pgfqpoint{1.363556in}{1.087063in}}%
\pgfpathlineto{\pgfqpoint{1.357976in}{1.087997in}}%
\pgfpathlineto{\pgfqpoint{1.352396in}{1.099892in}}%
\pgfpathlineto{\pgfqpoint{1.346816in}{1.103893in}}%
\pgfpathlineto{\pgfqpoint{1.341235in}{1.094045in}}%
\pgfpathlineto{\pgfqpoint{1.335655in}{1.084174in}}%
\pgfpathlineto{\pgfqpoint{1.330075in}{1.081057in}}%
\pgfpathlineto{\pgfqpoint{1.324495in}{1.082883in}}%
\pgfpathlineto{\pgfqpoint{1.318915in}{1.087831in}}%
\pgfpathlineto{\pgfqpoint{1.313335in}{1.091456in}}%
\pgfpathlineto{\pgfqpoint{1.307755in}{1.098844in}}%
\pgfpathlineto{\pgfqpoint{1.302175in}{1.112370in}}%
\pgfpathlineto{\pgfqpoint{1.296594in}{1.125027in}}%
\pgfpathlineto{\pgfqpoint{1.291014in}{1.121224in}}%
\pgfpathlineto{\pgfqpoint{1.285434in}{1.094559in}}%
\pgfpathlineto{\pgfqpoint{1.279854in}{1.062343in}}%
\pgfpathlineto{\pgfqpoint{1.274274in}{1.044318in}}%
\pgfpathlineto{\pgfqpoint{1.268694in}{1.039784in}}%
\pgfpathlineto{\pgfqpoint{1.263114in}{1.038920in}}%
\pgfpathlineto{\pgfqpoint{1.257534in}{1.044432in}}%
\pgfpathlineto{\pgfqpoint{1.251954in}{1.048004in}}%
\pgfpathlineto{\pgfqpoint{1.246373in}{1.055844in}}%
\pgfpathlineto{\pgfqpoint{1.240793in}{1.063989in}}%
\pgfpathlineto{\pgfqpoint{1.235213in}{1.063456in}}%
\pgfpathlineto{\pgfqpoint{1.229633in}{1.064368in}}%
\pgfpathlineto{\pgfqpoint{1.224053in}{1.058104in}}%
\pgfpathlineto{\pgfqpoint{1.218473in}{1.048075in}}%
\pgfpathlineto{\pgfqpoint{1.212893in}{1.041442in}}%
\pgfpathlineto{\pgfqpoint{1.207313in}{1.036727in}}%
\pgfpathlineto{\pgfqpoint{1.201733in}{1.033452in}}%
\pgfpathlineto{\pgfqpoint{1.196152in}{1.023480in}}%
\pgfpathlineto{\pgfqpoint{1.190572in}{1.017230in}}%
\pgfpathlineto{\pgfqpoint{1.184992in}{1.013401in}}%
\pgfpathlineto{\pgfqpoint{1.179412in}{1.013056in}}%
\pgfpathlineto{\pgfqpoint{1.173832in}{1.034970in}}%
\pgfpathlineto{\pgfqpoint{1.168252in}{1.042631in}}%
\pgfpathlineto{\pgfqpoint{1.162672in}{1.034519in}}%
\pgfpathlineto{\pgfqpoint{1.157092in}{1.027528in}}%
\pgfpathlineto{\pgfqpoint{1.151512in}{1.022542in}}%
\pgfpathlineto{\pgfqpoint{1.145931in}{1.026605in}}%
\pgfpathlineto{\pgfqpoint{1.140351in}{1.037011in}}%
\pgfpathlineto{\pgfqpoint{1.134771in}{1.040434in}}%
\pgfpathlineto{\pgfqpoint{1.129191in}{1.036389in}}%
\pgfpathlineto{\pgfqpoint{1.123611in}{1.024818in}}%
\pgfpathlineto{\pgfqpoint{1.118031in}{1.023982in}}%
\pgfpathlineto{\pgfqpoint{1.112451in}{1.021408in}}%
\pgfpathlineto{\pgfqpoint{1.106871in}{1.018040in}}%
\pgfpathlineto{\pgfqpoint{1.101291in}{1.014549in}}%
\pgfpathlineto{\pgfqpoint{1.095710in}{1.009541in}}%
\pgfpathlineto{\pgfqpoint{1.090130in}{1.008662in}}%
\pgfpathlineto{\pgfqpoint{1.084550in}{1.014970in}}%
\pgfpathlineto{\pgfqpoint{1.078970in}{1.017844in}}%
\pgfpathlineto{\pgfqpoint{1.073390in}{1.018155in}}%
\pgfpathlineto{\pgfqpoint{1.067810in}{1.019298in}}%
\pgfpathlineto{\pgfqpoint{1.062230in}{1.020807in}}%
\pgfpathlineto{\pgfqpoint{1.056650in}{1.015580in}}%
\pgfpathlineto{\pgfqpoint{1.051069in}{1.010050in}}%
\pgfpathlineto{\pgfqpoint{1.045489in}{1.005726in}}%
\pgfpathlineto{\pgfqpoint{1.039909in}{0.998447in}}%
\pgfpathlineto{\pgfqpoint{1.034329in}{0.997306in}}%
\pgfpathlineto{\pgfqpoint{1.028749in}{0.997337in}}%
\pgfpathlineto{\pgfqpoint{1.023169in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.017589in}{1.006881in}}%
\pgfpathlineto{\pgfqpoint{1.012009in}{1.013511in}}%
\pgfpathlineto{\pgfqpoint{1.006429in}{1.023331in}}%
\pgfpathlineto{\pgfqpoint{1.000848in}{1.030059in}}%
\pgfpathlineto{\pgfqpoint{0.995268in}{1.031557in}}%
\pgfpathlineto{\pgfqpoint{0.989688in}{1.019092in}}%
\pgfpathlineto{\pgfqpoint{0.984108in}{1.007099in}}%
\pgfpathlineto{\pgfqpoint{0.978528in}{0.997572in}}%
\pgfpathlineto{\pgfqpoint{0.972948in}{0.989927in}}%
\pgfpathlineto{\pgfqpoint{0.967368in}{0.983973in}}%
\pgfpathlineto{\pgfqpoint{0.961788in}{0.979266in}}%
\pgfpathlineto{\pgfqpoint{0.956208in}{0.980982in}}%
\pgfpathlineto{\pgfqpoint{0.950627in}{0.985278in}}%
\pgfpathlineto{\pgfqpoint{0.945047in}{0.987426in}}%
\pgfpathlineto{\pgfqpoint{0.939467in}{0.988734in}}%
\pgfpathlineto{\pgfqpoint{0.933887in}{0.986485in}}%
\pgfpathlineto{\pgfqpoint{0.928307in}{0.978431in}}%
\pgfpathlineto{\pgfqpoint{0.922727in}{0.974076in}}%
\pgfpathlineto{\pgfqpoint{0.917147in}{0.987388in}}%
\pgfpathlineto{\pgfqpoint{0.911567in}{0.994873in}}%
\pgfpathlineto{\pgfqpoint{0.905987in}{1.001373in}}%
\pgfpathlineto{\pgfqpoint{0.900406in}{0.998819in}}%
\pgfpathlineto{\pgfqpoint{0.894826in}{0.994822in}}%
\pgfpathlineto{\pgfqpoint{0.889246in}{0.996964in}}%
\pgfpathlineto{\pgfqpoint{0.883666in}{0.995595in}}%
\pgfpathlineto{\pgfqpoint{0.878086in}{0.988046in}}%
\pgfpathlineto{\pgfqpoint{0.872506in}{0.977682in}}%
\pgfpathlineto{\pgfqpoint{0.866926in}{0.970179in}}%
\pgfpathlineto{\pgfqpoint{0.861346in}{0.966259in}}%
\pgfpathlineto{\pgfqpoint{0.855766in}{0.966953in}}%
\pgfpathlineto{\pgfqpoint{0.850185in}{0.963453in}}%
\pgfpathlineto{\pgfqpoint{0.844605in}{0.959649in}}%
\pgfpathlineto{\pgfqpoint{0.839025in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{0.833445in}{0.958088in}}%
\pgfpathlineto{\pgfqpoint{0.827865in}{0.954772in}}%
\pgfpathlineto{\pgfqpoint{0.822285in}{0.950315in}}%
\pgfpathlineto{\pgfqpoint{0.816705in}{0.944733in}}%
\pgfpathlineto{\pgfqpoint{0.811125in}{0.941597in}}%
\pgfpathlineto{\pgfqpoint{0.805544in}{0.943601in}}%
\pgfpathlineto{\pgfqpoint{0.799964in}{0.947351in}}%
\pgfpathlineto{\pgfqpoint{0.794384in}{0.952076in}}%
\pgfpathlineto{\pgfqpoint{0.788804in}{0.962343in}}%
\pgfpathlineto{\pgfqpoint{0.783224in}{0.970361in}}%
\pgfpathlineto{\pgfqpoint{0.777644in}{0.969607in}}%
\pgfpathlineto{\pgfqpoint{0.772064in}{0.966023in}}%
\pgfpathlineto{\pgfqpoint{0.766484in}{0.963854in}}%
\pgfpathlineto{\pgfqpoint{0.760904in}{0.966606in}}%
\pgfpathlineto{\pgfqpoint{0.755323in}{0.974320in}}%
\pgfpathlineto{\pgfqpoint{0.749743in}{0.976150in}}%
\pgfpathlineto{\pgfqpoint{0.744163in}{0.969443in}}%
\pgfpathlineto{\pgfqpoint{0.738583in}{0.969688in}}%
\pgfpathlineto{\pgfqpoint{0.733003in}{0.968994in}}%
\pgfpathlineto{\pgfqpoint{0.727423in}{0.964422in}}%
\pgfpathlineto{\pgfqpoint{0.721843in}{0.954746in}}%
\pgfpathlineto{\pgfqpoint{0.716263in}{0.949892in}}%
\pgfpathlineto{\pgfqpoint{0.710683in}{0.945686in}}%
\pgfpathlineto{\pgfqpoint{0.705102in}{0.941538in}}%
\pgfpathlineto{\pgfqpoint{0.699522in}{0.934582in}}%
\pgfpathlineto{\pgfqpoint{0.693942in}{0.929744in}}%
\pgfpathlineto{\pgfqpoint{0.688362in}{0.929170in}}%
\pgfpathlineto{\pgfqpoint{0.682782in}{0.931056in}}%
\pgfpathlineto{\pgfqpoint{0.677202in}{0.929106in}}%
\pgfpathlineto{\pgfqpoint{0.671622in}{0.920618in}}%
\pgfpathlineto{\pgfqpoint{0.666042in}{0.918197in}}%
\pgfpathlineto{\pgfqpoint{0.660462in}{0.917661in}}%
\pgfpathlineto{\pgfqpoint{0.654881in}{0.919794in}}%
\pgfpathlineto{\pgfqpoint{0.649301in}{0.922944in}}%
\pgfpathlineto{\pgfqpoint{0.643721in}{0.923254in}}%
\pgfpathlineto{\pgfqpoint{0.638141in}{0.922091in}}%
\pgfpathlineto{\pgfqpoint{0.632561in}{0.921210in}}%
\pgfpathlineto{\pgfqpoint{0.626981in}{0.914933in}}%
\pgfpathlineto{\pgfqpoint{0.621401in}{0.904098in}}%
\pgfpathlineto{\pgfqpoint{0.615821in}{0.899825in}}%
\pgfpathlineto{\pgfqpoint{0.610241in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{0.604660in}{0.897734in}}%
\pgfpathlineto{\pgfqpoint{0.599080in}{0.898185in}}%
\pgfpathlineto{\pgfqpoint{0.593500in}{0.901462in}}%
\pgfpathlineto{\pgfqpoint{0.587920in}{0.902274in}}%
\pgfpathlineto{\pgfqpoint{0.582340in}{0.902049in}}%
\pgfpathlineto{\pgfqpoint{0.576760in}{0.899821in}}%
\pgfpathlineto{\pgfqpoint{0.571180in}{0.896276in}}%
\pgfpathlineto{\pgfqpoint{0.565600in}{0.891190in}}%
\pgfpathlineto{\pgfqpoint{0.560020in}{0.886471in}}%
\pgfpathlineto{\pgfqpoint{0.554439in}{0.880974in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.873165in}}%
\pgfpathlineto{\pgfqpoint{0.543279in}{0.869544in}}%
\pgfpathlineto{\pgfqpoint{0.537699in}{0.865851in}}%
\pgfpathlineto{\pgfqpoint{0.532119in}{0.865221in}}%
\pgfpathlineto{\pgfqpoint{0.526539in}{0.866713in}}%
\pgfpathlineto{\pgfqpoint{0.520959in}{0.863121in}}%
\pgfpathlineto{\pgfqpoint{0.515379in}{0.854302in}}%
\pgfpathlineto{\pgfqpoint{0.509798in}{0.842691in}}%
\pgfpathlineto{\pgfqpoint{0.504218in}{0.837794in}}%
\pgfpathlineto{\pgfqpoint{0.498638in}{0.833533in}}%
\pgfpathlineto{\pgfqpoint{0.493058in}{0.828233in}}%
\pgfpathlineto{\pgfqpoint{0.487478in}{0.822000in}}%
\pgfpathlineto{\pgfqpoint{0.481898in}{0.820780in}}%
\pgfpathlineto{\pgfqpoint{0.476318in}{0.818743in}}%
\pgfpathlineto{\pgfqpoint{0.470738in}{0.809897in}}%
\pgfpathlineto{\pgfqpoint{0.465158in}{0.794775in}}%
\pgfpathlineto{\pgfqpoint{0.459577in}{0.788911in}}%
\pgfpathlineto{\pgfqpoint{0.453997in}{0.783132in}}%
\pgfpathlineto{\pgfqpoint{0.448417in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{0.442837in}{0.759425in}}%
\pgfpathlineto{\pgfqpoint{0.437257in}{0.751559in}}%
\pgfpathlineto{\pgfqpoint{0.431677in}{0.746284in}}%
\pgfpathlineto{\pgfqpoint{0.426097in}{0.735195in}}%
\pgfpathlineto{\pgfqpoint{0.420517in}{0.722845in}}%
\pgfpathlineto{\pgfqpoint{0.414937in}{0.715415in}}%
\pgfpathlineto{\pgfqpoint{0.409356in}{0.706615in}}%
\pgfpathlineto{\pgfqpoint{0.403776in}{0.693621in}}%
\pgfpathlineto{\pgfqpoint{0.398196in}{0.676831in}}%
\pgfpathlineto{\pgfqpoint{0.392616in}{0.653046in}}%
\pgfpathlineto{\pgfqpoint{0.387036in}{0.626511in}}%
\pgfpathlineto{\pgfqpoint{0.381456in}{0.608374in}}%
\pgfpathlineto{\pgfqpoint{0.375876in}{0.595435in}}%
\pgfpathlineto{\pgfqpoint{0.370296in}{0.575788in}}%
\pgfpathlineto{\pgfqpoint{0.364716in}{0.527218in}}%
\pgfpathlineto{\pgfqpoint{0.359135in}{0.489884in}}%
\pgfpathlineto{\pgfqpoint{0.353555in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{0.347975in}{0.393629in}}%
\pgfpathlineto{\pgfqpoint{0.342395in}{0.342033in}}%
\pgfpathlineto{\pgfqpoint{0.336815in}{0.308715in}}%
\pgfpathlineto{\pgfqpoint{0.331235in}{0.210371in}}%
\pgfpathlineto{\pgfqpoint{0.325655in}{0.058560in}}%
\pgfpathlineto{\pgfqpoint{0.320075in}{-0.035717in}}%
\pgfpathlineto{\pgfqpoint{0.314495in}{-0.206731in}}%
\pgfpathlineto{\pgfqpoint{0.308914in}{-0.386514in}}%
\pgfpathlineto{\pgfqpoint{0.303334in}{-0.479885in}}%
\pgfpathlineto{\pgfqpoint{0.297754in}{-0.511252in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-0.521172in}}%
\pgfpathlineto{\pgfqpoint{0.460900in}{-6.188014in}}%
\pgfpathlineto{\pgfqpoint{0.460731in}{-6.199259in}}%
\pgfpathlineto{\pgfqpoint{0.460562in}{-6.222346in}}%
\pgfpathlineto{\pgfqpoint{0.460393in}{-6.226276in}}%
\pgfpathlineto{\pgfqpoint{0.460224in}{-6.229512in}}%
\pgfpathlineto{\pgfqpoint{0.460056in}{-6.230252in}}%
\pgfpathlineto{\pgfqpoint{0.459887in}{-6.215209in}}%
\pgfpathlineto{\pgfqpoint{0.459718in}{-6.205406in}}%
\pgfpathlineto{\pgfqpoint{0.459549in}{-6.210260in}}%
\pgfpathlineto{\pgfqpoint{0.459380in}{-6.217372in}}%
\pgfpathlineto{\pgfqpoint{0.459211in}{-6.220355in}}%
\pgfpathlineto{\pgfqpoint{0.459042in}{-6.221306in}}%
\pgfpathlineto{\pgfqpoint{0.458873in}{-6.205475in}}%
\pgfpathlineto{\pgfqpoint{0.458704in}{-6.195736in}}%
\pgfpathlineto{\pgfqpoint{0.458535in}{-6.195241in}}%
\pgfpathlineto{\pgfqpoint{0.458367in}{-6.204815in}}%
\pgfpathlineto{\pgfqpoint{0.458198in}{-6.204670in}}%
\pgfpathlineto{\pgfqpoint{0.458029in}{-6.211792in}}%
\pgfpathlineto{\pgfqpoint{0.457860in}{-6.211966in}}%
\pgfpathlineto{\pgfqpoint{0.457691in}{-6.204600in}}%
\pgfpathlineto{\pgfqpoint{0.457522in}{-6.199563in}}%
\pgfpathlineto{\pgfqpoint{0.457353in}{-6.196497in}}%
\pgfpathlineto{\pgfqpoint{0.457184in}{-6.185988in}}%
\pgfpathlineto{\pgfqpoint{0.457015in}{-6.176761in}}%
\pgfpathlineto{\pgfqpoint{0.456847in}{-6.179144in}}%
\pgfpathlineto{\pgfqpoint{0.456678in}{-6.182397in}}%
\pgfpathlineto{\pgfqpoint{0.456509in}{-6.179875in}}%
\pgfpathlineto{\pgfqpoint{0.456340in}{-6.182965in}}%
\pgfpathlineto{\pgfqpoint{0.456171in}{-6.188699in}}%
\pgfpathlineto{\pgfqpoint{0.456002in}{-6.197894in}}%
\pgfpathlineto{\pgfqpoint{0.455833in}{-6.212652in}}%
\pgfpathlineto{\pgfqpoint{0.455664in}{-6.212200in}}%
\pgfpathlineto{\pgfqpoint{0.455495in}{-6.206413in}}%
\pgfpathlineto{\pgfqpoint{0.455326in}{-6.205859in}}%
\pgfpathlineto{\pgfqpoint{0.455158in}{-6.203883in}}%
\pgfpathlineto{\pgfqpoint{0.454989in}{-6.197031in}}%
\pgfpathlineto{\pgfqpoint{0.454820in}{-6.189699in}}%
\pgfpathlineto{\pgfqpoint{0.454651in}{-6.187632in}}%
\pgfpathlineto{\pgfqpoint{0.454482in}{-6.188807in}}%
\pgfpathlineto{\pgfqpoint{0.454313in}{-6.193654in}}%
\pgfpathlineto{\pgfqpoint{0.454144in}{-6.189357in}}%
\pgfpathlineto{\pgfqpoint{0.453975in}{-6.179480in}}%
\pgfpathlineto{\pgfqpoint{0.453806in}{-6.183164in}}%
\pgfpathlineto{\pgfqpoint{0.453638in}{-6.198267in}}%
\pgfpathlineto{\pgfqpoint{0.453469in}{-6.212554in}}%
\pgfpathlineto{\pgfqpoint{0.453300in}{-6.210468in}}%
\pgfpathlineto{\pgfqpoint{0.453131in}{-6.212101in}}%
\pgfpathlineto{\pgfqpoint{0.452962in}{-6.214363in}}%
\pgfpathlineto{\pgfqpoint{0.452793in}{-6.218884in}}%
\pgfpathlineto{\pgfqpoint{0.452624in}{-6.211231in}}%
\pgfpathlineto{\pgfqpoint{0.452455in}{-6.204297in}}%
\pgfpathlineto{\pgfqpoint{0.452286in}{-6.203385in}}%
\pgfpathlineto{\pgfqpoint{0.452117in}{-6.206989in}}%
\pgfpathlineto{\pgfqpoint{0.451949in}{-6.209901in}}%
\pgfpathlineto{\pgfqpoint{0.451780in}{-6.206171in}}%
\pgfpathlineto{\pgfqpoint{0.451611in}{-6.200041in}}%
\pgfpathlineto{\pgfqpoint{0.451442in}{-6.197111in}}%
\pgfpathlineto{\pgfqpoint{0.451273in}{-6.184550in}}%
\pgfpathlineto{\pgfqpoint{0.451104in}{-6.175703in}}%
\pgfpathlineto{\pgfqpoint{0.450935in}{-6.176884in}}%
\pgfpathlineto{\pgfqpoint{0.450766in}{-6.190631in}}%
\pgfpathlineto{\pgfqpoint{0.450597in}{-6.199052in}}%
\pgfpathlineto{\pgfqpoint{0.450429in}{-6.199863in}}%
\pgfpathlineto{\pgfqpoint{0.450260in}{-6.216197in}}%
\pgfpathlineto{\pgfqpoint{0.450091in}{-6.217633in}}%
\pgfpathlineto{\pgfqpoint{0.449922in}{-6.222442in}}%
\pgfpathlineto{\pgfqpoint{0.449753in}{-6.225281in}}%
\pgfpathlineto{\pgfqpoint{0.449584in}{-6.213937in}}%
\pgfpathlineto{\pgfqpoint{0.449415in}{-6.208855in}}%
\pgfpathlineto{\pgfqpoint{0.449246in}{-6.208570in}}%
\pgfpathlineto{\pgfqpoint{0.449077in}{-6.209091in}}%
\pgfpathlineto{\pgfqpoint{0.448908in}{-6.212443in}}%
\pgfpathlineto{\pgfqpoint{0.448740in}{-6.216558in}}%
\pgfpathlineto{\pgfqpoint{0.448571in}{-6.224241in}}%
\pgfpathlineto{\pgfqpoint{0.448402in}{-6.229285in}}%
\pgfpathlineto{\pgfqpoint{0.448233in}{-6.228950in}}%
\pgfpathlineto{\pgfqpoint{0.448064in}{-6.218049in}}%
\pgfpathlineto{\pgfqpoint{0.447895in}{-6.207106in}}%
\pgfpathlineto{\pgfqpoint{0.447726in}{-6.203037in}}%
\pgfpathlineto{\pgfqpoint{0.447557in}{-6.205734in}}%
\pgfpathlineto{\pgfqpoint{0.447388in}{-6.209779in}}%
\pgfpathlineto{\pgfqpoint{0.447220in}{-6.203863in}}%
\pgfpathlineto{\pgfqpoint{0.447051in}{-6.212450in}}%
\pgfpathlineto{\pgfqpoint{0.446882in}{-6.209194in}}%
\pgfpathlineto{\pgfqpoint{0.446713in}{-6.210590in}}%
\pgfpathlineto{\pgfqpoint{0.446544in}{-6.209809in}}%
\pgfpathlineto{\pgfqpoint{0.446375in}{-6.208092in}}%
\pgfpathlineto{\pgfqpoint{0.446206in}{-6.210629in}}%
\pgfpathlineto{\pgfqpoint{0.446037in}{-6.212398in}}%
\pgfpathlineto{\pgfqpoint{0.445868in}{-6.202384in}}%
\pgfpathlineto{\pgfqpoint{0.445699in}{-6.196076in}}%
\pgfpathlineto{\pgfqpoint{0.445531in}{-6.198708in}}%
\pgfpathlineto{\pgfqpoint{0.445362in}{-6.203340in}}%
\pgfpathlineto{\pgfqpoint{0.445193in}{-6.208882in}}%
\pgfpathlineto{\pgfqpoint{0.445024in}{-6.211721in}}%
\pgfpathlineto{\pgfqpoint{0.444855in}{-6.211531in}}%
\pgfpathlineto{\pgfqpoint{0.444686in}{-6.208095in}}%
\pgfpathlineto{\pgfqpoint{0.444517in}{-6.208418in}}%
\pgfpathlineto{\pgfqpoint{0.444348in}{-6.209123in}}%
\pgfpathlineto{\pgfqpoint{0.444179in}{-6.210954in}}%
\pgfpathlineto{\pgfqpoint{0.444011in}{-6.190303in}}%
\pgfpathlineto{\pgfqpoint{0.443842in}{-6.177080in}}%
\pgfpathlineto{\pgfqpoint{0.443673in}{-6.184369in}}%
\pgfpathlineto{\pgfqpoint{0.443504in}{-6.200464in}}%
\pgfpathlineto{\pgfqpoint{0.443335in}{-6.215884in}}%
\pgfpathlineto{\pgfqpoint{0.443166in}{-6.199407in}}%
\pgfpathlineto{\pgfqpoint{0.442997in}{-6.179282in}}%
\pgfpathlineto{\pgfqpoint{0.442828in}{-6.173758in}}%
\pgfpathlineto{\pgfqpoint{0.442659in}{-6.185045in}}%
\pgfpathlineto{\pgfqpoint{0.442490in}{-6.201100in}}%
\pgfpathlineto{\pgfqpoint{0.442322in}{-6.202945in}}%
\pgfpathlineto{\pgfqpoint{0.442153in}{-6.199152in}}%
\pgfpathlineto{\pgfqpoint{0.441984in}{-6.197182in}}%
\pgfpathlineto{\pgfqpoint{0.441815in}{-6.183165in}}%
\pgfpathlineto{\pgfqpoint{0.441646in}{-6.172019in}}%
\pgfpathlineto{\pgfqpoint{0.441477in}{-6.171751in}}%
\pgfpathlineto{\pgfqpoint{0.441308in}{-6.181551in}}%
\pgfpathlineto{\pgfqpoint{0.441139in}{-6.193283in}}%
\pgfpathlineto{\pgfqpoint{0.440970in}{-6.196368in}}%
\pgfpathlineto{\pgfqpoint{0.440802in}{-6.198050in}}%
\pgfpathlineto{\pgfqpoint{0.440633in}{-6.202996in}}%
\pgfpathlineto{\pgfqpoint{0.440464in}{-6.209263in}}%
\pgfpathlineto{\pgfqpoint{0.440295in}{-6.221552in}}%
\pgfpathlineto{\pgfqpoint{0.440126in}{-6.235970in}}%
\pgfpathlineto{\pgfqpoint{0.439957in}{-6.238239in}}%
\pgfpathlineto{\pgfqpoint{0.439788in}{-6.236583in}}%
\pgfpathlineto{\pgfqpoint{0.439619in}{-6.231737in}}%
\pgfpathlineto{\pgfqpoint{0.439450in}{-6.226450in}}%
\pgfpathlineto{\pgfqpoint{0.439281in}{-6.229797in}}%
\pgfpathlineto{\pgfqpoint{0.439113in}{-6.223666in}}%
\pgfpathlineto{\pgfqpoint{0.438944in}{-6.221122in}}%
\pgfpathlineto{\pgfqpoint{0.438775in}{-6.220060in}}%
\pgfpathlineto{\pgfqpoint{0.438606in}{-6.211429in}}%
\pgfpathlineto{\pgfqpoint{0.438437in}{-6.205714in}}%
\pgfpathlineto{\pgfqpoint{0.438268in}{-6.210690in}}%
\pgfpathlineto{\pgfqpoint{0.438099in}{-6.210422in}}%
\pgfpathlineto{\pgfqpoint{0.437930in}{-6.195140in}}%
\pgfpathlineto{\pgfqpoint{0.437761in}{-6.184176in}}%
\pgfpathlineto{\pgfqpoint{0.437593in}{-6.185868in}}%
\pgfpathlineto{\pgfqpoint{0.437424in}{-6.193751in}}%
\pgfpathlineto{\pgfqpoint{0.437255in}{-6.200961in}}%
\pgfpathlineto{\pgfqpoint{0.437086in}{-6.209209in}}%
\pgfpathlineto{\pgfqpoint{0.436917in}{-6.205984in}}%
\pgfpathlineto{\pgfqpoint{0.436748in}{-6.206154in}}%
\pgfpathlineto{\pgfqpoint{0.436579in}{-6.222505in}}%
\pgfpathlineto{\pgfqpoint{0.436410in}{-6.234623in}}%
\pgfpathlineto{\pgfqpoint{0.436241in}{-6.230291in}}%
\pgfpathlineto{\pgfqpoint{0.436072in}{-6.216592in}}%
\pgfpathlineto{\pgfqpoint{0.435904in}{-6.204383in}}%
\pgfpathlineto{\pgfqpoint{0.435735in}{-6.202713in}}%
\pgfpathlineto{\pgfqpoint{0.435566in}{-6.209288in}}%
\pgfpathlineto{\pgfqpoint{0.435397in}{-6.216941in}}%
\pgfpathlineto{\pgfqpoint{0.435228in}{-6.221478in}}%
\pgfpathlineto{\pgfqpoint{0.435059in}{-6.224251in}}%
\pgfpathlineto{\pgfqpoint{0.434890in}{-6.223965in}}%
\pgfpathlineto{\pgfqpoint{0.434721in}{-6.223083in}}%
\pgfpathlineto{\pgfqpoint{0.434552in}{-6.232599in}}%
\pgfpathlineto{\pgfqpoint{0.434383in}{-6.246360in}}%
\pgfpathlineto{\pgfqpoint{0.434215in}{-6.242047in}}%
\pgfpathlineto{\pgfqpoint{0.434046in}{-6.233408in}}%
\pgfpathlineto{\pgfqpoint{0.433877in}{-6.229402in}}%
\pgfpathlineto{\pgfqpoint{0.433708in}{-6.225003in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{-6.224571in}}%
\pgfpathlineto{\pgfqpoint{0.433370in}{-6.227416in}}%
\pgfpathlineto{\pgfqpoint{0.433201in}{-6.229355in}}%
\pgfpathlineto{\pgfqpoint{0.433032in}{-6.241692in}}%
\pgfpathlineto{\pgfqpoint{0.432863in}{-6.250287in}}%
\pgfpathlineto{\pgfqpoint{0.432695in}{-6.243134in}}%
\pgfpathlineto{\pgfqpoint{0.432526in}{-6.239243in}}%
\pgfpathlineto{\pgfqpoint{0.432357in}{-6.242525in}}%
\pgfpathlineto{\pgfqpoint{0.432188in}{-6.248216in}}%
\pgfpathlineto{\pgfqpoint{0.432019in}{-6.241457in}}%
\pgfpathlineto{\pgfqpoint{0.431850in}{-6.233754in}}%
\pgfpathlineto{\pgfqpoint{0.431681in}{-6.234927in}}%
\pgfpathlineto{\pgfqpoint{0.431512in}{-6.241274in}}%
\pgfpathlineto{\pgfqpoint{0.431343in}{-6.252852in}}%
\pgfpathlineto{\pgfqpoint{0.431174in}{-6.247380in}}%
\pgfpathlineto{\pgfqpoint{0.431006in}{-6.243671in}}%
\pgfpathlineto{\pgfqpoint{0.430837in}{-6.242900in}}%
\pgfpathlineto{\pgfqpoint{0.430668in}{-6.242389in}}%
\pgfpathlineto{\pgfqpoint{0.430499in}{-6.238757in}}%
\pgfpathlineto{\pgfqpoint{0.430330in}{-6.223119in}}%
\pgfpathlineto{\pgfqpoint{0.430161in}{-6.215144in}}%
\pgfpathlineto{\pgfqpoint{0.429992in}{-6.217339in}}%
\pgfpathlineto{\pgfqpoint{0.429823in}{-6.224139in}}%
\pgfpathlineto{\pgfqpoint{0.429654in}{-6.231325in}}%
\pgfpathlineto{\pgfqpoint{0.429486in}{-6.231880in}}%
\pgfpathlineto{\pgfqpoint{0.429317in}{-6.233495in}}%
\pgfpathlineto{\pgfqpoint{0.429148in}{-6.243072in}}%
\pgfpathlineto{\pgfqpoint{0.428979in}{-6.245830in}}%
\pgfpathlineto{\pgfqpoint{0.428810in}{-6.250190in}}%
\pgfpathlineto{\pgfqpoint{0.428641in}{-6.241838in}}%
\pgfpathlineto{\pgfqpoint{0.428472in}{-6.243757in}}%
\pgfpathlineto{\pgfqpoint{0.428303in}{-6.249758in}}%
\pgfpathlineto{\pgfqpoint{0.428134in}{-6.239213in}}%
\pgfpathlineto{\pgfqpoint{0.427965in}{-6.229823in}}%
\pgfpathlineto{\pgfqpoint{0.427797in}{-6.222931in}}%
\pgfpathlineto{\pgfqpoint{0.427628in}{-6.218007in}}%
\pgfpathlineto{\pgfqpoint{0.427459in}{-6.219087in}}%
\pgfpathlineto{\pgfqpoint{0.427290in}{-6.233819in}}%
\pgfpathlineto{\pgfqpoint{0.427121in}{-6.229962in}}%
\pgfpathlineto{\pgfqpoint{0.426952in}{-6.220601in}}%
\pgfpathlineto{\pgfqpoint{0.426783in}{-6.208495in}}%
\pgfpathlineto{\pgfqpoint{0.426614in}{-6.205538in}}%
\pgfpathlineto{\pgfqpoint{0.426445in}{-6.216385in}}%
\pgfpathlineto{\pgfqpoint{0.426277in}{-6.238689in}}%
\pgfpathlineto{\pgfqpoint{0.426108in}{-6.246162in}}%
\pgfpathlineto{\pgfqpoint{0.425939in}{-6.256341in}}%
\pgfpathlineto{\pgfqpoint{0.425770in}{-6.261338in}}%
\pgfpathlineto{\pgfqpoint{0.425601in}{-6.237635in}}%
\pgfpathlineto{\pgfqpoint{0.425432in}{-6.215670in}}%
\pgfpathlineto{\pgfqpoint{0.425263in}{-6.207444in}}%
\pgfpathlineto{\pgfqpoint{0.425094in}{-6.209822in}}%
\pgfpathlineto{\pgfqpoint{0.424925in}{-6.218796in}}%
\pgfpathlineto{\pgfqpoint{0.424756in}{-6.230192in}}%
\pgfpathlineto{\pgfqpoint{0.424588in}{-6.233662in}}%
\pgfpathlineto{\pgfqpoint{0.424419in}{-6.225197in}}%
\pgfpathlineto{\pgfqpoint{0.424250in}{-6.224232in}}%
\pgfpathlineto{\pgfqpoint{0.424081in}{-6.230402in}}%
\pgfpathlineto{\pgfqpoint{0.423912in}{-6.233170in}}%
\pgfpathlineto{\pgfqpoint{0.423743in}{-6.231616in}}%
\pgfpathlineto{\pgfqpoint{0.423574in}{-6.230994in}}%
\pgfpathlineto{\pgfqpoint{0.423405in}{-6.233336in}}%
\pgfpathlineto{\pgfqpoint{0.423236in}{-6.227155in}}%
\pgfpathlineto{\pgfqpoint{0.423068in}{-6.230800in}}%
\pgfpathlineto{\pgfqpoint{0.422899in}{-6.231386in}}%
\pgfpathlineto{\pgfqpoint{0.422730in}{-6.238276in}}%
\pgfpathlineto{\pgfqpoint{0.422561in}{-6.248125in}}%
\pgfpathlineto{\pgfqpoint{0.422392in}{-6.240621in}}%
\pgfpathlineto{\pgfqpoint{0.422223in}{-6.230953in}}%
\pgfpathlineto{\pgfqpoint{0.422054in}{-6.221405in}}%
\pgfpathlineto{\pgfqpoint{0.421885in}{-6.211712in}}%
\pgfpathlineto{\pgfqpoint{0.421716in}{-6.212697in}}%
\pgfpathlineto{\pgfqpoint{0.421547in}{-6.229408in}}%
\pgfpathlineto{\pgfqpoint{0.421379in}{-6.234666in}}%
\pgfpathlineto{\pgfqpoint{0.421210in}{-6.239905in}}%
\pgfpathlineto{\pgfqpoint{0.421041in}{-6.228608in}}%
\pgfpathlineto{\pgfqpoint{0.420872in}{-6.224863in}}%
\pgfpathlineto{\pgfqpoint{0.420703in}{-6.229532in}}%
\pgfpathlineto{\pgfqpoint{0.420534in}{-6.235965in}}%
\pgfpathlineto{\pgfqpoint{0.420365in}{-6.245902in}}%
\pgfpathlineto{\pgfqpoint{0.420196in}{-6.244413in}}%
\pgfpathlineto{\pgfqpoint{0.420027in}{-6.236845in}}%
\pgfpathlineto{\pgfqpoint{0.419859in}{-6.232318in}}%
\pgfpathlineto{\pgfqpoint{0.419690in}{-6.232442in}}%
\pgfpathlineto{\pgfqpoint{0.419521in}{-6.235069in}}%
\pgfpathlineto{\pgfqpoint{0.419352in}{-6.236492in}}%
\pgfpathlineto{\pgfqpoint{0.419183in}{-6.225386in}}%
\pgfpathlineto{\pgfqpoint{0.419014in}{-6.217038in}}%
\pgfpathlineto{\pgfqpoint{0.418845in}{-6.216568in}}%
\pgfpathlineto{\pgfqpoint{0.418676in}{-6.225892in}}%
\pgfpathlineto{\pgfqpoint{0.418507in}{-6.240240in}}%
\pgfpathlineto{\pgfqpoint{0.418338in}{-6.240197in}}%
\pgfpathlineto{\pgfqpoint{0.418170in}{-6.227624in}}%
\pgfpathlineto{\pgfqpoint{0.418001in}{-6.227233in}}%
\pgfpathlineto{\pgfqpoint{0.417832in}{-6.233903in}}%
\pgfpathlineto{\pgfqpoint{0.417663in}{-6.228632in}}%
\pgfpathlineto{\pgfqpoint{0.417494in}{-6.234543in}}%
\pgfpathlineto{\pgfqpoint{0.417325in}{-6.238061in}}%
\pgfpathlineto{\pgfqpoint{0.417156in}{-6.235378in}}%
\pgfpathlineto{\pgfqpoint{0.416987in}{-6.230842in}}%
\pgfpathlineto{\pgfqpoint{0.416818in}{-6.223779in}}%
\pgfpathlineto{\pgfqpoint{0.416650in}{-6.216594in}}%
\pgfpathlineto{\pgfqpoint{0.416481in}{-6.212418in}}%
\pgfpathlineto{\pgfqpoint{0.416312in}{-6.219290in}}%
\pgfpathlineto{\pgfqpoint{0.416143in}{-6.234911in}}%
\pgfpathlineto{\pgfqpoint{0.415974in}{-6.237092in}}%
\pgfpathlineto{\pgfqpoint{0.415805in}{-6.250204in}}%
\pgfpathlineto{\pgfqpoint{0.415636in}{-6.259123in}}%
\pgfpathlineto{\pgfqpoint{0.415467in}{-6.262024in}}%
\pgfpathlineto{\pgfqpoint{0.415298in}{-6.257412in}}%
\pgfpathlineto{\pgfqpoint{0.415129in}{-6.239437in}}%
\pgfpathlineto{\pgfqpoint{0.414961in}{-6.227922in}}%
\pgfpathlineto{\pgfqpoint{0.414792in}{-6.226652in}}%
\pgfpathlineto{\pgfqpoint{0.414623in}{-6.220489in}}%
\pgfpathlineto{\pgfqpoint{0.414454in}{-6.228436in}}%
\pgfpathlineto{\pgfqpoint{0.414285in}{-6.230575in}}%
\pgfpathlineto{\pgfqpoint{0.414116in}{-6.236521in}}%
\pgfpathlineto{\pgfqpoint{0.413947in}{-6.247275in}}%
\pgfpathlineto{\pgfqpoint{0.413778in}{-6.251570in}}%
\pgfpathlineto{\pgfqpoint{0.413609in}{-6.244582in}}%
\pgfpathlineto{\pgfqpoint{0.413441in}{-6.234433in}}%
\pgfpathlineto{\pgfqpoint{0.413272in}{-6.237469in}}%
\pgfpathlineto{\pgfqpoint{0.413103in}{-6.243994in}}%
\pgfpathlineto{\pgfqpoint{0.412934in}{-6.248271in}}%
\pgfpathlineto{\pgfqpoint{0.412765in}{-6.242702in}}%
\pgfpathlineto{\pgfqpoint{0.412596in}{-6.223121in}}%
\pgfpathlineto{\pgfqpoint{0.412427in}{-6.210647in}}%
\pgfpathlineto{\pgfqpoint{0.412258in}{-6.209610in}}%
\pgfpathlineto{\pgfqpoint{0.412089in}{-6.220798in}}%
\pgfpathlineto{\pgfqpoint{0.411920in}{-6.221354in}}%
\pgfpathlineto{\pgfqpoint{0.411752in}{-6.207669in}}%
\pgfpathlineto{\pgfqpoint{0.411583in}{-6.208214in}}%
\pgfpathlineto{\pgfqpoint{0.411414in}{-6.209302in}}%
\pgfpathlineto{\pgfqpoint{0.411245in}{-6.203589in}}%
\pgfpathlineto{\pgfqpoint{0.411076in}{-6.221424in}}%
\pgfpathlineto{\pgfqpoint{0.410907in}{-6.245144in}}%
\pgfpathlineto{\pgfqpoint{0.410738in}{-6.265679in}}%
\pgfpathlineto{\pgfqpoint{0.410569in}{-6.253975in}}%
\pgfpathlineto{\pgfqpoint{0.410400in}{-6.255336in}}%
\pgfpathlineto{\pgfqpoint{0.410232in}{-6.259492in}}%
\pgfpathlineto{\pgfqpoint{0.410063in}{-6.258013in}}%
\pgfpathlineto{\pgfqpoint{0.409894in}{-6.249646in}}%
\pgfpathlineto{\pgfqpoint{0.409725in}{-6.243888in}}%
\pgfpathlineto{\pgfqpoint{0.409556in}{-6.242721in}}%
\pgfpathlineto{\pgfqpoint{0.409387in}{-6.228882in}}%
\pgfpathlineto{\pgfqpoint{0.409218in}{-6.223309in}}%
\pgfpathlineto{\pgfqpoint{0.409049in}{-6.233031in}}%
\pgfpathlineto{\pgfqpoint{0.408880in}{-6.252238in}}%
\pgfpathlineto{\pgfqpoint{0.408711in}{-6.264334in}}%
\pgfpathlineto{\pgfqpoint{0.408543in}{-6.256119in}}%
\pgfpathlineto{\pgfqpoint{0.408374in}{-6.244300in}}%
\pgfpathlineto{\pgfqpoint{0.408205in}{-6.240706in}}%
\pgfpathlineto{\pgfqpoint{0.408036in}{-6.245152in}}%
\pgfpathlineto{\pgfqpoint{0.407867in}{-6.238521in}}%
\pgfpathlineto{\pgfqpoint{0.407698in}{-6.251140in}}%
\pgfpathlineto{\pgfqpoint{0.407529in}{-6.255968in}}%
\pgfpathlineto{\pgfqpoint{0.407360in}{-6.256817in}}%
\pgfpathlineto{\pgfqpoint{0.407191in}{-6.254560in}}%
\pgfpathlineto{\pgfqpoint{0.407023in}{-6.248386in}}%
\pgfpathlineto{\pgfqpoint{0.406854in}{-6.251983in}}%
\pgfpathlineto{\pgfqpoint{0.406685in}{-6.255946in}}%
\pgfpathlineto{\pgfqpoint{0.406516in}{-6.259419in}}%
\pgfpathlineto{\pgfqpoint{0.406347in}{-6.260487in}}%
\pgfpathlineto{\pgfqpoint{0.406178in}{-6.247719in}}%
\pgfpathlineto{\pgfqpoint{0.406009in}{-6.250088in}}%
\pgfpathlineto{\pgfqpoint{0.405840in}{-6.255236in}}%
\pgfpathlineto{\pgfqpoint{0.405671in}{-6.258894in}}%
\pgfpathlineto{\pgfqpoint{0.405502in}{-6.263976in}}%
\pgfpathlineto{\pgfqpoint{0.405334in}{-6.273362in}}%
\pgfpathlineto{\pgfqpoint{0.405165in}{-6.274655in}}%
\pgfpathlineto{\pgfqpoint{0.404996in}{-6.269172in}}%
\pgfpathlineto{\pgfqpoint{0.404827in}{-6.252958in}}%
\pgfpathlineto{\pgfqpoint{0.404658in}{-6.239669in}}%
\pgfpathlineto{\pgfqpoint{0.404489in}{-6.245280in}}%
\pgfpathlineto{\pgfqpoint{0.404320in}{-6.243913in}}%
\pgfpathlineto{\pgfqpoint{0.404151in}{-6.240480in}}%
\pgfpathlineto{\pgfqpoint{0.403982in}{-6.246519in}}%
\pgfpathlineto{\pgfqpoint{0.403814in}{-6.235798in}}%
\pgfpathlineto{\pgfqpoint{0.403645in}{-6.220974in}}%
\pgfpathlineto{\pgfqpoint{0.403476in}{-6.215862in}}%
\pgfpathlineto{\pgfqpoint{0.403307in}{-6.214830in}}%
\pgfpathlineto{\pgfqpoint{0.403138in}{-6.208711in}}%
\pgfpathlineto{\pgfqpoint{0.402969in}{-6.225030in}}%
\pgfpathlineto{\pgfqpoint{0.402800in}{-6.246184in}}%
\pgfpathlineto{\pgfqpoint{0.402631in}{-6.244809in}}%
\pgfpathlineto{\pgfqpoint{0.402462in}{-6.243367in}}%
\pgfpathlineto{\pgfqpoint{0.402293in}{-6.249770in}}%
\pgfpathlineto{\pgfqpoint{0.402125in}{-6.259055in}}%
\pgfpathlineto{\pgfqpoint{0.401956in}{-6.254521in}}%
\pgfpathlineto{\pgfqpoint{0.401787in}{-6.235527in}}%
\pgfpathlineto{\pgfqpoint{0.401618in}{-6.219940in}}%
\pgfpathlineto{\pgfqpoint{0.401449in}{-6.212119in}}%
\pgfpathlineto{\pgfqpoint{0.401280in}{-6.213421in}}%
\pgfpathlineto{\pgfqpoint{0.401111in}{-6.229565in}}%
\pgfpathlineto{\pgfqpoint{0.400942in}{-6.248805in}}%
\pgfpathlineto{\pgfqpoint{0.400773in}{-6.241835in}}%
\pgfpathlineto{\pgfqpoint{0.400605in}{-6.236234in}}%
\pgfpathlineto{\pgfqpoint{0.400436in}{-6.237710in}}%
\pgfpathlineto{\pgfqpoint{0.400267in}{-6.238937in}}%
\pgfpathlineto{\pgfqpoint{0.400098in}{-6.237488in}}%
\pgfpathlineto{\pgfqpoint{0.399929in}{-6.242577in}}%
\pgfpathlineto{\pgfqpoint{0.399760in}{-6.251497in}}%
\pgfpathlineto{\pgfqpoint{0.399591in}{-6.247482in}}%
\pgfpathlineto{\pgfqpoint{0.399422in}{-6.252030in}}%
\pgfpathlineto{\pgfqpoint{0.399253in}{-6.261115in}}%
\pgfpathlineto{\pgfqpoint{0.399084in}{-6.270928in}}%
\pgfpathlineto{\pgfqpoint{0.398916in}{-6.266004in}}%
\pgfpathlineto{\pgfqpoint{0.398747in}{-6.244369in}}%
\pgfpathlineto{\pgfqpoint{0.398578in}{-6.229045in}}%
\pgfpathlineto{\pgfqpoint{0.398409in}{-6.234231in}}%
\pgfpathlineto{\pgfqpoint{0.398240in}{-6.233063in}}%
\pgfpathlineto{\pgfqpoint{0.398071in}{-6.231798in}}%
\pgfpathlineto{\pgfqpoint{0.397902in}{-6.239196in}}%
\pgfpathlineto{\pgfqpoint{0.397733in}{-6.241981in}}%
\pgfpathlineto{\pgfqpoint{0.397564in}{-6.244457in}}%
\pgfpathlineto{\pgfqpoint{0.397396in}{-6.254307in}}%
\pgfpathlineto{\pgfqpoint{0.397227in}{-6.274154in}}%
\pgfpathlineto{\pgfqpoint{0.397058in}{-6.285240in}}%
\pgfpathlineto{\pgfqpoint{0.396889in}{-6.306410in}}%
\pgfpathlineto{\pgfqpoint{0.396720in}{-6.307315in}}%
\pgfpathlineto{\pgfqpoint{0.396551in}{-6.315751in}}%
\pgfpathlineto{\pgfqpoint{0.396382in}{-6.322087in}}%
\pgfpathlineto{\pgfqpoint{0.396213in}{-6.305009in}}%
\pgfpathlineto{\pgfqpoint{0.396044in}{-6.277196in}}%
\pgfpathlineto{\pgfqpoint{0.395875in}{-6.267884in}}%
\pgfpathlineto{\pgfqpoint{0.395707in}{-6.264117in}}%
\pgfpathlineto{\pgfqpoint{0.395538in}{-6.275553in}}%
\pgfpathlineto{\pgfqpoint{0.395369in}{-6.277207in}}%
\pgfpathlineto{\pgfqpoint{0.395200in}{-6.272902in}}%
\pgfpathlineto{\pgfqpoint{0.395031in}{-6.276990in}}%
\pgfpathlineto{\pgfqpoint{0.394862in}{-6.272393in}}%
\pgfpathlineto{\pgfqpoint{0.394693in}{-6.276392in}}%
\pgfpathlineto{\pgfqpoint{0.394524in}{-6.289404in}}%
\pgfpathlineto{\pgfqpoint{0.394355in}{-6.302515in}}%
\pgfpathlineto{\pgfqpoint{0.394187in}{-6.305187in}}%
\pgfpathlineto{\pgfqpoint{0.394018in}{-6.287426in}}%
\pgfpathlineto{\pgfqpoint{0.393849in}{-6.268305in}}%
\pgfpathlineto{\pgfqpoint{0.393680in}{-6.252898in}}%
\pgfpathlineto{\pgfqpoint{0.393511in}{-6.262201in}}%
\pgfpathlineto{\pgfqpoint{0.393342in}{-6.287931in}}%
\pgfpathlineto{\pgfqpoint{0.393173in}{-6.285342in}}%
\pgfpathlineto{\pgfqpoint{0.393004in}{-6.285164in}}%
\pgfpathlineto{\pgfqpoint{0.392835in}{-6.283660in}}%
\pgfpathlineto{\pgfqpoint{0.392666in}{-6.283289in}}%
\pgfpathlineto{\pgfqpoint{0.392498in}{-6.292592in}}%
\pgfpathlineto{\pgfqpoint{0.392329in}{-6.317579in}}%
\pgfpathlineto{\pgfqpoint{0.392160in}{-6.302093in}}%
\pgfpathlineto{\pgfqpoint{0.391991in}{-6.320325in}}%
\pgfpathlineto{\pgfqpoint{0.391822in}{-6.351012in}}%
\pgfpathlineto{\pgfqpoint{0.391653in}{-6.365667in}}%
\pgfpathlineto{\pgfqpoint{0.391484in}{-6.361938in}}%
\pgfpathlineto{\pgfqpoint{0.391315in}{-6.349329in}}%
\pgfpathlineto{\pgfqpoint{0.391146in}{-6.326623in}}%
\pgfpathlineto{\pgfqpoint{0.390978in}{-6.316400in}}%
\pgfpathlineto{\pgfqpoint{0.390809in}{-6.298991in}}%
\pgfpathlineto{\pgfqpoint{0.390640in}{-6.284582in}}%
\pgfpathlineto{\pgfqpoint{0.390471in}{-6.276576in}}%
\pgfpathlineto{\pgfqpoint{0.390302in}{-6.275825in}}%
\pgfpathlineto{\pgfqpoint{0.390133in}{-6.280953in}}%
\pgfpathlineto{\pgfqpoint{0.389964in}{-6.296225in}}%
\pgfpathlineto{\pgfqpoint{0.389795in}{-6.307621in}}%
\pgfpathlineto{\pgfqpoint{0.389626in}{-6.305914in}}%
\pgfpathlineto{\pgfqpoint{0.389457in}{-6.290745in}}%
\pgfpathlineto{\pgfqpoint{0.389289in}{-6.279108in}}%
\pgfpathlineto{\pgfqpoint{0.389120in}{-6.281332in}}%
\pgfpathlineto{\pgfqpoint{0.388951in}{-6.287838in}}%
\pgfpathlineto{\pgfqpoint{0.388782in}{-6.293784in}}%
\pgfpathlineto{\pgfqpoint{0.388613in}{-6.293539in}}%
\pgfpathlineto{\pgfqpoint{0.388444in}{-6.298689in}}%
\pgfpathlineto{\pgfqpoint{0.388275in}{-6.302524in}}%
\pgfpathlineto{\pgfqpoint{0.388106in}{-6.311962in}}%
\pgfpathlineto{\pgfqpoint{0.387937in}{-6.315159in}}%
\pgfpathlineto{\pgfqpoint{0.387769in}{-6.304694in}}%
\pgfpathlineto{\pgfqpoint{0.387600in}{-6.296735in}}%
\pgfpathlineto{\pgfqpoint{0.387431in}{-6.285797in}}%
\pgfpathlineto{\pgfqpoint{0.387262in}{-6.284011in}}%
\pgfpathlineto{\pgfqpoint{0.387093in}{-6.290855in}}%
\pgfpathlineto{\pgfqpoint{0.386924in}{-6.302163in}}%
\pgfpathlineto{\pgfqpoint{0.386755in}{-6.309052in}}%
\pgfpathlineto{\pgfqpoint{0.386586in}{-6.315024in}}%
\pgfpathlineto{\pgfqpoint{0.386417in}{-6.324731in}}%
\pgfpathlineto{\pgfqpoint{0.386248in}{-6.331245in}}%
\pgfpathlineto{\pgfqpoint{0.386080in}{-6.333828in}}%
\pgfpathlineto{\pgfqpoint{0.385911in}{-6.337357in}}%
\pgfpathlineto{\pgfqpoint{0.385742in}{-6.350725in}}%
\pgfpathlineto{\pgfqpoint{0.385573in}{-6.349401in}}%
\pgfpathlineto{\pgfqpoint{0.385404in}{-6.309007in}}%
\pgfpathlineto{\pgfqpoint{0.385235in}{-6.279671in}}%
\pgfpathlineto{\pgfqpoint{0.385066in}{-6.268866in}}%
\pgfpathlineto{\pgfqpoint{0.384897in}{-6.270627in}}%
\pgfpathlineto{\pgfqpoint{0.384728in}{-6.281589in}}%
\pgfpathlineto{\pgfqpoint{0.384560in}{-6.282491in}}%
\pgfpathlineto{\pgfqpoint{0.384391in}{-6.281525in}}%
\pgfpathlineto{\pgfqpoint{0.384222in}{-6.282121in}}%
\pgfpathlineto{\pgfqpoint{0.384053in}{-6.286277in}}%
\pgfpathlineto{\pgfqpoint{0.383884in}{-6.290481in}}%
\pgfpathlineto{\pgfqpoint{0.383715in}{-6.301568in}}%
\pgfpathlineto{\pgfqpoint{0.383546in}{-6.313477in}}%
\pgfpathlineto{\pgfqpoint{0.383377in}{-6.317835in}}%
\pgfpathlineto{\pgfqpoint{0.383208in}{-6.314900in}}%
\pgfpathlineto{\pgfqpoint{0.383039in}{-6.302517in}}%
\pgfpathlineto{\pgfqpoint{0.382871in}{-6.293469in}}%
\pgfpathlineto{\pgfqpoint{0.382702in}{-6.304496in}}%
\pgfpathlineto{\pgfqpoint{0.382533in}{-6.325197in}}%
\pgfpathlineto{\pgfqpoint{0.382364in}{-6.340300in}}%
\pgfpathlineto{\pgfqpoint{0.382195in}{-6.346075in}}%
\pgfpathlineto{\pgfqpoint{0.382026in}{-6.333768in}}%
\pgfpathlineto{\pgfqpoint{0.381857in}{-6.320189in}}%
\pgfpathlineto{\pgfqpoint{0.381688in}{-6.310501in}}%
\pgfpathlineto{\pgfqpoint{0.381519in}{-6.302422in}}%
\pgfpathlineto{\pgfqpoint{0.381351in}{-6.306683in}}%
\pgfpathlineto{\pgfqpoint{0.381182in}{-6.338943in}}%
\pgfpathlineto{\pgfqpoint{0.381013in}{-6.340732in}}%
\pgfpathlineto{\pgfqpoint{0.380844in}{-6.344160in}}%
\pgfpathlineto{\pgfqpoint{0.380675in}{-6.347057in}}%
\pgfpathlineto{\pgfqpoint{0.380506in}{-6.351652in}}%
\pgfpathlineto{\pgfqpoint{0.380337in}{-6.360976in}}%
\pgfpathlineto{\pgfqpoint{0.380168in}{-6.336444in}}%
\pgfpathlineto{\pgfqpoint{0.379999in}{-6.328805in}}%
\pgfpathlineto{\pgfqpoint{0.379830in}{-6.333734in}}%
\pgfpathlineto{\pgfqpoint{0.379662in}{-6.340264in}}%
\pgfpathlineto{\pgfqpoint{0.379493in}{-6.346866in}}%
\pgfpathlineto{\pgfqpoint{0.379324in}{-6.336228in}}%
\pgfpathlineto{\pgfqpoint{0.379155in}{-6.349759in}}%
\pgfpathlineto{\pgfqpoint{0.378986in}{-6.376689in}}%
\pgfpathlineto{\pgfqpoint{0.378817in}{-6.377264in}}%
\pgfpathlineto{\pgfqpoint{0.378648in}{-6.354755in}}%
\pgfpathlineto{\pgfqpoint{0.378479in}{-6.335944in}}%
\pgfpathlineto{\pgfqpoint{0.378310in}{-6.334187in}}%
\pgfpathlineto{\pgfqpoint{0.378142in}{-6.356859in}}%
\pgfpathlineto{\pgfqpoint{0.377973in}{-6.366735in}}%
\pgfpathlineto{\pgfqpoint{0.377804in}{-6.348567in}}%
\pgfpathlineto{\pgfqpoint{0.377635in}{-6.322269in}}%
\pgfpathlineto{\pgfqpoint{0.377466in}{-6.312898in}}%
\pgfpathlineto{\pgfqpoint{0.377297in}{-6.325948in}}%
\pgfpathlineto{\pgfqpoint{0.377128in}{-6.361396in}}%
\pgfpathlineto{\pgfqpoint{0.376959in}{-6.396026in}}%
\pgfpathlineto{\pgfqpoint{0.376790in}{-6.396485in}}%
\pgfpathlineto{\pgfqpoint{0.376621in}{-6.384683in}}%
\pgfpathlineto{\pgfqpoint{0.376453in}{-6.383144in}}%
\pgfpathlineto{\pgfqpoint{0.376284in}{-6.367350in}}%
\pgfpathlineto{\pgfqpoint{0.376115in}{-6.341037in}}%
\pgfpathlineto{\pgfqpoint{0.375946in}{-6.332933in}}%
\pgfpathlineto{\pgfqpoint{0.375777in}{-6.345199in}}%
\pgfpathlineto{\pgfqpoint{0.375608in}{-6.349049in}}%
\pgfpathlineto{\pgfqpoint{0.375439in}{-6.353700in}}%
\pgfpathlineto{\pgfqpoint{0.375270in}{-6.366847in}}%
\pgfpathlineto{\pgfqpoint{0.375101in}{-6.384728in}}%
\pgfpathlineto{\pgfqpoint{0.374933in}{-6.388892in}}%
\pgfpathlineto{\pgfqpoint{0.374764in}{-6.382697in}}%
\pgfpathlineto{\pgfqpoint{0.374595in}{-6.370727in}}%
\pgfpathlineto{\pgfqpoint{0.374426in}{-6.372359in}}%
\pgfpathlineto{\pgfqpoint{0.374257in}{-6.361506in}}%
\pgfpathlineto{\pgfqpoint{0.374088in}{-6.361063in}}%
\pgfpathlineto{\pgfqpoint{0.373919in}{-6.348231in}}%
\pgfpathlineto{\pgfqpoint{0.373750in}{-6.333344in}}%
\pgfpathlineto{\pgfqpoint{0.373581in}{-6.332725in}}%
\pgfpathlineto{\pgfqpoint{0.373412in}{-6.334309in}}%
\pgfpathlineto{\pgfqpoint{0.373244in}{-6.333924in}}%
\pgfpathlineto{\pgfqpoint{0.373075in}{-6.329795in}}%
\pgfpathlineto{\pgfqpoint{0.372906in}{-6.350455in}}%
\pgfpathlineto{\pgfqpoint{0.372737in}{-6.353805in}}%
\pgfpathlineto{\pgfqpoint{0.372568in}{-6.352778in}}%
\pgfpathlineto{\pgfqpoint{0.372399in}{-6.347428in}}%
\pgfpathlineto{\pgfqpoint{0.372230in}{-6.348493in}}%
\pgfpathlineto{\pgfqpoint{0.372061in}{-6.357208in}}%
\pgfpathlineto{\pgfqpoint{0.371892in}{-6.362076in}}%
\pgfpathlineto{\pgfqpoint{0.371724in}{-6.350195in}}%
\pgfpathlineto{\pgfqpoint{0.371555in}{-6.338433in}}%
\pgfpathlineto{\pgfqpoint{0.371386in}{-6.338642in}}%
\pgfpathlineto{\pgfqpoint{0.371217in}{-6.342500in}}%
\pgfpathlineto{\pgfqpoint{0.371048in}{-6.337474in}}%
\pgfpathlineto{\pgfqpoint{0.370879in}{-6.323923in}}%
\pgfpathlineto{\pgfqpoint{0.370710in}{-6.318708in}}%
\pgfpathlineto{\pgfqpoint{0.370541in}{-6.318616in}}%
\pgfpathlineto{\pgfqpoint{0.370372in}{-6.317891in}}%
\pgfpathlineto{\pgfqpoint{0.370203in}{-6.311507in}}%
\pgfpathlineto{\pgfqpoint{0.370035in}{-6.309095in}}%
\pgfpathlineto{\pgfqpoint{0.369866in}{-6.301925in}}%
\pgfpathlineto{\pgfqpoint{0.369697in}{-6.293429in}}%
\pgfpathlineto{\pgfqpoint{0.369528in}{-6.291135in}}%
\pgfpathlineto{\pgfqpoint{0.369359in}{-6.305771in}}%
\pgfpathlineto{\pgfqpoint{0.369190in}{-6.322616in}}%
\pgfpathlineto{\pgfqpoint{0.369021in}{-6.332814in}}%
\pgfpathlineto{\pgfqpoint{0.368852in}{-6.340126in}}%
\pgfpathlineto{\pgfqpoint{0.368683in}{-6.341930in}}%
\pgfpathlineto{\pgfqpoint{0.368515in}{-6.335736in}}%
\pgfpathlineto{\pgfqpoint{0.368346in}{-6.325677in}}%
\pgfpathlineto{\pgfqpoint{0.368177in}{-6.319920in}}%
\pgfpathlineto{\pgfqpoint{0.368008in}{-6.309359in}}%
\pgfpathlineto{\pgfqpoint{0.367839in}{-6.306888in}}%
\pgfpathlineto{\pgfqpoint{0.367670in}{-6.313041in}}%
\pgfpathlineto{\pgfqpoint{0.367501in}{-6.329829in}}%
\pgfpathlineto{\pgfqpoint{0.367332in}{-6.344120in}}%
\pgfpathlineto{\pgfqpoint{0.367163in}{-6.354544in}}%
\pgfpathlineto{\pgfqpoint{0.366994in}{-6.367823in}}%
\pgfpathlineto{\pgfqpoint{0.366826in}{-6.377442in}}%
\pgfpathlineto{\pgfqpoint{0.366657in}{-6.377368in}}%
\pgfpathlineto{\pgfqpoint{0.366488in}{-6.370514in}}%
\pgfpathlineto{\pgfqpoint{0.366319in}{-6.363093in}}%
\pgfpathlineto{\pgfqpoint{0.366150in}{-6.363506in}}%
\pgfpathlineto{\pgfqpoint{0.365981in}{-6.372077in}}%
\pgfpathlineto{\pgfqpoint{0.365812in}{-6.381632in}}%
\pgfpathlineto{\pgfqpoint{0.365643in}{-6.376417in}}%
\pgfpathlineto{\pgfqpoint{0.365474in}{-6.355523in}}%
\pgfpathlineto{\pgfqpoint{0.365306in}{-6.354310in}}%
\pgfpathlineto{\pgfqpoint{0.365137in}{-6.358781in}}%
\pgfpathlineto{\pgfqpoint{0.364968in}{-6.348972in}}%
\pgfpathlineto{\pgfqpoint{0.364799in}{-6.363582in}}%
\pgfpathlineto{\pgfqpoint{0.364630in}{-6.380319in}}%
\pgfpathlineto{\pgfqpoint{0.364461in}{-6.360548in}}%
\pgfpathlineto{\pgfqpoint{0.364292in}{-6.326269in}}%
\pgfpathlineto{\pgfqpoint{0.364123in}{-6.331312in}}%
\pgfpathlineto{\pgfqpoint{0.363954in}{-6.346458in}}%
\pgfpathlineto{\pgfqpoint{0.363785in}{-6.365146in}}%
\pgfpathlineto{\pgfqpoint{0.363617in}{-6.366299in}}%
\pgfpathlineto{\pgfqpoint{0.363448in}{-6.379283in}}%
\pgfpathlineto{\pgfqpoint{0.363279in}{-6.392390in}}%
\pgfpathlineto{\pgfqpoint{0.363110in}{-6.393997in}}%
\pgfpathlineto{\pgfqpoint{0.362941in}{-6.391126in}}%
\pgfpathlineto{\pgfqpoint{0.362772in}{-6.389254in}}%
\pgfpathlineto{\pgfqpoint{0.362603in}{-6.384366in}}%
\pgfpathlineto{\pgfqpoint{0.362434in}{-6.373999in}}%
\pgfpathlineto{\pgfqpoint{0.362265in}{-6.375780in}}%
\pgfpathlineto{\pgfqpoint{0.362097in}{-6.391729in}}%
\pgfpathlineto{\pgfqpoint{0.361928in}{-6.406485in}}%
\pgfpathlineto{\pgfqpoint{0.361759in}{-6.423963in}}%
\pgfpathlineto{\pgfqpoint{0.361590in}{-6.429656in}}%
\pgfpathlineto{\pgfqpoint{0.361421in}{-6.389148in}}%
\pgfpathlineto{\pgfqpoint{0.361252in}{-6.346705in}}%
\pgfpathlineto{\pgfqpoint{0.361083in}{-6.327977in}}%
\pgfpathlineto{\pgfqpoint{0.360914in}{-6.335801in}}%
\pgfpathlineto{\pgfqpoint{0.360745in}{-6.363534in}}%
\pgfpathlineto{\pgfqpoint{0.360576in}{-6.365196in}}%
\pgfpathlineto{\pgfqpoint{0.360408in}{-6.354607in}}%
\pgfpathlineto{\pgfqpoint{0.360239in}{-6.371821in}}%
\pgfpathlineto{\pgfqpoint{0.360070in}{-6.383478in}}%
\pgfpathlineto{\pgfqpoint{0.359901in}{-6.387910in}}%
\pgfpathlineto{\pgfqpoint{0.359732in}{-6.388886in}}%
\pgfpathlineto{\pgfqpoint{0.359563in}{-6.388563in}}%
\pgfpathlineto{\pgfqpoint{0.359394in}{-6.386570in}}%
\pgfpathlineto{\pgfqpoint{0.359225in}{-6.361996in}}%
\pgfpathlineto{\pgfqpoint{0.359056in}{-6.333191in}}%
\pgfpathlineto{\pgfqpoint{0.358888in}{-6.344437in}}%
\pgfpathlineto{\pgfqpoint{0.358719in}{-6.381201in}}%
\pgfpathlineto{\pgfqpoint{0.358550in}{-6.375025in}}%
\pgfpathlineto{\pgfqpoint{0.358381in}{-6.371761in}}%
\pgfpathlineto{\pgfqpoint{0.358212in}{-6.370751in}}%
\pgfpathlineto{\pgfqpoint{0.358043in}{-6.370887in}}%
\pgfpathlineto{\pgfqpoint{0.357874in}{-6.378435in}}%
\pgfpathlineto{\pgfqpoint{0.357705in}{-6.395748in}}%
\pgfpathlineto{\pgfqpoint{0.357536in}{-6.412281in}}%
\pgfpathlineto{\pgfqpoint{0.357367in}{-6.417836in}}%
\pgfpathlineto{\pgfqpoint{0.357199in}{-6.409769in}}%
\pgfpathlineto{\pgfqpoint{0.357030in}{-6.404118in}}%
\pgfpathlineto{\pgfqpoint{0.356861in}{-6.386796in}}%
\pgfpathlineto{\pgfqpoint{0.356692in}{-6.361472in}}%
\pgfpathlineto{\pgfqpoint{0.356523in}{-6.343463in}}%
\pgfpathlineto{\pgfqpoint{0.356354in}{-6.330658in}}%
\pgfpathlineto{\pgfqpoint{0.356185in}{-6.349269in}}%
\pgfpathlineto{\pgfqpoint{0.356016in}{-6.351505in}}%
\pgfpathlineto{\pgfqpoint{0.355847in}{-6.349835in}}%
\pgfpathlineto{\pgfqpoint{0.355679in}{-6.364235in}}%
\pgfpathlineto{\pgfqpoint{0.355510in}{-6.398569in}}%
\pgfpathlineto{\pgfqpoint{0.355341in}{-6.424651in}}%
\pgfpathlineto{\pgfqpoint{0.355172in}{-6.426497in}}%
\pgfpathlineto{\pgfqpoint{0.355003in}{-6.411778in}}%
\pgfpathlineto{\pgfqpoint{0.354834in}{-6.405433in}}%
\pgfpathlineto{\pgfqpoint{0.354665in}{-6.395670in}}%
\pgfpathlineto{\pgfqpoint{0.354496in}{-6.395294in}}%
\pgfpathlineto{\pgfqpoint{0.354327in}{-6.397152in}}%
\pgfpathlineto{\pgfqpoint{0.354158in}{-6.396899in}}%
\pgfpathlineto{\pgfqpoint{0.353990in}{-6.388370in}}%
\pgfpathlineto{\pgfqpoint{0.353821in}{-6.363168in}}%
\pgfpathlineto{\pgfqpoint{0.353652in}{-6.349197in}}%
\pgfpathlineto{\pgfqpoint{0.353483in}{-6.345680in}}%
\pgfpathlineto{\pgfqpoint{0.353314in}{-6.356944in}}%
\pgfpathlineto{\pgfqpoint{0.353145in}{-6.377723in}}%
\pgfpathlineto{\pgfqpoint{0.352976in}{-6.403332in}}%
\pgfpathlineto{\pgfqpoint{0.352807in}{-6.408505in}}%
\pgfpathlineto{\pgfqpoint{0.352638in}{-6.403986in}}%
\pgfpathlineto{\pgfqpoint{0.352470in}{-6.407895in}}%
\pgfpathlineto{\pgfqpoint{0.352301in}{-6.419565in}}%
\pgfpathlineto{\pgfqpoint{0.352132in}{-6.420916in}}%
\pgfpathlineto{\pgfqpoint{0.351963in}{-6.407533in}}%
\pgfpathlineto{\pgfqpoint{0.351794in}{-6.377683in}}%
\pgfpathlineto{\pgfqpoint{0.351625in}{-6.369074in}}%
\pgfpathlineto{\pgfqpoint{0.351456in}{-6.378788in}}%
\pgfpathlineto{\pgfqpoint{0.351287in}{-6.388474in}}%
\pgfpathlineto{\pgfqpoint{0.351118in}{-6.381856in}}%
\pgfpathlineto{\pgfqpoint{0.350949in}{-6.379876in}}%
\pgfpathlineto{\pgfqpoint{0.350781in}{-6.380227in}}%
\pgfpathlineto{\pgfqpoint{0.350612in}{-6.378900in}}%
\pgfpathlineto{\pgfqpoint{0.350443in}{-6.384481in}}%
\pgfpathlineto{\pgfqpoint{0.350274in}{-6.386589in}}%
\pgfpathlineto{\pgfqpoint{0.350105in}{-6.388210in}}%
\pgfpathlineto{\pgfqpoint{0.349936in}{-6.390366in}}%
\pgfpathlineto{\pgfqpoint{0.349767in}{-6.383355in}}%
\pgfpathlineto{\pgfqpoint{0.349598in}{-6.413017in}}%
\pgfpathlineto{\pgfqpoint{0.349429in}{-6.440233in}}%
\pgfpathlineto{\pgfqpoint{0.349261in}{-6.435709in}}%
\pgfpathlineto{\pgfqpoint{0.349092in}{-6.427778in}}%
\pgfpathlineto{\pgfqpoint{0.348923in}{-6.421320in}}%
\pgfpathlineto{\pgfqpoint{0.348754in}{-6.423209in}}%
\pgfpathlineto{\pgfqpoint{0.348585in}{-6.404497in}}%
\pgfpathlineto{\pgfqpoint{0.348416in}{-6.409567in}}%
\pgfpathlineto{\pgfqpoint{0.348247in}{-6.424223in}}%
\pgfpathlineto{\pgfqpoint{0.348078in}{-6.419463in}}%
\pgfpathlineto{\pgfqpoint{0.347909in}{-6.386389in}}%
\pgfpathlineto{\pgfqpoint{0.347740in}{-6.375047in}}%
\pgfpathlineto{\pgfqpoint{0.347572in}{-6.384670in}}%
\pgfpathlineto{\pgfqpoint{0.347403in}{-6.385390in}}%
\pgfpathlineto{\pgfqpoint{0.347234in}{-6.380869in}}%
\pgfpathlineto{\pgfqpoint{0.347065in}{-6.386811in}}%
\pgfpathlineto{\pgfqpoint{0.346896in}{-6.403010in}}%
\pgfpathlineto{\pgfqpoint{0.346727in}{-6.408965in}}%
\pgfpathlineto{\pgfqpoint{0.346558in}{-6.415355in}}%
\pgfpathlineto{\pgfqpoint{0.346389in}{-6.430703in}}%
\pgfpathlineto{\pgfqpoint{0.346220in}{-6.424331in}}%
\pgfpathlineto{\pgfqpoint{0.346052in}{-6.401670in}}%
\pgfpathlineto{\pgfqpoint{0.345883in}{-6.381450in}}%
\pgfpathlineto{\pgfqpoint{0.345714in}{-6.373927in}}%
\pgfpathlineto{\pgfqpoint{0.345545in}{-6.381405in}}%
\pgfpathlineto{\pgfqpoint{0.345376in}{-6.389536in}}%
\pgfpathlineto{\pgfqpoint{0.345207in}{-6.384895in}}%
\pgfpathlineto{\pgfqpoint{0.345038in}{-6.375548in}}%
\pgfpathlineto{\pgfqpoint{0.344869in}{-6.377001in}}%
\pgfpathlineto{\pgfqpoint{0.344700in}{-6.371301in}}%
\pgfpathlineto{\pgfqpoint{0.344531in}{-6.390351in}}%
\pgfpathlineto{\pgfqpoint{0.344363in}{-6.427029in}}%
\pgfpathlineto{\pgfqpoint{0.344194in}{-6.439900in}}%
\pgfpathlineto{\pgfqpoint{0.344025in}{-6.437458in}}%
\pgfpathlineto{\pgfqpoint{0.343856in}{-6.430778in}}%
\pgfpathlineto{\pgfqpoint{0.343687in}{-6.421195in}}%
\pgfpathlineto{\pgfqpoint{0.343518in}{-6.414598in}}%
\pgfpathlineto{\pgfqpoint{0.343349in}{-6.406630in}}%
\pgfpathlineto{\pgfqpoint{0.343180in}{-6.407044in}}%
\pgfpathlineto{\pgfqpoint{0.343011in}{-6.437732in}}%
\pgfpathlineto{\pgfqpoint{0.342843in}{-6.442821in}}%
\pgfpathlineto{\pgfqpoint{0.342674in}{-6.453336in}}%
\pgfpathlineto{\pgfqpoint{0.342505in}{-6.462739in}}%
\pgfpathlineto{\pgfqpoint{0.342336in}{-6.453450in}}%
\pgfpathlineto{\pgfqpoint{0.342167in}{-6.458945in}}%
\pgfpathlineto{\pgfqpoint{0.341998in}{-6.477021in}}%
\pgfpathlineto{\pgfqpoint{0.341829in}{-6.472718in}}%
\pgfpathlineto{\pgfqpoint{0.341660in}{-6.461658in}}%
\pgfpathlineto{\pgfqpoint{0.341491in}{-6.459965in}}%
\pgfpathlineto{\pgfqpoint{0.341322in}{-6.458776in}}%
\pgfpathlineto{\pgfqpoint{0.341154in}{-6.453325in}}%
\pgfpathlineto{\pgfqpoint{0.340985in}{-6.441430in}}%
\pgfpathlineto{\pgfqpoint{0.340816in}{-6.442999in}}%
\pgfpathlineto{\pgfqpoint{0.340647in}{-6.431980in}}%
\pgfpathlineto{\pgfqpoint{0.340478in}{-6.424486in}}%
\pgfpathlineto{\pgfqpoint{0.340309in}{-6.426122in}}%
\pgfpathlineto{\pgfqpoint{0.340140in}{-6.416563in}}%
\pgfpathlineto{\pgfqpoint{0.339971in}{-6.412078in}}%
\pgfpathlineto{\pgfqpoint{0.339802in}{-6.444057in}}%
\pgfpathlineto{\pgfqpoint{0.339634in}{-6.475173in}}%
\pgfpathlineto{\pgfqpoint{0.339465in}{-6.485590in}}%
\pgfpathlineto{\pgfqpoint{0.339296in}{-6.479446in}}%
\pgfpathlineto{\pgfqpoint{0.339127in}{-6.441619in}}%
\pgfpathlineto{\pgfqpoint{0.338958in}{-6.438310in}}%
\pgfpathlineto{\pgfqpoint{0.338789in}{-6.452176in}}%
\pgfpathlineto{\pgfqpoint{0.338620in}{-6.452944in}}%
\pgfpathlineto{\pgfqpoint{0.338451in}{-6.447083in}}%
\pgfpathlineto{\pgfqpoint{0.338282in}{-6.433257in}}%
\pgfpathlineto{\pgfqpoint{0.338113in}{-6.432190in}}%
\pgfpathlineto{\pgfqpoint{0.337945in}{-6.457708in}}%
\pgfpathlineto{\pgfqpoint{0.337776in}{-6.477209in}}%
\pgfpathlineto{\pgfqpoint{0.337607in}{-6.498030in}}%
\pgfpathlineto{\pgfqpoint{0.337438in}{-6.516247in}}%
\pgfpathlineto{\pgfqpoint{0.337269in}{-6.524898in}}%
\pgfpathlineto{\pgfqpoint{0.337100in}{-6.509595in}}%
\pgfpathlineto{\pgfqpoint{0.336931in}{-6.491649in}}%
\pgfpathlineto{\pgfqpoint{0.336762in}{-6.474431in}}%
\pgfpathlineto{\pgfqpoint{0.336593in}{-6.485793in}}%
\pgfpathlineto{\pgfqpoint{0.336424in}{-6.485546in}}%
\pgfpathlineto{\pgfqpoint{0.336256in}{-6.481375in}}%
\pgfpathlineto{\pgfqpoint{0.336087in}{-6.493863in}}%
\pgfpathlineto{\pgfqpoint{0.335918in}{-6.510259in}}%
\pgfpathlineto{\pgfqpoint{0.335749in}{-6.488132in}}%
\pgfpathlineto{\pgfqpoint{0.335580in}{-6.451100in}}%
\pgfpathlineto{\pgfqpoint{0.335411in}{-6.436500in}}%
\pgfpathlineto{\pgfqpoint{0.335242in}{-6.461367in}}%
\pgfpathlineto{\pgfqpoint{0.335073in}{-6.488936in}}%
\pgfpathlineto{\pgfqpoint{0.334904in}{-6.488294in}}%
\pgfpathlineto{\pgfqpoint{0.334736in}{-6.468869in}}%
\pgfpathlineto{\pgfqpoint{0.334567in}{-6.433926in}}%
\pgfpathlineto{\pgfqpoint{0.334398in}{-6.424897in}}%
\pgfpathlineto{\pgfqpoint{0.334229in}{-6.447849in}}%
\pgfpathlineto{\pgfqpoint{0.334060in}{-6.467941in}}%
\pgfpathlineto{\pgfqpoint{0.333891in}{-6.469611in}}%
\pgfpathlineto{\pgfqpoint{0.333722in}{-6.465434in}}%
\pgfpathlineto{\pgfqpoint{0.333553in}{-6.465552in}}%
\pgfpathlineto{\pgfqpoint{0.333384in}{-6.472947in}}%
\pgfpathlineto{\pgfqpoint{0.333215in}{-6.469629in}}%
\pgfpathlineto{\pgfqpoint{0.333047in}{-6.461861in}}%
\pgfpathlineto{\pgfqpoint{0.332878in}{-6.457890in}}%
\pgfpathlineto{\pgfqpoint{0.332709in}{-6.455998in}}%
\pgfpathlineto{\pgfqpoint{0.332540in}{-6.457707in}}%
\pgfpathlineto{\pgfqpoint{0.332371in}{-6.463557in}}%
\pgfpathlineto{\pgfqpoint{0.332202in}{-6.462254in}}%
\pgfpathlineto{\pgfqpoint{0.332033in}{-6.468589in}}%
\pgfpathlineto{\pgfqpoint{0.331864in}{-6.437559in}}%
\pgfpathlineto{\pgfqpoint{0.331695in}{-6.413127in}}%
\pgfpathlineto{\pgfqpoint{0.331527in}{-6.431082in}}%
\pgfpathlineto{\pgfqpoint{0.331358in}{-6.457002in}}%
\pgfpathlineto{\pgfqpoint{0.331189in}{-6.473323in}}%
\pgfpathlineto{\pgfqpoint{0.331020in}{-6.486299in}}%
\pgfpathlineto{\pgfqpoint{0.330851in}{-6.498747in}}%
\pgfpathlineto{\pgfqpoint{0.330682in}{-6.516677in}}%
\pgfpathlineto{\pgfqpoint{0.330513in}{-6.533347in}}%
\pgfpathlineto{\pgfqpoint{0.330344in}{-6.548268in}}%
\pgfpathlineto{\pgfqpoint{0.330175in}{-6.538628in}}%
\pgfpathlineto{\pgfqpoint{0.330006in}{-6.513873in}}%
\pgfpathlineto{\pgfqpoint{0.329838in}{-6.498031in}}%
\pgfpathlineto{\pgfqpoint{0.329669in}{-6.496816in}}%
\pgfpathlineto{\pgfqpoint{0.329500in}{-6.499568in}}%
\pgfpathlineto{\pgfqpoint{0.329331in}{-6.491159in}}%
\pgfpathlineto{\pgfqpoint{0.329162in}{-6.474818in}}%
\pgfpathlineto{\pgfqpoint{0.328993in}{-6.469348in}}%
\pgfpathlineto{\pgfqpoint{0.328824in}{-6.489127in}}%
\pgfpathlineto{\pgfqpoint{0.328655in}{-6.509932in}}%
\pgfpathlineto{\pgfqpoint{0.328486in}{-6.524036in}}%
\pgfpathlineto{\pgfqpoint{0.328318in}{-6.527375in}}%
\pgfpathlineto{\pgfqpoint{0.328149in}{-6.524588in}}%
\pgfpathlineto{\pgfqpoint{0.327980in}{-6.526628in}}%
\pgfpathlineto{\pgfqpoint{0.327811in}{-6.520767in}}%
\pgfpathlineto{\pgfqpoint{0.327642in}{-6.517676in}}%
\pgfpathlineto{\pgfqpoint{0.327473in}{-6.523321in}}%
\pgfpathlineto{\pgfqpoint{0.327304in}{-6.530283in}}%
\pgfpathlineto{\pgfqpoint{0.327135in}{-6.538217in}}%
\pgfpathlineto{\pgfqpoint{0.326966in}{-6.546025in}}%
\pgfpathlineto{\pgfqpoint{0.326797in}{-6.547989in}}%
\pgfpathlineto{\pgfqpoint{0.326629in}{-6.572031in}}%
\pgfpathlineto{\pgfqpoint{0.326460in}{-6.588127in}}%
\pgfpathlineto{\pgfqpoint{0.326291in}{-6.575275in}}%
\pgfpathlineto{\pgfqpoint{0.326122in}{-6.555053in}}%
\pgfpathlineto{\pgfqpoint{0.325953in}{-6.552236in}}%
\pgfpathlineto{\pgfqpoint{0.325784in}{-6.539812in}}%
\pgfpathlineto{\pgfqpoint{0.325615in}{-6.558060in}}%
\pgfpathlineto{\pgfqpoint{0.325446in}{-6.589490in}}%
\pgfpathlineto{\pgfqpoint{0.325277in}{-6.628714in}}%
\pgfpathlineto{\pgfqpoint{0.325109in}{-6.617274in}}%
\pgfpathlineto{\pgfqpoint{0.324940in}{-6.594934in}}%
\pgfpathlineto{\pgfqpoint{0.324771in}{-6.588801in}}%
\pgfpathlineto{\pgfqpoint{0.324602in}{-6.602737in}}%
\pgfpathlineto{\pgfqpoint{0.324433in}{-6.604318in}}%
\pgfpathlineto{\pgfqpoint{0.324264in}{-6.611802in}}%
\pgfpathlineto{\pgfqpoint{0.324095in}{-6.619377in}}%
\pgfpathlineto{\pgfqpoint{0.323926in}{-6.623260in}}%
\pgfpathlineto{\pgfqpoint{0.323757in}{-6.607442in}}%
\pgfpathlineto{\pgfqpoint{0.323588in}{-6.589534in}}%
\pgfpathlineto{\pgfqpoint{0.323420in}{-6.585018in}}%
\pgfpathlineto{\pgfqpoint{0.323251in}{-6.581399in}}%
\pgfpathlineto{\pgfqpoint{0.323082in}{-6.567530in}}%
\pgfpathlineto{\pgfqpoint{0.322913in}{-6.569105in}}%
\pgfpathlineto{\pgfqpoint{0.322744in}{-6.584306in}}%
\pgfpathlineto{\pgfqpoint{0.322575in}{-6.573901in}}%
\pgfpathlineto{\pgfqpoint{0.322406in}{-6.574462in}}%
\pgfpathlineto{\pgfqpoint{0.322237in}{-6.585972in}}%
\pgfpathlineto{\pgfqpoint{0.322068in}{-6.599117in}}%
\pgfpathlineto{\pgfqpoint{0.321900in}{-6.587056in}}%
\pgfpathlineto{\pgfqpoint{0.321731in}{-6.588698in}}%
\pgfpathlineto{\pgfqpoint{0.321562in}{-6.591519in}}%
\pgfpathlineto{\pgfqpoint{0.321393in}{-6.591008in}}%
\pgfpathlineto{\pgfqpoint{0.321224in}{-6.583059in}}%
\pgfpathlineto{\pgfqpoint{0.321055in}{-6.588282in}}%
\pgfpathlineto{\pgfqpoint{0.320886in}{-6.605263in}}%
\pgfpathlineto{\pgfqpoint{0.320717in}{-6.609696in}}%
\pgfpathlineto{\pgfqpoint{0.320548in}{-6.624484in}}%
\pgfpathlineto{\pgfqpoint{0.320379in}{-6.635793in}}%
\pgfpathlineto{\pgfqpoint{0.320211in}{-6.640160in}}%
\pgfpathlineto{\pgfqpoint{0.320042in}{-6.650257in}}%
\pgfpathlineto{\pgfqpoint{0.319873in}{-6.633934in}}%
\pgfpathlineto{\pgfqpoint{0.319704in}{-6.632659in}}%
\pgfpathlineto{\pgfqpoint{0.319535in}{-6.632587in}}%
\pgfpathlineto{\pgfqpoint{0.319366in}{-6.627485in}}%
\pgfpathlineto{\pgfqpoint{0.319197in}{-6.617837in}}%
\pgfpathlineto{\pgfqpoint{0.319028in}{-6.584180in}}%
\pgfpathlineto{\pgfqpoint{0.318859in}{-6.558233in}}%
\pgfpathlineto{\pgfqpoint{0.318691in}{-6.569123in}}%
\pgfpathlineto{\pgfqpoint{0.318522in}{-6.596880in}}%
\pgfpathlineto{\pgfqpoint{0.318353in}{-6.603251in}}%
\pgfpathlineto{\pgfqpoint{0.318184in}{-6.595327in}}%
\pgfpathlineto{\pgfqpoint{0.318015in}{-6.581998in}}%
\pgfpathlineto{\pgfqpoint{0.317846in}{-6.546666in}}%
\pgfpathlineto{\pgfqpoint{0.317677in}{-6.572389in}}%
\pgfpathlineto{\pgfqpoint{0.317508in}{-6.621290in}}%
\pgfpathlineto{\pgfqpoint{0.317339in}{-6.620460in}}%
\pgfpathlineto{\pgfqpoint{0.317170in}{-6.607286in}}%
\pgfpathlineto{\pgfqpoint{0.317002in}{-6.604425in}}%
\pgfpathlineto{\pgfqpoint{0.316833in}{-6.637332in}}%
\pgfpathlineto{\pgfqpoint{0.316664in}{-6.676380in}}%
\pgfpathlineto{\pgfqpoint{0.316495in}{-6.706581in}}%
\pgfpathlineto{\pgfqpoint{0.316326in}{-6.699230in}}%
\pgfpathlineto{\pgfqpoint{0.316157in}{-6.671254in}}%
\pgfpathlineto{\pgfqpoint{0.315988in}{-6.660168in}}%
\pgfpathlineto{\pgfqpoint{0.315819in}{-6.643728in}}%
\pgfpathlineto{\pgfqpoint{0.315650in}{-6.622606in}}%
\pgfpathlineto{\pgfqpoint{0.315482in}{-6.620520in}}%
\pgfpathlineto{\pgfqpoint{0.315313in}{-6.647302in}}%
\pgfpathlineto{\pgfqpoint{0.315144in}{-6.680386in}}%
\pgfpathlineto{\pgfqpoint{0.314975in}{-6.698078in}}%
\pgfpathlineto{\pgfqpoint{0.314806in}{-6.711808in}}%
\pgfpathlineto{\pgfqpoint{0.314637in}{-6.715431in}}%
\pgfpathlineto{\pgfqpoint{0.314468in}{-6.716353in}}%
\pgfpathlineto{\pgfqpoint{0.314299in}{-6.714416in}}%
\pgfpathlineto{\pgfqpoint{0.314130in}{-6.714603in}}%
\pgfpathlineto{\pgfqpoint{0.313961in}{-6.704660in}}%
\pgfpathlineto{\pgfqpoint{0.313793in}{-6.704546in}}%
\pgfpathlineto{\pgfqpoint{0.313624in}{-6.717283in}}%
\pgfpathlineto{\pgfqpoint{0.313455in}{-6.744910in}}%
\pgfpathlineto{\pgfqpoint{0.313286in}{-6.763368in}}%
\pgfpathlineto{\pgfqpoint{0.313117in}{-6.757623in}}%
\pgfpathlineto{\pgfqpoint{0.312948in}{-6.731875in}}%
\pgfpathlineto{\pgfqpoint{0.312779in}{-6.691643in}}%
\pgfpathlineto{\pgfqpoint{0.312610in}{-6.694963in}}%
\pgfpathlineto{\pgfqpoint{0.312441in}{-6.721384in}}%
\pgfpathlineto{\pgfqpoint{0.312273in}{-6.743325in}}%
\pgfpathlineto{\pgfqpoint{0.312104in}{-6.766805in}}%
\pgfpathlineto{\pgfqpoint{0.311935in}{-6.776723in}}%
\pgfpathlineto{\pgfqpoint{0.311766in}{-6.778527in}}%
\pgfpathlineto{\pgfqpoint{0.311597in}{-6.791556in}}%
\pgfpathlineto{\pgfqpoint{0.311428in}{-6.757248in}}%
\pgfpathlineto{\pgfqpoint{0.311259in}{-6.755608in}}%
\pgfpathlineto{\pgfqpoint{0.311090in}{-6.773303in}}%
\pgfpathlineto{\pgfqpoint{0.310921in}{-6.782069in}}%
\pgfpathlineto{\pgfqpoint{0.310752in}{-6.792260in}}%
\pgfpathlineto{\pgfqpoint{0.310584in}{-6.807276in}}%
\pgfpathlineto{\pgfqpoint{0.310415in}{-6.821665in}}%
\pgfpathlineto{\pgfqpoint{0.310246in}{-6.813320in}}%
\pgfpathlineto{\pgfqpoint{0.310077in}{-6.799479in}}%
\pgfpathlineto{\pgfqpoint{0.309908in}{-6.791780in}}%
\pgfpathlineto{\pgfqpoint{0.309739in}{-6.779480in}}%
\pgfpathlineto{\pgfqpoint{0.309570in}{-6.761618in}}%
\pgfpathlineto{\pgfqpoint{0.309401in}{-6.781447in}}%
\pgfpathlineto{\pgfqpoint{0.309232in}{-6.807818in}}%
\pgfpathlineto{\pgfqpoint{0.309064in}{-6.790992in}}%
\pgfpathlineto{\pgfqpoint{0.308895in}{-6.788626in}}%
\pgfpathlineto{\pgfqpoint{0.308726in}{-6.795655in}}%
\pgfpathlineto{\pgfqpoint{0.308557in}{-6.807221in}}%
\pgfpathlineto{\pgfqpoint{0.308388in}{-6.811281in}}%
\pgfpathlineto{\pgfqpoint{0.308219in}{-6.818193in}}%
\pgfpathlineto{\pgfqpoint{0.308050in}{-6.828968in}}%
\pgfpathlineto{\pgfqpoint{0.307881in}{-6.837064in}}%
\pgfpathlineto{\pgfqpoint{0.307712in}{-6.824825in}}%
\pgfpathlineto{\pgfqpoint{0.307543in}{-6.827677in}}%
\pgfpathlineto{\pgfqpoint{0.307375in}{-6.819075in}}%
\pgfpathlineto{\pgfqpoint{0.307206in}{-6.814440in}}%
\pgfpathlineto{\pgfqpoint{0.307037in}{-6.841040in}}%
\pgfpathlineto{\pgfqpoint{0.306868in}{-6.873812in}}%
\pgfpathlineto{\pgfqpoint{0.306699in}{-6.885151in}}%
\pgfpathlineto{\pgfqpoint{0.306530in}{-6.867267in}}%
\pgfpathlineto{\pgfqpoint{0.306361in}{-6.854632in}}%
\pgfpathlineto{\pgfqpoint{0.306192in}{-6.864227in}}%
\pgfpathlineto{\pgfqpoint{0.306023in}{-6.862397in}}%
\pgfpathlineto{\pgfqpoint{0.305855in}{-6.858110in}}%
\pgfpathlineto{\pgfqpoint{0.305686in}{-6.866951in}}%
\pgfpathlineto{\pgfqpoint{0.305517in}{-6.890821in}}%
\pgfpathlineto{\pgfqpoint{0.305348in}{-6.916878in}}%
\pgfpathlineto{\pgfqpoint{0.305179in}{-6.927515in}}%
\pgfpathlineto{\pgfqpoint{0.305010in}{-6.932358in}}%
\pgfpathlineto{\pgfqpoint{0.304841in}{-6.941853in}}%
\pgfpathlineto{\pgfqpoint{0.304672in}{-6.961311in}}%
\pgfpathlineto{\pgfqpoint{0.304503in}{-6.976181in}}%
\pgfpathlineto{\pgfqpoint{0.304334in}{-6.987270in}}%
\pgfpathlineto{\pgfqpoint{0.304166in}{-6.987703in}}%
\pgfpathlineto{\pgfqpoint{0.303997in}{-6.993582in}}%
\pgfpathlineto{\pgfqpoint{0.303828in}{-7.006394in}}%
\pgfpathlineto{\pgfqpoint{0.303659in}{-7.008315in}}%
\pgfpathlineto{\pgfqpoint{0.303490in}{-7.023930in}}%
\pgfpathlineto{\pgfqpoint{0.303321in}{-7.021542in}}%
\pgfpathlineto{\pgfqpoint{0.303152in}{-7.027963in}}%
\pgfpathlineto{\pgfqpoint{0.302983in}{-7.051883in}}%
\pgfpathlineto{\pgfqpoint{0.302814in}{-7.070608in}}%
\pgfpathlineto{\pgfqpoint{0.302646in}{-7.072114in}}%
\pgfpathlineto{\pgfqpoint{0.302477in}{-7.060845in}}%
\pgfpathlineto{\pgfqpoint{0.302308in}{-7.039984in}}%
\pgfpathlineto{\pgfqpoint{0.302139in}{-7.027630in}}%
\pgfpathlineto{\pgfqpoint{0.301970in}{-7.037520in}}%
\pgfpathlineto{\pgfqpoint{0.301801in}{-7.073425in}}%
\pgfpathlineto{\pgfqpoint{0.301632in}{-7.117183in}}%
\pgfpathlineto{\pgfqpoint{0.301463in}{-7.127040in}}%
\pgfpathlineto{\pgfqpoint{0.301294in}{-7.133058in}}%
\pgfpathlineto{\pgfqpoint{0.301125in}{-7.145637in}}%
\pgfpathlineto{\pgfqpoint{0.300957in}{-7.147963in}}%
\pgfpathlineto{\pgfqpoint{0.300788in}{-7.154836in}}%
\pgfpathlineto{\pgfqpoint{0.300619in}{-7.170483in}}%
\pgfpathlineto{\pgfqpoint{0.300450in}{-7.187545in}}%
\pgfpathlineto{\pgfqpoint{0.300281in}{-7.205932in}}%
\pgfpathlineto{\pgfqpoint{0.300112in}{-7.224600in}}%
\pgfpathlineto{\pgfqpoint{0.299943in}{-7.234821in}}%
\pgfpathlineto{\pgfqpoint{0.299774in}{-7.247585in}}%
\pgfpathlineto{\pgfqpoint{0.299605in}{-7.277783in}}%
\pgfpathlineto{\pgfqpoint{0.299437in}{-7.301202in}}%
\pgfpathlineto{\pgfqpoint{0.299268in}{-7.324552in}}%
\pgfpathlineto{\pgfqpoint{0.299099in}{-7.315043in}}%
\pgfpathlineto{\pgfqpoint{0.298930in}{-7.296023in}}%
\pgfpathlineto{\pgfqpoint{0.298761in}{-7.298416in}}%
\pgfpathlineto{\pgfqpoint{0.298592in}{-7.337541in}}%
\pgfpathlineto{\pgfqpoint{0.298423in}{-7.388372in}}%
\pgfpathlineto{\pgfqpoint{0.298254in}{-7.400876in}}%
\pgfpathlineto{\pgfqpoint{0.298085in}{-7.434024in}}%
\pgfpathlineto{\pgfqpoint{0.297916in}{-7.469473in}}%
\pgfpathlineto{\pgfqpoint{0.297748in}{-7.491949in}}%
\pgfpathlineto{\pgfqpoint{0.297579in}{-7.518671in}}%
\pgfpathlineto{\pgfqpoint{0.297410in}{-7.555462in}}%
\pgfpathlineto{\pgfqpoint{0.297241in}{-7.595742in}}%
\pgfpathlineto{\pgfqpoint{0.297072in}{-7.636326in}}%
\pgfpathlineto{\pgfqpoint{0.296903in}{-7.665981in}}%
\pgfpathlineto{\pgfqpoint{0.296734in}{-7.683431in}}%
\pgfpathlineto{\pgfqpoint{0.296565in}{-7.701550in}}%
\pgfpathlineto{\pgfqpoint{0.296396in}{-7.739514in}}%
\pgfpathlineto{\pgfqpoint{0.296228in}{-7.799360in}}%
\pgfpathlineto{\pgfqpoint{0.296059in}{-7.845358in}}%
\pgfpathlineto{\pgfqpoint{0.295890in}{-7.925954in}}%
\pgfpathlineto{\pgfqpoint{0.295721in}{-7.957054in}}%
\pgfpathlineto{\pgfqpoint{0.295552in}{-8.055727in}}%
\pgfpathlineto{\pgfqpoint{0.295383in}{-8.168551in}}%
\pgfpathlineto{\pgfqpoint{0.295214in}{-8.260008in}}%
\pgfpathlineto{\pgfqpoint{0.295045in}{-8.375628in}}%
\pgfpathlineto{\pgfqpoint{0.294876in}{-8.449504in}}%
\pgfpathlineto{\pgfqpoint{0.294707in}{-8.579468in}}%
\pgfpathlineto{\pgfqpoint{0.294539in}{-8.765151in}}%
\pgfpathlineto{\pgfqpoint{0.294370in}{-8.916131in}}%
\pgfpathlineto{\pgfqpoint{0.294201in}{-9.176995in}}%
\pgfpathlineto{\pgfqpoint{0.294032in}{-9.398693in}}%
\pgfpathlineto{\pgfqpoint{0.293863in}{-9.734830in}}%
\pgfpathlineto{\pgfqpoint{0.293694in}{-10.183043in}}%
\pgfpathlineto{\pgfqpoint{0.293525in}{-10.880291in}}%
\pgfpathlineto{\pgfqpoint{0.293356in}{-11.880043in}}%
\pgfpathlineto{\pgfqpoint{0.293187in}{-13.159559in}}%
\pgfpathlineto{\pgfqpoint{0.293019in}{-14.996214in}}%
\pgfpathlineto{\pgfqpoint{0.292850in}{-17.869810in}}%
\pgfpathlineto{\pgfqpoint{0.292681in}{-20.204485in}}%
\pgfpathlineto{\pgfqpoint{0.292512in}{-21.092316in}}%
\pgfpathlineto{\pgfqpoint{0.292343in}{-21.253149in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-21.280790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{1.355487in}{1.119204in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{-22.682487in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-26.042420in}}%
\pgfpathlineto{\pgfqpoint{0.292299in}{-26.199617in}}%
\pgfpathlineto{\pgfqpoint{0.292424in}{-26.571821in}}%
\pgfpathlineto{\pgfqpoint{0.292549in}{-26.683203in}}%
\pgfpathlineto{\pgfqpoint{0.292674in}{-25.446960in}}%
\pgfpathlineto{\pgfqpoint{0.292799in}{-23.504431in}}%
\pgfpathlineto{\pgfqpoint{0.292924in}{-22.098986in}}%
\pgfpathlineto{\pgfqpoint{0.293049in}{-21.437772in}}%
\pgfpathlineto{\pgfqpoint{0.293174in}{-20.181284in}}%
\pgfpathlineto{\pgfqpoint{0.293299in}{-17.796073in}}%
\pgfpathlineto{\pgfqpoint{0.293424in}{-16.633912in}}%
\pgfpathlineto{\pgfqpoint{0.293549in}{-14.966748in}}%
\pgfpathlineto{\pgfqpoint{0.293675in}{-13.725381in}}%
\pgfpathlineto{\pgfqpoint{0.293800in}{-12.574404in}}%
\pgfpathlineto{\pgfqpoint{0.293925in}{-11.846273in}}%
\pgfpathlineto{\pgfqpoint{0.294050in}{-11.312073in}}%
\pgfpathlineto{\pgfqpoint{0.294175in}{-10.864238in}}%
\pgfpathlineto{\pgfqpoint{0.294300in}{-10.510578in}}%
\pgfpathlineto{\pgfqpoint{0.294425in}{-10.218251in}}%
\pgfpathlineto{\pgfqpoint{0.294550in}{-9.990625in}}%
\pgfpathlineto{\pgfqpoint{0.294675in}{-9.718034in}}%
\pgfpathlineto{\pgfqpoint{0.294800in}{-9.524828in}}%
\pgfpathlineto{\pgfqpoint{0.294925in}{-9.397712in}}%
\pgfpathlineto{\pgfqpoint{0.295050in}{-9.278656in}}%
\pgfpathlineto{\pgfqpoint{0.295175in}{-9.118756in}}%
\pgfpathlineto{\pgfqpoint{0.295300in}{-8.937841in}}%
\pgfpathlineto{\pgfqpoint{0.295425in}{-8.822293in}}%
\pgfpathlineto{\pgfqpoint{0.295550in}{-8.708995in}}%
\pgfpathlineto{\pgfqpoint{0.295675in}{-8.612856in}}%
\pgfpathlineto{\pgfqpoint{0.295800in}{-8.511070in}}%
\pgfpathlineto{\pgfqpoint{0.295925in}{-8.422326in}}%
\pgfpathlineto{\pgfqpoint{0.296050in}{-8.314712in}}%
\pgfpathlineto{\pgfqpoint{0.296175in}{-8.141970in}}%
\pgfpathlineto{\pgfqpoint{0.296300in}{-8.092845in}}%
\pgfpathlineto{\pgfqpoint{0.296425in}{-8.053661in}}%
\pgfpathlineto{\pgfqpoint{0.296550in}{-8.006416in}}%
\pgfpathlineto{\pgfqpoint{0.296675in}{-7.937232in}}%
\pgfpathlineto{\pgfqpoint{0.296800in}{-7.817726in}}%
\pgfpathlineto{\pgfqpoint{0.296926in}{-7.753810in}}%
\pgfpathlineto{\pgfqpoint{0.297051in}{-7.709256in}}%
\pgfpathlineto{\pgfqpoint{0.297176in}{-7.681772in}}%
\pgfpathlineto{\pgfqpoint{0.297301in}{-7.655813in}}%
\pgfpathlineto{\pgfqpoint{0.297426in}{-7.596096in}}%
\pgfpathlineto{\pgfqpoint{0.297551in}{-7.545308in}}%
\pgfpathlineto{\pgfqpoint{0.297676in}{-7.485258in}}%
\pgfpathlineto{\pgfqpoint{0.297801in}{-7.433980in}}%
\pgfpathlineto{\pgfqpoint{0.297926in}{-7.397443in}}%
\pgfpathlineto{\pgfqpoint{0.298051in}{-7.393875in}}%
\pgfpathlineto{\pgfqpoint{0.298176in}{-7.364378in}}%
\pgfpathlineto{\pgfqpoint{0.298301in}{-7.346845in}}%
\pgfpathlineto{\pgfqpoint{0.298426in}{-7.308060in}}%
\pgfpathlineto{\pgfqpoint{0.298551in}{-7.259870in}}%
\pgfpathlineto{\pgfqpoint{0.298676in}{-7.217304in}}%
\pgfpathlineto{\pgfqpoint{0.298801in}{-7.171946in}}%
\pgfpathlineto{\pgfqpoint{0.298926in}{-7.144935in}}%
\pgfpathlineto{\pgfqpoint{0.299051in}{-7.161273in}}%
\pgfpathlineto{\pgfqpoint{0.299176in}{-7.152508in}}%
\pgfpathlineto{\pgfqpoint{0.299301in}{-7.101257in}}%
\pgfpathlineto{\pgfqpoint{0.299426in}{-7.067637in}}%
\pgfpathlineto{\pgfqpoint{0.299551in}{-7.052153in}}%
\pgfpathlineto{\pgfqpoint{0.299676in}{-7.041675in}}%
\pgfpathlineto{\pgfqpoint{0.299801in}{-6.991916in}}%
\pgfpathlineto{\pgfqpoint{0.299926in}{-6.986496in}}%
\pgfpathlineto{\pgfqpoint{0.300051in}{-6.975110in}}%
\pgfpathlineto{\pgfqpoint{0.300177in}{-6.975090in}}%
\pgfpathlineto{\pgfqpoint{0.300302in}{-6.956211in}}%
\pgfpathlineto{\pgfqpoint{0.300427in}{-6.903023in}}%
\pgfpathlineto{\pgfqpoint{0.300552in}{-6.887222in}}%
\pgfpathlineto{\pgfqpoint{0.300677in}{-6.884494in}}%
\pgfpathlineto{\pgfqpoint{0.300802in}{-6.885253in}}%
\pgfpathlineto{\pgfqpoint{0.300927in}{-6.879162in}}%
\pgfpathlineto{\pgfqpoint{0.301052in}{-6.861943in}}%
\pgfpathlineto{\pgfqpoint{0.301177in}{-6.825394in}}%
\pgfpathlineto{\pgfqpoint{0.301302in}{-6.803389in}}%
\pgfpathlineto{\pgfqpoint{0.301427in}{-6.813785in}}%
\pgfpathlineto{\pgfqpoint{0.301552in}{-6.795569in}}%
\pgfpathlineto{\pgfqpoint{0.301677in}{-6.775111in}}%
\pgfpathlineto{\pgfqpoint{0.301802in}{-6.765506in}}%
\pgfpathlineto{\pgfqpoint{0.301927in}{-6.757642in}}%
\pgfpathlineto{\pgfqpoint{0.302052in}{-6.755923in}}%
\pgfpathlineto{\pgfqpoint{0.302177in}{-6.751353in}}%
\pgfpathlineto{\pgfqpoint{0.302302in}{-6.732168in}}%
\pgfpathlineto{\pgfqpoint{0.302427in}{-6.714114in}}%
\pgfpathlineto{\pgfqpoint{0.302552in}{-6.714446in}}%
\pgfpathlineto{\pgfqpoint{0.302677in}{-6.712646in}}%
\pgfpathlineto{\pgfqpoint{0.302802in}{-6.719826in}}%
\pgfpathlineto{\pgfqpoint{0.302927in}{-6.729541in}}%
\pgfpathlineto{\pgfqpoint{0.303052in}{-6.729678in}}%
\pgfpathlineto{\pgfqpoint{0.303177in}{-6.729206in}}%
\pgfpathlineto{\pgfqpoint{0.303303in}{-6.671780in}}%
\pgfpathlineto{\pgfqpoint{0.303428in}{-6.640763in}}%
\pgfpathlineto{\pgfqpoint{0.303553in}{-6.670948in}}%
\pgfpathlineto{\pgfqpoint{0.303678in}{-6.696512in}}%
\pgfpathlineto{\pgfqpoint{0.303803in}{-6.699094in}}%
\pgfpathlineto{\pgfqpoint{0.303928in}{-6.690371in}}%
\pgfpathlineto{\pgfqpoint{0.304053in}{-6.673724in}}%
\pgfpathlineto{\pgfqpoint{0.304178in}{-6.668089in}}%
\pgfpathlineto{\pgfqpoint{0.304303in}{-6.649113in}}%
\pgfpathlineto{\pgfqpoint{0.304428in}{-6.647065in}}%
\pgfpathlineto{\pgfqpoint{0.304553in}{-6.656517in}}%
\pgfpathlineto{\pgfqpoint{0.304678in}{-6.651685in}}%
\pgfpathlineto{\pgfqpoint{0.304803in}{-6.647843in}}%
\pgfpathlineto{\pgfqpoint{0.304928in}{-6.629687in}}%
\pgfpathlineto{\pgfqpoint{0.305053in}{-6.595035in}}%
\pgfpathlineto{\pgfqpoint{0.305178in}{-6.570066in}}%
\pgfpathlineto{\pgfqpoint{0.305303in}{-6.564487in}}%
\pgfpathlineto{\pgfqpoint{0.305428in}{-6.587896in}}%
\pgfpathlineto{\pgfqpoint{0.305553in}{-6.612868in}}%
\pgfpathlineto{\pgfqpoint{0.305678in}{-6.617511in}}%
\pgfpathlineto{\pgfqpoint{0.305803in}{-6.592540in}}%
\pgfpathlineto{\pgfqpoint{0.305928in}{-6.583252in}}%
\pgfpathlineto{\pgfqpoint{0.306053in}{-6.547986in}}%
\pgfpathlineto{\pgfqpoint{0.306178in}{-6.557855in}}%
\pgfpathlineto{\pgfqpoint{0.306303in}{-6.574580in}}%
\pgfpathlineto{\pgfqpoint{0.306428in}{-6.570036in}}%
\pgfpathlineto{\pgfqpoint{0.306554in}{-6.551123in}}%
\pgfpathlineto{\pgfqpoint{0.306679in}{-6.516987in}}%
\pgfpathlineto{\pgfqpoint{0.306804in}{-6.502758in}}%
\pgfpathlineto{\pgfqpoint{0.306929in}{-6.504392in}}%
\pgfpathlineto{\pgfqpoint{0.307054in}{-6.518048in}}%
\pgfpathlineto{\pgfqpoint{0.307179in}{-6.518187in}}%
\pgfpathlineto{\pgfqpoint{0.307304in}{-6.516194in}}%
\pgfpathlineto{\pgfqpoint{0.307429in}{-6.517938in}}%
\pgfpathlineto{\pgfqpoint{0.307554in}{-6.493269in}}%
\pgfpathlineto{\pgfqpoint{0.307679in}{-6.479722in}}%
\pgfpathlineto{\pgfqpoint{0.307804in}{-6.476716in}}%
\pgfpathlineto{\pgfqpoint{0.307929in}{-6.488749in}}%
\pgfpathlineto{\pgfqpoint{0.308054in}{-6.520196in}}%
\pgfpathlineto{\pgfqpoint{0.308179in}{-6.537696in}}%
\pgfpathlineto{\pgfqpoint{0.308304in}{-6.511546in}}%
\pgfpathlineto{\pgfqpoint{0.308429in}{-6.495904in}}%
\pgfpathlineto{\pgfqpoint{0.308554in}{-6.495568in}}%
\pgfpathlineto{\pgfqpoint{0.308679in}{-6.484878in}}%
\pgfpathlineto{\pgfqpoint{0.308804in}{-6.467350in}}%
\pgfpathlineto{\pgfqpoint{0.308929in}{-6.480633in}}%
\pgfpathlineto{\pgfqpoint{0.309054in}{-6.504755in}}%
\pgfpathlineto{\pgfqpoint{0.309179in}{-6.476728in}}%
\pgfpathlineto{\pgfqpoint{0.309304in}{-6.461526in}}%
\pgfpathlineto{\pgfqpoint{0.309429in}{-6.475133in}}%
\pgfpathlineto{\pgfqpoint{0.309554in}{-6.502688in}}%
\pgfpathlineto{\pgfqpoint{0.309679in}{-6.527680in}}%
\pgfpathlineto{\pgfqpoint{0.309805in}{-6.528514in}}%
\pgfpathlineto{\pgfqpoint{0.309930in}{-6.488587in}}%
\pgfpathlineto{\pgfqpoint{0.310055in}{-6.449497in}}%
\pgfpathlineto{\pgfqpoint{0.310180in}{-6.436258in}}%
\pgfpathlineto{\pgfqpoint{0.310305in}{-6.453458in}}%
\pgfpathlineto{\pgfqpoint{0.310430in}{-6.445409in}}%
\pgfpathlineto{\pgfqpoint{0.310555in}{-6.450656in}}%
\pgfpathlineto{\pgfqpoint{0.310680in}{-6.452526in}}%
\pgfpathlineto{\pgfqpoint{0.310805in}{-6.427796in}}%
\pgfpathlineto{\pgfqpoint{0.310930in}{-6.404470in}}%
\pgfpathlineto{\pgfqpoint{0.311055in}{-6.401016in}}%
\pgfpathlineto{\pgfqpoint{0.311180in}{-6.433835in}}%
\pgfpathlineto{\pgfqpoint{0.311305in}{-6.443769in}}%
\pgfpathlineto{\pgfqpoint{0.311430in}{-6.450574in}}%
\pgfpathlineto{\pgfqpoint{0.311555in}{-6.457496in}}%
\pgfpathlineto{\pgfqpoint{0.311680in}{-6.440585in}}%
\pgfpathlineto{\pgfqpoint{0.311805in}{-6.405454in}}%
\pgfpathlineto{\pgfqpoint{0.311930in}{-6.397387in}}%
\pgfpathlineto{\pgfqpoint{0.312055in}{-6.394737in}}%
\pgfpathlineto{\pgfqpoint{0.312180in}{-6.392867in}}%
\pgfpathlineto{\pgfqpoint{0.312305in}{-6.403141in}}%
\pgfpathlineto{\pgfqpoint{0.312430in}{-6.410092in}}%
\pgfpathlineto{\pgfqpoint{0.312555in}{-6.407289in}}%
\pgfpathlineto{\pgfqpoint{0.312680in}{-6.432049in}}%
\pgfpathlineto{\pgfqpoint{0.312805in}{-6.420014in}}%
\pgfpathlineto{\pgfqpoint{0.312930in}{-6.392087in}}%
\pgfpathlineto{\pgfqpoint{0.313056in}{-6.386737in}}%
\pgfpathlineto{\pgfqpoint{0.313181in}{-6.381525in}}%
\pgfpathlineto{\pgfqpoint{0.313306in}{-6.392231in}}%
\pgfpathlineto{\pgfqpoint{0.313431in}{-6.381881in}}%
\pgfpathlineto{\pgfqpoint{0.313556in}{-6.373261in}}%
\pgfpathlineto{\pgfqpoint{0.313681in}{-6.382676in}}%
\pgfpathlineto{\pgfqpoint{0.313806in}{-6.381874in}}%
\pgfpathlineto{\pgfqpoint{0.313931in}{-6.366103in}}%
\pgfpathlineto{\pgfqpoint{0.314056in}{-6.358668in}}%
\pgfpathlineto{\pgfqpoint{0.314181in}{-6.359378in}}%
\pgfpathlineto{\pgfqpoint{0.314306in}{-6.344791in}}%
\pgfpathlineto{\pgfqpoint{0.314431in}{-6.362369in}}%
\pgfpathlineto{\pgfqpoint{0.314556in}{-6.378014in}}%
\pgfpathlineto{\pgfqpoint{0.314681in}{-6.388463in}}%
\pgfpathlineto{\pgfqpoint{0.314806in}{-6.389552in}}%
\pgfpathlineto{\pgfqpoint{0.314931in}{-6.330259in}}%
\pgfpathlineto{\pgfqpoint{0.315056in}{-6.318779in}}%
\pgfpathlineto{\pgfqpoint{0.315181in}{-6.322843in}}%
\pgfpathlineto{\pgfqpoint{0.315306in}{-6.326063in}}%
\pgfpathlineto{\pgfqpoint{0.315431in}{-6.333119in}}%
\pgfpathlineto{\pgfqpoint{0.315556in}{-6.339425in}}%
\pgfpathlineto{\pgfqpoint{0.315681in}{-6.338199in}}%
\pgfpathlineto{\pgfqpoint{0.315806in}{-6.334438in}}%
\pgfpathlineto{\pgfqpoint{0.315931in}{-6.322332in}}%
\pgfpathlineto{\pgfqpoint{0.316056in}{-6.312400in}}%
\pgfpathlineto{\pgfqpoint{0.316181in}{-6.316847in}}%
\pgfpathlineto{\pgfqpoint{0.316307in}{-6.336608in}}%
\pgfpathlineto{\pgfqpoint{0.316432in}{-6.358251in}}%
\pgfpathlineto{\pgfqpoint{0.316557in}{-6.339589in}}%
\pgfpathlineto{\pgfqpoint{0.316682in}{-6.331608in}}%
\pgfpathlineto{\pgfqpoint{0.316807in}{-6.306788in}}%
\pgfpathlineto{\pgfqpoint{0.316932in}{-6.309442in}}%
\pgfpathlineto{\pgfqpoint{0.317057in}{-6.331106in}}%
\pgfpathlineto{\pgfqpoint{0.317182in}{-6.324935in}}%
\pgfpathlineto{\pgfqpoint{0.317307in}{-6.318379in}}%
\pgfpathlineto{\pgfqpoint{0.317432in}{-6.305320in}}%
\pgfpathlineto{\pgfqpoint{0.317557in}{-6.297773in}}%
\pgfpathlineto{\pgfqpoint{0.317682in}{-6.304088in}}%
\pgfpathlineto{\pgfqpoint{0.317807in}{-6.312612in}}%
\pgfpathlineto{\pgfqpoint{0.317932in}{-6.312299in}}%
\pgfpathlineto{\pgfqpoint{0.318057in}{-6.312572in}}%
\pgfpathlineto{\pgfqpoint{0.318182in}{-6.326106in}}%
\pgfpathlineto{\pgfqpoint{0.318307in}{-6.308299in}}%
\pgfpathlineto{\pgfqpoint{0.318432in}{-6.292591in}}%
\pgfpathlineto{\pgfqpoint{0.318557in}{-6.298767in}}%
\pgfpathlineto{\pgfqpoint{0.318682in}{-6.290089in}}%
\pgfpathlineto{\pgfqpoint{0.318807in}{-6.284811in}}%
\pgfpathlineto{\pgfqpoint{0.318932in}{-6.308276in}}%
\pgfpathlineto{\pgfqpoint{0.319057in}{-6.306805in}}%
\pgfpathlineto{\pgfqpoint{0.319182in}{-6.298873in}}%
\pgfpathlineto{\pgfqpoint{0.319307in}{-6.286812in}}%
\pgfpathlineto{\pgfqpoint{0.319432in}{-6.293815in}}%
\pgfpathlineto{\pgfqpoint{0.319558in}{-6.316873in}}%
\pgfpathlineto{\pgfqpoint{0.319683in}{-6.339261in}}%
\pgfpathlineto{\pgfqpoint{0.319808in}{-6.320393in}}%
\pgfpathlineto{\pgfqpoint{0.319933in}{-6.278839in}}%
\pgfpathlineto{\pgfqpoint{0.320058in}{-6.260191in}}%
\pgfpathlineto{\pgfqpoint{0.320183in}{-6.304771in}}%
\pgfpathlineto{\pgfqpoint{0.320308in}{-6.316029in}}%
\pgfpathlineto{\pgfqpoint{0.320433in}{-6.318466in}}%
\pgfpathlineto{\pgfqpoint{0.320558in}{-6.307824in}}%
\pgfpathlineto{\pgfqpoint{0.320683in}{-6.308417in}}%
\pgfpathlineto{\pgfqpoint{0.320808in}{-6.285025in}}%
\pgfpathlineto{\pgfqpoint{0.320933in}{-6.257463in}}%
\pgfpathlineto{\pgfqpoint{0.321058in}{-6.259142in}}%
\pgfpathlineto{\pgfqpoint{0.321183in}{-6.280917in}}%
\pgfpathlineto{\pgfqpoint{0.321308in}{-6.285716in}}%
\pgfpathlineto{\pgfqpoint{0.321433in}{-6.277908in}}%
\pgfpathlineto{\pgfqpoint{0.321558in}{-6.278769in}}%
\pgfpathlineto{\pgfqpoint{0.321683in}{-6.292297in}}%
\pgfpathlineto{\pgfqpoint{0.321808in}{-6.311977in}}%
\pgfpathlineto{\pgfqpoint{0.321933in}{-6.289126in}}%
\pgfpathlineto{\pgfqpoint{0.322058in}{-6.249267in}}%
\pgfpathlineto{\pgfqpoint{0.322183in}{-6.247377in}}%
\pgfpathlineto{\pgfqpoint{0.322308in}{-6.248490in}}%
\pgfpathlineto{\pgfqpoint{0.322433in}{-6.257268in}}%
\pgfpathlineto{\pgfqpoint{0.322558in}{-6.256148in}}%
\pgfpathlineto{\pgfqpoint{0.322684in}{-6.273522in}}%
\pgfpathlineto{\pgfqpoint{0.322809in}{-6.307578in}}%
\pgfpathlineto{\pgfqpoint{0.322934in}{-6.295675in}}%
\pgfpathlineto{\pgfqpoint{0.323059in}{-6.262427in}}%
\pgfpathlineto{\pgfqpoint{0.323184in}{-6.244243in}}%
\pgfpathlineto{\pgfqpoint{0.323309in}{-6.243536in}}%
\pgfpathlineto{\pgfqpoint{0.323434in}{-6.255319in}}%
\pgfpathlineto{\pgfqpoint{0.323559in}{-6.280140in}}%
\pgfpathlineto{\pgfqpoint{0.323684in}{-6.278506in}}%
\pgfpathlineto{\pgfqpoint{0.323809in}{-6.239419in}}%
\pgfpathlineto{\pgfqpoint{0.323934in}{-6.213944in}}%
\pgfpathlineto{\pgfqpoint{0.324059in}{-6.219215in}}%
\pgfpathlineto{\pgfqpoint{0.324184in}{-6.264340in}}%
\pgfpathlineto{\pgfqpoint{0.324309in}{-6.291204in}}%
\pgfpathlineto{\pgfqpoint{0.324434in}{-6.279649in}}%
\pgfpathlineto{\pgfqpoint{0.324559in}{-6.255617in}}%
\pgfpathlineto{\pgfqpoint{0.324684in}{-6.252186in}}%
\pgfpathlineto{\pgfqpoint{0.324809in}{-6.279229in}}%
\pgfpathlineto{\pgfqpoint{0.324934in}{-6.297464in}}%
\pgfpathlineto{\pgfqpoint{0.325059in}{-6.290603in}}%
\pgfpathlineto{\pgfqpoint{0.325184in}{-6.222956in}}%
\pgfpathlineto{\pgfqpoint{0.325309in}{-6.200903in}}%
\pgfpathlineto{\pgfqpoint{0.325434in}{-6.230055in}}%
\pgfpathlineto{\pgfqpoint{0.325559in}{-6.242401in}}%
\pgfpathlineto{\pgfqpoint{0.325684in}{-6.272014in}}%
\pgfpathlineto{\pgfqpoint{0.325809in}{-6.285607in}}%
\pgfpathlineto{\pgfqpoint{0.325935in}{-6.269153in}}%
\pgfpathlineto{\pgfqpoint{0.326060in}{-6.207342in}}%
\pgfpathlineto{\pgfqpoint{0.326185in}{-6.203183in}}%
\pgfpathlineto{\pgfqpoint{0.326310in}{-6.225872in}}%
\pgfpathlineto{\pgfqpoint{0.326435in}{-6.200830in}}%
\pgfpathlineto{\pgfqpoint{0.326560in}{-6.182996in}}%
\pgfpathlineto{\pgfqpoint{0.326685in}{-6.171964in}}%
\pgfpathlineto{\pgfqpoint{0.326810in}{-6.193344in}}%
\pgfpathlineto{\pgfqpoint{0.326935in}{-6.189076in}}%
\pgfpathlineto{\pgfqpoint{0.327060in}{-6.200066in}}%
\pgfpathlineto{\pgfqpoint{0.327185in}{-6.202001in}}%
\pgfpathlineto{\pgfqpoint{0.327310in}{-6.195227in}}%
\pgfpathlineto{\pgfqpoint{0.327435in}{-6.186207in}}%
\pgfpathlineto{\pgfqpoint{0.327560in}{-6.177371in}}%
\pgfpathlineto{\pgfqpoint{0.327685in}{-6.171854in}}%
\pgfpathlineto{\pgfqpoint{0.327810in}{-6.166824in}}%
\pgfpathlineto{\pgfqpoint{0.327935in}{-6.184000in}}%
\pgfpathlineto{\pgfqpoint{0.328060in}{-6.181411in}}%
\pgfpathlineto{\pgfqpoint{0.328185in}{-6.189998in}}%
\pgfpathlineto{\pgfqpoint{0.328310in}{-6.191957in}}%
\pgfpathlineto{\pgfqpoint{0.328435in}{-6.181116in}}%
\pgfpathlineto{\pgfqpoint{0.328560in}{-6.173781in}}%
\pgfpathlineto{\pgfqpoint{0.328685in}{-6.172143in}}%
\pgfpathlineto{\pgfqpoint{0.328810in}{-6.164954in}}%
\pgfpathlineto{\pgfqpoint{0.328935in}{-6.189808in}}%
\pgfpathlineto{\pgfqpoint{0.329060in}{-6.201402in}}%
\pgfpathlineto{\pgfqpoint{0.329186in}{-6.192486in}}%
\pgfpathlineto{\pgfqpoint{0.329311in}{-6.226167in}}%
\pgfpathlineto{\pgfqpoint{0.329436in}{-6.266364in}}%
\pgfpathlineto{\pgfqpoint{0.329561in}{-6.267581in}}%
\pgfpathlineto{\pgfqpoint{0.329686in}{-6.265037in}}%
\pgfpathlineto{\pgfqpoint{0.329811in}{-6.243713in}}%
\pgfpathlineto{\pgfqpoint{0.329936in}{-6.228041in}}%
\pgfpathlineto{\pgfqpoint{0.330061in}{-6.220543in}}%
\pgfpathlineto{\pgfqpoint{0.330186in}{-6.224239in}}%
\pgfpathlineto{\pgfqpoint{0.330311in}{-6.227387in}}%
\pgfpathlineto{\pgfqpoint{0.330436in}{-6.241006in}}%
\pgfpathlineto{\pgfqpoint{0.330561in}{-6.241090in}}%
\pgfpathlineto{\pgfqpoint{0.330686in}{-6.192795in}}%
\pgfpathlineto{\pgfqpoint{0.330811in}{-6.190879in}}%
\pgfpathlineto{\pgfqpoint{0.330936in}{-6.171378in}}%
\pgfpathlineto{\pgfqpoint{0.331061in}{-6.180929in}}%
\pgfpathlineto{\pgfqpoint{0.331186in}{-6.186376in}}%
\pgfpathlineto{\pgfqpoint{0.331311in}{-6.188302in}}%
\pgfpathlineto{\pgfqpoint{0.331436in}{-6.206211in}}%
\pgfpathlineto{\pgfqpoint{0.331561in}{-6.244409in}}%
\pgfpathlineto{\pgfqpoint{0.331686in}{-6.247609in}}%
\pgfpathlineto{\pgfqpoint{0.331811in}{-6.214409in}}%
\pgfpathlineto{\pgfqpoint{0.331936in}{-6.197397in}}%
\pgfpathlineto{\pgfqpoint{0.332061in}{-6.173094in}}%
\pgfpathlineto{\pgfqpoint{0.332186in}{-6.173632in}}%
\pgfpathlineto{\pgfqpoint{0.332311in}{-6.211870in}}%
\pgfpathlineto{\pgfqpoint{0.332437in}{-6.232367in}}%
\pgfpathlineto{\pgfqpoint{0.332562in}{-6.209366in}}%
\pgfpathlineto{\pgfqpoint{0.332687in}{-6.192647in}}%
\pgfpathlineto{\pgfqpoint{0.332812in}{-6.205077in}}%
\pgfpathlineto{\pgfqpoint{0.332937in}{-6.197795in}}%
\pgfpathlineto{\pgfqpoint{0.333062in}{-6.253174in}}%
\pgfpathlineto{\pgfqpoint{0.333187in}{-6.281447in}}%
\pgfpathlineto{\pgfqpoint{0.333312in}{-6.252969in}}%
\pgfpathlineto{\pgfqpoint{0.333437in}{-6.237941in}}%
\pgfpathlineto{\pgfqpoint{0.333562in}{-6.177633in}}%
\pgfpathlineto{\pgfqpoint{0.333687in}{-6.153783in}}%
\pgfpathlineto{\pgfqpoint{0.333812in}{-6.172485in}}%
\pgfpathlineto{\pgfqpoint{0.333937in}{-6.199206in}}%
\pgfpathlineto{\pgfqpoint{0.334062in}{-6.185638in}}%
\pgfpathlineto{\pgfqpoint{0.334187in}{-6.144079in}}%
\pgfpathlineto{\pgfqpoint{0.334312in}{-6.136001in}}%
\pgfpathlineto{\pgfqpoint{0.334437in}{-6.136758in}}%
\pgfpathlineto{\pgfqpoint{0.334562in}{-6.160702in}}%
\pgfpathlineto{\pgfqpoint{0.334687in}{-6.168509in}}%
\pgfpathlineto{\pgfqpoint{0.334812in}{-6.189852in}}%
\pgfpathlineto{\pgfqpoint{0.334937in}{-6.189659in}}%
\pgfpathlineto{\pgfqpoint{0.335062in}{-6.181987in}}%
\pgfpathlineto{\pgfqpoint{0.335187in}{-6.151995in}}%
\pgfpathlineto{\pgfqpoint{0.335312in}{-6.126880in}}%
\pgfpathlineto{\pgfqpoint{0.335437in}{-6.140260in}}%
\pgfpathlineto{\pgfqpoint{0.335562in}{-6.127353in}}%
\pgfpathlineto{\pgfqpoint{0.335688in}{-6.123809in}}%
\pgfpathlineto{\pgfqpoint{0.335813in}{-6.135399in}}%
\pgfpathlineto{\pgfqpoint{0.335938in}{-6.159536in}}%
\pgfpathlineto{\pgfqpoint{0.336063in}{-6.177238in}}%
\pgfpathlineto{\pgfqpoint{0.336188in}{-6.181063in}}%
\pgfpathlineto{\pgfqpoint{0.336313in}{-6.169719in}}%
\pgfpathlineto{\pgfqpoint{0.336438in}{-6.152461in}}%
\pgfpathlineto{\pgfqpoint{0.336563in}{-6.155482in}}%
\pgfpathlineto{\pgfqpoint{0.336688in}{-6.178230in}}%
\pgfpathlineto{\pgfqpoint{0.336813in}{-6.170961in}}%
\pgfpathlineto{\pgfqpoint{0.336938in}{-6.151210in}}%
\pgfpathlineto{\pgfqpoint{0.337063in}{-6.159914in}}%
\pgfpathlineto{\pgfqpoint{0.337188in}{-6.167577in}}%
\pgfpathlineto{\pgfqpoint{0.337313in}{-6.170728in}}%
\pgfpathlineto{\pgfqpoint{0.337438in}{-6.131601in}}%
\pgfpathlineto{\pgfqpoint{0.337563in}{-6.135909in}}%
\pgfpathlineto{\pgfqpoint{0.337688in}{-6.147965in}}%
\pgfpathlineto{\pgfqpoint{0.337813in}{-6.159675in}}%
\pgfpathlineto{\pgfqpoint{0.337938in}{-6.144373in}}%
\pgfpathlineto{\pgfqpoint{0.338063in}{-6.151162in}}%
\pgfpathlineto{\pgfqpoint{0.338188in}{-6.191204in}}%
\pgfpathlineto{\pgfqpoint{0.338313in}{-6.174627in}}%
\pgfpathlineto{\pgfqpoint{0.338438in}{-6.175330in}}%
\pgfpathlineto{\pgfqpoint{0.338563in}{-6.178701in}}%
\pgfpathlineto{\pgfqpoint{0.338688in}{-6.173371in}}%
\pgfpathlineto{\pgfqpoint{0.338813in}{-6.189812in}}%
\pgfpathlineto{\pgfqpoint{0.338939in}{-6.177340in}}%
\pgfpathlineto{\pgfqpoint{0.339064in}{-6.201116in}}%
\pgfpathlineto{\pgfqpoint{0.339189in}{-6.227121in}}%
\pgfpathlineto{\pgfqpoint{0.339314in}{-6.182068in}}%
\pgfpathlineto{\pgfqpoint{0.339439in}{-6.154170in}}%
\pgfpathlineto{\pgfqpoint{0.339564in}{-6.130918in}}%
\pgfpathlineto{\pgfqpoint{0.339689in}{-6.124774in}}%
\pgfpathlineto{\pgfqpoint{0.339814in}{-6.131962in}}%
\pgfpathlineto{\pgfqpoint{0.339939in}{-6.136044in}}%
\pgfpathlineto{\pgfqpoint{0.340064in}{-6.138248in}}%
\pgfpathlineto{\pgfqpoint{0.340189in}{-6.158612in}}%
\pgfpathlineto{\pgfqpoint{0.340314in}{-6.164398in}}%
\pgfpathlineto{\pgfqpoint{0.340439in}{-6.153403in}}%
\pgfpathlineto{\pgfqpoint{0.340564in}{-6.134184in}}%
\pgfpathlineto{\pgfqpoint{0.340689in}{-6.145904in}}%
\pgfpathlineto{\pgfqpoint{0.340814in}{-6.181524in}}%
\pgfpathlineto{\pgfqpoint{0.340939in}{-6.188938in}}%
\pgfpathlineto{\pgfqpoint{0.341064in}{-6.187504in}}%
\pgfpathlineto{\pgfqpoint{0.341189in}{-6.138752in}}%
\pgfpathlineto{\pgfqpoint{0.341314in}{-6.112974in}}%
\pgfpathlineto{\pgfqpoint{0.341439in}{-6.117100in}}%
\pgfpathlineto{\pgfqpoint{0.341564in}{-6.116749in}}%
\pgfpathlineto{\pgfqpoint{0.341689in}{-6.108592in}}%
\pgfpathlineto{\pgfqpoint{0.341814in}{-6.096567in}}%
\pgfpathlineto{\pgfqpoint{0.341939in}{-6.100484in}}%
\pgfpathlineto{\pgfqpoint{0.342065in}{-6.116470in}}%
\pgfpathlineto{\pgfqpoint{0.342190in}{-6.130289in}}%
\pgfpathlineto{\pgfqpoint{0.342315in}{-6.117735in}}%
\pgfpathlineto{\pgfqpoint{0.342440in}{-6.132601in}}%
\pgfpathlineto{\pgfqpoint{0.342565in}{-6.147265in}}%
\pgfpathlineto{\pgfqpoint{0.342690in}{-6.153754in}}%
\pgfpathlineto{\pgfqpoint{0.342815in}{-6.150463in}}%
\pgfpathlineto{\pgfqpoint{0.342940in}{-6.160138in}}%
\pgfpathlineto{\pgfqpoint{0.343065in}{-6.154694in}}%
\pgfpathlineto{\pgfqpoint{0.343190in}{-6.120704in}}%
\pgfpathlineto{\pgfqpoint{0.343315in}{-6.119727in}}%
\pgfpathlineto{\pgfqpoint{0.343440in}{-6.134043in}}%
\pgfpathlineto{\pgfqpoint{0.343565in}{-6.128350in}}%
\pgfpathlineto{\pgfqpoint{0.343690in}{-6.105718in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{-6.094548in}}%
\pgfpathlineto{\pgfqpoint{0.343940in}{-6.084904in}}%
\pgfpathlineto{\pgfqpoint{0.344065in}{-6.093958in}}%
\pgfpathlineto{\pgfqpoint{0.344190in}{-6.097531in}}%
\pgfpathlineto{\pgfqpoint{0.344315in}{-6.134838in}}%
\pgfpathlineto{\pgfqpoint{0.344440in}{-6.135516in}}%
\pgfpathlineto{\pgfqpoint{0.344565in}{-6.127841in}}%
\pgfpathlineto{\pgfqpoint{0.344690in}{-6.088948in}}%
\pgfpathlineto{\pgfqpoint{0.344815in}{-6.076288in}}%
\pgfpathlineto{\pgfqpoint{0.344940in}{-6.086188in}}%
\pgfpathlineto{\pgfqpoint{0.345065in}{-6.116831in}}%
\pgfpathlineto{\pgfqpoint{0.345190in}{-6.132485in}}%
\pgfpathlineto{\pgfqpoint{0.345316in}{-6.121179in}}%
\pgfpathlineto{\pgfqpoint{0.345441in}{-6.104049in}}%
\pgfpathlineto{\pgfqpoint{0.345566in}{-6.117561in}}%
\pgfpathlineto{\pgfqpoint{0.345691in}{-6.121750in}}%
\pgfpathlineto{\pgfqpoint{0.345816in}{-6.112536in}}%
\pgfpathlineto{\pgfqpoint{0.345941in}{-6.120024in}}%
\pgfpathlineto{\pgfqpoint{0.346066in}{-6.105286in}}%
\pgfpathlineto{\pgfqpoint{0.346191in}{-6.094338in}}%
\pgfpathlineto{\pgfqpoint{0.346316in}{-6.096450in}}%
\pgfpathlineto{\pgfqpoint{0.346441in}{-6.137898in}}%
\pgfpathlineto{\pgfqpoint{0.346566in}{-6.148531in}}%
\pgfpathlineto{\pgfqpoint{0.346691in}{-6.112580in}}%
\pgfpathlineto{\pgfqpoint{0.346816in}{-6.094867in}}%
\pgfpathlineto{\pgfqpoint{0.346941in}{-6.107513in}}%
\pgfpathlineto{\pgfqpoint{0.347066in}{-6.128365in}}%
\pgfpathlineto{\pgfqpoint{0.347191in}{-6.143811in}}%
\pgfpathlineto{\pgfqpoint{0.347316in}{-6.128853in}}%
\pgfpathlineto{\pgfqpoint{0.347441in}{-6.124161in}}%
\pgfpathlineto{\pgfqpoint{0.347566in}{-6.115374in}}%
\pgfpathlineto{\pgfqpoint{0.347691in}{-6.116258in}}%
\pgfpathlineto{\pgfqpoint{0.347816in}{-6.132720in}}%
\pgfpathlineto{\pgfqpoint{0.347941in}{-6.158513in}}%
\pgfpathlineto{\pgfqpoint{0.348066in}{-6.136117in}}%
\pgfpathlineto{\pgfqpoint{0.348191in}{-6.091008in}}%
\pgfpathlineto{\pgfqpoint{0.348316in}{-6.068201in}}%
\pgfpathlineto{\pgfqpoint{0.348441in}{-6.077999in}}%
\pgfpathlineto{\pgfqpoint{0.348567in}{-6.084699in}}%
\pgfpathlineto{\pgfqpoint{0.348692in}{-6.080613in}}%
\pgfpathlineto{\pgfqpoint{0.348817in}{-6.074629in}}%
\pgfpathlineto{\pgfqpoint{0.348942in}{-6.077371in}}%
\pgfpathlineto{\pgfqpoint{0.349067in}{-6.080128in}}%
\pgfpathlineto{\pgfqpoint{0.349192in}{-6.095246in}}%
\pgfpathlineto{\pgfqpoint{0.349317in}{-6.090363in}}%
\pgfpathlineto{\pgfqpoint{0.349442in}{-6.090500in}}%
\pgfpathlineto{\pgfqpoint{0.349567in}{-6.098418in}}%
\pgfpathlineto{\pgfqpoint{0.349692in}{-6.078855in}}%
\pgfpathlineto{\pgfqpoint{0.349817in}{-6.065907in}}%
\pgfpathlineto{\pgfqpoint{0.349942in}{-6.068490in}}%
\pgfpathlineto{\pgfqpoint{0.350067in}{-6.078083in}}%
\pgfpathlineto{\pgfqpoint{0.350192in}{-6.074294in}}%
\pgfpathlineto{\pgfqpoint{0.350317in}{-6.063163in}}%
\pgfpathlineto{\pgfqpoint{0.350442in}{-6.082385in}}%
\pgfpathlineto{\pgfqpoint{0.350567in}{-6.107532in}}%
\pgfpathlineto{\pgfqpoint{0.350692in}{-6.111342in}}%
\pgfpathlineto{\pgfqpoint{0.350817in}{-6.087450in}}%
\pgfpathlineto{\pgfqpoint{0.350942in}{-6.067293in}}%
\pgfpathlineto{\pgfqpoint{0.351067in}{-6.036064in}}%
\pgfpathlineto{\pgfqpoint{0.351192in}{-6.026018in}}%
\pgfpathlineto{\pgfqpoint{0.351317in}{-6.054951in}}%
\pgfpathlineto{\pgfqpoint{0.351442in}{-6.072590in}}%
\pgfpathlineto{\pgfqpoint{0.351567in}{-6.068906in}}%
\pgfpathlineto{\pgfqpoint{0.351692in}{-6.076665in}}%
\pgfpathlineto{\pgfqpoint{0.351818in}{-6.077151in}}%
\pgfpathlineto{\pgfqpoint{0.351943in}{-6.067922in}}%
\pgfpathlineto{\pgfqpoint{0.352068in}{-6.096259in}}%
\pgfpathlineto{\pgfqpoint{0.352193in}{-6.105018in}}%
\pgfpathlineto{\pgfqpoint{0.352318in}{-6.078694in}}%
\pgfpathlineto{\pgfqpoint{0.352443in}{-6.053611in}}%
\pgfpathlineto{\pgfqpoint{0.352568in}{-6.034617in}}%
\pgfpathlineto{\pgfqpoint{0.352693in}{-6.037700in}}%
\pgfpathlineto{\pgfqpoint{0.352818in}{-6.053446in}}%
\pgfpathlineto{\pgfqpoint{0.352943in}{-6.075009in}}%
\pgfpathlineto{\pgfqpoint{0.353068in}{-6.063559in}}%
\pgfpathlineto{\pgfqpoint{0.353193in}{-6.050943in}}%
\pgfpathlineto{\pgfqpoint{0.353318in}{-6.033490in}}%
\pgfpathlineto{\pgfqpoint{0.353443in}{-6.036247in}}%
\pgfpathlineto{\pgfqpoint{0.353568in}{-6.067633in}}%
\pgfpathlineto{\pgfqpoint{0.353693in}{-6.066238in}}%
\pgfpathlineto{\pgfqpoint{0.353818in}{-6.041934in}}%
\pgfpathlineto{\pgfqpoint{0.353943in}{-6.070143in}}%
\pgfpathlineto{\pgfqpoint{0.354068in}{-6.064971in}}%
\pgfpathlineto{\pgfqpoint{0.354193in}{-6.043332in}}%
\pgfpathlineto{\pgfqpoint{0.354318in}{-6.039401in}}%
\pgfpathlineto{\pgfqpoint{0.354443in}{-6.070945in}}%
\pgfpathlineto{\pgfqpoint{0.354568in}{-6.076246in}}%
\pgfpathlineto{\pgfqpoint{0.354693in}{-6.054026in}}%
\pgfpathlineto{\pgfqpoint{0.354818in}{-6.055587in}}%
\pgfpathlineto{\pgfqpoint{0.354943in}{-6.053043in}}%
\pgfpathlineto{\pgfqpoint{0.355069in}{-6.052788in}}%
\pgfpathlineto{\pgfqpoint{0.355194in}{-6.083092in}}%
\pgfpathlineto{\pgfqpoint{0.355319in}{-6.053725in}}%
\pgfpathlineto{\pgfqpoint{0.355444in}{-6.037867in}}%
\pgfpathlineto{\pgfqpoint{0.355569in}{-6.024903in}}%
\pgfpathlineto{\pgfqpoint{0.355694in}{-6.024519in}}%
\pgfpathlineto{\pgfqpoint{0.355819in}{-6.025286in}}%
\pgfpathlineto{\pgfqpoint{0.355944in}{-6.022527in}}%
\pgfpathlineto{\pgfqpoint{0.356069in}{-6.021433in}}%
\pgfpathlineto{\pgfqpoint{0.356194in}{-6.024025in}}%
\pgfpathlineto{\pgfqpoint{0.356319in}{-6.028745in}}%
\pgfpathlineto{\pgfqpoint{0.356444in}{-6.037361in}}%
\pgfpathlineto{\pgfqpoint{0.356569in}{-6.051884in}}%
\pgfpathlineto{\pgfqpoint{0.356694in}{-6.039047in}}%
\pgfpathlineto{\pgfqpoint{0.356819in}{-6.058847in}}%
\pgfpathlineto{\pgfqpoint{0.356944in}{-6.048765in}}%
\pgfpathlineto{\pgfqpoint{0.357069in}{-6.035353in}}%
\pgfpathlineto{\pgfqpoint{0.357194in}{-6.034139in}}%
\pgfpathlineto{\pgfqpoint{0.357319in}{-6.047822in}}%
\pgfpathlineto{\pgfqpoint{0.357444in}{-6.065502in}}%
\pgfpathlineto{\pgfqpoint{0.357569in}{-6.041236in}}%
\pgfpathlineto{\pgfqpoint{0.357694in}{-6.047191in}}%
\pgfpathlineto{\pgfqpoint{0.357819in}{-6.030138in}}%
\pgfpathlineto{\pgfqpoint{0.357944in}{-6.025724in}}%
\pgfpathlineto{\pgfqpoint{0.358069in}{-6.039311in}}%
\pgfpathlineto{\pgfqpoint{0.358194in}{-6.029511in}}%
\pgfpathlineto{\pgfqpoint{0.358320in}{-6.033498in}}%
\pgfpathlineto{\pgfqpoint{0.358445in}{-6.024286in}}%
\pgfpathlineto{\pgfqpoint{0.358570in}{-6.020521in}}%
\pgfpathlineto{\pgfqpoint{0.358695in}{-6.041344in}}%
\pgfpathlineto{\pgfqpoint{0.358820in}{-6.039711in}}%
\pgfpathlineto{\pgfqpoint{0.358945in}{-6.023108in}}%
\pgfpathlineto{\pgfqpoint{0.359070in}{-6.038919in}}%
\pgfpathlineto{\pgfqpoint{0.359195in}{-6.049666in}}%
\pgfpathlineto{\pgfqpoint{0.359320in}{-6.063824in}}%
\pgfpathlineto{\pgfqpoint{0.359445in}{-6.104263in}}%
\pgfpathlineto{\pgfqpoint{0.359570in}{-6.080952in}}%
\pgfpathlineto{\pgfqpoint{0.359695in}{-6.040807in}}%
\pgfpathlineto{\pgfqpoint{0.359820in}{-6.057702in}}%
\pgfpathlineto{\pgfqpoint{0.359945in}{-6.084912in}}%
\pgfpathlineto{\pgfqpoint{0.360070in}{-6.046519in}}%
\pgfpathlineto{\pgfqpoint{0.360195in}{-6.033100in}}%
\pgfpathlineto{\pgfqpoint{0.360320in}{-6.050694in}}%
\pgfpathlineto{\pgfqpoint{0.360445in}{-6.048042in}}%
\pgfpathlineto{\pgfqpoint{0.360570in}{-6.038078in}}%
\pgfpathlineto{\pgfqpoint{0.360695in}{-6.053422in}}%
\pgfpathlineto{\pgfqpoint{0.360820in}{-6.072038in}}%
\pgfpathlineto{\pgfqpoint{0.360945in}{-6.067382in}}%
\pgfpathlineto{\pgfqpoint{0.361070in}{-6.016914in}}%
\pgfpathlineto{\pgfqpoint{0.361195in}{-6.034987in}}%
\pgfpathlineto{\pgfqpoint{0.361320in}{-6.047149in}}%
\pgfpathlineto{\pgfqpoint{0.361446in}{-6.016762in}}%
\pgfpathlineto{\pgfqpoint{0.361571in}{-6.019543in}}%
\pgfpathlineto{\pgfqpoint{0.361696in}{-6.037927in}}%
\pgfpathlineto{\pgfqpoint{0.361821in}{-6.033868in}}%
\pgfpathlineto{\pgfqpoint{0.361946in}{-6.044533in}}%
\pgfpathlineto{\pgfqpoint{0.362071in}{-6.035922in}}%
\pgfpathlineto{\pgfqpoint{0.362196in}{-6.038201in}}%
\pgfpathlineto{\pgfqpoint{0.362321in}{-6.048524in}}%
\pgfpathlineto{\pgfqpoint{0.362446in}{-6.061412in}}%
\pgfpathlineto{\pgfqpoint{0.362571in}{-6.050888in}}%
\pgfpathlineto{\pgfqpoint{0.362696in}{-6.037924in}}%
\pgfpathlineto{\pgfqpoint{0.362821in}{-6.055202in}}%
\pgfpathlineto{\pgfqpoint{0.362946in}{-6.049466in}}%
\pgfpathlineto{\pgfqpoint{0.363071in}{-6.063766in}}%
\pgfpathlineto{\pgfqpoint{0.363196in}{-6.083308in}}%
\pgfpathlineto{\pgfqpoint{0.363321in}{-6.067791in}}%
\pgfpathlineto{\pgfqpoint{0.363446in}{-6.060254in}}%
\pgfpathlineto{\pgfqpoint{0.363571in}{-6.063942in}}%
\pgfpathlineto{\pgfqpoint{0.363696in}{-6.067571in}}%
\pgfpathlineto{\pgfqpoint{0.363821in}{-6.077640in}}%
\pgfpathlineto{\pgfqpoint{0.363946in}{-6.091766in}}%
\pgfpathlineto{\pgfqpoint{0.364071in}{-6.080525in}}%
\pgfpathlineto{\pgfqpoint{0.364196in}{-6.058926in}}%
\pgfpathlineto{\pgfqpoint{0.364321in}{-6.076872in}}%
\pgfpathlineto{\pgfqpoint{0.364446in}{-6.083920in}}%
\pgfpathlineto{\pgfqpoint{0.364571in}{-6.095680in}}%
\pgfpathlineto{\pgfqpoint{0.364697in}{-6.068651in}}%
\pgfpathlineto{\pgfqpoint{0.364822in}{-6.058337in}}%
\pgfpathlineto{\pgfqpoint{0.364947in}{-6.041034in}}%
\pgfpathlineto{\pgfqpoint{0.365072in}{-6.029323in}}%
\pgfpathlineto{\pgfqpoint{0.365197in}{-6.027703in}}%
\pgfpathlineto{\pgfqpoint{0.365322in}{-6.015305in}}%
\pgfpathlineto{\pgfqpoint{0.365447in}{-5.995932in}}%
\pgfpathlineto{\pgfqpoint{0.365572in}{-6.017133in}}%
\pgfpathlineto{\pgfqpoint{0.365697in}{-5.996642in}}%
\pgfpathlineto{\pgfqpoint{0.365822in}{-6.002632in}}%
\pgfpathlineto{\pgfqpoint{0.365947in}{-6.012101in}}%
\pgfpathlineto{\pgfqpoint{0.366072in}{-6.004786in}}%
\pgfpathlineto{\pgfqpoint{0.366197in}{-6.006675in}}%
\pgfpathlineto{\pgfqpoint{0.366322in}{-5.999967in}}%
\pgfpathlineto{\pgfqpoint{0.366447in}{-5.982425in}}%
\pgfpathlineto{\pgfqpoint{0.366572in}{-5.980403in}}%
\pgfpathlineto{\pgfqpoint{0.366697in}{-5.985009in}}%
\pgfpathlineto{\pgfqpoint{0.366822in}{-5.975076in}}%
\pgfpathlineto{\pgfqpoint{0.366947in}{-5.974222in}}%
\pgfpathlineto{\pgfqpoint{0.367072in}{-5.969945in}}%
\pgfpathlineto{\pgfqpoint{0.367197in}{-5.976699in}}%
\pgfpathlineto{\pgfqpoint{0.367322in}{-5.989157in}}%
\pgfpathlineto{\pgfqpoint{0.367447in}{-5.984381in}}%
\pgfpathlineto{\pgfqpoint{0.367572in}{-5.974116in}}%
\pgfpathlineto{\pgfqpoint{0.367697in}{-5.978830in}}%
\pgfpathlineto{\pgfqpoint{0.367822in}{-5.983167in}}%
\pgfpathlineto{\pgfqpoint{0.367948in}{-5.982407in}}%
\pgfpathlineto{\pgfqpoint{0.368073in}{-5.971231in}}%
\pgfpathlineto{\pgfqpoint{0.368198in}{-5.970935in}}%
\pgfpathlineto{\pgfqpoint{0.368323in}{-5.979403in}}%
\pgfpathlineto{\pgfqpoint{0.368448in}{-5.975535in}}%
\pgfpathlineto{\pgfqpoint{0.368573in}{-5.977839in}}%
\pgfpathlineto{\pgfqpoint{0.368698in}{-5.983665in}}%
\pgfpathlineto{\pgfqpoint{0.368823in}{-5.975398in}}%
\pgfpathlineto{\pgfqpoint{0.368948in}{-5.967081in}}%
\pgfpathlineto{\pgfqpoint{0.369073in}{-5.970537in}}%
\pgfpathlineto{\pgfqpoint{0.369198in}{-5.972942in}}%
\pgfpathlineto{\pgfqpoint{0.369323in}{-5.963825in}}%
\pgfpathlineto{\pgfqpoint{0.369448in}{-5.974426in}}%
\pgfpathlineto{\pgfqpoint{0.369573in}{-5.991048in}}%
\pgfpathlineto{\pgfqpoint{0.369698in}{-5.980077in}}%
\pgfpathlineto{\pgfqpoint{0.369823in}{-5.985076in}}%
\pgfpathlineto{\pgfqpoint{0.369948in}{-5.996721in}}%
\pgfpathlineto{\pgfqpoint{0.370073in}{-5.989473in}}%
\pgfpathlineto{\pgfqpoint{0.370198in}{-5.969998in}}%
\pgfpathlineto{\pgfqpoint{0.370323in}{-5.986168in}}%
\pgfpathlineto{\pgfqpoint{0.370448in}{-5.996059in}}%
\pgfpathlineto{\pgfqpoint{0.370573in}{-5.967649in}}%
\pgfpathlineto{\pgfqpoint{0.370698in}{-5.970678in}}%
\pgfpathlineto{\pgfqpoint{0.370823in}{-5.982765in}}%
\pgfpathlineto{\pgfqpoint{0.370948in}{-5.975348in}}%
\pgfpathlineto{\pgfqpoint{0.371073in}{-5.978531in}}%
\pgfpathlineto{\pgfqpoint{0.371199in}{-5.982161in}}%
\pgfpathlineto{\pgfqpoint{0.371324in}{-5.986584in}}%
\pgfpathlineto{\pgfqpoint{0.371449in}{-5.985393in}}%
\pgfpathlineto{\pgfqpoint{0.371574in}{-5.986930in}}%
\pgfpathlineto{\pgfqpoint{0.371699in}{-5.982440in}}%
\pgfpathlineto{\pgfqpoint{0.371824in}{-5.975993in}}%
\pgfpathlineto{\pgfqpoint{0.371949in}{-5.976677in}}%
\pgfpathlineto{\pgfqpoint{0.372074in}{-5.974963in}}%
\pgfpathlineto{\pgfqpoint{0.372199in}{-5.976057in}}%
\pgfpathlineto{\pgfqpoint{0.372324in}{-5.979004in}}%
\pgfpathlineto{\pgfqpoint{0.372449in}{-5.973392in}}%
\pgfpathlineto{\pgfqpoint{0.372574in}{-5.974715in}}%
\pgfpathlineto{\pgfqpoint{0.372699in}{-5.978096in}}%
\pgfpathlineto{\pgfqpoint{0.372824in}{-5.969065in}}%
\pgfpathlineto{\pgfqpoint{0.372949in}{-5.960061in}}%
\pgfpathlineto{\pgfqpoint{0.373074in}{-5.973299in}}%
\pgfpathlineto{\pgfqpoint{0.373199in}{-5.970409in}}%
\pgfpathlineto{\pgfqpoint{0.373324in}{-5.968425in}}%
\pgfpathlineto{\pgfqpoint{0.373449in}{-5.968498in}}%
\pgfpathlineto{\pgfqpoint{0.373574in}{-5.972799in}}%
\pgfpathlineto{\pgfqpoint{0.373699in}{-5.972537in}}%
\pgfpathlineto{\pgfqpoint{0.373824in}{-5.958134in}}%
\pgfpathlineto{\pgfqpoint{0.373949in}{-5.961258in}}%
\pgfpathlineto{\pgfqpoint{0.374074in}{-5.964082in}}%
\pgfpathlineto{\pgfqpoint{0.374199in}{-5.959532in}}%
\pgfpathlineto{\pgfqpoint{0.374324in}{-5.960519in}}%
\pgfpathlineto{\pgfqpoint{0.374450in}{-5.962767in}}%
\pgfpathlineto{\pgfqpoint{0.374575in}{-5.960074in}}%
\pgfpathlineto{\pgfqpoint{0.374700in}{-5.959233in}}%
\pgfpathlineto{\pgfqpoint{0.374825in}{-5.959067in}}%
\pgfpathlineto{\pgfqpoint{0.374950in}{-5.961586in}}%
\pgfpathlineto{\pgfqpoint{0.375075in}{-5.962236in}}%
\pgfpathlineto{\pgfqpoint{0.375200in}{-5.963336in}}%
\pgfpathlineto{\pgfqpoint{0.375325in}{-5.957268in}}%
\pgfpathlineto{\pgfqpoint{0.375450in}{-5.953846in}}%
\pgfpathlineto{\pgfqpoint{0.375575in}{-5.959582in}}%
\pgfpathlineto{\pgfqpoint{0.375700in}{-5.963426in}}%
\pgfpathlineto{\pgfqpoint{0.375825in}{-5.957450in}}%
\pgfpathlineto{\pgfqpoint{0.375950in}{-5.956668in}}%
\pgfpathlineto{\pgfqpoint{0.376075in}{-5.955347in}}%
\pgfpathlineto{\pgfqpoint{0.376200in}{-5.956615in}}%
\pgfpathlineto{\pgfqpoint{0.376325in}{-5.957838in}}%
\pgfpathlineto{\pgfqpoint{0.376450in}{-5.956720in}}%
\pgfpathlineto{\pgfqpoint{0.376575in}{-5.958533in}}%
\pgfpathlineto{\pgfqpoint{0.376700in}{-5.959865in}}%
\pgfpathlineto{\pgfqpoint{0.376825in}{-5.966950in}}%
\pgfpathlineto{\pgfqpoint{0.376950in}{-5.965032in}}%
\pgfpathlineto{\pgfqpoint{0.377075in}{-5.957724in}}%
\pgfpathlineto{\pgfqpoint{0.377200in}{-5.953659in}}%
\pgfpathlineto{\pgfqpoint{0.377325in}{-5.951000in}}%
\pgfpathlineto{\pgfqpoint{0.377450in}{-5.954351in}}%
\pgfpathlineto{\pgfqpoint{0.377576in}{-5.952963in}}%
\pgfpathlineto{\pgfqpoint{0.377701in}{-5.951495in}}%
\pgfpathlineto{\pgfqpoint{0.377826in}{-5.951860in}}%
\pgfpathlineto{\pgfqpoint{0.377951in}{-5.955134in}}%
\pgfpathlineto{\pgfqpoint{0.378076in}{-5.946987in}}%
\pgfpathlineto{\pgfqpoint{0.378201in}{-5.951018in}}%
\pgfpathlineto{\pgfqpoint{0.378326in}{-5.951306in}}%
\pgfpathlineto{\pgfqpoint{0.378451in}{-5.948299in}}%
\pgfpathlineto{\pgfqpoint{0.378576in}{-5.949144in}}%
\pgfpathlineto{\pgfqpoint{0.378701in}{-5.962108in}}%
\pgfpathlineto{\pgfqpoint{0.378826in}{-5.962094in}}%
\pgfpathlineto{\pgfqpoint{0.378951in}{-5.958959in}}%
\pgfpathlineto{\pgfqpoint{0.379076in}{-5.952305in}}%
\pgfpathlineto{\pgfqpoint{0.379201in}{-5.946716in}}%
\pgfpathlineto{\pgfqpoint{0.379326in}{-5.948738in}}%
\pgfpathlineto{\pgfqpoint{0.379451in}{-5.949550in}}%
\pgfpathlineto{\pgfqpoint{0.379576in}{-5.941374in}}%
\pgfpathlineto{\pgfqpoint{0.379701in}{-5.945524in}}%
\pgfpathlineto{\pgfqpoint{0.379826in}{-5.946784in}}%
\pgfpathlineto{\pgfqpoint{0.379951in}{-5.943572in}}%
\pgfpathlineto{\pgfqpoint{0.380076in}{-5.948229in}}%
\pgfpathlineto{\pgfqpoint{0.380201in}{-5.952429in}}%
\pgfpathlineto{\pgfqpoint{0.380326in}{-5.952070in}}%
\pgfpathlineto{\pgfqpoint{0.380451in}{-5.953986in}}%
\pgfpathlineto{\pgfqpoint{0.380576in}{-5.954777in}}%
\pgfpathlineto{\pgfqpoint{0.380701in}{-5.949651in}}%
\pgfpathlineto{\pgfqpoint{0.380827in}{-5.944441in}}%
\pgfpathlineto{\pgfqpoint{0.380952in}{-5.947643in}}%
\pgfpathlineto{\pgfqpoint{0.381077in}{-5.950342in}}%
\pgfpathlineto{\pgfqpoint{0.381202in}{-5.956225in}}%
\pgfpathlineto{\pgfqpoint{0.381327in}{-5.965293in}}%
\pgfpathlineto{\pgfqpoint{0.381452in}{-5.957628in}}%
\pgfpathlineto{\pgfqpoint{0.381577in}{-5.959848in}}%
\pgfpathlineto{\pgfqpoint{0.381702in}{-5.958936in}}%
\pgfpathlineto{\pgfqpoint{0.381827in}{-5.955489in}}%
\pgfpathlineto{\pgfqpoint{0.381952in}{-5.957901in}}%
\pgfpathlineto{\pgfqpoint{0.382077in}{-5.954098in}}%
\pgfpathlineto{\pgfqpoint{0.382202in}{-5.954598in}}%
\pgfpathlineto{\pgfqpoint{0.382327in}{-5.956587in}}%
\pgfpathlineto{\pgfqpoint{0.382452in}{-5.948456in}}%
\pgfpathlineto{\pgfqpoint{0.382577in}{-5.953575in}}%
\pgfpathlineto{\pgfqpoint{0.382702in}{-5.955565in}}%
\pgfpathlineto{\pgfqpoint{0.382827in}{-5.956748in}}%
\pgfpathlineto{\pgfqpoint{0.382952in}{-5.957224in}}%
\pgfpathlineto{\pgfqpoint{0.383077in}{-5.948978in}}%
\pgfpathlineto{\pgfqpoint{0.383202in}{-5.944884in}}%
\pgfpathlineto{\pgfqpoint{0.383327in}{-5.941197in}}%
\pgfpathlineto{\pgfqpoint{0.383452in}{-5.945146in}}%
\pgfpathlineto{\pgfqpoint{0.383577in}{-5.942668in}}%
\pgfpathlineto{\pgfqpoint{0.383702in}{-5.949489in}}%
\pgfpathlineto{\pgfqpoint{0.383827in}{-5.952420in}}%
\pgfpathlineto{\pgfqpoint{0.383952in}{-5.951366in}}%
\pgfpathlineto{\pgfqpoint{0.384078in}{-5.942898in}}%
\pgfpathlineto{\pgfqpoint{0.384203in}{-5.945819in}}%
\pgfpathlineto{\pgfqpoint{0.384328in}{-5.948149in}}%
\pgfpathlineto{\pgfqpoint{0.384453in}{-5.942589in}}%
\pgfpathlineto{\pgfqpoint{0.384578in}{-5.945801in}}%
\pgfpathlineto{\pgfqpoint{0.384703in}{-5.953801in}}%
\pgfpathlineto{\pgfqpoint{0.384828in}{-5.954055in}}%
\pgfpathlineto{\pgfqpoint{0.384953in}{-5.937520in}}%
\pgfpathlineto{\pgfqpoint{0.385078in}{-5.950974in}}%
\pgfpathlineto{\pgfqpoint{0.385203in}{-5.962984in}}%
\pgfpathlineto{\pgfqpoint{0.385328in}{-5.957529in}}%
\pgfpathlineto{\pgfqpoint{0.385453in}{-5.960143in}}%
\pgfpathlineto{\pgfqpoint{0.385578in}{-5.956068in}}%
\pgfpathlineto{\pgfqpoint{0.385703in}{-5.950512in}}%
\pgfpathlineto{\pgfqpoint{0.385828in}{-5.945587in}}%
\pgfpathlineto{\pgfqpoint{0.385953in}{-5.939601in}}%
\pgfpathlineto{\pgfqpoint{0.386078in}{-5.937325in}}%
\pgfpathlineto{\pgfqpoint{0.386203in}{-5.942054in}}%
\pgfpathlineto{\pgfqpoint{0.386328in}{-5.952168in}}%
\pgfpathlineto{\pgfqpoint{0.386453in}{-5.956478in}}%
\pgfpathlineto{\pgfqpoint{0.386578in}{-5.956204in}}%
\pgfpathlineto{\pgfqpoint{0.386703in}{-5.949355in}}%
\pgfpathlineto{\pgfqpoint{0.386828in}{-5.950836in}}%
\pgfpathlineto{\pgfqpoint{0.386953in}{-5.955578in}}%
\pgfpathlineto{\pgfqpoint{0.387078in}{-5.950621in}}%
\pgfpathlineto{\pgfqpoint{0.387203in}{-5.950602in}}%
\pgfpathlineto{\pgfqpoint{0.387329in}{-5.949331in}}%
\pgfpathlineto{\pgfqpoint{0.387454in}{-5.948138in}}%
\pgfpathlineto{\pgfqpoint{0.387579in}{-5.947921in}}%
\pgfpathlineto{\pgfqpoint{0.387704in}{-5.947192in}}%
\pgfpathlineto{\pgfqpoint{0.387829in}{-5.954958in}}%
\pgfpathlineto{\pgfqpoint{0.387954in}{-5.966864in}}%
\pgfpathlineto{\pgfqpoint{0.388079in}{-5.958321in}}%
\pgfpathlineto{\pgfqpoint{0.388204in}{-5.947146in}}%
\pgfpathlineto{\pgfqpoint{0.388329in}{-5.946754in}}%
\pgfpathlineto{\pgfqpoint{0.388454in}{-5.940592in}}%
\pgfpathlineto{\pgfqpoint{0.388579in}{-5.947526in}}%
\pgfpathlineto{\pgfqpoint{0.388704in}{-5.943794in}}%
\pgfpathlineto{\pgfqpoint{0.388829in}{-5.944407in}}%
\pgfpathlineto{\pgfqpoint{0.388954in}{-5.951371in}}%
\pgfpathlineto{\pgfqpoint{0.389079in}{-5.950744in}}%
\pgfpathlineto{\pgfqpoint{0.389204in}{-5.949785in}}%
\pgfpathlineto{\pgfqpoint{0.389329in}{-5.951701in}}%
\pgfpathlineto{\pgfqpoint{0.389454in}{-5.954653in}}%
\pgfpathlineto{\pgfqpoint{0.389579in}{-5.962091in}}%
\pgfpathlineto{\pgfqpoint{0.389704in}{-5.958989in}}%
\pgfpathlineto{\pgfqpoint{0.389829in}{-5.964212in}}%
\pgfpathlineto{\pgfqpoint{0.389954in}{-5.952256in}}%
\pgfpathlineto{\pgfqpoint{0.390079in}{-5.949926in}}%
\pgfpathlineto{\pgfqpoint{0.390204in}{-5.958288in}}%
\pgfpathlineto{\pgfqpoint{0.390329in}{-5.952713in}}%
\pgfpathlineto{\pgfqpoint{0.390454in}{-5.942546in}}%
\pgfpathlineto{\pgfqpoint{0.390580in}{-5.940527in}}%
\pgfpathlineto{\pgfqpoint{0.390705in}{-5.947563in}}%
\pgfpathlineto{\pgfqpoint{0.390830in}{-5.972192in}}%
\pgfpathlineto{\pgfqpoint{0.390955in}{-5.977917in}}%
\pgfpathlineto{\pgfqpoint{0.391080in}{-5.961731in}}%
\pgfpathlineto{\pgfqpoint{0.391205in}{-5.941188in}}%
\pgfpathlineto{\pgfqpoint{0.391330in}{-5.939616in}}%
\pgfpathlineto{\pgfqpoint{0.391455in}{-5.950838in}}%
\pgfpathlineto{\pgfqpoint{0.391580in}{-5.948385in}}%
\pgfpathlineto{\pgfqpoint{0.391705in}{-5.938556in}}%
\pgfpathlineto{\pgfqpoint{0.391830in}{-5.941409in}}%
\pgfpathlineto{\pgfqpoint{0.391955in}{-5.943934in}}%
\pgfpathlineto{\pgfqpoint{0.392080in}{-5.960405in}}%
\pgfpathlineto{\pgfqpoint{0.392205in}{-5.958254in}}%
\pgfpathlineto{\pgfqpoint{0.392330in}{-5.955821in}}%
\pgfpathlineto{\pgfqpoint{0.392455in}{-5.948734in}}%
\pgfpathlineto{\pgfqpoint{0.392580in}{-5.956335in}}%
\pgfpathlineto{\pgfqpoint{0.392705in}{-5.960377in}}%
\pgfpathlineto{\pgfqpoint{0.392830in}{-5.959791in}}%
\pgfpathlineto{\pgfqpoint{0.392955in}{-5.955638in}}%
\pgfpathlineto{\pgfqpoint{0.393080in}{-5.950011in}}%
\pgfpathlineto{\pgfqpoint{0.393205in}{-5.947982in}}%
\pgfpathlineto{\pgfqpoint{0.393330in}{-5.954230in}}%
\pgfpathlineto{\pgfqpoint{0.393455in}{-5.959121in}}%
\pgfpathlineto{\pgfqpoint{0.393580in}{-5.955331in}}%
\pgfpathlineto{\pgfqpoint{0.393705in}{-5.948482in}}%
\pgfpathlineto{\pgfqpoint{0.393831in}{-5.949446in}}%
\pgfpathlineto{\pgfqpoint{0.393956in}{-5.944894in}}%
\pgfpathlineto{\pgfqpoint{0.394081in}{-5.945114in}}%
\pgfpathlineto{\pgfqpoint{0.394206in}{-5.950667in}}%
\pgfpathlineto{\pgfqpoint{0.394331in}{-5.959119in}}%
\pgfpathlineto{\pgfqpoint{0.394456in}{-5.954496in}}%
\pgfpathlineto{\pgfqpoint{0.394581in}{-5.942945in}}%
\pgfpathlineto{\pgfqpoint{0.394706in}{-5.946492in}}%
\pgfpathlineto{\pgfqpoint{0.394831in}{-5.951665in}}%
\pgfpathlineto{\pgfqpoint{0.394956in}{-5.950242in}}%
\pgfpathlineto{\pgfqpoint{0.395081in}{-5.949910in}}%
\pgfpathlineto{\pgfqpoint{0.395206in}{-5.961108in}}%
\pgfpathlineto{\pgfqpoint{0.395331in}{-5.957772in}}%
\pgfpathlineto{\pgfqpoint{0.395456in}{-5.943524in}}%
\pgfpathlineto{\pgfqpoint{0.395581in}{-5.935550in}}%
\pgfpathlineto{\pgfqpoint{0.395706in}{-5.942821in}}%
\pgfpathlineto{\pgfqpoint{0.395831in}{-5.955606in}}%
\pgfpathlineto{\pgfqpoint{0.395956in}{-5.958440in}}%
\pgfpathlineto{\pgfqpoint{0.396081in}{-5.941272in}}%
\pgfpathlineto{\pgfqpoint{0.396206in}{-5.946484in}}%
\pgfpathlineto{\pgfqpoint{0.396331in}{-5.942849in}}%
\pgfpathlineto{\pgfqpoint{0.396456in}{-5.937074in}}%
\pgfpathlineto{\pgfqpoint{0.396581in}{-5.939298in}}%
\pgfpathlineto{\pgfqpoint{0.396706in}{-5.947729in}}%
\pgfpathlineto{\pgfqpoint{0.396831in}{-5.941087in}}%
\pgfpathlineto{\pgfqpoint{0.396957in}{-5.940320in}}%
\pgfpathlineto{\pgfqpoint{0.397082in}{-5.947216in}}%
\pgfpathlineto{\pgfqpoint{0.397207in}{-5.936088in}}%
\pgfpathlineto{\pgfqpoint{0.397332in}{-5.931107in}}%
\pgfpathlineto{\pgfqpoint{0.397457in}{-5.936012in}}%
\pgfpathlineto{\pgfqpoint{0.397582in}{-5.938310in}}%
\pgfpathlineto{\pgfqpoint{0.397707in}{-5.939914in}}%
\pgfpathlineto{\pgfqpoint{0.397832in}{-5.939696in}}%
\pgfpathlineto{\pgfqpoint{0.397957in}{-5.940226in}}%
\pgfpathlineto{\pgfqpoint{0.398082in}{-5.949813in}}%
\pgfpathlineto{\pgfqpoint{0.398207in}{-5.940456in}}%
\pgfpathlineto{\pgfqpoint{0.398332in}{-5.935140in}}%
\pgfpathlineto{\pgfqpoint{0.398457in}{-5.943086in}}%
\pgfpathlineto{\pgfqpoint{0.398582in}{-5.949147in}}%
\pgfpathlineto{\pgfqpoint{0.398707in}{-5.953001in}}%
\pgfpathlineto{\pgfqpoint{0.398832in}{-5.943397in}}%
\pgfpathlineto{\pgfqpoint{0.398957in}{-5.947329in}}%
\pgfpathlineto{\pgfqpoint{0.399082in}{-5.939939in}}%
\pgfpathlineto{\pgfqpoint{0.399207in}{-5.937608in}}%
\pgfpathlineto{\pgfqpoint{0.399332in}{-5.938683in}}%
\pgfpathlineto{\pgfqpoint{0.399457in}{-5.936773in}}%
\pgfpathlineto{\pgfqpoint{0.399582in}{-5.931178in}}%
\pgfpathlineto{\pgfqpoint{0.399707in}{-5.936279in}}%
\pgfpathlineto{\pgfqpoint{0.399832in}{-5.937619in}}%
\pgfpathlineto{\pgfqpoint{0.399957in}{-5.932623in}}%
\pgfpathlineto{\pgfqpoint{0.400082in}{-5.928064in}}%
\pgfpathlineto{\pgfqpoint{0.400208in}{-5.933923in}}%
\pgfpathlineto{\pgfqpoint{0.400333in}{-5.934451in}}%
\pgfpathlineto{\pgfqpoint{0.400458in}{-5.930775in}}%
\pgfpathlineto{\pgfqpoint{0.400583in}{-5.929123in}}%
\pgfpathlineto{\pgfqpoint{0.400708in}{-5.940673in}}%
\pgfpathlineto{\pgfqpoint{0.400833in}{-5.942755in}}%
\pgfpathlineto{\pgfqpoint{0.400958in}{-5.933869in}}%
\pgfpathlineto{\pgfqpoint{0.401083in}{-5.926917in}}%
\pgfpathlineto{\pgfqpoint{0.401208in}{-5.934467in}}%
\pgfpathlineto{\pgfqpoint{0.401333in}{-5.929656in}}%
\pgfpathlineto{\pgfqpoint{0.401458in}{-5.930395in}}%
\pgfpathlineto{\pgfqpoint{0.401583in}{-5.935874in}}%
\pgfpathlineto{\pgfqpoint{0.401708in}{-5.935342in}}%
\pgfpathlineto{\pgfqpoint{0.401833in}{-5.923908in}}%
\pgfpathlineto{\pgfqpoint{0.401958in}{-5.929657in}}%
\pgfpathlineto{\pgfqpoint{0.402083in}{-5.926117in}}%
\pgfpathlineto{\pgfqpoint{0.402208in}{-5.930598in}}%
\pgfpathlineto{\pgfqpoint{0.402333in}{-5.934597in}}%
\pgfpathlineto{\pgfqpoint{0.402458in}{-5.934392in}}%
\pgfpathlineto{\pgfqpoint{0.402583in}{-5.931748in}}%
\pgfpathlineto{\pgfqpoint{0.402708in}{-5.936600in}}%
\pgfpathlineto{\pgfqpoint{0.402833in}{-5.943693in}}%
\pgfpathlineto{\pgfqpoint{0.402958in}{-5.935055in}}%
\pgfpathlineto{\pgfqpoint{0.403083in}{-5.933300in}}%
\pgfpathlineto{\pgfqpoint{0.403208in}{-5.931312in}}%
\pgfpathlineto{\pgfqpoint{0.403333in}{-5.927955in}}%
\pgfpathlineto{\pgfqpoint{0.403459in}{-5.925337in}}%
\pgfpathlineto{\pgfqpoint{0.403584in}{-5.918063in}}%
\pgfpathlineto{\pgfqpoint{0.403709in}{-5.922709in}}%
\pgfpathlineto{\pgfqpoint{0.403834in}{-5.935066in}}%
\pgfpathlineto{\pgfqpoint{0.403959in}{-5.938884in}}%
\pgfpathlineto{\pgfqpoint{0.404084in}{-5.928766in}}%
\pgfpathlineto{\pgfqpoint{0.404209in}{-5.927104in}}%
\pgfpathlineto{\pgfqpoint{0.404334in}{-5.928216in}}%
\pgfpathlineto{\pgfqpoint{0.404459in}{-5.938564in}}%
\pgfpathlineto{\pgfqpoint{0.404584in}{-5.940901in}}%
\pgfpathlineto{\pgfqpoint{0.404709in}{-5.927969in}}%
\pgfpathlineto{\pgfqpoint{0.404834in}{-5.922141in}}%
\pgfpathlineto{\pgfqpoint{0.404959in}{-5.921524in}}%
\pgfpathlineto{\pgfqpoint{0.405084in}{-5.922136in}}%
\pgfpathlineto{\pgfqpoint{0.405209in}{-5.924044in}}%
\pgfpathlineto{\pgfqpoint{0.405334in}{-5.932518in}}%
\pgfpathlineto{\pgfqpoint{0.405459in}{-5.935999in}}%
\pgfpathlineto{\pgfqpoint{0.405584in}{-5.933900in}}%
\pgfpathlineto{\pgfqpoint{0.405709in}{-5.927011in}}%
\pgfpathlineto{\pgfqpoint{0.405834in}{-5.927983in}}%
\pgfpathlineto{\pgfqpoint{0.405959in}{-5.931304in}}%
\pgfpathlineto{\pgfqpoint{0.406084in}{-5.929433in}}%
\pgfpathlineto{\pgfqpoint{0.406209in}{-5.925873in}}%
\pgfpathlineto{\pgfqpoint{0.406334in}{-5.944298in}}%
\pgfpathlineto{\pgfqpoint{0.406459in}{-5.945241in}}%
\pgfpathlineto{\pgfqpoint{0.406584in}{-5.924462in}}%
\pgfpathlineto{\pgfqpoint{0.406710in}{-5.920144in}}%
\pgfpathlineto{\pgfqpoint{0.406835in}{-5.918661in}}%
\pgfpathlineto{\pgfqpoint{0.406960in}{-5.926316in}}%
\pgfpathlineto{\pgfqpoint{0.407085in}{-5.936021in}}%
\pgfpathlineto{\pgfqpoint{0.407210in}{-5.936581in}}%
\pgfpathlineto{\pgfqpoint{0.407335in}{-5.935066in}}%
\pgfpathlineto{\pgfqpoint{0.407460in}{-5.939959in}}%
\pgfpathlineto{\pgfqpoint{0.407585in}{-5.948208in}}%
\pgfpathlineto{\pgfqpoint{0.407710in}{-5.942697in}}%
\pgfpathlineto{\pgfqpoint{0.407835in}{-5.931321in}}%
\pgfpathlineto{\pgfqpoint{0.407960in}{-5.924476in}}%
\pgfpathlineto{\pgfqpoint{0.408085in}{-5.932482in}}%
\pgfpathlineto{\pgfqpoint{0.408210in}{-5.942735in}}%
\pgfpathlineto{\pgfqpoint{0.408335in}{-5.935126in}}%
\pgfpathlineto{\pgfqpoint{0.408460in}{-5.938188in}}%
\pgfpathlineto{\pgfqpoint{0.408585in}{-5.942613in}}%
\pgfpathlineto{\pgfqpoint{0.408710in}{-5.930502in}}%
\pgfpathlineto{\pgfqpoint{0.408835in}{-5.937915in}}%
\pgfpathlineto{\pgfqpoint{0.408960in}{-5.952052in}}%
\pgfpathlineto{\pgfqpoint{0.409085in}{-5.947400in}}%
\pgfpathlineto{\pgfqpoint{0.409210in}{-5.935193in}}%
\pgfpathlineto{\pgfqpoint{0.409335in}{-5.921682in}}%
\pgfpathlineto{\pgfqpoint{0.409460in}{-5.928822in}}%
\pgfpathlineto{\pgfqpoint{0.409585in}{-5.938622in}}%
\pgfpathlineto{\pgfqpoint{0.409710in}{-5.940913in}}%
\pgfpathlineto{\pgfqpoint{0.409835in}{-5.936914in}}%
\pgfpathlineto{\pgfqpoint{0.409961in}{-5.932732in}}%
\pgfpathlineto{\pgfqpoint{0.410086in}{-5.932819in}}%
\pgfpathlineto{\pgfqpoint{0.410211in}{-5.931089in}}%
\pgfpathlineto{\pgfqpoint{0.410336in}{-5.918624in}}%
\pgfpathlineto{\pgfqpoint{0.410461in}{-5.923353in}}%
\pgfpathlineto{\pgfqpoint{0.410586in}{-5.928306in}}%
\pgfpathlineto{\pgfqpoint{0.410711in}{-5.920137in}}%
\pgfpathlineto{\pgfqpoint{0.410836in}{-5.910235in}}%
\pgfpathlineto{\pgfqpoint{0.410961in}{-5.918179in}}%
\pgfpathlineto{\pgfqpoint{0.411086in}{-5.926493in}}%
\pgfpathlineto{\pgfqpoint{0.411211in}{-5.933792in}}%
\pgfpathlineto{\pgfqpoint{0.411336in}{-5.935417in}}%
\pgfpathlineto{\pgfqpoint{0.411461in}{-5.933996in}}%
\pgfpathlineto{\pgfqpoint{0.411586in}{-5.926319in}}%
\pgfpathlineto{\pgfqpoint{0.411711in}{-5.920368in}}%
\pgfpathlineto{\pgfqpoint{0.411836in}{-5.924501in}}%
\pgfpathlineto{\pgfqpoint{0.411961in}{-5.929202in}}%
\pgfpathlineto{\pgfqpoint{0.412086in}{-5.932939in}}%
\pgfpathlineto{\pgfqpoint{0.412211in}{-5.927796in}}%
\pgfpathlineto{\pgfqpoint{0.412336in}{-5.924424in}}%
\pgfpathlineto{\pgfqpoint{0.412461in}{-5.925944in}}%
\pgfpathlineto{\pgfqpoint{0.412586in}{-5.919055in}}%
\pgfpathlineto{\pgfqpoint{0.412711in}{-5.928263in}}%
\pgfpathlineto{\pgfqpoint{0.412836in}{-5.936656in}}%
\pgfpathlineto{\pgfqpoint{0.412961in}{-5.934742in}}%
\pgfpathlineto{\pgfqpoint{0.413086in}{-5.933816in}}%
\pgfpathlineto{\pgfqpoint{0.413212in}{-5.935068in}}%
\pgfpathlineto{\pgfqpoint{0.413337in}{-5.936150in}}%
\pgfpathlineto{\pgfqpoint{0.413462in}{-5.932160in}}%
\pgfpathlineto{\pgfqpoint{0.413587in}{-5.934039in}}%
\pgfpathlineto{\pgfqpoint{0.413712in}{-5.928350in}}%
\pgfpathlineto{\pgfqpoint{0.413837in}{-5.917891in}}%
\pgfpathlineto{\pgfqpoint{0.413962in}{-5.922738in}}%
\pgfpathlineto{\pgfqpoint{0.414087in}{-5.923676in}}%
\pgfpathlineto{\pgfqpoint{0.414212in}{-5.922470in}}%
\pgfpathlineto{\pgfqpoint{0.414337in}{-5.939124in}}%
\pgfpathlineto{\pgfqpoint{0.414462in}{-5.933874in}}%
\pgfpathlineto{\pgfqpoint{0.414587in}{-5.922936in}}%
\pgfpathlineto{\pgfqpoint{0.414712in}{-5.928067in}}%
\pgfpathlineto{\pgfqpoint{0.414837in}{-5.931593in}}%
\pgfpathlineto{\pgfqpoint{0.414962in}{-5.929338in}}%
\pgfpathlineto{\pgfqpoint{0.415087in}{-5.926178in}}%
\pgfpathlineto{\pgfqpoint{0.415212in}{-5.928222in}}%
\pgfpathlineto{\pgfqpoint{0.415337in}{-5.919938in}}%
\pgfpathlineto{\pgfqpoint{0.415462in}{-5.924321in}}%
\pgfpathlineto{\pgfqpoint{0.415587in}{-5.931470in}}%
\pgfpathlineto{\pgfqpoint{0.415712in}{-5.933526in}}%
\pgfpathlineto{\pgfqpoint{0.415837in}{-5.926595in}}%
\pgfpathlineto{\pgfqpoint{0.415962in}{-5.926905in}}%
\pgfpathlineto{\pgfqpoint{0.416087in}{-5.926705in}}%
\pgfpathlineto{\pgfqpoint{0.416212in}{-5.934682in}}%
\pgfpathlineto{\pgfqpoint{0.416338in}{-5.931241in}}%
\pgfpathlineto{\pgfqpoint{0.416463in}{-5.926554in}}%
\pgfpathlineto{\pgfqpoint{0.416588in}{-5.917398in}}%
\pgfpathlineto{\pgfqpoint{0.416713in}{-5.919290in}}%
\pgfpathlineto{\pgfqpoint{0.416838in}{-5.918059in}}%
\pgfpathlineto{\pgfqpoint{0.416963in}{-5.925390in}}%
\pgfpathlineto{\pgfqpoint{0.417088in}{-5.927781in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-6.877375in}}%
\pgfpathlineto{\pgfqpoint{0.294733in}{-6.827952in}}%
\pgfpathlineto{\pgfqpoint{0.297292in}{-6.700907in}}%
\pgfpathlineto{\pgfqpoint{0.299851in}{-6.348159in}}%
\pgfpathlineto{\pgfqpoint{0.302409in}{-5.443459in}}%
\pgfpathlineto{\pgfqpoint{0.304968in}{-3.713505in}}%
\pgfpathlineto{\pgfqpoint{0.307527in}{-2.188354in}}%
\pgfpathlineto{\pgfqpoint{0.310086in}{-1.567990in}}%
\pgfpathlineto{\pgfqpoint{0.312645in}{-1.108253in}}%
\pgfpathlineto{\pgfqpoint{0.315204in}{-0.867328in}}%
\pgfpathlineto{\pgfqpoint{0.317763in}{-0.728585in}}%
\pgfpathlineto{\pgfqpoint{0.320321in}{-0.579488in}}%
\pgfpathlineto{\pgfqpoint{0.322880in}{-0.474287in}}%
\pgfpathlineto{\pgfqpoint{0.325439in}{-0.382384in}}%
\pgfpathlineto{\pgfqpoint{0.327998in}{-0.278518in}}%
\pgfpathlineto{\pgfqpoint{0.330557in}{-0.202839in}}%
\pgfpathlineto{\pgfqpoint{0.333116in}{-0.118475in}}%
\pgfpathlineto{\pgfqpoint{0.335674in}{-0.066903in}}%
\pgfpathlineto{\pgfqpoint{0.338233in}{-0.018664in}}%
\pgfpathlineto{\pgfqpoint{0.340792in}{0.037363in}}%
\pgfpathlineto{\pgfqpoint{0.343351in}{0.079381in}}%
\pgfpathlineto{\pgfqpoint{0.345910in}{0.129609in}}%
\pgfpathlineto{\pgfqpoint{0.348469in}{0.172616in}}%
\pgfpathlineto{\pgfqpoint{0.351028in}{0.204960in}}%
\pgfpathlineto{\pgfqpoint{0.353586in}{0.226612in}}%
\pgfpathlineto{\pgfqpoint{0.356145in}{0.266055in}}%
\pgfpathlineto{\pgfqpoint{0.358704in}{0.309003in}}%
\pgfpathlineto{\pgfqpoint{0.361263in}{0.331493in}}%
\pgfpathlineto{\pgfqpoint{0.363822in}{0.353281in}}%
\pgfpathlineto{\pgfqpoint{0.366381in}{0.373819in}}%
\pgfpathlineto{\pgfqpoint{0.368939in}{0.389283in}}%
\pgfpathlineto{\pgfqpoint{0.371498in}{0.415596in}}%
\pgfpathlineto{\pgfqpoint{0.374057in}{0.433818in}}%
\pgfpathlineto{\pgfqpoint{0.376616in}{0.448764in}}%
\pgfpathlineto{\pgfqpoint{0.379175in}{0.463034in}}%
\pgfpathlineto{\pgfqpoint{0.381734in}{0.484866in}}%
\pgfpathlineto{\pgfqpoint{0.384292in}{0.509093in}}%
\pgfpathlineto{\pgfqpoint{0.386851in}{0.518562in}}%
\pgfpathlineto{\pgfqpoint{0.389410in}{0.531853in}}%
\pgfpathlineto{\pgfqpoint{0.391969in}{0.549698in}}%
\pgfpathlineto{\pgfqpoint{0.394528in}{0.567420in}}%
\pgfpathlineto{\pgfqpoint{0.397087in}{0.583179in}}%
\pgfpathlineto{\pgfqpoint{0.399646in}{0.590224in}}%
\pgfpathlineto{\pgfqpoint{0.402204in}{0.603379in}}%
\pgfpathlineto{\pgfqpoint{0.404763in}{0.620714in}}%
\pgfpathlineto{\pgfqpoint{0.407322in}{0.636140in}}%
\pgfpathlineto{\pgfqpoint{0.409881in}{0.649109in}}%
\pgfpathlineto{\pgfqpoint{0.412440in}{0.653505in}}%
\pgfpathlineto{\pgfqpoint{0.414999in}{0.653286in}}%
\pgfpathlineto{\pgfqpoint{0.417557in}{0.647159in}}%
\pgfpathlineto{\pgfqpoint{0.420116in}{0.642431in}}%
\pgfpathlineto{\pgfqpoint{0.422675in}{0.651451in}}%
\pgfpathlineto{\pgfqpoint{0.425234in}{0.662550in}}%
\pgfpathlineto{\pgfqpoint{0.427793in}{0.671588in}}%
\pgfpathlineto{\pgfqpoint{0.430352in}{0.680453in}}%
\pgfpathlineto{\pgfqpoint{0.432911in}{0.690472in}}%
\pgfpathlineto{\pgfqpoint{0.435469in}{0.695698in}}%
\pgfpathlineto{\pgfqpoint{0.438028in}{0.693183in}}%
\pgfpathlineto{\pgfqpoint{0.440587in}{0.693322in}}%
\pgfpathlineto{\pgfqpoint{0.443146in}{0.696927in}}%
\pgfpathlineto{\pgfqpoint{0.445705in}{0.710555in}}%
\pgfpathlineto{\pgfqpoint{0.448264in}{0.723709in}}%
\pgfpathlineto{\pgfqpoint{0.450822in}{0.724614in}}%
\pgfpathlineto{\pgfqpoint{0.453381in}{0.715720in}}%
\pgfpathlineto{\pgfqpoint{0.455940in}{0.701965in}}%
\pgfpathlineto{\pgfqpoint{0.458499in}{0.692772in}}%
\pgfpathlineto{\pgfqpoint{0.461058in}{0.691245in}}%
\pgfpathlineto{\pgfqpoint{0.463617in}{0.690840in}}%
\pgfpathlineto{\pgfqpoint{0.466176in}{0.701387in}}%
\pgfpathlineto{\pgfqpoint{0.468734in}{0.694838in}}%
\pgfpathlineto{\pgfqpoint{0.471293in}{0.701105in}}%
\pgfpathlineto{\pgfqpoint{0.473852in}{0.716214in}}%
\pgfpathlineto{\pgfqpoint{0.476411in}{0.725912in}}%
\pgfpathlineto{\pgfqpoint{0.478970in}{0.724927in}}%
\pgfpathlineto{\pgfqpoint{0.481529in}{0.739306in}}%
\pgfpathlineto{\pgfqpoint{0.484087in}{0.751246in}}%
\pgfpathlineto{\pgfqpoint{0.486646in}{0.753481in}}%
\pgfpathlineto{\pgfqpoint{0.489205in}{0.754331in}}%
\pgfpathlineto{\pgfqpoint{0.491764in}{0.756627in}}%
\pgfpathlineto{\pgfqpoint{0.494323in}{0.756656in}}%
\pgfpathlineto{\pgfqpoint{0.496882in}{0.753166in}}%
\pgfpathlineto{\pgfqpoint{0.499441in}{0.758001in}}%
\pgfpathlineto{\pgfqpoint{0.501999in}{0.766876in}}%
\pgfpathlineto{\pgfqpoint{0.504558in}{0.776135in}}%
\pgfpathlineto{\pgfqpoint{0.507117in}{0.782387in}}%
\pgfpathlineto{\pgfqpoint{0.509676in}{0.789192in}}%
\pgfpathlineto{\pgfqpoint{0.512235in}{0.794633in}}%
\pgfpathlineto{\pgfqpoint{0.514794in}{0.799812in}}%
\pgfpathlineto{\pgfqpoint{0.517352in}{0.804874in}}%
\pgfpathlineto{\pgfqpoint{0.519911in}{0.803871in}}%
\pgfpathlineto{\pgfqpoint{0.522470in}{0.798107in}}%
\pgfpathlineto{\pgfqpoint{0.525029in}{0.791796in}}%
\pgfpathlineto{\pgfqpoint{0.527588in}{0.801454in}}%
\pgfpathlineto{\pgfqpoint{0.530147in}{0.805274in}}%
\pgfpathlineto{\pgfqpoint{0.532706in}{0.794329in}}%
\pgfpathlineto{\pgfqpoint{0.535264in}{0.786650in}}%
\pgfpathlineto{\pgfqpoint{0.537823in}{0.787817in}}%
\pgfpathlineto{\pgfqpoint{0.540382in}{0.794779in}}%
\pgfpathlineto{\pgfqpoint{0.542941in}{0.801571in}}%
\pgfpathlineto{\pgfqpoint{0.545500in}{0.805504in}}%
\pgfpathlineto{\pgfqpoint{0.548059in}{0.807715in}}%
\pgfpathlineto{\pgfqpoint{0.550617in}{0.815960in}}%
\pgfpathlineto{\pgfqpoint{0.553176in}{0.813692in}}%
\pgfpathlineto{\pgfqpoint{0.555735in}{0.829381in}}%
\pgfpathlineto{\pgfqpoint{0.558294in}{0.844085in}}%
\pgfpathlineto{\pgfqpoint{0.560853in}{0.847509in}}%
\pgfpathlineto{\pgfqpoint{0.563412in}{0.857796in}}%
\pgfpathlineto{\pgfqpoint{0.565971in}{0.846380in}}%
\pgfpathlineto{\pgfqpoint{0.568529in}{0.840426in}}%
\pgfpathlineto{\pgfqpoint{0.571088in}{0.844178in}}%
\pgfpathlineto{\pgfqpoint{0.573647in}{0.844499in}}%
\pgfpathlineto{\pgfqpoint{0.576206in}{0.831431in}}%
\pgfpathlineto{\pgfqpoint{0.578765in}{0.825740in}}%
\pgfpathlineto{\pgfqpoint{0.581324in}{0.827893in}}%
\pgfpathlineto{\pgfqpoint{0.583882in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{0.586441in}{0.847899in}}%
\pgfpathlineto{\pgfqpoint{0.589000in}{0.839191in}}%
\pgfpathlineto{\pgfqpoint{0.591559in}{0.828869in}}%
\pgfpathlineto{\pgfqpoint{0.594118in}{0.823173in}}%
\pgfpathlineto{\pgfqpoint{0.596677in}{0.808139in}}%
\pgfpathlineto{\pgfqpoint{0.599236in}{0.804112in}}%
\pgfpathlineto{\pgfqpoint{0.601794in}{0.813328in}}%
\pgfpathlineto{\pgfqpoint{0.604353in}{0.826323in}}%
\pgfpathlineto{\pgfqpoint{0.606912in}{0.836267in}}%
\pgfpathlineto{\pgfqpoint{0.609471in}{0.841598in}}%
\pgfpathlineto{\pgfqpoint{0.612030in}{0.858263in}}%
\pgfpathlineto{\pgfqpoint{0.614589in}{0.874363in}}%
\pgfpathlineto{\pgfqpoint{0.617147in}{0.877276in}}%
\pgfpathlineto{\pgfqpoint{0.619706in}{0.876612in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{0.875894in}}%
\pgfpathlineto{\pgfqpoint{0.624824in}{0.873119in}}%
\pgfpathlineto{\pgfqpoint{0.627383in}{0.865633in}}%
\pgfpathlineto{\pgfqpoint{0.629942in}{0.857425in}}%
\pgfpathlineto{\pgfqpoint{0.632501in}{0.858620in}}%
\pgfpathlineto{\pgfqpoint{0.635059in}{0.861280in}}%
\pgfpathlineto{\pgfqpoint{0.637618in}{0.858141in}}%
\pgfpathlineto{\pgfqpoint{0.640177in}{0.855209in}}%
\pgfpathlineto{\pgfqpoint{0.642736in}{0.865513in}}%
\pgfpathlineto{\pgfqpoint{0.645295in}{0.882151in}}%
\pgfpathlineto{\pgfqpoint{0.647854in}{0.890784in}}%
\pgfpathlineto{\pgfqpoint{0.650412in}{0.898512in}}%
\pgfpathlineto{\pgfqpoint{0.652971in}{0.900315in}}%
\pgfpathlineto{\pgfqpoint{0.655530in}{0.894017in}}%
\pgfpathlineto{\pgfqpoint{0.658089in}{0.885317in}}%
\pgfpathlineto{\pgfqpoint{0.660648in}{0.879391in}}%
\pgfpathlineto{\pgfqpoint{0.663207in}{0.878927in}}%
\pgfpathlineto{\pgfqpoint{0.665766in}{0.878070in}}%
\pgfpathlineto{\pgfqpoint{0.668324in}{0.879364in}}%
\pgfpathlineto{\pgfqpoint{0.670883in}{0.882386in}}%
\pgfpathlineto{\pgfqpoint{0.673442in}{0.879923in}}%
\pgfpathlineto{\pgfqpoint{0.676001in}{0.869157in}}%
\pgfpathlineto{\pgfqpoint{0.678560in}{0.867025in}}%
\pgfpathlineto{\pgfqpoint{0.681119in}{0.868940in}}%
\pgfpathlineto{\pgfqpoint{0.683677in}{0.884208in}}%
\pgfpathlineto{\pgfqpoint{0.686236in}{0.897672in}}%
\pgfpathlineto{\pgfqpoint{0.688795in}{0.913025in}}%
\pgfpathlineto{\pgfqpoint{0.691354in}{0.925696in}}%
\pgfpathlineto{\pgfqpoint{0.693913in}{0.920060in}}%
\pgfpathlineto{\pgfqpoint{0.696472in}{0.908109in}}%
\pgfpathlineto{\pgfqpoint{0.699031in}{0.904639in}}%
\pgfpathlineto{\pgfqpoint{0.701589in}{0.905644in}}%
\pgfpathlineto{\pgfqpoint{0.704148in}{0.910233in}}%
\pgfpathlineto{\pgfqpoint{0.706707in}{0.919052in}}%
\pgfpathlineto{\pgfqpoint{0.709266in}{0.920102in}}%
\pgfpathlineto{\pgfqpoint{0.711825in}{0.921140in}}%
\pgfpathlineto{\pgfqpoint{0.714384in}{0.922837in}}%
\pgfpathlineto{\pgfqpoint{0.716942in}{0.924656in}}%
\pgfpathlineto{\pgfqpoint{0.719501in}{0.931523in}}%
\pgfpathlineto{\pgfqpoint{0.722060in}{0.929462in}}%
\pgfpathlineto{\pgfqpoint{0.724619in}{0.919879in}}%
\pgfpathlineto{\pgfqpoint{0.727178in}{0.916658in}}%
\pgfpathlineto{\pgfqpoint{0.729737in}{0.923307in}}%
\pgfpathlineto{\pgfqpoint{0.732296in}{0.923504in}}%
\pgfpathlineto{\pgfqpoint{0.734854in}{0.929216in}}%
\pgfpathlineto{\pgfqpoint{0.737413in}{0.935990in}}%
\pgfpathlineto{\pgfqpoint{0.739972in}{0.933259in}}%
\pgfpathlineto{\pgfqpoint{0.742531in}{0.926875in}}%
\pgfpathlineto{\pgfqpoint{0.745090in}{0.921936in}}%
\pgfpathlineto{\pgfqpoint{0.747649in}{0.925713in}}%
\pgfpathlineto{\pgfqpoint{0.750207in}{0.933443in}}%
\pgfpathlineto{\pgfqpoint{0.752766in}{0.940222in}}%
\pgfpathlineto{\pgfqpoint{0.755325in}{0.946551in}}%
\pgfpathlineto{\pgfqpoint{0.757884in}{0.952373in}}%
\pgfpathlineto{\pgfqpoint{0.760443in}{0.952789in}}%
\pgfpathlineto{\pgfqpoint{0.763002in}{0.948142in}}%
\pgfpathlineto{\pgfqpoint{0.765560in}{0.944810in}}%
\pgfpathlineto{\pgfqpoint{0.768119in}{0.944316in}}%
\pgfpathlineto{\pgfqpoint{0.770678in}{0.938498in}}%
\pgfpathlineto{\pgfqpoint{0.773237in}{0.922668in}}%
\pgfpathlineto{\pgfqpoint{0.775796in}{0.911354in}}%
\pgfpathlineto{\pgfqpoint{0.778355in}{0.917069in}}%
\pgfpathlineto{\pgfqpoint{0.780914in}{0.907873in}}%
\pgfpathlineto{\pgfqpoint{0.783472in}{0.898613in}}%
\pgfpathlineto{\pgfqpoint{0.786031in}{0.896056in}}%
\pgfpathlineto{\pgfqpoint{0.788590in}{0.905887in}}%
\pgfpathlineto{\pgfqpoint{0.791149in}{0.926709in}}%
\pgfpathlineto{\pgfqpoint{0.793708in}{0.934517in}}%
\pgfpathlineto{\pgfqpoint{0.796267in}{0.925629in}}%
\pgfpathlineto{\pgfqpoint{0.798825in}{0.927415in}}%
\pgfpathlineto{\pgfqpoint{0.801384in}{0.942485in}}%
\pgfpathlineto{\pgfqpoint{0.803943in}{0.953247in}}%
\pgfpathlineto{\pgfqpoint{0.806502in}{0.952458in}}%
\pgfpathlineto{\pgfqpoint{0.809061in}{0.948087in}}%
\pgfpathlineto{\pgfqpoint{0.811620in}{0.947456in}}%
\pgfpathlineto{\pgfqpoint{0.814179in}{0.949097in}}%
\pgfpathlineto{\pgfqpoint{0.816737in}{0.945164in}}%
\pgfpathlineto{\pgfqpoint{0.819296in}{0.954697in}}%
\pgfpathlineto{\pgfqpoint{0.821855in}{0.975136in}}%
\pgfpathlineto{\pgfqpoint{0.824414in}{0.975019in}}%
\pgfpathlineto{\pgfqpoint{0.826973in}{0.971719in}}%
\pgfpathlineto{\pgfqpoint{0.829532in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{0.832090in}{0.966020in}}%
\pgfpathlineto{\pgfqpoint{0.834649in}{0.966651in}}%
\pgfpathlineto{\pgfqpoint{0.837208in}{0.943276in}}%
\pgfpathlineto{\pgfqpoint{0.839767in}{0.875344in}}%
\pgfpathlineto{\pgfqpoint{0.842326in}{0.831296in}}%
\pgfpathlineto{\pgfqpoint{0.844885in}{0.825099in}}%
\pgfpathlineto{\pgfqpoint{0.847444in}{0.853869in}}%
\pgfpathlineto{\pgfqpoint{0.850002in}{0.906350in}}%
\pgfpathlineto{\pgfqpoint{0.852561in}{0.936723in}}%
\pgfpathlineto{\pgfqpoint{0.855120in}{0.934246in}}%
\pgfpathlineto{\pgfqpoint{0.857679in}{0.937416in}}%
\pgfpathlineto{\pgfqpoint{0.860238in}{0.946986in}}%
\pgfpathlineto{\pgfqpoint{0.862797in}{0.952684in}}%
\pgfpathlineto{\pgfqpoint{0.865355in}{0.950108in}}%
\pgfpathlineto{\pgfqpoint{0.867914in}{0.949549in}}%
\pgfpathlineto{\pgfqpoint{0.870473in}{0.957295in}}%
\pgfpathlineto{\pgfqpoint{0.873032in}{0.955267in}}%
\pgfpathlineto{\pgfqpoint{0.875591in}{0.957368in}}%
\pgfpathlineto{\pgfqpoint{0.878150in}{0.954592in}}%
\pgfpathlineto{\pgfqpoint{0.880709in}{0.925661in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{0.862267in}}%
\pgfpathlineto{\pgfqpoint{0.885826in}{0.814210in}}%
\pgfpathlineto{\pgfqpoint{0.888385in}{0.831640in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{0.876323in}}%
\pgfpathlineto{\pgfqpoint{0.893503in}{0.930735in}}%
\pgfpathlineto{\pgfqpoint{0.896062in}{0.951966in}}%
\pgfpathlineto{\pgfqpoint{0.898620in}{0.947038in}}%
\pgfpathlineto{\pgfqpoint{0.901179in}{0.951007in}}%
\pgfpathlineto{\pgfqpoint{0.903738in}{0.960813in}}%
\pgfpathlineto{\pgfqpoint{0.906297in}{0.966085in}}%
\pgfpathlineto{\pgfqpoint{0.908856in}{0.962597in}}%
\pgfpathlineto{\pgfqpoint{0.911415in}{0.959289in}}%
\pgfpathlineto{\pgfqpoint{0.913974in}{0.949877in}}%
\pgfpathlineto{\pgfqpoint{0.916532in}{0.952415in}}%
\pgfpathlineto{\pgfqpoint{0.919091in}{0.968294in}}%
\pgfpathlineto{\pgfqpoint{0.921650in}{0.972490in}}%
\pgfpathlineto{\pgfqpoint{0.924209in}{0.967691in}}%
\pgfpathlineto{\pgfqpoint{0.926768in}{0.968936in}}%
\pgfpathlineto{\pgfqpoint{0.929327in}{0.977726in}}%
\pgfpathlineto{\pgfqpoint{0.931885in}{0.988247in}}%
\pgfpathlineto{\pgfqpoint{0.934444in}{0.989729in}}%
\pgfpathlineto{\pgfqpoint{0.937003in}{0.985396in}}%
\pgfpathlineto{\pgfqpoint{0.939562in}{0.985190in}}%
\pgfpathlineto{\pgfqpoint{0.942121in}{0.986231in}}%
\pgfpathlineto{\pgfqpoint{0.944680in}{0.984743in}}%
\pgfpathlineto{\pgfqpoint{0.947239in}{0.990041in}}%
\pgfpathlineto{\pgfqpoint{0.949797in}{0.992781in}}%
\pgfpathlineto{\pgfqpoint{0.952356in}{0.988484in}}%
\pgfpathlineto{\pgfqpoint{0.954915in}{0.992347in}}%
\pgfpathlineto{\pgfqpoint{0.957474in}{0.991746in}}%
\pgfpathlineto{\pgfqpoint{0.960033in}{0.994308in}}%
\pgfpathlineto{\pgfqpoint{0.962592in}{1.002767in}}%
\pgfpathlineto{\pgfqpoint{0.965150in}{1.009054in}}%
\pgfpathlineto{\pgfqpoint{0.967709in}{1.003267in}}%
\pgfpathlineto{\pgfqpoint{0.970268in}{0.988416in}}%
\pgfpathlineto{\pgfqpoint{0.972827in}{0.975949in}}%
\pgfpathlineto{\pgfqpoint{0.975386in}{0.969357in}}%
\pgfpathlineto{\pgfqpoint{0.977945in}{0.953843in}}%
\pgfpathlineto{\pgfqpoint{0.980504in}{0.927450in}}%
\pgfpathlineto{\pgfqpoint{0.983062in}{0.916373in}}%
\pgfpathlineto{\pgfqpoint{0.985621in}{0.939648in}}%
\pgfpathlineto{\pgfqpoint{0.988180in}{0.966532in}}%
\pgfpathlineto{\pgfqpoint{0.990739in}{0.976692in}}%
\pgfpathlineto{\pgfqpoint{0.993298in}{0.980961in}}%
\pgfpathlineto{\pgfqpoint{0.995857in}{0.986005in}}%
\pgfpathlineto{\pgfqpoint{0.998415in}{0.989218in}}%
\pgfpathlineto{\pgfqpoint{1.000974in}{0.995415in}}%
\pgfpathlineto{\pgfqpoint{1.003533in}{1.004223in}}%
\pgfpathlineto{\pgfqpoint{1.006092in}{1.020218in}}%
\pgfpathlineto{\pgfqpoint{1.008651in}{1.023756in}}%
\pgfpathlineto{\pgfqpoint{1.011210in}{1.017978in}}%
\pgfpathlineto{\pgfqpoint{1.013769in}{1.010933in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.003327in}}%
\pgfpathlineto{\pgfqpoint{1.018886in}{0.997662in}}%
\pgfpathlineto{\pgfqpoint{1.021445in}{1.001398in}}%
\pgfpathlineto{\pgfqpoint{1.024004in}{1.004340in}}%
\pgfpathlineto{\pgfqpoint{1.026563in}{1.002290in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{1.009875in}}%
\pgfpathlineto{\pgfqpoint{1.031680in}{1.011421in}}%
\pgfpathlineto{\pgfqpoint{1.034239in}{1.012252in}}%
\pgfpathlineto{\pgfqpoint{1.036798in}{1.015735in}}%
\pgfpathlineto{\pgfqpoint{1.039357in}{1.021793in}}%
\pgfpathlineto{\pgfqpoint{1.041916in}{1.027519in}}%
\pgfpathlineto{\pgfqpoint{1.044475in}{1.022235in}}%
\pgfpathlineto{\pgfqpoint{1.047034in}{1.020047in}}%
\pgfpathlineto{\pgfqpoint{1.049592in}{1.033053in}}%
\pgfpathlineto{\pgfqpoint{1.052151in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{1.054710in}{1.044199in}}%
\pgfpathlineto{\pgfqpoint{1.057269in}{1.042051in}}%
\pgfpathlineto{\pgfqpoint{1.059828in}{1.037953in}}%
\pgfpathlineto{\pgfqpoint{1.062387in}{1.034191in}}%
\pgfpathlineto{\pgfqpoint{1.064945in}{1.038106in}}%
\pgfpathlineto{\pgfqpoint{1.067504in}{1.045053in}}%
\pgfpathlineto{\pgfqpoint{1.070063in}{1.038906in}}%
\pgfpathlineto{\pgfqpoint{1.072622in}{1.032373in}}%
\pgfpathlineto{\pgfqpoint{1.075181in}{1.032910in}}%
\pgfpathlineto{\pgfqpoint{1.077740in}{1.040446in}}%
\pgfpathlineto{\pgfqpoint{1.080299in}{1.045496in}}%
\pgfpathlineto{\pgfqpoint{1.082857in}{1.047489in}}%
\pgfpathlineto{\pgfqpoint{1.085416in}{1.049192in}}%
\pgfpathlineto{\pgfqpoint{1.087975in}{1.036691in}}%
\pgfpathlineto{\pgfqpoint{1.090534in}{1.030190in}}%
\pgfpathlineto{\pgfqpoint{1.093093in}{1.032901in}}%
\pgfpathlineto{\pgfqpoint{1.095652in}{1.034835in}}%
\pgfpathlineto{\pgfqpoint{1.098210in}{1.036205in}}%
\pgfpathlineto{\pgfqpoint{1.100769in}{1.040897in}}%
\pgfpathlineto{\pgfqpoint{1.103328in}{1.045321in}}%
\pgfpathlineto{\pgfqpoint{1.105887in}{1.051716in}}%
\pgfpathlineto{\pgfqpoint{1.108446in}{1.041886in}}%
\pgfpathlineto{\pgfqpoint{1.111005in}{1.041414in}}%
\pgfpathlineto{\pgfqpoint{1.113564in}{1.028973in}}%
\pgfpathlineto{\pgfqpoint{1.116122in}{1.009271in}}%
\pgfpathlineto{\pgfqpoint{1.118681in}{1.013654in}}%
\pgfpathlineto{\pgfqpoint{1.121240in}{1.022261in}}%
\pgfpathlineto{\pgfqpoint{1.123799in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.126358in}{1.029500in}}%
\pgfpathlineto{\pgfqpoint{1.128917in}{1.027045in}}%
\pgfpathlineto{\pgfqpoint{1.131475in}{1.028384in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{1.035456in}}%
\pgfpathlineto{\pgfqpoint{1.136593in}{1.038090in}}%
\pgfpathlineto{\pgfqpoint{1.139152in}{1.050543in}}%
\pgfpathlineto{\pgfqpoint{1.141711in}{1.066206in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{1.059070in}}%
\pgfpathlineto{\pgfqpoint{1.146828in}{1.062492in}}%
\pgfpathlineto{\pgfqpoint{1.149387in}{1.060577in}}%
\pgfpathlineto{\pgfqpoint{1.151946in}{1.058473in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.060482in}}%
\pgfpathlineto{\pgfqpoint{1.157064in}{1.056272in}}%
\pgfpathlineto{\pgfqpoint{1.159623in}{1.053852in}}%
\pgfpathlineto{\pgfqpoint{1.162182in}{1.063828in}}%
\pgfpathlineto{\pgfqpoint{1.164740in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.167299in}{1.066246in}}%
\pgfpathlineto{\pgfqpoint{1.169858in}{1.062028in}}%
\pgfpathlineto{\pgfqpoint{1.172417in}{1.059571in}}%
\pgfpathlineto{\pgfqpoint{1.174976in}{1.062930in}}%
\pgfpathlineto{\pgfqpoint{1.177535in}{1.073693in}}%
\pgfpathlineto{\pgfqpoint{1.180093in}{1.084485in}}%
\pgfpathlineto{\pgfqpoint{1.182652in}{1.091481in}}%
\pgfpathlineto{\pgfqpoint{1.185211in}{1.066666in}}%
\pgfpathlineto{\pgfqpoint{1.187770in}{1.055153in}}%
\pgfpathlineto{\pgfqpoint{1.190329in}{1.062997in}}%
\pgfpathlineto{\pgfqpoint{1.192888in}{1.087050in}}%
\pgfpathlineto{\pgfqpoint{1.195447in}{1.103416in}}%
\pgfpathlineto{\pgfqpoint{1.198005in}{1.102286in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.107418in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.107083in}}%
\pgfpathlineto{\pgfqpoint{1.205682in}{1.112640in}}%
\pgfpathlineto{\pgfqpoint{1.208241in}{1.114785in}}%
\pgfpathlineto{\pgfqpoint{1.210800in}{1.114373in}}%
\pgfpathlineto{\pgfqpoint{1.213358in}{1.105683in}}%
\pgfpathlineto{\pgfqpoint{1.215917in}{1.113749in}}%
\pgfpathlineto{\pgfqpoint{1.218476in}{1.104683in}}%
\pgfpathlineto{\pgfqpoint{1.221035in}{1.098967in}}%
\pgfpathlineto{\pgfqpoint{1.223594in}{1.100246in}}%
\pgfpathlineto{\pgfqpoint{1.226153in}{1.099222in}}%
\pgfpathlineto{\pgfqpoint{1.228712in}{1.102848in}}%
\pgfpathlineto{\pgfqpoint{1.231270in}{1.107022in}}%
\pgfpathlineto{\pgfqpoint{1.233829in}{1.103348in}}%
\pgfpathlineto{\pgfqpoint{1.236388in}{1.102197in}}%
\pgfpathlineto{\pgfqpoint{1.238947in}{1.110795in}}%
\pgfpathlineto{\pgfqpoint{1.241506in}{1.126111in}}%
\pgfpathlineto{\pgfqpoint{1.244065in}{1.133324in}}%
\pgfpathlineto{\pgfqpoint{1.246623in}{1.132516in}}%
\pgfpathlineto{\pgfqpoint{1.249182in}{1.130513in}}%
\pgfpathlineto{\pgfqpoint{1.251741in}{1.129451in}}%
\pgfpathlineto{\pgfqpoint{1.254300in}{1.127122in}}%
\pgfpathlineto{\pgfqpoint{1.256859in}{1.132205in}}%
\pgfpathlineto{\pgfqpoint{1.259418in}{1.139521in}}%
\pgfpathlineto{\pgfqpoint{1.261977in}{1.138821in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.138502in}}%
\pgfpathlineto{\pgfqpoint{1.267094in}{1.144537in}}%
\pgfpathlineto{\pgfqpoint{1.269653in}{1.138314in}}%
\pgfpathlineto{\pgfqpoint{1.272212in}{1.134566in}}%
\pgfpathlineto{\pgfqpoint{1.274771in}{1.138585in}}%
\pgfpathlineto{\pgfqpoint{1.277330in}{1.144303in}}%
\pgfpathlineto{\pgfqpoint{1.279888in}{1.149459in}}%
\pgfpathlineto{\pgfqpoint{1.282447in}{1.154578in}}%
\pgfpathlineto{\pgfqpoint{1.285006in}{1.151466in}}%
\pgfpathlineto{\pgfqpoint{1.287565in}{1.136193in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.118821in}}%
\pgfpathlineto{\pgfqpoint{1.292683in}{1.113913in}}%
\pgfpathlineto{\pgfqpoint{1.295242in}{1.126316in}}%
\pgfpathlineto{\pgfqpoint{1.297800in}{1.131376in}}%
\pgfpathlineto{\pgfqpoint{1.300359in}{1.118476in}}%
\pgfpathlineto{\pgfqpoint{1.302918in}{1.125661in}}%
\pgfpathlineto{\pgfqpoint{1.305477in}{1.137471in}}%
\pgfpathlineto{\pgfqpoint{1.308036in}{1.145998in}}%
\pgfpathlineto{\pgfqpoint{1.310595in}{1.151420in}}%
\pgfpathlineto{\pgfqpoint{1.313153in}{1.156437in}}%
\pgfpathlineto{\pgfqpoint{1.315712in}{1.153632in}}%
\pgfpathlineto{\pgfqpoint{1.318271in}{1.150822in}}%
\pgfpathlineto{\pgfqpoint{1.320830in}{1.148605in}}%
\pgfpathlineto{\pgfqpoint{1.323389in}{1.147709in}}%
\pgfpathlineto{\pgfqpoint{1.325948in}{1.153431in}}%
\pgfpathlineto{\pgfqpoint{1.328507in}{1.160077in}}%
\pgfpathlineto{\pgfqpoint{1.331065in}{1.160639in}}%
\pgfpathlineto{\pgfqpoint{1.333624in}{1.161347in}}%
\pgfpathlineto{\pgfqpoint{1.336183in}{1.164551in}}%
\pgfpathlineto{\pgfqpoint{1.338742in}{1.167797in}}%
\pgfpathlineto{\pgfqpoint{1.341301in}{1.168843in}}%
\pgfpathlineto{\pgfqpoint{1.343860in}{1.174028in}}%
\pgfpathlineto{\pgfqpoint{1.346418in}{1.177954in}}%
\pgfpathlineto{\pgfqpoint{1.348977in}{1.168445in}}%
\pgfpathlineto{\pgfqpoint{1.351536in}{1.158612in}}%
\pgfpathlineto{\pgfqpoint{1.354095in}{1.156211in}}%
\pgfpathlineto{\pgfqpoint{1.356654in}{1.158699in}}%
\pgfpathlineto{\pgfqpoint{1.359213in}{1.162440in}}%
\pgfpathlineto{\pgfqpoint{1.361772in}{1.165572in}}%
\pgfpathlineto{\pgfqpoint{1.364330in}{1.167436in}}%
\pgfpathlineto{\pgfqpoint{1.366889in}{1.163736in}}%
\pgfpathlineto{\pgfqpoint{1.369448in}{1.162130in}}%
\pgfpathlineto{\pgfqpoint{1.372007in}{1.166012in}}%
\pgfpathlineto{\pgfqpoint{1.374566in}{1.169615in}}%
\pgfpathlineto{\pgfqpoint{1.377125in}{1.170219in}}%
\pgfpathlineto{\pgfqpoint{1.379683in}{1.169464in}}%
\pgfpathlineto{\pgfqpoint{1.382242in}{1.166149in}}%
\pgfpathlineto{\pgfqpoint{1.384801in}{1.158510in}}%
\pgfpathlineto{\pgfqpoint{1.387360in}{1.153771in}}%
\pgfpathlineto{\pgfqpoint{1.389919in}{1.156593in}}%
\pgfpathlineto{\pgfqpoint{1.392478in}{1.163742in}}%
\pgfpathlineto{\pgfqpoint{1.395037in}{1.166000in}}%
\pgfpathlineto{\pgfqpoint{1.397595in}{1.168374in}}%
\pgfpathlineto{\pgfqpoint{1.400154in}{1.168961in}}%
\pgfpathlineto{\pgfqpoint{1.402713in}{1.160595in}}%
\pgfpathlineto{\pgfqpoint{1.405272in}{1.166828in}}%
\pgfpathlineto{\pgfqpoint{1.407831in}{1.168945in}}%
\pgfpathlineto{\pgfqpoint{1.410390in}{1.166989in}}%
\pgfpathlineto{\pgfqpoint{1.412948in}{1.162349in}}%
\pgfpathlineto{\pgfqpoint{1.415507in}{1.133962in}}%
\pgfpathlineto{\pgfqpoint{1.418066in}{1.118988in}}%
\pgfpathlineto{\pgfqpoint{1.420625in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{1.423184in}{1.135894in}}%
\pgfpathlineto{\pgfqpoint{1.425743in}{1.134348in}}%
\pgfpathlineto{\pgfqpoint{1.428302in}{1.148166in}}%
\pgfpathlineto{\pgfqpoint{1.430860in}{1.159751in}}%
\pgfpathlineto{\pgfqpoint{1.433419in}{1.159814in}}%
\pgfpathlineto{\pgfqpoint{1.435978in}{1.157384in}}%
\pgfpathlineto{\pgfqpoint{1.438537in}{1.158377in}}%
\pgfpathlineto{\pgfqpoint{1.441096in}{1.166727in}}%
\pgfpathlineto{\pgfqpoint{1.443655in}{1.167070in}}%
\pgfpathlineto{\pgfqpoint{1.446213in}{1.163527in}}%
\pgfpathlineto{\pgfqpoint{1.448772in}{1.161842in}}%
\pgfpathlineto{\pgfqpoint{1.451331in}{1.157692in}}%
\pgfpathlineto{\pgfqpoint{1.453890in}{1.156320in}}%
\pgfpathlineto{\pgfqpoint{1.456449in}{1.158866in}}%
\pgfpathlineto{\pgfqpoint{1.459008in}{1.159228in}}%
\pgfpathlineto{\pgfqpoint{1.461567in}{1.157874in}}%
\pgfpathlineto{\pgfqpoint{1.464125in}{1.170246in}}%
\pgfpathlineto{\pgfqpoint{1.466684in}{1.183575in}}%
\pgfpathlineto{\pgfqpoint{1.469243in}{1.193499in}}%
\pgfpathlineto{\pgfqpoint{1.471802in}{1.193167in}}%
\pgfpathlineto{\pgfqpoint{1.474361in}{1.190765in}}%
\pgfpathlineto{\pgfqpoint{1.476920in}{1.180831in}}%
\pgfpathlineto{\pgfqpoint{1.479478in}{1.176742in}}%
\pgfpathlineto{\pgfqpoint{1.482037in}{1.181722in}}%
\pgfpathlineto{\pgfqpoint{1.484596in}{1.191475in}}%
\pgfpathlineto{\pgfqpoint{1.487155in}{1.195138in}}%
\pgfpathlineto{\pgfqpoint{1.489714in}{1.192874in}}%
\pgfpathlineto{\pgfqpoint{1.492273in}{1.190838in}}%
\pgfpathlineto{\pgfqpoint{1.494832in}{1.189307in}}%
\pgfpathlineto{\pgfqpoint{1.497390in}{1.188134in}}%
\pgfpathlineto{\pgfqpoint{1.499949in}{1.186965in}}%
\pgfpathlineto{\pgfqpoint{1.502508in}{1.185968in}}%
\pgfpathlineto{\pgfqpoint{1.505067in}{1.188367in}}%
\pgfpathlineto{\pgfqpoint{1.507626in}{1.190707in}}%
\pgfpathlineto{\pgfqpoint{1.510185in}{1.193131in}}%
\pgfpathlineto{\pgfqpoint{1.512743in}{1.191450in}}%
\pgfpathlineto{\pgfqpoint{1.515302in}{1.187172in}}%
\pgfpathlineto{\pgfqpoint{1.517861in}{1.186846in}}%
\pgfpathlineto{\pgfqpoint{1.520420in}{1.187451in}}%
\pgfpathlineto{\pgfqpoint{1.522979in}{1.188252in}}%
\pgfpathlineto{\pgfqpoint{1.525538in}{1.188402in}}%
\pgfpathlineto{\pgfqpoint{1.528096in}{1.188757in}}%
\pgfpathlineto{\pgfqpoint{1.530655in}{1.186861in}}%
\pgfpathlineto{\pgfqpoint{1.533214in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{1.535773in}{1.189787in}}%
\pgfpathlineto{\pgfqpoint{1.538332in}{1.193667in}}%
\pgfpathlineto{\pgfqpoint{1.540891in}{1.194343in}}%
\pgfpathlineto{\pgfqpoint{1.543450in}{1.194767in}}%
\pgfpathlineto{\pgfqpoint{1.546008in}{1.196068in}}%
\pgfpathlineto{\pgfqpoint{1.548567in}{1.198006in}}%
\pgfpathlineto{\pgfqpoint{1.551126in}{1.197494in}}%
\pgfpathlineto{\pgfqpoint{1.553685in}{1.198350in}}%
\pgfpathlineto{\pgfqpoint{1.556244in}{1.196305in}}%
\pgfpathlineto{\pgfqpoint{1.558803in}{1.192666in}}%
\pgfpathlineto{\pgfqpoint{1.561361in}{1.191668in}}%
\pgfpathlineto{\pgfqpoint{1.563920in}{1.194179in}}%
\pgfpathlineto{\pgfqpoint{1.566479in}{1.196335in}}%
\pgfpathlineto{\pgfqpoint{1.569038in}{1.197466in}}%
\pgfpathlineto{\pgfqpoint{1.571597in}{1.201861in}}%
\pgfpathlineto{\pgfqpoint{1.574156in}{1.204469in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.579273in}{1.200957in}}%
\pgfpathlineto{\pgfqpoint{1.581832in}{1.201079in}}%
\pgfpathlineto{\pgfqpoint{1.584391in}{1.205991in}}%
\pgfpathlineto{\pgfqpoint{1.586950in}{1.211447in}}%
\pgfpathlineto{\pgfqpoint{1.589509in}{1.209776in}}%
\pgfpathlineto{\pgfqpoint{1.592068in}{1.206621in}}%
\pgfpathlineto{\pgfqpoint{1.594626in}{1.203941in}}%
\pgfpathlineto{\pgfqpoint{1.597185in}{1.201961in}}%
\pgfpathlineto{\pgfqpoint{1.599744in}{1.200135in}}%
\pgfpathlineto{\pgfqpoint{1.602303in}{1.198901in}}%
\pgfpathlineto{\pgfqpoint{1.604862in}{1.201001in}}%
\pgfpathlineto{\pgfqpoint{1.607421in}{1.204343in}}%
\pgfpathlineto{\pgfqpoint{1.609980in}{1.200573in}}%
\pgfpathlineto{\pgfqpoint{1.612538in}{1.203257in}}%
\pgfpathlineto{\pgfqpoint{1.615097in}{1.206780in}}%
\pgfpathlineto{\pgfqpoint{1.617656in}{1.210974in}}%
\pgfpathlineto{\pgfqpoint{1.620215in}{1.215642in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.212978in}}%
\pgfpathlineto{\pgfqpoint{1.625333in}{1.210429in}}%
\pgfpathlineto{\pgfqpoint{1.627891in}{1.213146in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{1.210632in}}%
\pgfpathlineto{\pgfqpoint{1.633009in}{1.210262in}}%
\pgfpathlineto{\pgfqpoint{1.635568in}{1.206593in}}%
\pgfpathlineto{\pgfqpoint{1.638127in}{1.207210in}}%
\pgfpathlineto{\pgfqpoint{1.640686in}{1.208429in}}%
\pgfpathlineto{\pgfqpoint{1.643245in}{1.208755in}}%
\pgfpathlineto{\pgfqpoint{1.645803in}{1.203732in}}%
\pgfpathlineto{\pgfqpoint{1.648362in}{1.201884in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{1.202999in}}%
\pgfpathlineto{\pgfqpoint{1.653480in}{1.205213in}}%
\pgfpathlineto{\pgfqpoint{1.656039in}{1.203609in}}%
\pgfpathlineto{\pgfqpoint{1.658598in}{1.202997in}}%
\pgfpathlineto{\pgfqpoint{1.661156in}{1.208449in}}%
\pgfpathlineto{\pgfqpoint{1.663715in}{1.216721in}}%
\pgfpathlineto{\pgfqpoint{1.666274in}{1.218087in}}%
\pgfpathlineto{\pgfqpoint{1.668833in}{1.218419in}}%
\pgfpathlineto{\pgfqpoint{1.671392in}{1.220443in}}%
\pgfpathlineto{\pgfqpoint{1.673951in}{1.218809in}}%
\pgfpathlineto{\pgfqpoint{1.676510in}{1.214340in}}%
\pgfpathlineto{\pgfqpoint{1.679068in}{1.213257in}}%
\pgfpathlineto{\pgfqpoint{1.681627in}{1.210931in}}%
\pgfpathlineto{\pgfqpoint{1.684186in}{1.212001in}}%
\pgfpathlineto{\pgfqpoint{1.686745in}{1.216650in}}%
\pgfpathlineto{\pgfqpoint{1.689304in}{1.213594in}}%
\pgfpathlineto{\pgfqpoint{1.691863in}{1.207820in}}%
\pgfpathlineto{\pgfqpoint{1.694421in}{1.205872in}}%
\pgfpathlineto{\pgfqpoint{1.696980in}{1.208086in}}%
\pgfpathlineto{\pgfqpoint{1.699539in}{1.210607in}}%
\pgfpathlineto{\pgfqpoint{1.702098in}{1.209949in}}%
\pgfpathlineto{\pgfqpoint{1.704657in}{1.208525in}}%
\pgfpathlineto{\pgfqpoint{1.707216in}{1.207332in}}%
\pgfpathlineto{\pgfqpoint{1.709775in}{1.209684in}}%
\pgfpathlineto{\pgfqpoint{1.712333in}{1.213441in}}%
\pgfpathlineto{\pgfqpoint{1.714892in}{1.214253in}}%
\pgfpathlineto{\pgfqpoint{1.717451in}{1.212221in}}%
\pgfpathlineto{\pgfqpoint{1.720010in}{1.212445in}}%
\pgfpathlineto{\pgfqpoint{1.722569in}{1.214388in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{1.214493in}}%
\pgfpathlineto{\pgfqpoint{1.727686in}{1.215769in}}%
\pgfpathlineto{\pgfqpoint{1.730245in}{1.219055in}}%
\pgfpathlineto{\pgfqpoint{1.732804in}{1.217258in}}%
\pgfpathlineto{\pgfqpoint{1.735363in}{1.212858in}}%
\pgfpathlineto{\pgfqpoint{1.737922in}{1.208861in}}%
\pgfpathlineto{\pgfqpoint{1.740481in}{1.206184in}}%
\pgfpathlineto{\pgfqpoint{1.743040in}{1.205392in}}%
\pgfpathlineto{\pgfqpoint{1.745598in}{1.206607in}}%
\pgfpathlineto{\pgfqpoint{1.748157in}{1.207647in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{1.208531in}}%
\pgfpathlineto{\pgfqpoint{1.753275in}{1.209865in}}%
\pgfpathlineto{\pgfqpoint{1.755834in}{1.213335in}}%
\pgfpathlineto{\pgfqpoint{1.758393in}{1.215500in}}%
\pgfpathlineto{\pgfqpoint{1.760951in}{1.213050in}}%
\pgfpathlineto{\pgfqpoint{1.763510in}{1.210843in}}%
\pgfpathlineto{\pgfqpoint{1.766069in}{1.207543in}}%
\pgfpathlineto{\pgfqpoint{1.768628in}{1.208509in}}%
\pgfpathlineto{\pgfqpoint{1.771187in}{1.212618in}}%
\pgfpathlineto{\pgfqpoint{1.773746in}{1.212481in}}%
\pgfpathlineto{\pgfqpoint{1.776305in}{1.210821in}}%
\pgfpathlineto{\pgfqpoint{1.778863in}{1.209794in}}%
\pgfpathlineto{\pgfqpoint{1.781422in}{1.208259in}}%
\pgfpathlineto{\pgfqpoint{1.783981in}{1.205241in}}%
\pgfpathlineto{\pgfqpoint{1.786540in}{1.202637in}}%
\pgfpathlineto{\pgfqpoint{1.789099in}{1.205341in}}%
\pgfpathlineto{\pgfqpoint{1.791658in}{1.211746in}}%
\pgfpathlineto{\pgfqpoint{1.794216in}{1.214952in}}%
\pgfpathlineto{\pgfqpoint{1.796775in}{1.215555in}}%
\pgfpathlineto{\pgfqpoint{1.799334in}{1.214184in}}%
\pgfpathlineto{\pgfqpoint{1.801893in}{1.212019in}}%
\pgfpathlineto{\pgfqpoint{1.804452in}{1.209798in}}%
\pgfpathlineto{\pgfqpoint{1.807011in}{1.205664in}}%
\pgfpathlineto{\pgfqpoint{1.809570in}{1.204689in}}%
\pgfpathlineto{\pgfqpoint{1.812128in}{1.209637in}}%
\pgfpathlineto{\pgfqpoint{1.814687in}{1.215807in}}%
\pgfpathlineto{\pgfqpoint{1.817246in}{1.215353in}}%
\pgfpathlineto{\pgfqpoint{1.819805in}{1.217612in}}%
\pgfpathlineto{\pgfqpoint{1.822364in}{1.216060in}}%
\pgfpathlineto{\pgfqpoint{1.824923in}{1.214523in}}%
\pgfpathlineto{\pgfqpoint{1.827481in}{1.214372in}}%
\pgfpathlineto{\pgfqpoint{1.830040in}{1.215652in}}%
\pgfpathlineto{\pgfqpoint{1.832599in}{1.218235in}}%
\pgfpathlineto{\pgfqpoint{1.835158in}{1.219832in}}%
\pgfpathlineto{\pgfqpoint{1.837717in}{1.219109in}}%
\pgfpathlineto{\pgfqpoint{1.840276in}{1.215656in}}%
\pgfpathlineto{\pgfqpoint{1.842835in}{1.214368in}}%
\pgfpathlineto{\pgfqpoint{1.845393in}{1.215545in}}%
\pgfpathlineto{\pgfqpoint{1.847952in}{1.216115in}}%
\pgfpathlineto{\pgfqpoint{1.850511in}{1.216144in}}%
\pgfpathlineto{\pgfqpoint{1.853070in}{1.215903in}}%
\pgfpathlineto{\pgfqpoint{1.855629in}{1.212994in}}%
\pgfpathlineto{\pgfqpoint{1.858188in}{1.209578in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.208451in}}%
\pgfpathlineto{\pgfqpoint{1.863305in}{1.209608in}}%
\pgfpathlineto{\pgfqpoint{1.865864in}{1.212762in}}%
\pgfpathlineto{\pgfqpoint{1.868423in}{1.218159in}}%
\pgfpathlineto{\pgfqpoint{1.870982in}{1.221564in}}%
\pgfpathlineto{\pgfqpoint{1.873541in}{1.217629in}}%
\pgfpathlineto{\pgfqpoint{1.876100in}{1.217095in}}%
\pgfpathlineto{\pgfqpoint{1.878658in}{1.210986in}}%
\pgfpathlineto{\pgfqpoint{1.881217in}{1.209225in}}%
\pgfpathlineto{\pgfqpoint{1.883776in}{1.214208in}}%
\pgfpathlineto{\pgfqpoint{1.886335in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{1.888894in}{1.218512in}}%
\pgfpathlineto{\pgfqpoint{1.891453in}{1.212124in}}%
\pgfpathlineto{\pgfqpoint{1.894011in}{1.208370in}}%
\pgfpathlineto{\pgfqpoint{1.896570in}{1.212050in}}%
\pgfpathlineto{\pgfqpoint{1.899129in}{1.215918in}}%
\pgfpathlineto{\pgfqpoint{1.901688in}{1.220885in}}%
\pgfpathlineto{\pgfqpoint{1.904247in}{1.222671in}}%
\pgfpathlineto{\pgfqpoint{1.906806in}{1.222574in}}%
\pgfpathlineto{\pgfqpoint{1.909364in}{1.222309in}}%
\pgfpathlineto{\pgfqpoint{1.911923in}{1.221512in}}%
\pgfpathlineto{\pgfqpoint{1.914482in}{1.219679in}}%
\pgfpathlineto{\pgfqpoint{1.917041in}{1.221104in}}%
\pgfpathlineto{\pgfqpoint{1.919600in}{1.224325in}}%
\pgfpathlineto{\pgfqpoint{1.922159in}{1.224598in}}%
\pgfpathlineto{\pgfqpoint{1.924718in}{1.223744in}}%
\pgfpathlineto{\pgfqpoint{1.927276in}{1.222337in}}%
\pgfpathlineto{\pgfqpoint{1.929835in}{1.221363in}}%
\pgfpathlineto{\pgfqpoint{1.932394in}{1.216498in}}%
\pgfpathlineto{\pgfqpoint{1.934953in}{1.214114in}}%
\pgfpathlineto{\pgfqpoint{1.937512in}{1.214801in}}%
\pgfpathlineto{\pgfqpoint{1.940071in}{1.218275in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{1.216959in}}%
\pgfpathlineto{\pgfqpoint{1.945188in}{1.211955in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.210105in}}%
\pgfpathlineto{\pgfqpoint{1.950306in}{1.213589in}}%
\pgfpathlineto{\pgfqpoint{1.952865in}{1.216348in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.215366in}}%
\pgfpathlineto{\pgfqpoint{1.957983in}{1.214826in}}%
\pgfpathlineto{\pgfqpoint{1.960541in}{1.214997in}}%
\pgfpathlineto{\pgfqpoint{1.963100in}{1.214929in}}%
\pgfpathlineto{\pgfqpoint{1.965659in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{1.968218in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{1.970777in}{1.215902in}}%
\pgfpathlineto{\pgfqpoint{1.973336in}{1.217575in}}%
\pgfpathlineto{\pgfqpoint{1.975894in}{1.216061in}}%
\pgfpathlineto{\pgfqpoint{1.978453in}{1.215164in}}%
\pgfpathlineto{\pgfqpoint{1.981012in}{1.216285in}}%
\pgfpathlineto{\pgfqpoint{1.983571in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.986130in}{1.219333in}}%
\pgfpathlineto{\pgfqpoint{1.988689in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{1.991248in}{1.213507in}}%
\pgfpathlineto{\pgfqpoint{1.993806in}{1.208154in}}%
\pgfpathlineto{\pgfqpoint{1.996365in}{1.204646in}}%
\pgfpathlineto{\pgfqpoint{1.998924in}{1.207158in}}%
\pgfpathlineto{\pgfqpoint{2.001483in}{1.213366in}}%
\pgfpathlineto{\pgfqpoint{2.004042in}{1.218949in}}%
\pgfpathlineto{\pgfqpoint{2.006601in}{1.223982in}}%
\pgfpathlineto{\pgfqpoint{2.009159in}{1.223704in}}%
\pgfpathlineto{\pgfqpoint{2.011718in}{1.220669in}}%
\pgfpathlineto{\pgfqpoint{2.014277in}{1.216829in}}%
\pgfpathlineto{\pgfqpoint{2.016836in}{1.214398in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.215792in}}%
\pgfpathlineto{\pgfqpoint{2.021954in}{1.216135in}}%
\pgfpathlineto{\pgfqpoint{2.024513in}{1.218234in}}%
\pgfpathlineto{\pgfqpoint{2.027071in}{1.216341in}}%
\pgfpathlineto{\pgfqpoint{2.029630in}{1.213841in}}%
\pgfpathlineto{\pgfqpoint{2.032189in}{1.216058in}}%
\pgfpathlineto{\pgfqpoint{2.034748in}{1.219330in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{1.220894in}}%
\pgfpathlineto{\pgfqpoint{2.039866in}{1.224414in}}%
\pgfpathlineto{\pgfqpoint{2.042424in}{1.224535in}}%
\pgfpathlineto{\pgfqpoint{2.044983in}{1.223838in}}%
\pgfpathlineto{\pgfqpoint{2.047542in}{1.223416in}}%
\pgfpathlineto{\pgfqpoint{2.050101in}{1.222961in}}%
\pgfpathlineto{\pgfqpoint{2.052660in}{1.221622in}}%
\pgfpathlineto{\pgfqpoint{2.055219in}{1.220615in}}%
\pgfpathlineto{\pgfqpoint{2.057778in}{1.218290in}}%
\pgfpathlineto{\pgfqpoint{2.060336in}{1.217520in}}%
\pgfpathlineto{\pgfqpoint{2.062895in}{1.219811in}}%
\pgfpathlineto{\pgfqpoint{2.065454in}{1.221136in}}%
\pgfpathlineto{\pgfqpoint{2.068013in}{1.222445in}}%
\pgfpathlineto{\pgfqpoint{2.070572in}{1.223728in}}%
\pgfpathlineto{\pgfqpoint{2.073131in}{1.221928in}}%
\pgfpathlineto{\pgfqpoint{2.075689in}{1.219778in}}%
\pgfpathlineto{\pgfqpoint{2.078248in}{1.211690in}}%
\pgfpathlineto{\pgfqpoint{2.080807in}{1.209343in}}%
\pgfpathlineto{\pgfqpoint{2.083366in}{1.213291in}}%
\pgfpathlineto{\pgfqpoint{2.085925in}{1.216630in}}%
\pgfpathlineto{\pgfqpoint{2.088484in}{1.217796in}}%
\pgfpathlineto{\pgfqpoint{2.091043in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{2.093601in}{1.213798in}}%
\pgfpathlineto{\pgfqpoint{2.096160in}{1.211298in}}%
\pgfpathlineto{\pgfqpoint{2.098719in}{1.213099in}}%
\pgfpathlineto{\pgfqpoint{2.101278in}{1.215984in}}%
\pgfpathlineto{\pgfqpoint{2.103837in}{1.217723in}}%
\pgfpathlineto{\pgfqpoint{2.106396in}{1.217391in}}%
\pgfpathlineto{\pgfqpoint{2.108954in}{1.219542in}}%
\pgfpathlineto{\pgfqpoint{2.111513in}{1.221560in}}%
\pgfpathlineto{\pgfqpoint{2.114072in}{1.221471in}}%
\pgfpathlineto{\pgfqpoint{2.116631in}{1.219247in}}%
\pgfpathlineto{\pgfqpoint{2.119190in}{1.216626in}}%
\pgfpathlineto{\pgfqpoint{2.121749in}{1.214814in}}%
\pgfpathlineto{\pgfqpoint{2.124308in}{1.214746in}}%
\pgfpathlineto{\pgfqpoint{2.126866in}{1.214611in}}%
\pgfpathlineto{\pgfqpoint{2.129425in}{1.211317in}}%
\pgfpathlineto{\pgfqpoint{2.131984in}{1.211799in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{1.213449in}}%
\pgfpathlineto{\pgfqpoint{2.137102in}{1.214154in}}%
\pgfpathlineto{\pgfqpoint{2.139661in}{1.215214in}}%
\pgfpathlineto{\pgfqpoint{2.142219in}{1.216498in}}%
\pgfpathlineto{\pgfqpoint{2.144778in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.147337in}{1.217487in}}%
\pgfpathlineto{\pgfqpoint{2.149896in}{1.217535in}}%
\pgfpathlineto{\pgfqpoint{2.152455in}{1.219758in}}%
\pgfpathlineto{\pgfqpoint{2.155014in}{1.221219in}}%
\pgfpathlineto{\pgfqpoint{2.157573in}{1.217654in}}%
\pgfpathlineto{\pgfqpoint{2.160131in}{1.217065in}}%
\pgfpathlineto{\pgfqpoint{2.162690in}{1.220508in}}%
\pgfpathlineto{\pgfqpoint{2.165249in}{1.218331in}}%
\pgfpathlineto{\pgfqpoint{2.167808in}{1.217681in}}%
\pgfpathlineto{\pgfqpoint{2.170367in}{1.217712in}}%
\pgfpathlineto{\pgfqpoint{2.172926in}{1.217308in}}%
\pgfpathlineto{\pgfqpoint{2.175484in}{1.217675in}}%
\pgfpathlineto{\pgfqpoint{2.178043in}{1.217680in}}%
\pgfpathlineto{\pgfqpoint{2.180602in}{1.218347in}}%
\pgfpathlineto{\pgfqpoint{2.183161in}{1.220457in}}%
\pgfpathlineto{\pgfqpoint{2.185720in}{1.222214in}}%
\pgfpathlineto{\pgfqpoint{2.188279in}{1.222078in}}%
\pgfpathlineto{\pgfqpoint{2.190838in}{1.219957in}}%
\pgfpathlineto{\pgfqpoint{2.193396in}{1.218084in}}%
\pgfpathlineto{\pgfqpoint{2.195955in}{1.216562in}}%
\pgfpathlineto{\pgfqpoint{2.198514in}{1.214666in}}%
\pgfpathlineto{\pgfqpoint{2.201073in}{1.214940in}}%
\pgfpathlineto{\pgfqpoint{2.203632in}{1.217413in}}%
\pgfpathlineto{\pgfqpoint{2.206191in}{1.216240in}}%
\pgfpathlineto{\pgfqpoint{2.208749in}{1.214761in}}%
\pgfpathlineto{\pgfqpoint{2.211308in}{1.216877in}}%
\pgfpathlineto{\pgfqpoint{2.213867in}{1.222243in}}%
\pgfpathlineto{\pgfqpoint{2.216426in}{1.221962in}}%
\pgfpathlineto{\pgfqpoint{2.218985in}{1.219978in}}%
\pgfpathlineto{\pgfqpoint{2.221544in}{1.218793in}}%
\pgfpathlineto{\pgfqpoint{2.224103in}{1.219315in}}%
\pgfpathlineto{\pgfqpoint{2.226661in}{1.221539in}}%
\pgfpathlineto{\pgfqpoint{2.229220in}{1.218956in}}%
\pgfpathlineto{\pgfqpoint{2.231779in}{1.215950in}}%
\pgfpathlineto{\pgfqpoint{2.234338in}{1.212173in}}%
\pgfpathlineto{\pgfqpoint{2.236897in}{1.208818in}}%
\pgfpathlineto{\pgfqpoint{2.239456in}{1.209886in}}%
\pgfpathlineto{\pgfqpoint{2.242014in}{1.212633in}}%
\pgfpathlineto{\pgfqpoint{2.244573in}{1.212197in}}%
\pgfpathlineto{\pgfqpoint{2.247132in}{1.213311in}}%
\pgfpathlineto{\pgfqpoint{2.249691in}{1.214495in}}%
\pgfpathlineto{\pgfqpoint{2.252250in}{1.217511in}}%
\pgfpathlineto{\pgfqpoint{2.254809in}{1.218355in}}%
\pgfpathlineto{\pgfqpoint{2.257368in}{1.216790in}}%
\pgfpathlineto{\pgfqpoint{2.259926in}{1.215525in}}%
\pgfpathlineto{\pgfqpoint{2.262485in}{1.214648in}}%
\pgfpathlineto{\pgfqpoint{2.265044in}{1.210835in}}%
\pgfpathlineto{\pgfqpoint{2.267603in}{1.214569in}}%
\pgfpathlineto{\pgfqpoint{2.270162in}{1.219061in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.220411in}}%
\pgfpathlineto{\pgfqpoint{2.275279in}{1.220842in}}%
\pgfpathlineto{\pgfqpoint{2.277838in}{1.217633in}}%
\pgfpathlineto{\pgfqpoint{2.280397in}{1.215924in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.217199in}}%
\pgfpathlineto{\pgfqpoint{2.285515in}{1.216237in}}%
\pgfpathlineto{\pgfqpoint{2.288074in}{1.216540in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{1.216997in}}%
\pgfpathlineto{\pgfqpoint{2.293191in}{1.215433in}}%
\pgfpathlineto{\pgfqpoint{2.295750in}{1.217107in}}%
\pgfpathlineto{\pgfqpoint{2.298309in}{1.215813in}}%
\pgfpathlineto{\pgfqpoint{2.300868in}{1.212333in}}%
\pgfpathlineto{\pgfqpoint{2.303427in}{1.213264in}}%
\pgfpathlineto{\pgfqpoint{2.305986in}{1.216866in}}%
\pgfpathlineto{\pgfqpoint{2.308544in}{1.220498in}}%
\pgfpathlineto{\pgfqpoint{2.311103in}{1.222198in}}%
\pgfpathlineto{\pgfqpoint{2.313662in}{1.221244in}}%
\pgfpathlineto{\pgfqpoint{2.316221in}{1.220775in}}%
\pgfpathlineto{\pgfqpoint{2.318780in}{1.222111in}}%
\pgfpathlineto{\pgfqpoint{2.321339in}{1.219429in}}%
\pgfpathlineto{\pgfqpoint{2.323897in}{1.216030in}}%
\pgfpathlineto{\pgfqpoint{2.326456in}{1.215949in}}%
\pgfpathlineto{\pgfqpoint{2.329015in}{1.219181in}}%
\pgfpathlineto{\pgfqpoint{2.331574in}{1.221611in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{1.221908in}}%
\pgfpathlineto{\pgfqpoint{2.336692in}{1.221535in}}%
\pgfpathlineto{\pgfqpoint{2.339251in}{1.222549in}}%
\pgfpathlineto{\pgfqpoint{2.341809in}{1.221689in}}%
\pgfpathlineto{\pgfqpoint{2.344368in}{1.220963in}}%
\pgfpathlineto{\pgfqpoint{2.346927in}{1.222176in}}%
\pgfpathlineto{\pgfqpoint{2.349486in}{1.217816in}}%
\pgfpathlineto{\pgfqpoint{2.352045in}{1.216367in}}%
\pgfpathlineto{\pgfqpoint{2.354604in}{1.216726in}}%
\pgfpathlineto{\pgfqpoint{2.357162in}{1.216096in}}%
\pgfpathlineto{\pgfqpoint{2.359721in}{1.216090in}}%
\pgfpathlineto{\pgfqpoint{2.362280in}{1.216530in}}%
\pgfpathlineto{\pgfqpoint{2.364839in}{1.216713in}}%
\pgfpathlineto{\pgfqpoint{2.367398in}{1.217616in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{1.219638in}}%
\pgfpathlineto{\pgfqpoint{2.372516in}{1.221474in}}%
\pgfpathlineto{\pgfqpoint{2.375074in}{1.220792in}}%
\pgfpathlineto{\pgfqpoint{2.377633in}{1.217571in}}%
\pgfpathlineto{\pgfqpoint{2.380192in}{1.210063in}}%
\pgfpathlineto{\pgfqpoint{2.382751in}{1.207800in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.211497in}}%
\pgfpathlineto{\pgfqpoint{2.387869in}{1.210635in}}%
\pgfpathlineto{\pgfqpoint{2.390427in}{1.209685in}}%
\pgfpathlineto{\pgfqpoint{2.392986in}{1.212979in}}%
\pgfpathlineto{\pgfqpoint{2.395545in}{1.218714in}}%
\pgfpathlineto{\pgfqpoint{2.398104in}{1.222638in}}%
\pgfpathlineto{\pgfqpoint{2.400663in}{1.219285in}}%
\pgfpathlineto{\pgfqpoint{2.403222in}{1.221538in}}%
\pgfpathlineto{\pgfqpoint{2.405781in}{1.223854in}}%
\pgfpathlineto{\pgfqpoint{2.408339in}{1.221827in}}%
\pgfpathlineto{\pgfqpoint{2.410898in}{1.220539in}}%
\pgfpathlineto{\pgfqpoint{2.413457in}{1.218353in}}%
\pgfpathlineto{\pgfqpoint{2.416016in}{1.218670in}}%
\pgfpathlineto{\pgfqpoint{2.418575in}{1.223117in}}%
\pgfpathlineto{\pgfqpoint{2.421134in}{1.227934in}}%
\pgfpathlineto{\pgfqpoint{2.423692in}{1.229701in}}%
\pgfpathlineto{\pgfqpoint{2.426251in}{1.227673in}}%
\pgfpathlineto{\pgfqpoint{2.428810in}{1.224045in}}%
\pgfpathlineto{\pgfqpoint{2.431369in}{1.224129in}}%
\pgfpathlineto{\pgfqpoint{2.433928in}{1.228479in}}%
\pgfpathlineto{\pgfqpoint{2.436487in}{1.228589in}}%
\pgfpathlineto{\pgfqpoint{2.439046in}{1.227857in}}%
\pgfpathlineto{\pgfqpoint{2.441604in}{1.226285in}}%
\pgfpathlineto{\pgfqpoint{2.444163in}{1.224491in}}%
\pgfpathlineto{\pgfqpoint{2.446722in}{1.224864in}}%
\pgfpathlineto{\pgfqpoint{2.449281in}{1.221476in}}%
\pgfpathlineto{\pgfqpoint{2.451840in}{1.219638in}}%
\pgfpathlineto{\pgfqpoint{2.454399in}{1.219569in}}%
\pgfpathlineto{\pgfqpoint{2.456957in}{1.219593in}}%
\pgfpathlineto{\pgfqpoint{2.459516in}{1.219502in}}%
\pgfpathlineto{\pgfqpoint{2.462075in}{1.220624in}}%
\pgfpathlineto{\pgfqpoint{2.464634in}{1.221546in}}%
\pgfpathlineto{\pgfqpoint{2.467193in}{1.221498in}}%
\pgfpathlineto{\pgfqpoint{2.469752in}{1.221767in}}%
\pgfpathlineto{\pgfqpoint{2.472311in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{2.474869in}{1.223598in}}%
\pgfpathlineto{\pgfqpoint{2.477428in}{1.224871in}}%
\pgfpathlineto{\pgfqpoint{2.479987in}{1.225589in}}%
\pgfpathlineto{\pgfqpoint{2.482546in}{1.222524in}}%
\pgfpathlineto{\pgfqpoint{2.485105in}{1.219135in}}%
\pgfpathlineto{\pgfqpoint{2.487664in}{1.218308in}}%
\pgfpathlineto{\pgfqpoint{2.490222in}{1.220876in}}%
\pgfpathlineto{\pgfqpoint{2.492781in}{1.220838in}}%
\pgfpathlineto{\pgfqpoint{2.495340in}{1.217604in}}%
\pgfpathlineto{\pgfqpoint{2.497899in}{1.217526in}}%
\pgfpathlineto{\pgfqpoint{2.500458in}{1.218676in}}%
\pgfpathlineto{\pgfqpoint{2.503017in}{1.217652in}}%
\pgfpathlineto{\pgfqpoint{2.505576in}{1.216958in}}%
\pgfpathlineto{\pgfqpoint{2.508134in}{1.216212in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{1.215797in}}%
\pgfpathlineto{\pgfqpoint{2.513252in}{1.217503in}}%
\pgfpathlineto{\pgfqpoint{2.515811in}{1.217961in}}%
\pgfpathlineto{\pgfqpoint{2.518370in}{1.218655in}}%
\pgfpathlineto{\pgfqpoint{2.520929in}{1.218864in}}%
\pgfpathlineto{\pgfqpoint{2.523487in}{1.220481in}}%
\pgfpathlineto{\pgfqpoint{2.526046in}{1.220904in}}%
\pgfpathlineto{\pgfqpoint{2.528605in}{1.218388in}}%
\pgfpathlineto{\pgfqpoint{2.531164in}{1.218586in}}%
\pgfpathlineto{\pgfqpoint{2.533723in}{1.220894in}}%
\pgfpathlineto{\pgfqpoint{2.536282in}{1.217822in}}%
\pgfpathlineto{\pgfqpoint{2.538841in}{1.215539in}}%
\pgfpathlineto{\pgfqpoint{2.541399in}{1.210689in}}%
\pgfpathlineto{\pgfqpoint{2.543958in}{1.207001in}}%
\pgfpathlineto{\pgfqpoint{2.546517in}{1.209781in}}%
\pgfpathlineto{\pgfqpoint{2.549076in}{1.214733in}}%
\pgfpathlineto{\pgfqpoint{2.551635in}{1.217141in}}%
\pgfpathlineto{\pgfqpoint{2.554194in}{1.219227in}}%
\pgfpathlineto{\pgfqpoint{2.556752in}{1.217865in}}%
\pgfpathlineto{\pgfqpoint{2.559311in}{1.214994in}}%
\pgfpathlineto{\pgfqpoint{2.561870in}{1.212214in}}%
\pgfpathlineto{\pgfqpoint{2.564429in}{1.209433in}}%
\pgfpathlineto{\pgfqpoint{2.566988in}{1.208898in}}%
\pgfpathlineto{\pgfqpoint{2.569547in}{1.209960in}}%
\pgfpathlineto{\pgfqpoint{2.572106in}{1.209741in}}%
\pgfpathlineto{\pgfqpoint{2.574664in}{1.209166in}}%
\pgfpathlineto{\pgfqpoint{2.577223in}{1.209997in}}%
\pgfpathlineto{\pgfqpoint{2.579782in}{1.211083in}}%
\pgfpathlineto{\pgfqpoint{2.582341in}{1.210321in}}%
\pgfpathlineto{\pgfqpoint{2.584900in}{1.208513in}}%
\pgfpathlineto{\pgfqpoint{2.587459in}{1.207764in}}%
\pgfpathlineto{\pgfqpoint{2.590017in}{1.211248in}}%
\pgfpathlineto{\pgfqpoint{2.592576in}{1.219055in}}%
\pgfpathlineto{\pgfqpoint{2.595135in}{1.223314in}}%
\pgfpathlineto{\pgfqpoint{2.597694in}{1.221724in}}%
\pgfpathlineto{\pgfqpoint{2.600253in}{1.219357in}}%
\pgfpathlineto{\pgfqpoint{2.602812in}{1.220496in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.221888in}}%
\pgfpathlineto{\pgfqpoint{2.607929in}{1.219500in}}%
\pgfpathlineto{\pgfqpoint{2.610488in}{1.219118in}}%
\pgfpathlineto{\pgfqpoint{2.613047in}{1.218233in}}%
\pgfpathlineto{\pgfqpoint{2.615606in}{1.218359in}}%
\pgfpathlineto{\pgfqpoint{2.618165in}{1.215827in}}%
\pgfpathlineto{\pgfqpoint{2.620724in}{1.211286in}}%
\pgfpathlineto{\pgfqpoint{2.623282in}{1.209640in}}%
\pgfpathlineto{\pgfqpoint{2.625841in}{1.209553in}}%
\pgfpathlineto{\pgfqpoint{2.628400in}{1.205131in}}%
\pgfpathlineto{\pgfqpoint{2.630959in}{1.204070in}}%
\pgfpathlineto{\pgfqpoint{2.633518in}{1.206279in}}%
\pgfpathlineto{\pgfqpoint{2.636077in}{1.204361in}}%
\pgfpathlineto{\pgfqpoint{2.638636in}{1.202834in}}%
\pgfpathlineto{\pgfqpoint{2.641194in}{1.204003in}}%
\pgfpathlineto{\pgfqpoint{2.643753in}{1.205606in}}%
\pgfpathlineto{\pgfqpoint{2.646312in}{1.207592in}}%
\pgfpathlineto{\pgfqpoint{2.648871in}{1.210316in}}%
\pgfpathlineto{\pgfqpoint{2.651430in}{1.211327in}}%
\pgfpathlineto{\pgfqpoint{2.653989in}{1.209550in}}%
\pgfpathlineto{\pgfqpoint{2.656547in}{1.206858in}}%
\pgfpathlineto{\pgfqpoint{2.659106in}{1.207519in}}%
\pgfpathlineto{\pgfqpoint{2.661665in}{1.208196in}}%
\pgfpathlineto{\pgfqpoint{2.664224in}{1.208049in}}%
\pgfpathlineto{\pgfqpoint{2.666783in}{1.209736in}}%
\pgfpathlineto{\pgfqpoint{2.669342in}{1.213790in}}%
\pgfpathlineto{\pgfqpoint{2.671900in}{1.215743in}}%
\pgfpathlineto{\pgfqpoint{2.674459in}{1.215923in}}%
\pgfpathlineto{\pgfqpoint{2.677018in}{1.215283in}}%
\pgfpathlineto{\pgfqpoint{2.679577in}{1.213870in}}%
\pgfpathlineto{\pgfqpoint{2.682136in}{1.213072in}}%
\pgfpathlineto{\pgfqpoint{2.684695in}{1.211293in}}%
\pgfpathlineto{\pgfqpoint{2.687254in}{1.210548in}}%
\pgfpathlineto{\pgfqpoint{2.689812in}{1.211431in}}%
\pgfpathlineto{\pgfqpoint{2.692371in}{1.208664in}}%
\pgfpathlineto{\pgfqpoint{2.694930in}{1.205405in}}%
\pgfpathlineto{\pgfqpoint{2.697489in}{1.203843in}}%
\pgfpathlineto{\pgfqpoint{2.700048in}{1.204860in}}%
\pgfpathlineto{\pgfqpoint{2.702607in}{1.208036in}}%
\pgfpathlineto{\pgfqpoint{2.705165in}{1.206252in}}%
\pgfpathlineto{\pgfqpoint{2.707724in}{1.200765in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{1.198302in}}%
\pgfpathlineto{\pgfqpoint{2.712842in}{1.198896in}}%
\pgfpathlineto{\pgfqpoint{2.715401in}{1.197251in}}%
\pgfpathlineto{\pgfqpoint{2.717960in}{1.203742in}}%
\pgfpathlineto{\pgfqpoint{2.720519in}{1.211478in}}%
\pgfpathlineto{\pgfqpoint{2.723077in}{1.211569in}}%
\pgfpathlineto{\pgfqpoint{2.725636in}{1.209017in}}%
\pgfpathlineto{\pgfqpoint{2.728195in}{1.206147in}}%
\pgfpathlineto{\pgfqpoint{2.730754in}{1.206534in}}%
\pgfpathlineto{\pgfqpoint{2.733313in}{1.208515in}}%
\pgfpathlineto{\pgfqpoint{2.735872in}{1.202754in}}%
\pgfpathlineto{\pgfqpoint{2.738430in}{1.201857in}}%
\pgfpathlineto{\pgfqpoint{2.740989in}{1.207149in}}%
\pgfpathlineto{\pgfqpoint{2.743548in}{1.205728in}}%
\pgfpathlineto{\pgfqpoint{2.746107in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{2.748666in}{1.183810in}}%
\pgfpathlineto{\pgfqpoint{2.751225in}{1.184052in}}%
\pgfpathlineto{\pgfqpoint{2.753784in}{1.189995in}}%
\pgfpathlineto{\pgfqpoint{2.756342in}{1.194698in}}%
\pgfpathlineto{\pgfqpoint{2.758901in}{1.196595in}}%
\pgfpathlineto{\pgfqpoint{2.761460in}{1.198925in}}%
\pgfpathlineto{\pgfqpoint{2.764019in}{1.199576in}}%
\pgfpathlineto{\pgfqpoint{2.766578in}{1.197625in}}%
\pgfpathlineto{\pgfqpoint{2.769137in}{1.199165in}}%
\pgfpathlineto{\pgfqpoint{2.771695in}{1.203856in}}%
\pgfpathlineto{\pgfqpoint{2.774254in}{1.203008in}}%
\pgfpathlineto{\pgfqpoint{2.776813in}{1.200959in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{1.200987in}}%
\pgfpathlineto{\pgfqpoint{2.781931in}{1.200315in}}%
\pgfpathlineto{\pgfqpoint{2.784490in}{1.200287in}}%
\pgfpathlineto{\pgfqpoint{2.787049in}{1.203490in}}%
\pgfpathlineto{\pgfqpoint{2.789607in}{1.208471in}}%
\pgfpathlineto{\pgfqpoint{2.792166in}{1.207489in}}%
\pgfpathlineto{\pgfqpoint{2.794725in}{1.208180in}}%
\pgfpathlineto{\pgfqpoint{2.797284in}{1.201589in}}%
\pgfpathlineto{\pgfqpoint{2.799843in}{1.197272in}}%
\pgfpathlineto{\pgfqpoint{2.802402in}{1.200743in}}%
\pgfpathlineto{\pgfqpoint{2.804960in}{1.207944in}}%
\pgfpathlineto{\pgfqpoint{2.807519in}{1.214570in}}%
\pgfpathlineto{\pgfqpoint{2.810078in}{1.214534in}}%
\pgfpathlineto{\pgfqpoint{2.812637in}{1.215933in}}%
\pgfpathlineto{\pgfqpoint{2.815196in}{1.217283in}}%
\pgfpathlineto{\pgfqpoint{2.817755in}{1.216099in}}%
\pgfpathlineto{\pgfqpoint{2.820314in}{1.213049in}}%
\pgfpathlineto{\pgfqpoint{2.822872in}{1.211775in}}%
\pgfpathlineto{\pgfqpoint{2.825431in}{1.204747in}}%
\pgfpathlineto{\pgfqpoint{2.827990in}{1.197636in}}%
\pgfpathlineto{\pgfqpoint{2.830549in}{1.199205in}}%
\pgfpathlineto{\pgfqpoint{2.833108in}{1.200001in}}%
\pgfpathlineto{\pgfqpoint{2.835667in}{1.196318in}}%
\pgfpathlineto{\pgfqpoint{2.838225in}{1.200439in}}%
\pgfpathlineto{\pgfqpoint{2.840784in}{1.198117in}}%
\pgfpathlineto{\pgfqpoint{2.843343in}{1.202384in}}%
\pgfpathlineto{\pgfqpoint{2.845902in}{1.201858in}}%
\pgfpathlineto{\pgfqpoint{2.848461in}{1.202024in}}%
\pgfpathlineto{\pgfqpoint{2.848461in}{1.241311in}}%
\pgfpathlineto{\pgfqpoint{2.848461in}{1.241311in}}%
\pgfpathlineto{\pgfqpoint{2.845902in}{1.240691in}}%
\pgfpathlineto{\pgfqpoint{2.843343in}{1.239843in}}%
\pgfpathlineto{\pgfqpoint{2.840784in}{1.236025in}}%
\pgfpathlineto{\pgfqpoint{2.838225in}{1.228135in}}%
\pgfpathlineto{\pgfqpoint{2.835667in}{1.225811in}}%
\pgfpathlineto{\pgfqpoint{2.833108in}{1.224656in}}%
\pgfpathlineto{\pgfqpoint{2.830549in}{1.228237in}}%
\pgfpathlineto{\pgfqpoint{2.827990in}{1.229999in}}%
\pgfpathlineto{\pgfqpoint{2.825431in}{1.226201in}}%
\pgfpathlineto{\pgfqpoint{2.822872in}{1.223257in}}%
\pgfpathlineto{\pgfqpoint{2.820314in}{1.222178in}}%
\pgfpathlineto{\pgfqpoint{2.817755in}{1.224193in}}%
\pgfpathlineto{\pgfqpoint{2.815196in}{1.226316in}}%
\pgfpathlineto{\pgfqpoint{2.812637in}{1.226796in}}%
\pgfpathlineto{\pgfqpoint{2.810078in}{1.225032in}}%
\pgfpathlineto{\pgfqpoint{2.807519in}{1.222996in}}%
\pgfpathlineto{\pgfqpoint{2.804960in}{1.223479in}}%
\pgfpathlineto{\pgfqpoint{2.802402in}{1.225069in}}%
\pgfpathlineto{\pgfqpoint{2.799843in}{1.223873in}}%
\pgfpathlineto{\pgfqpoint{2.797284in}{1.221151in}}%
\pgfpathlineto{\pgfqpoint{2.794725in}{1.222691in}}%
\pgfpathlineto{\pgfqpoint{2.792166in}{1.229216in}}%
\pgfpathlineto{\pgfqpoint{2.789607in}{1.228056in}}%
\pgfpathlineto{\pgfqpoint{2.787049in}{1.231886in}}%
\pgfpathlineto{\pgfqpoint{2.784490in}{1.228044in}}%
\pgfpathlineto{\pgfqpoint{2.781931in}{1.221721in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{1.221507in}}%
\pgfpathlineto{\pgfqpoint{2.776813in}{1.219278in}}%
\pgfpathlineto{\pgfqpoint{2.774254in}{1.218184in}}%
\pgfpathlineto{\pgfqpoint{2.771695in}{1.221626in}}%
\pgfpathlineto{\pgfqpoint{2.769137in}{1.223997in}}%
\pgfpathlineto{\pgfqpoint{2.766578in}{1.227309in}}%
\pgfpathlineto{\pgfqpoint{2.764019in}{1.225589in}}%
\pgfpathlineto{\pgfqpoint{2.761460in}{1.218105in}}%
\pgfpathlineto{\pgfqpoint{2.758901in}{1.213955in}}%
\pgfpathlineto{\pgfqpoint{2.756342in}{1.214057in}}%
\pgfpathlineto{\pgfqpoint{2.753784in}{1.216484in}}%
\pgfpathlineto{\pgfqpoint{2.751225in}{1.223018in}}%
\pgfpathlineto{\pgfqpoint{2.748666in}{1.222376in}}%
\pgfpathlineto{\pgfqpoint{2.746107in}{1.220278in}}%
\pgfpathlineto{\pgfqpoint{2.743548in}{1.227087in}}%
\pgfpathlineto{\pgfqpoint{2.740989in}{1.231371in}}%
\pgfpathlineto{\pgfqpoint{2.738430in}{1.230102in}}%
\pgfpathlineto{\pgfqpoint{2.735872in}{1.229124in}}%
\pgfpathlineto{\pgfqpoint{2.733313in}{1.230341in}}%
\pgfpathlineto{\pgfqpoint{2.730754in}{1.234205in}}%
\pgfpathlineto{\pgfqpoint{2.728195in}{1.241577in}}%
\pgfpathlineto{\pgfqpoint{2.725636in}{1.246817in}}%
\pgfpathlineto{\pgfqpoint{2.723077in}{1.242786in}}%
\pgfpathlineto{\pgfqpoint{2.720519in}{1.229841in}}%
\pgfpathlineto{\pgfqpoint{2.717960in}{1.218078in}}%
\pgfpathlineto{\pgfqpoint{2.715401in}{1.215556in}}%
\pgfpathlineto{\pgfqpoint{2.712842in}{1.219754in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{1.225250in}}%
\pgfpathlineto{\pgfqpoint{2.707724in}{1.228549in}}%
\pgfpathlineto{\pgfqpoint{2.705165in}{1.223955in}}%
\pgfpathlineto{\pgfqpoint{2.702607in}{1.220709in}}%
\pgfpathlineto{\pgfqpoint{2.700048in}{1.221780in}}%
\pgfpathlineto{\pgfqpoint{2.697489in}{1.222543in}}%
\pgfpathlineto{\pgfqpoint{2.694930in}{1.226129in}}%
\pgfpathlineto{\pgfqpoint{2.692371in}{1.231078in}}%
\pgfpathlineto{\pgfqpoint{2.689812in}{1.232609in}}%
\pgfpathlineto{\pgfqpoint{2.687254in}{1.230765in}}%
\pgfpathlineto{\pgfqpoint{2.684695in}{1.226570in}}%
\pgfpathlineto{\pgfqpoint{2.682136in}{1.227272in}}%
\pgfpathlineto{\pgfqpoint{2.679577in}{1.228710in}}%
\pgfpathlineto{\pgfqpoint{2.677018in}{1.229039in}}%
\pgfpathlineto{\pgfqpoint{2.674459in}{1.229809in}}%
\pgfpathlineto{\pgfqpoint{2.671900in}{1.230378in}}%
\pgfpathlineto{\pgfqpoint{2.669342in}{1.231783in}}%
\pgfpathlineto{\pgfqpoint{2.666783in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{2.664224in}{1.234834in}}%
\pgfpathlineto{\pgfqpoint{2.661665in}{1.226083in}}%
\pgfpathlineto{\pgfqpoint{2.659106in}{1.223369in}}%
\pgfpathlineto{\pgfqpoint{2.656547in}{1.222709in}}%
\pgfpathlineto{\pgfqpoint{2.653989in}{1.221813in}}%
\pgfpathlineto{\pgfqpoint{2.651430in}{1.222786in}}%
\pgfpathlineto{\pgfqpoint{2.648871in}{1.225242in}}%
\pgfpathlineto{\pgfqpoint{2.646312in}{1.225370in}}%
\pgfpathlineto{\pgfqpoint{2.643753in}{1.224352in}}%
\pgfpathlineto{\pgfqpoint{2.641194in}{1.223529in}}%
\pgfpathlineto{\pgfqpoint{2.638636in}{1.230135in}}%
\pgfpathlineto{\pgfqpoint{2.636077in}{1.233991in}}%
\pgfpathlineto{\pgfqpoint{2.633518in}{1.234533in}}%
\pgfpathlineto{\pgfqpoint{2.630959in}{1.235974in}}%
\pgfpathlineto{\pgfqpoint{2.628400in}{1.236239in}}%
\pgfpathlineto{\pgfqpoint{2.625841in}{1.237373in}}%
\pgfpathlineto{\pgfqpoint{2.623282in}{1.239629in}}%
\pgfpathlineto{\pgfqpoint{2.620724in}{1.236617in}}%
\pgfpathlineto{\pgfqpoint{2.618165in}{1.231292in}}%
\pgfpathlineto{\pgfqpoint{2.615606in}{1.229727in}}%
\pgfpathlineto{\pgfqpoint{2.613047in}{1.235349in}}%
\pgfpathlineto{\pgfqpoint{2.610488in}{1.236440in}}%
\pgfpathlineto{\pgfqpoint{2.607929in}{1.236008in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.236279in}}%
\pgfpathlineto{\pgfqpoint{2.602812in}{1.236093in}}%
\pgfpathlineto{\pgfqpoint{2.600253in}{1.236491in}}%
\pgfpathlineto{\pgfqpoint{2.597694in}{1.238752in}}%
\pgfpathlineto{\pgfqpoint{2.595135in}{1.238960in}}%
\pgfpathlineto{\pgfqpoint{2.592576in}{1.237552in}}%
\pgfpathlineto{\pgfqpoint{2.590017in}{1.235647in}}%
\pgfpathlineto{\pgfqpoint{2.587459in}{1.235533in}}%
\pgfpathlineto{\pgfqpoint{2.584900in}{1.233977in}}%
\pgfpathlineto{\pgfqpoint{2.582341in}{1.227153in}}%
\pgfpathlineto{\pgfqpoint{2.579782in}{1.223195in}}%
\pgfpathlineto{\pgfqpoint{2.577223in}{1.224088in}}%
\pgfpathlineto{\pgfqpoint{2.574664in}{1.225726in}}%
\pgfpathlineto{\pgfqpoint{2.572106in}{1.226918in}}%
\pgfpathlineto{\pgfqpoint{2.569547in}{1.227972in}}%
\pgfpathlineto{\pgfqpoint{2.566988in}{1.230499in}}%
\pgfpathlineto{\pgfqpoint{2.564429in}{1.232091in}}%
\pgfpathlineto{\pgfqpoint{2.561870in}{1.232553in}}%
\pgfpathlineto{\pgfqpoint{2.559311in}{1.232500in}}%
\pgfpathlineto{\pgfqpoint{2.556752in}{1.231531in}}%
\pgfpathlineto{\pgfqpoint{2.554194in}{1.229353in}}%
\pgfpathlineto{\pgfqpoint{2.551635in}{1.228161in}}%
\pgfpathlineto{\pgfqpoint{2.549076in}{1.227209in}}%
\pgfpathlineto{\pgfqpoint{2.546517in}{1.225414in}}%
\pgfpathlineto{\pgfqpoint{2.543958in}{1.224572in}}%
\pgfpathlineto{\pgfqpoint{2.541399in}{1.224354in}}%
\pgfpathlineto{\pgfqpoint{2.538841in}{1.228693in}}%
\pgfpathlineto{\pgfqpoint{2.536282in}{1.231361in}}%
\pgfpathlineto{\pgfqpoint{2.533723in}{1.232530in}}%
\pgfpathlineto{\pgfqpoint{2.531164in}{1.235044in}}%
\pgfpathlineto{\pgfqpoint{2.528605in}{1.233039in}}%
\pgfpathlineto{\pgfqpoint{2.526046in}{1.232304in}}%
\pgfpathlineto{\pgfqpoint{2.523487in}{1.232881in}}%
\pgfpathlineto{\pgfqpoint{2.520929in}{1.232519in}}%
\pgfpathlineto{\pgfqpoint{2.518370in}{1.231306in}}%
\pgfpathlineto{\pgfqpoint{2.515811in}{1.228545in}}%
\pgfpathlineto{\pgfqpoint{2.513252in}{1.226774in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{1.230063in}}%
\pgfpathlineto{\pgfqpoint{2.508134in}{1.231114in}}%
\pgfpathlineto{\pgfqpoint{2.505576in}{1.231824in}}%
\pgfpathlineto{\pgfqpoint{2.503017in}{1.232449in}}%
\pgfpathlineto{\pgfqpoint{2.500458in}{1.231162in}}%
\pgfpathlineto{\pgfqpoint{2.497899in}{1.230269in}}%
\pgfpathlineto{\pgfqpoint{2.495340in}{1.231850in}}%
\pgfpathlineto{\pgfqpoint{2.492781in}{1.231154in}}%
\pgfpathlineto{\pgfqpoint{2.490222in}{1.229052in}}%
\pgfpathlineto{\pgfqpoint{2.487664in}{1.230611in}}%
\pgfpathlineto{\pgfqpoint{2.485105in}{1.232274in}}%
\pgfpathlineto{\pgfqpoint{2.482546in}{1.232845in}}%
\pgfpathlineto{\pgfqpoint{2.479987in}{1.234011in}}%
\pgfpathlineto{\pgfqpoint{2.477428in}{1.234717in}}%
\pgfpathlineto{\pgfqpoint{2.474869in}{1.234638in}}%
\pgfpathlineto{\pgfqpoint{2.472311in}{1.233326in}}%
\pgfpathlineto{\pgfqpoint{2.469752in}{1.234903in}}%
\pgfpathlineto{\pgfqpoint{2.467193in}{1.236919in}}%
\pgfpathlineto{\pgfqpoint{2.464634in}{1.236304in}}%
\pgfpathlineto{\pgfqpoint{2.462075in}{1.234144in}}%
\pgfpathlineto{\pgfqpoint{2.459516in}{1.231630in}}%
\pgfpathlineto{\pgfqpoint{2.456957in}{1.230542in}}%
\pgfpathlineto{\pgfqpoint{2.454399in}{1.232904in}}%
\pgfpathlineto{\pgfqpoint{2.451840in}{1.235365in}}%
\pgfpathlineto{\pgfqpoint{2.449281in}{1.234788in}}%
\pgfpathlineto{\pgfqpoint{2.446722in}{1.236484in}}%
\pgfpathlineto{\pgfqpoint{2.444163in}{1.238760in}}%
\pgfpathlineto{\pgfqpoint{2.441604in}{1.240291in}}%
\pgfpathlineto{\pgfqpoint{2.439046in}{1.239198in}}%
\pgfpathlineto{\pgfqpoint{2.436487in}{1.238249in}}%
\pgfpathlineto{\pgfqpoint{2.433928in}{1.237817in}}%
\pgfpathlineto{\pgfqpoint{2.431369in}{1.239427in}}%
\pgfpathlineto{\pgfqpoint{2.428810in}{1.239999in}}%
\pgfpathlineto{\pgfqpoint{2.426251in}{1.238496in}}%
\pgfpathlineto{\pgfqpoint{2.423692in}{1.242242in}}%
\pgfpathlineto{\pgfqpoint{2.421134in}{1.250826in}}%
\pgfpathlineto{\pgfqpoint{2.418575in}{1.253126in}}%
\pgfpathlineto{\pgfqpoint{2.416016in}{1.247603in}}%
\pgfpathlineto{\pgfqpoint{2.413457in}{1.236519in}}%
\pgfpathlineto{\pgfqpoint{2.410898in}{1.240049in}}%
\pgfpathlineto{\pgfqpoint{2.408339in}{1.243761in}}%
\pgfpathlineto{\pgfqpoint{2.405781in}{1.241016in}}%
\pgfpathlineto{\pgfqpoint{2.403222in}{1.237504in}}%
\pgfpathlineto{\pgfqpoint{2.400663in}{1.235788in}}%
\pgfpathlineto{\pgfqpoint{2.398104in}{1.234997in}}%
\pgfpathlineto{\pgfqpoint{2.395545in}{1.232183in}}%
\pgfpathlineto{\pgfqpoint{2.392986in}{1.234126in}}%
\pgfpathlineto{\pgfqpoint{2.390427in}{1.234718in}}%
\pgfpathlineto{\pgfqpoint{2.387869in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{1.231304in}}%
\pgfpathlineto{\pgfqpoint{2.382751in}{1.230712in}}%
\pgfpathlineto{\pgfqpoint{2.380192in}{1.230266in}}%
\pgfpathlineto{\pgfqpoint{2.377633in}{1.230521in}}%
\pgfpathlineto{\pgfqpoint{2.375074in}{1.233535in}}%
\pgfpathlineto{\pgfqpoint{2.372516in}{1.235938in}}%
\pgfpathlineto{\pgfqpoint{2.369957in}{1.233852in}}%
\pgfpathlineto{\pgfqpoint{2.367398in}{1.228264in}}%
\pgfpathlineto{\pgfqpoint{2.364839in}{1.223432in}}%
\pgfpathlineto{\pgfqpoint{2.362280in}{1.224706in}}%
\pgfpathlineto{\pgfqpoint{2.359721in}{1.232588in}}%
\pgfpathlineto{\pgfqpoint{2.357162in}{1.236501in}}%
\pgfpathlineto{\pgfqpoint{2.354604in}{1.234230in}}%
\pgfpathlineto{\pgfqpoint{2.352045in}{1.232333in}}%
\pgfpathlineto{\pgfqpoint{2.349486in}{1.233833in}}%
\pgfpathlineto{\pgfqpoint{2.346927in}{1.231812in}}%
\pgfpathlineto{\pgfqpoint{2.344368in}{1.232185in}}%
\pgfpathlineto{\pgfqpoint{2.341809in}{1.235031in}}%
\pgfpathlineto{\pgfqpoint{2.339251in}{1.237993in}}%
\pgfpathlineto{\pgfqpoint{2.336692in}{1.238755in}}%
\pgfpathlineto{\pgfqpoint{2.334133in}{1.236160in}}%
\pgfpathlineto{\pgfqpoint{2.331574in}{1.234251in}}%
\pgfpathlineto{\pgfqpoint{2.329015in}{1.234995in}}%
\pgfpathlineto{\pgfqpoint{2.326456in}{1.236440in}}%
\pgfpathlineto{\pgfqpoint{2.323897in}{1.237669in}}%
\pgfpathlineto{\pgfqpoint{2.321339in}{1.241957in}}%
\pgfpathlineto{\pgfqpoint{2.318780in}{1.244967in}}%
\pgfpathlineto{\pgfqpoint{2.316221in}{1.245334in}}%
\pgfpathlineto{\pgfqpoint{2.313662in}{1.243510in}}%
\pgfpathlineto{\pgfqpoint{2.311103in}{1.238500in}}%
\pgfpathlineto{\pgfqpoint{2.308544in}{1.232480in}}%
\pgfpathlineto{\pgfqpoint{2.305986in}{1.228508in}}%
\pgfpathlineto{\pgfqpoint{2.303427in}{1.226759in}}%
\pgfpathlineto{\pgfqpoint{2.300868in}{1.227745in}}%
\pgfpathlineto{\pgfqpoint{2.298309in}{1.230632in}}%
\pgfpathlineto{\pgfqpoint{2.295750in}{1.234273in}}%
\pgfpathlineto{\pgfqpoint{2.293191in}{1.233157in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{1.232461in}}%
\pgfpathlineto{\pgfqpoint{2.288074in}{1.231107in}}%
\pgfpathlineto{\pgfqpoint{2.285515in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{1.236670in}}%
\pgfpathlineto{\pgfqpoint{2.280397in}{1.241021in}}%
\pgfpathlineto{\pgfqpoint{2.277838in}{1.239635in}}%
\pgfpathlineto{\pgfqpoint{2.275279in}{1.235727in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.231985in}}%
\pgfpathlineto{\pgfqpoint{2.270162in}{1.228468in}}%
\pgfpathlineto{\pgfqpoint{2.267603in}{1.231217in}}%
\pgfpathlineto{\pgfqpoint{2.265044in}{1.235368in}}%
\pgfpathlineto{\pgfqpoint{2.262485in}{1.236703in}}%
\pgfpathlineto{\pgfqpoint{2.259926in}{1.235594in}}%
\pgfpathlineto{\pgfqpoint{2.257368in}{1.234979in}}%
\pgfpathlineto{\pgfqpoint{2.254809in}{1.230306in}}%
\pgfpathlineto{\pgfqpoint{2.252250in}{1.226419in}}%
\pgfpathlineto{\pgfqpoint{2.249691in}{1.227190in}}%
\pgfpathlineto{\pgfqpoint{2.247132in}{1.230611in}}%
\pgfpathlineto{\pgfqpoint{2.244573in}{1.233665in}}%
\pgfpathlineto{\pgfqpoint{2.242014in}{1.232624in}}%
\pgfpathlineto{\pgfqpoint{2.239456in}{1.229953in}}%
\pgfpathlineto{\pgfqpoint{2.236897in}{1.229330in}}%
\pgfpathlineto{\pgfqpoint{2.234338in}{1.227941in}}%
\pgfpathlineto{\pgfqpoint{2.231779in}{1.231909in}}%
\pgfpathlineto{\pgfqpoint{2.229220in}{1.237070in}}%
\pgfpathlineto{\pgfqpoint{2.226661in}{1.237928in}}%
\pgfpathlineto{\pgfqpoint{2.224103in}{1.234787in}}%
\pgfpathlineto{\pgfqpoint{2.221544in}{1.231567in}}%
\pgfpathlineto{\pgfqpoint{2.218985in}{1.232441in}}%
\pgfpathlineto{\pgfqpoint{2.216426in}{1.235891in}}%
\pgfpathlineto{\pgfqpoint{2.213867in}{1.237775in}}%
\pgfpathlineto{\pgfqpoint{2.211308in}{1.236869in}}%
\pgfpathlineto{\pgfqpoint{2.208749in}{1.239137in}}%
\pgfpathlineto{\pgfqpoint{2.206191in}{1.239889in}}%
\pgfpathlineto{\pgfqpoint{2.203632in}{1.239359in}}%
\pgfpathlineto{\pgfqpoint{2.201073in}{1.237534in}}%
\pgfpathlineto{\pgfqpoint{2.198514in}{1.238437in}}%
\pgfpathlineto{\pgfqpoint{2.195955in}{1.238292in}}%
\pgfpathlineto{\pgfqpoint{2.193396in}{1.235702in}}%
\pgfpathlineto{\pgfqpoint{2.190838in}{1.234258in}}%
\pgfpathlineto{\pgfqpoint{2.188279in}{1.238011in}}%
\pgfpathlineto{\pgfqpoint{2.185720in}{1.240631in}}%
\pgfpathlineto{\pgfqpoint{2.183161in}{1.241688in}}%
\pgfpathlineto{\pgfqpoint{2.180602in}{1.242558in}}%
\pgfpathlineto{\pgfqpoint{2.178043in}{1.242917in}}%
\pgfpathlineto{\pgfqpoint{2.175484in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{2.172926in}{1.240482in}}%
\pgfpathlineto{\pgfqpoint{2.170367in}{1.237929in}}%
\pgfpathlineto{\pgfqpoint{2.167808in}{1.233208in}}%
\pgfpathlineto{\pgfqpoint{2.165249in}{1.232865in}}%
\pgfpathlineto{\pgfqpoint{2.162690in}{1.230008in}}%
\pgfpathlineto{\pgfqpoint{2.160131in}{1.227795in}}%
\pgfpathlineto{\pgfqpoint{2.157573in}{1.232696in}}%
\pgfpathlineto{\pgfqpoint{2.155014in}{1.236762in}}%
\pgfpathlineto{\pgfqpoint{2.152455in}{1.238436in}}%
\pgfpathlineto{\pgfqpoint{2.149896in}{1.236572in}}%
\pgfpathlineto{\pgfqpoint{2.147337in}{1.233857in}}%
\pgfpathlineto{\pgfqpoint{2.144778in}{1.235264in}}%
\pgfpathlineto{\pgfqpoint{2.142219in}{1.235331in}}%
\pgfpathlineto{\pgfqpoint{2.139661in}{1.237764in}}%
\pgfpathlineto{\pgfqpoint{2.137102in}{1.236552in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{1.230475in}}%
\pgfpathlineto{\pgfqpoint{2.131984in}{1.231330in}}%
\pgfpathlineto{\pgfqpoint{2.129425in}{1.231677in}}%
\pgfpathlineto{\pgfqpoint{2.126866in}{1.228967in}}%
\pgfpathlineto{\pgfqpoint{2.124308in}{1.227703in}}%
\pgfpathlineto{\pgfqpoint{2.121749in}{1.229114in}}%
\pgfpathlineto{\pgfqpoint{2.119190in}{1.229735in}}%
\pgfpathlineto{\pgfqpoint{2.116631in}{1.230239in}}%
\pgfpathlineto{\pgfqpoint{2.114072in}{1.231448in}}%
\pgfpathlineto{\pgfqpoint{2.111513in}{1.234400in}}%
\pgfpathlineto{\pgfqpoint{2.108954in}{1.236125in}}%
\pgfpathlineto{\pgfqpoint{2.106396in}{1.232903in}}%
\pgfpathlineto{\pgfqpoint{2.103837in}{1.228001in}}%
\pgfpathlineto{\pgfqpoint{2.101278in}{1.225560in}}%
\pgfpathlineto{\pgfqpoint{2.098719in}{1.226333in}}%
\pgfpathlineto{\pgfqpoint{2.096160in}{1.226785in}}%
\pgfpathlineto{\pgfqpoint{2.093601in}{1.228164in}}%
\pgfpathlineto{\pgfqpoint{2.091043in}{1.228626in}}%
\pgfpathlineto{\pgfqpoint{2.088484in}{1.229461in}}%
\pgfpathlineto{\pgfqpoint{2.085925in}{1.229642in}}%
\pgfpathlineto{\pgfqpoint{2.083366in}{1.229659in}}%
\pgfpathlineto{\pgfqpoint{2.080807in}{1.230180in}}%
\pgfpathlineto{\pgfqpoint{2.078248in}{1.229309in}}%
\pgfpathlineto{\pgfqpoint{2.075689in}{1.227427in}}%
\pgfpathlineto{\pgfqpoint{2.073131in}{1.230354in}}%
\pgfpathlineto{\pgfqpoint{2.070572in}{1.234455in}}%
\pgfpathlineto{\pgfqpoint{2.068013in}{1.237724in}}%
\pgfpathlineto{\pgfqpoint{2.065454in}{1.235921in}}%
\pgfpathlineto{\pgfqpoint{2.062895in}{1.230314in}}%
\pgfpathlineto{\pgfqpoint{2.060336in}{1.231163in}}%
\pgfpathlineto{\pgfqpoint{2.057778in}{1.231929in}}%
\pgfpathlineto{\pgfqpoint{2.055219in}{1.231440in}}%
\pgfpathlineto{\pgfqpoint{2.052660in}{1.233582in}}%
\pgfpathlineto{\pgfqpoint{2.050101in}{1.235688in}}%
\pgfpathlineto{\pgfqpoint{2.047542in}{1.239268in}}%
\pgfpathlineto{\pgfqpoint{2.044983in}{1.241807in}}%
\pgfpathlineto{\pgfqpoint{2.042424in}{1.242705in}}%
\pgfpathlineto{\pgfqpoint{2.039866in}{1.242303in}}%
\pgfpathlineto{\pgfqpoint{2.037307in}{1.241109in}}%
\pgfpathlineto{\pgfqpoint{2.034748in}{1.238114in}}%
\pgfpathlineto{\pgfqpoint{2.032189in}{1.232759in}}%
\pgfpathlineto{\pgfqpoint{2.029630in}{1.228872in}}%
\pgfpathlineto{\pgfqpoint{2.027071in}{1.227276in}}%
\pgfpathlineto{\pgfqpoint{2.024513in}{1.228089in}}%
\pgfpathlineto{\pgfqpoint{2.021954in}{1.231716in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.232899in}}%
\pgfpathlineto{\pgfqpoint{2.016836in}{1.231514in}}%
\pgfpathlineto{\pgfqpoint{2.014277in}{1.231555in}}%
\pgfpathlineto{\pgfqpoint{2.011718in}{1.234290in}}%
\pgfpathlineto{\pgfqpoint{2.009159in}{1.243988in}}%
\pgfpathlineto{\pgfqpoint{2.006601in}{1.246680in}}%
\pgfpathlineto{\pgfqpoint{2.004042in}{1.241497in}}%
\pgfpathlineto{\pgfqpoint{2.001483in}{1.239680in}}%
\pgfpathlineto{\pgfqpoint{1.998924in}{1.234407in}}%
\pgfpathlineto{\pgfqpoint{1.996365in}{1.234241in}}%
\pgfpathlineto{\pgfqpoint{1.993806in}{1.236372in}}%
\pgfpathlineto{\pgfqpoint{1.991248in}{1.234850in}}%
\pgfpathlineto{\pgfqpoint{1.988689in}{1.233809in}}%
\pgfpathlineto{\pgfqpoint{1.986130in}{1.234302in}}%
\pgfpathlineto{\pgfqpoint{1.983571in}{1.230900in}}%
\pgfpathlineto{\pgfqpoint{1.981012in}{1.226416in}}%
\pgfpathlineto{\pgfqpoint{1.978453in}{1.228905in}}%
\pgfpathlineto{\pgfqpoint{1.975894in}{1.232318in}}%
\pgfpathlineto{\pgfqpoint{1.973336in}{1.229839in}}%
\pgfpathlineto{\pgfqpoint{1.970777in}{1.226401in}}%
\pgfpathlineto{\pgfqpoint{1.968218in}{1.226432in}}%
\pgfpathlineto{\pgfqpoint{1.965659in}{1.227522in}}%
\pgfpathlineto{\pgfqpoint{1.963100in}{1.228704in}}%
\pgfpathlineto{\pgfqpoint{1.960541in}{1.232050in}}%
\pgfpathlineto{\pgfqpoint{1.957983in}{1.234538in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.236766in}}%
\pgfpathlineto{\pgfqpoint{1.952865in}{1.239887in}}%
\pgfpathlineto{\pgfqpoint{1.950306in}{1.240384in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.239094in}}%
\pgfpathlineto{\pgfqpoint{1.945188in}{1.236321in}}%
\pgfpathlineto{\pgfqpoint{1.942629in}{1.238105in}}%
\pgfpathlineto{\pgfqpoint{1.940071in}{1.243204in}}%
\pgfpathlineto{\pgfqpoint{1.937512in}{1.244182in}}%
\pgfpathlineto{\pgfqpoint{1.934953in}{1.240430in}}%
\pgfpathlineto{\pgfqpoint{1.932394in}{1.243455in}}%
\pgfpathlineto{\pgfqpoint{1.929835in}{1.246967in}}%
\pgfpathlineto{\pgfqpoint{1.927276in}{1.244685in}}%
\pgfpathlineto{\pgfqpoint{1.924718in}{1.239985in}}%
\pgfpathlineto{\pgfqpoint{1.922159in}{1.235026in}}%
\pgfpathlineto{\pgfqpoint{1.919600in}{1.231181in}}%
\pgfpathlineto{\pgfqpoint{1.917041in}{1.233663in}}%
\pgfpathlineto{\pgfqpoint{1.914482in}{1.237492in}}%
\pgfpathlineto{\pgfqpoint{1.911923in}{1.240124in}}%
\pgfpathlineto{\pgfqpoint{1.909364in}{1.239123in}}%
\pgfpathlineto{\pgfqpoint{1.906806in}{1.233955in}}%
\pgfpathlineto{\pgfqpoint{1.904247in}{1.233771in}}%
\pgfpathlineto{\pgfqpoint{1.901688in}{1.234322in}}%
\pgfpathlineto{\pgfqpoint{1.899129in}{1.237291in}}%
\pgfpathlineto{\pgfqpoint{1.896570in}{1.240754in}}%
\pgfpathlineto{\pgfqpoint{1.894011in}{1.242660in}}%
\pgfpathlineto{\pgfqpoint{1.891453in}{1.241525in}}%
\pgfpathlineto{\pgfqpoint{1.888894in}{1.239898in}}%
\pgfpathlineto{\pgfqpoint{1.886335in}{1.236960in}}%
\pgfpathlineto{\pgfqpoint{1.883776in}{1.236062in}}%
\pgfpathlineto{\pgfqpoint{1.881217in}{1.236215in}}%
\pgfpathlineto{\pgfqpoint{1.878658in}{1.233469in}}%
\pgfpathlineto{\pgfqpoint{1.876100in}{1.232048in}}%
\pgfpathlineto{\pgfqpoint{1.873541in}{1.231778in}}%
\pgfpathlineto{\pgfqpoint{1.870982in}{1.233968in}}%
\pgfpathlineto{\pgfqpoint{1.868423in}{1.236976in}}%
\pgfpathlineto{\pgfqpoint{1.865864in}{1.237931in}}%
\pgfpathlineto{\pgfqpoint{1.863305in}{1.237056in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.238531in}}%
\pgfpathlineto{\pgfqpoint{1.858188in}{1.240625in}}%
\pgfpathlineto{\pgfqpoint{1.855629in}{1.238636in}}%
\pgfpathlineto{\pgfqpoint{1.853070in}{1.236249in}}%
\pgfpathlineto{\pgfqpoint{1.850511in}{1.232898in}}%
\pgfpathlineto{\pgfqpoint{1.847952in}{1.227048in}}%
\pgfpathlineto{\pgfqpoint{1.845393in}{1.227679in}}%
\pgfpathlineto{\pgfqpoint{1.842835in}{1.231457in}}%
\pgfpathlineto{\pgfqpoint{1.840276in}{1.236787in}}%
\pgfpathlineto{\pgfqpoint{1.837717in}{1.239996in}}%
\pgfpathlineto{\pgfqpoint{1.835158in}{1.240423in}}%
\pgfpathlineto{\pgfqpoint{1.832599in}{1.242745in}}%
\pgfpathlineto{\pgfqpoint{1.830040in}{1.247619in}}%
\pgfpathlineto{\pgfqpoint{1.827481in}{1.243266in}}%
\pgfpathlineto{\pgfqpoint{1.824923in}{1.237572in}}%
\pgfpathlineto{\pgfqpoint{1.822364in}{1.235903in}}%
\pgfpathlineto{\pgfqpoint{1.819805in}{1.234926in}}%
\pgfpathlineto{\pgfqpoint{1.817246in}{1.233038in}}%
\pgfpathlineto{\pgfqpoint{1.814687in}{1.231202in}}%
\pgfpathlineto{\pgfqpoint{1.812128in}{1.232657in}}%
\pgfpathlineto{\pgfqpoint{1.809570in}{1.230775in}}%
\pgfpathlineto{\pgfqpoint{1.807011in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.804452in}{1.229088in}}%
\pgfpathlineto{\pgfqpoint{1.801893in}{1.228184in}}%
\pgfpathlineto{\pgfqpoint{1.799334in}{1.229017in}}%
\pgfpathlineto{\pgfqpoint{1.796775in}{1.228863in}}%
\pgfpathlineto{\pgfqpoint{1.794216in}{1.225764in}}%
\pgfpathlineto{\pgfqpoint{1.791658in}{1.227320in}}%
\pgfpathlineto{\pgfqpoint{1.789099in}{1.229351in}}%
\pgfpathlineto{\pgfqpoint{1.786540in}{1.229386in}}%
\pgfpathlineto{\pgfqpoint{1.783981in}{1.229966in}}%
\pgfpathlineto{\pgfqpoint{1.781422in}{1.231070in}}%
\pgfpathlineto{\pgfqpoint{1.778863in}{1.230714in}}%
\pgfpathlineto{\pgfqpoint{1.776305in}{1.231023in}}%
\pgfpathlineto{\pgfqpoint{1.773746in}{1.230651in}}%
\pgfpathlineto{\pgfqpoint{1.771187in}{1.225668in}}%
\pgfpathlineto{\pgfqpoint{1.768628in}{1.226738in}}%
\pgfpathlineto{\pgfqpoint{1.766069in}{1.229486in}}%
\pgfpathlineto{\pgfqpoint{1.763510in}{1.228353in}}%
\pgfpathlineto{\pgfqpoint{1.760951in}{1.229088in}}%
\pgfpathlineto{\pgfqpoint{1.758393in}{1.230588in}}%
\pgfpathlineto{\pgfqpoint{1.755834in}{1.230834in}}%
\pgfpathlineto{\pgfqpoint{1.753275in}{1.228702in}}%
\pgfpathlineto{\pgfqpoint{1.750716in}{1.227135in}}%
\pgfpathlineto{\pgfqpoint{1.748157in}{1.226190in}}%
\pgfpathlineto{\pgfqpoint{1.745598in}{1.226847in}}%
\pgfpathlineto{\pgfqpoint{1.743040in}{1.229845in}}%
\pgfpathlineto{\pgfqpoint{1.740481in}{1.233951in}}%
\pgfpathlineto{\pgfqpoint{1.737922in}{1.235612in}}%
\pgfpathlineto{\pgfqpoint{1.735363in}{1.233851in}}%
\pgfpathlineto{\pgfqpoint{1.732804in}{1.233516in}}%
\pgfpathlineto{\pgfqpoint{1.730245in}{1.234399in}}%
\pgfpathlineto{\pgfqpoint{1.727686in}{1.230190in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{1.227744in}}%
\pgfpathlineto{\pgfqpoint{1.722569in}{1.225866in}}%
\pgfpathlineto{\pgfqpoint{1.720010in}{1.224931in}}%
\pgfpathlineto{\pgfqpoint{1.717451in}{1.225893in}}%
\pgfpathlineto{\pgfqpoint{1.714892in}{1.226897in}}%
\pgfpathlineto{\pgfqpoint{1.712333in}{1.227646in}}%
\pgfpathlineto{\pgfqpoint{1.709775in}{1.225692in}}%
\pgfpathlineto{\pgfqpoint{1.707216in}{1.222052in}}%
\pgfpathlineto{\pgfqpoint{1.704657in}{1.223417in}}%
\pgfpathlineto{\pgfqpoint{1.702098in}{1.223490in}}%
\pgfpathlineto{\pgfqpoint{1.699539in}{1.224249in}}%
\pgfpathlineto{\pgfqpoint{1.696980in}{1.226571in}}%
\pgfpathlineto{\pgfqpoint{1.694421in}{1.228512in}}%
\pgfpathlineto{\pgfqpoint{1.691863in}{1.230871in}}%
\pgfpathlineto{\pgfqpoint{1.689304in}{1.230481in}}%
\pgfpathlineto{\pgfqpoint{1.686745in}{1.230261in}}%
\pgfpathlineto{\pgfqpoint{1.684186in}{1.232280in}}%
\pgfpathlineto{\pgfqpoint{1.681627in}{1.231378in}}%
\pgfpathlineto{\pgfqpoint{1.679068in}{1.227883in}}%
\pgfpathlineto{\pgfqpoint{1.676510in}{1.226713in}}%
\pgfpathlineto{\pgfqpoint{1.673951in}{1.227386in}}%
\pgfpathlineto{\pgfqpoint{1.671392in}{1.228463in}}%
\pgfpathlineto{\pgfqpoint{1.668833in}{1.231205in}}%
\pgfpathlineto{\pgfqpoint{1.666274in}{1.231301in}}%
\pgfpathlineto{\pgfqpoint{1.663715in}{1.228576in}}%
\pgfpathlineto{\pgfqpoint{1.661156in}{1.225302in}}%
\pgfpathlineto{\pgfqpoint{1.658598in}{1.225264in}}%
\pgfpathlineto{\pgfqpoint{1.656039in}{1.228514in}}%
\pgfpathlineto{\pgfqpoint{1.653480in}{1.228292in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{1.224549in}}%
\pgfpathlineto{\pgfqpoint{1.648362in}{1.223602in}}%
\pgfpathlineto{\pgfqpoint{1.645803in}{1.226135in}}%
\pgfpathlineto{\pgfqpoint{1.643245in}{1.227264in}}%
\pgfpathlineto{\pgfqpoint{1.640686in}{1.226432in}}%
\pgfpathlineto{\pgfqpoint{1.638127in}{1.227681in}}%
\pgfpathlineto{\pgfqpoint{1.635568in}{1.226039in}}%
\pgfpathlineto{\pgfqpoint{1.633009in}{1.225574in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{1.221664in}}%
\pgfpathlineto{\pgfqpoint{1.627891in}{1.225811in}}%
\pgfpathlineto{\pgfqpoint{1.625333in}{1.228689in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.225705in}}%
\pgfpathlineto{\pgfqpoint{1.620215in}{1.224394in}}%
\pgfpathlineto{\pgfqpoint{1.617656in}{1.223781in}}%
\pgfpathlineto{\pgfqpoint{1.615097in}{1.222783in}}%
\pgfpathlineto{\pgfqpoint{1.612538in}{1.222546in}}%
\pgfpathlineto{\pgfqpoint{1.609980in}{1.218889in}}%
\pgfpathlineto{\pgfqpoint{1.607421in}{1.219070in}}%
\pgfpathlineto{\pgfqpoint{1.604862in}{1.221765in}}%
\pgfpathlineto{\pgfqpoint{1.602303in}{1.219204in}}%
\pgfpathlineto{\pgfqpoint{1.599744in}{1.216354in}}%
\pgfpathlineto{\pgfqpoint{1.597185in}{1.217147in}}%
\pgfpathlineto{\pgfqpoint{1.594626in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{1.592068in}{1.227758in}}%
\pgfpathlineto{\pgfqpoint{1.589509in}{1.228777in}}%
\pgfpathlineto{\pgfqpoint{1.586950in}{1.224932in}}%
\pgfpathlineto{\pgfqpoint{1.584391in}{1.224124in}}%
\pgfpathlineto{\pgfqpoint{1.581832in}{1.226295in}}%
\pgfpathlineto{\pgfqpoint{1.579273in}{1.229603in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.229112in}}%
\pgfpathlineto{\pgfqpoint{1.574156in}{1.223826in}}%
\pgfpathlineto{\pgfqpoint{1.571597in}{1.223169in}}%
\pgfpathlineto{\pgfqpoint{1.569038in}{1.221286in}}%
\pgfpathlineto{\pgfqpoint{1.566479in}{1.216025in}}%
\pgfpathlineto{\pgfqpoint{1.563920in}{1.213138in}}%
\pgfpathlineto{\pgfqpoint{1.561361in}{1.216199in}}%
\pgfpathlineto{\pgfqpoint{1.558803in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{1.556244in}{1.219371in}}%
\pgfpathlineto{\pgfqpoint{1.553685in}{1.223211in}}%
\pgfpathlineto{\pgfqpoint{1.551126in}{1.224653in}}%
\pgfpathlineto{\pgfqpoint{1.548567in}{1.222059in}}%
\pgfpathlineto{\pgfqpoint{1.546008in}{1.216974in}}%
\pgfpathlineto{\pgfqpoint{1.543450in}{1.219443in}}%
\pgfpathlineto{\pgfqpoint{1.540891in}{1.218670in}}%
\pgfpathlineto{\pgfqpoint{1.538332in}{1.214781in}}%
\pgfpathlineto{\pgfqpoint{1.535773in}{1.213520in}}%
\pgfpathlineto{\pgfqpoint{1.533214in}{1.212614in}}%
\pgfpathlineto{\pgfqpoint{1.530655in}{1.213248in}}%
\pgfpathlineto{\pgfqpoint{1.528096in}{1.216808in}}%
\pgfpathlineto{\pgfqpoint{1.525538in}{1.217693in}}%
\pgfpathlineto{\pgfqpoint{1.522979in}{1.215404in}}%
\pgfpathlineto{\pgfqpoint{1.520420in}{1.213056in}}%
\pgfpathlineto{\pgfqpoint{1.517861in}{1.210513in}}%
\pgfpathlineto{\pgfqpoint{1.515302in}{1.209226in}}%
\pgfpathlineto{\pgfqpoint{1.512743in}{1.213743in}}%
\pgfpathlineto{\pgfqpoint{1.510185in}{1.216382in}}%
\pgfpathlineto{\pgfqpoint{1.507626in}{1.217652in}}%
\pgfpathlineto{\pgfqpoint{1.505067in}{1.219823in}}%
\pgfpathlineto{\pgfqpoint{1.502508in}{1.221019in}}%
\pgfpathlineto{\pgfqpoint{1.499949in}{1.217238in}}%
\pgfpathlineto{\pgfqpoint{1.497390in}{1.212199in}}%
\pgfpathlineto{\pgfqpoint{1.494832in}{1.212329in}}%
\pgfpathlineto{\pgfqpoint{1.492273in}{1.215746in}}%
\pgfpathlineto{\pgfqpoint{1.489714in}{1.215570in}}%
\pgfpathlineto{\pgfqpoint{1.487155in}{1.213839in}}%
\pgfpathlineto{\pgfqpoint{1.484596in}{1.212493in}}%
\pgfpathlineto{\pgfqpoint{1.482037in}{1.210709in}}%
\pgfpathlineto{\pgfqpoint{1.479478in}{1.213897in}}%
\pgfpathlineto{\pgfqpoint{1.476920in}{1.218066in}}%
\pgfpathlineto{\pgfqpoint{1.474361in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{1.471802in}{1.215338in}}%
\pgfpathlineto{\pgfqpoint{1.469243in}{1.217134in}}%
\pgfpathlineto{\pgfqpoint{1.466684in}{1.220079in}}%
\pgfpathlineto{\pgfqpoint{1.464125in}{1.213542in}}%
\pgfpathlineto{\pgfqpoint{1.461567in}{1.202848in}}%
\pgfpathlineto{\pgfqpoint{1.459008in}{1.193117in}}%
\pgfpathlineto{\pgfqpoint{1.456449in}{1.185537in}}%
\pgfpathlineto{\pgfqpoint{1.453890in}{1.202421in}}%
\pgfpathlineto{\pgfqpoint{1.451331in}{1.212432in}}%
\pgfpathlineto{\pgfqpoint{1.448772in}{1.214279in}}%
\pgfpathlineto{\pgfqpoint{1.446213in}{1.206330in}}%
\pgfpathlineto{\pgfqpoint{1.443655in}{1.196599in}}%
\pgfpathlineto{\pgfqpoint{1.441096in}{1.198329in}}%
\pgfpathlineto{\pgfqpoint{1.438537in}{1.201028in}}%
\pgfpathlineto{\pgfqpoint{1.435978in}{1.201177in}}%
\pgfpathlineto{\pgfqpoint{1.433419in}{1.199895in}}%
\pgfpathlineto{\pgfqpoint{1.430860in}{1.193207in}}%
\pgfpathlineto{\pgfqpoint{1.428302in}{1.186813in}}%
\pgfpathlineto{\pgfqpoint{1.425743in}{1.186580in}}%
\pgfpathlineto{\pgfqpoint{1.423184in}{1.185812in}}%
\pgfpathlineto{\pgfqpoint{1.420625in}{1.181278in}}%
\pgfpathlineto{\pgfqpoint{1.418066in}{1.185087in}}%
\pgfpathlineto{\pgfqpoint{1.415507in}{1.192483in}}%
\pgfpathlineto{\pgfqpoint{1.412948in}{1.195917in}}%
\pgfpathlineto{\pgfqpoint{1.410390in}{1.203079in}}%
\pgfpathlineto{\pgfqpoint{1.407831in}{1.210622in}}%
\pgfpathlineto{\pgfqpoint{1.405272in}{1.207027in}}%
\pgfpathlineto{\pgfqpoint{1.402713in}{1.195454in}}%
\pgfpathlineto{\pgfqpoint{1.400154in}{1.190406in}}%
\pgfpathlineto{\pgfqpoint{1.397595in}{1.187729in}}%
\pgfpathlineto{\pgfqpoint{1.395037in}{1.187460in}}%
\pgfpathlineto{\pgfqpoint{1.392478in}{1.189027in}}%
\pgfpathlineto{\pgfqpoint{1.389919in}{1.191521in}}%
\pgfpathlineto{\pgfqpoint{1.387360in}{1.195252in}}%
\pgfpathlineto{\pgfqpoint{1.384801in}{1.192418in}}%
\pgfpathlineto{\pgfqpoint{1.382242in}{1.187967in}}%
\pgfpathlineto{\pgfqpoint{1.379683in}{1.187004in}}%
\pgfpathlineto{\pgfqpoint{1.377125in}{1.186417in}}%
\pgfpathlineto{\pgfqpoint{1.374566in}{1.188179in}}%
\pgfpathlineto{\pgfqpoint{1.372007in}{1.189949in}}%
\pgfpathlineto{\pgfqpoint{1.369448in}{1.191822in}}%
\pgfpathlineto{\pgfqpoint{1.366889in}{1.190565in}}%
\pgfpathlineto{\pgfqpoint{1.364330in}{1.188208in}}%
\pgfpathlineto{\pgfqpoint{1.361772in}{1.182428in}}%
\pgfpathlineto{\pgfqpoint{1.359213in}{1.181774in}}%
\pgfpathlineto{\pgfqpoint{1.356654in}{1.182696in}}%
\pgfpathlineto{\pgfqpoint{1.354095in}{1.183740in}}%
\pgfpathlineto{\pgfqpoint{1.351536in}{1.189758in}}%
\pgfpathlineto{\pgfqpoint{1.348977in}{1.192920in}}%
\pgfpathlineto{\pgfqpoint{1.346418in}{1.192347in}}%
\pgfpathlineto{\pgfqpoint{1.343860in}{1.188498in}}%
\pgfpathlineto{\pgfqpoint{1.341301in}{1.185918in}}%
\pgfpathlineto{\pgfqpoint{1.338742in}{1.185359in}}%
\pgfpathlineto{\pgfqpoint{1.336183in}{1.186049in}}%
\pgfpathlineto{\pgfqpoint{1.333624in}{1.185148in}}%
\pgfpathlineto{\pgfqpoint{1.331065in}{1.183882in}}%
\pgfpathlineto{\pgfqpoint{1.328507in}{1.179352in}}%
\pgfpathlineto{\pgfqpoint{1.325948in}{1.175268in}}%
\pgfpathlineto{\pgfqpoint{1.323389in}{1.172215in}}%
\pgfpathlineto{\pgfqpoint{1.320830in}{1.173987in}}%
\pgfpathlineto{\pgfqpoint{1.318271in}{1.178620in}}%
\pgfpathlineto{\pgfqpoint{1.315712in}{1.183716in}}%
\pgfpathlineto{\pgfqpoint{1.313153in}{1.183995in}}%
\pgfpathlineto{\pgfqpoint{1.310595in}{1.178891in}}%
\pgfpathlineto{\pgfqpoint{1.308036in}{1.178403in}}%
\pgfpathlineto{\pgfqpoint{1.305477in}{1.174359in}}%
\pgfpathlineto{\pgfqpoint{1.302918in}{1.173351in}}%
\pgfpathlineto{\pgfqpoint{1.300359in}{1.175466in}}%
\pgfpathlineto{\pgfqpoint{1.297800in}{1.177709in}}%
\pgfpathlineto{\pgfqpoint{1.295242in}{1.179949in}}%
\pgfpathlineto{\pgfqpoint{1.292683in}{1.176459in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.171176in}}%
\pgfpathlineto{\pgfqpoint{1.287565in}{1.172421in}}%
\pgfpathlineto{\pgfqpoint{1.285006in}{1.176166in}}%
\pgfpathlineto{\pgfqpoint{1.282447in}{1.177978in}}%
\pgfpathlineto{\pgfqpoint{1.279888in}{1.178094in}}%
\pgfpathlineto{\pgfqpoint{1.277330in}{1.173179in}}%
\pgfpathlineto{\pgfqpoint{1.274771in}{1.165672in}}%
\pgfpathlineto{\pgfqpoint{1.272212in}{1.169136in}}%
\pgfpathlineto{\pgfqpoint{1.269653in}{1.172535in}}%
\pgfpathlineto{\pgfqpoint{1.267094in}{1.172093in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.170704in}}%
\pgfpathlineto{\pgfqpoint{1.261977in}{1.170318in}}%
\pgfpathlineto{\pgfqpoint{1.259418in}{1.162101in}}%
\pgfpathlineto{\pgfqpoint{1.256859in}{1.159012in}}%
\pgfpathlineto{\pgfqpoint{1.254300in}{1.157624in}}%
\pgfpathlineto{\pgfqpoint{1.251741in}{1.156728in}}%
\pgfpathlineto{\pgfqpoint{1.249182in}{1.157583in}}%
\pgfpathlineto{\pgfqpoint{1.246623in}{1.160605in}}%
\pgfpathlineto{\pgfqpoint{1.244065in}{1.159565in}}%
\pgfpathlineto{\pgfqpoint{1.241506in}{1.148769in}}%
\pgfpathlineto{\pgfqpoint{1.238947in}{1.137032in}}%
\pgfpathlineto{\pgfqpoint{1.236388in}{1.131495in}}%
\pgfpathlineto{\pgfqpoint{1.233829in}{1.128933in}}%
\pgfpathlineto{\pgfqpoint{1.231270in}{1.129850in}}%
\pgfpathlineto{\pgfqpoint{1.228712in}{1.134559in}}%
\pgfpathlineto{\pgfqpoint{1.226153in}{1.130737in}}%
\pgfpathlineto{\pgfqpoint{1.223594in}{1.134108in}}%
\pgfpathlineto{\pgfqpoint{1.221035in}{1.141012in}}%
\pgfpathlineto{\pgfqpoint{1.218476in}{1.152446in}}%
\pgfpathlineto{\pgfqpoint{1.215917in}{1.157161in}}%
\pgfpathlineto{\pgfqpoint{1.213358in}{1.153527in}}%
\pgfpathlineto{\pgfqpoint{1.210800in}{1.149695in}}%
\pgfpathlineto{\pgfqpoint{1.208241in}{1.142235in}}%
\pgfpathlineto{\pgfqpoint{1.205682in}{1.137720in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.136247in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.139502in}}%
\pgfpathlineto{\pgfqpoint{1.198005in}{1.135316in}}%
\pgfpathlineto{\pgfqpoint{1.195447in}{1.136184in}}%
\pgfpathlineto{\pgfqpoint{1.192888in}{1.138705in}}%
\pgfpathlineto{\pgfqpoint{1.190329in}{1.141832in}}%
\pgfpathlineto{\pgfqpoint{1.187770in}{1.141251in}}%
\pgfpathlineto{\pgfqpoint{1.185211in}{1.131935in}}%
\pgfpathlineto{\pgfqpoint{1.182652in}{1.122551in}}%
\pgfpathlineto{\pgfqpoint{1.180093in}{1.120992in}}%
\pgfpathlineto{\pgfqpoint{1.177535in}{1.123155in}}%
\pgfpathlineto{\pgfqpoint{1.174976in}{1.122769in}}%
\pgfpathlineto{\pgfqpoint{1.172417in}{1.119502in}}%
\pgfpathlineto{\pgfqpoint{1.169858in}{1.122233in}}%
\pgfpathlineto{\pgfqpoint{1.167299in}{1.120254in}}%
\pgfpathlineto{\pgfqpoint{1.164740in}{1.118699in}}%
\pgfpathlineto{\pgfqpoint{1.162182in}{1.115038in}}%
\pgfpathlineto{\pgfqpoint{1.159623in}{1.106950in}}%
\pgfpathlineto{\pgfqpoint{1.157064in}{1.112910in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.111922in}}%
\pgfpathlineto{\pgfqpoint{1.151946in}{1.112182in}}%
\pgfpathlineto{\pgfqpoint{1.149387in}{1.116671in}}%
\pgfpathlineto{\pgfqpoint{1.146828in}{1.113995in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{1.099638in}}%
\pgfpathlineto{\pgfqpoint{1.141711in}{1.091004in}}%
\pgfpathlineto{\pgfqpoint{1.139152in}{1.094724in}}%
\pgfpathlineto{\pgfqpoint{1.136593in}{1.110597in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{1.114544in}}%
\pgfpathlineto{\pgfqpoint{1.131475in}{1.105841in}}%
\pgfpathlineto{\pgfqpoint{1.128917in}{1.095019in}}%
\pgfpathlineto{\pgfqpoint{1.126358in}{1.106424in}}%
\pgfpathlineto{\pgfqpoint{1.123799in}{1.115278in}}%
\pgfpathlineto{\pgfqpoint{1.121240in}{1.109378in}}%
\pgfpathlineto{\pgfqpoint{1.118681in}{1.101082in}}%
\pgfpathlineto{\pgfqpoint{1.116122in}{1.099769in}}%
\pgfpathlineto{\pgfqpoint{1.113564in}{1.097372in}}%
\pgfpathlineto{\pgfqpoint{1.111005in}{1.093307in}}%
\pgfpathlineto{\pgfqpoint{1.108446in}{1.094283in}}%
\pgfpathlineto{\pgfqpoint{1.105887in}{1.093589in}}%
\pgfpathlineto{\pgfqpoint{1.103328in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{1.100769in}{1.098487in}}%
\pgfpathlineto{\pgfqpoint{1.098210in}{1.101763in}}%
\pgfpathlineto{\pgfqpoint{1.095652in}{1.106046in}}%
\pgfpathlineto{\pgfqpoint{1.093093in}{1.098831in}}%
\pgfpathlineto{\pgfqpoint{1.090534in}{1.082245in}}%
\pgfpathlineto{\pgfqpoint{1.087975in}{1.074889in}}%
\pgfpathlineto{\pgfqpoint{1.085416in}{1.080474in}}%
\pgfpathlineto{\pgfqpoint{1.082857in}{1.093906in}}%
\pgfpathlineto{\pgfqpoint{1.080299in}{1.103882in}}%
\pgfpathlineto{\pgfqpoint{1.077740in}{1.100971in}}%
\pgfpathlineto{\pgfqpoint{1.075181in}{1.102296in}}%
\pgfpathlineto{\pgfqpoint{1.072622in}{1.097792in}}%
\pgfpathlineto{\pgfqpoint{1.070063in}{1.084663in}}%
\pgfpathlineto{\pgfqpoint{1.067504in}{1.070450in}}%
\pgfpathlineto{\pgfqpoint{1.064945in}{1.073288in}}%
\pgfpathlineto{\pgfqpoint{1.062387in}{1.085839in}}%
\pgfpathlineto{\pgfqpoint{1.059828in}{1.096832in}}%
\pgfpathlineto{\pgfqpoint{1.057269in}{1.096145in}}%
\pgfpathlineto{\pgfqpoint{1.054710in}{1.084636in}}%
\pgfpathlineto{\pgfqpoint{1.052151in}{1.075872in}}%
\pgfpathlineto{\pgfqpoint{1.049592in}{1.073018in}}%
\pgfpathlineto{\pgfqpoint{1.047034in}{1.067201in}}%
\pgfpathlineto{\pgfqpoint{1.044475in}{1.064091in}}%
\pgfpathlineto{\pgfqpoint{1.041916in}{1.057280in}}%
\pgfpathlineto{\pgfqpoint{1.039357in}{1.045861in}}%
\pgfpathlineto{\pgfqpoint{1.036798in}{1.036295in}}%
\pgfpathlineto{\pgfqpoint{1.034239in}{1.037708in}}%
\pgfpathlineto{\pgfqpoint{1.031680in}{1.041220in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{1.048442in}}%
\pgfpathlineto{\pgfqpoint{1.026563in}{1.053917in}}%
\pgfpathlineto{\pgfqpoint{1.024004in}{1.051580in}}%
\pgfpathlineto{\pgfqpoint{1.021445in}{1.039388in}}%
\pgfpathlineto{\pgfqpoint{1.018886in}{1.031902in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.039231in}}%
\pgfpathlineto{\pgfqpoint{1.013769in}{1.052345in}}%
\pgfpathlineto{\pgfqpoint{1.011210in}{1.063541in}}%
\pgfpathlineto{\pgfqpoint{1.008651in}{1.063490in}}%
\pgfpathlineto{\pgfqpoint{1.006092in}{1.055112in}}%
\pgfpathlineto{\pgfqpoint{1.003533in}{1.055326in}}%
\pgfpathlineto{\pgfqpoint{1.000974in}{1.057081in}}%
\pgfpathlineto{\pgfqpoint{0.998415in}{1.051580in}}%
\pgfpathlineto{\pgfqpoint{0.995857in}{1.045030in}}%
\pgfpathlineto{\pgfqpoint{0.993298in}{1.038658in}}%
\pgfpathlineto{\pgfqpoint{0.990739in}{1.028505in}}%
\pgfpathlineto{\pgfqpoint{0.988180in}{1.023640in}}%
\pgfpathlineto{\pgfqpoint{0.985621in}{1.033832in}}%
\pgfpathlineto{\pgfqpoint{0.983062in}{1.031220in}}%
\pgfpathlineto{\pgfqpoint{0.980504in}{1.016026in}}%
\pgfpathlineto{\pgfqpoint{0.977945in}{1.003863in}}%
\pgfpathlineto{\pgfqpoint{0.975386in}{1.015248in}}%
\pgfpathlineto{\pgfqpoint{0.972827in}{1.026756in}}%
\pgfpathlineto{\pgfqpoint{0.970268in}{1.035057in}}%
\pgfpathlineto{\pgfqpoint{0.967709in}{1.037336in}}%
\pgfpathlineto{\pgfqpoint{0.965150in}{1.036219in}}%
\pgfpathlineto{\pgfqpoint{0.962592in}{1.031279in}}%
\pgfpathlineto{\pgfqpoint{0.960033in}{1.024766in}}%
\pgfpathlineto{\pgfqpoint{0.957474in}{1.013753in}}%
\pgfpathlineto{\pgfqpoint{0.954915in}{1.006201in}}%
\pgfpathlineto{\pgfqpoint{0.952356in}{1.012643in}}%
\pgfpathlineto{\pgfqpoint{0.949797in}{1.023386in}}%
\pgfpathlineto{\pgfqpoint{0.947239in}{1.034279in}}%
\pgfpathlineto{\pgfqpoint{0.944680in}{1.039163in}}%
\pgfpathlineto{\pgfqpoint{0.942121in}{1.035499in}}%
\pgfpathlineto{\pgfqpoint{0.939562in}{1.026969in}}%
\pgfpathlineto{\pgfqpoint{0.937003in}{1.018195in}}%
\pgfpathlineto{\pgfqpoint{0.934444in}{1.013768in}}%
\pgfpathlineto{\pgfqpoint{0.931885in}{1.012026in}}%
\pgfpathlineto{\pgfqpoint{0.929327in}{1.004032in}}%
\pgfpathlineto{\pgfqpoint{0.926768in}{1.000446in}}%
\pgfpathlineto{\pgfqpoint{0.924209in}{1.004623in}}%
\pgfpathlineto{\pgfqpoint{0.921650in}{1.003076in}}%
\pgfpathlineto{\pgfqpoint{0.919091in}{0.991578in}}%
\pgfpathlineto{\pgfqpoint{0.916532in}{0.991765in}}%
\pgfpathlineto{\pgfqpoint{0.913974in}{0.994554in}}%
\pgfpathlineto{\pgfqpoint{0.911415in}{0.998593in}}%
\pgfpathlineto{\pgfqpoint{0.908856in}{0.998676in}}%
\pgfpathlineto{\pgfqpoint{0.906297in}{0.997967in}}%
\pgfpathlineto{\pgfqpoint{0.903738in}{0.997875in}}%
\pgfpathlineto{\pgfqpoint{0.901179in}{1.000155in}}%
\pgfpathlineto{\pgfqpoint{0.898620in}{1.002704in}}%
\pgfpathlineto{\pgfqpoint{0.896062in}{1.001547in}}%
\pgfpathlineto{\pgfqpoint{0.893503in}{0.997139in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{0.988196in}}%
\pgfpathlineto{\pgfqpoint{0.888385in}{0.982067in}}%
\pgfpathlineto{\pgfqpoint{0.885826in}{0.977371in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{0.991011in}}%
\pgfpathlineto{\pgfqpoint{0.880709in}{1.000560in}}%
\pgfpathlineto{\pgfqpoint{0.878150in}{1.000468in}}%
\pgfpathlineto{\pgfqpoint{0.875591in}{1.010452in}}%
\pgfpathlineto{\pgfqpoint{0.873032in}{0.996971in}}%
\pgfpathlineto{\pgfqpoint{0.870473in}{0.984399in}}%
\pgfpathlineto{\pgfqpoint{0.867914in}{0.977816in}}%
\pgfpathlineto{\pgfqpoint{0.865355in}{0.975113in}}%
\pgfpathlineto{\pgfqpoint{0.862797in}{0.970591in}}%
\pgfpathlineto{\pgfqpoint{0.860238in}{0.976646in}}%
\pgfpathlineto{\pgfqpoint{0.857679in}{0.977379in}}%
\pgfpathlineto{\pgfqpoint{0.855120in}{0.972615in}}%
\pgfpathlineto{\pgfqpoint{0.852561in}{0.965766in}}%
\pgfpathlineto{\pgfqpoint{0.850002in}{0.962058in}}%
\pgfpathlineto{\pgfqpoint{0.847444in}{0.964687in}}%
\pgfpathlineto{\pgfqpoint{0.844885in}{0.963133in}}%
\pgfpathlineto{\pgfqpoint{0.842326in}{0.961057in}}%
\pgfpathlineto{\pgfqpoint{0.839767in}{0.974777in}}%
\pgfpathlineto{\pgfqpoint{0.837208in}{0.992522in}}%
\pgfpathlineto{\pgfqpoint{0.834649in}{0.996806in}}%
\pgfpathlineto{\pgfqpoint{0.832090in}{0.992885in}}%
\pgfpathlineto{\pgfqpoint{0.829532in}{0.996388in}}%
\pgfpathlineto{\pgfqpoint{0.826973in}{1.004886in}}%
\pgfpathlineto{\pgfqpoint{0.824414in}{1.005949in}}%
\pgfpathlineto{\pgfqpoint{0.821855in}{0.999366in}}%
\pgfpathlineto{\pgfqpoint{0.819296in}{0.991894in}}%
\pgfpathlineto{\pgfqpoint{0.816737in}{0.986481in}}%
\pgfpathlineto{\pgfqpoint{0.814179in}{0.979871in}}%
\pgfpathlineto{\pgfqpoint{0.811620in}{0.979725in}}%
\pgfpathlineto{\pgfqpoint{0.809061in}{0.982355in}}%
\pgfpathlineto{\pgfqpoint{0.806502in}{0.975313in}}%
\pgfpathlineto{\pgfqpoint{0.803943in}{0.976077in}}%
\pgfpathlineto{\pgfqpoint{0.801384in}{0.988521in}}%
\pgfpathlineto{\pgfqpoint{0.798825in}{0.989044in}}%
\pgfpathlineto{\pgfqpoint{0.796267in}{0.981559in}}%
\pgfpathlineto{\pgfqpoint{0.793708in}{0.965315in}}%
\pgfpathlineto{\pgfqpoint{0.791149in}{0.965460in}}%
\pgfpathlineto{\pgfqpoint{0.788590in}{0.973241in}}%
\pgfpathlineto{\pgfqpoint{0.786031in}{0.970633in}}%
\pgfpathlineto{\pgfqpoint{0.783472in}{0.962493in}}%
\pgfpathlineto{\pgfqpoint{0.780914in}{0.954833in}}%
\pgfpathlineto{\pgfqpoint{0.778355in}{0.962468in}}%
\pgfpathlineto{\pgfqpoint{0.775796in}{0.973182in}}%
\pgfpathlineto{\pgfqpoint{0.773237in}{0.977756in}}%
\pgfpathlineto{\pgfqpoint{0.770678in}{0.976138in}}%
\pgfpathlineto{\pgfqpoint{0.768119in}{0.968877in}}%
\pgfpathlineto{\pgfqpoint{0.765560in}{0.972119in}}%
\pgfpathlineto{\pgfqpoint{0.763002in}{0.981562in}}%
\pgfpathlineto{\pgfqpoint{0.760443in}{0.989949in}}%
\pgfpathlineto{\pgfqpoint{0.757884in}{0.987989in}}%
\pgfpathlineto{\pgfqpoint{0.755325in}{0.986190in}}%
\pgfpathlineto{\pgfqpoint{0.752766in}{0.983455in}}%
\pgfpathlineto{\pgfqpoint{0.750207in}{0.980158in}}%
\pgfpathlineto{\pgfqpoint{0.747649in}{0.980689in}}%
\pgfpathlineto{\pgfqpoint{0.745090in}{0.979615in}}%
\pgfpathlineto{\pgfqpoint{0.742531in}{0.974668in}}%
\pgfpathlineto{\pgfqpoint{0.739972in}{0.971110in}}%
\pgfpathlineto{\pgfqpoint{0.737413in}{0.966114in}}%
\pgfpathlineto{\pgfqpoint{0.734854in}{0.958249in}}%
\pgfpathlineto{\pgfqpoint{0.732296in}{0.952327in}}%
\pgfpathlineto{\pgfqpoint{0.729737in}{0.947695in}}%
\pgfpathlineto{\pgfqpoint{0.727178in}{0.949361in}}%
\pgfpathlineto{\pgfqpoint{0.724619in}{0.952023in}}%
\pgfpathlineto{\pgfqpoint{0.722060in}{0.951546in}}%
\pgfpathlineto{\pgfqpoint{0.719501in}{0.954479in}}%
\pgfpathlineto{\pgfqpoint{0.716942in}{0.958198in}}%
\pgfpathlineto{\pgfqpoint{0.714384in}{0.960260in}}%
\pgfpathlineto{\pgfqpoint{0.711825in}{0.959045in}}%
\pgfpathlineto{\pgfqpoint{0.709266in}{0.955899in}}%
\pgfpathlineto{\pgfqpoint{0.706707in}{0.950662in}}%
\pgfpathlineto{\pgfqpoint{0.704148in}{0.947488in}}%
\pgfpathlineto{\pgfqpoint{0.701589in}{0.946891in}}%
\pgfpathlineto{\pgfqpoint{0.699031in}{0.945765in}}%
\pgfpathlineto{\pgfqpoint{0.696472in}{0.945921in}}%
\pgfpathlineto{\pgfqpoint{0.693913in}{0.949490in}}%
\pgfpathlineto{\pgfqpoint{0.691354in}{0.951668in}}%
\pgfpathlineto{\pgfqpoint{0.688795in}{0.943316in}}%
\pgfpathlineto{\pgfqpoint{0.686236in}{0.930336in}}%
\pgfpathlineto{\pgfqpoint{0.683677in}{0.923000in}}%
\pgfpathlineto{\pgfqpoint{0.681119in}{0.922074in}}%
\pgfpathlineto{\pgfqpoint{0.678560in}{0.921622in}}%
\pgfpathlineto{\pgfqpoint{0.676001in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{0.673442in}{0.926731in}}%
\pgfpathlineto{\pgfqpoint{0.670883in}{0.928795in}}%
\pgfpathlineto{\pgfqpoint{0.668324in}{0.924601in}}%
\pgfpathlineto{\pgfqpoint{0.665766in}{0.915866in}}%
\pgfpathlineto{\pgfqpoint{0.663207in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{0.660648in}{0.901741in}}%
\pgfpathlineto{\pgfqpoint{0.658089in}{0.901982in}}%
\pgfpathlineto{\pgfqpoint{0.655530in}{0.916612in}}%
\pgfpathlineto{\pgfqpoint{0.652971in}{0.929250in}}%
\pgfpathlineto{\pgfqpoint{0.650412in}{0.925260in}}%
\pgfpathlineto{\pgfqpoint{0.647854in}{0.914296in}}%
\pgfpathlineto{\pgfqpoint{0.645295in}{0.906201in}}%
\pgfpathlineto{\pgfqpoint{0.642736in}{0.898585in}}%
\pgfpathlineto{\pgfqpoint{0.640177in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{0.637618in}{0.891266in}}%
\pgfpathlineto{\pgfqpoint{0.635059in}{0.888416in}}%
\pgfpathlineto{\pgfqpoint{0.632501in}{0.887423in}}%
\pgfpathlineto{\pgfqpoint{0.629942in}{0.888557in}}%
\pgfpathlineto{\pgfqpoint{0.627383in}{0.886027in}}%
\pgfpathlineto{\pgfqpoint{0.624824in}{0.890539in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{0.901594in}}%
\pgfpathlineto{\pgfqpoint{0.619706in}{0.912960in}}%
\pgfpathlineto{\pgfqpoint{0.617147in}{0.911295in}}%
\pgfpathlineto{\pgfqpoint{0.614589in}{0.907923in}}%
\pgfpathlineto{\pgfqpoint{0.612030in}{0.904050in}}%
\pgfpathlineto{\pgfqpoint{0.609471in}{0.899475in}}%
\pgfpathlineto{\pgfqpoint{0.606912in}{0.893377in}}%
\pgfpathlineto{\pgfqpoint{0.604353in}{0.883013in}}%
\pgfpathlineto{\pgfqpoint{0.601794in}{0.870814in}}%
\pgfpathlineto{\pgfqpoint{0.599236in}{0.862988in}}%
\pgfpathlineto{\pgfqpoint{0.596677in}{0.859988in}}%
\pgfpathlineto{\pgfqpoint{0.594118in}{0.859466in}}%
\pgfpathlineto{\pgfqpoint{0.591559in}{0.863137in}}%
\pgfpathlineto{\pgfqpoint{0.589000in}{0.864249in}}%
\pgfpathlineto{\pgfqpoint{0.586441in}{0.880200in}}%
\pgfpathlineto{\pgfqpoint{0.583882in}{0.887244in}}%
\pgfpathlineto{\pgfqpoint{0.581324in}{0.881616in}}%
\pgfpathlineto{\pgfqpoint{0.578765in}{0.887391in}}%
\pgfpathlineto{\pgfqpoint{0.576206in}{0.905165in}}%
\pgfpathlineto{\pgfqpoint{0.573647in}{0.919085in}}%
\pgfpathlineto{\pgfqpoint{0.571088in}{0.930710in}}%
\pgfpathlineto{\pgfqpoint{0.568529in}{0.933519in}}%
\pgfpathlineto{\pgfqpoint{0.565971in}{0.921874in}}%
\pgfpathlineto{\pgfqpoint{0.563412in}{0.905128in}}%
\pgfpathlineto{\pgfqpoint{0.560853in}{0.890431in}}%
\pgfpathlineto{\pgfqpoint{0.558294in}{0.878530in}}%
\pgfpathlineto{\pgfqpoint{0.555735in}{0.881911in}}%
\pgfpathlineto{\pgfqpoint{0.553176in}{0.880219in}}%
\pgfpathlineto{\pgfqpoint{0.550617in}{0.869634in}}%
\pgfpathlineto{\pgfqpoint{0.548059in}{0.858871in}}%
\pgfpathlineto{\pgfqpoint{0.545500in}{0.855224in}}%
\pgfpathlineto{\pgfqpoint{0.542941in}{0.852841in}}%
\pgfpathlineto{\pgfqpoint{0.540382in}{0.850556in}}%
\pgfpathlineto{\pgfqpoint{0.537823in}{0.843422in}}%
\pgfpathlineto{\pgfqpoint{0.535264in}{0.837317in}}%
\pgfpathlineto{\pgfqpoint{0.532706in}{0.833473in}}%
\pgfpathlineto{\pgfqpoint{0.530147in}{0.826406in}}%
\pgfpathlineto{\pgfqpoint{0.527588in}{0.828647in}}%
\pgfpathlineto{\pgfqpoint{0.525029in}{0.829510in}}%
\pgfpathlineto{\pgfqpoint{0.522470in}{0.827103in}}%
\pgfpathlineto{\pgfqpoint{0.519911in}{0.834896in}}%
\pgfpathlineto{\pgfqpoint{0.517352in}{0.834875in}}%
\pgfpathlineto{\pgfqpoint{0.514794in}{0.837831in}}%
\pgfpathlineto{\pgfqpoint{0.512235in}{0.828316in}}%
\pgfpathlineto{\pgfqpoint{0.509676in}{0.812475in}}%
\pgfpathlineto{\pgfqpoint{0.507117in}{0.804757in}}%
\pgfpathlineto{\pgfqpoint{0.504558in}{0.802418in}}%
\pgfpathlineto{\pgfqpoint{0.501999in}{0.803793in}}%
\pgfpathlineto{\pgfqpoint{0.499441in}{0.810843in}}%
\pgfpathlineto{\pgfqpoint{0.496882in}{0.807826in}}%
\pgfpathlineto{\pgfqpoint{0.494323in}{0.795846in}}%
\pgfpathlineto{\pgfqpoint{0.491764in}{0.781851in}}%
\pgfpathlineto{\pgfqpoint{0.489205in}{0.782920in}}%
\pgfpathlineto{\pgfqpoint{0.486646in}{0.786265in}}%
\pgfpathlineto{\pgfqpoint{0.484087in}{0.786165in}}%
\pgfpathlineto{\pgfqpoint{0.481529in}{0.782571in}}%
\pgfpathlineto{\pgfqpoint{0.478970in}{0.777406in}}%
\pgfpathlineto{\pgfqpoint{0.476411in}{0.775122in}}%
\pgfpathlineto{\pgfqpoint{0.473852in}{0.772084in}}%
\pgfpathlineto{\pgfqpoint{0.471293in}{0.768202in}}%
\pgfpathlineto{\pgfqpoint{0.468734in}{0.763587in}}%
\pgfpathlineto{\pgfqpoint{0.466176in}{0.754654in}}%
\pgfpathlineto{\pgfqpoint{0.463617in}{0.742557in}}%
\pgfpathlineto{\pgfqpoint{0.461058in}{0.732299in}}%
\pgfpathlineto{\pgfqpoint{0.458499in}{0.728036in}}%
\pgfpathlineto{\pgfqpoint{0.455940in}{0.735536in}}%
\pgfpathlineto{\pgfqpoint{0.453381in}{0.739678in}}%
\pgfpathlineto{\pgfqpoint{0.450822in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{0.448264in}{0.749592in}}%
\pgfpathlineto{\pgfqpoint{0.445705in}{0.743344in}}%
\pgfpathlineto{\pgfqpoint{0.443146in}{0.733733in}}%
\pgfpathlineto{\pgfqpoint{0.440587in}{0.730163in}}%
\pgfpathlineto{\pgfqpoint{0.438028in}{0.731857in}}%
\pgfpathlineto{\pgfqpoint{0.435469in}{0.730225in}}%
\pgfpathlineto{\pgfqpoint{0.432911in}{0.718019in}}%
\pgfpathlineto{\pgfqpoint{0.430352in}{0.701193in}}%
\pgfpathlineto{\pgfqpoint{0.427793in}{0.690390in}}%
\pgfpathlineto{\pgfqpoint{0.425234in}{0.686689in}}%
\pgfpathlineto{\pgfqpoint{0.422675in}{0.683570in}}%
\pgfpathlineto{\pgfqpoint{0.420116in}{0.677881in}}%
\pgfpathlineto{\pgfqpoint{0.417557in}{0.673357in}}%
\pgfpathlineto{\pgfqpoint{0.414999in}{0.683157in}}%
\pgfpathlineto{\pgfqpoint{0.412440in}{0.687536in}}%
\pgfpathlineto{\pgfqpoint{0.409881in}{0.679789in}}%
\pgfpathlineto{\pgfqpoint{0.407322in}{0.667114in}}%
\pgfpathlineto{\pgfqpoint{0.404763in}{0.650151in}}%
\pgfpathlineto{\pgfqpoint{0.402204in}{0.641067in}}%
\pgfpathlineto{\pgfqpoint{0.399646in}{0.630656in}}%
\pgfpathlineto{\pgfqpoint{0.397087in}{0.617411in}}%
\pgfpathlineto{\pgfqpoint{0.394528in}{0.598655in}}%
\pgfpathlineto{\pgfqpoint{0.391969in}{0.575140in}}%
\pgfpathlineto{\pgfqpoint{0.389410in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{0.386851in}{0.550781in}}%
\pgfpathlineto{\pgfqpoint{0.384292in}{0.536925in}}%
\pgfpathlineto{\pgfqpoint{0.381734in}{0.515801in}}%
\pgfpathlineto{\pgfqpoint{0.379175in}{0.495405in}}%
\pgfpathlineto{\pgfqpoint{0.376616in}{0.480306in}}%
\pgfpathlineto{\pgfqpoint{0.374057in}{0.460057in}}%
\pgfpathlineto{\pgfqpoint{0.371498in}{0.444532in}}%
\pgfpathlineto{\pgfqpoint{0.368939in}{0.425270in}}%
\pgfpathlineto{\pgfqpoint{0.366381in}{0.415200in}}%
\pgfpathlineto{\pgfqpoint{0.363822in}{0.393831in}}%
\pgfpathlineto{\pgfqpoint{0.361263in}{0.363599in}}%
\pgfpathlineto{\pgfqpoint{0.358704in}{0.340955in}}%
\pgfpathlineto{\pgfqpoint{0.356145in}{0.314653in}}%
\pgfpathlineto{\pgfqpoint{0.353586in}{0.285518in}}%
\pgfpathlineto{\pgfqpoint{0.351028in}{0.246880in}}%
\pgfpathlineto{\pgfqpoint{0.348469in}{0.195984in}}%
\pgfpathlineto{\pgfqpoint{0.345910in}{0.165666in}}%
\pgfpathlineto{\pgfqpoint{0.343351in}{0.118410in}}%
\pgfpathlineto{\pgfqpoint{0.340792in}{0.075138in}}%
\pgfpathlineto{\pgfqpoint{0.338233in}{0.027957in}}%
\pgfpathlineto{\pgfqpoint{0.335674in}{-0.033532in}}%
\pgfpathlineto{\pgfqpoint{0.333116in}{-0.078085in}}%
\pgfpathlineto{\pgfqpoint{0.330557in}{-0.128814in}}%
\pgfpathlineto{\pgfqpoint{0.327998in}{-0.228378in}}%
\pgfpathlineto{\pgfqpoint{0.325439in}{-0.313821in}}%
\pgfpathlineto{\pgfqpoint{0.322880in}{-0.409689in}}%
\pgfpathlineto{\pgfqpoint{0.320321in}{-0.505682in}}%
\pgfpathlineto{\pgfqpoint{0.317763in}{-0.591456in}}%
\pgfpathlineto{\pgfqpoint{0.315204in}{-0.765433in}}%
\pgfpathlineto{\pgfqpoint{0.312645in}{-1.001363in}}%
\pgfpathlineto{\pgfqpoint{0.310086in}{-1.324661in}}%
\pgfpathlineto{\pgfqpoint{0.307527in}{-1.863438in}}%
\pgfpathlineto{\pgfqpoint{0.304968in}{-2.579349in}}%
\pgfpathlineto{\pgfqpoint{0.302409in}{-3.980267in}}%
\pgfpathlineto{\pgfqpoint{0.299851in}{-5.534210in}}%
\pgfpathlineto{\pgfqpoint{0.297292in}{-6.240159in}}%
\pgfpathlineto{\pgfqpoint{0.294733in}{-6.365361in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-6.389718in}}%
\pgfpathlineto{\pgfqpoint{0.417088in}{-5.895651in}}%
\pgfpathlineto{\pgfqpoint{0.416963in}{-5.899541in}}%
\pgfpathlineto{\pgfqpoint{0.416838in}{-5.903207in}}%
\pgfpathlineto{\pgfqpoint{0.416713in}{-5.907698in}}%
\pgfpathlineto{\pgfqpoint{0.416588in}{-5.905965in}}%
\pgfpathlineto{\pgfqpoint{0.416463in}{-5.906613in}}%
\pgfpathlineto{\pgfqpoint{0.416338in}{-5.917938in}}%
\pgfpathlineto{\pgfqpoint{0.416212in}{-5.914980in}}%
\pgfpathlineto{\pgfqpoint{0.416087in}{-5.909596in}}%
\pgfpathlineto{\pgfqpoint{0.415962in}{-5.906532in}}%
\pgfpathlineto{\pgfqpoint{0.415837in}{-5.911693in}}%
\pgfpathlineto{\pgfqpoint{0.415712in}{-5.919710in}}%
\pgfpathlineto{\pgfqpoint{0.415587in}{-5.921733in}}%
\pgfpathlineto{\pgfqpoint{0.415462in}{-5.915313in}}%
\pgfpathlineto{\pgfqpoint{0.415337in}{-5.909878in}}%
\pgfpathlineto{\pgfqpoint{0.415212in}{-5.906794in}}%
\pgfpathlineto{\pgfqpoint{0.415087in}{-5.907499in}}%
\pgfpathlineto{\pgfqpoint{0.414962in}{-5.911934in}}%
\pgfpathlineto{\pgfqpoint{0.414837in}{-5.909637in}}%
\pgfpathlineto{\pgfqpoint{0.414712in}{-5.896058in}}%
\pgfpathlineto{\pgfqpoint{0.414587in}{-5.900124in}}%
\pgfpathlineto{\pgfqpoint{0.414462in}{-5.904018in}}%
\pgfpathlineto{\pgfqpoint{0.414337in}{-5.898283in}}%
\pgfpathlineto{\pgfqpoint{0.414212in}{-5.905672in}}%
\pgfpathlineto{\pgfqpoint{0.414087in}{-5.905238in}}%
\pgfpathlineto{\pgfqpoint{0.413962in}{-5.905194in}}%
\pgfpathlineto{\pgfqpoint{0.413837in}{-5.906392in}}%
\pgfpathlineto{\pgfqpoint{0.413712in}{-5.912771in}}%
\pgfpathlineto{\pgfqpoint{0.413587in}{-5.914492in}}%
\pgfpathlineto{\pgfqpoint{0.413462in}{-5.907151in}}%
\pgfpathlineto{\pgfqpoint{0.413337in}{-5.917323in}}%
\pgfpathlineto{\pgfqpoint{0.413212in}{-5.925304in}}%
\pgfpathlineto{\pgfqpoint{0.413086in}{-5.920353in}}%
\pgfpathlineto{\pgfqpoint{0.412961in}{-5.916822in}}%
\pgfpathlineto{\pgfqpoint{0.412836in}{-5.916647in}}%
\pgfpathlineto{\pgfqpoint{0.412711in}{-5.906882in}}%
\pgfpathlineto{\pgfqpoint{0.412586in}{-5.905857in}}%
\pgfpathlineto{\pgfqpoint{0.412461in}{-5.905615in}}%
\pgfpathlineto{\pgfqpoint{0.412336in}{-5.905320in}}%
\pgfpathlineto{\pgfqpoint{0.412211in}{-5.911126in}}%
\pgfpathlineto{\pgfqpoint{0.412086in}{-5.906473in}}%
\pgfpathlineto{\pgfqpoint{0.411961in}{-5.906207in}}%
\pgfpathlineto{\pgfqpoint{0.411836in}{-5.905203in}}%
\pgfpathlineto{\pgfqpoint{0.411711in}{-5.889822in}}%
\pgfpathlineto{\pgfqpoint{0.411586in}{-5.885723in}}%
\pgfpathlineto{\pgfqpoint{0.411461in}{-5.889622in}}%
\pgfpathlineto{\pgfqpoint{0.411336in}{-5.903371in}}%
\pgfpathlineto{\pgfqpoint{0.411211in}{-5.918918in}}%
\pgfpathlineto{\pgfqpoint{0.411086in}{-5.912887in}}%
\pgfpathlineto{\pgfqpoint{0.410961in}{-5.900879in}}%
\pgfpathlineto{\pgfqpoint{0.410836in}{-5.900886in}}%
\pgfpathlineto{\pgfqpoint{0.410711in}{-5.908265in}}%
\pgfpathlineto{\pgfqpoint{0.410586in}{-5.907989in}}%
\pgfpathlineto{\pgfqpoint{0.410461in}{-5.903173in}}%
\pgfpathlineto{\pgfqpoint{0.410336in}{-5.889899in}}%
\pgfpathlineto{\pgfqpoint{0.410211in}{-5.893120in}}%
\pgfpathlineto{\pgfqpoint{0.410086in}{-5.916781in}}%
\pgfpathlineto{\pgfqpoint{0.409961in}{-5.912692in}}%
\pgfpathlineto{\pgfqpoint{0.409835in}{-5.904376in}}%
\pgfpathlineto{\pgfqpoint{0.409710in}{-5.916906in}}%
\pgfpathlineto{\pgfqpoint{0.409585in}{-5.920095in}}%
\pgfpathlineto{\pgfqpoint{0.409460in}{-5.915925in}}%
\pgfpathlineto{\pgfqpoint{0.409335in}{-5.908619in}}%
\pgfpathlineto{\pgfqpoint{0.409210in}{-5.910030in}}%
\pgfpathlineto{\pgfqpoint{0.409085in}{-5.916863in}}%
\pgfpathlineto{\pgfqpoint{0.408960in}{-5.908745in}}%
\pgfpathlineto{\pgfqpoint{0.408835in}{-5.902093in}}%
\pgfpathlineto{\pgfqpoint{0.408710in}{-5.914226in}}%
\pgfpathlineto{\pgfqpoint{0.408585in}{-5.913021in}}%
\pgfpathlineto{\pgfqpoint{0.408460in}{-5.926602in}}%
\pgfpathlineto{\pgfqpoint{0.408335in}{-5.927823in}}%
\pgfpathlineto{\pgfqpoint{0.408210in}{-5.921860in}}%
\pgfpathlineto{\pgfqpoint{0.408085in}{-5.913910in}}%
\pgfpathlineto{\pgfqpoint{0.407960in}{-5.911011in}}%
\pgfpathlineto{\pgfqpoint{0.407835in}{-5.914977in}}%
\pgfpathlineto{\pgfqpoint{0.407710in}{-5.917687in}}%
\pgfpathlineto{\pgfqpoint{0.407585in}{-5.914791in}}%
\pgfpathlineto{\pgfqpoint{0.407460in}{-5.914915in}}%
\pgfpathlineto{\pgfqpoint{0.407335in}{-5.915546in}}%
\pgfpathlineto{\pgfqpoint{0.407210in}{-5.917581in}}%
\pgfpathlineto{\pgfqpoint{0.407085in}{-5.915861in}}%
\pgfpathlineto{\pgfqpoint{0.406960in}{-5.913603in}}%
\pgfpathlineto{\pgfqpoint{0.406835in}{-5.912205in}}%
\pgfpathlineto{\pgfqpoint{0.406710in}{-5.910608in}}%
\pgfpathlineto{\pgfqpoint{0.406584in}{-5.909363in}}%
\pgfpathlineto{\pgfqpoint{0.406459in}{-5.902377in}}%
\pgfpathlineto{\pgfqpoint{0.406334in}{-5.901170in}}%
\pgfpathlineto{\pgfqpoint{0.406209in}{-5.903694in}}%
\pgfpathlineto{\pgfqpoint{0.406084in}{-5.901720in}}%
\pgfpathlineto{\pgfqpoint{0.405959in}{-5.914385in}}%
\pgfpathlineto{\pgfqpoint{0.405834in}{-5.915134in}}%
\pgfpathlineto{\pgfqpoint{0.405709in}{-5.908860in}}%
\pgfpathlineto{\pgfqpoint{0.405584in}{-5.900121in}}%
\pgfpathlineto{\pgfqpoint{0.405459in}{-5.901238in}}%
\pgfpathlineto{\pgfqpoint{0.405334in}{-5.915329in}}%
\pgfpathlineto{\pgfqpoint{0.405209in}{-5.909811in}}%
\pgfpathlineto{\pgfqpoint{0.405084in}{-5.898579in}}%
\pgfpathlineto{\pgfqpoint{0.404959in}{-5.894138in}}%
\pgfpathlineto{\pgfqpoint{0.404834in}{-5.902313in}}%
\pgfpathlineto{\pgfqpoint{0.404709in}{-5.908349in}}%
\pgfpathlineto{\pgfqpoint{0.404584in}{-5.906388in}}%
\pgfpathlineto{\pgfqpoint{0.404459in}{-5.903699in}}%
\pgfpathlineto{\pgfqpoint{0.404334in}{-5.908972in}}%
\pgfpathlineto{\pgfqpoint{0.404209in}{-5.914344in}}%
\pgfpathlineto{\pgfqpoint{0.404084in}{-5.916897in}}%
\pgfpathlineto{\pgfqpoint{0.403959in}{-5.918462in}}%
\pgfpathlineto{\pgfqpoint{0.403834in}{-5.908984in}}%
\pgfpathlineto{\pgfqpoint{0.403709in}{-5.901323in}}%
\pgfpathlineto{\pgfqpoint{0.403584in}{-5.900887in}}%
\pgfpathlineto{\pgfqpoint{0.403459in}{-5.909491in}}%
\pgfpathlineto{\pgfqpoint{0.403333in}{-5.913182in}}%
\pgfpathlineto{\pgfqpoint{0.403208in}{-5.912586in}}%
\pgfpathlineto{\pgfqpoint{0.403083in}{-5.912767in}}%
\pgfpathlineto{\pgfqpoint{0.402958in}{-5.913381in}}%
\pgfpathlineto{\pgfqpoint{0.402833in}{-5.914612in}}%
\pgfpathlineto{\pgfqpoint{0.402708in}{-5.913379in}}%
\pgfpathlineto{\pgfqpoint{0.402583in}{-5.915255in}}%
\pgfpathlineto{\pgfqpoint{0.402458in}{-5.918609in}}%
\pgfpathlineto{\pgfqpoint{0.402333in}{-5.912682in}}%
\pgfpathlineto{\pgfqpoint{0.402208in}{-5.905445in}}%
\pgfpathlineto{\pgfqpoint{0.402083in}{-5.908398in}}%
\pgfpathlineto{\pgfqpoint{0.401958in}{-5.911074in}}%
\pgfpathlineto{\pgfqpoint{0.401833in}{-5.907293in}}%
\pgfpathlineto{\pgfqpoint{0.401708in}{-5.901943in}}%
\pgfpathlineto{\pgfqpoint{0.401583in}{-5.902469in}}%
\pgfpathlineto{\pgfqpoint{0.401458in}{-5.907222in}}%
\pgfpathlineto{\pgfqpoint{0.401333in}{-5.916905in}}%
\pgfpathlineto{\pgfqpoint{0.401208in}{-5.919226in}}%
\pgfpathlineto{\pgfqpoint{0.401083in}{-5.916520in}}%
\pgfpathlineto{\pgfqpoint{0.400958in}{-5.915994in}}%
\pgfpathlineto{\pgfqpoint{0.400833in}{-5.922377in}}%
\pgfpathlineto{\pgfqpoint{0.400708in}{-5.905007in}}%
\pgfpathlineto{\pgfqpoint{0.400583in}{-5.906447in}}%
\pgfpathlineto{\pgfqpoint{0.400458in}{-5.906265in}}%
\pgfpathlineto{\pgfqpoint{0.400333in}{-5.908577in}}%
\pgfpathlineto{\pgfqpoint{0.400208in}{-5.908275in}}%
\pgfpathlineto{\pgfqpoint{0.400082in}{-5.911433in}}%
\pgfpathlineto{\pgfqpoint{0.399957in}{-5.913470in}}%
\pgfpathlineto{\pgfqpoint{0.399832in}{-5.914634in}}%
\pgfpathlineto{\pgfqpoint{0.399707in}{-5.912211in}}%
\pgfpathlineto{\pgfqpoint{0.399582in}{-5.916729in}}%
\pgfpathlineto{\pgfqpoint{0.399457in}{-5.912127in}}%
\pgfpathlineto{\pgfqpoint{0.399332in}{-5.910994in}}%
\pgfpathlineto{\pgfqpoint{0.399207in}{-5.916616in}}%
\pgfpathlineto{\pgfqpoint{0.399082in}{-5.918763in}}%
\pgfpathlineto{\pgfqpoint{0.398957in}{-5.920983in}}%
\pgfpathlineto{\pgfqpoint{0.398832in}{-5.920981in}}%
\pgfpathlineto{\pgfqpoint{0.398707in}{-5.923439in}}%
\pgfpathlineto{\pgfqpoint{0.398582in}{-5.921291in}}%
\pgfpathlineto{\pgfqpoint{0.398457in}{-5.916089in}}%
\pgfpathlineto{\pgfqpoint{0.398332in}{-5.914265in}}%
\pgfpathlineto{\pgfqpoint{0.398207in}{-5.910808in}}%
\pgfpathlineto{\pgfqpoint{0.398082in}{-5.916387in}}%
\pgfpathlineto{\pgfqpoint{0.397957in}{-5.921987in}}%
\pgfpathlineto{\pgfqpoint{0.397832in}{-5.922311in}}%
\pgfpathlineto{\pgfqpoint{0.397707in}{-5.921605in}}%
\pgfpathlineto{\pgfqpoint{0.397582in}{-5.921284in}}%
\pgfpathlineto{\pgfqpoint{0.397457in}{-5.918358in}}%
\pgfpathlineto{\pgfqpoint{0.397332in}{-5.919755in}}%
\pgfpathlineto{\pgfqpoint{0.397207in}{-5.918177in}}%
\pgfpathlineto{\pgfqpoint{0.397082in}{-5.915885in}}%
\pgfpathlineto{\pgfqpoint{0.396957in}{-5.920133in}}%
\pgfpathlineto{\pgfqpoint{0.396831in}{-5.923480in}}%
\pgfpathlineto{\pgfqpoint{0.396706in}{-5.918365in}}%
\pgfpathlineto{\pgfqpoint{0.396581in}{-5.910489in}}%
\pgfpathlineto{\pgfqpoint{0.396456in}{-5.916884in}}%
\pgfpathlineto{\pgfqpoint{0.396331in}{-5.918649in}}%
\pgfpathlineto{\pgfqpoint{0.396206in}{-5.925693in}}%
\pgfpathlineto{\pgfqpoint{0.396081in}{-5.928020in}}%
\pgfpathlineto{\pgfqpoint{0.395956in}{-5.931302in}}%
\pgfpathlineto{\pgfqpoint{0.395831in}{-5.928180in}}%
\pgfpathlineto{\pgfqpoint{0.395706in}{-5.926384in}}%
\pgfpathlineto{\pgfqpoint{0.395581in}{-5.920600in}}%
\pgfpathlineto{\pgfqpoint{0.395456in}{-5.923280in}}%
\pgfpathlineto{\pgfqpoint{0.395331in}{-5.921177in}}%
\pgfpathlineto{\pgfqpoint{0.395206in}{-5.928234in}}%
\pgfpathlineto{\pgfqpoint{0.395081in}{-5.925882in}}%
\pgfpathlineto{\pgfqpoint{0.394956in}{-5.925158in}}%
\pgfpathlineto{\pgfqpoint{0.394831in}{-5.924848in}}%
\pgfpathlineto{\pgfqpoint{0.394706in}{-5.927808in}}%
\pgfpathlineto{\pgfqpoint{0.394581in}{-5.928432in}}%
\pgfpathlineto{\pgfqpoint{0.394456in}{-5.936946in}}%
\pgfpathlineto{\pgfqpoint{0.394331in}{-5.924258in}}%
\pgfpathlineto{\pgfqpoint{0.394206in}{-5.922595in}}%
\pgfpathlineto{\pgfqpoint{0.394081in}{-5.928244in}}%
\pgfpathlineto{\pgfqpoint{0.393956in}{-5.933694in}}%
\pgfpathlineto{\pgfqpoint{0.393831in}{-5.934487in}}%
\pgfpathlineto{\pgfqpoint{0.393705in}{-5.940475in}}%
\pgfpathlineto{\pgfqpoint{0.393580in}{-5.939003in}}%
\pgfpathlineto{\pgfqpoint{0.393455in}{-5.932952in}}%
\pgfpathlineto{\pgfqpoint{0.393330in}{-5.924134in}}%
\pgfpathlineto{\pgfqpoint{0.393205in}{-5.921129in}}%
\pgfpathlineto{\pgfqpoint{0.393080in}{-5.928171in}}%
\pgfpathlineto{\pgfqpoint{0.392955in}{-5.935258in}}%
\pgfpathlineto{\pgfqpoint{0.392830in}{-5.936611in}}%
\pgfpathlineto{\pgfqpoint{0.392705in}{-5.934588in}}%
\pgfpathlineto{\pgfqpoint{0.392580in}{-5.927330in}}%
\pgfpathlineto{\pgfqpoint{0.392455in}{-5.930710in}}%
\pgfpathlineto{\pgfqpoint{0.392330in}{-5.936730in}}%
\pgfpathlineto{\pgfqpoint{0.392205in}{-5.935705in}}%
\pgfpathlineto{\pgfqpoint{0.392080in}{-5.930421in}}%
\pgfpathlineto{\pgfqpoint{0.391955in}{-5.930392in}}%
\pgfpathlineto{\pgfqpoint{0.391830in}{-5.927886in}}%
\pgfpathlineto{\pgfqpoint{0.391705in}{-5.927989in}}%
\pgfpathlineto{\pgfqpoint{0.391580in}{-5.921887in}}%
\pgfpathlineto{\pgfqpoint{0.391455in}{-5.926393in}}%
\pgfpathlineto{\pgfqpoint{0.391330in}{-5.923003in}}%
\pgfpathlineto{\pgfqpoint{0.391205in}{-5.922683in}}%
\pgfpathlineto{\pgfqpoint{0.391080in}{-5.925543in}}%
\pgfpathlineto{\pgfqpoint{0.390955in}{-5.930402in}}%
\pgfpathlineto{\pgfqpoint{0.390830in}{-5.928332in}}%
\pgfpathlineto{\pgfqpoint{0.390705in}{-5.922337in}}%
\pgfpathlineto{\pgfqpoint{0.390580in}{-5.910337in}}%
\pgfpathlineto{\pgfqpoint{0.390454in}{-5.921451in}}%
\pgfpathlineto{\pgfqpoint{0.390329in}{-5.939941in}}%
\pgfpathlineto{\pgfqpoint{0.390204in}{-5.940956in}}%
\pgfpathlineto{\pgfqpoint{0.390079in}{-5.935141in}}%
\pgfpathlineto{\pgfqpoint{0.389954in}{-5.928823in}}%
\pgfpathlineto{\pgfqpoint{0.389829in}{-5.931234in}}%
\pgfpathlineto{\pgfqpoint{0.389704in}{-5.939251in}}%
\pgfpathlineto{\pgfqpoint{0.389579in}{-5.938938in}}%
\pgfpathlineto{\pgfqpoint{0.389454in}{-5.934852in}}%
\pgfpathlineto{\pgfqpoint{0.389329in}{-5.931202in}}%
\pgfpathlineto{\pgfqpoint{0.389204in}{-5.932280in}}%
\pgfpathlineto{\pgfqpoint{0.389079in}{-5.936089in}}%
\pgfpathlineto{\pgfqpoint{0.388954in}{-5.928589in}}%
\pgfpathlineto{\pgfqpoint{0.388829in}{-5.935011in}}%
\pgfpathlineto{\pgfqpoint{0.388704in}{-5.927296in}}%
\pgfpathlineto{\pgfqpoint{0.388579in}{-5.917244in}}%
\pgfpathlineto{\pgfqpoint{0.388454in}{-5.918474in}}%
\pgfpathlineto{\pgfqpoint{0.388329in}{-5.914870in}}%
\pgfpathlineto{\pgfqpoint{0.388204in}{-5.917757in}}%
\pgfpathlineto{\pgfqpoint{0.388079in}{-5.931428in}}%
\pgfpathlineto{\pgfqpoint{0.387954in}{-5.928973in}}%
\pgfpathlineto{\pgfqpoint{0.387829in}{-5.932345in}}%
\pgfpathlineto{\pgfqpoint{0.387704in}{-5.927012in}}%
\pgfpathlineto{\pgfqpoint{0.387579in}{-5.921898in}}%
\pgfpathlineto{\pgfqpoint{0.387454in}{-5.927081in}}%
\pgfpathlineto{\pgfqpoint{0.387329in}{-5.935316in}}%
\pgfpathlineto{\pgfqpoint{0.387203in}{-5.931293in}}%
\pgfpathlineto{\pgfqpoint{0.387078in}{-5.924716in}}%
\pgfpathlineto{\pgfqpoint{0.386953in}{-5.927453in}}%
\pgfpathlineto{\pgfqpoint{0.386828in}{-5.930294in}}%
\pgfpathlineto{\pgfqpoint{0.386703in}{-5.936613in}}%
\pgfpathlineto{\pgfqpoint{0.386578in}{-5.942719in}}%
\pgfpathlineto{\pgfqpoint{0.386453in}{-5.940643in}}%
\pgfpathlineto{\pgfqpoint{0.386328in}{-5.935781in}}%
\pgfpathlineto{\pgfqpoint{0.386203in}{-5.929257in}}%
\pgfpathlineto{\pgfqpoint{0.386078in}{-5.922487in}}%
\pgfpathlineto{\pgfqpoint{0.385953in}{-5.922782in}}%
\pgfpathlineto{\pgfqpoint{0.385828in}{-5.927838in}}%
\pgfpathlineto{\pgfqpoint{0.385703in}{-5.928262in}}%
\pgfpathlineto{\pgfqpoint{0.385578in}{-5.925839in}}%
\pgfpathlineto{\pgfqpoint{0.385453in}{-5.933237in}}%
\pgfpathlineto{\pgfqpoint{0.385328in}{-5.933165in}}%
\pgfpathlineto{\pgfqpoint{0.385203in}{-5.933778in}}%
\pgfpathlineto{\pgfqpoint{0.385078in}{-5.928399in}}%
\pgfpathlineto{\pgfqpoint{0.384953in}{-5.921043in}}%
\pgfpathlineto{\pgfqpoint{0.384828in}{-5.919419in}}%
\pgfpathlineto{\pgfqpoint{0.384703in}{-5.922896in}}%
\pgfpathlineto{\pgfqpoint{0.384578in}{-5.924872in}}%
\pgfpathlineto{\pgfqpoint{0.384453in}{-5.915060in}}%
\pgfpathlineto{\pgfqpoint{0.384328in}{-5.917265in}}%
\pgfpathlineto{\pgfqpoint{0.384203in}{-5.926770in}}%
\pgfpathlineto{\pgfqpoint{0.384078in}{-5.927456in}}%
\pgfpathlineto{\pgfqpoint{0.383952in}{-5.928522in}}%
\pgfpathlineto{\pgfqpoint{0.383827in}{-5.927808in}}%
\pgfpathlineto{\pgfqpoint{0.383702in}{-5.926327in}}%
\pgfpathlineto{\pgfqpoint{0.383577in}{-5.925484in}}%
\pgfpathlineto{\pgfqpoint{0.383452in}{-5.919299in}}%
\pgfpathlineto{\pgfqpoint{0.383327in}{-5.923464in}}%
\pgfpathlineto{\pgfqpoint{0.383202in}{-5.922823in}}%
\pgfpathlineto{\pgfqpoint{0.383077in}{-5.926295in}}%
\pgfpathlineto{\pgfqpoint{0.382952in}{-5.929460in}}%
\pgfpathlineto{\pgfqpoint{0.382827in}{-5.927022in}}%
\pgfpathlineto{\pgfqpoint{0.382702in}{-5.926525in}}%
\pgfpathlineto{\pgfqpoint{0.382577in}{-5.933563in}}%
\pgfpathlineto{\pgfqpoint{0.382452in}{-5.929978in}}%
\pgfpathlineto{\pgfqpoint{0.382327in}{-5.925555in}}%
\pgfpathlineto{\pgfqpoint{0.382202in}{-5.927260in}}%
\pgfpathlineto{\pgfqpoint{0.382077in}{-5.926605in}}%
\pgfpathlineto{\pgfqpoint{0.381952in}{-5.924339in}}%
\pgfpathlineto{\pgfqpoint{0.381827in}{-5.924400in}}%
\pgfpathlineto{\pgfqpoint{0.381702in}{-5.923257in}}%
\pgfpathlineto{\pgfqpoint{0.381577in}{-5.928351in}}%
\pgfpathlineto{\pgfqpoint{0.381452in}{-5.937877in}}%
\pgfpathlineto{\pgfqpoint{0.381327in}{-5.936204in}}%
\pgfpathlineto{\pgfqpoint{0.381202in}{-5.939719in}}%
\pgfpathlineto{\pgfqpoint{0.381077in}{-5.931364in}}%
\pgfpathlineto{\pgfqpoint{0.380952in}{-5.922813in}}%
\pgfpathlineto{\pgfqpoint{0.380827in}{-5.923279in}}%
\pgfpathlineto{\pgfqpoint{0.380701in}{-5.927087in}}%
\pgfpathlineto{\pgfqpoint{0.380576in}{-5.931431in}}%
\pgfpathlineto{\pgfqpoint{0.380451in}{-5.925993in}}%
\pgfpathlineto{\pgfqpoint{0.380326in}{-5.922785in}}%
\pgfpathlineto{\pgfqpoint{0.380201in}{-5.925543in}}%
\pgfpathlineto{\pgfqpoint{0.380076in}{-5.923403in}}%
\pgfpathlineto{\pgfqpoint{0.379951in}{-5.931016in}}%
\pgfpathlineto{\pgfqpoint{0.379826in}{-5.934290in}}%
\pgfpathlineto{\pgfqpoint{0.379701in}{-5.928969in}}%
\pgfpathlineto{\pgfqpoint{0.379576in}{-5.923038in}}%
\pgfpathlineto{\pgfqpoint{0.379451in}{-5.929035in}}%
\pgfpathlineto{\pgfqpoint{0.379326in}{-5.933139in}}%
\pgfpathlineto{\pgfqpoint{0.379201in}{-5.931797in}}%
\pgfpathlineto{\pgfqpoint{0.379076in}{-5.929486in}}%
\pgfpathlineto{\pgfqpoint{0.378951in}{-5.935060in}}%
\pgfpathlineto{\pgfqpoint{0.378826in}{-5.927288in}}%
\pgfpathlineto{\pgfqpoint{0.378701in}{-5.926480in}}%
\pgfpathlineto{\pgfqpoint{0.378576in}{-5.933491in}}%
\pgfpathlineto{\pgfqpoint{0.378451in}{-5.929918in}}%
\pgfpathlineto{\pgfqpoint{0.378326in}{-5.929721in}}%
\pgfpathlineto{\pgfqpoint{0.378201in}{-5.921491in}}%
\pgfpathlineto{\pgfqpoint{0.378076in}{-5.927287in}}%
\pgfpathlineto{\pgfqpoint{0.377951in}{-5.918585in}}%
\pgfpathlineto{\pgfqpoint{0.377826in}{-5.932884in}}%
\pgfpathlineto{\pgfqpoint{0.377701in}{-5.928941in}}%
\pgfpathlineto{\pgfqpoint{0.377576in}{-5.932406in}}%
\pgfpathlineto{\pgfqpoint{0.377450in}{-5.930984in}}%
\pgfpathlineto{\pgfqpoint{0.377325in}{-5.928034in}}%
\pgfpathlineto{\pgfqpoint{0.377200in}{-5.930406in}}%
\pgfpathlineto{\pgfqpoint{0.377075in}{-5.932534in}}%
\pgfpathlineto{\pgfqpoint{0.376950in}{-5.936945in}}%
\pgfpathlineto{\pgfqpoint{0.376825in}{-5.938027in}}%
\pgfpathlineto{\pgfqpoint{0.376700in}{-5.941165in}}%
\pgfpathlineto{\pgfqpoint{0.376575in}{-5.941635in}}%
\pgfpathlineto{\pgfqpoint{0.376450in}{-5.945190in}}%
\pgfpathlineto{\pgfqpoint{0.376325in}{-5.943471in}}%
\pgfpathlineto{\pgfqpoint{0.376200in}{-5.945743in}}%
\pgfpathlineto{\pgfqpoint{0.376075in}{-5.943195in}}%
\pgfpathlineto{\pgfqpoint{0.375950in}{-5.941799in}}%
\pgfpathlineto{\pgfqpoint{0.375825in}{-5.943341in}}%
\pgfpathlineto{\pgfqpoint{0.375700in}{-5.947881in}}%
\pgfpathlineto{\pgfqpoint{0.375575in}{-5.941250in}}%
\pgfpathlineto{\pgfqpoint{0.375450in}{-5.932104in}}%
\pgfpathlineto{\pgfqpoint{0.375325in}{-5.934252in}}%
\pgfpathlineto{\pgfqpoint{0.375200in}{-5.938238in}}%
\pgfpathlineto{\pgfqpoint{0.375075in}{-5.948105in}}%
\pgfpathlineto{\pgfqpoint{0.374950in}{-5.947107in}}%
\pgfpathlineto{\pgfqpoint{0.374825in}{-5.946119in}}%
\pgfpathlineto{\pgfqpoint{0.374700in}{-5.943403in}}%
\pgfpathlineto{\pgfqpoint{0.374575in}{-5.941546in}}%
\pgfpathlineto{\pgfqpoint{0.374450in}{-5.944368in}}%
\pgfpathlineto{\pgfqpoint{0.374324in}{-5.941202in}}%
\pgfpathlineto{\pgfqpoint{0.374199in}{-5.944681in}}%
\pgfpathlineto{\pgfqpoint{0.374074in}{-5.947725in}}%
\pgfpathlineto{\pgfqpoint{0.373949in}{-5.947342in}}%
\pgfpathlineto{\pgfqpoint{0.373824in}{-5.941959in}}%
\pgfpathlineto{\pgfqpoint{0.373699in}{-5.946420in}}%
\pgfpathlineto{\pgfqpoint{0.373574in}{-5.960321in}}%
\pgfpathlineto{\pgfqpoint{0.373449in}{-5.955525in}}%
\pgfpathlineto{\pgfqpoint{0.373324in}{-5.950688in}}%
\pgfpathlineto{\pgfqpoint{0.373199in}{-5.956317in}}%
\pgfpathlineto{\pgfqpoint{0.373074in}{-5.949525in}}%
\pgfpathlineto{\pgfqpoint{0.372949in}{-5.943570in}}%
\pgfpathlineto{\pgfqpoint{0.372824in}{-5.943953in}}%
\pgfpathlineto{\pgfqpoint{0.372699in}{-5.951706in}}%
\pgfpathlineto{\pgfqpoint{0.372574in}{-5.952575in}}%
\pgfpathlineto{\pgfqpoint{0.372449in}{-5.954737in}}%
\pgfpathlineto{\pgfqpoint{0.372324in}{-5.955751in}}%
\pgfpathlineto{\pgfqpoint{0.372199in}{-5.943809in}}%
\pgfpathlineto{\pgfqpoint{0.372074in}{-5.951848in}}%
\pgfpathlineto{\pgfqpoint{0.371949in}{-5.961679in}}%
\pgfpathlineto{\pgfqpoint{0.371824in}{-5.961622in}}%
\pgfpathlineto{\pgfqpoint{0.371699in}{-5.961767in}}%
\pgfpathlineto{\pgfqpoint{0.371574in}{-5.956088in}}%
\pgfpathlineto{\pgfqpoint{0.371449in}{-5.957534in}}%
\pgfpathlineto{\pgfqpoint{0.371324in}{-5.955257in}}%
\pgfpathlineto{\pgfqpoint{0.371199in}{-5.954364in}}%
\pgfpathlineto{\pgfqpoint{0.371073in}{-5.954441in}}%
\pgfpathlineto{\pgfqpoint{0.370948in}{-5.957675in}}%
\pgfpathlineto{\pgfqpoint{0.370823in}{-5.958626in}}%
\pgfpathlineto{\pgfqpoint{0.370698in}{-5.950211in}}%
\pgfpathlineto{\pgfqpoint{0.370573in}{-5.952199in}}%
\pgfpathlineto{\pgfqpoint{0.370448in}{-5.945475in}}%
\pgfpathlineto{\pgfqpoint{0.370323in}{-5.939123in}}%
\pgfpathlineto{\pgfqpoint{0.370198in}{-5.953157in}}%
\pgfpathlineto{\pgfqpoint{0.370073in}{-5.960975in}}%
\pgfpathlineto{\pgfqpoint{0.369948in}{-5.963241in}}%
\pgfpathlineto{\pgfqpoint{0.369823in}{-5.951532in}}%
\pgfpathlineto{\pgfqpoint{0.369698in}{-5.954112in}}%
\pgfpathlineto{\pgfqpoint{0.369573in}{-5.956235in}}%
\pgfpathlineto{\pgfqpoint{0.369448in}{-5.956585in}}%
\pgfpathlineto{\pgfqpoint{0.369323in}{-5.948738in}}%
\pgfpathlineto{\pgfqpoint{0.369198in}{-5.945986in}}%
\pgfpathlineto{\pgfqpoint{0.369073in}{-5.942024in}}%
\pgfpathlineto{\pgfqpoint{0.368948in}{-5.944245in}}%
\pgfpathlineto{\pgfqpoint{0.368823in}{-5.949067in}}%
\pgfpathlineto{\pgfqpoint{0.368698in}{-5.956999in}}%
\pgfpathlineto{\pgfqpoint{0.368573in}{-5.957897in}}%
\pgfpathlineto{\pgfqpoint{0.368448in}{-5.951301in}}%
\pgfpathlineto{\pgfqpoint{0.368323in}{-5.949371in}}%
\pgfpathlineto{\pgfqpoint{0.368198in}{-5.951083in}}%
\pgfpathlineto{\pgfqpoint{0.368073in}{-5.949959in}}%
\pgfpathlineto{\pgfqpoint{0.367948in}{-5.956576in}}%
\pgfpathlineto{\pgfqpoint{0.367822in}{-5.959116in}}%
\pgfpathlineto{\pgfqpoint{0.367697in}{-5.947630in}}%
\pgfpathlineto{\pgfqpoint{0.367572in}{-5.951470in}}%
\pgfpathlineto{\pgfqpoint{0.367447in}{-5.961604in}}%
\pgfpathlineto{\pgfqpoint{0.367322in}{-5.958198in}}%
\pgfpathlineto{\pgfqpoint{0.367197in}{-5.952883in}}%
\pgfpathlineto{\pgfqpoint{0.367072in}{-5.937655in}}%
\pgfpathlineto{\pgfqpoint{0.366947in}{-5.939848in}}%
\pgfpathlineto{\pgfqpoint{0.366822in}{-5.945133in}}%
\pgfpathlineto{\pgfqpoint{0.366697in}{-5.955978in}}%
\pgfpathlineto{\pgfqpoint{0.366572in}{-5.962847in}}%
\pgfpathlineto{\pgfqpoint{0.366447in}{-5.963002in}}%
\pgfpathlineto{\pgfqpoint{0.366322in}{-5.980099in}}%
\pgfpathlineto{\pgfqpoint{0.366197in}{-5.982854in}}%
\pgfpathlineto{\pgfqpoint{0.366072in}{-5.970926in}}%
\pgfpathlineto{\pgfqpoint{0.365947in}{-5.971330in}}%
\pgfpathlineto{\pgfqpoint{0.365822in}{-5.969020in}}%
\pgfpathlineto{\pgfqpoint{0.365697in}{-5.965856in}}%
\pgfpathlineto{\pgfqpoint{0.365572in}{-5.959073in}}%
\pgfpathlineto{\pgfqpoint{0.365447in}{-5.951917in}}%
\pgfpathlineto{\pgfqpoint{0.365322in}{-5.960863in}}%
\pgfpathlineto{\pgfqpoint{0.365197in}{-5.981373in}}%
\pgfpathlineto{\pgfqpoint{0.365072in}{-5.987179in}}%
\pgfpathlineto{\pgfqpoint{0.364947in}{-5.978155in}}%
\pgfpathlineto{\pgfqpoint{0.364822in}{-5.971626in}}%
\pgfpathlineto{\pgfqpoint{0.364697in}{-5.977419in}}%
\pgfpathlineto{\pgfqpoint{0.364571in}{-6.001497in}}%
\pgfpathlineto{\pgfqpoint{0.364446in}{-6.002648in}}%
\pgfpathlineto{\pgfqpoint{0.364321in}{-6.015782in}}%
\pgfpathlineto{\pgfqpoint{0.364196in}{-6.018763in}}%
\pgfpathlineto{\pgfqpoint{0.364071in}{-6.019424in}}%
\pgfpathlineto{\pgfqpoint{0.363946in}{-6.025479in}}%
\pgfpathlineto{\pgfqpoint{0.363821in}{-6.007333in}}%
\pgfpathlineto{\pgfqpoint{0.363696in}{-6.000965in}}%
\pgfpathlineto{\pgfqpoint{0.363571in}{-5.996908in}}%
\pgfpathlineto{\pgfqpoint{0.363446in}{-6.000190in}}%
\pgfpathlineto{\pgfqpoint{0.363321in}{-5.996262in}}%
\pgfpathlineto{\pgfqpoint{0.363196in}{-5.995821in}}%
\pgfpathlineto{\pgfqpoint{0.363071in}{-6.003511in}}%
\pgfpathlineto{\pgfqpoint{0.362946in}{-6.000075in}}%
\pgfpathlineto{\pgfqpoint{0.362821in}{-6.012569in}}%
\pgfpathlineto{\pgfqpoint{0.362696in}{-5.995897in}}%
\pgfpathlineto{\pgfqpoint{0.362571in}{-5.980281in}}%
\pgfpathlineto{\pgfqpoint{0.362446in}{-5.998724in}}%
\pgfpathlineto{\pgfqpoint{0.362321in}{-6.006219in}}%
\pgfpathlineto{\pgfqpoint{0.362196in}{-5.997633in}}%
\pgfpathlineto{\pgfqpoint{0.362071in}{-5.993260in}}%
\pgfpathlineto{\pgfqpoint{0.361946in}{-5.984379in}}%
\pgfpathlineto{\pgfqpoint{0.361821in}{-5.993519in}}%
\pgfpathlineto{\pgfqpoint{0.361696in}{-5.991112in}}%
\pgfpathlineto{\pgfqpoint{0.361571in}{-5.993575in}}%
\pgfpathlineto{\pgfqpoint{0.361446in}{-5.998317in}}%
\pgfpathlineto{\pgfqpoint{0.361320in}{-6.004829in}}%
\pgfpathlineto{\pgfqpoint{0.361195in}{-5.992665in}}%
\pgfpathlineto{\pgfqpoint{0.361070in}{-5.983110in}}%
\pgfpathlineto{\pgfqpoint{0.360945in}{-5.987176in}}%
\pgfpathlineto{\pgfqpoint{0.360820in}{-5.990808in}}%
\pgfpathlineto{\pgfqpoint{0.360695in}{-6.003462in}}%
\pgfpathlineto{\pgfqpoint{0.360570in}{-6.010187in}}%
\pgfpathlineto{\pgfqpoint{0.360445in}{-6.000404in}}%
\pgfpathlineto{\pgfqpoint{0.360320in}{-5.985700in}}%
\pgfpathlineto{\pgfqpoint{0.360195in}{-5.995547in}}%
\pgfpathlineto{\pgfqpoint{0.360070in}{-6.005240in}}%
\pgfpathlineto{\pgfqpoint{0.359945in}{-6.005364in}}%
\pgfpathlineto{\pgfqpoint{0.359820in}{-6.003235in}}%
\pgfpathlineto{\pgfqpoint{0.359695in}{-6.006269in}}%
\pgfpathlineto{\pgfqpoint{0.359570in}{-6.026861in}}%
\pgfpathlineto{\pgfqpoint{0.359445in}{-6.014847in}}%
\pgfpathlineto{\pgfqpoint{0.359320in}{-6.017258in}}%
\pgfpathlineto{\pgfqpoint{0.359195in}{-6.012994in}}%
\pgfpathlineto{\pgfqpoint{0.359070in}{-6.005346in}}%
\pgfpathlineto{\pgfqpoint{0.358945in}{-5.985580in}}%
\pgfpathlineto{\pgfqpoint{0.358820in}{-5.985939in}}%
\pgfpathlineto{\pgfqpoint{0.358695in}{-6.000597in}}%
\pgfpathlineto{\pgfqpoint{0.358570in}{-5.995016in}}%
\pgfpathlineto{\pgfqpoint{0.358445in}{-5.995941in}}%
\pgfpathlineto{\pgfqpoint{0.358320in}{-5.985469in}}%
\pgfpathlineto{\pgfqpoint{0.358194in}{-5.991133in}}%
\pgfpathlineto{\pgfqpoint{0.358069in}{-6.002546in}}%
\pgfpathlineto{\pgfqpoint{0.357944in}{-5.993721in}}%
\pgfpathlineto{\pgfqpoint{0.357819in}{-5.999767in}}%
\pgfpathlineto{\pgfqpoint{0.357694in}{-6.001142in}}%
\pgfpathlineto{\pgfqpoint{0.357569in}{-6.001021in}}%
\pgfpathlineto{\pgfqpoint{0.357444in}{-5.993382in}}%
\pgfpathlineto{\pgfqpoint{0.357319in}{-5.991511in}}%
\pgfpathlineto{\pgfqpoint{0.357194in}{-5.985874in}}%
\pgfpathlineto{\pgfqpoint{0.357069in}{-6.000451in}}%
\pgfpathlineto{\pgfqpoint{0.356944in}{-5.996229in}}%
\pgfpathlineto{\pgfqpoint{0.356819in}{-6.005582in}}%
\pgfpathlineto{\pgfqpoint{0.356694in}{-6.004049in}}%
\pgfpathlineto{\pgfqpoint{0.356569in}{-6.002312in}}%
\pgfpathlineto{\pgfqpoint{0.356444in}{-6.005117in}}%
\pgfpathlineto{\pgfqpoint{0.356319in}{-6.009123in}}%
\pgfpathlineto{\pgfqpoint{0.356194in}{-5.996573in}}%
\pgfpathlineto{\pgfqpoint{0.356069in}{-5.997599in}}%
\pgfpathlineto{\pgfqpoint{0.355944in}{-5.997570in}}%
\pgfpathlineto{\pgfqpoint{0.355819in}{-5.991036in}}%
\pgfpathlineto{\pgfqpoint{0.355694in}{-6.004761in}}%
\pgfpathlineto{\pgfqpoint{0.355569in}{-6.012216in}}%
\pgfpathlineto{\pgfqpoint{0.355444in}{-6.008742in}}%
\pgfpathlineto{\pgfqpoint{0.355319in}{-6.004812in}}%
\pgfpathlineto{\pgfqpoint{0.355194in}{-6.006632in}}%
\pgfpathlineto{\pgfqpoint{0.355069in}{-6.007152in}}%
\pgfpathlineto{\pgfqpoint{0.354943in}{-5.994837in}}%
\pgfpathlineto{\pgfqpoint{0.354818in}{-5.987491in}}%
\pgfpathlineto{\pgfqpoint{0.354693in}{-6.021167in}}%
\pgfpathlineto{\pgfqpoint{0.354568in}{-6.026466in}}%
\pgfpathlineto{\pgfqpoint{0.354443in}{-6.008980in}}%
\pgfpathlineto{\pgfqpoint{0.354318in}{-6.009638in}}%
\pgfpathlineto{\pgfqpoint{0.354193in}{-6.003411in}}%
\pgfpathlineto{\pgfqpoint{0.354068in}{-6.013442in}}%
\pgfpathlineto{\pgfqpoint{0.353943in}{-6.016886in}}%
\pgfpathlineto{\pgfqpoint{0.353818in}{-6.005658in}}%
\pgfpathlineto{\pgfqpoint{0.353693in}{-6.012240in}}%
\pgfpathlineto{\pgfqpoint{0.353568in}{-6.016079in}}%
\pgfpathlineto{\pgfqpoint{0.353443in}{-6.008934in}}%
\pgfpathlineto{\pgfqpoint{0.353318in}{-5.992248in}}%
\pgfpathlineto{\pgfqpoint{0.353193in}{-5.991991in}}%
\pgfpathlineto{\pgfqpoint{0.353068in}{-6.014488in}}%
\pgfpathlineto{\pgfqpoint{0.352943in}{-6.020267in}}%
\pgfpathlineto{\pgfqpoint{0.352818in}{-6.009314in}}%
\pgfpathlineto{\pgfqpoint{0.352693in}{-5.999218in}}%
\pgfpathlineto{\pgfqpoint{0.352568in}{-6.011569in}}%
\pgfpathlineto{\pgfqpoint{0.352443in}{-6.021086in}}%
\pgfpathlineto{\pgfqpoint{0.352318in}{-6.029710in}}%
\pgfpathlineto{\pgfqpoint{0.352193in}{-6.047593in}}%
\pgfpathlineto{\pgfqpoint{0.352068in}{-6.055218in}}%
\pgfpathlineto{\pgfqpoint{0.351943in}{-6.023579in}}%
\pgfpathlineto{\pgfqpoint{0.351818in}{-6.011695in}}%
\pgfpathlineto{\pgfqpoint{0.351692in}{-6.021632in}}%
\pgfpathlineto{\pgfqpoint{0.351567in}{-6.033420in}}%
\pgfpathlineto{\pgfqpoint{0.351442in}{-6.029661in}}%
\pgfpathlineto{\pgfqpoint{0.351317in}{-6.022156in}}%
\pgfpathlineto{\pgfqpoint{0.351192in}{-6.001164in}}%
\pgfpathlineto{\pgfqpoint{0.351067in}{-6.002180in}}%
\pgfpathlineto{\pgfqpoint{0.350942in}{-6.018498in}}%
\pgfpathlineto{\pgfqpoint{0.350817in}{-6.034335in}}%
\pgfpathlineto{\pgfqpoint{0.350692in}{-6.036289in}}%
\pgfpathlineto{\pgfqpoint{0.350567in}{-6.035351in}}%
\pgfpathlineto{\pgfqpoint{0.350442in}{-6.031952in}}%
\pgfpathlineto{\pgfqpoint{0.350317in}{-6.028438in}}%
\pgfpathlineto{\pgfqpoint{0.350192in}{-6.023068in}}%
\pgfpathlineto{\pgfqpoint{0.350067in}{-6.025514in}}%
\pgfpathlineto{\pgfqpoint{0.349942in}{-6.031701in}}%
\pgfpathlineto{\pgfqpoint{0.349817in}{-6.020481in}}%
\pgfpathlineto{\pgfqpoint{0.349692in}{-6.017796in}}%
\pgfpathlineto{\pgfqpoint{0.349567in}{-6.019761in}}%
\pgfpathlineto{\pgfqpoint{0.349442in}{-6.024315in}}%
\pgfpathlineto{\pgfqpoint{0.349317in}{-6.038368in}}%
\pgfpathlineto{\pgfqpoint{0.349192in}{-6.032885in}}%
\pgfpathlineto{\pgfqpoint{0.349067in}{-6.038715in}}%
\pgfpathlineto{\pgfqpoint{0.348942in}{-6.050419in}}%
\pgfpathlineto{\pgfqpoint{0.348817in}{-6.046775in}}%
\pgfpathlineto{\pgfqpoint{0.348692in}{-6.037484in}}%
\pgfpathlineto{\pgfqpoint{0.348567in}{-6.034488in}}%
\pgfpathlineto{\pgfqpoint{0.348441in}{-6.027834in}}%
\pgfpathlineto{\pgfqpoint{0.348316in}{-6.014333in}}%
\pgfpathlineto{\pgfqpoint{0.348191in}{-6.036395in}}%
\pgfpathlineto{\pgfqpoint{0.348066in}{-6.057245in}}%
\pgfpathlineto{\pgfqpoint{0.347941in}{-6.072173in}}%
\pgfpathlineto{\pgfqpoint{0.347816in}{-6.073139in}}%
\pgfpathlineto{\pgfqpoint{0.347691in}{-6.062746in}}%
\pgfpathlineto{\pgfqpoint{0.347566in}{-6.035920in}}%
\pgfpathlineto{\pgfqpoint{0.347441in}{-6.064398in}}%
\pgfpathlineto{\pgfqpoint{0.347316in}{-6.068173in}}%
\pgfpathlineto{\pgfqpoint{0.347191in}{-6.099524in}}%
\pgfpathlineto{\pgfqpoint{0.347066in}{-6.093960in}}%
\pgfpathlineto{\pgfqpoint{0.346941in}{-6.066542in}}%
\pgfpathlineto{\pgfqpoint{0.346816in}{-6.065219in}}%
\pgfpathlineto{\pgfqpoint{0.346691in}{-6.065422in}}%
\pgfpathlineto{\pgfqpoint{0.346566in}{-6.070328in}}%
\pgfpathlineto{\pgfqpoint{0.346441in}{-6.071627in}}%
\pgfpathlineto{\pgfqpoint{0.346316in}{-6.066621in}}%
\pgfpathlineto{\pgfqpoint{0.346191in}{-6.058373in}}%
\pgfpathlineto{\pgfqpoint{0.346066in}{-6.045075in}}%
\pgfpathlineto{\pgfqpoint{0.345941in}{-6.025177in}}%
\pgfpathlineto{\pgfqpoint{0.345816in}{-6.039887in}}%
\pgfpathlineto{\pgfqpoint{0.345691in}{-6.059486in}}%
\pgfpathlineto{\pgfqpoint{0.345566in}{-6.057659in}}%
\pgfpathlineto{\pgfqpoint{0.345441in}{-6.059641in}}%
\pgfpathlineto{\pgfqpoint{0.345316in}{-6.067658in}}%
\pgfpathlineto{\pgfqpoint{0.345190in}{-6.073464in}}%
\pgfpathlineto{\pgfqpoint{0.345065in}{-6.069577in}}%
\pgfpathlineto{\pgfqpoint{0.344940in}{-6.045499in}}%
\pgfpathlineto{\pgfqpoint{0.344815in}{-6.043682in}}%
\pgfpathlineto{\pgfqpoint{0.344690in}{-6.045799in}}%
\pgfpathlineto{\pgfqpoint{0.344565in}{-6.059840in}}%
\pgfpathlineto{\pgfqpoint{0.344440in}{-6.075101in}}%
\pgfpathlineto{\pgfqpoint{0.344315in}{-6.076748in}}%
\pgfpathlineto{\pgfqpoint{0.344190in}{-6.059711in}}%
\pgfpathlineto{\pgfqpoint{0.344065in}{-6.048410in}}%
\pgfpathlineto{\pgfqpoint{0.343940in}{-6.049832in}}%
\pgfpathlineto{\pgfqpoint{0.343815in}{-6.047804in}}%
\pgfpathlineto{\pgfqpoint{0.343690in}{-6.076729in}}%
\pgfpathlineto{\pgfqpoint{0.343565in}{-6.083009in}}%
\pgfpathlineto{\pgfqpoint{0.343440in}{-6.075329in}}%
\pgfpathlineto{\pgfqpoint{0.343315in}{-6.068430in}}%
\pgfpathlineto{\pgfqpoint{0.343190in}{-6.093459in}}%
\pgfpathlineto{\pgfqpoint{0.343065in}{-6.085283in}}%
\pgfpathlineto{\pgfqpoint{0.342940in}{-6.087454in}}%
\pgfpathlineto{\pgfqpoint{0.342815in}{-6.097581in}}%
\pgfpathlineto{\pgfqpoint{0.342690in}{-6.092776in}}%
\pgfpathlineto{\pgfqpoint{0.342565in}{-6.098169in}}%
\pgfpathlineto{\pgfqpoint{0.342440in}{-6.090584in}}%
\pgfpathlineto{\pgfqpoint{0.342315in}{-6.092135in}}%
\pgfpathlineto{\pgfqpoint{0.342190in}{-6.092193in}}%
\pgfpathlineto{\pgfqpoint{0.342065in}{-6.084092in}}%
\pgfpathlineto{\pgfqpoint{0.341939in}{-6.069545in}}%
\pgfpathlineto{\pgfqpoint{0.341814in}{-6.060260in}}%
\pgfpathlineto{\pgfqpoint{0.341689in}{-6.085487in}}%
\pgfpathlineto{\pgfqpoint{0.341564in}{-6.090600in}}%
\pgfpathlineto{\pgfqpoint{0.341439in}{-6.076526in}}%
\pgfpathlineto{\pgfqpoint{0.341314in}{-6.080025in}}%
\pgfpathlineto{\pgfqpoint{0.341189in}{-6.062993in}}%
\pgfpathlineto{\pgfqpoint{0.341064in}{-6.087636in}}%
\pgfpathlineto{\pgfqpoint{0.340939in}{-6.113080in}}%
\pgfpathlineto{\pgfqpoint{0.340814in}{-6.127914in}}%
\pgfpathlineto{\pgfqpoint{0.340689in}{-6.101845in}}%
\pgfpathlineto{\pgfqpoint{0.340564in}{-6.096000in}}%
\pgfpathlineto{\pgfqpoint{0.340439in}{-6.090444in}}%
\pgfpathlineto{\pgfqpoint{0.340314in}{-6.113261in}}%
\pgfpathlineto{\pgfqpoint{0.340189in}{-6.094238in}}%
\pgfpathlineto{\pgfqpoint{0.340064in}{-6.067599in}}%
\pgfpathlineto{\pgfqpoint{0.339939in}{-6.075352in}}%
\pgfpathlineto{\pgfqpoint{0.339814in}{-6.071270in}}%
\pgfpathlineto{\pgfqpoint{0.339689in}{-6.083468in}}%
\pgfpathlineto{\pgfqpoint{0.339564in}{-6.100663in}}%
\pgfpathlineto{\pgfqpoint{0.339439in}{-6.088370in}}%
\pgfpathlineto{\pgfqpoint{0.339314in}{-6.111312in}}%
\pgfpathlineto{\pgfqpoint{0.339189in}{-6.120293in}}%
\pgfpathlineto{\pgfqpoint{0.339064in}{-6.123839in}}%
\pgfpathlineto{\pgfqpoint{0.338939in}{-6.111848in}}%
\pgfpathlineto{\pgfqpoint{0.338813in}{-6.113342in}}%
\pgfpathlineto{\pgfqpoint{0.338688in}{-6.146063in}}%
\pgfpathlineto{\pgfqpoint{0.338563in}{-6.093064in}}%
\pgfpathlineto{\pgfqpoint{0.338438in}{-6.087431in}}%
\pgfpathlineto{\pgfqpoint{0.338313in}{-6.110208in}}%
\pgfpathlineto{\pgfqpoint{0.338188in}{-6.120100in}}%
\pgfpathlineto{\pgfqpoint{0.338063in}{-6.113137in}}%
\pgfpathlineto{\pgfqpoint{0.337938in}{-6.117081in}}%
\pgfpathlineto{\pgfqpoint{0.337813in}{-6.131414in}}%
\pgfpathlineto{\pgfqpoint{0.337688in}{-6.116426in}}%
\pgfpathlineto{\pgfqpoint{0.337563in}{-6.085084in}}%
\pgfpathlineto{\pgfqpoint{0.337438in}{-6.082150in}}%
\pgfpathlineto{\pgfqpoint{0.337313in}{-6.080472in}}%
\pgfpathlineto{\pgfqpoint{0.337188in}{-6.109148in}}%
\pgfpathlineto{\pgfqpoint{0.337063in}{-6.110940in}}%
\pgfpathlineto{\pgfqpoint{0.336938in}{-6.115049in}}%
\pgfpathlineto{\pgfqpoint{0.336813in}{-6.113142in}}%
\pgfpathlineto{\pgfqpoint{0.336688in}{-6.127353in}}%
\pgfpathlineto{\pgfqpoint{0.336563in}{-6.114508in}}%
\pgfpathlineto{\pgfqpoint{0.336438in}{-6.113659in}}%
\pgfpathlineto{\pgfqpoint{0.336313in}{-6.122722in}}%
\pgfpathlineto{\pgfqpoint{0.336188in}{-6.143207in}}%
\pgfpathlineto{\pgfqpoint{0.336063in}{-6.152201in}}%
\pgfpathlineto{\pgfqpoint{0.335938in}{-6.121861in}}%
\pgfpathlineto{\pgfqpoint{0.335813in}{-6.114034in}}%
\pgfpathlineto{\pgfqpoint{0.335688in}{-6.088176in}}%
\pgfpathlineto{\pgfqpoint{0.335562in}{-6.084802in}}%
\pgfpathlineto{\pgfqpoint{0.335437in}{-6.111109in}}%
\pgfpathlineto{\pgfqpoint{0.335312in}{-6.099791in}}%
\pgfpathlineto{\pgfqpoint{0.335187in}{-6.093378in}}%
\pgfpathlineto{\pgfqpoint{0.335062in}{-6.095780in}}%
\pgfpathlineto{\pgfqpoint{0.334937in}{-6.100772in}}%
\pgfpathlineto{\pgfqpoint{0.334812in}{-6.122327in}}%
\pgfpathlineto{\pgfqpoint{0.334687in}{-6.147568in}}%
\pgfpathlineto{\pgfqpoint{0.334562in}{-6.128726in}}%
\pgfpathlineto{\pgfqpoint{0.334437in}{-6.107931in}}%
\pgfpathlineto{\pgfqpoint{0.334312in}{-6.104200in}}%
\pgfpathlineto{\pgfqpoint{0.334187in}{-6.129888in}}%
\pgfpathlineto{\pgfqpoint{0.334062in}{-6.145973in}}%
\pgfpathlineto{\pgfqpoint{0.333937in}{-6.162289in}}%
\pgfpathlineto{\pgfqpoint{0.333812in}{-6.139302in}}%
\pgfpathlineto{\pgfqpoint{0.333687in}{-6.130918in}}%
\pgfpathlineto{\pgfqpoint{0.333562in}{-6.145097in}}%
\pgfpathlineto{\pgfqpoint{0.333437in}{-6.148052in}}%
\pgfpathlineto{\pgfqpoint{0.333312in}{-6.160262in}}%
\pgfpathlineto{\pgfqpoint{0.333187in}{-6.162215in}}%
\pgfpathlineto{\pgfqpoint{0.333062in}{-6.170347in}}%
\pgfpathlineto{\pgfqpoint{0.332937in}{-6.154894in}}%
\pgfpathlineto{\pgfqpoint{0.332812in}{-6.163495in}}%
\pgfpathlineto{\pgfqpoint{0.332687in}{-6.160034in}}%
\pgfpathlineto{\pgfqpoint{0.332562in}{-6.161679in}}%
\pgfpathlineto{\pgfqpoint{0.332437in}{-6.163233in}}%
\pgfpathlineto{\pgfqpoint{0.332311in}{-6.154525in}}%
\pgfpathlineto{\pgfqpoint{0.332186in}{-6.125117in}}%
\pgfpathlineto{\pgfqpoint{0.332061in}{-6.139340in}}%
\pgfpathlineto{\pgfqpoint{0.331936in}{-6.142969in}}%
\pgfpathlineto{\pgfqpoint{0.331811in}{-6.158110in}}%
\pgfpathlineto{\pgfqpoint{0.331686in}{-6.166508in}}%
\pgfpathlineto{\pgfqpoint{0.331561in}{-6.169144in}}%
\pgfpathlineto{\pgfqpoint{0.331436in}{-6.172136in}}%
\pgfpathlineto{\pgfqpoint{0.331311in}{-6.162866in}}%
\pgfpathlineto{\pgfqpoint{0.331186in}{-6.147281in}}%
\pgfpathlineto{\pgfqpoint{0.331061in}{-6.133760in}}%
\pgfpathlineto{\pgfqpoint{0.330936in}{-6.120159in}}%
\pgfpathlineto{\pgfqpoint{0.330811in}{-6.129357in}}%
\pgfpathlineto{\pgfqpoint{0.330686in}{-6.120918in}}%
\pgfpathlineto{\pgfqpoint{0.330561in}{-6.132994in}}%
\pgfpathlineto{\pgfqpoint{0.330436in}{-6.159927in}}%
\pgfpathlineto{\pgfqpoint{0.330311in}{-6.162175in}}%
\pgfpathlineto{\pgfqpoint{0.330186in}{-6.171870in}}%
\pgfpathlineto{\pgfqpoint{0.330061in}{-6.173763in}}%
\pgfpathlineto{\pgfqpoint{0.329936in}{-6.168739in}}%
\pgfpathlineto{\pgfqpoint{0.329811in}{-6.159950in}}%
\pgfpathlineto{\pgfqpoint{0.329686in}{-6.172809in}}%
\pgfpathlineto{\pgfqpoint{0.329561in}{-6.217443in}}%
\pgfpathlineto{\pgfqpoint{0.329436in}{-6.195887in}}%
\pgfpathlineto{\pgfqpoint{0.329311in}{-6.178639in}}%
\pgfpathlineto{\pgfqpoint{0.329186in}{-6.163109in}}%
\pgfpathlineto{\pgfqpoint{0.329060in}{-6.129488in}}%
\pgfpathlineto{\pgfqpoint{0.328935in}{-6.124084in}}%
\pgfpathlineto{\pgfqpoint{0.328810in}{-6.124049in}}%
\pgfpathlineto{\pgfqpoint{0.328685in}{-6.129112in}}%
\pgfpathlineto{\pgfqpoint{0.328560in}{-6.143808in}}%
\pgfpathlineto{\pgfqpoint{0.328435in}{-6.157991in}}%
\pgfpathlineto{\pgfqpoint{0.328310in}{-6.160892in}}%
\pgfpathlineto{\pgfqpoint{0.328185in}{-6.155442in}}%
\pgfpathlineto{\pgfqpoint{0.328060in}{-6.147667in}}%
\pgfpathlineto{\pgfqpoint{0.327935in}{-6.132243in}}%
\pgfpathlineto{\pgfqpoint{0.327810in}{-6.142248in}}%
\pgfpathlineto{\pgfqpoint{0.327685in}{-6.142645in}}%
\pgfpathlineto{\pgfqpoint{0.327560in}{-6.141920in}}%
\pgfpathlineto{\pgfqpoint{0.327435in}{-6.140925in}}%
\pgfpathlineto{\pgfqpoint{0.327310in}{-6.145486in}}%
\pgfpathlineto{\pgfqpoint{0.327185in}{-6.148759in}}%
\pgfpathlineto{\pgfqpoint{0.327060in}{-6.147825in}}%
\pgfpathlineto{\pgfqpoint{0.326935in}{-6.154399in}}%
\pgfpathlineto{\pgfqpoint{0.326810in}{-6.150237in}}%
\pgfpathlineto{\pgfqpoint{0.326685in}{-6.149550in}}%
\pgfpathlineto{\pgfqpoint{0.326560in}{-6.148365in}}%
\pgfpathlineto{\pgfqpoint{0.326435in}{-6.163969in}}%
\pgfpathlineto{\pgfqpoint{0.326310in}{-6.180641in}}%
\pgfpathlineto{\pgfqpoint{0.326185in}{-6.177002in}}%
\pgfpathlineto{\pgfqpoint{0.326060in}{-6.174140in}}%
\pgfpathlineto{\pgfqpoint{0.325935in}{-6.165207in}}%
\pgfpathlineto{\pgfqpoint{0.325809in}{-6.178049in}}%
\pgfpathlineto{\pgfqpoint{0.325684in}{-6.191979in}}%
\pgfpathlineto{\pgfqpoint{0.325559in}{-6.178839in}}%
\pgfpathlineto{\pgfqpoint{0.325434in}{-6.173892in}}%
\pgfpathlineto{\pgfqpoint{0.325309in}{-6.172707in}}%
\pgfpathlineto{\pgfqpoint{0.325184in}{-6.180192in}}%
\pgfpathlineto{\pgfqpoint{0.325059in}{-6.195471in}}%
\pgfpathlineto{\pgfqpoint{0.324934in}{-6.207720in}}%
\pgfpathlineto{\pgfqpoint{0.324809in}{-6.221047in}}%
\pgfpathlineto{\pgfqpoint{0.324684in}{-6.224997in}}%
\pgfpathlineto{\pgfqpoint{0.324559in}{-6.208686in}}%
\pgfpathlineto{\pgfqpoint{0.324434in}{-6.198418in}}%
\pgfpathlineto{\pgfqpoint{0.324309in}{-6.208604in}}%
\pgfpathlineto{\pgfqpoint{0.324184in}{-6.201149in}}%
\pgfpathlineto{\pgfqpoint{0.324059in}{-6.189291in}}%
\pgfpathlineto{\pgfqpoint{0.323934in}{-6.184353in}}%
\pgfpathlineto{\pgfqpoint{0.323809in}{-6.193486in}}%
\pgfpathlineto{\pgfqpoint{0.323684in}{-6.217053in}}%
\pgfpathlineto{\pgfqpoint{0.323559in}{-6.228170in}}%
\pgfpathlineto{\pgfqpoint{0.323434in}{-6.211908in}}%
\pgfpathlineto{\pgfqpoint{0.323309in}{-6.213241in}}%
\pgfpathlineto{\pgfqpoint{0.323184in}{-6.208833in}}%
\pgfpathlineto{\pgfqpoint{0.323059in}{-6.223662in}}%
\pgfpathlineto{\pgfqpoint{0.322934in}{-6.237260in}}%
\pgfpathlineto{\pgfqpoint{0.322809in}{-6.222524in}}%
\pgfpathlineto{\pgfqpoint{0.322684in}{-6.221416in}}%
\pgfpathlineto{\pgfqpoint{0.322558in}{-6.217407in}}%
\pgfpathlineto{\pgfqpoint{0.322433in}{-6.213068in}}%
\pgfpathlineto{\pgfqpoint{0.322308in}{-6.216982in}}%
\pgfpathlineto{\pgfqpoint{0.322183in}{-6.216284in}}%
\pgfpathlineto{\pgfqpoint{0.322058in}{-6.216249in}}%
\pgfpathlineto{\pgfqpoint{0.321933in}{-6.223241in}}%
\pgfpathlineto{\pgfqpoint{0.321808in}{-6.220111in}}%
\pgfpathlineto{\pgfqpoint{0.321683in}{-6.219449in}}%
\pgfpathlineto{\pgfqpoint{0.321558in}{-6.229878in}}%
\pgfpathlineto{\pgfqpoint{0.321433in}{-6.235912in}}%
\pgfpathlineto{\pgfqpoint{0.321308in}{-6.244206in}}%
\pgfpathlineto{\pgfqpoint{0.321183in}{-6.238406in}}%
\pgfpathlineto{\pgfqpoint{0.321058in}{-6.229486in}}%
\pgfpathlineto{\pgfqpoint{0.320933in}{-6.236596in}}%
\pgfpathlineto{\pgfqpoint{0.320808in}{-6.248119in}}%
\pgfpathlineto{\pgfqpoint{0.320683in}{-6.258667in}}%
\pgfpathlineto{\pgfqpoint{0.320558in}{-6.275663in}}%
\pgfpathlineto{\pgfqpoint{0.320433in}{-6.271354in}}%
\pgfpathlineto{\pgfqpoint{0.320308in}{-6.255602in}}%
\pgfpathlineto{\pgfqpoint{0.320183in}{-6.228091in}}%
\pgfpathlineto{\pgfqpoint{0.320058in}{-6.224303in}}%
\pgfpathlineto{\pgfqpoint{0.319933in}{-6.252477in}}%
\pgfpathlineto{\pgfqpoint{0.319808in}{-6.273725in}}%
\pgfpathlineto{\pgfqpoint{0.319683in}{-6.290421in}}%
\pgfpathlineto{\pgfqpoint{0.319558in}{-6.281276in}}%
\pgfpathlineto{\pgfqpoint{0.319432in}{-6.248267in}}%
\pgfpathlineto{\pgfqpoint{0.319307in}{-6.243700in}}%
\pgfpathlineto{\pgfqpoint{0.319182in}{-6.262255in}}%
\pgfpathlineto{\pgfqpoint{0.319057in}{-6.257022in}}%
\pgfpathlineto{\pgfqpoint{0.318932in}{-6.259144in}}%
\pgfpathlineto{\pgfqpoint{0.318807in}{-6.259632in}}%
\pgfpathlineto{\pgfqpoint{0.318682in}{-6.251464in}}%
\pgfpathlineto{\pgfqpoint{0.318557in}{-6.254002in}}%
\pgfpathlineto{\pgfqpoint{0.318432in}{-6.263176in}}%
\pgfpathlineto{\pgfqpoint{0.318307in}{-6.268742in}}%
\pgfpathlineto{\pgfqpoint{0.318182in}{-6.271808in}}%
\pgfpathlineto{\pgfqpoint{0.318057in}{-6.273525in}}%
\pgfpathlineto{\pgfqpoint{0.317932in}{-6.275427in}}%
\pgfpathlineto{\pgfqpoint{0.317807in}{-6.269523in}}%
\pgfpathlineto{\pgfqpoint{0.317682in}{-6.263472in}}%
\pgfpathlineto{\pgfqpoint{0.317557in}{-6.272713in}}%
\pgfpathlineto{\pgfqpoint{0.317432in}{-6.279438in}}%
\pgfpathlineto{\pgfqpoint{0.317307in}{-6.281400in}}%
\pgfpathlineto{\pgfqpoint{0.317182in}{-6.294579in}}%
\pgfpathlineto{\pgfqpoint{0.317057in}{-6.286997in}}%
\pgfpathlineto{\pgfqpoint{0.316932in}{-6.264693in}}%
\pgfpathlineto{\pgfqpoint{0.316807in}{-6.269512in}}%
\pgfpathlineto{\pgfqpoint{0.316682in}{-6.277265in}}%
\pgfpathlineto{\pgfqpoint{0.316557in}{-6.283176in}}%
\pgfpathlineto{\pgfqpoint{0.316432in}{-6.290213in}}%
\pgfpathlineto{\pgfqpoint{0.316307in}{-6.292856in}}%
\pgfpathlineto{\pgfqpoint{0.316181in}{-6.281595in}}%
\pgfpathlineto{\pgfqpoint{0.316056in}{-6.276834in}}%
\pgfpathlineto{\pgfqpoint{0.315931in}{-6.290899in}}%
\pgfpathlineto{\pgfqpoint{0.315806in}{-6.285622in}}%
\pgfpathlineto{\pgfqpoint{0.315681in}{-6.292156in}}%
\pgfpathlineto{\pgfqpoint{0.315556in}{-6.305999in}}%
\pgfpathlineto{\pgfqpoint{0.315431in}{-6.307681in}}%
\pgfpathlineto{\pgfqpoint{0.315306in}{-6.300232in}}%
\pgfpathlineto{\pgfqpoint{0.315181in}{-6.290974in}}%
\pgfpathlineto{\pgfqpoint{0.315056in}{-6.292289in}}%
\pgfpathlineto{\pgfqpoint{0.314931in}{-6.304849in}}%
\pgfpathlineto{\pgfqpoint{0.314806in}{-6.314737in}}%
\pgfpathlineto{\pgfqpoint{0.314681in}{-6.327427in}}%
\pgfpathlineto{\pgfqpoint{0.314556in}{-6.341735in}}%
\pgfpathlineto{\pgfqpoint{0.314431in}{-6.330776in}}%
\pgfpathlineto{\pgfqpoint{0.314306in}{-6.309285in}}%
\pgfpathlineto{\pgfqpoint{0.314181in}{-6.302980in}}%
\pgfpathlineto{\pgfqpoint{0.314056in}{-6.324394in}}%
\pgfpathlineto{\pgfqpoint{0.313931in}{-6.336598in}}%
\pgfpathlineto{\pgfqpoint{0.313806in}{-6.346568in}}%
\pgfpathlineto{\pgfqpoint{0.313681in}{-6.351893in}}%
\pgfpathlineto{\pgfqpoint{0.313556in}{-6.335785in}}%
\pgfpathlineto{\pgfqpoint{0.313431in}{-6.341525in}}%
\pgfpathlineto{\pgfqpoint{0.313306in}{-6.344306in}}%
\pgfpathlineto{\pgfqpoint{0.313181in}{-6.349932in}}%
\pgfpathlineto{\pgfqpoint{0.313056in}{-6.355890in}}%
\pgfpathlineto{\pgfqpoint{0.312930in}{-6.366604in}}%
\pgfpathlineto{\pgfqpoint{0.312805in}{-6.386636in}}%
\pgfpathlineto{\pgfqpoint{0.312680in}{-6.383165in}}%
\pgfpathlineto{\pgfqpoint{0.312555in}{-6.372096in}}%
\pgfpathlineto{\pgfqpoint{0.312430in}{-6.370618in}}%
\pgfpathlineto{\pgfqpoint{0.312305in}{-6.371700in}}%
\pgfpathlineto{\pgfqpoint{0.312180in}{-6.380195in}}%
\pgfpathlineto{\pgfqpoint{0.312055in}{-6.382069in}}%
\pgfpathlineto{\pgfqpoint{0.311930in}{-6.369664in}}%
\pgfpathlineto{\pgfqpoint{0.311805in}{-6.368552in}}%
\pgfpathlineto{\pgfqpoint{0.311680in}{-6.398813in}}%
\pgfpathlineto{\pgfqpoint{0.311555in}{-6.402520in}}%
\pgfpathlineto{\pgfqpoint{0.311430in}{-6.399402in}}%
\pgfpathlineto{\pgfqpoint{0.311305in}{-6.390368in}}%
\pgfpathlineto{\pgfqpoint{0.311180in}{-6.388216in}}%
\pgfpathlineto{\pgfqpoint{0.311055in}{-6.381488in}}%
\pgfpathlineto{\pgfqpoint{0.310930in}{-6.380310in}}%
\pgfpathlineto{\pgfqpoint{0.310805in}{-6.388848in}}%
\pgfpathlineto{\pgfqpoint{0.310680in}{-6.394896in}}%
\pgfpathlineto{\pgfqpoint{0.310555in}{-6.380899in}}%
\pgfpathlineto{\pgfqpoint{0.310430in}{-6.383797in}}%
\pgfpathlineto{\pgfqpoint{0.310305in}{-6.394863in}}%
\pgfpathlineto{\pgfqpoint{0.310180in}{-6.395875in}}%
\pgfpathlineto{\pgfqpoint{0.310055in}{-6.412196in}}%
\pgfpathlineto{\pgfqpoint{0.309930in}{-6.441268in}}%
\pgfpathlineto{\pgfqpoint{0.309805in}{-6.462665in}}%
\pgfpathlineto{\pgfqpoint{0.309679in}{-6.443535in}}%
\pgfpathlineto{\pgfqpoint{0.309554in}{-6.431947in}}%
\pgfpathlineto{\pgfqpoint{0.309429in}{-6.427946in}}%
\pgfpathlineto{\pgfqpoint{0.309304in}{-6.427069in}}%
\pgfpathlineto{\pgfqpoint{0.309179in}{-6.434469in}}%
\pgfpathlineto{\pgfqpoint{0.309054in}{-6.456435in}}%
\pgfpathlineto{\pgfqpoint{0.308929in}{-6.441829in}}%
\pgfpathlineto{\pgfqpoint{0.308804in}{-6.431848in}}%
\pgfpathlineto{\pgfqpoint{0.308679in}{-6.450313in}}%
\pgfpathlineto{\pgfqpoint{0.308554in}{-6.435833in}}%
\pgfpathlineto{\pgfqpoint{0.308429in}{-6.446882in}}%
\pgfpathlineto{\pgfqpoint{0.308304in}{-6.454208in}}%
\pgfpathlineto{\pgfqpoint{0.308179in}{-6.467340in}}%
\pgfpathlineto{\pgfqpoint{0.308054in}{-6.481696in}}%
\pgfpathlineto{\pgfqpoint{0.307929in}{-6.452138in}}%
\pgfpathlineto{\pgfqpoint{0.307804in}{-6.442485in}}%
\pgfpathlineto{\pgfqpoint{0.307679in}{-6.449445in}}%
\pgfpathlineto{\pgfqpoint{0.307554in}{-6.472155in}}%
\pgfpathlineto{\pgfqpoint{0.307429in}{-6.486586in}}%
\pgfpathlineto{\pgfqpoint{0.307304in}{-6.479300in}}%
\pgfpathlineto{\pgfqpoint{0.307179in}{-6.454922in}}%
\pgfpathlineto{\pgfqpoint{0.307054in}{-6.476179in}}%
\pgfpathlineto{\pgfqpoint{0.306929in}{-6.475211in}}%
\pgfpathlineto{\pgfqpoint{0.306804in}{-6.465226in}}%
\pgfpathlineto{\pgfqpoint{0.306679in}{-6.489438in}}%
\pgfpathlineto{\pgfqpoint{0.306554in}{-6.516789in}}%
\pgfpathlineto{\pgfqpoint{0.306428in}{-6.518927in}}%
\pgfpathlineto{\pgfqpoint{0.306303in}{-6.506607in}}%
\pgfpathlineto{\pgfqpoint{0.306178in}{-6.496980in}}%
\pgfpathlineto{\pgfqpoint{0.306053in}{-6.501584in}}%
\pgfpathlineto{\pgfqpoint{0.305928in}{-6.520112in}}%
\pgfpathlineto{\pgfqpoint{0.305803in}{-6.551074in}}%
\pgfpathlineto{\pgfqpoint{0.305678in}{-6.585363in}}%
\pgfpathlineto{\pgfqpoint{0.305553in}{-6.580173in}}%
\pgfpathlineto{\pgfqpoint{0.305428in}{-6.559349in}}%
\pgfpathlineto{\pgfqpoint{0.305303in}{-6.541567in}}%
\pgfpathlineto{\pgfqpoint{0.305178in}{-6.548347in}}%
\pgfpathlineto{\pgfqpoint{0.305053in}{-6.561170in}}%
\pgfpathlineto{\pgfqpoint{0.304928in}{-6.581704in}}%
\pgfpathlineto{\pgfqpoint{0.304803in}{-6.604316in}}%
\pgfpathlineto{\pgfqpoint{0.304678in}{-6.619162in}}%
\pgfpathlineto{\pgfqpoint{0.304553in}{-6.598855in}}%
\pgfpathlineto{\pgfqpoint{0.304428in}{-6.604329in}}%
\pgfpathlineto{\pgfqpoint{0.304303in}{-6.611641in}}%
\pgfpathlineto{\pgfqpoint{0.304178in}{-6.620624in}}%
\pgfpathlineto{\pgfqpoint{0.304053in}{-6.642206in}}%
\pgfpathlineto{\pgfqpoint{0.303928in}{-6.651056in}}%
\pgfpathlineto{\pgfqpoint{0.303803in}{-6.653837in}}%
\pgfpathlineto{\pgfqpoint{0.303678in}{-6.638323in}}%
\pgfpathlineto{\pgfqpoint{0.303553in}{-6.612365in}}%
\pgfpathlineto{\pgfqpoint{0.303428in}{-6.608816in}}%
\pgfpathlineto{\pgfqpoint{0.303303in}{-6.628905in}}%
\pgfpathlineto{\pgfqpoint{0.303177in}{-6.667552in}}%
\pgfpathlineto{\pgfqpoint{0.303052in}{-6.694391in}}%
\pgfpathlineto{\pgfqpoint{0.302927in}{-6.685322in}}%
\pgfpathlineto{\pgfqpoint{0.302802in}{-6.656550in}}%
\pgfpathlineto{\pgfqpoint{0.302677in}{-6.667971in}}%
\pgfpathlineto{\pgfqpoint{0.302552in}{-6.670499in}}%
\pgfpathlineto{\pgfqpoint{0.302427in}{-6.677519in}}%
\pgfpathlineto{\pgfqpoint{0.302302in}{-6.713235in}}%
\pgfpathlineto{\pgfqpoint{0.302177in}{-6.723177in}}%
\pgfpathlineto{\pgfqpoint{0.302052in}{-6.698533in}}%
\pgfpathlineto{\pgfqpoint{0.301927in}{-6.707732in}}%
\pgfpathlineto{\pgfqpoint{0.301802in}{-6.732655in}}%
\pgfpathlineto{\pgfqpoint{0.301677in}{-6.753565in}}%
\pgfpathlineto{\pgfqpoint{0.301552in}{-6.754524in}}%
\pgfpathlineto{\pgfqpoint{0.301427in}{-6.769188in}}%
\pgfpathlineto{\pgfqpoint{0.301302in}{-6.776521in}}%
\pgfpathlineto{\pgfqpoint{0.301177in}{-6.788809in}}%
\pgfpathlineto{\pgfqpoint{0.301052in}{-6.817836in}}%
\pgfpathlineto{\pgfqpoint{0.300927in}{-6.847933in}}%
\pgfpathlineto{\pgfqpoint{0.300802in}{-6.858618in}}%
\pgfpathlineto{\pgfqpoint{0.300677in}{-6.851185in}}%
\pgfpathlineto{\pgfqpoint{0.300552in}{-6.853822in}}%
\pgfpathlineto{\pgfqpoint{0.300427in}{-6.869734in}}%
\pgfpathlineto{\pgfqpoint{0.300302in}{-6.890031in}}%
\pgfpathlineto{\pgfqpoint{0.300177in}{-6.900509in}}%
\pgfpathlineto{\pgfqpoint{0.300051in}{-6.903862in}}%
\pgfpathlineto{\pgfqpoint{0.299926in}{-6.923121in}}%
\pgfpathlineto{\pgfqpoint{0.299801in}{-6.930649in}}%
\pgfpathlineto{\pgfqpoint{0.299676in}{-6.959331in}}%
\pgfpathlineto{\pgfqpoint{0.299551in}{-6.998440in}}%
\pgfpathlineto{\pgfqpoint{0.299426in}{-7.017284in}}%
\pgfpathlineto{\pgfqpoint{0.299301in}{-7.034276in}}%
\pgfpathlineto{\pgfqpoint{0.299176in}{-7.042278in}}%
\pgfpathlineto{\pgfqpoint{0.299051in}{-7.081605in}}%
\pgfpathlineto{\pgfqpoint{0.298926in}{-7.112830in}}%
\pgfpathlineto{\pgfqpoint{0.298801in}{-7.137699in}}%
\pgfpathlineto{\pgfqpoint{0.298676in}{-7.175400in}}%
\pgfpathlineto{\pgfqpoint{0.298551in}{-7.187521in}}%
\pgfpathlineto{\pgfqpoint{0.298426in}{-7.217518in}}%
\pgfpathlineto{\pgfqpoint{0.298301in}{-7.258103in}}%
\pgfpathlineto{\pgfqpoint{0.298176in}{-7.273862in}}%
\pgfpathlineto{\pgfqpoint{0.298051in}{-7.303951in}}%
\pgfpathlineto{\pgfqpoint{0.297926in}{-7.350481in}}%
\pgfpathlineto{\pgfqpoint{0.297801in}{-7.335169in}}%
\pgfpathlineto{\pgfqpoint{0.297676in}{-7.400430in}}%
\pgfpathlineto{\pgfqpoint{0.297551in}{-7.467273in}}%
\pgfpathlineto{\pgfqpoint{0.297426in}{-7.509382in}}%
\pgfpathlineto{\pgfqpoint{0.297301in}{-7.523465in}}%
\pgfpathlineto{\pgfqpoint{0.297176in}{-7.584121in}}%
\pgfpathlineto{\pgfqpoint{0.297051in}{-7.618562in}}%
\pgfpathlineto{\pgfqpoint{0.296926in}{-7.653317in}}%
\pgfpathlineto{\pgfqpoint{0.296800in}{-7.737654in}}%
\pgfpathlineto{\pgfqpoint{0.296675in}{-7.842926in}}%
\pgfpathlineto{\pgfqpoint{0.296550in}{-7.926559in}}%
\pgfpathlineto{\pgfqpoint{0.296425in}{-7.979887in}}%
\pgfpathlineto{\pgfqpoint{0.296300in}{-8.043574in}}%
\pgfpathlineto{\pgfqpoint{0.296175in}{-8.106691in}}%
\pgfpathlineto{\pgfqpoint{0.296050in}{-8.170284in}}%
\pgfpathlineto{\pgfqpoint{0.295925in}{-8.275592in}}%
\pgfpathlineto{\pgfqpoint{0.295800in}{-8.386530in}}%
\pgfpathlineto{\pgfqpoint{0.295675in}{-8.508960in}}%
\pgfpathlineto{\pgfqpoint{0.295550in}{-8.624161in}}%
\pgfpathlineto{\pgfqpoint{0.295425in}{-8.692029in}}%
\pgfpathlineto{\pgfqpoint{0.295300in}{-8.809075in}}%
\pgfpathlineto{\pgfqpoint{0.295175in}{-8.987799in}}%
\pgfpathlineto{\pgfqpoint{0.295050in}{-9.130013in}}%
\pgfpathlineto{\pgfqpoint{0.294925in}{-9.249029in}}%
\pgfpathlineto{\pgfqpoint{0.294800in}{-9.417971in}}%
\pgfpathlineto{\pgfqpoint{0.294675in}{-9.555009in}}%
\pgfpathlineto{\pgfqpoint{0.294550in}{-9.788003in}}%
\pgfpathlineto{\pgfqpoint{0.294425in}{-9.999267in}}%
\pgfpathlineto{\pgfqpoint{0.294300in}{-10.240174in}}%
\pgfpathlineto{\pgfqpoint{0.294175in}{-10.545278in}}%
\pgfpathlineto{\pgfqpoint{0.294050in}{-10.848859in}}%
\pgfpathlineto{\pgfqpoint{0.293925in}{-11.348306in}}%
\pgfpathlineto{\pgfqpoint{0.293800in}{-12.059267in}}%
\pgfpathlineto{\pgfqpoint{0.293675in}{-13.072142in}}%
\pgfpathlineto{\pgfqpoint{0.293549in}{-14.114764in}}%
\pgfpathlineto{\pgfqpoint{0.293424in}{-14.944972in}}%
\pgfpathlineto{\pgfqpoint{0.293299in}{-16.842269in}}%
\pgfpathlineto{\pgfqpoint{0.293174in}{-18.752286in}}%
\pgfpathlineto{\pgfqpoint{0.293049in}{-20.843792in}}%
\pgfpathlineto{\pgfqpoint{0.292924in}{-21.648507in}}%
\pgfpathlineto{\pgfqpoint{0.292799in}{-22.535657in}}%
\pgfpathlineto{\pgfqpoint{0.292674in}{-24.222389in}}%
\pgfpathlineto{\pgfqpoint{0.292549in}{-24.158694in}}%
\pgfpathlineto{\pgfqpoint{0.292424in}{-23.511531in}}%
\pgfpathlineto{\pgfqpoint{0.292299in}{-23.012995in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-22.682487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{1.355487in}{1.119204in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{-25.876791in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-27.246533in}}%
\pgfpathlineto{\pgfqpoint{0.292311in}{-27.360904in}}%
\pgfpathlineto{\pgfqpoint{0.292448in}{-26.844399in}}%
\pgfpathlineto{\pgfqpoint{0.292585in}{-24.625778in}}%
\pgfpathlineto{\pgfqpoint{0.292721in}{-23.795365in}}%
\pgfpathlineto{\pgfqpoint{0.292858in}{-23.277404in}}%
\pgfpathlineto{\pgfqpoint{0.292995in}{-22.507845in}}%
\pgfpathlineto{\pgfqpoint{0.293132in}{-22.208419in}}%
\pgfpathlineto{\pgfqpoint{0.293269in}{-22.037594in}}%
\pgfpathlineto{\pgfqpoint{0.293406in}{-21.914638in}}%
\pgfpathlineto{\pgfqpoint{0.293543in}{-21.438546in}}%
\pgfpathlineto{\pgfqpoint{0.293679in}{-20.514959in}}%
\pgfpathlineto{\pgfqpoint{0.293816in}{-19.060916in}}%
\pgfpathlineto{\pgfqpoint{0.293953in}{-17.198856in}}%
\pgfpathlineto{\pgfqpoint{0.294090in}{-15.372258in}}%
\pgfpathlineto{\pgfqpoint{0.294227in}{-14.078907in}}%
\pgfpathlineto{\pgfqpoint{0.294364in}{-13.004275in}}%
\pgfpathlineto{\pgfqpoint{0.294501in}{-12.125087in}}%
\pgfpathlineto{\pgfqpoint{0.294637in}{-11.515788in}}%
\pgfpathlineto{\pgfqpoint{0.294774in}{-11.168377in}}%
\pgfpathlineto{\pgfqpoint{0.294911in}{-10.752746in}}%
\pgfpathlineto{\pgfqpoint{0.295048in}{-10.492679in}}%
\pgfpathlineto{\pgfqpoint{0.295185in}{-10.158284in}}%
\pgfpathlineto{\pgfqpoint{0.295322in}{-9.831226in}}%
\pgfpathlineto{\pgfqpoint{0.295459in}{-9.658970in}}%
\pgfpathlineto{\pgfqpoint{0.295596in}{-9.494701in}}%
\pgfpathlineto{\pgfqpoint{0.295732in}{-9.414064in}}%
\pgfpathlineto{\pgfqpoint{0.295869in}{-9.446503in}}%
\pgfpathlineto{\pgfqpoint{0.296006in}{-9.506907in}}%
\pgfpathlineto{\pgfqpoint{0.296143in}{-9.585575in}}%
\pgfpathlineto{\pgfqpoint{0.296280in}{-9.652795in}}%
\pgfpathlineto{\pgfqpoint{0.296417in}{-9.709545in}}%
\pgfpathlineto{\pgfqpoint{0.296554in}{-9.518189in}}%
\pgfpathlineto{\pgfqpoint{0.296690in}{-9.369176in}}%
\pgfpathlineto{\pgfqpoint{0.296827in}{-9.180579in}}%
\pgfpathlineto{\pgfqpoint{0.296964in}{-9.068455in}}%
\pgfpathlineto{\pgfqpoint{0.297101in}{-8.963802in}}%
\pgfpathlineto{\pgfqpoint{0.297238in}{-9.109981in}}%
\pgfpathlineto{\pgfqpoint{0.297375in}{-8.799571in}}%
\pgfpathlineto{\pgfqpoint{0.297512in}{-8.522185in}}%
\pgfpathlineto{\pgfqpoint{0.297648in}{-8.389040in}}%
\pgfpathlineto{\pgfqpoint{0.297785in}{-8.431176in}}%
\pgfpathlineto{\pgfqpoint{0.297922in}{-8.396805in}}%
\pgfpathlineto{\pgfqpoint{0.298059in}{-8.169183in}}%
\pgfpathlineto{\pgfqpoint{0.298196in}{-8.089723in}}%
\pgfpathlineto{\pgfqpoint{0.298333in}{-8.013971in}}%
\pgfpathlineto{\pgfqpoint{0.298470in}{-7.948040in}}%
\pgfpathlineto{\pgfqpoint{0.298606in}{-7.832950in}}%
\pgfpathlineto{\pgfqpoint{0.298743in}{-7.783650in}}%
\pgfpathlineto{\pgfqpoint{0.298880in}{-7.743467in}}%
\pgfpathlineto{\pgfqpoint{0.299017in}{-7.697768in}}%
\pgfpathlineto{\pgfqpoint{0.299154in}{-7.657825in}}%
\pgfpathlineto{\pgfqpoint{0.299291in}{-7.661311in}}%
\pgfpathlineto{\pgfqpoint{0.299428in}{-7.716025in}}%
\pgfpathlineto{\pgfqpoint{0.299564in}{-7.650149in}}%
\pgfpathlineto{\pgfqpoint{0.299701in}{-7.640087in}}%
\pgfpathlineto{\pgfqpoint{0.299838in}{-7.594226in}}%
\pgfpathlineto{\pgfqpoint{0.299975in}{-7.566922in}}%
\pgfpathlineto{\pgfqpoint{0.300112in}{-7.529988in}}%
\pgfpathlineto{\pgfqpoint{0.300249in}{-7.543002in}}%
\pgfpathlineto{\pgfqpoint{0.300386in}{-7.470952in}}%
\pgfpathlineto{\pgfqpoint{0.300522in}{-7.440144in}}%
\pgfpathlineto{\pgfqpoint{0.300659in}{-7.444317in}}%
\pgfpathlineto{\pgfqpoint{0.300796in}{-7.441541in}}%
\pgfpathlineto{\pgfqpoint{0.300933in}{-7.463883in}}%
\pgfpathlineto{\pgfqpoint{0.301070in}{-7.485557in}}%
\pgfpathlineto{\pgfqpoint{0.301207in}{-7.537376in}}%
\pgfpathlineto{\pgfqpoint{0.301344in}{-7.550094in}}%
\pgfpathlineto{\pgfqpoint{0.301480in}{-7.517147in}}%
\pgfpathlineto{\pgfqpoint{0.301617in}{-7.514939in}}%
\pgfpathlineto{\pgfqpoint{0.301754in}{-7.397013in}}%
\pgfpathlineto{\pgfqpoint{0.301891in}{-7.379723in}}%
\pgfpathlineto{\pgfqpoint{0.302028in}{-7.326820in}}%
\pgfpathlineto{\pgfqpoint{0.302165in}{-7.294895in}}%
\pgfpathlineto{\pgfqpoint{0.302302in}{-7.251910in}}%
\pgfpathlineto{\pgfqpoint{0.302438in}{-7.170973in}}%
\pgfpathlineto{\pgfqpoint{0.302575in}{-7.116784in}}%
\pgfpathlineto{\pgfqpoint{0.302712in}{-7.100330in}}%
\pgfpathlineto{\pgfqpoint{0.302849in}{-7.084988in}}%
\pgfpathlineto{\pgfqpoint{0.302986in}{-7.072374in}}%
\pgfpathlineto{\pgfqpoint{0.303123in}{-7.061918in}}%
\pgfpathlineto{\pgfqpoint{0.303260in}{-7.049470in}}%
\pgfpathlineto{\pgfqpoint{0.303396in}{-7.053642in}}%
\pgfpathlineto{\pgfqpoint{0.303533in}{-7.105409in}}%
\pgfpathlineto{\pgfqpoint{0.303670in}{-7.038644in}}%
\pgfpathlineto{\pgfqpoint{0.303807in}{-7.047991in}}%
\pgfpathlineto{\pgfqpoint{0.303944in}{-7.063160in}}%
\pgfpathlineto{\pgfqpoint{0.304081in}{-7.043489in}}%
\pgfpathlineto{\pgfqpoint{0.304218in}{-7.059933in}}%
\pgfpathlineto{\pgfqpoint{0.304354in}{-7.063508in}}%
\pgfpathlineto{\pgfqpoint{0.304491in}{-7.078736in}}%
\pgfpathlineto{\pgfqpoint{0.304628in}{-7.093242in}}%
\pgfpathlineto{\pgfqpoint{0.304765in}{-7.163014in}}%
\pgfpathlineto{\pgfqpoint{0.304902in}{-7.198915in}}%
\pgfpathlineto{\pgfqpoint{0.305039in}{-7.170688in}}%
\pgfpathlineto{\pgfqpoint{0.305176in}{-7.068406in}}%
\pgfpathlineto{\pgfqpoint{0.305312in}{-7.021657in}}%
\pgfpathlineto{\pgfqpoint{0.305449in}{-6.969988in}}%
\pgfpathlineto{\pgfqpoint{0.305586in}{-7.003186in}}%
\pgfpathlineto{\pgfqpoint{0.305723in}{-7.069245in}}%
\pgfpathlineto{\pgfqpoint{0.305860in}{-7.089183in}}%
\pgfpathlineto{\pgfqpoint{0.305997in}{-7.050590in}}%
\pgfpathlineto{\pgfqpoint{0.306134in}{-7.038126in}}%
\pgfpathlineto{\pgfqpoint{0.306270in}{-7.072248in}}%
\pgfpathlineto{\pgfqpoint{0.306407in}{-7.030585in}}%
\pgfpathlineto{\pgfqpoint{0.306544in}{-6.962522in}}%
\pgfpathlineto{\pgfqpoint{0.306681in}{-6.914666in}}%
\pgfpathlineto{\pgfqpoint{0.306818in}{-6.897061in}}%
\pgfpathlineto{\pgfqpoint{0.306955in}{-6.858473in}}%
\pgfpathlineto{\pgfqpoint{0.307092in}{-6.869735in}}%
\pgfpathlineto{\pgfqpoint{0.307228in}{-6.875403in}}%
\pgfpathlineto{\pgfqpoint{0.307365in}{-6.901158in}}%
\pgfpathlineto{\pgfqpoint{0.307502in}{-6.873478in}}%
\pgfpathlineto{\pgfqpoint{0.307639in}{-6.836573in}}%
\pgfpathlineto{\pgfqpoint{0.307776in}{-6.903711in}}%
\pgfpathlineto{\pgfqpoint{0.307913in}{-6.876543in}}%
\pgfpathlineto{\pgfqpoint{0.308050in}{-6.848211in}}%
\pgfpathlineto{\pgfqpoint{0.308186in}{-6.902070in}}%
\pgfpathlineto{\pgfqpoint{0.308323in}{-6.910185in}}%
\pgfpathlineto{\pgfqpoint{0.308460in}{-6.867811in}}%
\pgfpathlineto{\pgfqpoint{0.308597in}{-6.857236in}}%
\pgfpathlineto{\pgfqpoint{0.308734in}{-6.919332in}}%
\pgfpathlineto{\pgfqpoint{0.308871in}{-6.840993in}}%
\pgfpathlineto{\pgfqpoint{0.309008in}{-6.834924in}}%
\pgfpathlineto{\pgfqpoint{0.309144in}{-6.810111in}}%
\pgfpathlineto{\pgfqpoint{0.309281in}{-6.788829in}}%
\pgfpathlineto{\pgfqpoint{0.309418in}{-6.807488in}}%
\pgfpathlineto{\pgfqpoint{0.309555in}{-6.769464in}}%
\pgfpathlineto{\pgfqpoint{0.309692in}{-6.778389in}}%
\pgfpathlineto{\pgfqpoint{0.309829in}{-6.775655in}}%
\pgfpathlineto{\pgfqpoint{0.309966in}{-6.786604in}}%
\pgfpathlineto{\pgfqpoint{0.310102in}{-6.755791in}}%
\pgfpathlineto{\pgfqpoint{0.310239in}{-6.789528in}}%
\pgfpathlineto{\pgfqpoint{0.310376in}{-6.820484in}}%
\pgfpathlineto{\pgfqpoint{0.310513in}{-6.808359in}}%
\pgfpathlineto{\pgfqpoint{0.310650in}{-6.825094in}}%
\pgfpathlineto{\pgfqpoint{0.310787in}{-6.844874in}}%
\pgfpathlineto{\pgfqpoint{0.310924in}{-6.808516in}}%
\pgfpathlineto{\pgfqpoint{0.311060in}{-6.790251in}}%
\pgfpathlineto{\pgfqpoint{0.311197in}{-6.777194in}}%
\pgfpathlineto{\pgfqpoint{0.311334in}{-6.787310in}}%
\pgfpathlineto{\pgfqpoint{0.311471in}{-6.774982in}}%
\pgfpathlineto{\pgfqpoint{0.311608in}{-6.781693in}}%
\pgfpathlineto{\pgfqpoint{0.311745in}{-6.837649in}}%
\pgfpathlineto{\pgfqpoint{0.311882in}{-6.804651in}}%
\pgfpathlineto{\pgfqpoint{0.312018in}{-6.810671in}}%
\pgfpathlineto{\pgfqpoint{0.312155in}{-6.854693in}}%
\pgfpathlineto{\pgfqpoint{0.312292in}{-6.881463in}}%
\pgfpathlineto{\pgfqpoint{0.312429in}{-6.855374in}}%
\pgfpathlineto{\pgfqpoint{0.312566in}{-6.898613in}}%
\pgfpathlineto{\pgfqpoint{0.312703in}{-6.831487in}}%
\pgfpathlineto{\pgfqpoint{0.312840in}{-6.796706in}}%
\pgfpathlineto{\pgfqpoint{0.312976in}{-6.758204in}}%
\pgfpathlineto{\pgfqpoint{0.313113in}{-6.778461in}}%
\pgfpathlineto{\pgfqpoint{0.313250in}{-6.699034in}}%
\pgfpathlineto{\pgfqpoint{0.313387in}{-6.716193in}}%
\pgfpathlineto{\pgfqpoint{0.313524in}{-6.717631in}}%
\pgfpathlineto{\pgfqpoint{0.313661in}{-6.706251in}}%
\pgfpathlineto{\pgfqpoint{0.313798in}{-6.727159in}}%
\pgfpathlineto{\pgfqpoint{0.313934in}{-6.740279in}}%
\pgfpathlineto{\pgfqpoint{0.314071in}{-6.684936in}}%
\pgfpathlineto{\pgfqpoint{0.314208in}{-6.706741in}}%
\pgfpathlineto{\pgfqpoint{0.314345in}{-6.728782in}}%
\pgfpathlineto{\pgfqpoint{0.314482in}{-6.674467in}}%
\pgfpathlineto{\pgfqpoint{0.314619in}{-6.678882in}}%
\pgfpathlineto{\pgfqpoint{0.314756in}{-6.728644in}}%
\pgfpathlineto{\pgfqpoint{0.314892in}{-6.713747in}}%
\pgfpathlineto{\pgfqpoint{0.315029in}{-6.659002in}}%
\pgfpathlineto{\pgfqpoint{0.315166in}{-6.652261in}}%
\pgfpathlineto{\pgfqpoint{0.315303in}{-6.676691in}}%
\pgfpathlineto{\pgfqpoint{0.315440in}{-6.668339in}}%
\pgfpathlineto{\pgfqpoint{0.315577in}{-6.692950in}}%
\pgfpathlineto{\pgfqpoint{0.315714in}{-6.668034in}}%
\pgfpathlineto{\pgfqpoint{0.315850in}{-6.622992in}}%
\pgfpathlineto{\pgfqpoint{0.315987in}{-6.639278in}}%
\pgfpathlineto{\pgfqpoint{0.316124in}{-6.685128in}}%
\pgfpathlineto{\pgfqpoint{0.316261in}{-6.675376in}}%
\pgfpathlineto{\pgfqpoint{0.316398in}{-6.779180in}}%
\pgfpathlineto{\pgfqpoint{0.316535in}{-6.819097in}}%
\pgfpathlineto{\pgfqpoint{0.316672in}{-6.776737in}}%
\pgfpathlineto{\pgfqpoint{0.316809in}{-6.698858in}}%
\pgfpathlineto{\pgfqpoint{0.316945in}{-6.692075in}}%
\pgfpathlineto{\pgfqpoint{0.317082in}{-6.661134in}}%
\pgfpathlineto{\pgfqpoint{0.317219in}{-6.648572in}}%
\pgfpathlineto{\pgfqpoint{0.317356in}{-6.668714in}}%
\pgfpathlineto{\pgfqpoint{0.317493in}{-6.706091in}}%
\pgfpathlineto{\pgfqpoint{0.317630in}{-6.787049in}}%
\pgfpathlineto{\pgfqpoint{0.317767in}{-6.791411in}}%
\pgfpathlineto{\pgfqpoint{0.317903in}{-6.681989in}}%
\pgfpathlineto{\pgfqpoint{0.318040in}{-6.658861in}}%
\pgfpathlineto{\pgfqpoint{0.318177in}{-6.623948in}}%
\pgfpathlineto{\pgfqpoint{0.318314in}{-6.611951in}}%
\pgfpathlineto{\pgfqpoint{0.318451in}{-6.648078in}}%
\pgfpathlineto{\pgfqpoint{0.318588in}{-6.721340in}}%
\pgfpathlineto{\pgfqpoint{0.318725in}{-6.650490in}}%
\pgfpathlineto{\pgfqpoint{0.318861in}{-6.649430in}}%
\pgfpathlineto{\pgfqpoint{0.318998in}{-6.646135in}}%
\pgfpathlineto{\pgfqpoint{0.319135in}{-6.653139in}}%
\pgfpathlineto{\pgfqpoint{0.319272in}{-6.632340in}}%
\pgfpathlineto{\pgfqpoint{0.319409in}{-6.658560in}}%
\pgfpathlineto{\pgfqpoint{0.319546in}{-6.662059in}}%
\pgfpathlineto{\pgfqpoint{0.319683in}{-6.639102in}}%
\pgfpathlineto{\pgfqpoint{0.319819in}{-6.645387in}}%
\pgfpathlineto{\pgfqpoint{0.319956in}{-6.599084in}}%
\pgfpathlineto{\pgfqpoint{0.320093in}{-6.587241in}}%
\pgfpathlineto{\pgfqpoint{0.320230in}{-6.653983in}}%
\pgfpathlineto{\pgfqpoint{0.320367in}{-6.687460in}}%
\pgfpathlineto{\pgfqpoint{0.320504in}{-6.624275in}}%
\pgfpathlineto{\pgfqpoint{0.320641in}{-6.581466in}}%
\pgfpathlineto{\pgfqpoint{0.320777in}{-6.596526in}}%
\pgfpathlineto{\pgfqpoint{0.320914in}{-6.589820in}}%
\pgfpathlineto{\pgfqpoint{0.321051in}{-6.600490in}}%
\pgfpathlineto{\pgfqpoint{0.321188in}{-6.608522in}}%
\pgfpathlineto{\pgfqpoint{0.321325in}{-6.629466in}}%
\pgfpathlineto{\pgfqpoint{0.321462in}{-6.636266in}}%
\pgfpathlineto{\pgfqpoint{0.321599in}{-6.603008in}}%
\pgfpathlineto{\pgfqpoint{0.321735in}{-6.559503in}}%
\pgfpathlineto{\pgfqpoint{0.321872in}{-6.554550in}}%
\pgfpathlineto{\pgfqpoint{0.322009in}{-6.558945in}}%
\pgfpathlineto{\pgfqpoint{0.322146in}{-6.565205in}}%
\pgfpathlineto{\pgfqpoint{0.322283in}{-6.545531in}}%
\pgfpathlineto{\pgfqpoint{0.322420in}{-6.511092in}}%
\pgfpathlineto{\pgfqpoint{0.322557in}{-6.522342in}}%
\pgfpathlineto{\pgfqpoint{0.322693in}{-6.527747in}}%
\pgfpathlineto{\pgfqpoint{0.322830in}{-6.498942in}}%
\pgfpathlineto{\pgfqpoint{0.322967in}{-6.495679in}}%
\pgfpathlineto{\pgfqpoint{0.323104in}{-6.517299in}}%
\pgfpathlineto{\pgfqpoint{0.323241in}{-6.503330in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{-6.529942in}}%
\pgfpathlineto{\pgfqpoint{0.323515in}{-6.573868in}}%
\pgfpathlineto{\pgfqpoint{0.323651in}{-6.627509in}}%
\pgfpathlineto{\pgfqpoint{0.323788in}{-6.620316in}}%
\pgfpathlineto{\pgfqpoint{0.323925in}{-6.596248in}}%
\pgfpathlineto{\pgfqpoint{0.324062in}{-6.676365in}}%
\pgfpathlineto{\pgfqpoint{0.324199in}{-6.608486in}}%
\pgfpathlineto{\pgfqpoint{0.324336in}{-6.521011in}}%
\pgfpathlineto{\pgfqpoint{0.324473in}{-6.516854in}}%
\pgfpathlineto{\pgfqpoint{0.324609in}{-6.552878in}}%
\pgfpathlineto{\pgfqpoint{0.324746in}{-6.544514in}}%
\pgfpathlineto{\pgfqpoint{0.324883in}{-6.565202in}}%
\pgfpathlineto{\pgfqpoint{0.325020in}{-6.589671in}}%
\pgfpathlineto{\pgfqpoint{0.325157in}{-6.596214in}}%
\pgfpathlineto{\pgfqpoint{0.325294in}{-6.556802in}}%
\pgfpathlineto{\pgfqpoint{0.325431in}{-6.571634in}}%
\pgfpathlineto{\pgfqpoint{0.325567in}{-6.619388in}}%
\pgfpathlineto{\pgfqpoint{0.325704in}{-6.658816in}}%
\pgfpathlineto{\pgfqpoint{0.325841in}{-6.645616in}}%
\pgfpathlineto{\pgfqpoint{0.325978in}{-6.652405in}}%
\pgfpathlineto{\pgfqpoint{0.326115in}{-6.648540in}}%
\pgfpathlineto{\pgfqpoint{0.326252in}{-6.583819in}}%
\pgfpathlineto{\pgfqpoint{0.326389in}{-6.523279in}}%
\pgfpathlineto{\pgfqpoint{0.326525in}{-6.525478in}}%
\pgfpathlineto{\pgfqpoint{0.326662in}{-6.566149in}}%
\pgfpathlineto{\pgfqpoint{0.326799in}{-6.506688in}}%
\pgfpathlineto{\pgfqpoint{0.326936in}{-6.490160in}}%
\pgfpathlineto{\pgfqpoint{0.327073in}{-6.489355in}}%
\pgfpathlineto{\pgfqpoint{0.327210in}{-6.482708in}}%
\pgfpathlineto{\pgfqpoint{0.327347in}{-6.507164in}}%
\pgfpathlineto{\pgfqpoint{0.327483in}{-6.525427in}}%
\pgfpathlineto{\pgfqpoint{0.327620in}{-6.591978in}}%
\pgfpathlineto{\pgfqpoint{0.327757in}{-6.580395in}}%
\pgfpathlineto{\pgfqpoint{0.327894in}{-6.535368in}}%
\pgfpathlineto{\pgfqpoint{0.328031in}{-6.524660in}}%
\pgfpathlineto{\pgfqpoint{0.328168in}{-6.512518in}}%
\pgfpathlineto{\pgfqpoint{0.328305in}{-6.489958in}}%
\pgfpathlineto{\pgfqpoint{0.328441in}{-6.492968in}}%
\pgfpathlineto{\pgfqpoint{0.328578in}{-6.582877in}}%
\pgfpathlineto{\pgfqpoint{0.328715in}{-6.624797in}}%
\pgfpathlineto{\pgfqpoint{0.328852in}{-6.515290in}}%
\pgfpathlineto{\pgfqpoint{0.328989in}{-6.484128in}}%
\pgfpathlineto{\pgfqpoint{0.329126in}{-6.449740in}}%
\pgfpathlineto{\pgfqpoint{0.329263in}{-6.469907in}}%
\pgfpathlineto{\pgfqpoint{0.329399in}{-6.511414in}}%
\pgfpathlineto{\pgfqpoint{0.329536in}{-6.463517in}}%
\pgfpathlineto{\pgfqpoint{0.329673in}{-6.446898in}}%
\pgfpathlineto{\pgfqpoint{0.329810in}{-6.422967in}}%
\pgfpathlineto{\pgfqpoint{0.329947in}{-6.422158in}}%
\pgfpathlineto{\pgfqpoint{0.330084in}{-6.398695in}}%
\pgfpathlineto{\pgfqpoint{0.330221in}{-6.407371in}}%
\pgfpathlineto{\pgfqpoint{0.330357in}{-6.415743in}}%
\pgfpathlineto{\pgfqpoint{0.330494in}{-6.408860in}}%
\pgfpathlineto{\pgfqpoint{0.330631in}{-6.434371in}}%
\pgfpathlineto{\pgfqpoint{0.330768in}{-6.439214in}}%
\pgfpathlineto{\pgfqpoint{0.330905in}{-6.476482in}}%
\pgfpathlineto{\pgfqpoint{0.331042in}{-6.531005in}}%
\pgfpathlineto{\pgfqpoint{0.331179in}{-6.495471in}}%
\pgfpathlineto{\pgfqpoint{0.331315in}{-6.500017in}}%
\pgfpathlineto{\pgfqpoint{0.331452in}{-6.594849in}}%
\pgfpathlineto{\pgfqpoint{0.331589in}{-6.510681in}}%
\pgfpathlineto{\pgfqpoint{0.331726in}{-6.474618in}}%
\pgfpathlineto{\pgfqpoint{0.331863in}{-6.467829in}}%
\pgfpathlineto{\pgfqpoint{0.332000in}{-6.442482in}}%
\pgfpathlineto{\pgfqpoint{0.332137in}{-6.400321in}}%
\pgfpathlineto{\pgfqpoint{0.332273in}{-6.418352in}}%
\pgfpathlineto{\pgfqpoint{0.332410in}{-6.438240in}}%
\pgfpathlineto{\pgfqpoint{0.332547in}{-6.422383in}}%
\pgfpathlineto{\pgfqpoint{0.332684in}{-6.481231in}}%
\pgfpathlineto{\pgfqpoint{0.332821in}{-6.516506in}}%
\pgfpathlineto{\pgfqpoint{0.332958in}{-6.506108in}}%
\pgfpathlineto{\pgfqpoint{0.333095in}{-6.487758in}}%
\pgfpathlineto{\pgfqpoint{0.333231in}{-6.468398in}}%
\pgfpathlineto{\pgfqpoint{0.333368in}{-6.498820in}}%
\pgfpathlineto{\pgfqpoint{0.333505in}{-6.507169in}}%
\pgfpathlineto{\pgfqpoint{0.333642in}{-6.470554in}}%
\pgfpathlineto{\pgfqpoint{0.333779in}{-6.519684in}}%
\pgfpathlineto{\pgfqpoint{0.333916in}{-6.462381in}}%
\pgfpathlineto{\pgfqpoint{0.334053in}{-6.440714in}}%
\pgfpathlineto{\pgfqpoint{0.334189in}{-6.468317in}}%
\pgfpathlineto{\pgfqpoint{0.334326in}{-6.463141in}}%
\pgfpathlineto{\pgfqpoint{0.334463in}{-6.453781in}}%
\pgfpathlineto{\pgfqpoint{0.334600in}{-6.476052in}}%
\pgfpathlineto{\pgfqpoint{0.334737in}{-6.451274in}}%
\pgfpathlineto{\pgfqpoint{0.334874in}{-6.443865in}}%
\pgfpathlineto{\pgfqpoint{0.335011in}{-6.428285in}}%
\pgfpathlineto{\pgfqpoint{0.335147in}{-6.430218in}}%
\pgfpathlineto{\pgfqpoint{0.335284in}{-6.394632in}}%
\pgfpathlineto{\pgfqpoint{0.335421in}{-6.381794in}}%
\pgfpathlineto{\pgfqpoint{0.335558in}{-6.379977in}}%
\pgfpathlineto{\pgfqpoint{0.335695in}{-6.352339in}}%
\pgfpathlineto{\pgfqpoint{0.335832in}{-6.364148in}}%
\pgfpathlineto{\pgfqpoint{0.335969in}{-6.351581in}}%
\pgfpathlineto{\pgfqpoint{0.336105in}{-6.344860in}}%
\pgfpathlineto{\pgfqpoint{0.336242in}{-6.355424in}}%
\pgfpathlineto{\pgfqpoint{0.336379in}{-6.350586in}}%
\pgfpathlineto{\pgfqpoint{0.336516in}{-6.355159in}}%
\pgfpathlineto{\pgfqpoint{0.336653in}{-6.354883in}}%
\pgfpathlineto{\pgfqpoint{0.336790in}{-6.362478in}}%
\pgfpathlineto{\pgfqpoint{0.336927in}{-6.363914in}}%
\pgfpathlineto{\pgfqpoint{0.337063in}{-6.390707in}}%
\pgfpathlineto{\pgfqpoint{0.337200in}{-6.375536in}}%
\pgfpathlineto{\pgfqpoint{0.337337in}{-6.429799in}}%
\pgfpathlineto{\pgfqpoint{0.337474in}{-6.451674in}}%
\pgfpathlineto{\pgfqpoint{0.337611in}{-6.433928in}}%
\pgfpathlineto{\pgfqpoint{0.337748in}{-6.424129in}}%
\pgfpathlineto{\pgfqpoint{0.337885in}{-6.448432in}}%
\pgfpathlineto{\pgfqpoint{0.338022in}{-6.410450in}}%
\pgfpathlineto{\pgfqpoint{0.338158in}{-6.395554in}}%
\pgfpathlineto{\pgfqpoint{0.338295in}{-6.414219in}}%
\pgfpathlineto{\pgfqpoint{0.338432in}{-6.421037in}}%
\pgfpathlineto{\pgfqpoint{0.338569in}{-6.480612in}}%
\pgfpathlineto{\pgfqpoint{0.338706in}{-6.455319in}}%
\pgfpathlineto{\pgfqpoint{0.338843in}{-6.495408in}}%
\pgfpathlineto{\pgfqpoint{0.338980in}{-6.509012in}}%
\pgfpathlineto{\pgfqpoint{0.339116in}{-6.516971in}}%
\pgfpathlineto{\pgfqpoint{0.339253in}{-6.563192in}}%
\pgfpathlineto{\pgfqpoint{0.339390in}{-6.501605in}}%
\pgfpathlineto{\pgfqpoint{0.339527in}{-6.486812in}}%
\pgfpathlineto{\pgfqpoint{0.339664in}{-6.452437in}}%
\pgfpathlineto{\pgfqpoint{0.339801in}{-6.449793in}}%
\pgfpathlineto{\pgfqpoint{0.339938in}{-6.407952in}}%
\pgfpathlineto{\pgfqpoint{0.340074in}{-6.381674in}}%
\pgfpathlineto{\pgfqpoint{0.340211in}{-6.361790in}}%
\pgfpathlineto{\pgfqpoint{0.340348in}{-6.376175in}}%
\pgfpathlineto{\pgfqpoint{0.340485in}{-6.346661in}}%
\pgfpathlineto{\pgfqpoint{0.340622in}{-6.353084in}}%
\pgfpathlineto{\pgfqpoint{0.340759in}{-6.344780in}}%
\pgfpathlineto{\pgfqpoint{0.340896in}{-6.345105in}}%
\pgfpathlineto{\pgfqpoint{0.341032in}{-6.380785in}}%
\pgfpathlineto{\pgfqpoint{0.341169in}{-6.347386in}}%
\pgfpathlineto{\pgfqpoint{0.341306in}{-6.386499in}}%
\pgfpathlineto{\pgfqpoint{0.341443in}{-6.406553in}}%
\pgfpathlineto{\pgfqpoint{0.341580in}{-6.391817in}}%
\pgfpathlineto{\pgfqpoint{0.341717in}{-6.404053in}}%
\pgfpathlineto{\pgfqpoint{0.341854in}{-6.383091in}}%
\pgfpathlineto{\pgfqpoint{0.341990in}{-6.412798in}}%
\pgfpathlineto{\pgfqpoint{0.342127in}{-6.391989in}}%
\pgfpathlineto{\pgfqpoint{0.342264in}{-6.375323in}}%
\pgfpathlineto{\pgfqpoint{0.342401in}{-6.395438in}}%
\pgfpathlineto{\pgfqpoint{0.342538in}{-6.333615in}}%
\pgfpathlineto{\pgfqpoint{0.342675in}{-6.335270in}}%
\pgfpathlineto{\pgfqpoint{0.342812in}{-6.364367in}}%
\pgfpathlineto{\pgfqpoint{0.342948in}{-6.340103in}}%
\pgfpathlineto{\pgfqpoint{0.343085in}{-6.330406in}}%
\pgfpathlineto{\pgfqpoint{0.343222in}{-6.350234in}}%
\pgfpathlineto{\pgfqpoint{0.343359in}{-6.400764in}}%
\pgfpathlineto{\pgfqpoint{0.343496in}{-6.331072in}}%
\pgfpathlineto{\pgfqpoint{0.343633in}{-6.344568in}}%
\pgfpathlineto{\pgfqpoint{0.343770in}{-6.365975in}}%
\pgfpathlineto{\pgfqpoint{0.343906in}{-6.366775in}}%
\pgfpathlineto{\pgfqpoint{0.344043in}{-6.343942in}}%
\pgfpathlineto{\pgfqpoint{0.344180in}{-6.423877in}}%
\pgfpathlineto{\pgfqpoint{0.344317in}{-6.456616in}}%
\pgfpathlineto{\pgfqpoint{0.344454in}{-6.455388in}}%
\pgfpathlineto{\pgfqpoint{0.344591in}{-6.434345in}}%
\pgfpathlineto{\pgfqpoint{0.344728in}{-6.356937in}}%
\pgfpathlineto{\pgfqpoint{0.344864in}{-6.356109in}}%
\pgfpathlineto{\pgfqpoint{0.345001in}{-6.326742in}}%
\pgfpathlineto{\pgfqpoint{0.345138in}{-6.293097in}}%
\pgfpathlineto{\pgfqpoint{0.345275in}{-6.279471in}}%
\pgfpathlineto{\pgfqpoint{0.345412in}{-6.268812in}}%
\pgfpathlineto{\pgfqpoint{0.345549in}{-6.265659in}}%
\pgfpathlineto{\pgfqpoint{0.345686in}{-6.285079in}}%
\pgfpathlineto{\pgfqpoint{0.345822in}{-6.282666in}}%
\pgfpathlineto{\pgfqpoint{0.345959in}{-6.286821in}}%
\pgfpathlineto{\pgfqpoint{0.346096in}{-6.317639in}}%
\pgfpathlineto{\pgfqpoint{0.346233in}{-6.313320in}}%
\pgfpathlineto{\pgfqpoint{0.346370in}{-6.315554in}}%
\pgfpathlineto{\pgfqpoint{0.346507in}{-6.288281in}}%
\pgfpathlineto{\pgfqpoint{0.346644in}{-6.268208in}}%
\pgfpathlineto{\pgfqpoint{0.346780in}{-6.282537in}}%
\pgfpathlineto{\pgfqpoint{0.346917in}{-6.294707in}}%
\pgfpathlineto{\pgfqpoint{0.347054in}{-6.327794in}}%
\pgfpathlineto{\pgfqpoint{0.347191in}{-6.313865in}}%
\pgfpathlineto{\pgfqpoint{0.347328in}{-6.350439in}}%
\pgfpathlineto{\pgfqpoint{0.347465in}{-6.348107in}}%
\pgfpathlineto{\pgfqpoint{0.347602in}{-6.338882in}}%
\pgfpathlineto{\pgfqpoint{0.347738in}{-6.335061in}}%
\pgfpathlineto{\pgfqpoint{0.347875in}{-6.345830in}}%
\pgfpathlineto{\pgfqpoint{0.348012in}{-6.436586in}}%
\pgfpathlineto{\pgfqpoint{0.348149in}{-6.378341in}}%
\pgfpathlineto{\pgfqpoint{0.348286in}{-6.324155in}}%
\pgfpathlineto{\pgfqpoint{0.348423in}{-6.368821in}}%
\pgfpathlineto{\pgfqpoint{0.348560in}{-6.330878in}}%
\pgfpathlineto{\pgfqpoint{0.348696in}{-6.295291in}}%
\pgfpathlineto{\pgfqpoint{0.348833in}{-6.344224in}}%
\pgfpathlineto{\pgfqpoint{0.348970in}{-6.343072in}}%
\pgfpathlineto{\pgfqpoint{0.349107in}{-6.359351in}}%
\pgfpathlineto{\pgfqpoint{0.349244in}{-6.353781in}}%
\pgfpathlineto{\pgfqpoint{0.349381in}{-6.289307in}}%
\pgfpathlineto{\pgfqpoint{0.349518in}{-6.299577in}}%
\pgfpathlineto{\pgfqpoint{0.349654in}{-6.317408in}}%
\pgfpathlineto{\pgfqpoint{0.349791in}{-6.285466in}}%
\pgfpathlineto{\pgfqpoint{0.349928in}{-6.309646in}}%
\pgfpathlineto{\pgfqpoint{0.350065in}{-6.309460in}}%
\pgfpathlineto{\pgfqpoint{0.350202in}{-6.273171in}}%
\pgfpathlineto{\pgfqpoint{0.350339in}{-6.274439in}}%
\pgfpathlineto{\pgfqpoint{0.350476in}{-6.270862in}}%
\pgfpathlineto{\pgfqpoint{0.350612in}{-6.259533in}}%
\pgfpathlineto{\pgfqpoint{0.350749in}{-6.287902in}}%
\pgfpathlineto{\pgfqpoint{0.350886in}{-6.330830in}}%
\pgfpathlineto{\pgfqpoint{0.351023in}{-6.312527in}}%
\pgfpathlineto{\pgfqpoint{0.351160in}{-6.325227in}}%
\pgfpathlineto{\pgfqpoint{0.351297in}{-6.318630in}}%
\pgfpathlineto{\pgfqpoint{0.351434in}{-6.282744in}}%
\pgfpathlineto{\pgfqpoint{0.351570in}{-6.257484in}}%
\pgfpathlineto{\pgfqpoint{0.351707in}{-6.276023in}}%
\pgfpathlineto{\pgfqpoint{0.351844in}{-6.278322in}}%
\pgfpathlineto{\pgfqpoint{0.351981in}{-6.248411in}}%
\pgfpathlineto{\pgfqpoint{0.352118in}{-6.279154in}}%
\pgfpathlineto{\pgfqpoint{0.352255in}{-6.267481in}}%
\pgfpathlineto{\pgfqpoint{0.352392in}{-6.288094in}}%
\pgfpathlineto{\pgfqpoint{0.352528in}{-6.301346in}}%
\pgfpathlineto{\pgfqpoint{0.352665in}{-6.471114in}}%
\pgfpathlineto{\pgfqpoint{0.352802in}{-6.374859in}}%
\pgfpathlineto{\pgfqpoint{0.352939in}{-6.328606in}}%
\pgfpathlineto{\pgfqpoint{0.353076in}{-6.371569in}}%
\pgfpathlineto{\pgfqpoint{0.353213in}{-6.277885in}}%
\pgfpathlineto{\pgfqpoint{0.353350in}{-6.280743in}}%
\pgfpathlineto{\pgfqpoint{0.353486in}{-6.285556in}}%
\pgfpathlineto{\pgfqpoint{0.353623in}{-6.286203in}}%
\pgfpathlineto{\pgfqpoint{0.353760in}{-6.258481in}}%
\pgfpathlineto{\pgfqpoint{0.353897in}{-6.233957in}}%
\pgfpathlineto{\pgfqpoint{0.354034in}{-6.265364in}}%
\pgfpathlineto{\pgfqpoint{0.354171in}{-6.288929in}}%
\pgfpathlineto{\pgfqpoint{0.354308in}{-6.284312in}}%
\pgfpathlineto{\pgfqpoint{0.354444in}{-6.276081in}}%
\pgfpathlineto{\pgfqpoint{0.354581in}{-6.272317in}}%
\pgfpathlineto{\pgfqpoint{0.354718in}{-6.230345in}}%
\pgfpathlineto{\pgfqpoint{0.354855in}{-6.220847in}}%
\pgfpathlineto{\pgfqpoint{0.354992in}{-6.240538in}}%
\pgfpathlineto{\pgfqpoint{0.355129in}{-6.227182in}}%
\pgfpathlineto{\pgfqpoint{0.355266in}{-6.217609in}}%
\pgfpathlineto{\pgfqpoint{0.355402in}{-6.225106in}}%
\pgfpathlineto{\pgfqpoint{0.355539in}{-6.237512in}}%
\pgfpathlineto{\pgfqpoint{0.355676in}{-6.270851in}}%
\pgfpathlineto{\pgfqpoint{0.355813in}{-6.219935in}}%
\pgfpathlineto{\pgfqpoint{0.355950in}{-6.243047in}}%
\pgfpathlineto{\pgfqpoint{0.356087in}{-6.220840in}}%
\pgfpathlineto{\pgfqpoint{0.356224in}{-6.239897in}}%
\pgfpathlineto{\pgfqpoint{0.356360in}{-6.285731in}}%
\pgfpathlineto{\pgfqpoint{0.356497in}{-6.319016in}}%
\pgfpathlineto{\pgfqpoint{0.356634in}{-6.243792in}}%
\pgfpathlineto{\pgfqpoint{0.356771in}{-6.251879in}}%
\pgfpathlineto{\pgfqpoint{0.356908in}{-6.253625in}}%
\pgfpathlineto{\pgfqpoint{0.357045in}{-6.273905in}}%
\pgfpathlineto{\pgfqpoint{0.357182in}{-6.251284in}}%
\pgfpathlineto{\pgfqpoint{0.357318in}{-6.275216in}}%
\pgfpathlineto{\pgfqpoint{0.357455in}{-6.289507in}}%
\pgfpathlineto{\pgfqpoint{0.357592in}{-6.269973in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{-6.234064in}}%
\pgfpathlineto{\pgfqpoint{0.357866in}{-6.231798in}}%
\pgfpathlineto{\pgfqpoint{0.358003in}{-6.212530in}}%
\pgfpathlineto{\pgfqpoint{0.358140in}{-6.208093in}}%
\pgfpathlineto{\pgfqpoint{0.358276in}{-6.217598in}}%
\pgfpathlineto{\pgfqpoint{0.358413in}{-6.197846in}}%
\pgfpathlineto{\pgfqpoint{0.358550in}{-6.211120in}}%
\pgfpathlineto{\pgfqpoint{0.358687in}{-6.207989in}}%
\pgfpathlineto{\pgfqpoint{0.358824in}{-6.187624in}}%
\pgfpathlineto{\pgfqpoint{0.358961in}{-6.191974in}}%
\pgfpathlineto{\pgfqpoint{0.359098in}{-6.175265in}}%
\pgfpathlineto{\pgfqpoint{0.359235in}{-6.198708in}}%
\pgfpathlineto{\pgfqpoint{0.359371in}{-6.196469in}}%
\pgfpathlineto{\pgfqpoint{0.359508in}{-6.214669in}}%
\pgfpathlineto{\pgfqpoint{0.359645in}{-6.233955in}}%
\pgfpathlineto{\pgfqpoint{0.359782in}{-6.203382in}}%
\pgfpathlineto{\pgfqpoint{0.359919in}{-6.223458in}}%
\pgfpathlineto{\pgfqpoint{0.360056in}{-6.222819in}}%
\pgfpathlineto{\pgfqpoint{0.360193in}{-6.261515in}}%
\pgfpathlineto{\pgfqpoint{0.360329in}{-6.301933in}}%
\pgfpathlineto{\pgfqpoint{0.360466in}{-6.224884in}}%
\pgfpathlineto{\pgfqpoint{0.360603in}{-6.273467in}}%
\pgfpathlineto{\pgfqpoint{0.360740in}{-6.267182in}}%
\pgfpathlineto{\pgfqpoint{0.360877in}{-6.258596in}}%
\pgfpathlineto{\pgfqpoint{0.361014in}{-6.307243in}}%
\pgfpathlineto{\pgfqpoint{0.361151in}{-6.241774in}}%
\pgfpathlineto{\pgfqpoint{0.361287in}{-6.245420in}}%
\pgfpathlineto{\pgfqpoint{0.361424in}{-6.239319in}}%
\pgfpathlineto{\pgfqpoint{0.361561in}{-6.198340in}}%
\pgfpathlineto{\pgfqpoint{0.361698in}{-6.203269in}}%
\pgfpathlineto{\pgfqpoint{0.361835in}{-6.206513in}}%
\pgfpathlineto{\pgfqpoint{0.361972in}{-6.195793in}}%
\pgfpathlineto{\pgfqpoint{0.362109in}{-6.206399in}}%
\pgfpathlineto{\pgfqpoint{0.362245in}{-6.205931in}}%
\pgfpathlineto{\pgfqpoint{0.362382in}{-6.189954in}}%
\pgfpathlineto{\pgfqpoint{0.362519in}{-6.197362in}}%
\pgfpathlineto{\pgfqpoint{0.362656in}{-6.189924in}}%
\pgfpathlineto{\pgfqpoint{0.362793in}{-6.206629in}}%
\pgfpathlineto{\pgfqpoint{0.362930in}{-6.241034in}}%
\pgfpathlineto{\pgfqpoint{0.363067in}{-6.239694in}}%
\pgfpathlineto{\pgfqpoint{0.363203in}{-6.228238in}}%
\pgfpathlineto{\pgfqpoint{0.363340in}{-6.210453in}}%
\pgfpathlineto{\pgfqpoint{0.363477in}{-6.184115in}}%
\pgfpathlineto{\pgfqpoint{0.363614in}{-6.183068in}}%
\pgfpathlineto{\pgfqpoint{0.363751in}{-6.204327in}}%
\pgfpathlineto{\pgfqpoint{0.363888in}{-6.221436in}}%
\pgfpathlineto{\pgfqpoint{0.364025in}{-6.208962in}}%
\pgfpathlineto{\pgfqpoint{0.364161in}{-6.226969in}}%
\pgfpathlineto{\pgfqpoint{0.364298in}{-6.232376in}}%
\pgfpathlineto{\pgfqpoint{0.364435in}{-6.245299in}}%
\pgfpathlineto{\pgfqpoint{0.364572in}{-6.268435in}}%
\pgfpathlineto{\pgfqpoint{0.364709in}{-6.255589in}}%
\pgfpathlineto{\pgfqpoint{0.364846in}{-6.231401in}}%
\pgfpathlineto{\pgfqpoint{0.364983in}{-6.182756in}}%
\pgfpathlineto{\pgfqpoint{0.365119in}{-6.173433in}}%
\pgfpathlineto{\pgfqpoint{0.365256in}{-6.171887in}}%
\pgfpathlineto{\pgfqpoint{0.365393in}{-6.151064in}}%
\pgfpathlineto{\pgfqpoint{0.365530in}{-6.150339in}}%
\pgfpathlineto{\pgfqpoint{0.365667in}{-6.161807in}}%
\pgfpathlineto{\pgfqpoint{0.365804in}{-6.184557in}}%
\pgfpathlineto{\pgfqpoint{0.365941in}{-6.166278in}}%
\pgfpathlineto{\pgfqpoint{0.366077in}{-6.159377in}}%
\pgfpathlineto{\pgfqpoint{0.366214in}{-6.151049in}}%
\pgfpathlineto{\pgfqpoint{0.366351in}{-6.153782in}}%
\pgfpathlineto{\pgfqpoint{0.366488in}{-6.147315in}}%
\pgfpathlineto{\pgfqpoint{0.366625in}{-6.143809in}}%
\pgfpathlineto{\pgfqpoint{0.366762in}{-6.150850in}}%
\pgfpathlineto{\pgfqpoint{0.366899in}{-6.156764in}}%
\pgfpathlineto{\pgfqpoint{0.367035in}{-6.148633in}}%
\pgfpathlineto{\pgfqpoint{0.367172in}{-6.148180in}}%
\pgfpathlineto{\pgfqpoint{0.367309in}{-6.146826in}}%
\pgfpathlineto{\pgfqpoint{0.367446in}{-6.159133in}}%
\pgfpathlineto{\pgfqpoint{0.367583in}{-6.146589in}}%
\pgfpathlineto{\pgfqpoint{0.367720in}{-6.150907in}}%
\pgfpathlineto{\pgfqpoint{0.367857in}{-6.155136in}}%
\pgfpathlineto{\pgfqpoint{0.367993in}{-6.159678in}}%
\pgfpathlineto{\pgfqpoint{0.368130in}{-6.172385in}}%
\pgfpathlineto{\pgfqpoint{0.368267in}{-6.215078in}}%
\pgfpathlineto{\pgfqpoint{0.368404in}{-6.216233in}}%
\pgfpathlineto{\pgfqpoint{0.368541in}{-6.195401in}}%
\pgfpathlineto{\pgfqpoint{0.368678in}{-6.196317in}}%
\pgfpathlineto{\pgfqpoint{0.368815in}{-6.181479in}}%
\pgfpathlineto{\pgfqpoint{0.368951in}{-6.152323in}}%
\pgfpathlineto{\pgfqpoint{0.369088in}{-6.155578in}}%
\pgfpathlineto{\pgfqpoint{0.369225in}{-6.149664in}}%
\pgfpathlineto{\pgfqpoint{0.369362in}{-6.140869in}}%
\pgfpathlineto{\pgfqpoint{0.369499in}{-6.158675in}}%
\pgfpathlineto{\pgfqpoint{0.369636in}{-6.157434in}}%
\pgfpathlineto{\pgfqpoint{0.369773in}{-6.147356in}}%
\pgfpathlineto{\pgfqpoint{0.369909in}{-6.148112in}}%
\pgfpathlineto{\pgfqpoint{0.370046in}{-6.156104in}}%
\pgfpathlineto{\pgfqpoint{0.370183in}{-6.172079in}}%
\pgfpathlineto{\pgfqpoint{0.370320in}{-6.165515in}}%
\pgfpathlineto{\pgfqpoint{0.370457in}{-6.156383in}}%
\pgfpathlineto{\pgfqpoint{0.370594in}{-6.173698in}}%
\pgfpathlineto{\pgfqpoint{0.370731in}{-6.183586in}}%
\pgfpathlineto{\pgfqpoint{0.370867in}{-6.251974in}}%
\pgfpathlineto{\pgfqpoint{0.371004in}{-6.202987in}}%
\pgfpathlineto{\pgfqpoint{0.371141in}{-6.175335in}}%
\pgfpathlineto{\pgfqpoint{0.371278in}{-6.169832in}}%
\pgfpathlineto{\pgfqpoint{0.371415in}{-6.165246in}}%
\pgfpathlineto{\pgfqpoint{0.371552in}{-6.165698in}}%
\pgfpathlineto{\pgfqpoint{0.371689in}{-6.157105in}}%
\pgfpathlineto{\pgfqpoint{0.371825in}{-6.175252in}}%
\pgfpathlineto{\pgfqpoint{0.371962in}{-6.152763in}}%
\pgfpathlineto{\pgfqpoint{0.372099in}{-6.132771in}}%
\pgfpathlineto{\pgfqpoint{0.372236in}{-6.150546in}}%
\pgfpathlineto{\pgfqpoint{0.372373in}{-6.176300in}}%
\pgfpathlineto{\pgfqpoint{0.372510in}{-6.152974in}}%
\pgfpathlineto{\pgfqpoint{0.372647in}{-6.149483in}}%
\pgfpathlineto{\pgfqpoint{0.372783in}{-6.140685in}}%
\pgfpathlineto{\pgfqpoint{0.372920in}{-6.140958in}}%
\pgfpathlineto{\pgfqpoint{0.373057in}{-6.133435in}}%
\pgfpathlineto{\pgfqpoint{0.373194in}{-6.124847in}}%
\pgfpathlineto{\pgfqpoint{0.373331in}{-6.130016in}}%
\pgfpathlineto{\pgfqpoint{0.373468in}{-6.128264in}}%
\pgfpathlineto{\pgfqpoint{0.373605in}{-6.123347in}}%
\pgfpathlineto{\pgfqpoint{0.373741in}{-6.120983in}}%
\pgfpathlineto{\pgfqpoint{0.373878in}{-6.120549in}}%
\pgfpathlineto{\pgfqpoint{0.374015in}{-6.126264in}}%
\pgfpathlineto{\pgfqpoint{0.374152in}{-6.120040in}}%
\pgfpathlineto{\pgfqpoint{0.374289in}{-6.115947in}}%
\pgfpathlineto{\pgfqpoint{0.374426in}{-6.122770in}}%
\pgfpathlineto{\pgfqpoint{0.374563in}{-6.123527in}}%
\pgfpathlineto{\pgfqpoint{0.374699in}{-6.116058in}}%
\pgfpathlineto{\pgfqpoint{0.374836in}{-6.123252in}}%
\pgfpathlineto{\pgfqpoint{0.374973in}{-6.141564in}}%
\pgfpathlineto{\pgfqpoint{0.375110in}{-6.121347in}}%
\pgfpathlineto{\pgfqpoint{0.375247in}{-6.124535in}}%
\pgfpathlineto{\pgfqpoint{0.375384in}{-6.135965in}}%
\pgfpathlineto{\pgfqpoint{0.375521in}{-6.128607in}}%
\pgfpathlineto{\pgfqpoint{0.375657in}{-6.122968in}}%
\pgfpathlineto{\pgfqpoint{0.375794in}{-6.120717in}}%
\pgfpathlineto{\pgfqpoint{0.375931in}{-6.113163in}}%
\pgfpathlineto{\pgfqpoint{0.376068in}{-6.114529in}}%
\pgfpathlineto{\pgfqpoint{0.376205in}{-6.127633in}}%
\pgfpathlineto{\pgfqpoint{0.376342in}{-6.125750in}}%
\pgfpathlineto{\pgfqpoint{0.376479in}{-6.126568in}}%
\pgfpathlineto{\pgfqpoint{0.376615in}{-6.113983in}}%
\pgfpathlineto{\pgfqpoint{0.376752in}{-6.118879in}}%
\pgfpathlineto{\pgfqpoint{0.376889in}{-6.109543in}}%
\pgfpathlineto{\pgfqpoint{0.377026in}{-6.113686in}}%
\pgfpathlineto{\pgfqpoint{0.377163in}{-6.115751in}}%
\pgfpathlineto{\pgfqpoint{0.377300in}{-6.110246in}}%
\pgfpathlineto{\pgfqpoint{0.377437in}{-6.125455in}}%
\pgfpathlineto{\pgfqpoint{0.377573in}{-6.124908in}}%
\pgfpathlineto{\pgfqpoint{0.377710in}{-6.125383in}}%
\pgfpathlineto{\pgfqpoint{0.377847in}{-6.130435in}}%
\pgfpathlineto{\pgfqpoint{0.377984in}{-6.128008in}}%
\pgfpathlineto{\pgfqpoint{0.378121in}{-6.119346in}}%
\pgfpathlineto{\pgfqpoint{0.378258in}{-6.110148in}}%
\pgfpathlineto{\pgfqpoint{0.378395in}{-6.112439in}}%
\pgfpathlineto{\pgfqpoint{0.378531in}{-6.118645in}}%
\pgfpathlineto{\pgfqpoint{0.378668in}{-6.137687in}}%
\pgfpathlineto{\pgfqpoint{0.378805in}{-6.117250in}}%
\pgfpathlineto{\pgfqpoint{0.378942in}{-6.110864in}}%
\pgfpathlineto{\pgfqpoint{0.379079in}{-6.117057in}}%
\pgfpathlineto{\pgfqpoint{0.379216in}{-6.131169in}}%
\pgfpathlineto{\pgfqpoint{0.379353in}{-6.137798in}}%
\pgfpathlineto{\pgfqpoint{0.379489in}{-6.133680in}}%
\pgfpathlineto{\pgfqpoint{0.379626in}{-6.134985in}}%
\pgfpathlineto{\pgfqpoint{0.379763in}{-6.135843in}}%
\pgfpathlineto{\pgfqpoint{0.379900in}{-6.137087in}}%
\pgfpathlineto{\pgfqpoint{0.380037in}{-6.130263in}}%
\pgfpathlineto{\pgfqpoint{0.380174in}{-6.122414in}}%
\pgfpathlineto{\pgfqpoint{0.380311in}{-6.121166in}}%
\pgfpathlineto{\pgfqpoint{0.380448in}{-6.114038in}}%
\pgfpathlineto{\pgfqpoint{0.380584in}{-6.111626in}}%
\pgfpathlineto{\pgfqpoint{0.380721in}{-6.111941in}}%
\pgfpathlineto{\pgfqpoint{0.380858in}{-6.113670in}}%
\pgfpathlineto{\pgfqpoint{0.380995in}{-6.111215in}}%
\pgfpathlineto{\pgfqpoint{0.381132in}{-6.118075in}}%
\pgfpathlineto{\pgfqpoint{0.381269in}{-6.127096in}}%
\pgfpathlineto{\pgfqpoint{0.381406in}{-6.141576in}}%
\pgfpathlineto{\pgfqpoint{0.381542in}{-6.115046in}}%
\pgfpathlineto{\pgfqpoint{0.381679in}{-6.109574in}}%
\pgfpathlineto{\pgfqpoint{0.381816in}{-6.111078in}}%
\pgfpathlineto{\pgfqpoint{0.381953in}{-6.114548in}}%
\pgfpathlineto{\pgfqpoint{0.382090in}{-6.117194in}}%
\pgfpathlineto{\pgfqpoint{0.382227in}{-6.119451in}}%
\pgfpathlineto{\pgfqpoint{0.382364in}{-6.107426in}}%
\pgfpathlineto{\pgfqpoint{0.382500in}{-6.113652in}}%
\pgfpathlineto{\pgfqpoint{0.382637in}{-6.103336in}}%
\pgfpathlineto{\pgfqpoint{0.382774in}{-6.109220in}}%
\pgfpathlineto{\pgfqpoint{0.382911in}{-6.100468in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{-6.108667in}}%
\pgfpathlineto{\pgfqpoint{0.383185in}{-6.106474in}}%
\pgfpathlineto{\pgfqpoint{0.383322in}{-6.110449in}}%
\pgfpathlineto{\pgfqpoint{0.383458in}{-6.107810in}}%
\pgfpathlineto{\pgfqpoint{0.383595in}{-6.105636in}}%
\pgfpathlineto{\pgfqpoint{0.383732in}{-6.107941in}}%
\pgfpathlineto{\pgfqpoint{0.383869in}{-6.109274in}}%
\pgfpathlineto{\pgfqpoint{0.384006in}{-6.115708in}}%
\pgfpathlineto{\pgfqpoint{0.384143in}{-6.118376in}}%
\pgfpathlineto{\pgfqpoint{0.384280in}{-6.123027in}}%
\pgfpathlineto{\pgfqpoint{0.384416in}{-6.119094in}}%
\pgfpathlineto{\pgfqpoint{0.384553in}{-6.115517in}}%
\pgfpathlineto{\pgfqpoint{0.384690in}{-6.111788in}}%
\pgfpathlineto{\pgfqpoint{0.384827in}{-6.110035in}}%
\pgfpathlineto{\pgfqpoint{0.384964in}{-6.107983in}}%
\pgfpathlineto{\pgfqpoint{0.385101in}{-6.106167in}}%
\pgfpathlineto{\pgfqpoint{0.385238in}{-6.102707in}}%
\pgfpathlineto{\pgfqpoint{0.385374in}{-6.104148in}}%
\pgfpathlineto{\pgfqpoint{0.385511in}{-6.115071in}}%
\pgfpathlineto{\pgfqpoint{0.385648in}{-6.110043in}}%
\pgfpathlineto{\pgfqpoint{0.385785in}{-6.101476in}}%
\pgfpathlineto{\pgfqpoint{0.385922in}{-6.102649in}}%
\pgfpathlineto{\pgfqpoint{0.386059in}{-6.099942in}}%
\pgfpathlineto{\pgfqpoint{0.386196in}{-6.105909in}}%
\pgfpathlineto{\pgfqpoint{0.386332in}{-6.144022in}}%
\pgfpathlineto{\pgfqpoint{0.386469in}{-6.152370in}}%
\pgfpathlineto{\pgfqpoint{0.386606in}{-6.128585in}}%
\pgfpathlineto{\pgfqpoint{0.386743in}{-6.108750in}}%
\pgfpathlineto{\pgfqpoint{0.386880in}{-6.107167in}}%
\pgfpathlineto{\pgfqpoint{0.387017in}{-6.115242in}}%
\pgfpathlineto{\pgfqpoint{0.387154in}{-6.102278in}}%
\pgfpathlineto{\pgfqpoint{0.387290in}{-6.105544in}}%
\pgfpathlineto{\pgfqpoint{0.387427in}{-6.103716in}}%
\pgfpathlineto{\pgfqpoint{0.387564in}{-6.099682in}}%
\pgfpathlineto{\pgfqpoint{0.387701in}{-6.090248in}}%
\pgfpathlineto{\pgfqpoint{0.387838in}{-6.097062in}}%
\pgfpathlineto{\pgfqpoint{0.387975in}{-6.106646in}}%
\pgfpathlineto{\pgfqpoint{0.388112in}{-6.104653in}}%
\pgfpathlineto{\pgfqpoint{0.388248in}{-6.102177in}}%
\pgfpathlineto{\pgfqpoint{0.388385in}{-6.102140in}}%
\pgfpathlineto{\pgfqpoint{0.388522in}{-6.104466in}}%
\pgfpathlineto{\pgfqpoint{0.388659in}{-6.100656in}}%
\pgfpathlineto{\pgfqpoint{0.388796in}{-6.111490in}}%
\pgfpathlineto{\pgfqpoint{0.388933in}{-6.113782in}}%
\pgfpathlineto{\pgfqpoint{0.389070in}{-6.109944in}}%
\pgfpathlineto{\pgfqpoint{0.389206in}{-6.115501in}}%
\pgfpathlineto{\pgfqpoint{0.389343in}{-6.113821in}}%
\pgfpathlineto{\pgfqpoint{0.389480in}{-6.088691in}}%
\pgfpathlineto{\pgfqpoint{0.389617in}{-6.084205in}}%
\pgfpathlineto{\pgfqpoint{0.389754in}{-6.102164in}}%
\pgfpathlineto{\pgfqpoint{0.389891in}{-6.102688in}}%
\pgfpathlineto{\pgfqpoint{0.390028in}{-6.107020in}}%
\pgfpathlineto{\pgfqpoint{0.390164in}{-6.111344in}}%
\pgfpathlineto{\pgfqpoint{0.390301in}{-6.099730in}}%
\pgfpathlineto{\pgfqpoint{0.390438in}{-6.102845in}}%
\pgfpathlineto{\pgfqpoint{0.390575in}{-6.110325in}}%
\pgfpathlineto{\pgfqpoint{0.390712in}{-6.092113in}}%
\pgfpathlineto{\pgfqpoint{0.390849in}{-6.083388in}}%
\pgfpathlineto{\pgfqpoint{0.390986in}{-6.079064in}}%
\pgfpathlineto{\pgfqpoint{0.391122in}{-6.094448in}}%
\pgfpathlineto{\pgfqpoint{0.391259in}{-6.099378in}}%
\pgfpathlineto{\pgfqpoint{0.391396in}{-6.119809in}}%
\pgfpathlineto{\pgfqpoint{0.391533in}{-6.102707in}}%
\pgfpathlineto{\pgfqpoint{0.391670in}{-6.110065in}}%
\pgfpathlineto{\pgfqpoint{0.391807in}{-6.102680in}}%
\pgfpathlineto{\pgfqpoint{0.391944in}{-6.095336in}}%
\pgfpathlineto{\pgfqpoint{0.392080in}{-6.088534in}}%
\pgfpathlineto{\pgfqpoint{0.392217in}{-6.096690in}}%
\pgfpathlineto{\pgfqpoint{0.392354in}{-6.099819in}}%
\pgfpathlineto{\pgfqpoint{0.392491in}{-6.089894in}}%
\pgfpathlineto{\pgfqpoint{0.392628in}{-6.083153in}}%
\pgfpathlineto{\pgfqpoint{0.392765in}{-6.088948in}}%
\pgfpathlineto{\pgfqpoint{0.392902in}{-6.091451in}}%
\pgfpathlineto{\pgfqpoint{0.393038in}{-6.096946in}}%
\pgfpathlineto{\pgfqpoint{0.393175in}{-6.099318in}}%
\pgfpathlineto{\pgfqpoint{0.393312in}{-6.103625in}}%
\pgfpathlineto{\pgfqpoint{0.393449in}{-6.111289in}}%
\pgfpathlineto{\pgfqpoint{0.393586in}{-6.104218in}}%
\pgfpathlineto{\pgfqpoint{0.393723in}{-6.113696in}}%
\pgfpathlineto{\pgfqpoint{0.393860in}{-6.109133in}}%
\pgfpathlineto{\pgfqpoint{0.393996in}{-6.108131in}}%
\pgfpathlineto{\pgfqpoint{0.394133in}{-6.109438in}}%
\pgfpathlineto{\pgfqpoint{0.394270in}{-6.108762in}}%
\pgfpathlineto{\pgfqpoint{0.394407in}{-6.105206in}}%
\pgfpathlineto{\pgfqpoint{0.394544in}{-6.093720in}}%
\pgfpathlineto{\pgfqpoint{0.394681in}{-6.091778in}}%
\pgfpathlineto{\pgfqpoint{0.394818in}{-6.094183in}}%
\pgfpathlineto{\pgfqpoint{0.394954in}{-6.095504in}}%
\pgfpathlineto{\pgfqpoint{0.395091in}{-6.106414in}}%
\pgfpathlineto{\pgfqpoint{0.395228in}{-6.102779in}}%
\pgfpathlineto{\pgfqpoint{0.395365in}{-6.097080in}}%
\pgfpathlineto{\pgfqpoint{0.395502in}{-6.086710in}}%
\pgfpathlineto{\pgfqpoint{0.395639in}{-6.102794in}}%
\pgfpathlineto{\pgfqpoint{0.395776in}{-6.116950in}}%
\pgfpathlineto{\pgfqpoint{0.395912in}{-6.123436in}}%
\pgfpathlineto{\pgfqpoint{0.396049in}{-6.117276in}}%
\pgfpathlineto{\pgfqpoint{0.396186in}{-6.122600in}}%
\pgfpathlineto{\pgfqpoint{0.396323in}{-6.115296in}}%
\pgfpathlineto{\pgfqpoint{0.396460in}{-6.111564in}}%
\pgfpathlineto{\pgfqpoint{0.396597in}{-6.113494in}}%
\pgfpathlineto{\pgfqpoint{0.396734in}{-6.095944in}}%
\pgfpathlineto{\pgfqpoint{0.396870in}{-6.090191in}}%
\pgfpathlineto{\pgfqpoint{0.397007in}{-6.087180in}}%
\pgfpathlineto{\pgfqpoint{0.397144in}{-6.094238in}}%
\pgfpathlineto{\pgfqpoint{0.397281in}{-6.092408in}}%
\pgfpathlineto{\pgfqpoint{0.397418in}{-6.093070in}}%
\pgfpathlineto{\pgfqpoint{0.397555in}{-6.091425in}}%
\pgfpathlineto{\pgfqpoint{0.397692in}{-6.082866in}}%
\pgfpathlineto{\pgfqpoint{0.397828in}{-6.079868in}}%
\pgfpathlineto{\pgfqpoint{0.397965in}{-6.086258in}}%
\pgfpathlineto{\pgfqpoint{0.398102in}{-6.079599in}}%
\pgfpathlineto{\pgfqpoint{0.398239in}{-6.080922in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{-6.086250in}}%
\pgfpathlineto{\pgfqpoint{0.398513in}{-6.091472in}}%
\pgfpathlineto{\pgfqpoint{0.398650in}{-6.095557in}}%
\pgfpathlineto{\pgfqpoint{0.398786in}{-6.111700in}}%
\pgfpathlineto{\pgfqpoint{0.398923in}{-6.098554in}}%
\pgfpathlineto{\pgfqpoint{0.399060in}{-6.084458in}}%
\pgfpathlineto{\pgfqpoint{0.399197in}{-6.085330in}}%
\pgfpathlineto{\pgfqpoint{0.399334in}{-6.088451in}}%
\pgfpathlineto{\pgfqpoint{0.399471in}{-6.090986in}}%
\pgfpathlineto{\pgfqpoint{0.399608in}{-6.080943in}}%
\pgfpathlineto{\pgfqpoint{0.399744in}{-6.108516in}}%
\pgfpathlineto{\pgfqpoint{0.399881in}{-6.105823in}}%
\pgfpathlineto{\pgfqpoint{0.400018in}{-6.085958in}}%
\pgfpathlineto{\pgfqpoint{0.400155in}{-6.105328in}}%
\pgfpathlineto{\pgfqpoint{0.400292in}{-6.093018in}}%
\pgfpathlineto{\pgfqpoint{0.400429in}{-6.092130in}}%
\pgfpathlineto{\pgfqpoint{0.400566in}{-6.093320in}}%
\pgfpathlineto{\pgfqpoint{0.400702in}{-6.093325in}}%
\pgfpathlineto{\pgfqpoint{0.400839in}{-6.104613in}}%
\pgfpathlineto{\pgfqpoint{0.400976in}{-6.091329in}}%
\pgfpathlineto{\pgfqpoint{0.401113in}{-6.097522in}}%
\pgfpathlineto{\pgfqpoint{0.401250in}{-6.092642in}}%
\pgfpathlineto{\pgfqpoint{0.401387in}{-6.098342in}}%
\pgfpathlineto{\pgfqpoint{0.401524in}{-6.095138in}}%
\pgfpathlineto{\pgfqpoint{0.401661in}{-6.093796in}}%
\pgfpathlineto{\pgfqpoint{0.401797in}{-6.096502in}}%
\pgfpathlineto{\pgfqpoint{0.401934in}{-6.094910in}}%
\pgfpathlineto{\pgfqpoint{0.402071in}{-6.086357in}}%
\pgfpathlineto{\pgfqpoint{0.402208in}{-6.090964in}}%
\pgfpathlineto{\pgfqpoint{0.402345in}{-6.083061in}}%
\pgfpathlineto{\pgfqpoint{0.402482in}{-6.091974in}}%
\pgfpathlineto{\pgfqpoint{0.402619in}{-6.090724in}}%
\pgfpathlineto{\pgfqpoint{0.402755in}{-6.086358in}}%
\pgfpathlineto{\pgfqpoint{0.402892in}{-6.084394in}}%
\pgfpathlineto{\pgfqpoint{0.403029in}{-6.091118in}}%
\pgfpathlineto{\pgfqpoint{0.403166in}{-6.079492in}}%
\pgfpathlineto{\pgfqpoint{0.403303in}{-6.084528in}}%
\pgfpathlineto{\pgfqpoint{0.403440in}{-6.087381in}}%
\pgfpathlineto{\pgfqpoint{0.403577in}{-6.092930in}}%
\pgfpathlineto{\pgfqpoint{0.403713in}{-6.079492in}}%
\pgfpathlineto{\pgfqpoint{0.403850in}{-6.082438in}}%
\pgfpathlineto{\pgfqpoint{0.403987in}{-6.102757in}}%
\pgfpathlineto{\pgfqpoint{0.404124in}{-6.107463in}}%
\pgfpathlineto{\pgfqpoint{0.404261in}{-6.097721in}}%
\pgfpathlineto{\pgfqpoint{0.404398in}{-6.085812in}}%
\pgfpathlineto{\pgfqpoint{0.404535in}{-6.078422in}}%
\pgfpathlineto{\pgfqpoint{0.404671in}{-6.078341in}}%
\pgfpathlineto{\pgfqpoint{0.404808in}{-6.082069in}}%
\pgfpathlineto{\pgfqpoint{0.404945in}{-6.076592in}}%
\pgfpathlineto{\pgfqpoint{0.405082in}{-6.078621in}}%
\pgfpathlineto{\pgfqpoint{0.405219in}{-6.076867in}}%
\pgfpathlineto{\pgfqpoint{0.405356in}{-6.070421in}}%
\pgfpathlineto{\pgfqpoint{0.405493in}{-6.074005in}}%
\pgfpathlineto{\pgfqpoint{0.405629in}{-6.074235in}}%
\pgfpathlineto{\pgfqpoint{0.405766in}{-6.077514in}}%
\pgfpathlineto{\pgfqpoint{0.405903in}{-6.073516in}}%
\pgfpathlineto{\pgfqpoint{0.406040in}{-6.085534in}}%
\pgfpathlineto{\pgfqpoint{0.406177in}{-6.097498in}}%
\pgfpathlineto{\pgfqpoint{0.406314in}{-6.086693in}}%
\pgfpathlineto{\pgfqpoint{0.406451in}{-6.081155in}}%
\pgfpathlineto{\pgfqpoint{0.406587in}{-6.081048in}}%
\pgfpathlineto{\pgfqpoint{0.406724in}{-6.083734in}}%
\pgfpathlineto{\pgfqpoint{0.406861in}{-6.068897in}}%
\pgfpathlineto{\pgfqpoint{0.406998in}{-6.075395in}}%
\pgfpathlineto{\pgfqpoint{0.407135in}{-6.086743in}}%
\pgfpathlineto{\pgfqpoint{0.407272in}{-6.071941in}}%
\pgfpathlineto{\pgfqpoint{0.407409in}{-6.073479in}}%
\pgfpathlineto{\pgfqpoint{0.407545in}{-6.077409in}}%
\pgfpathlineto{\pgfqpoint{0.407682in}{-6.077584in}}%
\pgfpathlineto{\pgfqpoint{0.407819in}{-6.098224in}}%
\pgfpathlineto{\pgfqpoint{0.407956in}{-6.105516in}}%
\pgfpathlineto{\pgfqpoint{0.408093in}{-6.104035in}}%
\pgfpathlineto{\pgfqpoint{0.408230in}{-6.109914in}}%
\pgfpathlineto{\pgfqpoint{0.408367in}{-6.109131in}}%
\pgfpathlineto{\pgfqpoint{0.408503in}{-6.106119in}}%
\pgfpathlineto{\pgfqpoint{0.408640in}{-6.103429in}}%
\pgfpathlineto{\pgfqpoint{0.408777in}{-6.101154in}}%
\pgfpathlineto{\pgfqpoint{0.408914in}{-6.090648in}}%
\pgfpathlineto{\pgfqpoint{0.409051in}{-6.080275in}}%
\pgfpathlineto{\pgfqpoint{0.409188in}{-6.083441in}}%
\pgfpathlineto{\pgfqpoint{0.409325in}{-6.074903in}}%
\pgfpathlineto{\pgfqpoint{0.409461in}{-6.074273in}}%
\pgfpathlineto{\pgfqpoint{0.409598in}{-6.070747in}}%
\pgfpathlineto{\pgfqpoint{0.409735in}{-6.088402in}}%
\pgfpathlineto{\pgfqpoint{0.409872in}{-6.092924in}}%
\pgfpathlineto{\pgfqpoint{0.410009in}{-6.083029in}}%
\pgfpathlineto{\pgfqpoint{0.410146in}{-6.076672in}}%
\pgfpathlineto{\pgfqpoint{0.410283in}{-6.089100in}}%
\pgfpathlineto{\pgfqpoint{0.410419in}{-6.104603in}}%
\pgfpathlineto{\pgfqpoint{0.410556in}{-6.107848in}}%
\pgfpathlineto{\pgfqpoint{0.410693in}{-6.114179in}}%
\pgfpathlineto{\pgfqpoint{0.410830in}{-6.104563in}}%
\pgfpathlineto{\pgfqpoint{0.410967in}{-6.101702in}}%
\pgfpathlineto{\pgfqpoint{0.411104in}{-6.090729in}}%
\pgfpathlineto{\pgfqpoint{0.411241in}{-6.084190in}}%
\pgfpathlineto{\pgfqpoint{0.411377in}{-6.074541in}}%
\pgfpathlineto{\pgfqpoint{0.411514in}{-6.087626in}}%
\pgfpathlineto{\pgfqpoint{0.411651in}{-6.078858in}}%
\pgfpathlineto{\pgfqpoint{0.411788in}{-6.058154in}}%
\pgfpathlineto{\pgfqpoint{0.411925in}{-6.076026in}}%
\pgfpathlineto{\pgfqpoint{0.412062in}{-6.085434in}}%
\pgfpathlineto{\pgfqpoint{0.412199in}{-6.072914in}}%
\pgfpathlineto{\pgfqpoint{0.412335in}{-6.068898in}}%
\pgfpathlineto{\pgfqpoint{0.412472in}{-6.063968in}}%
\pgfpathlineto{\pgfqpoint{0.412609in}{-6.062279in}}%
\pgfpathlineto{\pgfqpoint{0.412746in}{-6.060839in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{-6.057467in}}%
\pgfpathlineto{\pgfqpoint{0.413020in}{-6.070162in}}%
\pgfpathlineto{\pgfqpoint{0.413157in}{-6.066709in}}%
\pgfpathlineto{\pgfqpoint{0.413293in}{-6.069696in}}%
\pgfpathlineto{\pgfqpoint{0.413430in}{-6.068591in}}%
\pgfpathlineto{\pgfqpoint{0.413567in}{-6.064978in}}%
\pgfpathlineto{\pgfqpoint{0.413704in}{-6.072962in}}%
\pgfpathlineto{\pgfqpoint{0.413841in}{-6.064564in}}%
\pgfpathlineto{\pgfqpoint{0.413978in}{-6.068469in}}%
\pgfpathlineto{\pgfqpoint{0.414115in}{-6.066569in}}%
\pgfpathlineto{\pgfqpoint{0.414251in}{-6.069547in}}%
\pgfpathlineto{\pgfqpoint{0.414388in}{-6.074594in}}%
\pgfpathlineto{\pgfqpoint{0.414525in}{-6.065562in}}%
\pgfpathlineto{\pgfqpoint{0.414662in}{-6.070823in}}%
\pgfpathlineto{\pgfqpoint{0.414799in}{-6.075647in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{-6.076279in}}%
\pgfpathlineto{\pgfqpoint{0.415073in}{-6.089172in}}%
\pgfpathlineto{\pgfqpoint{0.415209in}{-6.084853in}}%
\pgfpathlineto{\pgfqpoint{0.415346in}{-6.084969in}}%
\pgfpathlineto{\pgfqpoint{0.415483in}{-6.093779in}}%
\pgfpathlineto{\pgfqpoint{0.415620in}{-6.080215in}}%
\pgfpathlineto{\pgfqpoint{0.415757in}{-6.095241in}}%
\pgfpathlineto{\pgfqpoint{0.415894in}{-6.098493in}}%
\pgfpathlineto{\pgfqpoint{0.416031in}{-6.086215in}}%
\pgfpathlineto{\pgfqpoint{0.416167in}{-6.091770in}}%
\pgfpathlineto{\pgfqpoint{0.416304in}{-6.094780in}}%
\pgfpathlineto{\pgfqpoint{0.416441in}{-6.077812in}}%
\pgfpathlineto{\pgfqpoint{0.416578in}{-6.072744in}}%
\pgfpathlineto{\pgfqpoint{0.416715in}{-6.060991in}}%
\pgfpathlineto{\pgfqpoint{0.416852in}{-6.066213in}}%
\pgfpathlineto{\pgfqpoint{0.416989in}{-6.076152in}}%
\pgfpathlineto{\pgfqpoint{0.417125in}{-6.081442in}}%
\pgfpathlineto{\pgfqpoint{0.417262in}{-6.072911in}}%
\pgfpathlineto{\pgfqpoint{0.417399in}{-6.066570in}}%
\pgfpathlineto{\pgfqpoint{0.417536in}{-6.061428in}}%
\pgfpathlineto{\pgfqpoint{0.417673in}{-6.053577in}}%
\pgfpathlineto{\pgfqpoint{0.417810in}{-6.054247in}}%
\pgfpathlineto{\pgfqpoint{0.417947in}{-6.064530in}}%
\pgfpathlineto{\pgfqpoint{0.418083in}{-6.056881in}}%
\pgfpathlineto{\pgfqpoint{0.418220in}{-6.061326in}}%
\pgfpathlineto{\pgfqpoint{0.418357in}{-6.060493in}}%
\pgfpathlineto{\pgfqpoint{0.418494in}{-6.060242in}}%
\pgfpathlineto{\pgfqpoint{0.418631in}{-6.078079in}}%
\pgfpathlineto{\pgfqpoint{0.418768in}{-6.072413in}}%
\pgfpathlineto{\pgfqpoint{0.418905in}{-6.060545in}}%
\pgfpathlineto{\pgfqpoint{0.419041in}{-6.074192in}}%
\pgfpathlineto{\pgfqpoint{0.419178in}{-6.068069in}}%
\pgfpathlineto{\pgfqpoint{0.419315in}{-6.049254in}}%
\pgfpathlineto{\pgfqpoint{0.419452in}{-6.091426in}}%
\pgfpathlineto{\pgfqpoint{0.419589in}{-6.069601in}}%
\pgfpathlineto{\pgfqpoint{0.419726in}{-6.047255in}}%
\pgfpathlineto{\pgfqpoint{0.419863in}{-6.066697in}}%
\pgfpathlineto{\pgfqpoint{0.419999in}{-6.054239in}}%
\pgfpathlineto{\pgfqpoint{0.420136in}{-6.046060in}}%
\pgfpathlineto{\pgfqpoint{0.420273in}{-6.075178in}}%
\pgfpathlineto{\pgfqpoint{0.420410in}{-6.066262in}}%
\pgfpathlineto{\pgfqpoint{0.420547in}{-6.082955in}}%
\pgfpathlineto{\pgfqpoint{0.420684in}{-6.086268in}}%
\pgfpathlineto{\pgfqpoint{0.420821in}{-6.067870in}}%
\pgfpathlineto{\pgfqpoint{0.420957in}{-6.060201in}}%
\pgfpathlineto{\pgfqpoint{0.421094in}{-6.062690in}}%
\pgfpathlineto{\pgfqpoint{0.421231in}{-6.075347in}}%
\pgfpathlineto{\pgfqpoint{0.421368in}{-6.076993in}}%
\pgfpathlineto{\pgfqpoint{0.421505in}{-6.070625in}}%
\pgfpathlineto{\pgfqpoint{0.421642in}{-6.066332in}}%
\pgfpathlineto{\pgfqpoint{0.421779in}{-6.058011in}}%
\pgfpathlineto{\pgfqpoint{0.421915in}{-6.062458in}}%
\pgfpathlineto{\pgfqpoint{0.422052in}{-6.057073in}}%
\pgfpathlineto{\pgfqpoint{0.422189in}{-6.073339in}}%
\pgfpathlineto{\pgfqpoint{0.422326in}{-6.083994in}}%
\pgfpathlineto{\pgfqpoint{0.422463in}{-6.046588in}}%
\pgfpathlineto{\pgfqpoint{0.422600in}{-6.070062in}}%
\pgfpathlineto{\pgfqpoint{0.422737in}{-6.065677in}}%
\pgfpathlineto{\pgfqpoint{0.422874in}{-6.060993in}}%
\pgfpathlineto{\pgfqpoint{0.423010in}{-6.059919in}}%
\pgfpathlineto{\pgfqpoint{0.423147in}{-6.058759in}}%
\pgfpathlineto{\pgfqpoint{0.423284in}{-6.053182in}}%
\pgfpathlineto{\pgfqpoint{0.423421in}{-6.056764in}}%
\pgfpathlineto{\pgfqpoint{0.423558in}{-6.057650in}}%
\pgfpathlineto{\pgfqpoint{0.423695in}{-6.062047in}}%
\pgfpathlineto{\pgfqpoint{0.423832in}{-6.065047in}}%
\pgfpathlineto{\pgfqpoint{0.423968in}{-6.058761in}}%
\pgfpathlineto{\pgfqpoint{0.424105in}{-6.059424in}}%
\pgfpathlineto{\pgfqpoint{0.424242in}{-6.072918in}}%
\pgfpathlineto{\pgfqpoint{0.424379in}{-6.080014in}}%
\pgfpathlineto{\pgfqpoint{0.424516in}{-6.056203in}}%
\pgfpathlineto{\pgfqpoint{0.424653in}{-6.051486in}}%
\pgfpathlineto{\pgfqpoint{0.424790in}{-6.044022in}}%
\pgfpathlineto{\pgfqpoint{0.424926in}{-6.042051in}}%
\pgfpathlineto{\pgfqpoint{0.425063in}{-6.062229in}}%
\pgfpathlineto{\pgfqpoint{0.425200in}{-6.056269in}}%
\pgfpathlineto{\pgfqpoint{0.425337in}{-6.053006in}}%
\pgfpathlineto{\pgfqpoint{0.425474in}{-6.072066in}}%
\pgfpathlineto{\pgfqpoint{0.425611in}{-6.058550in}}%
\pgfpathlineto{\pgfqpoint{0.425748in}{-6.056559in}}%
\pgfpathlineto{\pgfqpoint{0.425884in}{-6.057744in}}%
\pgfpathlineto{\pgfqpoint{0.426021in}{-6.048862in}}%
\pgfpathlineto{\pgfqpoint{0.426158in}{-6.057479in}}%
\pgfpathlineto{\pgfqpoint{0.426295in}{-6.072006in}}%
\pgfpathlineto{\pgfqpoint{0.426432in}{-6.056118in}}%
\pgfpathlineto{\pgfqpoint{0.426569in}{-6.066504in}}%
\pgfpathlineto{\pgfqpoint{0.426706in}{-6.054037in}}%
\pgfpathlineto{\pgfqpoint{0.426842in}{-6.079924in}}%
\pgfpathlineto{\pgfqpoint{0.426979in}{-6.069868in}}%
\pgfpathlineto{\pgfqpoint{0.427116in}{-6.062814in}}%
\pgfpathlineto{\pgfqpoint{0.427253in}{-6.079740in}}%
\pgfpathlineto{\pgfqpoint{0.427390in}{-6.079548in}}%
\pgfpathlineto{\pgfqpoint{0.427527in}{-6.071534in}}%
\pgfpathlineto{\pgfqpoint{0.427664in}{-6.072291in}}%
\pgfpathlineto{\pgfqpoint{0.427800in}{-6.065389in}}%
\pgfpathlineto{\pgfqpoint{0.427937in}{-6.064583in}}%
\pgfpathlineto{\pgfqpoint{0.428074in}{-6.048522in}}%
\pgfpathlineto{\pgfqpoint{0.428211in}{-6.060698in}}%
\pgfpathlineto{\pgfqpoint{0.428348in}{-6.063815in}}%
\pgfpathlineto{\pgfqpoint{0.428485in}{-6.053771in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{-6.054469in}}%
\pgfpathlineto{\pgfqpoint{0.428758in}{-6.052884in}}%
\pgfpathlineto{\pgfqpoint{0.428895in}{-6.061761in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-21.762365in}}%
\pgfpathlineto{\pgfqpoint{0.295274in}{-21.658609in}}%
\pgfpathlineto{\pgfqpoint{0.298373in}{-20.548714in}}%
\pgfpathlineto{\pgfqpoint{0.301473in}{-14.483486in}}%
\pgfpathlineto{\pgfqpoint{0.304573in}{-10.566115in}}%
\pgfpathlineto{\pgfqpoint{0.307672in}{-7.053161in}}%
\pgfpathlineto{\pgfqpoint{0.310772in}{-4.524820in}}%
\pgfpathlineto{\pgfqpoint{0.313872in}{-3.136342in}}%
\pgfpathlineto{\pgfqpoint{0.316971in}{-2.403050in}}%
\pgfpathlineto{\pgfqpoint{0.320071in}{-1.784275in}}%
\pgfpathlineto{\pgfqpoint{0.323171in}{-1.430881in}}%
\pgfpathlineto{\pgfqpoint{0.326270in}{-1.189743in}}%
\pgfpathlineto{\pgfqpoint{0.329370in}{-1.014715in}}%
\pgfpathlineto{\pgfqpoint{0.332470in}{-0.877446in}}%
\pgfpathlineto{\pgfqpoint{0.335569in}{-0.812693in}}%
\pgfpathlineto{\pgfqpoint{0.338669in}{-0.737111in}}%
\pgfpathlineto{\pgfqpoint{0.341769in}{-0.639240in}}%
\pgfpathlineto{\pgfqpoint{0.344868in}{-0.570529in}}%
\pgfpathlineto{\pgfqpoint{0.347968in}{-0.569153in}}%
\pgfpathlineto{\pgfqpoint{0.351067in}{-0.491159in}}%
\pgfpathlineto{\pgfqpoint{0.354167in}{-0.490146in}}%
\pgfpathlineto{\pgfqpoint{0.357267in}{-0.504096in}}%
\pgfpathlineto{\pgfqpoint{0.360366in}{-0.389471in}}%
\pgfpathlineto{\pgfqpoint{0.363466in}{-0.307062in}}%
\pgfpathlineto{\pgfqpoint{0.366566in}{-0.277240in}}%
\pgfpathlineto{\pgfqpoint{0.369665in}{-0.255277in}}%
\pgfpathlineto{\pgfqpoint{0.372765in}{-0.227003in}}%
\pgfpathlineto{\pgfqpoint{0.375865in}{-0.223057in}}%
\pgfpathlineto{\pgfqpoint{0.378964in}{-0.140619in}}%
\pgfpathlineto{\pgfqpoint{0.382064in}{-0.121292in}}%
\pgfpathlineto{\pgfqpoint{0.385164in}{-0.066762in}}%
\pgfpathlineto{\pgfqpoint{0.388263in}{-0.026720in}}%
\pgfpathlineto{\pgfqpoint{0.391363in}{0.013002in}}%
\pgfpathlineto{\pgfqpoint{0.394463in}{-0.030310in}}%
\pgfpathlineto{\pgfqpoint{0.397562in}{-0.034222in}}%
\pgfpathlineto{\pgfqpoint{0.400662in}{0.031021in}}%
\pgfpathlineto{\pgfqpoint{0.403762in}{-0.064142in}}%
\pgfpathlineto{\pgfqpoint{0.406861in}{-0.169182in}}%
\pgfpathlineto{\pgfqpoint{0.409961in}{-0.062383in}}%
\pgfpathlineto{\pgfqpoint{0.413061in}{0.086884in}}%
\pgfpathlineto{\pgfqpoint{0.416160in}{0.069259in}}%
\pgfpathlineto{\pgfqpoint{0.419260in}{0.099761in}}%
\pgfpathlineto{\pgfqpoint{0.422360in}{0.109992in}}%
\pgfpathlineto{\pgfqpoint{0.425459in}{0.127704in}}%
\pgfpathlineto{\pgfqpoint{0.428559in}{0.116729in}}%
\pgfpathlineto{\pgfqpoint{0.431659in}{0.114036in}}%
\pgfpathlineto{\pgfqpoint{0.434758in}{0.141678in}}%
\pgfpathlineto{\pgfqpoint{0.437858in}{0.182315in}}%
\pgfpathlineto{\pgfqpoint{0.440957in}{0.177039in}}%
\pgfpathlineto{\pgfqpoint{0.444057in}{0.197179in}}%
\pgfpathlineto{\pgfqpoint{0.447157in}{0.209769in}}%
\pgfpathlineto{\pgfqpoint{0.450256in}{0.194410in}}%
\pgfpathlineto{\pgfqpoint{0.453356in}{0.225121in}}%
\pgfpathlineto{\pgfqpoint{0.456456in}{0.221268in}}%
\pgfpathlineto{\pgfqpoint{0.459555in}{0.171199in}}%
\pgfpathlineto{\pgfqpoint{0.462655in}{0.173858in}}%
\pgfpathlineto{\pgfqpoint{0.465755in}{0.222453in}}%
\pgfpathlineto{\pgfqpoint{0.468854in}{0.347555in}}%
\pgfpathlineto{\pgfqpoint{0.471954in}{0.373385in}}%
\pgfpathlineto{\pgfqpoint{0.475054in}{0.403953in}}%
\pgfpathlineto{\pgfqpoint{0.478153in}{0.418346in}}%
\pgfpathlineto{\pgfqpoint{0.481253in}{0.421187in}}%
\pgfpathlineto{\pgfqpoint{0.484353in}{0.433911in}}%
\pgfpathlineto{\pgfqpoint{0.487452in}{0.442663in}}%
\pgfpathlineto{\pgfqpoint{0.490552in}{0.461797in}}%
\pgfpathlineto{\pgfqpoint{0.493652in}{0.486420in}}%
\pgfpathlineto{\pgfqpoint{0.496751in}{0.496750in}}%
\pgfpathlineto{\pgfqpoint{0.499851in}{0.470463in}}%
\pgfpathlineto{\pgfqpoint{0.502951in}{0.384205in}}%
\pgfpathlineto{\pgfqpoint{0.506050in}{0.324873in}}%
\pgfpathlineto{\pgfqpoint{0.509150in}{0.370041in}}%
\pgfpathlineto{\pgfqpoint{0.512250in}{0.358279in}}%
\pgfpathlineto{\pgfqpoint{0.515349in}{0.388435in}}%
\pgfpathlineto{\pgfqpoint{0.518449in}{0.401607in}}%
\pgfpathlineto{\pgfqpoint{0.521548in}{0.399082in}}%
\pgfpathlineto{\pgfqpoint{0.524648in}{0.424560in}}%
\pgfpathlineto{\pgfqpoint{0.527748in}{0.429934in}}%
\pgfpathlineto{\pgfqpoint{0.530847in}{0.417843in}}%
\pgfpathlineto{\pgfqpoint{0.533947in}{0.440186in}}%
\pgfpathlineto{\pgfqpoint{0.537047in}{0.440393in}}%
\pgfpathlineto{\pgfqpoint{0.540146in}{0.433131in}}%
\pgfpathlineto{\pgfqpoint{0.543246in}{0.407453in}}%
\pgfpathlineto{\pgfqpoint{0.546346in}{0.419680in}}%
\pgfpathlineto{\pgfqpoint{0.549445in}{0.447943in}}%
\pgfpathlineto{\pgfqpoint{0.552545in}{0.486288in}}%
\pgfpathlineto{\pgfqpoint{0.555645in}{0.512111in}}%
\pgfpathlineto{\pgfqpoint{0.558744in}{0.454459in}}%
\pgfpathlineto{\pgfqpoint{0.561844in}{0.410489in}}%
\pgfpathlineto{\pgfqpoint{0.564944in}{0.456304in}}%
\pgfpathlineto{\pgfqpoint{0.568043in}{0.447032in}}%
\pgfpathlineto{\pgfqpoint{0.571143in}{0.429403in}}%
\pgfpathlineto{\pgfqpoint{0.574243in}{0.447679in}}%
\pgfpathlineto{\pgfqpoint{0.577342in}{0.461177in}}%
\pgfpathlineto{\pgfqpoint{0.580442in}{0.481477in}}%
\pgfpathlineto{\pgfqpoint{0.583542in}{0.500019in}}%
\pgfpathlineto{\pgfqpoint{0.586641in}{0.523209in}}%
\pgfpathlineto{\pgfqpoint{0.589741in}{0.543223in}}%
\pgfpathlineto{\pgfqpoint{0.592841in}{0.548594in}}%
\pgfpathlineto{\pgfqpoint{0.595940in}{0.548249in}}%
\pgfpathlineto{\pgfqpoint{0.599040in}{0.545785in}}%
\pgfpathlineto{\pgfqpoint{0.602139in}{0.528612in}}%
\pgfpathlineto{\pgfqpoint{0.605239in}{0.546691in}}%
\pgfpathlineto{\pgfqpoint{0.608339in}{0.525405in}}%
\pgfpathlineto{\pgfqpoint{0.611438in}{0.553895in}}%
\pgfpathlineto{\pgfqpoint{0.614538in}{0.554452in}}%
\pgfpathlineto{\pgfqpoint{0.617638in}{0.562706in}}%
\pgfpathlineto{\pgfqpoint{0.620737in}{0.548530in}}%
\pgfpathlineto{\pgfqpoint{0.623837in}{0.572053in}}%
\pgfpathlineto{\pgfqpoint{0.626937in}{0.562457in}}%
\pgfpathlineto{\pgfqpoint{0.630036in}{0.543654in}}%
\pgfpathlineto{\pgfqpoint{0.633136in}{0.559049in}}%
\pgfpathlineto{\pgfqpoint{0.636236in}{0.573249in}}%
\pgfpathlineto{\pgfqpoint{0.639335in}{0.521951in}}%
\pgfpathlineto{\pgfqpoint{0.642435in}{0.545111in}}%
\pgfpathlineto{\pgfqpoint{0.645535in}{0.584016in}}%
\pgfpathlineto{\pgfqpoint{0.648634in}{0.615513in}}%
\pgfpathlineto{\pgfqpoint{0.651734in}{0.599406in}}%
\pgfpathlineto{\pgfqpoint{0.654834in}{0.564832in}}%
\pgfpathlineto{\pgfqpoint{0.657933in}{0.564227in}}%
\pgfpathlineto{\pgfqpoint{0.661033in}{0.479284in}}%
\pgfpathlineto{\pgfqpoint{0.664133in}{0.570073in}}%
\pgfpathlineto{\pgfqpoint{0.667232in}{0.627987in}}%
\pgfpathlineto{\pgfqpoint{0.670332in}{0.610405in}}%
\pgfpathlineto{\pgfqpoint{0.673432in}{0.598068in}}%
\pgfpathlineto{\pgfqpoint{0.676531in}{0.617372in}}%
\pgfpathlineto{\pgfqpoint{0.679631in}{0.630989in}}%
\pgfpathlineto{\pgfqpoint{0.682731in}{0.644059in}}%
\pgfpathlineto{\pgfqpoint{0.685830in}{0.665242in}}%
\pgfpathlineto{\pgfqpoint{0.688930in}{0.647982in}}%
\pgfpathlineto{\pgfqpoint{0.692029in}{0.641119in}}%
\pgfpathlineto{\pgfqpoint{0.695129in}{0.642930in}}%
\pgfpathlineto{\pgfqpoint{0.698229in}{0.615479in}}%
\pgfpathlineto{\pgfqpoint{0.701328in}{0.632348in}}%
\pgfpathlineto{\pgfqpoint{0.704428in}{0.621860in}}%
\pgfpathlineto{\pgfqpoint{0.707528in}{0.574610in}}%
\pgfpathlineto{\pgfqpoint{0.710627in}{0.576011in}}%
\pgfpathlineto{\pgfqpoint{0.713727in}{0.547917in}}%
\pgfpathlineto{\pgfqpoint{0.716827in}{0.552221in}}%
\pgfpathlineto{\pgfqpoint{0.719926in}{0.607204in}}%
\pgfpathlineto{\pgfqpoint{0.723026in}{0.593863in}}%
\pgfpathlineto{\pgfqpoint{0.726126in}{0.587948in}}%
\pgfpathlineto{\pgfqpoint{0.729225in}{0.577710in}}%
\pgfpathlineto{\pgfqpoint{0.732325in}{0.584047in}}%
\pgfpathlineto{\pgfqpoint{0.735425in}{0.549708in}}%
\pgfpathlineto{\pgfqpoint{0.738524in}{0.591963in}}%
\pgfpathlineto{\pgfqpoint{0.741624in}{0.656304in}}%
\pgfpathlineto{\pgfqpoint{0.744724in}{0.593367in}}%
\pgfpathlineto{\pgfqpoint{0.747823in}{0.621343in}}%
\pgfpathlineto{\pgfqpoint{0.750923in}{0.672628in}}%
\pgfpathlineto{\pgfqpoint{0.754023in}{0.655018in}}%
\pgfpathlineto{\pgfqpoint{0.757122in}{0.681689in}}%
\pgfpathlineto{\pgfqpoint{0.760222in}{0.735247in}}%
\pgfpathlineto{\pgfqpoint{0.763322in}{0.740927in}}%
\pgfpathlineto{\pgfqpoint{0.766421in}{0.731539in}}%
\pgfpathlineto{\pgfqpoint{0.769521in}{0.710919in}}%
\pgfpathlineto{\pgfqpoint{0.772620in}{0.705091in}}%
\pgfpathlineto{\pgfqpoint{0.775720in}{0.719342in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{0.733557in}}%
\pgfpathlineto{\pgfqpoint{0.781919in}{0.725051in}}%
\pgfpathlineto{\pgfqpoint{0.785019in}{0.734681in}}%
\pgfpathlineto{\pgfqpoint{0.788119in}{0.733157in}}%
\pgfpathlineto{\pgfqpoint{0.791218in}{0.722602in}}%
\pgfpathlineto{\pgfqpoint{0.794318in}{0.697816in}}%
\pgfpathlineto{\pgfqpoint{0.797418in}{0.629480in}}%
\pgfpathlineto{\pgfqpoint{0.800517in}{0.626844in}}%
\pgfpathlineto{\pgfqpoint{0.803617in}{0.636633in}}%
\pgfpathlineto{\pgfqpoint{0.806717in}{0.652921in}}%
\pgfpathlineto{\pgfqpoint{0.809816in}{0.676582in}}%
\pgfpathlineto{\pgfqpoint{0.812916in}{0.654783in}}%
\pgfpathlineto{\pgfqpoint{0.816016in}{0.686585in}}%
\pgfpathlineto{\pgfqpoint{0.819115in}{0.684157in}}%
\pgfpathlineto{\pgfqpoint{0.822215in}{0.670567in}}%
\pgfpathlineto{\pgfqpoint{0.825315in}{0.673366in}}%
\pgfpathlineto{\pgfqpoint{0.828414in}{0.694616in}}%
\pgfpathlineto{\pgfqpoint{0.831514in}{0.722840in}}%
\pgfpathlineto{\pgfqpoint{0.834614in}{0.725535in}}%
\pgfpathlineto{\pgfqpoint{0.837713in}{0.715540in}}%
\pgfpathlineto{\pgfqpoint{0.840813in}{0.694636in}}%
\pgfpathlineto{\pgfqpoint{0.843913in}{0.679666in}}%
\pgfpathlineto{\pgfqpoint{0.847012in}{0.679361in}}%
\pgfpathlineto{\pgfqpoint{0.850112in}{0.663751in}}%
\pgfpathlineto{\pgfqpoint{0.853211in}{0.654252in}}%
\pgfpathlineto{\pgfqpoint{0.856311in}{0.549172in}}%
\pgfpathlineto{\pgfqpoint{0.859411in}{0.534125in}}%
\pgfpathlineto{\pgfqpoint{0.862510in}{0.523710in}}%
\pgfpathlineto{\pgfqpoint{0.865610in}{0.519195in}}%
\pgfpathlineto{\pgfqpoint{0.868710in}{0.507330in}}%
\pgfpathlineto{\pgfqpoint{0.871809in}{0.495385in}}%
\pgfpathlineto{\pgfqpoint{0.874909in}{0.542253in}}%
\pgfpathlineto{\pgfqpoint{0.878009in}{0.632198in}}%
\pgfpathlineto{\pgfqpoint{0.881108in}{0.661593in}}%
\pgfpathlineto{\pgfqpoint{0.884208in}{0.672119in}}%
\pgfpathlineto{\pgfqpoint{0.887308in}{0.708718in}}%
\pgfpathlineto{\pgfqpoint{0.890407in}{0.736161in}}%
\pgfpathlineto{\pgfqpoint{0.893507in}{0.740937in}}%
\pgfpathlineto{\pgfqpoint{0.896607in}{0.739015in}}%
\pgfpathlineto{\pgfqpoint{0.899706in}{0.758740in}}%
\pgfpathlineto{\pgfqpoint{0.902806in}{0.770409in}}%
\pgfpathlineto{\pgfqpoint{0.905906in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.909005in}{0.752559in}}%
\pgfpathlineto{\pgfqpoint{0.912105in}{0.790532in}}%
\pgfpathlineto{\pgfqpoint{0.915205in}{0.787617in}}%
\pgfpathlineto{\pgfqpoint{0.918304in}{0.789745in}}%
\pgfpathlineto{\pgfqpoint{0.921404in}{0.785270in}}%
\pgfpathlineto{\pgfqpoint{0.924504in}{0.769703in}}%
\pgfpathlineto{\pgfqpoint{0.927603in}{0.762925in}}%
\pgfpathlineto{\pgfqpoint{0.930703in}{0.752413in}}%
\pgfpathlineto{\pgfqpoint{0.933803in}{0.717768in}}%
\pgfpathlineto{\pgfqpoint{0.936902in}{0.673884in}}%
\pgfpathlineto{\pgfqpoint{0.940002in}{0.715344in}}%
\pgfpathlineto{\pgfqpoint{0.943101in}{0.717639in}}%
\pgfpathlineto{\pgfqpoint{0.946201in}{0.703309in}}%
\pgfpathlineto{\pgfqpoint{0.949301in}{0.726357in}}%
\pgfpathlineto{\pgfqpoint{0.952400in}{0.678033in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{0.722427in}}%
\pgfpathlineto{\pgfqpoint{0.958600in}{0.767600in}}%
\pgfpathlineto{\pgfqpoint{0.961699in}{0.725815in}}%
\pgfpathlineto{\pgfqpoint{0.964799in}{0.725723in}}%
\pgfpathlineto{\pgfqpoint{0.967899in}{0.744268in}}%
\pgfpathlineto{\pgfqpoint{0.970998in}{0.782993in}}%
\pgfpathlineto{\pgfqpoint{0.974098in}{0.780329in}}%
\pgfpathlineto{\pgfqpoint{0.977198in}{0.774051in}}%
\pgfpathlineto{\pgfqpoint{0.980297in}{0.796067in}}%
\pgfpathlineto{\pgfqpoint{0.983397in}{0.811014in}}%
\pgfpathlineto{\pgfqpoint{0.986497in}{0.830304in}}%
\pgfpathlineto{\pgfqpoint{0.989596in}{0.838347in}}%
\pgfpathlineto{\pgfqpoint{0.992696in}{0.856110in}}%
\pgfpathlineto{\pgfqpoint{0.995796in}{0.866032in}}%
\pgfpathlineto{\pgfqpoint{0.998895in}{0.891809in}}%
\pgfpathlineto{\pgfqpoint{1.001995in}{0.869080in}}%
\pgfpathlineto{\pgfqpoint{1.005095in}{0.799674in}}%
\pgfpathlineto{\pgfqpoint{1.008194in}{0.656761in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.741858in}}%
\pgfpathlineto{\pgfqpoint{1.014394in}{0.833177in}}%
\pgfpathlineto{\pgfqpoint{1.017493in}{0.824894in}}%
\pgfpathlineto{\pgfqpoint{1.020593in}{0.795442in}}%
\pgfpathlineto{\pgfqpoint{1.023692in}{0.791925in}}%
\pgfpathlineto{\pgfqpoint{1.026792in}{0.755547in}}%
\pgfpathlineto{\pgfqpoint{1.029892in}{0.742712in}}%
\pgfpathlineto{\pgfqpoint{1.032991in}{0.669479in}}%
\pgfpathlineto{\pgfqpoint{1.036091in}{0.741029in}}%
\pgfpathlineto{\pgfqpoint{1.039191in}{0.712259in}}%
\pgfpathlineto{\pgfqpoint{1.042290in}{0.727671in}}%
\pgfpathlineto{\pgfqpoint{1.045390in}{0.772705in}}%
\pgfpathlineto{\pgfqpoint{1.048490in}{0.753299in}}%
\pgfpathlineto{\pgfqpoint{1.051589in}{0.793726in}}%
\pgfpathlineto{\pgfqpoint{1.054689in}{0.810729in}}%
\pgfpathlineto{\pgfqpoint{1.057789in}{0.802193in}}%
\pgfpathlineto{\pgfqpoint{1.060888in}{0.790068in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{0.838973in}}%
\pgfpathlineto{\pgfqpoint{1.067088in}{0.818489in}}%
\pgfpathlineto{\pgfqpoint{1.070187in}{0.837517in}}%
\pgfpathlineto{\pgfqpoint{1.073287in}{0.858283in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.874466in}}%
\pgfpathlineto{\pgfqpoint{1.079486in}{0.870158in}}%
\pgfpathlineto{\pgfqpoint{1.082586in}{0.875553in}}%
\pgfpathlineto{\pgfqpoint{1.085686in}{0.880745in}}%
\pgfpathlineto{\pgfqpoint{1.088785in}{0.902824in}}%
\pgfpathlineto{\pgfqpoint{1.091885in}{0.902078in}}%
\pgfpathlineto{\pgfqpoint{1.094985in}{0.907130in}}%
\pgfpathlineto{\pgfqpoint{1.098084in}{0.892031in}}%
\pgfpathlineto{\pgfqpoint{1.101184in}{0.857569in}}%
\pgfpathlineto{\pgfqpoint{1.104283in}{0.855565in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{0.858361in}}%
\pgfpathlineto{\pgfqpoint{1.110483in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{1.113582in}{0.861602in}}%
\pgfpathlineto{\pgfqpoint{1.116682in}{0.826524in}}%
\pgfpathlineto{\pgfqpoint{1.119782in}{0.788875in}}%
\pgfpathlineto{\pgfqpoint{1.122881in}{0.814564in}}%
\pgfpathlineto{\pgfqpoint{1.125981in}{0.836769in}}%
\pgfpathlineto{\pgfqpoint{1.129081in}{0.816653in}}%
\pgfpathlineto{\pgfqpoint{1.132180in}{0.887590in}}%
\pgfpathlineto{\pgfqpoint{1.135280in}{0.899408in}}%
\pgfpathlineto{\pgfqpoint{1.138380in}{0.875330in}}%
\pgfpathlineto{\pgfqpoint{1.141479in}{0.872334in}}%
\pgfpathlineto{\pgfqpoint{1.144579in}{0.869601in}}%
\pgfpathlineto{\pgfqpoint{1.147679in}{0.796049in}}%
\pgfpathlineto{\pgfqpoint{1.150778in}{0.899960in}}%
\pgfpathlineto{\pgfqpoint{1.153878in}{0.937253in}}%
\pgfpathlineto{\pgfqpoint{1.156978in}{0.933853in}}%
\pgfpathlineto{\pgfqpoint{1.160077in}{0.936005in}}%
\pgfpathlineto{\pgfqpoint{1.163177in}{0.953288in}}%
\pgfpathlineto{\pgfqpoint{1.166277in}{0.901721in}}%
\pgfpathlineto{\pgfqpoint{1.169376in}{0.878851in}}%
\pgfpathlineto{\pgfqpoint{1.172476in}{0.917278in}}%
\pgfpathlineto{\pgfqpoint{1.175576in}{0.937217in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{0.924313in}}%
\pgfpathlineto{\pgfqpoint{1.181775in}{0.899285in}}%
\pgfpathlineto{\pgfqpoint{1.184875in}{0.876932in}}%
\pgfpathlineto{\pgfqpoint{1.187974in}{0.884146in}}%
\pgfpathlineto{\pgfqpoint{1.191074in}{0.894515in}}%
\pgfpathlineto{\pgfqpoint{1.194173in}{0.931823in}}%
\pgfpathlineto{\pgfqpoint{1.197273in}{0.972733in}}%
\pgfpathlineto{\pgfqpoint{1.200373in}{0.943587in}}%
\pgfpathlineto{\pgfqpoint{1.203472in}{0.941784in}}%
\pgfpathlineto{\pgfqpoint{1.206572in}{0.934271in}}%
\pgfpathlineto{\pgfqpoint{1.209672in}{0.958165in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{0.934894in}}%
\pgfpathlineto{\pgfqpoint{1.215871in}{0.949801in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{0.961909in}}%
\pgfpathlineto{\pgfqpoint{1.222070in}{0.964096in}}%
\pgfpathlineto{\pgfqpoint{1.225170in}{0.977377in}}%
\pgfpathlineto{\pgfqpoint{1.228270in}{0.978676in}}%
\pgfpathlineto{\pgfqpoint{1.231369in}{0.937130in}}%
\pgfpathlineto{\pgfqpoint{1.234469in}{0.952170in}}%
\pgfpathlineto{\pgfqpoint{1.237569in}{0.968227in}}%
\pgfpathlineto{\pgfqpoint{1.240668in}{0.973016in}}%
\pgfpathlineto{\pgfqpoint{1.243768in}{0.956719in}}%
\pgfpathlineto{\pgfqpoint{1.246868in}{0.955924in}}%
\pgfpathlineto{\pgfqpoint{1.249967in}{0.961110in}}%
\pgfpathlineto{\pgfqpoint{1.253067in}{0.975513in}}%
\pgfpathlineto{\pgfqpoint{1.256167in}{0.963005in}}%
\pgfpathlineto{\pgfqpoint{1.259266in}{0.943977in}}%
\pgfpathlineto{\pgfqpoint{1.262366in}{0.943991in}}%
\pgfpathlineto{\pgfqpoint{1.265466in}{0.923270in}}%
\pgfpathlineto{\pgfqpoint{1.268565in}{0.929569in}}%
\pgfpathlineto{\pgfqpoint{1.271665in}{0.935412in}}%
\pgfpathlineto{\pgfqpoint{1.274764in}{0.933045in}}%
\pgfpathlineto{\pgfqpoint{1.277864in}{0.973118in}}%
\pgfpathlineto{\pgfqpoint{1.280964in}{0.990298in}}%
\pgfpathlineto{\pgfqpoint{1.284063in}{0.989273in}}%
\pgfpathlineto{\pgfqpoint{1.287163in}{0.993864in}}%
\pgfpathlineto{\pgfqpoint{1.290263in}{0.964370in}}%
\pgfpathlineto{\pgfqpoint{1.293362in}{0.946780in}}%
\pgfpathlineto{\pgfqpoint{1.296462in}{0.890873in}}%
\pgfpathlineto{\pgfqpoint{1.299562in}{0.872794in}}%
\pgfpathlineto{\pgfqpoint{1.302661in}{0.888895in}}%
\pgfpathlineto{\pgfqpoint{1.305761in}{0.870152in}}%
\pgfpathlineto{\pgfqpoint{1.308861in}{0.841163in}}%
\pgfpathlineto{\pgfqpoint{1.311960in}{0.862563in}}%
\pgfpathlineto{\pgfqpoint{1.315060in}{0.835042in}}%
\pgfpathlineto{\pgfqpoint{1.318160in}{0.871726in}}%
\pgfpathlineto{\pgfqpoint{1.321259in}{0.892328in}}%
\pgfpathlineto{\pgfqpoint{1.324359in}{0.930720in}}%
\pgfpathlineto{\pgfqpoint{1.327459in}{0.923607in}}%
\pgfpathlineto{\pgfqpoint{1.330558in}{0.891415in}}%
\pgfpathlineto{\pgfqpoint{1.333658in}{0.901743in}}%
\pgfpathlineto{\pgfqpoint{1.336758in}{0.933303in}}%
\pgfpathlineto{\pgfqpoint{1.339857in}{0.927442in}}%
\pgfpathlineto{\pgfqpoint{1.342957in}{0.950540in}}%
\pgfpathlineto{\pgfqpoint{1.346057in}{0.958683in}}%
\pgfpathlineto{\pgfqpoint{1.349156in}{0.978354in}}%
\pgfpathlineto{\pgfqpoint{1.352256in}{0.993893in}}%
\pgfpathlineto{\pgfqpoint{1.355355in}{0.958888in}}%
\pgfpathlineto{\pgfqpoint{1.358455in}{0.973455in}}%
\pgfpathlineto{\pgfqpoint{1.361555in}{0.970185in}}%
\pgfpathlineto{\pgfqpoint{1.364654in}{0.993937in}}%
\pgfpathlineto{\pgfqpoint{1.367754in}{1.007472in}}%
\pgfpathlineto{\pgfqpoint{1.370854in}{0.996017in}}%
\pgfpathlineto{\pgfqpoint{1.373953in}{0.992903in}}%
\pgfpathlineto{\pgfqpoint{1.377053in}{0.999674in}}%
\pgfpathlineto{\pgfqpoint{1.380153in}{1.001171in}}%
\pgfpathlineto{\pgfqpoint{1.383252in}{0.966052in}}%
\pgfpathlineto{\pgfqpoint{1.386352in}{0.975961in}}%
\pgfpathlineto{\pgfqpoint{1.389452in}{0.949313in}}%
\pgfpathlineto{\pgfqpoint{1.392551in}{0.912324in}}%
\pgfpathlineto{\pgfqpoint{1.395651in}{0.901182in}}%
\pgfpathlineto{\pgfqpoint{1.398751in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{1.401850in}{0.992272in}}%
\pgfpathlineto{\pgfqpoint{1.404950in}{0.985944in}}%
\pgfpathlineto{\pgfqpoint{1.408050in}{0.953548in}}%
\pgfpathlineto{\pgfqpoint{1.411149in}{0.973341in}}%
\pgfpathlineto{\pgfqpoint{1.414249in}{0.995234in}}%
\pgfpathlineto{\pgfqpoint{1.417349in}{0.994302in}}%
\pgfpathlineto{\pgfqpoint{1.420448in}{0.990522in}}%
\pgfpathlineto{\pgfqpoint{1.423548in}{0.987105in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{0.993226in}}%
\pgfpathlineto{\pgfqpoint{1.429747in}{0.983066in}}%
\pgfpathlineto{\pgfqpoint{1.432847in}{0.988905in}}%
\pgfpathlineto{\pgfqpoint{1.435947in}{0.995911in}}%
\pgfpathlineto{\pgfqpoint{1.439046in}{0.996632in}}%
\pgfpathlineto{\pgfqpoint{1.442146in}{0.978676in}}%
\pgfpathlineto{\pgfqpoint{1.445245in}{0.948871in}}%
\pgfpathlineto{\pgfqpoint{1.448345in}{0.957402in}}%
\pgfpathlineto{\pgfqpoint{1.451445in}{0.969276in}}%
\pgfpathlineto{\pgfqpoint{1.454544in}{0.971316in}}%
\pgfpathlineto{\pgfqpoint{1.457644in}{0.943965in}}%
\pgfpathlineto{\pgfqpoint{1.460744in}{0.959850in}}%
\pgfpathlineto{\pgfqpoint{1.463843in}{0.962096in}}%
\pgfpathlineto{\pgfqpoint{1.466943in}{0.922591in}}%
\pgfpathlineto{\pgfqpoint{1.470043in}{0.876090in}}%
\pgfpathlineto{\pgfqpoint{1.473142in}{0.919567in}}%
\pgfpathlineto{\pgfqpoint{1.476242in}{0.928774in}}%
\pgfpathlineto{\pgfqpoint{1.479342in}{0.946872in}}%
\pgfpathlineto{\pgfqpoint{1.482441in}{0.935842in}}%
\pgfpathlineto{\pgfqpoint{1.485541in}{0.973549in}}%
\pgfpathlineto{\pgfqpoint{1.488641in}{0.987695in}}%
\pgfpathlineto{\pgfqpoint{1.491740in}{0.974707in}}%
\pgfpathlineto{\pgfqpoint{1.494840in}{0.987269in}}%
\pgfpathlineto{\pgfqpoint{1.497940in}{0.993951in}}%
\pgfpathlineto{\pgfqpoint{1.501039in}{0.986719in}}%
\pgfpathlineto{\pgfqpoint{1.504139in}{0.997590in}}%
\pgfpathlineto{\pgfqpoint{1.507239in}{1.000264in}}%
\pgfpathlineto{\pgfqpoint{1.510338in}{0.983593in}}%
\pgfpathlineto{\pgfqpoint{1.513438in}{1.003280in}}%
\pgfpathlineto{\pgfqpoint{1.516538in}{1.001731in}}%
\pgfpathlineto{\pgfqpoint{1.519637in}{0.984717in}}%
\pgfpathlineto{\pgfqpoint{1.522737in}{0.997760in}}%
\pgfpathlineto{\pgfqpoint{1.525836in}{0.978050in}}%
\pgfpathlineto{\pgfqpoint{1.528936in}{0.946682in}}%
\pgfpathlineto{\pgfqpoint{1.532036in}{0.989324in}}%
\pgfpathlineto{\pgfqpoint{1.535135in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.538235in}{1.009832in}}%
\pgfpathlineto{\pgfqpoint{1.541335in}{1.016127in}}%
\pgfpathlineto{\pgfqpoint{1.544434in}{1.016509in}}%
\pgfpathlineto{\pgfqpoint{1.547534in}{1.015356in}}%
\pgfpathlineto{\pgfqpoint{1.550634in}{1.019152in}}%
\pgfpathlineto{\pgfqpoint{1.553733in}{0.986668in}}%
\pgfpathlineto{\pgfqpoint{1.556833in}{0.988873in}}%
\pgfpathlineto{\pgfqpoint{1.559933in}{1.006635in}}%
\pgfpathlineto{\pgfqpoint{1.563032in}{1.026804in}}%
\pgfpathlineto{\pgfqpoint{1.566132in}{1.032110in}}%
\pgfpathlineto{\pgfqpoint{1.569232in}{1.037724in}}%
\pgfpathlineto{\pgfqpoint{1.572331in}{1.028712in}}%
\pgfpathlineto{\pgfqpoint{1.575431in}{1.028448in}}%
\pgfpathlineto{\pgfqpoint{1.578531in}{1.023404in}}%
\pgfpathlineto{\pgfqpoint{1.581630in}{1.000821in}}%
\pgfpathlineto{\pgfqpoint{1.584730in}{1.004427in}}%
\pgfpathlineto{\pgfqpoint{1.587830in}{1.020467in}}%
\pgfpathlineto{\pgfqpoint{1.590929in}{1.038796in}}%
\pgfpathlineto{\pgfqpoint{1.594029in}{1.026429in}}%
\pgfpathlineto{\pgfqpoint{1.597129in}{1.022086in}}%
\pgfpathlineto{\pgfqpoint{1.600228in}{1.026933in}}%
\pgfpathlineto{\pgfqpoint{1.603328in}{1.003988in}}%
\pgfpathlineto{\pgfqpoint{1.606427in}{1.023411in}}%
\pgfpathlineto{\pgfqpoint{1.609527in}{1.039246in}}%
\pgfpathlineto{\pgfqpoint{1.612627in}{1.008153in}}%
\pgfpathlineto{\pgfqpoint{1.615726in}{1.013293in}}%
\pgfpathlineto{\pgfqpoint{1.618826in}{0.964548in}}%
\pgfpathlineto{\pgfqpoint{1.621926in}{0.794736in}}%
\pgfpathlineto{\pgfqpoint{1.625025in}{0.813213in}}%
\pgfpathlineto{\pgfqpoint{1.628125in}{0.890442in}}%
\pgfpathlineto{\pgfqpoint{1.631225in}{0.836579in}}%
\pgfpathlineto{\pgfqpoint{1.634324in}{0.809818in}}%
\pgfpathlineto{\pgfqpoint{1.637424in}{0.898892in}}%
\pgfpathlineto{\pgfqpoint{1.640524in}{0.907736in}}%
\pgfpathlineto{\pgfqpoint{1.643623in}{0.902197in}}%
\pgfpathlineto{\pgfqpoint{1.646723in}{0.995500in}}%
\pgfpathlineto{\pgfqpoint{1.649823in}{0.991515in}}%
\pgfpathlineto{\pgfqpoint{1.652922in}{0.978332in}}%
\pgfpathlineto{\pgfqpoint{1.656022in}{0.937140in}}%
\pgfpathlineto{\pgfqpoint{1.659122in}{0.953758in}}%
\pgfpathlineto{\pgfqpoint{1.662221in}{0.986542in}}%
\pgfpathlineto{\pgfqpoint{1.665321in}{1.020684in}}%
\pgfpathlineto{\pgfqpoint{1.668421in}{1.036795in}}%
\pgfpathlineto{\pgfqpoint{1.671520in}{1.019910in}}%
\pgfpathlineto{\pgfqpoint{1.674620in}{1.033719in}}%
\pgfpathlineto{\pgfqpoint{1.677720in}{1.051746in}}%
\pgfpathlineto{\pgfqpoint{1.680819in}{1.041995in}}%
\pgfpathlineto{\pgfqpoint{1.683919in}{1.061052in}}%
\pgfpathlineto{\pgfqpoint{1.687019in}{1.060826in}}%
\pgfpathlineto{\pgfqpoint{1.690118in}{1.070365in}}%
\pgfpathlineto{\pgfqpoint{1.693218in}{1.075075in}}%
\pgfpathlineto{\pgfqpoint{1.696317in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{1.699417in}{1.078202in}}%
\pgfpathlineto{\pgfqpoint{1.702517in}{1.065085in}}%
\pgfpathlineto{\pgfqpoint{1.705616in}{1.053141in}}%
\pgfpathlineto{\pgfqpoint{1.708716in}{1.051760in}}%
\pgfpathlineto{\pgfqpoint{1.711816in}{1.075570in}}%
\pgfpathlineto{\pgfqpoint{1.714915in}{1.081724in}}%
\pgfpathlineto{\pgfqpoint{1.718015in}{1.075585in}}%
\pgfpathlineto{\pgfqpoint{1.721115in}{1.063248in}}%
\pgfpathlineto{\pgfqpoint{1.724214in}{1.061070in}}%
\pgfpathlineto{\pgfqpoint{1.727314in}{1.081497in}}%
\pgfpathlineto{\pgfqpoint{1.730414in}{1.081574in}}%
\pgfpathlineto{\pgfqpoint{1.733513in}{1.074155in}}%
\pgfpathlineto{\pgfqpoint{1.736613in}{1.071507in}}%
\pgfpathlineto{\pgfqpoint{1.739713in}{1.056048in}}%
\pgfpathlineto{\pgfqpoint{1.742812in}{1.047773in}}%
\pgfpathlineto{\pgfqpoint{1.745912in}{1.069381in}}%
\pgfpathlineto{\pgfqpoint{1.749012in}{1.083321in}}%
\pgfpathlineto{\pgfqpoint{1.752111in}{1.083408in}}%
\pgfpathlineto{\pgfqpoint{1.755211in}{1.091555in}}%
\pgfpathlineto{\pgfqpoint{1.758311in}{1.095767in}}%
\pgfpathlineto{\pgfqpoint{1.761410in}{1.101398in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.083979in}}%
\pgfpathlineto{\pgfqpoint{1.767610in}{1.076313in}}%
\pgfpathlineto{\pgfqpoint{1.770709in}{1.076562in}}%
\pgfpathlineto{\pgfqpoint{1.773809in}{1.093541in}}%
\pgfpathlineto{\pgfqpoint{1.776908in}{1.091714in}}%
\pgfpathlineto{\pgfqpoint{1.780008in}{1.088729in}}%
\pgfpathlineto{\pgfqpoint{1.783108in}{1.080984in}}%
\pgfpathlineto{\pgfqpoint{1.786207in}{1.069832in}}%
\pgfpathlineto{\pgfqpoint{1.789307in}{1.058695in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{1.057215in}}%
\pgfpathlineto{\pgfqpoint{1.795506in}{1.063005in}}%
\pgfpathlineto{\pgfqpoint{1.798606in}{1.045766in}}%
\pgfpathlineto{\pgfqpoint{1.801706in}{1.029160in}}%
\pgfpathlineto{\pgfqpoint{1.804805in}{0.953776in}}%
\pgfpathlineto{\pgfqpoint{1.807905in}{1.027214in}}%
\pgfpathlineto{\pgfqpoint{1.811005in}{1.066952in}}%
\pgfpathlineto{\pgfqpoint{1.814104in}{1.071388in}}%
\pgfpathlineto{\pgfqpoint{1.817204in}{1.071364in}}%
\pgfpathlineto{\pgfqpoint{1.820304in}{1.078647in}}%
\pgfpathlineto{\pgfqpoint{1.823403in}{1.059085in}}%
\pgfpathlineto{\pgfqpoint{1.826503in}{1.057623in}}%
\pgfpathlineto{\pgfqpoint{1.829603in}{1.051499in}}%
\pgfpathlineto{\pgfqpoint{1.832702in}{1.072746in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{1.075836in}}%
\pgfpathlineto{\pgfqpoint{1.838902in}{1.070212in}}%
\pgfpathlineto{\pgfqpoint{1.842001in}{1.042673in}}%
\pgfpathlineto{\pgfqpoint{1.845101in}{1.057805in}}%
\pgfpathlineto{\pgfqpoint{1.848201in}{1.097274in}}%
\pgfpathlineto{\pgfqpoint{1.851300in}{1.107542in}}%
\pgfpathlineto{\pgfqpoint{1.854400in}{1.094412in}}%
\pgfpathlineto{\pgfqpoint{1.857499in}{1.083757in}}%
\pgfpathlineto{\pgfqpoint{1.860599in}{1.103013in}}%
\pgfpathlineto{\pgfqpoint{1.863699in}{1.086960in}}%
\pgfpathlineto{\pgfqpoint{1.866798in}{1.091098in}}%
\pgfpathlineto{\pgfqpoint{1.869898in}{1.114747in}}%
\pgfpathlineto{\pgfqpoint{1.872998in}{1.113360in}}%
\pgfpathlineto{\pgfqpoint{1.876097in}{1.112230in}}%
\pgfpathlineto{\pgfqpoint{1.879197in}{1.102931in}}%
\pgfpathlineto{\pgfqpoint{1.882297in}{1.090589in}}%
\pgfpathlineto{\pgfqpoint{1.885396in}{1.093417in}}%
\pgfpathlineto{\pgfqpoint{1.888496in}{1.095322in}}%
\pgfpathlineto{\pgfqpoint{1.891596in}{1.096840in}}%
\pgfpathlineto{\pgfqpoint{1.894695in}{1.078063in}}%
\pgfpathlineto{\pgfqpoint{1.897795in}{1.067587in}}%
\pgfpathlineto{\pgfqpoint{1.900895in}{1.066940in}}%
\pgfpathlineto{\pgfqpoint{1.903994in}{1.082465in}}%
\pgfpathlineto{\pgfqpoint{1.907094in}{1.093050in}}%
\pgfpathlineto{\pgfqpoint{1.910194in}{1.102479in}}%
\pgfpathlineto{\pgfqpoint{1.913293in}{1.113573in}}%
\pgfpathlineto{\pgfqpoint{1.916393in}{1.104388in}}%
\pgfpathlineto{\pgfqpoint{1.919493in}{1.114904in}}%
\pgfpathlineto{\pgfqpoint{1.922592in}{1.117140in}}%
\pgfpathlineto{\pgfqpoint{1.925692in}{1.125885in}}%
\pgfpathlineto{\pgfqpoint{1.928792in}{1.125131in}}%
\pgfpathlineto{\pgfqpoint{1.931891in}{1.124106in}}%
\pgfpathlineto{\pgfqpoint{1.934991in}{1.128533in}}%
\pgfpathlineto{\pgfqpoint{1.938091in}{1.127415in}}%
\pgfpathlineto{\pgfqpoint{1.941190in}{1.126689in}}%
\pgfpathlineto{\pgfqpoint{1.944290in}{1.127020in}}%
\pgfpathlineto{\pgfqpoint{1.947389in}{1.126768in}}%
\pgfpathlineto{\pgfqpoint{1.950489in}{1.127968in}}%
\pgfpathlineto{\pgfqpoint{1.953589in}{1.130123in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{1.128006in}}%
\pgfpathlineto{\pgfqpoint{1.959788in}{1.130794in}}%
\pgfpathlineto{\pgfqpoint{1.962888in}{1.124825in}}%
\pgfpathlineto{\pgfqpoint{1.965987in}{1.119738in}}%
\pgfpathlineto{\pgfqpoint{1.969087in}{1.123664in}}%
\pgfpathlineto{\pgfqpoint{1.972187in}{1.125192in}}%
\pgfpathlineto{\pgfqpoint{1.975286in}{1.125774in}}%
\pgfpathlineto{\pgfqpoint{1.978386in}{1.129077in}}%
\pgfpathlineto{\pgfqpoint{1.981486in}{1.130827in}}%
\pgfpathlineto{\pgfqpoint{1.984585in}{1.126706in}}%
\pgfpathlineto{\pgfqpoint{1.987685in}{1.126877in}}%
\pgfpathlineto{\pgfqpoint{1.990785in}{1.129719in}}%
\pgfpathlineto{\pgfqpoint{1.993884in}{1.132013in}}%
\pgfpathlineto{\pgfqpoint{1.996984in}{1.131042in}}%
\pgfpathlineto{\pgfqpoint{2.000084in}{1.132258in}}%
\pgfpathlineto{\pgfqpoint{2.003183in}{1.137353in}}%
\pgfpathlineto{\pgfqpoint{2.006283in}{1.136948in}}%
\pgfpathlineto{\pgfqpoint{2.009383in}{1.133062in}}%
\pgfpathlineto{\pgfqpoint{2.012482in}{1.135461in}}%
\pgfpathlineto{\pgfqpoint{2.015582in}{1.138461in}}%
\pgfpathlineto{\pgfqpoint{2.018682in}{1.138363in}}%
\pgfpathlineto{\pgfqpoint{2.021781in}{1.133940in}}%
\pgfpathlineto{\pgfqpoint{2.024881in}{1.132330in}}%
\pgfpathlineto{\pgfqpoint{2.027980in}{1.133742in}}%
\pgfpathlineto{\pgfqpoint{2.031080in}{1.132635in}}%
\pgfpathlineto{\pgfqpoint{2.034180in}{1.128742in}}%
\pgfpathlineto{\pgfqpoint{2.037279in}{1.128258in}}%
\pgfpathlineto{\pgfqpoint{2.040379in}{1.129332in}}%
\pgfpathlineto{\pgfqpoint{2.043479in}{1.130160in}}%
\pgfpathlineto{\pgfqpoint{2.046578in}{1.137911in}}%
\pgfpathlineto{\pgfqpoint{2.049678in}{1.138073in}}%
\pgfpathlineto{\pgfqpoint{2.052778in}{1.131305in}}%
\pgfpathlineto{\pgfqpoint{2.055877in}{1.133426in}}%
\pgfpathlineto{\pgfqpoint{2.058977in}{1.139107in}}%
\pgfpathlineto{\pgfqpoint{2.062077in}{1.135116in}}%
\pgfpathlineto{\pgfqpoint{2.065176in}{1.135828in}}%
\pgfpathlineto{\pgfqpoint{2.068276in}{1.131463in}}%
\pgfpathlineto{\pgfqpoint{2.071376in}{1.132241in}}%
\pgfpathlineto{\pgfqpoint{2.074475in}{1.132043in}}%
\pgfpathlineto{\pgfqpoint{2.077575in}{1.127347in}}%
\pgfpathlineto{\pgfqpoint{2.080675in}{1.132582in}}%
\pgfpathlineto{\pgfqpoint{2.083774in}{1.130216in}}%
\pgfpathlineto{\pgfqpoint{2.086874in}{1.129846in}}%
\pgfpathlineto{\pgfqpoint{2.089974in}{1.130905in}}%
\pgfpathlineto{\pgfqpoint{2.093073in}{1.129793in}}%
\pgfpathlineto{\pgfqpoint{2.096173in}{1.133683in}}%
\pgfpathlineto{\pgfqpoint{2.099273in}{1.136575in}}%
\pgfpathlineto{\pgfqpoint{2.102372in}{1.139493in}}%
\pgfpathlineto{\pgfqpoint{2.105472in}{1.136839in}}%
\pgfpathlineto{\pgfqpoint{2.108571in}{1.134077in}}%
\pgfpathlineto{\pgfqpoint{2.111671in}{1.130678in}}%
\pgfpathlineto{\pgfqpoint{2.114771in}{1.132850in}}%
\pgfpathlineto{\pgfqpoint{2.117870in}{1.134154in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{1.137232in}}%
\pgfpathlineto{\pgfqpoint{2.124070in}{1.134337in}}%
\pgfpathlineto{\pgfqpoint{2.127169in}{1.136806in}}%
\pgfpathlineto{\pgfqpoint{2.130269in}{1.139375in}}%
\pgfpathlineto{\pgfqpoint{2.133369in}{1.137636in}}%
\pgfpathlineto{\pgfqpoint{2.136468in}{1.143077in}}%
\pgfpathlineto{\pgfqpoint{2.139568in}{1.134711in}}%
\pgfpathlineto{\pgfqpoint{2.142668in}{1.132554in}}%
\pgfpathlineto{\pgfqpoint{2.145767in}{1.135819in}}%
\pgfpathlineto{\pgfqpoint{2.148867in}{1.132182in}}%
\pgfpathlineto{\pgfqpoint{2.151967in}{1.134537in}}%
\pgfpathlineto{\pgfqpoint{2.155066in}{1.136779in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.138894in}}%
\pgfpathlineto{\pgfqpoint{2.161266in}{1.132723in}}%
\pgfpathlineto{\pgfqpoint{2.164365in}{1.130690in}}%
\pgfpathlineto{\pgfqpoint{2.167465in}{1.126948in}}%
\pgfpathlineto{\pgfqpoint{2.170565in}{1.130634in}}%
\pgfpathlineto{\pgfqpoint{2.173664in}{1.136651in}}%
\pgfpathlineto{\pgfqpoint{2.176764in}{1.137565in}}%
\pgfpathlineto{\pgfqpoint{2.179864in}{1.141342in}}%
\pgfpathlineto{\pgfqpoint{2.182963in}{1.141397in}}%
\pgfpathlineto{\pgfqpoint{2.186063in}{1.140992in}}%
\pgfpathlineto{\pgfqpoint{2.189163in}{1.139533in}}%
\pgfpathlineto{\pgfqpoint{2.192262in}{1.136727in}}%
\pgfpathlineto{\pgfqpoint{2.195362in}{1.138663in}}%
\pgfpathlineto{\pgfqpoint{2.198461in}{1.138075in}}%
\pgfpathlineto{\pgfqpoint{2.201561in}{1.140087in}}%
\pgfpathlineto{\pgfqpoint{2.204661in}{1.144235in}}%
\pgfpathlineto{\pgfqpoint{2.207760in}{1.138095in}}%
\pgfpathlineto{\pgfqpoint{2.210860in}{1.134708in}}%
\pgfpathlineto{\pgfqpoint{2.213960in}{1.135707in}}%
\pgfpathlineto{\pgfqpoint{2.217059in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{2.220159in}{1.145869in}}%
\pgfpathlineto{\pgfqpoint{2.223259in}{1.141548in}}%
\pgfpathlineto{\pgfqpoint{2.226358in}{1.135154in}}%
\pgfpathlineto{\pgfqpoint{2.229458in}{1.143967in}}%
\pgfpathlineto{\pgfqpoint{2.232558in}{1.142890in}}%
\pgfpathlineto{\pgfqpoint{2.235657in}{1.151623in}}%
\pgfpathlineto{\pgfqpoint{2.238757in}{1.145528in}}%
\pgfpathlineto{\pgfqpoint{2.241857in}{1.143188in}}%
\pgfpathlineto{\pgfqpoint{2.244956in}{1.137733in}}%
\pgfpathlineto{\pgfqpoint{2.248056in}{1.142889in}}%
\pgfpathlineto{\pgfqpoint{2.251156in}{1.145171in}}%
\pgfpathlineto{\pgfqpoint{2.254255in}{1.139196in}}%
\pgfpathlineto{\pgfqpoint{2.257355in}{1.144475in}}%
\pgfpathlineto{\pgfqpoint{2.260455in}{1.142048in}}%
\pgfpathlineto{\pgfqpoint{2.263554in}{1.136074in}}%
\pgfpathlineto{\pgfqpoint{2.266654in}{1.137037in}}%
\pgfpathlineto{\pgfqpoint{2.269754in}{1.143856in}}%
\pgfpathlineto{\pgfqpoint{2.272853in}{1.144317in}}%
\pgfpathlineto{\pgfqpoint{2.275953in}{1.141882in}}%
\pgfpathlineto{\pgfqpoint{2.279052in}{1.143071in}}%
\pgfpathlineto{\pgfqpoint{2.282152in}{1.142117in}}%
\pgfpathlineto{\pgfqpoint{2.285252in}{1.141703in}}%
\pgfpathlineto{\pgfqpoint{2.288351in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.291451in}{1.141365in}}%
\pgfpathlineto{\pgfqpoint{2.294551in}{1.135753in}}%
\pgfpathlineto{\pgfqpoint{2.297650in}{1.140779in}}%
\pgfpathlineto{\pgfqpoint{2.300750in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{2.303850in}{1.140762in}}%
\pgfpathlineto{\pgfqpoint{2.306949in}{1.138059in}}%
\pgfpathlineto{\pgfqpoint{2.310049in}{1.142794in}}%
\pgfpathlineto{\pgfqpoint{2.313149in}{1.144968in}}%
\pgfpathlineto{\pgfqpoint{2.316248in}{1.143871in}}%
\pgfpathlineto{\pgfqpoint{2.319348in}{1.146370in}}%
\pgfpathlineto{\pgfqpoint{2.322448in}{1.150532in}}%
\pgfpathlineto{\pgfqpoint{2.325547in}{1.148483in}}%
\pgfpathlineto{\pgfqpoint{2.328647in}{1.144456in}}%
\pgfpathlineto{\pgfqpoint{2.331747in}{1.137784in}}%
\pgfpathlineto{\pgfqpoint{2.334846in}{1.141418in}}%
\pgfpathlineto{\pgfqpoint{2.337946in}{1.143750in}}%
\pgfpathlineto{\pgfqpoint{2.341046in}{1.146112in}}%
\pgfpathlineto{\pgfqpoint{2.344145in}{1.144411in}}%
\pgfpathlineto{\pgfqpoint{2.347245in}{1.137062in}}%
\pgfpathlineto{\pgfqpoint{2.350345in}{1.132884in}}%
\pgfpathlineto{\pgfqpoint{2.353444in}{1.137082in}}%
\pgfpathlineto{\pgfqpoint{2.356544in}{1.148155in}}%
\pgfpathlineto{\pgfqpoint{2.359643in}{1.148956in}}%
\pgfpathlineto{\pgfqpoint{2.362743in}{1.146076in}}%
\pgfpathlineto{\pgfqpoint{2.365843in}{1.137152in}}%
\pgfpathlineto{\pgfqpoint{2.368942in}{1.133457in}}%
\pgfpathlineto{\pgfqpoint{2.372042in}{1.139358in}}%
\pgfpathlineto{\pgfqpoint{2.375142in}{1.141292in}}%
\pgfpathlineto{\pgfqpoint{2.378241in}{1.139636in}}%
\pgfpathlineto{\pgfqpoint{2.381341in}{1.142168in}}%
\pgfpathlineto{\pgfqpoint{2.384441in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{2.387540in}{1.150517in}}%
\pgfpathlineto{\pgfqpoint{2.390640in}{1.147632in}}%
\pgfpathlineto{\pgfqpoint{2.393740in}{1.141472in}}%
\pgfpathlineto{\pgfqpoint{2.396839in}{1.135345in}}%
\pgfpathlineto{\pgfqpoint{2.399939in}{1.135341in}}%
\pgfpathlineto{\pgfqpoint{2.403039in}{1.142267in}}%
\pgfpathlineto{\pgfqpoint{2.406138in}{1.140468in}}%
\pgfpathlineto{\pgfqpoint{2.409238in}{1.144521in}}%
\pgfpathlineto{\pgfqpoint{2.412338in}{1.144631in}}%
\pgfpathlineto{\pgfqpoint{2.415437in}{1.138028in}}%
\pgfpathlineto{\pgfqpoint{2.418537in}{1.142867in}}%
\pgfpathlineto{\pgfqpoint{2.421637in}{1.149558in}}%
\pgfpathlineto{\pgfqpoint{2.424736in}{1.144501in}}%
\pgfpathlineto{\pgfqpoint{2.427836in}{1.139873in}}%
\pgfpathlineto{\pgfqpoint{2.430936in}{1.147015in}}%
\pgfpathlineto{\pgfqpoint{2.434035in}{1.139842in}}%
\pgfpathlineto{\pgfqpoint{2.437135in}{1.135891in}}%
\pgfpathlineto{\pgfqpoint{2.440235in}{1.142593in}}%
\pgfpathlineto{\pgfqpoint{2.443334in}{1.144262in}}%
\pgfpathlineto{\pgfqpoint{2.446434in}{1.143236in}}%
\pgfpathlineto{\pgfqpoint{2.449533in}{1.144049in}}%
\pgfpathlineto{\pgfqpoint{2.452633in}{1.139591in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.142009in}}%
\pgfpathlineto{\pgfqpoint{2.458832in}{1.146237in}}%
\pgfpathlineto{\pgfqpoint{2.461932in}{1.148712in}}%
\pgfpathlineto{\pgfqpoint{2.465032in}{1.149934in}}%
\pgfpathlineto{\pgfqpoint{2.468131in}{1.136703in}}%
\pgfpathlineto{\pgfqpoint{2.471231in}{1.142152in}}%
\pgfpathlineto{\pgfqpoint{2.474331in}{1.147442in}}%
\pgfpathlineto{\pgfqpoint{2.477430in}{1.146789in}}%
\pgfpathlineto{\pgfqpoint{2.480530in}{1.149159in}}%
\pgfpathlineto{\pgfqpoint{2.483630in}{1.145039in}}%
\pgfpathlineto{\pgfqpoint{2.486729in}{1.144486in}}%
\pgfpathlineto{\pgfqpoint{2.489829in}{1.149018in}}%
\pgfpathlineto{\pgfqpoint{2.492929in}{1.142344in}}%
\pgfpathlineto{\pgfqpoint{2.496028in}{1.147027in}}%
\pgfpathlineto{\pgfqpoint{2.499128in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{2.502228in}{1.138170in}}%
\pgfpathlineto{\pgfqpoint{2.505327in}{1.136137in}}%
\pgfpathlineto{\pgfqpoint{2.508427in}{1.145532in}}%
\pgfpathlineto{\pgfqpoint{2.511527in}{1.144113in}}%
\pgfpathlineto{\pgfqpoint{2.514626in}{1.139032in}}%
\pgfpathlineto{\pgfqpoint{2.517726in}{1.150489in}}%
\pgfpathlineto{\pgfqpoint{2.520826in}{1.147396in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{1.138658in}}%
\pgfpathlineto{\pgfqpoint{2.527025in}{1.138956in}}%
\pgfpathlineto{\pgfqpoint{2.530124in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.533224in}{1.136703in}}%
\pgfpathlineto{\pgfqpoint{2.536324in}{1.145185in}}%
\pgfpathlineto{\pgfqpoint{2.539423in}{1.149840in}}%
\pgfpathlineto{\pgfqpoint{2.542523in}{1.147073in}}%
\pgfpathlineto{\pgfqpoint{2.545623in}{1.145019in}}%
\pgfpathlineto{\pgfqpoint{2.548722in}{1.131594in}}%
\pgfpathlineto{\pgfqpoint{2.551822in}{1.137953in}}%
\pgfpathlineto{\pgfqpoint{2.554922in}{1.143949in}}%
\pgfpathlineto{\pgfqpoint{2.558021in}{1.153541in}}%
\pgfpathlineto{\pgfqpoint{2.561121in}{1.156395in}}%
\pgfpathlineto{\pgfqpoint{2.564221in}{1.148276in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{1.142884in}}%
\pgfpathlineto{\pgfqpoint{2.570420in}{1.147771in}}%
\pgfpathlineto{\pgfqpoint{2.573520in}{1.141558in}}%
\pgfpathlineto{\pgfqpoint{2.576619in}{1.149972in}}%
\pgfpathlineto{\pgfqpoint{2.579719in}{1.149983in}}%
\pgfpathlineto{\pgfqpoint{2.582819in}{1.140227in}}%
\pgfpathlineto{\pgfqpoint{2.585918in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{2.589018in}{1.147820in}}%
\pgfpathlineto{\pgfqpoint{2.592118in}{1.148065in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{1.140696in}}%
\pgfpathlineto{\pgfqpoint{2.598317in}{1.138119in}}%
\pgfpathlineto{\pgfqpoint{2.601417in}{1.141923in}}%
\pgfpathlineto{\pgfqpoint{2.604516in}{1.152111in}}%
\pgfpathlineto{\pgfqpoint{2.607616in}{1.156479in}}%
\pgfpathlineto{\pgfqpoint{2.610715in}{1.151317in}}%
\pgfpathlineto{\pgfqpoint{2.613815in}{1.149230in}}%
\pgfpathlineto{\pgfqpoint{2.616915in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{2.620014in}{1.148376in}}%
\pgfpathlineto{\pgfqpoint{2.623114in}{1.140466in}}%
\pgfpathlineto{\pgfqpoint{2.626214in}{1.134696in}}%
\pgfpathlineto{\pgfqpoint{2.629313in}{1.139739in}}%
\pgfpathlineto{\pgfqpoint{2.632413in}{1.150826in}}%
\pgfpathlineto{\pgfqpoint{2.635513in}{1.149241in}}%
\pgfpathlineto{\pgfqpoint{2.638612in}{1.134133in}}%
\pgfpathlineto{\pgfqpoint{2.641712in}{1.131308in}}%
\pgfpathlineto{\pgfqpoint{2.644812in}{1.139185in}}%
\pgfpathlineto{\pgfqpoint{2.647911in}{1.152289in}}%
\pgfpathlineto{\pgfqpoint{2.651011in}{1.165440in}}%
\pgfpathlineto{\pgfqpoint{2.654111in}{1.160443in}}%
\pgfpathlineto{\pgfqpoint{2.657210in}{1.158204in}}%
\pgfpathlineto{\pgfqpoint{2.660310in}{1.156726in}}%
\pgfpathlineto{\pgfqpoint{2.663410in}{1.154944in}}%
\pgfpathlineto{\pgfqpoint{2.666509in}{1.149472in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{1.146602in}}%
\pgfpathlineto{\pgfqpoint{2.672709in}{1.150844in}}%
\pgfpathlineto{\pgfqpoint{2.675808in}{1.148416in}}%
\pgfpathlineto{\pgfqpoint{2.678908in}{1.138839in}}%
\pgfpathlineto{\pgfqpoint{2.682008in}{1.144898in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{1.157723in}}%
\pgfpathlineto{\pgfqpoint{2.688207in}{1.164765in}}%
\pgfpathlineto{\pgfqpoint{2.691307in}{1.156356in}}%
\pgfpathlineto{\pgfqpoint{2.694406in}{1.155866in}}%
\pgfpathlineto{\pgfqpoint{2.697506in}{1.163140in}}%
\pgfpathlineto{\pgfqpoint{2.700605in}{1.152177in}}%
\pgfpathlineto{\pgfqpoint{2.703705in}{1.148572in}}%
\pgfpathlineto{\pgfqpoint{2.706805in}{1.147904in}}%
\pgfpathlineto{\pgfqpoint{2.709904in}{1.160095in}}%
\pgfpathlineto{\pgfqpoint{2.713004in}{1.169362in}}%
\pgfpathlineto{\pgfqpoint{2.716104in}{1.161555in}}%
\pgfpathlineto{\pgfqpoint{2.719203in}{1.151427in}}%
\pgfpathlineto{\pgfqpoint{2.722303in}{1.152398in}}%
\pgfpathlineto{\pgfqpoint{2.725403in}{1.156022in}}%
\pgfpathlineto{\pgfqpoint{2.728502in}{1.146678in}}%
\pgfpathlineto{\pgfqpoint{2.731602in}{1.140784in}}%
\pgfpathlineto{\pgfqpoint{2.734702in}{1.141009in}}%
\pgfpathlineto{\pgfqpoint{2.737801in}{1.151067in}}%
\pgfpathlineto{\pgfqpoint{2.740901in}{1.153188in}}%
\pgfpathlineto{\pgfqpoint{2.744001in}{1.156996in}}%
\pgfpathlineto{\pgfqpoint{2.747100in}{1.144813in}}%
\pgfpathlineto{\pgfqpoint{2.750200in}{1.141833in}}%
\pgfpathlineto{\pgfqpoint{2.753300in}{1.161950in}}%
\pgfpathlineto{\pgfqpoint{2.756399in}{1.160707in}}%
\pgfpathlineto{\pgfqpoint{2.759499in}{1.159352in}}%
\pgfpathlineto{\pgfqpoint{2.762599in}{1.158563in}}%
\pgfpathlineto{\pgfqpoint{2.765698in}{1.161389in}}%
\pgfpathlineto{\pgfqpoint{2.768798in}{1.163402in}}%
\pgfpathlineto{\pgfqpoint{2.771898in}{1.139478in}}%
\pgfpathlineto{\pgfqpoint{2.774997in}{1.143250in}}%
\pgfpathlineto{\pgfqpoint{2.778097in}{1.157012in}}%
\pgfpathlineto{\pgfqpoint{2.781196in}{1.165687in}}%
\pgfpathlineto{\pgfqpoint{2.784296in}{1.155814in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.151410in}}%
\pgfpathlineto{\pgfqpoint{2.790495in}{1.163733in}}%
\pgfpathlineto{\pgfqpoint{2.793595in}{1.165802in}}%
\pgfpathlineto{\pgfqpoint{2.796695in}{1.162367in}}%
\pgfpathlineto{\pgfqpoint{2.799794in}{1.147811in}}%
\pgfpathlineto{\pgfqpoint{2.802894in}{1.142167in}}%
\pgfpathlineto{\pgfqpoint{2.805994in}{1.156483in}}%
\pgfpathlineto{\pgfqpoint{2.809093in}{1.161425in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{1.159452in}}%
\pgfpathlineto{\pgfqpoint{2.815293in}{1.148913in}}%
\pgfpathlineto{\pgfqpoint{2.818392in}{1.150837in}}%
\pgfpathlineto{\pgfqpoint{2.821492in}{1.169091in}}%
\pgfpathlineto{\pgfqpoint{2.824592in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{2.827691in}{1.160242in}}%
\pgfpathlineto{\pgfqpoint{2.830791in}{1.143389in}}%
\pgfpathlineto{\pgfqpoint{2.833891in}{1.149798in}}%
\pgfpathlineto{\pgfqpoint{2.836990in}{1.166673in}}%
\pgfpathlineto{\pgfqpoint{2.840090in}{1.169321in}}%
\pgfpathlineto{\pgfqpoint{2.843190in}{1.153304in}}%
\pgfpathlineto{\pgfqpoint{2.846289in}{1.138321in}}%
\pgfpathlineto{\pgfqpoint{2.849389in}{1.151096in}}%
\pgfpathlineto{\pgfqpoint{2.852489in}{1.158716in}}%
\pgfpathlineto{\pgfqpoint{2.855588in}{1.165788in}}%
\pgfpathlineto{\pgfqpoint{2.858688in}{1.161122in}}%
\pgfpathlineto{\pgfqpoint{2.861788in}{1.155806in}}%
\pgfpathlineto{\pgfqpoint{2.864887in}{1.149317in}}%
\pgfpathlineto{\pgfqpoint{2.867987in}{1.156048in}}%
\pgfpathlineto{\pgfqpoint{2.871086in}{1.163969in}}%
\pgfpathlineto{\pgfqpoint{2.874186in}{1.162100in}}%
\pgfpathlineto{\pgfqpoint{2.877286in}{1.164869in}}%
\pgfpathlineto{\pgfqpoint{2.880385in}{1.163464in}}%
\pgfpathlineto{\pgfqpoint{2.883485in}{1.148189in}}%
\pgfpathlineto{\pgfqpoint{2.886585in}{1.153546in}}%
\pgfpathlineto{\pgfqpoint{2.889684in}{1.157760in}}%
\pgfpathlineto{\pgfqpoint{2.892784in}{1.159287in}}%
\pgfpathlineto{\pgfqpoint{2.895884in}{1.150209in}}%
\pgfpathlineto{\pgfqpoint{2.898983in}{1.147128in}}%
\pgfpathlineto{\pgfqpoint{2.902083in}{1.149488in}}%
\pgfpathlineto{\pgfqpoint{2.905183in}{1.156534in}}%
\pgfpathlineto{\pgfqpoint{2.908282in}{1.159625in}}%
\pgfpathlineto{\pgfqpoint{2.911382in}{1.159342in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{1.160435in}}%
\pgfpathlineto{\pgfqpoint{2.917581in}{1.152434in}}%
\pgfpathlineto{\pgfqpoint{2.920681in}{1.151057in}}%
\pgfpathlineto{\pgfqpoint{2.923781in}{1.158659in}}%
\pgfpathlineto{\pgfqpoint{2.926880in}{1.160784in}}%
\pgfpathlineto{\pgfqpoint{2.929980in}{1.153592in}}%
\pgfpathlineto{\pgfqpoint{2.933080in}{1.148094in}}%
\pgfpathlineto{\pgfqpoint{2.936179in}{1.156027in}}%
\pgfpathlineto{\pgfqpoint{2.939279in}{1.154312in}}%
\pgfpathlineto{\pgfqpoint{2.942379in}{1.144562in}}%
\pgfpathlineto{\pgfqpoint{2.945478in}{1.142897in}}%
\pgfpathlineto{\pgfqpoint{2.948578in}{1.152669in}}%
\pgfpathlineto{\pgfqpoint{2.951677in}{1.155060in}}%
\pgfpathlineto{\pgfqpoint{2.954777in}{1.156490in}}%
\pgfpathlineto{\pgfqpoint{2.957877in}{1.158492in}}%
\pgfpathlineto{\pgfqpoint{2.960976in}{1.156928in}}%
\pgfpathlineto{\pgfqpoint{2.964076in}{1.161003in}}%
\pgfpathlineto{\pgfqpoint{2.967176in}{1.165946in}}%
\pgfpathlineto{\pgfqpoint{2.970275in}{1.156269in}}%
\pgfpathlineto{\pgfqpoint{2.973375in}{1.142569in}}%
\pgfpathlineto{\pgfqpoint{2.976475in}{1.146046in}}%
\pgfpathlineto{\pgfqpoint{2.979574in}{1.158697in}}%
\pgfpathlineto{\pgfqpoint{2.982674in}{1.157956in}}%
\pgfpathlineto{\pgfqpoint{2.985774in}{1.154348in}}%
\pgfpathlineto{\pgfqpoint{2.988873in}{1.151705in}}%
\pgfpathlineto{\pgfqpoint{2.991973in}{1.162632in}}%
\pgfpathlineto{\pgfqpoint{2.995073in}{1.168184in}}%
\pgfpathlineto{\pgfqpoint{2.998172in}{1.162936in}}%
\pgfpathlineto{\pgfqpoint{3.001272in}{1.157858in}}%
\pgfpathlineto{\pgfqpoint{3.004372in}{1.156412in}}%
\pgfpathlineto{\pgfqpoint{3.007471in}{1.160183in}}%
\pgfpathlineto{\pgfqpoint{3.010571in}{1.161062in}}%
\pgfpathlineto{\pgfqpoint{3.013671in}{1.161510in}}%
\pgfpathlineto{\pgfqpoint{3.016770in}{1.156402in}}%
\pgfpathlineto{\pgfqpoint{3.019870in}{1.159006in}}%
\pgfpathlineto{\pgfqpoint{3.022970in}{1.158072in}}%
\pgfpathlineto{\pgfqpoint{3.026069in}{1.154861in}}%
\pgfpathlineto{\pgfqpoint{3.029169in}{1.159513in}}%
\pgfpathlineto{\pgfqpoint{3.032268in}{1.163631in}}%
\pgfpathlineto{\pgfqpoint{3.035368in}{1.163912in}}%
\pgfpathlineto{\pgfqpoint{3.038468in}{1.165865in}}%
\pgfpathlineto{\pgfqpoint{3.041567in}{1.149600in}}%
\pgfpathlineto{\pgfqpoint{3.044667in}{1.156247in}}%
\pgfpathlineto{\pgfqpoint{3.047767in}{1.165680in}}%
\pgfpathlineto{\pgfqpoint{3.050866in}{1.161196in}}%
\pgfpathlineto{\pgfqpoint{3.053966in}{1.156128in}}%
\pgfpathlineto{\pgfqpoint{3.057066in}{1.154490in}}%
\pgfpathlineto{\pgfqpoint{3.060165in}{1.156653in}}%
\pgfpathlineto{\pgfqpoint{3.063265in}{1.158076in}}%
\pgfpathlineto{\pgfqpoint{3.066365in}{1.162814in}}%
\pgfpathlineto{\pgfqpoint{3.069464in}{1.163441in}}%
\pgfpathlineto{\pgfqpoint{3.072564in}{1.154522in}}%
\pgfpathlineto{\pgfqpoint{3.075664in}{1.158461in}}%
\pgfpathlineto{\pgfqpoint{3.078763in}{1.159889in}}%
\pgfpathlineto{\pgfqpoint{3.081863in}{1.153997in}}%
\pgfpathlineto{\pgfqpoint{3.084963in}{1.166003in}}%
\pgfpathlineto{\pgfqpoint{3.088062in}{1.158139in}}%
\pgfpathlineto{\pgfqpoint{3.091162in}{1.154037in}}%
\pgfpathlineto{\pgfqpoint{3.094262in}{1.152887in}}%
\pgfpathlineto{\pgfqpoint{3.097361in}{1.158246in}}%
\pgfpathlineto{\pgfqpoint{3.100461in}{1.164317in}}%
\pgfpathlineto{\pgfqpoint{3.103561in}{1.156129in}}%
\pgfpathlineto{\pgfqpoint{3.106660in}{1.159329in}}%
\pgfpathlineto{\pgfqpoint{3.109760in}{1.159911in}}%
\pgfpathlineto{\pgfqpoint{3.112860in}{1.163558in}}%
\pgfpathlineto{\pgfqpoint{3.115959in}{1.161062in}}%
\pgfpathlineto{\pgfqpoint{3.119059in}{1.151925in}}%
\pgfpathlineto{\pgfqpoint{3.122158in}{1.142645in}}%
\pgfpathlineto{\pgfqpoint{3.125258in}{1.151145in}}%
\pgfpathlineto{\pgfqpoint{3.128358in}{1.162505in}}%
\pgfpathlineto{\pgfqpoint{3.131457in}{1.158148in}}%
\pgfpathlineto{\pgfqpoint{3.134557in}{1.146877in}}%
\pgfpathlineto{\pgfqpoint{3.137657in}{1.152062in}}%
\pgfpathlineto{\pgfqpoint{3.140756in}{1.155493in}}%
\pgfpathlineto{\pgfqpoint{3.143856in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{3.146956in}{1.167164in}}%
\pgfpathlineto{\pgfqpoint{3.150055in}{1.166461in}}%
\pgfpathlineto{\pgfqpoint{3.153155in}{1.155059in}}%
\pgfpathlineto{\pgfqpoint{3.156255in}{1.154297in}}%
\pgfpathlineto{\pgfqpoint{3.159354in}{1.157318in}}%
\pgfpathlineto{\pgfqpoint{3.162454in}{1.163621in}}%
\pgfpathlineto{\pgfqpoint{3.165554in}{1.163139in}}%
\pgfpathlineto{\pgfqpoint{3.168653in}{1.156732in}}%
\pgfpathlineto{\pgfqpoint{3.171753in}{1.158028in}}%
\pgfpathlineto{\pgfqpoint{3.174853in}{1.156768in}}%
\pgfpathlineto{\pgfqpoint{3.177952in}{1.155869in}}%
\pgfpathlineto{\pgfqpoint{3.181052in}{1.163850in}}%
\pgfpathlineto{\pgfqpoint{3.184152in}{1.172835in}}%
\pgfpathlineto{\pgfqpoint{3.187251in}{1.157631in}}%
\pgfpathlineto{\pgfqpoint{3.190351in}{1.153672in}}%
\pgfpathlineto{\pgfqpoint{3.193451in}{1.151815in}}%
\pgfpathlineto{\pgfqpoint{3.196550in}{1.163329in}}%
\pgfpathlineto{\pgfqpoint{3.199650in}{1.168818in}}%
\pgfpathlineto{\pgfqpoint{3.202749in}{1.165605in}}%
\pgfpathlineto{\pgfqpoint{3.205849in}{1.137461in}}%
\pgfpathlineto{\pgfqpoint{3.208949in}{1.145857in}}%
\pgfpathlineto{\pgfqpoint{3.212048in}{1.159303in}}%
\pgfpathlineto{\pgfqpoint{3.215148in}{1.167457in}}%
\pgfpathlineto{\pgfqpoint{3.218248in}{1.168180in}}%
\pgfpathlineto{\pgfqpoint{3.221347in}{1.162197in}}%
\pgfpathlineto{\pgfqpoint{3.224447in}{1.161273in}}%
\pgfpathlineto{\pgfqpoint{3.227547in}{1.160395in}}%
\pgfpathlineto{\pgfqpoint{3.230646in}{1.164101in}}%
\pgfpathlineto{\pgfqpoint{3.233746in}{1.170277in}}%
\pgfpathlineto{\pgfqpoint{3.236846in}{1.167495in}}%
\pgfpathlineto{\pgfqpoint{3.239945in}{1.158814in}}%
\pgfpathlineto{\pgfqpoint{3.243045in}{1.158931in}}%
\pgfpathlineto{\pgfqpoint{3.246145in}{1.158926in}}%
\pgfpathlineto{\pgfqpoint{3.249244in}{1.167944in}}%
\pgfpathlineto{\pgfqpoint{3.252344in}{1.172550in}}%
\pgfpathlineto{\pgfqpoint{3.255444in}{1.166160in}}%
\pgfpathlineto{\pgfqpoint{3.258543in}{1.157315in}}%
\pgfpathlineto{\pgfqpoint{3.261643in}{1.155218in}}%
\pgfpathlineto{\pgfqpoint{3.264743in}{1.154620in}}%
\pgfpathlineto{\pgfqpoint{3.267842in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{3.270942in}{1.155657in}}%
\pgfpathlineto{\pgfqpoint{3.274042in}{1.141177in}}%
\pgfpathlineto{\pgfqpoint{3.277141in}{1.146287in}}%
\pgfpathlineto{\pgfqpoint{3.280241in}{1.159914in}}%
\pgfpathlineto{\pgfqpoint{3.283340in}{1.171512in}}%
\pgfpathlineto{\pgfqpoint{3.286440in}{1.156230in}}%
\pgfpathlineto{\pgfqpoint{3.289540in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{3.292639in}{1.161665in}}%
\pgfpathlineto{\pgfqpoint{3.295739in}{1.164141in}}%
\pgfpathlineto{\pgfqpoint{3.298839in}{1.161280in}}%
\pgfpathlineto{\pgfqpoint{3.301938in}{1.155415in}}%
\pgfpathlineto{\pgfqpoint{3.305038in}{1.168179in}}%
\pgfpathlineto{\pgfqpoint{3.308138in}{1.167611in}}%
\pgfpathlineto{\pgfqpoint{3.311237in}{1.167308in}}%
\pgfpathlineto{\pgfqpoint{3.314337in}{1.168860in}}%
\pgfpathlineto{\pgfqpoint{3.317437in}{1.162897in}}%
\pgfpathlineto{\pgfqpoint{3.320536in}{1.148447in}}%
\pgfpathlineto{\pgfqpoint{3.323636in}{1.144631in}}%
\pgfpathlineto{\pgfqpoint{3.326736in}{1.161631in}}%
\pgfpathlineto{\pgfqpoint{3.329835in}{1.169069in}}%
\pgfpathlineto{\pgfqpoint{3.332935in}{1.158874in}}%
\pgfpathlineto{\pgfqpoint{3.336035in}{1.147896in}}%
\pgfpathlineto{\pgfqpoint{3.339134in}{1.143806in}}%
\pgfpathlineto{\pgfqpoint{3.342234in}{1.156100in}}%
\pgfpathlineto{\pgfqpoint{3.345334in}{1.157284in}}%
\pgfpathlineto{\pgfqpoint{3.348433in}{1.157107in}}%
\pgfpathlineto{\pgfqpoint{3.351533in}{1.152763in}}%
\pgfpathlineto{\pgfqpoint{3.354633in}{1.133370in}}%
\pgfpathlineto{\pgfqpoint{3.357732in}{1.147105in}}%
\pgfpathlineto{\pgfqpoint{3.360832in}{1.153600in}}%
\pgfpathlineto{\pgfqpoint{3.363932in}{1.155343in}}%
\pgfpathlineto{\pgfqpoint{3.367031in}{1.149951in}}%
\pgfpathlineto{\pgfqpoint{3.370131in}{1.150349in}}%
\pgfpathlineto{\pgfqpoint{3.373230in}{1.151496in}}%
\pgfpathlineto{\pgfqpoint{3.376330in}{1.158111in}}%
\pgfpathlineto{\pgfqpoint{3.379430in}{1.160463in}}%
\pgfpathlineto{\pgfqpoint{3.382529in}{1.171775in}}%
\pgfpathlineto{\pgfqpoint{3.385629in}{1.167991in}}%
\pgfpathlineto{\pgfqpoint{3.388729in}{1.159081in}}%
\pgfpathlineto{\pgfqpoint{3.388729in}{1.181554in}}%
\pgfpathlineto{\pgfqpoint{3.388729in}{1.181554in}}%
\pgfpathlineto{\pgfqpoint{3.385629in}{1.186206in}}%
\pgfpathlineto{\pgfqpoint{3.382529in}{1.195910in}}%
\pgfpathlineto{\pgfqpoint{3.379430in}{1.197388in}}%
\pgfpathlineto{\pgfqpoint{3.376330in}{1.187463in}}%
\pgfpathlineto{\pgfqpoint{3.373230in}{1.175099in}}%
\pgfpathlineto{\pgfqpoint{3.370131in}{1.171060in}}%
\pgfpathlineto{\pgfqpoint{3.367031in}{1.180699in}}%
\pgfpathlineto{\pgfqpoint{3.363932in}{1.185727in}}%
\pgfpathlineto{\pgfqpoint{3.360832in}{1.186420in}}%
\pgfpathlineto{\pgfqpoint{3.357732in}{1.162690in}}%
\pgfpathlineto{\pgfqpoint{3.354633in}{1.162149in}}%
\pgfpathlineto{\pgfqpoint{3.351533in}{1.168641in}}%
\pgfpathlineto{\pgfqpoint{3.348433in}{1.181217in}}%
\pgfpathlineto{\pgfqpoint{3.345334in}{1.188624in}}%
\pgfpathlineto{\pgfqpoint{3.342234in}{1.181808in}}%
\pgfpathlineto{\pgfqpoint{3.339134in}{1.171006in}}%
\pgfpathlineto{\pgfqpoint{3.336035in}{1.162536in}}%
\pgfpathlineto{\pgfqpoint{3.332935in}{1.179353in}}%
\pgfpathlineto{\pgfqpoint{3.329835in}{1.187812in}}%
\pgfpathlineto{\pgfqpoint{3.326736in}{1.176151in}}%
\pgfpathlineto{\pgfqpoint{3.323636in}{1.166514in}}%
\pgfpathlineto{\pgfqpoint{3.320536in}{1.167418in}}%
\pgfpathlineto{\pgfqpoint{3.317437in}{1.183514in}}%
\pgfpathlineto{\pgfqpoint{3.314337in}{1.185920in}}%
\pgfpathlineto{\pgfqpoint{3.311237in}{1.187279in}}%
\pgfpathlineto{\pgfqpoint{3.308138in}{1.187361in}}%
\pgfpathlineto{\pgfqpoint{3.305038in}{1.184226in}}%
\pgfpathlineto{\pgfqpoint{3.301938in}{1.183661in}}%
\pgfpathlineto{\pgfqpoint{3.298839in}{1.188493in}}%
\pgfpathlineto{\pgfqpoint{3.295739in}{1.183034in}}%
\pgfpathlineto{\pgfqpoint{3.292639in}{1.170301in}}%
\pgfpathlineto{\pgfqpoint{3.289540in}{1.167357in}}%
\pgfpathlineto{\pgfqpoint{3.286440in}{1.173710in}}%
\pgfpathlineto{\pgfqpoint{3.283340in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{3.280241in}{1.189650in}}%
\pgfpathlineto{\pgfqpoint{3.277141in}{1.170939in}}%
\pgfpathlineto{\pgfqpoint{3.274042in}{1.171181in}}%
\pgfpathlineto{\pgfqpoint{3.270942in}{1.182775in}}%
\pgfpathlineto{\pgfqpoint{3.267842in}{1.194567in}}%
\pgfpathlineto{\pgfqpoint{3.264743in}{1.181479in}}%
\pgfpathlineto{\pgfqpoint{3.261643in}{1.170201in}}%
\pgfpathlineto{\pgfqpoint{3.258543in}{1.171487in}}%
\pgfpathlineto{\pgfqpoint{3.255444in}{1.180107in}}%
\pgfpathlineto{\pgfqpoint{3.252344in}{1.184263in}}%
\pgfpathlineto{\pgfqpoint{3.249244in}{1.183830in}}%
\pgfpathlineto{\pgfqpoint{3.246145in}{1.179127in}}%
\pgfpathlineto{\pgfqpoint{3.243045in}{1.179030in}}%
\pgfpathlineto{\pgfqpoint{3.239945in}{1.186001in}}%
\pgfpathlineto{\pgfqpoint{3.236846in}{1.190249in}}%
\pgfpathlineto{\pgfqpoint{3.233746in}{1.185918in}}%
\pgfpathlineto{\pgfqpoint{3.230646in}{1.189676in}}%
\pgfpathlineto{\pgfqpoint{3.227547in}{1.178875in}}%
\pgfpathlineto{\pgfqpoint{3.224447in}{1.181698in}}%
\pgfpathlineto{\pgfqpoint{3.221347in}{1.186292in}}%
\pgfpathlineto{\pgfqpoint{3.218248in}{1.186805in}}%
\pgfpathlineto{\pgfqpoint{3.215148in}{1.181058in}}%
\pgfpathlineto{\pgfqpoint{3.212048in}{1.175559in}}%
\pgfpathlineto{\pgfqpoint{3.208949in}{1.168924in}}%
\pgfpathlineto{\pgfqpoint{3.205849in}{1.173430in}}%
\pgfpathlineto{\pgfqpoint{3.202749in}{1.181905in}}%
\pgfpathlineto{\pgfqpoint{3.199650in}{1.183441in}}%
\pgfpathlineto{\pgfqpoint{3.196550in}{1.180319in}}%
\pgfpathlineto{\pgfqpoint{3.193451in}{1.172927in}}%
\pgfpathlineto{\pgfqpoint{3.190351in}{1.182347in}}%
\pgfpathlineto{\pgfqpoint{3.187251in}{1.187131in}}%
\pgfpathlineto{\pgfqpoint{3.184152in}{1.187462in}}%
\pgfpathlineto{\pgfqpoint{3.181052in}{1.186915in}}%
\pgfpathlineto{\pgfqpoint{3.177952in}{1.184055in}}%
\pgfpathlineto{\pgfqpoint{3.174853in}{1.178466in}}%
\pgfpathlineto{\pgfqpoint{3.171753in}{1.171563in}}%
\pgfpathlineto{\pgfqpoint{3.168653in}{1.173168in}}%
\pgfpathlineto{\pgfqpoint{3.165554in}{1.182846in}}%
\pgfpathlineto{\pgfqpoint{3.162454in}{1.177798in}}%
\pgfpathlineto{\pgfqpoint{3.159354in}{1.182265in}}%
\pgfpathlineto{\pgfqpoint{3.156255in}{1.167667in}}%
\pgfpathlineto{\pgfqpoint{3.153155in}{1.172245in}}%
\pgfpathlineto{\pgfqpoint{3.150055in}{1.184499in}}%
\pgfpathlineto{\pgfqpoint{3.146956in}{1.193447in}}%
\pgfpathlineto{\pgfqpoint{3.143856in}{1.181765in}}%
\pgfpathlineto{\pgfqpoint{3.140756in}{1.171397in}}%
\pgfpathlineto{\pgfqpoint{3.137657in}{1.174020in}}%
\pgfpathlineto{\pgfqpoint{3.134557in}{1.176843in}}%
\pgfpathlineto{\pgfqpoint{3.131457in}{1.182590in}}%
\pgfpathlineto{\pgfqpoint{3.128358in}{1.177059in}}%
\pgfpathlineto{\pgfqpoint{3.125258in}{1.173447in}}%
\pgfpathlineto{\pgfqpoint{3.122158in}{1.177758in}}%
\pgfpathlineto{\pgfqpoint{3.119059in}{1.181389in}}%
\pgfpathlineto{\pgfqpoint{3.115959in}{1.177005in}}%
\pgfpathlineto{\pgfqpoint{3.112860in}{1.181606in}}%
\pgfpathlineto{\pgfqpoint{3.109760in}{1.175534in}}%
\pgfpathlineto{\pgfqpoint{3.106660in}{1.174598in}}%
\pgfpathlineto{\pgfqpoint{3.103561in}{1.183368in}}%
\pgfpathlineto{\pgfqpoint{3.100461in}{1.182783in}}%
\pgfpathlineto{\pgfqpoint{3.097361in}{1.183001in}}%
\pgfpathlineto{\pgfqpoint{3.094262in}{1.178305in}}%
\pgfpathlineto{\pgfqpoint{3.091162in}{1.171350in}}%
\pgfpathlineto{\pgfqpoint{3.088062in}{1.176162in}}%
\pgfpathlineto{\pgfqpoint{3.084963in}{1.187620in}}%
\pgfpathlineto{\pgfqpoint{3.081863in}{1.184183in}}%
\pgfpathlineto{\pgfqpoint{3.078763in}{1.174149in}}%
\pgfpathlineto{\pgfqpoint{3.075664in}{1.180757in}}%
\pgfpathlineto{\pgfqpoint{3.072564in}{1.176749in}}%
\pgfpathlineto{\pgfqpoint{3.069464in}{1.174163in}}%
\pgfpathlineto{\pgfqpoint{3.066365in}{1.180899in}}%
\pgfpathlineto{\pgfqpoint{3.063265in}{1.188757in}}%
\pgfpathlineto{\pgfqpoint{3.060165in}{1.186246in}}%
\pgfpathlineto{\pgfqpoint{3.057066in}{1.175904in}}%
\pgfpathlineto{\pgfqpoint{3.053966in}{1.180750in}}%
\pgfpathlineto{\pgfqpoint{3.050866in}{1.177469in}}%
\pgfpathlineto{\pgfqpoint{3.047767in}{1.178745in}}%
\pgfpathlineto{\pgfqpoint{3.044667in}{1.179089in}}%
\pgfpathlineto{\pgfqpoint{3.041567in}{1.185509in}}%
\pgfpathlineto{\pgfqpoint{3.038468in}{1.187829in}}%
\pgfpathlineto{\pgfqpoint{3.035368in}{1.182875in}}%
\pgfpathlineto{\pgfqpoint{3.032268in}{1.175751in}}%
\pgfpathlineto{\pgfqpoint{3.029169in}{1.178707in}}%
\pgfpathlineto{\pgfqpoint{3.026069in}{1.173748in}}%
\pgfpathlineto{\pgfqpoint{3.022970in}{1.173630in}}%
\pgfpathlineto{\pgfqpoint{3.019870in}{1.181693in}}%
\pgfpathlineto{\pgfqpoint{3.016770in}{1.175664in}}%
\pgfpathlineto{\pgfqpoint{3.013671in}{1.171752in}}%
\pgfpathlineto{\pgfqpoint{3.010571in}{1.175165in}}%
\pgfpathlineto{\pgfqpoint{3.007471in}{1.175576in}}%
\pgfpathlineto{\pgfqpoint{3.004372in}{1.177915in}}%
\pgfpathlineto{\pgfqpoint{3.001272in}{1.176974in}}%
\pgfpathlineto{\pgfqpoint{2.998172in}{1.182791in}}%
\pgfpathlineto{\pgfqpoint{2.995073in}{1.188547in}}%
\pgfpathlineto{\pgfqpoint{2.991973in}{1.185674in}}%
\pgfpathlineto{\pgfqpoint{2.988873in}{1.177207in}}%
\pgfpathlineto{\pgfqpoint{2.985774in}{1.182094in}}%
\pgfpathlineto{\pgfqpoint{2.982674in}{1.182842in}}%
\pgfpathlineto{\pgfqpoint{2.979574in}{1.175681in}}%
\pgfpathlineto{\pgfqpoint{2.976475in}{1.168059in}}%
\pgfpathlineto{\pgfqpoint{2.973375in}{1.177050in}}%
\pgfpathlineto{\pgfqpoint{2.970275in}{1.187257in}}%
\pgfpathlineto{\pgfqpoint{2.967176in}{1.182705in}}%
\pgfpathlineto{\pgfqpoint{2.964076in}{1.174063in}}%
\pgfpathlineto{\pgfqpoint{2.960976in}{1.179050in}}%
\pgfpathlineto{\pgfqpoint{2.957877in}{1.177552in}}%
\pgfpathlineto{\pgfqpoint{2.954777in}{1.176260in}}%
\pgfpathlineto{\pgfqpoint{2.951677in}{1.172851in}}%
\pgfpathlineto{\pgfqpoint{2.948578in}{1.171738in}}%
\pgfpathlineto{\pgfqpoint{2.945478in}{1.176419in}}%
\pgfpathlineto{\pgfqpoint{2.942379in}{1.170902in}}%
\pgfpathlineto{\pgfqpoint{2.939279in}{1.173367in}}%
\pgfpathlineto{\pgfqpoint{2.936179in}{1.172410in}}%
\pgfpathlineto{\pgfqpoint{2.933080in}{1.167908in}}%
\pgfpathlineto{\pgfqpoint{2.929980in}{1.171599in}}%
\pgfpathlineto{\pgfqpoint{2.926880in}{1.185454in}}%
\pgfpathlineto{\pgfqpoint{2.923781in}{1.179155in}}%
\pgfpathlineto{\pgfqpoint{2.920681in}{1.171643in}}%
\pgfpathlineto{\pgfqpoint{2.917581in}{1.169511in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{1.177555in}}%
\pgfpathlineto{\pgfqpoint{2.911382in}{1.183430in}}%
\pgfpathlineto{\pgfqpoint{2.908282in}{1.180596in}}%
\pgfpathlineto{\pgfqpoint{2.905183in}{1.179404in}}%
\pgfpathlineto{\pgfqpoint{2.902083in}{1.175764in}}%
\pgfpathlineto{\pgfqpoint{2.898983in}{1.160698in}}%
\pgfpathlineto{\pgfqpoint{2.895884in}{1.166145in}}%
\pgfpathlineto{\pgfqpoint{2.892784in}{1.182626in}}%
\pgfpathlineto{\pgfqpoint{2.889684in}{1.177790in}}%
\pgfpathlineto{\pgfqpoint{2.886585in}{1.174418in}}%
\pgfpathlineto{\pgfqpoint{2.883485in}{1.177414in}}%
\pgfpathlineto{\pgfqpoint{2.880385in}{1.182469in}}%
\pgfpathlineto{\pgfqpoint{2.877286in}{1.184797in}}%
\pgfpathlineto{\pgfqpoint{2.874186in}{1.186133in}}%
\pgfpathlineto{\pgfqpoint{2.871086in}{1.182215in}}%
\pgfpathlineto{\pgfqpoint{2.867987in}{1.181606in}}%
\pgfpathlineto{\pgfqpoint{2.864887in}{1.180377in}}%
\pgfpathlineto{\pgfqpoint{2.861788in}{1.173465in}}%
\pgfpathlineto{\pgfqpoint{2.858688in}{1.176948in}}%
\pgfpathlineto{\pgfqpoint{2.855588in}{1.182037in}}%
\pgfpathlineto{\pgfqpoint{2.852489in}{1.190811in}}%
\pgfpathlineto{\pgfqpoint{2.849389in}{1.183110in}}%
\pgfpathlineto{\pgfqpoint{2.846289in}{1.176131in}}%
\pgfpathlineto{\pgfqpoint{2.843190in}{1.181634in}}%
\pgfpathlineto{\pgfqpoint{2.840090in}{1.186691in}}%
\pgfpathlineto{\pgfqpoint{2.836990in}{1.186594in}}%
\pgfpathlineto{\pgfqpoint{2.833891in}{1.180712in}}%
\pgfpathlineto{\pgfqpoint{2.830791in}{1.177405in}}%
\pgfpathlineto{\pgfqpoint{2.827691in}{1.174792in}}%
\pgfpathlineto{\pgfqpoint{2.824592in}{1.177556in}}%
\pgfpathlineto{\pgfqpoint{2.821492in}{1.181963in}}%
\pgfpathlineto{\pgfqpoint{2.818392in}{1.180203in}}%
\pgfpathlineto{\pgfqpoint{2.815293in}{1.174428in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{1.169854in}}%
\pgfpathlineto{\pgfqpoint{2.809093in}{1.184273in}}%
\pgfpathlineto{\pgfqpoint{2.805994in}{1.178789in}}%
\pgfpathlineto{\pgfqpoint{2.802894in}{1.168064in}}%
\pgfpathlineto{\pgfqpoint{2.799794in}{1.170931in}}%
\pgfpathlineto{\pgfqpoint{2.796695in}{1.171511in}}%
\pgfpathlineto{\pgfqpoint{2.793595in}{1.175998in}}%
\pgfpathlineto{\pgfqpoint{2.790495in}{1.182549in}}%
\pgfpathlineto{\pgfqpoint{2.787396in}{1.186853in}}%
\pgfpathlineto{\pgfqpoint{2.784296in}{1.177081in}}%
\pgfpathlineto{\pgfqpoint{2.781196in}{1.174285in}}%
\pgfpathlineto{\pgfqpoint{2.778097in}{1.174326in}}%
\pgfpathlineto{\pgfqpoint{2.774997in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{2.771898in}{1.182823in}}%
\pgfpathlineto{\pgfqpoint{2.768798in}{1.177318in}}%
\pgfpathlineto{\pgfqpoint{2.765698in}{1.175148in}}%
\pgfpathlineto{\pgfqpoint{2.762599in}{1.179357in}}%
\pgfpathlineto{\pgfqpoint{2.759499in}{1.185337in}}%
\pgfpathlineto{\pgfqpoint{2.756399in}{1.180844in}}%
\pgfpathlineto{\pgfqpoint{2.753300in}{1.174205in}}%
\pgfpathlineto{\pgfqpoint{2.750200in}{1.170270in}}%
\pgfpathlineto{\pgfqpoint{2.747100in}{1.171331in}}%
\pgfpathlineto{\pgfqpoint{2.744001in}{1.174267in}}%
\pgfpathlineto{\pgfqpoint{2.740901in}{1.167337in}}%
\pgfpathlineto{\pgfqpoint{2.737801in}{1.165225in}}%
\pgfpathlineto{\pgfqpoint{2.734702in}{1.175103in}}%
\pgfpathlineto{\pgfqpoint{2.731602in}{1.177461in}}%
\pgfpathlineto{\pgfqpoint{2.728502in}{1.186811in}}%
\pgfpathlineto{\pgfqpoint{2.725403in}{1.184616in}}%
\pgfpathlineto{\pgfqpoint{2.722303in}{1.171796in}}%
\pgfpathlineto{\pgfqpoint{2.719203in}{1.168292in}}%
\pgfpathlineto{\pgfqpoint{2.716104in}{1.181842in}}%
\pgfpathlineto{\pgfqpoint{2.713004in}{1.187967in}}%
\pgfpathlineto{\pgfqpoint{2.709904in}{1.175034in}}%
\pgfpathlineto{\pgfqpoint{2.706805in}{1.166460in}}%
\pgfpathlineto{\pgfqpoint{2.703705in}{1.163914in}}%
\pgfpathlineto{\pgfqpoint{2.700605in}{1.173604in}}%
\pgfpathlineto{\pgfqpoint{2.697506in}{1.176860in}}%
\pgfpathlineto{\pgfqpoint{2.694406in}{1.169859in}}%
\pgfpathlineto{\pgfqpoint{2.691307in}{1.168123in}}%
\pgfpathlineto{\pgfqpoint{2.688207in}{1.172913in}}%
\pgfpathlineto{\pgfqpoint{2.685107in}{1.173356in}}%
\pgfpathlineto{\pgfqpoint{2.682008in}{1.170010in}}%
\pgfpathlineto{\pgfqpoint{2.678908in}{1.158318in}}%
\pgfpathlineto{\pgfqpoint{2.675808in}{1.164809in}}%
\pgfpathlineto{\pgfqpoint{2.672709in}{1.174439in}}%
\pgfpathlineto{\pgfqpoint{2.669609in}{1.175359in}}%
\pgfpathlineto{\pgfqpoint{2.666509in}{1.166239in}}%
\pgfpathlineto{\pgfqpoint{2.663410in}{1.172161in}}%
\pgfpathlineto{\pgfqpoint{2.660310in}{1.173677in}}%
\pgfpathlineto{\pgfqpoint{2.657210in}{1.170367in}}%
\pgfpathlineto{\pgfqpoint{2.654111in}{1.174526in}}%
\pgfpathlineto{\pgfqpoint{2.651011in}{1.175522in}}%
\pgfpathlineto{\pgfqpoint{2.647911in}{1.175023in}}%
\pgfpathlineto{\pgfqpoint{2.644812in}{1.167866in}}%
\pgfpathlineto{\pgfqpoint{2.641712in}{1.161216in}}%
\pgfpathlineto{\pgfqpoint{2.638612in}{1.163983in}}%
\pgfpathlineto{\pgfqpoint{2.635513in}{1.170333in}}%
\pgfpathlineto{\pgfqpoint{2.632413in}{1.169687in}}%
\pgfpathlineto{\pgfqpoint{2.629313in}{1.161833in}}%
\pgfpathlineto{\pgfqpoint{2.626214in}{1.162162in}}%
\pgfpathlineto{\pgfqpoint{2.623114in}{1.171075in}}%
\pgfpathlineto{\pgfqpoint{2.620014in}{1.174739in}}%
\pgfpathlineto{\pgfqpoint{2.616915in}{1.185550in}}%
\pgfpathlineto{\pgfqpoint{2.613815in}{1.173520in}}%
\pgfpathlineto{\pgfqpoint{2.610715in}{1.173016in}}%
\pgfpathlineto{\pgfqpoint{2.607616in}{1.168612in}}%
\pgfpathlineto{\pgfqpoint{2.604516in}{1.166874in}}%
\pgfpathlineto{\pgfqpoint{2.601417in}{1.161909in}}%
\pgfpathlineto{\pgfqpoint{2.598317in}{1.159998in}}%
\pgfpathlineto{\pgfqpoint{2.595217in}{1.161311in}}%
\pgfpathlineto{\pgfqpoint{2.592118in}{1.166796in}}%
\pgfpathlineto{\pgfqpoint{2.589018in}{1.168379in}}%
\pgfpathlineto{\pgfqpoint{2.585918in}{1.167497in}}%
\pgfpathlineto{\pgfqpoint{2.582819in}{1.156003in}}%
\pgfpathlineto{\pgfqpoint{2.579719in}{1.165831in}}%
\pgfpathlineto{\pgfqpoint{2.576619in}{1.168152in}}%
\pgfpathlineto{\pgfqpoint{2.573520in}{1.163944in}}%
\pgfpathlineto{\pgfqpoint{2.570420in}{1.159264in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{1.160753in}}%
\pgfpathlineto{\pgfqpoint{2.564221in}{1.161016in}}%
\pgfpathlineto{\pgfqpoint{2.561121in}{1.165703in}}%
\pgfpathlineto{\pgfqpoint{2.558021in}{1.174417in}}%
\pgfpathlineto{\pgfqpoint{2.554922in}{1.175299in}}%
\pgfpathlineto{\pgfqpoint{2.551822in}{1.165401in}}%
\pgfpathlineto{\pgfqpoint{2.548722in}{1.164499in}}%
\pgfpathlineto{\pgfqpoint{2.545623in}{1.164318in}}%
\pgfpathlineto{\pgfqpoint{2.542523in}{1.167495in}}%
\pgfpathlineto{\pgfqpoint{2.539423in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{2.536324in}{1.156713in}}%
\pgfpathlineto{\pgfqpoint{2.533224in}{1.154981in}}%
\pgfpathlineto{\pgfqpoint{2.530124in}{1.157290in}}%
\pgfpathlineto{\pgfqpoint{2.527025in}{1.157884in}}%
\pgfpathlineto{\pgfqpoint{2.523925in}{1.163552in}}%
\pgfpathlineto{\pgfqpoint{2.520826in}{1.165088in}}%
\pgfpathlineto{\pgfqpoint{2.517726in}{1.159514in}}%
\pgfpathlineto{\pgfqpoint{2.514626in}{1.155206in}}%
\pgfpathlineto{\pgfqpoint{2.511527in}{1.159148in}}%
\pgfpathlineto{\pgfqpoint{2.508427in}{1.162199in}}%
\pgfpathlineto{\pgfqpoint{2.505327in}{1.170002in}}%
\pgfpathlineto{\pgfqpoint{2.502228in}{1.166638in}}%
\pgfpathlineto{\pgfqpoint{2.499128in}{1.160331in}}%
\pgfpathlineto{\pgfqpoint{2.496028in}{1.167138in}}%
\pgfpathlineto{\pgfqpoint{2.492929in}{1.165032in}}%
\pgfpathlineto{\pgfqpoint{2.489829in}{1.158127in}}%
\pgfpathlineto{\pgfqpoint{2.486729in}{1.162814in}}%
\pgfpathlineto{\pgfqpoint{2.483630in}{1.170595in}}%
\pgfpathlineto{\pgfqpoint{2.480530in}{1.167058in}}%
\pgfpathlineto{\pgfqpoint{2.477430in}{1.166475in}}%
\pgfpathlineto{\pgfqpoint{2.474331in}{1.171264in}}%
\pgfpathlineto{\pgfqpoint{2.471231in}{1.161473in}}%
\pgfpathlineto{\pgfqpoint{2.468131in}{1.161251in}}%
\pgfpathlineto{\pgfqpoint{2.465032in}{1.163689in}}%
\pgfpathlineto{\pgfqpoint{2.461932in}{1.163162in}}%
\pgfpathlineto{\pgfqpoint{2.458832in}{1.163441in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{1.162189in}}%
\pgfpathlineto{\pgfqpoint{2.452633in}{1.156733in}}%
\pgfpathlineto{\pgfqpoint{2.449533in}{1.160667in}}%
\pgfpathlineto{\pgfqpoint{2.446434in}{1.161199in}}%
\pgfpathlineto{\pgfqpoint{2.443334in}{1.157251in}}%
\pgfpathlineto{\pgfqpoint{2.440235in}{1.152450in}}%
\pgfpathlineto{\pgfqpoint{2.437135in}{1.152852in}}%
\pgfpathlineto{\pgfqpoint{2.434035in}{1.155374in}}%
\pgfpathlineto{\pgfqpoint{2.430936in}{1.158099in}}%
\pgfpathlineto{\pgfqpoint{2.427836in}{1.160298in}}%
\pgfpathlineto{\pgfqpoint{2.424736in}{1.160856in}}%
\pgfpathlineto{\pgfqpoint{2.421637in}{1.163969in}}%
\pgfpathlineto{\pgfqpoint{2.418537in}{1.161004in}}%
\pgfpathlineto{\pgfqpoint{2.415437in}{1.159534in}}%
\pgfpathlineto{\pgfqpoint{2.412338in}{1.162157in}}%
\pgfpathlineto{\pgfqpoint{2.409238in}{1.163404in}}%
\pgfpathlineto{\pgfqpoint{2.406138in}{1.160135in}}%
\pgfpathlineto{\pgfqpoint{2.403039in}{1.156349in}}%
\pgfpathlineto{\pgfqpoint{2.399939in}{1.149056in}}%
\pgfpathlineto{\pgfqpoint{2.396839in}{1.169156in}}%
\pgfpathlineto{\pgfqpoint{2.393740in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{2.390640in}{1.167991in}}%
\pgfpathlineto{\pgfqpoint{2.387540in}{1.166350in}}%
\pgfpathlineto{\pgfqpoint{2.384441in}{1.165290in}}%
\pgfpathlineto{\pgfqpoint{2.381341in}{1.159394in}}%
\pgfpathlineto{\pgfqpoint{2.378241in}{1.158953in}}%
\pgfpathlineto{\pgfqpoint{2.375142in}{1.167402in}}%
\pgfpathlineto{\pgfqpoint{2.372042in}{1.171359in}}%
\pgfpathlineto{\pgfqpoint{2.368942in}{1.163132in}}%
\pgfpathlineto{\pgfqpoint{2.365843in}{1.162606in}}%
\pgfpathlineto{\pgfqpoint{2.362743in}{1.160792in}}%
\pgfpathlineto{\pgfqpoint{2.359643in}{1.161747in}}%
\pgfpathlineto{\pgfqpoint{2.356544in}{1.163856in}}%
\pgfpathlineto{\pgfqpoint{2.353444in}{1.162329in}}%
\pgfpathlineto{\pgfqpoint{2.350345in}{1.156398in}}%
\pgfpathlineto{\pgfqpoint{2.347245in}{1.157956in}}%
\pgfpathlineto{\pgfqpoint{2.344145in}{1.164465in}}%
\pgfpathlineto{\pgfqpoint{2.341046in}{1.161843in}}%
\pgfpathlineto{\pgfqpoint{2.337946in}{1.159289in}}%
\pgfpathlineto{\pgfqpoint{2.334846in}{1.163533in}}%
\pgfpathlineto{\pgfqpoint{2.331747in}{1.158361in}}%
\pgfpathlineto{\pgfqpoint{2.328647in}{1.163828in}}%
\pgfpathlineto{\pgfqpoint{2.325547in}{1.169489in}}%
\pgfpathlineto{\pgfqpoint{2.322448in}{1.161109in}}%
\pgfpathlineto{\pgfqpoint{2.319348in}{1.160228in}}%
\pgfpathlineto{\pgfqpoint{2.316248in}{1.165442in}}%
\pgfpathlineto{\pgfqpoint{2.313149in}{1.158387in}}%
\pgfpathlineto{\pgfqpoint{2.310049in}{1.158808in}}%
\pgfpathlineto{\pgfqpoint{2.306949in}{1.154082in}}%
\pgfpathlineto{\pgfqpoint{2.303850in}{1.154254in}}%
\pgfpathlineto{\pgfqpoint{2.300750in}{1.157961in}}%
\pgfpathlineto{\pgfqpoint{2.297650in}{1.165507in}}%
\pgfpathlineto{\pgfqpoint{2.294551in}{1.161390in}}%
\pgfpathlineto{\pgfqpoint{2.291451in}{1.158070in}}%
\pgfpathlineto{\pgfqpoint{2.288351in}{1.153909in}}%
\pgfpathlineto{\pgfqpoint{2.285252in}{1.166043in}}%
\pgfpathlineto{\pgfqpoint{2.282152in}{1.166732in}}%
\pgfpathlineto{\pgfqpoint{2.279052in}{1.164073in}}%
\pgfpathlineto{\pgfqpoint{2.275953in}{1.166272in}}%
\pgfpathlineto{\pgfqpoint{2.272853in}{1.167120in}}%
\pgfpathlineto{\pgfqpoint{2.269754in}{1.163916in}}%
\pgfpathlineto{\pgfqpoint{2.266654in}{1.153443in}}%
\pgfpathlineto{\pgfqpoint{2.263554in}{1.155216in}}%
\pgfpathlineto{\pgfqpoint{2.260455in}{1.160660in}}%
\pgfpathlineto{\pgfqpoint{2.257355in}{1.158368in}}%
\pgfpathlineto{\pgfqpoint{2.254255in}{1.157600in}}%
\pgfpathlineto{\pgfqpoint{2.251156in}{1.158363in}}%
\pgfpathlineto{\pgfqpoint{2.248056in}{1.154402in}}%
\pgfpathlineto{\pgfqpoint{2.244956in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{2.241857in}{1.158950in}}%
\pgfpathlineto{\pgfqpoint{2.238757in}{1.160274in}}%
\pgfpathlineto{\pgfqpoint{2.235657in}{1.159266in}}%
\pgfpathlineto{\pgfqpoint{2.232558in}{1.165187in}}%
\pgfpathlineto{\pgfqpoint{2.229458in}{1.156663in}}%
\pgfpathlineto{\pgfqpoint{2.226358in}{1.158211in}}%
\pgfpathlineto{\pgfqpoint{2.223259in}{1.160029in}}%
\pgfpathlineto{\pgfqpoint{2.220159in}{1.164635in}}%
\pgfpathlineto{\pgfqpoint{2.217059in}{1.160924in}}%
\pgfpathlineto{\pgfqpoint{2.213960in}{1.157353in}}%
\pgfpathlineto{\pgfqpoint{2.210860in}{1.150332in}}%
\pgfpathlineto{\pgfqpoint{2.207760in}{1.152906in}}%
\pgfpathlineto{\pgfqpoint{2.204661in}{1.154244in}}%
\pgfpathlineto{\pgfqpoint{2.201561in}{1.153190in}}%
\pgfpathlineto{\pgfqpoint{2.198461in}{1.153822in}}%
\pgfpathlineto{\pgfqpoint{2.195362in}{1.160873in}}%
\pgfpathlineto{\pgfqpoint{2.192262in}{1.159587in}}%
\pgfpathlineto{\pgfqpoint{2.189163in}{1.157140in}}%
\pgfpathlineto{\pgfqpoint{2.186063in}{1.155479in}}%
\pgfpathlineto{\pgfqpoint{2.182963in}{1.154435in}}%
\pgfpathlineto{\pgfqpoint{2.179864in}{1.156341in}}%
\pgfpathlineto{\pgfqpoint{2.176764in}{1.150393in}}%
\pgfpathlineto{\pgfqpoint{2.173664in}{1.150684in}}%
\pgfpathlineto{\pgfqpoint{2.170565in}{1.151296in}}%
\pgfpathlineto{\pgfqpoint{2.167465in}{1.153918in}}%
\pgfpathlineto{\pgfqpoint{2.164365in}{1.150687in}}%
\pgfpathlineto{\pgfqpoint{2.161266in}{1.149139in}}%
\pgfpathlineto{\pgfqpoint{2.158166in}{1.151139in}}%
\pgfpathlineto{\pgfqpoint{2.155066in}{1.153823in}}%
\pgfpathlineto{\pgfqpoint{2.151967in}{1.151409in}}%
\pgfpathlineto{\pgfqpoint{2.148867in}{1.153688in}}%
\pgfpathlineto{\pgfqpoint{2.145767in}{1.153110in}}%
\pgfpathlineto{\pgfqpoint{2.142668in}{1.150423in}}%
\pgfpathlineto{\pgfqpoint{2.139568in}{1.156424in}}%
\pgfpathlineto{\pgfqpoint{2.136468in}{1.159297in}}%
\pgfpathlineto{\pgfqpoint{2.133369in}{1.149275in}}%
\pgfpathlineto{\pgfqpoint{2.130269in}{1.147641in}}%
\pgfpathlineto{\pgfqpoint{2.127169in}{1.152990in}}%
\pgfpathlineto{\pgfqpoint{2.124070in}{1.153456in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{1.156222in}}%
\pgfpathlineto{\pgfqpoint{2.117870in}{1.155204in}}%
\pgfpathlineto{\pgfqpoint{2.114771in}{1.154938in}}%
\pgfpathlineto{\pgfqpoint{2.111671in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{2.108571in}{1.158089in}}%
\pgfpathlineto{\pgfqpoint{2.105472in}{1.155106in}}%
\pgfpathlineto{\pgfqpoint{2.102372in}{1.151656in}}%
\pgfpathlineto{\pgfqpoint{2.099273in}{1.156754in}}%
\pgfpathlineto{\pgfqpoint{2.096173in}{1.153097in}}%
\pgfpathlineto{\pgfqpoint{2.093073in}{1.147582in}}%
\pgfpathlineto{\pgfqpoint{2.089974in}{1.144801in}}%
\pgfpathlineto{\pgfqpoint{2.086874in}{1.144529in}}%
\pgfpathlineto{\pgfqpoint{2.083774in}{1.155119in}}%
\pgfpathlineto{\pgfqpoint{2.080675in}{1.153212in}}%
\pgfpathlineto{\pgfqpoint{2.077575in}{1.152999in}}%
\pgfpathlineto{\pgfqpoint{2.074475in}{1.151730in}}%
\pgfpathlineto{\pgfqpoint{2.071376in}{1.154748in}}%
\pgfpathlineto{\pgfqpoint{2.068276in}{1.152021in}}%
\pgfpathlineto{\pgfqpoint{2.065176in}{1.153249in}}%
\pgfpathlineto{\pgfqpoint{2.062077in}{1.152919in}}%
\pgfpathlineto{\pgfqpoint{2.058977in}{1.150930in}}%
\pgfpathlineto{\pgfqpoint{2.055877in}{1.155317in}}%
\pgfpathlineto{\pgfqpoint{2.052778in}{1.158185in}}%
\pgfpathlineto{\pgfqpoint{2.049678in}{1.146616in}}%
\pgfpathlineto{\pgfqpoint{2.046578in}{1.148671in}}%
\pgfpathlineto{\pgfqpoint{2.043479in}{1.147448in}}%
\pgfpathlineto{\pgfqpoint{2.040379in}{1.144600in}}%
\pgfpathlineto{\pgfqpoint{2.037279in}{1.144785in}}%
\pgfpathlineto{\pgfqpoint{2.034180in}{1.143444in}}%
\pgfpathlineto{\pgfqpoint{2.031080in}{1.148452in}}%
\pgfpathlineto{\pgfqpoint{2.027980in}{1.147504in}}%
\pgfpathlineto{\pgfqpoint{2.024881in}{1.145066in}}%
\pgfpathlineto{\pgfqpoint{2.021781in}{1.143618in}}%
\pgfpathlineto{\pgfqpoint{2.018682in}{1.152006in}}%
\pgfpathlineto{\pgfqpoint{2.015582in}{1.159952in}}%
\pgfpathlineto{\pgfqpoint{2.012482in}{1.151569in}}%
\pgfpathlineto{\pgfqpoint{2.009383in}{1.145841in}}%
\pgfpathlineto{\pgfqpoint{2.006283in}{1.146603in}}%
\pgfpathlineto{\pgfqpoint{2.003183in}{1.152126in}}%
\pgfpathlineto{\pgfqpoint{2.000084in}{1.147117in}}%
\pgfpathlineto{\pgfqpoint{1.996984in}{1.145723in}}%
\pgfpathlineto{\pgfqpoint{1.993884in}{1.148435in}}%
\pgfpathlineto{\pgfqpoint{1.990785in}{1.148818in}}%
\pgfpathlineto{\pgfqpoint{1.987685in}{1.147359in}}%
\pgfpathlineto{\pgfqpoint{1.984585in}{1.143192in}}%
\pgfpathlineto{\pgfqpoint{1.981486in}{1.145435in}}%
\pgfpathlineto{\pgfqpoint{1.978386in}{1.146608in}}%
\pgfpathlineto{\pgfqpoint{1.975286in}{1.144718in}}%
\pgfpathlineto{\pgfqpoint{1.972187in}{1.152046in}}%
\pgfpathlineto{\pgfqpoint{1.969087in}{1.144560in}}%
\pgfpathlineto{\pgfqpoint{1.965987in}{1.144262in}}%
\pgfpathlineto{\pgfqpoint{1.962888in}{1.144880in}}%
\pgfpathlineto{\pgfqpoint{1.959788in}{1.152204in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{1.151255in}}%
\pgfpathlineto{\pgfqpoint{1.953589in}{1.145105in}}%
\pgfpathlineto{\pgfqpoint{1.950489in}{1.146842in}}%
\pgfpathlineto{\pgfqpoint{1.947389in}{1.142530in}}%
\pgfpathlineto{\pgfqpoint{1.944290in}{1.138401in}}%
\pgfpathlineto{\pgfqpoint{1.941190in}{1.143657in}}%
\pgfpathlineto{\pgfqpoint{1.938091in}{1.141631in}}%
\pgfpathlineto{\pgfqpoint{1.934991in}{1.139394in}}%
\pgfpathlineto{\pgfqpoint{1.931891in}{1.141691in}}%
\pgfpathlineto{\pgfqpoint{1.928792in}{1.137546in}}%
\pgfpathlineto{\pgfqpoint{1.925692in}{1.137530in}}%
\pgfpathlineto{\pgfqpoint{1.922592in}{1.141516in}}%
\pgfpathlineto{\pgfqpoint{1.919493in}{1.141607in}}%
\pgfpathlineto{\pgfqpoint{1.916393in}{1.136614in}}%
\pgfpathlineto{\pgfqpoint{1.913293in}{1.136891in}}%
\pgfpathlineto{\pgfqpoint{1.910194in}{1.134802in}}%
\pgfpathlineto{\pgfqpoint{1.907094in}{1.128324in}}%
\pgfpathlineto{\pgfqpoint{1.903994in}{1.131003in}}%
\pgfpathlineto{\pgfqpoint{1.900895in}{1.126146in}}%
\pgfpathlineto{\pgfqpoint{1.897795in}{1.125763in}}%
\pgfpathlineto{\pgfqpoint{1.894695in}{1.124955in}}%
\pgfpathlineto{\pgfqpoint{1.891596in}{1.124073in}}%
\pgfpathlineto{\pgfqpoint{1.888496in}{1.131637in}}%
\pgfpathlineto{\pgfqpoint{1.885396in}{1.132163in}}%
\pgfpathlineto{\pgfqpoint{1.882297in}{1.141028in}}%
\pgfpathlineto{\pgfqpoint{1.879197in}{1.130248in}}%
\pgfpathlineto{\pgfqpoint{1.876097in}{1.133022in}}%
\pgfpathlineto{\pgfqpoint{1.872998in}{1.131278in}}%
\pgfpathlineto{\pgfqpoint{1.869898in}{1.130236in}}%
\pgfpathlineto{\pgfqpoint{1.866798in}{1.132627in}}%
\pgfpathlineto{\pgfqpoint{1.863699in}{1.131209in}}%
\pgfpathlineto{\pgfqpoint{1.860599in}{1.131515in}}%
\pgfpathlineto{\pgfqpoint{1.857499in}{1.131159in}}%
\pgfpathlineto{\pgfqpoint{1.854400in}{1.134362in}}%
\pgfpathlineto{\pgfqpoint{1.851300in}{1.133429in}}%
\pgfpathlineto{\pgfqpoint{1.848201in}{1.121077in}}%
\pgfpathlineto{\pgfqpoint{1.845101in}{1.112175in}}%
\pgfpathlineto{\pgfqpoint{1.842001in}{1.110765in}}%
\pgfpathlineto{\pgfqpoint{1.838902in}{1.120256in}}%
\pgfpathlineto{\pgfqpoint{1.835802in}{1.110470in}}%
\pgfpathlineto{\pgfqpoint{1.832702in}{1.113233in}}%
\pgfpathlineto{\pgfqpoint{1.829603in}{1.105401in}}%
\pgfpathlineto{\pgfqpoint{1.826503in}{1.102012in}}%
\pgfpathlineto{\pgfqpoint{1.823403in}{1.101401in}}%
\pgfpathlineto{\pgfqpoint{1.820304in}{1.103677in}}%
\pgfpathlineto{\pgfqpoint{1.817204in}{1.116356in}}%
\pgfpathlineto{\pgfqpoint{1.814104in}{1.114323in}}%
\pgfpathlineto{\pgfqpoint{1.811005in}{1.115061in}}%
\pgfpathlineto{\pgfqpoint{1.807905in}{1.110162in}}%
\pgfpathlineto{\pgfqpoint{1.804805in}{1.102635in}}%
\pgfpathlineto{\pgfqpoint{1.801706in}{1.089938in}}%
\pgfpathlineto{\pgfqpoint{1.798606in}{1.095375in}}%
\pgfpathlineto{\pgfqpoint{1.795506in}{1.100076in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{1.097601in}}%
\pgfpathlineto{\pgfqpoint{1.789307in}{1.100193in}}%
\pgfpathlineto{\pgfqpoint{1.786207in}{1.111706in}}%
\pgfpathlineto{\pgfqpoint{1.783108in}{1.110182in}}%
\pgfpathlineto{\pgfqpoint{1.780008in}{1.114916in}}%
\pgfpathlineto{\pgfqpoint{1.776908in}{1.117251in}}%
\pgfpathlineto{\pgfqpoint{1.773809in}{1.118495in}}%
\pgfpathlineto{\pgfqpoint{1.770709in}{1.115758in}}%
\pgfpathlineto{\pgfqpoint{1.767610in}{1.114168in}}%
\pgfpathlineto{\pgfqpoint{1.764510in}{1.113262in}}%
\pgfpathlineto{\pgfqpoint{1.761410in}{1.118684in}}%
\pgfpathlineto{\pgfqpoint{1.758311in}{1.118792in}}%
\pgfpathlineto{\pgfqpoint{1.755211in}{1.119577in}}%
\pgfpathlineto{\pgfqpoint{1.752111in}{1.111208in}}%
\pgfpathlineto{\pgfqpoint{1.749012in}{1.097726in}}%
\pgfpathlineto{\pgfqpoint{1.745912in}{1.106706in}}%
\pgfpathlineto{\pgfqpoint{1.742812in}{1.097337in}}%
\pgfpathlineto{\pgfqpoint{1.739713in}{1.095800in}}%
\pgfpathlineto{\pgfqpoint{1.736613in}{1.104796in}}%
\pgfpathlineto{\pgfqpoint{1.733513in}{1.102289in}}%
\pgfpathlineto{\pgfqpoint{1.730414in}{1.102036in}}%
\pgfpathlineto{\pgfqpoint{1.727314in}{1.102414in}}%
\pgfpathlineto{\pgfqpoint{1.724214in}{1.102700in}}%
\pgfpathlineto{\pgfqpoint{1.721115in}{1.106396in}}%
\pgfpathlineto{\pgfqpoint{1.718015in}{1.110368in}}%
\pgfpathlineto{\pgfqpoint{1.714915in}{1.105601in}}%
\pgfpathlineto{\pgfqpoint{1.711816in}{1.101079in}}%
\pgfpathlineto{\pgfqpoint{1.708716in}{1.108690in}}%
\pgfpathlineto{\pgfqpoint{1.705616in}{1.107964in}}%
\pgfpathlineto{\pgfqpoint{1.702517in}{1.103024in}}%
\pgfpathlineto{\pgfqpoint{1.699417in}{1.101005in}}%
\pgfpathlineto{\pgfqpoint{1.696317in}{1.101509in}}%
\pgfpathlineto{\pgfqpoint{1.693218in}{1.100041in}}%
\pgfpathlineto{\pgfqpoint{1.690118in}{1.091560in}}%
\pgfpathlineto{\pgfqpoint{1.687019in}{1.097361in}}%
\pgfpathlineto{\pgfqpoint{1.683919in}{1.086863in}}%
\pgfpathlineto{\pgfqpoint{1.680819in}{1.091577in}}%
\pgfpathlineto{\pgfqpoint{1.677720in}{1.087532in}}%
\pgfpathlineto{\pgfqpoint{1.674620in}{1.097897in}}%
\pgfpathlineto{\pgfqpoint{1.671520in}{1.092045in}}%
\pgfpathlineto{\pgfqpoint{1.668421in}{1.084226in}}%
\pgfpathlineto{\pgfqpoint{1.665321in}{1.074011in}}%
\pgfpathlineto{\pgfqpoint{1.662221in}{1.092792in}}%
\pgfpathlineto{\pgfqpoint{1.659122in}{1.087338in}}%
\pgfpathlineto{\pgfqpoint{1.656022in}{1.081503in}}%
\pgfpathlineto{\pgfqpoint{1.652922in}{1.065080in}}%
\pgfpathlineto{\pgfqpoint{1.649823in}{1.060226in}}%
\pgfpathlineto{\pgfqpoint{1.646723in}{1.059952in}}%
\pgfpathlineto{\pgfqpoint{1.643623in}{1.068675in}}%
\pgfpathlineto{\pgfqpoint{1.640524in}{1.069653in}}%
\pgfpathlineto{\pgfqpoint{1.637424in}{1.076988in}}%
\pgfpathlineto{\pgfqpoint{1.634324in}{1.049816in}}%
\pgfpathlineto{\pgfqpoint{1.631225in}{1.060881in}}%
\pgfpathlineto{\pgfqpoint{1.628125in}{1.061263in}}%
\pgfpathlineto{\pgfqpoint{1.625025in}{1.049474in}}%
\pgfpathlineto{\pgfqpoint{1.621926in}{1.057740in}}%
\pgfpathlineto{\pgfqpoint{1.618826in}{1.077284in}}%
\pgfpathlineto{\pgfqpoint{1.615726in}{1.081695in}}%
\pgfpathlineto{\pgfqpoint{1.612627in}{1.067524in}}%
\pgfpathlineto{\pgfqpoint{1.609527in}{1.070880in}}%
\pgfpathlineto{\pgfqpoint{1.606427in}{1.074192in}}%
\pgfpathlineto{\pgfqpoint{1.603328in}{1.078318in}}%
\pgfpathlineto{\pgfqpoint{1.600228in}{1.066832in}}%
\pgfpathlineto{\pgfqpoint{1.597129in}{1.063024in}}%
\pgfpathlineto{\pgfqpoint{1.594029in}{1.086328in}}%
\pgfpathlineto{\pgfqpoint{1.590929in}{1.075124in}}%
\pgfpathlineto{\pgfqpoint{1.587830in}{1.076883in}}%
\pgfpathlineto{\pgfqpoint{1.584730in}{1.060536in}}%
\pgfpathlineto{\pgfqpoint{1.581630in}{1.071031in}}%
\pgfpathlineto{\pgfqpoint{1.578531in}{1.078402in}}%
\pgfpathlineto{\pgfqpoint{1.575431in}{1.079867in}}%
\pgfpathlineto{\pgfqpoint{1.572331in}{1.078272in}}%
\pgfpathlineto{\pgfqpoint{1.569232in}{1.081852in}}%
\pgfpathlineto{\pgfqpoint{1.566132in}{1.090892in}}%
\pgfpathlineto{\pgfqpoint{1.563032in}{1.072718in}}%
\pgfpathlineto{\pgfqpoint{1.559933in}{1.060661in}}%
\pgfpathlineto{\pgfqpoint{1.556833in}{1.052568in}}%
\pgfpathlineto{\pgfqpoint{1.553733in}{1.075300in}}%
\pgfpathlineto{\pgfqpoint{1.550634in}{1.077405in}}%
\pgfpathlineto{\pgfqpoint{1.547534in}{1.059837in}}%
\pgfpathlineto{\pgfqpoint{1.544434in}{1.079184in}}%
\pgfpathlineto{\pgfqpoint{1.541335in}{1.088677in}}%
\pgfpathlineto{\pgfqpoint{1.538235in}{1.074204in}}%
\pgfpathlineto{\pgfqpoint{1.535135in}{1.067064in}}%
\pgfpathlineto{\pgfqpoint{1.532036in}{1.054025in}}%
\pgfpathlineto{\pgfqpoint{1.528936in}{1.043722in}}%
\pgfpathlineto{\pgfqpoint{1.525836in}{1.035826in}}%
\pgfpathlineto{\pgfqpoint{1.522737in}{1.056407in}}%
\pgfpathlineto{\pgfqpoint{1.519637in}{1.062771in}}%
\pgfpathlineto{\pgfqpoint{1.516538in}{1.060184in}}%
\pgfpathlineto{\pgfqpoint{1.513438in}{1.051356in}}%
\pgfpathlineto{\pgfqpoint{1.510338in}{1.048512in}}%
\pgfpathlineto{\pgfqpoint{1.507239in}{1.045999in}}%
\pgfpathlineto{\pgfqpoint{1.504139in}{1.060530in}}%
\pgfpathlineto{\pgfqpoint{1.501039in}{1.049847in}}%
\pgfpathlineto{\pgfqpoint{1.497940in}{1.033399in}}%
\pgfpathlineto{\pgfqpoint{1.494840in}{1.043371in}}%
\pgfpathlineto{\pgfqpoint{1.491740in}{1.062542in}}%
\pgfpathlineto{\pgfqpoint{1.488641in}{1.019600in}}%
\pgfpathlineto{\pgfqpoint{1.485541in}{1.037760in}}%
\pgfpathlineto{\pgfqpoint{1.482441in}{1.048258in}}%
\pgfpathlineto{\pgfqpoint{1.479342in}{1.041415in}}%
\pgfpathlineto{\pgfqpoint{1.476242in}{1.027173in}}%
\pgfpathlineto{\pgfqpoint{1.473142in}{1.021116in}}%
\pgfpathlineto{\pgfqpoint{1.470043in}{1.005443in}}%
\pgfpathlineto{\pgfqpoint{1.466943in}{1.002037in}}%
\pgfpathlineto{\pgfqpoint{1.463843in}{0.998039in}}%
\pgfpathlineto{\pgfqpoint{1.460744in}{1.034122in}}%
\pgfpathlineto{\pgfqpoint{1.457644in}{1.037989in}}%
\pgfpathlineto{\pgfqpoint{1.454544in}{1.051414in}}%
\pgfpathlineto{\pgfqpoint{1.451445in}{1.071797in}}%
\pgfpathlineto{\pgfqpoint{1.448345in}{1.064417in}}%
\pgfpathlineto{\pgfqpoint{1.445245in}{1.056742in}}%
\pgfpathlineto{\pgfqpoint{1.442146in}{1.036903in}}%
\pgfpathlineto{\pgfqpoint{1.439046in}{1.038710in}}%
\pgfpathlineto{\pgfqpoint{1.435947in}{1.044849in}}%
\pgfpathlineto{\pgfqpoint{1.432847in}{1.048214in}}%
\pgfpathlineto{\pgfqpoint{1.429747in}{1.032626in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{1.032782in}}%
\pgfpathlineto{\pgfqpoint{1.423548in}{1.056152in}}%
\pgfpathlineto{\pgfqpoint{1.420448in}{1.071464in}}%
\pgfpathlineto{\pgfqpoint{1.417349in}{1.059808in}}%
\pgfpathlineto{\pgfqpoint{1.414249in}{1.045113in}}%
\pgfpathlineto{\pgfqpoint{1.411149in}{1.022410in}}%
\pgfpathlineto{\pgfqpoint{1.408050in}{1.032515in}}%
\pgfpathlineto{\pgfqpoint{1.404950in}{1.029508in}}%
\pgfpathlineto{\pgfqpoint{1.401850in}{1.033428in}}%
\pgfpathlineto{\pgfqpoint{1.398751in}{1.022313in}}%
\pgfpathlineto{\pgfqpoint{1.395651in}{1.027114in}}%
\pgfpathlineto{\pgfqpoint{1.392551in}{1.037488in}}%
\pgfpathlineto{\pgfqpoint{1.389452in}{1.054765in}}%
\pgfpathlineto{\pgfqpoint{1.386352in}{1.046055in}}%
\pgfpathlineto{\pgfqpoint{1.383252in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{1.380153in}{1.041089in}}%
\pgfpathlineto{\pgfqpoint{1.377053in}{1.048271in}}%
\pgfpathlineto{\pgfqpoint{1.373953in}{1.048258in}}%
\pgfpathlineto{\pgfqpoint{1.370854in}{1.046324in}}%
\pgfpathlineto{\pgfqpoint{1.367754in}{1.052609in}}%
\pgfpathlineto{\pgfqpoint{1.364654in}{1.057837in}}%
\pgfpathlineto{\pgfqpoint{1.361555in}{1.051759in}}%
\pgfpathlineto{\pgfqpoint{1.358455in}{1.040467in}}%
\pgfpathlineto{\pgfqpoint{1.355355in}{1.043099in}}%
\pgfpathlineto{\pgfqpoint{1.352256in}{1.050974in}}%
\pgfpathlineto{\pgfqpoint{1.349156in}{1.054602in}}%
\pgfpathlineto{\pgfqpoint{1.346057in}{1.044171in}}%
\pgfpathlineto{\pgfqpoint{1.342957in}{1.032930in}}%
\pgfpathlineto{\pgfqpoint{1.339857in}{1.027482in}}%
\pgfpathlineto{\pgfqpoint{1.336758in}{1.041517in}}%
\pgfpathlineto{\pgfqpoint{1.333658in}{1.025353in}}%
\pgfpathlineto{\pgfqpoint{1.330558in}{0.987083in}}%
\pgfpathlineto{\pgfqpoint{1.327459in}{1.013413in}}%
\pgfpathlineto{\pgfqpoint{1.324359in}{1.018682in}}%
\pgfpathlineto{\pgfqpoint{1.321259in}{0.986215in}}%
\pgfpathlineto{\pgfqpoint{1.318160in}{1.013710in}}%
\pgfpathlineto{\pgfqpoint{1.315060in}{1.023207in}}%
\pgfpathlineto{\pgfqpoint{1.311960in}{1.029268in}}%
\pgfpathlineto{\pgfqpoint{1.308861in}{1.001494in}}%
\pgfpathlineto{\pgfqpoint{1.305761in}{0.989760in}}%
\pgfpathlineto{\pgfqpoint{1.302661in}{0.974719in}}%
\pgfpathlineto{\pgfqpoint{1.299562in}{0.992671in}}%
\pgfpathlineto{\pgfqpoint{1.296462in}{1.006102in}}%
\pgfpathlineto{\pgfqpoint{1.293362in}{1.020081in}}%
\pgfpathlineto{\pgfqpoint{1.290263in}{1.043722in}}%
\pgfpathlineto{\pgfqpoint{1.287163in}{1.030129in}}%
\pgfpathlineto{\pgfqpoint{1.284063in}{1.019651in}}%
\pgfpathlineto{\pgfqpoint{1.280964in}{1.018009in}}%
\pgfpathlineto{\pgfqpoint{1.277864in}{1.020155in}}%
\pgfpathlineto{\pgfqpoint{1.274764in}{1.028927in}}%
\pgfpathlineto{\pgfqpoint{1.271665in}{1.015553in}}%
\pgfpathlineto{\pgfqpoint{1.268565in}{1.022531in}}%
\pgfpathlineto{\pgfqpoint{1.265466in}{1.010934in}}%
\pgfpathlineto{\pgfqpoint{1.262366in}{1.000527in}}%
\pgfpathlineto{\pgfqpoint{1.259266in}{1.008106in}}%
\pgfpathlineto{\pgfqpoint{1.256167in}{1.013665in}}%
\pgfpathlineto{\pgfqpoint{1.253067in}{1.009759in}}%
\pgfpathlineto{\pgfqpoint{1.249967in}{1.007490in}}%
\pgfpathlineto{\pgfqpoint{1.246868in}{1.021977in}}%
\pgfpathlineto{\pgfqpoint{1.243768in}{1.031057in}}%
\pgfpathlineto{\pgfqpoint{1.240668in}{1.019733in}}%
\pgfpathlineto{\pgfqpoint{1.237569in}{1.033499in}}%
\pgfpathlineto{\pgfqpoint{1.234469in}{1.031092in}}%
\pgfpathlineto{\pgfqpoint{1.231369in}{1.030986in}}%
\pgfpathlineto{\pgfqpoint{1.228270in}{1.026988in}}%
\pgfpathlineto{\pgfqpoint{1.225170in}{1.019989in}}%
\pgfpathlineto{\pgfqpoint{1.222070in}{1.020275in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{1.026621in}}%
\pgfpathlineto{\pgfqpoint{1.215871in}{1.022873in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{1.017444in}}%
\pgfpathlineto{\pgfqpoint{1.209672in}{1.017156in}}%
\pgfpathlineto{\pgfqpoint{1.206572in}{0.999928in}}%
\pgfpathlineto{\pgfqpoint{1.203472in}{0.986538in}}%
\pgfpathlineto{\pgfqpoint{1.200373in}{0.989587in}}%
\pgfpathlineto{\pgfqpoint{1.197273in}{1.008523in}}%
\pgfpathlineto{\pgfqpoint{1.194173in}{1.013326in}}%
\pgfpathlineto{\pgfqpoint{1.191074in}{0.996195in}}%
\pgfpathlineto{\pgfqpoint{1.187974in}{0.997324in}}%
\pgfpathlineto{\pgfqpoint{1.184875in}{0.992151in}}%
\pgfpathlineto{\pgfqpoint{1.181775in}{1.003484in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{1.001623in}}%
\pgfpathlineto{\pgfqpoint{1.175576in}{0.986069in}}%
\pgfpathlineto{\pgfqpoint{1.172476in}{0.979121in}}%
\pgfpathlineto{\pgfqpoint{1.169376in}{0.990271in}}%
\pgfpathlineto{\pgfqpoint{1.166277in}{1.011804in}}%
\pgfpathlineto{\pgfqpoint{1.163177in}{1.008738in}}%
\pgfpathlineto{\pgfqpoint{1.160077in}{0.985580in}}%
\pgfpathlineto{\pgfqpoint{1.156978in}{0.982516in}}%
\pgfpathlineto{\pgfqpoint{1.153878in}{1.006690in}}%
\pgfpathlineto{\pgfqpoint{1.150778in}{0.996576in}}%
\pgfpathlineto{\pgfqpoint{1.147679in}{0.986122in}}%
\pgfpathlineto{\pgfqpoint{1.144579in}{0.991334in}}%
\pgfpathlineto{\pgfqpoint{1.141479in}{0.982639in}}%
\pgfpathlineto{\pgfqpoint{1.138380in}{0.979328in}}%
\pgfpathlineto{\pgfqpoint{1.135280in}{0.977216in}}%
\pgfpathlineto{\pgfqpoint{1.132180in}{0.968539in}}%
\pgfpathlineto{\pgfqpoint{1.129081in}{0.942403in}}%
\pgfpathlineto{\pgfqpoint{1.125981in}{0.939179in}}%
\pgfpathlineto{\pgfqpoint{1.122881in}{0.950751in}}%
\pgfpathlineto{\pgfqpoint{1.119782in}{0.914459in}}%
\pgfpathlineto{\pgfqpoint{1.116682in}{0.945519in}}%
\pgfpathlineto{\pgfqpoint{1.113582in}{0.973073in}}%
\pgfpathlineto{\pgfqpoint{1.110483in}{0.955132in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{0.956274in}}%
\pgfpathlineto{\pgfqpoint{1.104283in}{0.930664in}}%
\pgfpathlineto{\pgfqpoint{1.101184in}{0.940363in}}%
\pgfpathlineto{\pgfqpoint{1.098084in}{0.941580in}}%
\pgfpathlineto{\pgfqpoint{1.094985in}{0.946108in}}%
\pgfpathlineto{\pgfqpoint{1.091885in}{0.958600in}}%
\pgfpathlineto{\pgfqpoint{1.088785in}{0.951554in}}%
\pgfpathlineto{\pgfqpoint{1.085686in}{0.947640in}}%
\pgfpathlineto{\pgfqpoint{1.082586in}{0.944491in}}%
\pgfpathlineto{\pgfqpoint{1.079486in}{0.945623in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.938838in}}%
\pgfpathlineto{\pgfqpoint{1.073287in}{0.936464in}}%
\pgfpathlineto{\pgfqpoint{1.070187in}{0.919577in}}%
\pgfpathlineto{\pgfqpoint{1.067088in}{0.916761in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{0.913787in}}%
\pgfpathlineto{\pgfqpoint{1.060888in}{0.887968in}}%
\pgfpathlineto{\pgfqpoint{1.057789in}{0.886329in}}%
\pgfpathlineto{\pgfqpoint{1.054689in}{0.901152in}}%
\pgfpathlineto{\pgfqpoint{1.051589in}{0.893952in}}%
\pgfpathlineto{\pgfqpoint{1.048490in}{0.904359in}}%
\pgfpathlineto{\pgfqpoint{1.045390in}{0.850646in}}%
\pgfpathlineto{\pgfqpoint{1.042290in}{0.833745in}}%
\pgfpathlineto{\pgfqpoint{1.039191in}{0.854999in}}%
\pgfpathlineto{\pgfqpoint{1.036091in}{0.877773in}}%
\pgfpathlineto{\pgfqpoint{1.032991in}{0.867475in}}%
\pgfpathlineto{\pgfqpoint{1.029892in}{0.879692in}}%
\pgfpathlineto{\pgfqpoint{1.026792in}{0.849278in}}%
\pgfpathlineto{\pgfqpoint{1.023692in}{0.865771in}}%
\pgfpathlineto{\pgfqpoint{1.020593in}{0.886310in}}%
\pgfpathlineto{\pgfqpoint{1.017493in}{0.895978in}}%
\pgfpathlineto{\pgfqpoint{1.014394in}{0.899972in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.883593in}}%
\pgfpathlineto{\pgfqpoint{1.008194in}{0.905531in}}%
\pgfpathlineto{\pgfqpoint{1.005095in}{0.930533in}}%
\pgfpathlineto{\pgfqpoint{1.001995in}{0.956014in}}%
\pgfpathlineto{\pgfqpoint{0.998895in}{0.946209in}}%
\pgfpathlineto{\pgfqpoint{0.995796in}{0.935513in}}%
\pgfpathlineto{\pgfqpoint{0.992696in}{0.925677in}}%
\pgfpathlineto{\pgfqpoint{0.989596in}{0.912311in}}%
\pgfpathlineto{\pgfqpoint{0.986497in}{0.928224in}}%
\pgfpathlineto{\pgfqpoint{0.983397in}{0.907138in}}%
\pgfpathlineto{\pgfqpoint{0.980297in}{0.856991in}}%
\pgfpathlineto{\pgfqpoint{0.977198in}{0.857273in}}%
\pgfpathlineto{\pgfqpoint{0.974098in}{0.881322in}}%
\pgfpathlineto{\pgfqpoint{0.970998in}{0.852241in}}%
\pgfpathlineto{\pgfqpoint{0.967899in}{0.837063in}}%
\pgfpathlineto{\pgfqpoint{0.964799in}{0.810338in}}%
\pgfpathlineto{\pgfqpoint{0.961699in}{0.801339in}}%
\pgfpathlineto{\pgfqpoint{0.958600in}{0.811916in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{0.808796in}}%
\pgfpathlineto{\pgfqpoint{0.952400in}{0.817541in}}%
\pgfpathlineto{\pgfqpoint{0.949301in}{0.811798in}}%
\pgfpathlineto{\pgfqpoint{0.946201in}{0.798018in}}%
\pgfpathlineto{\pgfqpoint{0.943101in}{0.798428in}}%
\pgfpathlineto{\pgfqpoint{0.940002in}{0.802592in}}%
\pgfpathlineto{\pgfqpoint{0.936902in}{0.820766in}}%
\pgfpathlineto{\pgfqpoint{0.933803in}{0.803539in}}%
\pgfpathlineto{\pgfqpoint{0.930703in}{0.806671in}}%
\pgfpathlineto{\pgfqpoint{0.927603in}{0.822916in}}%
\pgfpathlineto{\pgfqpoint{0.924504in}{0.850632in}}%
\pgfpathlineto{\pgfqpoint{0.921404in}{0.832048in}}%
\pgfpathlineto{\pgfqpoint{0.918304in}{0.830932in}}%
\pgfpathlineto{\pgfqpoint{0.915205in}{0.828334in}}%
\pgfpathlineto{\pgfqpoint{0.912105in}{0.835228in}}%
\pgfpathlineto{\pgfqpoint{0.909005in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{0.905906in}{0.809955in}}%
\pgfpathlineto{\pgfqpoint{0.902806in}{0.813143in}}%
\pgfpathlineto{\pgfqpoint{0.899706in}{0.814050in}}%
\pgfpathlineto{\pgfqpoint{0.896607in}{0.806416in}}%
\pgfpathlineto{\pgfqpoint{0.893507in}{0.783112in}}%
\pgfpathlineto{\pgfqpoint{0.890407in}{0.769357in}}%
\pgfpathlineto{\pgfqpoint{0.887308in}{0.761013in}}%
\pgfpathlineto{\pgfqpoint{0.884208in}{0.745597in}}%
\pgfpathlineto{\pgfqpoint{0.881108in}{0.760405in}}%
\pgfpathlineto{\pgfqpoint{0.878009in}{0.737375in}}%
\pgfpathlineto{\pgfqpoint{0.874909in}{0.673950in}}%
\pgfpathlineto{\pgfqpoint{0.871809in}{0.644010in}}%
\pgfpathlineto{\pgfqpoint{0.868710in}{0.650402in}}%
\pgfpathlineto{\pgfqpoint{0.865610in}{0.662666in}}%
\pgfpathlineto{\pgfqpoint{0.862510in}{0.680962in}}%
\pgfpathlineto{\pgfqpoint{0.859411in}{0.720874in}}%
\pgfpathlineto{\pgfqpoint{0.856311in}{0.713994in}}%
\pgfpathlineto{\pgfqpoint{0.853211in}{0.720265in}}%
\pgfpathlineto{\pgfqpoint{0.850112in}{0.776917in}}%
\pgfpathlineto{\pgfqpoint{0.847012in}{0.760563in}}%
\pgfpathlineto{\pgfqpoint{0.843913in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{0.840813in}{0.764890in}}%
\pgfpathlineto{\pgfqpoint{0.837713in}{0.762412in}}%
\pgfpathlineto{\pgfqpoint{0.834614in}{0.748461in}}%
\pgfpathlineto{\pgfqpoint{0.831514in}{0.792928in}}%
\pgfpathlineto{\pgfqpoint{0.828414in}{0.756584in}}%
\pgfpathlineto{\pgfqpoint{0.825315in}{0.764610in}}%
\pgfpathlineto{\pgfqpoint{0.822215in}{0.767353in}}%
\pgfpathlineto{\pgfqpoint{0.819115in}{0.773470in}}%
\pgfpathlineto{\pgfqpoint{0.816016in}{0.739856in}}%
\pgfpathlineto{\pgfqpoint{0.812916in}{0.715014in}}%
\pgfpathlineto{\pgfqpoint{0.809816in}{0.722146in}}%
\pgfpathlineto{\pgfqpoint{0.806717in}{0.737462in}}%
\pgfpathlineto{\pgfqpoint{0.803617in}{0.740542in}}%
\pgfpathlineto{\pgfqpoint{0.800517in}{0.757446in}}%
\pgfpathlineto{\pgfqpoint{0.797418in}{0.735079in}}%
\pgfpathlineto{\pgfqpoint{0.794318in}{0.735912in}}%
\pgfpathlineto{\pgfqpoint{0.791218in}{0.766505in}}%
\pgfpathlineto{\pgfqpoint{0.788119in}{0.769997in}}%
\pgfpathlineto{\pgfqpoint{0.785019in}{0.789559in}}%
\pgfpathlineto{\pgfqpoint{0.781919in}{0.792382in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{0.789482in}}%
\pgfpathlineto{\pgfqpoint{0.775720in}{0.767691in}}%
\pgfpathlineto{\pgfqpoint{0.772620in}{0.759258in}}%
\pgfpathlineto{\pgfqpoint{0.769521in}{0.772587in}}%
\pgfpathlineto{\pgfqpoint{0.766421in}{0.785316in}}%
\pgfpathlineto{\pgfqpoint{0.763322in}{0.804391in}}%
\pgfpathlineto{\pgfqpoint{0.760222in}{0.757242in}}%
\pgfpathlineto{\pgfqpoint{0.757122in}{0.756918in}}%
\pgfpathlineto{\pgfqpoint{0.754023in}{0.750899in}}%
\pgfpathlineto{\pgfqpoint{0.750923in}{0.752975in}}%
\pgfpathlineto{\pgfqpoint{0.747823in}{0.727527in}}%
\pgfpathlineto{\pgfqpoint{0.744724in}{0.735460in}}%
\pgfpathlineto{\pgfqpoint{0.741624in}{0.722169in}}%
\pgfpathlineto{\pgfqpoint{0.738524in}{0.714594in}}%
\pgfpathlineto{\pgfqpoint{0.735425in}{0.679647in}}%
\pgfpathlineto{\pgfqpoint{0.732325in}{0.681252in}}%
\pgfpathlineto{\pgfqpoint{0.729225in}{0.694998in}}%
\pgfpathlineto{\pgfqpoint{0.726126in}{0.678919in}}%
\pgfpathlineto{\pgfqpoint{0.723026in}{0.652532in}}%
\pgfpathlineto{\pgfqpoint{0.719926in}{0.652941in}}%
\pgfpathlineto{\pgfqpoint{0.716827in}{0.646937in}}%
\pgfpathlineto{\pgfqpoint{0.713727in}{0.660620in}}%
\pgfpathlineto{\pgfqpoint{0.710627in}{0.639022in}}%
\pgfpathlineto{\pgfqpoint{0.707528in}{0.653484in}}%
\pgfpathlineto{\pgfqpoint{0.704428in}{0.684124in}}%
\pgfpathlineto{\pgfqpoint{0.701328in}{0.685873in}}%
\pgfpathlineto{\pgfqpoint{0.698229in}{0.661239in}}%
\pgfpathlineto{\pgfqpoint{0.695129in}{0.686575in}}%
\pgfpathlineto{\pgfqpoint{0.692029in}{0.706440in}}%
\pgfpathlineto{\pgfqpoint{0.688930in}{0.712750in}}%
\pgfpathlineto{\pgfqpoint{0.685830in}{0.718958in}}%
\pgfpathlineto{\pgfqpoint{0.682731in}{0.713420in}}%
\pgfpathlineto{\pgfqpoint{0.679631in}{0.705703in}}%
\pgfpathlineto{\pgfqpoint{0.676531in}{0.678559in}}%
\pgfpathlineto{\pgfqpoint{0.673432in}{0.657815in}}%
\pgfpathlineto{\pgfqpoint{0.670332in}{0.680058in}}%
\pgfpathlineto{\pgfqpoint{0.667232in}{0.676035in}}%
\pgfpathlineto{\pgfqpoint{0.664133in}{0.660761in}}%
\pgfpathlineto{\pgfqpoint{0.661033in}{0.660376in}}%
\pgfpathlineto{\pgfqpoint{0.657933in}{0.654068in}}%
\pgfpathlineto{\pgfqpoint{0.654834in}{0.640847in}}%
\pgfpathlineto{\pgfqpoint{0.651734in}{0.663934in}}%
\pgfpathlineto{\pgfqpoint{0.648634in}{0.668138in}}%
\pgfpathlineto{\pgfqpoint{0.645535in}{0.641228in}}%
\pgfpathlineto{\pgfqpoint{0.642435in}{0.610636in}}%
\pgfpathlineto{\pgfqpoint{0.639335in}{0.612805in}}%
\pgfpathlineto{\pgfqpoint{0.636236in}{0.611461in}}%
\pgfpathlineto{\pgfqpoint{0.633136in}{0.631486in}}%
\pgfpathlineto{\pgfqpoint{0.630036in}{0.602531in}}%
\pgfpathlineto{\pgfqpoint{0.626937in}{0.620299in}}%
\pgfpathlineto{\pgfqpoint{0.623837in}{0.656273in}}%
\pgfpathlineto{\pgfqpoint{0.620737in}{0.628312in}}%
\pgfpathlineto{\pgfqpoint{0.617638in}{0.600989in}}%
\pgfpathlineto{\pgfqpoint{0.614538in}{0.605194in}}%
\pgfpathlineto{\pgfqpoint{0.611438in}{0.586112in}}%
\pgfpathlineto{\pgfqpoint{0.608339in}{0.610120in}}%
\pgfpathlineto{\pgfqpoint{0.605239in}{0.603355in}}%
\pgfpathlineto{\pgfqpoint{0.602139in}{0.608768in}}%
\pgfpathlineto{\pgfqpoint{0.599040in}{0.597995in}}%
\pgfpathlineto{\pgfqpoint{0.595940in}{0.589985in}}%
\pgfpathlineto{\pgfqpoint{0.592841in}{0.592636in}}%
\pgfpathlineto{\pgfqpoint{0.589741in}{0.606024in}}%
\pgfpathlineto{\pgfqpoint{0.586641in}{0.581906in}}%
\pgfpathlineto{\pgfqpoint{0.583542in}{0.582250in}}%
\pgfpathlineto{\pgfqpoint{0.580442in}{0.586501in}}%
\pgfpathlineto{\pgfqpoint{0.577342in}{0.558210in}}%
\pgfpathlineto{\pgfqpoint{0.574243in}{0.524538in}}%
\pgfpathlineto{\pgfqpoint{0.571143in}{0.520457in}}%
\pgfpathlineto{\pgfqpoint{0.568043in}{0.516459in}}%
\pgfpathlineto{\pgfqpoint{0.564944in}{0.515135in}}%
\pgfpathlineto{\pgfqpoint{0.561844in}{0.530958in}}%
\pgfpathlineto{\pgfqpoint{0.558744in}{0.524722in}}%
\pgfpathlineto{\pgfqpoint{0.555645in}{0.542350in}}%
\pgfpathlineto{\pgfqpoint{0.552545in}{0.548135in}}%
\pgfpathlineto{\pgfqpoint{0.549445in}{0.505307in}}%
\pgfpathlineto{\pgfqpoint{0.546346in}{0.479784in}}%
\pgfpathlineto{\pgfqpoint{0.543246in}{0.454448in}}%
\pgfpathlineto{\pgfqpoint{0.540146in}{0.457833in}}%
\pgfpathlineto{\pgfqpoint{0.537047in}{0.478027in}}%
\pgfpathlineto{\pgfqpoint{0.533947in}{0.497151in}}%
\pgfpathlineto{\pgfqpoint{0.530847in}{0.533680in}}%
\pgfpathlineto{\pgfqpoint{0.527748in}{0.525090in}}%
\pgfpathlineto{\pgfqpoint{0.524648in}{0.514125in}}%
\pgfpathlineto{\pgfqpoint{0.521548in}{0.500423in}}%
\pgfpathlineto{\pgfqpoint{0.518449in}{0.471709in}}%
\pgfpathlineto{\pgfqpoint{0.515349in}{0.466365in}}%
\pgfpathlineto{\pgfqpoint{0.512250in}{0.469286in}}%
\pgfpathlineto{\pgfqpoint{0.509150in}{0.462408in}}%
\pgfpathlineto{\pgfqpoint{0.506050in}{0.467376in}}%
\pgfpathlineto{\pgfqpoint{0.502951in}{0.477753in}}%
\pgfpathlineto{\pgfqpoint{0.499851in}{0.500130in}}%
\pgfpathlineto{\pgfqpoint{0.496751in}{0.534358in}}%
\pgfpathlineto{\pgfqpoint{0.493652in}{0.526420in}}%
\pgfpathlineto{\pgfqpoint{0.490552in}{0.502761in}}%
\pgfpathlineto{\pgfqpoint{0.487452in}{0.490016in}}%
\pgfpathlineto{\pgfqpoint{0.484353in}{0.488602in}}%
\pgfpathlineto{\pgfqpoint{0.481253in}{0.482219in}}%
\pgfpathlineto{\pgfqpoint{0.478153in}{0.447579in}}%
\pgfpathlineto{\pgfqpoint{0.475054in}{0.436222in}}%
\pgfpathlineto{\pgfqpoint{0.471954in}{0.424077in}}%
\pgfpathlineto{\pgfqpoint{0.468854in}{0.408604in}}%
\pgfpathlineto{\pgfqpoint{0.465755in}{0.371208in}}%
\pgfpathlineto{\pgfqpoint{0.462655in}{0.340733in}}%
\pgfpathlineto{\pgfqpoint{0.459555in}{0.329915in}}%
\pgfpathlineto{\pgfqpoint{0.456456in}{0.327757in}}%
\pgfpathlineto{\pgfqpoint{0.453356in}{0.308897in}}%
\pgfpathlineto{\pgfqpoint{0.450256in}{0.322514in}}%
\pgfpathlineto{\pgfqpoint{0.447157in}{0.272630in}}%
\pgfpathlineto{\pgfqpoint{0.444057in}{0.257640in}}%
\pgfpathlineto{\pgfqpoint{0.440957in}{0.270772in}}%
\pgfpathlineto{\pgfqpoint{0.437858in}{0.242351in}}%
\pgfpathlineto{\pgfqpoint{0.434758in}{0.245657in}}%
\pgfpathlineto{\pgfqpoint{0.431659in}{0.264845in}}%
\pgfpathlineto{\pgfqpoint{0.428559in}{0.218426in}}%
\pgfpathlineto{\pgfqpoint{0.425459in}{0.189572in}}%
\pgfpathlineto{\pgfqpoint{0.422360in}{0.202427in}}%
\pgfpathlineto{\pgfqpoint{0.419260in}{0.178546in}}%
\pgfpathlineto{\pgfqpoint{0.416160in}{0.190378in}}%
\pgfpathlineto{\pgfqpoint{0.413061in}{0.151461in}}%
\pgfpathlineto{\pgfqpoint{0.409961in}{0.106299in}}%
\pgfpathlineto{\pgfqpoint{0.406861in}{0.043203in}}%
\pgfpathlineto{\pgfqpoint{0.403762in}{0.046592in}}%
\pgfpathlineto{\pgfqpoint{0.400662in}{0.120607in}}%
\pgfpathlineto{\pgfqpoint{0.397562in}{0.118573in}}%
\pgfpathlineto{\pgfqpoint{0.394463in}{0.104832in}}%
\pgfpathlineto{\pgfqpoint{0.391363in}{0.073998in}}%
\pgfpathlineto{\pgfqpoint{0.388263in}{0.017724in}}%
\pgfpathlineto{\pgfqpoint{0.385164in}{-0.009654in}}%
\pgfpathlineto{\pgfqpoint{0.382064in}{-0.014156in}}%
\pgfpathlineto{\pgfqpoint{0.378964in}{-0.042938in}}%
\pgfpathlineto{\pgfqpoint{0.375865in}{-0.099120in}}%
\pgfpathlineto{\pgfqpoint{0.372765in}{-0.176658in}}%
\pgfpathlineto{\pgfqpoint{0.369665in}{-0.185761in}}%
\pgfpathlineto{\pgfqpoint{0.366566in}{-0.198719in}}%
\pgfpathlineto{\pgfqpoint{0.363466in}{-0.251271in}}%
\pgfpathlineto{\pgfqpoint{0.360366in}{-0.318751in}}%
\pgfpathlineto{\pgfqpoint{0.357267in}{-0.359353in}}%
\pgfpathlineto{\pgfqpoint{0.354167in}{-0.394801in}}%
\pgfpathlineto{\pgfqpoint{0.351067in}{-0.444822in}}%
\pgfpathlineto{\pgfqpoint{0.347968in}{-0.467110in}}%
\pgfpathlineto{\pgfqpoint{0.344868in}{-0.509016in}}%
\pgfpathlineto{\pgfqpoint{0.341769in}{-0.528955in}}%
\pgfpathlineto{\pgfqpoint{0.338669in}{-0.565552in}}%
\pgfpathlineto{\pgfqpoint{0.335569in}{-0.659149in}}%
\pgfpathlineto{\pgfqpoint{0.332470in}{-0.762930in}}%
\pgfpathlineto{\pgfqpoint{0.329370in}{-0.874735in}}%
\pgfpathlineto{\pgfqpoint{0.326270in}{-1.054811in}}%
\pgfpathlineto{\pgfqpoint{0.323171in}{-1.257557in}}%
\pgfpathlineto{\pgfqpoint{0.320071in}{-1.609329in}}%
\pgfpathlineto{\pgfqpoint{0.316971in}{-2.053745in}}%
\pgfpathlineto{\pgfqpoint{0.313872in}{-2.634795in}}%
\pgfpathlineto{\pgfqpoint{0.310772in}{-3.719796in}}%
\pgfpathlineto{\pgfqpoint{0.307672in}{-5.728749in}}%
\pgfpathlineto{\pgfqpoint{0.304573in}{-8.500704in}}%
\pgfpathlineto{\pgfqpoint{0.301473in}{-13.196442in}}%
\pgfpathlineto{\pgfqpoint{0.298373in}{-17.976361in}}%
\pgfpathlineto{\pgfqpoint{0.295274in}{-21.276846in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-21.707963in}}%
\pgfpathlineto{\pgfqpoint{0.428895in}{-6.017512in}}%
\pgfpathlineto{\pgfqpoint{0.428758in}{-6.007944in}}%
\pgfpathlineto{\pgfqpoint{0.428622in}{-6.027406in}}%
\pgfpathlineto{\pgfqpoint{0.428485in}{-6.023063in}}%
\pgfpathlineto{\pgfqpoint{0.428348in}{-6.015422in}}%
\pgfpathlineto{\pgfqpoint{0.428211in}{-6.024112in}}%
\pgfpathlineto{\pgfqpoint{0.428074in}{-6.021127in}}%
\pgfpathlineto{\pgfqpoint{0.427937in}{-6.010097in}}%
\pgfpathlineto{\pgfqpoint{0.427800in}{-6.013259in}}%
\pgfpathlineto{\pgfqpoint{0.427664in}{-6.023107in}}%
\pgfpathlineto{\pgfqpoint{0.427527in}{-6.022648in}}%
\pgfpathlineto{\pgfqpoint{0.427390in}{-6.022981in}}%
\pgfpathlineto{\pgfqpoint{0.427253in}{-6.026320in}}%
\pgfpathlineto{\pgfqpoint{0.427116in}{-6.036237in}}%
\pgfpathlineto{\pgfqpoint{0.426979in}{-6.040928in}}%
\pgfpathlineto{\pgfqpoint{0.426842in}{-6.027487in}}%
\pgfpathlineto{\pgfqpoint{0.426706in}{-6.024078in}}%
\pgfpathlineto{\pgfqpoint{0.426569in}{-6.019416in}}%
\pgfpathlineto{\pgfqpoint{0.426432in}{-6.027819in}}%
\pgfpathlineto{\pgfqpoint{0.426295in}{-6.022574in}}%
\pgfpathlineto{\pgfqpoint{0.426158in}{-6.032900in}}%
\pgfpathlineto{\pgfqpoint{0.426021in}{-6.031467in}}%
\pgfpathlineto{\pgfqpoint{0.425884in}{-6.014830in}}%
\pgfpathlineto{\pgfqpoint{0.425748in}{-6.011533in}}%
\pgfpathlineto{\pgfqpoint{0.425611in}{-6.031722in}}%
\pgfpathlineto{\pgfqpoint{0.425474in}{-6.028440in}}%
\pgfpathlineto{\pgfqpoint{0.425337in}{-6.027369in}}%
\pgfpathlineto{\pgfqpoint{0.425200in}{-6.034306in}}%
\pgfpathlineto{\pgfqpoint{0.425063in}{-6.030625in}}%
\pgfpathlineto{\pgfqpoint{0.424926in}{-6.023770in}}%
\pgfpathlineto{\pgfqpoint{0.424790in}{-6.023288in}}%
\pgfpathlineto{\pgfqpoint{0.424653in}{-6.023445in}}%
\pgfpathlineto{\pgfqpoint{0.424516in}{-6.022497in}}%
\pgfpathlineto{\pgfqpoint{0.424379in}{-6.032098in}}%
\pgfpathlineto{\pgfqpoint{0.424242in}{-6.028423in}}%
\pgfpathlineto{\pgfqpoint{0.424105in}{-6.028586in}}%
\pgfpathlineto{\pgfqpoint{0.423968in}{-6.025075in}}%
\pgfpathlineto{\pgfqpoint{0.423832in}{-6.020321in}}%
\pgfpathlineto{\pgfqpoint{0.423695in}{-6.016767in}}%
\pgfpathlineto{\pgfqpoint{0.423558in}{-6.021482in}}%
\pgfpathlineto{\pgfqpoint{0.423421in}{-6.028921in}}%
\pgfpathlineto{\pgfqpoint{0.423284in}{-6.013999in}}%
\pgfpathlineto{\pgfqpoint{0.423147in}{-6.015265in}}%
\pgfpathlineto{\pgfqpoint{0.423010in}{-6.020335in}}%
\pgfpathlineto{\pgfqpoint{0.422874in}{-6.026469in}}%
\pgfpathlineto{\pgfqpoint{0.422737in}{-6.027060in}}%
\pgfpathlineto{\pgfqpoint{0.422600in}{-6.024336in}}%
\pgfpathlineto{\pgfqpoint{0.422463in}{-6.031834in}}%
\pgfpathlineto{\pgfqpoint{0.422326in}{-6.015728in}}%
\pgfpathlineto{\pgfqpoint{0.422189in}{-6.010963in}}%
\pgfpathlineto{\pgfqpoint{0.422052in}{-6.016459in}}%
\pgfpathlineto{\pgfqpoint{0.421915in}{-6.021333in}}%
\pgfpathlineto{\pgfqpoint{0.421779in}{-6.017705in}}%
\pgfpathlineto{\pgfqpoint{0.421642in}{-6.029323in}}%
\pgfpathlineto{\pgfqpoint{0.421505in}{-6.028970in}}%
\pgfpathlineto{\pgfqpoint{0.421368in}{-6.049139in}}%
\pgfpathlineto{\pgfqpoint{0.421231in}{-6.044909in}}%
\pgfpathlineto{\pgfqpoint{0.421094in}{-6.039375in}}%
\pgfpathlineto{\pgfqpoint{0.420957in}{-6.029724in}}%
\pgfpathlineto{\pgfqpoint{0.420821in}{-6.028855in}}%
\pgfpathlineto{\pgfqpoint{0.420684in}{-6.048294in}}%
\pgfpathlineto{\pgfqpoint{0.420547in}{-6.026861in}}%
\pgfpathlineto{\pgfqpoint{0.420410in}{-6.012651in}}%
\pgfpathlineto{\pgfqpoint{0.420273in}{-6.022129in}}%
\pgfpathlineto{\pgfqpoint{0.420136in}{-6.032851in}}%
\pgfpathlineto{\pgfqpoint{0.419999in}{-6.024020in}}%
\pgfpathlineto{\pgfqpoint{0.419863in}{-6.026563in}}%
\pgfpathlineto{\pgfqpoint{0.419726in}{-6.015658in}}%
\pgfpathlineto{\pgfqpoint{0.419589in}{-6.017107in}}%
\pgfpathlineto{\pgfqpoint{0.419452in}{-6.015926in}}%
\pgfpathlineto{\pgfqpoint{0.419315in}{-6.024200in}}%
\pgfpathlineto{\pgfqpoint{0.419178in}{-6.031660in}}%
\pgfpathlineto{\pgfqpoint{0.419041in}{-6.025289in}}%
\pgfpathlineto{\pgfqpoint{0.418905in}{-6.032283in}}%
\pgfpathlineto{\pgfqpoint{0.418768in}{-6.034584in}}%
\pgfpathlineto{\pgfqpoint{0.418631in}{-6.043374in}}%
\pgfpathlineto{\pgfqpoint{0.418494in}{-6.040552in}}%
\pgfpathlineto{\pgfqpoint{0.418357in}{-6.028753in}}%
\pgfpathlineto{\pgfqpoint{0.418220in}{-6.026714in}}%
\pgfpathlineto{\pgfqpoint{0.418083in}{-6.023445in}}%
\pgfpathlineto{\pgfqpoint{0.417947in}{-6.022814in}}%
\pgfpathlineto{\pgfqpoint{0.417810in}{-6.024399in}}%
\pgfpathlineto{\pgfqpoint{0.417673in}{-6.020053in}}%
\pgfpathlineto{\pgfqpoint{0.417536in}{-6.034928in}}%
\pgfpathlineto{\pgfqpoint{0.417399in}{-6.043740in}}%
\pgfpathlineto{\pgfqpoint{0.417262in}{-6.039978in}}%
\pgfpathlineto{\pgfqpoint{0.417125in}{-6.032041in}}%
\pgfpathlineto{\pgfqpoint{0.416989in}{-6.033721in}}%
\pgfpathlineto{\pgfqpoint{0.416852in}{-6.027594in}}%
\pgfpathlineto{\pgfqpoint{0.416715in}{-6.029611in}}%
\pgfpathlineto{\pgfqpoint{0.416578in}{-6.036023in}}%
\pgfpathlineto{\pgfqpoint{0.416441in}{-6.043630in}}%
\pgfpathlineto{\pgfqpoint{0.416304in}{-6.038992in}}%
\pgfpathlineto{\pgfqpoint{0.416167in}{-6.047853in}}%
\pgfpathlineto{\pgfqpoint{0.416031in}{-6.056190in}}%
\pgfpathlineto{\pgfqpoint{0.415894in}{-6.051093in}}%
\pgfpathlineto{\pgfqpoint{0.415757in}{-6.056343in}}%
\pgfpathlineto{\pgfqpoint{0.415620in}{-6.050803in}}%
\pgfpathlineto{\pgfqpoint{0.415483in}{-6.047146in}}%
\pgfpathlineto{\pgfqpoint{0.415346in}{-6.041573in}}%
\pgfpathlineto{\pgfqpoint{0.415209in}{-6.042147in}}%
\pgfpathlineto{\pgfqpoint{0.415073in}{-6.040489in}}%
\pgfpathlineto{\pgfqpoint{0.414936in}{-6.034418in}}%
\pgfpathlineto{\pgfqpoint{0.414799in}{-6.031705in}}%
\pgfpathlineto{\pgfqpoint{0.414662in}{-6.033336in}}%
\pgfpathlineto{\pgfqpoint{0.414525in}{-6.047684in}}%
\pgfpathlineto{\pgfqpoint{0.414388in}{-6.038151in}}%
\pgfpathlineto{\pgfqpoint{0.414251in}{-6.037448in}}%
\pgfpathlineto{\pgfqpoint{0.414115in}{-6.037470in}}%
\pgfpathlineto{\pgfqpoint{0.413978in}{-6.036334in}}%
\pgfpathlineto{\pgfqpoint{0.413841in}{-6.041369in}}%
\pgfpathlineto{\pgfqpoint{0.413704in}{-6.037374in}}%
\pgfpathlineto{\pgfqpoint{0.413567in}{-6.047519in}}%
\pgfpathlineto{\pgfqpoint{0.413430in}{-6.040360in}}%
\pgfpathlineto{\pgfqpoint{0.413293in}{-6.034702in}}%
\pgfpathlineto{\pgfqpoint{0.413157in}{-6.043172in}}%
\pgfpathlineto{\pgfqpoint{0.413020in}{-6.040029in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{-6.020917in}}%
\pgfpathlineto{\pgfqpoint{0.412746in}{-6.028404in}}%
\pgfpathlineto{\pgfqpoint{0.412609in}{-6.033311in}}%
\pgfpathlineto{\pgfqpoint{0.412472in}{-6.026153in}}%
\pgfpathlineto{\pgfqpoint{0.412335in}{-6.037263in}}%
\pgfpathlineto{\pgfqpoint{0.412199in}{-6.042467in}}%
\pgfpathlineto{\pgfqpoint{0.412062in}{-6.044799in}}%
\pgfpathlineto{\pgfqpoint{0.411925in}{-6.024931in}}%
\pgfpathlineto{\pgfqpoint{0.411788in}{-6.041710in}}%
\pgfpathlineto{\pgfqpoint{0.411651in}{-6.047887in}}%
\pgfpathlineto{\pgfqpoint{0.411514in}{-6.051449in}}%
\pgfpathlineto{\pgfqpoint{0.411377in}{-6.048443in}}%
\pgfpathlineto{\pgfqpoint{0.411241in}{-6.041790in}}%
\pgfpathlineto{\pgfqpoint{0.411104in}{-6.057637in}}%
\pgfpathlineto{\pgfqpoint{0.410967in}{-6.064053in}}%
\pgfpathlineto{\pgfqpoint{0.410830in}{-6.070448in}}%
\pgfpathlineto{\pgfqpoint{0.410693in}{-6.066417in}}%
\pgfpathlineto{\pgfqpoint{0.410556in}{-6.052813in}}%
\pgfpathlineto{\pgfqpoint{0.410419in}{-6.074427in}}%
\pgfpathlineto{\pgfqpoint{0.410283in}{-6.064394in}}%
\pgfpathlineto{\pgfqpoint{0.410146in}{-6.056431in}}%
\pgfpathlineto{\pgfqpoint{0.410009in}{-6.052176in}}%
\pgfpathlineto{\pgfqpoint{0.409872in}{-6.052975in}}%
\pgfpathlineto{\pgfqpoint{0.409735in}{-6.056061in}}%
\pgfpathlineto{\pgfqpoint{0.409598in}{-6.041934in}}%
\pgfpathlineto{\pgfqpoint{0.409461in}{-6.037956in}}%
\pgfpathlineto{\pgfqpoint{0.409325in}{-6.042039in}}%
\pgfpathlineto{\pgfqpoint{0.409188in}{-6.040956in}}%
\pgfpathlineto{\pgfqpoint{0.409051in}{-6.048179in}}%
\pgfpathlineto{\pgfqpoint{0.408914in}{-6.051466in}}%
\pgfpathlineto{\pgfqpoint{0.408777in}{-6.035280in}}%
\pgfpathlineto{\pgfqpoint{0.408640in}{-6.063135in}}%
\pgfpathlineto{\pgfqpoint{0.408503in}{-6.046154in}}%
\pgfpathlineto{\pgfqpoint{0.408367in}{-6.038500in}}%
\pgfpathlineto{\pgfqpoint{0.408230in}{-6.048475in}}%
\pgfpathlineto{\pgfqpoint{0.408093in}{-6.036841in}}%
\pgfpathlineto{\pgfqpoint{0.407956in}{-6.048854in}}%
\pgfpathlineto{\pgfqpoint{0.407819in}{-6.051511in}}%
\pgfpathlineto{\pgfqpoint{0.407682in}{-6.033490in}}%
\pgfpathlineto{\pgfqpoint{0.407545in}{-6.038190in}}%
\pgfpathlineto{\pgfqpoint{0.407409in}{-6.044575in}}%
\pgfpathlineto{\pgfqpoint{0.407272in}{-6.052251in}}%
\pgfpathlineto{\pgfqpoint{0.407135in}{-6.053605in}}%
\pgfpathlineto{\pgfqpoint{0.406998in}{-6.045381in}}%
\pgfpathlineto{\pgfqpoint{0.406861in}{-6.042268in}}%
\pgfpathlineto{\pgfqpoint{0.406724in}{-6.052871in}}%
\pgfpathlineto{\pgfqpoint{0.406587in}{-6.050612in}}%
\pgfpathlineto{\pgfqpoint{0.406451in}{-6.051248in}}%
\pgfpathlineto{\pgfqpoint{0.406314in}{-6.062435in}}%
\pgfpathlineto{\pgfqpoint{0.406177in}{-6.054786in}}%
\pgfpathlineto{\pgfqpoint{0.406040in}{-6.054085in}}%
\pgfpathlineto{\pgfqpoint{0.405903in}{-6.050571in}}%
\pgfpathlineto{\pgfqpoint{0.405766in}{-6.048224in}}%
\pgfpathlineto{\pgfqpoint{0.405629in}{-6.047806in}}%
\pgfpathlineto{\pgfqpoint{0.405493in}{-6.049467in}}%
\pgfpathlineto{\pgfqpoint{0.405356in}{-6.050060in}}%
\pgfpathlineto{\pgfqpoint{0.405219in}{-6.050057in}}%
\pgfpathlineto{\pgfqpoint{0.405082in}{-6.039124in}}%
\pgfpathlineto{\pgfqpoint{0.404945in}{-6.046236in}}%
\pgfpathlineto{\pgfqpoint{0.404808in}{-6.059766in}}%
\pgfpathlineto{\pgfqpoint{0.404671in}{-6.063739in}}%
\pgfpathlineto{\pgfqpoint{0.404535in}{-6.058335in}}%
\pgfpathlineto{\pgfqpoint{0.404398in}{-6.062215in}}%
\pgfpathlineto{\pgfqpoint{0.404261in}{-6.066561in}}%
\pgfpathlineto{\pgfqpoint{0.404124in}{-6.052391in}}%
\pgfpathlineto{\pgfqpoint{0.403987in}{-6.040500in}}%
\pgfpathlineto{\pgfqpoint{0.403850in}{-6.051748in}}%
\pgfpathlineto{\pgfqpoint{0.403713in}{-6.046743in}}%
\pgfpathlineto{\pgfqpoint{0.403577in}{-6.050003in}}%
\pgfpathlineto{\pgfqpoint{0.403440in}{-6.055046in}}%
\pgfpathlineto{\pgfqpoint{0.403303in}{-6.044813in}}%
\pgfpathlineto{\pgfqpoint{0.403166in}{-6.059175in}}%
\pgfpathlineto{\pgfqpoint{0.403029in}{-6.053273in}}%
\pgfpathlineto{\pgfqpoint{0.402892in}{-6.051484in}}%
\pgfpathlineto{\pgfqpoint{0.402755in}{-6.057213in}}%
\pgfpathlineto{\pgfqpoint{0.402619in}{-6.063939in}}%
\pgfpathlineto{\pgfqpoint{0.402482in}{-6.057985in}}%
\pgfpathlineto{\pgfqpoint{0.402345in}{-6.057987in}}%
\pgfpathlineto{\pgfqpoint{0.402208in}{-6.064487in}}%
\pgfpathlineto{\pgfqpoint{0.402071in}{-6.064503in}}%
\pgfpathlineto{\pgfqpoint{0.401934in}{-6.059555in}}%
\pgfpathlineto{\pgfqpoint{0.401797in}{-6.057260in}}%
\pgfpathlineto{\pgfqpoint{0.401661in}{-6.058416in}}%
\pgfpathlineto{\pgfqpoint{0.401524in}{-6.057382in}}%
\pgfpathlineto{\pgfqpoint{0.401387in}{-6.069227in}}%
\pgfpathlineto{\pgfqpoint{0.401250in}{-6.066237in}}%
\pgfpathlineto{\pgfqpoint{0.401113in}{-6.066697in}}%
\pgfpathlineto{\pgfqpoint{0.400976in}{-6.067178in}}%
\pgfpathlineto{\pgfqpoint{0.400839in}{-6.070243in}}%
\pgfpathlineto{\pgfqpoint{0.400702in}{-6.069742in}}%
\pgfpathlineto{\pgfqpoint{0.400566in}{-6.069929in}}%
\pgfpathlineto{\pgfqpoint{0.400429in}{-6.065307in}}%
\pgfpathlineto{\pgfqpoint{0.400292in}{-6.068727in}}%
\pgfpathlineto{\pgfqpoint{0.400155in}{-6.050454in}}%
\pgfpathlineto{\pgfqpoint{0.400018in}{-6.043442in}}%
\pgfpathlineto{\pgfqpoint{0.399881in}{-6.053864in}}%
\pgfpathlineto{\pgfqpoint{0.399744in}{-6.057188in}}%
\pgfpathlineto{\pgfqpoint{0.399608in}{-6.045928in}}%
\pgfpathlineto{\pgfqpoint{0.399471in}{-6.044846in}}%
\pgfpathlineto{\pgfqpoint{0.399334in}{-6.055055in}}%
\pgfpathlineto{\pgfqpoint{0.399197in}{-6.054669in}}%
\pgfpathlineto{\pgfqpoint{0.399060in}{-6.058807in}}%
\pgfpathlineto{\pgfqpoint{0.398923in}{-6.057580in}}%
\pgfpathlineto{\pgfqpoint{0.398786in}{-6.061671in}}%
\pgfpathlineto{\pgfqpoint{0.398650in}{-6.066187in}}%
\pgfpathlineto{\pgfqpoint{0.398513in}{-6.048826in}}%
\pgfpathlineto{\pgfqpoint{0.398376in}{-6.060684in}}%
\pgfpathlineto{\pgfqpoint{0.398239in}{-6.051422in}}%
\pgfpathlineto{\pgfqpoint{0.398102in}{-6.044191in}}%
\pgfpathlineto{\pgfqpoint{0.397965in}{-6.047291in}}%
\pgfpathlineto{\pgfqpoint{0.397828in}{-6.053711in}}%
\pgfpathlineto{\pgfqpoint{0.397692in}{-6.060266in}}%
\pgfpathlineto{\pgfqpoint{0.397555in}{-6.055344in}}%
\pgfpathlineto{\pgfqpoint{0.397418in}{-6.061728in}}%
\pgfpathlineto{\pgfqpoint{0.397281in}{-6.069950in}}%
\pgfpathlineto{\pgfqpoint{0.397144in}{-6.069876in}}%
\pgfpathlineto{\pgfqpoint{0.397007in}{-6.068983in}}%
\pgfpathlineto{\pgfqpoint{0.396870in}{-6.057470in}}%
\pgfpathlineto{\pgfqpoint{0.396734in}{-6.061504in}}%
\pgfpathlineto{\pgfqpoint{0.396597in}{-6.064230in}}%
\pgfpathlineto{\pgfqpoint{0.396460in}{-6.050329in}}%
\pgfpathlineto{\pgfqpoint{0.396323in}{-6.054959in}}%
\pgfpathlineto{\pgfqpoint{0.396186in}{-6.057014in}}%
\pgfpathlineto{\pgfqpoint{0.396049in}{-6.069175in}}%
\pgfpathlineto{\pgfqpoint{0.395912in}{-6.050072in}}%
\pgfpathlineto{\pgfqpoint{0.395776in}{-6.061391in}}%
\pgfpathlineto{\pgfqpoint{0.395639in}{-6.074121in}}%
\pgfpathlineto{\pgfqpoint{0.395502in}{-6.065244in}}%
\pgfpathlineto{\pgfqpoint{0.395365in}{-6.059713in}}%
\pgfpathlineto{\pgfqpoint{0.395228in}{-6.064354in}}%
\pgfpathlineto{\pgfqpoint{0.395091in}{-6.066149in}}%
\pgfpathlineto{\pgfqpoint{0.394954in}{-6.063147in}}%
\pgfpathlineto{\pgfqpoint{0.394818in}{-6.053469in}}%
\pgfpathlineto{\pgfqpoint{0.394681in}{-6.061359in}}%
\pgfpathlineto{\pgfqpoint{0.394544in}{-6.069065in}}%
\pgfpathlineto{\pgfqpoint{0.394407in}{-6.061303in}}%
\pgfpathlineto{\pgfqpoint{0.394270in}{-6.070775in}}%
\pgfpathlineto{\pgfqpoint{0.394133in}{-6.081733in}}%
\pgfpathlineto{\pgfqpoint{0.393996in}{-6.075127in}}%
\pgfpathlineto{\pgfqpoint{0.393860in}{-6.073422in}}%
\pgfpathlineto{\pgfqpoint{0.393723in}{-6.067285in}}%
\pgfpathlineto{\pgfqpoint{0.393586in}{-6.052053in}}%
\pgfpathlineto{\pgfqpoint{0.393449in}{-6.063400in}}%
\pgfpathlineto{\pgfqpoint{0.393312in}{-6.061363in}}%
\pgfpathlineto{\pgfqpoint{0.393175in}{-6.062422in}}%
\pgfpathlineto{\pgfqpoint{0.393038in}{-6.064450in}}%
\pgfpathlineto{\pgfqpoint{0.392902in}{-6.059557in}}%
\pgfpathlineto{\pgfqpoint{0.392765in}{-6.058507in}}%
\pgfpathlineto{\pgfqpoint{0.392628in}{-6.059024in}}%
\pgfpathlineto{\pgfqpoint{0.392491in}{-6.059131in}}%
\pgfpathlineto{\pgfqpoint{0.392354in}{-6.070582in}}%
\pgfpathlineto{\pgfqpoint{0.392217in}{-6.064127in}}%
\pgfpathlineto{\pgfqpoint{0.392080in}{-6.061403in}}%
\pgfpathlineto{\pgfqpoint{0.391944in}{-6.074092in}}%
\pgfpathlineto{\pgfqpoint{0.391807in}{-6.070607in}}%
\pgfpathlineto{\pgfqpoint{0.391670in}{-6.074891in}}%
\pgfpathlineto{\pgfqpoint{0.391533in}{-6.066903in}}%
\pgfpathlineto{\pgfqpoint{0.391396in}{-6.068492in}}%
\pgfpathlineto{\pgfqpoint{0.391259in}{-6.064359in}}%
\pgfpathlineto{\pgfqpoint{0.391122in}{-6.051004in}}%
\pgfpathlineto{\pgfqpoint{0.390986in}{-6.053628in}}%
\pgfpathlineto{\pgfqpoint{0.390849in}{-6.063253in}}%
\pgfpathlineto{\pgfqpoint{0.390712in}{-6.060951in}}%
\pgfpathlineto{\pgfqpoint{0.390575in}{-6.057163in}}%
\pgfpathlineto{\pgfqpoint{0.390438in}{-6.078877in}}%
\pgfpathlineto{\pgfqpoint{0.390301in}{-6.073936in}}%
\pgfpathlineto{\pgfqpoint{0.390164in}{-6.074617in}}%
\pgfpathlineto{\pgfqpoint{0.390028in}{-6.069647in}}%
\pgfpathlineto{\pgfqpoint{0.389891in}{-6.077068in}}%
\pgfpathlineto{\pgfqpoint{0.389754in}{-6.067044in}}%
\pgfpathlineto{\pgfqpoint{0.389617in}{-6.071184in}}%
\pgfpathlineto{\pgfqpoint{0.389480in}{-6.059749in}}%
\pgfpathlineto{\pgfqpoint{0.389343in}{-6.066684in}}%
\pgfpathlineto{\pgfqpoint{0.389206in}{-6.076640in}}%
\pgfpathlineto{\pgfqpoint{0.389070in}{-6.075518in}}%
\pgfpathlineto{\pgfqpoint{0.388933in}{-6.068252in}}%
\pgfpathlineto{\pgfqpoint{0.388796in}{-6.071098in}}%
\pgfpathlineto{\pgfqpoint{0.388659in}{-6.082717in}}%
\pgfpathlineto{\pgfqpoint{0.388522in}{-6.081576in}}%
\pgfpathlineto{\pgfqpoint{0.388385in}{-6.087714in}}%
\pgfpathlineto{\pgfqpoint{0.388248in}{-6.083832in}}%
\pgfpathlineto{\pgfqpoint{0.388112in}{-6.080913in}}%
\pgfpathlineto{\pgfqpoint{0.387975in}{-6.085625in}}%
\pgfpathlineto{\pgfqpoint{0.387838in}{-6.075243in}}%
\pgfpathlineto{\pgfqpoint{0.387701in}{-6.074626in}}%
\pgfpathlineto{\pgfqpoint{0.387564in}{-6.071918in}}%
\pgfpathlineto{\pgfqpoint{0.387427in}{-6.069762in}}%
\pgfpathlineto{\pgfqpoint{0.387290in}{-6.074043in}}%
\pgfpathlineto{\pgfqpoint{0.387154in}{-6.078258in}}%
\pgfpathlineto{\pgfqpoint{0.387017in}{-6.073677in}}%
\pgfpathlineto{\pgfqpoint{0.386880in}{-6.076305in}}%
\pgfpathlineto{\pgfqpoint{0.386743in}{-6.082734in}}%
\pgfpathlineto{\pgfqpoint{0.386606in}{-6.085844in}}%
\pgfpathlineto{\pgfqpoint{0.386469in}{-6.094732in}}%
\pgfpathlineto{\pgfqpoint{0.386332in}{-6.074258in}}%
\pgfpathlineto{\pgfqpoint{0.386196in}{-6.077730in}}%
\pgfpathlineto{\pgfqpoint{0.386059in}{-6.075064in}}%
\pgfpathlineto{\pgfqpoint{0.385922in}{-6.074192in}}%
\pgfpathlineto{\pgfqpoint{0.385785in}{-6.080469in}}%
\pgfpathlineto{\pgfqpoint{0.385648in}{-6.081296in}}%
\pgfpathlineto{\pgfqpoint{0.385511in}{-6.062081in}}%
\pgfpathlineto{\pgfqpoint{0.385374in}{-6.070271in}}%
\pgfpathlineto{\pgfqpoint{0.385238in}{-6.075348in}}%
\pgfpathlineto{\pgfqpoint{0.385101in}{-6.080162in}}%
\pgfpathlineto{\pgfqpoint{0.384964in}{-6.079295in}}%
\pgfpathlineto{\pgfqpoint{0.384827in}{-6.081632in}}%
\pgfpathlineto{\pgfqpoint{0.384690in}{-6.090776in}}%
\pgfpathlineto{\pgfqpoint{0.384553in}{-6.089129in}}%
\pgfpathlineto{\pgfqpoint{0.384416in}{-6.085104in}}%
\pgfpathlineto{\pgfqpoint{0.384280in}{-6.080155in}}%
\pgfpathlineto{\pgfqpoint{0.384143in}{-6.085244in}}%
\pgfpathlineto{\pgfqpoint{0.384006in}{-6.088509in}}%
\pgfpathlineto{\pgfqpoint{0.383869in}{-6.086097in}}%
\pgfpathlineto{\pgfqpoint{0.383732in}{-6.081754in}}%
\pgfpathlineto{\pgfqpoint{0.383595in}{-6.076570in}}%
\pgfpathlineto{\pgfqpoint{0.383458in}{-6.082718in}}%
\pgfpathlineto{\pgfqpoint{0.383322in}{-6.081565in}}%
\pgfpathlineto{\pgfqpoint{0.383185in}{-6.085338in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{-6.088283in}}%
\pgfpathlineto{\pgfqpoint{0.382911in}{-6.079834in}}%
\pgfpathlineto{\pgfqpoint{0.382774in}{-6.085740in}}%
\pgfpathlineto{\pgfqpoint{0.382637in}{-6.087253in}}%
\pgfpathlineto{\pgfqpoint{0.382500in}{-6.078612in}}%
\pgfpathlineto{\pgfqpoint{0.382364in}{-6.083085in}}%
\pgfpathlineto{\pgfqpoint{0.382227in}{-6.084951in}}%
\pgfpathlineto{\pgfqpoint{0.382090in}{-6.083076in}}%
\pgfpathlineto{\pgfqpoint{0.381953in}{-6.090734in}}%
\pgfpathlineto{\pgfqpoint{0.381816in}{-6.093660in}}%
\pgfpathlineto{\pgfqpoint{0.381679in}{-6.090400in}}%
\pgfpathlineto{\pgfqpoint{0.381542in}{-6.085950in}}%
\pgfpathlineto{\pgfqpoint{0.381406in}{-6.093405in}}%
\pgfpathlineto{\pgfqpoint{0.381269in}{-6.091580in}}%
\pgfpathlineto{\pgfqpoint{0.381132in}{-6.082568in}}%
\pgfpathlineto{\pgfqpoint{0.380995in}{-6.080062in}}%
\pgfpathlineto{\pgfqpoint{0.380858in}{-6.093021in}}%
\pgfpathlineto{\pgfqpoint{0.380721in}{-6.082662in}}%
\pgfpathlineto{\pgfqpoint{0.380584in}{-6.086345in}}%
\pgfpathlineto{\pgfqpoint{0.380448in}{-6.088384in}}%
\pgfpathlineto{\pgfqpoint{0.380311in}{-6.088171in}}%
\pgfpathlineto{\pgfqpoint{0.380174in}{-6.084301in}}%
\pgfpathlineto{\pgfqpoint{0.380037in}{-6.083730in}}%
\pgfpathlineto{\pgfqpoint{0.379900in}{-6.094236in}}%
\pgfpathlineto{\pgfqpoint{0.379763in}{-6.096703in}}%
\pgfpathlineto{\pgfqpoint{0.379626in}{-6.086349in}}%
\pgfpathlineto{\pgfqpoint{0.379489in}{-6.096883in}}%
\pgfpathlineto{\pgfqpoint{0.379353in}{-6.105481in}}%
\pgfpathlineto{\pgfqpoint{0.379216in}{-6.096138in}}%
\pgfpathlineto{\pgfqpoint{0.379079in}{-6.089981in}}%
\pgfpathlineto{\pgfqpoint{0.378942in}{-6.082634in}}%
\pgfpathlineto{\pgfqpoint{0.378805in}{-6.096430in}}%
\pgfpathlineto{\pgfqpoint{0.378668in}{-6.092273in}}%
\pgfpathlineto{\pgfqpoint{0.378531in}{-6.080125in}}%
\pgfpathlineto{\pgfqpoint{0.378395in}{-6.081561in}}%
\pgfpathlineto{\pgfqpoint{0.378258in}{-6.081628in}}%
\pgfpathlineto{\pgfqpoint{0.378121in}{-6.093773in}}%
\pgfpathlineto{\pgfqpoint{0.377984in}{-6.100720in}}%
\pgfpathlineto{\pgfqpoint{0.377847in}{-6.093141in}}%
\pgfpathlineto{\pgfqpoint{0.377710in}{-6.089458in}}%
\pgfpathlineto{\pgfqpoint{0.377573in}{-6.086806in}}%
\pgfpathlineto{\pgfqpoint{0.377437in}{-6.073823in}}%
\pgfpathlineto{\pgfqpoint{0.377300in}{-6.068954in}}%
\pgfpathlineto{\pgfqpoint{0.377163in}{-6.069336in}}%
\pgfpathlineto{\pgfqpoint{0.377026in}{-6.077746in}}%
\pgfpathlineto{\pgfqpoint{0.376889in}{-6.080870in}}%
\pgfpathlineto{\pgfqpoint{0.376752in}{-6.094633in}}%
\pgfpathlineto{\pgfqpoint{0.376615in}{-6.091151in}}%
\pgfpathlineto{\pgfqpoint{0.376479in}{-6.097465in}}%
\pgfpathlineto{\pgfqpoint{0.376342in}{-6.090577in}}%
\pgfpathlineto{\pgfqpoint{0.376205in}{-6.079039in}}%
\pgfpathlineto{\pgfqpoint{0.376068in}{-6.078356in}}%
\pgfpathlineto{\pgfqpoint{0.375931in}{-6.087318in}}%
\pgfpathlineto{\pgfqpoint{0.375794in}{-6.101716in}}%
\pgfpathlineto{\pgfqpoint{0.375657in}{-6.100505in}}%
\pgfpathlineto{\pgfqpoint{0.375521in}{-6.093067in}}%
\pgfpathlineto{\pgfqpoint{0.375384in}{-6.088255in}}%
\pgfpathlineto{\pgfqpoint{0.375247in}{-6.095101in}}%
\pgfpathlineto{\pgfqpoint{0.375110in}{-6.095059in}}%
\pgfpathlineto{\pgfqpoint{0.374973in}{-6.088923in}}%
\pgfpathlineto{\pgfqpoint{0.374836in}{-6.094496in}}%
\pgfpathlineto{\pgfqpoint{0.374699in}{-6.095787in}}%
\pgfpathlineto{\pgfqpoint{0.374563in}{-6.092271in}}%
\pgfpathlineto{\pgfqpoint{0.374426in}{-6.086785in}}%
\pgfpathlineto{\pgfqpoint{0.374289in}{-6.101409in}}%
\pgfpathlineto{\pgfqpoint{0.374152in}{-6.105468in}}%
\pgfpathlineto{\pgfqpoint{0.374015in}{-6.102714in}}%
\pgfpathlineto{\pgfqpoint{0.373878in}{-6.099734in}}%
\pgfpathlineto{\pgfqpoint{0.373741in}{-6.099772in}}%
\pgfpathlineto{\pgfqpoint{0.373605in}{-6.094857in}}%
\pgfpathlineto{\pgfqpoint{0.373468in}{-6.097024in}}%
\pgfpathlineto{\pgfqpoint{0.373331in}{-6.095040in}}%
\pgfpathlineto{\pgfqpoint{0.373194in}{-6.087718in}}%
\pgfpathlineto{\pgfqpoint{0.373057in}{-6.096357in}}%
\pgfpathlineto{\pgfqpoint{0.372920in}{-6.100643in}}%
\pgfpathlineto{\pgfqpoint{0.372783in}{-6.110046in}}%
\pgfpathlineto{\pgfqpoint{0.372647in}{-6.098056in}}%
\pgfpathlineto{\pgfqpoint{0.372510in}{-6.097628in}}%
\pgfpathlineto{\pgfqpoint{0.372373in}{-6.129218in}}%
\pgfpathlineto{\pgfqpoint{0.372236in}{-6.115471in}}%
\pgfpathlineto{\pgfqpoint{0.372099in}{-6.113104in}}%
\pgfpathlineto{\pgfqpoint{0.371962in}{-6.116075in}}%
\pgfpathlineto{\pgfqpoint{0.371825in}{-6.107091in}}%
\pgfpathlineto{\pgfqpoint{0.371689in}{-6.093567in}}%
\pgfpathlineto{\pgfqpoint{0.371552in}{-6.088272in}}%
\pgfpathlineto{\pgfqpoint{0.371415in}{-6.099982in}}%
\pgfpathlineto{\pgfqpoint{0.371278in}{-6.105880in}}%
\pgfpathlineto{\pgfqpoint{0.371141in}{-6.107871in}}%
\pgfpathlineto{\pgfqpoint{0.371004in}{-6.129162in}}%
\pgfpathlineto{\pgfqpoint{0.370867in}{-6.101585in}}%
\pgfpathlineto{\pgfqpoint{0.370731in}{-6.101505in}}%
\pgfpathlineto{\pgfqpoint{0.370594in}{-6.113985in}}%
\pgfpathlineto{\pgfqpoint{0.370457in}{-6.123459in}}%
\pgfpathlineto{\pgfqpoint{0.370320in}{-6.131446in}}%
\pgfpathlineto{\pgfqpoint{0.370183in}{-6.114659in}}%
\pgfpathlineto{\pgfqpoint{0.370046in}{-6.115482in}}%
\pgfpathlineto{\pgfqpoint{0.369909in}{-6.125492in}}%
\pgfpathlineto{\pgfqpoint{0.369773in}{-6.124013in}}%
\pgfpathlineto{\pgfqpoint{0.369636in}{-6.114583in}}%
\pgfpathlineto{\pgfqpoint{0.369499in}{-6.116156in}}%
\pgfpathlineto{\pgfqpoint{0.369362in}{-6.103965in}}%
\pgfpathlineto{\pgfqpoint{0.369225in}{-6.110485in}}%
\pgfpathlineto{\pgfqpoint{0.369088in}{-6.111651in}}%
\pgfpathlineto{\pgfqpoint{0.368951in}{-6.124696in}}%
\pgfpathlineto{\pgfqpoint{0.368815in}{-6.112980in}}%
\pgfpathlineto{\pgfqpoint{0.368678in}{-6.117819in}}%
\pgfpathlineto{\pgfqpoint{0.368541in}{-6.124424in}}%
\pgfpathlineto{\pgfqpoint{0.368404in}{-6.119470in}}%
\pgfpathlineto{\pgfqpoint{0.368267in}{-6.120626in}}%
\pgfpathlineto{\pgfqpoint{0.368130in}{-6.121023in}}%
\pgfpathlineto{\pgfqpoint{0.367993in}{-6.109416in}}%
\pgfpathlineto{\pgfqpoint{0.367857in}{-6.101888in}}%
\pgfpathlineto{\pgfqpoint{0.367720in}{-6.108426in}}%
\pgfpathlineto{\pgfqpoint{0.367583in}{-6.110759in}}%
\pgfpathlineto{\pgfqpoint{0.367446in}{-6.107089in}}%
\pgfpathlineto{\pgfqpoint{0.367309in}{-6.107761in}}%
\pgfpathlineto{\pgfqpoint{0.367172in}{-6.102003in}}%
\pgfpathlineto{\pgfqpoint{0.367035in}{-6.106321in}}%
\pgfpathlineto{\pgfqpoint{0.366899in}{-6.125079in}}%
\pgfpathlineto{\pgfqpoint{0.366762in}{-6.118046in}}%
\pgfpathlineto{\pgfqpoint{0.366625in}{-6.104862in}}%
\pgfpathlineto{\pgfqpoint{0.366488in}{-6.111368in}}%
\pgfpathlineto{\pgfqpoint{0.366351in}{-6.118046in}}%
\pgfpathlineto{\pgfqpoint{0.366214in}{-6.115750in}}%
\pgfpathlineto{\pgfqpoint{0.366077in}{-6.106931in}}%
\pgfpathlineto{\pgfqpoint{0.365941in}{-6.110598in}}%
\pgfpathlineto{\pgfqpoint{0.365804in}{-6.121032in}}%
\pgfpathlineto{\pgfqpoint{0.365667in}{-6.136468in}}%
\pgfpathlineto{\pgfqpoint{0.365530in}{-6.127794in}}%
\pgfpathlineto{\pgfqpoint{0.365393in}{-6.127977in}}%
\pgfpathlineto{\pgfqpoint{0.365256in}{-6.124051in}}%
\pgfpathlineto{\pgfqpoint{0.365119in}{-6.137766in}}%
\pgfpathlineto{\pgfqpoint{0.364983in}{-6.141788in}}%
\pgfpathlineto{\pgfqpoint{0.364846in}{-6.135882in}}%
\pgfpathlineto{\pgfqpoint{0.364709in}{-6.140334in}}%
\pgfpathlineto{\pgfqpoint{0.364572in}{-6.135282in}}%
\pgfpathlineto{\pgfqpoint{0.364435in}{-6.130106in}}%
\pgfpathlineto{\pgfqpoint{0.364298in}{-6.123128in}}%
\pgfpathlineto{\pgfqpoint{0.364161in}{-6.145369in}}%
\pgfpathlineto{\pgfqpoint{0.364025in}{-6.131747in}}%
\pgfpathlineto{\pgfqpoint{0.363888in}{-6.141506in}}%
\pgfpathlineto{\pgfqpoint{0.363751in}{-6.150557in}}%
\pgfpathlineto{\pgfqpoint{0.363614in}{-6.129708in}}%
\pgfpathlineto{\pgfqpoint{0.363477in}{-6.145678in}}%
\pgfpathlineto{\pgfqpoint{0.363340in}{-6.141045in}}%
\pgfpathlineto{\pgfqpoint{0.363203in}{-6.155070in}}%
\pgfpathlineto{\pgfqpoint{0.363067in}{-6.155077in}}%
\pgfpathlineto{\pgfqpoint{0.362930in}{-6.148491in}}%
\pgfpathlineto{\pgfqpoint{0.362793in}{-6.135313in}}%
\pgfpathlineto{\pgfqpoint{0.362656in}{-6.142172in}}%
\pgfpathlineto{\pgfqpoint{0.362519in}{-6.145795in}}%
\pgfpathlineto{\pgfqpoint{0.362382in}{-6.143642in}}%
\pgfpathlineto{\pgfqpoint{0.362245in}{-6.142098in}}%
\pgfpathlineto{\pgfqpoint{0.362109in}{-6.158327in}}%
\pgfpathlineto{\pgfqpoint{0.361972in}{-6.146200in}}%
\pgfpathlineto{\pgfqpoint{0.361835in}{-6.160222in}}%
\pgfpathlineto{\pgfqpoint{0.361698in}{-6.163143in}}%
\pgfpathlineto{\pgfqpoint{0.361561in}{-6.154065in}}%
\pgfpathlineto{\pgfqpoint{0.361424in}{-6.169475in}}%
\pgfpathlineto{\pgfqpoint{0.361287in}{-6.193326in}}%
\pgfpathlineto{\pgfqpoint{0.361151in}{-6.183668in}}%
\pgfpathlineto{\pgfqpoint{0.361014in}{-6.167983in}}%
\pgfpathlineto{\pgfqpoint{0.360877in}{-6.195273in}}%
\pgfpathlineto{\pgfqpoint{0.360740in}{-6.191141in}}%
\pgfpathlineto{\pgfqpoint{0.360603in}{-6.172665in}}%
\pgfpathlineto{\pgfqpoint{0.360466in}{-6.165586in}}%
\pgfpathlineto{\pgfqpoint{0.360329in}{-6.164759in}}%
\pgfpathlineto{\pgfqpoint{0.360193in}{-6.174063in}}%
\pgfpathlineto{\pgfqpoint{0.360056in}{-6.179399in}}%
\pgfpathlineto{\pgfqpoint{0.359919in}{-6.144685in}}%
\pgfpathlineto{\pgfqpoint{0.359782in}{-6.164870in}}%
\pgfpathlineto{\pgfqpoint{0.359645in}{-6.160897in}}%
\pgfpathlineto{\pgfqpoint{0.359508in}{-6.162152in}}%
\pgfpathlineto{\pgfqpoint{0.359371in}{-6.169382in}}%
\pgfpathlineto{\pgfqpoint{0.359235in}{-6.155814in}}%
\pgfpathlineto{\pgfqpoint{0.359098in}{-6.153412in}}%
\pgfpathlineto{\pgfqpoint{0.358961in}{-6.149777in}}%
\pgfpathlineto{\pgfqpoint{0.358824in}{-6.153170in}}%
\pgfpathlineto{\pgfqpoint{0.358687in}{-6.150306in}}%
\pgfpathlineto{\pgfqpoint{0.358550in}{-6.162394in}}%
\pgfpathlineto{\pgfqpoint{0.358413in}{-6.163856in}}%
\pgfpathlineto{\pgfqpoint{0.358276in}{-6.163438in}}%
\pgfpathlineto{\pgfqpoint{0.358140in}{-6.166843in}}%
\pgfpathlineto{\pgfqpoint{0.358003in}{-6.161028in}}%
\pgfpathlineto{\pgfqpoint{0.357866in}{-6.162109in}}%
\pgfpathlineto{\pgfqpoint{0.357729in}{-6.153790in}}%
\pgfpathlineto{\pgfqpoint{0.357592in}{-6.169037in}}%
\pgfpathlineto{\pgfqpoint{0.357455in}{-6.180737in}}%
\pgfpathlineto{\pgfqpoint{0.357318in}{-6.192811in}}%
\pgfpathlineto{\pgfqpoint{0.357182in}{-6.196980in}}%
\pgfpathlineto{\pgfqpoint{0.357045in}{-6.207823in}}%
\pgfpathlineto{\pgfqpoint{0.356908in}{-6.195142in}}%
\pgfpathlineto{\pgfqpoint{0.356771in}{-6.168534in}}%
\pgfpathlineto{\pgfqpoint{0.356634in}{-6.175897in}}%
\pgfpathlineto{\pgfqpoint{0.356497in}{-6.192554in}}%
\pgfpathlineto{\pgfqpoint{0.356360in}{-6.182053in}}%
\pgfpathlineto{\pgfqpoint{0.356224in}{-6.183768in}}%
\pgfpathlineto{\pgfqpoint{0.356087in}{-6.196978in}}%
\pgfpathlineto{\pgfqpoint{0.355950in}{-6.187421in}}%
\pgfpathlineto{\pgfqpoint{0.355813in}{-6.185422in}}%
\pgfpathlineto{\pgfqpoint{0.355676in}{-6.184573in}}%
\pgfpathlineto{\pgfqpoint{0.355539in}{-6.191038in}}%
\pgfpathlineto{\pgfqpoint{0.355402in}{-6.172196in}}%
\pgfpathlineto{\pgfqpoint{0.355266in}{-6.178029in}}%
\pgfpathlineto{\pgfqpoint{0.355129in}{-6.171005in}}%
\pgfpathlineto{\pgfqpoint{0.354992in}{-6.174550in}}%
\pgfpathlineto{\pgfqpoint{0.354855in}{-6.183844in}}%
\pgfpathlineto{\pgfqpoint{0.354718in}{-6.175537in}}%
\pgfpathlineto{\pgfqpoint{0.354581in}{-6.201836in}}%
\pgfpathlineto{\pgfqpoint{0.354444in}{-6.192165in}}%
\pgfpathlineto{\pgfqpoint{0.354308in}{-6.197192in}}%
\pgfpathlineto{\pgfqpoint{0.354171in}{-6.216289in}}%
\pgfpathlineto{\pgfqpoint{0.354034in}{-6.215345in}}%
\pgfpathlineto{\pgfqpoint{0.353897in}{-6.209860in}}%
\pgfpathlineto{\pgfqpoint{0.353760in}{-6.212516in}}%
\pgfpathlineto{\pgfqpoint{0.353623in}{-6.205738in}}%
\pgfpathlineto{\pgfqpoint{0.353486in}{-6.188768in}}%
\pgfpathlineto{\pgfqpoint{0.353350in}{-6.197186in}}%
\pgfpathlineto{\pgfqpoint{0.353213in}{-6.216352in}}%
\pgfpathlineto{\pgfqpoint{0.353076in}{-6.204844in}}%
\pgfpathlineto{\pgfqpoint{0.352939in}{-6.213164in}}%
\pgfpathlineto{\pgfqpoint{0.352802in}{-6.210252in}}%
\pgfpathlineto{\pgfqpoint{0.352665in}{-6.211331in}}%
\pgfpathlineto{\pgfqpoint{0.352528in}{-6.210816in}}%
\pgfpathlineto{\pgfqpoint{0.352392in}{-6.200220in}}%
\pgfpathlineto{\pgfqpoint{0.352255in}{-6.204309in}}%
\pgfpathlineto{\pgfqpoint{0.352118in}{-6.194686in}}%
\pgfpathlineto{\pgfqpoint{0.351981in}{-6.188543in}}%
\pgfpathlineto{\pgfqpoint{0.351844in}{-6.200808in}}%
\pgfpathlineto{\pgfqpoint{0.351707in}{-6.217030in}}%
\pgfpathlineto{\pgfqpoint{0.351570in}{-6.207164in}}%
\pgfpathlineto{\pgfqpoint{0.351434in}{-6.233163in}}%
\pgfpathlineto{\pgfqpoint{0.351297in}{-6.249903in}}%
\pgfpathlineto{\pgfqpoint{0.351160in}{-6.226412in}}%
\pgfpathlineto{\pgfqpoint{0.351023in}{-6.250622in}}%
\pgfpathlineto{\pgfqpoint{0.350886in}{-6.242084in}}%
\pgfpathlineto{\pgfqpoint{0.350749in}{-6.234052in}}%
\pgfpathlineto{\pgfqpoint{0.350612in}{-6.230210in}}%
\pgfpathlineto{\pgfqpoint{0.350476in}{-6.228681in}}%
\pgfpathlineto{\pgfqpoint{0.350339in}{-6.230511in}}%
\pgfpathlineto{\pgfqpoint{0.350202in}{-6.234891in}}%
\pgfpathlineto{\pgfqpoint{0.350065in}{-6.244396in}}%
\pgfpathlineto{\pgfqpoint{0.349928in}{-6.246248in}}%
\pgfpathlineto{\pgfqpoint{0.349791in}{-6.230043in}}%
\pgfpathlineto{\pgfqpoint{0.349654in}{-6.228067in}}%
\pgfpathlineto{\pgfqpoint{0.349518in}{-6.235371in}}%
\pgfpathlineto{\pgfqpoint{0.349381in}{-6.259087in}}%
\pgfpathlineto{\pgfqpoint{0.349244in}{-6.270195in}}%
\pgfpathlineto{\pgfqpoint{0.349107in}{-6.287583in}}%
\pgfpathlineto{\pgfqpoint{0.348970in}{-6.292168in}}%
\pgfpathlineto{\pgfqpoint{0.348833in}{-6.277368in}}%
\pgfpathlineto{\pgfqpoint{0.348696in}{-6.269738in}}%
\pgfpathlineto{\pgfqpoint{0.348560in}{-6.260217in}}%
\pgfpathlineto{\pgfqpoint{0.348423in}{-6.268416in}}%
\pgfpathlineto{\pgfqpoint{0.348286in}{-6.271612in}}%
\pgfpathlineto{\pgfqpoint{0.348149in}{-6.252203in}}%
\pgfpathlineto{\pgfqpoint{0.348012in}{-6.257156in}}%
\pgfpathlineto{\pgfqpoint{0.347875in}{-6.287747in}}%
\pgfpathlineto{\pgfqpoint{0.347738in}{-6.271716in}}%
\pgfpathlineto{\pgfqpoint{0.347602in}{-6.268462in}}%
\pgfpathlineto{\pgfqpoint{0.347465in}{-6.260842in}}%
\pgfpathlineto{\pgfqpoint{0.347328in}{-6.235078in}}%
\pgfpathlineto{\pgfqpoint{0.347191in}{-6.245489in}}%
\pgfpathlineto{\pgfqpoint{0.347054in}{-6.223780in}}%
\pgfpathlineto{\pgfqpoint{0.346917in}{-6.204915in}}%
\pgfpathlineto{\pgfqpoint{0.346780in}{-6.231706in}}%
\pgfpathlineto{\pgfqpoint{0.346644in}{-6.243285in}}%
\pgfpathlineto{\pgfqpoint{0.346507in}{-6.245262in}}%
\pgfpathlineto{\pgfqpoint{0.346370in}{-6.251395in}}%
\pgfpathlineto{\pgfqpoint{0.346233in}{-6.252110in}}%
\pgfpathlineto{\pgfqpoint{0.346096in}{-6.249689in}}%
\pgfpathlineto{\pgfqpoint{0.345959in}{-6.251177in}}%
\pgfpathlineto{\pgfqpoint{0.345822in}{-6.253465in}}%
\pgfpathlineto{\pgfqpoint{0.345686in}{-6.249633in}}%
\pgfpathlineto{\pgfqpoint{0.345549in}{-6.241873in}}%
\pgfpathlineto{\pgfqpoint{0.345412in}{-6.237348in}}%
\pgfpathlineto{\pgfqpoint{0.345275in}{-6.240291in}}%
\pgfpathlineto{\pgfqpoint{0.345138in}{-6.244304in}}%
\pgfpathlineto{\pgfqpoint{0.345001in}{-6.251173in}}%
\pgfpathlineto{\pgfqpoint{0.344864in}{-6.270317in}}%
\pgfpathlineto{\pgfqpoint{0.344728in}{-6.275190in}}%
\pgfpathlineto{\pgfqpoint{0.344591in}{-6.274847in}}%
\pgfpathlineto{\pgfqpoint{0.344454in}{-6.304061in}}%
\pgfpathlineto{\pgfqpoint{0.344317in}{-6.294329in}}%
\pgfpathlineto{\pgfqpoint{0.344180in}{-6.286604in}}%
\pgfpathlineto{\pgfqpoint{0.344043in}{-6.286686in}}%
\pgfpathlineto{\pgfqpoint{0.343906in}{-6.304703in}}%
\pgfpathlineto{\pgfqpoint{0.343770in}{-6.311764in}}%
\pgfpathlineto{\pgfqpoint{0.343633in}{-6.305456in}}%
\pgfpathlineto{\pgfqpoint{0.343496in}{-6.277716in}}%
\pgfpathlineto{\pgfqpoint{0.343359in}{-6.271499in}}%
\pgfpathlineto{\pgfqpoint{0.343222in}{-6.283042in}}%
\pgfpathlineto{\pgfqpoint{0.343085in}{-6.300351in}}%
\pgfpathlineto{\pgfqpoint{0.342948in}{-6.292695in}}%
\pgfpathlineto{\pgfqpoint{0.342812in}{-6.311489in}}%
\pgfpathlineto{\pgfqpoint{0.342675in}{-6.278554in}}%
\pgfpathlineto{\pgfqpoint{0.342538in}{-6.285407in}}%
\pgfpathlineto{\pgfqpoint{0.342401in}{-6.316786in}}%
\pgfpathlineto{\pgfqpoint{0.342264in}{-6.318307in}}%
\pgfpathlineto{\pgfqpoint{0.342127in}{-6.334190in}}%
\pgfpathlineto{\pgfqpoint{0.341990in}{-6.334897in}}%
\pgfpathlineto{\pgfqpoint{0.341854in}{-6.321954in}}%
\pgfpathlineto{\pgfqpoint{0.341717in}{-6.314798in}}%
\pgfpathlineto{\pgfqpoint{0.341580in}{-6.323673in}}%
\pgfpathlineto{\pgfqpoint{0.341443in}{-6.318116in}}%
\pgfpathlineto{\pgfqpoint{0.341306in}{-6.289598in}}%
\pgfpathlineto{\pgfqpoint{0.341169in}{-6.290899in}}%
\pgfpathlineto{\pgfqpoint{0.341032in}{-6.300239in}}%
\pgfpathlineto{\pgfqpoint{0.340896in}{-6.309137in}}%
\pgfpathlineto{\pgfqpoint{0.340759in}{-6.291471in}}%
\pgfpathlineto{\pgfqpoint{0.340622in}{-6.281026in}}%
\pgfpathlineto{\pgfqpoint{0.340485in}{-6.294323in}}%
\pgfpathlineto{\pgfqpoint{0.340348in}{-6.298760in}}%
\pgfpathlineto{\pgfqpoint{0.340211in}{-6.290861in}}%
\pgfpathlineto{\pgfqpoint{0.340074in}{-6.299487in}}%
\pgfpathlineto{\pgfqpoint{0.339938in}{-6.308591in}}%
\pgfpathlineto{\pgfqpoint{0.339801in}{-6.298187in}}%
\pgfpathlineto{\pgfqpoint{0.339664in}{-6.330726in}}%
\pgfpathlineto{\pgfqpoint{0.339527in}{-6.376848in}}%
\pgfpathlineto{\pgfqpoint{0.339390in}{-6.392575in}}%
\pgfpathlineto{\pgfqpoint{0.339253in}{-6.414394in}}%
\pgfpathlineto{\pgfqpoint{0.339116in}{-6.398084in}}%
\pgfpathlineto{\pgfqpoint{0.338980in}{-6.402412in}}%
\pgfpathlineto{\pgfqpoint{0.338843in}{-6.378202in}}%
\pgfpathlineto{\pgfqpoint{0.338706in}{-6.361515in}}%
\pgfpathlineto{\pgfqpoint{0.338569in}{-6.348272in}}%
\pgfpathlineto{\pgfqpoint{0.338432in}{-6.352458in}}%
\pgfpathlineto{\pgfqpoint{0.338295in}{-6.351991in}}%
\pgfpathlineto{\pgfqpoint{0.338158in}{-6.352170in}}%
\pgfpathlineto{\pgfqpoint{0.338022in}{-6.335567in}}%
\pgfpathlineto{\pgfqpoint{0.337885in}{-6.326837in}}%
\pgfpathlineto{\pgfqpoint{0.337748in}{-6.350875in}}%
\pgfpathlineto{\pgfqpoint{0.337611in}{-6.349530in}}%
\pgfpathlineto{\pgfqpoint{0.337474in}{-6.316085in}}%
\pgfpathlineto{\pgfqpoint{0.337337in}{-6.318096in}}%
\pgfpathlineto{\pgfqpoint{0.337200in}{-6.315779in}}%
\pgfpathlineto{\pgfqpoint{0.337063in}{-6.321364in}}%
\pgfpathlineto{\pgfqpoint{0.336927in}{-6.308021in}}%
\pgfpathlineto{\pgfqpoint{0.336790in}{-6.322673in}}%
\pgfpathlineto{\pgfqpoint{0.336653in}{-6.303538in}}%
\pgfpathlineto{\pgfqpoint{0.336516in}{-6.297932in}}%
\pgfpathlineto{\pgfqpoint{0.336379in}{-6.311753in}}%
\pgfpathlineto{\pgfqpoint{0.336242in}{-6.304579in}}%
\pgfpathlineto{\pgfqpoint{0.336105in}{-6.316435in}}%
\pgfpathlineto{\pgfqpoint{0.335969in}{-6.318233in}}%
\pgfpathlineto{\pgfqpoint{0.335832in}{-6.327209in}}%
\pgfpathlineto{\pgfqpoint{0.335695in}{-6.320050in}}%
\pgfpathlineto{\pgfqpoint{0.335558in}{-6.325645in}}%
\pgfpathlineto{\pgfqpoint{0.335421in}{-6.330302in}}%
\pgfpathlineto{\pgfqpoint{0.335284in}{-6.312936in}}%
\pgfpathlineto{\pgfqpoint{0.335147in}{-6.329456in}}%
\pgfpathlineto{\pgfqpoint{0.335011in}{-6.356554in}}%
\pgfpathlineto{\pgfqpoint{0.334874in}{-6.353829in}}%
\pgfpathlineto{\pgfqpoint{0.334737in}{-6.371927in}}%
\pgfpathlineto{\pgfqpoint{0.334600in}{-6.381824in}}%
\pgfpathlineto{\pgfqpoint{0.334463in}{-6.378558in}}%
\pgfpathlineto{\pgfqpoint{0.334326in}{-6.369631in}}%
\pgfpathlineto{\pgfqpoint{0.334189in}{-6.377986in}}%
\pgfpathlineto{\pgfqpoint{0.334053in}{-6.367255in}}%
\pgfpathlineto{\pgfqpoint{0.333916in}{-6.391072in}}%
\pgfpathlineto{\pgfqpoint{0.333779in}{-6.399547in}}%
\pgfpathlineto{\pgfqpoint{0.333642in}{-6.387236in}}%
\pgfpathlineto{\pgfqpoint{0.333505in}{-6.376086in}}%
\pgfpathlineto{\pgfqpoint{0.333368in}{-6.420681in}}%
\pgfpathlineto{\pgfqpoint{0.333231in}{-6.426931in}}%
\pgfpathlineto{\pgfqpoint{0.333095in}{-6.384263in}}%
\pgfpathlineto{\pgfqpoint{0.332958in}{-6.385307in}}%
\pgfpathlineto{\pgfqpoint{0.332821in}{-6.394571in}}%
\pgfpathlineto{\pgfqpoint{0.332684in}{-6.370853in}}%
\pgfpathlineto{\pgfqpoint{0.332547in}{-6.373341in}}%
\pgfpathlineto{\pgfqpoint{0.332410in}{-6.370533in}}%
\pgfpathlineto{\pgfqpoint{0.332273in}{-6.369482in}}%
\pgfpathlineto{\pgfqpoint{0.332137in}{-6.357732in}}%
\pgfpathlineto{\pgfqpoint{0.332000in}{-6.372124in}}%
\pgfpathlineto{\pgfqpoint{0.331863in}{-6.383606in}}%
\pgfpathlineto{\pgfqpoint{0.331726in}{-6.387144in}}%
\pgfpathlineto{\pgfqpoint{0.331589in}{-6.426200in}}%
\pgfpathlineto{\pgfqpoint{0.331452in}{-6.418469in}}%
\pgfpathlineto{\pgfqpoint{0.331315in}{-6.432838in}}%
\pgfpathlineto{\pgfqpoint{0.331179in}{-6.434741in}}%
\pgfpathlineto{\pgfqpoint{0.331042in}{-6.448634in}}%
\pgfpathlineto{\pgfqpoint{0.330905in}{-6.394090in}}%
\pgfpathlineto{\pgfqpoint{0.330768in}{-6.377341in}}%
\pgfpathlineto{\pgfqpoint{0.330631in}{-6.380986in}}%
\pgfpathlineto{\pgfqpoint{0.330494in}{-6.362928in}}%
\pgfpathlineto{\pgfqpoint{0.330357in}{-6.364208in}}%
\pgfpathlineto{\pgfqpoint{0.330221in}{-6.356459in}}%
\pgfpathlineto{\pgfqpoint{0.330084in}{-6.353193in}}%
\pgfpathlineto{\pgfqpoint{0.329947in}{-6.374918in}}%
\pgfpathlineto{\pgfqpoint{0.329810in}{-6.379101in}}%
\pgfpathlineto{\pgfqpoint{0.329673in}{-6.366360in}}%
\pgfpathlineto{\pgfqpoint{0.329536in}{-6.406865in}}%
\pgfpathlineto{\pgfqpoint{0.329399in}{-6.439976in}}%
\pgfpathlineto{\pgfqpoint{0.329263in}{-6.409259in}}%
\pgfpathlineto{\pgfqpoint{0.329126in}{-6.389604in}}%
\pgfpathlineto{\pgfqpoint{0.328989in}{-6.404467in}}%
\pgfpathlineto{\pgfqpoint{0.328852in}{-6.432914in}}%
\pgfpathlineto{\pgfqpoint{0.328715in}{-6.453374in}}%
\pgfpathlineto{\pgfqpoint{0.328578in}{-6.448932in}}%
\pgfpathlineto{\pgfqpoint{0.328441in}{-6.434099in}}%
\pgfpathlineto{\pgfqpoint{0.328305in}{-6.432046in}}%
\pgfpathlineto{\pgfqpoint{0.328168in}{-6.422025in}}%
\pgfpathlineto{\pgfqpoint{0.328031in}{-6.455063in}}%
\pgfpathlineto{\pgfqpoint{0.327894in}{-6.470935in}}%
\pgfpathlineto{\pgfqpoint{0.327757in}{-6.426245in}}%
\pgfpathlineto{\pgfqpoint{0.327620in}{-6.477563in}}%
\pgfpathlineto{\pgfqpoint{0.327483in}{-6.439240in}}%
\pgfpathlineto{\pgfqpoint{0.327347in}{-6.418687in}}%
\pgfpathlineto{\pgfqpoint{0.327210in}{-6.423212in}}%
\pgfpathlineto{\pgfqpoint{0.327073in}{-6.411468in}}%
\pgfpathlineto{\pgfqpoint{0.326936in}{-6.418840in}}%
\pgfpathlineto{\pgfqpoint{0.326799in}{-6.423248in}}%
\pgfpathlineto{\pgfqpoint{0.326662in}{-6.437124in}}%
\pgfpathlineto{\pgfqpoint{0.326525in}{-6.450539in}}%
\pgfpathlineto{\pgfqpoint{0.326389in}{-6.463215in}}%
\pgfpathlineto{\pgfqpoint{0.326252in}{-6.477790in}}%
\pgfpathlineto{\pgfqpoint{0.326115in}{-6.493211in}}%
\pgfpathlineto{\pgfqpoint{0.325978in}{-6.514978in}}%
\pgfpathlineto{\pgfqpoint{0.325841in}{-6.565911in}}%
\pgfpathlineto{\pgfqpoint{0.325704in}{-6.571970in}}%
\pgfpathlineto{\pgfqpoint{0.325567in}{-6.540851in}}%
\pgfpathlineto{\pgfqpoint{0.325431in}{-6.497859in}}%
\pgfpathlineto{\pgfqpoint{0.325294in}{-6.504905in}}%
\pgfpathlineto{\pgfqpoint{0.325157in}{-6.506228in}}%
\pgfpathlineto{\pgfqpoint{0.325020in}{-6.500235in}}%
\pgfpathlineto{\pgfqpoint{0.324883in}{-6.518549in}}%
\pgfpathlineto{\pgfqpoint{0.324746in}{-6.455082in}}%
\pgfpathlineto{\pgfqpoint{0.324609in}{-6.433647in}}%
\pgfpathlineto{\pgfqpoint{0.324473in}{-6.446098in}}%
\pgfpathlineto{\pgfqpoint{0.324336in}{-6.441212in}}%
\pgfpathlineto{\pgfqpoint{0.324199in}{-6.495372in}}%
\pgfpathlineto{\pgfqpoint{0.324062in}{-6.499335in}}%
\pgfpathlineto{\pgfqpoint{0.323925in}{-6.522475in}}%
\pgfpathlineto{\pgfqpoint{0.323788in}{-6.504746in}}%
\pgfpathlineto{\pgfqpoint{0.323651in}{-6.469775in}}%
\pgfpathlineto{\pgfqpoint{0.323515in}{-6.459184in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{-6.465895in}}%
\pgfpathlineto{\pgfqpoint{0.323241in}{-6.460980in}}%
\pgfpathlineto{\pgfqpoint{0.323104in}{-6.451826in}}%
\pgfpathlineto{\pgfqpoint{0.322967in}{-6.453598in}}%
\pgfpathlineto{\pgfqpoint{0.322830in}{-6.468565in}}%
\pgfpathlineto{\pgfqpoint{0.322693in}{-6.474071in}}%
\pgfpathlineto{\pgfqpoint{0.322557in}{-6.457394in}}%
\pgfpathlineto{\pgfqpoint{0.322420in}{-6.434518in}}%
\pgfpathlineto{\pgfqpoint{0.322283in}{-6.450073in}}%
\pgfpathlineto{\pgfqpoint{0.322146in}{-6.481782in}}%
\pgfpathlineto{\pgfqpoint{0.322009in}{-6.474548in}}%
\pgfpathlineto{\pgfqpoint{0.321872in}{-6.477372in}}%
\pgfpathlineto{\pgfqpoint{0.321735in}{-6.516039in}}%
\pgfpathlineto{\pgfqpoint{0.321599in}{-6.526531in}}%
\pgfpathlineto{\pgfqpoint{0.321462in}{-6.530164in}}%
\pgfpathlineto{\pgfqpoint{0.321325in}{-6.529557in}}%
\pgfpathlineto{\pgfqpoint{0.321188in}{-6.540806in}}%
\pgfpathlineto{\pgfqpoint{0.321051in}{-6.506082in}}%
\pgfpathlineto{\pgfqpoint{0.320914in}{-6.532121in}}%
\pgfpathlineto{\pgfqpoint{0.320777in}{-6.525938in}}%
\pgfpathlineto{\pgfqpoint{0.320641in}{-6.526252in}}%
\pgfpathlineto{\pgfqpoint{0.320504in}{-6.547118in}}%
\pgfpathlineto{\pgfqpoint{0.320367in}{-6.523711in}}%
\pgfpathlineto{\pgfqpoint{0.320230in}{-6.539911in}}%
\pgfpathlineto{\pgfqpoint{0.320093in}{-6.529049in}}%
\pgfpathlineto{\pgfqpoint{0.319956in}{-6.534764in}}%
\pgfpathlineto{\pgfqpoint{0.319819in}{-6.560218in}}%
\pgfpathlineto{\pgfqpoint{0.319683in}{-6.582765in}}%
\pgfpathlineto{\pgfqpoint{0.319546in}{-6.597986in}}%
\pgfpathlineto{\pgfqpoint{0.319409in}{-6.605340in}}%
\pgfpathlineto{\pgfqpoint{0.319272in}{-6.580312in}}%
\pgfpathlineto{\pgfqpoint{0.319135in}{-6.581894in}}%
\pgfpathlineto{\pgfqpoint{0.318998in}{-6.548372in}}%
\pgfpathlineto{\pgfqpoint{0.318861in}{-6.562308in}}%
\pgfpathlineto{\pgfqpoint{0.318725in}{-6.594555in}}%
\pgfpathlineto{\pgfqpoint{0.318588in}{-6.584190in}}%
\pgfpathlineto{\pgfqpoint{0.318451in}{-6.570258in}}%
\pgfpathlineto{\pgfqpoint{0.318314in}{-6.563852in}}%
\pgfpathlineto{\pgfqpoint{0.318177in}{-6.545721in}}%
\pgfpathlineto{\pgfqpoint{0.318040in}{-6.539674in}}%
\pgfpathlineto{\pgfqpoint{0.317903in}{-6.559746in}}%
\pgfpathlineto{\pgfqpoint{0.317767in}{-6.560180in}}%
\pgfpathlineto{\pgfqpoint{0.317630in}{-6.623993in}}%
\pgfpathlineto{\pgfqpoint{0.317493in}{-6.623865in}}%
\pgfpathlineto{\pgfqpoint{0.317356in}{-6.562825in}}%
\pgfpathlineto{\pgfqpoint{0.317219in}{-6.599984in}}%
\pgfpathlineto{\pgfqpoint{0.317082in}{-6.599887in}}%
\pgfpathlineto{\pgfqpoint{0.316945in}{-6.627537in}}%
\pgfpathlineto{\pgfqpoint{0.316809in}{-6.633522in}}%
\pgfpathlineto{\pgfqpoint{0.316672in}{-6.613701in}}%
\pgfpathlineto{\pgfqpoint{0.316535in}{-6.647464in}}%
\pgfpathlineto{\pgfqpoint{0.316398in}{-6.598513in}}%
\pgfpathlineto{\pgfqpoint{0.316261in}{-6.612506in}}%
\pgfpathlineto{\pgfqpoint{0.316124in}{-6.631194in}}%
\pgfpathlineto{\pgfqpoint{0.315987in}{-6.601861in}}%
\pgfpathlineto{\pgfqpoint{0.315850in}{-6.586119in}}%
\pgfpathlineto{\pgfqpoint{0.315714in}{-6.609502in}}%
\pgfpathlineto{\pgfqpoint{0.315577in}{-6.593742in}}%
\pgfpathlineto{\pgfqpoint{0.315440in}{-6.601539in}}%
\pgfpathlineto{\pgfqpoint{0.315303in}{-6.608827in}}%
\pgfpathlineto{\pgfqpoint{0.315166in}{-6.582380in}}%
\pgfpathlineto{\pgfqpoint{0.315029in}{-6.604636in}}%
\pgfpathlineto{\pgfqpoint{0.314892in}{-6.617526in}}%
\pgfpathlineto{\pgfqpoint{0.314756in}{-6.622968in}}%
\pgfpathlineto{\pgfqpoint{0.314619in}{-6.593827in}}%
\pgfpathlineto{\pgfqpoint{0.314482in}{-6.582042in}}%
\pgfpathlineto{\pgfqpoint{0.314345in}{-6.601790in}}%
\pgfpathlineto{\pgfqpoint{0.314208in}{-6.613983in}}%
\pgfpathlineto{\pgfqpoint{0.314071in}{-6.634690in}}%
\pgfpathlineto{\pgfqpoint{0.313934in}{-6.648439in}}%
\pgfpathlineto{\pgfqpoint{0.313798in}{-6.656323in}}%
\pgfpathlineto{\pgfqpoint{0.313661in}{-6.666333in}}%
\pgfpathlineto{\pgfqpoint{0.313524in}{-6.656352in}}%
\pgfpathlineto{\pgfqpoint{0.313387in}{-6.650963in}}%
\pgfpathlineto{\pgfqpoint{0.313250in}{-6.669446in}}%
\pgfpathlineto{\pgfqpoint{0.313113in}{-6.673611in}}%
\pgfpathlineto{\pgfqpoint{0.312976in}{-6.679262in}}%
\pgfpathlineto{\pgfqpoint{0.312840in}{-6.709117in}}%
\pgfpathlineto{\pgfqpoint{0.312703in}{-6.730631in}}%
\pgfpathlineto{\pgfqpoint{0.312566in}{-6.694972in}}%
\pgfpathlineto{\pgfqpoint{0.312429in}{-6.710509in}}%
\pgfpathlineto{\pgfqpoint{0.312292in}{-6.734032in}}%
\pgfpathlineto{\pgfqpoint{0.312155in}{-6.716654in}}%
\pgfpathlineto{\pgfqpoint{0.312018in}{-6.695574in}}%
\pgfpathlineto{\pgfqpoint{0.311882in}{-6.724967in}}%
\pgfpathlineto{\pgfqpoint{0.311745in}{-6.734408in}}%
\pgfpathlineto{\pgfqpoint{0.311608in}{-6.700859in}}%
\pgfpathlineto{\pgfqpoint{0.311471in}{-6.707958in}}%
\pgfpathlineto{\pgfqpoint{0.311334in}{-6.699139in}}%
\pgfpathlineto{\pgfqpoint{0.311197in}{-6.716362in}}%
\pgfpathlineto{\pgfqpoint{0.311060in}{-6.744918in}}%
\pgfpathlineto{\pgfqpoint{0.310924in}{-6.732609in}}%
\pgfpathlineto{\pgfqpoint{0.310787in}{-6.729119in}}%
\pgfpathlineto{\pgfqpoint{0.310650in}{-6.749528in}}%
\pgfpathlineto{\pgfqpoint{0.310513in}{-6.743184in}}%
\pgfpathlineto{\pgfqpoint{0.310376in}{-6.755055in}}%
\pgfpathlineto{\pgfqpoint{0.310239in}{-6.712105in}}%
\pgfpathlineto{\pgfqpoint{0.310102in}{-6.704977in}}%
\pgfpathlineto{\pgfqpoint{0.309966in}{-6.711191in}}%
\pgfpathlineto{\pgfqpoint{0.309829in}{-6.726096in}}%
\pgfpathlineto{\pgfqpoint{0.309692in}{-6.710307in}}%
\pgfpathlineto{\pgfqpoint{0.309555in}{-6.728589in}}%
\pgfpathlineto{\pgfqpoint{0.309418in}{-6.729424in}}%
\pgfpathlineto{\pgfqpoint{0.309281in}{-6.730803in}}%
\pgfpathlineto{\pgfqpoint{0.309144in}{-6.749366in}}%
\pgfpathlineto{\pgfqpoint{0.309008in}{-6.761728in}}%
\pgfpathlineto{\pgfqpoint{0.308871in}{-6.748948in}}%
\pgfpathlineto{\pgfqpoint{0.308734in}{-6.761952in}}%
\pgfpathlineto{\pgfqpoint{0.308597in}{-6.813437in}}%
\pgfpathlineto{\pgfqpoint{0.308460in}{-6.792886in}}%
\pgfpathlineto{\pgfqpoint{0.308323in}{-6.811806in}}%
\pgfpathlineto{\pgfqpoint{0.308186in}{-6.808969in}}%
\pgfpathlineto{\pgfqpoint{0.308050in}{-6.780086in}}%
\pgfpathlineto{\pgfqpoint{0.307913in}{-6.804511in}}%
\pgfpathlineto{\pgfqpoint{0.307776in}{-6.824591in}}%
\pgfpathlineto{\pgfqpoint{0.307639in}{-6.804848in}}%
\pgfpathlineto{\pgfqpoint{0.307502in}{-6.823388in}}%
\pgfpathlineto{\pgfqpoint{0.307365in}{-6.794435in}}%
\pgfpathlineto{\pgfqpoint{0.307228in}{-6.826180in}}%
\pgfpathlineto{\pgfqpoint{0.307092in}{-6.843648in}}%
\pgfpathlineto{\pgfqpoint{0.306955in}{-6.835719in}}%
\pgfpathlineto{\pgfqpoint{0.306818in}{-6.822255in}}%
\pgfpathlineto{\pgfqpoint{0.306681in}{-6.837133in}}%
\pgfpathlineto{\pgfqpoint{0.306544in}{-6.872464in}}%
\pgfpathlineto{\pgfqpoint{0.306407in}{-6.900345in}}%
\pgfpathlineto{\pgfqpoint{0.306270in}{-6.976648in}}%
\pgfpathlineto{\pgfqpoint{0.306134in}{-6.955918in}}%
\pgfpathlineto{\pgfqpoint{0.305997in}{-6.979861in}}%
\pgfpathlineto{\pgfqpoint{0.305860in}{-6.981945in}}%
\pgfpathlineto{\pgfqpoint{0.305723in}{-6.989426in}}%
\pgfpathlineto{\pgfqpoint{0.305586in}{-6.942984in}}%
\pgfpathlineto{\pgfqpoint{0.305449in}{-6.909975in}}%
\pgfpathlineto{\pgfqpoint{0.305312in}{-6.935588in}}%
\pgfpathlineto{\pgfqpoint{0.305176in}{-6.954830in}}%
\pgfpathlineto{\pgfqpoint{0.305039in}{-7.008744in}}%
\pgfpathlineto{\pgfqpoint{0.304902in}{-7.009126in}}%
\pgfpathlineto{\pgfqpoint{0.304765in}{-7.000848in}}%
\pgfpathlineto{\pgfqpoint{0.304628in}{-6.976979in}}%
\pgfpathlineto{\pgfqpoint{0.304491in}{-6.969632in}}%
\pgfpathlineto{\pgfqpoint{0.304354in}{-6.996914in}}%
\pgfpathlineto{\pgfqpoint{0.304218in}{-6.999814in}}%
\pgfpathlineto{\pgfqpoint{0.304081in}{-6.976698in}}%
\pgfpathlineto{\pgfqpoint{0.303944in}{-6.972698in}}%
\pgfpathlineto{\pgfqpoint{0.303807in}{-6.999256in}}%
\pgfpathlineto{\pgfqpoint{0.303670in}{-6.979485in}}%
\pgfpathlineto{\pgfqpoint{0.303533in}{-6.991403in}}%
\pgfpathlineto{\pgfqpoint{0.303396in}{-7.005546in}}%
\pgfpathlineto{\pgfqpoint{0.303260in}{-7.002607in}}%
\pgfpathlineto{\pgfqpoint{0.303123in}{-7.017815in}}%
\pgfpathlineto{\pgfqpoint{0.302986in}{-7.037453in}}%
\pgfpathlineto{\pgfqpoint{0.302849in}{-7.051440in}}%
\pgfpathlineto{\pgfqpoint{0.302712in}{-7.052409in}}%
\pgfpathlineto{\pgfqpoint{0.302575in}{-7.085495in}}%
\pgfpathlineto{\pgfqpoint{0.302438in}{-7.100201in}}%
\pgfpathlineto{\pgfqpoint{0.302302in}{-7.122636in}}%
\pgfpathlineto{\pgfqpoint{0.302165in}{-7.186439in}}%
\pgfpathlineto{\pgfqpoint{0.302028in}{-7.275495in}}%
\pgfpathlineto{\pgfqpoint{0.301891in}{-7.291890in}}%
\pgfpathlineto{\pgfqpoint{0.301754in}{-7.334069in}}%
\pgfpathlineto{\pgfqpoint{0.301617in}{-7.405632in}}%
\pgfpathlineto{\pgfqpoint{0.301480in}{-7.413742in}}%
\pgfpathlineto{\pgfqpoint{0.301344in}{-7.436383in}}%
\pgfpathlineto{\pgfqpoint{0.301207in}{-7.370686in}}%
\pgfpathlineto{\pgfqpoint{0.301070in}{-7.334296in}}%
\pgfpathlineto{\pgfqpoint{0.300933in}{-7.345890in}}%
\pgfpathlineto{\pgfqpoint{0.300796in}{-7.350938in}}%
\pgfpathlineto{\pgfqpoint{0.300659in}{-7.334696in}}%
\pgfpathlineto{\pgfqpoint{0.300522in}{-7.355434in}}%
\pgfpathlineto{\pgfqpoint{0.300386in}{-7.387448in}}%
\pgfpathlineto{\pgfqpoint{0.300249in}{-7.387373in}}%
\pgfpathlineto{\pgfqpoint{0.300112in}{-7.400657in}}%
\pgfpathlineto{\pgfqpoint{0.299975in}{-7.418215in}}%
\pgfpathlineto{\pgfqpoint{0.299838in}{-7.475538in}}%
\pgfpathlineto{\pgfqpoint{0.299701in}{-7.519141in}}%
\pgfpathlineto{\pgfqpoint{0.299564in}{-7.561177in}}%
\pgfpathlineto{\pgfqpoint{0.299428in}{-7.581560in}}%
\pgfpathlineto{\pgfqpoint{0.299291in}{-7.573511in}}%
\pgfpathlineto{\pgfqpoint{0.299154in}{-7.581232in}}%
\pgfpathlineto{\pgfqpoint{0.299017in}{-7.646850in}}%
\pgfpathlineto{\pgfqpoint{0.298880in}{-7.675293in}}%
\pgfpathlineto{\pgfqpoint{0.298743in}{-7.717032in}}%
\pgfpathlineto{\pgfqpoint{0.298606in}{-7.756818in}}%
\pgfpathlineto{\pgfqpoint{0.298470in}{-7.841567in}}%
\pgfpathlineto{\pgfqpoint{0.298333in}{-7.905647in}}%
\pgfpathlineto{\pgfqpoint{0.298196in}{-7.963065in}}%
\pgfpathlineto{\pgfqpoint{0.298059in}{-8.028256in}}%
\pgfpathlineto{\pgfqpoint{0.297922in}{-8.110804in}}%
\pgfpathlineto{\pgfqpoint{0.297785in}{-8.262912in}}%
\pgfpathlineto{\pgfqpoint{0.297648in}{-8.257907in}}%
\pgfpathlineto{\pgfqpoint{0.297512in}{-8.312661in}}%
\pgfpathlineto{\pgfqpoint{0.297375in}{-8.401103in}}%
\pgfpathlineto{\pgfqpoint{0.297238in}{-8.550721in}}%
\pgfpathlineto{\pgfqpoint{0.297101in}{-8.567391in}}%
\pgfpathlineto{\pgfqpoint{0.296964in}{-8.576677in}}%
\pgfpathlineto{\pgfqpoint{0.296827in}{-8.818841in}}%
\pgfpathlineto{\pgfqpoint{0.296690in}{-8.878310in}}%
\pgfpathlineto{\pgfqpoint{0.296554in}{-9.035911in}}%
\pgfpathlineto{\pgfqpoint{0.296417in}{-9.262493in}}%
\pgfpathlineto{\pgfqpoint{0.296280in}{-9.237039in}}%
\pgfpathlineto{\pgfqpoint{0.296143in}{-9.316771in}}%
\pgfpathlineto{\pgfqpoint{0.296006in}{-9.321157in}}%
\pgfpathlineto{\pgfqpoint{0.295869in}{-9.277093in}}%
\pgfpathlineto{\pgfqpoint{0.295732in}{-9.299296in}}%
\pgfpathlineto{\pgfqpoint{0.295596in}{-9.327826in}}%
\pgfpathlineto{\pgfqpoint{0.295459in}{-9.464462in}}%
\pgfpathlineto{\pgfqpoint{0.295322in}{-9.639932in}}%
\pgfpathlineto{\pgfqpoint{0.295185in}{-9.889714in}}%
\pgfpathlineto{\pgfqpoint{0.295048in}{-10.076000in}}%
\pgfpathlineto{\pgfqpoint{0.294911in}{-10.319508in}}%
\pgfpathlineto{\pgfqpoint{0.294774in}{-10.646543in}}%
\pgfpathlineto{\pgfqpoint{0.294637in}{-11.104554in}}%
\pgfpathlineto{\pgfqpoint{0.294501in}{-11.587018in}}%
\pgfpathlineto{\pgfqpoint{0.294364in}{-12.487875in}}%
\pgfpathlineto{\pgfqpoint{0.294227in}{-13.018551in}}%
\pgfpathlineto{\pgfqpoint{0.294090in}{-14.556418in}}%
\pgfpathlineto{\pgfqpoint{0.293953in}{-15.896774in}}%
\pgfpathlineto{\pgfqpoint{0.293816in}{-17.874752in}}%
\pgfpathlineto{\pgfqpoint{0.293679in}{-19.825919in}}%
\pgfpathlineto{\pgfqpoint{0.293543in}{-21.114961in}}%
\pgfpathlineto{\pgfqpoint{0.293406in}{-21.666965in}}%
\pgfpathlineto{\pgfqpoint{0.293269in}{-21.940742in}}%
\pgfpathlineto{\pgfqpoint{0.293132in}{-22.086767in}}%
\pgfpathlineto{\pgfqpoint{0.292995in}{-22.190775in}}%
\pgfpathlineto{\pgfqpoint{0.292858in}{-22.583497in}}%
\pgfpathlineto{\pgfqpoint{0.292721in}{-22.948325in}}%
\pgfpathlineto{\pgfqpoint{0.292585in}{-23.474093in}}%
\pgfpathlineto{\pgfqpoint{0.292448in}{-25.037043in}}%
\pgfpathlineto{\pgfqpoint{0.292311in}{-25.668357in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-25.876791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{1.405408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647662in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{1.647662in}{1.405408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{1.647662in}{0.286204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{1.405408in}}%
\pgfpathlineto{\pgfqpoint{1.647662in}{1.405408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{1.355487in}{1.119204in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342395in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.342395in}{0.291700in}}%
\pgfpathlineto{\pgfqpoint{0.342395in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.347974in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.347975in}{0.358681in}}%
\pgfpathlineto{\pgfqpoint{0.347976in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.353554in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.353555in}{0.410903in}}%
\pgfpathlineto{\pgfqpoint{0.353557in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.359133in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.359135in}{0.456992in}}%
\pgfpathlineto{\pgfqpoint{0.359138in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.364713in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.364716in}{0.499177in}}%
\pgfpathlineto{\pgfqpoint{0.364718in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.370292in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.370296in}{0.535574in}}%
\pgfpathlineto{\pgfqpoint{0.370298in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.375872in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.375876in}{0.565801in}}%
\pgfpathlineto{\pgfqpoint{0.375879in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.381451in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.381456in}{0.589702in}}%
\pgfpathlineto{\pgfqpoint{0.381459in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.387031in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.387036in}{0.615325in}}%
\pgfpathlineto{\pgfqpoint{0.387039in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.392610in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.392616in}{0.643114in}}%
\pgfpathlineto{\pgfqpoint{0.392619in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.398189in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.398196in}{0.663850in}}%
\pgfpathlineto{\pgfqpoint{0.398199in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.403769in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.403776in}{0.677942in}}%
\pgfpathlineto{\pgfqpoint{0.403778in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.409348in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.409356in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{0.409358in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.414928in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.414937in}{0.702478in}}%
\pgfpathlineto{\pgfqpoint{0.414938in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.420507in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.420517in}{0.714962in}}%
\pgfpathlineto{\pgfqpoint{0.420518in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.426087in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.426097in}{0.728077in}}%
\pgfpathlineto{\pgfqpoint{0.426097in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.431666in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.431677in}{0.737903in}}%
\pgfpathlineto{\pgfqpoint{0.431677in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.437257in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.437257in}{0.743859in}}%
\pgfpathlineto{\pgfqpoint{0.437268in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.442837in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.442837in}{0.748900in}}%
\pgfpathlineto{\pgfqpoint{0.442848in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.448416in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.448417in}{0.755500in}}%
\pgfpathlineto{\pgfqpoint{0.448428in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.453996in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.453997in}{0.764246in}}%
\pgfpathlineto{\pgfqpoint{0.454007in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.459575in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.459577in}{0.772975in}}%
\pgfpathlineto{\pgfqpoint{0.459587in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.464855in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.465158in}{0.781931in}}%
\pgfpathlineto{\pgfqpoint{0.470738in}{0.792533in}}%
\pgfpathlineto{\pgfqpoint{0.476318in}{0.802163in}}%
\pgfpathlineto{\pgfqpoint{0.481898in}{0.810588in}}%
\pgfpathlineto{\pgfqpoint{0.487478in}{0.816626in}}%
\pgfpathlineto{\pgfqpoint{0.493058in}{0.820155in}}%
\pgfpathlineto{\pgfqpoint{0.498638in}{0.822646in}}%
\pgfpathlineto{\pgfqpoint{0.504218in}{0.826117in}}%
\pgfpathlineto{\pgfqpoint{0.509798in}{0.832178in}}%
\pgfpathlineto{\pgfqpoint{0.515379in}{0.839327in}}%
\pgfpathlineto{\pgfqpoint{0.520959in}{0.844373in}}%
\pgfpathlineto{\pgfqpoint{0.526539in}{0.847332in}}%
\pgfpathlineto{\pgfqpoint{0.532119in}{0.850595in}}%
\pgfpathlineto{\pgfqpoint{0.537699in}{0.854963in}}%
\pgfpathlineto{\pgfqpoint{0.543279in}{0.859943in}}%
\pgfpathlineto{\pgfqpoint{0.548859in}{0.864594in}}%
\pgfpathlineto{\pgfqpoint{0.554439in}{0.867838in}}%
\pgfpathlineto{\pgfqpoint{0.560020in}{0.870794in}}%
\pgfpathlineto{\pgfqpoint{0.565600in}{0.875611in}}%
\pgfpathlineto{\pgfqpoint{0.571180in}{0.882139in}}%
\pgfpathlineto{\pgfqpoint{0.576760in}{0.887089in}}%
\pgfpathlineto{\pgfqpoint{0.582340in}{0.888986in}}%
\pgfpathlineto{\pgfqpoint{0.587920in}{0.889719in}}%
\pgfpathlineto{\pgfqpoint{0.593500in}{0.889949in}}%
\pgfpathlineto{\pgfqpoint{0.599080in}{0.889465in}}%
\pgfpathlineto{\pgfqpoint{0.604660in}{0.888396in}}%
\pgfpathlineto{\pgfqpoint{0.610241in}{0.888373in}}%
\pgfpathlineto{\pgfqpoint{0.615821in}{0.891519in}}%
\pgfpathlineto{\pgfqpoint{0.621401in}{0.898354in}}%
\pgfpathlineto{\pgfqpoint{0.626981in}{0.905986in}}%
\pgfpathlineto{\pgfqpoint{0.632561in}{0.912311in}}%
\pgfpathlineto{\pgfqpoint{0.638141in}{0.916802in}}%
\pgfpathlineto{\pgfqpoint{0.643721in}{0.917417in}}%
\pgfpathlineto{\pgfqpoint{0.649301in}{0.913164in}}%
\pgfpathlineto{\pgfqpoint{0.654881in}{0.907292in}}%
\pgfpathlineto{\pgfqpoint{0.660462in}{0.904622in}}%
\pgfpathlineto{\pgfqpoint{0.666042in}{0.907533in}}%
\pgfpathlineto{\pgfqpoint{0.671622in}{0.914239in}}%
\pgfpathlineto{\pgfqpoint{0.677202in}{0.920027in}}%
\pgfpathlineto{\pgfqpoint{0.682782in}{0.921571in}}%
\pgfpathlineto{\pgfqpoint{0.693942in}{0.917673in}}%
\pgfpathlineto{\pgfqpoint{0.699522in}{0.919488in}}%
\pgfpathlineto{\pgfqpoint{0.705102in}{0.926432in}}%
\pgfpathlineto{\pgfqpoint{0.710683in}{0.936741in}}%
\pgfpathlineto{\pgfqpoint{0.716263in}{0.945129in}}%
\pgfpathlineto{\pgfqpoint{0.721843in}{0.949301in}}%
\pgfpathlineto{\pgfqpoint{0.727423in}{0.951666in}}%
\pgfpathlineto{\pgfqpoint{0.733003in}{0.952817in}}%
\pgfpathlineto{\pgfqpoint{0.744163in}{0.954636in}}%
\pgfpathlineto{\pgfqpoint{0.749743in}{0.952060in}}%
\pgfpathlineto{\pgfqpoint{0.760904in}{0.938653in}}%
\pgfpathlineto{\pgfqpoint{0.766484in}{0.936826in}}%
\pgfpathlineto{\pgfqpoint{0.772064in}{0.940376in}}%
\pgfpathlineto{\pgfqpoint{0.777644in}{0.946203in}}%
\pgfpathlineto{\pgfqpoint{0.783224in}{0.949554in}}%
\pgfpathlineto{\pgfqpoint{0.788804in}{0.948326in}}%
\pgfpathlineto{\pgfqpoint{0.794384in}{0.944814in}}%
\pgfpathlineto{\pgfqpoint{0.799964in}{0.941781in}}%
\pgfpathlineto{\pgfqpoint{0.811125in}{0.936588in}}%
\pgfpathlineto{\pgfqpoint{0.816705in}{0.935819in}}%
\pgfpathlineto{\pgfqpoint{0.822285in}{0.938292in}}%
\pgfpathlineto{\pgfqpoint{0.827865in}{0.943642in}}%
\pgfpathlineto{\pgfqpoint{0.833445in}{0.949586in}}%
\pgfpathlineto{\pgfqpoint{0.839025in}{0.953668in}}%
\pgfpathlineto{\pgfqpoint{0.844605in}{0.955956in}}%
\pgfpathlineto{\pgfqpoint{0.850185in}{0.957427in}}%
\pgfpathlineto{\pgfqpoint{0.855766in}{0.957970in}}%
\pgfpathlineto{\pgfqpoint{0.861346in}{0.957172in}}%
\pgfpathlineto{\pgfqpoint{0.866926in}{0.956711in}}%
\pgfpathlineto{\pgfqpoint{0.872506in}{0.960760in}}%
\pgfpathlineto{\pgfqpoint{0.883666in}{0.978880in}}%
\pgfpathlineto{\pgfqpoint{0.889246in}{0.983517in}}%
\pgfpathlineto{\pgfqpoint{0.894826in}{0.982370in}}%
\pgfpathlineto{\pgfqpoint{0.900406in}{0.977838in}}%
\pgfpathlineto{\pgfqpoint{0.911567in}{0.970530in}}%
\pgfpathlineto{\pgfqpoint{0.917147in}{0.967768in}}%
\pgfpathlineto{\pgfqpoint{0.922727in}{0.967213in}}%
\pgfpathlineto{\pgfqpoint{0.928307in}{0.969483in}}%
\pgfpathlineto{\pgfqpoint{0.933887in}{0.972603in}}%
\pgfpathlineto{\pgfqpoint{0.939467in}{0.974644in}}%
\pgfpathlineto{\pgfqpoint{0.945047in}{0.974813in}}%
\pgfpathlineto{\pgfqpoint{0.956208in}{0.972527in}}%
\pgfpathlineto{\pgfqpoint{0.961788in}{0.972857in}}%
\pgfpathlineto{\pgfqpoint{0.967368in}{0.974828in}}%
\pgfpathlineto{\pgfqpoint{0.972948in}{0.978595in}}%
\pgfpathlineto{\pgfqpoint{0.978528in}{0.984654in}}%
\pgfpathlineto{\pgfqpoint{0.984108in}{0.992424in}}%
\pgfpathlineto{\pgfqpoint{0.989688in}{0.998616in}}%
\pgfpathlineto{\pgfqpoint{0.995268in}{1.000151in}}%
\pgfpathlineto{\pgfqpoint{1.000848in}{0.996579in}}%
\pgfpathlineto{\pgfqpoint{1.006429in}{0.990695in}}%
\pgfpathlineto{\pgfqpoint{1.012009in}{0.986706in}}%
\pgfpathlineto{\pgfqpoint{1.017589in}{0.984697in}}%
\pgfpathlineto{\pgfqpoint{1.023169in}{0.983157in}}%
\pgfpathlineto{\pgfqpoint{1.028749in}{0.981876in}}%
\pgfpathlineto{\pgfqpoint{1.034329in}{0.982064in}}%
\pgfpathlineto{\pgfqpoint{1.039909in}{0.984963in}}%
\pgfpathlineto{\pgfqpoint{1.045489in}{0.989062in}}%
\pgfpathlineto{\pgfqpoint{1.051069in}{0.991941in}}%
\pgfpathlineto{\pgfqpoint{1.056650in}{0.993034in}}%
\pgfpathlineto{\pgfqpoint{1.062230in}{0.992571in}}%
\pgfpathlineto{\pgfqpoint{1.073390in}{0.990010in}}%
\pgfpathlineto{\pgfqpoint{1.078970in}{0.989784in}}%
\pgfpathlineto{\pgfqpoint{1.084550in}{0.991350in}}%
\pgfpathlineto{\pgfqpoint{1.090130in}{0.994197in}}%
\pgfpathlineto{\pgfqpoint{1.095710in}{0.995700in}}%
\pgfpathlineto{\pgfqpoint{1.101291in}{0.996270in}}%
\pgfpathlineto{\pgfqpoint{1.106871in}{0.997782in}}%
\pgfpathlineto{\pgfqpoint{1.112451in}{1.000731in}}%
\pgfpathlineto{\pgfqpoint{1.118031in}{1.004949in}}%
\pgfpathlineto{\pgfqpoint{1.129191in}{1.015224in}}%
\pgfpathlineto{\pgfqpoint{1.134771in}{1.017252in}}%
\pgfpathlineto{\pgfqpoint{1.140351in}{1.015240in}}%
\pgfpathlineto{\pgfqpoint{1.145931in}{1.011587in}}%
\pgfpathlineto{\pgfqpoint{1.151512in}{1.008535in}}%
\pgfpathlineto{\pgfqpoint{1.157092in}{1.006869in}}%
\pgfpathlineto{\pgfqpoint{1.162672in}{1.006658in}}%
\pgfpathlineto{\pgfqpoint{1.168252in}{1.007012in}}%
\pgfpathlineto{\pgfqpoint{1.173832in}{1.005650in}}%
\pgfpathlineto{\pgfqpoint{1.179412in}{1.003572in}}%
\pgfpathlineto{\pgfqpoint{1.184992in}{1.002230in}}%
\pgfpathlineto{\pgfqpoint{1.190572in}{1.002613in}}%
\pgfpathlineto{\pgfqpoint{1.196152in}{1.006031in}}%
\pgfpathlineto{\pgfqpoint{1.201733in}{1.011968in}}%
\pgfpathlineto{\pgfqpoint{1.207313in}{1.016771in}}%
\pgfpathlineto{\pgfqpoint{1.212893in}{1.018697in}}%
\pgfpathlineto{\pgfqpoint{1.224053in}{1.020906in}}%
\pgfpathlineto{\pgfqpoint{1.229633in}{1.023503in}}%
\pgfpathlineto{\pgfqpoint{1.235213in}{1.028722in}}%
\pgfpathlineto{\pgfqpoint{1.240793in}{1.032863in}}%
\pgfpathlineto{\pgfqpoint{1.246373in}{1.032531in}}%
\pgfpathlineto{\pgfqpoint{1.251954in}{1.030735in}}%
\pgfpathlineto{\pgfqpoint{1.268694in}{1.027578in}}%
\pgfpathlineto{\pgfqpoint{1.274274in}{1.027729in}}%
\pgfpathlineto{\pgfqpoint{1.279854in}{1.032019in}}%
\pgfpathlineto{\pgfqpoint{1.285434in}{1.043319in}}%
\pgfpathlineto{\pgfqpoint{1.291014in}{1.056560in}}%
\pgfpathlineto{\pgfqpoint{1.296594in}{1.064071in}}%
\pgfpathlineto{\pgfqpoint{1.302175in}{1.066518in}}%
\pgfpathlineto{\pgfqpoint{1.307755in}{1.068746in}}%
\pgfpathlineto{\pgfqpoint{1.313335in}{1.071817in}}%
\pgfpathlineto{\pgfqpoint{1.318915in}{1.073988in}}%
\pgfpathlineto{\pgfqpoint{1.324495in}{1.074720in}}%
\pgfpathlineto{\pgfqpoint{1.330075in}{1.074528in}}%
\pgfpathlineto{\pgfqpoint{1.341235in}{1.073334in}}%
\pgfpathlineto{\pgfqpoint{1.346816in}{1.073268in}}%
\pgfpathlineto{\pgfqpoint{1.352396in}{1.073436in}}%
\pgfpathlineto{\pgfqpoint{1.357976in}{1.075279in}}%
\pgfpathlineto{\pgfqpoint{1.363556in}{1.077791in}}%
\pgfpathlineto{\pgfqpoint{1.369136in}{1.078989in}}%
\pgfpathlineto{\pgfqpoint{1.374716in}{1.078629in}}%
\pgfpathlineto{\pgfqpoint{1.380296in}{1.077562in}}%
\pgfpathlineto{\pgfqpoint{1.385876in}{1.074936in}}%
\pgfpathlineto{\pgfqpoint{1.391456in}{1.070430in}}%
\pgfpathlineto{\pgfqpoint{1.397037in}{1.066736in}}%
\pgfpathlineto{\pgfqpoint{1.402617in}{1.066840in}}%
\pgfpathlineto{\pgfqpoint{1.408197in}{1.070987in}}%
\pgfpathlineto{\pgfqpoint{1.413777in}{1.075784in}}%
\pgfpathlineto{\pgfqpoint{1.419357in}{1.078115in}}%
\pgfpathlineto{\pgfqpoint{1.424937in}{1.077783in}}%
\pgfpathlineto{\pgfqpoint{1.436097in}{1.073195in}}%
\pgfpathlineto{\pgfqpoint{1.441677in}{1.072107in}}%
\pgfpathlineto{\pgfqpoint{1.452838in}{1.071068in}}%
\pgfpathlineto{\pgfqpoint{1.463998in}{1.065561in}}%
\pgfpathlineto{\pgfqpoint{1.469578in}{1.065299in}}%
\pgfpathlineto{\pgfqpoint{1.475158in}{1.068858in}}%
\pgfpathlineto{\pgfqpoint{1.480738in}{1.073571in}}%
\pgfpathlineto{\pgfqpoint{1.486318in}{1.076593in}}%
\pgfpathlineto{\pgfqpoint{1.491898in}{1.078549in}}%
\pgfpathlineto{\pgfqpoint{1.497479in}{1.079893in}}%
\pgfpathlineto{\pgfqpoint{1.503059in}{1.080347in}}%
\pgfpathlineto{\pgfqpoint{1.508639in}{1.079399in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{1.078828in}}%
\pgfpathlineto{\pgfqpoint{1.519799in}{1.081098in}}%
\pgfpathlineto{\pgfqpoint{1.525379in}{1.086582in}}%
\pgfpathlineto{\pgfqpoint{1.530959in}{1.092842in}}%
\pgfpathlineto{\pgfqpoint{1.536539in}{1.096910in}}%
\pgfpathlineto{\pgfqpoint{1.542119in}{1.097204in}}%
\pgfpathlineto{\pgfqpoint{1.547700in}{1.093444in}}%
\pgfpathlineto{\pgfqpoint{1.553280in}{1.087771in}}%
\pgfpathlineto{\pgfqpoint{1.558860in}{1.083752in}}%
\pgfpathlineto{\pgfqpoint{1.564440in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{1.570020in}{1.085617in}}%
\pgfpathlineto{\pgfqpoint{1.575600in}{1.090377in}}%
\pgfpathlineto{\pgfqpoint{1.581180in}{1.096650in}}%
\pgfpathlineto{\pgfqpoint{1.586760in}{1.102496in}}%
\pgfpathlineto{\pgfqpoint{1.592340in}{1.104329in}}%
\pgfpathlineto{\pgfqpoint{1.597921in}{1.101911in}}%
\pgfpathlineto{\pgfqpoint{1.603501in}{1.096377in}}%
\pgfpathlineto{\pgfqpoint{1.609081in}{1.090133in}}%
\pgfpathlineto{\pgfqpoint{1.614661in}{1.086696in}}%
\pgfpathlineto{\pgfqpoint{1.620241in}{1.086319in}}%
\pgfpathlineto{\pgfqpoint{1.625821in}{1.086486in}}%
\pgfpathlineto{\pgfqpoint{1.631401in}{1.086018in}}%
\pgfpathlineto{\pgfqpoint{1.636981in}{1.086189in}}%
\pgfpathlineto{\pgfqpoint{1.642562in}{1.087300in}}%
\pgfpathlineto{\pgfqpoint{1.648142in}{1.088997in}}%
\pgfpathlineto{\pgfqpoint{1.648142in}{1.088997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{1.355487in}{1.119204in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356145in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.356145in}{0.293678in}}%
\pgfpathlineto{\pgfqpoint{0.356145in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.358704in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.358704in}{0.322756in}}%
\pgfpathlineto{\pgfqpoint{0.358705in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.361262in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.361263in}{0.350466in}}%
\pgfpathlineto{\pgfqpoint{0.361263in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.363822in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.363822in}{0.373821in}}%
\pgfpathlineto{\pgfqpoint{0.363823in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.366380in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.366381in}{0.394165in}}%
\pgfpathlineto{\pgfqpoint{0.366382in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.368937in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.368939in}{0.412656in}}%
\pgfpathlineto{\pgfqpoint{0.368940in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.371497in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.371498in}{0.429441in}}%
\pgfpathlineto{\pgfqpoint{0.371500in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.374054in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.374057in}{0.448754in}}%
\pgfpathlineto{\pgfqpoint{0.374058in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.376615in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.376616in}{0.468051in}}%
\pgfpathlineto{\pgfqpoint{0.376618in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.379172in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.379175in}{0.485323in}}%
\pgfpathlineto{\pgfqpoint{0.379176in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.381733in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.381734in}{0.503840in}}%
\pgfpathlineto{\pgfqpoint{0.381737in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.384289in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.384292in}{0.520490in}}%
\pgfpathlineto{\pgfqpoint{0.384294in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.386850in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.386851in}{0.534985in}}%
\pgfpathlineto{\pgfqpoint{0.386855in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.389407in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.389410in}{0.549940in}}%
\pgfpathlineto{\pgfqpoint{0.389412in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.391968in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.391969in}{0.563960in}}%
\pgfpathlineto{\pgfqpoint{0.391974in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.394525in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.394528in}{0.580006in}}%
\pgfpathlineto{\pgfqpoint{0.394530in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.397086in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.397087in}{0.597330in}}%
\pgfpathlineto{\pgfqpoint{0.397092in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.399642in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.399646in}{0.611291in}}%
\pgfpathlineto{\pgfqpoint{0.399649in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.402198in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.402204in}{0.625815in}}%
\pgfpathlineto{\pgfqpoint{0.402205in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.404760in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.404763in}{0.639942in}}%
\pgfpathlineto{\pgfqpoint{0.404767in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.407316in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.407322in}{0.649991in}}%
\pgfpathlineto{\pgfqpoint{0.407323in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.409878in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.409881in}{0.658586in}}%
\pgfpathlineto{\pgfqpoint{0.409885in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.412434in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.412440in}{0.664074in}}%
\pgfpathlineto{\pgfqpoint{0.412441in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.414997in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.414999in}{0.664363in}}%
\pgfpathlineto{\pgfqpoint{0.415004in}{0.284538in}}%
\pgfpathmoveto{\pgfqpoint{0.417530in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.417557in}{0.662146in}}%
\pgfpathlineto{\pgfqpoint{0.420116in}{0.662840in}}%
\pgfpathlineto{\pgfqpoint{0.427793in}{0.679244in}}%
\pgfpathlineto{\pgfqpoint{0.430352in}{0.689780in}}%
\pgfpathlineto{\pgfqpoint{0.432911in}{0.704447in}}%
\pgfpathlineto{\pgfqpoint{0.435469in}{0.713000in}}%
\pgfpathlineto{\pgfqpoint{0.438028in}{0.714332in}}%
\pgfpathlineto{\pgfqpoint{0.440587in}{0.713818in}}%
\pgfpathlineto{\pgfqpoint{0.443146in}{0.716982in}}%
\pgfpathlineto{\pgfqpoint{0.445705in}{0.725357in}}%
\pgfpathlineto{\pgfqpoint{0.448264in}{0.732572in}}%
\pgfpathlineto{\pgfqpoint{0.450822in}{0.732201in}}%
\pgfpathlineto{\pgfqpoint{0.453381in}{0.725750in}}%
\pgfpathlineto{\pgfqpoint{0.455940in}{0.718206in}}%
\pgfpathlineto{\pgfqpoint{0.458499in}{0.712654in}}%
\pgfpathlineto{\pgfqpoint{0.461058in}{0.712429in}}%
\pgfpathlineto{\pgfqpoint{0.463617in}{0.719038in}}%
\pgfpathlineto{\pgfqpoint{0.466176in}{0.727979in}}%
\pgfpathlineto{\pgfqpoint{0.468734in}{0.733321in}}%
\pgfpathlineto{\pgfqpoint{0.471293in}{0.736426in}}%
\pgfpathlineto{\pgfqpoint{0.473852in}{0.739114in}}%
\pgfpathlineto{\pgfqpoint{0.476411in}{0.742490in}}%
\pgfpathlineto{\pgfqpoint{0.478970in}{0.750169in}}%
\pgfpathlineto{\pgfqpoint{0.481529in}{0.761657in}}%
\pgfpathlineto{\pgfqpoint{0.484087in}{0.769686in}}%
\pgfpathlineto{\pgfqpoint{0.486646in}{0.771607in}}%
\pgfpathlineto{\pgfqpoint{0.489205in}{0.770028in}}%
\pgfpathlineto{\pgfqpoint{0.491764in}{0.769813in}}%
\pgfpathlineto{\pgfqpoint{0.494323in}{0.774958in}}%
\pgfpathlineto{\pgfqpoint{0.496882in}{0.782867in}}%
\pgfpathlineto{\pgfqpoint{0.499441in}{0.787140in}}%
\pgfpathlineto{\pgfqpoint{0.504558in}{0.790659in}}%
\pgfpathlineto{\pgfqpoint{0.507117in}{0.792875in}}%
\pgfpathlineto{\pgfqpoint{0.509676in}{0.797221in}}%
\pgfpathlineto{\pgfqpoint{0.512235in}{0.805592in}}%
\pgfpathlineto{\pgfqpoint{0.514794in}{0.816076in}}%
\pgfpathlineto{\pgfqpoint{0.517352in}{0.822680in}}%
\pgfpathlineto{\pgfqpoint{0.519911in}{0.821224in}}%
\pgfpathlineto{\pgfqpoint{0.522470in}{0.814668in}}%
\pgfpathlineto{\pgfqpoint{0.525029in}{0.810143in}}%
\pgfpathlineto{\pgfqpoint{0.527588in}{0.812514in}}%
\pgfpathlineto{\pgfqpoint{0.530147in}{0.816891in}}%
\pgfpathlineto{\pgfqpoint{0.532706in}{0.815936in}}%
\pgfpathlineto{\pgfqpoint{0.535264in}{0.809776in}}%
\pgfpathlineto{\pgfqpoint{0.537823in}{0.806466in}}%
\pgfpathlineto{\pgfqpoint{0.540382in}{0.811759in}}%
\pgfpathlineto{\pgfqpoint{0.542941in}{0.822572in}}%
\pgfpathlineto{\pgfqpoint{0.545500in}{0.832304in}}%
\pgfpathlineto{\pgfqpoint{0.548059in}{0.837293in}}%
\pgfpathlineto{\pgfqpoint{0.550617in}{0.841475in}}%
\pgfpathlineto{\pgfqpoint{0.555735in}{0.853340in}}%
\pgfpathlineto{\pgfqpoint{0.560853in}{0.867098in}}%
\pgfpathlineto{\pgfqpoint{0.565971in}{0.882542in}}%
\pgfpathlineto{\pgfqpoint{0.568529in}{0.885210in}}%
\pgfpathlineto{\pgfqpoint{0.571088in}{0.883283in}}%
\pgfpathlineto{\pgfqpoint{0.573647in}{0.877565in}}%
\pgfpathlineto{\pgfqpoint{0.576206in}{0.869319in}}%
\pgfpathlineto{\pgfqpoint{0.578765in}{0.863065in}}%
\pgfpathlineto{\pgfqpoint{0.581324in}{0.860478in}}%
\pgfpathlineto{\pgfqpoint{0.586441in}{0.857810in}}%
\pgfpathlineto{\pgfqpoint{0.589000in}{0.854216in}}%
\pgfpathlineto{\pgfqpoint{0.594118in}{0.838711in}}%
\pgfpathlineto{\pgfqpoint{0.596677in}{0.835595in}}%
\pgfpathlineto{\pgfqpoint{0.599236in}{0.837923in}}%
\pgfpathlineto{\pgfqpoint{0.601794in}{0.846649in}}%
\pgfpathlineto{\pgfqpoint{0.604353in}{0.856678in}}%
\pgfpathlineto{\pgfqpoint{0.609471in}{0.872442in}}%
\pgfpathlineto{\pgfqpoint{0.612030in}{0.879850in}}%
\pgfpathlineto{\pgfqpoint{0.614589in}{0.887965in}}%
\pgfpathlineto{\pgfqpoint{0.617147in}{0.894379in}}%
\pgfpathlineto{\pgfqpoint{0.619706in}{0.894852in}}%
\pgfpathlineto{\pgfqpoint{0.622265in}{0.889101in}}%
\pgfpathlineto{\pgfqpoint{0.624824in}{0.881834in}}%
\pgfpathlineto{\pgfqpoint{0.627383in}{0.876342in}}%
\pgfpathlineto{\pgfqpoint{0.629942in}{0.873689in}}%
\pgfpathlineto{\pgfqpoint{0.632501in}{0.874389in}}%
\pgfpathlineto{\pgfqpoint{0.635059in}{0.875341in}}%
\pgfpathlineto{\pgfqpoint{0.637618in}{0.873342in}}%
\pgfpathlineto{\pgfqpoint{0.640177in}{0.872944in}}%
\pgfpathlineto{\pgfqpoint{0.642736in}{0.881476in}}%
\pgfpathlineto{\pgfqpoint{0.645295in}{0.894964in}}%
\pgfpathlineto{\pgfqpoint{0.647854in}{0.905296in}}%
\pgfpathlineto{\pgfqpoint{0.650412in}{0.911872in}}%
\pgfpathlineto{\pgfqpoint{0.652971in}{0.912799in}}%
\pgfpathlineto{\pgfqpoint{0.655530in}{0.905312in}}%
\pgfpathlineto{\pgfqpoint{0.658089in}{0.894005in}}%
\pgfpathlineto{\pgfqpoint{0.660648in}{0.889219in}}%
\pgfpathlineto{\pgfqpoint{0.663207in}{0.893780in}}%
\pgfpathlineto{\pgfqpoint{0.665766in}{0.904593in}}%
\pgfpathlineto{\pgfqpoint{0.668324in}{0.912589in}}%
\pgfpathlineto{\pgfqpoint{0.670883in}{0.910443in}}%
\pgfpathlineto{\pgfqpoint{0.676001in}{0.891069in}}%
\pgfpathlineto{\pgfqpoint{0.678560in}{0.889166in}}%
\pgfpathlineto{\pgfqpoint{0.681119in}{0.892989in}}%
\pgfpathlineto{\pgfqpoint{0.683677in}{0.901782in}}%
\pgfpathlineto{\pgfqpoint{0.688795in}{0.930608in}}%
\pgfpathlineto{\pgfqpoint{0.691354in}{0.936014in}}%
\pgfpathlineto{\pgfqpoint{0.693913in}{0.933067in}}%
\pgfpathlineto{\pgfqpoint{0.696472in}{0.928217in}}%
\pgfpathlineto{\pgfqpoint{0.699031in}{0.925812in}}%
\pgfpathlineto{\pgfqpoint{0.701589in}{0.925113in}}%
\pgfpathlineto{\pgfqpoint{0.704148in}{0.926065in}}%
\pgfpathlineto{\pgfqpoint{0.706707in}{0.931479in}}%
\pgfpathlineto{\pgfqpoint{0.709266in}{0.939328in}}%
\pgfpathlineto{\pgfqpoint{0.711825in}{0.944999in}}%
\pgfpathlineto{\pgfqpoint{0.714384in}{0.946131in}}%
\pgfpathlineto{\pgfqpoint{0.716942in}{0.944402in}}%
\pgfpathlineto{\pgfqpoint{0.719501in}{0.942924in}}%
\pgfpathlineto{\pgfqpoint{0.722060in}{0.941175in}}%
\pgfpathlineto{\pgfqpoint{0.724619in}{0.938692in}}%
\pgfpathlineto{\pgfqpoint{0.727178in}{0.936905in}}%
\pgfpathlineto{\pgfqpoint{0.729737in}{0.937669in}}%
\pgfpathlineto{\pgfqpoint{0.732296in}{0.941252in}}%
\pgfpathlineto{\pgfqpoint{0.734854in}{0.946435in}}%
\pgfpathlineto{\pgfqpoint{0.737413in}{0.952643in}}%
\pgfpathlineto{\pgfqpoint{0.739972in}{0.957895in}}%
\pgfpathlineto{\pgfqpoint{0.742531in}{0.959473in}}%
\pgfpathlineto{\pgfqpoint{0.745090in}{0.957744in}}%
\pgfpathlineto{\pgfqpoint{0.747649in}{0.956675in}}%
\pgfpathlineto{\pgfqpoint{0.750207in}{0.957513in}}%
\pgfpathlineto{\pgfqpoint{0.752766in}{0.959396in}}%
\pgfpathlineto{\pgfqpoint{0.755325in}{0.963811in}}%
\pgfpathlineto{\pgfqpoint{0.757884in}{0.970451in}}%
\pgfpathlineto{\pgfqpoint{0.760443in}{0.973819in}}%
\pgfpathlineto{\pgfqpoint{0.763002in}{0.970067in}}%
\pgfpathlineto{\pgfqpoint{0.765560in}{0.962674in}}%
\pgfpathlineto{\pgfqpoint{0.768119in}{0.957935in}}%
\pgfpathlineto{\pgfqpoint{0.770678in}{0.956577in}}%
\pgfpathlineto{\pgfqpoint{0.773237in}{0.952382in}}%
\pgfpathlineto{\pgfqpoint{0.778355in}{0.936252in}}%
\pgfpathlineto{\pgfqpoint{0.780914in}{0.930606in}}%
\pgfpathlineto{\pgfqpoint{0.783472in}{0.931094in}}%
\pgfpathlineto{\pgfqpoint{0.788590in}{0.942042in}}%
\pgfpathlineto{\pgfqpoint{0.793708in}{0.949454in}}%
\pgfpathlineto{\pgfqpoint{0.796267in}{0.953420in}}%
\pgfpathlineto{\pgfqpoint{0.801384in}{0.964269in}}%
\pgfpathlineto{\pgfqpoint{0.803943in}{0.965104in}}%
\pgfpathlineto{\pgfqpoint{0.806502in}{0.963927in}}%
\pgfpathlineto{\pgfqpoint{0.809061in}{0.964447in}}%
\pgfpathlineto{\pgfqpoint{0.811620in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{0.814179in}{0.961047in}}%
\pgfpathlineto{\pgfqpoint{0.816737in}{0.962307in}}%
\pgfpathlineto{\pgfqpoint{0.819296in}{0.972712in}}%
\pgfpathlineto{\pgfqpoint{0.821855in}{0.987840in}}%
\pgfpathlineto{\pgfqpoint{0.824414in}{0.995306in}}%
\pgfpathlineto{\pgfqpoint{0.826973in}{0.991657in}}%
\pgfpathlineto{\pgfqpoint{0.829532in}{0.984523in}}%
\pgfpathlineto{\pgfqpoint{0.832090in}{0.981721in}}%
\pgfpathlineto{\pgfqpoint{0.834649in}{0.980821in}}%
\pgfpathlineto{\pgfqpoint{0.837208in}{0.969440in}}%
\pgfpathlineto{\pgfqpoint{0.842326in}{0.908103in}}%
\pgfpathlineto{\pgfqpoint{0.844885in}{0.903103in}}%
\pgfpathlineto{\pgfqpoint{0.850002in}{0.938360in}}%
\pgfpathlineto{\pgfqpoint{0.852561in}{0.946111in}}%
\pgfpathlineto{\pgfqpoint{0.855120in}{0.949586in}}%
\pgfpathlineto{\pgfqpoint{0.857679in}{0.954464in}}%
\pgfpathlineto{\pgfqpoint{0.860238in}{0.959753in}}%
\pgfpathlineto{\pgfqpoint{0.862797in}{0.963297in}}%
\pgfpathlineto{\pgfqpoint{0.867914in}{0.963572in}}%
\pgfpathlineto{\pgfqpoint{0.870473in}{0.969075in}}%
\pgfpathlineto{\pgfqpoint{0.873032in}{0.979359in}}%
\pgfpathlineto{\pgfqpoint{0.875591in}{0.985815in}}%
\pgfpathlineto{\pgfqpoint{0.878150in}{0.982591in}}%
\pgfpathlineto{\pgfqpoint{0.880709in}{0.968496in}}%
\pgfpathlineto{\pgfqpoint{0.883267in}{0.943552in}}%
\pgfpathlineto{\pgfqpoint{0.885826in}{0.922776in}}%
\pgfpathlineto{\pgfqpoint{0.888385in}{0.925094in}}%
\pgfpathlineto{\pgfqpoint{0.890944in}{0.944849in}}%
\pgfpathlineto{\pgfqpoint{0.893503in}{0.962709in}}%
\pgfpathlineto{\pgfqpoint{0.896062in}{0.973255in}}%
\pgfpathlineto{\pgfqpoint{0.898620in}{0.980022in}}%
\pgfpathlineto{\pgfqpoint{0.901179in}{0.983577in}}%
\pgfpathlineto{\pgfqpoint{0.903738in}{0.984040in}}%
\pgfpathlineto{\pgfqpoint{0.906297in}{0.982448in}}%
\pgfpathlineto{\pgfqpoint{0.908856in}{0.979707in}}%
\pgfpathlineto{\pgfqpoint{0.911415in}{0.976445in}}%
\pgfpathlineto{\pgfqpoint{0.913974in}{0.973960in}}%
\pgfpathlineto{\pgfqpoint{0.916532in}{0.976146in}}%
\pgfpathlineto{\pgfqpoint{0.919091in}{0.981931in}}%
\pgfpathlineto{\pgfqpoint{0.921650in}{0.984013in}}%
\pgfpathlineto{\pgfqpoint{0.924209in}{0.981935in}}%
\pgfpathlineto{\pgfqpoint{0.926768in}{0.983086in}}%
\pgfpathlineto{\pgfqpoint{0.929327in}{0.990104in}}%
\pgfpathlineto{\pgfqpoint{0.931885in}{0.998001in}}%
\pgfpathlineto{\pgfqpoint{0.934444in}{1.002797in}}%
\pgfpathlineto{\pgfqpoint{0.937003in}{1.004470in}}%
\pgfpathlineto{\pgfqpoint{0.939562in}{1.005691in}}%
\pgfpathlineto{\pgfqpoint{0.942121in}{1.007866in}}%
\pgfpathlineto{\pgfqpoint{0.944680in}{1.009455in}}%
\pgfpathlineto{\pgfqpoint{0.947239in}{1.008310in}}%
\pgfpathlineto{\pgfqpoint{0.952356in}{1.001331in}}%
\pgfpathlineto{\pgfqpoint{0.954915in}{1.000567in}}%
\pgfpathlineto{\pgfqpoint{0.957474in}{1.003700in}}%
\pgfpathlineto{\pgfqpoint{0.960033in}{1.009173in}}%
\pgfpathlineto{\pgfqpoint{0.962592in}{1.016332in}}%
\pgfpathlineto{\pgfqpoint{0.965150in}{1.024328in}}%
\pgfpathlineto{\pgfqpoint{0.967709in}{1.026034in}}%
\pgfpathlineto{\pgfqpoint{0.970268in}{1.017206in}}%
\pgfpathlineto{\pgfqpoint{0.972827in}{1.004203in}}%
\pgfpathlineto{\pgfqpoint{0.975386in}{0.994866in}}%
\pgfpathlineto{\pgfqpoint{0.980504in}{0.980643in}}%
\pgfpathlineto{\pgfqpoint{0.983062in}{0.979653in}}%
\pgfpathlineto{\pgfqpoint{0.985621in}{0.990090in}}%
\pgfpathlineto{\pgfqpoint{0.988180in}{1.001573in}}%
\pgfpathlineto{\pgfqpoint{0.990739in}{1.005166in}}%
\pgfpathlineto{\pgfqpoint{0.993298in}{1.008294in}}%
\pgfpathlineto{\pgfqpoint{0.995857in}{1.014794in}}%
\pgfpathlineto{\pgfqpoint{0.998415in}{1.020503in}}%
\pgfpathlineto{\pgfqpoint{1.000974in}{1.024558in}}%
\pgfpathlineto{\pgfqpoint{1.003533in}{1.030493in}}%
\pgfpathlineto{\pgfqpoint{1.006092in}{1.037951in}}%
\pgfpathlineto{\pgfqpoint{1.008651in}{1.041403in}}%
\pgfpathlineto{\pgfqpoint{1.011210in}{1.037339in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.019989in}}%
\pgfpathlineto{\pgfqpoint{1.018886in}{1.017105in}}%
\pgfpathlineto{\pgfqpoint{1.021445in}{1.018734in}}%
\pgfpathlineto{\pgfqpoint{1.024004in}{1.022316in}}%
\pgfpathlineto{\pgfqpoint{1.026563in}{1.025271in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{1.026745in}}%
\pgfpathlineto{\pgfqpoint{1.031680in}{1.027200in}}%
\pgfpathlineto{\pgfqpoint{1.034239in}{1.027890in}}%
\pgfpathlineto{\pgfqpoint{1.036798in}{1.030109in}}%
\pgfpathlineto{\pgfqpoint{1.039357in}{1.034549in}}%
\pgfpathlineto{\pgfqpoint{1.041916in}{1.039436in}}%
\pgfpathlineto{\pgfqpoint{1.044475in}{1.042212in}}%
\pgfpathlineto{\pgfqpoint{1.047034in}{1.045704in}}%
\pgfpathlineto{\pgfqpoint{1.049592in}{1.051668in}}%
\pgfpathlineto{\pgfqpoint{1.054710in}{1.064695in}}%
\pgfpathlineto{\pgfqpoint{1.057269in}{1.069770in}}%
\pgfpathlineto{\pgfqpoint{1.059828in}{1.068875in}}%
\pgfpathlineto{\pgfqpoint{1.064945in}{1.055515in}}%
\pgfpathlineto{\pgfqpoint{1.067504in}{1.054180in}}%
\pgfpathlineto{\pgfqpoint{1.070063in}{1.058603in}}%
\pgfpathlineto{\pgfqpoint{1.072622in}{1.065519in}}%
\pgfpathlineto{\pgfqpoint{1.075181in}{1.071819in}}%
\pgfpathlineto{\pgfqpoint{1.077740in}{1.076239in}}%
\pgfpathlineto{\pgfqpoint{1.080299in}{1.076284in}}%
\pgfpathlineto{\pgfqpoint{1.082857in}{1.070701in}}%
\pgfpathlineto{\pgfqpoint{1.085416in}{1.062818in}}%
\pgfpathlineto{\pgfqpoint{1.087975in}{1.058103in}}%
\pgfpathlineto{\pgfqpoint{1.090534in}{1.062032in}}%
\pgfpathlineto{\pgfqpoint{1.093093in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{1.095652in}{1.075031in}}%
\pgfpathlineto{\pgfqpoint{1.100769in}{1.065770in}}%
\pgfpathlineto{\pgfqpoint{1.103328in}{1.066513in}}%
\pgfpathlineto{\pgfqpoint{1.105887in}{1.069398in}}%
\pgfpathlineto{\pgfqpoint{1.108446in}{1.069730in}}%
\pgfpathlineto{\pgfqpoint{1.111005in}{1.069570in}}%
\pgfpathlineto{\pgfqpoint{1.113564in}{1.068727in}}%
\pgfpathlineto{\pgfqpoint{1.116122in}{1.063361in}}%
\pgfpathlineto{\pgfqpoint{1.118681in}{1.060535in}}%
\pgfpathlineto{\pgfqpoint{1.123799in}{1.066661in}}%
\pgfpathlineto{\pgfqpoint{1.126358in}{1.067664in}}%
\pgfpathlineto{\pgfqpoint{1.128917in}{1.069410in}}%
\pgfpathlineto{\pgfqpoint{1.131475in}{1.072263in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{1.074106in}}%
\pgfpathlineto{\pgfqpoint{1.136593in}{1.072891in}}%
\pgfpathlineto{\pgfqpoint{1.139152in}{1.072742in}}%
\pgfpathlineto{\pgfqpoint{1.144270in}{1.079770in}}%
\pgfpathlineto{\pgfqpoint{1.146828in}{1.083982in}}%
\pgfpathlineto{\pgfqpoint{1.149387in}{1.087012in}}%
\pgfpathlineto{\pgfqpoint{1.151946in}{1.084916in}}%
\pgfpathlineto{\pgfqpoint{1.154505in}{1.082294in}}%
\pgfpathlineto{\pgfqpoint{1.157064in}{1.082136in}}%
\pgfpathlineto{\pgfqpoint{1.159623in}{1.084490in}}%
\pgfpathlineto{\pgfqpoint{1.164740in}{1.097929in}}%
\pgfpathlineto{\pgfqpoint{1.167299in}{1.099497in}}%
\pgfpathlineto{\pgfqpoint{1.172417in}{1.099125in}}%
\pgfpathlineto{\pgfqpoint{1.174976in}{1.099833in}}%
\pgfpathlineto{\pgfqpoint{1.177535in}{1.102633in}}%
\pgfpathlineto{\pgfqpoint{1.180093in}{1.104215in}}%
\pgfpathlineto{\pgfqpoint{1.182652in}{1.103411in}}%
\pgfpathlineto{\pgfqpoint{1.185211in}{1.103069in}}%
\pgfpathlineto{\pgfqpoint{1.187770in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{1.190329in}{1.111810in}}%
\pgfpathlineto{\pgfqpoint{1.192888in}{1.119198in}}%
\pgfpathlineto{\pgfqpoint{1.195447in}{1.122019in}}%
\pgfpathlineto{\pgfqpoint{1.198005in}{1.122156in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.122497in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.123636in}}%
\pgfpathlineto{\pgfqpoint{1.208241in}{1.128835in}}%
\pgfpathlineto{\pgfqpoint{1.210800in}{1.130007in}}%
\pgfpathlineto{\pgfqpoint{1.213358in}{1.132189in}}%
\pgfpathlineto{\pgfqpoint{1.215917in}{1.133905in}}%
\pgfpathlineto{\pgfqpoint{1.218476in}{1.131488in}}%
\pgfpathlineto{\pgfqpoint{1.221035in}{1.125765in}}%
\pgfpathlineto{\pgfqpoint{1.223594in}{1.118244in}}%
\pgfpathlineto{\pgfqpoint{1.226153in}{1.113716in}}%
\pgfpathlineto{\pgfqpoint{1.231270in}{1.116090in}}%
\pgfpathlineto{\pgfqpoint{1.233829in}{1.114308in}}%
\pgfpathlineto{\pgfqpoint{1.236388in}{1.116146in}}%
\pgfpathlineto{\pgfqpoint{1.238947in}{1.125335in}}%
\pgfpathlineto{\pgfqpoint{1.241506in}{1.135305in}}%
\pgfpathlineto{\pgfqpoint{1.244065in}{1.141248in}}%
\pgfpathlineto{\pgfqpoint{1.246623in}{1.143132in}}%
\pgfpathlineto{\pgfqpoint{1.249182in}{1.141500in}}%
\pgfpathlineto{\pgfqpoint{1.251741in}{1.139026in}}%
\pgfpathlineto{\pgfqpoint{1.254300in}{1.138853in}}%
\pgfpathlineto{\pgfqpoint{1.256859in}{1.142645in}}%
\pgfpathlineto{\pgfqpoint{1.259418in}{1.149817in}}%
\pgfpathlineto{\pgfqpoint{1.261977in}{1.154745in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.155023in}}%
\pgfpathlineto{\pgfqpoint{1.267094in}{1.153865in}}%
\pgfpathlineto{\pgfqpoint{1.272212in}{1.150867in}}%
\pgfpathlineto{\pgfqpoint{1.274771in}{1.152979in}}%
\pgfpathlineto{\pgfqpoint{1.277330in}{1.159285in}}%
\pgfpathlineto{\pgfqpoint{1.279888in}{1.164405in}}%
\pgfpathlineto{\pgfqpoint{1.282447in}{1.165605in}}%
\pgfpathlineto{\pgfqpoint{1.285006in}{1.163550in}}%
\pgfpathlineto{\pgfqpoint{1.287565in}{1.158966in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.152575in}}%
\pgfpathlineto{\pgfqpoint{1.292683in}{1.148632in}}%
\pgfpathlineto{\pgfqpoint{1.295242in}{1.149434in}}%
\pgfpathlineto{\pgfqpoint{1.297800in}{1.149154in}}%
\pgfpathlineto{\pgfqpoint{1.300359in}{1.146871in}}%
\pgfpathlineto{\pgfqpoint{1.302918in}{1.149357in}}%
\pgfpathlineto{\pgfqpoint{1.305477in}{1.157345in}}%
\pgfpathlineto{\pgfqpoint{1.308036in}{1.164166in}}%
\pgfpathlineto{\pgfqpoint{1.310595in}{1.168184in}}%
\pgfpathlineto{\pgfqpoint{1.313153in}{1.170031in}}%
\pgfpathlineto{\pgfqpoint{1.315712in}{1.168875in}}%
\pgfpathlineto{\pgfqpoint{1.320830in}{1.161604in}}%
\pgfpathlineto{\pgfqpoint{1.323389in}{1.161700in}}%
\pgfpathlineto{\pgfqpoint{1.325948in}{1.166495in}}%
\pgfpathlineto{\pgfqpoint{1.328507in}{1.172285in}}%
\pgfpathlineto{\pgfqpoint{1.331065in}{1.176561in}}%
\pgfpathlineto{\pgfqpoint{1.333624in}{1.178735in}}%
\pgfpathlineto{\pgfqpoint{1.336183in}{1.178272in}}%
\pgfpathlineto{\pgfqpoint{1.338742in}{1.176943in}}%
\pgfpathlineto{\pgfqpoint{1.341301in}{1.177510in}}%
\pgfpathlineto{\pgfqpoint{1.343860in}{1.180259in}}%
\pgfpathlineto{\pgfqpoint{1.346418in}{1.182533in}}%
\pgfpathlineto{\pgfqpoint{1.348977in}{1.180789in}}%
\pgfpathlineto{\pgfqpoint{1.351536in}{1.175122in}}%
\pgfpathlineto{\pgfqpoint{1.354095in}{1.170080in}}%
\pgfpathlineto{\pgfqpoint{1.356654in}{1.168720in}}%
\pgfpathlineto{\pgfqpoint{1.359213in}{1.171384in}}%
\pgfpathlineto{\pgfqpoint{1.361772in}{1.175522in}}%
\pgfpathlineto{\pgfqpoint{1.364330in}{1.178393in}}%
\pgfpathlineto{\pgfqpoint{1.366889in}{1.179780in}}%
\pgfpathlineto{\pgfqpoint{1.369448in}{1.179815in}}%
\pgfpathlineto{\pgfqpoint{1.372007in}{1.178820in}}%
\pgfpathlineto{\pgfqpoint{1.374566in}{1.178358in}}%
\pgfpathlineto{\pgfqpoint{1.377125in}{1.178685in}}%
\pgfpathlineto{\pgfqpoint{1.379683in}{1.179583in}}%
\pgfpathlineto{\pgfqpoint{1.382242in}{1.179432in}}%
\pgfpathlineto{\pgfqpoint{1.384801in}{1.177717in}}%
\pgfpathlineto{\pgfqpoint{1.387360in}{1.176970in}}%
\pgfpathlineto{\pgfqpoint{1.389919in}{1.178251in}}%
\pgfpathlineto{\pgfqpoint{1.392478in}{1.178979in}}%
\pgfpathlineto{\pgfqpoint{1.395037in}{1.178241in}}%
\pgfpathlineto{\pgfqpoint{1.397595in}{1.178057in}}%
\pgfpathlineto{\pgfqpoint{1.400154in}{1.179905in}}%
\pgfpathlineto{\pgfqpoint{1.402713in}{1.183332in}}%
\pgfpathlineto{\pgfqpoint{1.405272in}{1.187649in}}%
\pgfpathlineto{\pgfqpoint{1.407831in}{1.189973in}}%
\pgfpathlineto{\pgfqpoint{1.410390in}{1.187538in}}%
\pgfpathlineto{\pgfqpoint{1.412948in}{1.179941in}}%
\pgfpathlineto{\pgfqpoint{1.415507in}{1.171494in}}%
\pgfpathlineto{\pgfqpoint{1.418066in}{1.167235in}}%
\pgfpathlineto{\pgfqpoint{1.423184in}{1.162462in}}%
\pgfpathlineto{\pgfqpoint{1.425743in}{1.163189in}}%
\pgfpathlineto{\pgfqpoint{1.428302in}{1.168682in}}%
\pgfpathlineto{\pgfqpoint{1.430860in}{1.176264in}}%
\pgfpathlineto{\pgfqpoint{1.433419in}{1.181404in}}%
\pgfpathlineto{\pgfqpoint{1.435978in}{1.182263in}}%
\pgfpathlineto{\pgfqpoint{1.438537in}{1.181451in}}%
\pgfpathlineto{\pgfqpoint{1.441096in}{1.181421in}}%
\pgfpathlineto{\pgfqpoint{1.443655in}{1.182605in}}%
\pgfpathlineto{\pgfqpoint{1.446213in}{1.185185in}}%
\pgfpathlineto{\pgfqpoint{1.448772in}{1.185433in}}%
\pgfpathlineto{\pgfqpoint{1.451331in}{1.181426in}}%
\pgfpathlineto{\pgfqpoint{1.453890in}{1.176758in}}%
\pgfpathlineto{\pgfqpoint{1.456449in}{1.174832in}}%
\pgfpathlineto{\pgfqpoint{1.459008in}{1.177003in}}%
\pgfpathlineto{\pgfqpoint{1.461567in}{1.183521in}}%
\pgfpathlineto{\pgfqpoint{1.464125in}{1.192489in}}%
\pgfpathlineto{\pgfqpoint{1.466684in}{1.200088in}}%
\pgfpathlineto{\pgfqpoint{1.469243in}{1.203380in}}%
\pgfpathlineto{\pgfqpoint{1.471802in}{1.203013in}}%
\pgfpathlineto{\pgfqpoint{1.474361in}{1.200875in}}%
\pgfpathlineto{\pgfqpoint{1.476920in}{1.198055in}}%
\pgfpathlineto{\pgfqpoint{1.479478in}{1.197213in}}%
\pgfpathlineto{\pgfqpoint{1.482037in}{1.200052in}}%
\pgfpathlineto{\pgfqpoint{1.484596in}{1.204152in}}%
\pgfpathlineto{\pgfqpoint{1.487155in}{1.205986in}}%
\pgfpathlineto{\pgfqpoint{1.489714in}{1.205307in}}%
\pgfpathlineto{\pgfqpoint{1.494832in}{1.200246in}}%
\pgfpathlineto{\pgfqpoint{1.497390in}{1.199392in}}%
\pgfpathlineto{\pgfqpoint{1.499949in}{1.199164in}}%
\pgfpathlineto{\pgfqpoint{1.510185in}{1.201020in}}%
\pgfpathlineto{\pgfqpoint{1.512743in}{1.199776in}}%
\pgfpathlineto{\pgfqpoint{1.515302in}{1.198103in}}%
\pgfpathlineto{\pgfqpoint{1.517861in}{1.198880in}}%
\pgfpathlineto{\pgfqpoint{1.520420in}{1.200957in}}%
\pgfpathlineto{\pgfqpoint{1.522979in}{1.202572in}}%
\pgfpathlineto{\pgfqpoint{1.525538in}{1.202893in}}%
\pgfpathlineto{\pgfqpoint{1.528096in}{1.201239in}}%
\pgfpathlineto{\pgfqpoint{1.530655in}{1.199335in}}%
\pgfpathlineto{\pgfqpoint{1.533214in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{1.535773in}{1.200281in}}%
\pgfpathlineto{\pgfqpoint{1.538332in}{1.203010in}}%
\pgfpathlineto{\pgfqpoint{1.540891in}{1.205136in}}%
\pgfpathlineto{\pgfqpoint{1.546008in}{1.206774in}}%
\pgfpathlineto{\pgfqpoint{1.548567in}{1.207278in}}%
\pgfpathlineto{\pgfqpoint{1.551126in}{1.206860in}}%
\pgfpathlineto{\pgfqpoint{1.556244in}{1.206805in}}%
\pgfpathlineto{\pgfqpoint{1.558803in}{1.206429in}}%
\pgfpathlineto{\pgfqpoint{1.561361in}{1.206572in}}%
\pgfpathlineto{\pgfqpoint{1.563920in}{1.206917in}}%
\pgfpathlineto{\pgfqpoint{1.566479in}{1.207681in}}%
\pgfpathlineto{\pgfqpoint{1.569038in}{1.209218in}}%
\pgfpathlineto{\pgfqpoint{1.574156in}{1.213003in}}%
\pgfpathlineto{\pgfqpoint{1.576715in}{1.214237in}}%
\pgfpathlineto{\pgfqpoint{1.581832in}{1.213561in}}%
\pgfpathlineto{\pgfqpoint{1.584391in}{1.214821in}}%
\pgfpathlineto{\pgfqpoint{1.586950in}{1.217111in}}%
\pgfpathlineto{\pgfqpoint{1.589509in}{1.218051in}}%
\pgfpathlineto{\pgfqpoint{1.592068in}{1.215565in}}%
\pgfpathlineto{\pgfqpoint{1.594626in}{1.211328in}}%
\pgfpathlineto{\pgfqpoint{1.597185in}{1.208114in}}%
\pgfpathlineto{\pgfqpoint{1.599744in}{1.206734in}}%
\pgfpathlineto{\pgfqpoint{1.602303in}{1.207505in}}%
\pgfpathlineto{\pgfqpoint{1.604862in}{1.208830in}}%
\pgfpathlineto{\pgfqpoint{1.607421in}{1.208692in}}%
\pgfpathlineto{\pgfqpoint{1.609980in}{1.208337in}}%
\pgfpathlineto{\pgfqpoint{1.612538in}{1.209951in}}%
\pgfpathlineto{\pgfqpoint{1.617656in}{1.216443in}}%
\pgfpathlineto{\pgfqpoint{1.620215in}{1.218910in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.219839in}}%
\pgfpathlineto{\pgfqpoint{1.625333in}{1.219528in}}%
\pgfpathlineto{\pgfqpoint{1.630450in}{1.217658in}}%
\pgfpathlineto{\pgfqpoint{1.633009in}{1.216974in}}%
\pgfpathlineto{\pgfqpoint{1.635568in}{1.216503in}}%
\pgfpathlineto{\pgfqpoint{1.640686in}{1.218129in}}%
\pgfpathlineto{\pgfqpoint{1.643245in}{1.216537in}}%
\pgfpathlineto{\pgfqpoint{1.645803in}{1.213279in}}%
\pgfpathlineto{\pgfqpoint{1.648362in}{1.211853in}}%
\pgfpathlineto{\pgfqpoint{1.648362in}{1.211853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{1.355487in}{1.119204in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462963in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{0.465755in}{0.332593in}}%
\pgfpathlineto{\pgfqpoint{0.468854in}{0.375506in}}%
\pgfpathlineto{\pgfqpoint{0.471954in}{0.400389in}}%
\pgfpathlineto{\pgfqpoint{0.475054in}{0.418578in}}%
\pgfpathlineto{\pgfqpoint{0.481253in}{0.445495in}}%
\pgfpathlineto{\pgfqpoint{0.484353in}{0.458498in}}%
\pgfpathlineto{\pgfqpoint{0.487452in}{0.463870in}}%
\pgfpathlineto{\pgfqpoint{0.490552in}{0.482241in}}%
\pgfpathlineto{\pgfqpoint{0.493652in}{0.506408in}}%
\pgfpathlineto{\pgfqpoint{0.496751in}{0.511119in}}%
\pgfpathlineto{\pgfqpoint{0.499851in}{0.489017in}}%
\pgfpathlineto{\pgfqpoint{0.502951in}{0.442409in}}%
\pgfpathlineto{\pgfqpoint{0.506050in}{0.407398in}}%
\pgfpathlineto{\pgfqpoint{0.509150in}{0.416603in}}%
\pgfpathlineto{\pgfqpoint{0.512250in}{0.418025in}}%
\pgfpathlineto{\pgfqpoint{0.515349in}{0.421430in}}%
\pgfpathlineto{\pgfqpoint{0.518449in}{0.438806in}}%
\pgfpathlineto{\pgfqpoint{0.521548in}{0.453768in}}%
\pgfpathlineto{\pgfqpoint{0.524648in}{0.474515in}}%
\pgfpathlineto{\pgfqpoint{0.527748in}{0.481845in}}%
\pgfpathlineto{\pgfqpoint{0.530847in}{0.466903in}}%
\pgfpathlineto{\pgfqpoint{0.533947in}{0.458851in}}%
\pgfpathlineto{\pgfqpoint{0.537047in}{0.459577in}}%
\pgfpathlineto{\pgfqpoint{0.540146in}{0.447968in}}%
\pgfpathlineto{\pgfqpoint{0.543246in}{0.437759in}}%
\pgfpathlineto{\pgfqpoint{0.546346in}{0.447858in}}%
\pgfpathlineto{\pgfqpoint{0.549445in}{0.475402in}}%
\pgfpathlineto{\pgfqpoint{0.552545in}{0.515842in}}%
\pgfpathlineto{\pgfqpoint{0.555645in}{0.526109in}}%
\pgfpathlineto{\pgfqpoint{0.558744in}{0.491731in}}%
\pgfpathlineto{\pgfqpoint{0.561844in}{0.480673in}}%
\pgfpathlineto{\pgfqpoint{0.564944in}{0.485676in}}%
\pgfpathlineto{\pgfqpoint{0.568043in}{0.481939in}}%
\pgfpathlineto{\pgfqpoint{0.571143in}{0.475477in}}%
\pgfpathlineto{\pgfqpoint{0.574243in}{0.487922in}}%
\pgfpathlineto{\pgfqpoint{0.577342in}{0.516718in}}%
\pgfpathlineto{\pgfqpoint{0.580442in}{0.538232in}}%
\pgfpathlineto{\pgfqpoint{0.583542in}{0.551342in}}%
\pgfpathlineto{\pgfqpoint{0.586641in}{0.558220in}}%
\pgfpathlineto{\pgfqpoint{0.589741in}{0.572336in}}%
\pgfpathlineto{\pgfqpoint{0.592841in}{0.572616in}}%
\pgfpathlineto{\pgfqpoint{0.595940in}{0.568689in}}%
\pgfpathlineto{\pgfqpoint{0.599040in}{0.570157in}}%
\pgfpathlineto{\pgfqpoint{0.602139in}{0.572658in}}%
\pgfpathlineto{\pgfqpoint{0.605239in}{0.579012in}}%
\pgfpathlineto{\pgfqpoint{0.608339in}{0.580389in}}%
\pgfpathlineto{\pgfqpoint{0.611438in}{0.573417in}}%
\pgfpathlineto{\pgfqpoint{0.614538in}{0.575592in}}%
\pgfpathlineto{\pgfqpoint{0.617638in}{0.586904in}}%
\pgfpathlineto{\pgfqpoint{0.620737in}{0.591836in}}%
\pgfpathlineto{\pgfqpoint{0.623837in}{0.605870in}}%
\pgfpathlineto{\pgfqpoint{0.626937in}{0.593846in}}%
\pgfpathlineto{\pgfqpoint{0.630036in}{0.574455in}}%
\pgfpathlineto{\pgfqpoint{0.633136in}{0.590166in}}%
\pgfpathlineto{\pgfqpoint{0.636236in}{0.593357in}}%
\pgfpathlineto{\pgfqpoint{0.639335in}{0.572538in}}%
\pgfpathlineto{\pgfqpoint{0.642435in}{0.583805in}}%
\pgfpathlineto{\pgfqpoint{0.645535in}{0.608851in}}%
\pgfpathlineto{\pgfqpoint{0.648634in}{0.636568in}}%
\pgfpathlineto{\pgfqpoint{0.651734in}{0.630409in}}%
\pgfpathlineto{\pgfqpoint{0.654834in}{0.609113in}}%
\pgfpathlineto{\pgfqpoint{0.657933in}{0.593419in}}%
\pgfpathlineto{\pgfqpoint{0.661033in}{0.586025in}}%
\pgfpathlineto{\pgfqpoint{0.664133in}{0.628835in}}%
\pgfpathlineto{\pgfqpoint{0.667232in}{0.649695in}}%
\pgfpathlineto{\pgfqpoint{0.670332in}{0.642994in}}%
\pgfpathlineto{\pgfqpoint{0.673432in}{0.631014in}}%
\pgfpathlineto{\pgfqpoint{0.676531in}{0.645332in}}%
\pgfpathlineto{\pgfqpoint{0.679631in}{0.666309in}}%
\pgfpathlineto{\pgfqpoint{0.682731in}{0.675507in}}%
\pgfpathlineto{\pgfqpoint{0.685830in}{0.687729in}}%
\pgfpathlineto{\pgfqpoint{0.688930in}{0.692606in}}%
\pgfpathlineto{\pgfqpoint{0.692029in}{0.676075in}}%
\pgfpathlineto{\pgfqpoint{0.698229in}{0.637566in}}%
\pgfpathlineto{\pgfqpoint{0.701328in}{0.660709in}}%
\pgfpathlineto{\pgfqpoint{0.704428in}{0.655419in}}%
\pgfpathlineto{\pgfqpoint{0.707528in}{0.614900in}}%
\pgfpathlineto{\pgfqpoint{0.710627in}{0.610486in}}%
\pgfpathlineto{\pgfqpoint{0.716827in}{0.611562in}}%
\pgfpathlineto{\pgfqpoint{0.719926in}{0.637625in}}%
\pgfpathlineto{\pgfqpoint{0.723026in}{0.625226in}}%
\pgfpathlineto{\pgfqpoint{0.726126in}{0.620491in}}%
\pgfpathlineto{\pgfqpoint{0.729225in}{0.627713in}}%
\pgfpathlineto{\pgfqpoint{0.732325in}{0.639538in}}%
\pgfpathlineto{\pgfqpoint{0.735425in}{0.636275in}}%
\pgfpathlineto{\pgfqpoint{0.738524in}{0.663952in}}%
\pgfpathlineto{\pgfqpoint{0.741624in}{0.688813in}}%
\pgfpathlineto{\pgfqpoint{0.744724in}{0.671530in}}%
\pgfpathlineto{\pgfqpoint{0.747823in}{0.684466in}}%
\pgfpathlineto{\pgfqpoint{0.750923in}{0.706149in}}%
\pgfpathlineto{\pgfqpoint{0.754023in}{0.722445in}}%
\pgfpathlineto{\pgfqpoint{0.757122in}{0.730368in}}%
\pgfpathlineto{\pgfqpoint{0.760222in}{0.745847in}}%
\pgfpathlineto{\pgfqpoint{0.763322in}{0.764133in}}%
\pgfpathlineto{\pgfqpoint{0.766421in}{0.759418in}}%
\pgfpathlineto{\pgfqpoint{0.769521in}{0.744836in}}%
\pgfpathlineto{\pgfqpoint{0.772620in}{0.735937in}}%
\pgfpathlineto{\pgfqpoint{0.775720in}{0.744243in}}%
\pgfpathlineto{\pgfqpoint{0.778820in}{0.755021in}}%
\pgfpathlineto{\pgfqpoint{0.781919in}{0.758657in}}%
\pgfpathlineto{\pgfqpoint{0.785019in}{0.761265in}}%
\pgfpathlineto{\pgfqpoint{0.788119in}{0.755035in}}%
\pgfpathlineto{\pgfqpoint{0.791218in}{0.741425in}}%
\pgfpathlineto{\pgfqpoint{0.794318in}{0.719806in}}%
\pgfpathlineto{\pgfqpoint{0.797418in}{0.685500in}}%
\pgfpathlineto{\pgfqpoint{0.800517in}{0.681139in}}%
\pgfpathlineto{\pgfqpoint{0.803617in}{0.679455in}}%
\pgfpathlineto{\pgfqpoint{0.806717in}{0.691239in}}%
\pgfpathlineto{\pgfqpoint{0.809816in}{0.693856in}}%
\pgfpathlineto{\pgfqpoint{0.812916in}{0.682174in}}%
\pgfpathlineto{\pgfqpoint{0.816016in}{0.713718in}}%
\pgfpathlineto{\pgfqpoint{0.819115in}{0.727923in}}%
\pgfpathlineto{\pgfqpoint{0.822215in}{0.704903in}}%
\pgfpathlineto{\pgfqpoint{0.825315in}{0.703825in}}%
\pgfpathlineto{\pgfqpoint{0.828414in}{0.728593in}}%
\pgfpathlineto{\pgfqpoint{0.831514in}{0.747073in}}%
\pgfpathlineto{\pgfqpoint{0.834614in}{0.737838in}}%
\pgfpathlineto{\pgfqpoint{0.837713in}{0.730897in}}%
\pgfpathlineto{\pgfqpoint{0.843913in}{0.707180in}}%
\pgfpathlineto{\pgfqpoint{0.847012in}{0.714132in}}%
\pgfpathlineto{\pgfqpoint{0.850112in}{0.711753in}}%
\pgfpathlineto{\pgfqpoint{0.853211in}{0.684502in}}%
\pgfpathlineto{\pgfqpoint{0.856311in}{0.628367in}}%
\pgfpathlineto{\pgfqpoint{0.859411in}{0.635588in}}%
\pgfpathlineto{\pgfqpoint{0.862510in}{0.616155in}}%
\pgfpathlineto{\pgfqpoint{0.865610in}{0.601643in}}%
\pgfpathlineto{\pgfqpoint{0.868710in}{0.605827in}}%
\pgfpathlineto{\pgfqpoint{0.871809in}{0.587707in}}%
\pgfpathlineto{\pgfqpoint{0.874909in}{0.613432in}}%
\pgfpathlineto{\pgfqpoint{0.878009in}{0.669514in}}%
\pgfpathlineto{\pgfqpoint{0.881108in}{0.704910in}}%
\pgfpathlineto{\pgfqpoint{0.884208in}{0.721794in}}%
\pgfpathlineto{\pgfqpoint{0.887308in}{0.741310in}}%
\pgfpathlineto{\pgfqpoint{0.890407in}{0.755795in}}%
\pgfpathlineto{\pgfqpoint{0.893507in}{0.764183in}}%
\pgfpathlineto{\pgfqpoint{0.896607in}{0.773149in}}%
\pgfpathlineto{\pgfqpoint{0.899706in}{0.787482in}}%
\pgfpathlineto{\pgfqpoint{0.902806in}{0.789760in}}%
\pgfpathlineto{\pgfqpoint{0.905906in}{0.784387in}}%
\pgfpathlineto{\pgfqpoint{0.912105in}{0.817305in}}%
\pgfpathlineto{\pgfqpoint{0.915205in}{0.815724in}}%
\pgfpathlineto{\pgfqpoint{0.918304in}{0.810282in}}%
\pgfpathlineto{\pgfqpoint{0.921404in}{0.813197in}}%
\pgfpathlineto{\pgfqpoint{0.924504in}{0.814008in}}%
\pgfpathlineto{\pgfqpoint{0.927603in}{0.796169in}}%
\pgfpathlineto{\pgfqpoint{0.930703in}{0.780150in}}%
\pgfpathlineto{\pgfqpoint{0.933803in}{0.754024in}}%
\pgfpathlineto{\pgfqpoint{0.936902in}{0.733727in}}%
\pgfpathlineto{\pgfqpoint{0.940002in}{0.749829in}}%
\pgfpathlineto{\pgfqpoint{0.943101in}{0.757640in}}%
\pgfpathlineto{\pgfqpoint{0.946201in}{0.755867in}}%
\pgfpathlineto{\pgfqpoint{0.949301in}{0.761988in}}%
\pgfpathlineto{\pgfqpoint{0.952400in}{0.741473in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{0.765665in}}%
\pgfpathlineto{\pgfqpoint{0.958600in}{0.792357in}}%
\pgfpathlineto{\pgfqpoint{0.961699in}{0.766341in}}%
\pgfpathlineto{\pgfqpoint{0.964799in}{0.762782in}}%
\pgfpathlineto{\pgfqpoint{0.967899in}{0.790273in}}%
\pgfpathlineto{\pgfqpoint{0.970998in}{0.816033in}}%
\pgfpathlineto{\pgfqpoint{0.974098in}{0.828267in}}%
\pgfpathlineto{\pgfqpoint{0.977198in}{0.810902in}}%
\pgfpathlineto{\pgfqpoint{0.980297in}{0.831328in}}%
\pgfpathlineto{\pgfqpoint{0.983397in}{0.861266in}}%
\pgfpathlineto{\pgfqpoint{0.986497in}{0.882063in}}%
\pgfpathlineto{\pgfqpoint{0.989596in}{0.887315in}}%
\pgfpathlineto{\pgfqpoint{0.992696in}{0.895056in}}%
\pgfpathlineto{\pgfqpoint{0.995796in}{0.907650in}}%
\pgfpathlineto{\pgfqpoint{0.998895in}{0.917257in}}%
\pgfpathlineto{\pgfqpoint{1.001995in}{0.909669in}}%
\pgfpathlineto{\pgfqpoint{1.005095in}{0.855925in}}%
\pgfpathlineto{\pgfqpoint{1.008194in}{0.780104in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.812002in}}%
\pgfpathlineto{\pgfqpoint{1.014394in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{1.017493in}{0.865208in}}%
\pgfpathlineto{\pgfqpoint{1.020593in}{0.845092in}}%
\pgfpathlineto{\pgfqpoint{1.023692in}{0.829337in}}%
\pgfpathlineto{\pgfqpoint{1.026792in}{0.821209in}}%
\pgfpathlineto{\pgfqpoint{1.029892in}{0.810378in}}%
\pgfpathlineto{\pgfqpoint{1.032991in}{0.790305in}}%
\pgfpathlineto{\pgfqpoint{1.036091in}{0.795242in}}%
\pgfpathlineto{\pgfqpoint{1.039191in}{0.792630in}}%
\pgfpathlineto{\pgfqpoint{1.042290in}{0.788818in}}%
\pgfpathlineto{\pgfqpoint{1.045390in}{0.806568in}}%
\pgfpathlineto{\pgfqpoint{1.048490in}{0.817190in}}%
\pgfpathlineto{\pgfqpoint{1.051589in}{0.830620in}}%
\pgfpathlineto{\pgfqpoint{1.054689in}{0.850250in}}%
\pgfpathlineto{\pgfqpoint{1.057789in}{0.851156in}}%
\pgfpathlineto{\pgfqpoint{1.060888in}{0.852665in}}%
\pgfpathlineto{\pgfqpoint{1.063988in}{0.873808in}}%
\pgfpathlineto{\pgfqpoint{1.067088in}{0.877327in}}%
\pgfpathlineto{\pgfqpoint{1.070187in}{0.870505in}}%
\pgfpathlineto{\pgfqpoint{1.073287in}{0.888630in}}%
\pgfpathlineto{\pgfqpoint{1.076387in}{0.903403in}}%
\pgfpathlineto{\pgfqpoint{1.079486in}{0.910388in}}%
\pgfpathlineto{\pgfqpoint{1.082586in}{0.914429in}}%
\pgfpathlineto{\pgfqpoint{1.085686in}{0.920902in}}%
\pgfpathlineto{\pgfqpoint{1.088785in}{0.928850in}}%
\pgfpathlineto{\pgfqpoint{1.091885in}{0.928298in}}%
\pgfpathlineto{\pgfqpoint{1.094985in}{0.922802in}}%
\pgfpathlineto{\pgfqpoint{1.098084in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.101184in}{0.906712in}}%
\pgfpathlineto{\pgfqpoint{1.104283in}{0.893578in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{0.908253in}}%
\pgfpathlineto{\pgfqpoint{1.110483in}{0.921537in}}%
\pgfpathlineto{\pgfqpoint{1.113582in}{0.902199in}}%
\pgfpathlineto{\pgfqpoint{1.116682in}{0.874624in}}%
\pgfpathlineto{\pgfqpoint{1.119782in}{0.869084in}}%
\pgfpathlineto{\pgfqpoint{1.122881in}{0.890292in}}%
\pgfpathlineto{\pgfqpoint{1.125981in}{0.897100in}}%
\pgfpathlineto{\pgfqpoint{1.129081in}{0.896124in}}%
\pgfpathlineto{\pgfqpoint{1.132180in}{0.920009in}}%
\pgfpathlineto{\pgfqpoint{1.135280in}{0.934767in}}%
\pgfpathlineto{\pgfqpoint{1.141479in}{0.924359in}}%
\pgfpathlineto{\pgfqpoint{1.144579in}{0.923362in}}%
\pgfpathlineto{\pgfqpoint{1.147679in}{0.920363in}}%
\pgfpathlineto{\pgfqpoint{1.150778in}{0.950345in}}%
\pgfpathlineto{\pgfqpoint{1.153878in}{0.961923in}}%
\pgfpathlineto{\pgfqpoint{1.156978in}{0.957001in}}%
\pgfpathlineto{\pgfqpoint{1.160077in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{1.163177in}{0.984060in}}%
\pgfpathlineto{\pgfqpoint{1.166277in}{0.964725in}}%
\pgfpathlineto{\pgfqpoint{1.169376in}{0.939958in}}%
\pgfpathlineto{\pgfqpoint{1.172476in}{0.949284in}}%
\pgfpathlineto{\pgfqpoint{1.175576in}{0.961524in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{0.966543in}}%
\pgfpathlineto{\pgfqpoint{1.184875in}{0.956646in}}%
\pgfpathlineto{\pgfqpoint{1.187974in}{0.950145in}}%
\pgfpathlineto{\pgfqpoint{1.191074in}{0.956358in}}%
\pgfpathlineto{\pgfqpoint{1.194173in}{0.982212in}}%
\pgfpathlineto{\pgfqpoint{1.197273in}{0.985682in}}%
\pgfpathlineto{\pgfqpoint{1.200373in}{0.967936in}}%
\pgfpathlineto{\pgfqpoint{1.203472in}{0.962691in}}%
\pgfpathlineto{\pgfqpoint{1.206572in}{0.969447in}}%
\pgfpathlineto{\pgfqpoint{1.209672in}{0.980697in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{0.984511in}}%
\pgfpathlineto{\pgfqpoint{1.215871in}{0.986222in}}%
\pgfpathlineto{\pgfqpoint{1.218971in}{0.988308in}}%
\pgfpathlineto{\pgfqpoint{1.222070in}{0.991242in}}%
\pgfpathlineto{\pgfqpoint{1.225170in}{1.000138in}}%
\pgfpathlineto{\pgfqpoint{1.228270in}{1.003608in}}%
\pgfpathlineto{\pgfqpoint{1.231369in}{0.995115in}}%
\pgfpathlineto{\pgfqpoint{1.234469in}{0.998800in}}%
\pgfpathlineto{\pgfqpoint{1.237569in}{0.999411in}}%
\pgfpathlineto{\pgfqpoint{1.240668in}{0.999823in}}%
\pgfpathlineto{\pgfqpoint{1.243768in}{0.997883in}}%
\pgfpathlineto{\pgfqpoint{1.246868in}{0.990744in}}%
\pgfpathlineto{\pgfqpoint{1.249967in}{0.990943in}}%
\pgfpathlineto{\pgfqpoint{1.253067in}{0.995581in}}%
\pgfpathlineto{\pgfqpoint{1.256167in}{0.989343in}}%
\pgfpathlineto{\pgfqpoint{1.259266in}{0.974963in}}%
\pgfpathlineto{\pgfqpoint{1.262366in}{0.969718in}}%
\pgfpathlineto{\pgfqpoint{1.265466in}{0.978173in}}%
\pgfpathlineto{\pgfqpoint{1.268565in}{0.981917in}}%
\pgfpathlineto{\pgfqpoint{1.271665in}{0.981823in}}%
\pgfpathlineto{\pgfqpoint{1.274764in}{0.984355in}}%
\pgfpathlineto{\pgfqpoint{1.277864in}{0.995049in}}%
\pgfpathlineto{\pgfqpoint{1.280964in}{1.003081in}}%
\pgfpathlineto{\pgfqpoint{1.284063in}{1.007019in}}%
\pgfpathlineto{\pgfqpoint{1.287163in}{1.009504in}}%
\pgfpathlineto{\pgfqpoint{1.290263in}{0.999965in}}%
\pgfpathlineto{\pgfqpoint{1.293362in}{0.982584in}}%
\pgfpathlineto{\pgfqpoint{1.296462in}{0.943744in}}%
\pgfpathlineto{\pgfqpoint{1.299562in}{0.925181in}}%
\pgfpathlineto{\pgfqpoint{1.302661in}{0.937423in}}%
\pgfpathlineto{\pgfqpoint{1.305761in}{0.923661in}}%
\pgfpathlineto{\pgfqpoint{1.308861in}{0.919321in}}%
\pgfpathlineto{\pgfqpoint{1.311960in}{0.924274in}}%
\pgfpathlineto{\pgfqpoint{1.315060in}{0.904359in}}%
\pgfpathlineto{\pgfqpoint{1.318160in}{0.921397in}}%
\pgfpathlineto{\pgfqpoint{1.321259in}{0.952777in}}%
\pgfpathlineto{\pgfqpoint{1.324359in}{0.975213in}}%
\pgfpathlineto{\pgfqpoint{1.327459in}{0.963318in}}%
\pgfpathlineto{\pgfqpoint{1.330558in}{0.939087in}}%
\pgfpathlineto{\pgfqpoint{1.333658in}{0.955800in}}%
\pgfpathlineto{\pgfqpoint{1.336758in}{0.987056in}}%
\pgfpathlineto{\pgfqpoint{1.339857in}{0.993016in}}%
\pgfpathlineto{\pgfqpoint{1.342957in}{0.989611in}}%
\pgfpathlineto{\pgfqpoint{1.346057in}{1.000288in}}%
\pgfpathlineto{\pgfqpoint{1.349156in}{1.011855in}}%
\pgfpathlineto{\pgfqpoint{1.352256in}{1.015445in}}%
\pgfpathlineto{\pgfqpoint{1.355355in}{1.008969in}}%
\pgfpathlineto{\pgfqpoint{1.358455in}{1.015930in}}%
\pgfpathlineto{\pgfqpoint{1.361555in}{1.017731in}}%
\pgfpathlineto{\pgfqpoint{1.364654in}{1.022241in}}%
\pgfpathlineto{\pgfqpoint{1.367754in}{1.030682in}}%
\pgfpathlineto{\pgfqpoint{1.370854in}{1.029136in}}%
\pgfpathlineto{\pgfqpoint{1.373953in}{1.022920in}}%
\pgfpathlineto{\pgfqpoint{1.377053in}{1.027016in}}%
\pgfpathlineto{\pgfqpoint{1.380153in}{1.023300in}}%
\pgfpathlineto{\pgfqpoint{1.383252in}{1.012470in}}%
\pgfpathlineto{\pgfqpoint{1.386352in}{1.018035in}}%
\pgfpathlineto{\pgfqpoint{1.389452in}{1.013693in}}%
\pgfpathlineto{\pgfqpoint{1.392551in}{0.982707in}}%
\pgfpathlineto{\pgfqpoint{1.395651in}{0.974436in}}%
\pgfpathlineto{\pgfqpoint{1.398751in}{0.993872in}}%
\pgfpathlineto{\pgfqpoint{1.401850in}{1.007526in}}%
\pgfpathlineto{\pgfqpoint{1.404950in}{1.010520in}}%
\pgfpathlineto{\pgfqpoint{1.408050in}{0.997175in}}%
\pgfpathlineto{\pgfqpoint{1.411149in}{1.004561in}}%
\pgfpathlineto{\pgfqpoint{1.414249in}{1.022246in}}%
\pgfpathlineto{\pgfqpoint{1.417349in}{1.027626in}}%
\pgfpathlineto{\pgfqpoint{1.420448in}{1.024613in}}%
\pgfpathlineto{\pgfqpoint{1.423548in}{1.023748in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{1.008707in}}%
\pgfpathlineto{\pgfqpoint{1.429747in}{1.011075in}}%
\pgfpathlineto{\pgfqpoint{1.432847in}{1.025255in}}%
\pgfpathlineto{\pgfqpoint{1.435947in}{1.025962in}}%
\pgfpathlineto{\pgfqpoint{1.439046in}{1.013999in}}%
\pgfpathlineto{\pgfqpoint{1.442146in}{0.997854in}}%
\pgfpathlineto{\pgfqpoint{1.445245in}{0.995954in}}%
\pgfpathlineto{\pgfqpoint{1.448345in}{1.009060in}}%
\pgfpathlineto{\pgfqpoint{1.451445in}{1.016487in}}%
\pgfpathlineto{\pgfqpoint{1.454544in}{1.008729in}}%
\pgfpathlineto{\pgfqpoint{1.457644in}{0.996491in}}%
\pgfpathlineto{\pgfqpoint{1.460744in}{0.995003in}}%
\pgfpathlineto{\pgfqpoint{1.463843in}{0.981562in}}%
\pgfpathlineto{\pgfqpoint{1.466943in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{1.470043in}{0.958085in}}%
\pgfpathlineto{\pgfqpoint{1.473142in}{0.958847in}}%
\pgfpathlineto{\pgfqpoint{1.476242in}{0.976801in}}%
\pgfpathlineto{\pgfqpoint{1.479342in}{0.989256in}}%
\pgfpathlineto{\pgfqpoint{1.482441in}{1.000621in}}%
\pgfpathlineto{\pgfqpoint{1.485541in}{1.005573in}}%
\pgfpathlineto{\pgfqpoint{1.488641in}{1.005678in}}%
\pgfpathlineto{\pgfqpoint{1.491740in}{1.014814in}}%
\pgfpathlineto{\pgfqpoint{1.494840in}{1.016571in}}%
\pgfpathlineto{\pgfqpoint{1.497940in}{1.012233in}}%
\pgfpathlineto{\pgfqpoint{1.501039in}{1.020072in}}%
\pgfpathlineto{\pgfqpoint{1.504139in}{1.027277in}}%
\pgfpathlineto{\pgfqpoint{1.507239in}{1.023786in}}%
\pgfpathlineto{\pgfqpoint{1.510338in}{1.018985in}}%
\pgfpathlineto{\pgfqpoint{1.513438in}{1.030114in}}%
\pgfpathlineto{\pgfqpoint{1.516538in}{1.038449in}}%
\pgfpathlineto{\pgfqpoint{1.519637in}{1.032314in}}%
\pgfpathlineto{\pgfqpoint{1.522737in}{1.023269in}}%
\pgfpathlineto{\pgfqpoint{1.525836in}{1.009063in}}%
\pgfpathlineto{\pgfqpoint{1.528936in}{0.997874in}}%
\pgfpathlineto{\pgfqpoint{1.532036in}{1.022702in}}%
\pgfpathlineto{\pgfqpoint{1.535135in}{1.041560in}}%
\pgfpathlineto{\pgfqpoint{1.538235in}{1.045469in}}%
\pgfpathlineto{\pgfqpoint{1.541335in}{1.048056in}}%
\pgfpathlineto{\pgfqpoint{1.544434in}{1.047909in}}%
\pgfpathlineto{\pgfqpoint{1.547534in}{1.038952in}}%
\pgfpathlineto{\pgfqpoint{1.550634in}{1.046280in}}%
\pgfpathlineto{\pgfqpoint{1.553733in}{1.039289in}}%
\pgfpathlineto{\pgfqpoint{1.556833in}{1.023572in}}%
\pgfpathlineto{\pgfqpoint{1.559933in}{1.034698in}}%
\pgfpathlineto{\pgfqpoint{1.563032in}{1.054852in}}%
\pgfpathlineto{\pgfqpoint{1.566132in}{1.061861in}}%
\pgfpathlineto{\pgfqpoint{1.572331in}{1.057816in}}%
\pgfpathlineto{\pgfqpoint{1.575431in}{1.055290in}}%
\pgfpathlineto{\pgfqpoint{1.578531in}{1.049838in}}%
\pgfpathlineto{\pgfqpoint{1.581630in}{1.041953in}}%
\pgfpathlineto{\pgfqpoint{1.584730in}{1.039879in}}%
\pgfpathlineto{\pgfqpoint{1.587830in}{1.054104in}}%
\pgfpathlineto{\pgfqpoint{1.590929in}{1.061474in}}%
\pgfpathlineto{\pgfqpoint{1.594029in}{1.053760in}}%
\pgfpathlineto{\pgfqpoint{1.597129in}{1.047298in}}%
\pgfpathlineto{\pgfqpoint{1.600228in}{1.043870in}}%
\pgfpathlineto{\pgfqpoint{1.603328in}{1.039059in}}%
\pgfpathlineto{\pgfqpoint{1.606427in}{1.043020in}}%
\pgfpathlineto{\pgfqpoint{1.609527in}{1.052730in}}%
\pgfpathlineto{\pgfqpoint{1.612627in}{1.043458in}}%
\pgfpathlineto{\pgfqpoint{1.615726in}{1.046295in}}%
\pgfpathlineto{\pgfqpoint{1.618826in}{1.027824in}}%
\pgfpathlineto{\pgfqpoint{1.621926in}{0.964078in}}%
\pgfpathlineto{\pgfqpoint{1.625025in}{0.948544in}}%
\pgfpathlineto{\pgfqpoint{1.628125in}{0.964574in}}%
\pgfpathlineto{\pgfqpoint{1.631225in}{0.958701in}}%
\pgfpathlineto{\pgfqpoint{1.634324in}{0.957883in}}%
\pgfpathlineto{\pgfqpoint{1.637424in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{1.643623in}{1.002190in}}%
\pgfpathlineto{\pgfqpoint{1.646723in}{1.027503in}}%
\pgfpathlineto{\pgfqpoint{1.649328in}{1.021677in}}%
\pgfpathlineto{\pgfqpoint{1.649328in}{1.021677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669154in}{0.341760in}}%
\pgfpathlineto{\pgfqpoint{1.592106in}{0.341760in}}%
\pgfpathlineto{\pgfqpoint{1.592106in}{0.751004in}}%
\pgfpathlineto{\pgfqpoint{0.669154in}{0.751004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691376in}{0.689892in}}%
\pgfpathlineto{\pgfqpoint{0.802487in}{0.689892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846931in,y=0.651004in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Graph part.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691376in}{0.557182in}}%
\pgfpathlineto{\pgfqpoint{0.802487in}{0.557182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846931in,y=0.518293in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PPR batch.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691376in}{0.424471in}}%
\pgfpathlineto{\pgfqpoint{0.802487in}{0.424471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846931in,y=0.385582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Fixed random}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/batchingtime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{269.499993in}{220.989994in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{269.499993in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{269.499993in}{220.989994in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{220.989994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{269.389559in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{269.389559in}{220.929653in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{220.929653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.097385in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{31.550961in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{31.550961in}{220.929653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=31.550961in,y=0.244538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.097385in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{65.527904in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{65.527904in}{220.929653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=65.527904in,y=0.244538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.097385in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{99.504846in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{99.504846in}{220.929653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=99.504846in,y=0.244538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.097385in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{133.481789in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{133.481789in}{220.929653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=133.481789in,y=0.244538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.097385in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{167.458731in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{167.458731in}{220.929653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=167.458731in,y=0.244538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.097385in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{201.435674in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{201.435674in}{220.929653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=201.435674in,y=0.244538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.097385in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{235.412616in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{235.412616in}{220.929653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=235.412616in,y=0.244538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.097385in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{269.389559in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{269.389559in}{220.929653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=269.389559in,y=0.244538in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=134.840866in,y=0.132524in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Train time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.097385in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{40.403195in}}%
\pgfpathlineto{\pgfqpoint{269.389559in}{40.403195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146339in, y=40.364933in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {66}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.097385in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{100.578681in}}%
\pgfpathlineto{\pgfqpoint{269.389559in}{100.578681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146339in, y=100.540419in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {69}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.097385in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{160.754167in}}%
\pgfpathlineto{\pgfqpoint{269.389559in}{160.754167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146339in, y=160.715905in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.097385in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{220.929653in}}%
\pgfpathlineto{\pgfqpoint{269.389559in}{220.929653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146339in, y=220.891391in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132450in,y=110.607929in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.097385in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.425981in}{-788.257500in}}%
\pgfpathlineto{\pgfqpoint{-2.425981in}{-911.600903in}}%
\pgfpathlineto{\pgfqpoint{-2.289691in}{-932.880774in}}%
\pgfpathlineto{\pgfqpoint{-2.153400in}{-953.497435in}}%
\pgfpathlineto{\pgfqpoint{-2.017110in}{-973.788574in}}%
\pgfpathlineto{\pgfqpoint{-1.880819in}{-983.487260in}}%
\pgfpathlineto{\pgfqpoint{-1.744529in}{-915.880382in}}%
\pgfpathlineto{\pgfqpoint{-1.608238in}{-905.651212in}}%
\pgfpathlineto{\pgfqpoint{-1.471948in}{-936.319075in}}%
\pgfpathlineto{\pgfqpoint{-1.335657in}{-895.822401in}}%
\pgfpathlineto{\pgfqpoint{-1.199367in}{-841.629463in}}%
\pgfpathlineto{\pgfqpoint{-1.063076in}{-755.809378in}}%
\pgfpathlineto{\pgfqpoint{-0.926786in}{-739.228372in}}%
\pgfpathlineto{\pgfqpoint{-0.790495in}{-744.159286in}}%
\pgfpathlineto{\pgfqpoint{-0.654205in}{-709.661378in}}%
\pgfpathlineto{\pgfqpoint{-0.517914in}{-683.721157in}}%
\pgfpathlineto{\pgfqpoint{-0.381624in}{-681.665915in}}%
\pgfpathlineto{\pgfqpoint{-0.245333in}{-680.437471in}}%
\pgfpathlineto{\pgfqpoint{-0.109043in}{-677.765782in}}%
\pgfpathlineto{\pgfqpoint{0.027248in}{-672.093896in}}%
\pgfpathlineto{\pgfqpoint{0.163538in}{-671.299320in}}%
\pgfpathlineto{\pgfqpoint{0.299828in}{-667.268181in}}%
\pgfpathlineto{\pgfqpoint{0.436119in}{-666.475612in}}%
\pgfpathlineto{\pgfqpoint{0.572409in}{-655.457952in}}%
\pgfpathlineto{\pgfqpoint{0.708700in}{-619.471979in}}%
\pgfpathlineto{\pgfqpoint{0.844990in}{-593.689490in}}%
\pgfpathlineto{\pgfqpoint{0.981281in}{-564.914740in}}%
\pgfpathlineto{\pgfqpoint{1.117571in}{-510.496078in}}%
\pgfpathlineto{\pgfqpoint{1.253862in}{-458.037462in}}%
\pgfpathlineto{\pgfqpoint{1.390152in}{-426.769218in}}%
\pgfpathlineto{\pgfqpoint{1.526443in}{-398.933289in}}%
\pgfpathlineto{\pgfqpoint{1.662733in}{-367.636347in}}%
\pgfpathlineto{\pgfqpoint{1.799024in}{-321.832560in}}%
\pgfpathlineto{\pgfqpoint{1.935314in}{-285.060866in}}%
\pgfpathlineto{\pgfqpoint{2.071605in}{-251.551605in}}%
\pgfpathlineto{\pgfqpoint{2.207895in}{-228.142073in}}%
\pgfpathlineto{\pgfqpoint{2.344186in}{-215.518586in}}%
\pgfpathlineto{\pgfqpoint{2.480476in}{-197.066082in}}%
\pgfpathlineto{\pgfqpoint{2.616767in}{-170.193432in}}%
\pgfpathlineto{\pgfqpoint{2.753057in}{-161.905949in}}%
\pgfpathlineto{\pgfqpoint{2.889348in}{-146.732986in}}%
\pgfpathlineto{\pgfqpoint{3.025638in}{-132.095846in}}%
\pgfpathlineto{\pgfqpoint{3.161929in}{-118.006621in}}%
\pgfpathlineto{\pgfqpoint{3.298219in}{-103.602735in}}%
\pgfpathlineto{\pgfqpoint{3.434510in}{-97.266097in}}%
\pgfpathlineto{\pgfqpoint{3.570800in}{-84.850007in}}%
\pgfpathlineto{\pgfqpoint{3.707091in}{-75.596859in}}%
\pgfpathlineto{\pgfqpoint{3.843381in}{-65.764968in}}%
\pgfpathlineto{\pgfqpoint{3.979672in}{-58.515413in}}%
\pgfpathlineto{\pgfqpoint{4.115962in}{-50.945649in}}%
\pgfpathlineto{\pgfqpoint{4.252253in}{-46.501295in}}%
\pgfpathlineto{\pgfqpoint{4.388543in}{-35.289345in}}%
\pgfpathlineto{\pgfqpoint{4.524834in}{-32.752768in}}%
\pgfpathlineto{\pgfqpoint{4.661124in}{-25.209867in}}%
\pgfpathlineto{\pgfqpoint{4.797415in}{-16.106162in}}%
\pgfpathlineto{\pgfqpoint{4.933705in}{-10.356465in}}%
\pgfpathlineto{\pgfqpoint{5.069996in}{-8.271228in}}%
\pgfpathlineto{\pgfqpoint{5.206286in}{-3.549123in}}%
\pgfpathlineto{\pgfqpoint{5.342577in}{3.450717in}}%
\pgfpathlineto{\pgfqpoint{5.478867in}{8.093022in}}%
\pgfpathlineto{\pgfqpoint{5.615158in}{8.700468in}}%
\pgfpathlineto{\pgfqpoint{5.751448in}{10.903574in}}%
\pgfpathlineto{\pgfqpoint{5.887739in}{17.213959in}}%
\pgfpathlineto{\pgfqpoint{6.024029in}{23.915242in}}%
\pgfpathlineto{\pgfqpoint{6.160320in}{26.242212in}}%
\pgfpathlineto{\pgfqpoint{6.296610in}{26.515956in}}%
\pgfpathlineto{\pgfqpoint{6.432901in}{29.562083in}}%
\pgfpathlineto{\pgfqpoint{6.569191in}{32.376303in}}%
\pgfpathlineto{\pgfqpoint{6.705482in}{37.164415in}}%
\pgfpathlineto{\pgfqpoint{6.841772in}{36.346113in}}%
\pgfpathlineto{\pgfqpoint{6.978063in}{40.375700in}}%
\pgfpathlineto{\pgfqpoint{7.114353in}{43.868549in}}%
\pgfpathlineto{\pgfqpoint{7.250644in}{46.664371in}}%
\pgfpathlineto{\pgfqpoint{7.386934in}{50.980315in}}%
\pgfpathlineto{\pgfqpoint{7.523225in}{52.286145in}}%
\pgfpathlineto{\pgfqpoint{7.659515in}{54.224838in}}%
\pgfpathlineto{\pgfqpoint{7.795806in}{57.724311in}}%
\pgfpathlineto{\pgfqpoint{7.932096in}{60.809611in}}%
\pgfpathlineto{\pgfqpoint{8.068387in}{62.334020in}}%
\pgfpathlineto{\pgfqpoint{8.204677in}{65.205579in}}%
\pgfpathlineto{\pgfqpoint{8.340968in}{68.114846in}}%
\pgfpathlineto{\pgfqpoint{8.477258in}{71.815728in}}%
\pgfpathlineto{\pgfqpoint{8.613548in}{73.971069in}}%
\pgfpathlineto{\pgfqpoint{8.749839in}{74.891642in}}%
\pgfpathlineto{\pgfqpoint{8.886129in}{77.222846in}}%
\pgfpathlineto{\pgfqpoint{9.022420in}{80.944511in}}%
\pgfpathlineto{\pgfqpoint{9.158710in}{82.140927in}}%
\pgfpathlineto{\pgfqpoint{9.295001in}{82.284422in}}%
\pgfpathlineto{\pgfqpoint{9.431291in}{84.318216in}}%
\pgfpathlineto{\pgfqpoint{9.567582in}{87.034996in}}%
\pgfpathlineto{\pgfqpoint{9.703872in}{88.308456in}}%
\pgfpathlineto{\pgfqpoint{9.840163in}{91.237202in}}%
\pgfpathlineto{\pgfqpoint{9.976453in}{92.644844in}}%
\pgfpathlineto{\pgfqpoint{10.112744in}{94.770473in}}%
\pgfpathlineto{\pgfqpoint{10.249034in}{96.298962in}}%
\pgfpathlineto{\pgfqpoint{10.385325in}{97.897112in}}%
\pgfpathlineto{\pgfqpoint{10.521615in}{99.397525in}}%
\pgfpathlineto{\pgfqpoint{10.657906in}{100.770559in}}%
\pgfpathlineto{\pgfqpoint{10.794196in}{102.269929in}}%
\pgfpathlineto{\pgfqpoint{10.930487in}{103.447762in}}%
\pgfpathlineto{\pgfqpoint{11.066777in}{102.733036in}}%
\pgfpathlineto{\pgfqpoint{11.203068in}{105.683768in}}%
\pgfpathlineto{\pgfqpoint{11.339358in}{107.672491in}}%
\pgfpathlineto{\pgfqpoint{11.475649in}{108.927943in}}%
\pgfpathlineto{\pgfqpoint{11.611939in}{110.040039in}}%
\pgfpathlineto{\pgfqpoint{11.748230in}{110.583168in}}%
\pgfpathlineto{\pgfqpoint{11.884520in}{111.771074in}}%
\pgfpathlineto{\pgfqpoint{12.020811in}{112.704902in}}%
\pgfpathlineto{\pgfqpoint{12.157101in}{114.347242in}}%
\pgfpathlineto{\pgfqpoint{12.293392in}{114.556085in}}%
\pgfpathlineto{\pgfqpoint{12.429682in}{115.709269in}}%
\pgfpathlineto{\pgfqpoint{12.565973in}{116.703483in}}%
\pgfpathlineto{\pgfqpoint{12.702263in}{117.575176in}}%
\pgfpathlineto{\pgfqpoint{12.838554in}{119.374637in}}%
\pgfpathlineto{\pgfqpoint{12.974844in}{120.007658in}}%
\pgfpathlineto{\pgfqpoint{13.111135in}{119.913838in}}%
\pgfpathlineto{\pgfqpoint{13.247425in}{120.856190in}}%
\pgfpathlineto{\pgfqpoint{13.383716in}{122.339968in}}%
\pgfpathlineto{\pgfqpoint{13.520006in}{123.453442in}}%
\pgfpathlineto{\pgfqpoint{13.656297in}{123.306466in}}%
\pgfpathlineto{\pgfqpoint{13.792587in}{123.802194in}}%
\pgfpathlineto{\pgfqpoint{13.928878in}{123.866347in}}%
\pgfpathlineto{\pgfqpoint{14.065168in}{125.928783in}}%
\pgfpathlineto{\pgfqpoint{14.201459in}{126.345154in}}%
\pgfpathlineto{\pgfqpoint{14.337749in}{127.472985in}}%
\pgfpathlineto{\pgfqpoint{14.474040in}{128.495618in}}%
\pgfpathlineto{\pgfqpoint{14.610330in}{128.737531in}}%
\pgfpathlineto{\pgfqpoint{14.746621in}{128.929660in}}%
\pgfpathlineto{\pgfqpoint{14.882911in}{129.246567in}}%
\pgfpathlineto{\pgfqpoint{15.019202in}{129.258453in}}%
\pgfpathlineto{\pgfqpoint{15.155492in}{130.271171in}}%
\pgfpathlineto{\pgfqpoint{15.291783in}{130.458611in}}%
\pgfpathlineto{\pgfqpoint{15.428073in}{132.265015in}}%
\pgfpathlineto{\pgfqpoint{15.564364in}{133.540375in}}%
\pgfpathlineto{\pgfqpoint{15.700654in}{133.392822in}}%
\pgfpathlineto{\pgfqpoint{15.836945in}{134.044528in}}%
\pgfpathlineto{\pgfqpoint{15.973235in}{134.269623in}}%
\pgfpathlineto{\pgfqpoint{16.109526in}{134.903680in}}%
\pgfpathlineto{\pgfqpoint{16.245816in}{135.474412in}}%
\pgfpathlineto{\pgfqpoint{16.382107in}{136.653826in}}%
\pgfpathlineto{\pgfqpoint{16.518397in}{136.634291in}}%
\pgfpathlineto{\pgfqpoint{16.654688in}{136.285782in}}%
\pgfpathlineto{\pgfqpoint{16.790978in}{136.320179in}}%
\pgfpathlineto{\pgfqpoint{16.927269in}{136.674826in}}%
\pgfpathlineto{\pgfqpoint{17.063559in}{137.615188in}}%
\pgfpathlineto{\pgfqpoint{17.199849in}{137.871156in}}%
\pgfpathlineto{\pgfqpoint{17.336140in}{138.022903in}}%
\pgfpathlineto{\pgfqpoint{17.472430in}{138.079588in}}%
\pgfpathlineto{\pgfqpoint{17.608721in}{138.442305in}}%
\pgfpathlineto{\pgfqpoint{17.745011in}{139.276077in}}%
\pgfpathlineto{\pgfqpoint{17.881302in}{139.840692in}}%
\pgfpathlineto{\pgfqpoint{18.017592in}{139.976739in}}%
\pgfpathlineto{\pgfqpoint{18.153883in}{140.402221in}}%
\pgfpathlineto{\pgfqpoint{18.290173in}{140.990893in}}%
\pgfpathlineto{\pgfqpoint{18.426464in}{141.244591in}}%
\pgfpathlineto{\pgfqpoint{18.562754in}{141.511271in}}%
\pgfpathlineto{\pgfqpoint{18.699045in}{141.706081in}}%
\pgfpathlineto{\pgfqpoint{18.835335in}{141.752294in}}%
\pgfpathlineto{\pgfqpoint{18.971626in}{142.281330in}}%
\pgfpathlineto{\pgfqpoint{19.107916in}{143.033652in}}%
\pgfpathlineto{\pgfqpoint{19.244207in}{142.606839in}}%
\pgfpathlineto{\pgfqpoint{19.380497in}{142.789626in}}%
\pgfpathlineto{\pgfqpoint{19.516788in}{142.821703in}}%
\pgfpathlineto{\pgfqpoint{19.653078in}{143.265625in}}%
\pgfpathlineto{\pgfqpoint{19.789369in}{143.536194in}}%
\pgfpathlineto{\pgfqpoint{19.925659in}{144.451231in}}%
\pgfpathlineto{\pgfqpoint{20.061950in}{144.970800in}}%
\pgfpathlineto{\pgfqpoint{20.198240in}{144.803988in}}%
\pgfpathlineto{\pgfqpoint{20.334531in}{144.658379in}}%
\pgfpathlineto{\pgfqpoint{20.470821in}{144.744649in}}%
\pgfpathlineto{\pgfqpoint{20.607112in}{145.490257in}}%
\pgfpathlineto{\pgfqpoint{20.743402in}{146.427671in}}%
\pgfpathlineto{\pgfqpoint{20.879693in}{146.234470in}}%
\pgfpathlineto{\pgfqpoint{21.015983in}{145.377678in}}%
\pgfpathlineto{\pgfqpoint{21.152274in}{145.881114in}}%
\pgfpathlineto{\pgfqpoint{21.288564in}{146.343509in}}%
\pgfpathlineto{\pgfqpoint{21.424855in}{147.331353in}}%
\pgfpathlineto{\pgfqpoint{21.561145in}{147.201568in}}%
\pgfpathlineto{\pgfqpoint{21.697436in}{147.655867in}}%
\pgfpathlineto{\pgfqpoint{21.833726in}{147.915005in}}%
\pgfpathlineto{\pgfqpoint{21.970017in}{148.373416in}}%
\pgfpathlineto{\pgfqpoint{22.106307in}{148.391548in}}%
\pgfpathlineto{\pgfqpoint{22.242598in}{148.765787in}}%
\pgfpathlineto{\pgfqpoint{22.378888in}{149.044357in}}%
\pgfpathlineto{\pgfqpoint{22.515179in}{148.734531in}}%
\pgfpathlineto{\pgfqpoint{22.651469in}{148.699114in}}%
\pgfpathlineto{\pgfqpoint{22.787760in}{149.245823in}}%
\pgfpathlineto{\pgfqpoint{22.924050in}{149.410883in}}%
\pgfpathlineto{\pgfqpoint{23.060341in}{149.692986in}}%
\pgfpathlineto{\pgfqpoint{23.196631in}{149.831611in}}%
\pgfpathlineto{\pgfqpoint{23.332922in}{149.754071in}}%
\pgfpathlineto{\pgfqpoint{23.469212in}{149.652976in}}%
\pgfpathlineto{\pgfqpoint{23.605503in}{150.327383in}}%
\pgfpathlineto{\pgfqpoint{23.741793in}{150.724681in}}%
\pgfpathlineto{\pgfqpoint{23.878084in}{150.546030in}}%
\pgfpathlineto{\pgfqpoint{24.014374in}{150.689369in}}%
\pgfpathlineto{\pgfqpoint{24.150665in}{151.308086in}}%
\pgfpathlineto{\pgfqpoint{24.286955in}{151.813066in}}%
\pgfpathlineto{\pgfqpoint{24.423246in}{151.392641in}}%
\pgfpathlineto{\pgfqpoint{24.559536in}{151.283844in}}%
\pgfpathlineto{\pgfqpoint{24.695827in}{151.523589in}}%
\pgfpathlineto{\pgfqpoint{24.832117in}{152.478890in}}%
\pgfpathlineto{\pgfqpoint{24.968408in}{152.762198in}}%
\pgfpathlineto{\pgfqpoint{25.104698in}{152.300334in}}%
\pgfpathlineto{\pgfqpoint{25.240989in}{152.226500in}}%
\pgfpathlineto{\pgfqpoint{25.377279in}{152.142212in}}%
\pgfpathlineto{\pgfqpoint{25.513569in}{153.191236in}}%
\pgfpathlineto{\pgfqpoint{25.649860in}{153.707385in}}%
\pgfpathlineto{\pgfqpoint{25.786150in}{153.428649in}}%
\pgfpathlineto{\pgfqpoint{25.922441in}{153.505390in}}%
\pgfpathlineto{\pgfqpoint{26.058731in}{153.956819in}}%
\pgfpathlineto{\pgfqpoint{26.195022in}{153.808413in}}%
\pgfpathlineto{\pgfqpoint{26.331312in}{154.657232in}}%
\pgfpathlineto{\pgfqpoint{26.467603in}{154.858645in}}%
\pgfpathlineto{\pgfqpoint{26.603893in}{154.225585in}}%
\pgfpathlineto{\pgfqpoint{26.740184in}{154.013699in}}%
\pgfpathlineto{\pgfqpoint{26.876474in}{154.644914in}}%
\pgfpathlineto{\pgfqpoint{27.012765in}{154.248292in}}%
\pgfpathlineto{\pgfqpoint{27.149055in}{153.868526in}}%
\pgfpathlineto{\pgfqpoint{27.285346in}{154.053488in}}%
\pgfpathlineto{\pgfqpoint{27.421636in}{154.308457in}}%
\pgfpathlineto{\pgfqpoint{27.557927in}{154.049042in}}%
\pgfpathlineto{\pgfqpoint{27.694217in}{154.084897in}}%
\pgfpathlineto{\pgfqpoint{27.830508in}{154.953421in}}%
\pgfpathlineto{\pgfqpoint{27.966798in}{155.783390in}}%
\pgfpathlineto{\pgfqpoint{28.103089in}{155.519877in}}%
\pgfpathlineto{\pgfqpoint{28.239379in}{154.578252in}}%
\pgfpathlineto{\pgfqpoint{28.375670in}{155.351518in}}%
\pgfpathlineto{\pgfqpoint{28.511960in}{155.515653in}}%
\pgfpathlineto{\pgfqpoint{28.648251in}{155.480813in}}%
\pgfpathlineto{\pgfqpoint{28.784541in}{155.296014in}}%
\pgfpathlineto{\pgfqpoint{28.920832in}{155.700261in}}%
\pgfpathlineto{\pgfqpoint{29.057122in}{156.186895in}}%
\pgfpathlineto{\pgfqpoint{29.193413in}{156.522969in}}%
\pgfpathlineto{\pgfqpoint{29.329703in}{156.871022in}}%
\pgfpathlineto{\pgfqpoint{29.465994in}{157.288644in}}%
\pgfpathlineto{\pgfqpoint{29.602284in}{156.910405in}}%
\pgfpathlineto{\pgfqpoint{29.738575in}{157.322379in}}%
\pgfpathlineto{\pgfqpoint{29.874865in}{157.601626in}}%
\pgfpathlineto{\pgfqpoint{30.011156in}{157.940481in}}%
\pgfpathlineto{\pgfqpoint{30.147446in}{157.421352in}}%
\pgfpathlineto{\pgfqpoint{30.283737in}{157.319796in}}%
\pgfpathlineto{\pgfqpoint{30.420027in}{157.456930in}}%
\pgfpathlineto{\pgfqpoint{30.556318in}{157.380439in}}%
\pgfpathlineto{\pgfqpoint{30.692608in}{158.127727in}}%
\pgfpathlineto{\pgfqpoint{30.828899in}{158.222505in}}%
\pgfpathlineto{\pgfqpoint{30.965189in}{158.209849in}}%
\pgfpathlineto{\pgfqpoint{31.101480in}{157.758333in}}%
\pgfpathlineto{\pgfqpoint{31.237770in}{157.866109in}}%
\pgfpathlineto{\pgfqpoint{31.374061in}{158.596128in}}%
\pgfpathlineto{\pgfqpoint{31.510351in}{158.497169in}}%
\pgfpathlineto{\pgfqpoint{31.646642in}{158.763289in}}%
\pgfpathlineto{\pgfqpoint{31.782932in}{158.487059in}}%
\pgfpathlineto{\pgfqpoint{31.919223in}{159.176980in}}%
\pgfpathlineto{\pgfqpoint{32.055513in}{159.200320in}}%
\pgfpathlineto{\pgfqpoint{32.191804in}{159.380494in}}%
\pgfpathlineto{\pgfqpoint{32.328094in}{159.419197in}}%
\pgfpathlineto{\pgfqpoint{32.464385in}{159.640825in}}%
\pgfpathlineto{\pgfqpoint{32.600675in}{160.025909in}}%
\pgfpathlineto{\pgfqpoint{32.736966in}{159.622586in}}%
\pgfpathlineto{\pgfqpoint{32.873256in}{159.418667in}}%
\pgfpathlineto{\pgfqpoint{33.009547in}{159.402755in}}%
\pgfpathlineto{\pgfqpoint{33.145837in}{159.673564in}}%
\pgfpathlineto{\pgfqpoint{33.282128in}{160.224352in}}%
\pgfpathlineto{\pgfqpoint{33.418418in}{159.664476in}}%
\pgfpathlineto{\pgfqpoint{33.554709in}{159.507708in}}%
\pgfpathlineto{\pgfqpoint{33.690999in}{160.404479in}}%
\pgfpathlineto{\pgfqpoint{33.827290in}{161.011653in}}%
\pgfpathlineto{\pgfqpoint{33.963580in}{160.705027in}}%
\pgfpathlineto{\pgfqpoint{34.099870in}{160.721239in}}%
\pgfpathlineto{\pgfqpoint{34.236161in}{160.462253in}}%
\pgfpathlineto{\pgfqpoint{34.372451in}{159.799971in}}%
\pgfpathlineto{\pgfqpoint{34.508742in}{160.314889in}}%
\pgfpathlineto{\pgfqpoint{34.645032in}{161.366728in}}%
\pgfpathlineto{\pgfqpoint{34.781323in}{161.917055in}}%
\pgfpathlineto{\pgfqpoint{34.917613in}{161.197079in}}%
\pgfpathlineto{\pgfqpoint{35.053904in}{161.185549in}}%
\pgfpathlineto{\pgfqpoint{35.190194in}{161.256963in}}%
\pgfpathlineto{\pgfqpoint{35.326485in}{161.752504in}}%
\pgfpathlineto{\pgfqpoint{35.462775in}{161.749077in}}%
\pgfpathlineto{\pgfqpoint{35.599066in}{162.008326in}}%
\pgfpathlineto{\pgfqpoint{35.735356in}{161.623053in}}%
\pgfpathlineto{\pgfqpoint{35.871647in}{161.757688in}}%
\pgfpathlineto{\pgfqpoint{36.007937in}{161.566817in}}%
\pgfpathlineto{\pgfqpoint{36.144228in}{161.866231in}}%
\pgfpathlineto{\pgfqpoint{36.280518in}{162.577396in}}%
\pgfpathlineto{\pgfqpoint{36.416809in}{161.888346in}}%
\pgfpathlineto{\pgfqpoint{36.553099in}{161.956185in}}%
\pgfpathlineto{\pgfqpoint{36.689390in}{162.189741in}}%
\pgfpathlineto{\pgfqpoint{36.825680in}{162.270397in}}%
\pgfpathlineto{\pgfqpoint{36.961971in}{161.816300in}}%
\pgfpathlineto{\pgfqpoint{37.098261in}{162.423467in}}%
\pgfpathlineto{\pgfqpoint{37.234552in}{163.134880in}}%
\pgfpathlineto{\pgfqpoint{37.370842in}{163.004028in}}%
\pgfpathlineto{\pgfqpoint{37.507133in}{161.963320in}}%
\pgfpathlineto{\pgfqpoint{37.643423in}{161.977242in}}%
\pgfpathlineto{\pgfqpoint{37.779714in}{163.487180in}}%
\pgfpathlineto{\pgfqpoint{37.916004in}{162.958033in}}%
\pgfpathlineto{\pgfqpoint{38.052295in}{162.898282in}}%
\pgfpathlineto{\pgfqpoint{38.188585in}{163.337360in}}%
\pgfpathlineto{\pgfqpoint{38.324876in}{163.481235in}}%
\pgfpathlineto{\pgfqpoint{38.461166in}{162.855275in}}%
\pgfpathlineto{\pgfqpoint{38.597457in}{163.482676in}}%
\pgfpathlineto{\pgfqpoint{38.733747in}{163.363658in}}%
\pgfpathlineto{\pgfqpoint{38.870038in}{163.527403in}}%
\pgfpathlineto{\pgfqpoint{39.006328in}{162.958471in}}%
\pgfpathlineto{\pgfqpoint{39.142619in}{163.431511in}}%
\pgfpathlineto{\pgfqpoint{39.278909in}{164.215300in}}%
\pgfpathlineto{\pgfqpoint{39.415200in}{164.229729in}}%
\pgfpathlineto{\pgfqpoint{39.551490in}{163.818723in}}%
\pgfpathlineto{\pgfqpoint{39.687781in}{164.424158in}}%
\pgfpathlineto{\pgfqpoint{39.824071in}{164.827005in}}%
\pgfpathlineto{\pgfqpoint{39.960362in}{164.569764in}}%
\pgfpathlineto{\pgfqpoint{40.096652in}{164.606346in}}%
\pgfpathlineto{\pgfqpoint{40.232943in}{164.224826in}}%
\pgfpathlineto{\pgfqpoint{40.369233in}{164.451670in}}%
\pgfpathlineto{\pgfqpoint{40.505524in}{165.289188in}}%
\pgfpathlineto{\pgfqpoint{40.641814in}{165.384199in}}%
\pgfpathlineto{\pgfqpoint{40.778105in}{165.183206in}}%
\pgfpathlineto{\pgfqpoint{40.914395in}{164.391477in}}%
\pgfpathlineto{\pgfqpoint{41.050686in}{164.412296in}}%
\pgfpathlineto{\pgfqpoint{41.186976in}{164.009633in}}%
\pgfpathlineto{\pgfqpoint{41.323267in}{164.334892in}}%
\pgfpathlineto{\pgfqpoint{41.459557in}{165.319955in}}%
\pgfpathlineto{\pgfqpoint{41.595848in}{165.198117in}}%
\pgfpathlineto{\pgfqpoint{41.732138in}{165.193479in}}%
\pgfpathlineto{\pgfqpoint{41.868429in}{164.952923in}}%
\pgfpathlineto{\pgfqpoint{42.004719in}{165.484575in}}%
\pgfpathlineto{\pgfqpoint{42.141010in}{165.654383in}}%
\pgfpathlineto{\pgfqpoint{42.277300in}{165.191809in}}%
\pgfpathlineto{\pgfqpoint{42.413590in}{165.080858in}}%
\pgfpathlineto{\pgfqpoint{42.549881in}{166.036364in}}%
\pgfpathlineto{\pgfqpoint{42.686171in}{166.461284in}}%
\pgfpathlineto{\pgfqpoint{42.822462in}{165.182115in}}%
\pgfpathlineto{\pgfqpoint{42.958752in}{164.989034in}}%
\pgfpathlineto{\pgfqpoint{43.095043in}{166.182927in}}%
\pgfpathlineto{\pgfqpoint{43.231333in}{166.221575in}}%
\pgfpathlineto{\pgfqpoint{43.367624in}{165.366510in}}%
\pgfpathlineto{\pgfqpoint{43.503914in}{165.198354in}}%
\pgfpathlineto{\pgfqpoint{43.640205in}{166.086704in}}%
\pgfpathlineto{\pgfqpoint{43.776495in}{166.634091in}}%
\pgfpathlineto{\pgfqpoint{43.912786in}{166.491577in}}%
\pgfpathlineto{\pgfqpoint{44.049076in}{166.152079in}}%
\pgfpathlineto{\pgfqpoint{44.185367in}{166.106336in}}%
\pgfpathlineto{\pgfqpoint{44.321657in}{166.994781in}}%
\pgfpathlineto{\pgfqpoint{44.457948in}{166.523082in}}%
\pgfpathlineto{\pgfqpoint{44.594238in}{166.767358in}}%
\pgfpathlineto{\pgfqpoint{44.730529in}{166.671652in}}%
\pgfpathlineto{\pgfqpoint{44.866819in}{166.915769in}}%
\pgfpathlineto{\pgfqpoint{45.003110in}{166.490172in}}%
\pgfpathlineto{\pgfqpoint{45.139400in}{166.399428in}}%
\pgfpathlineto{\pgfqpoint{45.275691in}{166.501241in}}%
\pgfpathlineto{\pgfqpoint{45.411981in}{167.215635in}}%
\pgfpathlineto{\pgfqpoint{45.548272in}{166.689580in}}%
\pgfpathlineto{\pgfqpoint{45.684562in}{166.315446in}}%
\pgfpathlineto{\pgfqpoint{45.820853in}{166.661479in}}%
\pgfpathlineto{\pgfqpoint{45.957143in}{166.888883in}}%
\pgfpathlineto{\pgfqpoint{46.093434in}{167.008658in}}%
\pgfpathlineto{\pgfqpoint{46.229724in}{167.260602in}}%
\pgfpathlineto{\pgfqpoint{46.366015in}{167.615608in}}%
\pgfpathlineto{\pgfqpoint{46.502305in}{167.188467in}}%
\pgfpathlineto{\pgfqpoint{46.638596in}{167.459402in}}%
\pgfpathlineto{\pgfqpoint{46.774886in}{167.175052in}}%
\pgfpathlineto{\pgfqpoint{46.911177in}{168.000892in}}%
\pgfpathlineto{\pgfqpoint{47.047467in}{167.807683in}}%
\pgfpathlineto{\pgfqpoint{47.183758in}{167.771297in}}%
\pgfpathlineto{\pgfqpoint{47.320048in}{168.077268in}}%
\pgfpathlineto{\pgfqpoint{47.456339in}{167.676584in}}%
\pgfpathlineto{\pgfqpoint{47.592629in}{168.270777in}}%
\pgfpathlineto{\pgfqpoint{47.728920in}{168.146570in}}%
\pgfpathlineto{\pgfqpoint{47.865210in}{167.562425in}}%
\pgfpathlineto{\pgfqpoint{48.001501in}{167.418644in}}%
\pgfpathlineto{\pgfqpoint{48.137791in}{168.079564in}}%
\pgfpathlineto{\pgfqpoint{48.274082in}{168.421728in}}%
\pgfpathlineto{\pgfqpoint{48.410372in}{168.644798in}}%
\pgfpathlineto{\pgfqpoint{48.546663in}{168.825256in}}%
\pgfpathlineto{\pgfqpoint{48.682953in}{168.482045in}}%
\pgfpathlineto{\pgfqpoint{48.819244in}{168.746065in}}%
\pgfpathlineto{\pgfqpoint{48.955534in}{168.955360in}}%
\pgfpathlineto{\pgfqpoint{49.091825in}{168.678178in}}%
\pgfpathlineto{\pgfqpoint{49.228115in}{168.634704in}}%
\pgfpathlineto{\pgfqpoint{49.364406in}{168.568066in}}%
\pgfpathlineto{\pgfqpoint{49.500696in}{169.062862in}}%
\pgfpathlineto{\pgfqpoint{49.636987in}{168.922651in}}%
\pgfpathlineto{\pgfqpoint{49.773277in}{168.975571in}}%
\pgfpathlineto{\pgfqpoint{49.909568in}{168.452533in}}%
\pgfpathlineto{\pgfqpoint{50.045858in}{168.862431in}}%
\pgfpathlineto{\pgfqpoint{50.182149in}{168.734500in}}%
\pgfpathlineto{\pgfqpoint{50.318439in}{169.088307in}}%
\pgfpathlineto{\pgfqpoint{50.454730in}{168.993787in}}%
\pgfpathlineto{\pgfqpoint{50.591020in}{169.020581in}}%
\pgfpathlineto{\pgfqpoint{50.727311in}{168.796750in}}%
\pgfpathlineto{\pgfqpoint{50.863601in}{169.443166in}}%
\pgfpathlineto{\pgfqpoint{50.999891in}{169.139579in}}%
\pgfpathlineto{\pgfqpoint{51.136182in}{170.220955in}}%
\pgfpathlineto{\pgfqpoint{51.272472in}{169.891766in}}%
\pgfpathlineto{\pgfqpoint{51.408763in}{169.656881in}}%
\pgfpathlineto{\pgfqpoint{51.545053in}{169.214947in}}%
\pgfpathlineto{\pgfqpoint{51.681344in}{168.738979in}}%
\pgfpathlineto{\pgfqpoint{51.817634in}{169.635736in}}%
\pgfpathlineto{\pgfqpoint{51.953925in}{169.967374in}}%
\pgfpathlineto{\pgfqpoint{52.090215in}{169.791372in}}%
\pgfpathlineto{\pgfqpoint{52.226506in}{169.582060in}}%
\pgfpathlineto{\pgfqpoint{52.362796in}{170.347884in}}%
\pgfpathlineto{\pgfqpoint{52.499087in}{170.582358in}}%
\pgfpathlineto{\pgfqpoint{52.635377in}{169.484225in}}%
\pgfpathlineto{\pgfqpoint{52.771668in}{169.454569in}}%
\pgfpathlineto{\pgfqpoint{52.907958in}{169.701340in}}%
\pgfpathlineto{\pgfqpoint{53.044249in}{170.327459in}}%
\pgfpathlineto{\pgfqpoint{53.180539in}{170.861053in}}%
\pgfpathlineto{\pgfqpoint{53.316830in}{170.817270in}}%
\pgfpathlineto{\pgfqpoint{53.453120in}{170.328764in}}%
\pgfpathlineto{\pgfqpoint{53.589411in}{170.616064in}}%
\pgfpathlineto{\pgfqpoint{53.725701in}{170.514378in}}%
\pgfpathlineto{\pgfqpoint{53.861992in}{170.249343in}}%
\pgfpathlineto{\pgfqpoint{53.998282in}{170.230349in}}%
\pgfpathlineto{\pgfqpoint{54.134573in}{170.062286in}}%
\pgfpathlineto{\pgfqpoint{54.270863in}{170.185377in}}%
\pgfpathlineto{\pgfqpoint{54.407154in}{170.369377in}}%
\pgfpathlineto{\pgfqpoint{54.543444in}{170.235121in}}%
\pgfpathlineto{\pgfqpoint{54.679735in}{170.134869in}}%
\pgfpathlineto{\pgfqpoint{54.816025in}{170.718099in}}%
\pgfpathlineto{\pgfqpoint{54.952316in}{170.662542in}}%
\pgfpathlineto{\pgfqpoint{55.088606in}{171.019262in}}%
\pgfpathlineto{\pgfqpoint{55.224897in}{171.130686in}}%
\pgfpathlineto{\pgfqpoint{55.361187in}{171.284538in}}%
\pgfpathlineto{\pgfqpoint{55.497478in}{170.800687in}}%
\pgfpathlineto{\pgfqpoint{55.633768in}{170.725286in}}%
\pgfpathlineto{\pgfqpoint{55.770059in}{170.676876in}}%
\pgfpathlineto{\pgfqpoint{55.906349in}{170.551809in}}%
\pgfpathlineto{\pgfqpoint{56.042640in}{170.885581in}}%
\pgfpathlineto{\pgfqpoint{56.178930in}{171.310772in}}%
\pgfpathlineto{\pgfqpoint{56.315221in}{171.370495in}}%
\pgfpathlineto{\pgfqpoint{56.451511in}{171.179465in}}%
\pgfpathlineto{\pgfqpoint{56.587802in}{171.496143in}}%
\pgfpathlineto{\pgfqpoint{56.724092in}{171.731440in}}%
\pgfpathlineto{\pgfqpoint{56.860383in}{172.275899in}}%
\pgfpathlineto{\pgfqpoint{56.996673in}{171.439571in}}%
\pgfpathlineto{\pgfqpoint{57.132964in}{171.872241in}}%
\pgfpathlineto{\pgfqpoint{57.269254in}{171.891328in}}%
\pgfpathlineto{\pgfqpoint{57.405545in}{171.266633in}}%
\pgfpathlineto{\pgfqpoint{57.541835in}{171.356733in}}%
\pgfpathlineto{\pgfqpoint{57.678126in}{171.681311in}}%
\pgfpathlineto{\pgfqpoint{57.814416in}{171.998027in}}%
\pgfpathlineto{\pgfqpoint{57.950707in}{171.898749in}}%
\pgfpathlineto{\pgfqpoint{58.086997in}{171.570159in}}%
\pgfpathlineto{\pgfqpoint{58.223288in}{170.711885in}}%
\pgfpathlineto{\pgfqpoint{58.359578in}{171.955705in}}%
\pgfpathlineto{\pgfqpoint{58.495869in}{172.393636in}}%
\pgfpathlineto{\pgfqpoint{58.632159in}{171.634352in}}%
\pgfpathlineto{\pgfqpoint{58.768450in}{171.449698in}}%
\pgfpathlineto{\pgfqpoint{58.904740in}{171.788563in}}%
\pgfpathlineto{\pgfqpoint{59.041031in}{172.239386in}}%
\pgfpathlineto{\pgfqpoint{59.177321in}{172.494406in}}%
\pgfpathlineto{\pgfqpoint{59.313611in}{172.132027in}}%
\pgfpathlineto{\pgfqpoint{59.449902in}{172.108002in}}%
\pgfpathlineto{\pgfqpoint{59.586192in}{172.174570in}}%
\pgfpathlineto{\pgfqpoint{59.722483in}{172.085310in}}%
\pgfpathlineto{\pgfqpoint{59.858773in}{172.280647in}}%
\pgfpathlineto{\pgfqpoint{59.995064in}{172.389333in}}%
\pgfpathlineto{\pgfqpoint{60.131354in}{172.274449in}}%
\pgfpathlineto{\pgfqpoint{60.267645in}{171.404406in}}%
\pgfpathlineto{\pgfqpoint{60.403935in}{172.062222in}}%
\pgfpathlineto{\pgfqpoint{60.540226in}{172.275527in}}%
\pgfpathlineto{\pgfqpoint{60.676516in}{171.676832in}}%
\pgfpathlineto{\pgfqpoint{60.812807in}{172.185343in}}%
\pgfpathlineto{\pgfqpoint{60.949097in}{172.033767in}}%
\pgfpathlineto{\pgfqpoint{61.085388in}{172.760315in}}%
\pgfpathlineto{\pgfqpoint{61.221678in}{172.679186in}}%
\pgfpathlineto{\pgfqpoint{61.357969in}{172.832937in}}%
\pgfpathlineto{\pgfqpoint{61.494259in}{172.681178in}}%
\pgfpathlineto{\pgfqpoint{61.630550in}{173.055424in}}%
\pgfpathlineto{\pgfqpoint{61.766840in}{172.626246in}}%
\pgfpathlineto{\pgfqpoint{61.903131in}{171.961492in}}%
\pgfpathlineto{\pgfqpoint{62.039421in}{172.669886in}}%
\pgfpathlineto{\pgfqpoint{62.175712in}{172.719236in}}%
\pgfpathlineto{\pgfqpoint{62.312002in}{173.252710in}}%
\pgfpathlineto{\pgfqpoint{62.448293in}{172.919463in}}%
\pgfpathlineto{\pgfqpoint{62.584583in}{172.718734in}}%
\pgfpathlineto{\pgfqpoint{62.720874in}{172.055571in}}%
\pgfpathlineto{\pgfqpoint{62.857164in}{173.038619in}}%
\pgfpathlineto{\pgfqpoint{62.993455in}{173.147282in}}%
\pgfpathlineto{\pgfqpoint{63.129745in}{173.561121in}}%
\pgfpathlineto{\pgfqpoint{63.266036in}{174.209816in}}%
\pgfpathlineto{\pgfqpoint{63.402326in}{173.579392in}}%
\pgfpathlineto{\pgfqpoint{63.538617in}{173.432836in}}%
\pgfpathlineto{\pgfqpoint{63.674907in}{172.995937in}}%
\pgfpathlineto{\pgfqpoint{63.811198in}{173.203272in}}%
\pgfpathlineto{\pgfqpoint{63.947488in}{173.305481in}}%
\pgfpathlineto{\pgfqpoint{64.083779in}{172.988705in}}%
\pgfpathlineto{\pgfqpoint{64.220069in}{172.950493in}}%
\pgfpathlineto{\pgfqpoint{64.356360in}{173.952201in}}%
\pgfpathlineto{\pgfqpoint{64.492650in}{173.788282in}}%
\pgfpathlineto{\pgfqpoint{64.628941in}{173.453376in}}%
\pgfpathlineto{\pgfqpoint{64.765231in}{173.676866in}}%
\pgfpathlineto{\pgfqpoint{64.901522in}{173.870246in}}%
\pgfpathlineto{\pgfqpoint{65.037812in}{173.864489in}}%
\pgfpathlineto{\pgfqpoint{65.174103in}{173.133176in}}%
\pgfpathlineto{\pgfqpoint{65.310393in}{172.803791in}}%
\pgfpathlineto{\pgfqpoint{65.446684in}{173.015204in}}%
\pgfpathlineto{\pgfqpoint{65.582974in}{174.247596in}}%
\pgfpathlineto{\pgfqpoint{65.719265in}{174.270121in}}%
\pgfpathlineto{\pgfqpoint{65.855555in}{174.000721in}}%
\pgfpathlineto{\pgfqpoint{65.991846in}{173.930332in}}%
\pgfpathlineto{\pgfqpoint{66.128136in}{174.145420in}}%
\pgfpathlineto{\pgfqpoint{66.264427in}{173.462703in}}%
\pgfpathlineto{\pgfqpoint{66.400717in}{173.800565in}}%
\pgfpathlineto{\pgfqpoint{66.537008in}{173.868414in}}%
\pgfpathlineto{\pgfqpoint{66.673298in}{173.654773in}}%
\pgfpathlineto{\pgfqpoint{66.809589in}{173.722491in}}%
\pgfpathlineto{\pgfqpoint{66.945879in}{173.023386in}}%
\pgfpathlineto{\pgfqpoint{67.082170in}{172.461435in}}%
\pgfpathlineto{\pgfqpoint{67.218460in}{173.375528in}}%
\pgfpathlineto{\pgfqpoint{67.354751in}{173.867932in}}%
\pgfpathlineto{\pgfqpoint{67.491041in}{173.623785in}}%
\pgfpathlineto{\pgfqpoint{67.627332in}{173.336724in}}%
\pgfpathlineto{\pgfqpoint{67.763622in}{173.814148in}}%
\pgfpathlineto{\pgfqpoint{67.899912in}{174.407491in}}%
\pgfpathlineto{\pgfqpoint{68.036203in}{174.544565in}}%
\pgfpathlineto{\pgfqpoint{68.172493in}{175.229556in}}%
\pgfpathlineto{\pgfqpoint{68.308784in}{174.490732in}}%
\pgfpathlineto{\pgfqpoint{68.445074in}{174.921841in}}%
\pgfpathlineto{\pgfqpoint{68.581365in}{175.079348in}}%
\pgfpathlineto{\pgfqpoint{68.717655in}{174.785680in}}%
\pgfpathlineto{\pgfqpoint{68.853946in}{174.614471in}}%
\pgfpathlineto{\pgfqpoint{68.990236in}{174.752160in}}%
\pgfpathlineto{\pgfqpoint{69.126527in}{174.301522in}}%
\pgfpathlineto{\pgfqpoint{69.262817in}{174.385239in}}%
\pgfpathlineto{\pgfqpoint{69.399108in}{174.536499in}}%
\pgfpathlineto{\pgfqpoint{69.535398in}{174.280065in}}%
\pgfpathlineto{\pgfqpoint{69.671689in}{174.968220in}}%
\pgfpathlineto{\pgfqpoint{69.807979in}{175.311559in}}%
\pgfpathlineto{\pgfqpoint{69.944270in}{175.677191in}}%
\pgfpathlineto{\pgfqpoint{70.080560in}{175.183773in}}%
\pgfpathlineto{\pgfqpoint{70.216851in}{175.621709in}}%
\pgfpathlineto{\pgfqpoint{70.353141in}{175.586060in}}%
\pgfpathlineto{\pgfqpoint{70.489432in}{175.231750in}}%
\pgfpathlineto{\pgfqpoint{70.625722in}{174.888485in}}%
\pgfpathlineto{\pgfqpoint{70.762013in}{175.238643in}}%
\pgfpathlineto{\pgfqpoint{70.898303in}{175.576639in}}%
\pgfpathlineto{\pgfqpoint{71.034594in}{175.484784in}}%
\pgfpathlineto{\pgfqpoint{71.170884in}{174.466495in}}%
\pgfpathlineto{\pgfqpoint{71.307175in}{174.851617in}}%
\pgfpathlineto{\pgfqpoint{71.443465in}{174.399267in}}%
\pgfpathlineto{\pgfqpoint{71.579756in}{174.349863in}}%
\pgfpathlineto{\pgfqpoint{71.716046in}{175.645915in}}%
\pgfpathlineto{\pgfqpoint{71.852337in}{175.426812in}}%
\pgfpathlineto{\pgfqpoint{71.988627in}{174.771052in}}%
\pgfpathlineto{\pgfqpoint{72.124918in}{174.673987in}}%
\pgfpathlineto{\pgfqpoint{72.261208in}{175.119252in}}%
\pgfpathlineto{\pgfqpoint{72.397499in}{175.346202in}}%
\pgfpathlineto{\pgfqpoint{72.533789in}{175.622728in}}%
\pgfpathlineto{\pgfqpoint{72.670080in}{175.339477in}}%
\pgfpathlineto{\pgfqpoint{72.806370in}{174.860781in}}%
\pgfpathlineto{\pgfqpoint{72.942661in}{174.699642in}}%
\pgfpathlineto{\pgfqpoint{73.078951in}{175.189130in}}%
\pgfpathlineto{\pgfqpoint{73.215242in}{175.636702in}}%
\pgfpathlineto{\pgfqpoint{73.351532in}{176.114268in}}%
\pgfpathlineto{\pgfqpoint{73.487823in}{175.777002in}}%
\pgfpathlineto{\pgfqpoint{73.624113in}{175.337220in}}%
\pgfpathlineto{\pgfqpoint{73.760404in}{175.609375in}}%
\pgfpathlineto{\pgfqpoint{73.896694in}{175.269241in}}%
\pgfpathlineto{\pgfqpoint{74.032985in}{175.282275in}}%
\pgfpathlineto{\pgfqpoint{74.169275in}{175.906893in}}%
\pgfpathlineto{\pgfqpoint{74.305566in}{176.431020in}}%
\pgfpathlineto{\pgfqpoint{74.441856in}{176.299114in}}%
\pgfpathlineto{\pgfqpoint{74.578147in}{175.908358in}}%
\pgfpathlineto{\pgfqpoint{74.714437in}{175.523539in}}%
\pgfpathlineto{\pgfqpoint{74.850728in}{175.567266in}}%
\pgfpathlineto{\pgfqpoint{74.987018in}{175.899853in}}%
\pgfpathlineto{\pgfqpoint{75.123309in}{175.915736in}}%
\pgfpathlineto{\pgfqpoint{75.259599in}{175.205337in}}%
\pgfpathlineto{\pgfqpoint{75.395890in}{174.973510in}}%
\pgfpathlineto{\pgfqpoint{75.532180in}{175.568933in}}%
\pgfpathlineto{\pgfqpoint{75.668471in}{175.832618in}}%
\pgfpathlineto{\pgfqpoint{75.804761in}{175.124963in}}%
\pgfpathlineto{\pgfqpoint{75.941052in}{175.953084in}}%
\pgfpathlineto{\pgfqpoint{76.077342in}{176.200014in}}%
\pgfpathlineto{\pgfqpoint{76.213632in}{176.393074in}}%
\pgfpathlineto{\pgfqpoint{76.349923in}{176.332147in}}%
\pgfpathlineto{\pgfqpoint{76.486213in}{176.467369in}}%
\pgfpathlineto{\pgfqpoint{76.622504in}{175.979351in}}%
\pgfpathlineto{\pgfqpoint{76.758794in}{176.308801in}}%
\pgfpathlineto{\pgfqpoint{76.895085in}{176.054844in}}%
\pgfpathlineto{\pgfqpoint{77.031375in}{176.027522in}}%
\pgfpathlineto{\pgfqpoint{77.167666in}{176.001886in}}%
\pgfpathlineto{\pgfqpoint{77.303956in}{176.248814in}}%
\pgfpathlineto{\pgfqpoint{77.440247in}{176.213322in}}%
\pgfpathlineto{\pgfqpoint{77.576537in}{176.085083in}}%
\pgfpathlineto{\pgfqpoint{77.712828in}{176.687786in}}%
\pgfpathlineto{\pgfqpoint{77.849118in}{176.726417in}}%
\pgfpathlineto{\pgfqpoint{77.985409in}{176.276744in}}%
\pgfpathlineto{\pgfqpoint{78.121699in}{176.714116in}}%
\pgfpathlineto{\pgfqpoint{78.257990in}{176.639487in}}%
\pgfpathlineto{\pgfqpoint{78.394280in}{176.847551in}}%
\pgfpathlineto{\pgfqpoint{78.530571in}{176.801850in}}%
\pgfpathlineto{\pgfqpoint{78.666861in}{176.893349in}}%
\pgfpathlineto{\pgfqpoint{78.803152in}{177.295006in}}%
\pgfpathlineto{\pgfqpoint{78.939442in}{176.993376in}}%
\pgfpathlineto{\pgfqpoint{79.075733in}{177.615517in}}%
\pgfpathlineto{\pgfqpoint{79.212023in}{177.233527in}}%
\pgfpathlineto{\pgfqpoint{79.348314in}{176.660105in}}%
\pgfpathlineto{\pgfqpoint{79.484604in}{176.005651in}}%
\pgfpathlineto{\pgfqpoint{79.620895in}{176.151470in}}%
\pgfpathlineto{\pgfqpoint{79.757185in}{176.318976in}}%
\pgfpathlineto{\pgfqpoint{79.893476in}{176.681422in}}%
\pgfpathlineto{\pgfqpoint{80.029766in}{176.812742in}}%
\pgfpathlineto{\pgfqpoint{80.166057in}{176.806163in}}%
\pgfpathlineto{\pgfqpoint{80.302347in}{176.754513in}}%
\pgfpathlineto{\pgfqpoint{80.438638in}{176.585608in}}%
\pgfpathlineto{\pgfqpoint{80.574928in}{176.693843in}}%
\pgfpathlineto{\pgfqpoint{80.711219in}{177.016373in}}%
\pgfpathlineto{\pgfqpoint{80.847509in}{177.196054in}}%
\pgfpathlineto{\pgfqpoint{80.983800in}{177.356262in}}%
\pgfpathlineto{\pgfqpoint{81.120090in}{177.867001in}}%
\pgfpathlineto{\pgfqpoint{81.256381in}{177.427944in}}%
\pgfpathlineto{\pgfqpoint{81.392671in}{176.758735in}}%
\pgfpathlineto{\pgfqpoint{81.528962in}{176.783194in}}%
\pgfpathlineto{\pgfqpoint{81.665252in}{177.612689in}}%
\pgfpathlineto{\pgfqpoint{81.801543in}{177.208670in}}%
\pgfpathlineto{\pgfqpoint{81.937833in}{176.908619in}}%
\pgfpathlineto{\pgfqpoint{82.074124in}{177.157009in}}%
\pgfpathlineto{\pgfqpoint{82.210414in}{177.017671in}}%
\pgfpathlineto{\pgfqpoint{82.346705in}{176.974678in}}%
\pgfpathlineto{\pgfqpoint{82.482995in}{177.072024in}}%
\pgfpathlineto{\pgfqpoint{82.619286in}{177.604722in}}%
\pgfpathlineto{\pgfqpoint{82.755576in}{177.737513in}}%
\pgfpathlineto{\pgfqpoint{82.891867in}{177.192207in}}%
\pgfpathlineto{\pgfqpoint{83.028157in}{176.179202in}}%
\pgfpathlineto{\pgfqpoint{83.164448in}{176.905116in}}%
\pgfpathlineto{\pgfqpoint{83.300738in}{177.764129in}}%
\pgfpathlineto{\pgfqpoint{83.437029in}{177.439011in}}%
\pgfpathlineto{\pgfqpoint{83.573319in}{176.857780in}}%
\pgfpathlineto{\pgfqpoint{83.709610in}{177.024121in}}%
\pgfpathlineto{\pgfqpoint{83.845900in}{177.199025in}}%
\pgfpathlineto{\pgfqpoint{83.982191in}{177.401022in}}%
\pgfpathlineto{\pgfqpoint{84.118481in}{177.781088in}}%
\pgfpathlineto{\pgfqpoint{84.254772in}{178.026163in}}%
\pgfpathlineto{\pgfqpoint{84.391062in}{177.363952in}}%
\pgfpathlineto{\pgfqpoint{84.527353in}{176.987576in}}%
\pgfpathlineto{\pgfqpoint{84.663643in}{176.976047in}}%
\pgfpathlineto{\pgfqpoint{84.799933in}{177.282159in}}%
\pgfpathlineto{\pgfqpoint{84.936224in}{177.634990in}}%
\pgfpathlineto{\pgfqpoint{85.072514in}{177.717311in}}%
\pgfpathlineto{\pgfqpoint{85.208805in}{178.215471in}}%
\pgfpathlineto{\pgfqpoint{85.345095in}{178.107520in}}%
\pgfpathlineto{\pgfqpoint{85.481386in}{177.751941in}}%
\pgfpathlineto{\pgfqpoint{85.617676in}{177.200619in}}%
\pgfpathlineto{\pgfqpoint{85.753967in}{176.400154in}}%
\pgfpathlineto{\pgfqpoint{85.890257in}{176.654946in}}%
\pgfpathlineto{\pgfqpoint{86.026548in}{177.257019in}}%
\pgfpathlineto{\pgfqpoint{86.162838in}{177.541610in}}%
\pgfpathlineto{\pgfqpoint{86.299129in}{177.990819in}}%
\pgfpathlineto{\pgfqpoint{86.435419in}{178.000290in}}%
\pgfpathlineto{\pgfqpoint{86.571710in}{177.934474in}}%
\pgfpathlineto{\pgfqpoint{86.708000in}{177.647903in}}%
\pgfpathlineto{\pgfqpoint{86.844291in}{177.925245in}}%
\pgfpathlineto{\pgfqpoint{86.980581in}{177.650958in}}%
\pgfpathlineto{\pgfqpoint{87.116872in}{177.874044in}}%
\pgfpathlineto{\pgfqpoint{87.253162in}{177.948877in}}%
\pgfpathlineto{\pgfqpoint{87.389453in}{178.636229in}}%
\pgfpathlineto{\pgfqpoint{87.525743in}{178.737903in}}%
\pgfpathlineto{\pgfqpoint{87.662034in}{177.976149in}}%
\pgfpathlineto{\pgfqpoint{87.798324in}{178.188597in}}%
\pgfpathlineto{\pgfqpoint{87.934615in}{177.801176in}}%
\pgfpathlineto{\pgfqpoint{88.070905in}{177.943839in}}%
\pgfpathlineto{\pgfqpoint{88.207196in}{177.746514in}}%
\pgfpathlineto{\pgfqpoint{88.343486in}{177.686207in}}%
\pgfpathlineto{\pgfqpoint{88.479777in}{177.800666in}}%
\pgfpathlineto{\pgfqpoint{88.616067in}{177.684536in}}%
\pgfpathlineto{\pgfqpoint{88.752358in}{178.387777in}}%
\pgfpathlineto{\pgfqpoint{88.888648in}{178.441977in}}%
\pgfpathlineto{\pgfqpoint{89.024939in}{178.595681in}}%
\pgfpathlineto{\pgfqpoint{89.161229in}{177.806448in}}%
\pgfpathlineto{\pgfqpoint{89.297520in}{177.349983in}}%
\pgfpathlineto{\pgfqpoint{89.433810in}{178.293075in}}%
\pgfpathlineto{\pgfqpoint{89.570101in}{178.405338in}}%
\pgfpathlineto{\pgfqpoint{89.706391in}{178.767448in}}%
\pgfpathlineto{\pgfqpoint{89.842682in}{178.933071in}}%
\pgfpathlineto{\pgfqpoint{89.978972in}{178.188309in}}%
\pgfpathlineto{\pgfqpoint{90.115263in}{177.814776in}}%
\pgfpathlineto{\pgfqpoint{90.251553in}{178.057973in}}%
\pgfpathlineto{\pgfqpoint{90.387844in}{178.609470in}}%
\pgfpathlineto{\pgfqpoint{90.524134in}{178.975203in}}%
\pgfpathlineto{\pgfqpoint{90.660425in}{178.536203in}}%
\pgfpathlineto{\pgfqpoint{90.796715in}{177.234124in}}%
\pgfpathlineto{\pgfqpoint{90.933006in}{176.950386in}}%
\pgfpathlineto{\pgfqpoint{91.069296in}{179.073330in}}%
\pgfpathlineto{\pgfqpoint{91.205587in}{179.476733in}}%
\pgfpathlineto{\pgfqpoint{91.341877in}{179.306233in}}%
\pgfpathlineto{\pgfqpoint{91.478168in}{178.860685in}}%
\pgfpathlineto{\pgfqpoint{91.614458in}{178.945707in}}%
\pgfpathlineto{\pgfqpoint{91.750749in}{178.916432in}}%
\pgfpathlineto{\pgfqpoint{91.887039in}{178.813283in}}%
\pgfpathlineto{\pgfqpoint{92.023330in}{178.357031in}}%
\pgfpathlineto{\pgfqpoint{92.159620in}{178.362507in}}%
\pgfpathlineto{\pgfqpoint{92.295911in}{178.693913in}}%
\pgfpathlineto{\pgfqpoint{92.432201in}{178.352953in}}%
\pgfpathlineto{\pgfqpoint{92.568492in}{179.172340in}}%
\pgfpathlineto{\pgfqpoint{92.704782in}{178.874127in}}%
\pgfpathlineto{\pgfqpoint{92.841073in}{178.433448in}}%
\pgfpathlineto{\pgfqpoint{92.977363in}{178.069559in}}%
\pgfpathlineto{\pgfqpoint{93.113653in}{178.236788in}}%
\pgfpathlineto{\pgfqpoint{93.249944in}{178.555137in}}%
\pgfpathlineto{\pgfqpoint{93.386234in}{178.797740in}}%
\pgfpathlineto{\pgfqpoint{93.522525in}{178.920962in}}%
\pgfpathlineto{\pgfqpoint{93.658815in}{179.357448in}}%
\pgfpathlineto{\pgfqpoint{93.795106in}{179.549201in}}%
\pgfpathlineto{\pgfqpoint{93.931396in}{179.415256in}}%
\pgfpathlineto{\pgfqpoint{94.067687in}{178.925686in}}%
\pgfpathlineto{\pgfqpoint{94.203977in}{179.164506in}}%
\pgfpathlineto{\pgfqpoint{94.340268in}{179.053651in}}%
\pgfpathlineto{\pgfqpoint{94.476558in}{179.201660in}}%
\pgfpathlineto{\pgfqpoint{94.612849in}{178.912765in}}%
\pgfpathlineto{\pgfqpoint{94.749139in}{178.584510in}}%
\pgfpathlineto{\pgfqpoint{94.885430in}{178.344626in}}%
\pgfpathlineto{\pgfqpoint{95.021720in}{178.909082in}}%
\pgfpathlineto{\pgfqpoint{95.158011in}{179.374779in}}%
\pgfpathlineto{\pgfqpoint{95.294301in}{179.419116in}}%
\pgfpathlineto{\pgfqpoint{95.430592in}{179.360480in}}%
\pgfpathlineto{\pgfqpoint{95.566882in}{179.469232in}}%
\pgfpathlineto{\pgfqpoint{95.703173in}{179.346243in}}%
\pgfpathlineto{\pgfqpoint{95.839463in}{178.861620in}}%
\pgfpathlineto{\pgfqpoint{95.975754in}{178.830649in}}%
\pgfpathlineto{\pgfqpoint{96.112044in}{179.155690in}}%
\pgfpathlineto{\pgfqpoint{96.248335in}{179.189796in}}%
\pgfpathlineto{\pgfqpoint{96.384625in}{178.994661in}}%
\pgfpathlineto{\pgfqpoint{96.520916in}{178.995903in}}%
\pgfpathlineto{\pgfqpoint{96.657206in}{180.309518in}}%
\pgfpathlineto{\pgfqpoint{96.793497in}{180.104782in}}%
\pgfpathlineto{\pgfqpoint{96.929787in}{179.268380in}}%
\pgfpathlineto{\pgfqpoint{97.066078in}{179.117541in}}%
\pgfpathlineto{\pgfqpoint{97.202368in}{180.452966in}}%
\pgfpathlineto{\pgfqpoint{97.338659in}{180.205325in}}%
\pgfpathlineto{\pgfqpoint{97.474949in}{179.012870in}}%
\pgfpathlineto{\pgfqpoint{97.611240in}{179.062892in}}%
\pgfpathlineto{\pgfqpoint{97.747530in}{179.846421in}}%
\pgfpathlineto{\pgfqpoint{97.883821in}{179.937432in}}%
\pgfpathlineto{\pgfqpoint{98.020111in}{179.498512in}}%
\pgfpathlineto{\pgfqpoint{98.156402in}{179.349675in}}%
\pgfpathlineto{\pgfqpoint{98.292692in}{178.881773in}}%
\pgfpathlineto{\pgfqpoint{98.428983in}{179.307388in}}%
\pgfpathlineto{\pgfqpoint{98.565273in}{179.642070in}}%
\pgfpathlineto{\pgfqpoint{98.701564in}{179.252551in}}%
\pgfpathlineto{\pgfqpoint{98.837854in}{178.797226in}}%
\pgfpathlineto{\pgfqpoint{98.974145in}{179.084747in}}%
\pgfpathlineto{\pgfqpoint{99.110435in}{179.721487in}}%
\pgfpathlineto{\pgfqpoint{99.246726in}{180.320126in}}%
\pgfpathlineto{\pgfqpoint{99.383016in}{179.259026in}}%
\pgfpathlineto{\pgfqpoint{99.519307in}{179.277771in}}%
\pgfpathlineto{\pgfqpoint{99.655597in}{179.681130in}}%
\pgfpathlineto{\pgfqpoint{99.791888in}{179.137814in}}%
\pgfpathlineto{\pgfqpoint{99.928178in}{180.022464in}}%
\pgfpathlineto{\pgfqpoint{100.064469in}{180.077331in}}%
\pgfpathlineto{\pgfqpoint{100.200759in}{180.067836in}}%
\pgfpathlineto{\pgfqpoint{100.337050in}{179.844821in}}%
\pgfpathlineto{\pgfqpoint{100.473340in}{179.369956in}}%
\pgfpathlineto{\pgfqpoint{100.609631in}{179.524845in}}%
\pgfpathlineto{\pgfqpoint{100.745921in}{179.817890in}}%
\pgfpathlineto{\pgfqpoint{100.882212in}{179.202869in}}%
\pgfpathlineto{\pgfqpoint{101.018502in}{179.482823in}}%
\pgfpathlineto{\pgfqpoint{101.154793in}{179.792204in}}%
\pgfpathlineto{\pgfqpoint{101.291083in}{179.990003in}}%
\pgfpathlineto{\pgfqpoint{101.427374in}{179.966196in}}%
\pgfpathlineto{\pgfqpoint{101.563664in}{180.386476in}}%
\pgfpathlineto{\pgfqpoint{101.699954in}{180.213111in}}%
\pgfpathlineto{\pgfqpoint{101.836245in}{180.211145in}}%
\pgfpathlineto{\pgfqpoint{101.972535in}{180.076370in}}%
\pgfpathlineto{\pgfqpoint{102.108826in}{180.127543in}}%
\pgfpathlineto{\pgfqpoint{102.245116in}{179.838112in}}%
\pgfpathlineto{\pgfqpoint{102.381407in}{179.760146in}}%
\pgfpathlineto{\pgfqpoint{102.517697in}{179.106579in}}%
\pgfpathlineto{\pgfqpoint{102.653988in}{179.967797in}}%
\pgfpathlineto{\pgfqpoint{102.790278in}{180.176483in}}%
\pgfpathlineto{\pgfqpoint{102.926569in}{180.229713in}}%
\pgfpathlineto{\pgfqpoint{103.062859in}{179.806907in}}%
\pgfpathlineto{\pgfqpoint{103.199150in}{179.538020in}}%
\pgfpathlineto{\pgfqpoint{103.335440in}{179.468493in}}%
\pgfpathlineto{\pgfqpoint{103.471731in}{179.567004in}}%
\pgfpathlineto{\pgfqpoint{103.608021in}{179.419300in}}%
\pgfpathlineto{\pgfqpoint{103.744312in}{179.825731in}}%
\pgfpathlineto{\pgfqpoint{103.880602in}{179.550389in}}%
\pgfpathlineto{\pgfqpoint{104.016893in}{179.350300in}}%
\pgfpathlineto{\pgfqpoint{104.153183in}{180.206863in}}%
\pgfpathlineto{\pgfqpoint{104.289474in}{180.266567in}}%
\pgfpathlineto{\pgfqpoint{104.425764in}{180.002752in}}%
\pgfpathlineto{\pgfqpoint{104.562055in}{180.212398in}}%
\pgfpathlineto{\pgfqpoint{104.698345in}{179.882156in}}%
\pgfpathlineto{\pgfqpoint{104.834636in}{180.633022in}}%
\pgfpathlineto{\pgfqpoint{104.970926in}{180.992524in}}%
\pgfpathlineto{\pgfqpoint{105.107217in}{180.754889in}}%
\pgfpathlineto{\pgfqpoint{105.243507in}{180.683341in}}%
\pgfpathlineto{\pgfqpoint{105.379798in}{180.480392in}}%
\pgfpathlineto{\pgfqpoint{105.516088in}{180.235331in}}%
\pgfpathlineto{\pgfqpoint{105.652379in}{180.450440in}}%
\pgfpathlineto{\pgfqpoint{105.788669in}{180.808466in}}%
\pgfpathlineto{\pgfqpoint{105.924960in}{180.448092in}}%
\pgfpathlineto{\pgfqpoint{106.061250in}{180.523824in}}%
\pgfpathlineto{\pgfqpoint{106.197541in}{180.472163in}}%
\pgfpathlineto{\pgfqpoint{106.333831in}{180.636335in}}%
\pgfpathlineto{\pgfqpoint{106.470122in}{180.655033in}}%
\pgfpathlineto{\pgfqpoint{106.606412in}{181.000175in}}%
\pgfpathlineto{\pgfqpoint{106.742703in}{180.804873in}}%
\pgfpathlineto{\pgfqpoint{106.878993in}{180.364258in}}%
\pgfpathlineto{\pgfqpoint{107.015284in}{180.598875in}}%
\pgfpathlineto{\pgfqpoint{107.151574in}{180.815910in}}%
\pgfpathlineto{\pgfqpoint{107.287865in}{181.117071in}}%
\pgfpathlineto{\pgfqpoint{107.424155in}{180.892232in}}%
\pgfpathlineto{\pgfqpoint{107.560446in}{180.956965in}}%
\pgfpathlineto{\pgfqpoint{107.696736in}{180.560909in}}%
\pgfpathlineto{\pgfqpoint{107.833027in}{180.380399in}}%
\pgfpathlineto{\pgfqpoint{107.969317in}{180.310287in}}%
\pgfpathlineto{\pgfqpoint{108.105608in}{180.530182in}}%
\pgfpathlineto{\pgfqpoint{108.241898in}{181.105930in}}%
\pgfpathlineto{\pgfqpoint{108.378189in}{181.224786in}}%
\pgfpathlineto{\pgfqpoint{108.514479in}{180.909987in}}%
\pgfpathlineto{\pgfqpoint{108.650770in}{181.070644in}}%
\pgfpathlineto{\pgfqpoint{108.787060in}{181.208469in}}%
\pgfpathlineto{\pgfqpoint{108.923351in}{181.209987in}}%
\pgfpathlineto{\pgfqpoint{109.059641in}{181.161502in}}%
\pgfpathlineto{\pgfqpoint{109.195932in}{181.564664in}}%
\pgfpathlineto{\pgfqpoint{109.332222in}{182.199529in}}%
\pgfpathlineto{\pgfqpoint{109.468513in}{181.628809in}}%
\pgfpathlineto{\pgfqpoint{109.604803in}{181.059197in}}%
\pgfpathlineto{\pgfqpoint{109.741094in}{180.943540in}}%
\pgfpathlineto{\pgfqpoint{109.877384in}{180.859953in}}%
\pgfpathlineto{\pgfqpoint{110.013674in}{180.918968in}}%
\pgfpathlineto{\pgfqpoint{110.149965in}{180.642274in}}%
\pgfpathlineto{\pgfqpoint{110.286255in}{180.565264in}}%
\pgfpathlineto{\pgfqpoint{110.422546in}{180.755247in}}%
\pgfpathlineto{\pgfqpoint{110.558836in}{181.332717in}}%
\pgfpathlineto{\pgfqpoint{110.695127in}{181.307624in}}%
\pgfpathlineto{\pgfqpoint{110.831417in}{180.857005in}}%
\pgfpathlineto{\pgfqpoint{110.967708in}{180.512010in}}%
\pgfpathlineto{\pgfqpoint{111.103998in}{181.009341in}}%
\pgfpathlineto{\pgfqpoint{111.240289in}{180.880848in}}%
\pgfpathlineto{\pgfqpoint{111.376579in}{180.083623in}}%
\pgfpathlineto{\pgfqpoint{111.512870in}{179.802156in}}%
\pgfpathlineto{\pgfqpoint{111.649160in}{180.550963in}}%
\pgfpathlineto{\pgfqpoint{111.785451in}{181.366510in}}%
\pgfpathlineto{\pgfqpoint{111.921741in}{181.549791in}}%
\pgfpathlineto{\pgfqpoint{112.058032in}{180.862021in}}%
\pgfpathlineto{\pgfqpoint{112.194322in}{180.853044in}}%
\pgfpathlineto{\pgfqpoint{112.330613in}{181.361917in}}%
\pgfpathlineto{\pgfqpoint{112.466903in}{181.808852in}}%
\pgfpathlineto{\pgfqpoint{112.603194in}{181.730990in}}%
\pgfpathlineto{\pgfqpoint{112.739484in}{180.932076in}}%
\pgfpathlineto{\pgfqpoint{112.875775in}{180.436317in}}%
\pgfpathlineto{\pgfqpoint{113.012065in}{181.796219in}}%
\pgfpathlineto{\pgfqpoint{113.148356in}{181.818303in}}%
\pgfpathlineto{\pgfqpoint{113.284646in}{181.383882in}}%
\pgfpathlineto{\pgfqpoint{113.420937in}{181.309131in}}%
\pgfpathlineto{\pgfqpoint{113.557227in}{181.137766in}}%
\pgfpathlineto{\pgfqpoint{113.693518in}{181.443968in}}%
\pgfpathlineto{\pgfqpoint{113.829808in}{181.825512in}}%
\pgfpathlineto{\pgfqpoint{113.966099in}{182.108828in}}%
\pgfpathlineto{\pgfqpoint{114.102389in}{182.534548in}}%
\pgfpathlineto{\pgfqpoint{114.238680in}{182.361304in}}%
\pgfpathlineto{\pgfqpoint{114.374970in}{181.909186in}}%
\pgfpathlineto{\pgfqpoint{114.511261in}{182.094873in}}%
\pgfpathlineto{\pgfqpoint{114.647551in}{181.946426in}}%
\pgfpathlineto{\pgfqpoint{114.783842in}{182.241571in}}%
\pgfpathlineto{\pgfqpoint{114.920132in}{182.507352in}}%
\pgfpathlineto{\pgfqpoint{115.056423in}{182.199680in}}%
\pgfpathlineto{\pgfqpoint{115.192713in}{181.990949in}}%
\pgfpathlineto{\pgfqpoint{115.329004in}{181.861330in}}%
\pgfpathlineto{\pgfqpoint{115.465294in}{181.901661in}}%
\pgfpathlineto{\pgfqpoint{115.601585in}{181.829752in}}%
\pgfpathlineto{\pgfqpoint{115.737875in}{182.078637in}}%
\pgfpathlineto{\pgfqpoint{115.874166in}{181.834927in}}%
\pgfpathlineto{\pgfqpoint{116.010456in}{182.295449in}}%
\pgfpathlineto{\pgfqpoint{116.146747in}{182.569560in}}%
\pgfpathlineto{\pgfqpoint{116.283037in}{182.444783in}}%
\pgfpathlineto{\pgfqpoint{116.419328in}{182.402255in}}%
\pgfpathlineto{\pgfqpoint{116.555618in}{182.540808in}}%
\pgfpathlineto{\pgfqpoint{116.691909in}{181.832954in}}%
\pgfpathlineto{\pgfqpoint{116.828199in}{182.281939in}}%
\pgfpathlineto{\pgfqpoint{116.964490in}{182.382161in}}%
\pgfpathlineto{\pgfqpoint{117.100780in}{181.905421in}}%
\pgfpathlineto{\pgfqpoint{117.237071in}{181.960965in}}%
\pgfpathlineto{\pgfqpoint{117.373361in}{181.942370in}}%
\pgfpathlineto{\pgfqpoint{117.509652in}{182.363987in}}%
\pgfpathlineto{\pgfqpoint{117.645942in}{182.809631in}}%
\pgfpathlineto{\pgfqpoint{117.782233in}{182.549948in}}%
\pgfpathlineto{\pgfqpoint{117.918523in}{182.579733in}}%
\pgfpathlineto{\pgfqpoint{118.054814in}{182.426256in}}%
\pgfpathlineto{\pgfqpoint{118.191104in}{182.543215in}}%
\pgfpathlineto{\pgfqpoint{118.327395in}{182.737453in}}%
\pgfpathlineto{\pgfqpoint{118.463685in}{182.405195in}}%
\pgfpathlineto{\pgfqpoint{118.599975in}{181.980159in}}%
\pgfpathlineto{\pgfqpoint{118.736266in}{182.480249in}}%
\pgfpathlineto{\pgfqpoint{118.872556in}{182.601831in}}%
\pgfpathlineto{\pgfqpoint{119.008847in}{182.673198in}}%
\pgfpathlineto{\pgfqpoint{119.145137in}{182.313568in}}%
\pgfpathlineto{\pgfqpoint{119.281428in}{181.986900in}}%
\pgfpathlineto{\pgfqpoint{119.417718in}{182.107814in}}%
\pgfpathlineto{\pgfqpoint{119.554009in}{182.233104in}}%
\pgfpathlineto{\pgfqpoint{119.690299in}{182.570067in}}%
\pgfpathlineto{\pgfqpoint{119.826590in}{182.203441in}}%
\pgfpathlineto{\pgfqpoint{119.962880in}{181.630380in}}%
\pgfpathlineto{\pgfqpoint{120.099171in}{181.868192in}}%
\pgfpathlineto{\pgfqpoint{120.235461in}{182.252129in}}%
\pgfpathlineto{\pgfqpoint{120.371752in}{182.322384in}}%
\pgfpathlineto{\pgfqpoint{120.508042in}{181.886628in}}%
\pgfpathlineto{\pgfqpoint{120.644333in}{182.143065in}}%
\pgfpathlineto{\pgfqpoint{120.780623in}{182.826041in}}%
\pgfpathlineto{\pgfqpoint{120.916914in}{182.588546in}}%
\pgfpathlineto{\pgfqpoint{121.053204in}{182.553132in}}%
\pgfpathlineto{\pgfqpoint{121.189495in}{182.756942in}}%
\pgfpathlineto{\pgfqpoint{121.325785in}{182.417329in}}%
\pgfpathlineto{\pgfqpoint{121.462076in}{181.973696in}}%
\pgfpathlineto{\pgfqpoint{121.598366in}{182.136495in}}%
\pgfpathlineto{\pgfqpoint{121.734657in}{181.541453in}}%
\pgfpathlineto{\pgfqpoint{121.870947in}{181.982978in}}%
\pgfpathlineto{\pgfqpoint{122.007238in}{181.754458in}}%
\pgfpathlineto{\pgfqpoint{122.143528in}{181.604582in}}%
\pgfpathlineto{\pgfqpoint{122.279819in}{182.246609in}}%
\pgfpathlineto{\pgfqpoint{122.416109in}{182.879386in}}%
\pgfpathlineto{\pgfqpoint{122.552400in}{182.525499in}}%
\pgfpathlineto{\pgfqpoint{122.688690in}{182.124458in}}%
\pgfpathlineto{\pgfqpoint{122.824981in}{181.868137in}}%
\pgfpathlineto{\pgfqpoint{122.961271in}{181.437347in}}%
\pgfpathlineto{\pgfqpoint{123.097562in}{181.693769in}}%
\pgfpathlineto{\pgfqpoint{123.233852in}{182.331707in}}%
\pgfpathlineto{\pgfqpoint{123.370143in}{182.545567in}}%
\pgfpathlineto{\pgfqpoint{123.506433in}{182.413898in}}%
\pgfpathlineto{\pgfqpoint{123.642724in}{182.401540in}}%
\pgfpathlineto{\pgfqpoint{123.779014in}{182.365858in}}%
\pgfpathlineto{\pgfqpoint{123.915305in}{182.377982in}}%
\pgfpathlineto{\pgfqpoint{124.051595in}{182.702106in}}%
\pgfpathlineto{\pgfqpoint{124.187886in}{182.483112in}}%
\pgfpathlineto{\pgfqpoint{124.324176in}{182.461339in}}%
\pgfpathlineto{\pgfqpoint{124.460467in}{182.309004in}}%
\pgfpathlineto{\pgfqpoint{124.596757in}{182.476296in}}%
\pgfpathlineto{\pgfqpoint{124.733048in}{182.475432in}}%
\pgfpathlineto{\pgfqpoint{124.869338in}{182.494142in}}%
\pgfpathlineto{\pgfqpoint{125.005629in}{182.385764in}}%
\pgfpathlineto{\pgfqpoint{125.141919in}{182.592438in}}%
\pgfpathlineto{\pgfqpoint{125.278210in}{181.880743in}}%
\pgfpathlineto{\pgfqpoint{125.414500in}{182.018969in}}%
\pgfpathlineto{\pgfqpoint{125.550791in}{182.284252in}}%
\pgfpathlineto{\pgfqpoint{125.687081in}{182.752240in}}%
\pgfpathlineto{\pgfqpoint{125.823372in}{182.812667in}}%
\pgfpathlineto{\pgfqpoint{125.959662in}{182.785036in}}%
\pgfpathlineto{\pgfqpoint{126.095953in}{182.597415in}}%
\pgfpathlineto{\pgfqpoint{126.232243in}{182.008301in}}%
\pgfpathlineto{\pgfqpoint{126.368534in}{182.434430in}}%
\pgfpathlineto{\pgfqpoint{126.504824in}{182.737324in}}%
\pgfpathlineto{\pgfqpoint{126.641115in}{182.519253in}}%
\pgfpathlineto{\pgfqpoint{126.777405in}{182.430420in}}%
\pgfpathlineto{\pgfqpoint{126.913695in}{182.443873in}}%
\pgfpathlineto{\pgfqpoint{127.049986in}{181.658823in}}%
\pgfpathlineto{\pgfqpoint{127.186276in}{182.249311in}}%
\pgfpathlineto{\pgfqpoint{127.322567in}{182.500868in}}%
\pgfpathlineto{\pgfqpoint{127.458857in}{182.011899in}}%
\pgfpathlineto{\pgfqpoint{127.595148in}{182.749810in}}%
\pgfpathlineto{\pgfqpoint{127.731438in}{182.736531in}}%
\pgfpathlineto{\pgfqpoint{127.867729in}{182.671167in}}%
\pgfpathlineto{\pgfqpoint{128.004019in}{182.925266in}}%
\pgfpathlineto{\pgfqpoint{128.140310in}{182.872748in}}%
\pgfpathlineto{\pgfqpoint{128.276600in}{182.973066in}}%
\pgfpathlineto{\pgfqpoint{128.412891in}{182.860602in}}%
\pgfpathlineto{\pgfqpoint{128.549181in}{182.330517in}}%
\pgfpathlineto{\pgfqpoint{128.685472in}{182.091983in}}%
\pgfpathlineto{\pgfqpoint{128.821762in}{182.433570in}}%
\pgfpathlineto{\pgfqpoint{128.958053in}{183.052346in}}%
\pgfpathlineto{\pgfqpoint{129.094343in}{182.991434in}}%
\pgfpathlineto{\pgfqpoint{129.230634in}{182.597278in}}%
\pgfpathlineto{\pgfqpoint{129.366924in}{182.674642in}}%
\pgfpathlineto{\pgfqpoint{129.503215in}{182.609402in}}%
\pgfpathlineto{\pgfqpoint{129.639505in}{182.517791in}}%
\pgfpathlineto{\pgfqpoint{129.775796in}{182.789734in}}%
\pgfpathlineto{\pgfqpoint{129.912086in}{182.557690in}}%
\pgfpathlineto{\pgfqpoint{130.048377in}{182.377293in}}%
\pgfpathlineto{\pgfqpoint{130.184667in}{182.876681in}}%
\pgfpathlineto{\pgfqpoint{130.320958in}{182.867558in}}%
\pgfpathlineto{\pgfqpoint{130.457248in}{182.577311in}}%
\pgfpathlineto{\pgfqpoint{130.593539in}{182.826378in}}%
\pgfpathlineto{\pgfqpoint{130.729829in}{182.732356in}}%
\pgfpathlineto{\pgfqpoint{130.866120in}{182.190806in}}%
\pgfpathlineto{\pgfqpoint{131.002410in}{182.013671in}}%
\pgfpathlineto{\pgfqpoint{131.138701in}{182.632693in}}%
\pgfpathlineto{\pgfqpoint{131.274991in}{182.736543in}}%
\pgfpathlineto{\pgfqpoint{131.411282in}{183.060438in}}%
\pgfpathlineto{\pgfqpoint{131.547572in}{182.988446in}}%
\pgfpathlineto{\pgfqpoint{131.683863in}{182.714976in}}%
\pgfpathlineto{\pgfqpoint{131.820153in}{182.183910in}}%
\pgfpathlineto{\pgfqpoint{131.956444in}{182.156220in}}%
\pgfpathlineto{\pgfqpoint{132.092734in}{182.289164in}}%
\pgfpathlineto{\pgfqpoint{132.229025in}{181.840078in}}%
\pgfpathlineto{\pgfqpoint{132.365315in}{182.261033in}}%
\pgfpathlineto{\pgfqpoint{132.501606in}{182.688996in}}%
\pgfpathlineto{\pgfqpoint{132.637896in}{182.391454in}}%
\pgfpathlineto{\pgfqpoint{132.774187in}{181.891878in}}%
\pgfpathlineto{\pgfqpoint{132.910477in}{182.403877in}}%
\pgfpathlineto{\pgfqpoint{133.046768in}{181.928388in}}%
\pgfpathlineto{\pgfqpoint{133.183058in}{181.879828in}}%
\pgfpathlineto{\pgfqpoint{133.319349in}{182.404759in}}%
\pgfpathlineto{\pgfqpoint{133.455639in}{183.224446in}}%
\pgfpathlineto{\pgfqpoint{133.591930in}{182.810233in}}%
\pgfpathlineto{\pgfqpoint{133.728220in}{182.937353in}}%
\pgfpathlineto{\pgfqpoint{133.728220in}{184.185370in}}%
\pgfpathlineto{\pgfqpoint{133.728220in}{184.185370in}}%
\pgfpathlineto{\pgfqpoint{133.591930in}{184.623190in}}%
\pgfpathlineto{\pgfqpoint{133.455639in}{184.107011in}}%
\pgfpathlineto{\pgfqpoint{133.319349in}{183.955309in}}%
\pgfpathlineto{\pgfqpoint{133.183058in}{183.495059in}}%
\pgfpathlineto{\pgfqpoint{133.046768in}{184.095123in}}%
\pgfpathlineto{\pgfqpoint{132.910477in}{183.851734in}}%
\pgfpathlineto{\pgfqpoint{132.774187in}{184.148557in}}%
\pgfpathlineto{\pgfqpoint{132.637896in}{183.898035in}}%
\pgfpathlineto{\pgfqpoint{132.501606in}{183.998693in}}%
\pgfpathlineto{\pgfqpoint{132.365315in}{183.666228in}}%
\pgfpathlineto{\pgfqpoint{132.229025in}{183.612133in}}%
\pgfpathlineto{\pgfqpoint{132.092734in}{183.497824in}}%
\pgfpathlineto{\pgfqpoint{131.956444in}{183.380265in}}%
\pgfpathlineto{\pgfqpoint{131.820153in}{183.705646in}}%
\pgfpathlineto{\pgfqpoint{131.683863in}{184.302717in}}%
\pgfpathlineto{\pgfqpoint{131.547572in}{184.129312in}}%
\pgfpathlineto{\pgfqpoint{131.411282in}{184.159314in}}%
\pgfpathlineto{\pgfqpoint{131.274991in}{183.753669in}}%
\pgfpathlineto{\pgfqpoint{131.138701in}{183.790226in}}%
\pgfpathlineto{\pgfqpoint{131.002410in}{183.694951in}}%
\pgfpathlineto{\pgfqpoint{130.866120in}{183.462481in}}%
\pgfpathlineto{\pgfqpoint{130.729829in}{184.395610in}}%
\pgfpathlineto{\pgfqpoint{130.593539in}{185.015678in}}%
\pgfpathlineto{\pgfqpoint{130.457248in}{184.530547in}}%
\pgfpathlineto{\pgfqpoint{130.320958in}{184.453896in}}%
\pgfpathlineto{\pgfqpoint{130.184667in}{184.450057in}}%
\pgfpathlineto{\pgfqpoint{130.048377in}{184.514999in}}%
\pgfpathlineto{\pgfqpoint{129.912086in}{183.572619in}}%
\pgfpathlineto{\pgfqpoint{129.775796in}{183.912521in}}%
\pgfpathlineto{\pgfqpoint{129.639505in}{183.486571in}}%
\pgfpathlineto{\pgfqpoint{129.503215in}{184.021832in}}%
\pgfpathlineto{\pgfqpoint{129.366924in}{183.813739in}}%
\pgfpathlineto{\pgfqpoint{129.230634in}{183.940351in}}%
\pgfpathlineto{\pgfqpoint{129.094343in}{183.670066in}}%
\pgfpathlineto{\pgfqpoint{128.958053in}{184.145854in}}%
\pgfpathlineto{\pgfqpoint{128.821762in}{183.822008in}}%
\pgfpathlineto{\pgfqpoint{128.685472in}{183.685949in}}%
\pgfpathlineto{\pgfqpoint{128.549181in}{183.601624in}}%
\pgfpathlineto{\pgfqpoint{128.412891in}{183.920383in}}%
\pgfpathlineto{\pgfqpoint{128.276600in}{184.755790in}}%
\pgfpathlineto{\pgfqpoint{128.140310in}{184.593021in}}%
\pgfpathlineto{\pgfqpoint{128.004019in}{184.641170in}}%
\pgfpathlineto{\pgfqpoint{127.867729in}{184.114889in}}%
\pgfpathlineto{\pgfqpoint{127.731438in}{183.814335in}}%
\pgfpathlineto{\pgfqpoint{127.595148in}{183.789075in}}%
\pgfpathlineto{\pgfqpoint{127.458857in}{183.706488in}}%
\pgfpathlineto{\pgfqpoint{127.322567in}{183.629975in}}%
\pgfpathlineto{\pgfqpoint{127.186276in}{183.597601in}}%
\pgfpathlineto{\pgfqpoint{127.049986in}{184.014750in}}%
\pgfpathlineto{\pgfqpoint{126.913695in}{183.718854in}}%
\pgfpathlineto{\pgfqpoint{126.777405in}{184.072300in}}%
\pgfpathlineto{\pgfqpoint{126.641115in}{184.284359in}}%
\pgfpathlineto{\pgfqpoint{126.504824in}{183.664512in}}%
\pgfpathlineto{\pgfqpoint{126.368534in}{183.511059in}}%
\pgfpathlineto{\pgfqpoint{126.232243in}{183.562884in}}%
\pgfpathlineto{\pgfqpoint{126.095953in}{183.786254in}}%
\pgfpathlineto{\pgfqpoint{125.959662in}{184.217394in}}%
\pgfpathlineto{\pgfqpoint{125.823372in}{183.628877in}}%
\pgfpathlineto{\pgfqpoint{125.687081in}{183.730222in}}%
\pgfpathlineto{\pgfqpoint{125.550791in}{183.820604in}}%
\pgfpathlineto{\pgfqpoint{125.414500in}{183.915905in}}%
\pgfpathlineto{\pgfqpoint{125.278210in}{184.045511in}}%
\pgfpathlineto{\pgfqpoint{125.141919in}{184.696918in}}%
\pgfpathlineto{\pgfqpoint{125.005629in}{184.413356in}}%
\pgfpathlineto{\pgfqpoint{124.869338in}{184.026798in}}%
\pgfpathlineto{\pgfqpoint{124.733048in}{183.886243in}}%
\pgfpathlineto{\pgfqpoint{124.596757in}{183.641412in}}%
\pgfpathlineto{\pgfqpoint{124.460467in}{183.777740in}}%
\pgfpathlineto{\pgfqpoint{124.324176in}{183.455367in}}%
\pgfpathlineto{\pgfqpoint{124.187886in}{184.124280in}}%
\pgfpathlineto{\pgfqpoint{124.051595in}{184.175691in}}%
\pgfpathlineto{\pgfqpoint{123.915305in}{183.731638in}}%
\pgfpathlineto{\pgfqpoint{123.779014in}{183.521555in}}%
\pgfpathlineto{\pgfqpoint{123.642724in}{183.856790in}}%
\pgfpathlineto{\pgfqpoint{123.506433in}{183.906415in}}%
\pgfpathlineto{\pgfqpoint{123.370143in}{183.454710in}}%
\pgfpathlineto{\pgfqpoint{123.233852in}{183.265717in}}%
\pgfpathlineto{\pgfqpoint{123.097562in}{183.337494in}}%
\pgfpathlineto{\pgfqpoint{122.961271in}{182.970402in}}%
\pgfpathlineto{\pgfqpoint{122.824981in}{182.777788in}}%
\pgfpathlineto{\pgfqpoint{122.688690in}{183.121580in}}%
\pgfpathlineto{\pgfqpoint{122.552400in}{183.790776in}}%
\pgfpathlineto{\pgfqpoint{122.416109in}{184.430092in}}%
\pgfpathlineto{\pgfqpoint{122.279819in}{183.423496in}}%
\pgfpathlineto{\pgfqpoint{122.143528in}{182.974876in}}%
\pgfpathlineto{\pgfqpoint{122.007238in}{183.096592in}}%
\pgfpathlineto{\pgfqpoint{121.870947in}{183.359610in}}%
\pgfpathlineto{\pgfqpoint{121.734657in}{183.423349in}}%
\pgfpathlineto{\pgfqpoint{121.598366in}{182.867057in}}%
\pgfpathlineto{\pgfqpoint{121.462076in}{183.520806in}}%
\pgfpathlineto{\pgfqpoint{121.325785in}{183.492361in}}%
\pgfpathlineto{\pgfqpoint{121.189495in}{183.577820in}}%
\pgfpathlineto{\pgfqpoint{121.053204in}{183.946897in}}%
\pgfpathlineto{\pgfqpoint{120.916914in}{183.672710in}}%
\pgfpathlineto{\pgfqpoint{120.780623in}{183.519104in}}%
\pgfpathlineto{\pgfqpoint{120.644333in}{183.903229in}}%
\pgfpathlineto{\pgfqpoint{120.508042in}{183.768477in}}%
\pgfpathlineto{\pgfqpoint{120.371752in}{183.682862in}}%
\pgfpathlineto{\pgfqpoint{120.235461in}{183.311141in}}%
\pgfpathlineto{\pgfqpoint{120.099171in}{183.173922in}}%
\pgfpathlineto{\pgfqpoint{119.962880in}{182.889321in}}%
\pgfpathlineto{\pgfqpoint{119.826590in}{183.390988in}}%
\pgfpathlineto{\pgfqpoint{119.690299in}{183.648329in}}%
\pgfpathlineto{\pgfqpoint{119.554009in}{183.340979in}}%
\pgfpathlineto{\pgfqpoint{119.417718in}{182.795159in}}%
\pgfpathlineto{\pgfqpoint{119.281428in}{183.097607in}}%
\pgfpathlineto{\pgfqpoint{119.145137in}{183.611355in}}%
\pgfpathlineto{\pgfqpoint{119.008847in}{184.183398in}}%
\pgfpathlineto{\pgfqpoint{118.872556in}{183.802007in}}%
\pgfpathlineto{\pgfqpoint{118.736266in}{183.856225in}}%
\pgfpathlineto{\pgfqpoint{118.599975in}{183.862356in}}%
\pgfpathlineto{\pgfqpoint{118.463685in}{183.623481in}}%
\pgfpathlineto{\pgfqpoint{118.327395in}{183.881241in}}%
\pgfpathlineto{\pgfqpoint{118.191104in}{183.857699in}}%
\pgfpathlineto{\pgfqpoint{118.054814in}{183.439800in}}%
\pgfpathlineto{\pgfqpoint{117.918523in}{183.468763in}}%
\pgfpathlineto{\pgfqpoint{117.782233in}{183.821120in}}%
\pgfpathlineto{\pgfqpoint{117.645942in}{184.004722in}}%
\pgfpathlineto{\pgfqpoint{117.509652in}{183.906898in}}%
\pgfpathlineto{\pgfqpoint{117.373361in}{183.627309in}}%
\pgfpathlineto{\pgfqpoint{117.237071in}{183.014361in}}%
\pgfpathlineto{\pgfqpoint{117.100780in}{183.928260in}}%
\pgfpathlineto{\pgfqpoint{116.964490in}{183.821480in}}%
\pgfpathlineto{\pgfqpoint{116.828199in}{183.777415in}}%
\pgfpathlineto{\pgfqpoint{116.691909in}{183.558427in}}%
\pgfpathlineto{\pgfqpoint{116.555618in}{183.703059in}}%
\pgfpathlineto{\pgfqpoint{116.419328in}{183.780848in}}%
\pgfpathlineto{\pgfqpoint{116.283037in}{183.374815in}}%
\pgfpathlineto{\pgfqpoint{116.146747in}{183.147733in}}%
\pgfpathlineto{\pgfqpoint{116.010456in}{183.088058in}}%
\pgfpathlineto{\pgfqpoint{115.874166in}{183.070221in}}%
\pgfpathlineto{\pgfqpoint{115.737875in}{183.179706in}}%
\pgfpathlineto{\pgfqpoint{115.601585in}{183.103195in}}%
\pgfpathlineto{\pgfqpoint{115.465294in}{183.067942in}}%
\pgfpathlineto{\pgfqpoint{115.329004in}{183.126846in}}%
\pgfpathlineto{\pgfqpoint{115.192713in}{182.974488in}}%
\pgfpathlineto{\pgfqpoint{115.056423in}{183.476189in}}%
\pgfpathlineto{\pgfqpoint{114.920132in}{183.431879in}}%
\pgfpathlineto{\pgfqpoint{114.783842in}{182.960474in}}%
\pgfpathlineto{\pgfqpoint{114.647551in}{182.764075in}}%
\pgfpathlineto{\pgfqpoint{114.511261in}{183.162153in}}%
\pgfpathlineto{\pgfqpoint{114.374970in}{183.507747in}}%
\pgfpathlineto{\pgfqpoint{114.238680in}{183.466343in}}%
\pgfpathlineto{\pgfqpoint{114.102389in}{183.112023in}}%
\pgfpathlineto{\pgfqpoint{113.966099in}{182.823819in}}%
\pgfpathlineto{\pgfqpoint{113.829808in}{182.725445in}}%
\pgfpathlineto{\pgfqpoint{113.693518in}{182.644179in}}%
\pgfpathlineto{\pgfqpoint{113.557227in}{182.177702in}}%
\pgfpathlineto{\pgfqpoint{113.420937in}{182.648961in}}%
\pgfpathlineto{\pgfqpoint{113.284646in}{183.029120in}}%
\pgfpathlineto{\pgfqpoint{113.148356in}{182.772292in}}%
\pgfpathlineto{\pgfqpoint{113.012065in}{182.791873in}}%
\pgfpathlineto{\pgfqpoint{112.875775in}{182.782678in}}%
\pgfpathlineto{\pgfqpoint{112.739484in}{182.341207in}}%
\pgfpathlineto{\pgfqpoint{112.603194in}{182.382829in}}%
\pgfpathlineto{\pgfqpoint{112.466903in}{182.522057in}}%
\pgfpathlineto{\pgfqpoint{112.330613in}{182.282652in}}%
\pgfpathlineto{\pgfqpoint{112.194322in}{182.735025in}}%
\pgfpathlineto{\pgfqpoint{112.058032in}{182.655272in}}%
\pgfpathlineto{\pgfqpoint{111.921741in}{182.618920in}}%
\pgfpathlineto{\pgfqpoint{111.785451in}{182.282698in}}%
\pgfpathlineto{\pgfqpoint{111.649160in}{181.899186in}}%
\pgfpathlineto{\pgfqpoint{111.512870in}{181.698535in}}%
\pgfpathlineto{\pgfqpoint{111.376579in}{182.080490in}}%
\pgfpathlineto{\pgfqpoint{111.240289in}{181.664997in}}%
\pgfpathlineto{\pgfqpoint{111.103998in}{181.779358in}}%
\pgfpathlineto{\pgfqpoint{110.967708in}{181.798149in}}%
\pgfpathlineto{\pgfqpoint{110.831417in}{182.018503in}}%
\pgfpathlineto{\pgfqpoint{110.695127in}{182.454640in}}%
\pgfpathlineto{\pgfqpoint{110.558836in}{182.521906in}}%
\pgfpathlineto{\pgfqpoint{110.422546in}{182.301130in}}%
\pgfpathlineto{\pgfqpoint{110.286255in}{181.938998in}}%
\pgfpathlineto{\pgfqpoint{110.149965in}{182.290505in}}%
\pgfpathlineto{\pgfqpoint{110.013674in}{182.190472in}}%
\pgfpathlineto{\pgfqpoint{109.877384in}{182.521473in}}%
\pgfpathlineto{\pgfqpoint{109.741094in}{182.124889in}}%
\pgfpathlineto{\pgfqpoint{109.604803in}{182.306641in}}%
\pgfpathlineto{\pgfqpoint{109.468513in}{182.675157in}}%
\pgfpathlineto{\pgfqpoint{109.332222in}{182.956681in}}%
\pgfpathlineto{\pgfqpoint{109.195932in}{182.797347in}}%
\pgfpathlineto{\pgfqpoint{109.059641in}{182.394254in}}%
\pgfpathlineto{\pgfqpoint{108.923351in}{182.383729in}}%
\pgfpathlineto{\pgfqpoint{108.787060in}{182.534688in}}%
\pgfpathlineto{\pgfqpoint{108.650770in}{182.412685in}}%
\pgfpathlineto{\pgfqpoint{108.514479in}{182.477957in}}%
\pgfpathlineto{\pgfqpoint{108.378189in}{182.314060in}}%
\pgfpathlineto{\pgfqpoint{108.241898in}{181.902778in}}%
\pgfpathlineto{\pgfqpoint{108.105608in}{181.781716in}}%
\pgfpathlineto{\pgfqpoint{107.969317in}{181.599363in}}%
\pgfpathlineto{\pgfqpoint{107.833027in}{181.174134in}}%
\pgfpathlineto{\pgfqpoint{107.696736in}{181.714432in}}%
\pgfpathlineto{\pgfqpoint{107.560446in}{182.142961in}}%
\pgfpathlineto{\pgfqpoint{107.424155in}{182.026435in}}%
\pgfpathlineto{\pgfqpoint{107.287865in}{181.774122in}}%
\pgfpathlineto{\pgfqpoint{107.151574in}{181.602649in}}%
\pgfpathlineto{\pgfqpoint{107.015284in}{181.762309in}}%
\pgfpathlineto{\pgfqpoint{106.878993in}{181.697324in}}%
\pgfpathlineto{\pgfqpoint{106.742703in}{181.645644in}}%
\pgfpathlineto{\pgfqpoint{106.606412in}{181.639776in}}%
\pgfpathlineto{\pgfqpoint{106.470122in}{181.791283in}}%
\pgfpathlineto{\pgfqpoint{106.333831in}{181.651239in}}%
\pgfpathlineto{\pgfqpoint{106.197541in}{181.277497in}}%
\pgfpathlineto{\pgfqpoint{106.061250in}{181.524591in}}%
\pgfpathlineto{\pgfqpoint{105.924960in}{181.860668in}}%
\pgfpathlineto{\pgfqpoint{105.788669in}{181.415232in}}%
\pgfpathlineto{\pgfqpoint{105.652379in}{181.259985in}}%
\pgfpathlineto{\pgfqpoint{105.516088in}{181.343476in}}%
\pgfpathlineto{\pgfqpoint{105.379798in}{181.516763in}}%
\pgfpathlineto{\pgfqpoint{105.243507in}{181.386091in}}%
\pgfpathlineto{\pgfqpoint{105.107217in}{181.286149in}}%
\pgfpathlineto{\pgfqpoint{104.970926in}{182.157465in}}%
\pgfpathlineto{\pgfqpoint{104.834636in}{182.325152in}}%
\pgfpathlineto{\pgfqpoint{104.698345in}{181.604974in}}%
\pgfpathlineto{\pgfqpoint{104.562055in}{181.201926in}}%
\pgfpathlineto{\pgfqpoint{104.425764in}{181.484380in}}%
\pgfpathlineto{\pgfqpoint{104.289474in}{181.057861in}}%
\pgfpathlineto{\pgfqpoint{104.153183in}{181.208323in}}%
\pgfpathlineto{\pgfqpoint{104.016893in}{180.480630in}}%
\pgfpathlineto{\pgfqpoint{103.880602in}{180.944545in}}%
\pgfpathlineto{\pgfqpoint{103.744312in}{180.571851in}}%
\pgfpathlineto{\pgfqpoint{103.608021in}{180.603671in}}%
\pgfpathlineto{\pgfqpoint{103.471731in}{180.849223in}}%
\pgfpathlineto{\pgfqpoint{103.335440in}{180.434706in}}%
\pgfpathlineto{\pgfqpoint{103.199150in}{180.484335in}}%
\pgfpathlineto{\pgfqpoint{103.062859in}{180.833328in}}%
\pgfpathlineto{\pgfqpoint{102.926569in}{181.474346in}}%
\pgfpathlineto{\pgfqpoint{102.790278in}{181.434143in}}%
\pgfpathlineto{\pgfqpoint{102.653988in}{181.267753in}}%
\pgfpathlineto{\pgfqpoint{102.517697in}{181.004647in}}%
\pgfpathlineto{\pgfqpoint{102.381407in}{180.632642in}}%
\pgfpathlineto{\pgfqpoint{102.245116in}{180.772693in}}%
\pgfpathlineto{\pgfqpoint{102.108826in}{181.115430in}}%
\pgfpathlineto{\pgfqpoint{101.972535in}{181.284083in}}%
\pgfpathlineto{\pgfqpoint{101.836245in}{181.277095in}}%
\pgfpathlineto{\pgfqpoint{101.699954in}{181.098712in}}%
\pgfpathlineto{\pgfqpoint{101.563664in}{181.246188in}}%
\pgfpathlineto{\pgfqpoint{101.427374in}{181.111669in}}%
\pgfpathlineto{\pgfqpoint{101.291083in}{181.074372in}}%
\pgfpathlineto{\pgfqpoint{101.154793in}{181.294365in}}%
\pgfpathlineto{\pgfqpoint{101.018502in}{180.934214in}}%
\pgfpathlineto{\pgfqpoint{100.882212in}{180.764581in}}%
\pgfpathlineto{\pgfqpoint{100.745921in}{180.526728in}}%
\pgfpathlineto{\pgfqpoint{100.609631in}{180.626793in}}%
\pgfpathlineto{\pgfqpoint{100.473340in}{181.086303in}}%
\pgfpathlineto{\pgfqpoint{100.337050in}{181.201288in}}%
\pgfpathlineto{\pgfqpoint{100.200759in}{180.905577in}}%
\pgfpathlineto{\pgfqpoint{100.064469in}{180.863627in}}%
\pgfpathlineto{\pgfqpoint{99.928178in}{180.703610in}}%
\pgfpathlineto{\pgfqpoint{99.791888in}{180.604175in}}%
\pgfpathlineto{\pgfqpoint{99.655597in}{181.146648in}}%
\pgfpathlineto{\pgfqpoint{99.519307in}{181.046245in}}%
\pgfpathlineto{\pgfqpoint{99.383016in}{180.455410in}}%
\pgfpathlineto{\pgfqpoint{99.246726in}{181.005861in}}%
\pgfpathlineto{\pgfqpoint{99.110435in}{181.587790in}}%
\pgfpathlineto{\pgfqpoint{98.974145in}{181.103777in}}%
\pgfpathlineto{\pgfqpoint{98.837854in}{179.840505in}}%
\pgfpathlineto{\pgfqpoint{98.701564in}{180.323323in}}%
\pgfpathlineto{\pgfqpoint{98.565273in}{180.634371in}}%
\pgfpathlineto{\pgfqpoint{98.428983in}{180.634588in}}%
\pgfpathlineto{\pgfqpoint{98.292692in}{180.420935in}}%
\pgfpathlineto{\pgfqpoint{98.156402in}{180.972193in}}%
\pgfpathlineto{\pgfqpoint{98.020111in}{181.012763in}}%
\pgfpathlineto{\pgfqpoint{97.883821in}{181.088245in}}%
\pgfpathlineto{\pgfqpoint{97.747530in}{180.714133in}}%
\pgfpathlineto{\pgfqpoint{97.611240in}{180.656753in}}%
\pgfpathlineto{\pgfqpoint{97.474949in}{180.535864in}}%
\pgfpathlineto{\pgfqpoint{97.338659in}{180.919785in}}%
\pgfpathlineto{\pgfqpoint{97.202368in}{181.474341in}}%
\pgfpathlineto{\pgfqpoint{97.066078in}{180.918996in}}%
\pgfpathlineto{\pgfqpoint{96.929787in}{180.469624in}}%
\pgfpathlineto{\pgfqpoint{96.793497in}{180.975097in}}%
\pgfpathlineto{\pgfqpoint{96.657206in}{181.613931in}}%
\pgfpathlineto{\pgfqpoint{96.520916in}{180.982402in}}%
\pgfpathlineto{\pgfqpoint{96.384625in}{180.768673in}}%
\pgfpathlineto{\pgfqpoint{96.248335in}{180.521561in}}%
\pgfpathlineto{\pgfqpoint{96.112044in}{180.335341in}}%
\pgfpathlineto{\pgfqpoint{95.975754in}{180.198136in}}%
\pgfpathlineto{\pgfqpoint{95.839463in}{180.082581in}}%
\pgfpathlineto{\pgfqpoint{95.703173in}{180.151601in}}%
\pgfpathlineto{\pgfqpoint{95.566882in}{180.106959in}}%
\pgfpathlineto{\pgfqpoint{95.430592in}{180.828522in}}%
\pgfpathlineto{\pgfqpoint{95.294301in}{181.029431in}}%
\pgfpathlineto{\pgfqpoint{95.158011in}{180.976264in}}%
\pgfpathlineto{\pgfqpoint{95.021720in}{180.052655in}}%
\pgfpathlineto{\pgfqpoint{94.885430in}{180.022621in}}%
\pgfpathlineto{\pgfqpoint{94.749139in}{180.639799in}}%
\pgfpathlineto{\pgfqpoint{94.612849in}{180.122633in}}%
\pgfpathlineto{\pgfqpoint{94.476558in}{179.983521in}}%
\pgfpathlineto{\pgfqpoint{94.340268in}{180.046800in}}%
\pgfpathlineto{\pgfqpoint{94.203977in}{180.349334in}}%
\pgfpathlineto{\pgfqpoint{94.067687in}{179.959713in}}%
\pgfpathlineto{\pgfqpoint{93.931396in}{179.868863in}}%
\pgfpathlineto{\pgfqpoint{93.795106in}{180.635315in}}%
\pgfpathlineto{\pgfqpoint{93.658815in}{180.468061in}}%
\pgfpathlineto{\pgfqpoint{93.522525in}{180.141911in}}%
\pgfpathlineto{\pgfqpoint{93.386234in}{180.001422in}}%
\pgfpathlineto{\pgfqpoint{93.249944in}{179.717312in}}%
\pgfpathlineto{\pgfqpoint{93.113653in}{179.398831in}}%
\pgfpathlineto{\pgfqpoint{92.977363in}{179.323709in}}%
\pgfpathlineto{\pgfqpoint{92.841073in}{179.340920in}}%
\pgfpathlineto{\pgfqpoint{92.704782in}{180.000466in}}%
\pgfpathlineto{\pgfqpoint{92.568492in}{180.282074in}}%
\pgfpathlineto{\pgfqpoint{92.432201in}{179.534889in}}%
\pgfpathlineto{\pgfqpoint{92.295911in}{179.636030in}}%
\pgfpathlineto{\pgfqpoint{92.159620in}{180.078361in}}%
\pgfpathlineto{\pgfqpoint{92.023330in}{179.963035in}}%
\pgfpathlineto{\pgfqpoint{91.887039in}{180.052660in}}%
\pgfpathlineto{\pgfqpoint{91.750749in}{179.851957in}}%
\pgfpathlineto{\pgfqpoint{91.614458in}{179.939857in}}%
\pgfpathlineto{\pgfqpoint{91.478168in}{179.579224in}}%
\pgfpathlineto{\pgfqpoint{91.341877in}{179.829736in}}%
\pgfpathlineto{\pgfqpoint{91.205587in}{180.216042in}}%
\pgfpathlineto{\pgfqpoint{91.069296in}{180.228369in}}%
\pgfpathlineto{\pgfqpoint{90.933006in}{179.308205in}}%
\pgfpathlineto{\pgfqpoint{90.796715in}{178.683984in}}%
\pgfpathlineto{\pgfqpoint{90.660425in}{179.431652in}}%
\pgfpathlineto{\pgfqpoint{90.524134in}{179.541734in}}%
\pgfpathlineto{\pgfqpoint{90.387844in}{179.572137in}}%
\pgfpathlineto{\pgfqpoint{90.251553in}{179.689158in}}%
\pgfpathlineto{\pgfqpoint{90.115263in}{179.089455in}}%
\pgfpathlineto{\pgfqpoint{89.978972in}{178.965620in}}%
\pgfpathlineto{\pgfqpoint{89.842682in}{179.511969in}}%
\pgfpathlineto{\pgfqpoint{89.706391in}{180.046571in}}%
\pgfpathlineto{\pgfqpoint{89.570101in}{179.554884in}}%
\pgfpathlineto{\pgfqpoint{89.433810in}{178.932187in}}%
\pgfpathlineto{\pgfqpoint{89.297520in}{179.038483in}}%
\pgfpathlineto{\pgfqpoint{89.161229in}{178.819242in}}%
\pgfpathlineto{\pgfqpoint{89.024939in}{179.197900in}}%
\pgfpathlineto{\pgfqpoint{88.888648in}{179.450242in}}%
\pgfpathlineto{\pgfqpoint{88.752358in}{178.842551in}}%
\pgfpathlineto{\pgfqpoint{88.616067in}{178.765596in}}%
\pgfpathlineto{\pgfqpoint{88.479777in}{179.490551in}}%
\pgfpathlineto{\pgfqpoint{88.343486in}{179.886598in}}%
\pgfpathlineto{\pgfqpoint{88.207196in}{179.715898in}}%
\pgfpathlineto{\pgfqpoint{88.070905in}{179.155167in}}%
\pgfpathlineto{\pgfqpoint{87.934615in}{179.214490in}}%
\pgfpathlineto{\pgfqpoint{87.798324in}{179.367012in}}%
\pgfpathlineto{\pgfqpoint{87.662034in}{179.162871in}}%
\pgfpathlineto{\pgfqpoint{87.525743in}{179.343804in}}%
\pgfpathlineto{\pgfqpoint{87.389453in}{179.609790in}}%
\pgfpathlineto{\pgfqpoint{87.253162in}{178.935888in}}%
\pgfpathlineto{\pgfqpoint{87.116872in}{178.792921in}}%
\pgfpathlineto{\pgfqpoint{86.980581in}{178.616910in}}%
\pgfpathlineto{\pgfqpoint{86.844291in}{179.082400in}}%
\pgfpathlineto{\pgfqpoint{86.708000in}{178.831622in}}%
\pgfpathlineto{\pgfqpoint{86.571710in}{178.589868in}}%
\pgfpathlineto{\pgfqpoint{86.435419in}{178.761857in}}%
\pgfpathlineto{\pgfqpoint{86.299129in}{179.245858in}}%
\pgfpathlineto{\pgfqpoint{86.162838in}{179.180571in}}%
\pgfpathlineto{\pgfqpoint{86.026548in}{178.504815in}}%
\pgfpathlineto{\pgfqpoint{85.890257in}{177.603831in}}%
\pgfpathlineto{\pgfqpoint{85.753967in}{177.637021in}}%
\pgfpathlineto{\pgfqpoint{85.617676in}{178.048773in}}%
\pgfpathlineto{\pgfqpoint{85.481386in}{178.460200in}}%
\pgfpathlineto{\pgfqpoint{85.345095in}{178.884296in}}%
\pgfpathlineto{\pgfqpoint{85.208805in}{179.181106in}}%
\pgfpathlineto{\pgfqpoint{85.072514in}{179.018020in}}%
\pgfpathlineto{\pgfqpoint{84.936224in}{178.843510in}}%
\pgfpathlineto{\pgfqpoint{84.799933in}{178.824796in}}%
\pgfpathlineto{\pgfqpoint{84.663643in}{177.985782in}}%
\pgfpathlineto{\pgfqpoint{84.527353in}{177.849440in}}%
\pgfpathlineto{\pgfqpoint{84.391062in}{178.117101in}}%
\pgfpathlineto{\pgfqpoint{84.254772in}{179.071389in}}%
\pgfpathlineto{\pgfqpoint{84.118481in}{178.613988in}}%
\pgfpathlineto{\pgfqpoint{83.982191in}{178.272514in}}%
\pgfpathlineto{\pgfqpoint{83.845900in}{178.330922in}}%
\pgfpathlineto{\pgfqpoint{83.709610in}{178.383737in}}%
\pgfpathlineto{\pgfqpoint{83.573319in}{178.141285in}}%
\pgfpathlineto{\pgfqpoint{83.437029in}{178.655002in}}%
\pgfpathlineto{\pgfqpoint{83.300738in}{178.612972in}}%
\pgfpathlineto{\pgfqpoint{83.164448in}{178.331660in}}%
\pgfpathlineto{\pgfqpoint{83.028157in}{178.304115in}}%
\pgfpathlineto{\pgfqpoint{82.891867in}{178.161902in}}%
\pgfpathlineto{\pgfqpoint{82.755576in}{178.505885in}}%
\pgfpathlineto{\pgfqpoint{82.619286in}{179.123410in}}%
\pgfpathlineto{\pgfqpoint{82.482995in}{178.663316in}}%
\pgfpathlineto{\pgfqpoint{82.346705in}{178.468113in}}%
\pgfpathlineto{\pgfqpoint{82.210414in}{178.019866in}}%
\pgfpathlineto{\pgfqpoint{82.074124in}{177.863821in}}%
\pgfpathlineto{\pgfqpoint{81.937833in}{177.946731in}}%
\pgfpathlineto{\pgfqpoint{81.801543in}{178.472604in}}%
\pgfpathlineto{\pgfqpoint{81.665252in}{178.412869in}}%
\pgfpathlineto{\pgfqpoint{81.528962in}{178.156217in}}%
\pgfpathlineto{\pgfqpoint{81.392671in}{177.919440in}}%
\pgfpathlineto{\pgfqpoint{81.256381in}{178.344294in}}%
\pgfpathlineto{\pgfqpoint{81.120090in}{178.675324in}}%
\pgfpathlineto{\pgfqpoint{80.983800in}{178.485983in}}%
\pgfpathlineto{\pgfqpoint{80.847509in}{178.073948in}}%
\pgfpathlineto{\pgfqpoint{80.711219in}{178.131897in}}%
\pgfpathlineto{\pgfqpoint{80.574928in}{177.881940in}}%
\pgfpathlineto{\pgfqpoint{80.438638in}{177.923916in}}%
\pgfpathlineto{\pgfqpoint{80.302347in}{178.024653in}}%
\pgfpathlineto{\pgfqpoint{80.166057in}{177.624948in}}%
\pgfpathlineto{\pgfqpoint{80.029766in}{177.806807in}}%
\pgfpathlineto{\pgfqpoint{79.893476in}{178.368408in}}%
\pgfpathlineto{\pgfqpoint{79.757185in}{177.431147in}}%
\pgfpathlineto{\pgfqpoint{79.620895in}{177.391130in}}%
\pgfpathlineto{\pgfqpoint{79.484604in}{177.085547in}}%
\pgfpathlineto{\pgfqpoint{79.348314in}{177.427832in}}%
\pgfpathlineto{\pgfqpoint{79.212023in}{177.966313in}}%
\pgfpathlineto{\pgfqpoint{79.075733in}{178.393449in}}%
\pgfpathlineto{\pgfqpoint{78.939442in}{178.477633in}}%
\pgfpathlineto{\pgfqpoint{78.803152in}{178.233396in}}%
\pgfpathlineto{\pgfqpoint{78.666861in}{178.171204in}}%
\pgfpathlineto{\pgfqpoint{78.530571in}{177.882190in}}%
\pgfpathlineto{\pgfqpoint{78.394280in}{177.879761in}}%
\pgfpathlineto{\pgfqpoint{78.257990in}{178.181120in}}%
\pgfpathlineto{\pgfqpoint{78.121699in}{177.922302in}}%
\pgfpathlineto{\pgfqpoint{77.985409in}{177.921042in}}%
\pgfpathlineto{\pgfqpoint{77.849118in}{177.455354in}}%
\pgfpathlineto{\pgfqpoint{77.712828in}{177.376041in}}%
\pgfpathlineto{\pgfqpoint{77.576537in}{177.317713in}}%
\pgfpathlineto{\pgfqpoint{77.440247in}{177.261044in}}%
\pgfpathlineto{\pgfqpoint{77.303956in}{177.455087in}}%
\pgfpathlineto{\pgfqpoint{77.167666in}{177.491639in}}%
\pgfpathlineto{\pgfqpoint{77.031375in}{177.264718in}}%
\pgfpathlineto{\pgfqpoint{76.895085in}{177.681797in}}%
\pgfpathlineto{\pgfqpoint{76.758794in}{177.837065in}}%
\pgfpathlineto{\pgfqpoint{76.622504in}{177.600023in}}%
\pgfpathlineto{\pgfqpoint{76.486213in}{177.783053in}}%
\pgfpathlineto{\pgfqpoint{76.349923in}{177.369369in}}%
\pgfpathlineto{\pgfqpoint{76.213632in}{177.729010in}}%
\pgfpathlineto{\pgfqpoint{76.077342in}{177.637729in}}%
\pgfpathlineto{\pgfqpoint{75.941052in}{176.846605in}}%
\pgfpathlineto{\pgfqpoint{75.804761in}{176.445255in}}%
\pgfpathlineto{\pgfqpoint{75.668471in}{177.045902in}}%
\pgfpathlineto{\pgfqpoint{75.532180in}{177.047534in}}%
\pgfpathlineto{\pgfqpoint{75.395890in}{176.616217in}}%
\pgfpathlineto{\pgfqpoint{75.259599in}{176.774840in}}%
\pgfpathlineto{\pgfqpoint{75.123309in}{176.604414in}}%
\pgfpathlineto{\pgfqpoint{74.987018in}{177.675126in}}%
\pgfpathlineto{\pgfqpoint{74.850728in}{177.605954in}}%
\pgfpathlineto{\pgfqpoint{74.714437in}{176.577005in}}%
\pgfpathlineto{\pgfqpoint{74.578147in}{176.459699in}}%
\pgfpathlineto{\pgfqpoint{74.441856in}{176.988174in}}%
\pgfpathlineto{\pgfqpoint{74.305566in}{177.322543in}}%
\pgfpathlineto{\pgfqpoint{74.169275in}{176.995049in}}%
\pgfpathlineto{\pgfqpoint{74.032985in}{177.034953in}}%
\pgfpathlineto{\pgfqpoint{73.896694in}{177.247962in}}%
\pgfpathlineto{\pgfqpoint{73.760404in}{177.189452in}}%
\pgfpathlineto{\pgfqpoint{73.624113in}{176.628969in}}%
\pgfpathlineto{\pgfqpoint{73.487823in}{177.134955in}}%
\pgfpathlineto{\pgfqpoint{73.351532in}{177.281326in}}%
\pgfpathlineto{\pgfqpoint{73.215242in}{177.032093in}}%
\pgfpathlineto{\pgfqpoint{73.078951in}{176.661369in}}%
\pgfpathlineto{\pgfqpoint{72.942661in}{176.289380in}}%
\pgfpathlineto{\pgfqpoint{72.806370in}{177.805452in}}%
\pgfpathlineto{\pgfqpoint{72.670080in}{177.695598in}}%
\pgfpathlineto{\pgfqpoint{72.533789in}{176.873673in}}%
\pgfpathlineto{\pgfqpoint{72.397499in}{176.442277in}}%
\pgfpathlineto{\pgfqpoint{72.261208in}{176.383409in}}%
\pgfpathlineto{\pgfqpoint{72.124918in}{176.062591in}}%
\pgfpathlineto{\pgfqpoint{71.988627in}{175.988537in}}%
\pgfpathlineto{\pgfqpoint{71.852337in}{176.676985in}}%
\pgfpathlineto{\pgfqpoint{71.716046in}{176.599997in}}%
\pgfpathlineto{\pgfqpoint{71.579756in}{176.429494in}}%
\pgfpathlineto{\pgfqpoint{71.443465in}{175.868102in}}%
\pgfpathlineto{\pgfqpoint{71.307175in}{176.035158in}}%
\pgfpathlineto{\pgfqpoint{71.170884in}{176.184894in}}%
\pgfpathlineto{\pgfqpoint{71.034594in}{176.572619in}}%
\pgfpathlineto{\pgfqpoint{70.898303in}{176.863360in}}%
\pgfpathlineto{\pgfqpoint{70.762013in}{176.403976in}}%
\pgfpathlineto{\pgfqpoint{70.625722in}{176.257753in}}%
\pgfpathlineto{\pgfqpoint{70.489432in}{176.576756in}}%
\pgfpathlineto{\pgfqpoint{70.353141in}{176.769299in}}%
\pgfpathlineto{\pgfqpoint{70.216851in}{176.069995in}}%
\pgfpathlineto{\pgfqpoint{70.080560in}{176.307431in}}%
\pgfpathlineto{\pgfqpoint{69.944270in}{176.621470in}}%
\pgfpathlineto{\pgfqpoint{69.807979in}{176.253308in}}%
\pgfpathlineto{\pgfqpoint{69.671689in}{175.918189in}}%
\pgfpathlineto{\pgfqpoint{69.535398in}{175.403325in}}%
\pgfpathlineto{\pgfqpoint{69.399108in}{175.352083in}}%
\pgfpathlineto{\pgfqpoint{69.262817in}{175.333887in}}%
\pgfpathlineto{\pgfqpoint{69.126527in}{175.622986in}}%
\pgfpathlineto{\pgfqpoint{68.990236in}{175.858068in}}%
\pgfpathlineto{\pgfqpoint{68.853946in}{175.803769in}}%
\pgfpathlineto{\pgfqpoint{68.717655in}{175.923685in}}%
\pgfpathlineto{\pgfqpoint{68.581365in}{176.262009in}}%
\pgfpathlineto{\pgfqpoint{68.445074in}{176.246263in}}%
\pgfpathlineto{\pgfqpoint{68.308784in}{176.828843in}}%
\pgfpathlineto{\pgfqpoint{68.172493in}{176.443306in}}%
\pgfpathlineto{\pgfqpoint{68.036203in}{175.976587in}}%
\pgfpathlineto{\pgfqpoint{67.899912in}{175.612764in}}%
\pgfpathlineto{\pgfqpoint{67.763622in}{175.012837in}}%
\pgfpathlineto{\pgfqpoint{67.627332in}{175.013477in}}%
\pgfpathlineto{\pgfqpoint{67.491041in}{175.057400in}}%
\pgfpathlineto{\pgfqpoint{67.354751in}{175.607559in}}%
\pgfpathlineto{\pgfqpoint{67.218460in}{174.556684in}}%
\pgfpathlineto{\pgfqpoint{67.082170in}{174.454507in}}%
\pgfpathlineto{\pgfqpoint{66.945879in}{175.573030in}}%
\pgfpathlineto{\pgfqpoint{66.809589in}{175.663953in}}%
\pgfpathlineto{\pgfqpoint{66.673298in}{174.724366in}}%
\pgfpathlineto{\pgfqpoint{66.537008in}{174.606033in}}%
\pgfpathlineto{\pgfqpoint{66.400717in}{174.992128in}}%
\pgfpathlineto{\pgfqpoint{66.264427in}{175.581010in}}%
\pgfpathlineto{\pgfqpoint{66.128136in}{175.090345in}}%
\pgfpathlineto{\pgfqpoint{65.991846in}{175.928396in}}%
\pgfpathlineto{\pgfqpoint{65.855555in}{175.835588in}}%
\pgfpathlineto{\pgfqpoint{65.719265in}{175.422327in}}%
\pgfpathlineto{\pgfqpoint{65.582974in}{175.380359in}}%
\pgfpathlineto{\pgfqpoint{65.446684in}{174.708061in}}%
\pgfpathlineto{\pgfqpoint{65.310393in}{173.956660in}}%
\pgfpathlineto{\pgfqpoint{65.174103in}{174.465074in}}%
\pgfpathlineto{\pgfqpoint{65.037812in}{174.838679in}}%
\pgfpathlineto{\pgfqpoint{64.901522in}{175.000713in}}%
\pgfpathlineto{\pgfqpoint{64.765231in}{175.097142in}}%
\pgfpathlineto{\pgfqpoint{64.628941in}{175.190549in}}%
\pgfpathlineto{\pgfqpoint{64.492650in}{175.300108in}}%
\pgfpathlineto{\pgfqpoint{64.356360in}{174.962517in}}%
\pgfpathlineto{\pgfqpoint{64.220069in}{174.217651in}}%
\pgfpathlineto{\pgfqpoint{64.083779in}{174.198285in}}%
\pgfpathlineto{\pgfqpoint{63.947488in}{174.964644in}}%
\pgfpathlineto{\pgfqpoint{63.811198in}{175.090739in}}%
\pgfpathlineto{\pgfqpoint{63.674907in}{174.423352in}}%
\pgfpathlineto{\pgfqpoint{63.538617in}{174.650787in}}%
\pgfpathlineto{\pgfqpoint{63.402326in}{174.793763in}}%
\pgfpathlineto{\pgfqpoint{63.266036in}{175.180263in}}%
\pgfpathlineto{\pgfqpoint{63.129745in}{174.707777in}}%
\pgfpathlineto{\pgfqpoint{62.993455in}{174.320139in}}%
\pgfpathlineto{\pgfqpoint{62.857164in}{174.155434in}}%
\pgfpathlineto{\pgfqpoint{62.720874in}{174.219347in}}%
\pgfpathlineto{\pgfqpoint{62.584583in}{174.726790in}}%
\pgfpathlineto{\pgfqpoint{62.448293in}{174.956169in}}%
\pgfpathlineto{\pgfqpoint{62.312002in}{174.436963in}}%
\pgfpathlineto{\pgfqpoint{62.175712in}{173.546441in}}%
\pgfpathlineto{\pgfqpoint{62.039421in}{173.499113in}}%
\pgfpathlineto{\pgfqpoint{61.903131in}{173.124768in}}%
\pgfpathlineto{\pgfqpoint{61.766840in}{173.726249in}}%
\pgfpathlineto{\pgfqpoint{61.630550in}{174.642058in}}%
\pgfpathlineto{\pgfqpoint{61.494259in}{174.139400in}}%
\pgfpathlineto{\pgfqpoint{61.357969in}{174.214127in}}%
\pgfpathlineto{\pgfqpoint{61.221678in}{174.090955in}}%
\pgfpathlineto{\pgfqpoint{61.085388in}{173.884325in}}%
\pgfpathlineto{\pgfqpoint{60.949097in}{173.536779in}}%
\pgfpathlineto{\pgfqpoint{60.812807in}{173.507793in}}%
\pgfpathlineto{\pgfqpoint{60.676516in}{173.806410in}}%
\pgfpathlineto{\pgfqpoint{60.540226in}{173.337731in}}%
\pgfpathlineto{\pgfqpoint{60.403935in}{173.036553in}}%
\pgfpathlineto{\pgfqpoint{60.267645in}{173.255554in}}%
\pgfpathlineto{\pgfqpoint{60.131354in}{173.252189in}}%
\pgfpathlineto{\pgfqpoint{59.995064in}{173.835250in}}%
\pgfpathlineto{\pgfqpoint{59.858773in}{173.406544in}}%
\pgfpathlineto{\pgfqpoint{59.722483in}{173.172350in}}%
\pgfpathlineto{\pgfqpoint{59.586192in}{173.083108in}}%
\pgfpathlineto{\pgfqpoint{59.449902in}{173.300303in}}%
\pgfpathlineto{\pgfqpoint{59.313611in}{173.295658in}}%
\pgfpathlineto{\pgfqpoint{59.177321in}{173.349114in}}%
\pgfpathlineto{\pgfqpoint{59.041031in}{173.374655in}}%
\pgfpathlineto{\pgfqpoint{58.904740in}{173.091459in}}%
\pgfpathlineto{\pgfqpoint{58.768450in}{172.363254in}}%
\pgfpathlineto{\pgfqpoint{58.632159in}{172.622445in}}%
\pgfpathlineto{\pgfqpoint{58.495869in}{173.260656in}}%
\pgfpathlineto{\pgfqpoint{58.359578in}{173.265373in}}%
\pgfpathlineto{\pgfqpoint{58.223288in}{172.624305in}}%
\pgfpathlineto{\pgfqpoint{58.086997in}{172.703503in}}%
\pgfpathlineto{\pgfqpoint{57.950707in}{173.098437in}}%
\pgfpathlineto{\pgfqpoint{57.814416in}{173.060505in}}%
\pgfpathlineto{\pgfqpoint{57.678126in}{172.632469in}}%
\pgfpathlineto{\pgfqpoint{57.541835in}{172.810127in}}%
\pgfpathlineto{\pgfqpoint{57.405545in}{172.908082in}}%
\pgfpathlineto{\pgfqpoint{57.269254in}{172.767555in}}%
\pgfpathlineto{\pgfqpoint{57.132964in}{173.676267in}}%
\pgfpathlineto{\pgfqpoint{56.996673in}{173.522786in}}%
\pgfpathlineto{\pgfqpoint{56.860383in}{173.205157in}}%
\pgfpathlineto{\pgfqpoint{56.724092in}{173.084989in}}%
\pgfpathlineto{\pgfqpoint{56.587802in}{172.406569in}}%
\pgfpathlineto{\pgfqpoint{56.451511in}{172.482892in}}%
\pgfpathlineto{\pgfqpoint{56.315221in}{172.644565in}}%
\pgfpathlineto{\pgfqpoint{56.178930in}{172.421524in}}%
\pgfpathlineto{\pgfqpoint{56.042640in}{172.729836in}}%
\pgfpathlineto{\pgfqpoint{55.906349in}{172.871667in}}%
\pgfpathlineto{\pgfqpoint{55.770059in}{172.464091in}}%
\pgfpathlineto{\pgfqpoint{55.633768in}{172.028136in}}%
\pgfpathlineto{\pgfqpoint{55.497478in}{172.284178in}}%
\pgfpathlineto{\pgfqpoint{55.361187in}{172.913931in}}%
\pgfpathlineto{\pgfqpoint{55.224897in}{172.569836in}}%
\pgfpathlineto{\pgfqpoint{55.088606in}{172.154449in}}%
\pgfpathlineto{\pgfqpoint{54.952316in}{172.059682in}}%
\pgfpathlineto{\pgfqpoint{54.816025in}{171.947330in}}%
\pgfpathlineto{\pgfqpoint{54.679735in}{171.946596in}}%
\pgfpathlineto{\pgfqpoint{54.543444in}{172.078263in}}%
\pgfpathlineto{\pgfqpoint{54.407154in}{171.678542in}}%
\pgfpathlineto{\pgfqpoint{54.270863in}{171.590315in}}%
\pgfpathlineto{\pgfqpoint{54.134573in}{171.115584in}}%
\pgfpathlineto{\pgfqpoint{53.998282in}{171.595855in}}%
\pgfpathlineto{\pgfqpoint{53.861992in}{172.134396in}}%
\pgfpathlineto{\pgfqpoint{53.725701in}{172.446016in}}%
\pgfpathlineto{\pgfqpoint{53.589411in}{171.765835in}}%
\pgfpathlineto{\pgfqpoint{53.453120in}{171.883365in}}%
\pgfpathlineto{\pgfqpoint{53.316830in}{172.507301in}}%
\pgfpathlineto{\pgfqpoint{53.180539in}{171.727848in}}%
\pgfpathlineto{\pgfqpoint{53.044249in}{171.406160in}}%
\pgfpathlineto{\pgfqpoint{52.907958in}{171.075196in}}%
\pgfpathlineto{\pgfqpoint{52.771668in}{171.075753in}}%
\pgfpathlineto{\pgfqpoint{52.635377in}{171.400074in}}%
\pgfpathlineto{\pgfqpoint{52.499087in}{171.888191in}}%
\pgfpathlineto{\pgfqpoint{52.362796in}{171.827107in}}%
\pgfpathlineto{\pgfqpoint{52.226506in}{172.078870in}}%
\pgfpathlineto{\pgfqpoint{52.090215in}{170.926321in}}%
\pgfpathlineto{\pgfqpoint{51.953925in}{171.094071in}}%
\pgfpathlineto{\pgfqpoint{51.817634in}{171.871375in}}%
\pgfpathlineto{\pgfqpoint{51.681344in}{171.168001in}}%
\pgfpathlineto{\pgfqpoint{51.545053in}{170.844305in}}%
\pgfpathlineto{\pgfqpoint{51.408763in}{171.049696in}}%
\pgfpathlineto{\pgfqpoint{51.272472in}{171.434494in}}%
\pgfpathlineto{\pgfqpoint{51.136182in}{171.317757in}}%
\pgfpathlineto{\pgfqpoint{50.999891in}{170.724360in}}%
\pgfpathlineto{\pgfqpoint{50.863601in}{170.411610in}}%
\pgfpathlineto{\pgfqpoint{50.727311in}{170.002384in}}%
\pgfpathlineto{\pgfqpoint{50.591020in}{170.176079in}}%
\pgfpathlineto{\pgfqpoint{50.454730in}{171.192673in}}%
\pgfpathlineto{\pgfqpoint{50.318439in}{171.331470in}}%
\pgfpathlineto{\pgfqpoint{50.182149in}{170.105487in}}%
\pgfpathlineto{\pgfqpoint{50.045858in}{170.558679in}}%
\pgfpathlineto{\pgfqpoint{49.909568in}{170.911369in}}%
\pgfpathlineto{\pgfqpoint{49.773277in}{171.709663in}}%
\pgfpathlineto{\pgfqpoint{49.636987in}{171.369793in}}%
\pgfpathlineto{\pgfqpoint{49.500696in}{170.927869in}}%
\pgfpathlineto{\pgfqpoint{49.364406in}{169.858760in}}%
\pgfpathlineto{\pgfqpoint{49.228115in}{169.441386in}}%
\pgfpathlineto{\pgfqpoint{49.091825in}{169.825533in}}%
\pgfpathlineto{\pgfqpoint{48.955534in}{170.242919in}}%
\pgfpathlineto{\pgfqpoint{48.819244in}{170.224646in}}%
\pgfpathlineto{\pgfqpoint{48.682953in}{170.420829in}}%
\pgfpathlineto{\pgfqpoint{48.546663in}{170.374833in}}%
\pgfpathlineto{\pgfqpoint{48.410372in}{170.503834in}}%
\pgfpathlineto{\pgfqpoint{48.274082in}{169.852577in}}%
\pgfpathlineto{\pgfqpoint{48.137791in}{169.641875in}}%
\pgfpathlineto{\pgfqpoint{48.001501in}{168.767414in}}%
\pgfpathlineto{\pgfqpoint{47.865210in}{168.943688in}}%
\pgfpathlineto{\pgfqpoint{47.728920in}{169.460166in}}%
\pgfpathlineto{\pgfqpoint{47.592629in}{170.437808in}}%
\pgfpathlineto{\pgfqpoint{47.456339in}{169.985575in}}%
\pgfpathlineto{\pgfqpoint{47.320048in}{169.466301in}}%
\pgfpathlineto{\pgfqpoint{47.183758in}{168.505026in}}%
\pgfpathlineto{\pgfqpoint{47.047467in}{169.026486in}}%
\pgfpathlineto{\pgfqpoint{46.911177in}{169.891619in}}%
\pgfpathlineto{\pgfqpoint{46.774886in}{169.921764in}}%
\pgfpathlineto{\pgfqpoint{46.638596in}{169.006730in}}%
\pgfpathlineto{\pgfqpoint{46.502305in}{168.131002in}}%
\pgfpathlineto{\pgfqpoint{46.366015in}{168.627688in}}%
\pgfpathlineto{\pgfqpoint{46.229724in}{168.814623in}}%
\pgfpathlineto{\pgfqpoint{46.093434in}{169.231332in}}%
\pgfpathlineto{\pgfqpoint{45.957143in}{167.924347in}}%
\pgfpathlineto{\pgfqpoint{45.820853in}{168.445628in}}%
\pgfpathlineto{\pgfqpoint{45.684562in}{168.706449in}}%
\pgfpathlineto{\pgfqpoint{45.548272in}{168.636128in}}%
\pgfpathlineto{\pgfqpoint{45.411981in}{168.023885in}}%
\pgfpathlineto{\pgfqpoint{45.275691in}{168.466984in}}%
\pgfpathlineto{\pgfqpoint{45.139400in}{169.107402in}}%
\pgfpathlineto{\pgfqpoint{45.003110in}{168.867104in}}%
\pgfpathlineto{\pgfqpoint{44.866819in}{168.311530in}}%
\pgfpathlineto{\pgfqpoint{44.730529in}{168.421501in}}%
\pgfpathlineto{\pgfqpoint{44.594238in}{168.614872in}}%
\pgfpathlineto{\pgfqpoint{44.457948in}{168.275409in}}%
\pgfpathlineto{\pgfqpoint{44.321657in}{167.877255in}}%
\pgfpathlineto{\pgfqpoint{44.185367in}{168.048869in}}%
\pgfpathlineto{\pgfqpoint{44.049076in}{168.368361in}}%
\pgfpathlineto{\pgfqpoint{43.912786in}{167.957884in}}%
\pgfpathlineto{\pgfqpoint{43.776495in}{168.089985in}}%
\pgfpathlineto{\pgfqpoint{43.640205in}{167.865705in}}%
\pgfpathlineto{\pgfqpoint{43.503914in}{167.149920in}}%
\pgfpathlineto{\pgfqpoint{43.367624in}{167.191600in}}%
\pgfpathlineto{\pgfqpoint{43.231333in}{167.947115in}}%
\pgfpathlineto{\pgfqpoint{43.095043in}{167.332098in}}%
\pgfpathlineto{\pgfqpoint{42.958752in}{166.955938in}}%
\pgfpathlineto{\pgfqpoint{42.822462in}{167.142629in}}%
\pgfpathlineto{\pgfqpoint{42.686171in}{168.362136in}}%
\pgfpathlineto{\pgfqpoint{42.549881in}{167.720719in}}%
\pgfpathlineto{\pgfqpoint{42.413590in}{166.601180in}}%
\pgfpathlineto{\pgfqpoint{42.277300in}{166.402283in}}%
\pgfpathlineto{\pgfqpoint{42.141010in}{167.192258in}}%
\pgfpathlineto{\pgfqpoint{42.004719in}{167.215596in}}%
\pgfpathlineto{\pgfqpoint{41.868429in}{166.765207in}}%
\pgfpathlineto{\pgfqpoint{41.732138in}{166.367138in}}%
\pgfpathlineto{\pgfqpoint{41.595848in}{167.119069in}}%
\pgfpathlineto{\pgfqpoint{41.459557in}{167.372061in}}%
\pgfpathlineto{\pgfqpoint{41.323267in}{166.915523in}}%
\pgfpathlineto{\pgfqpoint{41.186976in}{166.309699in}}%
\pgfpathlineto{\pgfqpoint{41.050686in}{166.386692in}}%
\pgfpathlineto{\pgfqpoint{40.914395in}{166.109590in}}%
\pgfpathlineto{\pgfqpoint{40.778105in}{166.567676in}}%
\pgfpathlineto{\pgfqpoint{40.641814in}{166.321898in}}%
\pgfpathlineto{\pgfqpoint{40.505524in}{166.526011in}}%
\pgfpathlineto{\pgfqpoint{40.369233in}{166.483205in}}%
\pgfpathlineto{\pgfqpoint{40.232943in}{166.230024in}}%
\pgfpathlineto{\pgfqpoint{40.096652in}{165.663463in}}%
\pgfpathlineto{\pgfqpoint{39.960362in}{165.763258in}}%
\pgfpathlineto{\pgfqpoint{39.824071in}{166.341825in}}%
\pgfpathlineto{\pgfqpoint{39.687781in}{165.455754in}}%
\pgfpathlineto{\pgfqpoint{39.551490in}{165.018175in}}%
\pgfpathlineto{\pgfqpoint{39.415200in}{165.720201in}}%
\pgfpathlineto{\pgfqpoint{39.278909in}{165.562555in}}%
\pgfpathlineto{\pgfqpoint{39.142619in}{165.402564in}}%
\pgfpathlineto{\pgfqpoint{39.006328in}{164.871194in}}%
\pgfpathlineto{\pgfqpoint{38.870038in}{164.762693in}}%
\pgfpathlineto{\pgfqpoint{38.733747in}{165.529565in}}%
\pgfpathlineto{\pgfqpoint{38.597457in}{165.460349in}}%
\pgfpathlineto{\pgfqpoint{38.461166in}{164.617793in}}%
\pgfpathlineto{\pgfqpoint{38.324876in}{165.174359in}}%
\pgfpathlineto{\pgfqpoint{38.188585in}{164.927950in}}%
\pgfpathlineto{\pgfqpoint{38.052295in}{164.853502in}}%
\pgfpathlineto{\pgfqpoint{37.916004in}{164.268381in}}%
\pgfpathlineto{\pgfqpoint{37.779714in}{164.969880in}}%
\pgfpathlineto{\pgfqpoint{37.643423in}{163.825453in}}%
\pgfpathlineto{\pgfqpoint{37.507133in}{163.288555in}}%
\pgfpathlineto{\pgfqpoint{37.370842in}{163.976260in}}%
\pgfpathlineto{\pgfqpoint{37.234552in}{164.543186in}}%
\pgfpathlineto{\pgfqpoint{37.098261in}{164.664896in}}%
\pgfpathlineto{\pgfqpoint{36.961971in}{163.959021in}}%
\pgfpathlineto{\pgfqpoint{36.825680in}{163.647137in}}%
\pgfpathlineto{\pgfqpoint{36.689390in}{163.292946in}}%
\pgfpathlineto{\pgfqpoint{36.553099in}{163.675349in}}%
\pgfpathlineto{\pgfqpoint{36.416809in}{164.180626in}}%
\pgfpathlineto{\pgfqpoint{36.280518in}{164.193558in}}%
\pgfpathlineto{\pgfqpoint{36.144228in}{163.917403in}}%
\pgfpathlineto{\pgfqpoint{36.007937in}{163.252517in}}%
\pgfpathlineto{\pgfqpoint{35.871647in}{162.913336in}}%
\pgfpathlineto{\pgfqpoint{35.735356in}{163.265167in}}%
\pgfpathlineto{\pgfqpoint{35.599066in}{163.259156in}}%
\pgfpathlineto{\pgfqpoint{35.462775in}{162.919908in}}%
\pgfpathlineto{\pgfqpoint{35.326485in}{163.620787in}}%
\pgfpathlineto{\pgfqpoint{35.190194in}{163.097282in}}%
\pgfpathlineto{\pgfqpoint{35.053904in}{162.632562in}}%
\pgfpathlineto{\pgfqpoint{34.917613in}{163.039602in}}%
\pgfpathlineto{\pgfqpoint{34.781323in}{163.040635in}}%
\pgfpathlineto{\pgfqpoint{34.645032in}{162.193602in}}%
\pgfpathlineto{\pgfqpoint{34.508742in}{161.598491in}}%
\pgfpathlineto{\pgfqpoint{34.372451in}{161.823836in}}%
\pgfpathlineto{\pgfqpoint{34.236161in}{162.124008in}}%
\pgfpathlineto{\pgfqpoint{34.099870in}{161.917108in}}%
\pgfpathlineto{\pgfqpoint{33.963580in}{161.762221in}}%
\pgfpathlineto{\pgfqpoint{33.827290in}{161.626845in}}%
\pgfpathlineto{\pgfqpoint{33.690999in}{161.839096in}}%
\pgfpathlineto{\pgfqpoint{33.554709in}{161.478132in}}%
\pgfpathlineto{\pgfqpoint{33.418418in}{161.397689in}}%
\pgfpathlineto{\pgfqpoint{33.282128in}{161.710675in}}%
\pgfpathlineto{\pgfqpoint{33.145837in}{162.085600in}}%
\pgfpathlineto{\pgfqpoint{33.009547in}{161.734876in}}%
\pgfpathlineto{\pgfqpoint{32.873256in}{161.352307in}}%
\pgfpathlineto{\pgfqpoint{32.736966in}{161.454315in}}%
\pgfpathlineto{\pgfqpoint{32.600675in}{161.435554in}}%
\pgfpathlineto{\pgfqpoint{32.464385in}{160.592662in}}%
\pgfpathlineto{\pgfqpoint{32.328094in}{160.424216in}}%
\pgfpathlineto{\pgfqpoint{32.191804in}{161.137126in}}%
\pgfpathlineto{\pgfqpoint{32.055513in}{161.200339in}}%
\pgfpathlineto{\pgfqpoint{31.919223in}{160.443940in}}%
\pgfpathlineto{\pgfqpoint{31.782932in}{160.336495in}}%
\pgfpathlineto{\pgfqpoint{31.646642in}{160.853128in}}%
\pgfpathlineto{\pgfqpoint{31.510351in}{160.626041in}}%
\pgfpathlineto{\pgfqpoint{31.374061in}{159.801534in}}%
\pgfpathlineto{\pgfqpoint{31.237770in}{159.224529in}}%
\pgfpathlineto{\pgfqpoint{31.101480in}{159.275912in}}%
\pgfpathlineto{\pgfqpoint{30.965189in}{159.756242in}}%
\pgfpathlineto{\pgfqpoint{30.828899in}{159.338780in}}%
\pgfpathlineto{\pgfqpoint{30.692608in}{158.944981in}}%
\pgfpathlineto{\pgfqpoint{30.556318in}{159.559488in}}%
\pgfpathlineto{\pgfqpoint{30.420027in}{158.659998in}}%
\pgfpathlineto{\pgfqpoint{30.283737in}{158.199992in}}%
\pgfpathlineto{\pgfqpoint{30.147446in}{158.456765in}}%
\pgfpathlineto{\pgfqpoint{30.011156in}{158.904970in}}%
\pgfpathlineto{\pgfqpoint{29.874865in}{158.367216in}}%
\pgfpathlineto{\pgfqpoint{29.738575in}{158.263651in}}%
\pgfpathlineto{\pgfqpoint{29.602284in}{158.006799in}}%
\pgfpathlineto{\pgfqpoint{29.465994in}{158.076435in}}%
\pgfpathlineto{\pgfqpoint{29.329703in}{157.859411in}}%
\pgfpathlineto{\pgfqpoint{29.193413in}{157.773761in}}%
\pgfpathlineto{\pgfqpoint{29.057122in}{157.188962in}}%
\pgfpathlineto{\pgfqpoint{28.920832in}{157.376615in}}%
\pgfpathlineto{\pgfqpoint{28.784541in}{156.697810in}}%
\pgfpathlineto{\pgfqpoint{28.648251in}{156.769917in}}%
\pgfpathlineto{\pgfqpoint{28.511960in}{157.212275in}}%
\pgfpathlineto{\pgfqpoint{28.375670in}{157.064564in}}%
\pgfpathlineto{\pgfqpoint{28.239379in}{155.687291in}}%
\pgfpathlineto{\pgfqpoint{28.103089in}{156.245830in}}%
\pgfpathlineto{\pgfqpoint{27.966798in}{156.979646in}}%
\pgfpathlineto{\pgfqpoint{27.830508in}{157.278091in}}%
\pgfpathlineto{\pgfqpoint{27.694217in}{155.591453in}}%
\pgfpathlineto{\pgfqpoint{27.557927in}{155.884974in}}%
\pgfpathlineto{\pgfqpoint{27.421636in}{156.447110in}}%
\pgfpathlineto{\pgfqpoint{27.285346in}{156.005504in}}%
\pgfpathlineto{\pgfqpoint{27.149055in}{155.216777in}}%
\pgfpathlineto{\pgfqpoint{27.012765in}{155.902344in}}%
\pgfpathlineto{\pgfqpoint{26.876474in}{156.153392in}}%
\pgfpathlineto{\pgfqpoint{26.740184in}{156.090409in}}%
\pgfpathlineto{\pgfqpoint{26.603893in}{155.863039in}}%
\pgfpathlineto{\pgfqpoint{26.467603in}{155.736173in}}%
\pgfpathlineto{\pgfqpoint{26.331312in}{155.466411in}}%
\pgfpathlineto{\pgfqpoint{26.195022in}{155.028574in}}%
\pgfpathlineto{\pgfqpoint{26.058731in}{154.918099in}}%
\pgfpathlineto{\pgfqpoint{25.922441in}{154.873544in}}%
\pgfpathlineto{\pgfqpoint{25.786150in}{154.568233in}}%
\pgfpathlineto{\pgfqpoint{25.649860in}{154.646481in}}%
\pgfpathlineto{\pgfqpoint{25.513569in}{154.331571in}}%
\pgfpathlineto{\pgfqpoint{25.377279in}{153.959586in}}%
\pgfpathlineto{\pgfqpoint{25.240989in}{153.885557in}}%
\pgfpathlineto{\pgfqpoint{25.104698in}{153.736604in}}%
\pgfpathlineto{\pgfqpoint{24.968408in}{153.948844in}}%
\pgfpathlineto{\pgfqpoint{24.832117in}{153.444526in}}%
\pgfpathlineto{\pgfqpoint{24.695827in}{152.859645in}}%
\pgfpathlineto{\pgfqpoint{24.559536in}{152.769936in}}%
\pgfpathlineto{\pgfqpoint{24.423246in}{152.904162in}}%
\pgfpathlineto{\pgfqpoint{24.286955in}{153.386310in}}%
\pgfpathlineto{\pgfqpoint{24.150665in}{152.895929in}}%
\pgfpathlineto{\pgfqpoint{24.014374in}{152.263677in}}%
\pgfpathlineto{\pgfqpoint{23.878084in}{152.073109in}}%
\pgfpathlineto{\pgfqpoint{23.741793in}{152.284807in}}%
\pgfpathlineto{\pgfqpoint{23.605503in}{151.366963in}}%
\pgfpathlineto{\pgfqpoint{23.469212in}{151.057058in}}%
\pgfpathlineto{\pgfqpoint{23.332922in}{150.952196in}}%
\pgfpathlineto{\pgfqpoint{23.196631in}{151.268375in}}%
\pgfpathlineto{\pgfqpoint{23.060341in}{151.325917in}}%
\pgfpathlineto{\pgfqpoint{22.924050in}{150.853392in}}%
\pgfpathlineto{\pgfqpoint{22.787760in}{150.232616in}}%
\pgfpathlineto{\pgfqpoint{22.651469in}{150.232398in}}%
\pgfpathlineto{\pgfqpoint{22.515179in}{150.397787in}}%
\pgfpathlineto{\pgfqpoint{22.378888in}{150.494756in}}%
\pgfpathlineto{\pgfqpoint{22.242598in}{149.790999in}}%
\pgfpathlineto{\pgfqpoint{22.106307in}{149.538426in}}%
\pgfpathlineto{\pgfqpoint{21.970017in}{149.399634in}}%
\pgfpathlineto{\pgfqpoint{21.833726in}{149.309577in}}%
\pgfpathlineto{\pgfqpoint{21.697436in}{148.746073in}}%
\pgfpathlineto{\pgfqpoint{21.561145in}{148.667119in}}%
\pgfpathlineto{\pgfqpoint{21.424855in}{149.336920in}}%
\pgfpathlineto{\pgfqpoint{21.288564in}{148.845898in}}%
\pgfpathlineto{\pgfqpoint{21.152274in}{147.279331in}}%
\pgfpathlineto{\pgfqpoint{21.015983in}{147.050197in}}%
\pgfpathlineto{\pgfqpoint{20.879693in}{147.421343in}}%
\pgfpathlineto{\pgfqpoint{20.743402in}{147.309062in}}%
\pgfpathlineto{\pgfqpoint{20.607112in}{146.825831in}}%
\pgfpathlineto{\pgfqpoint{20.470821in}{147.133909in}}%
\pgfpathlineto{\pgfqpoint{20.334531in}{147.073752in}}%
\pgfpathlineto{\pgfqpoint{20.198240in}{146.329842in}}%
\pgfpathlineto{\pgfqpoint{20.061950in}{146.014289in}}%
\pgfpathlineto{\pgfqpoint{19.925659in}{146.267474in}}%
\pgfpathlineto{\pgfqpoint{19.789369in}{146.284500in}}%
\pgfpathlineto{\pgfqpoint{19.653078in}{145.650485in}}%
\pgfpathlineto{\pgfqpoint{19.516788in}{144.389868in}}%
\pgfpathlineto{\pgfqpoint{19.380497in}{144.477584in}}%
\pgfpathlineto{\pgfqpoint{19.244207in}{145.852134in}}%
\pgfpathlineto{\pgfqpoint{19.107916in}{144.909532in}}%
\pgfpathlineto{\pgfqpoint{18.971626in}{143.969407in}}%
\pgfpathlineto{\pgfqpoint{18.835335in}{143.613300in}}%
\pgfpathlineto{\pgfqpoint{18.699045in}{143.428293in}}%
\pgfpathlineto{\pgfqpoint{18.562754in}{143.047699in}}%
\pgfpathlineto{\pgfqpoint{18.426464in}{142.347979in}}%
\pgfpathlineto{\pgfqpoint{18.290173in}{142.293467in}}%
\pgfpathlineto{\pgfqpoint{18.153883in}{142.119288in}}%
\pgfpathlineto{\pgfqpoint{18.017592in}{141.848671in}}%
\pgfpathlineto{\pgfqpoint{17.881302in}{141.176561in}}%
\pgfpathlineto{\pgfqpoint{17.745011in}{141.068889in}}%
\pgfpathlineto{\pgfqpoint{17.608721in}{140.960656in}}%
\pgfpathlineto{\pgfqpoint{17.472430in}{139.832074in}}%
\pgfpathlineto{\pgfqpoint{17.336140in}{139.624613in}}%
\pgfpathlineto{\pgfqpoint{17.199849in}{139.357595in}}%
\pgfpathlineto{\pgfqpoint{17.063559in}{139.430005in}}%
\pgfpathlineto{\pgfqpoint{16.927269in}{139.025704in}}%
\pgfpathlineto{\pgfqpoint{16.790978in}{138.294104in}}%
\pgfpathlineto{\pgfqpoint{16.654688in}{138.155004in}}%
\pgfpathlineto{\pgfqpoint{16.518397in}{137.987399in}}%
\pgfpathlineto{\pgfqpoint{16.382107in}{137.747324in}}%
\pgfpathlineto{\pgfqpoint{16.245816in}{136.686487in}}%
\pgfpathlineto{\pgfqpoint{16.109526in}{135.821426in}}%
\pgfpathlineto{\pgfqpoint{15.973235in}{135.824875in}}%
\pgfpathlineto{\pgfqpoint{15.836945in}{135.126473in}}%
\pgfpathlineto{\pgfqpoint{15.700654in}{134.975823in}}%
\pgfpathlineto{\pgfqpoint{15.564364in}{134.659403in}}%
\pgfpathlineto{\pgfqpoint{15.428073in}{133.657307in}}%
\pgfpathlineto{\pgfqpoint{15.291783in}{132.630650in}}%
\pgfpathlineto{\pgfqpoint{15.155492in}{132.203489in}}%
\pgfpathlineto{\pgfqpoint{15.019202in}{131.712659in}}%
\pgfpathlineto{\pgfqpoint{14.882911in}{131.388277in}}%
\pgfpathlineto{\pgfqpoint{14.746621in}{130.483106in}}%
\pgfpathlineto{\pgfqpoint{14.610330in}{130.620769in}}%
\pgfpathlineto{\pgfqpoint{14.474040in}{130.647551in}}%
\pgfpathlineto{\pgfqpoint{14.337749in}{129.858591in}}%
\pgfpathlineto{\pgfqpoint{14.201459in}{128.603711in}}%
\pgfpathlineto{\pgfqpoint{14.065168in}{127.849547in}}%
\pgfpathlineto{\pgfqpoint{13.928878in}{127.550283in}}%
\pgfpathlineto{\pgfqpoint{13.792587in}{127.086319in}}%
\pgfpathlineto{\pgfqpoint{13.656297in}{126.164020in}}%
\pgfpathlineto{\pgfqpoint{13.520006in}{125.037403in}}%
\pgfpathlineto{\pgfqpoint{13.383716in}{124.415377in}}%
\pgfpathlineto{\pgfqpoint{13.247425in}{123.863339in}}%
\pgfpathlineto{\pgfqpoint{13.111135in}{121.990272in}}%
\pgfpathlineto{\pgfqpoint{12.974844in}{121.545852in}}%
\pgfpathlineto{\pgfqpoint{12.838554in}{121.324758in}}%
\pgfpathlineto{\pgfqpoint{12.702263in}{120.826008in}}%
\pgfpathlineto{\pgfqpoint{12.565973in}{119.358171in}}%
\pgfpathlineto{\pgfqpoint{12.429682in}{118.727565in}}%
\pgfpathlineto{\pgfqpoint{12.293392in}{118.674420in}}%
\pgfpathlineto{\pgfqpoint{12.157101in}{116.855240in}}%
\pgfpathlineto{\pgfqpoint{12.020811in}{115.826716in}}%
\pgfpathlineto{\pgfqpoint{11.884520in}{113.786799in}}%
\pgfpathlineto{\pgfqpoint{11.748230in}{113.081280in}}%
\pgfpathlineto{\pgfqpoint{11.611939in}{112.596154in}}%
\pgfpathlineto{\pgfqpoint{11.475649in}{110.966114in}}%
\pgfpathlineto{\pgfqpoint{11.339358in}{109.665239in}}%
\pgfpathlineto{\pgfqpoint{11.203068in}{108.696921in}}%
\pgfpathlineto{\pgfqpoint{11.066777in}{108.881922in}}%
\pgfpathlineto{\pgfqpoint{10.930487in}{107.410934in}}%
\pgfpathlineto{\pgfqpoint{10.794196in}{104.218367in}}%
\pgfpathlineto{\pgfqpoint{10.657906in}{102.635043in}}%
\pgfpathlineto{\pgfqpoint{10.521615in}{102.519637in}}%
\pgfpathlineto{\pgfqpoint{10.385325in}{102.515449in}}%
\pgfpathlineto{\pgfqpoint{10.249034in}{100.119163in}}%
\pgfpathlineto{\pgfqpoint{10.112744in}{96.663076in}}%
\pgfpathlineto{\pgfqpoint{9.976453in}{94.804977in}}%
\pgfpathlineto{\pgfqpoint{9.840163in}{93.805895in}}%
\pgfpathlineto{\pgfqpoint{9.703872in}{93.105778in}}%
\pgfpathlineto{\pgfqpoint{9.567582in}{91.370361in}}%
\pgfpathlineto{\pgfqpoint{9.431291in}{89.843121in}}%
\pgfpathlineto{\pgfqpoint{9.295001in}{86.828899in}}%
\pgfpathlineto{\pgfqpoint{9.158710in}{84.990818in}}%
\pgfpathlineto{\pgfqpoint{9.022420in}{83.429254in}}%
\pgfpathlineto{\pgfqpoint{8.886129in}{81.882198in}}%
\pgfpathlineto{\pgfqpoint{8.749839in}{78.270617in}}%
\pgfpathlineto{\pgfqpoint{8.613548in}{77.264319in}}%
\pgfpathlineto{\pgfqpoint{8.477258in}{75.595065in}}%
\pgfpathlineto{\pgfqpoint{8.340968in}{72.842299in}}%
\pgfpathlineto{\pgfqpoint{8.204677in}{70.341815in}}%
\pgfpathlineto{\pgfqpoint{8.068387in}{67.537971in}}%
\pgfpathlineto{\pgfqpoint{7.932096in}{64.705072in}}%
\pgfpathlineto{\pgfqpoint{7.795806in}{61.108348in}}%
\pgfpathlineto{\pgfqpoint{7.659515in}{59.296682in}}%
\pgfpathlineto{\pgfqpoint{7.523225in}{57.004956in}}%
\pgfpathlineto{\pgfqpoint{7.386934in}{54.557270in}}%
\pgfpathlineto{\pgfqpoint{7.250644in}{52.338057in}}%
\pgfpathlineto{\pgfqpoint{7.114353in}{49.413370in}}%
\pgfpathlineto{\pgfqpoint{6.978063in}{47.191196in}}%
\pgfpathlineto{\pgfqpoint{6.841772in}{47.392928in}}%
\pgfpathlineto{\pgfqpoint{6.705482in}{42.873893in}}%
\pgfpathlineto{\pgfqpoint{6.569191in}{40.509632in}}%
\pgfpathlineto{\pgfqpoint{6.432901in}{37.004581in}}%
\pgfpathlineto{\pgfqpoint{6.296610in}{33.591823in}}%
\pgfpathlineto{\pgfqpoint{6.160320in}{31.246907in}}%
\pgfpathlineto{\pgfqpoint{6.024029in}{27.968435in}}%
\pgfpathlineto{\pgfqpoint{5.887739in}{25.426873in}}%
\pgfpathlineto{\pgfqpoint{5.751448in}{19.761214in}}%
\pgfpathlineto{\pgfqpoint{5.615158in}{14.802865in}}%
\pgfpathlineto{\pgfqpoint{5.478867in}{12.267453in}}%
\pgfpathlineto{\pgfqpoint{5.342577in}{9.874518in}}%
\pgfpathlineto{\pgfqpoint{5.206286in}{4.103858in}}%
\pgfpathlineto{\pgfqpoint{5.069996in}{0.105766in}}%
\pgfpathlineto{\pgfqpoint{4.933705in}{-3.876091in}}%
\pgfpathlineto{\pgfqpoint{4.797415in}{-9.497810in}}%
\pgfpathlineto{\pgfqpoint{4.661124in}{-15.950232in}}%
\pgfpathlineto{\pgfqpoint{4.524834in}{-23.298326in}}%
\pgfpathlineto{\pgfqpoint{4.388543in}{-28.400378in}}%
\pgfpathlineto{\pgfqpoint{4.252253in}{-37.357974in}}%
\pgfpathlineto{\pgfqpoint{4.115962in}{-41.298760in}}%
\pgfpathlineto{\pgfqpoint{3.979672in}{-48.623276in}}%
\pgfpathlineto{\pgfqpoint{3.843381in}{-57.951472in}}%
\pgfpathlineto{\pgfqpoint{3.707091in}{-66.281726in}}%
\pgfpathlineto{\pgfqpoint{3.570800in}{-72.125639in}}%
\pgfpathlineto{\pgfqpoint{3.434510in}{-77.403830in}}%
\pgfpathlineto{\pgfqpoint{3.298219in}{-90.620720in}}%
\pgfpathlineto{\pgfqpoint{3.161929in}{-105.996060in}}%
\pgfpathlineto{\pgfqpoint{3.025638in}{-117.062229in}}%
\pgfpathlineto{\pgfqpoint{2.889348in}{-126.371423in}}%
\pgfpathlineto{\pgfqpoint{2.753057in}{-139.632356in}}%
\pgfpathlineto{\pgfqpoint{2.616767in}{-153.487126in}}%
\pgfpathlineto{\pgfqpoint{2.480476in}{-163.935091in}}%
\pgfpathlineto{\pgfqpoint{2.344186in}{-180.323159in}}%
\pgfpathlineto{\pgfqpoint{2.207895in}{-203.209717in}}%
\pgfpathlineto{\pgfqpoint{2.071605in}{-225.656351in}}%
\pgfpathlineto{\pgfqpoint{1.935314in}{-243.516791in}}%
\pgfpathlineto{\pgfqpoint{1.799024in}{-275.274951in}}%
\pgfpathlineto{\pgfqpoint{1.662733in}{-308.507982in}}%
\pgfpathlineto{\pgfqpoint{1.526443in}{-342.669562in}}%
\pgfpathlineto{\pgfqpoint{1.390152in}{-370.205472in}}%
\pgfpathlineto{\pgfqpoint{1.253862in}{-385.835749in}}%
\pgfpathlineto{\pgfqpoint{1.117571in}{-422.293304in}}%
\pgfpathlineto{\pgfqpoint{0.981281in}{-500.239101in}}%
\pgfpathlineto{\pgfqpoint{0.844990in}{-536.323070in}}%
\pgfpathlineto{\pgfqpoint{0.708700in}{-577.482381in}}%
\pgfpathlineto{\pgfqpoint{0.572409in}{-615.517960in}}%
\pgfpathlineto{\pgfqpoint{0.436119in}{-629.465415in}}%
\pgfpathlineto{\pgfqpoint{0.299828in}{-640.916077in}}%
\pgfpathlineto{\pgfqpoint{0.163538in}{-655.980821in}}%
\pgfpathlineto{\pgfqpoint{0.027248in}{-666.245646in}}%
\pgfpathlineto{\pgfqpoint{-0.109043in}{-673.807325in}}%
\pgfpathlineto{\pgfqpoint{-0.245333in}{-675.536929in}}%
\pgfpathlineto{\pgfqpoint{-0.381624in}{-677.651314in}}%
\pgfpathlineto{\pgfqpoint{-0.517914in}{-679.955751in}}%
\pgfpathlineto{\pgfqpoint{-0.654205in}{-682.556111in}}%
\pgfpathlineto{\pgfqpoint{-0.790495in}{-689.120775in}}%
\pgfpathlineto{\pgfqpoint{-0.926786in}{-704.058035in}}%
\pgfpathlineto{\pgfqpoint{-1.063076in}{-711.066855in}}%
\pgfpathlineto{\pgfqpoint{-1.199367in}{-751.529192in}}%
\pgfpathlineto{\pgfqpoint{-1.335657in}{-772.725401in}}%
\pgfpathlineto{\pgfqpoint{-1.471948in}{-777.244861in}}%
\pgfpathlineto{\pgfqpoint{-1.608238in}{-792.163176in}}%
\pgfpathlineto{\pgfqpoint{-1.744529in}{-817.786481in}}%
\pgfpathlineto{\pgfqpoint{-1.880819in}{-815.818707in}}%
\pgfpathlineto{\pgfqpoint{-2.017110in}{-808.206686in}}%
\pgfpathlineto{\pgfqpoint{-2.153400in}{-801.143791in}}%
\pgfpathlineto{\pgfqpoint{-2.289691in}{-793.269582in}}%
\pgfpathlineto{\pgfqpoint{-2.425981in}{-788.257500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.097385in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.425981in}{-986.303270in}}%
\pgfpathlineto{\pgfqpoint{-2.425981in}{-1046.148201in}}%
\pgfpathlineto{\pgfqpoint{-2.311667in}{-1047.301669in}}%
\pgfpathlineto{\pgfqpoint{-2.197353in}{-1048.882581in}}%
\pgfpathlineto{\pgfqpoint{-2.083039in}{-1050.825288in}}%
\pgfpathlineto{\pgfqpoint{-1.968724in}{-1050.906289in}}%
\pgfpathlineto{\pgfqpoint{-1.854410in}{-1041.044641in}}%
\pgfpathlineto{\pgfqpoint{-1.740096in}{-965.500147in}}%
\pgfpathlineto{\pgfqpoint{-1.625782in}{-823.423307in}}%
\pgfpathlineto{\pgfqpoint{-1.511468in}{-799.143933in}}%
\pgfpathlineto{\pgfqpoint{-1.397153in}{-786.004536in}}%
\pgfpathlineto{\pgfqpoint{-1.282839in}{-770.677459in}}%
\pgfpathlineto{\pgfqpoint{-1.168525in}{-757.196600in}}%
\pgfpathlineto{\pgfqpoint{-1.054211in}{-736.928444in}}%
\pgfpathlineto{\pgfqpoint{-0.939897in}{-720.676450in}}%
\pgfpathlineto{\pgfqpoint{-0.825582in}{-709.861727in}}%
\pgfpathlineto{\pgfqpoint{-0.711268in}{-700.205025in}}%
\pgfpathlineto{\pgfqpoint{-0.596954in}{-694.060566in}}%
\pgfpathlineto{\pgfqpoint{-0.482640in}{-681.234148in}}%
\pgfpathlineto{\pgfqpoint{-0.368325in}{-666.869151in}}%
\pgfpathlineto{\pgfqpoint{-0.254011in}{-661.142984in}}%
\pgfpathlineto{\pgfqpoint{-0.139697in}{-653.702776in}}%
\pgfpathlineto{\pgfqpoint{-0.025383in}{-621.379214in}}%
\pgfpathlineto{\pgfqpoint{0.088931in}{-562.786816in}}%
\pgfpathlineto{\pgfqpoint{0.203246in}{-536.026626in}}%
\pgfpathlineto{\pgfqpoint{0.317560in}{-493.673629in}}%
\pgfpathlineto{\pgfqpoint{0.431874in}{-421.209852in}}%
\pgfpathlineto{\pgfqpoint{0.546188in}{-382.531426in}}%
\pgfpathlineto{\pgfqpoint{0.660502in}{-331.383894in}}%
\pgfpathlineto{\pgfqpoint{0.774817in}{-280.203784in}}%
\pgfpathlineto{\pgfqpoint{0.889131in}{-249.133771in}}%
\pgfpathlineto{\pgfqpoint{1.003445in}{-227.552332in}}%
\pgfpathlineto{\pgfqpoint{1.117759in}{-194.468334in}}%
\pgfpathlineto{\pgfqpoint{1.232074in}{-163.714342in}}%
\pgfpathlineto{\pgfqpoint{1.346388in}{-145.828530in}}%
\pgfpathlineto{\pgfqpoint{1.460702in}{-132.833243in}}%
\pgfpathlineto{\pgfqpoint{1.575016in}{-108.274756in}}%
\pgfpathlineto{\pgfqpoint{1.689330in}{-91.314807in}}%
\pgfpathlineto{\pgfqpoint{1.803645in}{-80.677110in}}%
\pgfpathlineto{\pgfqpoint{1.917959in}{-66.165684in}}%
\pgfpathlineto{\pgfqpoint{2.032273in}{-58.654122in}}%
\pgfpathlineto{\pgfqpoint{2.146587in}{-53.497941in}}%
\pgfpathlineto{\pgfqpoint{2.260901in}{-46.024075in}}%
\pgfpathlineto{\pgfqpoint{2.375216in}{-34.651379in}}%
\pgfpathlineto{\pgfqpoint{2.489530in}{-28.657909in}}%
\pgfpathlineto{\pgfqpoint{2.603844in}{-20.249381in}}%
\pgfpathlineto{\pgfqpoint{2.718158in}{-10.525246in}}%
\pgfpathlineto{\pgfqpoint{2.832473in}{-5.111667in}}%
\pgfpathlineto{\pgfqpoint{2.946787in}{-0.762742in}}%
\pgfpathlineto{\pgfqpoint{3.061101in}{1.652237in}}%
\pgfpathlineto{\pgfqpoint{3.175415in}{7.731209in}}%
\pgfpathlineto{\pgfqpoint{3.289729in}{16.493747in}}%
\pgfpathlineto{\pgfqpoint{3.404044in}{21.522841in}}%
\pgfpathlineto{\pgfqpoint{3.518358in}{24.632805in}}%
\pgfpathlineto{\pgfqpoint{3.632672in}{27.767648in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{31.901929in}}%
\pgfpathlineto{\pgfqpoint{3.861300in}{35.241992in}}%
\pgfpathlineto{\pgfqpoint{3.975615in}{39.157785in}}%
\pgfpathlineto{\pgfqpoint{4.089929in}{41.964933in}}%
\pgfpathlineto{\pgfqpoint{4.204243in}{44.767946in}}%
\pgfpathlineto{\pgfqpoint{4.318557in}{46.716505in}}%
\pgfpathlineto{\pgfqpoint{4.432872in}{49.830687in}}%
\pgfpathlineto{\pgfqpoint{4.547186in}{53.794965in}}%
\pgfpathlineto{\pgfqpoint{4.661500in}{54.759675in}}%
\pgfpathlineto{\pgfqpoint{4.775814in}{58.753121in}}%
\pgfpathlineto{\pgfqpoint{4.890128in}{63.925412in}}%
\pgfpathlineto{\pgfqpoint{5.004443in}{67.555014in}}%
\pgfpathlineto{\pgfqpoint{5.118757in}{70.374531in}}%
\pgfpathlineto{\pgfqpoint{5.233071in}{71.623536in}}%
\pgfpathlineto{\pgfqpoint{5.347385in}{74.316376in}}%
\pgfpathlineto{\pgfqpoint{5.461699in}{77.200833in}}%
\pgfpathlineto{\pgfqpoint{5.576014in}{79.792983in}}%
\pgfpathlineto{\pgfqpoint{5.690328in}{81.436404in}}%
\pgfpathlineto{\pgfqpoint{5.804642in}{84.498503in}}%
\pgfpathlineto{\pgfqpoint{5.918956in}{87.024089in}}%
\pgfpathlineto{\pgfqpoint{6.033271in}{88.339131in}}%
\pgfpathlineto{\pgfqpoint{6.147585in}{90.544430in}}%
\pgfpathlineto{\pgfqpoint{6.261899in}{92.967125in}}%
\pgfpathlineto{\pgfqpoint{6.376213in}{94.444507in}}%
\pgfpathlineto{\pgfqpoint{6.490527in}{96.529661in}}%
\pgfpathlineto{\pgfqpoint{6.604842in}{97.861334in}}%
\pgfpathlineto{\pgfqpoint{6.719156in}{99.436621in}}%
\pgfpathlineto{\pgfqpoint{6.833470in}{101.574068in}}%
\pgfpathlineto{\pgfqpoint{6.947784in}{102.402338in}}%
\pgfpathlineto{\pgfqpoint{7.062098in}{103.286715in}}%
\pgfpathlineto{\pgfqpoint{7.176413in}{103.917633in}}%
\pgfpathlineto{\pgfqpoint{7.290727in}{105.320189in}}%
\pgfpathlineto{\pgfqpoint{7.405041in}{106.659623in}}%
\pgfpathlineto{\pgfqpoint{7.519355in}{107.795684in}}%
\pgfpathlineto{\pgfqpoint{7.633670in}{108.890468in}}%
\pgfpathlineto{\pgfqpoint{7.747984in}{111.077154in}}%
\pgfpathlineto{\pgfqpoint{7.862298in}{111.912275in}}%
\pgfpathlineto{\pgfqpoint{7.976612in}{112.424245in}}%
\pgfpathlineto{\pgfqpoint{8.090926in}{113.486421in}}%
\pgfpathlineto{\pgfqpoint{8.205241in}{114.767496in}}%
\pgfpathlineto{\pgfqpoint{8.319555in}{116.370424in}}%
\pgfpathlineto{\pgfqpoint{8.433869in}{117.248539in}}%
\pgfpathlineto{\pgfqpoint{8.548183in}{117.135563in}}%
\pgfpathlineto{\pgfqpoint{8.662498in}{118.765161in}}%
\pgfpathlineto{\pgfqpoint{8.776812in}{119.890555in}}%
\pgfpathlineto{\pgfqpoint{8.891126in}{120.393575in}}%
\pgfpathlineto{\pgfqpoint{9.005440in}{122.085567in}}%
\pgfpathlineto{\pgfqpoint{9.119754in}{122.257047in}}%
\pgfpathlineto{\pgfqpoint{9.234069in}{122.329009in}}%
\pgfpathlineto{\pgfqpoint{9.348383in}{123.274301in}}%
\pgfpathlineto{\pgfqpoint{9.462697in}{124.884873in}}%
\pgfpathlineto{\pgfqpoint{9.577011in}{124.826907in}}%
\pgfpathlineto{\pgfqpoint{9.691325in}{125.585324in}}%
\pgfpathlineto{\pgfqpoint{9.805640in}{126.516632in}}%
\pgfpathlineto{\pgfqpoint{9.919954in}{127.937610in}}%
\pgfpathlineto{\pgfqpoint{10.034268in}{128.686554in}}%
\pgfpathlineto{\pgfqpoint{10.148582in}{129.276899in}}%
\pgfpathlineto{\pgfqpoint{10.262897in}{129.684745in}}%
\pgfpathlineto{\pgfqpoint{10.377211in}{130.445927in}}%
\pgfpathlineto{\pgfqpoint{10.491525in}{130.787718in}}%
\pgfpathlineto{\pgfqpoint{10.605839in}{131.332462in}}%
\pgfpathlineto{\pgfqpoint{10.720153in}{132.719523in}}%
\pgfpathlineto{\pgfqpoint{10.834468in}{132.758728in}}%
\pgfpathlineto{\pgfqpoint{10.948782in}{133.083816in}}%
\pgfpathlineto{\pgfqpoint{11.063096in}{133.242299in}}%
\pgfpathlineto{\pgfqpoint{11.177410in}{133.969275in}}%
\pgfpathlineto{\pgfqpoint{11.291724in}{134.504987in}}%
\pgfpathlineto{\pgfqpoint{11.406039in}{134.940681in}}%
\pgfpathlineto{\pgfqpoint{11.520353in}{135.319732in}}%
\pgfpathlineto{\pgfqpoint{11.634667in}{135.990932in}}%
\pgfpathlineto{\pgfqpoint{11.748981in}{136.320940in}}%
\pgfpathlineto{\pgfqpoint{11.863296in}{137.093892in}}%
\pgfpathlineto{\pgfqpoint{11.977610in}{137.877396in}}%
\pgfpathlineto{\pgfqpoint{12.091924in}{138.713617in}}%
\pgfpathlineto{\pgfqpoint{12.206238in}{138.713438in}}%
\pgfpathlineto{\pgfqpoint{12.320552in}{138.972399in}}%
\pgfpathlineto{\pgfqpoint{12.434867in}{138.305740in}}%
\pgfpathlineto{\pgfqpoint{12.549181in}{139.381957in}}%
\pgfpathlineto{\pgfqpoint{12.663495in}{139.768476in}}%
\pgfpathlineto{\pgfqpoint{12.777809in}{139.586804in}}%
\pgfpathlineto{\pgfqpoint{12.892123in}{140.228784in}}%
\pgfpathlineto{\pgfqpoint{13.006438in}{140.708678in}}%
\pgfpathlineto{\pgfqpoint{13.120752in}{140.338423in}}%
\pgfpathlineto{\pgfqpoint{13.235066in}{141.064603in}}%
\pgfpathlineto{\pgfqpoint{13.349380in}{141.670985in}}%
\pgfpathlineto{\pgfqpoint{13.463695in}{142.263324in}}%
\pgfpathlineto{\pgfqpoint{13.578009in}{142.048375in}}%
\pgfpathlineto{\pgfqpoint{13.692323in}{140.981774in}}%
\pgfpathlineto{\pgfqpoint{13.806637in}{141.644767in}}%
\pgfpathlineto{\pgfqpoint{13.920951in}{142.385034in}}%
\pgfpathlineto{\pgfqpoint{14.035266in}{141.018380in}}%
\pgfpathlineto{\pgfqpoint{14.149580in}{141.593086in}}%
\pgfpathlineto{\pgfqpoint{14.263894in}{143.368431in}}%
\pgfpathlineto{\pgfqpoint{14.378208in}{142.505477in}}%
\pgfpathlineto{\pgfqpoint{14.492522in}{142.187196in}}%
\pgfpathlineto{\pgfqpoint{14.606837in}{143.079124in}}%
\pgfpathlineto{\pgfqpoint{14.721151in}{143.189412in}}%
\pgfpathlineto{\pgfqpoint{14.835465in}{143.342536in}}%
\pgfpathlineto{\pgfqpoint{14.949779in}{141.796017in}}%
\pgfpathlineto{\pgfqpoint{15.064094in}{141.643603in}}%
\pgfpathlineto{\pgfqpoint{15.178408in}{141.243826in}}%
\pgfpathlineto{\pgfqpoint{15.292722in}{140.568270in}}%
\pgfpathlineto{\pgfqpoint{15.407036in}{143.052626in}}%
\pgfpathlineto{\pgfqpoint{15.521350in}{144.521161in}}%
\pgfpathlineto{\pgfqpoint{15.635665in}{143.797629in}}%
\pgfpathlineto{\pgfqpoint{15.749979in}{144.123631in}}%
\pgfpathlineto{\pgfqpoint{15.864293in}{147.018036in}}%
\pgfpathlineto{\pgfqpoint{15.978607in}{147.226663in}}%
\pgfpathlineto{\pgfqpoint{16.092921in}{147.653987in}}%
\pgfpathlineto{\pgfqpoint{16.207236in}{147.621311in}}%
\pgfpathlineto{\pgfqpoint{16.321550in}{148.045877in}}%
\pgfpathlineto{\pgfqpoint{16.435864in}{149.056035in}}%
\pgfpathlineto{\pgfqpoint{16.550178in}{149.519390in}}%
\pgfpathlineto{\pgfqpoint{16.664493in}{148.565235in}}%
\pgfpathlineto{\pgfqpoint{16.778807in}{149.783512in}}%
\pgfpathlineto{\pgfqpoint{16.893121in}{150.064969in}}%
\pgfpathlineto{\pgfqpoint{17.007435in}{150.222869in}}%
\pgfpathlineto{\pgfqpoint{17.121749in}{150.000501in}}%
\pgfpathlineto{\pgfqpoint{17.236064in}{150.156770in}}%
\pgfpathlineto{\pgfqpoint{17.350378in}{151.018601in}}%
\pgfpathlineto{\pgfqpoint{17.464692in}{149.874513in}}%
\pgfpathlineto{\pgfqpoint{17.579006in}{149.772970in}}%
\pgfpathlineto{\pgfqpoint{17.693320in}{150.579270in}}%
\pgfpathlineto{\pgfqpoint{17.807635in}{149.452760in}}%
\pgfpathlineto{\pgfqpoint{17.921949in}{149.418377in}}%
\pgfpathlineto{\pgfqpoint{18.036263in}{150.447699in}}%
\pgfpathlineto{\pgfqpoint{18.150577in}{149.765957in}}%
\pgfpathlineto{\pgfqpoint{18.264892in}{149.588784in}}%
\pgfpathlineto{\pgfqpoint{18.379206in}{150.501379in}}%
\pgfpathlineto{\pgfqpoint{18.493520in}{151.534392in}}%
\pgfpathlineto{\pgfqpoint{18.607834in}{151.237795in}}%
\pgfpathlineto{\pgfqpoint{18.722148in}{151.415395in}}%
\pgfpathlineto{\pgfqpoint{18.836463in}{152.435104in}}%
\pgfpathlineto{\pgfqpoint{18.950777in}{152.100772in}}%
\pgfpathlineto{\pgfqpoint{19.065091in}{152.080390in}}%
\pgfpathlineto{\pgfqpoint{19.179405in}{152.958997in}}%
\pgfpathlineto{\pgfqpoint{19.293719in}{152.174649in}}%
\pgfpathlineto{\pgfqpoint{19.408034in}{150.091321in}}%
\pgfpathlineto{\pgfqpoint{19.522348in}{151.531021in}}%
\pgfpathlineto{\pgfqpoint{19.636662in}{152.647708in}}%
\pgfpathlineto{\pgfqpoint{19.750976in}{152.558875in}}%
\pgfpathlineto{\pgfqpoint{19.865291in}{153.224809in}}%
\pgfpathlineto{\pgfqpoint{19.979605in}{154.152845in}}%
\pgfpathlineto{\pgfqpoint{20.093919in}{153.842527in}}%
\pgfpathlineto{\pgfqpoint{20.208233in}{153.933649in}}%
\pgfpathlineto{\pgfqpoint{20.322547in}{153.859634in}}%
\pgfpathlineto{\pgfqpoint{20.436862in}{153.588193in}}%
\pgfpathlineto{\pgfqpoint{20.551176in}{152.553136in}}%
\pgfpathlineto{\pgfqpoint{20.665490in}{153.790505in}}%
\pgfpathlineto{\pgfqpoint{20.779804in}{154.035497in}}%
\pgfpathlineto{\pgfqpoint{20.894119in}{153.936273in}}%
\pgfpathlineto{\pgfqpoint{21.008433in}{154.576387in}}%
\pgfpathlineto{\pgfqpoint{21.122747in}{154.529496in}}%
\pgfpathlineto{\pgfqpoint{21.237061in}{154.549622in}}%
\pgfpathlineto{\pgfqpoint{21.351375in}{155.272810in}}%
\pgfpathlineto{\pgfqpoint{21.465690in}{155.127707in}}%
\pgfpathlineto{\pgfqpoint{21.580004in}{155.458518in}}%
\pgfpathlineto{\pgfqpoint{21.694318in}{155.750413in}}%
\pgfpathlineto{\pgfqpoint{21.808632in}{155.640393in}}%
\pgfpathlineto{\pgfqpoint{21.922946in}{155.451606in}}%
\pgfpathlineto{\pgfqpoint{22.037261in}{155.037177in}}%
\pgfpathlineto{\pgfqpoint{22.151575in}{154.722154in}}%
\pgfpathlineto{\pgfqpoint{22.265889in}{155.123658in}}%
\pgfpathlineto{\pgfqpoint{22.380203in}{155.944498in}}%
\pgfpathlineto{\pgfqpoint{22.494518in}{156.066226in}}%
\pgfpathlineto{\pgfqpoint{22.608832in}{156.088078in}}%
\pgfpathlineto{\pgfqpoint{22.723146in}{156.879126in}}%
\pgfpathlineto{\pgfqpoint{22.837460in}{157.146039in}}%
\pgfpathlineto{\pgfqpoint{22.951774in}{155.872864in}}%
\pgfpathlineto{\pgfqpoint{23.066089in}{154.555619in}}%
\pgfpathlineto{\pgfqpoint{23.180403in}{155.539067in}}%
\pgfpathlineto{\pgfqpoint{23.294717in}{156.970234in}}%
\pgfpathlineto{\pgfqpoint{23.409031in}{156.722487in}}%
\pgfpathlineto{\pgfqpoint{23.523345in}{157.207539in}}%
\pgfpathlineto{\pgfqpoint{23.637660in}{157.672197in}}%
\pgfpathlineto{\pgfqpoint{23.751974in}{157.324473in}}%
\pgfpathlineto{\pgfqpoint{23.866288in}{157.541387in}}%
\pgfpathlineto{\pgfqpoint{23.980602in}{158.230095in}}%
\pgfpathlineto{\pgfqpoint{24.094917in}{158.168165in}}%
\pgfpathlineto{\pgfqpoint{24.209231in}{157.579359in}}%
\pgfpathlineto{\pgfqpoint{24.323545in}{157.990458in}}%
\pgfpathlineto{\pgfqpoint{24.437859in}{158.136391in}}%
\pgfpathlineto{\pgfqpoint{24.552173in}{158.446360in}}%
\pgfpathlineto{\pgfqpoint{24.666488in}{158.035844in}}%
\pgfpathlineto{\pgfqpoint{24.780802in}{157.390450in}}%
\pgfpathlineto{\pgfqpoint{24.895116in}{158.754611in}}%
\pgfpathlineto{\pgfqpoint{25.009430in}{159.326994in}}%
\pgfpathlineto{\pgfqpoint{25.123744in}{158.104735in}}%
\pgfpathlineto{\pgfqpoint{25.238059in}{158.021234in}}%
\pgfpathlineto{\pgfqpoint{25.352373in}{158.289570in}}%
\pgfpathlineto{\pgfqpoint{25.466687in}{158.042286in}}%
\pgfpathlineto{\pgfqpoint{25.581001in}{157.891213in}}%
\pgfpathlineto{\pgfqpoint{25.695316in}{158.218348in}}%
\pgfpathlineto{\pgfqpoint{25.809630in}{159.018319in}}%
\pgfpathlineto{\pgfqpoint{25.923944in}{159.020801in}}%
\pgfpathlineto{\pgfqpoint{26.038258in}{159.209409in}}%
\pgfpathlineto{\pgfqpoint{26.152572in}{159.109472in}}%
\pgfpathlineto{\pgfqpoint{26.266887in}{158.381570in}}%
\pgfpathlineto{\pgfqpoint{26.381201in}{157.704176in}}%
\pgfpathlineto{\pgfqpoint{26.495515in}{159.558826in}}%
\pgfpathlineto{\pgfqpoint{26.609829in}{159.736032in}}%
\pgfpathlineto{\pgfqpoint{26.724143in}{158.072230in}}%
\pgfpathlineto{\pgfqpoint{26.838458in}{158.946570in}}%
\pgfpathlineto{\pgfqpoint{26.952772in}{160.705772in}}%
\pgfpathlineto{\pgfqpoint{27.067086in}{160.391148in}}%
\pgfpathlineto{\pgfqpoint{27.181400in}{160.393267in}}%
\pgfpathlineto{\pgfqpoint{27.295715in}{160.857504in}}%
\pgfpathlineto{\pgfqpoint{27.410029in}{161.148107in}}%
\pgfpathlineto{\pgfqpoint{27.524343in}{160.883509in}}%
\pgfpathlineto{\pgfqpoint{27.638657in}{160.182204in}}%
\pgfpathlineto{\pgfqpoint{27.752971in}{160.770342in}}%
\pgfpathlineto{\pgfqpoint{27.867286in}{161.391175in}}%
\pgfpathlineto{\pgfqpoint{27.981600in}{161.303643in}}%
\pgfpathlineto{\pgfqpoint{28.095914in}{161.364519in}}%
\pgfpathlineto{\pgfqpoint{28.210228in}{161.380224in}}%
\pgfpathlineto{\pgfqpoint{28.324542in}{160.814876in}}%
\pgfpathlineto{\pgfqpoint{28.438857in}{159.414106in}}%
\pgfpathlineto{\pgfqpoint{28.553171in}{158.007157in}}%
\pgfpathlineto{\pgfqpoint{28.667485in}{159.590618in}}%
\pgfpathlineto{\pgfqpoint{28.781799in}{159.881812in}}%
\pgfpathlineto{\pgfqpoint{28.896114in}{158.952909in}}%
\pgfpathlineto{\pgfqpoint{29.010428in}{159.280505in}}%
\pgfpathlineto{\pgfqpoint{29.124742in}{159.620232in}}%
\pgfpathlineto{\pgfqpoint{29.239056in}{158.756173in}}%
\pgfpathlineto{\pgfqpoint{29.353370in}{158.735670in}}%
\pgfpathlineto{\pgfqpoint{29.467685in}{160.052692in}}%
\pgfpathlineto{\pgfqpoint{29.581999in}{160.715086in}}%
\pgfpathlineto{\pgfqpoint{29.696313in}{161.500132in}}%
\pgfpathlineto{\pgfqpoint{29.810627in}{161.921171in}}%
\pgfpathlineto{\pgfqpoint{29.924941in}{161.260523in}}%
\pgfpathlineto{\pgfqpoint{30.039256in}{160.661632in}}%
\pgfpathlineto{\pgfqpoint{30.153570in}{160.845729in}}%
\pgfpathlineto{\pgfqpoint{30.267884in}{162.860280in}}%
\pgfpathlineto{\pgfqpoint{30.382198in}{162.760517in}}%
\pgfpathlineto{\pgfqpoint{30.496513in}{162.777092in}}%
\pgfpathlineto{\pgfqpoint{30.610827in}{162.832125in}}%
\pgfpathlineto{\pgfqpoint{30.725141in}{162.796231in}}%
\pgfpathlineto{\pgfqpoint{30.839455in}{163.544244in}}%
\pgfpathlineto{\pgfqpoint{30.953769in}{164.139810in}}%
\pgfpathlineto{\pgfqpoint{31.068084in}{162.918720in}}%
\pgfpathlineto{\pgfqpoint{31.182398in}{163.252144in}}%
\pgfpathlineto{\pgfqpoint{31.296712in}{164.248408in}}%
\pgfpathlineto{\pgfqpoint{31.411026in}{164.917066in}}%
\pgfpathlineto{\pgfqpoint{31.525340in}{164.461970in}}%
\pgfpathlineto{\pgfqpoint{31.639655in}{164.490072in}}%
\pgfpathlineto{\pgfqpoint{31.753969in}{165.052904in}}%
\pgfpathlineto{\pgfqpoint{31.868283in}{164.257724in}}%
\pgfpathlineto{\pgfqpoint{31.982597in}{163.960545in}}%
\pgfpathlineto{\pgfqpoint{32.096912in}{164.143789in}}%
\pgfpathlineto{\pgfqpoint{32.211226in}{162.849726in}}%
\pgfpathlineto{\pgfqpoint{32.325540in}{162.644676in}}%
\pgfpathlineto{\pgfqpoint{32.439854in}{164.030722in}}%
\pgfpathlineto{\pgfqpoint{32.554168in}{163.872838in}}%
\pgfpathlineto{\pgfqpoint{32.668483in}{162.404080in}}%
\pgfpathlineto{\pgfqpoint{32.782797in}{163.266961in}}%
\pgfpathlineto{\pgfqpoint{32.897111in}{163.930176in}}%
\pgfpathlineto{\pgfqpoint{33.011425in}{163.700182in}}%
\pgfpathlineto{\pgfqpoint{33.125740in}{164.990093in}}%
\pgfpathlineto{\pgfqpoint{33.240054in}{165.521475in}}%
\pgfpathlineto{\pgfqpoint{33.354368in}{163.581663in}}%
\pgfpathlineto{\pgfqpoint{33.468682in}{163.258012in}}%
\pgfpathlineto{\pgfqpoint{33.582996in}{165.012762in}}%
\pgfpathlineto{\pgfqpoint{33.697311in}{164.771039in}}%
\pgfpathlineto{\pgfqpoint{33.811625in}{163.780786in}}%
\pgfpathlineto{\pgfqpoint{33.925939in}{163.228054in}}%
\pgfpathlineto{\pgfqpoint{34.040253in}{164.480793in}}%
\pgfpathlineto{\pgfqpoint{34.154567in}{164.423682in}}%
\pgfpathlineto{\pgfqpoint{34.268882in}{164.654021in}}%
\pgfpathlineto{\pgfqpoint{34.383196in}{165.451940in}}%
\pgfpathlineto{\pgfqpoint{34.497510in}{164.951598in}}%
\pgfpathlineto{\pgfqpoint{34.611824in}{163.900699in}}%
\pgfpathlineto{\pgfqpoint{34.726139in}{165.566230in}}%
\pgfpathlineto{\pgfqpoint{34.840453in}{166.462961in}}%
\pgfpathlineto{\pgfqpoint{34.954767in}{166.349373in}}%
\pgfpathlineto{\pgfqpoint{35.069081in}{166.107157in}}%
\pgfpathlineto{\pgfqpoint{35.183395in}{166.144322in}}%
\pgfpathlineto{\pgfqpoint{35.297710in}{165.277168in}}%
\pgfpathlineto{\pgfqpoint{35.412024in}{163.976277in}}%
\pgfpathlineto{\pgfqpoint{35.526338in}{164.598848in}}%
\pgfpathlineto{\pgfqpoint{35.640652in}{164.885642in}}%
\pgfpathlineto{\pgfqpoint{35.754966in}{164.734797in}}%
\pgfpathlineto{\pgfqpoint{35.869281in}{165.779479in}}%
\pgfpathlineto{\pgfqpoint{35.983595in}{165.143324in}}%
\pgfpathlineto{\pgfqpoint{36.097909in}{163.901811in}}%
\pgfpathlineto{\pgfqpoint{36.212223in}{164.091335in}}%
\pgfpathlineto{\pgfqpoint{36.326538in}{164.535026in}}%
\pgfpathlineto{\pgfqpoint{36.440852in}{164.492224in}}%
\pgfpathlineto{\pgfqpoint{36.555166in}{164.490960in}}%
\pgfpathlineto{\pgfqpoint{36.669480in}{164.258625in}}%
\pgfpathlineto{\pgfqpoint{36.783794in}{161.868698in}}%
\pgfpathlineto{\pgfqpoint{36.898109in}{161.495370in}}%
\pgfpathlineto{\pgfqpoint{37.012423in}{163.424642in}}%
\pgfpathlineto{\pgfqpoint{37.126737in}{164.865233in}}%
\pgfpathlineto{\pgfqpoint{37.241051in}{166.462392in}}%
\pgfpathlineto{\pgfqpoint{37.355365in}{167.113341in}}%
\pgfpathlineto{\pgfqpoint{37.469680in}{167.461827in}}%
\pgfpathlineto{\pgfqpoint{37.583994in}{168.209833in}}%
\pgfpathlineto{\pgfqpoint{37.698308in}{167.635829in}}%
\pgfpathlineto{\pgfqpoint{37.812622in}{166.326389in}}%
\pgfpathlineto{\pgfqpoint{37.926937in}{166.340718in}}%
\pgfpathlineto{\pgfqpoint{38.041251in}{166.888115in}}%
\pgfpathlineto{\pgfqpoint{38.155565in}{167.948879in}}%
\pgfpathlineto{\pgfqpoint{38.269879in}{168.621167in}}%
\pgfpathlineto{\pgfqpoint{38.384193in}{168.546724in}}%
\pgfpathlineto{\pgfqpoint{38.498508in}{167.937445in}}%
\pgfpathlineto{\pgfqpoint{38.612822in}{168.045378in}}%
\pgfpathlineto{\pgfqpoint{38.727136in}{168.665068in}}%
\pgfpathlineto{\pgfqpoint{38.841450in}{168.736115in}}%
\pgfpathlineto{\pgfqpoint{38.955764in}{167.956520in}}%
\pgfpathlineto{\pgfqpoint{39.070079in}{168.356787in}}%
\pgfpathlineto{\pgfqpoint{39.184393in}{168.609935in}}%
\pgfpathlineto{\pgfqpoint{39.298707in}{168.965699in}}%
\pgfpathlineto{\pgfqpoint{39.413021in}{168.745971in}}%
\pgfpathlineto{\pgfqpoint{39.527336in}{168.180071in}}%
\pgfpathlineto{\pgfqpoint{39.641650in}{168.152084in}}%
\pgfpathlineto{\pgfqpoint{39.755964in}{168.000938in}}%
\pgfpathlineto{\pgfqpoint{39.870278in}{166.941180in}}%
\pgfpathlineto{\pgfqpoint{39.984592in}{167.064623in}}%
\pgfpathlineto{\pgfqpoint{40.098907in}{167.368804in}}%
\pgfpathlineto{\pgfqpoint{40.213221in}{165.766821in}}%
\pgfpathlineto{\pgfqpoint{40.327535in}{165.058570in}}%
\pgfpathlineto{\pgfqpoint{40.441849in}{165.079822in}}%
\pgfpathlineto{\pgfqpoint{40.556163in}{165.496955in}}%
\pgfpathlineto{\pgfqpoint{40.670478in}{165.379538in}}%
\pgfpathlineto{\pgfqpoint{40.784792in}{166.127236in}}%
\pgfpathlineto{\pgfqpoint{40.899106in}{166.317372in}}%
\pgfpathlineto{\pgfqpoint{41.013420in}{166.027800in}}%
\pgfpathlineto{\pgfqpoint{41.127735in}{162.918169in}}%
\pgfpathlineto{\pgfqpoint{41.242049in}{163.448304in}}%
\pgfpathlineto{\pgfqpoint{41.356363in}{164.777633in}}%
\pgfpathlineto{\pgfqpoint{41.470677in}{165.690543in}}%
\pgfpathlineto{\pgfqpoint{41.584991in}{166.652105in}}%
\pgfpathlineto{\pgfqpoint{41.699306in}{167.862108in}}%
\pgfpathlineto{\pgfqpoint{41.813620in}{167.914245in}}%
\pgfpathlineto{\pgfqpoint{41.927934in}{168.114287in}}%
\pgfpathlineto{\pgfqpoint{42.042248in}{168.806743in}}%
\pgfpathlineto{\pgfqpoint{42.156562in}{169.488699in}}%
\pgfpathlineto{\pgfqpoint{42.270877in}{169.454734in}}%
\pgfpathlineto{\pgfqpoint{42.385191in}{169.830875in}}%
\pgfpathlineto{\pgfqpoint{42.499505in}{169.900321in}}%
\pgfpathlineto{\pgfqpoint{42.613819in}{169.664627in}}%
\pgfpathlineto{\pgfqpoint{42.728134in}{169.841156in}}%
\pgfpathlineto{\pgfqpoint{42.842448in}{169.454887in}}%
\pgfpathlineto{\pgfqpoint{42.956762in}{168.962766in}}%
\pgfpathlineto{\pgfqpoint{43.071076in}{169.627166in}}%
\pgfpathlineto{\pgfqpoint{43.185390in}{169.922520in}}%
\pgfpathlineto{\pgfqpoint{43.299705in}{169.722463in}}%
\pgfpathlineto{\pgfqpoint{43.414019in}{170.195672in}}%
\pgfpathlineto{\pgfqpoint{43.528333in}{170.625787in}}%
\pgfpathlineto{\pgfqpoint{43.642647in}{170.707407in}}%
\pgfpathlineto{\pgfqpoint{43.756962in}{170.138554in}}%
\pgfpathlineto{\pgfqpoint{43.871276in}{170.410426in}}%
\pgfpathlineto{\pgfqpoint{43.985590in}{171.078930in}}%
\pgfpathlineto{\pgfqpoint{44.099904in}{170.633256in}}%
\pgfpathlineto{\pgfqpoint{44.214218in}{170.871152in}}%
\pgfpathlineto{\pgfqpoint{44.328533in}{171.066579in}}%
\pgfpathlineto{\pgfqpoint{44.442847in}{170.406712in}}%
\pgfpathlineto{\pgfqpoint{44.557161in}{170.506687in}}%
\pgfpathlineto{\pgfqpoint{44.671475in}{171.003654in}}%
\pgfpathlineto{\pgfqpoint{44.785789in}{171.080554in}}%
\pgfpathlineto{\pgfqpoint{44.900104in}{171.242619in}}%
\pgfpathlineto{\pgfqpoint{45.014418in}{171.660407in}}%
\pgfpathlineto{\pgfqpoint{45.128732in}{171.959445in}}%
\pgfpathlineto{\pgfqpoint{45.243046in}{172.141431in}}%
\pgfpathlineto{\pgfqpoint{45.357361in}{171.290170in}}%
\pgfpathlineto{\pgfqpoint{45.471675in}{170.660668in}}%
\pgfpathlineto{\pgfqpoint{45.585989in}{170.469522in}}%
\pgfpathlineto{\pgfqpoint{45.700303in}{170.730539in}}%
\pgfpathlineto{\pgfqpoint{45.814617in}{170.691199in}}%
\pgfpathlineto{\pgfqpoint{45.928932in}{170.681182in}}%
\pgfpathlineto{\pgfqpoint{46.043246in}{169.818638in}}%
\pgfpathlineto{\pgfqpoint{46.157560in}{168.988683in}}%
\pgfpathlineto{\pgfqpoint{46.271874in}{168.875152in}}%
\pgfpathlineto{\pgfqpoint{46.386188in}{169.593758in}}%
\pgfpathlineto{\pgfqpoint{46.500503in}{169.258750in}}%
\pgfpathlineto{\pgfqpoint{46.614817in}{168.565762in}}%
\pgfpathlineto{\pgfqpoint{46.729131in}{168.288832in}}%
\pgfpathlineto{\pgfqpoint{46.843445in}{168.982573in}}%
\pgfpathlineto{\pgfqpoint{46.957760in}{169.317513in}}%
\pgfpathlineto{\pgfqpoint{47.072074in}{170.324973in}}%
\pgfpathlineto{\pgfqpoint{47.186388in}{171.253432in}}%
\pgfpathlineto{\pgfqpoint{47.300702in}{171.297469in}}%
\pgfpathlineto{\pgfqpoint{47.415016in}{171.543596in}}%
\pgfpathlineto{\pgfqpoint{47.529331in}{170.365658in}}%
\pgfpathlineto{\pgfqpoint{47.643645in}{170.230880in}}%
\pgfpathlineto{\pgfqpoint{47.757959in}{170.994454in}}%
\pgfpathlineto{\pgfqpoint{47.872273in}{170.910818in}}%
\pgfpathlineto{\pgfqpoint{47.986587in}{170.980394in}}%
\pgfpathlineto{\pgfqpoint{48.100902in}{171.011728in}}%
\pgfpathlineto{\pgfqpoint{48.215216in}{170.942423in}}%
\pgfpathlineto{\pgfqpoint{48.329530in}{170.623684in}}%
\pgfpathlineto{\pgfqpoint{48.443844in}{170.317120in}}%
\pgfpathlineto{\pgfqpoint{48.558159in}{170.455558in}}%
\pgfpathlineto{\pgfqpoint{48.672473in}{171.680736in}}%
\pgfpathlineto{\pgfqpoint{48.786787in}{171.968889in}}%
\pgfpathlineto{\pgfqpoint{48.901101in}{170.581282in}}%
\pgfpathlineto{\pgfqpoint{49.015415in}{170.714998in}}%
\pgfpathlineto{\pgfqpoint{49.129730in}{173.013538in}}%
\pgfpathlineto{\pgfqpoint{49.244044in}{172.739010in}}%
\pgfpathlineto{\pgfqpoint{49.358358in}{171.850617in}}%
\pgfpathlineto{\pgfqpoint{49.472672in}{172.820499in}}%
\pgfpathlineto{\pgfqpoint{49.586986in}{172.921052in}}%
\pgfpathlineto{\pgfqpoint{49.701301in}{172.598504in}}%
\pgfpathlineto{\pgfqpoint{49.815615in}{172.272375in}}%
\pgfpathlineto{\pgfqpoint{49.929929in}{172.809215in}}%
\pgfpathlineto{\pgfqpoint{50.044243in}{173.138266in}}%
\pgfpathlineto{\pgfqpoint{50.158558in}{172.546741in}}%
\pgfpathlineto{\pgfqpoint{50.272872in}{172.259370in}}%
\pgfpathlineto{\pgfqpoint{50.387186in}{172.500830in}}%
\pgfpathlineto{\pgfqpoint{50.501500in}{172.404794in}}%
\pgfpathlineto{\pgfqpoint{50.615814in}{172.576085in}}%
\pgfpathlineto{\pgfqpoint{50.730129in}{173.153075in}}%
\pgfpathlineto{\pgfqpoint{50.844443in}{172.960602in}}%
\pgfpathlineto{\pgfqpoint{50.958757in}{173.491573in}}%
\pgfpathlineto{\pgfqpoint{51.073071in}{172.956145in}}%
\pgfpathlineto{\pgfqpoint{51.187385in}{172.970565in}}%
\pgfpathlineto{\pgfqpoint{51.301700in}{173.100526in}}%
\pgfpathlineto{\pgfqpoint{51.416014in}{172.665593in}}%
\pgfpathlineto{\pgfqpoint{51.530328in}{171.951699in}}%
\pgfpathlineto{\pgfqpoint{51.644642in}{171.234664in}}%
\pgfpathlineto{\pgfqpoint{51.758957in}{170.488407in}}%
\pgfpathlineto{\pgfqpoint{51.873271in}{169.727608in}}%
\pgfpathlineto{\pgfqpoint{51.987585in}{169.800760in}}%
\pgfpathlineto{\pgfqpoint{52.101899in}{169.858986in}}%
\pgfpathlineto{\pgfqpoint{52.216213in}{170.163116in}}%
\pgfpathlineto{\pgfqpoint{52.330528in}{169.255703in}}%
\pgfpathlineto{\pgfqpoint{52.444842in}{169.558582in}}%
\pgfpathlineto{\pgfqpoint{52.559156in}{168.870414in}}%
\pgfpathlineto{\pgfqpoint{52.673470in}{168.394102in}}%
\pgfpathlineto{\pgfqpoint{52.787784in}{169.410481in}}%
\pgfpathlineto{\pgfqpoint{52.902099in}{170.510851in}}%
\pgfpathlineto{\pgfqpoint{53.016413in}{171.770929in}}%
\pgfpathlineto{\pgfqpoint{53.130727in}{171.971958in}}%
\pgfpathlineto{\pgfqpoint{53.245041in}{171.849630in}}%
\pgfpathlineto{\pgfqpoint{53.359356in}{171.881122in}}%
\pgfpathlineto{\pgfqpoint{53.473670in}{171.643377in}}%
\pgfpathlineto{\pgfqpoint{53.587984in}{171.061767in}}%
\pgfpathlineto{\pgfqpoint{53.702298in}{170.034321in}}%
\pgfpathlineto{\pgfqpoint{53.816612in}{167.686733in}}%
\pgfpathlineto{\pgfqpoint{53.930927in}{168.222362in}}%
\pgfpathlineto{\pgfqpoint{54.045241in}{164.576333in}}%
\pgfpathlineto{\pgfqpoint{54.159555in}{166.367805in}}%
\pgfpathlineto{\pgfqpoint{54.273869in}{168.089715in}}%
\pgfpathlineto{\pgfqpoint{54.388183in}{171.383713in}}%
\pgfpathlineto{\pgfqpoint{54.502498in}{172.840699in}}%
\pgfpathlineto{\pgfqpoint{54.616812in}{173.457433in}}%
\pgfpathlineto{\pgfqpoint{54.731126in}{172.113174in}}%
\pgfpathlineto{\pgfqpoint{54.845440in}{172.132248in}}%
\pgfpathlineto{\pgfqpoint{54.959755in}{172.080453in}}%
\pgfpathlineto{\pgfqpoint{55.074069in}{172.799681in}}%
\pgfpathlineto{\pgfqpoint{55.188383in}{172.996822in}}%
\pgfpathlineto{\pgfqpoint{55.302697in}{172.660888in}}%
\pgfpathlineto{\pgfqpoint{55.417011in}{173.343465in}}%
\pgfpathlineto{\pgfqpoint{55.531326in}{173.967332in}}%
\pgfpathlineto{\pgfqpoint{55.645640in}{173.849798in}}%
\pgfpathlineto{\pgfqpoint{55.759954in}{173.900580in}}%
\pgfpathlineto{\pgfqpoint{55.874268in}{173.438802in}}%
\pgfpathlineto{\pgfqpoint{55.988583in}{173.599565in}}%
\pgfpathlineto{\pgfqpoint{56.102897in}{173.229174in}}%
\pgfpathlineto{\pgfqpoint{56.217211in}{172.895392in}}%
\pgfpathlineto{\pgfqpoint{56.331525in}{172.571574in}}%
\pgfpathlineto{\pgfqpoint{56.445839in}{173.032556in}}%
\pgfpathlineto{\pgfqpoint{56.560154in}{173.773938in}}%
\pgfpathlineto{\pgfqpoint{56.674468in}{172.125417in}}%
\pgfpathlineto{\pgfqpoint{56.788782in}{172.317201in}}%
\pgfpathlineto{\pgfqpoint{56.903096in}{172.950281in}}%
\pgfpathlineto{\pgfqpoint{57.017410in}{172.393873in}}%
\pgfpathlineto{\pgfqpoint{57.131725in}{172.737284in}}%
\pgfpathlineto{\pgfqpoint{57.246039in}{171.853311in}}%
\pgfpathlineto{\pgfqpoint{57.360353in}{171.370572in}}%
\pgfpathlineto{\pgfqpoint{57.474667in}{171.412603in}}%
\pgfpathlineto{\pgfqpoint{57.588982in}{170.733326in}}%
\pgfpathlineto{\pgfqpoint{57.703296in}{173.563408in}}%
\pgfpathlineto{\pgfqpoint{57.817610in}{174.742549in}}%
\pgfpathlineto{\pgfqpoint{57.931924in}{175.117592in}}%
\pgfpathlineto{\pgfqpoint{58.046238in}{174.674619in}}%
\pgfpathlineto{\pgfqpoint{58.160553in}{174.440040in}}%
\pgfpathlineto{\pgfqpoint{58.274867in}{174.455886in}}%
\pgfpathlineto{\pgfqpoint{58.389181in}{174.664961in}}%
\pgfpathlineto{\pgfqpoint{58.503495in}{174.470406in}}%
\pgfpathlineto{\pgfqpoint{58.617809in}{174.167900in}}%
\pgfpathlineto{\pgfqpoint{58.732124in}{173.938169in}}%
\pgfpathlineto{\pgfqpoint{58.846438in}{172.157941in}}%
\pgfpathlineto{\pgfqpoint{58.960752in}{171.513430in}}%
\pgfpathlineto{\pgfqpoint{59.075066in}{172.023568in}}%
\pgfpathlineto{\pgfqpoint{59.189381in}{170.903939in}}%
\pgfpathlineto{\pgfqpoint{59.303695in}{167.687745in}}%
\pgfpathlineto{\pgfqpoint{59.418009in}{172.352520in}}%
\pgfpathlineto{\pgfqpoint{59.532323in}{172.706104in}}%
\pgfpathlineto{\pgfqpoint{59.646637in}{173.259030in}}%
\pgfpathlineto{\pgfqpoint{59.760952in}{173.249852in}}%
\pgfpathlineto{\pgfqpoint{59.875266in}{171.784664in}}%
\pgfpathlineto{\pgfqpoint{59.989580in}{169.762821in}}%
\pgfpathlineto{\pgfqpoint{60.103894in}{169.290123in}}%
\pgfpathlineto{\pgfqpoint{60.218208in}{169.130047in}}%
\pgfpathlineto{\pgfqpoint{60.332523in}{167.748333in}}%
\pgfpathlineto{\pgfqpoint{60.446837in}{170.180476in}}%
\pgfpathlineto{\pgfqpoint{60.561151in}{172.124620in}}%
\pgfpathlineto{\pgfqpoint{60.675465in}{172.883449in}}%
\pgfpathlineto{\pgfqpoint{60.789780in}{171.674187in}}%
\pgfpathlineto{\pgfqpoint{60.904094in}{170.289066in}}%
\pgfpathlineto{\pgfqpoint{61.018408in}{170.451756in}}%
\pgfpathlineto{\pgfqpoint{61.132722in}{169.759936in}}%
\pgfpathlineto{\pgfqpoint{61.247036in}{171.588450in}}%
\pgfpathlineto{\pgfqpoint{61.361351in}{172.676758in}}%
\pgfpathlineto{\pgfqpoint{61.475665in}{173.862737in}}%
\pgfpathlineto{\pgfqpoint{61.589979in}{173.788633in}}%
\pgfpathlineto{\pgfqpoint{61.704293in}{173.793707in}}%
\pgfpathlineto{\pgfqpoint{61.818607in}{174.002348in}}%
\pgfpathlineto{\pgfqpoint{61.932922in}{172.935888in}}%
\pgfpathlineto{\pgfqpoint{62.047236in}{171.811048in}}%
\pgfpathlineto{\pgfqpoint{62.161550in}{171.241661in}}%
\pgfpathlineto{\pgfqpoint{62.275864in}{172.430359in}}%
\pgfpathlineto{\pgfqpoint{62.390179in}{172.135159in}}%
\pgfpathlineto{\pgfqpoint{62.504493in}{172.830628in}}%
\pgfpathlineto{\pgfqpoint{62.618807in}{172.453617in}}%
\pgfpathlineto{\pgfqpoint{62.733121in}{173.760574in}}%
\pgfpathlineto{\pgfqpoint{62.847435in}{174.434054in}}%
\pgfpathlineto{\pgfqpoint{62.961750in}{174.252333in}}%
\pgfpathlineto{\pgfqpoint{63.076064in}{173.212198in}}%
\pgfpathlineto{\pgfqpoint{63.190378in}{172.685097in}}%
\pgfpathlineto{\pgfqpoint{63.304692in}{171.592948in}}%
\pgfpathlineto{\pgfqpoint{63.419006in}{171.993120in}}%
\pgfpathlineto{\pgfqpoint{63.533321in}{173.712344in}}%
\pgfpathlineto{\pgfqpoint{63.647635in}{175.086853in}}%
\pgfpathlineto{\pgfqpoint{63.761949in}{175.784443in}}%
\pgfpathlineto{\pgfqpoint{63.876263in}{175.976510in}}%
\pgfpathlineto{\pgfqpoint{63.990578in}{175.864371in}}%
\pgfpathlineto{\pgfqpoint{64.104892in}{175.034157in}}%
\pgfpathlineto{\pgfqpoint{64.219206in}{174.696204in}}%
\pgfpathlineto{\pgfqpoint{64.333520in}{176.029889in}}%
\pgfpathlineto{\pgfqpoint{64.447834in}{176.135256in}}%
\pgfpathlineto{\pgfqpoint{64.562149in}{175.619526in}}%
\pgfpathlineto{\pgfqpoint{64.676463in}{175.427638in}}%
\pgfpathlineto{\pgfqpoint{64.790777in}{175.558763in}}%
\pgfpathlineto{\pgfqpoint{64.905091in}{175.779169in}}%
\pgfpathlineto{\pgfqpoint{65.019405in}{175.365525in}}%
\pgfpathlineto{\pgfqpoint{65.133720in}{175.848254in}}%
\pgfpathlineto{\pgfqpoint{65.248034in}{175.169430in}}%
\pgfpathlineto{\pgfqpoint{65.362348in}{175.577621in}}%
\pgfpathlineto{\pgfqpoint{65.476662in}{176.456853in}}%
\pgfpathlineto{\pgfqpoint{65.590977in}{176.905767in}}%
\pgfpathlineto{\pgfqpoint{65.705291in}{176.143952in}}%
\pgfpathlineto{\pgfqpoint{65.819605in}{175.908365in}}%
\pgfpathlineto{\pgfqpoint{65.933919in}{176.366713in}}%
\pgfpathlineto{\pgfqpoint{66.048233in}{176.252291in}}%
\pgfpathlineto{\pgfqpoint{66.162548in}{175.762204in}}%
\pgfpathlineto{\pgfqpoint{66.276862in}{175.689676in}}%
\pgfpathlineto{\pgfqpoint{66.391176in}{175.902670in}}%
\pgfpathlineto{\pgfqpoint{66.505490in}{176.399583in}}%
\pgfpathlineto{\pgfqpoint{66.619804in}{176.505231in}}%
\pgfpathlineto{\pgfqpoint{66.734119in}{176.694185in}}%
\pgfpathlineto{\pgfqpoint{66.848433in}{175.915155in}}%
\pgfpathlineto{\pgfqpoint{66.962747in}{175.721305in}}%
\pgfpathlineto{\pgfqpoint{67.077061in}{176.176167in}}%
\pgfpathlineto{\pgfqpoint{67.191376in}{175.728982in}}%
\pgfpathlineto{\pgfqpoint{67.305690in}{174.839507in}}%
\pgfpathlineto{\pgfqpoint{67.420004in}{175.234368in}}%
\pgfpathlineto{\pgfqpoint{67.534318in}{175.412751in}}%
\pgfpathlineto{\pgfqpoint{67.648632in}{175.705514in}}%
\pgfpathlineto{\pgfqpoint{67.762947in}{175.035216in}}%
\pgfpathlineto{\pgfqpoint{67.877261in}{174.755026in}}%
\pgfpathlineto{\pgfqpoint{67.991575in}{175.149913in}}%
\pgfpathlineto{\pgfqpoint{68.105889in}{175.575647in}}%
\pgfpathlineto{\pgfqpoint{68.220204in}{175.270146in}}%
\pgfpathlineto{\pgfqpoint{68.334518in}{175.364440in}}%
\pgfpathlineto{\pgfqpoint{68.448832in}{175.970546in}}%
\pgfpathlineto{\pgfqpoint{68.563146in}{175.120304in}}%
\pgfpathlineto{\pgfqpoint{68.677460in}{174.962667in}}%
\pgfpathlineto{\pgfqpoint{68.791775in}{174.685494in}}%
\pgfpathlineto{\pgfqpoint{68.906089in}{174.647465in}}%
\pgfpathlineto{\pgfqpoint{69.020403in}{174.233902in}}%
\pgfpathlineto{\pgfqpoint{69.134717in}{174.317507in}}%
\pgfpathlineto{\pgfqpoint{69.249031in}{173.119739in}}%
\pgfpathlineto{\pgfqpoint{69.363346in}{173.159171in}}%
\pgfpathlineto{\pgfqpoint{69.477660in}{170.732298in}}%
\pgfpathlineto{\pgfqpoint{69.591974in}{170.315232in}}%
\pgfpathlineto{\pgfqpoint{69.706288in}{172.202065in}}%
\pgfpathlineto{\pgfqpoint{69.820603in}{172.669181in}}%
\pgfpathlineto{\pgfqpoint{69.934917in}{174.192459in}}%
\pgfpathlineto{\pgfqpoint{70.049231in}{175.556857in}}%
\pgfpathlineto{\pgfqpoint{70.163545in}{176.690429in}}%
\pgfpathlineto{\pgfqpoint{70.277859in}{176.943002in}}%
\pgfpathlineto{\pgfqpoint{70.392174in}{176.606238in}}%
\pgfpathlineto{\pgfqpoint{70.506488in}{177.003421in}}%
\pgfpathlineto{\pgfqpoint{70.620802in}{177.311890in}}%
\pgfpathlineto{\pgfqpoint{70.735116in}{176.776356in}}%
\pgfpathlineto{\pgfqpoint{70.849430in}{176.826588in}}%
\pgfpathlineto{\pgfqpoint{70.963745in}{177.176974in}}%
\pgfpathlineto{\pgfqpoint{71.078059in}{177.422777in}}%
\pgfpathlineto{\pgfqpoint{71.192373in}{177.042359in}}%
\pgfpathlineto{\pgfqpoint{71.306687in}{176.424957in}}%
\pgfpathlineto{\pgfqpoint{71.421002in}{177.098358in}}%
\pgfpathlineto{\pgfqpoint{71.535316in}{177.330190in}}%
\pgfpathlineto{\pgfqpoint{71.649630in}{176.456419in}}%
\pgfpathlineto{\pgfqpoint{71.763944in}{175.622255in}}%
\pgfpathlineto{\pgfqpoint{71.878258in}{176.282168in}}%
\pgfpathlineto{\pgfqpoint{71.992573in}{176.935615in}}%
\pgfpathlineto{\pgfqpoint{72.106887in}{176.036875in}}%
\pgfpathlineto{\pgfqpoint{72.221201in}{175.624614in}}%
\pgfpathlineto{\pgfqpoint{72.335515in}{174.897783in}}%
\pgfpathlineto{\pgfqpoint{72.449829in}{174.032009in}}%
\pgfpathlineto{\pgfqpoint{72.564144in}{173.489094in}}%
\pgfpathlineto{\pgfqpoint{72.678458in}{174.417292in}}%
\pgfpathlineto{\pgfqpoint{72.792772in}{175.418355in}}%
\pgfpathlineto{\pgfqpoint{72.907086in}{176.161114in}}%
\pgfpathlineto{\pgfqpoint{73.021401in}{175.786770in}}%
\pgfpathlineto{\pgfqpoint{73.135715in}{175.703965in}}%
\pgfpathlineto{\pgfqpoint{73.250029in}{176.960986in}}%
\pgfpathlineto{\pgfqpoint{73.364343in}{176.364866in}}%
\pgfpathlineto{\pgfqpoint{73.478657in}{175.314995in}}%
\pgfpathlineto{\pgfqpoint{73.592972in}{176.059438in}}%
\pgfpathlineto{\pgfqpoint{73.707286in}{177.205087in}}%
\pgfpathlineto{\pgfqpoint{73.821600in}{177.150053in}}%
\pgfpathlineto{\pgfqpoint{73.935914in}{177.553871in}}%
\pgfpathlineto{\pgfqpoint{74.050228in}{177.903336in}}%
\pgfpathlineto{\pgfqpoint{74.164543in}{178.097204in}}%
\pgfpathlineto{\pgfqpoint{74.278857in}{176.860035in}}%
\pgfpathlineto{\pgfqpoint{74.393171in}{176.612577in}}%
\pgfpathlineto{\pgfqpoint{74.507485in}{177.221572in}}%
\pgfpathlineto{\pgfqpoint{74.621800in}{177.407123in}}%
\pgfpathlineto{\pgfqpoint{74.736114in}{177.697077in}}%
\pgfpathlineto{\pgfqpoint{74.850428in}{177.684200in}}%
\pgfpathlineto{\pgfqpoint{74.964742in}{177.312753in}}%
\pgfpathlineto{\pgfqpoint{75.079056in}{177.059676in}}%
\pgfpathlineto{\pgfqpoint{75.193371in}{177.610012in}}%
\pgfpathlineto{\pgfqpoint{75.307685in}{176.579384in}}%
\pgfpathlineto{\pgfqpoint{75.421999in}{176.460892in}}%
\pgfpathlineto{\pgfqpoint{75.536313in}{177.101679in}}%
\pgfpathlineto{\pgfqpoint{75.650627in}{176.800564in}}%
\pgfpathlineto{\pgfqpoint{75.764942in}{177.320250in}}%
\pgfpathlineto{\pgfqpoint{75.879256in}{178.048631in}}%
\pgfpathlineto{\pgfqpoint{75.993570in}{178.045869in}}%
\pgfpathlineto{\pgfqpoint{76.107884in}{178.448571in}}%
\pgfpathlineto{\pgfqpoint{76.222199in}{178.833507in}}%
\pgfpathlineto{\pgfqpoint{76.336513in}{178.761132in}}%
\pgfpathlineto{\pgfqpoint{76.450827in}{178.505819in}}%
\pgfpathlineto{\pgfqpoint{76.565141in}{177.745778in}}%
\pgfpathlineto{\pgfqpoint{76.679455in}{177.976594in}}%
\pgfpathlineto{\pgfqpoint{76.793770in}{178.284962in}}%
\pgfpathlineto{\pgfqpoint{76.908084in}{177.231948in}}%
\pgfpathlineto{\pgfqpoint{77.022398in}{177.267169in}}%
\pgfpathlineto{\pgfqpoint{77.136712in}{177.447555in}}%
\pgfpathlineto{\pgfqpoint{77.251026in}{177.304217in}}%
\pgfpathlineto{\pgfqpoint{77.365341in}{176.779820in}}%
\pgfpathlineto{\pgfqpoint{77.479655in}{177.729863in}}%
\pgfpathlineto{\pgfqpoint{77.593969in}{178.052368in}}%
\pgfpathlineto{\pgfqpoint{77.708283in}{177.434901in}}%
\pgfpathlineto{\pgfqpoint{77.822598in}{177.926416in}}%
\pgfpathlineto{\pgfqpoint{77.936912in}{178.035181in}}%
\pgfpathlineto{\pgfqpoint{78.051226in}{177.683256in}}%
\pgfpathlineto{\pgfqpoint{78.165540in}{177.891149in}}%
\pgfpathlineto{\pgfqpoint{78.279854in}{178.230461in}}%
\pgfpathlineto{\pgfqpoint{78.394169in}{177.371482in}}%
\pgfpathlineto{\pgfqpoint{78.508483in}{176.772416in}}%
\pgfpathlineto{\pgfqpoint{78.622797in}{177.014843in}}%
\pgfpathlineto{\pgfqpoint{78.737111in}{177.406074in}}%
\pgfpathlineto{\pgfqpoint{78.851425in}{177.186706in}}%
\pgfpathlineto{\pgfqpoint{78.965740in}{176.313602in}}%
\pgfpathlineto{\pgfqpoint{79.080054in}{176.822205in}}%
\pgfpathlineto{\pgfqpoint{79.194368in}{177.243941in}}%
\pgfpathlineto{\pgfqpoint{79.308682in}{177.383473in}}%
\pgfpathlineto{\pgfqpoint{79.422997in}{178.418850in}}%
\pgfpathlineto{\pgfqpoint{79.537311in}{178.833546in}}%
\pgfpathlineto{\pgfqpoint{79.651625in}{178.863740in}}%
\pgfpathlineto{\pgfqpoint{79.765939in}{178.924986in}}%
\pgfpathlineto{\pgfqpoint{79.880253in}{179.414476in}}%
\pgfpathlineto{\pgfqpoint{79.994568in}{179.115938in}}%
\pgfpathlineto{\pgfqpoint{80.108882in}{179.022167in}}%
\pgfpathlineto{\pgfqpoint{80.223196in}{179.036247in}}%
\pgfpathlineto{\pgfqpoint{80.337510in}{178.923572in}}%
\pgfpathlineto{\pgfqpoint{80.451825in}{178.965477in}}%
\pgfpathlineto{\pgfqpoint{80.566139in}{178.517350in}}%
\pgfpathlineto{\pgfqpoint{80.680453in}{178.501211in}}%
\pgfpathlineto{\pgfqpoint{80.794767in}{178.741375in}}%
\pgfpathlineto{\pgfqpoint{80.909081in}{178.667901in}}%
\pgfpathlineto{\pgfqpoint{81.023396in}{178.720495in}}%
\pgfpathlineto{\pgfqpoint{81.137710in}{178.309265in}}%
\pgfpathlineto{\pgfqpoint{81.252024in}{177.871353in}}%
\pgfpathlineto{\pgfqpoint{81.366338in}{178.499021in}}%
\pgfpathlineto{\pgfqpoint{81.480652in}{178.285596in}}%
\pgfpathlineto{\pgfqpoint{81.594967in}{178.053267in}}%
\pgfpathlineto{\pgfqpoint{81.709281in}{178.102837in}}%
\pgfpathlineto{\pgfqpoint{81.823595in}{178.023687in}}%
\pgfpathlineto{\pgfqpoint{81.937909in}{179.043153in}}%
\pgfpathlineto{\pgfqpoint{82.052224in}{179.063163in}}%
\pgfpathlineto{\pgfqpoint{82.166538in}{178.633944in}}%
\pgfpathlineto{\pgfqpoint{82.280852in}{179.354405in}}%
\pgfpathlineto{\pgfqpoint{82.395166in}{179.342604in}}%
\pgfpathlineto{\pgfqpoint{82.509480in}{178.915962in}}%
\pgfpathlineto{\pgfqpoint{82.623795in}{179.570952in}}%
\pgfpathlineto{\pgfqpoint{82.738109in}{178.632264in}}%
\pgfpathlineto{\pgfqpoint{82.852423in}{177.430058in}}%
\pgfpathlineto{\pgfqpoint{82.966737in}{178.137175in}}%
\pgfpathlineto{\pgfqpoint{83.081051in}{178.692093in}}%
\pgfpathlineto{\pgfqpoint{83.195366in}{177.876076in}}%
\pgfpathlineto{\pgfqpoint{83.309680in}{177.713117in}}%
\pgfpathlineto{\pgfqpoint{83.423994in}{177.855216in}}%
\pgfpathlineto{\pgfqpoint{83.538308in}{177.500478in}}%
\pgfpathlineto{\pgfqpoint{83.652623in}{177.746606in}}%
\pgfpathlineto{\pgfqpoint{83.766937in}{177.150149in}}%
\pgfpathlineto{\pgfqpoint{83.881251in}{177.731411in}}%
\pgfpathlineto{\pgfqpoint{83.995565in}{176.423370in}}%
\pgfpathlineto{\pgfqpoint{84.109879in}{176.832658in}}%
\pgfpathlineto{\pgfqpoint{84.224194in}{176.356070in}}%
\pgfpathlineto{\pgfqpoint{84.338508in}{174.620509in}}%
\pgfpathlineto{\pgfqpoint{84.452822in}{178.136095in}}%
\pgfpathlineto{\pgfqpoint{84.567136in}{179.106416in}}%
\pgfpathlineto{\pgfqpoint{84.681450in}{179.349871in}}%
\pgfpathlineto{\pgfqpoint{84.795765in}{179.356639in}}%
\pgfpathlineto{\pgfqpoint{84.910079in}{178.827139in}}%
\pgfpathlineto{\pgfqpoint{85.024393in}{178.974547in}}%
\pgfpathlineto{\pgfqpoint{85.138707in}{179.430104in}}%
\pgfpathlineto{\pgfqpoint{85.253022in}{179.527961in}}%
\pgfpathlineto{\pgfqpoint{85.367336in}{179.754790in}}%
\pgfpathlineto{\pgfqpoint{85.481650in}{179.835525in}}%
\pgfpathlineto{\pgfqpoint{85.595964in}{179.761139in}}%
\pgfpathlineto{\pgfqpoint{85.710278in}{180.342078in}}%
\pgfpathlineto{\pgfqpoint{85.824593in}{180.262235in}}%
\pgfpathlineto{\pgfqpoint{85.938907in}{179.354650in}}%
\pgfpathlineto{\pgfqpoint{86.053221in}{179.389582in}}%
\pgfpathlineto{\pgfqpoint{86.167535in}{180.029618in}}%
\pgfpathlineto{\pgfqpoint{86.281849in}{180.103214in}}%
\pgfpathlineto{\pgfqpoint{86.396164in}{179.806088in}}%
\pgfpathlineto{\pgfqpoint{86.510478in}{178.900861in}}%
\pgfpathlineto{\pgfqpoint{86.624792in}{177.813383in}}%
\pgfpathlineto{\pgfqpoint{86.739106in}{179.004543in}}%
\pgfpathlineto{\pgfqpoint{86.853421in}{178.882216in}}%
\pgfpathlineto{\pgfqpoint{86.967735in}{178.934355in}}%
\pgfpathlineto{\pgfqpoint{87.082049in}{179.430992in}}%
\pgfpathlineto{\pgfqpoint{87.196363in}{179.285062in}}%
\pgfpathlineto{\pgfqpoint{87.310677in}{178.965930in}}%
\pgfpathlineto{\pgfqpoint{87.424992in}{179.456291in}}%
\pgfpathlineto{\pgfqpoint{87.539306in}{180.126804in}}%
\pgfpathlineto{\pgfqpoint{87.653620in}{179.871695in}}%
\pgfpathlineto{\pgfqpoint{87.767934in}{179.798946in}}%
\pgfpathlineto{\pgfqpoint{87.882248in}{179.374718in}}%
\pgfpathlineto{\pgfqpoint{87.996563in}{178.752183in}}%
\pgfpathlineto{\pgfqpoint{88.110877in}{177.918015in}}%
\pgfpathlineto{\pgfqpoint{88.225191in}{178.393830in}}%
\pgfpathlineto{\pgfqpoint{88.339505in}{178.883674in}}%
\pgfpathlineto{\pgfqpoint{88.453820in}{177.851619in}}%
\pgfpathlineto{\pgfqpoint{88.568134in}{178.050343in}}%
\pgfpathlineto{\pgfqpoint{88.682448in}{178.605319in}}%
\pgfpathlineto{\pgfqpoint{88.796762in}{179.701458in}}%
\pgfpathlineto{\pgfqpoint{88.911076in}{179.547230in}}%
\pgfpathlineto{\pgfqpoint{89.025391in}{179.954247in}}%
\pgfpathlineto{\pgfqpoint{89.139705in}{179.717164in}}%
\pgfpathlineto{\pgfqpoint{89.254019in}{180.087876in}}%
\pgfpathlineto{\pgfqpoint{89.368333in}{179.680978in}}%
\pgfpathlineto{\pgfqpoint{89.482647in}{179.426867in}}%
\pgfpathlineto{\pgfqpoint{89.596962in}{180.248808in}}%
\pgfpathlineto{\pgfqpoint{89.711276in}{180.692012in}}%
\pgfpathlineto{\pgfqpoint{89.825590in}{180.739942in}}%
\pgfpathlineto{\pgfqpoint{89.939904in}{180.258103in}}%
\pgfpathlineto{\pgfqpoint{90.054219in}{179.635814in}}%
\pgfpathlineto{\pgfqpoint{90.168533in}{180.174649in}}%
\pgfpathlineto{\pgfqpoint{90.282847in}{178.930513in}}%
\pgfpathlineto{\pgfqpoint{90.397161in}{178.466296in}}%
\pgfpathlineto{\pgfqpoint{90.511475in}{180.035318in}}%
\pgfpathlineto{\pgfqpoint{90.625790in}{179.878510in}}%
\pgfpathlineto{\pgfqpoint{90.740104in}{179.096639in}}%
\pgfpathlineto{\pgfqpoint{90.854418in}{179.161260in}}%
\pgfpathlineto{\pgfqpoint{90.968732in}{179.904578in}}%
\pgfpathlineto{\pgfqpoint{91.083046in}{180.262844in}}%
\pgfpathlineto{\pgfqpoint{91.197361in}{179.483325in}}%
\pgfpathlineto{\pgfqpoint{91.311675in}{179.516940in}}%
\pgfpathlineto{\pgfqpoint{91.425989in}{180.184500in}}%
\pgfpathlineto{\pgfqpoint{91.540303in}{180.545348in}}%
\pgfpathlineto{\pgfqpoint{91.654618in}{180.420423in}}%
\pgfpathlineto{\pgfqpoint{91.768932in}{180.070428in}}%
\pgfpathlineto{\pgfqpoint{91.883246in}{180.550877in}}%
\pgfpathlineto{\pgfqpoint{91.997560in}{181.199698in}}%
\pgfpathlineto{\pgfqpoint{92.111874in}{180.912525in}}%
\pgfpathlineto{\pgfqpoint{92.226189in}{180.577578in}}%
\pgfpathlineto{\pgfqpoint{92.340503in}{180.567759in}}%
\pgfpathlineto{\pgfqpoint{92.454817in}{180.522264in}}%
\pgfpathlineto{\pgfqpoint{92.569131in}{180.809101in}}%
\pgfpathlineto{\pgfqpoint{92.683446in}{180.871671in}}%
\pgfpathlineto{\pgfqpoint{92.797760in}{181.214188in}}%
\pgfpathlineto{\pgfqpoint{92.912074in}{180.883745in}}%
\pgfpathlineto{\pgfqpoint{93.026388in}{180.746927in}}%
\pgfpathlineto{\pgfqpoint{93.140702in}{180.745225in}}%
\pgfpathlineto{\pgfqpoint{93.255017in}{180.922874in}}%
\pgfpathlineto{\pgfqpoint{93.369331in}{180.951544in}}%
\pgfpathlineto{\pgfqpoint{93.483645in}{180.926208in}}%
\pgfpathlineto{\pgfqpoint{93.597959in}{180.957133in}}%
\pgfpathlineto{\pgfqpoint{93.712273in}{181.121223in}}%
\pgfpathlineto{\pgfqpoint{93.826588in}{181.200447in}}%
\pgfpathlineto{\pgfqpoint{93.940902in}{181.655004in}}%
\pgfpathlineto{\pgfqpoint{94.055216in}{181.315955in}}%
\pgfpathlineto{\pgfqpoint{94.169530in}{180.827458in}}%
\pgfpathlineto{\pgfqpoint{94.283845in}{180.980044in}}%
\pgfpathlineto{\pgfqpoint{94.398159in}{180.683761in}}%
\pgfpathlineto{\pgfqpoint{94.512473in}{180.136993in}}%
\pgfpathlineto{\pgfqpoint{94.626787in}{180.018714in}}%
\pgfpathlineto{\pgfqpoint{94.741101in}{179.182072in}}%
\pgfpathlineto{\pgfqpoint{94.855416in}{178.968108in}}%
\pgfpathlineto{\pgfqpoint{94.969730in}{178.312180in}}%
\pgfpathlineto{\pgfqpoint{95.084044in}{175.236857in}}%
\pgfpathlineto{\pgfqpoint{95.198358in}{174.343101in}}%
\pgfpathlineto{\pgfqpoint{95.312672in}{174.208191in}}%
\pgfpathlineto{\pgfqpoint{95.426987in}{178.029959in}}%
\pgfpathlineto{\pgfqpoint{95.541301in}{180.835629in}}%
\pgfpathlineto{\pgfqpoint{95.655615in}{181.011156in}}%
\pgfpathlineto{\pgfqpoint{95.769929in}{180.368374in}}%
\pgfpathlineto{\pgfqpoint{95.884244in}{180.198594in}}%
\pgfpathlineto{\pgfqpoint{95.998558in}{179.758988in}}%
\pgfpathlineto{\pgfqpoint{96.112872in}{179.470236in}}%
\pgfpathlineto{\pgfqpoint{96.227186in}{180.418329in}}%
\pgfpathlineto{\pgfqpoint{96.341500in}{180.998607in}}%
\pgfpathlineto{\pgfqpoint{96.455815in}{181.140273in}}%
\pgfpathlineto{\pgfqpoint{96.570129in}{181.148503in}}%
\pgfpathlineto{\pgfqpoint{96.684443in}{179.945590in}}%
\pgfpathlineto{\pgfqpoint{96.798757in}{178.703545in}}%
\pgfpathlineto{\pgfqpoint{96.913071in}{179.481729in}}%
\pgfpathlineto{\pgfqpoint{97.027386in}{179.206067in}}%
\pgfpathlineto{\pgfqpoint{97.141700in}{177.750402in}}%
\pgfpathlineto{\pgfqpoint{97.256014in}{176.700341in}}%
\pgfpathlineto{\pgfqpoint{97.370328in}{173.458317in}}%
\pgfpathlineto{\pgfqpoint{97.484643in}{177.296221in}}%
\pgfpathlineto{\pgfqpoint{97.598957in}{179.324680in}}%
\pgfpathlineto{\pgfqpoint{97.713271in}{178.920958in}}%
\pgfpathlineto{\pgfqpoint{97.827585in}{180.046962in}}%
\pgfpathlineto{\pgfqpoint{97.941899in}{181.491707in}}%
\pgfpathlineto{\pgfqpoint{98.056214in}{180.766171in}}%
\pgfpathlineto{\pgfqpoint{98.170528in}{180.422047in}}%
\pgfpathlineto{\pgfqpoint{98.284842in}{180.699585in}}%
\pgfpathlineto{\pgfqpoint{98.399156in}{180.699195in}}%
\pgfpathlineto{\pgfqpoint{98.513470in}{179.929012in}}%
\pgfpathlineto{\pgfqpoint{98.627785in}{180.752320in}}%
\pgfpathlineto{\pgfqpoint{98.742099in}{180.795794in}}%
\pgfpathlineto{\pgfqpoint{98.856413in}{181.007740in}}%
\pgfpathlineto{\pgfqpoint{98.970727in}{180.689771in}}%
\pgfpathlineto{\pgfqpoint{99.085042in}{181.494448in}}%
\pgfpathlineto{\pgfqpoint{99.199356in}{181.538649in}}%
\pgfpathlineto{\pgfqpoint{99.313670in}{181.638062in}}%
\pgfpathlineto{\pgfqpoint{99.427984in}{181.443612in}}%
\pgfpathlineto{\pgfqpoint{99.542298in}{181.370874in}}%
\pgfpathlineto{\pgfqpoint{99.656613in}{180.884621in}}%
\pgfpathlineto{\pgfqpoint{99.770927in}{180.785760in}}%
\pgfpathlineto{\pgfqpoint{99.885241in}{180.938025in}}%
\pgfpathlineto{\pgfqpoint{99.999555in}{180.647875in}}%
\pgfpathlineto{\pgfqpoint{100.113869in}{180.160402in}}%
\pgfpathlineto{\pgfqpoint{100.228184in}{180.406663in}}%
\pgfpathlineto{\pgfqpoint{100.342498in}{181.120192in}}%
\pgfpathlineto{\pgfqpoint{100.456812in}{180.859346in}}%
\pgfpathlineto{\pgfqpoint{100.571126in}{180.891973in}}%
\pgfpathlineto{\pgfqpoint{100.685441in}{181.143985in}}%
\pgfpathlineto{\pgfqpoint{100.799755in}{180.877475in}}%
\pgfpathlineto{\pgfqpoint{100.914069in}{179.949313in}}%
\pgfpathlineto{\pgfqpoint{101.028383in}{180.038678in}}%
\pgfpathlineto{\pgfqpoint{101.142697in}{179.368015in}}%
\pgfpathlineto{\pgfqpoint{101.257012in}{178.035824in}}%
\pgfpathlineto{\pgfqpoint{101.371326in}{179.707393in}}%
\pgfpathlineto{\pgfqpoint{101.485640in}{178.963898in}}%
\pgfpathlineto{\pgfqpoint{101.599954in}{179.376471in}}%
\pgfpathlineto{\pgfqpoint{101.714268in}{179.690307in}}%
\pgfpathlineto{\pgfqpoint{101.828583in}{180.417663in}}%
\pgfpathlineto{\pgfqpoint{101.942897in}{180.544955in}}%
\pgfpathlineto{\pgfqpoint{102.057211in}{180.788312in}}%
\pgfpathlineto{\pgfqpoint{102.171525in}{181.371600in}}%
\pgfpathlineto{\pgfqpoint{102.285840in}{181.469038in}}%
\pgfpathlineto{\pgfqpoint{102.400154in}{181.459863in}}%
\pgfpathlineto{\pgfqpoint{102.514468in}{181.587875in}}%
\pgfpathlineto{\pgfqpoint{102.628782in}{182.035933in}}%
\pgfpathlineto{\pgfqpoint{102.743096in}{182.337480in}}%
\pgfpathlineto{\pgfqpoint{102.857411in}{181.850686in}}%
\pgfpathlineto{\pgfqpoint{102.971725in}{181.030238in}}%
\pgfpathlineto{\pgfqpoint{103.086039in}{179.783817in}}%
\pgfpathlineto{\pgfqpoint{103.200353in}{179.488155in}}%
\pgfpathlineto{\pgfqpoint{103.314668in}{178.771954in}}%
\pgfpathlineto{\pgfqpoint{103.428982in}{179.466303in}}%
\pgfpathlineto{\pgfqpoint{103.543296in}{180.746621in}}%
\pgfpathlineto{\pgfqpoint{103.657610in}{181.337532in}}%
\pgfpathlineto{\pgfqpoint{103.771924in}{181.352158in}}%
\pgfpathlineto{\pgfqpoint{103.886239in}{181.345228in}}%
\pgfpathlineto{\pgfqpoint{104.000553in}{181.343923in}}%
\pgfpathlineto{\pgfqpoint{104.114867in}{181.518817in}}%
\pgfpathlineto{\pgfqpoint{104.229181in}{181.706635in}}%
\pgfpathlineto{\pgfqpoint{104.343495in}{181.749664in}}%
\pgfpathlineto{\pgfqpoint{104.457810in}{181.312065in}}%
\pgfpathlineto{\pgfqpoint{104.572124in}{181.612254in}}%
\pgfpathlineto{\pgfqpoint{104.686438in}{181.577236in}}%
\pgfpathlineto{\pgfqpoint{104.800752in}{181.692657in}}%
\pgfpathlineto{\pgfqpoint{104.915067in}{181.680667in}}%
\pgfpathlineto{\pgfqpoint{105.029381in}{181.834528in}}%
\pgfpathlineto{\pgfqpoint{105.143695in}{181.842069in}}%
\pgfpathlineto{\pgfqpoint{105.258009in}{181.866792in}}%
\pgfpathlineto{\pgfqpoint{105.372323in}{181.608140in}}%
\pgfpathlineto{\pgfqpoint{105.486638in}{181.730066in}}%
\pgfpathlineto{\pgfqpoint{105.600952in}{181.837332in}}%
\pgfpathlineto{\pgfqpoint{105.715266in}{182.176187in}}%
\pgfpathlineto{\pgfqpoint{105.829580in}{182.072392in}}%
\pgfpathlineto{\pgfqpoint{105.943894in}{182.034179in}}%
\pgfpathlineto{\pgfqpoint{106.058209in}{181.873639in}}%
\pgfpathlineto{\pgfqpoint{106.172523in}{181.433180in}}%
\pgfpathlineto{\pgfqpoint{106.286837in}{181.364493in}}%
\pgfpathlineto{\pgfqpoint{106.401151in}{181.045410in}}%
\pgfpathlineto{\pgfqpoint{106.515466in}{181.717112in}}%
\pgfpathlineto{\pgfqpoint{106.629780in}{181.920365in}}%
\pgfpathlineto{\pgfqpoint{106.744094in}{180.961751in}}%
\pgfpathlineto{\pgfqpoint{106.858408in}{181.414510in}}%
\pgfpathlineto{\pgfqpoint{106.972722in}{181.569159in}}%
\pgfpathlineto{\pgfqpoint{107.087037in}{181.309062in}}%
\pgfpathlineto{\pgfqpoint{107.201351in}{181.698787in}}%
\pgfpathlineto{\pgfqpoint{107.315665in}{181.730671in}}%
\pgfpathlineto{\pgfqpoint{107.429979in}{182.106831in}}%
\pgfpathlineto{\pgfqpoint{107.544293in}{182.119598in}}%
\pgfpathlineto{\pgfqpoint{107.658608in}{181.925817in}}%
\pgfpathlineto{\pgfqpoint{107.772922in}{181.932497in}}%
\pgfpathlineto{\pgfqpoint{107.887236in}{181.833831in}}%
\pgfpathlineto{\pgfqpoint{108.001550in}{181.759114in}}%
\pgfpathlineto{\pgfqpoint{108.115865in}{181.988046in}}%
\pgfpathlineto{\pgfqpoint{108.230179in}{182.191743in}}%
\pgfpathlineto{\pgfqpoint{108.344493in}{182.023636in}}%
\pgfpathlineto{\pgfqpoint{108.458807in}{181.184368in}}%
\pgfpathlineto{\pgfqpoint{108.573121in}{181.095113in}}%
\pgfpathlineto{\pgfqpoint{108.687436in}{181.181165in}}%
\pgfpathlineto{\pgfqpoint{108.801750in}{181.503820in}}%
\pgfpathlineto{\pgfqpoint{108.916064in}{181.682032in}}%
\pgfpathlineto{\pgfqpoint{109.030378in}{180.965836in}}%
\pgfpathlineto{\pgfqpoint{109.144692in}{181.480677in}}%
\pgfpathlineto{\pgfqpoint{109.259007in}{182.726068in}}%
\pgfpathlineto{\pgfqpoint{109.373321in}{182.697998in}}%
\pgfpathlineto{\pgfqpoint{109.487635in}{182.610375in}}%
\pgfpathlineto{\pgfqpoint{109.601949in}{182.708473in}}%
\pgfpathlineto{\pgfqpoint{109.716264in}{182.164559in}}%
\pgfpathlineto{\pgfqpoint{109.830578in}{181.536301in}}%
\pgfpathlineto{\pgfqpoint{109.944892in}{181.683073in}}%
\pgfpathlineto{\pgfqpoint{110.059206in}{182.475949in}}%
\pgfpathlineto{\pgfqpoint{110.173520in}{182.955029in}}%
\pgfpathlineto{\pgfqpoint{110.287835in}{183.026561in}}%
\pgfpathlineto{\pgfqpoint{110.402149in}{182.774101in}}%
\pgfpathlineto{\pgfqpoint{110.516463in}{182.919054in}}%
\pgfpathlineto{\pgfqpoint{110.630777in}{182.765455in}}%
\pgfpathlineto{\pgfqpoint{110.745091in}{182.253283in}}%
\pgfpathlineto{\pgfqpoint{110.859406in}{182.646533in}}%
\pgfpathlineto{\pgfqpoint{110.973720in}{182.982508in}}%
\pgfpathlineto{\pgfqpoint{111.088034in}{183.104841in}}%
\pgfpathlineto{\pgfqpoint{111.202348in}{182.908910in}}%
\pgfpathlineto{\pgfqpoint{111.316663in}{182.849769in}}%
\pgfpathlineto{\pgfqpoint{111.430977in}{182.698474in}}%
\pgfpathlineto{\pgfqpoint{111.545291in}{182.781260in}}%
\pgfpathlineto{\pgfqpoint{111.659605in}{182.704833in}}%
\pgfpathlineto{\pgfqpoint{111.773919in}{182.761008in}}%
\pgfpathlineto{\pgfqpoint{111.773919in}{184.278041in}}%
\pgfpathlineto{\pgfqpoint{111.773919in}{184.278041in}}%
\pgfpathlineto{\pgfqpoint{111.659605in}{184.305964in}}%
\pgfpathlineto{\pgfqpoint{111.545291in}{183.940782in}}%
\pgfpathlineto{\pgfqpoint{111.430977in}{183.982940in}}%
\pgfpathlineto{\pgfqpoint{111.316663in}{183.966769in}}%
\pgfpathlineto{\pgfqpoint{111.202348in}{184.445541in}}%
\pgfpathlineto{\pgfqpoint{111.088034in}{184.369420in}}%
\pgfpathlineto{\pgfqpoint{110.973720in}{184.242661in}}%
\pgfpathlineto{\pgfqpoint{110.859406in}{184.054217in}}%
\pgfpathlineto{\pgfqpoint{110.745091in}{183.523376in}}%
\pgfpathlineto{\pgfqpoint{110.630777in}{183.129805in}}%
\pgfpathlineto{\pgfqpoint{110.516463in}{183.522192in}}%
\pgfpathlineto{\pgfqpoint{110.402149in}{183.901191in}}%
\pgfpathlineto{\pgfqpoint{110.287835in}{184.092248in}}%
\pgfpathlineto{\pgfqpoint{110.173520in}{183.987363in}}%
\pgfpathlineto{\pgfqpoint{110.059206in}{184.099527in}}%
\pgfpathlineto{\pgfqpoint{109.944892in}{184.047538in}}%
\pgfpathlineto{\pgfqpoint{109.830578in}{183.754749in}}%
\pgfpathlineto{\pgfqpoint{109.716264in}{183.984541in}}%
\pgfpathlineto{\pgfqpoint{109.601949in}{183.955669in}}%
\pgfpathlineto{\pgfqpoint{109.487635in}{184.042107in}}%
\pgfpathlineto{\pgfqpoint{109.373321in}{184.175319in}}%
\pgfpathlineto{\pgfqpoint{109.259007in}{183.871142in}}%
\pgfpathlineto{\pgfqpoint{109.144692in}{183.156763in}}%
\pgfpathlineto{\pgfqpoint{109.030378in}{182.951201in}}%
\pgfpathlineto{\pgfqpoint{108.916064in}{182.924534in}}%
\pgfpathlineto{\pgfqpoint{108.801750in}{182.415426in}}%
\pgfpathlineto{\pgfqpoint{108.687436in}{182.290627in}}%
\pgfpathlineto{\pgfqpoint{108.573121in}{182.653203in}}%
\pgfpathlineto{\pgfqpoint{108.458807in}{183.177254in}}%
\pgfpathlineto{\pgfqpoint{108.344493in}{183.451662in}}%
\pgfpathlineto{\pgfqpoint{108.230179in}{183.481518in}}%
\pgfpathlineto{\pgfqpoint{108.115865in}{183.231517in}}%
\pgfpathlineto{\pgfqpoint{108.001550in}{183.242131in}}%
\pgfpathlineto{\pgfqpoint{107.887236in}{183.121940in}}%
\pgfpathlineto{\pgfqpoint{107.772922in}{183.118944in}}%
\pgfpathlineto{\pgfqpoint{107.658608in}{182.916643in}}%
\pgfpathlineto{\pgfqpoint{107.544293in}{183.223351in}}%
\pgfpathlineto{\pgfqpoint{107.429979in}{182.973980in}}%
\pgfpathlineto{\pgfqpoint{107.315665in}{182.954207in}}%
\pgfpathlineto{\pgfqpoint{107.201351in}{182.783157in}}%
\pgfpathlineto{\pgfqpoint{107.087037in}{183.084144in}}%
\pgfpathlineto{\pgfqpoint{106.972722in}{182.913830in}}%
\pgfpathlineto{\pgfqpoint{106.858408in}{182.612423in}}%
\pgfpathlineto{\pgfqpoint{106.744094in}{182.873379in}}%
\pgfpathlineto{\pgfqpoint{106.629780in}{182.925937in}}%
\pgfpathlineto{\pgfqpoint{106.515466in}{183.035322in}}%
\pgfpathlineto{\pgfqpoint{106.401151in}{183.311517in}}%
\pgfpathlineto{\pgfqpoint{106.286837in}{183.363261in}}%
\pgfpathlineto{\pgfqpoint{106.172523in}{183.533978in}}%
\pgfpathlineto{\pgfqpoint{106.058209in}{183.498513in}}%
\pgfpathlineto{\pgfqpoint{105.943894in}{182.631240in}}%
\pgfpathlineto{\pgfqpoint{105.829580in}{182.536633in}}%
\pgfpathlineto{\pgfqpoint{105.715266in}{182.729193in}}%
\pgfpathlineto{\pgfqpoint{105.600952in}{183.499630in}}%
\pgfpathlineto{\pgfqpoint{105.486638in}{183.264877in}}%
\pgfpathlineto{\pgfqpoint{105.372323in}{183.158793in}}%
\pgfpathlineto{\pgfqpoint{105.258009in}{182.761092in}}%
\pgfpathlineto{\pgfqpoint{105.143695in}{182.750173in}}%
\pgfpathlineto{\pgfqpoint{105.029381in}{182.830969in}}%
\pgfpathlineto{\pgfqpoint{104.915067in}{182.748268in}}%
\pgfpathlineto{\pgfqpoint{104.800752in}{183.133979in}}%
\pgfpathlineto{\pgfqpoint{104.686438in}{183.273801in}}%
\pgfpathlineto{\pgfqpoint{104.572124in}{183.144306in}}%
\pgfpathlineto{\pgfqpoint{104.457810in}{182.935533in}}%
\pgfpathlineto{\pgfqpoint{104.343495in}{182.504044in}}%
\pgfpathlineto{\pgfqpoint{104.229181in}{182.794289in}}%
\pgfpathlineto{\pgfqpoint{104.114867in}{182.981654in}}%
\pgfpathlineto{\pgfqpoint{104.000553in}{182.595208in}}%
\pgfpathlineto{\pgfqpoint{103.886239in}{182.311253in}}%
\pgfpathlineto{\pgfqpoint{103.771924in}{182.512112in}}%
\pgfpathlineto{\pgfqpoint{103.657610in}{182.575429in}}%
\pgfpathlineto{\pgfqpoint{103.543296in}{182.264875in}}%
\pgfpathlineto{\pgfqpoint{103.428982in}{182.095966in}}%
\pgfpathlineto{\pgfqpoint{103.314668in}{182.028357in}}%
\pgfpathlineto{\pgfqpoint{103.200353in}{182.020742in}}%
\pgfpathlineto{\pgfqpoint{103.086039in}{182.111211in}}%
\pgfpathlineto{\pgfqpoint{102.971725in}{182.729363in}}%
\pgfpathlineto{\pgfqpoint{102.857411in}{183.103613in}}%
\pgfpathlineto{\pgfqpoint{102.743096in}{183.188906in}}%
\pgfpathlineto{\pgfqpoint{102.628782in}{183.455119in}}%
\pgfpathlineto{\pgfqpoint{102.514468in}{183.264401in}}%
\pgfpathlineto{\pgfqpoint{102.400154in}{182.546841in}}%
\pgfpathlineto{\pgfqpoint{102.285840in}{182.497187in}}%
\pgfpathlineto{\pgfqpoint{102.171525in}{182.567653in}}%
\pgfpathlineto{\pgfqpoint{102.057211in}{182.410293in}}%
\pgfpathlineto{\pgfqpoint{101.942897in}{182.290138in}}%
\pgfpathlineto{\pgfqpoint{101.828583in}{181.718937in}}%
\pgfpathlineto{\pgfqpoint{101.714268in}{181.439517in}}%
\pgfpathlineto{\pgfqpoint{101.599954in}{181.746410in}}%
\pgfpathlineto{\pgfqpoint{101.485640in}{181.999759in}}%
\pgfpathlineto{\pgfqpoint{101.371326in}{181.735726in}}%
\pgfpathlineto{\pgfqpoint{101.257012in}{182.100229in}}%
\pgfpathlineto{\pgfqpoint{101.142697in}{182.151186in}}%
\pgfpathlineto{\pgfqpoint{101.028383in}{182.331426in}}%
\pgfpathlineto{\pgfqpoint{100.914069in}{182.267184in}}%
\pgfpathlineto{\pgfqpoint{100.799755in}{182.171387in}}%
\pgfpathlineto{\pgfqpoint{100.685441in}{182.753117in}}%
\pgfpathlineto{\pgfqpoint{100.571126in}{182.493572in}}%
\pgfpathlineto{\pgfqpoint{100.456812in}{182.024583in}}%
\pgfpathlineto{\pgfqpoint{100.342498in}{181.957729in}}%
\pgfpathlineto{\pgfqpoint{100.228184in}{182.164123in}}%
\pgfpathlineto{\pgfqpoint{100.113869in}{182.421308in}}%
\pgfpathlineto{\pgfqpoint{99.999555in}{182.092800in}}%
\pgfpathlineto{\pgfqpoint{99.885241in}{182.089561in}}%
\pgfpathlineto{\pgfqpoint{99.770927in}{181.716657in}}%
\pgfpathlineto{\pgfqpoint{99.656613in}{181.748856in}}%
\pgfpathlineto{\pgfqpoint{99.542298in}{182.157856in}}%
\pgfpathlineto{\pgfqpoint{99.427984in}{182.564196in}}%
\pgfpathlineto{\pgfqpoint{99.313670in}{182.578798in}}%
\pgfpathlineto{\pgfqpoint{99.199356in}{182.706312in}}%
\pgfpathlineto{\pgfqpoint{99.085042in}{182.666017in}}%
\pgfpathlineto{\pgfqpoint{98.970727in}{182.340269in}}%
\pgfpathlineto{\pgfqpoint{98.856413in}{182.114074in}}%
\pgfpathlineto{\pgfqpoint{98.742099in}{182.084103in}}%
\pgfpathlineto{\pgfqpoint{98.627785in}{181.837300in}}%
\pgfpathlineto{\pgfqpoint{98.513470in}{182.086201in}}%
\pgfpathlineto{\pgfqpoint{98.399156in}{182.089241in}}%
\pgfpathlineto{\pgfqpoint{98.284842in}{182.305717in}}%
\pgfpathlineto{\pgfqpoint{98.170528in}{181.761892in}}%
\pgfpathlineto{\pgfqpoint{98.056214in}{181.731888in}}%
\pgfpathlineto{\pgfqpoint{97.941899in}{182.168023in}}%
\pgfpathlineto{\pgfqpoint{97.827585in}{182.045016in}}%
\pgfpathlineto{\pgfqpoint{97.713271in}{181.813284in}}%
\pgfpathlineto{\pgfqpoint{97.598957in}{181.921348in}}%
\pgfpathlineto{\pgfqpoint{97.484643in}{181.943808in}}%
\pgfpathlineto{\pgfqpoint{97.370328in}{181.730336in}}%
\pgfpathlineto{\pgfqpoint{97.256014in}{181.906616in}}%
\pgfpathlineto{\pgfqpoint{97.141700in}{182.139914in}}%
\pgfpathlineto{\pgfqpoint{97.027386in}{182.241726in}}%
\pgfpathlineto{\pgfqpoint{96.913071in}{182.174139in}}%
\pgfpathlineto{\pgfqpoint{96.798757in}{181.917469in}}%
\pgfpathlineto{\pgfqpoint{96.684443in}{181.982612in}}%
\pgfpathlineto{\pgfqpoint{96.570129in}{182.160433in}}%
\pgfpathlineto{\pgfqpoint{96.455815in}{181.814959in}}%
\pgfpathlineto{\pgfqpoint{96.341500in}{181.661566in}}%
\pgfpathlineto{\pgfqpoint{96.227186in}{181.515287in}}%
\pgfpathlineto{\pgfqpoint{96.112872in}{181.728093in}}%
\pgfpathlineto{\pgfqpoint{95.998558in}{181.999144in}}%
\pgfpathlineto{\pgfqpoint{95.884244in}{181.878695in}}%
\pgfpathlineto{\pgfqpoint{95.769929in}{181.905148in}}%
\pgfpathlineto{\pgfqpoint{95.655615in}{182.452019in}}%
\pgfpathlineto{\pgfqpoint{95.541301in}{181.686258in}}%
\pgfpathlineto{\pgfqpoint{95.426987in}{180.973748in}}%
\pgfpathlineto{\pgfqpoint{95.312672in}{180.912228in}}%
\pgfpathlineto{\pgfqpoint{95.198358in}{180.115499in}}%
\pgfpathlineto{\pgfqpoint{95.084044in}{180.816558in}}%
\pgfpathlineto{\pgfqpoint{94.969730in}{181.049246in}}%
\pgfpathlineto{\pgfqpoint{94.855416in}{182.066818in}}%
\pgfpathlineto{\pgfqpoint{94.741101in}{182.359787in}}%
\pgfpathlineto{\pgfqpoint{94.626787in}{181.872009in}}%
\pgfpathlineto{\pgfqpoint{94.512473in}{181.699884in}}%
\pgfpathlineto{\pgfqpoint{94.398159in}{182.025406in}}%
\pgfpathlineto{\pgfqpoint{94.283845in}{182.121468in}}%
\pgfpathlineto{\pgfqpoint{94.169530in}{182.242730in}}%
\pgfpathlineto{\pgfqpoint{94.055216in}{181.999530in}}%
\pgfpathlineto{\pgfqpoint{93.940902in}{182.103443in}}%
\pgfpathlineto{\pgfqpoint{93.826588in}{182.132669in}}%
\pgfpathlineto{\pgfqpoint{93.712273in}{182.406500in}}%
\pgfpathlineto{\pgfqpoint{93.597959in}{182.271522in}}%
\pgfpathlineto{\pgfqpoint{93.483645in}{181.938746in}}%
\pgfpathlineto{\pgfqpoint{93.369331in}{181.876598in}}%
\pgfpathlineto{\pgfqpoint{93.255017in}{181.730724in}}%
\pgfpathlineto{\pgfqpoint{93.140702in}{181.741558in}}%
\pgfpathlineto{\pgfqpoint{93.026388in}{182.260362in}}%
\pgfpathlineto{\pgfqpoint{92.912074in}{182.582995in}}%
\pgfpathlineto{\pgfqpoint{92.797760in}{182.565452in}}%
\pgfpathlineto{\pgfqpoint{92.683446in}{182.364088in}}%
\pgfpathlineto{\pgfqpoint{92.569131in}{182.193204in}}%
\pgfpathlineto{\pgfqpoint{92.454817in}{182.174319in}}%
\pgfpathlineto{\pgfqpoint{92.340503in}{182.023802in}}%
\pgfpathlineto{\pgfqpoint{92.226189in}{181.725210in}}%
\pgfpathlineto{\pgfqpoint{92.111874in}{181.501064in}}%
\pgfpathlineto{\pgfqpoint{91.997560in}{181.704280in}}%
\pgfpathlineto{\pgfqpoint{91.883246in}{181.493446in}}%
\pgfpathlineto{\pgfqpoint{91.768932in}{181.281300in}}%
\pgfpathlineto{\pgfqpoint{91.654618in}{181.530745in}}%
\pgfpathlineto{\pgfqpoint{91.540303in}{181.649854in}}%
\pgfpathlineto{\pgfqpoint{91.425989in}{181.151433in}}%
\pgfpathlineto{\pgfqpoint{91.311675in}{180.688614in}}%
\pgfpathlineto{\pgfqpoint{91.197361in}{180.749296in}}%
\pgfpathlineto{\pgfqpoint{91.083046in}{181.100292in}}%
\pgfpathlineto{\pgfqpoint{90.968732in}{181.465148in}}%
\pgfpathlineto{\pgfqpoint{90.854418in}{181.437086in}}%
\pgfpathlineto{\pgfqpoint{90.740104in}{181.135065in}}%
\pgfpathlineto{\pgfqpoint{90.625790in}{181.355897in}}%
\pgfpathlineto{\pgfqpoint{90.511475in}{181.392729in}}%
\pgfpathlineto{\pgfqpoint{90.397161in}{181.613278in}}%
\pgfpathlineto{\pgfqpoint{90.282847in}{181.849205in}}%
\pgfpathlineto{\pgfqpoint{90.168533in}{182.262305in}}%
\pgfpathlineto{\pgfqpoint{90.054219in}{181.672348in}}%
\pgfpathlineto{\pgfqpoint{89.939904in}{181.855417in}}%
\pgfpathlineto{\pgfqpoint{89.825590in}{181.808540in}}%
\pgfpathlineto{\pgfqpoint{89.711276in}{182.072159in}}%
\pgfpathlineto{\pgfqpoint{89.596962in}{182.300659in}}%
\pgfpathlineto{\pgfqpoint{89.482647in}{181.990873in}}%
\pgfpathlineto{\pgfqpoint{89.368333in}{181.780962in}}%
\pgfpathlineto{\pgfqpoint{89.254019in}{182.040439in}}%
\pgfpathlineto{\pgfqpoint{89.139705in}{181.975593in}}%
\pgfpathlineto{\pgfqpoint{89.025391in}{181.245196in}}%
\pgfpathlineto{\pgfqpoint{88.911076in}{180.681611in}}%
\pgfpathlineto{\pgfqpoint{88.796762in}{180.485473in}}%
\pgfpathlineto{\pgfqpoint{88.682448in}{180.248146in}}%
\pgfpathlineto{\pgfqpoint{88.568134in}{180.152101in}}%
\pgfpathlineto{\pgfqpoint{88.453820in}{180.735732in}}%
\pgfpathlineto{\pgfqpoint{88.339505in}{180.413943in}}%
\pgfpathlineto{\pgfqpoint{88.225191in}{180.509312in}}%
\pgfpathlineto{\pgfqpoint{88.110877in}{181.273430in}}%
\pgfpathlineto{\pgfqpoint{87.996563in}{181.239046in}}%
\pgfpathlineto{\pgfqpoint{87.882248in}{181.105576in}}%
\pgfpathlineto{\pgfqpoint{87.767934in}{181.084827in}}%
\pgfpathlineto{\pgfqpoint{87.653620in}{181.326374in}}%
\pgfpathlineto{\pgfqpoint{87.539306in}{180.900731in}}%
\pgfpathlineto{\pgfqpoint{87.424992in}{180.968945in}}%
\pgfpathlineto{\pgfqpoint{87.310677in}{180.514088in}}%
\pgfpathlineto{\pgfqpoint{87.196363in}{180.300024in}}%
\pgfpathlineto{\pgfqpoint{87.082049in}{180.451137in}}%
\pgfpathlineto{\pgfqpoint{86.967735in}{181.150022in}}%
\pgfpathlineto{\pgfqpoint{86.853421in}{180.762495in}}%
\pgfpathlineto{\pgfqpoint{86.739106in}{181.296593in}}%
\pgfpathlineto{\pgfqpoint{86.624792in}{181.221823in}}%
\pgfpathlineto{\pgfqpoint{86.510478in}{181.006575in}}%
\pgfpathlineto{\pgfqpoint{86.396164in}{181.092773in}}%
\pgfpathlineto{\pgfqpoint{86.281849in}{181.056956in}}%
\pgfpathlineto{\pgfqpoint{86.167535in}{181.287565in}}%
\pgfpathlineto{\pgfqpoint{86.053221in}{181.294356in}}%
\pgfpathlineto{\pgfqpoint{85.938907in}{181.283845in}}%
\pgfpathlineto{\pgfqpoint{85.824593in}{181.324114in}}%
\pgfpathlineto{\pgfqpoint{85.710278in}{181.564741in}}%
\pgfpathlineto{\pgfqpoint{85.595964in}{181.296701in}}%
\pgfpathlineto{\pgfqpoint{85.481650in}{180.931804in}}%
\pgfpathlineto{\pgfqpoint{85.367336in}{180.765219in}}%
\pgfpathlineto{\pgfqpoint{85.253022in}{180.991609in}}%
\pgfpathlineto{\pgfqpoint{85.138707in}{180.731871in}}%
\pgfpathlineto{\pgfqpoint{85.024393in}{180.555492in}}%
\pgfpathlineto{\pgfqpoint{84.910079in}{180.536603in}}%
\pgfpathlineto{\pgfqpoint{84.795765in}{180.320649in}}%
\pgfpathlineto{\pgfqpoint{84.681450in}{180.652657in}}%
\pgfpathlineto{\pgfqpoint{84.567136in}{180.798589in}}%
\pgfpathlineto{\pgfqpoint{84.452822in}{180.509977in}}%
\pgfpathlineto{\pgfqpoint{84.338508in}{180.233847in}}%
\pgfpathlineto{\pgfqpoint{84.224194in}{179.641191in}}%
\pgfpathlineto{\pgfqpoint{84.109879in}{179.750094in}}%
\pgfpathlineto{\pgfqpoint{83.995565in}{179.766542in}}%
\pgfpathlineto{\pgfqpoint{83.881251in}{180.141707in}}%
\pgfpathlineto{\pgfqpoint{83.766937in}{179.889661in}}%
\pgfpathlineto{\pgfqpoint{83.652623in}{179.931850in}}%
\pgfpathlineto{\pgfqpoint{83.538308in}{180.051470in}}%
\pgfpathlineto{\pgfqpoint{83.423994in}{179.563183in}}%
\pgfpathlineto{\pgfqpoint{83.309680in}{179.884409in}}%
\pgfpathlineto{\pgfqpoint{83.195366in}{180.119072in}}%
\pgfpathlineto{\pgfqpoint{83.081051in}{180.134491in}}%
\pgfpathlineto{\pgfqpoint{82.966737in}{179.400886in}}%
\pgfpathlineto{\pgfqpoint{82.852423in}{179.352774in}}%
\pgfpathlineto{\pgfqpoint{82.738109in}{180.300482in}}%
\pgfpathlineto{\pgfqpoint{82.623795in}{180.585852in}}%
\pgfpathlineto{\pgfqpoint{82.509480in}{180.332409in}}%
\pgfpathlineto{\pgfqpoint{82.395166in}{180.433562in}}%
\pgfpathlineto{\pgfqpoint{82.280852in}{180.892424in}}%
\pgfpathlineto{\pgfqpoint{82.166538in}{180.407387in}}%
\pgfpathlineto{\pgfqpoint{82.052224in}{180.142404in}}%
\pgfpathlineto{\pgfqpoint{81.937909in}{179.935139in}}%
\pgfpathlineto{\pgfqpoint{81.823595in}{179.841772in}}%
\pgfpathlineto{\pgfqpoint{81.709281in}{179.430607in}}%
\pgfpathlineto{\pgfqpoint{81.594967in}{180.340193in}}%
\pgfpathlineto{\pgfqpoint{81.480652in}{180.560708in}}%
\pgfpathlineto{\pgfqpoint{81.366338in}{180.258956in}}%
\pgfpathlineto{\pgfqpoint{81.252024in}{179.871681in}}%
\pgfpathlineto{\pgfqpoint{81.137710in}{179.887494in}}%
\pgfpathlineto{\pgfqpoint{81.023396in}{180.004333in}}%
\pgfpathlineto{\pgfqpoint{80.909081in}{180.344877in}}%
\pgfpathlineto{\pgfqpoint{80.794767in}{180.147550in}}%
\pgfpathlineto{\pgfqpoint{80.680453in}{180.045933in}}%
\pgfpathlineto{\pgfqpoint{80.566139in}{180.506269in}}%
\pgfpathlineto{\pgfqpoint{80.451825in}{180.749497in}}%
\pgfpathlineto{\pgfqpoint{80.337510in}{180.834775in}}%
\pgfpathlineto{\pgfqpoint{80.223196in}{180.422235in}}%
\pgfpathlineto{\pgfqpoint{80.108882in}{180.158079in}}%
\pgfpathlineto{\pgfqpoint{79.994568in}{179.992606in}}%
\pgfpathlineto{\pgfqpoint{79.880253in}{180.618806in}}%
\pgfpathlineto{\pgfqpoint{79.765939in}{180.605486in}}%
\pgfpathlineto{\pgfqpoint{79.651625in}{180.414761in}}%
\pgfpathlineto{\pgfqpoint{79.537311in}{180.629879in}}%
\pgfpathlineto{\pgfqpoint{79.422997in}{179.885967in}}%
\pgfpathlineto{\pgfqpoint{79.308682in}{179.199651in}}%
\pgfpathlineto{\pgfqpoint{79.194368in}{178.896349in}}%
\pgfpathlineto{\pgfqpoint{79.080054in}{180.143845in}}%
\pgfpathlineto{\pgfqpoint{78.965740in}{179.777316in}}%
\pgfpathlineto{\pgfqpoint{78.851425in}{179.950875in}}%
\pgfpathlineto{\pgfqpoint{78.737111in}{180.149135in}}%
\pgfpathlineto{\pgfqpoint{78.622797in}{179.710514in}}%
\pgfpathlineto{\pgfqpoint{78.508483in}{179.227402in}}%
\pgfpathlineto{\pgfqpoint{78.394169in}{178.856768in}}%
\pgfpathlineto{\pgfqpoint{78.279854in}{178.906940in}}%
\pgfpathlineto{\pgfqpoint{78.165540in}{179.557765in}}%
\pgfpathlineto{\pgfqpoint{78.051226in}{179.410022in}}%
\pgfpathlineto{\pgfqpoint{77.936912in}{179.222867in}}%
\pgfpathlineto{\pgfqpoint{77.822598in}{179.030096in}}%
\pgfpathlineto{\pgfqpoint{77.708283in}{179.679110in}}%
\pgfpathlineto{\pgfqpoint{77.593969in}{179.899712in}}%
\pgfpathlineto{\pgfqpoint{77.479655in}{179.823259in}}%
\pgfpathlineto{\pgfqpoint{77.365341in}{179.546237in}}%
\pgfpathlineto{\pgfqpoint{77.251026in}{179.551206in}}%
\pgfpathlineto{\pgfqpoint{77.136712in}{180.050034in}}%
\pgfpathlineto{\pgfqpoint{77.022398in}{178.976138in}}%
\pgfpathlineto{\pgfqpoint{76.908084in}{178.783647in}}%
\pgfpathlineto{\pgfqpoint{76.793770in}{179.034591in}}%
\pgfpathlineto{\pgfqpoint{76.679455in}{179.129854in}}%
\pgfpathlineto{\pgfqpoint{76.565141in}{179.097216in}}%
\pgfpathlineto{\pgfqpoint{76.450827in}{179.408887in}}%
\pgfpathlineto{\pgfqpoint{76.336513in}{179.533982in}}%
\pgfpathlineto{\pgfqpoint{76.222199in}{179.489445in}}%
\pgfpathlineto{\pgfqpoint{76.107884in}{179.432600in}}%
\pgfpathlineto{\pgfqpoint{75.993570in}{179.226135in}}%
\pgfpathlineto{\pgfqpoint{75.879256in}{179.583424in}}%
\pgfpathlineto{\pgfqpoint{75.764942in}{179.072070in}}%
\pgfpathlineto{\pgfqpoint{75.650627in}{178.779867in}}%
\pgfpathlineto{\pgfqpoint{75.536313in}{178.533504in}}%
\pgfpathlineto{\pgfqpoint{75.421999in}{178.594232in}}%
\pgfpathlineto{\pgfqpoint{75.307685in}{178.175289in}}%
\pgfpathlineto{\pgfqpoint{75.193371in}{178.754478in}}%
\pgfpathlineto{\pgfqpoint{75.079056in}{179.117862in}}%
\pgfpathlineto{\pgfqpoint{74.964742in}{179.335368in}}%
\pgfpathlineto{\pgfqpoint{74.850428in}{179.509493in}}%
\pgfpathlineto{\pgfqpoint{74.736114in}{179.871098in}}%
\pgfpathlineto{\pgfqpoint{74.621800in}{179.404272in}}%
\pgfpathlineto{\pgfqpoint{74.507485in}{179.134224in}}%
\pgfpathlineto{\pgfqpoint{74.393171in}{178.763307in}}%
\pgfpathlineto{\pgfqpoint{74.278857in}{179.232014in}}%
\pgfpathlineto{\pgfqpoint{74.164543in}{179.527724in}}%
\pgfpathlineto{\pgfqpoint{74.050228in}{179.425055in}}%
\pgfpathlineto{\pgfqpoint{73.935914in}{179.122064in}}%
\pgfpathlineto{\pgfqpoint{73.821600in}{179.184456in}}%
\pgfpathlineto{\pgfqpoint{73.707286in}{179.336289in}}%
\pgfpathlineto{\pgfqpoint{73.592972in}{178.364252in}}%
\pgfpathlineto{\pgfqpoint{73.478657in}{177.120073in}}%
\pgfpathlineto{\pgfqpoint{73.364343in}{177.836732in}}%
\pgfpathlineto{\pgfqpoint{73.250029in}{178.804896in}}%
\pgfpathlineto{\pgfqpoint{73.135715in}{178.830843in}}%
\pgfpathlineto{\pgfqpoint{73.021401in}{178.502723in}}%
\pgfpathlineto{\pgfqpoint{72.907086in}{177.473444in}}%
\pgfpathlineto{\pgfqpoint{72.792772in}{177.983542in}}%
\pgfpathlineto{\pgfqpoint{72.678458in}{176.804025in}}%
\pgfpathlineto{\pgfqpoint{72.564144in}{176.692216in}}%
\pgfpathlineto{\pgfqpoint{72.449829in}{178.709234in}}%
\pgfpathlineto{\pgfqpoint{72.335515in}{179.214506in}}%
\pgfpathlineto{\pgfqpoint{72.221201in}{178.179081in}}%
\pgfpathlineto{\pgfqpoint{72.106887in}{178.612256in}}%
\pgfpathlineto{\pgfqpoint{71.992573in}{178.783773in}}%
\pgfpathlineto{\pgfqpoint{71.878258in}{178.336610in}}%
\pgfpathlineto{\pgfqpoint{71.763944in}{178.069643in}}%
\pgfpathlineto{\pgfqpoint{71.649630in}{178.594360in}}%
\pgfpathlineto{\pgfqpoint{71.535316in}{178.986386in}}%
\pgfpathlineto{\pgfqpoint{71.421002in}{178.433953in}}%
\pgfpathlineto{\pgfqpoint{71.306687in}{178.952924in}}%
\pgfpathlineto{\pgfqpoint{71.192373in}{178.738826in}}%
\pgfpathlineto{\pgfqpoint{71.078059in}{178.424988in}}%
\pgfpathlineto{\pgfqpoint{70.963745in}{178.383796in}}%
\pgfpathlineto{\pgfqpoint{70.849430in}{178.296541in}}%
\pgfpathlineto{\pgfqpoint{70.735116in}{178.534360in}}%
\pgfpathlineto{\pgfqpoint{70.620802in}{178.453690in}}%
\pgfpathlineto{\pgfqpoint{70.506488in}{178.225983in}}%
\pgfpathlineto{\pgfqpoint{70.392174in}{177.954015in}}%
\pgfpathlineto{\pgfqpoint{70.277859in}{178.057700in}}%
\pgfpathlineto{\pgfqpoint{70.163545in}{178.272358in}}%
\pgfpathlineto{\pgfqpoint{70.049231in}{177.615420in}}%
\pgfpathlineto{\pgfqpoint{69.934917in}{177.258810in}}%
\pgfpathlineto{\pgfqpoint{69.820603in}{177.505666in}}%
\pgfpathlineto{\pgfqpoint{69.706288in}{175.215696in}}%
\pgfpathlineto{\pgfqpoint{69.591974in}{173.947788in}}%
\pgfpathlineto{\pgfqpoint{69.477660in}{175.661586in}}%
\pgfpathlineto{\pgfqpoint{69.363346in}{176.151395in}}%
\pgfpathlineto{\pgfqpoint{69.249031in}{176.824972in}}%
\pgfpathlineto{\pgfqpoint{69.134717in}{176.591758in}}%
\pgfpathlineto{\pgfqpoint{69.020403in}{177.557213in}}%
\pgfpathlineto{\pgfqpoint{68.906089in}{177.158708in}}%
\pgfpathlineto{\pgfqpoint{68.791775in}{177.668562in}}%
\pgfpathlineto{\pgfqpoint{68.677460in}{176.779697in}}%
\pgfpathlineto{\pgfqpoint{68.563146in}{176.959830in}}%
\pgfpathlineto{\pgfqpoint{68.448832in}{177.673877in}}%
\pgfpathlineto{\pgfqpoint{68.334518in}{177.826216in}}%
\pgfpathlineto{\pgfqpoint{68.220204in}{178.111741in}}%
\pgfpathlineto{\pgfqpoint{68.105889in}{178.387693in}}%
\pgfpathlineto{\pgfqpoint{67.991575in}{178.503137in}}%
\pgfpathlineto{\pgfqpoint{67.877261in}{178.427047in}}%
\pgfpathlineto{\pgfqpoint{67.762947in}{177.267677in}}%
\pgfpathlineto{\pgfqpoint{67.648632in}{177.346824in}}%
\pgfpathlineto{\pgfqpoint{67.534318in}{177.548097in}}%
\pgfpathlineto{\pgfqpoint{67.420004in}{177.415199in}}%
\pgfpathlineto{\pgfqpoint{67.305690in}{177.493997in}}%
\pgfpathlineto{\pgfqpoint{67.191376in}{178.382922in}}%
\pgfpathlineto{\pgfqpoint{67.077061in}{178.391809in}}%
\pgfpathlineto{\pgfqpoint{66.962747in}{177.860298in}}%
\pgfpathlineto{\pgfqpoint{66.848433in}{177.077771in}}%
\pgfpathlineto{\pgfqpoint{66.734119in}{177.997296in}}%
\pgfpathlineto{\pgfqpoint{66.619804in}{178.419916in}}%
\pgfpathlineto{\pgfqpoint{66.505490in}{178.285839in}}%
\pgfpathlineto{\pgfqpoint{66.391176in}{177.489331in}}%
\pgfpathlineto{\pgfqpoint{66.276862in}{177.667289in}}%
\pgfpathlineto{\pgfqpoint{66.162548in}{178.066567in}}%
\pgfpathlineto{\pgfqpoint{66.048233in}{177.789103in}}%
\pgfpathlineto{\pgfqpoint{65.933919in}{178.215735in}}%
\pgfpathlineto{\pgfqpoint{65.819605in}{178.198994in}}%
\pgfpathlineto{\pgfqpoint{65.705291in}{178.034909in}}%
\pgfpathlineto{\pgfqpoint{65.590977in}{178.187785in}}%
\pgfpathlineto{\pgfqpoint{65.476662in}{178.338995in}}%
\pgfpathlineto{\pgfqpoint{65.362348in}{178.404934in}}%
\pgfpathlineto{\pgfqpoint{65.248034in}{178.876839in}}%
\pgfpathlineto{\pgfqpoint{65.133720in}{177.624428in}}%
\pgfpathlineto{\pgfqpoint{65.019405in}{177.195546in}}%
\pgfpathlineto{\pgfqpoint{64.905091in}{176.899835in}}%
\pgfpathlineto{\pgfqpoint{64.790777in}{177.350640in}}%
\pgfpathlineto{\pgfqpoint{64.676463in}{177.696619in}}%
\pgfpathlineto{\pgfqpoint{64.562149in}{177.419769in}}%
\pgfpathlineto{\pgfqpoint{64.447834in}{177.839317in}}%
\pgfpathlineto{\pgfqpoint{64.333520in}{178.160070in}}%
\pgfpathlineto{\pgfqpoint{64.219206in}{178.045403in}}%
\pgfpathlineto{\pgfqpoint{64.104892in}{177.768683in}}%
\pgfpathlineto{\pgfqpoint{63.990578in}{178.115499in}}%
\pgfpathlineto{\pgfqpoint{63.876263in}{178.454293in}}%
\pgfpathlineto{\pgfqpoint{63.761949in}{178.009596in}}%
\pgfpathlineto{\pgfqpoint{63.647635in}{177.229018in}}%
\pgfpathlineto{\pgfqpoint{63.533321in}{176.412696in}}%
\pgfpathlineto{\pgfqpoint{63.419006in}{175.428893in}}%
\pgfpathlineto{\pgfqpoint{63.304692in}{175.923544in}}%
\pgfpathlineto{\pgfqpoint{63.190378in}{176.476391in}}%
\pgfpathlineto{\pgfqpoint{63.076064in}{176.466304in}}%
\pgfpathlineto{\pgfqpoint{62.961750in}{176.452751in}}%
\pgfpathlineto{\pgfqpoint{62.847435in}{176.121066in}}%
\pgfpathlineto{\pgfqpoint{62.733121in}{176.356926in}}%
\pgfpathlineto{\pgfqpoint{62.618807in}{175.696632in}}%
\pgfpathlineto{\pgfqpoint{62.504493in}{175.684154in}}%
\pgfpathlineto{\pgfqpoint{62.390179in}{175.707295in}}%
\pgfpathlineto{\pgfqpoint{62.275864in}{175.319609in}}%
\pgfpathlineto{\pgfqpoint{62.161550in}{175.439397in}}%
\pgfpathlineto{\pgfqpoint{62.047236in}{175.415383in}}%
\pgfpathlineto{\pgfqpoint{61.932922in}{175.393020in}}%
\pgfpathlineto{\pgfqpoint{61.818607in}{174.936446in}}%
\pgfpathlineto{\pgfqpoint{61.704293in}{175.147828in}}%
\pgfpathlineto{\pgfqpoint{61.589979in}{175.917065in}}%
\pgfpathlineto{\pgfqpoint{61.475665in}{175.697504in}}%
\pgfpathlineto{\pgfqpoint{61.361351in}{175.683447in}}%
\pgfpathlineto{\pgfqpoint{61.247036in}{175.636590in}}%
\pgfpathlineto{\pgfqpoint{61.132722in}{174.791701in}}%
\pgfpathlineto{\pgfqpoint{61.018408in}{174.354724in}}%
\pgfpathlineto{\pgfqpoint{60.904094in}{174.528254in}}%
\pgfpathlineto{\pgfqpoint{60.789780in}{175.531545in}}%
\pgfpathlineto{\pgfqpoint{60.675465in}{175.855987in}}%
\pgfpathlineto{\pgfqpoint{60.561151in}{175.073313in}}%
\pgfpathlineto{\pgfqpoint{60.446837in}{174.666707in}}%
\pgfpathlineto{\pgfqpoint{60.332523in}{175.263859in}}%
\pgfpathlineto{\pgfqpoint{60.218208in}{175.018284in}}%
\pgfpathlineto{\pgfqpoint{60.103894in}{174.463461in}}%
\pgfpathlineto{\pgfqpoint{59.989580in}{174.969194in}}%
\pgfpathlineto{\pgfqpoint{59.875266in}{175.649505in}}%
\pgfpathlineto{\pgfqpoint{59.760952in}{175.311442in}}%
\pgfpathlineto{\pgfqpoint{59.646637in}{175.431055in}}%
\pgfpathlineto{\pgfqpoint{59.532323in}{175.535129in}}%
\pgfpathlineto{\pgfqpoint{59.418009in}{174.176050in}}%
\pgfpathlineto{\pgfqpoint{59.303695in}{174.631653in}}%
\pgfpathlineto{\pgfqpoint{59.189381in}{175.595261in}}%
\pgfpathlineto{\pgfqpoint{59.075066in}{175.546603in}}%
\pgfpathlineto{\pgfqpoint{58.960752in}{176.310906in}}%
\pgfpathlineto{\pgfqpoint{58.846438in}{176.200037in}}%
\pgfpathlineto{\pgfqpoint{58.732124in}{176.013844in}}%
\pgfpathlineto{\pgfqpoint{58.617809in}{175.699564in}}%
\pgfpathlineto{\pgfqpoint{58.503495in}{175.140749in}}%
\pgfpathlineto{\pgfqpoint{58.389181in}{175.686497in}}%
\pgfpathlineto{\pgfqpoint{58.274867in}{176.234581in}}%
\pgfpathlineto{\pgfqpoint{58.160553in}{176.360743in}}%
\pgfpathlineto{\pgfqpoint{58.046238in}{176.734415in}}%
\pgfpathlineto{\pgfqpoint{57.931924in}{177.217332in}}%
\pgfpathlineto{\pgfqpoint{57.817610in}{176.812054in}}%
\pgfpathlineto{\pgfqpoint{57.703296in}{175.765232in}}%
\pgfpathlineto{\pgfqpoint{57.588982in}{175.247414in}}%
\pgfpathlineto{\pgfqpoint{57.474667in}{174.601141in}}%
\pgfpathlineto{\pgfqpoint{57.360353in}{173.844035in}}%
\pgfpathlineto{\pgfqpoint{57.246039in}{174.465112in}}%
\pgfpathlineto{\pgfqpoint{57.131725in}{175.288677in}}%
\pgfpathlineto{\pgfqpoint{57.017410in}{175.252320in}}%
\pgfpathlineto{\pgfqpoint{56.903096in}{174.624236in}}%
\pgfpathlineto{\pgfqpoint{56.788782in}{174.794001in}}%
\pgfpathlineto{\pgfqpoint{56.674468in}{175.480273in}}%
\pgfpathlineto{\pgfqpoint{56.560154in}{175.322223in}}%
\pgfpathlineto{\pgfqpoint{56.445839in}{174.971032in}}%
\pgfpathlineto{\pgfqpoint{56.331525in}{175.103048in}}%
\pgfpathlineto{\pgfqpoint{56.217211in}{175.072453in}}%
\pgfpathlineto{\pgfqpoint{56.102897in}{175.007760in}}%
\pgfpathlineto{\pgfqpoint{55.988583in}{175.454365in}}%
\pgfpathlineto{\pgfqpoint{55.874268in}{176.008782in}}%
\pgfpathlineto{\pgfqpoint{55.759954in}{175.154122in}}%
\pgfpathlineto{\pgfqpoint{55.645640in}{175.480645in}}%
\pgfpathlineto{\pgfqpoint{55.531326in}{175.598761in}}%
\pgfpathlineto{\pgfqpoint{55.417011in}{174.775230in}}%
\pgfpathlineto{\pgfqpoint{55.302697in}{174.760330in}}%
\pgfpathlineto{\pgfqpoint{55.188383in}{174.246866in}}%
\pgfpathlineto{\pgfqpoint{55.074069in}{174.408697in}}%
\pgfpathlineto{\pgfqpoint{54.959755in}{174.973994in}}%
\pgfpathlineto{\pgfqpoint{54.845440in}{174.440773in}}%
\pgfpathlineto{\pgfqpoint{54.731126in}{175.484671in}}%
\pgfpathlineto{\pgfqpoint{54.616812in}{175.154750in}}%
\pgfpathlineto{\pgfqpoint{54.502498in}{176.374789in}}%
\pgfpathlineto{\pgfqpoint{54.388183in}{175.370726in}}%
\pgfpathlineto{\pgfqpoint{54.273869in}{174.826562in}}%
\pgfpathlineto{\pgfqpoint{54.159555in}{174.820847in}}%
\pgfpathlineto{\pgfqpoint{54.045241in}{174.953026in}}%
\pgfpathlineto{\pgfqpoint{53.930927in}{174.861368in}}%
\pgfpathlineto{\pgfqpoint{53.816612in}{174.490289in}}%
\pgfpathlineto{\pgfqpoint{53.702298in}{173.684724in}}%
\pgfpathlineto{\pgfqpoint{53.587984in}{173.381880in}}%
\pgfpathlineto{\pgfqpoint{53.473670in}{173.870736in}}%
\pgfpathlineto{\pgfqpoint{53.359356in}{173.455096in}}%
\pgfpathlineto{\pgfqpoint{53.245041in}{173.728031in}}%
\pgfpathlineto{\pgfqpoint{53.130727in}{173.952505in}}%
\pgfpathlineto{\pgfqpoint{53.016413in}{173.798707in}}%
\pgfpathlineto{\pgfqpoint{52.902099in}{173.310385in}}%
\pgfpathlineto{\pgfqpoint{52.787784in}{173.751057in}}%
\pgfpathlineto{\pgfqpoint{52.673470in}{173.059707in}}%
\pgfpathlineto{\pgfqpoint{52.559156in}{172.521354in}}%
\pgfpathlineto{\pgfqpoint{52.444842in}{173.541480in}}%
\pgfpathlineto{\pgfqpoint{52.330528in}{173.745485in}}%
\pgfpathlineto{\pgfqpoint{52.216213in}{172.871820in}}%
\pgfpathlineto{\pgfqpoint{52.101899in}{172.805320in}}%
\pgfpathlineto{\pgfqpoint{51.987585in}{172.785614in}}%
\pgfpathlineto{\pgfqpoint{51.873271in}{172.033053in}}%
\pgfpathlineto{\pgfqpoint{51.758957in}{173.134152in}}%
\pgfpathlineto{\pgfqpoint{51.644642in}{173.668656in}}%
\pgfpathlineto{\pgfqpoint{51.530328in}{173.997920in}}%
\pgfpathlineto{\pgfqpoint{51.416014in}{174.552732in}}%
\pgfpathlineto{\pgfqpoint{51.301700in}{174.341353in}}%
\pgfpathlineto{\pgfqpoint{51.187385in}{174.290661in}}%
\pgfpathlineto{\pgfqpoint{51.073071in}{174.506512in}}%
\pgfpathlineto{\pgfqpoint{50.958757in}{174.748019in}}%
\pgfpathlineto{\pgfqpoint{50.844443in}{174.509691in}}%
\pgfpathlineto{\pgfqpoint{50.730129in}{174.377338in}}%
\pgfpathlineto{\pgfqpoint{50.615814in}{174.840067in}}%
\pgfpathlineto{\pgfqpoint{50.501500in}{175.582541in}}%
\pgfpathlineto{\pgfqpoint{50.387186in}{175.448220in}}%
\pgfpathlineto{\pgfqpoint{50.272872in}{174.492777in}}%
\pgfpathlineto{\pgfqpoint{50.158558in}{174.566270in}}%
\pgfpathlineto{\pgfqpoint{50.044243in}{174.787359in}}%
\pgfpathlineto{\pgfqpoint{49.929929in}{174.124874in}}%
\pgfpathlineto{\pgfqpoint{49.815615in}{174.396471in}}%
\pgfpathlineto{\pgfqpoint{49.701301in}{174.382363in}}%
\pgfpathlineto{\pgfqpoint{49.586986in}{173.842308in}}%
\pgfpathlineto{\pgfqpoint{49.472672in}{173.840531in}}%
\pgfpathlineto{\pgfqpoint{49.358358in}{173.674053in}}%
\pgfpathlineto{\pgfqpoint{49.244044in}{174.000613in}}%
\pgfpathlineto{\pgfqpoint{49.129730in}{173.918732in}}%
\pgfpathlineto{\pgfqpoint{49.015415in}{173.368206in}}%
\pgfpathlineto{\pgfqpoint{48.901101in}{172.579857in}}%
\pgfpathlineto{\pgfqpoint{48.786787in}{173.595045in}}%
\pgfpathlineto{\pgfqpoint{48.672473in}{173.531784in}}%
\pgfpathlineto{\pgfqpoint{48.558159in}{172.640080in}}%
\pgfpathlineto{\pgfqpoint{48.443844in}{172.681765in}}%
\pgfpathlineto{\pgfqpoint{48.329530in}{172.354336in}}%
\pgfpathlineto{\pgfqpoint{48.215216in}{173.002392in}}%
\pgfpathlineto{\pgfqpoint{48.100902in}{173.389199in}}%
\pgfpathlineto{\pgfqpoint{47.986587in}{173.200387in}}%
\pgfpathlineto{\pgfqpoint{47.872273in}{173.272352in}}%
\pgfpathlineto{\pgfqpoint{47.757959in}{173.005562in}}%
\pgfpathlineto{\pgfqpoint{47.643645in}{172.045742in}}%
\pgfpathlineto{\pgfqpoint{47.529331in}{171.984771in}}%
\pgfpathlineto{\pgfqpoint{47.415016in}{173.040669in}}%
\pgfpathlineto{\pgfqpoint{47.300702in}{172.392626in}}%
\pgfpathlineto{\pgfqpoint{47.186388in}{172.850356in}}%
\pgfpathlineto{\pgfqpoint{47.072074in}{172.731475in}}%
\pgfpathlineto{\pgfqpoint{46.957760in}{171.731664in}}%
\pgfpathlineto{\pgfqpoint{46.843445in}{172.051250in}}%
\pgfpathlineto{\pgfqpoint{46.729131in}{171.571876in}}%
\pgfpathlineto{\pgfqpoint{46.614817in}{171.205100in}}%
\pgfpathlineto{\pgfqpoint{46.500503in}{171.974356in}}%
\pgfpathlineto{\pgfqpoint{46.386188in}{171.754422in}}%
\pgfpathlineto{\pgfqpoint{46.271874in}{170.907694in}}%
\pgfpathlineto{\pgfqpoint{46.157560in}{170.952175in}}%
\pgfpathlineto{\pgfqpoint{46.043246in}{171.709370in}}%
\pgfpathlineto{\pgfqpoint{45.928932in}{172.402973in}}%
\pgfpathlineto{\pgfqpoint{45.814617in}{172.875049in}}%
\pgfpathlineto{\pgfqpoint{45.700303in}{172.346018in}}%
\pgfpathlineto{\pgfqpoint{45.585989in}{171.901265in}}%
\pgfpathlineto{\pgfqpoint{45.471675in}{172.262702in}}%
\pgfpathlineto{\pgfqpoint{45.357361in}{172.851405in}}%
\pgfpathlineto{\pgfqpoint{45.243046in}{172.870789in}}%
\pgfpathlineto{\pgfqpoint{45.128732in}{173.221862in}}%
\pgfpathlineto{\pgfqpoint{45.014418in}{173.238766in}}%
\pgfpathlineto{\pgfqpoint{44.900104in}{173.519707in}}%
\pgfpathlineto{\pgfqpoint{44.785789in}{173.180990in}}%
\pgfpathlineto{\pgfqpoint{44.671475in}{173.204606in}}%
\pgfpathlineto{\pgfqpoint{44.557161in}{173.434045in}}%
\pgfpathlineto{\pgfqpoint{44.442847in}{172.756999in}}%
\pgfpathlineto{\pgfqpoint{44.328533in}{172.303851in}}%
\pgfpathlineto{\pgfqpoint{44.214218in}{172.163682in}}%
\pgfpathlineto{\pgfqpoint{44.099904in}{172.478643in}}%
\pgfpathlineto{\pgfqpoint{43.985590in}{172.615233in}}%
\pgfpathlineto{\pgfqpoint{43.871276in}{172.028964in}}%
\pgfpathlineto{\pgfqpoint{43.756962in}{171.517235in}}%
\pgfpathlineto{\pgfqpoint{43.642647in}{172.601123in}}%
\pgfpathlineto{\pgfqpoint{43.528333in}{172.539119in}}%
\pgfpathlineto{\pgfqpoint{43.414019in}{172.054104in}}%
\pgfpathlineto{\pgfqpoint{43.299705in}{171.308742in}}%
\pgfpathlineto{\pgfqpoint{43.185390in}{171.162804in}}%
\pgfpathlineto{\pgfqpoint{43.071076in}{171.382856in}}%
\pgfpathlineto{\pgfqpoint{42.956762in}{170.964116in}}%
\pgfpathlineto{\pgfqpoint{42.842448in}{171.008317in}}%
\pgfpathlineto{\pgfqpoint{42.728134in}{171.180997in}}%
\pgfpathlineto{\pgfqpoint{42.613819in}{170.791853in}}%
\pgfpathlineto{\pgfqpoint{42.499505in}{171.080590in}}%
\pgfpathlineto{\pgfqpoint{42.385191in}{171.849599in}}%
\pgfpathlineto{\pgfqpoint{42.270877in}{171.254752in}}%
\pgfpathlineto{\pgfqpoint{42.156562in}{170.588179in}}%
\pgfpathlineto{\pgfqpoint{42.042248in}{170.381514in}}%
\pgfpathlineto{\pgfqpoint{41.927934in}{170.232243in}}%
\pgfpathlineto{\pgfqpoint{41.813620in}{169.918460in}}%
\pgfpathlineto{\pgfqpoint{41.699306in}{169.505377in}}%
\pgfpathlineto{\pgfqpoint{41.584991in}{169.311379in}}%
\pgfpathlineto{\pgfqpoint{41.470677in}{168.539648in}}%
\pgfpathlineto{\pgfqpoint{41.356363in}{169.109442in}}%
\pgfpathlineto{\pgfqpoint{41.242049in}{169.979541in}}%
\pgfpathlineto{\pgfqpoint{41.127735in}{168.340620in}}%
\pgfpathlineto{\pgfqpoint{41.013420in}{167.939614in}}%
\pgfpathlineto{\pgfqpoint{40.899106in}{168.784240in}}%
\pgfpathlineto{\pgfqpoint{40.784792in}{168.334619in}}%
\pgfpathlineto{\pgfqpoint{40.670478in}{168.505782in}}%
\pgfpathlineto{\pgfqpoint{40.556163in}{168.806356in}}%
\pgfpathlineto{\pgfqpoint{40.441849in}{168.002755in}}%
\pgfpathlineto{\pgfqpoint{40.327535in}{167.993193in}}%
\pgfpathlineto{\pgfqpoint{40.213221in}{169.036873in}}%
\pgfpathlineto{\pgfqpoint{40.098907in}{169.330068in}}%
\pgfpathlineto{\pgfqpoint{39.984592in}{169.683852in}}%
\pgfpathlineto{\pgfqpoint{39.870278in}{169.868721in}}%
\pgfpathlineto{\pgfqpoint{39.755964in}{169.259955in}}%
\pgfpathlineto{\pgfqpoint{39.641650in}{169.681519in}}%
\pgfpathlineto{\pgfqpoint{39.527336in}{169.322754in}}%
\pgfpathlineto{\pgfqpoint{39.413021in}{170.200231in}}%
\pgfpathlineto{\pgfqpoint{39.298707in}{170.081815in}}%
\pgfpathlineto{\pgfqpoint{39.184393in}{170.752460in}}%
\pgfpathlineto{\pgfqpoint{39.070079in}{171.371685in}}%
\pgfpathlineto{\pgfqpoint{38.955764in}{170.788968in}}%
\pgfpathlineto{\pgfqpoint{38.841450in}{170.347431in}}%
\pgfpathlineto{\pgfqpoint{38.727136in}{170.542109in}}%
\pgfpathlineto{\pgfqpoint{38.612822in}{170.238247in}}%
\pgfpathlineto{\pgfqpoint{38.498508in}{170.071371in}}%
\pgfpathlineto{\pgfqpoint{38.384193in}{170.371370in}}%
\pgfpathlineto{\pgfqpoint{38.269879in}{169.784559in}}%
\pgfpathlineto{\pgfqpoint{38.155565in}{169.873052in}}%
\pgfpathlineto{\pgfqpoint{38.041251in}{169.168397in}}%
\pgfpathlineto{\pgfqpoint{37.926937in}{168.104698in}}%
\pgfpathlineto{\pgfqpoint{37.812622in}{168.191772in}}%
\pgfpathlineto{\pgfqpoint{37.698308in}{169.157045in}}%
\pgfpathlineto{\pgfqpoint{37.583994in}{169.473781in}}%
\pgfpathlineto{\pgfqpoint{37.469680in}{169.169300in}}%
\pgfpathlineto{\pgfqpoint{37.355365in}{168.654938in}}%
\pgfpathlineto{\pgfqpoint{37.241051in}{167.777432in}}%
\pgfpathlineto{\pgfqpoint{37.126737in}{167.993906in}}%
\pgfpathlineto{\pgfqpoint{37.012423in}{166.957630in}}%
\pgfpathlineto{\pgfqpoint{36.898109in}{167.231845in}}%
\pgfpathlineto{\pgfqpoint{36.783794in}{166.940077in}}%
\pgfpathlineto{\pgfqpoint{36.669480in}{166.558080in}}%
\pgfpathlineto{\pgfqpoint{36.555166in}{166.593603in}}%
\pgfpathlineto{\pgfqpoint{36.440852in}{167.961790in}}%
\pgfpathlineto{\pgfqpoint{36.326538in}{167.859163in}}%
\pgfpathlineto{\pgfqpoint{36.212223in}{167.218649in}}%
\pgfpathlineto{\pgfqpoint{36.097909in}{167.252106in}}%
\pgfpathlineto{\pgfqpoint{35.983595in}{167.063686in}}%
\pgfpathlineto{\pgfqpoint{35.869281in}{167.234353in}}%
\pgfpathlineto{\pgfqpoint{35.754966in}{167.709647in}}%
\pgfpathlineto{\pgfqpoint{35.640652in}{167.316341in}}%
\pgfpathlineto{\pgfqpoint{35.526338in}{166.773432in}}%
\pgfpathlineto{\pgfqpoint{35.412024in}{166.853137in}}%
\pgfpathlineto{\pgfqpoint{35.297710in}{168.167751in}}%
\pgfpathlineto{\pgfqpoint{35.183395in}{168.000191in}}%
\pgfpathlineto{\pgfqpoint{35.069081in}{167.900943in}}%
\pgfpathlineto{\pgfqpoint{34.954767in}{167.514676in}}%
\pgfpathlineto{\pgfqpoint{34.840453in}{168.414652in}}%
\pgfpathlineto{\pgfqpoint{34.726139in}{168.165127in}}%
\pgfpathlineto{\pgfqpoint{34.611824in}{166.749276in}}%
\pgfpathlineto{\pgfqpoint{34.497510in}{166.870277in}}%
\pgfpathlineto{\pgfqpoint{34.383196in}{167.679605in}}%
\pgfpathlineto{\pgfqpoint{34.268882in}{167.305057in}}%
\pgfpathlineto{\pgfqpoint{34.154567in}{166.565785in}}%
\pgfpathlineto{\pgfqpoint{34.040253in}{166.546415in}}%
\pgfpathlineto{\pgfqpoint{33.925939in}{166.246464in}}%
\pgfpathlineto{\pgfqpoint{33.811625in}{166.093390in}}%
\pgfpathlineto{\pgfqpoint{33.697311in}{166.091175in}}%
\pgfpathlineto{\pgfqpoint{33.582996in}{166.716116in}}%
\pgfpathlineto{\pgfqpoint{33.468682in}{166.114351in}}%
\pgfpathlineto{\pgfqpoint{33.354368in}{166.971581in}}%
\pgfpathlineto{\pgfqpoint{33.240054in}{167.832858in}}%
\pgfpathlineto{\pgfqpoint{33.125740in}{167.248989in}}%
\pgfpathlineto{\pgfqpoint{33.011425in}{166.328570in}}%
\pgfpathlineto{\pgfqpoint{32.897111in}{166.879790in}}%
\pgfpathlineto{\pgfqpoint{32.782797in}{166.908801in}}%
\pgfpathlineto{\pgfqpoint{32.668483in}{166.530194in}}%
\pgfpathlineto{\pgfqpoint{32.554168in}{166.764664in}}%
\pgfpathlineto{\pgfqpoint{32.439854in}{166.853291in}}%
\pgfpathlineto{\pgfqpoint{32.325540in}{166.040657in}}%
\pgfpathlineto{\pgfqpoint{32.211226in}{165.934814in}}%
\pgfpathlineto{\pgfqpoint{32.096912in}{166.165467in}}%
\pgfpathlineto{\pgfqpoint{31.982597in}{165.933168in}}%
\pgfpathlineto{\pgfqpoint{31.868283in}{165.640853in}}%
\pgfpathlineto{\pgfqpoint{31.753969in}{165.875948in}}%
\pgfpathlineto{\pgfqpoint{31.639655in}{166.210122in}}%
\pgfpathlineto{\pgfqpoint{31.525340in}{166.136701in}}%
\pgfpathlineto{\pgfqpoint{31.411026in}{166.324648in}}%
\pgfpathlineto{\pgfqpoint{31.296712in}{165.396393in}}%
\pgfpathlineto{\pgfqpoint{31.182398in}{165.348165in}}%
\pgfpathlineto{\pgfqpoint{31.068084in}{166.090333in}}%
\pgfpathlineto{\pgfqpoint{30.953769in}{166.145001in}}%
\pgfpathlineto{\pgfqpoint{30.839455in}{165.323562in}}%
\pgfpathlineto{\pgfqpoint{30.725141in}{164.587683in}}%
\pgfpathlineto{\pgfqpoint{30.610827in}{164.545292in}}%
\pgfpathlineto{\pgfqpoint{30.496513in}{164.578622in}}%
\pgfpathlineto{\pgfqpoint{30.382198in}{164.382422in}}%
\pgfpathlineto{\pgfqpoint{30.267884in}{164.005032in}}%
\pgfpathlineto{\pgfqpoint{30.153570in}{162.728279in}}%
\pgfpathlineto{\pgfqpoint{30.039256in}{162.798151in}}%
\pgfpathlineto{\pgfqpoint{29.924941in}{163.820670in}}%
\pgfpathlineto{\pgfqpoint{29.810627in}{164.182112in}}%
\pgfpathlineto{\pgfqpoint{29.696313in}{164.388507in}}%
\pgfpathlineto{\pgfqpoint{29.581999in}{163.780485in}}%
\pgfpathlineto{\pgfqpoint{29.467685in}{161.738666in}}%
\pgfpathlineto{\pgfqpoint{29.353370in}{161.969438in}}%
\pgfpathlineto{\pgfqpoint{29.239056in}{161.681376in}}%
\pgfpathlineto{\pgfqpoint{29.124742in}{162.400915in}}%
\pgfpathlineto{\pgfqpoint{29.010428in}{162.901230in}}%
\pgfpathlineto{\pgfqpoint{28.896114in}{162.605540in}}%
\pgfpathlineto{\pgfqpoint{28.781799in}{162.508636in}}%
\pgfpathlineto{\pgfqpoint{28.667485in}{162.250115in}}%
\pgfpathlineto{\pgfqpoint{28.553171in}{161.376603in}}%
\pgfpathlineto{\pgfqpoint{28.438857in}{161.737091in}}%
\pgfpathlineto{\pgfqpoint{28.324542in}{163.053462in}}%
\pgfpathlineto{\pgfqpoint{28.210228in}{163.227071in}}%
\pgfpathlineto{\pgfqpoint{28.095914in}{162.764924in}}%
\pgfpathlineto{\pgfqpoint{27.981600in}{163.316353in}}%
\pgfpathlineto{\pgfqpoint{27.867286in}{162.682547in}}%
\pgfpathlineto{\pgfqpoint{27.752971in}{162.509957in}}%
\pgfpathlineto{\pgfqpoint{27.638657in}{162.609153in}}%
\pgfpathlineto{\pgfqpoint{27.524343in}{162.465426in}}%
\pgfpathlineto{\pgfqpoint{27.410029in}{162.462676in}}%
\pgfpathlineto{\pgfqpoint{27.295715in}{162.300657in}}%
\pgfpathlineto{\pgfqpoint{27.181400in}{161.953399in}}%
\pgfpathlineto{\pgfqpoint{27.067086in}{161.766597in}}%
\pgfpathlineto{\pgfqpoint{26.952772in}{162.218738in}}%
\pgfpathlineto{\pgfqpoint{26.838458in}{162.160808in}}%
\pgfpathlineto{\pgfqpoint{26.724143in}{161.944016in}}%
\pgfpathlineto{\pgfqpoint{26.609829in}{161.813333in}}%
\pgfpathlineto{\pgfqpoint{26.495515in}{161.833761in}}%
\pgfpathlineto{\pgfqpoint{26.381201in}{161.660234in}}%
\pgfpathlineto{\pgfqpoint{26.266887in}{162.367200in}}%
\pgfpathlineto{\pgfqpoint{26.152572in}{162.211295in}}%
\pgfpathlineto{\pgfqpoint{26.038258in}{161.855447in}}%
\pgfpathlineto{\pgfqpoint{25.923944in}{161.563702in}}%
\pgfpathlineto{\pgfqpoint{25.809630in}{161.677825in}}%
\pgfpathlineto{\pgfqpoint{25.695316in}{161.275199in}}%
\pgfpathlineto{\pgfqpoint{25.581001in}{160.043267in}}%
\pgfpathlineto{\pgfqpoint{25.466687in}{160.658970in}}%
\pgfpathlineto{\pgfqpoint{25.352373in}{160.659213in}}%
\pgfpathlineto{\pgfqpoint{25.238059in}{160.346032in}}%
\pgfpathlineto{\pgfqpoint{25.123744in}{160.510256in}}%
\pgfpathlineto{\pgfqpoint{25.009430in}{160.459080in}}%
\pgfpathlineto{\pgfqpoint{24.895116in}{160.141720in}}%
\pgfpathlineto{\pgfqpoint{24.780802in}{159.874766in}}%
\pgfpathlineto{\pgfqpoint{24.666488in}{159.848677in}}%
\pgfpathlineto{\pgfqpoint{24.552173in}{159.771933in}}%
\pgfpathlineto{\pgfqpoint{24.437859in}{159.658531in}}%
\pgfpathlineto{\pgfqpoint{24.323545in}{159.383089in}}%
\pgfpathlineto{\pgfqpoint{24.209231in}{159.222048in}}%
\pgfpathlineto{\pgfqpoint{24.094917in}{159.600367in}}%
\pgfpathlineto{\pgfqpoint{23.980602in}{160.500879in}}%
\pgfpathlineto{\pgfqpoint{23.866288in}{160.809619in}}%
\pgfpathlineto{\pgfqpoint{23.751974in}{159.670946in}}%
\pgfpathlineto{\pgfqpoint{23.637660in}{159.339125in}}%
\pgfpathlineto{\pgfqpoint{23.523345in}{159.515046in}}%
\pgfpathlineto{\pgfqpoint{23.409031in}{159.267804in}}%
\pgfpathlineto{\pgfqpoint{23.294717in}{158.897791in}}%
\pgfpathlineto{\pgfqpoint{23.180403in}{158.413150in}}%
\pgfpathlineto{\pgfqpoint{23.066089in}{157.509595in}}%
\pgfpathlineto{\pgfqpoint{22.951774in}{158.027623in}}%
\pgfpathlineto{\pgfqpoint{22.837460in}{158.379375in}}%
\pgfpathlineto{\pgfqpoint{22.723146in}{158.326122in}}%
\pgfpathlineto{\pgfqpoint{22.608832in}{157.974802in}}%
\pgfpathlineto{\pgfqpoint{22.494518in}{157.449639in}}%
\pgfpathlineto{\pgfqpoint{22.380203in}{157.092437in}}%
\pgfpathlineto{\pgfqpoint{22.265889in}{156.886445in}}%
\pgfpathlineto{\pgfqpoint{22.151575in}{156.770274in}}%
\pgfpathlineto{\pgfqpoint{22.037261in}{156.884749in}}%
\pgfpathlineto{\pgfqpoint{21.922946in}{156.843782in}}%
\pgfpathlineto{\pgfqpoint{21.808632in}{157.917365in}}%
\pgfpathlineto{\pgfqpoint{21.694318in}{157.341774in}}%
\pgfpathlineto{\pgfqpoint{21.580004in}{156.934304in}}%
\pgfpathlineto{\pgfqpoint{21.465690in}{157.388948in}}%
\pgfpathlineto{\pgfqpoint{21.351375in}{156.705767in}}%
\pgfpathlineto{\pgfqpoint{21.237061in}{156.659660in}}%
\pgfpathlineto{\pgfqpoint{21.122747in}{155.729250in}}%
\pgfpathlineto{\pgfqpoint{21.008433in}{155.169408in}}%
\pgfpathlineto{\pgfqpoint{20.894119in}{155.396735in}}%
\pgfpathlineto{\pgfqpoint{20.779804in}{156.061236in}}%
\pgfpathlineto{\pgfqpoint{20.665490in}{155.615331in}}%
\pgfpathlineto{\pgfqpoint{20.551176in}{155.871990in}}%
\pgfpathlineto{\pgfqpoint{20.436862in}{156.396349in}}%
\pgfpathlineto{\pgfqpoint{20.322547in}{156.191527in}}%
\pgfpathlineto{\pgfqpoint{20.208233in}{155.353070in}}%
\pgfpathlineto{\pgfqpoint{20.093919in}{155.411204in}}%
\pgfpathlineto{\pgfqpoint{19.979605in}{155.310809in}}%
\pgfpathlineto{\pgfqpoint{19.865291in}{154.851014in}}%
\pgfpathlineto{\pgfqpoint{19.750976in}{154.657727in}}%
\pgfpathlineto{\pgfqpoint{19.636662in}{154.650102in}}%
\pgfpathlineto{\pgfqpoint{19.522348in}{153.972659in}}%
\pgfpathlineto{\pgfqpoint{19.408034in}{154.716251in}}%
\pgfpathlineto{\pgfqpoint{19.293719in}{155.651436in}}%
\pgfpathlineto{\pgfqpoint{19.179405in}{153.968593in}}%
\pgfpathlineto{\pgfqpoint{19.065091in}{153.520870in}}%
\pgfpathlineto{\pgfqpoint{18.950777in}{153.434685in}}%
\pgfpathlineto{\pgfqpoint{18.836463in}{153.889188in}}%
\pgfpathlineto{\pgfqpoint{18.722148in}{153.583476in}}%
\pgfpathlineto{\pgfqpoint{18.607834in}{153.184627in}}%
\pgfpathlineto{\pgfqpoint{18.493520in}{153.089694in}}%
\pgfpathlineto{\pgfqpoint{18.379206in}{152.052800in}}%
\pgfpathlineto{\pgfqpoint{18.264892in}{151.152255in}}%
\pgfpathlineto{\pgfqpoint{18.150577in}{151.567298in}}%
\pgfpathlineto{\pgfqpoint{18.036263in}{151.998433in}}%
\pgfpathlineto{\pgfqpoint{17.921949in}{152.517953in}}%
\pgfpathlineto{\pgfqpoint{17.807635in}{153.163076in}}%
\pgfpathlineto{\pgfqpoint{17.693320in}{152.140124in}}%
\pgfpathlineto{\pgfqpoint{17.579006in}{151.474670in}}%
\pgfpathlineto{\pgfqpoint{17.464692in}{151.489598in}}%
\pgfpathlineto{\pgfqpoint{17.350378in}{151.820335in}}%
\pgfpathlineto{\pgfqpoint{17.236064in}{151.667638in}}%
\pgfpathlineto{\pgfqpoint{17.121749in}{151.522746in}}%
\pgfpathlineto{\pgfqpoint{17.007435in}{151.855170in}}%
\pgfpathlineto{\pgfqpoint{16.893121in}{151.785453in}}%
\pgfpathlineto{\pgfqpoint{16.778807in}{150.786875in}}%
\pgfpathlineto{\pgfqpoint{16.664493in}{150.053889in}}%
\pgfpathlineto{\pgfqpoint{16.550178in}{150.448640in}}%
\pgfpathlineto{\pgfqpoint{16.435864in}{150.516131in}}%
\pgfpathlineto{\pgfqpoint{16.321550in}{149.946721in}}%
\pgfpathlineto{\pgfqpoint{16.207236in}{149.419992in}}%
\pgfpathlineto{\pgfqpoint{16.092921in}{149.296684in}}%
\pgfpathlineto{\pgfqpoint{15.978607in}{148.915705in}}%
\pgfpathlineto{\pgfqpoint{15.864293in}{148.191680in}}%
\pgfpathlineto{\pgfqpoint{15.749979in}{147.261267in}}%
\pgfpathlineto{\pgfqpoint{15.635665in}{147.527151in}}%
\pgfpathlineto{\pgfqpoint{15.521350in}{147.473068in}}%
\pgfpathlineto{\pgfqpoint{15.407036in}{146.941656in}}%
\pgfpathlineto{\pgfqpoint{15.292722in}{147.106448in}}%
\pgfpathlineto{\pgfqpoint{15.178408in}{147.405008in}}%
\pgfpathlineto{\pgfqpoint{15.064094in}{146.583207in}}%
\pgfpathlineto{\pgfqpoint{14.949779in}{145.574246in}}%
\pgfpathlineto{\pgfqpoint{14.835465in}{145.122458in}}%
\pgfpathlineto{\pgfqpoint{14.721151in}{145.002694in}}%
\pgfpathlineto{\pgfqpoint{14.606837in}{144.693546in}}%
\pgfpathlineto{\pgfqpoint{14.492522in}{145.409195in}}%
\pgfpathlineto{\pgfqpoint{14.378208in}{145.217544in}}%
\pgfpathlineto{\pgfqpoint{14.263894in}{144.770366in}}%
\pgfpathlineto{\pgfqpoint{14.149580in}{144.684305in}}%
\pgfpathlineto{\pgfqpoint{14.035266in}{144.404569in}}%
\pgfpathlineto{\pgfqpoint{13.920951in}{143.855304in}}%
\pgfpathlineto{\pgfqpoint{13.806637in}{144.013463in}}%
\pgfpathlineto{\pgfqpoint{13.692323in}{145.098252in}}%
\pgfpathlineto{\pgfqpoint{13.578009in}{144.922145in}}%
\pgfpathlineto{\pgfqpoint{13.463695in}{144.285366in}}%
\pgfpathlineto{\pgfqpoint{13.349380in}{144.212935in}}%
\pgfpathlineto{\pgfqpoint{13.235066in}{143.230542in}}%
\pgfpathlineto{\pgfqpoint{13.120752in}{142.606453in}}%
\pgfpathlineto{\pgfqpoint{13.006438in}{142.189098in}}%
\pgfpathlineto{\pgfqpoint{12.892123in}{141.730531in}}%
\pgfpathlineto{\pgfqpoint{12.777809in}{141.591919in}}%
\pgfpathlineto{\pgfqpoint{12.663495in}{141.898490in}}%
\pgfpathlineto{\pgfqpoint{12.549181in}{141.129617in}}%
\pgfpathlineto{\pgfqpoint{12.434867in}{140.761093in}}%
\pgfpathlineto{\pgfqpoint{12.320552in}{140.559736in}}%
\pgfpathlineto{\pgfqpoint{12.206238in}{140.008295in}}%
\pgfpathlineto{\pgfqpoint{12.091924in}{139.669862in}}%
\pgfpathlineto{\pgfqpoint{11.977610in}{139.470796in}}%
\pgfpathlineto{\pgfqpoint{11.863296in}{138.625009in}}%
\pgfpathlineto{\pgfqpoint{11.748981in}{137.943048in}}%
\pgfpathlineto{\pgfqpoint{11.634667in}{137.548636in}}%
\pgfpathlineto{\pgfqpoint{11.520353in}{136.673835in}}%
\pgfpathlineto{\pgfqpoint{11.406039in}{136.057790in}}%
\pgfpathlineto{\pgfqpoint{11.291724in}{136.976879in}}%
\pgfpathlineto{\pgfqpoint{11.177410in}{135.497918in}}%
\pgfpathlineto{\pgfqpoint{11.063096in}{134.639773in}}%
\pgfpathlineto{\pgfqpoint{10.948782in}{135.313406in}}%
\pgfpathlineto{\pgfqpoint{10.834468in}{134.955566in}}%
\pgfpathlineto{\pgfqpoint{10.720153in}{134.411003in}}%
\pgfpathlineto{\pgfqpoint{10.605839in}{135.480485in}}%
\pgfpathlineto{\pgfqpoint{10.491525in}{133.960708in}}%
\pgfpathlineto{\pgfqpoint{10.377211in}{132.631301in}}%
\pgfpathlineto{\pgfqpoint{10.262897in}{131.981959in}}%
\pgfpathlineto{\pgfqpoint{10.148582in}{131.791071in}}%
\pgfpathlineto{\pgfqpoint{10.034268in}{131.171311in}}%
\pgfpathlineto{\pgfqpoint{9.919954in}{130.559788in}}%
\pgfpathlineto{\pgfqpoint{9.805640in}{129.123396in}}%
\pgfpathlineto{\pgfqpoint{9.691325in}{127.445326in}}%
\pgfpathlineto{\pgfqpoint{9.577011in}{126.448856in}}%
\pgfpathlineto{\pgfqpoint{9.462697in}{127.002009in}}%
\pgfpathlineto{\pgfqpoint{9.348383in}{125.831143in}}%
\pgfpathlineto{\pgfqpoint{9.234069in}{124.072592in}}%
\pgfpathlineto{\pgfqpoint{9.119754in}{124.302259in}}%
\pgfpathlineto{\pgfqpoint{9.005440in}{124.308975in}}%
\pgfpathlineto{\pgfqpoint{8.891126in}{123.542136in}}%
\pgfpathlineto{\pgfqpoint{8.776812in}{122.012238in}}%
\pgfpathlineto{\pgfqpoint{8.662498in}{119.809247in}}%
\pgfpathlineto{\pgfqpoint{8.548183in}{118.997449in}}%
\pgfpathlineto{\pgfqpoint{8.433869in}{118.782034in}}%
\pgfpathlineto{\pgfqpoint{8.319555in}{117.611936in}}%
\pgfpathlineto{\pgfqpoint{8.205241in}{116.842179in}}%
\pgfpathlineto{\pgfqpoint{8.090926in}{115.628601in}}%
\pgfpathlineto{\pgfqpoint{7.976612in}{114.594531in}}%
\pgfpathlineto{\pgfqpoint{7.862298in}{113.944901in}}%
\pgfpathlineto{\pgfqpoint{7.747984in}{113.382272in}}%
\pgfpathlineto{\pgfqpoint{7.633670in}{112.261276in}}%
\pgfpathlineto{\pgfqpoint{7.519355in}{110.321484in}}%
\pgfpathlineto{\pgfqpoint{7.405041in}{109.955816in}}%
\pgfpathlineto{\pgfqpoint{7.290727in}{108.138563in}}%
\pgfpathlineto{\pgfqpoint{7.176413in}{106.650773in}}%
\pgfpathlineto{\pgfqpoint{7.062098in}{105.309495in}}%
\pgfpathlineto{\pgfqpoint{6.947784in}{104.510847in}}%
\pgfpathlineto{\pgfqpoint{6.833470in}{102.545019in}}%
\pgfpathlineto{\pgfqpoint{6.719156in}{101.281814in}}%
\pgfpathlineto{\pgfqpoint{6.604842in}{99.189144in}}%
\pgfpathlineto{\pgfqpoint{6.490527in}{98.939562in}}%
\pgfpathlineto{\pgfqpoint{6.376213in}{97.868297in}}%
\pgfpathlineto{\pgfqpoint{6.261899in}{95.191940in}}%
\pgfpathlineto{\pgfqpoint{6.147585in}{93.810283in}}%
\pgfpathlineto{\pgfqpoint{6.033271in}{91.353081in}}%
\pgfpathlineto{\pgfqpoint{5.918956in}{89.645639in}}%
\pgfpathlineto{\pgfqpoint{5.804642in}{87.391675in}}%
\pgfpathlineto{\pgfqpoint{5.690328in}{85.882838in}}%
\pgfpathlineto{\pgfqpoint{5.576014in}{84.118952in}}%
\pgfpathlineto{\pgfqpoint{5.461699in}{82.164622in}}%
\pgfpathlineto{\pgfqpoint{5.347385in}{78.710029in}}%
\pgfpathlineto{\pgfqpoint{5.233071in}{76.219548in}}%
\pgfpathlineto{\pgfqpoint{5.118757in}{74.392623in}}%
\pgfpathlineto{\pgfqpoint{5.004443in}{70.824924in}}%
\pgfpathlineto{\pgfqpoint{4.890128in}{68.929649in}}%
\pgfpathlineto{\pgfqpoint{4.775814in}{64.385499in}}%
\pgfpathlineto{\pgfqpoint{4.661500in}{62.176218in}}%
\pgfpathlineto{\pgfqpoint{4.547186in}{60.581091in}}%
\pgfpathlineto{\pgfqpoint{4.432872in}{58.412393in}}%
\pgfpathlineto{\pgfqpoint{4.318557in}{53.768576in}}%
\pgfpathlineto{\pgfqpoint{4.204243in}{52.367741in}}%
\pgfpathlineto{\pgfqpoint{4.089929in}{48.375972in}}%
\pgfpathlineto{\pgfqpoint{3.975615in}{44.823738in}}%
\pgfpathlineto{\pgfqpoint{3.861300in}{41.405875in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{37.478892in}}%
\pgfpathlineto{\pgfqpoint{3.632672in}{33.927834in}}%
\pgfpathlineto{\pgfqpoint{3.518358in}{29.974986in}}%
\pgfpathlineto{\pgfqpoint{3.404044in}{25.813809in}}%
\pgfpathlineto{\pgfqpoint{3.289729in}{22.310149in}}%
\pgfpathlineto{\pgfqpoint{3.175415in}{21.808818in}}%
\pgfpathlineto{\pgfqpoint{3.061101in}{15.617869in}}%
\pgfpathlineto{\pgfqpoint{2.946787in}{11.402162in}}%
\pgfpathlineto{\pgfqpoint{2.832473in}{6.479429in}}%
\pgfpathlineto{\pgfqpoint{2.718158in}{0.213706in}}%
\pgfpathlineto{\pgfqpoint{2.603844in}{-6.392802in}}%
\pgfpathlineto{\pgfqpoint{2.489530in}{-14.512566in}}%
\pgfpathlineto{\pgfqpoint{2.375216in}{-21.863948in}}%
\pgfpathlineto{\pgfqpoint{2.260901in}{-28.223741in}}%
\pgfpathlineto{\pgfqpoint{2.146587in}{-39.791192in}}%
\pgfpathlineto{\pgfqpoint{2.032273in}{-47.528995in}}%
\pgfpathlineto{\pgfqpoint{1.917959in}{-56.864067in}}%
\pgfpathlineto{\pgfqpoint{1.803645in}{-65.341519in}}%
\pgfpathlineto{\pgfqpoint{1.689330in}{-76.443196in}}%
\pgfpathlineto{\pgfqpoint{1.575016in}{-92.087410in}}%
\pgfpathlineto{\pgfqpoint{1.460702in}{-94.364423in}}%
\pgfpathlineto{\pgfqpoint{1.346388in}{-116.476463in}}%
\pgfpathlineto{\pgfqpoint{1.232074in}{-133.216152in}}%
\pgfpathlineto{\pgfqpoint{1.117759in}{-159.249371in}}%
\pgfpathlineto{\pgfqpoint{1.003445in}{-185.418809in}}%
\pgfpathlineto{\pgfqpoint{0.889131in}{-224.592109in}}%
\pgfpathlineto{\pgfqpoint{0.774817in}{-241.572254in}}%
\pgfpathlineto{\pgfqpoint{0.660502in}{-268.844010in}}%
\pgfpathlineto{\pgfqpoint{0.546188in}{-304.560348in}}%
\pgfpathlineto{\pgfqpoint{0.431874in}{-373.192990in}}%
\pgfpathlineto{\pgfqpoint{0.317560in}{-427.308639in}}%
\pgfpathlineto{\pgfqpoint{0.203246in}{-486.286511in}}%
\pgfpathlineto{\pgfqpoint{0.088931in}{-538.485502in}}%
\pgfpathlineto{\pgfqpoint{-0.025383in}{-557.390893in}}%
\pgfpathlineto{\pgfqpoint{-0.139697in}{-600.618844in}}%
\pgfpathlineto{\pgfqpoint{-0.254011in}{-619.275021in}}%
\pgfpathlineto{\pgfqpoint{-0.368325in}{-646.173573in}}%
\pgfpathlineto{\pgfqpoint{-0.482640in}{-656.285588in}}%
\pgfpathlineto{\pgfqpoint{-0.596954in}{-668.034165in}}%
\pgfpathlineto{\pgfqpoint{-0.711268in}{-679.686592in}}%
\pgfpathlineto{\pgfqpoint{-0.825582in}{-684.420568in}}%
\pgfpathlineto{\pgfqpoint{-0.939897in}{-693.689041in}}%
\pgfpathlineto{\pgfqpoint{-1.054211in}{-700.836007in}}%
\pgfpathlineto{\pgfqpoint{-1.168525in}{-704.086531in}}%
\pgfpathlineto{\pgfqpoint{-1.282839in}{-718.377256in}}%
\pgfpathlineto{\pgfqpoint{-1.397153in}{-745.280002in}}%
\pgfpathlineto{\pgfqpoint{-1.511468in}{-751.215297in}}%
\pgfpathlineto{\pgfqpoint{-1.625782in}{-774.959124in}}%
\pgfpathlineto{\pgfqpoint{-1.740096in}{-818.645180in}}%
\pgfpathlineto{\pgfqpoint{-1.854410in}{-875.260922in}}%
\pgfpathlineto{\pgfqpoint{-1.968724in}{-914.725682in}}%
\pgfpathlineto{\pgfqpoint{-2.083039in}{-950.467261in}}%
\pgfpathlineto{\pgfqpoint{-2.197353in}{-964.625418in}}%
\pgfpathlineto{\pgfqpoint{-2.311667in}{-976.185992in}}%
\pgfpathlineto{\pgfqpoint{-2.425981in}{-986.303270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.097385in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.425981in}{-822.766011in}}%
\pgfpathlineto{\pgfqpoint{-2.425981in}{-1065.963148in}}%
\pgfpathlineto{\pgfqpoint{-2.287288in}{-1065.918329in}}%
\pgfpathlineto{\pgfqpoint{-2.148594in}{-1065.586885in}}%
\pgfpathlineto{\pgfqpoint{-2.009900in}{-1063.054797in}}%
\pgfpathlineto{\pgfqpoint{-1.871206in}{-1044.370526in}}%
\pgfpathlineto{\pgfqpoint{-1.732513in}{-1013.514343in}}%
\pgfpathlineto{\pgfqpoint{-1.593819in}{-985.834241in}}%
\pgfpathlineto{\pgfqpoint{-1.455125in}{-915.258365in}}%
\pgfpathlineto{\pgfqpoint{-1.316431in}{-993.500155in}}%
\pgfpathlineto{\pgfqpoint{-1.177738in}{-949.028813in}}%
\pgfpathlineto{\pgfqpoint{-1.039044in}{-830.454503in}}%
\pgfpathlineto{\pgfqpoint{-0.900350in}{-756.947723in}}%
\pgfpathlineto{\pgfqpoint{-0.761657in}{-730.535074in}}%
\pgfpathlineto{\pgfqpoint{-0.622963in}{-706.370659in}}%
\pgfpathlineto{\pgfqpoint{-0.484269in}{-679.276573in}}%
\pgfpathlineto{\pgfqpoint{-0.345575in}{-652.530052in}}%
\pgfpathlineto{\pgfqpoint{-0.206882in}{-627.533219in}}%
\pgfpathlineto{\pgfqpoint{-0.068188in}{-592.720956in}}%
\pgfpathlineto{\pgfqpoint{0.070506in}{-514.698676in}}%
\pgfpathlineto{\pgfqpoint{0.209200in}{-423.836005in}}%
\pgfpathlineto{\pgfqpoint{0.347893in}{-344.844479in}}%
\pgfpathlineto{\pgfqpoint{0.486587in}{-297.350817in}}%
\pgfpathlineto{\pgfqpoint{0.625281in}{-241.817405in}}%
\pgfpathlineto{\pgfqpoint{0.763974in}{-153.627129in}}%
\pgfpathlineto{\pgfqpoint{0.902668in}{-119.540370in}}%
\pgfpathlineto{\pgfqpoint{1.041362in}{-87.981145in}}%
\pgfpathlineto{\pgfqpoint{1.180056in}{-65.394363in}}%
\pgfpathlineto{\pgfqpoint{1.318749in}{-55.957063in}}%
\pgfpathlineto{\pgfqpoint{1.457443in}{-41.449855in}}%
\pgfpathlineto{\pgfqpoint{1.596137in}{-26.736366in}}%
\pgfpathlineto{\pgfqpoint{1.734831in}{-20.345739in}}%
\pgfpathlineto{\pgfqpoint{1.873524in}{-20.194434in}}%
\pgfpathlineto{\pgfqpoint{2.012218in}{-13.337881in}}%
\pgfpathlineto{\pgfqpoint{2.150912in}{-18.164167in}}%
\pgfpathlineto{\pgfqpoint{2.289606in}{-23.953999in}}%
\pgfpathlineto{\pgfqpoint{2.428299in}{-11.962452in}}%
\pgfpathlineto{\pgfqpoint{2.566993in}{-2.509872in}}%
\pgfpathlineto{\pgfqpoint{2.705687in}{-13.618977in}}%
\pgfpathlineto{\pgfqpoint{2.844380in}{-2.744147in}}%
\pgfpathlineto{\pgfqpoint{2.983074in}{11.052539in}}%
\pgfpathlineto{\pgfqpoint{3.121768in}{20.080872in}}%
\pgfpathlineto{\pgfqpoint{3.260462in}{30.188223in}}%
\pgfpathlineto{\pgfqpoint{3.399155in}{41.982972in}}%
\pgfpathlineto{\pgfqpoint{3.537849in}{49.570263in}}%
\pgfpathlineto{\pgfqpoint{3.676543in}{58.052542in}}%
\pgfpathlineto{\pgfqpoint{3.815237in}{63.097477in}}%
\pgfpathlineto{\pgfqpoint{3.953930in}{66.272528in}}%
\pgfpathlineto{\pgfqpoint{4.092624in}{69.006885in}}%
\pgfpathlineto{\pgfqpoint{4.231318in}{69.801806in}}%
\pgfpathlineto{\pgfqpoint{4.370011in}{71.125948in}}%
\pgfpathlineto{\pgfqpoint{4.508705in}{76.999141in}}%
\pgfpathlineto{\pgfqpoint{4.647399in}{80.054757in}}%
\pgfpathlineto{\pgfqpoint{4.786093in}{86.422161in}}%
\pgfpathlineto{\pgfqpoint{4.924786in}{88.651859in}}%
\pgfpathlineto{\pgfqpoint{5.063480in}{90.585676in}}%
\pgfpathlineto{\pgfqpoint{5.202174in}{91.907808in}}%
\pgfpathlineto{\pgfqpoint{5.340868in}{95.223031in}}%
\pgfpathlineto{\pgfqpoint{5.479561in}{92.159162in}}%
\pgfpathlineto{\pgfqpoint{5.618255in}{93.923340in}}%
\pgfpathlineto{\pgfqpoint{5.756949in}{96.007446in}}%
\pgfpathlineto{\pgfqpoint{5.895643in}{94.421680in}}%
\pgfpathlineto{\pgfqpoint{6.034336in}{97.286985in}}%
\pgfpathlineto{\pgfqpoint{6.173030in}{95.422026in}}%
\pgfpathlineto{\pgfqpoint{6.311724in}{95.848410in}}%
\pgfpathlineto{\pgfqpoint{6.450417in}{94.706850in}}%
\pgfpathlineto{\pgfqpoint{6.589111in}{94.677390in}}%
\pgfpathlineto{\pgfqpoint{6.727805in}{99.285822in}}%
\pgfpathlineto{\pgfqpoint{6.866499in}{102.979038in}}%
\pgfpathlineto{\pgfqpoint{7.005192in}{105.343076in}}%
\pgfpathlineto{\pgfqpoint{7.143886in}{107.704370in}}%
\pgfpathlineto{\pgfqpoint{7.282580in}{109.154144in}}%
\pgfpathlineto{\pgfqpoint{7.421274in}{106.517693in}}%
\pgfpathlineto{\pgfqpoint{7.559967in}{101.864164in}}%
\pgfpathlineto{\pgfqpoint{7.698661in}{105.488853in}}%
\pgfpathlineto{\pgfqpoint{7.837355in}{107.550267in}}%
\pgfpathlineto{\pgfqpoint{7.976049in}{103.521070in}}%
\pgfpathlineto{\pgfqpoint{8.114742in}{108.357832in}}%
\pgfpathlineto{\pgfqpoint{8.253436in}{114.592063in}}%
\pgfpathlineto{\pgfqpoint{8.392130in}{116.370404in}}%
\pgfpathlineto{\pgfqpoint{8.530823in}{115.032890in}}%
\pgfpathlineto{\pgfqpoint{8.669517in}{116.681065in}}%
\pgfpathlineto{\pgfqpoint{8.808211in}{118.295723in}}%
\pgfpathlineto{\pgfqpoint{8.946905in}{119.089847in}}%
\pgfpathlineto{\pgfqpoint{9.085598in}{118.619549in}}%
\pgfpathlineto{\pgfqpoint{9.224292in}{121.912908in}}%
\pgfpathlineto{\pgfqpoint{9.362986in}{124.545587in}}%
\pgfpathlineto{\pgfqpoint{9.501680in}{124.108195in}}%
\pgfpathlineto{\pgfqpoint{9.640373in}{125.996912in}}%
\pgfpathlineto{\pgfqpoint{9.779067in}{126.359751in}}%
\pgfpathlineto{\pgfqpoint{9.917761in}{127.598010in}}%
\pgfpathlineto{\pgfqpoint{10.056454in}{126.613325in}}%
\pgfpathlineto{\pgfqpoint{10.195148in}{126.452720in}}%
\pgfpathlineto{\pgfqpoint{10.333842in}{125.133263in}}%
\pgfpathlineto{\pgfqpoint{10.472536in}{123.104739in}}%
\pgfpathlineto{\pgfqpoint{10.611229in}{121.161264in}}%
\pgfpathlineto{\pgfqpoint{10.749923in}{124.285714in}}%
\pgfpathlineto{\pgfqpoint{10.888617in}{124.755926in}}%
\pgfpathlineto{\pgfqpoint{11.027311in}{126.182258in}}%
\pgfpathlineto{\pgfqpoint{11.166004in}{127.439834in}}%
\pgfpathlineto{\pgfqpoint{11.304698in}{129.324674in}}%
\pgfpathlineto{\pgfqpoint{11.443392in}{129.365070in}}%
\pgfpathlineto{\pgfqpoint{11.582086in}{130.253349in}}%
\pgfpathlineto{\pgfqpoint{11.720779in}{131.478222in}}%
\pgfpathlineto{\pgfqpoint{11.859473in}{131.751514in}}%
\pgfpathlineto{\pgfqpoint{11.998167in}{132.044726in}}%
\pgfpathlineto{\pgfqpoint{12.136860in}{133.702227in}}%
\pgfpathlineto{\pgfqpoint{12.275554in}{136.013296in}}%
\pgfpathlineto{\pgfqpoint{12.414248in}{134.002744in}}%
\pgfpathlineto{\pgfqpoint{12.552942in}{134.961857in}}%
\pgfpathlineto{\pgfqpoint{12.691635in}{135.057475in}}%
\pgfpathlineto{\pgfqpoint{12.830329in}{134.185340in}}%
\pgfpathlineto{\pgfqpoint{12.969023in}{135.513174in}}%
\pgfpathlineto{\pgfqpoint{13.107717in}{137.166213in}}%
\pgfpathlineto{\pgfqpoint{13.246410in}{139.168216in}}%
\pgfpathlineto{\pgfqpoint{13.385104in}{138.088461in}}%
\pgfpathlineto{\pgfqpoint{13.523798in}{138.377601in}}%
\pgfpathlineto{\pgfqpoint{13.662491in}{139.934568in}}%
\pgfpathlineto{\pgfqpoint{13.801185in}{137.542933in}}%
\pgfpathlineto{\pgfqpoint{13.939879in}{136.712194in}}%
\pgfpathlineto{\pgfqpoint{14.078573in}{136.022508in}}%
\pgfpathlineto{\pgfqpoint{14.217266in}{134.754953in}}%
\pgfpathlineto{\pgfqpoint{14.355960in}{135.076770in}}%
\pgfpathlineto{\pgfqpoint{14.494654in}{133.142609in}}%
\pgfpathlineto{\pgfqpoint{14.633348in}{132.342221in}}%
\pgfpathlineto{\pgfqpoint{14.772041in}{134.211734in}}%
\pgfpathlineto{\pgfqpoint{14.910735in}{135.881410in}}%
\pgfpathlineto{\pgfqpoint{15.049429in}{136.700597in}}%
\pgfpathlineto{\pgfqpoint{15.188123in}{135.145628in}}%
\pgfpathlineto{\pgfqpoint{15.326816in}{134.562608in}}%
\pgfpathlineto{\pgfqpoint{15.465510in}{135.210515in}}%
\pgfpathlineto{\pgfqpoint{15.604204in}{136.373740in}}%
\pgfpathlineto{\pgfqpoint{15.742897in}{136.471895in}}%
\pgfpathlineto{\pgfqpoint{15.881591in}{136.761895in}}%
\pgfpathlineto{\pgfqpoint{16.020285in}{136.293519in}}%
\pgfpathlineto{\pgfqpoint{16.158979in}{138.881051in}}%
\pgfpathlineto{\pgfqpoint{16.297672in}{138.924415in}}%
\pgfpathlineto{\pgfqpoint{16.436366in}{138.498069in}}%
\pgfpathlineto{\pgfqpoint{16.575060in}{137.980010in}}%
\pgfpathlineto{\pgfqpoint{16.713754in}{141.213345in}}%
\pgfpathlineto{\pgfqpoint{16.852447in}{139.760133in}}%
\pgfpathlineto{\pgfqpoint{16.991141in}{141.663128in}}%
\pgfpathlineto{\pgfqpoint{17.129835in}{143.437631in}}%
\pgfpathlineto{\pgfqpoint{17.268529in}{142.942385in}}%
\pgfpathlineto{\pgfqpoint{17.407222in}{143.655557in}}%
\pgfpathlineto{\pgfqpoint{17.545916in}{143.344701in}}%
\pgfpathlineto{\pgfqpoint{17.684610in}{142.775530in}}%
\pgfpathlineto{\pgfqpoint{17.823303in}{143.704894in}}%
\pgfpathlineto{\pgfqpoint{17.961997in}{143.879191in}}%
\pgfpathlineto{\pgfqpoint{18.100691in}{144.934167in}}%
\pgfpathlineto{\pgfqpoint{18.239385in}{143.955939in}}%
\pgfpathlineto{\pgfqpoint{18.378078in}{145.310832in}}%
\pgfpathlineto{\pgfqpoint{18.516772in}{147.327152in}}%
\pgfpathlineto{\pgfqpoint{18.655466in}{147.821972in}}%
\pgfpathlineto{\pgfqpoint{18.794160in}{147.001986in}}%
\pgfpathlineto{\pgfqpoint{18.932853in}{148.496173in}}%
\pgfpathlineto{\pgfqpoint{19.071547in}{147.383009in}}%
\pgfpathlineto{\pgfqpoint{19.210241in}{146.543584in}}%
\pgfpathlineto{\pgfqpoint{19.348934in}{147.184075in}}%
\pgfpathlineto{\pgfqpoint{19.487628in}{145.855133in}}%
\pgfpathlineto{\pgfqpoint{19.626322in}{146.039969in}}%
\pgfpathlineto{\pgfqpoint{19.765016in}{143.992370in}}%
\pgfpathlineto{\pgfqpoint{19.903709in}{143.879069in}}%
\pgfpathlineto{\pgfqpoint{20.042403in}{142.643987in}}%
\pgfpathlineto{\pgfqpoint{20.181097in}{137.068805in}}%
\pgfpathlineto{\pgfqpoint{20.319791in}{139.631733in}}%
\pgfpathlineto{\pgfqpoint{20.458484in}{141.810099in}}%
\pgfpathlineto{\pgfqpoint{20.597178in}{140.953039in}}%
\pgfpathlineto{\pgfqpoint{20.735872in}{141.274863in}}%
\pgfpathlineto{\pgfqpoint{20.874566in}{140.689312in}}%
\pgfpathlineto{\pgfqpoint{21.013259in}{142.915292in}}%
\pgfpathlineto{\pgfqpoint{21.151953in}{143.546302in}}%
\pgfpathlineto{\pgfqpoint{21.290647in}{146.508906in}}%
\pgfpathlineto{\pgfqpoint{21.429340in}{146.378660in}}%
\pgfpathlineto{\pgfqpoint{21.568034in}{147.091132in}}%
\pgfpathlineto{\pgfqpoint{21.706728in}{147.953164in}}%
\pgfpathlineto{\pgfqpoint{21.845422in}{148.579548in}}%
\pgfpathlineto{\pgfqpoint{21.984115in}{151.061067in}}%
\pgfpathlineto{\pgfqpoint{22.122809in}{149.766728in}}%
\pgfpathlineto{\pgfqpoint{22.261503in}{151.502740in}}%
\pgfpathlineto{\pgfqpoint{22.400197in}{151.678870in}}%
\pgfpathlineto{\pgfqpoint{22.538890in}{151.890574in}}%
\pgfpathlineto{\pgfqpoint{22.677584in}{153.631876in}}%
\pgfpathlineto{\pgfqpoint{22.816278in}{152.134737in}}%
\pgfpathlineto{\pgfqpoint{22.954971in}{151.948473in}}%
\pgfpathlineto{\pgfqpoint{23.093665in}{151.163073in}}%
\pgfpathlineto{\pgfqpoint{23.232359in}{149.145667in}}%
\pgfpathlineto{\pgfqpoint{23.371053in}{148.495375in}}%
\pgfpathlineto{\pgfqpoint{23.509746in}{150.205366in}}%
\pgfpathlineto{\pgfqpoint{23.648440in}{147.809294in}}%
\pgfpathlineto{\pgfqpoint{23.787134in}{149.378130in}}%
\pgfpathlineto{\pgfqpoint{23.925828in}{148.522444in}}%
\pgfpathlineto{\pgfqpoint{24.064521in}{146.790572in}}%
\pgfpathlineto{\pgfqpoint{24.203215in}{149.414053in}}%
\pgfpathlineto{\pgfqpoint{24.341909in}{145.934678in}}%
\pgfpathlineto{\pgfqpoint{24.480603in}{145.747939in}}%
\pgfpathlineto{\pgfqpoint{24.619296in}{146.538741in}}%
\pgfpathlineto{\pgfqpoint{24.757990in}{148.374420in}}%
\pgfpathlineto{\pgfqpoint{24.896684in}{149.328584in}}%
\pgfpathlineto{\pgfqpoint{25.035377in}{150.139853in}}%
\pgfpathlineto{\pgfqpoint{25.174071in}{150.926899in}}%
\pgfpathlineto{\pgfqpoint{25.312765in}{151.121523in}}%
\pgfpathlineto{\pgfqpoint{25.451459in}{150.228160in}}%
\pgfpathlineto{\pgfqpoint{25.590152in}{145.693203in}}%
\pgfpathlineto{\pgfqpoint{25.728846in}{146.892063in}}%
\pgfpathlineto{\pgfqpoint{25.867540in}{147.823987in}}%
\pgfpathlineto{\pgfqpoint{26.006234in}{149.965979in}}%
\pgfpathlineto{\pgfqpoint{26.144927in}{150.010049in}}%
\pgfpathlineto{\pgfqpoint{26.283621in}{148.643130in}}%
\pgfpathlineto{\pgfqpoint{26.422315in}{151.415494in}}%
\pgfpathlineto{\pgfqpoint{26.561009in}{152.725859in}}%
\pgfpathlineto{\pgfqpoint{26.699702in}{152.958505in}}%
\pgfpathlineto{\pgfqpoint{26.838396in}{154.685023in}}%
\pgfpathlineto{\pgfqpoint{26.977090in}{153.739441in}}%
\pgfpathlineto{\pgfqpoint{27.115783in}{153.418217in}}%
\pgfpathlineto{\pgfqpoint{27.254477in}{152.663742in}}%
\pgfpathlineto{\pgfqpoint{27.393171in}{150.986910in}}%
\pgfpathlineto{\pgfqpoint{27.531865in}{150.295408in}}%
\pgfpathlineto{\pgfqpoint{27.670558in}{143.807466in}}%
\pgfpathlineto{\pgfqpoint{27.809252in}{141.655705in}}%
\pgfpathlineto{\pgfqpoint{27.947946in}{150.221028in}}%
\pgfpathlineto{\pgfqpoint{28.086640in}{150.905900in}}%
\pgfpathlineto{\pgfqpoint{28.225333in}{151.622704in}}%
\pgfpathlineto{\pgfqpoint{28.364027in}{150.167098in}}%
\pgfpathlineto{\pgfqpoint{28.502721in}{150.159267in}}%
\pgfpathlineto{\pgfqpoint{28.641414in}{150.419864in}}%
\pgfpathlineto{\pgfqpoint{28.780108in}{153.636788in}}%
\pgfpathlineto{\pgfqpoint{28.918802in}{152.900535in}}%
\pgfpathlineto{\pgfqpoint{29.057496in}{153.101686in}}%
\pgfpathlineto{\pgfqpoint{29.196189in}{153.663816in}}%
\pgfpathlineto{\pgfqpoint{29.334883in}{152.509601in}}%
\pgfpathlineto{\pgfqpoint{29.473577in}{154.131913in}}%
\pgfpathlineto{\pgfqpoint{29.612271in}{154.235064in}}%
\pgfpathlineto{\pgfqpoint{29.750964in}{153.927950in}}%
\pgfpathlineto{\pgfqpoint{29.889658in}{154.786975in}}%
\pgfpathlineto{\pgfqpoint{30.028352in}{155.193784in}}%
\pgfpathlineto{\pgfqpoint{30.167046in}{155.151464in}}%
\pgfpathlineto{\pgfqpoint{30.305739in}{154.007491in}}%
\pgfpathlineto{\pgfqpoint{30.444433in}{153.597170in}}%
\pgfpathlineto{\pgfqpoint{30.583127in}{153.055662in}}%
\pgfpathlineto{\pgfqpoint{30.721820in}{151.795977in}}%
\pgfpathlineto{\pgfqpoint{30.860514in}{151.777787in}}%
\pgfpathlineto{\pgfqpoint{30.999208in}{149.703526in}}%
\pgfpathlineto{\pgfqpoint{31.137902in}{153.686648in}}%
\pgfpathlineto{\pgfqpoint{31.276595in}{154.796861in}}%
\pgfpathlineto{\pgfqpoint{31.415289in}{154.645580in}}%
\pgfpathlineto{\pgfqpoint{31.553983in}{154.827858in}}%
\pgfpathlineto{\pgfqpoint{31.692677in}{154.765507in}}%
\pgfpathlineto{\pgfqpoint{31.831370in}{155.166654in}}%
\pgfpathlineto{\pgfqpoint{31.970064in}{154.207834in}}%
\pgfpathlineto{\pgfqpoint{32.108758in}{154.192798in}}%
\pgfpathlineto{\pgfqpoint{32.247452in}{153.622899in}}%
\pgfpathlineto{\pgfqpoint{32.386145in}{151.782204in}}%
\pgfpathlineto{\pgfqpoint{32.524839in}{154.210941in}}%
\pgfpathlineto{\pgfqpoint{32.663533in}{153.352630in}}%
\pgfpathlineto{\pgfqpoint{32.802226in}{157.147730in}}%
\pgfpathlineto{\pgfqpoint{32.940920in}{157.854374in}}%
\pgfpathlineto{\pgfqpoint{33.079614in}{158.186662in}}%
\pgfpathlineto{\pgfqpoint{33.218308in}{158.607266in}}%
\pgfpathlineto{\pgfqpoint{33.357001in}{158.656204in}}%
\pgfpathlineto{\pgfqpoint{33.495695in}{156.145186in}}%
\pgfpathlineto{\pgfqpoint{33.634389in}{157.815943in}}%
\pgfpathlineto{\pgfqpoint{33.773083in}{157.222595in}}%
\pgfpathlineto{\pgfqpoint{33.911776in}{156.107303in}}%
\pgfpathlineto{\pgfqpoint{34.050470in}{155.952521in}}%
\pgfpathlineto{\pgfqpoint{34.189164in}{157.720435in}}%
\pgfpathlineto{\pgfqpoint{34.327857in}{156.841691in}}%
\pgfpathlineto{\pgfqpoint{34.466551in}{156.168160in}}%
\pgfpathlineto{\pgfqpoint{34.605245in}{156.338559in}}%
\pgfpathlineto{\pgfqpoint{34.743939in}{156.566947in}}%
\pgfpathlineto{\pgfqpoint{34.882632in}{157.558341in}}%
\pgfpathlineto{\pgfqpoint{35.021326in}{157.835341in}}%
\pgfpathlineto{\pgfqpoint{35.160020in}{158.811142in}}%
\pgfpathlineto{\pgfqpoint{35.298714in}{159.806715in}}%
\pgfpathlineto{\pgfqpoint{35.437407in}{157.861988in}}%
\pgfpathlineto{\pgfqpoint{35.576101in}{156.046335in}}%
\pgfpathlineto{\pgfqpoint{35.714795in}{153.496274in}}%
\pgfpathlineto{\pgfqpoint{35.853489in}{151.681313in}}%
\pgfpathlineto{\pgfqpoint{35.992182in}{153.465718in}}%
\pgfpathlineto{\pgfqpoint{36.130876in}{156.062075in}}%
\pgfpathlineto{\pgfqpoint{36.269570in}{153.707805in}}%
\pgfpathlineto{\pgfqpoint{36.408263in}{153.930324in}}%
\pgfpathlineto{\pgfqpoint{36.546957in}{158.507760in}}%
\pgfpathlineto{\pgfqpoint{36.685651in}{158.588914in}}%
\pgfpathlineto{\pgfqpoint{36.824345in}{159.221643in}}%
\pgfpathlineto{\pgfqpoint{36.963038in}{158.958904in}}%
\pgfpathlineto{\pgfqpoint{37.101732in}{158.609025in}}%
\pgfpathlineto{\pgfqpoint{37.240426in}{159.407862in}}%
\pgfpathlineto{\pgfqpoint{37.379120in}{159.229275in}}%
\pgfpathlineto{\pgfqpoint{37.517813in}{158.153770in}}%
\pgfpathlineto{\pgfqpoint{37.656507in}{158.443642in}}%
\pgfpathlineto{\pgfqpoint{37.795201in}{157.895920in}}%
\pgfpathlineto{\pgfqpoint{37.933894in}{158.204205in}}%
\pgfpathlineto{\pgfqpoint{38.072588in}{159.394350in}}%
\pgfpathlineto{\pgfqpoint{38.211282in}{160.116873in}}%
\pgfpathlineto{\pgfqpoint{38.349976in}{159.251199in}}%
\pgfpathlineto{\pgfqpoint{38.488669in}{159.754322in}}%
\pgfpathlineto{\pgfqpoint{38.627363in}{160.294462in}}%
\pgfpathlineto{\pgfqpoint{38.766057in}{158.445512in}}%
\pgfpathlineto{\pgfqpoint{38.904751in}{159.319176in}}%
\pgfpathlineto{\pgfqpoint{39.043444in}{160.059904in}}%
\pgfpathlineto{\pgfqpoint{39.182138in}{160.217314in}}%
\pgfpathlineto{\pgfqpoint{39.320832in}{160.620151in}}%
\pgfpathlineto{\pgfqpoint{39.459526in}{159.279148in}}%
\pgfpathlineto{\pgfqpoint{39.598219in}{158.121721in}}%
\pgfpathlineto{\pgfqpoint{39.736913in}{156.537213in}}%
\pgfpathlineto{\pgfqpoint{39.875607in}{158.328798in}}%
\pgfpathlineto{\pgfqpoint{40.014300in}{157.273964in}}%
\pgfpathlineto{\pgfqpoint{40.152994in}{157.378457in}}%
\pgfpathlineto{\pgfqpoint{40.291688in}{158.851289in}}%
\pgfpathlineto{\pgfqpoint{40.430382in}{158.435157in}}%
\pgfpathlineto{\pgfqpoint{40.569075in}{158.078750in}}%
\pgfpathlineto{\pgfqpoint{40.707769in}{157.349111in}}%
\pgfpathlineto{\pgfqpoint{40.846463in}{158.619799in}}%
\pgfpathlineto{\pgfqpoint{40.985157in}{159.191450in}}%
\pgfpathlineto{\pgfqpoint{41.123850in}{159.209181in}}%
\pgfpathlineto{\pgfqpoint{41.262544in}{157.898302in}}%
\pgfpathlineto{\pgfqpoint{41.401238in}{160.117800in}}%
\pgfpathlineto{\pgfqpoint{41.539932in}{161.331612in}}%
\pgfpathlineto{\pgfqpoint{41.678625in}{161.279783in}}%
\pgfpathlineto{\pgfqpoint{41.817319in}{161.425545in}}%
\pgfpathlineto{\pgfqpoint{41.956013in}{162.709429in}}%
\pgfpathlineto{\pgfqpoint{42.094706in}{162.025694in}}%
\pgfpathlineto{\pgfqpoint{42.233400in}{156.996438in}}%
\pgfpathlineto{\pgfqpoint{42.372094in}{158.487410in}}%
\pgfpathlineto{\pgfqpoint{42.510788in}{160.158175in}}%
\pgfpathlineto{\pgfqpoint{42.649481in}{158.559907in}}%
\pgfpathlineto{\pgfqpoint{42.788175in}{160.817794in}}%
\pgfpathlineto{\pgfqpoint{42.926869in}{161.627634in}}%
\pgfpathlineto{\pgfqpoint{43.065563in}{159.483471in}}%
\pgfpathlineto{\pgfqpoint{43.204256in}{160.035808in}}%
\pgfpathlineto{\pgfqpoint{43.342950in}{161.623294in}}%
\pgfpathlineto{\pgfqpoint{43.481644in}{162.362093in}}%
\pgfpathlineto{\pgfqpoint{43.620337in}{161.648259in}}%
\pgfpathlineto{\pgfqpoint{43.759031in}{162.110740in}}%
\pgfpathlineto{\pgfqpoint{43.897725in}{160.522920in}}%
\pgfpathlineto{\pgfqpoint{44.036419in}{160.348143in}}%
\pgfpathlineto{\pgfqpoint{44.175112in}{160.951571in}}%
\pgfpathlineto{\pgfqpoint{44.313806in}{159.413939in}}%
\pgfpathlineto{\pgfqpoint{44.452500in}{159.670222in}}%
\pgfpathlineto{\pgfqpoint{44.591194in}{160.306356in}}%
\pgfpathlineto{\pgfqpoint{44.729887in}{162.133031in}}%
\pgfpathlineto{\pgfqpoint{44.868581in}{161.189417in}}%
\pgfpathlineto{\pgfqpoint{45.007275in}{158.812838in}}%
\pgfpathlineto{\pgfqpoint{45.145969in}{158.333943in}}%
\pgfpathlineto{\pgfqpoint{45.284662in}{162.182343in}}%
\pgfpathlineto{\pgfqpoint{45.423356in}{162.238981in}}%
\pgfpathlineto{\pgfqpoint{45.562050in}{161.046199in}}%
\pgfpathlineto{\pgfqpoint{45.700743in}{163.677406in}}%
\pgfpathlineto{\pgfqpoint{45.839437in}{164.246373in}}%
\pgfpathlineto{\pgfqpoint{45.978131in}{164.747229in}}%
\pgfpathlineto{\pgfqpoint{46.116825in}{165.422112in}}%
\pgfpathlineto{\pgfqpoint{46.255518in}{166.827136in}}%
\pgfpathlineto{\pgfqpoint{46.394212in}{167.179612in}}%
\pgfpathlineto{\pgfqpoint{46.532906in}{167.210552in}}%
\pgfpathlineto{\pgfqpoint{46.671600in}{167.952642in}}%
\pgfpathlineto{\pgfqpoint{46.810293in}{167.858959in}}%
\pgfpathlineto{\pgfqpoint{46.948987in}{165.922726in}}%
\pgfpathlineto{\pgfqpoint{47.087681in}{165.466403in}}%
\pgfpathlineto{\pgfqpoint{47.226374in}{164.365026in}}%
\pgfpathlineto{\pgfqpoint{47.365068in}{162.084078in}}%
\pgfpathlineto{\pgfqpoint{47.503762in}{163.465085in}}%
\pgfpathlineto{\pgfqpoint{47.642456in}{164.085751in}}%
\pgfpathlineto{\pgfqpoint{47.781149in}{161.201015in}}%
\pgfpathlineto{\pgfqpoint{47.919843in}{161.557235in}}%
\pgfpathlineto{\pgfqpoint{48.058537in}{161.934419in}}%
\pgfpathlineto{\pgfqpoint{48.197231in}{162.802446in}}%
\pgfpathlineto{\pgfqpoint{48.335924in}{163.466458in}}%
\pgfpathlineto{\pgfqpoint{48.474618in}{164.801499in}}%
\pgfpathlineto{\pgfqpoint{48.613312in}{163.454891in}}%
\pgfpathlineto{\pgfqpoint{48.752006in}{164.665153in}}%
\pgfpathlineto{\pgfqpoint{48.890699in}{165.273974in}}%
\pgfpathlineto{\pgfqpoint{49.029393in}{165.148841in}}%
\pgfpathlineto{\pgfqpoint{49.168087in}{166.365996in}}%
\pgfpathlineto{\pgfqpoint{49.306780in}{166.402232in}}%
\pgfpathlineto{\pgfqpoint{49.445474in}{165.286187in}}%
\pgfpathlineto{\pgfqpoint{49.584168in}{166.026780in}}%
\pgfpathlineto{\pgfqpoint{49.722862in}{166.123283in}}%
\pgfpathlineto{\pgfqpoint{49.861555in}{163.836945in}}%
\pgfpathlineto{\pgfqpoint{50.000249in}{161.685208in}}%
\pgfpathlineto{\pgfqpoint{50.138943in}{161.076908in}}%
\pgfpathlineto{\pgfqpoint{50.277637in}{160.633546in}}%
\pgfpathlineto{\pgfqpoint{50.416330in}{163.346625in}}%
\pgfpathlineto{\pgfqpoint{50.555024in}{165.119895in}}%
\pgfpathlineto{\pgfqpoint{50.693718in}{165.122911in}}%
\pgfpathlineto{\pgfqpoint{50.832412in}{164.651624in}}%
\pgfpathlineto{\pgfqpoint{50.971105in}{165.474082in}}%
\pgfpathlineto{\pgfqpoint{51.109799in}{164.070011in}}%
\pgfpathlineto{\pgfqpoint{51.248493in}{164.941164in}}%
\pgfpathlineto{\pgfqpoint{51.387186in}{165.336108in}}%
\pgfpathlineto{\pgfqpoint{51.525880in}{163.994762in}}%
\pgfpathlineto{\pgfqpoint{51.664574in}{161.398731in}}%
\pgfpathlineto{\pgfqpoint{51.803268in}{162.290978in}}%
\pgfpathlineto{\pgfqpoint{51.941961in}{159.653844in}}%
\pgfpathlineto{\pgfqpoint{52.080655in}{153.730659in}}%
\pgfpathlineto{\pgfqpoint{52.219349in}{159.971924in}}%
\pgfpathlineto{\pgfqpoint{52.358043in}{161.777719in}}%
\pgfpathlineto{\pgfqpoint{52.496736in}{163.717180in}}%
\pgfpathlineto{\pgfqpoint{52.635430in}{164.562102in}}%
\pgfpathlineto{\pgfqpoint{52.774124in}{162.188776in}}%
\pgfpathlineto{\pgfqpoint{52.912817in}{165.556095in}}%
\pgfpathlineto{\pgfqpoint{53.051511in}{167.555568in}}%
\pgfpathlineto{\pgfqpoint{53.190205in}{165.645745in}}%
\pgfpathlineto{\pgfqpoint{53.328899in}{166.012353in}}%
\pgfpathlineto{\pgfqpoint{53.467592in}{166.576242in}}%
\pgfpathlineto{\pgfqpoint{53.606286in}{167.637515in}}%
\pgfpathlineto{\pgfqpoint{53.744980in}{166.197114in}}%
\pgfpathlineto{\pgfqpoint{53.883674in}{166.945633in}}%
\pgfpathlineto{\pgfqpoint{54.022367in}{167.303991in}}%
\pgfpathlineto{\pgfqpoint{54.161061in}{166.444040in}}%
\pgfpathlineto{\pgfqpoint{54.299755in}{166.514695in}}%
\pgfpathlineto{\pgfqpoint{54.438449in}{167.584931in}}%
\pgfpathlineto{\pgfqpoint{54.577142in}{166.350215in}}%
\pgfpathlineto{\pgfqpoint{54.715836in}{164.809582in}}%
\pgfpathlineto{\pgfqpoint{54.854530in}{167.214281in}}%
\pgfpathlineto{\pgfqpoint{54.993223in}{167.206867in}}%
\pgfpathlineto{\pgfqpoint{55.131917in}{168.205134in}}%
\pgfpathlineto{\pgfqpoint{55.270611in}{167.199418in}}%
\pgfpathlineto{\pgfqpoint{55.409305in}{166.678144in}}%
\pgfpathlineto{\pgfqpoint{55.547998in}{169.060629in}}%
\pgfpathlineto{\pgfqpoint{55.686692in}{169.015900in}}%
\pgfpathlineto{\pgfqpoint{55.825386in}{168.798767in}}%
\pgfpathlineto{\pgfqpoint{55.964080in}{169.030004in}}%
\pgfpathlineto{\pgfqpoint{56.102773in}{168.856371in}}%
\pgfpathlineto{\pgfqpoint{56.241467in}{169.431991in}}%
\pgfpathlineto{\pgfqpoint{56.380161in}{167.961178in}}%
\pgfpathlineto{\pgfqpoint{56.518854in}{169.772904in}}%
\pgfpathlineto{\pgfqpoint{56.657548in}{170.625960in}}%
\pgfpathlineto{\pgfqpoint{56.796242in}{170.708144in}}%
\pgfpathlineto{\pgfqpoint{56.934936in}{171.046827in}}%
\pgfpathlineto{\pgfqpoint{57.073629in}{172.060010in}}%
\pgfpathlineto{\pgfqpoint{57.212323in}{171.342328in}}%
\pgfpathlineto{\pgfqpoint{57.351017in}{171.641940in}}%
\pgfpathlineto{\pgfqpoint{57.489711in}{171.100071in}}%
\pgfpathlineto{\pgfqpoint{57.628404in}{171.583784in}}%
\pgfpathlineto{\pgfqpoint{57.767098in}{172.142399in}}%
\pgfpathlineto{\pgfqpoint{57.905792in}{171.128491in}}%
\pgfpathlineto{\pgfqpoint{58.044486in}{172.050576in}}%
\pgfpathlineto{\pgfqpoint{58.183179in}{171.772274in}}%
\pgfpathlineto{\pgfqpoint{58.321873in}{171.053481in}}%
\pgfpathlineto{\pgfqpoint{58.460567in}{171.826706in}}%
\pgfpathlineto{\pgfqpoint{58.599260in}{171.213101in}}%
\pgfpathlineto{\pgfqpoint{58.737954in}{171.692845in}}%
\pgfpathlineto{\pgfqpoint{58.876648in}{172.108372in}}%
\pgfpathlineto{\pgfqpoint{59.015342in}{171.109354in}}%
\pgfpathlineto{\pgfqpoint{59.154035in}{169.796359in}}%
\pgfpathlineto{\pgfqpoint{59.292729in}{171.140331in}}%
\pgfpathlineto{\pgfqpoint{59.431423in}{170.422159in}}%
\pgfpathlineto{\pgfqpoint{59.570117in}{169.637888in}}%
\pgfpathlineto{\pgfqpoint{59.708810in}{169.512960in}}%
\pgfpathlineto{\pgfqpoint{59.847504in}{170.069746in}}%
\pgfpathlineto{\pgfqpoint{59.986198in}{169.915167in}}%
\pgfpathlineto{\pgfqpoint{60.124892in}{170.349630in}}%
\pgfpathlineto{\pgfqpoint{60.263585in}{169.483602in}}%
\pgfpathlineto{\pgfqpoint{60.402279in}{169.615998in}}%
\pgfpathlineto{\pgfqpoint{60.540973in}{169.276912in}}%
\pgfpathlineto{\pgfqpoint{60.679666in}{170.838971in}}%
\pgfpathlineto{\pgfqpoint{60.818360in}{170.632281in}}%
\pgfpathlineto{\pgfqpoint{60.957054in}{169.852083in}}%
\pgfpathlineto{\pgfqpoint{61.095748in}{169.600220in}}%
\pgfpathlineto{\pgfqpoint{61.234441in}{169.523653in}}%
\pgfpathlineto{\pgfqpoint{61.373135in}{168.818240in}}%
\pgfpathlineto{\pgfqpoint{61.511829in}{168.123570in}}%
\pgfpathlineto{\pgfqpoint{61.650523in}{169.890478in}}%
\pgfpathlineto{\pgfqpoint{61.789216in}{171.248085in}}%
\pgfpathlineto{\pgfqpoint{61.927910in}{171.374854in}}%
\pgfpathlineto{\pgfqpoint{62.066604in}{171.776553in}}%
\pgfpathlineto{\pgfqpoint{62.205297in}{172.404642in}}%
\pgfpathlineto{\pgfqpoint{62.343991in}{173.461009in}}%
\pgfpathlineto{\pgfqpoint{62.482685in}{173.647633in}}%
\pgfpathlineto{\pgfqpoint{62.621379in}{172.355464in}}%
\pgfpathlineto{\pgfqpoint{62.760072in}{172.337248in}}%
\pgfpathlineto{\pgfqpoint{62.898766in}{173.825445in}}%
\pgfpathlineto{\pgfqpoint{63.037460in}{172.881247in}}%
\pgfpathlineto{\pgfqpoint{63.176154in}{173.484875in}}%
\pgfpathlineto{\pgfqpoint{63.314847in}{173.632667in}}%
\pgfpathlineto{\pgfqpoint{63.453541in}{173.649364in}}%
\pgfpathlineto{\pgfqpoint{63.592235in}{173.927280in}}%
\pgfpathlineto{\pgfqpoint{63.730929in}{174.216934in}}%
\pgfpathlineto{\pgfqpoint{63.869622in}{174.500488in}}%
\pgfpathlineto{\pgfqpoint{64.008316in}{174.186620in}}%
\pgfpathlineto{\pgfqpoint{64.147010in}{173.262267in}}%
\pgfpathlineto{\pgfqpoint{64.285703in}{174.137839in}}%
\pgfpathlineto{\pgfqpoint{64.424397in}{173.943312in}}%
\pgfpathlineto{\pgfqpoint{64.563091in}{173.641306in}}%
\pgfpathlineto{\pgfqpoint{64.701785in}{174.229870in}}%
\pgfpathlineto{\pgfqpoint{64.840478in}{173.820232in}}%
\pgfpathlineto{\pgfqpoint{64.979172in}{173.734227in}}%
\pgfpathlineto{\pgfqpoint{65.117866in}{174.360083in}}%
\pgfpathlineto{\pgfqpoint{65.256560in}{174.164729in}}%
\pgfpathlineto{\pgfqpoint{65.395253in}{174.204503in}}%
\pgfpathlineto{\pgfqpoint{65.533947in}{174.615465in}}%
\pgfpathlineto{\pgfqpoint{65.672641in}{174.818504in}}%
\pgfpathlineto{\pgfqpoint{65.811334in}{174.546856in}}%
\pgfpathlineto{\pgfqpoint{65.950028in}{174.110926in}}%
\pgfpathlineto{\pgfqpoint{66.088722in}{174.134059in}}%
\pgfpathlineto{\pgfqpoint{66.227416in}{173.967180in}}%
\pgfpathlineto{\pgfqpoint{66.366109in}{172.823924in}}%
\pgfpathlineto{\pgfqpoint{66.504803in}{170.690475in}}%
\pgfpathlineto{\pgfqpoint{66.643497in}{171.729602in}}%
\pgfpathlineto{\pgfqpoint{66.782191in}{168.861738in}}%
\pgfpathlineto{\pgfqpoint{66.920884in}{164.766021in}}%
\pgfpathlineto{\pgfqpoint{67.059578in}{168.710434in}}%
\pgfpathlineto{\pgfqpoint{67.198272in}{164.688303in}}%
\pgfpathlineto{\pgfqpoint{67.336966in}{163.168659in}}%
\pgfpathlineto{\pgfqpoint{67.475659in}{171.447382in}}%
\pgfpathlineto{\pgfqpoint{67.614353in}{171.680447in}}%
\pgfpathlineto{\pgfqpoint{67.753047in}{170.649386in}}%
\pgfpathlineto{\pgfqpoint{67.891740in}{172.312730in}}%
\pgfpathlineto{\pgfqpoint{68.030434in}{173.993010in}}%
\pgfpathlineto{\pgfqpoint{68.169128in}{173.698907in}}%
\pgfpathlineto{\pgfqpoint{68.307822in}{173.073529in}}%
\pgfpathlineto{\pgfqpoint{68.446515in}{173.602845in}}%
\pgfpathlineto{\pgfqpoint{68.585209in}{172.887045in}}%
\pgfpathlineto{\pgfqpoint{68.723903in}{172.347510in}}%
\pgfpathlineto{\pgfqpoint{68.862597in}{172.850563in}}%
\pgfpathlineto{\pgfqpoint{69.001290in}{171.950958in}}%
\pgfpathlineto{\pgfqpoint{69.139984in}{172.124411in}}%
\pgfpathlineto{\pgfqpoint{69.278678in}{172.774920in}}%
\pgfpathlineto{\pgfqpoint{69.417372in}{172.834015in}}%
\pgfpathlineto{\pgfqpoint{69.556065in}{174.025750in}}%
\pgfpathlineto{\pgfqpoint{69.694759in}{175.048194in}}%
\pgfpathlineto{\pgfqpoint{69.833453in}{175.363796in}}%
\pgfpathlineto{\pgfqpoint{69.972146in}{174.977231in}}%
\pgfpathlineto{\pgfqpoint{70.110840in}{174.686249in}}%
\pgfpathlineto{\pgfqpoint{70.249534in}{174.893190in}}%
\pgfpathlineto{\pgfqpoint{70.388228in}{175.130118in}}%
\pgfpathlineto{\pgfqpoint{70.526921in}{174.797321in}}%
\pgfpathlineto{\pgfqpoint{70.665615in}{174.932621in}}%
\pgfpathlineto{\pgfqpoint{70.804309in}{175.710083in}}%
\pgfpathlineto{\pgfqpoint{70.943003in}{175.366427in}}%
\pgfpathlineto{\pgfqpoint{71.081696in}{175.108145in}}%
\pgfpathlineto{\pgfqpoint{71.220390in}{174.579893in}}%
\pgfpathlineto{\pgfqpoint{71.359084in}{174.861995in}}%
\pgfpathlineto{\pgfqpoint{71.497777in}{174.686724in}}%
\pgfpathlineto{\pgfqpoint{71.636471in}{173.814550in}}%
\pgfpathlineto{\pgfqpoint{71.775165in}{174.293048in}}%
\pgfpathlineto{\pgfqpoint{71.913859in}{173.505413in}}%
\pgfpathlineto{\pgfqpoint{72.052552in}{173.134865in}}%
\pgfpathlineto{\pgfqpoint{72.191246in}{174.015275in}}%
\pgfpathlineto{\pgfqpoint{72.329940in}{172.136034in}}%
\pgfpathlineto{\pgfqpoint{72.468634in}{173.108225in}}%
\pgfpathlineto{\pgfqpoint{72.607327in}{174.606622in}}%
\pgfpathlineto{\pgfqpoint{72.746021in}{173.269476in}}%
\pgfpathlineto{\pgfqpoint{72.884715in}{173.896010in}}%
\pgfpathlineto{\pgfqpoint{73.023409in}{174.080434in}}%
\pgfpathlineto{\pgfqpoint{73.162102in}{174.069922in}}%
\pgfpathlineto{\pgfqpoint{73.300796in}{174.611331in}}%
\pgfpathlineto{\pgfqpoint{73.439490in}{175.337466in}}%
\pgfpathlineto{\pgfqpoint{73.578183in}{175.131574in}}%
\pgfpathlineto{\pgfqpoint{73.716877in}{174.636755in}}%
\pgfpathlineto{\pgfqpoint{73.855571in}{174.830437in}}%
\pgfpathlineto{\pgfqpoint{73.994265in}{174.468219in}}%
\pgfpathlineto{\pgfqpoint{74.132958in}{175.089675in}}%
\pgfpathlineto{\pgfqpoint{74.271652in}{175.112807in}}%
\pgfpathlineto{\pgfqpoint{74.410346in}{174.956478in}}%
\pgfpathlineto{\pgfqpoint{74.549040in}{175.993328in}}%
\pgfpathlineto{\pgfqpoint{74.687733in}{175.924806in}}%
\pgfpathlineto{\pgfqpoint{74.826427in}{175.510541in}}%
\pgfpathlineto{\pgfqpoint{74.965121in}{175.346883in}}%
\pgfpathlineto{\pgfqpoint{75.103815in}{174.889995in}}%
\pgfpathlineto{\pgfqpoint{75.242508in}{174.259903in}}%
\pgfpathlineto{\pgfqpoint{75.381202in}{172.808545in}}%
\pgfpathlineto{\pgfqpoint{75.519896in}{173.067310in}}%
\pgfpathlineto{\pgfqpoint{75.658589in}{172.155063in}}%
\pgfpathlineto{\pgfqpoint{75.797283in}{173.065307in}}%
\pgfpathlineto{\pgfqpoint{75.935977in}{173.439334in}}%
\pgfpathlineto{\pgfqpoint{76.074671in}{173.312436in}}%
\pgfpathlineto{\pgfqpoint{76.213364in}{172.045972in}}%
\pgfpathlineto{\pgfqpoint{76.352058in}{172.720616in}}%
\pgfpathlineto{\pgfqpoint{76.490752in}{173.867282in}}%
\pgfpathlineto{\pgfqpoint{76.629446in}{175.400780in}}%
\pgfpathlineto{\pgfqpoint{76.768139in}{175.383958in}}%
\pgfpathlineto{\pgfqpoint{76.906833in}{175.788819in}}%
\pgfpathlineto{\pgfqpoint{77.045527in}{175.892125in}}%
\pgfpathlineto{\pgfqpoint{77.184220in}{176.207503in}}%
\pgfpathlineto{\pgfqpoint{77.322914in}{176.276333in}}%
\pgfpathlineto{\pgfqpoint{77.461608in}{176.148052in}}%
\pgfpathlineto{\pgfqpoint{77.600302in}{176.238974in}}%
\pgfpathlineto{\pgfqpoint{77.738995in}{176.081886in}}%
\pgfpathlineto{\pgfqpoint{77.877689in}{176.246983in}}%
\pgfpathlineto{\pgfqpoint{78.016383in}{176.333663in}}%
\pgfpathlineto{\pgfqpoint{78.155077in}{176.603847in}}%
\pgfpathlineto{\pgfqpoint{78.293770in}{176.631457in}}%
\pgfpathlineto{\pgfqpoint{78.432464in}{176.304504in}}%
\pgfpathlineto{\pgfqpoint{78.571158in}{176.149689in}}%
\pgfpathlineto{\pgfqpoint{78.709852in}{176.283740in}}%
\pgfpathlineto{\pgfqpoint{78.848545in}{176.601682in}}%
\pgfpathlineto{\pgfqpoint{78.987239in}{176.536525in}}%
\pgfpathlineto{\pgfqpoint{79.125933in}{176.587545in}}%
\pgfpathlineto{\pgfqpoint{79.264626in}{176.637980in}}%
\pgfpathlineto{\pgfqpoint{79.403320in}{176.865668in}}%
\pgfpathlineto{\pgfqpoint{79.542014in}{176.377276in}}%
\pgfpathlineto{\pgfqpoint{79.680708in}{176.272167in}}%
\pgfpathlineto{\pgfqpoint{79.819401in}{176.247737in}}%
\pgfpathlineto{\pgfqpoint{79.958095in}{176.566865in}}%
\pgfpathlineto{\pgfqpoint{80.096789in}{176.743195in}}%
\pgfpathlineto{\pgfqpoint{80.235483in}{176.788344in}}%
\pgfpathlineto{\pgfqpoint{80.374176in}{176.715702in}}%
\pgfpathlineto{\pgfqpoint{80.512870in}{176.759204in}}%
\pgfpathlineto{\pgfqpoint{80.651564in}{176.782158in}}%
\pgfpathlineto{\pgfqpoint{80.790257in}{176.636256in}}%
\pgfpathlineto{\pgfqpoint{80.928951in}{176.768548in}}%
\pgfpathlineto{\pgfqpoint{81.067645in}{176.678621in}}%
\pgfpathlineto{\pgfqpoint{81.206339in}{176.624374in}}%
\pgfpathlineto{\pgfqpoint{81.345032in}{176.522591in}}%
\pgfpathlineto{\pgfqpoint{81.483726in}{176.818293in}}%
\pgfpathlineto{\pgfqpoint{81.622420in}{176.771044in}}%
\pgfpathlineto{\pgfqpoint{81.761114in}{176.461501in}}%
\pgfpathlineto{\pgfqpoint{81.899807in}{176.787144in}}%
\pgfpathlineto{\pgfqpoint{82.038501in}{177.189222in}}%
\pgfpathlineto{\pgfqpoint{82.177195in}{177.214875in}}%
\pgfpathlineto{\pgfqpoint{82.315889in}{176.887721in}}%
\pgfpathlineto{\pgfqpoint{82.454582in}{176.874831in}}%
\pgfpathlineto{\pgfqpoint{82.593276in}{176.809226in}}%
\pgfpathlineto{\pgfqpoint{82.731970in}{177.000342in}}%
\pgfpathlineto{\pgfqpoint{82.870663in}{177.090004in}}%
\pgfpathlineto{\pgfqpoint{83.009357in}{177.001786in}}%
\pgfpathlineto{\pgfqpoint{83.148051in}{177.036324in}}%
\pgfpathlineto{\pgfqpoint{83.286745in}{177.477562in}}%
\pgfpathlineto{\pgfqpoint{83.425438in}{177.521257in}}%
\pgfpathlineto{\pgfqpoint{83.564132in}{177.446798in}}%
\pgfpathlineto{\pgfqpoint{83.702826in}{177.303259in}}%
\pgfpathlineto{\pgfqpoint{83.841520in}{177.088246in}}%
\pgfpathlineto{\pgfqpoint{83.980213in}{176.861177in}}%
\pgfpathlineto{\pgfqpoint{84.118907in}{176.673182in}}%
\pgfpathlineto{\pgfqpoint{84.257601in}{177.114427in}}%
\pgfpathlineto{\pgfqpoint{84.396295in}{177.409047in}}%
\pgfpathlineto{\pgfqpoint{84.534988in}{177.369957in}}%
\pgfpathlineto{\pgfqpoint{84.673682in}{176.814705in}}%
\pgfpathlineto{\pgfqpoint{84.812376in}{176.758445in}}%
\pgfpathlineto{\pgfqpoint{84.951069in}{177.381201in}}%
\pgfpathlineto{\pgfqpoint{85.089763in}{177.354791in}}%
\pgfpathlineto{\pgfqpoint{85.228457in}{177.341837in}}%
\pgfpathlineto{\pgfqpoint{85.367151in}{176.560840in}}%
\pgfpathlineto{\pgfqpoint{85.505844in}{176.743524in}}%
\pgfpathlineto{\pgfqpoint{85.644538in}{176.965909in}}%
\pgfpathlineto{\pgfqpoint{85.783232in}{176.813559in}}%
\pgfpathlineto{\pgfqpoint{85.921926in}{177.057842in}}%
\pgfpathlineto{\pgfqpoint{86.060619in}{176.935944in}}%
\pgfpathlineto{\pgfqpoint{86.199313in}{177.158157in}}%
\pgfpathlineto{\pgfqpoint{86.338007in}{177.338844in}}%
\pgfpathlineto{\pgfqpoint{86.476700in}{177.442872in}}%
\pgfpathlineto{\pgfqpoint{86.615394in}{177.117825in}}%
\pgfpathlineto{\pgfqpoint{86.754088in}{177.794045in}}%
\pgfpathlineto{\pgfqpoint{86.892782in}{177.961354in}}%
\pgfpathlineto{\pgfqpoint{87.031475in}{177.646124in}}%
\pgfpathlineto{\pgfqpoint{87.170169in}{177.669155in}}%
\pgfpathlineto{\pgfqpoint{87.308863in}{177.932973in}}%
\pgfpathlineto{\pgfqpoint{87.447557in}{177.929874in}}%
\pgfpathlineto{\pgfqpoint{87.586250in}{178.006885in}}%
\pgfpathlineto{\pgfqpoint{87.724944in}{178.079655in}}%
\pgfpathlineto{\pgfqpoint{87.863638in}{178.039304in}}%
\pgfpathlineto{\pgfqpoint{88.002332in}{177.971008in}}%
\pgfpathlineto{\pgfqpoint{88.141025in}{177.769101in}}%
\pgfpathlineto{\pgfqpoint{88.279719in}{177.622644in}}%
\pgfpathlineto{\pgfqpoint{88.418413in}{177.369170in}}%
\pgfpathlineto{\pgfqpoint{88.557106in}{177.572695in}}%
\pgfpathlineto{\pgfqpoint{88.695800in}{177.390670in}}%
\pgfpathlineto{\pgfqpoint{88.834494in}{177.666355in}}%
\pgfpathlineto{\pgfqpoint{88.973188in}{177.589533in}}%
\pgfpathlineto{\pgfqpoint{89.111881in}{177.725760in}}%
\pgfpathlineto{\pgfqpoint{89.250575in}{177.997131in}}%
\pgfpathlineto{\pgfqpoint{89.389269in}{177.923073in}}%
\pgfpathlineto{\pgfqpoint{89.527963in}{177.857362in}}%
\pgfpathlineto{\pgfqpoint{89.666656in}{177.737127in}}%
\pgfpathlineto{\pgfqpoint{89.805350in}{177.628012in}}%
\pgfpathlineto{\pgfqpoint{89.944044in}{177.942372in}}%
\pgfpathlineto{\pgfqpoint{90.082737in}{178.005769in}}%
\pgfpathlineto{\pgfqpoint{90.221431in}{177.902064in}}%
\pgfpathlineto{\pgfqpoint{90.360125in}{177.733398in}}%
\pgfpathlineto{\pgfqpoint{90.498819in}{177.644670in}}%
\pgfpathlineto{\pgfqpoint{90.637512in}{177.679024in}}%
\pgfpathlineto{\pgfqpoint{90.776206in}{177.392033in}}%
\pgfpathlineto{\pgfqpoint{90.914900in}{177.228023in}}%
\pgfpathlineto{\pgfqpoint{91.053594in}{177.246768in}}%
\pgfpathlineto{\pgfqpoint{91.192287in}{177.462609in}}%
\pgfpathlineto{\pgfqpoint{91.330981in}{177.680085in}}%
\pgfpathlineto{\pgfqpoint{91.469675in}{177.718437in}}%
\pgfpathlineto{\pgfqpoint{91.608369in}{177.401068in}}%
\pgfpathlineto{\pgfqpoint{91.747062in}{177.752525in}}%
\pgfpathlineto{\pgfqpoint{91.885756in}{178.194159in}}%
\pgfpathlineto{\pgfqpoint{92.024450in}{178.130843in}}%
\pgfpathlineto{\pgfqpoint{92.163143in}{177.910442in}}%
\pgfpathlineto{\pgfqpoint{92.301837in}{177.660933in}}%
\pgfpathlineto{\pgfqpoint{92.440531in}{177.682757in}}%
\pgfpathlineto{\pgfqpoint{92.579225in}{177.874732in}}%
\pgfpathlineto{\pgfqpoint{92.717918in}{177.743134in}}%
\pgfpathlineto{\pgfqpoint{92.856612in}{177.793391in}}%
\pgfpathlineto{\pgfqpoint{92.995306in}{177.760648in}}%
\pgfpathlineto{\pgfqpoint{93.134000in}{177.859990in}}%
\pgfpathlineto{\pgfqpoint{93.272693in}{177.876430in}}%
\pgfpathlineto{\pgfqpoint{93.411387in}{178.033555in}}%
\pgfpathlineto{\pgfqpoint{93.550081in}{177.798403in}}%
\pgfpathlineto{\pgfqpoint{93.688775in}{177.644757in}}%
\pgfpathlineto{\pgfqpoint{93.827468in}{177.769677in}}%
\pgfpathlineto{\pgfqpoint{93.966162in}{178.039129in}}%
\pgfpathlineto{\pgfqpoint{94.104856in}{178.269141in}}%
\pgfpathlineto{\pgfqpoint{94.243549in}{178.447785in}}%
\pgfpathlineto{\pgfqpoint{94.382243in}{178.229922in}}%
\pgfpathlineto{\pgfqpoint{94.520937in}{177.719178in}}%
\pgfpathlineto{\pgfqpoint{94.659631in}{178.034358in}}%
\pgfpathlineto{\pgfqpoint{94.798324in}{178.332073in}}%
\pgfpathlineto{\pgfqpoint{94.937018in}{178.291288in}}%
\pgfpathlineto{\pgfqpoint{95.075712in}{178.221710in}}%
\pgfpathlineto{\pgfqpoint{95.214406in}{178.492698in}}%
\pgfpathlineto{\pgfqpoint{95.353099in}{178.673319in}}%
\pgfpathlineto{\pgfqpoint{95.491793in}{178.356941in}}%
\pgfpathlineto{\pgfqpoint{95.630487in}{178.289100in}}%
\pgfpathlineto{\pgfqpoint{95.769180in}{178.032154in}}%
\pgfpathlineto{\pgfqpoint{95.907874in}{178.200465in}}%
\pgfpathlineto{\pgfqpoint{96.046568in}{178.262230in}}%
\pgfpathlineto{\pgfqpoint{96.185262in}{178.379088in}}%
\pgfpathlineto{\pgfqpoint{96.323955in}{178.171936in}}%
\pgfpathlineto{\pgfqpoint{96.462649in}{177.936675in}}%
\pgfpathlineto{\pgfqpoint{96.601343in}{178.015701in}}%
\pgfpathlineto{\pgfqpoint{96.740037in}{178.503946in}}%
\pgfpathlineto{\pgfqpoint{96.878730in}{178.442993in}}%
\pgfpathlineto{\pgfqpoint{97.017424in}{177.797108in}}%
\pgfpathlineto{\pgfqpoint{97.156118in}{178.048435in}}%
\pgfpathlineto{\pgfqpoint{97.294812in}{178.636628in}}%
\pgfpathlineto{\pgfqpoint{97.433505in}{178.588460in}}%
\pgfpathlineto{\pgfqpoint{97.572199in}{178.951827in}}%
\pgfpathlineto{\pgfqpoint{97.710893in}{178.709446in}}%
\pgfpathlineto{\pgfqpoint{97.849586in}{178.351550in}}%
\pgfpathlineto{\pgfqpoint{97.988280in}{178.212977in}}%
\pgfpathlineto{\pgfqpoint{98.126974in}{178.951236in}}%
\pgfpathlineto{\pgfqpoint{98.265668in}{178.726206in}}%
\pgfpathlineto{\pgfqpoint{98.404361in}{178.484971in}}%
\pgfpathlineto{\pgfqpoint{98.543055in}{178.281198in}}%
\pgfpathlineto{\pgfqpoint{98.681749in}{178.067831in}}%
\pgfpathlineto{\pgfqpoint{98.820443in}{178.273560in}}%
\pgfpathlineto{\pgfqpoint{98.959136in}{178.300783in}}%
\pgfpathlineto{\pgfqpoint{99.097830in}{177.888820in}}%
\pgfpathlineto{\pgfqpoint{99.236524in}{177.957976in}}%
\pgfpathlineto{\pgfqpoint{99.375217in}{177.878495in}}%
\pgfpathlineto{\pgfqpoint{99.513911in}{177.786617in}}%
\pgfpathlineto{\pgfqpoint{99.652605in}{177.925842in}}%
\pgfpathlineto{\pgfqpoint{99.791299in}{178.216584in}}%
\pgfpathlineto{\pgfqpoint{99.929992in}{177.998911in}}%
\pgfpathlineto{\pgfqpoint{100.068686in}{178.215616in}}%
\pgfpathlineto{\pgfqpoint{100.207380in}{178.094326in}}%
\pgfpathlineto{\pgfqpoint{100.346074in}{177.289581in}}%
\pgfpathlineto{\pgfqpoint{100.484767in}{177.144264in}}%
\pgfpathlineto{\pgfqpoint{100.623461in}{177.271964in}}%
\pgfpathlineto{\pgfqpoint{100.762155in}{177.012410in}}%
\pgfpathlineto{\pgfqpoint{100.900849in}{177.683250in}}%
\pgfpathlineto{\pgfqpoint{101.039542in}{177.478014in}}%
\pgfpathlineto{\pgfqpoint{101.178236in}{178.631312in}}%
\pgfpathlineto{\pgfqpoint{101.316930in}{178.698880in}}%
\pgfpathlineto{\pgfqpoint{101.455623in}{178.259609in}}%
\pgfpathlineto{\pgfqpoint{101.594317in}{178.530092in}}%
\pgfpathlineto{\pgfqpoint{101.733011in}{178.284131in}}%
\pgfpathlineto{\pgfqpoint{101.871705in}{178.465673in}}%
\pgfpathlineto{\pgfqpoint{102.010398in}{179.024782in}}%
\pgfpathlineto{\pgfqpoint{102.149092in}{178.727474in}}%
\pgfpathlineto{\pgfqpoint{102.287786in}{178.665499in}}%
\pgfpathlineto{\pgfqpoint{102.426480in}{178.950275in}}%
\pgfpathlineto{\pgfqpoint{102.565173in}{178.387215in}}%
\pgfpathlineto{\pgfqpoint{102.703867in}{178.533411in}}%
\pgfpathlineto{\pgfqpoint{102.842561in}{178.487575in}}%
\pgfpathlineto{\pgfqpoint{102.981255in}{178.590037in}}%
\pgfpathlineto{\pgfqpoint{103.119948in}{178.591138in}}%
\pgfpathlineto{\pgfqpoint{103.258642in}{178.916892in}}%
\pgfpathlineto{\pgfqpoint{103.397336in}{178.774688in}}%
\pgfpathlineto{\pgfqpoint{103.536029in}{178.996293in}}%
\pgfpathlineto{\pgfqpoint{103.674723in}{178.678398in}}%
\pgfpathlineto{\pgfqpoint{103.813417in}{178.839099in}}%
\pgfpathlineto{\pgfqpoint{103.952111in}{178.848007in}}%
\pgfpathlineto{\pgfqpoint{104.090804in}{179.038119in}}%
\pgfpathlineto{\pgfqpoint{104.229498in}{179.193055in}}%
\pgfpathlineto{\pgfqpoint{104.368192in}{178.962122in}}%
\pgfpathlineto{\pgfqpoint{104.506886in}{178.982344in}}%
\pgfpathlineto{\pgfqpoint{104.645579in}{178.719195in}}%
\pgfpathlineto{\pgfqpoint{104.784273in}{178.205249in}}%
\pgfpathlineto{\pgfqpoint{104.922967in}{178.209982in}}%
\pgfpathlineto{\pgfqpoint{105.061660in}{178.478310in}}%
\pgfpathlineto{\pgfqpoint{105.200354in}{178.732620in}}%
\pgfpathlineto{\pgfqpoint{105.339048in}{179.096992in}}%
\pgfpathlineto{\pgfqpoint{105.477742in}{178.691936in}}%
\pgfpathlineto{\pgfqpoint{105.616435in}{179.016188in}}%
\pgfpathlineto{\pgfqpoint{105.755129in}{179.082868in}}%
\pgfpathlineto{\pgfqpoint{105.893823in}{178.471292in}}%
\pgfpathlineto{\pgfqpoint{106.032517in}{178.541793in}}%
\pgfpathlineto{\pgfqpoint{106.171210in}{178.438137in}}%
\pgfpathlineto{\pgfqpoint{106.309904in}{178.377609in}}%
\pgfpathlineto{\pgfqpoint{106.448598in}{178.152370in}}%
\pgfpathlineto{\pgfqpoint{106.587292in}{178.793852in}}%
\pgfpathlineto{\pgfqpoint{106.725985in}{179.037743in}}%
\pgfpathlineto{\pgfqpoint{106.864679in}{179.055506in}}%
\pgfpathlineto{\pgfqpoint{107.003373in}{178.940979in}}%
\pgfpathlineto{\pgfqpoint{107.142066in}{179.014959in}}%
\pgfpathlineto{\pgfqpoint{107.280760in}{179.289705in}}%
\pgfpathlineto{\pgfqpoint{107.419454in}{179.341062in}}%
\pgfpathlineto{\pgfqpoint{107.558148in}{179.153027in}}%
\pgfpathlineto{\pgfqpoint{107.696841in}{178.931701in}}%
\pgfpathlineto{\pgfqpoint{107.835535in}{179.191516in}}%
\pgfpathlineto{\pgfqpoint{107.974229in}{179.121100in}}%
\pgfpathlineto{\pgfqpoint{108.112923in}{178.795615in}}%
\pgfpathlineto{\pgfqpoint{108.251616in}{179.011548in}}%
\pgfpathlineto{\pgfqpoint{108.390310in}{178.928616in}}%
\pgfpathlineto{\pgfqpoint{108.529004in}{178.671665in}}%
\pgfpathlineto{\pgfqpoint{108.667697in}{178.984255in}}%
\pgfpathlineto{\pgfqpoint{108.806391in}{179.265997in}}%
\pgfpathlineto{\pgfqpoint{108.945085in}{179.284217in}}%
\pgfpathlineto{\pgfqpoint{109.083779in}{179.082042in}}%
\pgfpathlineto{\pgfqpoint{109.222472in}{179.031798in}}%
\pgfpathlineto{\pgfqpoint{109.361166in}{179.205256in}}%
\pgfpathlineto{\pgfqpoint{109.499860in}{179.274434in}}%
\pgfpathlineto{\pgfqpoint{109.638554in}{179.178733in}}%
\pgfpathlineto{\pgfqpoint{109.777247in}{179.241341in}}%
\pgfpathlineto{\pgfqpoint{109.915941in}{178.819853in}}%
\pgfpathlineto{\pgfqpoint{110.054635in}{179.066529in}}%
\pgfpathlineto{\pgfqpoint{110.193329in}{178.818945in}}%
\pgfpathlineto{\pgfqpoint{110.332022in}{178.801436in}}%
\pgfpathlineto{\pgfqpoint{110.470716in}{178.822685in}}%
\pgfpathlineto{\pgfqpoint{110.609410in}{179.092407in}}%
\pgfpathlineto{\pgfqpoint{110.748103in}{178.990631in}}%
\pgfpathlineto{\pgfqpoint{110.886797in}{178.597536in}}%
\pgfpathlineto{\pgfqpoint{111.025491in}{178.802425in}}%
\pgfpathlineto{\pgfqpoint{111.164185in}{178.510696in}}%
\pgfpathlineto{\pgfqpoint{111.302878in}{178.391675in}}%
\pgfpathlineto{\pgfqpoint{111.441572in}{178.773363in}}%
\pgfpathlineto{\pgfqpoint{111.580266in}{179.012769in}}%
\pgfpathlineto{\pgfqpoint{111.718960in}{179.397391in}}%
\pgfpathlineto{\pgfqpoint{111.857653in}{179.199189in}}%
\pgfpathlineto{\pgfqpoint{111.996347in}{179.483331in}}%
\pgfpathlineto{\pgfqpoint{112.135041in}{179.126069in}}%
\pgfpathlineto{\pgfqpoint{112.273735in}{179.538997in}}%
\pgfpathlineto{\pgfqpoint{112.412428in}{179.251566in}}%
\pgfpathlineto{\pgfqpoint{112.551122in}{179.611950in}}%
\pgfpathlineto{\pgfqpoint{112.689816in}{179.611170in}}%
\pgfpathlineto{\pgfqpoint{112.828509in}{179.686489in}}%
\pgfpathlineto{\pgfqpoint{112.967203in}{179.698637in}}%
\pgfpathlineto{\pgfqpoint{113.105897in}{179.585132in}}%
\pgfpathlineto{\pgfqpoint{113.244591in}{179.628439in}}%
\pgfpathlineto{\pgfqpoint{113.383284in}{179.381429in}}%
\pgfpathlineto{\pgfqpoint{113.521978in}{179.316454in}}%
\pgfpathlineto{\pgfqpoint{113.660672in}{179.481614in}}%
\pgfpathlineto{\pgfqpoint{113.799366in}{179.578116in}}%
\pgfpathlineto{\pgfqpoint{113.938059in}{179.717490in}}%
\pgfpathlineto{\pgfqpoint{114.076753in}{179.644845in}}%
\pgfpathlineto{\pgfqpoint{114.215447in}{179.511636in}}%
\pgfpathlineto{\pgfqpoint{114.354140in}{179.665978in}}%
\pgfpathlineto{\pgfqpoint{114.492834in}{179.548153in}}%
\pgfpathlineto{\pgfqpoint{114.631528in}{179.438416in}}%
\pgfpathlineto{\pgfqpoint{114.770222in}{179.619249in}}%
\pgfpathlineto{\pgfqpoint{114.908915in}{179.387108in}}%
\pgfpathlineto{\pgfqpoint{115.047609in}{179.373691in}}%
\pgfpathlineto{\pgfqpoint{115.186303in}{179.630387in}}%
\pgfpathlineto{\pgfqpoint{115.324997in}{179.758751in}}%
\pgfpathlineto{\pgfqpoint{115.463690in}{179.753333in}}%
\pgfpathlineto{\pgfqpoint{115.602384in}{180.015299in}}%
\pgfpathlineto{\pgfqpoint{115.741078in}{179.973410in}}%
\pgfpathlineto{\pgfqpoint{115.879772in}{179.825906in}}%
\pgfpathlineto{\pgfqpoint{116.018465in}{179.648001in}}%
\pgfpathlineto{\pgfqpoint{116.157159in}{179.487268in}}%
\pgfpathlineto{\pgfqpoint{116.295853in}{179.338983in}}%
\pgfpathlineto{\pgfqpoint{116.434546in}{179.629963in}}%
\pgfpathlineto{\pgfqpoint{116.573240in}{179.607245in}}%
\pgfpathlineto{\pgfqpoint{116.711934in}{179.645546in}}%
\pgfpathlineto{\pgfqpoint{116.850628in}{179.796813in}}%
\pgfpathlineto{\pgfqpoint{116.989321in}{179.917423in}}%
\pgfpathlineto{\pgfqpoint{117.128015in}{179.754752in}}%
\pgfpathlineto{\pgfqpoint{117.266709in}{179.848461in}}%
\pgfpathlineto{\pgfqpoint{117.405403in}{179.614289in}}%
\pgfpathlineto{\pgfqpoint{117.544096in}{179.911617in}}%
\pgfpathlineto{\pgfqpoint{117.682790in}{180.073806in}}%
\pgfpathlineto{\pgfqpoint{117.821484in}{180.090298in}}%
\pgfpathlineto{\pgfqpoint{117.960178in}{180.052705in}}%
\pgfpathlineto{\pgfqpoint{118.098871in}{180.041865in}}%
\pgfpathlineto{\pgfqpoint{118.237565in}{180.063668in}}%
\pgfpathlineto{\pgfqpoint{118.376259in}{179.932819in}}%
\pgfpathlineto{\pgfqpoint{118.514952in}{179.516707in}}%
\pgfpathlineto{\pgfqpoint{118.653646in}{179.995815in}}%
\pgfpathlineto{\pgfqpoint{118.792340in}{180.269646in}}%
\pgfpathlineto{\pgfqpoint{118.931034in}{180.135153in}}%
\pgfpathlineto{\pgfqpoint{119.069727in}{180.365167in}}%
\pgfpathlineto{\pgfqpoint{119.208421in}{180.699951in}}%
\pgfpathlineto{\pgfqpoint{119.347115in}{180.307966in}}%
\pgfpathlineto{\pgfqpoint{119.485809in}{180.089865in}}%
\pgfpathlineto{\pgfqpoint{119.624502in}{180.006092in}}%
\pgfpathlineto{\pgfqpoint{119.763196in}{180.176211in}}%
\pgfpathlineto{\pgfqpoint{119.901890in}{180.242961in}}%
\pgfpathlineto{\pgfqpoint{120.040583in}{180.109097in}}%
\pgfpathlineto{\pgfqpoint{120.179277in}{180.026219in}}%
\pgfpathlineto{\pgfqpoint{120.317971in}{180.098538in}}%
\pgfpathlineto{\pgfqpoint{120.456665in}{179.556311in}}%
\pgfpathlineto{\pgfqpoint{120.595358in}{179.868210in}}%
\pgfpathlineto{\pgfqpoint{120.734052in}{180.372277in}}%
\pgfpathlineto{\pgfqpoint{120.872746in}{180.303826in}}%
\pgfpathlineto{\pgfqpoint{121.011440in}{180.185132in}}%
\pgfpathlineto{\pgfqpoint{121.150133in}{179.630152in}}%
\pgfpathlineto{\pgfqpoint{121.288827in}{179.613529in}}%
\pgfpathlineto{\pgfqpoint{121.427521in}{180.159627in}}%
\pgfpathlineto{\pgfqpoint{121.566215in}{180.337164in}}%
\pgfpathlineto{\pgfqpoint{121.704908in}{180.398209in}}%
\pgfpathlineto{\pgfqpoint{121.843602in}{179.830721in}}%
\pgfpathlineto{\pgfqpoint{121.982296in}{179.913163in}}%
\pgfpathlineto{\pgfqpoint{122.120989in}{180.013445in}}%
\pgfpathlineto{\pgfqpoint{122.259683in}{180.291763in}}%
\pgfpathlineto{\pgfqpoint{122.398377in}{180.274770in}}%
\pgfpathlineto{\pgfqpoint{122.537071in}{180.631890in}}%
\pgfpathlineto{\pgfqpoint{122.675764in}{180.411689in}}%
\pgfpathlineto{\pgfqpoint{122.814458in}{180.591004in}}%
\pgfpathlineto{\pgfqpoint{122.953152in}{180.678810in}}%
\pgfpathlineto{\pgfqpoint{123.091846in}{179.851708in}}%
\pgfpathlineto{\pgfqpoint{123.230539in}{180.262826in}}%
\pgfpathlineto{\pgfqpoint{123.369233in}{180.978568in}}%
\pgfpathlineto{\pgfqpoint{123.507927in}{180.918287in}}%
\pgfpathlineto{\pgfqpoint{123.646620in}{180.800202in}}%
\pgfpathlineto{\pgfqpoint{123.785314in}{181.016589in}}%
\pgfpathlineto{\pgfqpoint{123.924008in}{181.104020in}}%
\pgfpathlineto{\pgfqpoint{124.062702in}{180.954212in}}%
\pgfpathlineto{\pgfqpoint{124.201395in}{180.626827in}}%
\pgfpathlineto{\pgfqpoint{124.340089in}{180.713925in}}%
\pgfpathlineto{\pgfqpoint{124.478783in}{181.031154in}}%
\pgfpathlineto{\pgfqpoint{124.617477in}{181.419995in}}%
\pgfpathlineto{\pgfqpoint{124.756170in}{181.370475in}}%
\pgfpathlineto{\pgfqpoint{124.894864in}{181.311429in}}%
\pgfpathlineto{\pgfqpoint{125.033558in}{180.615045in}}%
\pgfpathlineto{\pgfqpoint{125.172252in}{180.121460in}}%
\pgfpathlineto{\pgfqpoint{125.310945in}{180.511018in}}%
\pgfpathlineto{\pgfqpoint{125.449639in}{180.553325in}}%
\pgfpathlineto{\pgfqpoint{125.588333in}{180.872897in}}%
\pgfpathlineto{\pgfqpoint{125.727026in}{181.045392in}}%
\pgfpathlineto{\pgfqpoint{125.865720in}{181.018386in}}%
\pgfpathlineto{\pgfqpoint{126.004414in}{181.034235in}}%
\pgfpathlineto{\pgfqpoint{126.143108in}{180.743067in}}%
\pgfpathlineto{\pgfqpoint{126.281801in}{180.771453in}}%
\pgfpathlineto{\pgfqpoint{126.420495in}{180.789842in}}%
\pgfpathlineto{\pgfqpoint{126.559189in}{180.842432in}}%
\pgfpathlineto{\pgfqpoint{126.697883in}{180.753080in}}%
\pgfpathlineto{\pgfqpoint{126.836576in}{179.967845in}}%
\pgfpathlineto{\pgfqpoint{126.975270in}{180.363793in}}%
\pgfpathlineto{\pgfqpoint{127.113964in}{180.991602in}}%
\pgfpathlineto{\pgfqpoint{127.252658in}{180.418251in}}%
\pgfpathlineto{\pgfqpoint{127.391351in}{181.002988in}}%
\pgfpathlineto{\pgfqpoint{127.530045in}{181.132911in}}%
\pgfpathlineto{\pgfqpoint{127.668739in}{181.121266in}}%
\pgfpathlineto{\pgfqpoint{127.807432in}{181.053629in}}%
\pgfpathlineto{\pgfqpoint{127.946126in}{180.633910in}}%
\pgfpathlineto{\pgfqpoint{128.084820in}{180.784378in}}%
\pgfpathlineto{\pgfqpoint{128.223514in}{180.998953in}}%
\pgfpathlineto{\pgfqpoint{128.362207in}{180.584487in}}%
\pgfpathlineto{\pgfqpoint{128.500901in}{181.008062in}}%
\pgfpathlineto{\pgfqpoint{128.639595in}{180.528547in}}%
\pgfpathlineto{\pgfqpoint{128.778289in}{180.288305in}}%
\pgfpathlineto{\pgfqpoint{128.916982in}{181.163578in}}%
\pgfpathlineto{\pgfqpoint{129.055676in}{181.079058in}}%
\pgfpathlineto{\pgfqpoint{129.194370in}{180.998563in}}%
\pgfpathlineto{\pgfqpoint{129.333063in}{181.257502in}}%
\pgfpathlineto{\pgfqpoint{129.471757in}{181.321895in}}%
\pgfpathlineto{\pgfqpoint{129.610451in}{181.101375in}}%
\pgfpathlineto{\pgfqpoint{129.749145in}{180.982004in}}%
\pgfpathlineto{\pgfqpoint{129.887838in}{181.048153in}}%
\pgfpathlineto{\pgfqpoint{130.026532in}{181.309940in}}%
\pgfpathlineto{\pgfqpoint{130.165226in}{181.059189in}}%
\pgfpathlineto{\pgfqpoint{130.303920in}{181.516020in}}%
\pgfpathlineto{\pgfqpoint{130.442613in}{181.509332in}}%
\pgfpathlineto{\pgfqpoint{130.581307in}{181.622670in}}%
\pgfpathlineto{\pgfqpoint{130.720001in}{180.831977in}}%
\pgfpathlineto{\pgfqpoint{130.858695in}{181.101304in}}%
\pgfpathlineto{\pgfqpoint{130.997388in}{181.325175in}}%
\pgfpathlineto{\pgfqpoint{131.136082in}{180.825258in}}%
\pgfpathlineto{\pgfqpoint{131.274776in}{181.046130in}}%
\pgfpathlineto{\pgfqpoint{131.413469in}{181.385616in}}%
\pgfpathlineto{\pgfqpoint{131.552163in}{181.549596in}}%
\pgfpathlineto{\pgfqpoint{131.690857in}{181.400785in}}%
\pgfpathlineto{\pgfqpoint{131.829551in}{180.974405in}}%
\pgfpathlineto{\pgfqpoint{131.968244in}{181.330642in}}%
\pgfpathlineto{\pgfqpoint{132.106938in}{181.262803in}}%
\pgfpathlineto{\pgfqpoint{132.245632in}{180.942712in}}%
\pgfpathlineto{\pgfqpoint{132.384326in}{181.052164in}}%
\pgfpathlineto{\pgfqpoint{132.523019in}{181.169542in}}%
\pgfpathlineto{\pgfqpoint{132.661713in}{181.397259in}}%
\pgfpathlineto{\pgfqpoint{132.800407in}{181.226489in}}%
\pgfpathlineto{\pgfqpoint{132.939100in}{181.042267in}}%
\pgfpathlineto{\pgfqpoint{133.077794in}{181.033757in}}%
\pgfpathlineto{\pgfqpoint{133.216488in}{181.177308in}}%
\pgfpathlineto{\pgfqpoint{133.355182in}{181.124883in}}%
\pgfpathlineto{\pgfqpoint{133.493875in}{181.405603in}}%
\pgfpathlineto{\pgfqpoint{133.632569in}{181.154993in}}%
\pgfpathlineto{\pgfqpoint{133.771263in}{181.407049in}}%
\pgfpathlineto{\pgfqpoint{133.909957in}{181.289463in}}%
\pgfpathlineto{\pgfqpoint{134.048650in}{181.306976in}}%
\pgfpathlineto{\pgfqpoint{134.187344in}{181.666898in}}%
\pgfpathlineto{\pgfqpoint{134.326038in}{181.458797in}}%
\pgfpathlineto{\pgfqpoint{134.464732in}{181.085011in}}%
\pgfpathlineto{\pgfqpoint{134.603425in}{180.775755in}}%
\pgfpathlineto{\pgfqpoint{134.742119in}{180.988802in}}%
\pgfpathlineto{\pgfqpoint{134.880813in}{181.259233in}}%
\pgfpathlineto{\pgfqpoint{135.019506in}{181.612395in}}%
\pgfpathlineto{\pgfqpoint{135.158200in}{181.331896in}}%
\pgfpathlineto{\pgfqpoint{135.296894in}{181.314786in}}%
\pgfpathlineto{\pgfqpoint{135.435588in}{180.590795in}}%
\pgfpathlineto{\pgfqpoint{135.574281in}{180.517088in}}%
\pgfpathlineto{\pgfqpoint{135.712975in}{180.648128in}}%
\pgfpathlineto{\pgfqpoint{135.851669in}{180.172152in}}%
\pgfpathlineto{\pgfqpoint{135.990363in}{180.540975in}}%
\pgfpathlineto{\pgfqpoint{136.129056in}{181.588563in}}%
\pgfpathlineto{\pgfqpoint{136.129056in}{182.155653in}}%
\pgfpathlineto{\pgfqpoint{136.129056in}{182.155653in}}%
\pgfpathlineto{\pgfqpoint{135.990363in}{182.000609in}}%
\pgfpathlineto{\pgfqpoint{135.851669in}{181.983629in}}%
\pgfpathlineto{\pgfqpoint{135.712975in}{181.825040in}}%
\pgfpathlineto{\pgfqpoint{135.574281in}{181.727104in}}%
\pgfpathlineto{\pgfqpoint{135.435588in}{181.967578in}}%
\pgfpathlineto{\pgfqpoint{135.296894in}{182.503134in}}%
\pgfpathlineto{\pgfqpoint{135.158200in}{182.358997in}}%
\pgfpathlineto{\pgfqpoint{135.019506in}{182.205336in}}%
\pgfpathlineto{\pgfqpoint{134.880813in}{182.270874in}}%
\pgfpathlineto{\pgfqpoint{134.742119in}{182.275273in}}%
\pgfpathlineto{\pgfqpoint{134.603425in}{182.236030in}}%
\pgfpathlineto{\pgfqpoint{134.464732in}{181.760136in}}%
\pgfpathlineto{\pgfqpoint{134.326038in}{181.968829in}}%
\pgfpathlineto{\pgfqpoint{134.187344in}{182.076023in}}%
\pgfpathlineto{\pgfqpoint{134.048650in}{182.130822in}}%
\pgfpathlineto{\pgfqpoint{133.909957in}{182.055514in}}%
\pgfpathlineto{\pgfqpoint{133.771263in}{182.093759in}}%
\pgfpathlineto{\pgfqpoint{133.632569in}{181.932823in}}%
\pgfpathlineto{\pgfqpoint{133.493875in}{182.074801in}}%
\pgfpathlineto{\pgfqpoint{133.355182in}{182.816672in}}%
\pgfpathlineto{\pgfqpoint{133.216488in}{182.305716in}}%
\pgfpathlineto{\pgfqpoint{133.077794in}{182.221069in}}%
\pgfpathlineto{\pgfqpoint{132.939100in}{182.078067in}}%
\pgfpathlineto{\pgfqpoint{132.800407in}{182.129951in}}%
\pgfpathlineto{\pgfqpoint{132.661713in}{181.936830in}}%
\pgfpathlineto{\pgfqpoint{132.523019in}{181.958095in}}%
\pgfpathlineto{\pgfqpoint{132.384326in}{181.797830in}}%
\pgfpathlineto{\pgfqpoint{132.245632in}{181.752371in}}%
\pgfpathlineto{\pgfqpoint{132.106938in}{182.204408in}}%
\pgfpathlineto{\pgfqpoint{131.968244in}{182.222754in}}%
\pgfpathlineto{\pgfqpoint{131.829551in}{181.856131in}}%
\pgfpathlineto{\pgfqpoint{131.690857in}{181.980515in}}%
\pgfpathlineto{\pgfqpoint{131.552163in}{181.911239in}}%
\pgfpathlineto{\pgfqpoint{131.413469in}{181.747883in}}%
\pgfpathlineto{\pgfqpoint{131.274776in}{181.733891in}}%
\pgfpathlineto{\pgfqpoint{131.136082in}{181.611153in}}%
\pgfpathlineto{\pgfqpoint{130.997388in}{181.812124in}}%
\pgfpathlineto{\pgfqpoint{130.858695in}{181.672732in}}%
\pgfpathlineto{\pgfqpoint{130.720001in}{181.913690in}}%
\pgfpathlineto{\pgfqpoint{130.581307in}{181.950534in}}%
\pgfpathlineto{\pgfqpoint{130.442613in}{181.895075in}}%
\pgfpathlineto{\pgfqpoint{130.303920in}{181.853145in}}%
\pgfpathlineto{\pgfqpoint{130.165226in}{181.965028in}}%
\pgfpathlineto{\pgfqpoint{130.026532in}{181.897407in}}%
\pgfpathlineto{\pgfqpoint{129.887838in}{181.648709in}}%
\pgfpathlineto{\pgfqpoint{129.749145in}{181.703005in}}%
\pgfpathlineto{\pgfqpoint{129.610451in}{182.248245in}}%
\pgfpathlineto{\pgfqpoint{129.471757in}{181.691687in}}%
\pgfpathlineto{\pgfqpoint{129.333063in}{181.734566in}}%
\pgfpathlineto{\pgfqpoint{129.194370in}{181.553887in}}%
\pgfpathlineto{\pgfqpoint{129.055676in}{181.658435in}}%
\pgfpathlineto{\pgfqpoint{128.916982in}{182.207506in}}%
\pgfpathlineto{\pgfqpoint{128.778289in}{182.151306in}}%
\pgfpathlineto{\pgfqpoint{128.639595in}{182.165747in}}%
\pgfpathlineto{\pgfqpoint{128.500901in}{182.105503in}}%
\pgfpathlineto{\pgfqpoint{128.362207in}{181.755810in}}%
\pgfpathlineto{\pgfqpoint{128.223514in}{181.763241in}}%
\pgfpathlineto{\pgfqpoint{128.084820in}{181.658515in}}%
\pgfpathlineto{\pgfqpoint{127.946126in}{181.790267in}}%
\pgfpathlineto{\pgfqpoint{127.807432in}{181.693124in}}%
\pgfpathlineto{\pgfqpoint{127.668739in}{181.578657in}}%
\pgfpathlineto{\pgfqpoint{127.530045in}{181.561878in}}%
\pgfpathlineto{\pgfqpoint{127.391351in}{181.809923in}}%
\pgfpathlineto{\pgfqpoint{127.252658in}{181.679739in}}%
\pgfpathlineto{\pgfqpoint{127.113964in}{181.645274in}}%
\pgfpathlineto{\pgfqpoint{126.975270in}{181.558186in}}%
\pgfpathlineto{\pgfqpoint{126.836576in}{181.411429in}}%
\pgfpathlineto{\pgfqpoint{126.697883in}{181.322358in}}%
\pgfpathlineto{\pgfqpoint{126.559189in}{181.364270in}}%
\pgfpathlineto{\pgfqpoint{126.420495in}{181.318031in}}%
\pgfpathlineto{\pgfqpoint{126.281801in}{181.474843in}}%
\pgfpathlineto{\pgfqpoint{126.143108in}{181.742422in}}%
\pgfpathlineto{\pgfqpoint{126.004414in}{181.651718in}}%
\pgfpathlineto{\pgfqpoint{125.865720in}{181.591910in}}%
\pgfpathlineto{\pgfqpoint{125.727026in}{181.443762in}}%
\pgfpathlineto{\pgfqpoint{125.588333in}{181.436509in}}%
\pgfpathlineto{\pgfqpoint{125.449639in}{181.317735in}}%
\pgfpathlineto{\pgfqpoint{125.310945in}{181.160837in}}%
\pgfpathlineto{\pgfqpoint{125.172252in}{181.169143in}}%
\pgfpathlineto{\pgfqpoint{125.033558in}{181.585594in}}%
\pgfpathlineto{\pgfqpoint{124.894864in}{181.935013in}}%
\pgfpathlineto{\pgfqpoint{124.756170in}{181.967518in}}%
\pgfpathlineto{\pgfqpoint{124.617477in}{181.892860in}}%
\pgfpathlineto{\pgfqpoint{124.478783in}{181.523965in}}%
\pgfpathlineto{\pgfqpoint{124.340089in}{181.370353in}}%
\pgfpathlineto{\pgfqpoint{124.201395in}{181.328768in}}%
\pgfpathlineto{\pgfqpoint{124.062702in}{181.581026in}}%
\pgfpathlineto{\pgfqpoint{123.924008in}{181.472233in}}%
\pgfpathlineto{\pgfqpoint{123.785314in}{181.466593in}}%
\pgfpathlineto{\pgfqpoint{123.646620in}{181.315888in}}%
\pgfpathlineto{\pgfqpoint{123.507927in}{181.264541in}}%
\pgfpathlineto{\pgfqpoint{123.369233in}{181.469192in}}%
\pgfpathlineto{\pgfqpoint{123.230539in}{181.237768in}}%
\pgfpathlineto{\pgfqpoint{123.091846in}{181.143447in}}%
\pgfpathlineto{\pgfqpoint{122.953152in}{181.267843in}}%
\pgfpathlineto{\pgfqpoint{122.814458in}{181.161396in}}%
\pgfpathlineto{\pgfqpoint{122.675764in}{181.239502in}}%
\pgfpathlineto{\pgfqpoint{122.537071in}{181.337673in}}%
\pgfpathlineto{\pgfqpoint{122.398377in}{181.415595in}}%
\pgfpathlineto{\pgfqpoint{122.259683in}{181.437031in}}%
\pgfpathlineto{\pgfqpoint{122.120989in}{181.101955in}}%
\pgfpathlineto{\pgfqpoint{121.982296in}{180.654164in}}%
\pgfpathlineto{\pgfqpoint{121.843602in}{180.922889in}}%
\pgfpathlineto{\pgfqpoint{121.704908in}{181.217748in}}%
\pgfpathlineto{\pgfqpoint{121.566215in}{180.931087in}}%
\pgfpathlineto{\pgfqpoint{121.427521in}{180.955244in}}%
\pgfpathlineto{\pgfqpoint{121.288827in}{180.458669in}}%
\pgfpathlineto{\pgfqpoint{121.150133in}{180.368058in}}%
\pgfpathlineto{\pgfqpoint{121.011440in}{180.891063in}}%
\pgfpathlineto{\pgfqpoint{120.872746in}{181.158945in}}%
\pgfpathlineto{\pgfqpoint{120.734052in}{180.980093in}}%
\pgfpathlineto{\pgfqpoint{120.595358in}{180.877875in}}%
\pgfpathlineto{\pgfqpoint{120.456665in}{180.737724in}}%
\pgfpathlineto{\pgfqpoint{120.317971in}{180.699923in}}%
\pgfpathlineto{\pgfqpoint{120.179277in}{180.816146in}}%
\pgfpathlineto{\pgfqpoint{120.040583in}{180.884390in}}%
\pgfpathlineto{\pgfqpoint{119.901890in}{181.231393in}}%
\pgfpathlineto{\pgfqpoint{119.763196in}{181.051530in}}%
\pgfpathlineto{\pgfqpoint{119.624502in}{181.004381in}}%
\pgfpathlineto{\pgfqpoint{119.485809in}{181.030441in}}%
\pgfpathlineto{\pgfqpoint{119.347115in}{180.907482in}}%
\pgfpathlineto{\pgfqpoint{119.208421in}{181.241217in}}%
\pgfpathlineto{\pgfqpoint{119.069727in}{181.153115in}}%
\pgfpathlineto{\pgfqpoint{118.931034in}{180.908849in}}%
\pgfpathlineto{\pgfqpoint{118.792340in}{180.879430in}}%
\pgfpathlineto{\pgfqpoint{118.653646in}{180.663121in}}%
\pgfpathlineto{\pgfqpoint{118.514952in}{180.424161in}}%
\pgfpathlineto{\pgfqpoint{118.376259in}{180.589788in}}%
\pgfpathlineto{\pgfqpoint{118.237565in}{180.737313in}}%
\pgfpathlineto{\pgfqpoint{118.098871in}{180.567214in}}%
\pgfpathlineto{\pgfqpoint{117.960178in}{180.417624in}}%
\pgfpathlineto{\pgfqpoint{117.821484in}{180.397512in}}%
\pgfpathlineto{\pgfqpoint{117.682790in}{180.522889in}}%
\pgfpathlineto{\pgfqpoint{117.544096in}{180.526693in}}%
\pgfpathlineto{\pgfqpoint{117.405403in}{180.379160in}}%
\pgfpathlineto{\pgfqpoint{117.266709in}{180.355084in}}%
\pgfpathlineto{\pgfqpoint{117.128015in}{180.456499in}}%
\pgfpathlineto{\pgfqpoint{116.989321in}{180.786284in}}%
\pgfpathlineto{\pgfqpoint{116.850628in}{180.871763in}}%
\pgfpathlineto{\pgfqpoint{116.711934in}{180.378574in}}%
\pgfpathlineto{\pgfqpoint{116.573240in}{180.234415in}}%
\pgfpathlineto{\pgfqpoint{116.434546in}{180.260207in}}%
\pgfpathlineto{\pgfqpoint{116.295853in}{180.646295in}}%
\pgfpathlineto{\pgfqpoint{116.157159in}{180.613898in}}%
\pgfpathlineto{\pgfqpoint{116.018465in}{180.508973in}}%
\pgfpathlineto{\pgfqpoint{115.879772in}{180.333297in}}%
\pgfpathlineto{\pgfqpoint{115.741078in}{180.601340in}}%
\pgfpathlineto{\pgfqpoint{115.602384in}{180.623698in}}%
\pgfpathlineto{\pgfqpoint{115.463690in}{180.374076in}}%
\pgfpathlineto{\pgfqpoint{115.324997in}{180.337517in}}%
\pgfpathlineto{\pgfqpoint{115.186303in}{180.454510in}}%
\pgfpathlineto{\pgfqpoint{115.047609in}{180.064518in}}%
\pgfpathlineto{\pgfqpoint{114.908915in}{180.002991in}}%
\pgfpathlineto{\pgfqpoint{114.770222in}{180.199823in}}%
\pgfpathlineto{\pgfqpoint{114.631528in}{180.328339in}}%
\pgfpathlineto{\pgfqpoint{114.492834in}{180.215148in}}%
\pgfpathlineto{\pgfqpoint{114.354140in}{180.227230in}}%
\pgfpathlineto{\pgfqpoint{114.215447in}{180.225426in}}%
\pgfpathlineto{\pgfqpoint{114.076753in}{180.253547in}}%
\pgfpathlineto{\pgfqpoint{113.938059in}{180.650459in}}%
\pgfpathlineto{\pgfqpoint{113.799366in}{180.357294in}}%
\pgfpathlineto{\pgfqpoint{113.660672in}{180.260724in}}%
\pgfpathlineto{\pgfqpoint{113.521978in}{180.181021in}}%
\pgfpathlineto{\pgfqpoint{113.383284in}{180.398403in}}%
\pgfpathlineto{\pgfqpoint{113.244591in}{180.448468in}}%
\pgfpathlineto{\pgfqpoint{113.105897in}{180.100500in}}%
\pgfpathlineto{\pgfqpoint{112.967203in}{180.260948in}}%
\pgfpathlineto{\pgfqpoint{112.828509in}{180.267901in}}%
\pgfpathlineto{\pgfqpoint{112.689816in}{180.361867in}}%
\pgfpathlineto{\pgfqpoint{112.551122in}{180.265763in}}%
\pgfpathlineto{\pgfqpoint{112.412428in}{179.830253in}}%
\pgfpathlineto{\pgfqpoint{112.273735in}{180.292286in}}%
\pgfpathlineto{\pgfqpoint{112.135041in}{180.055873in}}%
\pgfpathlineto{\pgfqpoint{111.996347in}{180.422099in}}%
\pgfpathlineto{\pgfqpoint{111.857653in}{180.496752in}}%
\pgfpathlineto{\pgfqpoint{111.718960in}{180.323532in}}%
\pgfpathlineto{\pgfqpoint{111.580266in}{180.049613in}}%
\pgfpathlineto{\pgfqpoint{111.441572in}{179.411866in}}%
\pgfpathlineto{\pgfqpoint{111.302878in}{179.944163in}}%
\pgfpathlineto{\pgfqpoint{111.164185in}{180.317303in}}%
\pgfpathlineto{\pgfqpoint{111.025491in}{179.803853in}}%
\pgfpathlineto{\pgfqpoint{110.886797in}{179.549191in}}%
\pgfpathlineto{\pgfqpoint{110.748103in}{180.013816in}}%
\pgfpathlineto{\pgfqpoint{110.609410in}{180.216478in}}%
\pgfpathlineto{\pgfqpoint{110.470716in}{179.859823in}}%
\pgfpathlineto{\pgfqpoint{110.332022in}{179.601312in}}%
\pgfpathlineto{\pgfqpoint{110.193329in}{180.034265in}}%
\pgfpathlineto{\pgfqpoint{110.054635in}{179.801066in}}%
\pgfpathlineto{\pgfqpoint{109.915941in}{179.830388in}}%
\pgfpathlineto{\pgfqpoint{109.777247in}{180.305420in}}%
\pgfpathlineto{\pgfqpoint{109.638554in}{180.082008in}}%
\pgfpathlineto{\pgfqpoint{109.499860in}{179.789644in}}%
\pgfpathlineto{\pgfqpoint{109.361166in}{179.790779in}}%
\pgfpathlineto{\pgfqpoint{109.222472in}{179.897700in}}%
\pgfpathlineto{\pgfqpoint{109.083779in}{179.838494in}}%
\pgfpathlineto{\pgfqpoint{108.945085in}{179.836389in}}%
\pgfpathlineto{\pgfqpoint{108.806391in}{180.023614in}}%
\pgfpathlineto{\pgfqpoint{108.667697in}{179.671670in}}%
\pgfpathlineto{\pgfqpoint{108.529004in}{179.629028in}}%
\pgfpathlineto{\pgfqpoint{108.390310in}{179.490930in}}%
\pgfpathlineto{\pgfqpoint{108.251616in}{180.062498in}}%
\pgfpathlineto{\pgfqpoint{108.112923in}{179.855456in}}%
\pgfpathlineto{\pgfqpoint{107.974229in}{179.861985in}}%
\pgfpathlineto{\pgfqpoint{107.835535in}{179.968224in}}%
\pgfpathlineto{\pgfqpoint{107.696841in}{180.161937in}}%
\pgfpathlineto{\pgfqpoint{107.558148in}{180.218735in}}%
\pgfpathlineto{\pgfqpoint{107.419454in}{180.042192in}}%
\pgfpathlineto{\pgfqpoint{107.280760in}{180.352151in}}%
\pgfpathlineto{\pgfqpoint{107.142066in}{179.734330in}}%
\pgfpathlineto{\pgfqpoint{107.003373in}{179.672399in}}%
\pgfpathlineto{\pgfqpoint{106.864679in}{179.996234in}}%
\pgfpathlineto{\pgfqpoint{106.725985in}{180.292062in}}%
\pgfpathlineto{\pgfqpoint{106.587292in}{180.124411in}}%
\pgfpathlineto{\pgfqpoint{106.448598in}{180.033637in}}%
\pgfpathlineto{\pgfqpoint{106.309904in}{180.239539in}}%
\pgfpathlineto{\pgfqpoint{106.171210in}{179.899649in}}%
\pgfpathlineto{\pgfqpoint{106.032517in}{179.474914in}}%
\pgfpathlineto{\pgfqpoint{105.893823in}{179.315575in}}%
\pgfpathlineto{\pgfqpoint{105.755129in}{179.610602in}}%
\pgfpathlineto{\pgfqpoint{105.616435in}{179.801607in}}%
\pgfpathlineto{\pgfqpoint{105.477742in}{179.629750in}}%
\pgfpathlineto{\pgfqpoint{105.339048in}{179.742212in}}%
\pgfpathlineto{\pgfqpoint{105.200354in}{179.423595in}}%
\pgfpathlineto{\pgfqpoint{105.061660in}{179.646873in}}%
\pgfpathlineto{\pgfqpoint{104.922967in}{179.613938in}}%
\pgfpathlineto{\pgfqpoint{104.784273in}{179.471968in}}%
\pgfpathlineto{\pgfqpoint{104.645579in}{179.807301in}}%
\pgfpathlineto{\pgfqpoint{104.506886in}{179.934236in}}%
\pgfpathlineto{\pgfqpoint{104.368192in}{179.340848in}}%
\pgfpathlineto{\pgfqpoint{104.229498in}{179.803548in}}%
\pgfpathlineto{\pgfqpoint{104.090804in}{180.100491in}}%
\pgfpathlineto{\pgfqpoint{103.952111in}{179.862363in}}%
\pgfpathlineto{\pgfqpoint{103.813417in}{179.902876in}}%
\pgfpathlineto{\pgfqpoint{103.674723in}{180.018194in}}%
\pgfpathlineto{\pgfqpoint{103.536029in}{179.917545in}}%
\pgfpathlineto{\pgfqpoint{103.397336in}{179.631796in}}%
\pgfpathlineto{\pgfqpoint{103.258642in}{179.823111in}}%
\pgfpathlineto{\pgfqpoint{103.119948in}{179.449561in}}%
\pgfpathlineto{\pgfqpoint{102.981255in}{179.219991in}}%
\pgfpathlineto{\pgfqpoint{102.842561in}{179.512497in}}%
\pgfpathlineto{\pgfqpoint{102.703867in}{179.840991in}}%
\pgfpathlineto{\pgfqpoint{102.565173in}{179.445030in}}%
\pgfpathlineto{\pgfqpoint{102.426480in}{179.472593in}}%
\pgfpathlineto{\pgfqpoint{102.287786in}{179.448747in}}%
\pgfpathlineto{\pgfqpoint{102.149092in}{179.342826in}}%
\pgfpathlineto{\pgfqpoint{102.010398in}{179.479023in}}%
\pgfpathlineto{\pgfqpoint{101.871705in}{179.126958in}}%
\pgfpathlineto{\pgfqpoint{101.733011in}{179.234101in}}%
\pgfpathlineto{\pgfqpoint{101.594317in}{179.205924in}}%
\pgfpathlineto{\pgfqpoint{101.455623in}{179.061515in}}%
\pgfpathlineto{\pgfqpoint{101.316930in}{179.386928in}}%
\pgfpathlineto{\pgfqpoint{101.178236in}{179.338523in}}%
\pgfpathlineto{\pgfqpoint{101.039542in}{179.295451in}}%
\pgfpathlineto{\pgfqpoint{100.900849in}{179.197909in}}%
\pgfpathlineto{\pgfqpoint{100.762155in}{178.979796in}}%
\pgfpathlineto{\pgfqpoint{100.623461in}{179.011126in}}%
\pgfpathlineto{\pgfqpoint{100.484767in}{178.643213in}}%
\pgfpathlineto{\pgfqpoint{100.346074in}{178.839887in}}%
\pgfpathlineto{\pgfqpoint{100.207380in}{179.006365in}}%
\pgfpathlineto{\pgfqpoint{100.068686in}{178.992840in}}%
\pgfpathlineto{\pgfqpoint{99.929992in}{178.973171in}}%
\pgfpathlineto{\pgfqpoint{99.791299in}{178.675744in}}%
\pgfpathlineto{\pgfqpoint{99.652605in}{178.999505in}}%
\pgfpathlineto{\pgfqpoint{99.513911in}{178.820043in}}%
\pgfpathlineto{\pgfqpoint{99.375217in}{179.077544in}}%
\pgfpathlineto{\pgfqpoint{99.236524in}{178.937057in}}%
\pgfpathlineto{\pgfqpoint{99.097830in}{179.226477in}}%
\pgfpathlineto{\pgfqpoint{98.959136in}{179.928809in}}%
\pgfpathlineto{\pgfqpoint{98.820443in}{179.574484in}}%
\pgfpathlineto{\pgfqpoint{98.681749in}{179.518097in}}%
\pgfpathlineto{\pgfqpoint{98.543055in}{179.270164in}}%
\pgfpathlineto{\pgfqpoint{98.404361in}{179.270284in}}%
\pgfpathlineto{\pgfqpoint{98.265668in}{179.572227in}}%
\pgfpathlineto{\pgfqpoint{98.126974in}{179.684839in}}%
\pgfpathlineto{\pgfqpoint{97.988280in}{179.126075in}}%
\pgfpathlineto{\pgfqpoint{97.849586in}{178.995538in}}%
\pgfpathlineto{\pgfqpoint{97.710893in}{179.192544in}}%
\pgfpathlineto{\pgfqpoint{97.572199in}{179.379618in}}%
\pgfpathlineto{\pgfqpoint{97.433505in}{179.207604in}}%
\pgfpathlineto{\pgfqpoint{97.294812in}{179.158724in}}%
\pgfpathlineto{\pgfqpoint{97.156118in}{179.273948in}}%
\pgfpathlineto{\pgfqpoint{97.017424in}{179.197044in}}%
\pgfpathlineto{\pgfqpoint{96.878730in}{179.363296in}}%
\pgfpathlineto{\pgfqpoint{96.740037in}{179.326757in}}%
\pgfpathlineto{\pgfqpoint{96.601343in}{178.706421in}}%
\pgfpathlineto{\pgfqpoint{96.462649in}{178.772486in}}%
\pgfpathlineto{\pgfqpoint{96.323955in}{178.647787in}}%
\pgfpathlineto{\pgfqpoint{96.185262in}{178.785742in}}%
\pgfpathlineto{\pgfqpoint{96.046568in}{178.815868in}}%
\pgfpathlineto{\pgfqpoint{95.907874in}{178.928527in}}%
\pgfpathlineto{\pgfqpoint{95.769180in}{178.930890in}}%
\pgfpathlineto{\pgfqpoint{95.630487in}{179.155433in}}%
\pgfpathlineto{\pgfqpoint{95.491793in}{179.394865in}}%
\pgfpathlineto{\pgfqpoint{95.353099in}{179.656029in}}%
\pgfpathlineto{\pgfqpoint{95.214406in}{179.238024in}}%
\pgfpathlineto{\pgfqpoint{95.075712in}{179.313318in}}%
\pgfpathlineto{\pgfqpoint{94.937018in}{179.325203in}}%
\pgfpathlineto{\pgfqpoint{94.798324in}{178.968518in}}%
\pgfpathlineto{\pgfqpoint{94.659631in}{178.746866in}}%
\pgfpathlineto{\pgfqpoint{94.520937in}{178.339653in}}%
\pgfpathlineto{\pgfqpoint{94.382243in}{178.736895in}}%
\pgfpathlineto{\pgfqpoint{94.243549in}{178.998461in}}%
\pgfpathlineto{\pgfqpoint{94.104856in}{179.057072in}}%
\pgfpathlineto{\pgfqpoint{93.966162in}{178.724804in}}%
\pgfpathlineto{\pgfqpoint{93.827468in}{178.454927in}}%
\pgfpathlineto{\pgfqpoint{93.688775in}{178.350088in}}%
\pgfpathlineto{\pgfqpoint{93.550081in}{178.637485in}}%
\pgfpathlineto{\pgfqpoint{93.411387in}{178.834711in}}%
\pgfpathlineto{\pgfqpoint{93.272693in}{178.719424in}}%
\pgfpathlineto{\pgfqpoint{93.134000in}{178.545777in}}%
\pgfpathlineto{\pgfqpoint{92.995306in}{178.304115in}}%
\pgfpathlineto{\pgfqpoint{92.856612in}{178.401671in}}%
\pgfpathlineto{\pgfqpoint{92.717918in}{179.130784in}}%
\pgfpathlineto{\pgfqpoint{92.579225in}{178.696249in}}%
\pgfpathlineto{\pgfqpoint{92.440531in}{178.522267in}}%
\pgfpathlineto{\pgfqpoint{92.301837in}{178.283644in}}%
\pgfpathlineto{\pgfqpoint{92.163143in}{178.309179in}}%
\pgfpathlineto{\pgfqpoint{92.024450in}{178.677978in}}%
\pgfpathlineto{\pgfqpoint{91.885756in}{178.756946in}}%
\pgfpathlineto{\pgfqpoint{91.747062in}{178.674789in}}%
\pgfpathlineto{\pgfqpoint{91.608369in}{178.329706in}}%
\pgfpathlineto{\pgfqpoint{91.469675in}{178.322378in}}%
\pgfpathlineto{\pgfqpoint{91.330981in}{178.530651in}}%
\pgfpathlineto{\pgfqpoint{91.192287in}{178.538950in}}%
\pgfpathlineto{\pgfqpoint{91.053594in}{178.359213in}}%
\pgfpathlineto{\pgfqpoint{90.914900in}{178.345765in}}%
\pgfpathlineto{\pgfqpoint{90.776206in}{178.503654in}}%
\pgfpathlineto{\pgfqpoint{90.637512in}{178.638815in}}%
\pgfpathlineto{\pgfqpoint{90.498819in}{178.395673in}}%
\pgfpathlineto{\pgfqpoint{90.360125in}{178.405159in}}%
\pgfpathlineto{\pgfqpoint{90.221431in}{178.697468in}}%
\pgfpathlineto{\pgfqpoint{90.082737in}{178.427953in}}%
\pgfpathlineto{\pgfqpoint{89.944044in}{178.584821in}}%
\pgfpathlineto{\pgfqpoint{89.805350in}{178.450906in}}%
\pgfpathlineto{\pgfqpoint{89.666656in}{178.363644in}}%
\pgfpathlineto{\pgfqpoint{89.527963in}{178.277595in}}%
\pgfpathlineto{\pgfqpoint{89.389269in}{178.630222in}}%
\pgfpathlineto{\pgfqpoint{89.250575in}{179.123280in}}%
\pgfpathlineto{\pgfqpoint{89.111881in}{178.514758in}}%
\pgfpathlineto{\pgfqpoint{88.973188in}{178.373861in}}%
\pgfpathlineto{\pgfqpoint{88.834494in}{178.374387in}}%
\pgfpathlineto{\pgfqpoint{88.695800in}{178.385525in}}%
\pgfpathlineto{\pgfqpoint{88.557106in}{178.288756in}}%
\pgfpathlineto{\pgfqpoint{88.418413in}{178.352825in}}%
\pgfpathlineto{\pgfqpoint{88.279719in}{178.796601in}}%
\pgfpathlineto{\pgfqpoint{88.141025in}{178.589013in}}%
\pgfpathlineto{\pgfqpoint{88.002332in}{178.391526in}}%
\pgfpathlineto{\pgfqpoint{87.863638in}{178.633716in}}%
\pgfpathlineto{\pgfqpoint{87.724944in}{178.735999in}}%
\pgfpathlineto{\pgfqpoint{87.586250in}{178.428683in}}%
\pgfpathlineto{\pgfqpoint{87.447557in}{178.493051in}}%
\pgfpathlineto{\pgfqpoint{87.308863in}{178.221827in}}%
\pgfpathlineto{\pgfqpoint{87.170169in}{178.311512in}}%
\pgfpathlineto{\pgfqpoint{87.031475in}{178.224045in}}%
\pgfpathlineto{\pgfqpoint{86.892782in}{178.544129in}}%
\pgfpathlineto{\pgfqpoint{86.754088in}{178.523140in}}%
\pgfpathlineto{\pgfqpoint{86.615394in}{178.008441in}}%
\pgfpathlineto{\pgfqpoint{86.476700in}{177.787940in}}%
\pgfpathlineto{\pgfqpoint{86.338007in}{177.888403in}}%
\pgfpathlineto{\pgfqpoint{86.199313in}{177.725468in}}%
\pgfpathlineto{\pgfqpoint{86.060619in}{177.732158in}}%
\pgfpathlineto{\pgfqpoint{85.921926in}{177.547904in}}%
\pgfpathlineto{\pgfqpoint{85.783232in}{177.761932in}}%
\pgfpathlineto{\pgfqpoint{85.644538in}{178.026321in}}%
\pgfpathlineto{\pgfqpoint{85.505844in}{177.627343in}}%
\pgfpathlineto{\pgfqpoint{85.367151in}{177.557051in}}%
\pgfpathlineto{\pgfqpoint{85.228457in}{178.181829in}}%
\pgfpathlineto{\pgfqpoint{85.089763in}{178.089248in}}%
\pgfpathlineto{\pgfqpoint{84.951069in}{177.856884in}}%
\pgfpathlineto{\pgfqpoint{84.812376in}{177.767562in}}%
\pgfpathlineto{\pgfqpoint{84.673682in}{177.740667in}}%
\pgfpathlineto{\pgfqpoint{84.534988in}{178.194612in}}%
\pgfpathlineto{\pgfqpoint{84.396295in}{177.831569in}}%
\pgfpathlineto{\pgfqpoint{84.257601in}{177.497584in}}%
\pgfpathlineto{\pgfqpoint{84.118907in}{177.536999in}}%
\pgfpathlineto{\pgfqpoint{83.980213in}{177.782877in}}%
\pgfpathlineto{\pgfqpoint{83.841520in}{177.887059in}}%
\pgfpathlineto{\pgfqpoint{83.702826in}{177.950659in}}%
\pgfpathlineto{\pgfqpoint{83.564132in}{178.014250in}}%
\pgfpathlineto{\pgfqpoint{83.425438in}{178.067909in}}%
\pgfpathlineto{\pgfqpoint{83.286745in}{177.997570in}}%
\pgfpathlineto{\pgfqpoint{83.148051in}{177.898903in}}%
\pgfpathlineto{\pgfqpoint{83.009357in}{177.678382in}}%
\pgfpathlineto{\pgfqpoint{82.870663in}{177.789100in}}%
\pgfpathlineto{\pgfqpoint{82.731970in}{177.591884in}}%
\pgfpathlineto{\pgfqpoint{82.593276in}{177.752512in}}%
\pgfpathlineto{\pgfqpoint{82.454582in}{177.712031in}}%
\pgfpathlineto{\pgfqpoint{82.315889in}{177.779857in}}%
\pgfpathlineto{\pgfqpoint{82.177195in}{178.060731in}}%
\pgfpathlineto{\pgfqpoint{82.038501in}{177.939931in}}%
\pgfpathlineto{\pgfqpoint{81.899807in}{177.632567in}}%
\pgfpathlineto{\pgfqpoint{81.761114in}{177.213179in}}%
\pgfpathlineto{\pgfqpoint{81.622420in}{177.324919in}}%
\pgfpathlineto{\pgfqpoint{81.483726in}{177.607404in}}%
\pgfpathlineto{\pgfqpoint{81.345032in}{177.247126in}}%
\pgfpathlineto{\pgfqpoint{81.206339in}{177.177373in}}%
\pgfpathlineto{\pgfqpoint{81.067645in}{177.201581in}}%
\pgfpathlineto{\pgfqpoint{80.928951in}{177.474914in}}%
\pgfpathlineto{\pgfqpoint{80.790257in}{177.546765in}}%
\pgfpathlineto{\pgfqpoint{80.651564in}{177.608779in}}%
\pgfpathlineto{\pgfqpoint{80.512870in}{177.429026in}}%
\pgfpathlineto{\pgfqpoint{80.374176in}{177.436138in}}%
\pgfpathlineto{\pgfqpoint{80.235483in}{177.530123in}}%
\pgfpathlineto{\pgfqpoint{80.096789in}{177.382960in}}%
\pgfpathlineto{\pgfqpoint{79.958095in}{177.310136in}}%
\pgfpathlineto{\pgfqpoint{79.819401in}{176.917177in}}%
\pgfpathlineto{\pgfqpoint{79.680708in}{177.304092in}}%
\pgfpathlineto{\pgfqpoint{79.542014in}{177.523562in}}%
\pgfpathlineto{\pgfqpoint{79.403320in}{177.743836in}}%
\pgfpathlineto{\pgfqpoint{79.264626in}{177.686692in}}%
\pgfpathlineto{\pgfqpoint{79.125933in}{177.322500in}}%
\pgfpathlineto{\pgfqpoint{78.987239in}{177.073949in}}%
\pgfpathlineto{\pgfqpoint{78.848545in}{177.145219in}}%
\pgfpathlineto{\pgfqpoint{78.709852in}{176.836040in}}%
\pgfpathlineto{\pgfqpoint{78.571158in}{176.963031in}}%
\pgfpathlineto{\pgfqpoint{78.432464in}{177.042502in}}%
\pgfpathlineto{\pgfqpoint{78.293770in}{177.390967in}}%
\pgfpathlineto{\pgfqpoint{78.155077in}{177.289251in}}%
\pgfpathlineto{\pgfqpoint{78.016383in}{176.869706in}}%
\pgfpathlineto{\pgfqpoint{77.877689in}{176.879202in}}%
\pgfpathlineto{\pgfqpoint{77.738995in}{176.840238in}}%
\pgfpathlineto{\pgfqpoint{77.600302in}{177.089733in}}%
\pgfpathlineto{\pgfqpoint{77.461608in}{176.984138in}}%
\pgfpathlineto{\pgfqpoint{77.322914in}{176.792269in}}%
\pgfpathlineto{\pgfqpoint{77.184220in}{177.096297in}}%
\pgfpathlineto{\pgfqpoint{77.045527in}{177.045121in}}%
\pgfpathlineto{\pgfqpoint{76.906833in}{176.894510in}}%
\pgfpathlineto{\pgfqpoint{76.768139in}{176.397715in}}%
\pgfpathlineto{\pgfqpoint{76.629446in}{175.985546in}}%
\pgfpathlineto{\pgfqpoint{76.490752in}{176.598051in}}%
\pgfpathlineto{\pgfqpoint{76.352058in}{176.056932in}}%
\pgfpathlineto{\pgfqpoint{76.213364in}{175.812372in}}%
\pgfpathlineto{\pgfqpoint{76.074671in}{176.109422in}}%
\pgfpathlineto{\pgfqpoint{75.935977in}{176.656985in}}%
\pgfpathlineto{\pgfqpoint{75.797283in}{176.539369in}}%
\pgfpathlineto{\pgfqpoint{75.658589in}{176.290700in}}%
\pgfpathlineto{\pgfqpoint{75.519896in}{176.286019in}}%
\pgfpathlineto{\pgfqpoint{75.381202in}{176.149546in}}%
\pgfpathlineto{\pgfqpoint{75.242508in}{176.172317in}}%
\pgfpathlineto{\pgfqpoint{75.103815in}{176.436269in}}%
\pgfpathlineto{\pgfqpoint{74.965121in}{176.258771in}}%
\pgfpathlineto{\pgfqpoint{74.826427in}{176.194708in}}%
\pgfpathlineto{\pgfqpoint{74.687733in}{176.769621in}}%
\pgfpathlineto{\pgfqpoint{74.549040in}{176.746344in}}%
\pgfpathlineto{\pgfqpoint{74.410346in}{176.218702in}}%
\pgfpathlineto{\pgfqpoint{74.271652in}{176.327023in}}%
\pgfpathlineto{\pgfqpoint{74.132958in}{176.207924in}}%
\pgfpathlineto{\pgfqpoint{73.994265in}{176.010073in}}%
\pgfpathlineto{\pgfqpoint{73.855571in}{175.876053in}}%
\pgfpathlineto{\pgfqpoint{73.716877in}{176.541689in}}%
\pgfpathlineto{\pgfqpoint{73.578183in}{176.022849in}}%
\pgfpathlineto{\pgfqpoint{73.439490in}{176.049509in}}%
\pgfpathlineto{\pgfqpoint{73.300796in}{176.040648in}}%
\pgfpathlineto{\pgfqpoint{73.162102in}{175.870859in}}%
\pgfpathlineto{\pgfqpoint{73.023409in}{176.078999in}}%
\pgfpathlineto{\pgfqpoint{72.884715in}{175.967814in}}%
\pgfpathlineto{\pgfqpoint{72.746021in}{175.918598in}}%
\pgfpathlineto{\pgfqpoint{72.607327in}{176.436360in}}%
\pgfpathlineto{\pgfqpoint{72.468634in}{175.716250in}}%
\pgfpathlineto{\pgfqpoint{72.329940in}{175.565932in}}%
\pgfpathlineto{\pgfqpoint{72.191246in}{175.177348in}}%
\pgfpathlineto{\pgfqpoint{72.052552in}{175.804814in}}%
\pgfpathlineto{\pgfqpoint{71.913859in}{175.894717in}}%
\pgfpathlineto{\pgfqpoint{71.775165in}{175.804999in}}%
\pgfpathlineto{\pgfqpoint{71.636471in}{175.540343in}}%
\pgfpathlineto{\pgfqpoint{71.497777in}{175.787405in}}%
\pgfpathlineto{\pgfqpoint{71.359084in}{175.593586in}}%
\pgfpathlineto{\pgfqpoint{71.220390in}{175.681367in}}%
\pgfpathlineto{\pgfqpoint{71.081696in}{176.315457in}}%
\pgfpathlineto{\pgfqpoint{70.943003in}{176.457628in}}%
\pgfpathlineto{\pgfqpoint{70.804309in}{176.160730in}}%
\pgfpathlineto{\pgfqpoint{70.665615in}{176.229671in}}%
\pgfpathlineto{\pgfqpoint{70.526921in}{175.964507in}}%
\pgfpathlineto{\pgfqpoint{70.388228in}{176.237577in}}%
\pgfpathlineto{\pgfqpoint{70.249534in}{176.156255in}}%
\pgfpathlineto{\pgfqpoint{70.110840in}{175.685046in}}%
\pgfpathlineto{\pgfqpoint{69.972146in}{175.753011in}}%
\pgfpathlineto{\pgfqpoint{69.833453in}{175.754545in}}%
\pgfpathlineto{\pgfqpoint{69.694759in}{175.575344in}}%
\pgfpathlineto{\pgfqpoint{69.556065in}{175.369371in}}%
\pgfpathlineto{\pgfqpoint{69.417372in}{174.774471in}}%
\pgfpathlineto{\pgfqpoint{69.278678in}{175.002700in}}%
\pgfpathlineto{\pgfqpoint{69.139984in}{175.205621in}}%
\pgfpathlineto{\pgfqpoint{69.001290in}{174.664272in}}%
\pgfpathlineto{\pgfqpoint{68.862597in}{175.333104in}}%
\pgfpathlineto{\pgfqpoint{68.723903in}{175.388685in}}%
\pgfpathlineto{\pgfqpoint{68.585209in}{174.840211in}}%
\pgfpathlineto{\pgfqpoint{68.446515in}{175.067526in}}%
\pgfpathlineto{\pgfqpoint{68.307822in}{175.343649in}}%
\pgfpathlineto{\pgfqpoint{68.169128in}{175.048888in}}%
\pgfpathlineto{\pgfqpoint{68.030434in}{174.893413in}}%
\pgfpathlineto{\pgfqpoint{67.891740in}{175.280230in}}%
\pgfpathlineto{\pgfqpoint{67.753047in}{175.062092in}}%
\pgfpathlineto{\pgfqpoint{67.614353in}{174.733871in}}%
\pgfpathlineto{\pgfqpoint{67.475659in}{174.998844in}}%
\pgfpathlineto{\pgfqpoint{67.336966in}{174.611156in}}%
\pgfpathlineto{\pgfqpoint{67.198272in}{173.726053in}}%
\pgfpathlineto{\pgfqpoint{67.059578in}{173.234905in}}%
\pgfpathlineto{\pgfqpoint{66.920884in}{174.304880in}}%
\pgfpathlineto{\pgfqpoint{66.782191in}{173.372451in}}%
\pgfpathlineto{\pgfqpoint{66.643497in}{174.336112in}}%
\pgfpathlineto{\pgfqpoint{66.504803in}{174.861697in}}%
\pgfpathlineto{\pgfqpoint{66.366109in}{175.115568in}}%
\pgfpathlineto{\pgfqpoint{66.227416in}{174.753985in}}%
\pgfpathlineto{\pgfqpoint{66.088722in}{175.256555in}}%
\pgfpathlineto{\pgfqpoint{65.950028in}{175.431155in}}%
\pgfpathlineto{\pgfqpoint{65.811334in}{175.408985in}}%
\pgfpathlineto{\pgfqpoint{65.672641in}{175.641786in}}%
\pgfpathlineto{\pgfqpoint{65.533947in}{175.398419in}}%
\pgfpathlineto{\pgfqpoint{65.395253in}{175.013473in}}%
\pgfpathlineto{\pgfqpoint{65.256560in}{175.188152in}}%
\pgfpathlineto{\pgfqpoint{65.117866in}{175.301702in}}%
\pgfpathlineto{\pgfqpoint{64.979172in}{175.026530in}}%
\pgfpathlineto{\pgfqpoint{64.840478in}{174.748071in}}%
\pgfpathlineto{\pgfqpoint{64.701785in}{174.957181in}}%
\pgfpathlineto{\pgfqpoint{64.563091in}{175.254977in}}%
\pgfpathlineto{\pgfqpoint{64.424397in}{175.109677in}}%
\pgfpathlineto{\pgfqpoint{64.285703in}{174.972677in}}%
\pgfpathlineto{\pgfqpoint{64.147010in}{174.774421in}}%
\pgfpathlineto{\pgfqpoint{64.008316in}{175.082108in}}%
\pgfpathlineto{\pgfqpoint{63.869622in}{175.121610in}}%
\pgfpathlineto{\pgfqpoint{63.730929in}{175.028431in}}%
\pgfpathlineto{\pgfqpoint{63.592235in}{174.497293in}}%
\pgfpathlineto{\pgfqpoint{63.453541in}{174.435696in}}%
\pgfpathlineto{\pgfqpoint{63.314847in}{174.489316in}}%
\pgfpathlineto{\pgfqpoint{63.176154in}{174.545127in}}%
\pgfpathlineto{\pgfqpoint{63.037460in}{174.964797in}}%
\pgfpathlineto{\pgfqpoint{62.898766in}{174.607978in}}%
\pgfpathlineto{\pgfqpoint{62.760072in}{173.795895in}}%
\pgfpathlineto{\pgfqpoint{62.621379in}{173.776692in}}%
\pgfpathlineto{\pgfqpoint{62.482685in}{174.306486in}}%
\pgfpathlineto{\pgfqpoint{62.343991in}{174.199801in}}%
\pgfpathlineto{\pgfqpoint{62.205297in}{173.585885in}}%
\pgfpathlineto{\pgfqpoint{62.066604in}{173.683636in}}%
\pgfpathlineto{\pgfqpoint{61.927910in}{173.890274in}}%
\pgfpathlineto{\pgfqpoint{61.789216in}{173.932270in}}%
\pgfpathlineto{\pgfqpoint{61.650523in}{173.909011in}}%
\pgfpathlineto{\pgfqpoint{61.511829in}{173.182437in}}%
\pgfpathlineto{\pgfqpoint{61.373135in}{172.518329in}}%
\pgfpathlineto{\pgfqpoint{61.234441in}{173.235800in}}%
\pgfpathlineto{\pgfqpoint{61.095748in}{172.727825in}}%
\pgfpathlineto{\pgfqpoint{60.957054in}{173.039290in}}%
\pgfpathlineto{\pgfqpoint{60.818360in}{172.782148in}}%
\pgfpathlineto{\pgfqpoint{60.679666in}{172.492458in}}%
\pgfpathlineto{\pgfqpoint{60.540973in}{173.037532in}}%
\pgfpathlineto{\pgfqpoint{60.402279in}{172.168490in}}%
\pgfpathlineto{\pgfqpoint{60.263585in}{171.576972in}}%
\pgfpathlineto{\pgfqpoint{60.124892in}{172.586468in}}%
\pgfpathlineto{\pgfqpoint{59.986198in}{172.683317in}}%
\pgfpathlineto{\pgfqpoint{59.847504in}{173.476414in}}%
\pgfpathlineto{\pgfqpoint{59.708810in}{172.932190in}}%
\pgfpathlineto{\pgfqpoint{59.570117in}{172.813014in}}%
\pgfpathlineto{\pgfqpoint{59.431423in}{173.339035in}}%
\pgfpathlineto{\pgfqpoint{59.292729in}{173.777104in}}%
\pgfpathlineto{\pgfqpoint{59.154035in}{173.446968in}}%
\pgfpathlineto{\pgfqpoint{59.015342in}{173.371695in}}%
\pgfpathlineto{\pgfqpoint{58.876648in}{173.589454in}}%
\pgfpathlineto{\pgfqpoint{58.737954in}{173.742836in}}%
\pgfpathlineto{\pgfqpoint{58.599260in}{173.670721in}}%
\pgfpathlineto{\pgfqpoint{58.460567in}{173.548624in}}%
\pgfpathlineto{\pgfqpoint{58.321873in}{173.981645in}}%
\pgfpathlineto{\pgfqpoint{58.183179in}{173.656484in}}%
\pgfpathlineto{\pgfqpoint{58.044486in}{173.316551in}}%
\pgfpathlineto{\pgfqpoint{57.905792in}{173.425282in}}%
\pgfpathlineto{\pgfqpoint{57.767098in}{173.210871in}}%
\pgfpathlineto{\pgfqpoint{57.628404in}{173.042421in}}%
\pgfpathlineto{\pgfqpoint{57.489711in}{172.637866in}}%
\pgfpathlineto{\pgfqpoint{57.351017in}{172.236934in}}%
\pgfpathlineto{\pgfqpoint{57.212323in}{172.552408in}}%
\pgfpathlineto{\pgfqpoint{57.073629in}{173.196420in}}%
\pgfpathlineto{\pgfqpoint{56.934936in}{172.866564in}}%
\pgfpathlineto{\pgfqpoint{56.796242in}{172.434507in}}%
\pgfpathlineto{\pgfqpoint{56.657548in}{173.095309in}}%
\pgfpathlineto{\pgfqpoint{56.518854in}{172.156962in}}%
\pgfpathlineto{\pgfqpoint{56.380161in}{171.905649in}}%
\pgfpathlineto{\pgfqpoint{56.241467in}{171.404727in}}%
\pgfpathlineto{\pgfqpoint{56.102773in}{171.776579in}}%
\pgfpathlineto{\pgfqpoint{55.964080in}{171.654804in}}%
\pgfpathlineto{\pgfqpoint{55.825386in}{171.212493in}}%
\pgfpathlineto{\pgfqpoint{55.686692in}{171.765637in}}%
\pgfpathlineto{\pgfqpoint{55.547998in}{171.885860in}}%
\pgfpathlineto{\pgfqpoint{55.409305in}{171.753999in}}%
\pgfpathlineto{\pgfqpoint{55.270611in}{171.638033in}}%
\pgfpathlineto{\pgfqpoint{55.131917in}{170.999342in}}%
\pgfpathlineto{\pgfqpoint{54.993223in}{171.191205in}}%
\pgfpathlineto{\pgfqpoint{54.854530in}{170.547502in}}%
\pgfpathlineto{\pgfqpoint{54.715836in}{171.266692in}}%
\pgfpathlineto{\pgfqpoint{54.577142in}{171.427790in}}%
\pgfpathlineto{\pgfqpoint{54.438449in}{171.116621in}}%
\pgfpathlineto{\pgfqpoint{54.299755in}{169.996522in}}%
\pgfpathlineto{\pgfqpoint{54.161061in}{169.847155in}}%
\pgfpathlineto{\pgfqpoint{54.022367in}{170.910360in}}%
\pgfpathlineto{\pgfqpoint{53.883674in}{170.819217in}}%
\pgfpathlineto{\pgfqpoint{53.744980in}{170.216333in}}%
\pgfpathlineto{\pgfqpoint{53.606286in}{170.700336in}}%
\pgfpathlineto{\pgfqpoint{53.467592in}{170.537080in}}%
\pgfpathlineto{\pgfqpoint{53.328899in}{170.045985in}}%
\pgfpathlineto{\pgfqpoint{53.190205in}{170.610265in}}%
\pgfpathlineto{\pgfqpoint{53.051511in}{170.656748in}}%
\pgfpathlineto{\pgfqpoint{52.912817in}{170.455182in}}%
\pgfpathlineto{\pgfqpoint{52.774124in}{170.679195in}}%
\pgfpathlineto{\pgfqpoint{52.635430in}{170.273685in}}%
\pgfpathlineto{\pgfqpoint{52.496736in}{170.125633in}}%
\pgfpathlineto{\pgfqpoint{52.358043in}{170.840851in}}%
\pgfpathlineto{\pgfqpoint{52.219349in}{169.666132in}}%
\pgfpathlineto{\pgfqpoint{52.080655in}{168.994201in}}%
\pgfpathlineto{\pgfqpoint{51.941961in}{165.809890in}}%
\pgfpathlineto{\pgfqpoint{51.803268in}{167.122278in}}%
\pgfpathlineto{\pgfqpoint{51.664574in}{167.367438in}}%
\pgfpathlineto{\pgfqpoint{51.525880in}{167.647130in}}%
\pgfpathlineto{\pgfqpoint{51.387186in}{167.975499in}}%
\pgfpathlineto{\pgfqpoint{51.248493in}{168.474321in}}%
\pgfpathlineto{\pgfqpoint{51.109799in}{168.288553in}}%
\pgfpathlineto{\pgfqpoint{50.971105in}{167.341153in}}%
\pgfpathlineto{\pgfqpoint{50.832412in}{166.418542in}}%
\pgfpathlineto{\pgfqpoint{50.693718in}{167.419002in}}%
\pgfpathlineto{\pgfqpoint{50.555024in}{168.471521in}}%
\pgfpathlineto{\pgfqpoint{50.416330in}{167.529574in}}%
\pgfpathlineto{\pgfqpoint{50.277637in}{166.890483in}}%
\pgfpathlineto{\pgfqpoint{50.138943in}{167.910580in}}%
\pgfpathlineto{\pgfqpoint{50.000249in}{168.035667in}}%
\pgfpathlineto{\pgfqpoint{49.861555in}{168.368128in}}%
\pgfpathlineto{\pgfqpoint{49.722862in}{169.542089in}}%
\pgfpathlineto{\pgfqpoint{49.584168in}{168.291537in}}%
\pgfpathlineto{\pgfqpoint{49.445474in}{168.047308in}}%
\pgfpathlineto{\pgfqpoint{49.306780in}{169.416453in}}%
\pgfpathlineto{\pgfqpoint{49.168087in}{169.771239in}}%
\pgfpathlineto{\pgfqpoint{49.029393in}{168.432059in}}%
\pgfpathlineto{\pgfqpoint{48.890699in}{169.413005in}}%
\pgfpathlineto{\pgfqpoint{48.752006in}{168.940468in}}%
\pgfpathlineto{\pgfqpoint{48.613312in}{166.421416in}}%
\pgfpathlineto{\pgfqpoint{48.474618in}{168.195508in}}%
\pgfpathlineto{\pgfqpoint{48.335924in}{168.432791in}}%
\pgfpathlineto{\pgfqpoint{48.197231in}{167.416655in}}%
\pgfpathlineto{\pgfqpoint{48.058537in}{167.271741in}}%
\pgfpathlineto{\pgfqpoint{47.919843in}{165.947348in}}%
\pgfpathlineto{\pgfqpoint{47.781149in}{166.330070in}}%
\pgfpathlineto{\pgfqpoint{47.642456in}{167.602456in}}%
\pgfpathlineto{\pgfqpoint{47.503762in}{167.665386in}}%
\pgfpathlineto{\pgfqpoint{47.365068in}{167.215475in}}%
\pgfpathlineto{\pgfqpoint{47.226374in}{169.082703in}}%
\pgfpathlineto{\pgfqpoint{47.087681in}{169.498879in}}%
\pgfpathlineto{\pgfqpoint{46.948987in}{169.195102in}}%
\pgfpathlineto{\pgfqpoint{46.810293in}{168.586976in}}%
\pgfpathlineto{\pgfqpoint{46.671600in}{169.133756in}}%
\pgfpathlineto{\pgfqpoint{46.532906in}{170.221437in}}%
\pgfpathlineto{\pgfqpoint{46.394212in}{169.188651in}}%
\pgfpathlineto{\pgfqpoint{46.255518in}{168.856183in}}%
\pgfpathlineto{\pgfqpoint{46.116825in}{168.003863in}}%
\pgfpathlineto{\pgfqpoint{45.978131in}{168.047663in}}%
\pgfpathlineto{\pgfqpoint{45.839437in}{168.824720in}}%
\pgfpathlineto{\pgfqpoint{45.700743in}{169.532137in}}%
\pgfpathlineto{\pgfqpoint{45.562050in}{167.556940in}}%
\pgfpathlineto{\pgfqpoint{45.423356in}{166.027966in}}%
\pgfpathlineto{\pgfqpoint{45.284662in}{165.567314in}}%
\pgfpathlineto{\pgfqpoint{45.145969in}{164.190936in}}%
\pgfpathlineto{\pgfqpoint{45.007275in}{164.131873in}}%
\pgfpathlineto{\pgfqpoint{44.868581in}{165.922950in}}%
\pgfpathlineto{\pgfqpoint{44.729887in}{167.363915in}}%
\pgfpathlineto{\pgfqpoint{44.591194in}{166.804481in}}%
\pgfpathlineto{\pgfqpoint{44.452500in}{164.480945in}}%
\pgfpathlineto{\pgfqpoint{44.313806in}{166.205019in}}%
\pgfpathlineto{\pgfqpoint{44.175112in}{167.168235in}}%
\pgfpathlineto{\pgfqpoint{44.036419in}{166.209633in}}%
\pgfpathlineto{\pgfqpoint{43.897725in}{166.281158in}}%
\pgfpathlineto{\pgfqpoint{43.759031in}{165.791487in}}%
\pgfpathlineto{\pgfqpoint{43.620337in}{165.310453in}}%
\pgfpathlineto{\pgfqpoint{43.481644in}{165.567658in}}%
\pgfpathlineto{\pgfqpoint{43.342950in}{164.973718in}}%
\pgfpathlineto{\pgfqpoint{43.204256in}{164.935668in}}%
\pgfpathlineto{\pgfqpoint{43.065563in}{164.361389in}}%
\pgfpathlineto{\pgfqpoint{42.926869in}{164.033137in}}%
\pgfpathlineto{\pgfqpoint{42.788175in}{164.619448in}}%
\pgfpathlineto{\pgfqpoint{42.649481in}{165.832973in}}%
\pgfpathlineto{\pgfqpoint{42.510788in}{166.082720in}}%
\pgfpathlineto{\pgfqpoint{42.372094in}{164.222129in}}%
\pgfpathlineto{\pgfqpoint{42.233400in}{162.880391in}}%
\pgfpathlineto{\pgfqpoint{42.094706in}{164.772612in}}%
\pgfpathlineto{\pgfqpoint{41.956013in}{165.102725in}}%
\pgfpathlineto{\pgfqpoint{41.817319in}{164.799542in}}%
\pgfpathlineto{\pgfqpoint{41.678625in}{163.868947in}}%
\pgfpathlineto{\pgfqpoint{41.539932in}{163.389895in}}%
\pgfpathlineto{\pgfqpoint{41.401238in}{162.678776in}}%
\pgfpathlineto{\pgfqpoint{41.262544in}{162.626297in}}%
\pgfpathlineto{\pgfqpoint{41.123850in}{162.433279in}}%
\pgfpathlineto{\pgfqpoint{40.985157in}{162.019865in}}%
\pgfpathlineto{\pgfqpoint{40.846463in}{163.235845in}}%
\pgfpathlineto{\pgfqpoint{40.707769in}{162.043323in}}%
\pgfpathlineto{\pgfqpoint{40.569075in}{160.950433in}}%
\pgfpathlineto{\pgfqpoint{40.430382in}{162.637754in}}%
\pgfpathlineto{\pgfqpoint{40.291688in}{162.083458in}}%
\pgfpathlineto{\pgfqpoint{40.152994in}{160.310492in}}%
\pgfpathlineto{\pgfqpoint{40.014300in}{161.730202in}}%
\pgfpathlineto{\pgfqpoint{39.875607in}{162.359282in}}%
\pgfpathlineto{\pgfqpoint{39.736913in}{162.761768in}}%
\pgfpathlineto{\pgfqpoint{39.598219in}{162.662478in}}%
\pgfpathlineto{\pgfqpoint{39.459526in}{162.233768in}}%
\pgfpathlineto{\pgfqpoint{39.320832in}{163.077251in}}%
\pgfpathlineto{\pgfqpoint{39.182138in}{164.152517in}}%
\pgfpathlineto{\pgfqpoint{39.043444in}{162.304241in}}%
\pgfpathlineto{\pgfqpoint{38.904751in}{162.615749in}}%
\pgfpathlineto{\pgfqpoint{38.766057in}{164.046331in}}%
\pgfpathlineto{\pgfqpoint{38.627363in}{164.298998in}}%
\pgfpathlineto{\pgfqpoint{38.488669in}{162.304932in}}%
\pgfpathlineto{\pgfqpoint{38.349976in}{161.224805in}}%
\pgfpathlineto{\pgfqpoint{38.211282in}{162.612098in}}%
\pgfpathlineto{\pgfqpoint{38.072588in}{163.789103in}}%
\pgfpathlineto{\pgfqpoint{37.933894in}{162.025804in}}%
\pgfpathlineto{\pgfqpoint{37.795201in}{163.313141in}}%
\pgfpathlineto{\pgfqpoint{37.656507in}{161.912385in}}%
\pgfpathlineto{\pgfqpoint{37.517813in}{162.720200in}}%
\pgfpathlineto{\pgfqpoint{37.379120in}{162.724757in}}%
\pgfpathlineto{\pgfqpoint{37.240426in}{162.237256in}}%
\pgfpathlineto{\pgfqpoint{37.101732in}{161.986901in}}%
\pgfpathlineto{\pgfqpoint{36.963038in}{162.695643in}}%
\pgfpathlineto{\pgfqpoint{36.824345in}{163.202626in}}%
\pgfpathlineto{\pgfqpoint{36.685651in}{162.567678in}}%
\pgfpathlineto{\pgfqpoint{36.546957in}{161.960255in}}%
\pgfpathlineto{\pgfqpoint{36.408263in}{162.126190in}}%
\pgfpathlineto{\pgfqpoint{36.269570in}{161.424598in}}%
\pgfpathlineto{\pgfqpoint{36.130876in}{160.131199in}}%
\pgfpathlineto{\pgfqpoint{35.992182in}{162.025627in}}%
\pgfpathlineto{\pgfqpoint{35.853489in}{161.978869in}}%
\pgfpathlineto{\pgfqpoint{35.714795in}{161.492251in}}%
\pgfpathlineto{\pgfqpoint{35.576101in}{161.998690in}}%
\pgfpathlineto{\pgfqpoint{35.437407in}{161.156586in}}%
\pgfpathlineto{\pgfqpoint{35.298714in}{161.992497in}}%
\pgfpathlineto{\pgfqpoint{35.160020in}{162.586426in}}%
\pgfpathlineto{\pgfqpoint{35.021326in}{161.201470in}}%
\pgfpathlineto{\pgfqpoint{34.882632in}{160.627844in}}%
\pgfpathlineto{\pgfqpoint{34.743939in}{159.899544in}}%
\pgfpathlineto{\pgfqpoint{34.605245in}{159.629213in}}%
\pgfpathlineto{\pgfqpoint{34.466551in}{158.957292in}}%
\pgfpathlineto{\pgfqpoint{34.327857in}{160.371007in}}%
\pgfpathlineto{\pgfqpoint{34.189164in}{160.377542in}}%
\pgfpathlineto{\pgfqpoint{34.050470in}{160.753553in}}%
\pgfpathlineto{\pgfqpoint{33.911776in}{159.909577in}}%
\pgfpathlineto{\pgfqpoint{33.773083in}{161.703547in}}%
\pgfpathlineto{\pgfqpoint{33.634389in}{159.930201in}}%
\pgfpathlineto{\pgfqpoint{33.495695in}{160.244938in}}%
\pgfpathlineto{\pgfqpoint{33.357001in}{161.711894in}}%
\pgfpathlineto{\pgfqpoint{33.218308in}{161.897558in}}%
\pgfpathlineto{\pgfqpoint{33.079614in}{162.030823in}}%
\pgfpathlineto{\pgfqpoint{32.940920in}{161.913805in}}%
\pgfpathlineto{\pgfqpoint{32.802226in}{161.092512in}}%
\pgfpathlineto{\pgfqpoint{32.663533in}{159.988001in}}%
\pgfpathlineto{\pgfqpoint{32.524839in}{159.128690in}}%
\pgfpathlineto{\pgfqpoint{32.386145in}{158.598370in}}%
\pgfpathlineto{\pgfqpoint{32.247452in}{158.899429in}}%
\pgfpathlineto{\pgfqpoint{32.108758in}{157.183669in}}%
\pgfpathlineto{\pgfqpoint{31.970064in}{157.226618in}}%
\pgfpathlineto{\pgfqpoint{31.831370in}{158.857687in}}%
\pgfpathlineto{\pgfqpoint{31.692677in}{157.016610in}}%
\pgfpathlineto{\pgfqpoint{31.553983in}{157.289697in}}%
\pgfpathlineto{\pgfqpoint{31.415289in}{157.790307in}}%
\pgfpathlineto{\pgfqpoint{31.276595in}{157.999738in}}%
\pgfpathlineto{\pgfqpoint{31.137902in}{158.620272in}}%
\pgfpathlineto{\pgfqpoint{30.999208in}{156.522331in}}%
\pgfpathlineto{\pgfqpoint{30.860514in}{157.693199in}}%
\pgfpathlineto{\pgfqpoint{30.721820in}{158.137886in}}%
\pgfpathlineto{\pgfqpoint{30.583127in}{156.732736in}}%
\pgfpathlineto{\pgfqpoint{30.444433in}{157.739706in}}%
\pgfpathlineto{\pgfqpoint{30.305739in}{158.139355in}}%
\pgfpathlineto{\pgfqpoint{30.167046in}{158.108334in}}%
\pgfpathlineto{\pgfqpoint{30.028352in}{158.329838in}}%
\pgfpathlineto{\pgfqpoint{29.889658in}{158.791742in}}%
\pgfpathlineto{\pgfqpoint{29.750964in}{158.429037in}}%
\pgfpathlineto{\pgfqpoint{29.612271in}{158.726948in}}%
\pgfpathlineto{\pgfqpoint{29.473577in}{158.024033in}}%
\pgfpathlineto{\pgfqpoint{29.334883in}{157.438152in}}%
\pgfpathlineto{\pgfqpoint{29.196189in}{158.392052in}}%
\pgfpathlineto{\pgfqpoint{29.057496in}{157.280945in}}%
\pgfpathlineto{\pgfqpoint{28.918802in}{156.114273in}}%
\pgfpathlineto{\pgfqpoint{28.780108in}{156.266278in}}%
\pgfpathlineto{\pgfqpoint{28.641414in}{156.945295in}}%
\pgfpathlineto{\pgfqpoint{28.502721in}{155.803250in}}%
\pgfpathlineto{\pgfqpoint{28.364027in}{155.872524in}}%
\pgfpathlineto{\pgfqpoint{28.225333in}{154.621000in}}%
\pgfpathlineto{\pgfqpoint{28.086640in}{155.111720in}}%
\pgfpathlineto{\pgfqpoint{27.947946in}{154.690643in}}%
\pgfpathlineto{\pgfqpoint{27.809252in}{152.920052in}}%
\pgfpathlineto{\pgfqpoint{27.670558in}{153.535623in}}%
\pgfpathlineto{\pgfqpoint{27.531865in}{154.811853in}}%
\pgfpathlineto{\pgfqpoint{27.393171in}{155.358012in}}%
\pgfpathlineto{\pgfqpoint{27.254477in}{155.105831in}}%
\pgfpathlineto{\pgfqpoint{27.115783in}{155.489950in}}%
\pgfpathlineto{\pgfqpoint{26.977090in}{156.439419in}}%
\pgfpathlineto{\pgfqpoint{26.838396in}{156.541127in}}%
\pgfpathlineto{\pgfqpoint{26.699702in}{156.093103in}}%
\pgfpathlineto{\pgfqpoint{26.561009in}{155.027655in}}%
\pgfpathlineto{\pgfqpoint{26.422315in}{153.934635in}}%
\pgfpathlineto{\pgfqpoint{26.283621in}{153.334756in}}%
\pgfpathlineto{\pgfqpoint{26.144927in}{154.394488in}}%
\pgfpathlineto{\pgfqpoint{26.006234in}{154.187744in}}%
\pgfpathlineto{\pgfqpoint{25.867540in}{154.175791in}}%
\pgfpathlineto{\pgfqpoint{25.728846in}{152.261398in}}%
\pgfpathlineto{\pgfqpoint{25.590152in}{153.682395in}}%
\pgfpathlineto{\pgfqpoint{25.451459in}{153.439110in}}%
\pgfpathlineto{\pgfqpoint{25.312765in}{154.012491in}}%
\pgfpathlineto{\pgfqpoint{25.174071in}{154.992797in}}%
\pgfpathlineto{\pgfqpoint{25.035377in}{152.818115in}}%
\pgfpathlineto{\pgfqpoint{24.896684in}{153.137951in}}%
\pgfpathlineto{\pgfqpoint{24.757990in}{153.653676in}}%
\pgfpathlineto{\pgfqpoint{24.619296in}{152.055103in}}%
\pgfpathlineto{\pgfqpoint{24.480603in}{152.997235in}}%
\pgfpathlineto{\pgfqpoint{24.341909in}{152.378319in}}%
\pgfpathlineto{\pgfqpoint{24.203215in}{153.027498in}}%
\pgfpathlineto{\pgfqpoint{24.064521in}{151.282007in}}%
\pgfpathlineto{\pgfqpoint{23.925828in}{151.602931in}}%
\pgfpathlineto{\pgfqpoint{23.787134in}{151.567346in}}%
\pgfpathlineto{\pgfqpoint{23.648440in}{151.104663in}}%
\pgfpathlineto{\pgfqpoint{23.509746in}{153.459940in}}%
\pgfpathlineto{\pgfqpoint{23.371053in}{152.741486in}}%
\pgfpathlineto{\pgfqpoint{23.232359in}{152.940434in}}%
\pgfpathlineto{\pgfqpoint{23.093665in}{154.878389in}}%
\pgfpathlineto{\pgfqpoint{22.954971in}{153.791556in}}%
\pgfpathlineto{\pgfqpoint{22.816278in}{154.368826in}}%
\pgfpathlineto{\pgfqpoint{22.677584in}{155.200616in}}%
\pgfpathlineto{\pgfqpoint{22.538890in}{154.126974in}}%
\pgfpathlineto{\pgfqpoint{22.400197in}{154.323746in}}%
\pgfpathlineto{\pgfqpoint{22.261503in}{154.282382in}}%
\pgfpathlineto{\pgfqpoint{22.122809in}{153.269122in}}%
\pgfpathlineto{\pgfqpoint{21.984115in}{152.490254in}}%
\pgfpathlineto{\pgfqpoint{21.845422in}{151.422590in}}%
\pgfpathlineto{\pgfqpoint{21.706728in}{149.952456in}}%
\pgfpathlineto{\pgfqpoint{21.568034in}{151.133272in}}%
\pgfpathlineto{\pgfqpoint{21.429340in}{150.907730in}}%
\pgfpathlineto{\pgfqpoint{21.290647in}{149.932616in}}%
\pgfpathlineto{\pgfqpoint{21.151953in}{147.977666in}}%
\pgfpathlineto{\pgfqpoint{21.013259in}{146.301238in}}%
\pgfpathlineto{\pgfqpoint{20.874566in}{146.405237in}}%
\pgfpathlineto{\pgfqpoint{20.735872in}{145.901121in}}%
\pgfpathlineto{\pgfqpoint{20.597178in}{145.386890in}}%
\pgfpathlineto{\pgfqpoint{20.458484in}{145.442479in}}%
\pgfpathlineto{\pgfqpoint{20.319791in}{147.039544in}}%
\pgfpathlineto{\pgfqpoint{20.181097in}{147.450369in}}%
\pgfpathlineto{\pgfqpoint{20.042403in}{148.171453in}}%
\pgfpathlineto{\pgfqpoint{19.903709in}{146.767572in}}%
\pgfpathlineto{\pgfqpoint{19.765016in}{147.601675in}}%
\pgfpathlineto{\pgfqpoint{19.626322in}{149.175196in}}%
\pgfpathlineto{\pgfqpoint{19.487628in}{148.039755in}}%
\pgfpathlineto{\pgfqpoint{19.348934in}{149.051547in}}%
\pgfpathlineto{\pgfqpoint{19.210241in}{149.767539in}}%
\pgfpathlineto{\pgfqpoint{19.071547in}{149.913554in}}%
\pgfpathlineto{\pgfqpoint{18.932853in}{151.198334in}}%
\pgfpathlineto{\pgfqpoint{18.794160in}{149.546536in}}%
\pgfpathlineto{\pgfqpoint{18.655466in}{150.424309in}}%
\pgfpathlineto{\pgfqpoint{18.516772in}{150.588940in}}%
\pgfpathlineto{\pgfqpoint{18.378078in}{148.788744in}}%
\pgfpathlineto{\pgfqpoint{18.239385in}{148.855090in}}%
\pgfpathlineto{\pgfqpoint{18.100691in}{148.810003in}}%
\pgfpathlineto{\pgfqpoint{17.961997in}{147.168417in}}%
\pgfpathlineto{\pgfqpoint{17.823303in}{147.023063in}}%
\pgfpathlineto{\pgfqpoint{17.684610in}{146.717849in}}%
\pgfpathlineto{\pgfqpoint{17.545916in}{146.118743in}}%
\pgfpathlineto{\pgfqpoint{17.407222in}{145.842425in}}%
\pgfpathlineto{\pgfqpoint{17.268529in}{146.023660in}}%
\pgfpathlineto{\pgfqpoint{17.129835in}{146.269315in}}%
\pgfpathlineto{\pgfqpoint{16.991141in}{145.381703in}}%
\pgfpathlineto{\pgfqpoint{16.852447in}{143.388940in}}%
\pgfpathlineto{\pgfqpoint{16.713754in}{144.574728in}}%
\pgfpathlineto{\pgfqpoint{16.575060in}{145.489663in}}%
\pgfpathlineto{\pgfqpoint{16.436366in}{142.388033in}}%
\pgfpathlineto{\pgfqpoint{16.297672in}{142.020211in}}%
\pgfpathlineto{\pgfqpoint{16.158979in}{141.714268in}}%
\pgfpathlineto{\pgfqpoint{16.020285in}{139.857081in}}%
\pgfpathlineto{\pgfqpoint{15.881591in}{140.506895in}}%
\pgfpathlineto{\pgfqpoint{15.742897in}{140.187767in}}%
\pgfpathlineto{\pgfqpoint{15.604204in}{140.976114in}}%
\pgfpathlineto{\pgfqpoint{15.465510in}{140.515361in}}%
\pgfpathlineto{\pgfqpoint{15.326816in}{139.350387in}}%
\pgfpathlineto{\pgfqpoint{15.188123in}{141.686722in}}%
\pgfpathlineto{\pgfqpoint{15.049429in}{141.166286in}}%
\pgfpathlineto{\pgfqpoint{14.910735in}{139.932090in}}%
\pgfpathlineto{\pgfqpoint{14.772041in}{139.940376in}}%
\pgfpathlineto{\pgfqpoint{14.633348in}{137.997288in}}%
\pgfpathlineto{\pgfqpoint{14.494654in}{138.776519in}}%
\pgfpathlineto{\pgfqpoint{14.355960in}{138.731800in}}%
\pgfpathlineto{\pgfqpoint{14.217266in}{138.039637in}}%
\pgfpathlineto{\pgfqpoint{14.078573in}{139.879682in}}%
\pgfpathlineto{\pgfqpoint{13.939879in}{139.813007in}}%
\pgfpathlineto{\pgfqpoint{13.801185in}{139.466807in}}%
\pgfpathlineto{\pgfqpoint{13.662491in}{141.498790in}}%
\pgfpathlineto{\pgfqpoint{13.523798in}{140.816589in}}%
\pgfpathlineto{\pgfqpoint{13.385104in}{140.619999in}}%
\pgfpathlineto{\pgfqpoint{13.246410in}{140.501085in}}%
\pgfpathlineto{\pgfqpoint{13.107717in}{139.622695in}}%
\pgfpathlineto{\pgfqpoint{12.969023in}{139.467898in}}%
\pgfpathlineto{\pgfqpoint{12.830329in}{137.724266in}}%
\pgfpathlineto{\pgfqpoint{12.691635in}{138.508093in}}%
\pgfpathlineto{\pgfqpoint{12.552942in}{138.567406in}}%
\pgfpathlineto{\pgfqpoint{12.414248in}{138.033292in}}%
\pgfpathlineto{\pgfqpoint{12.275554in}{138.281912in}}%
\pgfpathlineto{\pgfqpoint{12.136860in}{136.736655in}}%
\pgfpathlineto{\pgfqpoint{11.998167in}{136.239770in}}%
\pgfpathlineto{\pgfqpoint{11.859473in}{135.619171in}}%
\pgfpathlineto{\pgfqpoint{11.720779in}{136.542484in}}%
\pgfpathlineto{\pgfqpoint{11.582086in}{134.992161in}}%
\pgfpathlineto{\pgfqpoint{11.443392in}{133.942469in}}%
\pgfpathlineto{\pgfqpoint{11.304698in}{134.743854in}}%
\pgfpathlineto{\pgfqpoint{11.166004in}{132.822084in}}%
\pgfpathlineto{\pgfqpoint{11.027311in}{132.124834in}}%
\pgfpathlineto{\pgfqpoint{10.888617in}{130.901553in}}%
\pgfpathlineto{\pgfqpoint{10.749923in}{130.277588in}}%
\pgfpathlineto{\pgfqpoint{10.611229in}{128.738387in}}%
\pgfpathlineto{\pgfqpoint{10.472536in}{128.233677in}}%
\pgfpathlineto{\pgfqpoint{10.333842in}{130.616550in}}%
\pgfpathlineto{\pgfqpoint{10.195148in}{129.900801in}}%
\pgfpathlineto{\pgfqpoint{10.056454in}{128.955851in}}%
\pgfpathlineto{\pgfqpoint{9.917761in}{130.000077in}}%
\pgfpathlineto{\pgfqpoint{9.779067in}{127.992450in}}%
\pgfpathlineto{\pgfqpoint{9.640373in}{129.048624in}}%
\pgfpathlineto{\pgfqpoint{9.501680in}{128.465245in}}%
\pgfpathlineto{\pgfqpoint{9.362986in}{126.898782in}}%
\pgfpathlineto{\pgfqpoint{9.224292in}{126.174600in}}%
\pgfpathlineto{\pgfqpoint{9.085598in}{126.111015in}}%
\pgfpathlineto{\pgfqpoint{8.946905in}{124.043144in}}%
\pgfpathlineto{\pgfqpoint{8.808211in}{123.928901in}}%
\pgfpathlineto{\pgfqpoint{8.669517in}{121.995717in}}%
\pgfpathlineto{\pgfqpoint{8.530823in}{122.491308in}}%
\pgfpathlineto{\pgfqpoint{8.392130in}{123.831101in}}%
\pgfpathlineto{\pgfqpoint{8.253436in}{121.189122in}}%
\pgfpathlineto{\pgfqpoint{8.114742in}{117.523182in}}%
\pgfpathlineto{\pgfqpoint{7.976049in}{115.693141in}}%
\pgfpathlineto{\pgfqpoint{7.837355in}{113.698343in}}%
\pgfpathlineto{\pgfqpoint{7.698661in}{113.048666in}}%
\pgfpathlineto{\pgfqpoint{7.559967in}{114.498947in}}%
\pgfpathlineto{\pgfqpoint{7.421274in}{114.647390in}}%
\pgfpathlineto{\pgfqpoint{7.282580in}{112.954415in}}%
\pgfpathlineto{\pgfqpoint{7.143886in}{111.144119in}}%
\pgfpathlineto{\pgfqpoint{7.005192in}{109.836037in}}%
\pgfpathlineto{\pgfqpoint{6.866499in}{107.968603in}}%
\pgfpathlineto{\pgfqpoint{6.727805in}{105.978890in}}%
\pgfpathlineto{\pgfqpoint{6.589111in}{102.806634in}}%
\pgfpathlineto{\pgfqpoint{6.450417in}{101.605884in}}%
\pgfpathlineto{\pgfqpoint{6.311724in}{99.367614in}}%
\pgfpathlineto{\pgfqpoint{6.173030in}{101.080539in}}%
\pgfpathlineto{\pgfqpoint{6.034336in}{101.430644in}}%
\pgfpathlineto{\pgfqpoint{5.895643in}{99.952989in}}%
\pgfpathlineto{\pgfqpoint{5.756949in}{99.721610in}}%
\pgfpathlineto{\pgfqpoint{5.618255in}{100.134480in}}%
\pgfpathlineto{\pgfqpoint{5.479561in}{98.574068in}}%
\pgfpathlineto{\pgfqpoint{5.340868in}{98.653872in}}%
\pgfpathlineto{\pgfqpoint{5.202174in}{97.485143in}}%
\pgfpathlineto{\pgfqpoint{5.063480in}{95.446785in}}%
\pgfpathlineto{\pgfqpoint{4.924786in}{93.596024in}}%
\pgfpathlineto{\pgfqpoint{4.786093in}{91.388655in}}%
\pgfpathlineto{\pgfqpoint{4.647399in}{87.704551in}}%
\pgfpathlineto{\pgfqpoint{4.508705in}{85.965552in}}%
\pgfpathlineto{\pgfqpoint{4.370011in}{78.991778in}}%
\pgfpathlineto{\pgfqpoint{4.231318in}{76.835853in}}%
\pgfpathlineto{\pgfqpoint{4.092624in}{74.963143in}}%
\pgfpathlineto{\pgfqpoint{3.953930in}{72.036956in}}%
\pgfpathlineto{\pgfqpoint{3.815237in}{69.490167in}}%
\pgfpathlineto{\pgfqpoint{3.676543in}{64.575463in}}%
\pgfpathlineto{\pgfqpoint{3.537849in}{57.429214in}}%
\pgfpathlineto{\pgfqpoint{3.399155in}{47.834794in}}%
\pgfpathlineto{\pgfqpoint{3.260462in}{38.453223in}}%
\pgfpathlineto{\pgfqpoint{3.121768in}{35.902137in}}%
\pgfpathlineto{\pgfqpoint{2.983074in}{31.094749in}}%
\pgfpathlineto{\pgfqpoint{2.844380in}{22.944893in}}%
\pgfpathlineto{\pgfqpoint{2.705687in}{21.892403in}}%
\pgfpathlineto{\pgfqpoint{2.566993in}{12.478912in}}%
\pgfpathlineto{\pgfqpoint{2.428299in}{4.086818in}}%
\pgfpathlineto{\pgfqpoint{2.289606in}{-4.162606in}}%
\pgfpathlineto{\pgfqpoint{2.150912in}{-4.028643in}}%
\pgfpathlineto{\pgfqpoint{2.012218in}{-1.385526in}}%
\pgfpathlineto{\pgfqpoint{1.873524in}{-2.469515in}}%
\pgfpathlineto{\pgfqpoint{1.734831in}{-3.520724in}}%
\pgfpathlineto{\pgfqpoint{1.596137in}{-10.850376in}}%
\pgfpathlineto{\pgfqpoint{1.457443in}{-18.706020in}}%
\pgfpathlineto{\pgfqpoint{1.318749in}{-27.775267in}}%
\pgfpathlineto{\pgfqpoint{1.180056in}{-46.475402in}}%
\pgfpathlineto{\pgfqpoint{1.041362in}{-67.261837in}}%
\pgfpathlineto{\pgfqpoint{0.902668in}{-80.359461in}}%
\pgfpathlineto{\pgfqpoint{0.763974in}{-96.437516in}}%
\pgfpathlineto{\pgfqpoint{0.625281in}{-152.183151in}}%
\pgfpathlineto{\pgfqpoint{0.486587in}{-202.159481in}}%
\pgfpathlineto{\pgfqpoint{0.347893in}{-269.197646in}}%
\pgfpathlineto{\pgfqpoint{0.209200in}{-332.154745in}}%
\pgfpathlineto{\pgfqpoint{0.070506in}{-394.102948in}}%
\pgfpathlineto{\pgfqpoint{-0.068188in}{-440.114095in}}%
\pgfpathlineto{\pgfqpoint{-0.206882in}{-545.173109in}}%
\pgfpathlineto{\pgfqpoint{-0.345575in}{-598.655092in}}%
\pgfpathlineto{\pgfqpoint{-0.484269in}{-633.523701in}}%
\pgfpathlineto{\pgfqpoint{-0.622963in}{-662.016905in}}%
\pgfpathlineto{\pgfqpoint{-0.761657in}{-700.514892in}}%
\pgfpathlineto{\pgfqpoint{-0.900350in}{-719.871522in}}%
\pgfpathlineto{\pgfqpoint{-1.039044in}{-753.626022in}}%
\pgfpathlineto{\pgfqpoint{-1.177738in}{-815.486220in}}%
\pgfpathlineto{\pgfqpoint{-1.316431in}{-819.469404in}}%
\pgfpathlineto{\pgfqpoint{-1.455125in}{-811.109396in}}%
\pgfpathlineto{\pgfqpoint{-1.593819in}{-784.607880in}}%
\pgfpathlineto{\pgfqpoint{-1.732513in}{-828.514053in}}%
\pgfpathlineto{\pgfqpoint{-1.871206in}{-829.567407in}}%
\pgfpathlineto{\pgfqpoint{-2.009900in}{-825.461858in}}%
\pgfpathlineto{\pgfqpoint{-2.148594in}{-823.669892in}}%
\pgfpathlineto{\pgfqpoint{-2.287288in}{-823.004632in}}%
\pgfpathlineto{\pgfqpoint{-2.425981in}{-822.766011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{220.929653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{269.389559in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{269.389559in}{220.929653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{0.286204in}}%
\pgfpathlineto{\pgfqpoint{269.389559in}{0.286204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{220.929653in}}%
\pgfpathlineto{\pgfqpoint{269.389559in}{220.929653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.097385in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186239in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{5.206286in}{1.042301in}}%
\pgfpathlineto{\pgfqpoint{5.342577in}{6.449282in}}%
\pgfpathlineto{\pgfqpoint{5.478867in}{10.331740in}}%
\pgfpathlineto{\pgfqpoint{5.615158in}{12.457733in}}%
\pgfpathlineto{\pgfqpoint{5.751448in}{15.834565in}}%
\pgfpathlineto{\pgfqpoint{5.887739in}{20.755065in}}%
\pgfpathlineto{\pgfqpoint{6.024029in}{25.631873in}}%
\pgfpathlineto{\pgfqpoint{6.160320in}{28.737404in}}%
\pgfpathlineto{\pgfqpoint{6.296610in}{30.233684in}}%
\pgfpathlineto{\pgfqpoint{6.432901in}{33.266343in}}%
\pgfpathlineto{\pgfqpoint{6.569191in}{36.699385in}}%
\pgfpathlineto{\pgfqpoint{6.705482in}{39.432195in}}%
\pgfpathlineto{\pgfqpoint{6.841772in}{41.857883in}}%
\pgfpathlineto{\pgfqpoint{6.978063in}{43.647303in}}%
\pgfpathlineto{\pgfqpoint{7.114353in}{46.725465in}}%
\pgfpathlineto{\pgfqpoint{7.250644in}{50.295998in}}%
\pgfpathlineto{\pgfqpoint{7.523225in}{55.220028in}}%
\pgfpathlineto{\pgfqpoint{7.659515in}{57.386142in}}%
\pgfpathlineto{\pgfqpoint{7.795806in}{59.799524in}}%
\pgfpathlineto{\pgfqpoint{7.932096in}{62.647556in}}%
\pgfpathlineto{\pgfqpoint{8.068387in}{64.852614in}}%
\pgfpathlineto{\pgfqpoint{8.204677in}{67.402940in}}%
\pgfpathlineto{\pgfqpoint{8.340968in}{70.006030in}}%
\pgfpathlineto{\pgfqpoint{8.477258in}{73.183151in}}%
\pgfpathlineto{\pgfqpoint{8.613548in}{74.958596in}}%
\pgfpathlineto{\pgfqpoint{8.749839in}{76.556677in}}%
\pgfpathlineto{\pgfqpoint{8.886129in}{79.380366in}}%
\pgfpathlineto{\pgfqpoint{9.022420in}{82.197169in}}%
\pgfpathlineto{\pgfqpoint{9.158710in}{83.675772in}}%
\pgfpathlineto{\pgfqpoint{9.295001in}{84.974013in}}%
\pgfpathlineto{\pgfqpoint{9.431291in}{86.927073in}}%
\pgfpathlineto{\pgfqpoint{9.567582in}{89.138235in}}%
\pgfpathlineto{\pgfqpoint{9.703872in}{91.084891in}}%
\pgfpathlineto{\pgfqpoint{9.840163in}{92.381495in}}%
\pgfpathlineto{\pgfqpoint{9.976453in}{93.717188in}}%
\pgfpathlineto{\pgfqpoint{10.112744in}{95.587540in}}%
\pgfpathlineto{\pgfqpoint{10.249034in}{97.875376in}}%
\pgfpathlineto{\pgfqpoint{10.385325in}{100.147978in}}%
\pgfpathlineto{\pgfqpoint{10.521615in}{100.899332in}}%
\pgfpathlineto{\pgfqpoint{10.657906in}{101.748248in}}%
\pgfpathlineto{\pgfqpoint{10.794196in}{103.415160in}}%
\pgfpathlineto{\pgfqpoint{10.930487in}{105.288156in}}%
\pgfpathlineto{\pgfqpoint{11.066777in}{105.800998in}}%
\pgfpathlineto{\pgfqpoint{11.203068in}{107.130507in}}%
\pgfpathlineto{\pgfqpoint{11.339358in}{108.529563in}}%
\pgfpathlineto{\pgfqpoint{11.475649in}{109.869337in}}%
\pgfpathlineto{\pgfqpoint{11.611939in}{111.086506in}}%
\pgfpathlineto{\pgfqpoint{11.748230in}{111.815527in}}%
\pgfpathlineto{\pgfqpoint{11.884520in}{112.743095in}}%
\pgfpathlineto{\pgfqpoint{12.020811in}{114.350241in}}%
\pgfpathlineto{\pgfqpoint{12.157101in}{115.508668in}}%
\pgfpathlineto{\pgfqpoint{12.293392in}{116.627740in}}%
\pgfpathlineto{\pgfqpoint{12.429682in}{117.234641in}}%
\pgfpathlineto{\pgfqpoint{12.565973in}{117.860260in}}%
\pgfpathlineto{\pgfqpoint{12.702263in}{119.199944in}}%
\pgfpathlineto{\pgfqpoint{12.838554in}{120.460149in}}%
\pgfpathlineto{\pgfqpoint{12.974844in}{120.813729in}}%
\pgfpathlineto{\pgfqpoint{13.111135in}{120.973180in}}%
\pgfpathlineto{\pgfqpoint{13.247425in}{122.028557in}}%
\pgfpathlineto{\pgfqpoint{13.383716in}{123.345985in}}%
\pgfpathlineto{\pgfqpoint{13.520006in}{124.497866in}}%
\pgfpathlineto{\pgfqpoint{13.656297in}{125.073364in}}%
\pgfpathlineto{\pgfqpoint{13.792587in}{125.942337in}}%
\pgfpathlineto{\pgfqpoint{13.928878in}{126.683955in}}%
\pgfpathlineto{\pgfqpoint{14.065168in}{127.104809in}}%
\pgfpathlineto{\pgfqpoint{14.201459in}{127.489075in}}%
\pgfpathlineto{\pgfqpoint{14.337749in}{128.577013in}}%
\pgfpathlineto{\pgfqpoint{14.474040in}{129.596860in}}%
\pgfpathlineto{\pgfqpoint{14.610330in}{129.653569in}}%
\pgfpathlineto{\pgfqpoint{14.746621in}{129.656012in}}%
\pgfpathlineto{\pgfqpoint{14.882911in}{130.381337in}}%
\pgfpathlineto{\pgfqpoint{15.019202in}{130.980866in}}%
\pgfpathlineto{\pgfqpoint{15.155492in}{131.456436in}}%
\pgfpathlineto{\pgfqpoint{15.291783in}{131.740374in}}%
\pgfpathlineto{\pgfqpoint{15.428073in}{133.091562in}}%
\pgfpathlineto{\pgfqpoint{15.564364in}{133.983360in}}%
\pgfpathlineto{\pgfqpoint{15.700654in}{134.311906in}}%
\pgfpathlineto{\pgfqpoint{15.836945in}{134.529938in}}%
\pgfpathlineto{\pgfqpoint{15.973235in}{135.051651in}}%
\pgfpathlineto{\pgfqpoint{16.109526in}{135.388340in}}%
\pgfpathlineto{\pgfqpoint{16.245816in}{136.200882in}}%
\pgfpathlineto{\pgfqpoint{16.382107in}{137.155993in}}%
\pgfpathlineto{\pgfqpoint{16.518397in}{137.270349in}}%
\pgfpathlineto{\pgfqpoint{16.654688in}{137.140478in}}%
\pgfpathlineto{\pgfqpoint{16.790978in}{137.250141in}}%
\pgfpathlineto{\pgfqpoint{16.927269in}{137.735904in}}%
\pgfpathlineto{\pgfqpoint{17.063559in}{138.344178in}}%
\pgfpathlineto{\pgfqpoint{17.199849in}{138.706374in}}%
\pgfpathlineto{\pgfqpoint{17.336140in}{138.896982in}}%
\pgfpathlineto{\pgfqpoint{17.472430in}{139.038734in}}%
\pgfpathlineto{\pgfqpoint{17.608721in}{139.700725in}}%
\pgfpathlineto{\pgfqpoint{17.745011in}{140.246052in}}%
\pgfpathlineto{\pgfqpoint{17.881302in}{140.556730in}}%
\pgfpathlineto{\pgfqpoint{18.017592in}{140.917500in}}%
\pgfpathlineto{\pgfqpoint{18.153883in}{141.481508in}}%
\pgfpathlineto{\pgfqpoint{18.290173in}{141.445377in}}%
\pgfpathlineto{\pgfqpoint{18.426464in}{141.795186in}}%
\pgfpathlineto{\pgfqpoint{18.562754in}{142.366184in}}%
\pgfpathlineto{\pgfqpoint{18.699045in}{142.596164in}}%
\pgfpathlineto{\pgfqpoint{18.835335in}{142.722275in}}%
\pgfpathlineto{\pgfqpoint{18.971626in}{143.171619in}}%
\pgfpathlineto{\pgfqpoint{19.107916in}{143.818915in}}%
\pgfpathlineto{\pgfqpoint{19.244207in}{144.038238in}}%
\pgfpathlineto{\pgfqpoint{19.380497in}{143.762188in}}%
\pgfpathlineto{\pgfqpoint{19.516788in}{143.746742in}}%
\pgfpathlineto{\pgfqpoint{19.653078in}{144.357108in}}%
\pgfpathlineto{\pgfqpoint{19.789369in}{145.027192in}}%
\pgfpathlineto{\pgfqpoint{19.925659in}{145.368252in}}%
\pgfpathlineto{\pgfqpoint{20.061950in}{145.409240in}}%
\pgfpathlineto{\pgfqpoint{20.198240in}{145.595494in}}%
\pgfpathlineto{\pgfqpoint{20.334531in}{145.872461in}}%
\pgfpathlineto{\pgfqpoint{20.470821in}{145.723842in}}%
\pgfpathlineto{\pgfqpoint{20.607112in}{146.074899in}}%
\pgfpathlineto{\pgfqpoint{20.743402in}{146.922155in}}%
\pgfpathlineto{\pgfqpoint{20.879693in}{147.016907in}}%
\pgfpathlineto{\pgfqpoint{21.015983in}{146.200347in}}%
\pgfpathlineto{\pgfqpoint{21.152274in}{146.518009in}}%
\pgfpathlineto{\pgfqpoint{21.288564in}{147.761766in}}%
\pgfpathlineto{\pgfqpoint{21.424855in}{148.491821in}}%
\pgfpathlineto{\pgfqpoint{21.561145in}{148.185380in}}%
\pgfpathlineto{\pgfqpoint{21.697436in}{148.117766in}}%
\pgfpathlineto{\pgfqpoint{21.833726in}{148.505738in}}%
\pgfpathlineto{\pgfqpoint{21.970017in}{148.824326in}}%
\pgfpathlineto{\pgfqpoint{22.106307in}{148.794594in}}%
\pgfpathlineto{\pgfqpoint{22.242598in}{149.254713in}}%
\pgfpathlineto{\pgfqpoint{22.378888in}{149.716482in}}%
\pgfpathlineto{\pgfqpoint{22.515179in}{149.633098in}}%
\pgfpathlineto{\pgfqpoint{22.651469in}{149.256243in}}%
\pgfpathlineto{\pgfqpoint{22.787760in}{149.659644in}}%
\pgfpathlineto{\pgfqpoint{22.924050in}{150.194019in}}%
\pgfpathlineto{\pgfqpoint{23.060341in}{150.454858in}}%
\pgfpathlineto{\pgfqpoint{23.196631in}{150.412818in}}%
\pgfpathlineto{\pgfqpoint{23.332922in}{150.314800in}}%
\pgfpathlineto{\pgfqpoint{23.469212in}{150.234369in}}%
\pgfpathlineto{\pgfqpoint{23.605503in}{150.741601in}}%
\pgfpathlineto{\pgfqpoint{23.741793in}{151.525274in}}%
\pgfpathlineto{\pgfqpoint{23.878084in}{151.420276in}}%
\pgfpathlineto{\pgfqpoint{24.014374in}{151.510962in}}%
\pgfpathlineto{\pgfqpoint{24.150665in}{152.069051in}}%
\pgfpathlineto{\pgfqpoint{24.286955in}{152.564937in}}%
\pgfpathlineto{\pgfqpoint{24.423246in}{152.226904in}}%
\pgfpathlineto{\pgfqpoint{24.559536in}{152.037727in}}%
\pgfpathlineto{\pgfqpoint{24.695827in}{152.363433in}}%
\pgfpathlineto{\pgfqpoint{24.832117in}{152.756447in}}%
\pgfpathlineto{\pgfqpoint{24.968408in}{153.473808in}}%
\pgfpathlineto{\pgfqpoint{25.104698in}{153.124910in}}%
\pgfpathlineto{\pgfqpoint{25.240989in}{152.859723in}}%
\pgfpathlineto{\pgfqpoint{25.377279in}{152.920277in}}%
\pgfpathlineto{\pgfqpoint{25.513569in}{153.726041in}}%
\pgfpathlineto{\pgfqpoint{25.649860in}{154.096467in}}%
\pgfpathlineto{\pgfqpoint{25.786150in}{154.103316in}}%
\pgfpathlineto{\pgfqpoint{25.922441in}{154.124998in}}%
\pgfpathlineto{\pgfqpoint{26.195022in}{154.415579in}}%
\pgfpathlineto{\pgfqpoint{26.331312in}{155.032068in}}%
\pgfpathlineto{\pgfqpoint{26.467603in}{155.344453in}}%
\pgfpathlineto{\pgfqpoint{26.603893in}{155.010442in}}%
\pgfpathlineto{\pgfqpoint{26.740184in}{155.168288in}}%
\pgfpathlineto{\pgfqpoint{26.876474in}{155.366669in}}%
\pgfpathlineto{\pgfqpoint{27.012765in}{155.095824in}}%
\pgfpathlineto{\pgfqpoint{27.149055in}{154.436576in}}%
\pgfpathlineto{\pgfqpoint{27.285346in}{154.755520in}}%
\pgfpathlineto{\pgfqpoint{27.421636in}{155.305551in}}%
\pgfpathlineto{\pgfqpoint{27.557927in}{154.974613in}}%
\pgfpathlineto{\pgfqpoint{27.694217in}{155.053719in}}%
\pgfpathlineto{\pgfqpoint{27.830508in}{156.147460in}}%
\pgfpathlineto{\pgfqpoint{27.966798in}{156.385815in}}%
\pgfpathlineto{\pgfqpoint{28.103089in}{155.923975in}}%
\pgfpathlineto{\pgfqpoint{28.239379in}{155.273971in}}%
\pgfpathlineto{\pgfqpoint{28.375670in}{156.334971in}}%
\pgfpathlineto{\pgfqpoint{28.511960in}{156.491616in}}%
\pgfpathlineto{\pgfqpoint{28.648251in}{156.249038in}}%
\pgfpathlineto{\pgfqpoint{28.784541in}{156.033931in}}%
\pgfpathlineto{\pgfqpoint{28.920832in}{156.565940in}}%
\pgfpathlineto{\pgfqpoint{29.057122in}{156.641324in}}%
\pgfpathlineto{\pgfqpoint{29.193413in}{157.082142in}}%
\pgfpathlineto{\pgfqpoint{29.329703in}{157.381071in}}%
\pgfpathlineto{\pgfqpoint{29.465994in}{157.655272in}}%
\pgfpathlineto{\pgfqpoint{29.602284in}{157.541568in}}%
\pgfpathlineto{\pgfqpoint{29.738575in}{157.672084in}}%
\pgfpathlineto{\pgfqpoint{29.874865in}{158.001643in}}%
\pgfpathlineto{\pgfqpoint{30.011156in}{158.458600in}}%
\pgfpathlineto{\pgfqpoint{30.147446in}{158.012408in}}%
\pgfpathlineto{\pgfqpoint{30.283737in}{157.881324in}}%
\pgfpathlineto{\pgfqpoint{30.420027in}{158.000683in}}%
\pgfpathlineto{\pgfqpoint{30.556318in}{158.410101in}}%
\pgfpathlineto{\pgfqpoint{30.692608in}{158.544430in}}%
\pgfpathlineto{\pgfqpoint{30.828899in}{158.693576in}}%
\pgfpathlineto{\pgfqpoint{30.965189in}{158.664954in}}%
\pgfpathlineto{\pgfqpoint{31.101480in}{158.293213in}}%
\pgfpathlineto{\pgfqpoint{31.237770in}{158.452831in}}%
\pgfpathlineto{\pgfqpoint{31.374061in}{159.091761in}}%
\pgfpathlineto{\pgfqpoint{31.510351in}{159.552966in}}%
\pgfpathlineto{\pgfqpoint{31.646642in}{159.784369in}}%
\pgfpathlineto{\pgfqpoint{31.782932in}{159.372159in}}%
\pgfpathlineto{\pgfqpoint{31.919223in}{159.842704in}}%
\pgfpathlineto{\pgfqpoint{32.055513in}{160.128456in}}%
\pgfpathlineto{\pgfqpoint{32.191804in}{160.178927in}}%
\pgfpathlineto{\pgfqpoint{32.328094in}{159.835808in}}%
\pgfpathlineto{\pgfqpoint{32.464385in}{160.186622in}}%
\pgfpathlineto{\pgfqpoint{32.600675in}{160.726295in}}%
\pgfpathlineto{\pgfqpoint{32.736966in}{160.515576in}}%
\pgfpathlineto{\pgfqpoint{32.873256in}{160.299064in}}%
\pgfpathlineto{\pgfqpoint{33.009547in}{160.513284in}}%
\pgfpathlineto{\pgfqpoint{33.145837in}{160.827870in}}%
\pgfpathlineto{\pgfqpoint{33.282128in}{160.989636in}}%
\pgfpathlineto{\pgfqpoint{33.418418in}{160.791795in}}%
\pgfpathlineto{\pgfqpoint{33.554709in}{160.371203in}}%
\pgfpathlineto{\pgfqpoint{33.690999in}{161.095675in}}%
\pgfpathlineto{\pgfqpoint{33.827290in}{161.328515in}}%
\pgfpathlineto{\pgfqpoint{33.963580in}{161.240856in}}%
\pgfpathlineto{\pgfqpoint{34.099870in}{161.206719in}}%
\pgfpathlineto{\pgfqpoint{34.236161in}{161.347302in}}%
\pgfpathlineto{\pgfqpoint{34.372451in}{160.856957in}}%
\pgfpathlineto{\pgfqpoint{34.508742in}{160.997921in}}%
\pgfpathlineto{\pgfqpoint{34.645032in}{161.793989in}}%
\pgfpathlineto{\pgfqpoint{34.781323in}{162.439221in}}%
\pgfpathlineto{\pgfqpoint{34.917613in}{162.145393in}}%
\pgfpathlineto{\pgfqpoint{35.053904in}{161.901449in}}%
\pgfpathlineto{\pgfqpoint{35.190194in}{162.347144in}}%
\pgfpathlineto{\pgfqpoint{35.326485in}{162.465068in}}%
\pgfpathlineto{\pgfqpoint{35.462775in}{162.502026in}}%
\pgfpathlineto{\pgfqpoint{35.599066in}{162.544686in}}%
\pgfpathlineto{\pgfqpoint{35.735356in}{162.425493in}}%
\pgfpathlineto{\pgfqpoint{35.871647in}{162.376249in}}%
\pgfpathlineto{\pgfqpoint{36.007937in}{162.457595in}}%
\pgfpathlineto{\pgfqpoint{36.144228in}{162.783164in}}%
\pgfpathlineto{\pgfqpoint{36.280518in}{163.449449in}}%
\pgfpathlineto{\pgfqpoint{36.416809in}{162.848256in}}%
\pgfpathlineto{\pgfqpoint{36.553099in}{162.740105in}}%
\pgfpathlineto{\pgfqpoint{36.689390in}{162.804843in}}%
\pgfpathlineto{\pgfqpoint{36.825680in}{162.878485in}}%
\pgfpathlineto{\pgfqpoint{36.961971in}{162.976663in}}%
\pgfpathlineto{\pgfqpoint{37.098261in}{163.570758in}}%
\pgfpathlineto{\pgfqpoint{37.234552in}{163.790544in}}%
\pgfpathlineto{\pgfqpoint{37.370842in}{163.380500in}}%
\pgfpathlineto{\pgfqpoint{37.507133in}{162.684549in}}%
\pgfpathlineto{\pgfqpoint{37.643423in}{163.092422in}}%
\pgfpathlineto{\pgfqpoint{37.779714in}{164.103890in}}%
\pgfpathlineto{\pgfqpoint{37.916004in}{163.742449in}}%
\pgfpathlineto{\pgfqpoint{38.052295in}{163.629953in}}%
\pgfpathlineto{\pgfqpoint{38.188585in}{164.064978in}}%
\pgfpathlineto{\pgfqpoint{38.324876in}{164.014349in}}%
\pgfpathlineto{\pgfqpoint{38.461166in}{163.996617in}}%
\pgfpathlineto{\pgfqpoint{38.597457in}{164.440530in}}%
\pgfpathlineto{\pgfqpoint{38.733747in}{164.363442in}}%
\pgfpathlineto{\pgfqpoint{38.870038in}{164.243066in}}%
\pgfpathlineto{\pgfqpoint{39.006328in}{163.980457in}}%
\pgfpathlineto{\pgfqpoint{39.142619in}{164.270025in}}%
\pgfpathlineto{\pgfqpoint{39.278909in}{164.971818in}}%
\pgfpathlineto{\pgfqpoint{39.415200in}{164.977134in}}%
\pgfpathlineto{\pgfqpoint{39.551490in}{164.424815in}}%
\pgfpathlineto{\pgfqpoint{39.687781in}{164.982243in}}%
\pgfpathlineto{\pgfqpoint{39.824071in}{165.555216in}}%
\pgfpathlineto{\pgfqpoint{39.960362in}{165.217106in}}%
\pgfpathlineto{\pgfqpoint{40.096652in}{165.176151in}}%
\pgfpathlineto{\pgfqpoint{40.232943in}{165.408148in}}%
\pgfpathlineto{\pgfqpoint{40.369233in}{165.562470in}}%
\pgfpathlineto{\pgfqpoint{40.505524in}{165.781565in}}%
\pgfpathlineto{\pgfqpoint{40.641814in}{165.931087in}}%
\pgfpathlineto{\pgfqpoint{40.778105in}{165.751197in}}%
\pgfpathlineto{\pgfqpoint{40.914395in}{165.282885in}}%
\pgfpathlineto{\pgfqpoint{41.050686in}{165.369083in}}%
\pgfpathlineto{\pgfqpoint{41.186976in}{165.348784in}}%
\pgfpathlineto{\pgfqpoint{41.323267in}{165.793767in}}%
\pgfpathlineto{\pgfqpoint{41.459557in}{166.140597in}}%
\pgfpathlineto{\pgfqpoint{41.595848in}{166.091861in}}%
\pgfpathlineto{\pgfqpoint{41.732138in}{166.014681in}}%
\pgfpathlineto{\pgfqpoint{41.868429in}{166.017804in}}%
\pgfpathlineto{\pgfqpoint{42.004719in}{166.301360in}}%
\pgfpathlineto{\pgfqpoint{42.141010in}{166.207812in}}%
\pgfpathlineto{\pgfqpoint{42.277300in}{165.887471in}}%
\pgfpathlineto{\pgfqpoint{42.413590in}{165.840360in}}%
\pgfpathlineto{\pgfqpoint{42.549881in}{166.909958in}}%
\pgfpathlineto{\pgfqpoint{42.686171in}{167.234126in}}%
\pgfpathlineto{\pgfqpoint{42.822462in}{166.270098in}}%
\pgfpathlineto{\pgfqpoint{42.958752in}{165.939803in}}%
\pgfpathlineto{\pgfqpoint{43.095043in}{166.640637in}}%
\pgfpathlineto{\pgfqpoint{43.231333in}{167.170627in}}%
\pgfpathlineto{\pgfqpoint{43.367624in}{166.556885in}}%
\pgfpathlineto{\pgfqpoint{43.503914in}{166.222960in}}%
\pgfpathlineto{\pgfqpoint{43.640205in}{166.957243in}}%
\pgfpathlineto{\pgfqpoint{43.776495in}{167.219953in}}%
\pgfpathlineto{\pgfqpoint{43.912786in}{167.208663in}}%
\pgfpathlineto{\pgfqpoint{44.049076in}{167.237159in}}%
\pgfpathlineto{\pgfqpoint{44.185367in}{167.206174in}}%
\pgfpathlineto{\pgfqpoint{44.321657in}{167.323459in}}%
\pgfpathlineto{\pgfqpoint{44.457948in}{167.671372in}}%
\pgfpathlineto{\pgfqpoint{44.594238in}{167.549492in}}%
\pgfpathlineto{\pgfqpoint{44.730529in}{167.490434in}}%
\pgfpathlineto{\pgfqpoint{44.866819in}{167.450347in}}%
\pgfpathlineto{\pgfqpoint{45.003110in}{167.516463in}}%
\pgfpathlineto{\pgfqpoint{45.139400in}{167.557481in}}%
\pgfpathlineto{\pgfqpoint{45.275691in}{167.376201in}}%
\pgfpathlineto{\pgfqpoint{45.411981in}{167.645711in}}%
\pgfpathlineto{\pgfqpoint{45.548272in}{167.739793in}}%
\pgfpathlineto{\pgfqpoint{45.684562in}{167.751772in}}%
\pgfpathlineto{\pgfqpoint{45.820853in}{167.538833in}}%
\pgfpathlineto{\pgfqpoint{45.957143in}{167.340646in}}%
\pgfpathlineto{\pgfqpoint{46.093434in}{167.926830in}}%
\pgfpathlineto{\pgfqpoint{46.229724in}{168.049484in}}%
\pgfpathlineto{\pgfqpoint{46.366015in}{168.110332in}}%
\pgfpathlineto{\pgfqpoint{46.502305in}{167.744277in}}%
\pgfpathlineto{\pgfqpoint{46.638596in}{168.046619in}}%
\pgfpathlineto{\pgfqpoint{46.774886in}{168.516577in}}%
\pgfpathlineto{\pgfqpoint{46.911177in}{168.754950in}}%
\pgfpathlineto{\pgfqpoint{47.047467in}{168.343433in}}%
\pgfpathlineto{\pgfqpoint{47.183758in}{168.241563in}}%
\pgfpathlineto{\pgfqpoint{47.320048in}{168.797178in}}%
\pgfpathlineto{\pgfqpoint{47.456339in}{169.198484in}}%
\pgfpathlineto{\pgfqpoint{47.592629in}{169.431451in}}%
\pgfpathlineto{\pgfqpoint{47.728920in}{168.699892in}}%
\pgfpathlineto{\pgfqpoint{47.865210in}{168.255375in}}%
\pgfpathlineto{\pgfqpoint{48.001501in}{168.244769in}}%
\pgfpathlineto{\pgfqpoint{48.137791in}{168.608659in}}%
\pgfpathlineto{\pgfqpoint{48.274082in}{169.251045in}}%
\pgfpathlineto{\pgfqpoint{48.410372in}{169.632569in}}%
\pgfpathlineto{\pgfqpoint{48.546663in}{169.470673in}}%
\pgfpathlineto{\pgfqpoint{48.682953in}{169.760239in}}%
\pgfpathlineto{\pgfqpoint{48.819244in}{169.476292in}}%
\pgfpathlineto{\pgfqpoint{48.955534in}{169.561212in}}%
\pgfpathlineto{\pgfqpoint{49.091825in}{169.287608in}}%
\pgfpathlineto{\pgfqpoint{49.228115in}{168.947205in}}%
\pgfpathlineto{\pgfqpoint{49.364406in}{169.181479in}}%
\pgfpathlineto{\pgfqpoint{49.500696in}{170.001825in}}%
\pgfpathlineto{\pgfqpoint{49.636987in}{170.298671in}}%
\pgfpathlineto{\pgfqpoint{49.773277in}{170.569325in}}%
\pgfpathlineto{\pgfqpoint{49.909568in}{169.982856in}}%
\pgfpathlineto{\pgfqpoint{50.045858in}{169.595171in}}%
\pgfpathlineto{\pgfqpoint{50.182149in}{169.368865in}}%
\pgfpathlineto{\pgfqpoint{50.318439in}{169.877345in}}%
\pgfpathlineto{\pgfqpoint{50.454730in}{170.112614in}}%
\pgfpathlineto{\pgfqpoint{50.591020in}{169.626007in}}%
\pgfpathlineto{\pgfqpoint{50.727311in}{169.537408in}}%
\pgfpathlineto{\pgfqpoint{50.863601in}{169.940051in}}%
\pgfpathlineto{\pgfqpoint{50.999891in}{170.228617in}}%
\pgfpathlineto{\pgfqpoint{51.136182in}{170.629924in}}%
\pgfpathlineto{\pgfqpoint{51.272472in}{170.645558in}}%
\pgfpathlineto{\pgfqpoint{51.408763in}{170.285439in}}%
\pgfpathlineto{\pgfqpoint{51.545053in}{169.986225in}}%
\pgfpathlineto{\pgfqpoint{51.681344in}{170.237060in}}%
\pgfpathlineto{\pgfqpoint{51.817634in}{170.792347in}}%
\pgfpathlineto{\pgfqpoint{51.953925in}{170.625728in}}%
\pgfpathlineto{\pgfqpoint{52.090215in}{170.432586in}}%
\pgfpathlineto{\pgfqpoint{52.226506in}{170.630733in}}%
\pgfpathlineto{\pgfqpoint{52.362796in}{171.223913in}}%
\pgfpathlineto{\pgfqpoint{52.499087in}{171.429434in}}%
\pgfpathlineto{\pgfqpoint{52.635377in}{170.712950in}}%
\pgfpathlineto{\pgfqpoint{52.771668in}{170.385086in}}%
\pgfpathlineto{\pgfqpoint{52.907958in}{170.278849in}}%
\pgfpathlineto{\pgfqpoint{53.044249in}{171.042773in}}%
\pgfpathlineto{\pgfqpoint{53.180539in}{171.392691in}}%
\pgfpathlineto{\pgfqpoint{53.316830in}{171.458991in}}%
\pgfpathlineto{\pgfqpoint{53.453120in}{171.141609in}}%
\pgfpathlineto{\pgfqpoint{53.589411in}{171.093478in}}%
\pgfpathlineto{\pgfqpoint{53.725701in}{171.318253in}}%
\pgfpathlineto{\pgfqpoint{53.861992in}{171.276862in}}%
\pgfpathlineto{\pgfqpoint{53.998282in}{170.973535in}}%
\pgfpathlineto{\pgfqpoint{54.134573in}{170.758259in}}%
\pgfpathlineto{\pgfqpoint{54.270863in}{171.071638in}}%
\pgfpathlineto{\pgfqpoint{54.407154in}{171.081972in}}%
\pgfpathlineto{\pgfqpoint{54.543444in}{171.272546in}}%
\pgfpathlineto{\pgfqpoint{54.679735in}{171.128163in}}%
\pgfpathlineto{\pgfqpoint{54.816025in}{171.349001in}}%
\pgfpathlineto{\pgfqpoint{54.952316in}{171.392669in}}%
\pgfpathlineto{\pgfqpoint{55.088606in}{171.673659in}}%
\pgfpathlineto{\pgfqpoint{55.224897in}{172.038217in}}%
\pgfpathlineto{\pgfqpoint{55.361187in}{172.040196in}}%
\pgfpathlineto{\pgfqpoint{55.497478in}{171.467125in}}%
\pgfpathlineto{\pgfqpoint{55.633768in}{171.383826in}}%
\pgfpathlineto{\pgfqpoint{55.770059in}{171.616689in}}%
\pgfpathlineto{\pgfqpoint{55.906349in}{171.651734in}}%
\pgfpathlineto{\pgfqpoint{56.042640in}{171.961296in}}%
\pgfpathlineto{\pgfqpoint{56.178930in}{171.988732in}}%
\pgfpathlineto{\pgfqpoint{56.315221in}{171.889191in}}%
\pgfpathlineto{\pgfqpoint{56.451511in}{171.864855in}}%
\pgfpathlineto{\pgfqpoint{56.587802in}{171.933529in}}%
\pgfpathlineto{\pgfqpoint{56.724092in}{172.298653in}}%
\pgfpathlineto{\pgfqpoint{56.860383in}{172.710685in}}%
\pgfpathlineto{\pgfqpoint{56.996673in}{172.792807in}}%
\pgfpathlineto{\pgfqpoint{57.132964in}{172.832247in}}%
\pgfpathlineto{\pgfqpoint{57.269254in}{172.396297in}}%
\pgfpathlineto{\pgfqpoint{57.405545in}{171.934667in}}%
\pgfpathlineto{\pgfqpoint{57.541835in}{171.964286in}}%
\pgfpathlineto{\pgfqpoint{57.678126in}{172.042353in}}%
\pgfpathlineto{\pgfqpoint{57.814416in}{172.504989in}}%
\pgfpathlineto{\pgfqpoint{57.950707in}{172.572627in}}%
\pgfpathlineto{\pgfqpoint{58.086997in}{172.148429in}}%
\pgfpathlineto{\pgfqpoint{58.223288in}{171.889133in}}%
\pgfpathlineto{\pgfqpoint{58.359578in}{172.730212in}}%
\pgfpathlineto{\pgfqpoint{58.495869in}{172.960632in}}%
\pgfpathlineto{\pgfqpoint{58.632159in}{172.192823in}}%
\pgfpathlineto{\pgfqpoint{58.768450in}{172.025437in}}%
\pgfpathlineto{\pgfqpoint{58.904740in}{172.488136in}}%
\pgfpathlineto{\pgfqpoint{59.041031in}{172.782558in}}%
\pgfpathlineto{\pgfqpoint{59.177321in}{172.933682in}}%
\pgfpathlineto{\pgfqpoint{59.313611in}{172.730831in}}%
\pgfpathlineto{\pgfqpoint{59.449902in}{172.628550in}}%
\pgfpathlineto{\pgfqpoint{59.586192in}{172.595148in}}%
\pgfpathlineto{\pgfqpoint{59.722483in}{172.629177in}}%
\pgfpathlineto{\pgfqpoint{59.858773in}{172.844446in}}%
\pgfpathlineto{\pgfqpoint{59.995064in}{173.149177in}}%
\pgfpathlineto{\pgfqpoint{60.131354in}{172.851414in}}%
\pgfpathlineto{\pgfqpoint{60.267645in}{172.257017in}}%
\pgfpathlineto{\pgfqpoint{60.403935in}{172.442217in}}%
\pgfpathlineto{\pgfqpoint{60.540226in}{172.715881in}}%
\pgfpathlineto{\pgfqpoint{60.676516in}{172.723458in}}%
\pgfpathlineto{\pgfqpoint{60.812807in}{172.793832in}}%
\pgfpathlineto{\pgfqpoint{60.949097in}{172.668137in}}%
\pgfpathlineto{\pgfqpoint{61.085388in}{173.217967in}}%
\pgfpathlineto{\pgfqpoint{61.221678in}{173.509240in}}%
\pgfpathlineto{\pgfqpoint{61.357969in}{173.632566in}}%
\pgfpathlineto{\pgfqpoint{61.494259in}{173.621443in}}%
\pgfpathlineto{\pgfqpoint{61.630550in}{173.758010in}}%
\pgfpathlineto{\pgfqpoint{61.766840in}{173.193735in}}%
\pgfpathlineto{\pgfqpoint{61.903131in}{172.564976in}}%
\pgfpathlineto{\pgfqpoint{62.039421in}{173.012119in}}%
\pgfpathlineto{\pgfqpoint{62.175712in}{173.202781in}}%
\pgfpathlineto{\pgfqpoint{62.312002in}{173.771748in}}%
\pgfpathlineto{\pgfqpoint{62.448293in}{173.813293in}}%
\pgfpathlineto{\pgfqpoint{62.584583in}{173.506072in}}%
\pgfpathlineto{\pgfqpoint{62.720874in}{173.110148in}}%
\pgfpathlineto{\pgfqpoint{62.857164in}{173.501607in}}%
\pgfpathlineto{\pgfqpoint{62.993455in}{173.758536in}}%
\pgfpathlineto{\pgfqpoint{63.129745in}{174.066079in}}%
\pgfpathlineto{\pgfqpoint{63.266036in}{174.526448in}}%
\pgfpathlineto{\pgfqpoint{63.402326in}{174.261946in}}%
\pgfpathlineto{\pgfqpoint{63.538617in}{173.795943in}}%
\pgfpathlineto{\pgfqpoint{63.674907in}{173.724625in}}%
\pgfpathlineto{\pgfqpoint{63.811198in}{174.135963in}}%
\pgfpathlineto{\pgfqpoint{63.947488in}{174.056942in}}%
\pgfpathlineto{\pgfqpoint{64.083779in}{173.612938in}}%
\pgfpathlineto{\pgfqpoint{64.220069in}{173.612774in}}%
\pgfpathlineto{\pgfqpoint{64.356360in}{174.461228in}}%
\pgfpathlineto{\pgfqpoint{64.492650in}{174.279123in}}%
\pgfpathlineto{\pgfqpoint{64.628941in}{174.208402in}}%
\pgfpathlineto{\pgfqpoint{64.765231in}{174.287347in}}%
\pgfpathlineto{\pgfqpoint{64.901522in}{174.422613in}}%
\pgfpathlineto{\pgfqpoint{65.037812in}{174.537316in}}%
\pgfpathlineto{\pgfqpoint{65.174103in}{173.789142in}}%
\pgfpathlineto{\pgfqpoint{65.310393in}{173.355563in}}%
\pgfpathlineto{\pgfqpoint{65.446684in}{173.729589in}}%
\pgfpathlineto{\pgfqpoint{65.582974in}{174.678244in}}%
\pgfpathlineto{\pgfqpoint{65.719265in}{174.884122in}}%
\pgfpathlineto{\pgfqpoint{65.855555in}{174.556766in}}%
\pgfpathlineto{\pgfqpoint{65.991846in}{174.683977in}}%
\pgfpathlineto{\pgfqpoint{66.128136in}{174.617408in}}%
\pgfpathlineto{\pgfqpoint{66.264427in}{174.484671in}}%
\pgfpathlineto{\pgfqpoint{66.400717in}{174.328207in}}%
\pgfpathlineto{\pgfqpoint{66.537008in}{174.232744in}}%
\pgfpathlineto{\pgfqpoint{66.673298in}{174.158780in}}%
\pgfpathlineto{\pgfqpoint{66.809589in}{174.629187in}}%
\pgfpathlineto{\pgfqpoint{66.945879in}{174.364888in}}%
\pgfpathlineto{\pgfqpoint{67.082170in}{173.753328in}}%
\pgfpathlineto{\pgfqpoint{67.218460in}{173.964193in}}%
\pgfpathlineto{\pgfqpoint{67.354751in}{174.902251in}}%
\pgfpathlineto{\pgfqpoint{67.491041in}{174.466998in}}%
\pgfpathlineto{\pgfqpoint{67.627332in}{174.179381in}}%
\pgfpathlineto{\pgfqpoint{67.763622in}{174.426106in}}%
\pgfpathlineto{\pgfqpoint{67.899912in}{174.863057in}}%
\pgfpathlineto{\pgfqpoint{68.036203in}{175.416681in}}%
\pgfpathlineto{\pgfqpoint{68.172493in}{175.635827in}}%
\pgfpathlineto{\pgfqpoint{68.308784in}{175.634758in}}%
\pgfpathlineto{\pgfqpoint{68.445074in}{175.606957in}}%
\pgfpathlineto{\pgfqpoint{68.581365in}{175.608920in}}%
\pgfpathlineto{\pgfqpoint{68.717655in}{175.328717in}}%
\pgfpathlineto{\pgfqpoint{68.853946in}{175.262248in}}%
\pgfpathlineto{\pgfqpoint{68.990236in}{175.239402in}}%
\pgfpathlineto{\pgfqpoint{69.126527in}{174.908019in}}%
\pgfpathlineto{\pgfqpoint{69.262817in}{174.912099in}}%
\pgfpathlineto{\pgfqpoint{69.399108in}{174.912403in}}%
\pgfpathlineto{\pgfqpoint{69.535398in}{174.878673in}}%
\pgfpathlineto{\pgfqpoint{69.671689in}{175.420023in}}%
\pgfpathlineto{\pgfqpoint{69.807979in}{175.771821in}}%
\pgfpathlineto{\pgfqpoint{69.944270in}{176.092566in}}%
\pgfpathlineto{\pgfqpoint{70.080560in}{175.727792in}}%
\pgfpathlineto{\pgfqpoint{70.216851in}{175.843835in}}%
\pgfpathlineto{\pgfqpoint{70.353141in}{176.053819in}}%
\pgfpathlineto{\pgfqpoint{70.489432in}{175.862771in}}%
\pgfpathlineto{\pgfqpoint{70.625722in}{175.668410in}}%
\pgfpathlineto{\pgfqpoint{70.762013in}{175.848643in}}%
\pgfpathlineto{\pgfqpoint{70.898303in}{176.174735in}}%
\pgfpathlineto{\pgfqpoint{71.034594in}{175.917716in}}%
\pgfpathlineto{\pgfqpoint{71.170884in}{175.319491in}}%
\pgfpathlineto{\pgfqpoint{71.307175in}{175.331524in}}%
\pgfpathlineto{\pgfqpoint{71.443465in}{175.027367in}}%
\pgfpathlineto{\pgfqpoint{71.579756in}{175.400451in}}%
\pgfpathlineto{\pgfqpoint{71.716046in}{176.051735in}}%
\pgfpathlineto{\pgfqpoint{71.852337in}{175.917974in}}%
\pgfpathlineto{\pgfqpoint{71.988627in}{175.361952in}}%
\pgfpathlineto{\pgfqpoint{72.124918in}{175.322848in}}%
\pgfpathlineto{\pgfqpoint{72.261208in}{175.733491in}}%
\pgfpathlineto{\pgfqpoint{72.397499in}{175.863151in}}%
\pgfpathlineto{\pgfqpoint{72.533789in}{176.409643in}}%
\pgfpathlineto{\pgfqpoint{72.670080in}{176.307949in}}%
\pgfpathlineto{\pgfqpoint{72.806370in}{176.074126in}}%
\pgfpathlineto{\pgfqpoint{72.942661in}{175.508004in}}%
\pgfpathlineto{\pgfqpoint{73.078951in}{175.895564in}}%
\pgfpathlineto{\pgfqpoint{73.215242in}{176.336049in}}%
\pgfpathlineto{\pgfqpoint{73.351532in}{176.706120in}}%
\pgfpathlineto{\pgfqpoint{73.487823in}{176.401238in}}%
\pgfpathlineto{\pgfqpoint{73.624113in}{175.996183in}}%
\pgfpathlineto{\pgfqpoint{73.760404in}{176.340688in}}%
\pgfpathlineto{\pgfqpoint{73.896694in}{176.329914in}}%
\pgfpathlineto{\pgfqpoint{74.032985in}{176.210641in}}%
\pgfpathlineto{\pgfqpoint{74.169275in}{176.331328in}}%
\pgfpathlineto{\pgfqpoint{74.305566in}{176.775863in}}%
\pgfpathlineto{\pgfqpoint{74.441856in}{176.565294in}}%
\pgfpathlineto{\pgfqpoint{74.578147in}{176.213523in}}%
\pgfpathlineto{\pgfqpoint{74.714437in}{176.138635in}}%
\pgfpathlineto{\pgfqpoint{74.850728in}{176.661530in}}%
\pgfpathlineto{\pgfqpoint{74.987018in}{176.753224in}}%
\pgfpathlineto{\pgfqpoint{75.123309in}{176.226509in}}%
\pgfpathlineto{\pgfqpoint{75.259599in}{175.919936in}}%
\pgfpathlineto{\pgfqpoint{75.395890in}{175.866569in}}%
\pgfpathlineto{\pgfqpoint{75.532180in}{176.334266in}}%
\pgfpathlineto{\pgfqpoint{75.668471in}{176.468007in}}%
\pgfpathlineto{\pgfqpoint{75.804761in}{175.756733in}}%
\pgfpathlineto{\pgfqpoint{75.941052in}{176.385660in}}%
\pgfpathlineto{\pgfqpoint{76.077342in}{176.670108in}}%
\pgfpathlineto{\pgfqpoint{76.213632in}{176.834096in}}%
\pgfpathlineto{\pgfqpoint{76.349923in}{176.933969in}}%
\pgfpathlineto{\pgfqpoint{76.486213in}{177.068518in}}%
\pgfpathlineto{\pgfqpoint{76.622504in}{176.919150in}}%
\pgfpathlineto{\pgfqpoint{76.758794in}{177.116400in}}%
\pgfpathlineto{\pgfqpoint{76.895085in}{176.912475in}}%
\pgfpathlineto{\pgfqpoint{77.031375in}{176.696379in}}%
\pgfpathlineto{\pgfqpoint{77.167666in}{176.859795in}}%
\pgfpathlineto{\pgfqpoint{77.303956in}{176.932646in}}%
\pgfpathlineto{\pgfqpoint{77.440247in}{176.815036in}}%
\pgfpathlineto{\pgfqpoint{77.576537in}{176.763657in}}%
\pgfpathlineto{\pgfqpoint{77.712828in}{176.965475in}}%
\pgfpathlineto{\pgfqpoint{77.849118in}{177.108629in}}%
\pgfpathlineto{\pgfqpoint{77.985409in}{177.064934in}}%
\pgfpathlineto{\pgfqpoint{78.121699in}{177.277320in}}%
\pgfpathlineto{\pgfqpoint{78.257990in}{177.292206in}}%
\pgfpathlineto{\pgfqpoint{78.394280in}{177.295129in}}%
\pgfpathlineto{\pgfqpoint{78.530571in}{177.247873in}}%
\pgfpathlineto{\pgfqpoint{78.666861in}{177.399517in}}%
\pgfpathlineto{\pgfqpoint{78.803152in}{177.700469in}}%
\pgfpathlineto{\pgfqpoint{78.939442in}{177.772773in}}%
\pgfpathlineto{\pgfqpoint{79.075733in}{177.864612in}}%
\pgfpathlineto{\pgfqpoint{79.212023in}{177.579657in}}%
\pgfpathlineto{\pgfqpoint{79.348314in}{176.936912in}}%
\pgfpathlineto{\pgfqpoint{79.484604in}{176.517021in}}%
\pgfpathlineto{\pgfqpoint{79.620895in}{176.758426in}}%
\pgfpathlineto{\pgfqpoint{79.757185in}{176.863316in}}%
\pgfpathlineto{\pgfqpoint{79.893476in}{177.343552in}}%
\pgfpathlineto{\pgfqpoint{80.029766in}{177.316088in}}%
\pgfpathlineto{\pgfqpoint{80.166057in}{177.166850in}}%
\pgfpathlineto{\pgfqpoint{80.302347in}{177.291444in}}%
\pgfpathlineto{\pgfqpoint{80.438638in}{177.380264in}}%
\pgfpathlineto{\pgfqpoint{80.574928in}{177.357957in}}%
\pgfpathlineto{\pgfqpoint{80.711219in}{177.391284in}}%
\pgfpathlineto{\pgfqpoint{80.847509in}{177.550045in}}%
\pgfpathlineto{\pgfqpoint{80.983800in}{177.918212in}}%
\pgfpathlineto{\pgfqpoint{81.120090in}{178.206466in}}%
\pgfpathlineto{\pgfqpoint{81.256381in}{177.733043in}}%
\pgfpathlineto{\pgfqpoint{81.392671in}{177.329724in}}%
\pgfpathlineto{\pgfqpoint{81.528962in}{177.519320in}}%
\pgfpathlineto{\pgfqpoint{81.665252in}{177.940323in}}%
\pgfpathlineto{\pgfqpoint{81.801543in}{178.091559in}}%
\pgfpathlineto{\pgfqpoint{81.937833in}{177.527200in}}%
\pgfpathlineto{\pgfqpoint{82.074124in}{177.483969in}}%
\pgfpathlineto{\pgfqpoint{82.210414in}{177.444984in}}%
\pgfpathlineto{\pgfqpoint{82.346705in}{177.701632in}}%
\pgfpathlineto{\pgfqpoint{82.482995in}{177.817659in}}%
\pgfpathlineto{\pgfqpoint{82.619286in}{178.344875in}}%
\pgfpathlineto{\pgfqpoint{82.755576in}{178.068316in}}%
\pgfpathlineto{\pgfqpoint{82.891867in}{177.719244in}}%
\pgfpathlineto{\pgfqpoint{83.028157in}{177.267702in}}%
\pgfpathlineto{\pgfqpoint{83.164448in}{177.747618in}}%
\pgfpathlineto{\pgfqpoint{83.300738in}{178.209540in}}%
\pgfpathlineto{\pgfqpoint{83.437029in}{178.226755in}}%
\pgfpathlineto{\pgfqpoint{83.573319in}{177.805986in}}%
\pgfpathlineto{\pgfqpoint{83.709610in}{177.756752in}}%
\pgfpathlineto{\pgfqpoint{83.845900in}{177.811169in}}%
\pgfpathlineto{\pgfqpoint{83.982191in}{177.823458in}}%
\pgfpathlineto{\pgfqpoint{84.118481in}{178.219973in}}%
\pgfpathlineto{\pgfqpoint{84.254772in}{178.547335in}}%
\pgfpathlineto{\pgfqpoint{84.391062in}{177.736781in}}%
\pgfpathlineto{\pgfqpoint{84.527353in}{177.445183in}}%
\pgfpathlineto{\pgfqpoint{84.663643in}{177.558497in}}%
\pgfpathlineto{\pgfqpoint{84.799933in}{177.938882in}}%
\pgfpathlineto{\pgfqpoint{84.936224in}{178.100522in}}%
\pgfpathlineto{\pgfqpoint{85.072514in}{178.332955in}}%
\pgfpathlineto{\pgfqpoint{85.208805in}{178.658375in}}%
\pgfpathlineto{\pgfqpoint{85.345095in}{178.593107in}}%
\pgfpathlineto{\pgfqpoint{85.481386in}{178.138019in}}%
\pgfpathlineto{\pgfqpoint{85.617676in}{177.711730in}}%
\pgfpathlineto{\pgfqpoint{85.753967in}{177.168415in}}%
\pgfpathlineto{\pgfqpoint{85.890257in}{177.198990in}}%
\pgfpathlineto{\pgfqpoint{86.026548in}{177.802592in}}%
\pgfpathlineto{\pgfqpoint{86.162838in}{178.294587in}}%
\pgfpathlineto{\pgfqpoint{86.299129in}{178.667807in}}%
\pgfpathlineto{\pgfqpoint{86.435419in}{178.278934in}}%
\pgfpathlineto{\pgfqpoint{86.571710in}{178.270668in}}%
\pgfpathlineto{\pgfqpoint{86.708000in}{178.315158in}}%
\pgfpathlineto{\pgfqpoint{86.844291in}{178.524978in}}%
\pgfpathlineto{\pgfqpoint{86.980581in}{178.107394in}}%
\pgfpathlineto{\pgfqpoint{87.116872in}{178.232825in}}%
\pgfpathlineto{\pgfqpoint{87.253162in}{178.574390in}}%
\pgfpathlineto{\pgfqpoint{87.389453in}{179.092573in}}%
\pgfpathlineto{\pgfqpoint{87.525743in}{179.061876in}}%
\pgfpathlineto{\pgfqpoint{87.662034in}{178.710322in}}%
\pgfpathlineto{\pgfqpoint{87.798324in}{178.713989in}}%
\pgfpathlineto{\pgfqpoint{87.934615in}{178.524282in}}%
\pgfpathlineto{\pgfqpoint{88.070905in}{178.587557in}}%
\pgfpathlineto{\pgfqpoint{88.207196in}{178.916154in}}%
\pgfpathlineto{\pgfqpoint{88.343486in}{178.990653in}}%
\pgfpathlineto{\pgfqpoint{88.479777in}{178.804051in}}%
\pgfpathlineto{\pgfqpoint{88.616067in}{178.323693in}}%
\pgfpathlineto{\pgfqpoint{88.752358in}{178.583065in}}%
\pgfpathlineto{\pgfqpoint{88.888648in}{178.888163in}}%
\pgfpathlineto{\pgfqpoint{89.024939in}{178.878931in}}%
\pgfpathlineto{\pgfqpoint{89.161229in}{178.340124in}}%
\pgfpathlineto{\pgfqpoint{89.297520in}{178.260683in}}%
\pgfpathlineto{\pgfqpoint{89.433810in}{178.664805in}}%
\pgfpathlineto{\pgfqpoint{89.570101in}{178.932494in}}%
\pgfpathlineto{\pgfqpoint{89.706391in}{179.417793in}}%
\pgfpathlineto{\pgfqpoint{89.842682in}{179.221326in}}%
\pgfpathlineto{\pgfqpoint{89.978972in}{178.632694in}}%
\pgfpathlineto{\pgfqpoint{90.115263in}{178.398238in}}%
\pgfpathlineto{\pgfqpoint{90.251553in}{178.734639in}}%
\pgfpathlineto{\pgfqpoint{90.387844in}{178.968947in}}%
\pgfpathlineto{\pgfqpoint{90.524134in}{179.244610in}}%
\pgfpathlineto{\pgfqpoint{90.660425in}{178.912442in}}%
\pgfpathlineto{\pgfqpoint{90.796715in}{178.018477in}}%
\pgfpathlineto{\pgfqpoint{90.933006in}{178.308434in}}%
\pgfpathlineto{\pgfqpoint{91.069296in}{179.650876in}}%
\pgfpathlineto{\pgfqpoint{91.205587in}{179.807523in}}%
\pgfpathlineto{\pgfqpoint{91.341877in}{179.520834in}}%
\pgfpathlineto{\pgfqpoint{91.478168in}{179.214571in}}%
\pgfpathlineto{\pgfqpoint{91.614458in}{179.443921in}}%
\pgfpathlineto{\pgfqpoint{91.750749in}{179.446636in}}%
\pgfpathlineto{\pgfqpoint{91.887039in}{179.274048in}}%
\pgfpathlineto{\pgfqpoint{92.023330in}{179.273490in}}%
\pgfpathlineto{\pgfqpoint{92.159620in}{179.373912in}}%
\pgfpathlineto{\pgfqpoint{92.295911in}{179.221959in}}%
\pgfpathlineto{\pgfqpoint{92.432201in}{179.090572in}}%
\pgfpathlineto{\pgfqpoint{92.568492in}{179.695882in}}%
\pgfpathlineto{\pgfqpoint{92.704782in}{179.386548in}}%
\pgfpathlineto{\pgfqpoint{92.841073in}{178.804347in}}%
\pgfpathlineto{\pgfqpoint{92.977363in}{178.657713in}}%
\pgfpathlineto{\pgfqpoint{93.113653in}{178.745282in}}%
\pgfpathlineto{\pgfqpoint{93.249944in}{179.162585in}}%
\pgfpathlineto{\pgfqpoint{93.386234in}{179.415889in}}%
\pgfpathlineto{\pgfqpoint{93.522525in}{179.554508in}}%
\pgfpathlineto{\pgfqpoint{93.658815in}{179.880273in}}%
\pgfpathlineto{\pgfqpoint{93.795106in}{179.975193in}}%
\pgfpathlineto{\pgfqpoint{93.931396in}{179.680019in}}%
\pgfpathlineto{\pgfqpoint{94.067687in}{179.386226in}}%
\pgfpathlineto{\pgfqpoint{94.203977in}{179.680269in}}%
\pgfpathlineto{\pgfqpoint{94.340268in}{179.737478in}}%
\pgfpathlineto{\pgfqpoint{94.476558in}{179.541275in}}%
\pgfpathlineto{\pgfqpoint{94.612849in}{179.549712in}}%
\pgfpathlineto{\pgfqpoint{94.749139in}{179.297155in}}%
\pgfpathlineto{\pgfqpoint{94.885430in}{179.214254in}}%
\pgfpathlineto{\pgfqpoint{95.021720in}{179.559781in}}%
\pgfpathlineto{\pgfqpoint{95.158011in}{179.993211in}}%
\pgfpathlineto{\pgfqpoint{95.294301in}{180.233504in}}%
\pgfpathlineto{\pgfqpoint{95.430592in}{179.992461in}}%
\pgfpathlineto{\pgfqpoint{95.566882in}{179.833513in}}%
\pgfpathlineto{\pgfqpoint{95.703173in}{179.755771in}}%
\pgfpathlineto{\pgfqpoint{95.839463in}{179.568097in}}%
\pgfpathlineto{\pgfqpoint{95.975754in}{179.625232in}}%
\pgfpathlineto{\pgfqpoint{96.112044in}{179.821417in}}%
\pgfpathlineto{\pgfqpoint{96.248335in}{179.945121in}}%
\pgfpathlineto{\pgfqpoint{96.384625in}{179.863991in}}%
\pgfpathlineto{\pgfqpoint{96.520916in}{180.087171in}}%
\pgfpathlineto{\pgfqpoint{96.657206in}{180.923128in}}%
\pgfpathlineto{\pgfqpoint{96.793497in}{180.477565in}}%
\pgfpathlineto{\pgfqpoint{96.929787in}{179.912498in}}%
\pgfpathlineto{\pgfqpoint{97.066078in}{180.088530in}}%
\pgfpathlineto{\pgfqpoint{97.202368in}{180.913284in}}%
\pgfpathlineto{\pgfqpoint{97.338659in}{180.604362in}}%
\pgfpathlineto{\pgfqpoint{97.474949in}{179.805254in}}%
\pgfpathlineto{\pgfqpoint{97.611240in}{179.902231in}}%
\pgfpathlineto{\pgfqpoint{97.747530in}{180.233266in}}%
\pgfpathlineto{\pgfqpoint{97.883821in}{180.534305in}}%
\pgfpathlineto{\pgfqpoint{98.020111in}{180.257249in}}%
\pgfpathlineto{\pgfqpoint{98.156402in}{179.935127in}}%
\pgfpathlineto{\pgfqpoint{98.292692in}{179.706851in}}%
\pgfpathlineto{\pgfqpoint{98.428983in}{179.896777in}}%
\pgfpathlineto{\pgfqpoint{98.565273in}{180.172886in}}%
\pgfpathlineto{\pgfqpoint{98.701564in}{179.603492in}}%
\pgfpathlineto{\pgfqpoint{98.837854in}{179.398634in}}%
\pgfpathlineto{\pgfqpoint{98.974145in}{179.880661in}}%
\pgfpathlineto{\pgfqpoint{99.110435in}{180.545381in}}%
\pgfpathlineto{\pgfqpoint{99.246726in}{180.624489in}}%
\pgfpathlineto{\pgfqpoint{99.383016in}{179.984711in}}%
\pgfpathlineto{\pgfqpoint{99.519307in}{180.037031in}}%
\pgfpathlineto{\pgfqpoint{99.655597in}{180.284857in}}%
\pgfpathlineto{\pgfqpoint{99.791888in}{179.878502in}}%
\pgfpathlineto{\pgfqpoint{99.928178in}{180.318750in}}%
\pgfpathlineto{\pgfqpoint{100.064469in}{180.524354in}}%
\pgfpathlineto{\pgfqpoint{100.200759in}{180.502342in}}%
\pgfpathlineto{\pgfqpoint{100.337050in}{180.382963in}}%
\pgfpathlineto{\pgfqpoint{100.473340in}{180.187213in}}%
\pgfpathlineto{\pgfqpoint{100.609631in}{179.998216in}}%
\pgfpathlineto{\pgfqpoint{100.745921in}{180.152885in}}%
\pgfpathlineto{\pgfqpoint{100.882212in}{180.090409in}}%
\pgfpathlineto{\pgfqpoint{101.018502in}{180.419564in}}%
\pgfpathlineto{\pgfqpoint{101.154793in}{180.349804in}}%
\pgfpathlineto{\pgfqpoint{101.291083in}{180.395791in}}%
\pgfpathlineto{\pgfqpoint{101.427374in}{180.624022in}}%
\pgfpathlineto{\pgfqpoint{101.563664in}{180.776725in}}%
\pgfpathlineto{\pgfqpoint{101.699954in}{180.670469in}}%
\pgfpathlineto{\pgfqpoint{101.836245in}{180.715946in}}%
\pgfpathlineto{\pgfqpoint{101.972535in}{180.781315in}}%
\pgfpathlineto{\pgfqpoint{102.108826in}{180.507337in}}%
\pgfpathlineto{\pgfqpoint{102.245116in}{180.395760in}}%
\pgfpathlineto{\pgfqpoint{102.381407in}{180.171485in}}%
\pgfpathlineto{\pgfqpoint{102.517697in}{180.061239in}}%
\pgfpathlineto{\pgfqpoint{102.653988in}{180.486246in}}%
\pgfpathlineto{\pgfqpoint{102.790278in}{180.739258in}}%
\pgfpathlineto{\pgfqpoint{102.926569in}{180.731749in}}%
\pgfpathlineto{\pgfqpoint{103.062859in}{180.295359in}}%
\pgfpathlineto{\pgfqpoint{103.199150in}{180.051534in}}%
\pgfpathlineto{\pgfqpoint{103.335440in}{179.957158in}}%
\pgfpathlineto{\pgfqpoint{103.471731in}{180.163414in}}%
\pgfpathlineto{\pgfqpoint{103.608021in}{179.983461in}}%
\pgfpathlineto{\pgfqpoint{103.744312in}{180.214070in}}%
\pgfpathlineto{\pgfqpoint{103.880602in}{180.201435in}}%
\pgfpathlineto{\pgfqpoint{104.016893in}{179.993386in}}%
\pgfpathlineto{\pgfqpoint{104.153183in}{180.597641in}}%
\pgfpathlineto{\pgfqpoint{104.289474in}{180.736317in}}%
\pgfpathlineto{\pgfqpoint{104.425764in}{180.802461in}}%
\pgfpathlineto{\pgfqpoint{104.562055in}{180.798549in}}%
\pgfpathlineto{\pgfqpoint{104.698345in}{180.899520in}}%
\pgfpathlineto{\pgfqpoint{104.834636in}{181.404871in}}%
\pgfpathlineto{\pgfqpoint{104.970926in}{181.537774in}}%
\pgfpathlineto{\pgfqpoint{105.107217in}{181.078094in}}%
\pgfpathlineto{\pgfqpoint{105.243507in}{180.979794in}}%
\pgfpathlineto{\pgfqpoint{105.379798in}{181.022345in}}%
\pgfpathlineto{\pgfqpoint{105.516088in}{180.880510in}}%
\pgfpathlineto{\pgfqpoint{105.652379in}{180.900973in}}%
\pgfpathlineto{\pgfqpoint{105.788669in}{180.985889in}}%
\pgfpathlineto{\pgfqpoint{105.924960in}{181.037300in}}%
\pgfpathlineto{\pgfqpoint{106.061250in}{181.095476in}}%
\pgfpathlineto{\pgfqpoint{106.197541in}{180.975464in}}%
\pgfpathlineto{\pgfqpoint{106.333831in}{180.955128in}}%
\pgfpathlineto{\pgfqpoint{106.470122in}{181.241486in}}%
\pgfpathlineto{\pgfqpoint{106.606412in}{181.374229in}}%
\pgfpathlineto{\pgfqpoint{106.742703in}{181.182315in}}%
\pgfpathlineto{\pgfqpoint{106.878993in}{180.965378in}}%
\pgfpathlineto{\pgfqpoint{107.015284in}{181.075345in}}%
\pgfpathlineto{\pgfqpoint{107.151574in}{181.131964in}}%
\pgfpathlineto{\pgfqpoint{107.287865in}{181.423278in}}%
\pgfpathlineto{\pgfqpoint{107.424155in}{181.416845in}}%
\pgfpathlineto{\pgfqpoint{107.560446in}{181.386547in}}%
\pgfpathlineto{\pgfqpoint{107.696736in}{181.171181in}}%
\pgfpathlineto{\pgfqpoint{107.833027in}{180.810154in}}%
\pgfpathlineto{\pgfqpoint{107.969317in}{180.763737in}}%
\pgfpathlineto{\pgfqpoint{108.105608in}{181.131430in}}%
\pgfpathlineto{\pgfqpoint{108.241898in}{181.510250in}}%
\pgfpathlineto{\pgfqpoint{108.378189in}{181.815483in}}%
\pgfpathlineto{\pgfqpoint{108.514479in}{181.836475in}}%
\pgfpathlineto{\pgfqpoint{108.650770in}{181.669193in}}%
\pgfpathlineto{\pgfqpoint{108.787060in}{181.621619in}}%
\pgfpathlineto{\pgfqpoint{108.923351in}{181.743473in}}%
\pgfpathlineto{\pgfqpoint{109.059641in}{181.832170in}}%
\pgfpathlineto{\pgfqpoint{109.195932in}{182.319733in}}%
\pgfpathlineto{\pgfqpoint{109.332222in}{182.653531in}}%
\pgfpathlineto{\pgfqpoint{109.468513in}{182.234848in}}%
\pgfpathlineto{\pgfqpoint{109.604803in}{181.788820in}}%
\pgfpathlineto{\pgfqpoint{109.741094in}{181.422433in}}%
\pgfpathlineto{\pgfqpoint{109.877384in}{181.681654in}}%
\pgfpathlineto{\pgfqpoint{110.013674in}{181.583755in}}%
\pgfpathlineto{\pgfqpoint{110.149965in}{181.499487in}}%
\pgfpathlineto{\pgfqpoint{110.286255in}{181.288695in}}%
\pgfpathlineto{\pgfqpoint{110.422546in}{181.539503in}}%
\pgfpathlineto{\pgfqpoint{110.558836in}{182.018464in}}%
\pgfpathlineto{\pgfqpoint{110.695127in}{181.848360in}}%
\pgfpathlineto{\pgfqpoint{110.831417in}{181.429022in}}%
\pgfpathlineto{\pgfqpoint{110.967708in}{181.313753in}}%
\pgfpathlineto{\pgfqpoint{111.103998in}{181.492756in}}%
\pgfpathlineto{\pgfqpoint{111.240289in}{181.307451in}}%
\pgfpathlineto{\pgfqpoint{111.376579in}{181.079725in}}%
\pgfpathlineto{\pgfqpoint{111.512870in}{180.730225in}}%
\pgfpathlineto{\pgfqpoint{111.649160in}{181.372673in}}%
\pgfpathlineto{\pgfqpoint{111.785451in}{181.885764in}}%
\pgfpathlineto{\pgfqpoint{111.921741in}{182.078813in}}%
\pgfpathlineto{\pgfqpoint{112.058032in}{181.806731in}}%
\pgfpathlineto{\pgfqpoint{112.194322in}{181.727901in}}%
\pgfpathlineto{\pgfqpoint{112.330613in}{181.932203in}}%
\pgfpathlineto{\pgfqpoint{112.466903in}{182.157092in}}%
\pgfpathlineto{\pgfqpoint{112.603194in}{182.003271in}}%
\pgfpathlineto{\pgfqpoint{112.739484in}{181.743304in}}%
\pgfpathlineto{\pgfqpoint{112.875775in}{181.749620in}}%
\pgfpathlineto{\pgfqpoint{113.012065in}{182.242992in}}%
\pgfpathlineto{\pgfqpoint{113.148356in}{182.380842in}}%
\pgfpathlineto{\pgfqpoint{113.284646in}{182.097417in}}%
\pgfpathlineto{\pgfqpoint{113.420937in}{181.703609in}}%
\pgfpathlineto{\pgfqpoint{113.557227in}{181.706794in}}%
\pgfpathlineto{\pgfqpoint{113.693518in}{182.025790in}}%
\pgfpathlineto{\pgfqpoint{113.829808in}{182.292320in}}%
\pgfpathlineto{\pgfqpoint{113.966099in}{182.458136in}}%
\pgfpathlineto{\pgfqpoint{114.102389in}{182.806315in}}%
\pgfpathlineto{\pgfqpoint{114.238680in}{182.829997in}}%
\pgfpathlineto{\pgfqpoint{114.374970in}{182.600758in}}%
\pgfpathlineto{\pgfqpoint{114.511261in}{182.569019in}}%
\pgfpathlineto{\pgfqpoint{114.647551in}{182.383311in}}%
\pgfpathlineto{\pgfqpoint{114.783842in}{182.577905in}}%
\pgfpathlineto{\pgfqpoint{114.920132in}{182.989959in}}%
\pgfpathlineto{\pgfqpoint{115.056423in}{182.829244in}}%
\pgfpathlineto{\pgfqpoint{115.192713in}{182.456551in}}%
\pgfpathlineto{\pgfqpoint{115.329004in}{182.429495in}}%
\pgfpathlineto{\pgfqpoint{115.465294in}{182.559759in}}%
\pgfpathlineto{\pgfqpoint{115.601585in}{182.482532in}}%
\pgfpathlineto{\pgfqpoint{115.737875in}{182.605322in}}%
\pgfpathlineto{\pgfqpoint{115.874166in}{182.472871in}}%
\pgfpathlineto{\pgfqpoint{116.010456in}{182.682193in}}%
\pgfpathlineto{\pgfqpoint{116.146747in}{182.878841in}}%
\pgfpathlineto{\pgfqpoint{116.283037in}{182.890566in}}%
\pgfpathlineto{\pgfqpoint{116.419328in}{183.055326in}}%
\pgfpathlineto{\pgfqpoint{116.555618in}{183.058794in}}%
\pgfpathlineto{\pgfqpoint{116.691909in}{182.747458in}}%
\pgfpathlineto{\pgfqpoint{116.828199in}{182.835286in}}%
\pgfpathlineto{\pgfqpoint{116.964490in}{183.083981in}}%
\pgfpathlineto{\pgfqpoint{117.100780in}{182.784589in}}%
\pgfpathlineto{\pgfqpoint{117.237071in}{182.532481in}}%
\pgfpathlineto{\pgfqpoint{117.373361in}{182.771537in}}%
\pgfpathlineto{\pgfqpoint{117.509652in}{183.054601in}}%
\pgfpathlineto{\pgfqpoint{117.645942in}{183.233346in}}%
\pgfpathlineto{\pgfqpoint{117.782233in}{183.216159in}}%
\pgfpathlineto{\pgfqpoint{117.918523in}{183.065108in}}%
\pgfpathlineto{\pgfqpoint{118.054814in}{183.014890in}}%
\pgfpathlineto{\pgfqpoint{118.191104in}{183.101081in}}%
\pgfpathlineto{\pgfqpoint{118.327395in}{183.141889in}}%
\pgfpathlineto{\pgfqpoint{118.463685in}{183.023287in}}%
\pgfpathlineto{\pgfqpoint{118.599975in}{182.717757in}}%
\pgfpathlineto{\pgfqpoint{118.736266in}{183.190170in}}%
\pgfpathlineto{\pgfqpoint{118.872556in}{183.333412in}}%
\pgfpathlineto{\pgfqpoint{119.008847in}{183.386978in}}%
\pgfpathlineto{\pgfqpoint{119.145137in}{183.020892in}}%
\pgfpathlineto{\pgfqpoint{119.281428in}{182.597825in}}%
\pgfpathlineto{\pgfqpoint{119.417718in}{182.362626in}}%
\pgfpathlineto{\pgfqpoint{119.554009in}{182.726114in}}%
\pgfpathlineto{\pgfqpoint{119.690299in}{183.075349in}}%
\pgfpathlineto{\pgfqpoint{119.826590in}{182.749929in}}%
\pgfpathlineto{\pgfqpoint{119.962880in}{182.364784in}}%
\pgfpathlineto{\pgfqpoint{120.099171in}{182.430768in}}%
\pgfpathlineto{\pgfqpoint{120.235461in}{182.799451in}}%
\pgfpathlineto{\pgfqpoint{120.371752in}{183.009230in}}%
\pgfpathlineto{\pgfqpoint{120.508042in}{182.807354in}}%
\pgfpathlineto{\pgfqpoint{120.644333in}{183.106477in}}%
\pgfpathlineto{\pgfqpoint{120.780623in}{183.257478in}}%
\pgfpathlineto{\pgfqpoint{120.916914in}{183.164645in}}%
\pgfpathlineto{\pgfqpoint{121.053204in}{183.311558in}}%
\pgfpathlineto{\pgfqpoint{121.189495in}{183.095422in}}%
\pgfpathlineto{\pgfqpoint{121.325785in}{182.995298in}}%
\pgfpathlineto{\pgfqpoint{121.462076in}{182.675987in}}%
\pgfpathlineto{\pgfqpoint{121.598366in}{182.513556in}}%
\pgfpathlineto{\pgfqpoint{121.734657in}{182.644953in}}%
\pgfpathlineto{\pgfqpoint{121.870947in}{182.663640in}}%
\pgfpathlineto{\pgfqpoint{122.007238in}{182.547261in}}%
\pgfpathlineto{\pgfqpoint{122.143528in}{182.551043in}}%
\pgfpathlineto{\pgfqpoint{122.279819in}{182.998360in}}%
\pgfpathlineto{\pgfqpoint{122.416109in}{183.423483in}}%
\pgfpathlineto{\pgfqpoint{122.552400in}{182.986839in}}%
\pgfpathlineto{\pgfqpoint{122.688690in}{182.604743in}}%
\pgfpathlineto{\pgfqpoint{122.824981in}{182.509526in}}%
\pgfpathlineto{\pgfqpoint{122.961271in}{182.353496in}}%
\pgfpathlineto{\pgfqpoint{123.097562in}{182.337475in}}%
\pgfpathlineto{\pgfqpoint{123.233852in}{182.684478in}}%
\pgfpathlineto{\pgfqpoint{123.370143in}{183.054134in}}%
\pgfpathlineto{\pgfqpoint{123.506433in}{183.130059in}}%
\pgfpathlineto{\pgfqpoint{123.642724in}{183.045693in}}%
\pgfpathlineto{\pgfqpoint{123.779014in}{183.018470in}}%
\pgfpathlineto{\pgfqpoint{123.915305in}{183.063819in}}%
\pgfpathlineto{\pgfqpoint{124.051595in}{183.250080in}}%
\pgfpathlineto{\pgfqpoint{124.187886in}{183.189494in}}%
\pgfpathlineto{\pgfqpoint{124.324176in}{182.948443in}}%
\pgfpathlineto{\pgfqpoint{124.460467in}{182.817625in}}%
\pgfpathlineto{\pgfqpoint{124.596757in}{183.056586in}}%
\pgfpathlineto{\pgfqpoint{124.733048in}{183.042915in}}%
\pgfpathlineto{\pgfqpoint{124.869338in}{183.150750in}}%
\pgfpathlineto{\pgfqpoint{125.005629in}{183.528036in}}%
\pgfpathlineto{\pgfqpoint{125.141919in}{183.391881in}}%
\pgfpathlineto{\pgfqpoint{125.278210in}{183.097939in}}%
\pgfpathlineto{\pgfqpoint{125.414500in}{182.864959in}}%
\pgfpathlineto{\pgfqpoint{125.550791in}{182.928311in}}%
\pgfpathlineto{\pgfqpoint{125.687081in}{183.086995in}}%
\pgfpathlineto{\pgfqpoint{125.823372in}{183.169807in}}%
\pgfpathlineto{\pgfqpoint{125.959662in}{183.303368in}}%
\pgfpathlineto{\pgfqpoint{126.095953in}{183.264955in}}%
\pgfpathlineto{\pgfqpoint{126.232243in}{182.935115in}}%
\pgfpathlineto{\pgfqpoint{126.368534in}{182.911735in}}%
\pgfpathlineto{\pgfqpoint{126.504824in}{183.209941in}}%
\pgfpathlineto{\pgfqpoint{126.641115in}{183.374238in}}%
\pgfpathlineto{\pgfqpoint{126.777405in}{183.325022in}}%
\pgfpathlineto{\pgfqpoint{126.913695in}{183.139989in}}%
\pgfpathlineto{\pgfqpoint{127.049986in}{183.128408in}}%
\pgfpathlineto{\pgfqpoint{127.186276in}{183.188654in}}%
\pgfpathlineto{\pgfqpoint{127.322567in}{183.218187in}}%
\pgfpathlineto{\pgfqpoint{127.458857in}{183.013318in}}%
\pgfpathlineto{\pgfqpoint{127.595148in}{183.323135in}}%
\pgfpathlineto{\pgfqpoint{127.731438in}{183.256488in}}%
\pgfpathlineto{\pgfqpoint{127.867729in}{183.301855in}}%
\pgfpathlineto{\pgfqpoint{128.004019in}{183.527039in}}%
\pgfpathlineto{\pgfqpoint{128.140310in}{183.584535in}}%
\pgfpathlineto{\pgfqpoint{128.276600in}{183.534362in}}%
\pgfpathlineto{\pgfqpoint{128.412891in}{183.312334in}}%
\pgfpathlineto{\pgfqpoint{128.549181in}{183.016986in}}%
\pgfpathlineto{\pgfqpoint{128.685472in}{182.962076in}}%
\pgfpathlineto{\pgfqpoint{128.821762in}{183.254032in}}%
\pgfpathlineto{\pgfqpoint{128.958053in}{183.581769in}}%
\pgfpathlineto{\pgfqpoint{129.094343in}{183.470012in}}%
\pgfpathlineto{\pgfqpoint{129.230634in}{183.111620in}}%
\pgfpathlineto{\pgfqpoint{129.366924in}{183.136414in}}%
\pgfpathlineto{\pgfqpoint{129.503215in}{183.238951in}}%
\pgfpathlineto{\pgfqpoint{129.639505in}{183.059333in}}%
\pgfpathlineto{\pgfqpoint{129.775796in}{183.259535in}}%
\pgfpathlineto{\pgfqpoint{129.912086in}{183.144537in}}%
\pgfpathlineto{\pgfqpoint{130.048377in}{183.287834in}}%
\pgfpathlineto{\pgfqpoint{130.184667in}{183.768521in}}%
\pgfpathlineto{\pgfqpoint{130.320958in}{183.835487in}}%
\pgfpathlineto{\pgfqpoint{130.457248in}{183.775047in}}%
\pgfpathlineto{\pgfqpoint{130.593539in}{183.764322in}}%
\pgfpathlineto{\pgfqpoint{130.729829in}{183.408589in}}%
\pgfpathlineto{\pgfqpoint{130.866120in}{182.900817in}}%
\pgfpathlineto{\pgfqpoint{131.002410in}{182.926863in}}%
\pgfpathlineto{\pgfqpoint{131.138701in}{183.185894in}}%
\pgfpathlineto{\pgfqpoint{131.274991in}{183.254837in}}%
\pgfpathlineto{\pgfqpoint{131.411282in}{183.539895in}}%
\pgfpathlineto{\pgfqpoint{131.547572in}{183.651116in}}%
\pgfpathlineto{\pgfqpoint{131.683863in}{183.552540in}}%
\pgfpathlineto{\pgfqpoint{131.820153in}{182.983841in}}%
\pgfpathlineto{\pgfqpoint{131.956444in}{182.921729in}}%
\pgfpathlineto{\pgfqpoint{132.092734in}{182.944740in}}%
\pgfpathlineto{\pgfqpoint{132.229025in}{182.887935in}}%
\pgfpathlineto{\pgfqpoint{132.365315in}{183.104202in}}%
\pgfpathlineto{\pgfqpoint{132.501606in}{183.343559in}}%
\pgfpathlineto{\pgfqpoint{132.637896in}{183.082229in}}%
\pgfpathlineto{\pgfqpoint{132.774187in}{182.857175in}}%
\pgfpathlineto{\pgfqpoint{132.910477in}{183.106419in}}%
\pgfpathlineto{\pgfqpoint{133.046768in}{183.087236in}}%
\pgfpathlineto{\pgfqpoint{133.183058in}{182.950539in}}%
\pgfpathlineto{\pgfqpoint{133.319349in}{183.181575in}}%
\pgfpathlineto{\pgfqpoint{133.455639in}{183.698446in}}%
\pgfpathlineto{\pgfqpoint{133.591930in}{183.775414in}}%
\pgfpathlineto{\pgfqpoint{133.728220in}{183.479321in}}%
\pgfpathlineto{\pgfqpoint{133.728220in}{183.479321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.097385in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815552in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{2.832473in}{1.107482in}}%
\pgfpathlineto{\pgfqpoint{2.946787in}{5.756400in}}%
\pgfpathlineto{\pgfqpoint{3.061101in}{10.701836in}}%
\pgfpathlineto{\pgfqpoint{3.175415in}{14.863573in}}%
\pgfpathlineto{\pgfqpoint{3.289729in}{19.280109in}}%
\pgfpathlineto{\pgfqpoint{3.404044in}{23.885937in}}%
\pgfpathlineto{\pgfqpoint{3.518358in}{27.738496in}}%
\pgfpathlineto{\pgfqpoint{3.632672in}{30.571914in}}%
\pgfpathlineto{\pgfqpoint{3.746986in}{34.763075in}}%
\pgfpathlineto{\pgfqpoint{3.861300in}{39.155469in}}%
\pgfpathlineto{\pgfqpoint{3.975615in}{42.355819in}}%
\pgfpathlineto{\pgfqpoint{4.089929in}{45.306366in}}%
\pgfpathlineto{\pgfqpoint{4.204243in}{47.790962in}}%
\pgfpathlineto{\pgfqpoint{4.318557in}{50.324370in}}%
\pgfpathlineto{\pgfqpoint{4.432872in}{54.180230in}}%
\pgfpathlineto{\pgfqpoint{4.547186in}{57.403560in}}%
\pgfpathlineto{\pgfqpoint{4.661500in}{59.504600in}}%
\pgfpathlineto{\pgfqpoint{4.775814in}{62.455776in}}%
\pgfpathlineto{\pgfqpoint{4.890128in}{66.604290in}}%
\pgfpathlineto{\pgfqpoint{5.004443in}{69.593207in}}%
\pgfpathlineto{\pgfqpoint{5.118757in}{72.191429in}}%
\pgfpathlineto{\pgfqpoint{5.233071in}{74.597127in}}%
\pgfpathlineto{\pgfqpoint{5.347385in}{76.778962in}}%
\pgfpathlineto{\pgfqpoint{5.461699in}{79.127978in}}%
\pgfpathlineto{\pgfqpoint{5.576014in}{81.484119in}}%
\pgfpathlineto{\pgfqpoint{5.690328in}{83.643664in}}%
\pgfpathlineto{\pgfqpoint{5.804642in}{85.908223in}}%
\pgfpathlineto{\pgfqpoint{5.918956in}{88.122160in}}%
\pgfpathlineto{\pgfqpoint{6.033271in}{89.962719in}}%
\pgfpathlineto{\pgfqpoint{6.147585in}{91.874110in}}%
\pgfpathlineto{\pgfqpoint{6.261899in}{93.822774in}}%
\pgfpathlineto{\pgfqpoint{6.376213in}{96.177111in}}%
\pgfpathlineto{\pgfqpoint{6.490527in}{97.444193in}}%
\pgfpathlineto{\pgfqpoint{6.604842in}{98.565940in}}%
\pgfpathlineto{\pgfqpoint{6.719156in}{100.549452in}}%
\pgfpathlineto{\pgfqpoint{6.833470in}{102.089549in}}%
\pgfpathlineto{\pgfqpoint{6.947784in}{103.356133in}}%
\pgfpathlineto{\pgfqpoint{7.062098in}{104.377009in}}%
\pgfpathlineto{\pgfqpoint{7.176413in}{105.446084in}}%
\pgfpathlineto{\pgfqpoint{7.290727in}{106.741547in}}%
\pgfpathlineto{\pgfqpoint{7.405041in}{108.141714in}}%
\pgfpathlineto{\pgfqpoint{7.519355in}{109.054060in}}%
\pgfpathlineto{\pgfqpoint{7.633670in}{110.191450in}}%
\pgfpathlineto{\pgfqpoint{7.747984in}{111.973792in}}%
\pgfpathlineto{\pgfqpoint{7.862298in}{112.750083in}}%
\pgfpathlineto{\pgfqpoint{7.976612in}{113.294329in}}%
\pgfpathlineto{\pgfqpoint{8.090926in}{114.408391in}}%
\pgfpathlineto{\pgfqpoint{8.205241in}{115.617815in}}%
\pgfpathlineto{\pgfqpoint{8.319555in}{117.040800in}}%
\pgfpathlineto{\pgfqpoint{8.433869in}{117.853162in}}%
\pgfpathlineto{\pgfqpoint{8.548183in}{118.078889in}}%
\pgfpathlineto{\pgfqpoint{8.662498in}{119.322124in}}%
\pgfpathlineto{\pgfqpoint{8.776812in}{120.710867in}}%
\pgfpathlineto{\pgfqpoint{8.891126in}{121.861244in}}%
\pgfpathlineto{\pgfqpoint{9.005440in}{123.218651in}}%
\pgfpathlineto{\pgfqpoint{9.119754in}{123.380911in}}%
\pgfpathlineto{\pgfqpoint{9.234069in}{123.308138in}}%
\pgfpathlineto{\pgfqpoint{9.348383in}{124.431721in}}%
\pgfpathlineto{\pgfqpoint{9.462697in}{125.824350in}}%
\pgfpathlineto{\pgfqpoint{9.577011in}{125.893268in}}%
\pgfpathlineto{\pgfqpoint{9.691325in}{126.567945in}}%
\pgfpathlineto{\pgfqpoint{9.805640in}{128.124983in}}%
\pgfpathlineto{\pgfqpoint{9.919954in}{129.248546in}}%
\pgfpathlineto{\pgfqpoint{10.034268in}{129.937788in}}%
\pgfpathlineto{\pgfqpoint{10.148582in}{130.463165in}}%
\pgfpathlineto{\pgfqpoint{10.262897in}{130.794521in}}%
\pgfpathlineto{\pgfqpoint{10.377211in}{131.467761in}}%
\pgfpathlineto{\pgfqpoint{10.491525in}{132.309482in}}%
\pgfpathlineto{\pgfqpoint{10.605839in}{132.991016in}}%
\pgfpathlineto{\pgfqpoint{10.720153in}{133.345736in}}%
\pgfpathlineto{\pgfqpoint{10.834468in}{133.732319in}}%
\pgfpathlineto{\pgfqpoint{10.948782in}{133.847068in}}%
\pgfpathlineto{\pgfqpoint{11.063096in}{133.750338in}}%
\pgfpathlineto{\pgfqpoint{11.177410in}{134.699152in}}%
\pgfpathlineto{\pgfqpoint{11.291724in}{135.607197in}}%
\pgfpathlineto{\pgfqpoint{11.406039in}{135.374443in}}%
\pgfpathlineto{\pgfqpoint{11.520353in}{135.736334in}}%
\pgfpathlineto{\pgfqpoint{11.634667in}{136.572387in}}%
\pgfpathlineto{\pgfqpoint{11.748981in}{137.024848in}}%
\pgfpathlineto{\pgfqpoint{11.863296in}{137.897398in}}%
\pgfpathlineto{\pgfqpoint{11.977610in}{138.852871in}}%
\pgfpathlineto{\pgfqpoint{12.091924in}{139.220282in}}%
\pgfpathlineto{\pgfqpoint{12.206238in}{139.398452in}}%
\pgfpathlineto{\pgfqpoint{12.320552in}{139.778619in}}%
\pgfpathlineto{\pgfqpoint{12.434867in}{139.799816in}}%
\pgfpathlineto{\pgfqpoint{12.549181in}{140.311399in}}%
\pgfpathlineto{\pgfqpoint{12.663495in}{140.709582in}}%
\pgfpathlineto{\pgfqpoint{12.777809in}{140.782472in}}%
\pgfpathlineto{\pgfqpoint{12.892123in}{141.094321in}}%
\pgfpathlineto{\pgfqpoint{13.006438in}{141.324289in}}%
\pgfpathlineto{\pgfqpoint{13.120752in}{141.343286in}}%
\pgfpathlineto{\pgfqpoint{13.235066in}{142.072196in}}%
\pgfpathlineto{\pgfqpoint{13.349380in}{142.762565in}}%
\pgfpathlineto{\pgfqpoint{13.463695in}{143.197980in}}%
\pgfpathlineto{\pgfqpoint{13.578009in}{143.109960in}}%
\pgfpathlineto{\pgfqpoint{13.692323in}{142.444375in}}%
\pgfpathlineto{\pgfqpoint{13.806637in}{142.930308in}}%
\pgfpathlineto{\pgfqpoint{13.920951in}{143.189763in}}%
\pgfpathlineto{\pgfqpoint{14.035266in}{143.300064in}}%
\pgfpathlineto{\pgfqpoint{14.149580in}{143.799511in}}%
\pgfpathlineto{\pgfqpoint{14.263894in}{144.195176in}}%
\pgfpathlineto{\pgfqpoint{14.378208in}{144.238909in}}%
\pgfpathlineto{\pgfqpoint{14.492522in}{144.117731in}}%
\pgfpathlineto{\pgfqpoint{14.606837in}{143.856559in}}%
\pgfpathlineto{\pgfqpoint{14.721151in}{143.950613in}}%
\pgfpathlineto{\pgfqpoint{14.835465in}{144.349638in}}%
\pgfpathlineto{\pgfqpoint{14.949779in}{144.061638in}}%
\pgfpathlineto{\pgfqpoint{15.064094in}{144.245107in}}%
\pgfpathlineto{\pgfqpoint{15.178408in}{145.299076in}}%
\pgfpathlineto{\pgfqpoint{15.292722in}{145.190094in}}%
\pgfpathlineto{\pgfqpoint{15.407036in}{144.476170in}}%
\pgfpathlineto{\pgfqpoint{15.521350in}{145.731902in}}%
\pgfpathlineto{\pgfqpoint{15.635665in}{146.134497in}}%
\pgfpathlineto{\pgfqpoint{15.749979in}{146.221350in}}%
\pgfpathlineto{\pgfqpoint{15.864293in}{147.606594in}}%
\pgfpathlineto{\pgfqpoint{15.978607in}{148.116426in}}%
\pgfpathlineto{\pgfqpoint{16.092921in}{148.438631in}}%
\pgfpathlineto{\pgfqpoint{16.207236in}{148.628313in}}%
\pgfpathlineto{\pgfqpoint{16.321550in}{148.735544in}}%
\pgfpathlineto{\pgfqpoint{16.435864in}{149.687468in}}%
\pgfpathlineto{\pgfqpoint{16.550178in}{149.881418in}}%
\pgfpathlineto{\pgfqpoint{16.664493in}{149.490914in}}%
\pgfpathlineto{\pgfqpoint{16.778807in}{150.225077in}}%
\pgfpathlineto{\pgfqpoint{16.893121in}{150.919010in}}%
\pgfpathlineto{\pgfqpoint{17.007435in}{150.934047in}}%
\pgfpathlineto{\pgfqpoint{17.121749in}{150.816472in}}%
\pgfpathlineto{\pgfqpoint{17.236064in}{151.013541in}}%
\pgfpathlineto{\pgfqpoint{17.350378in}{151.374257in}}%
\pgfpathlineto{\pgfqpoint{17.464692in}{150.611783in}}%
\pgfpathlineto{\pgfqpoint{17.579006in}{150.417158in}}%
\pgfpathlineto{\pgfqpoint{17.693320in}{151.568846in}}%
\pgfpathlineto{\pgfqpoint{17.807635in}{151.671115in}}%
\pgfpathlineto{\pgfqpoint{17.921949in}{150.915158in}}%
\pgfpathlineto{\pgfqpoint{18.036263in}{151.110121in}}%
\pgfpathlineto{\pgfqpoint{18.150577in}{151.024753in}}%
\pgfpathlineto{\pgfqpoint{18.264892in}{150.621332in}}%
\pgfpathlineto{\pgfqpoint{18.379206in}{151.356149in}}%
\pgfpathlineto{\pgfqpoint{18.493520in}{152.339089in}}%
\pgfpathlineto{\pgfqpoint{18.607834in}{152.369482in}}%
\pgfpathlineto{\pgfqpoint{18.722148in}{152.477020in}}%
\pgfpathlineto{\pgfqpoint{18.836463in}{153.074317in}}%
\pgfpathlineto{\pgfqpoint{18.950777in}{152.871705in}}%
\pgfpathlineto{\pgfqpoint{19.065091in}{152.821343in}}%
\pgfpathlineto{\pgfqpoint{19.179405in}{153.549817in}}%
\pgfpathlineto{\pgfqpoint{19.293719in}{153.659731in}}%
\pgfpathlineto{\pgfqpoint{19.408034in}{152.850253in}}%
\pgfpathlineto{\pgfqpoint{19.522348in}{153.088547in}}%
\pgfpathlineto{\pgfqpoint{19.636662in}{153.862859in}}%
\pgfpathlineto{\pgfqpoint{19.750976in}{153.560538in}}%
\pgfpathlineto{\pgfqpoint{19.865291in}{153.926735in}}%
\pgfpathlineto{\pgfqpoint{19.979605in}{154.846270in}}%
\pgfpathlineto{\pgfqpoint{20.093919in}{154.659980in}}%
\pgfpathlineto{\pgfqpoint{20.208233in}{154.680773in}}%
\pgfpathlineto{\pgfqpoint{20.322547in}{154.880828in}}%
\pgfpathlineto{\pgfqpoint{20.436862in}{154.763333in}}%
\pgfpathlineto{\pgfqpoint{20.551176in}{154.530196in}}%
\pgfpathlineto{\pgfqpoint{20.665490in}{154.800892in}}%
\pgfpathlineto{\pgfqpoint{20.779804in}{155.024827in}}%
\pgfpathlineto{\pgfqpoint{20.894119in}{154.598336in}}%
\pgfpathlineto{\pgfqpoint{21.008433in}{154.854530in}}%
\pgfpathlineto{\pgfqpoint{21.122747in}{155.163034in}}%
\pgfpathlineto{\pgfqpoint{21.237061in}{155.601302in}}%
\pgfpathlineto{\pgfqpoint{21.351375in}{155.957675in}}%
\pgfpathlineto{\pgfqpoint{21.465690in}{156.143121in}}%
\pgfpathlineto{\pgfqpoint{21.580004in}{156.143944in}}%
\pgfpathlineto{\pgfqpoint{21.694318in}{156.560752in}}%
\pgfpathlineto{\pgfqpoint{21.808632in}{156.853062in}}%
\pgfpathlineto{\pgfqpoint{21.922946in}{156.354526in}}%
\pgfpathlineto{\pgfqpoint{22.037261in}{156.179818in}}%
\pgfpathlineto{\pgfqpoint{22.151575in}{156.104606in}}%
\pgfpathlineto{\pgfqpoint{22.265889in}{156.187152in}}%
\pgfpathlineto{\pgfqpoint{22.380203in}{156.663854in}}%
\pgfpathlineto{\pgfqpoint{22.494518in}{156.693478in}}%
\pgfpathlineto{\pgfqpoint{22.608832in}{156.962346in}}%
\pgfpathlineto{\pgfqpoint{22.723146in}{157.509285in}}%
\pgfpathlineto{\pgfqpoint{22.837460in}{157.621126in}}%
\pgfpathlineto{\pgfqpoint{22.951774in}{157.129087in}}%
\pgfpathlineto{\pgfqpoint{23.066089in}{156.701130in}}%
\pgfpathlineto{\pgfqpoint{23.180403in}{157.509803in}}%
\pgfpathlineto{\pgfqpoint{23.294717in}{157.965488in}}%
\pgfpathlineto{\pgfqpoint{23.409031in}{157.933626in}}%
\pgfpathlineto{\pgfqpoint{23.523345in}{158.297355in}}%
\pgfpathlineto{\pgfqpoint{23.637660in}{158.487655in}}%
\pgfpathlineto{\pgfqpoint{23.751974in}{158.621913in}}%
\pgfpathlineto{\pgfqpoint{23.866288in}{158.746091in}}%
\pgfpathlineto{\pgfqpoint{23.980602in}{159.153502in}}%
\pgfpathlineto{\pgfqpoint{24.094917in}{159.005636in}}%
\pgfpathlineto{\pgfqpoint{24.209231in}{158.330619in}}%
\pgfpathlineto{\pgfqpoint{24.323545in}{158.584791in}}%
\pgfpathlineto{\pgfqpoint{24.437859in}{158.692807in}}%
\pgfpathlineto{\pgfqpoint{24.552173in}{159.075543in}}%
\pgfpathlineto{\pgfqpoint{24.666488in}{159.118594in}}%
\pgfpathlineto{\pgfqpoint{24.780802in}{158.640660in}}%
\pgfpathlineto{\pgfqpoint{24.895116in}{159.407286in}}%
\pgfpathlineto{\pgfqpoint{25.009430in}{159.932627in}}%
\pgfpathlineto{\pgfqpoint{25.123744in}{159.428352in}}%
\pgfpathlineto{\pgfqpoint{25.238059in}{159.098952in}}%
\pgfpathlineto{\pgfqpoint{25.352373in}{159.403858in}}%
\pgfpathlineto{\pgfqpoint{25.466687in}{159.360776in}}%
\pgfpathlineto{\pgfqpoint{25.581001in}{159.169494in}}%
\pgfpathlineto{\pgfqpoint{25.695316in}{159.728109in}}%
\pgfpathlineto{\pgfqpoint{25.809630in}{160.088653in}}%
\pgfpathlineto{\pgfqpoint{25.923944in}{160.359090in}}%
\pgfpathlineto{\pgfqpoint{26.038258in}{160.515229in}}%
\pgfpathlineto{\pgfqpoint{26.152572in}{160.728946in}}%
\pgfpathlineto{\pgfqpoint{26.266887in}{160.491394in}}%
\pgfpathlineto{\pgfqpoint{26.381201in}{160.405840in}}%
\pgfpathlineto{\pgfqpoint{26.495515in}{160.887075in}}%
\pgfpathlineto{\pgfqpoint{26.609829in}{160.832934in}}%
\pgfpathlineto{\pgfqpoint{26.724143in}{160.220293in}}%
\pgfpathlineto{\pgfqpoint{26.838458in}{160.848824in}}%
\pgfpathlineto{\pgfqpoint{26.952772in}{161.373973in}}%
\pgfpathlineto{\pgfqpoint{27.067086in}{161.287444in}}%
\pgfpathlineto{\pgfqpoint{27.181400in}{161.217569in}}%
\pgfpathlineto{\pgfqpoint{27.295715in}{161.501622in}}%
\pgfpathlineto{\pgfqpoint{27.410029in}{161.885698in}}%
\pgfpathlineto{\pgfqpoint{27.524343in}{161.651002in}}%
\pgfpathlineto{\pgfqpoint{27.638657in}{161.303617in}}%
\pgfpathlineto{\pgfqpoint{27.752971in}{161.595619in}}%
\pgfpathlineto{\pgfqpoint{27.867286in}{161.883294in}}%
\pgfpathlineto{\pgfqpoint{27.981600in}{162.142073in}}%
\pgfpathlineto{\pgfqpoint{28.095914in}{162.089982in}}%
\pgfpathlineto{\pgfqpoint{28.210228in}{162.123386in}}%
\pgfpathlineto{\pgfqpoint{28.324542in}{162.049637in}}%
\pgfpathlineto{\pgfqpoint{28.438857in}{160.811944in}}%
\pgfpathlineto{\pgfqpoint{28.553171in}{160.012978in}}%
\pgfpathlineto{\pgfqpoint{28.667485in}{160.968055in}}%
\pgfpathlineto{\pgfqpoint{28.781799in}{161.303577in}}%
\pgfpathlineto{\pgfqpoint{28.896114in}{160.670099in}}%
\pgfpathlineto{\pgfqpoint{29.010428in}{160.715991in}}%
\pgfpathlineto{\pgfqpoint{29.124742in}{160.820365in}}%
\pgfpathlineto{\pgfqpoint{29.239056in}{160.535113in}}%
\pgfpathlineto{\pgfqpoint{29.353370in}{160.602502in}}%
\pgfpathlineto{\pgfqpoint{29.467685in}{161.157918in}}%
\pgfpathlineto{\pgfqpoint{29.581999in}{161.683600in}}%
\pgfpathlineto{\pgfqpoint{29.696313in}{162.927701in}}%
\pgfpathlineto{\pgfqpoint{29.810627in}{163.230963in}}%
\pgfpathlineto{\pgfqpoint{29.924941in}{162.620008in}}%
\pgfpathlineto{\pgfqpoint{30.039256in}{161.875996in}}%
\pgfpathlineto{\pgfqpoint{30.153570in}{162.036462in}}%
\pgfpathlineto{\pgfqpoint{30.267884in}{163.174735in}}%
\pgfpathlineto{\pgfqpoint{30.382198in}{163.570489in}}%
\pgfpathlineto{\pgfqpoint{30.496513in}{163.789676in}}%
\pgfpathlineto{\pgfqpoint{30.610827in}{163.911749in}}%
\pgfpathlineto{\pgfqpoint{30.725141in}{163.768462in}}%
\pgfpathlineto{\pgfqpoint{30.839455in}{164.342533in}}%
\pgfpathlineto{\pgfqpoint{30.953769in}{165.197512in}}%
\pgfpathlineto{\pgfqpoint{31.068084in}{164.855490in}}%
\pgfpathlineto{\pgfqpoint{31.182398in}{164.404357in}}%
\pgfpathlineto{\pgfqpoint{31.296712in}{164.932583in}}%
\pgfpathlineto{\pgfqpoint{31.411026in}{165.477816in}}%
\pgfpathlineto{\pgfqpoint{31.525340in}{165.217388in}}%
\pgfpathlineto{\pgfqpoint{31.639655in}{165.187602in}}%
\pgfpathlineto{\pgfqpoint{31.753969in}{165.423272in}}%
\pgfpathlineto{\pgfqpoint{31.868283in}{165.010451in}}%
\pgfpathlineto{\pgfqpoint{31.982597in}{164.924337in}}%
\pgfpathlineto{\pgfqpoint{32.096912in}{164.971113in}}%
\pgfpathlineto{\pgfqpoint{32.211226in}{164.524600in}}%
\pgfpathlineto{\pgfqpoint{32.325540in}{164.620690in}}%
\pgfpathlineto{\pgfqpoint{32.439854in}{165.348446in}}%
\pgfpathlineto{\pgfqpoint{32.554168in}{165.073516in}}%
\pgfpathlineto{\pgfqpoint{32.668483in}{164.640540in}}%
\pgfpathlineto{\pgfqpoint{32.782797in}{165.238061in}}%
\pgfpathlineto{\pgfqpoint{32.897111in}{165.173899in}}%
\pgfpathlineto{\pgfqpoint{33.011425in}{165.073631in}}%
\pgfpathlineto{\pgfqpoint{33.125740in}{166.039952in}}%
\pgfpathlineto{\pgfqpoint{33.240054in}{166.547827in}}%
\pgfpathlineto{\pgfqpoint{33.354368in}{165.290967in}}%
\pgfpathlineto{\pgfqpoint{33.468682in}{164.684691in}}%
\pgfpathlineto{\pgfqpoint{33.582996in}{165.607086in}}%
\pgfpathlineto{\pgfqpoint{33.697311in}{165.539839in}}%
\pgfpathlineto{\pgfqpoint{33.811625in}{164.888243in}}%
\pgfpathlineto{\pgfqpoint{33.925939in}{165.107054in}}%
\pgfpathlineto{\pgfqpoint{34.040253in}{165.682451in}}%
\pgfpathlineto{\pgfqpoint{34.154567in}{165.526207in}}%
\pgfpathlineto{\pgfqpoint{34.268882in}{165.822988in}}%
\pgfpathlineto{\pgfqpoint{34.383196in}{166.312958in}}%
\pgfpathlineto{\pgfqpoint{34.497510in}{165.721874in}}%
\pgfpathlineto{\pgfqpoint{34.611824in}{165.607429in}}%
\pgfpathlineto{\pgfqpoint{34.726139in}{166.920824in}}%
\pgfpathlineto{\pgfqpoint{34.840453in}{167.167033in}}%
\pgfpathlineto{\pgfqpoint{34.954767in}{166.991602in}}%
\pgfpathlineto{\pgfqpoint{35.069081in}{167.003440in}}%
\pgfpathlineto{\pgfqpoint{35.183395in}{166.913048in}}%
\pgfpathlineto{\pgfqpoint{35.297710in}{166.310256in}}%
\pgfpathlineto{\pgfqpoint{35.412024in}{165.538113in}}%
\pgfpathlineto{\pgfqpoint{35.526338in}{165.725296in}}%
\pgfpathlineto{\pgfqpoint{35.640652in}{165.964893in}}%
\pgfpathlineto{\pgfqpoint{35.754966in}{166.169689in}}%
\pgfpathlineto{\pgfqpoint{35.869281in}{166.300501in}}%
\pgfpathlineto{\pgfqpoint{35.983595in}{166.012241in}}%
\pgfpathlineto{\pgfqpoint{36.097909in}{165.762628in}}%
\pgfpathlineto{\pgfqpoint{36.212223in}{165.750602in}}%
\pgfpathlineto{\pgfqpoint{36.326538in}{165.763630in}}%
\pgfpathlineto{\pgfqpoint{36.440852in}{166.154903in}}%
\pgfpathlineto{\pgfqpoint{36.555166in}{165.737337in}}%
\pgfpathlineto{\pgfqpoint{36.669480in}{165.109814in}}%
\pgfpathlineto{\pgfqpoint{36.783794in}{165.363175in}}%
\pgfpathlineto{\pgfqpoint{36.898109in}{165.331712in}}%
\pgfpathlineto{\pgfqpoint{37.012423in}{165.477982in}}%
\pgfpathlineto{\pgfqpoint{37.126737in}{166.148892in}}%
\pgfpathlineto{\pgfqpoint{37.241051in}{167.108830in}}%
\pgfpathlineto{\pgfqpoint{37.355365in}{167.860035in}}%
\pgfpathlineto{\pgfqpoint{37.469680in}{168.486442in}}%
\pgfpathlineto{\pgfqpoint{37.583994in}{168.879276in}}%
\pgfpathlineto{\pgfqpoint{37.698308in}{168.395742in}}%
\pgfpathlineto{\pgfqpoint{37.812622in}{167.166522in}}%
\pgfpathlineto{\pgfqpoint{37.926937in}{167.167292in}}%
\pgfpathlineto{\pgfqpoint{38.041251in}{167.756028in}}%
\pgfpathlineto{\pgfqpoint{38.155565in}{168.618031in}}%
\pgfpathlineto{\pgfqpoint{38.269879in}{169.153099in}}%
\pgfpathlineto{\pgfqpoint{38.384193in}{169.228102in}}%
\pgfpathlineto{\pgfqpoint{38.498508in}{169.252535in}}%
\pgfpathlineto{\pgfqpoint{38.612822in}{169.313299in}}%
\pgfpathlineto{\pgfqpoint{38.727136in}{169.715391in}}%
\pgfpathlineto{\pgfqpoint{38.841450in}{169.457105in}}%
\pgfpathlineto{\pgfqpoint{38.955764in}{169.364990in}}%
\pgfpathlineto{\pgfqpoint{39.070079in}{170.028057in}}%
\pgfpathlineto{\pgfqpoint{39.184393in}{169.737528in}}%
\pgfpathlineto{\pgfqpoint{39.298707in}{169.585968in}}%
\pgfpathlineto{\pgfqpoint{39.413021in}{169.321757in}}%
\pgfpathlineto{\pgfqpoint{39.527336in}{168.786123in}}%
\pgfpathlineto{\pgfqpoint{39.641650in}{168.860916in}}%
\pgfpathlineto{\pgfqpoint{39.755964in}{168.760385in}}%
\pgfpathlineto{\pgfqpoint{39.870278in}{168.438635in}}%
\pgfpathlineto{\pgfqpoint{39.984592in}{168.354927in}}%
\pgfpathlineto{\pgfqpoint{40.098907in}{168.238528in}}%
\pgfpathlineto{\pgfqpoint{40.213221in}{167.034499in}}%
\pgfpathlineto{\pgfqpoint{40.327535in}{166.371095in}}%
\pgfpathlineto{\pgfqpoint{40.441849in}{166.699384in}}%
\pgfpathlineto{\pgfqpoint{40.556163in}{166.859907in}}%
\pgfpathlineto{\pgfqpoint{40.670478in}{166.681709in}}%
\pgfpathlineto{\pgfqpoint{40.784792in}{167.267459in}}%
\pgfpathlineto{\pgfqpoint{40.899106in}{167.671230in}}%
\pgfpathlineto{\pgfqpoint{41.013420in}{166.829034in}}%
\pgfpathlineto{\pgfqpoint{41.127735in}{166.337197in}}%
\pgfpathlineto{\pgfqpoint{41.242049in}{167.080526in}}%
\pgfpathlineto{\pgfqpoint{41.356363in}{167.367916in}}%
\pgfpathlineto{\pgfqpoint{41.470677in}{167.211655in}}%
\pgfpathlineto{\pgfqpoint{41.584991in}{167.929063in}}%
\pgfpathlineto{\pgfqpoint{41.699306in}{168.870296in}}%
\pgfpathlineto{\pgfqpoint{41.813620in}{168.892651in}}%
\pgfpathlineto{\pgfqpoint{41.927934in}{169.115552in}}%
\pgfpathlineto{\pgfqpoint{42.042248in}{169.665103in}}%
\pgfpathlineto{\pgfqpoint{42.270877in}{170.452446in}}%
\pgfpathlineto{\pgfqpoint{42.385191in}{170.885525in}}%
\pgfpathlineto{\pgfqpoint{42.499505in}{170.559005in}}%
\pgfpathlineto{\pgfqpoint{42.613819in}{170.177084in}}%
\pgfpathlineto{\pgfqpoint{42.728134in}{170.344943in}}%
\pgfpathlineto{\pgfqpoint{42.842448in}{170.017253in}}%
\pgfpathlineto{\pgfqpoint{42.956762in}{169.909465in}}%
\pgfpathlineto{\pgfqpoint{43.071076in}{170.297401in}}%
\pgfpathlineto{\pgfqpoint{43.185390in}{170.429644in}}%
\pgfpathlineto{\pgfqpoint{43.299705in}{170.444976in}}%
\pgfpathlineto{\pgfqpoint{43.414019in}{170.978560in}}%
\pgfpathlineto{\pgfqpoint{43.528333in}{171.488144in}}%
\pgfpathlineto{\pgfqpoint{43.642647in}{171.471354in}}%
\pgfpathlineto{\pgfqpoint{43.756962in}{171.048813in}}%
\pgfpathlineto{\pgfqpoint{43.871276in}{171.127622in}}%
\pgfpathlineto{\pgfqpoint{43.985590in}{171.661550in}}%
\pgfpathlineto{\pgfqpoint{44.099904in}{171.464875in}}%
\pgfpathlineto{\pgfqpoint{44.214218in}{171.551730in}}%
\pgfpathlineto{\pgfqpoint{44.328533in}{171.619286in}}%
\pgfpathlineto{\pgfqpoint{44.442847in}{171.456244in}}%
\pgfpathlineto{\pgfqpoint{44.557161in}{171.676313in}}%
\pgfpathlineto{\pgfqpoint{44.671475in}{171.969388in}}%
\pgfpathlineto{\pgfqpoint{44.785789in}{172.134302in}}%
\pgfpathlineto{\pgfqpoint{44.900104in}{172.365722in}}%
\pgfpathlineto{\pgfqpoint{45.014418in}{172.555519in}}%
\pgfpathlineto{\pgfqpoint{45.128732in}{172.560510in}}%
\pgfpathlineto{\pgfqpoint{45.243046in}{172.435216in}}%
\pgfpathlineto{\pgfqpoint{45.357361in}{172.338312in}}%
\pgfpathlineto{\pgfqpoint{45.471675in}{171.670422in}}%
\pgfpathlineto{\pgfqpoint{45.585989in}{171.335265in}}%
\pgfpathlineto{\pgfqpoint{45.700303in}{171.679028in}}%
\pgfpathlineto{\pgfqpoint{45.814617in}{171.663176in}}%
\pgfpathlineto{\pgfqpoint{45.928932in}{171.474686in}}%
\pgfpathlineto{\pgfqpoint{46.043246in}{170.947242in}}%
\pgfpathlineto{\pgfqpoint{46.157560in}{170.132183in}}%
\pgfpathlineto{\pgfqpoint{46.271874in}{169.953382in}}%
\pgfpathlineto{\pgfqpoint{46.386188in}{170.685831in}}%
\pgfpathlineto{\pgfqpoint{46.500503in}{170.327551in}}%
\pgfpathlineto{\pgfqpoint{46.614817in}{169.646652in}}%
\pgfpathlineto{\pgfqpoint{46.729131in}{170.222425in}}%
\pgfpathlineto{\pgfqpoint{46.843445in}{170.612654in}}%
\pgfpathlineto{\pgfqpoint{46.957760in}{170.499177in}}%
\pgfpathlineto{\pgfqpoint{47.072074in}{171.387770in}}%
\pgfpathlineto{\pgfqpoint{47.186388in}{171.910821in}}%
\pgfpathlineto{\pgfqpoint{47.300702in}{171.892598in}}%
\pgfpathlineto{\pgfqpoint{47.415016in}{172.127702in}}%
\pgfpathlineto{\pgfqpoint{47.529331in}{171.179018in}}%
\pgfpathlineto{\pgfqpoint{47.643645in}{170.920112in}}%
\pgfpathlineto{\pgfqpoint{47.757959in}{172.074983in}}%
\pgfpathlineto{\pgfqpoint{47.872273in}{172.017690in}}%
\pgfpathlineto{\pgfqpoint{47.986587in}{171.991466in}}%
\pgfpathlineto{\pgfqpoint{48.100902in}{172.129593in}}%
\pgfpathlineto{\pgfqpoint{48.215216in}{171.700469in}}%
\pgfpathlineto{\pgfqpoint{48.329530in}{171.632371in}}%
\pgfpathlineto{\pgfqpoint{48.443844in}{171.736409in}}%
\pgfpathlineto{\pgfqpoint{48.558159in}{171.671917in}}%
\pgfpathlineto{\pgfqpoint{48.672473in}{172.535566in}}%
\pgfpathlineto{\pgfqpoint{48.786787in}{172.635055in}}%
\pgfpathlineto{\pgfqpoint{48.901101in}{171.676175in}}%
\pgfpathlineto{\pgfqpoint{49.015415in}{172.085690in}}%
\pgfpathlineto{\pgfqpoint{49.129730in}{173.454378in}}%
\pgfpathlineto{\pgfqpoint{49.244044in}{173.537151in}}%
\pgfpathlineto{\pgfqpoint{49.358358in}{172.965531in}}%
\pgfpathlineto{\pgfqpoint{49.472672in}{173.411040in}}%
\pgfpathlineto{\pgfqpoint{49.586986in}{173.494899in}}%
\pgfpathlineto{\pgfqpoint{49.701301in}{173.355229in}}%
\pgfpathlineto{\pgfqpoint{49.815615in}{173.288505in}}%
\pgfpathlineto{\pgfqpoint{49.929929in}{173.677852in}}%
\pgfpathlineto{\pgfqpoint{50.044243in}{174.095554in}}%
\pgfpathlineto{\pgfqpoint{50.158558in}{173.557289in}}%
\pgfpathlineto{\pgfqpoint{50.272872in}{173.374589in}}%
\pgfpathlineto{\pgfqpoint{50.387186in}{173.819758in}}%
\pgfpathlineto{\pgfqpoint{50.501500in}{173.861779in}}%
\pgfpathlineto{\pgfqpoint{50.615814in}{173.769422in}}%
\pgfpathlineto{\pgfqpoint{50.730129in}{173.868447in}}%
\pgfpathlineto{\pgfqpoint{50.844443in}{173.930765in}}%
\pgfpathlineto{\pgfqpoint{50.958757in}{174.123043in}}%
\pgfpathlineto{\pgfqpoint{51.073071in}{173.843181in}}%
\pgfpathlineto{\pgfqpoint{51.187385in}{173.513461in}}%
\pgfpathlineto{\pgfqpoint{51.301700in}{173.695545in}}%
\pgfpathlineto{\pgfqpoint{51.416014in}{173.635050in}}%
\pgfpathlineto{\pgfqpoint{51.530328in}{172.981512in}}%
\pgfpathlineto{\pgfqpoint{51.644642in}{172.691044in}}%
\pgfpathlineto{\pgfqpoint{51.758957in}{172.179255in}}%
\pgfpathlineto{\pgfqpoint{51.873271in}{171.244231in}}%
\pgfpathlineto{\pgfqpoint{51.987585in}{171.457714in}}%
\pgfpathlineto{\pgfqpoint{52.101899in}{171.441782in}}%
\pgfpathlineto{\pgfqpoint{52.216213in}{171.434873in}}%
\pgfpathlineto{\pgfqpoint{52.330528in}{171.430675in}}%
\pgfpathlineto{\pgfqpoint{52.444842in}{171.351297in}}%
\pgfpathlineto{\pgfqpoint{52.559156in}{170.791562in}}%
\pgfpathlineto{\pgfqpoint{52.673470in}{170.521963in}}%
\pgfpathlineto{\pgfqpoint{52.787784in}{171.598782in}}%
\pgfpathlineto{\pgfqpoint{52.902099in}{171.818270in}}%
\pgfpathlineto{\pgfqpoint{53.016413in}{172.520873in}}%
\pgfpathlineto{\pgfqpoint{53.130727in}{173.231723in}}%
\pgfpathlineto{\pgfqpoint{53.245041in}{172.887020in}}%
\pgfpathlineto{\pgfqpoint{53.359356in}{172.479624in}}%
\pgfpathlineto{\pgfqpoint{53.473670in}{172.583527in}}%
\pgfpathlineto{\pgfqpoint{53.587984in}{172.338900in}}%
\pgfpathlineto{\pgfqpoint{53.702298in}{171.694775in}}%
\pgfpathlineto{\pgfqpoint{53.816612in}{171.133956in}}%
\pgfpathlineto{\pgfqpoint{53.930927in}{170.569608in}}%
\pgfpathlineto{\pgfqpoint{54.045241in}{169.512615in}}%
\pgfpathlineto{\pgfqpoint{54.159555in}{170.155150in}}%
\pgfpathlineto{\pgfqpoint{54.273869in}{171.175952in}}%
\pgfpathlineto{\pgfqpoint{54.388183in}{173.126698in}}%
\pgfpathlineto{\pgfqpoint{54.502498in}{174.147517in}}%
\pgfpathlineto{\pgfqpoint{54.616812in}{174.227912in}}%
\pgfpathlineto{\pgfqpoint{54.731126in}{173.792056in}}%
\pgfpathlineto{\pgfqpoint{54.845440in}{173.378114in}}%
\pgfpathlineto{\pgfqpoint{54.959755in}{173.372120in}}%
\pgfpathlineto{\pgfqpoint{55.074069in}{173.520853in}}%
\pgfpathlineto{\pgfqpoint{55.188383in}{173.621166in}}%
\pgfpathlineto{\pgfqpoint{55.302697in}{173.667457in}}%
\pgfpathlineto{\pgfqpoint{55.417011in}{174.093384in}}%
\pgfpathlineto{\pgfqpoint{55.531326in}{174.960349in}}%
\pgfpathlineto{\pgfqpoint{55.645640in}{174.581036in}}%
\pgfpathlineto{\pgfqpoint{55.759954in}{174.393788in}}%
\pgfpathlineto{\pgfqpoint{55.874268in}{174.821329in}}%
\pgfpathlineto{\pgfqpoint{55.988583in}{174.618066in}}%
\pgfpathlineto{\pgfqpoint{56.102897in}{174.090958in}}%
\pgfpathlineto{\pgfqpoint{56.217211in}{174.044044in}}%
\pgfpathlineto{\pgfqpoint{56.331525in}{174.097441in}}%
\pgfpathlineto{\pgfqpoint{56.445839in}{174.170595in}}%
\pgfpathlineto{\pgfqpoint{56.560154in}{174.565364in}}%
\pgfpathlineto{\pgfqpoint{56.674468in}{173.827688in}}%
\pgfpathlineto{\pgfqpoint{56.788782in}{173.505825in}}%
\pgfpathlineto{\pgfqpoint{56.903096in}{173.852141in}}%
\pgfpathlineto{\pgfqpoint{57.017410in}{173.974331in}}%
\pgfpathlineto{\pgfqpoint{57.131725in}{174.054078in}}%
\pgfpathlineto{\pgfqpoint{57.246039in}{173.470707in}}%
\pgfpathlineto{\pgfqpoint{57.360353in}{172.945884in}}%
\pgfpathlineto{\pgfqpoint{57.474667in}{173.313283in}}%
\pgfpathlineto{\pgfqpoint{57.588982in}{173.614475in}}%
\pgfpathlineto{\pgfqpoint{57.703296in}{174.742480in}}%
\pgfpathlineto{\pgfqpoint{57.817610in}{175.679740in}}%
\pgfpathlineto{\pgfqpoint{57.931924in}{175.963145in}}%
\pgfpathlineto{\pgfqpoint{58.046238in}{175.689787in}}%
\pgfpathlineto{\pgfqpoint{58.160553in}{175.456752in}}%
\pgfpathlineto{\pgfqpoint{58.274867in}{175.470044in}}%
\pgfpathlineto{\pgfqpoint{58.389181in}{175.236499in}}%
\pgfpathlineto{\pgfqpoint{58.503495in}{174.703106in}}%
\pgfpathlineto{\pgfqpoint{58.617809in}{174.811003in}}%
\pgfpathlineto{\pgfqpoint{58.732124in}{174.879473in}}%
\pgfpathlineto{\pgfqpoint{58.846438in}{174.627664in}}%
\pgfpathlineto{\pgfqpoint{58.960752in}{173.889255in}}%
\pgfpathlineto{\pgfqpoint{59.075066in}{173.824391in}}%
\pgfpathlineto{\pgfqpoint{59.189381in}{173.079940in}}%
\pgfpathlineto{\pgfqpoint{59.303695in}{171.914574in}}%
\pgfpathlineto{\pgfqpoint{59.418009in}{173.195990in}}%
\pgfpathlineto{\pgfqpoint{59.532323in}{174.161528in}}%
\pgfpathlineto{\pgfqpoint{59.646637in}{174.075333in}}%
\pgfpathlineto{\pgfqpoint{59.760952in}{173.928660in}}%
\pgfpathlineto{\pgfqpoint{59.875266in}{173.642344in}}%
\pgfpathlineto{\pgfqpoint{59.989580in}{172.224144in}}%
\pgfpathlineto{\pgfqpoint{60.103894in}{172.334914in}}%
\pgfpathlineto{\pgfqpoint{60.218208in}{172.093447in}}%
\pgfpathlineto{\pgfqpoint{60.332523in}{170.738429in}}%
\pgfpathlineto{\pgfqpoint{60.446837in}{172.090867in}}%
\pgfpathlineto{\pgfqpoint{60.561151in}{173.992002in}}%
\pgfpathlineto{\pgfqpoint{60.675465in}{174.664128in}}%
\pgfpathlineto{\pgfqpoint{60.789780in}{173.540310in}}%
\pgfpathlineto{\pgfqpoint{60.904094in}{172.854411in}}%
\pgfpathlineto{\pgfqpoint{61.018408in}{172.647771in}}%
\pgfpathlineto{\pgfqpoint{61.132722in}{172.321871in}}%
\pgfpathlineto{\pgfqpoint{61.247036in}{173.526709in}}%
\pgfpathlineto{\pgfqpoint{61.361351in}{174.511795in}}%
\pgfpathlineto{\pgfqpoint{61.475665in}{174.896360in}}%
\pgfpathlineto{\pgfqpoint{61.589979in}{174.914765in}}%
\pgfpathlineto{\pgfqpoint{61.704293in}{174.637123in}}%
\pgfpathlineto{\pgfqpoint{61.818607in}{174.483543in}}%
\pgfpathlineto{\pgfqpoint{61.932922in}{174.445097in}}%
\pgfpathlineto{\pgfqpoint{62.047236in}{174.091446in}}%
\pgfpathlineto{\pgfqpoint{62.161550in}{173.448034in}}%
\pgfpathlineto{\pgfqpoint{62.275864in}{173.810073in}}%
\pgfpathlineto{\pgfqpoint{62.390179in}{174.296337in}}%
\pgfpathlineto{\pgfqpoint{62.504493in}{174.136165in}}%
\pgfpathlineto{\pgfqpoint{62.618807in}{174.327819in}}%
\pgfpathlineto{\pgfqpoint{62.733121in}{175.112875in}}%
\pgfpathlineto{\pgfqpoint{62.847435in}{175.318835in}}%
\pgfpathlineto{\pgfqpoint{62.961750in}{175.064635in}}%
\pgfpathlineto{\pgfqpoint{63.076064in}{175.101199in}}%
\pgfpathlineto{\pgfqpoint{63.190378in}{174.577682in}}%
\pgfpathlineto{\pgfqpoint{63.304692in}{173.341161in}}%
\pgfpathlineto{\pgfqpoint{63.419006in}{173.454915in}}%
\pgfpathlineto{\pgfqpoint{63.533321in}{175.085640in}}%
\pgfpathlineto{\pgfqpoint{63.647635in}{176.347364in}}%
\pgfpathlineto{\pgfqpoint{63.761949in}{176.818939in}}%
\pgfpathlineto{\pgfqpoint{63.876263in}{176.901561in}}%
\pgfpathlineto{\pgfqpoint{63.990578in}{176.904513in}}%
\pgfpathlineto{\pgfqpoint{64.104892in}{176.732600in}}%
\pgfpathlineto{\pgfqpoint{64.219206in}{176.674890in}}%
\pgfpathlineto{\pgfqpoint{64.333520in}{177.277041in}}%
\pgfpathlineto{\pgfqpoint{64.447834in}{177.070340in}}%
\pgfpathlineto{\pgfqpoint{64.562149in}{176.268840in}}%
\pgfpathlineto{\pgfqpoint{64.676463in}{176.171819in}}%
\pgfpathlineto{\pgfqpoint{64.790777in}{176.430624in}}%
\pgfpathlineto{\pgfqpoint{64.905091in}{176.392827in}}%
\pgfpathlineto{\pgfqpoint{65.019405in}{176.411241in}}%
\pgfpathlineto{\pgfqpoint{65.133720in}{176.858198in}}%
\pgfpathlineto{\pgfqpoint{65.248034in}{177.159982in}}%
\pgfpathlineto{\pgfqpoint{65.362348in}{176.949030in}}%
\pgfpathlineto{\pgfqpoint{65.476662in}{177.235330in}}%
\pgfpathlineto{\pgfqpoint{65.590977in}{177.453856in}}%
\pgfpathlineto{\pgfqpoint{65.705291in}{177.001745in}}%
\pgfpathlineto{\pgfqpoint{65.819605in}{176.960310in}}%
\pgfpathlineto{\pgfqpoint{65.933919in}{177.258745in}}%
\pgfpathlineto{\pgfqpoint{66.048233in}{177.015855in}}%
\pgfpathlineto{\pgfqpoint{66.162548in}{176.789826in}}%
\pgfpathlineto{\pgfqpoint{66.276862in}{176.814180in}}%
\pgfpathlineto{\pgfqpoint{66.391176in}{176.675827in}}%
\pgfpathlineto{\pgfqpoint{66.505490in}{177.110643in}}%
\pgfpathlineto{\pgfqpoint{66.619804in}{177.562222in}}%
\pgfpathlineto{\pgfqpoint{66.734119in}{177.164787in}}%
\pgfpathlineto{\pgfqpoint{66.848433in}{176.433931in}}%
\pgfpathlineto{\pgfqpoint{66.962747in}{176.588517in}}%
\pgfpathlineto{\pgfqpoint{67.077061in}{177.212647in}}%
\pgfpathlineto{\pgfqpoint{67.191376in}{177.215550in}}%
\pgfpathlineto{\pgfqpoint{67.305690in}{176.394474in}}%
\pgfpathlineto{\pgfqpoint{67.420004in}{176.455807in}}%
\pgfpathlineto{\pgfqpoint{67.534318in}{176.708808in}}%
\pgfpathlineto{\pgfqpoint{67.648632in}{176.493145in}}%
\pgfpathlineto{\pgfqpoint{67.762947in}{176.205581in}}%
\pgfpathlineto{\pgfqpoint{67.877261in}{176.789436in}}%
\pgfpathlineto{\pgfqpoint{67.991575in}{177.154589in}}%
\pgfpathlineto{\pgfqpoint{68.105889in}{177.104677in}}%
\pgfpathlineto{\pgfqpoint{68.220204in}{176.383753in}}%
\pgfpathlineto{\pgfqpoint{68.334518in}{176.442914in}}%
\pgfpathlineto{\pgfqpoint{68.448832in}{176.744664in}}%
\pgfpathlineto{\pgfqpoint{68.563146in}{176.119725in}}%
\pgfpathlineto{\pgfqpoint{68.677460in}{175.927923in}}%
\pgfpathlineto{\pgfqpoint{68.791775in}{175.933331in}}%
\pgfpathlineto{\pgfqpoint{68.906089in}{175.672281in}}%
\pgfpathlineto{\pgfqpoint{69.020403in}{175.760119in}}%
\pgfpathlineto{\pgfqpoint{69.134717in}{175.689894in}}%
\pgfpathlineto{\pgfqpoint{69.249031in}{175.479743in}}%
\pgfpathlineto{\pgfqpoint{69.363346in}{174.870160in}}%
\pgfpathlineto{\pgfqpoint{69.477660in}{173.082709in}}%
\pgfpathlineto{\pgfqpoint{69.591974in}{172.315348in}}%
\pgfpathlineto{\pgfqpoint{69.706288in}{173.579872in}}%
\pgfpathlineto{\pgfqpoint{69.820603in}{174.864255in}}%
\pgfpathlineto{\pgfqpoint{69.934917in}{175.639465in}}%
\pgfpathlineto{\pgfqpoint{70.049231in}{176.439668in}}%
\pgfpathlineto{\pgfqpoint{70.163545in}{177.256836in}}%
\pgfpathlineto{\pgfqpoint{70.277859in}{177.374873in}}%
\pgfpathlineto{\pgfqpoint{70.392174in}{177.281244in}}%
\pgfpathlineto{\pgfqpoint{70.506488in}{177.634926in}}%
\pgfpathlineto{\pgfqpoint{70.620802in}{177.771379in}}%
\pgfpathlineto{\pgfqpoint{70.735116in}{177.681497in}}%
\pgfpathlineto{\pgfqpoint{70.849430in}{177.733092in}}%
\pgfpathlineto{\pgfqpoint{70.963745in}{177.877368in}}%
\pgfpathlineto{\pgfqpoint{71.078059in}{177.989830in}}%
\pgfpathlineto{\pgfqpoint{71.192373in}{177.633324in}}%
\pgfpathlineto{\pgfqpoint{71.306687in}{177.515582in}}%
\pgfpathlineto{\pgfqpoint{71.421002in}{177.830621in}}%
\pgfpathlineto{\pgfqpoint{71.535316in}{178.242236in}}%
\pgfpathlineto{\pgfqpoint{71.649630in}{177.572034in}}%
\pgfpathlineto{\pgfqpoint{71.763944in}{176.625655in}}%
\pgfpathlineto{\pgfqpoint{71.878258in}{177.496830in}}%
\pgfpathlineto{\pgfqpoint{71.992573in}{177.848029in}}%
\pgfpathlineto{\pgfqpoint{72.106887in}{177.206928in}}%
\pgfpathlineto{\pgfqpoint{72.221201in}{176.881701in}}%
\pgfpathlineto{\pgfqpoint{72.335515in}{177.120329in}}%
\pgfpathlineto{\pgfqpoint{72.449829in}{176.628613in}}%
\pgfpathlineto{\pgfqpoint{72.564144in}{175.450474in}}%
\pgfpathlineto{\pgfqpoint{72.678458in}{175.652509in}}%
\pgfpathlineto{\pgfqpoint{72.792772in}{176.498667in}}%
\pgfpathlineto{\pgfqpoint{72.907086in}{176.889800in}}%
\pgfpathlineto{\pgfqpoint{73.021401in}{177.137397in}}%
\pgfpathlineto{\pgfqpoint{73.135715in}{177.236659in}}%
\pgfpathlineto{\pgfqpoint{73.250029in}{177.639297in}}%
\pgfpathlineto{\pgfqpoint{73.364343in}{177.012368in}}%
\pgfpathlineto{\pgfqpoint{73.478657in}{176.228545in}}%
\pgfpathlineto{\pgfqpoint{73.592972in}{177.040486in}}%
\pgfpathlineto{\pgfqpoint{73.707286in}{177.967420in}}%
\pgfpathlineto{\pgfqpoint{73.821600in}{178.113328in}}%
\pgfpathlineto{\pgfqpoint{73.935914in}{178.347493in}}%
\pgfpathlineto{\pgfqpoint{74.050228in}{178.811201in}}%
\pgfpathlineto{\pgfqpoint{74.164543in}{178.721516in}}%
\pgfpathlineto{\pgfqpoint{74.278857in}{178.031447in}}%
\pgfpathlineto{\pgfqpoint{74.393171in}{177.888873in}}%
\pgfpathlineto{\pgfqpoint{74.507485in}{178.202030in}}%
\pgfpathlineto{\pgfqpoint{74.621800in}{178.450737in}}%
\pgfpathlineto{\pgfqpoint{74.736114in}{178.601060in}}%
\pgfpathlineto{\pgfqpoint{74.850428in}{178.480739in}}%
\pgfpathlineto{\pgfqpoint{74.964742in}{178.151731in}}%
\pgfpathlineto{\pgfqpoint{75.079056in}{178.192304in}}%
\pgfpathlineto{\pgfqpoint{75.193371in}{178.031940in}}%
\pgfpathlineto{\pgfqpoint{75.307685in}{177.470711in}}%
\pgfpathlineto{\pgfqpoint{75.421999in}{177.566094in}}%
\pgfpathlineto{\pgfqpoint{75.536313in}{177.816502in}}%
\pgfpathlineto{\pgfqpoint{75.650627in}{177.944579in}}%
\pgfpathlineto{\pgfqpoint{75.764942in}{178.450159in}}%
\pgfpathlineto{\pgfqpoint{75.879256in}{178.794426in}}%
\pgfpathlineto{\pgfqpoint{75.993570in}{178.705438in}}%
\pgfpathlineto{\pgfqpoint{76.107884in}{178.994657in}}%
\pgfpathlineto{\pgfqpoint{76.222199in}{179.199532in}}%
\pgfpathlineto{\pgfqpoint{76.336513in}{179.075154in}}%
\pgfpathlineto{\pgfqpoint{76.450827in}{178.869782in}}%
\pgfpathlineto{\pgfqpoint{76.565141in}{178.369627in}}%
\pgfpathlineto{\pgfqpoint{76.679455in}{178.571811in}}%
\pgfpathlineto{\pgfqpoint{76.793770in}{178.722178in}}%
\pgfpathlineto{\pgfqpoint{76.908084in}{178.019971in}}%
\pgfpathlineto{\pgfqpoint{77.022398in}{178.275560in}}%
\pgfpathlineto{\pgfqpoint{77.136712in}{179.130212in}}%
\pgfpathlineto{\pgfqpoint{77.251026in}{178.818874in}}%
\pgfpathlineto{\pgfqpoint{77.365341in}{178.322792in}}%
\pgfpathlineto{\pgfqpoint{77.479655in}{178.668424in}}%
\pgfpathlineto{\pgfqpoint{77.593969in}{178.723689in}}%
\pgfpathlineto{\pgfqpoint{77.708283in}{178.364246in}}%
\pgfpathlineto{\pgfqpoint{77.822598in}{178.555010in}}%
\pgfpathlineto{\pgfqpoint{77.936912in}{178.761157in}}%
\pgfpathlineto{\pgfqpoint{78.051226in}{178.568609in}}%
\pgfpathlineto{\pgfqpoint{78.165540in}{178.664041in}}%
\pgfpathlineto{\pgfqpoint{78.279854in}{178.522698in}}%
\pgfpathlineto{\pgfqpoint{78.394169in}{178.187505in}}%
\pgfpathlineto{\pgfqpoint{78.508483in}{178.332907in}}%
\pgfpathlineto{\pgfqpoint{78.622797in}{178.495140in}}%
\pgfpathlineto{\pgfqpoint{78.737111in}{178.906841in}}%
\pgfpathlineto{\pgfqpoint{78.851425in}{178.776708in}}%
\pgfpathlineto{\pgfqpoint{78.965740in}{178.406693in}}%
\pgfpathlineto{\pgfqpoint{79.080054in}{178.454185in}}%
\pgfpathlineto{\pgfqpoint{79.194368in}{177.988588in}}%
\pgfpathlineto{\pgfqpoint{79.308682in}{178.215055in}}%
\pgfpathlineto{\pgfqpoint{79.422997in}{179.166371in}}%
\pgfpathlineto{\pgfqpoint{79.537311in}{179.635122in}}%
\pgfpathlineto{\pgfqpoint{79.651625in}{179.668182in}}%
\pgfpathlineto{\pgfqpoint{79.765939in}{179.885117in}}%
\pgfpathlineto{\pgfqpoint{79.880253in}{180.103600in}}%
\pgfpathlineto{\pgfqpoint{79.994568in}{179.680855in}}%
\pgfpathlineto{\pgfqpoint{80.108882in}{179.675971in}}%
\pgfpathlineto{\pgfqpoint{80.223196in}{179.788810in}}%
\pgfpathlineto{\pgfqpoint{80.337510in}{179.810445in}}%
\pgfpathlineto{\pgfqpoint{80.451825in}{179.908004in}}%
\pgfpathlineto{\pgfqpoint{80.566139in}{179.302289in}}%
\pgfpathlineto{\pgfqpoint{80.680453in}{179.021708in}}%
\pgfpathlineto{\pgfqpoint{80.794767in}{179.607427in}}%
\pgfpathlineto{\pgfqpoint{80.909081in}{179.569883in}}%
\pgfpathlineto{\pgfqpoint{81.023396in}{179.477526in}}%
\pgfpathlineto{\pgfqpoint{81.137710in}{178.940302in}}%
\pgfpathlineto{\pgfqpoint{81.252024in}{178.634991in}}%
\pgfpathlineto{\pgfqpoint{81.366338in}{179.238454in}}%
\pgfpathlineto{\pgfqpoint{81.480652in}{179.180865in}}%
\pgfpathlineto{\pgfqpoint{81.594967in}{178.932927in}}%
\pgfpathlineto{\pgfqpoint{81.709281in}{178.806069in}}%
\pgfpathlineto{\pgfqpoint{81.823595in}{179.024252in}}%
\pgfpathlineto{\pgfqpoint{81.937909in}{179.435517in}}%
\pgfpathlineto{\pgfqpoint{82.052224in}{179.656096in}}%
\pgfpathlineto{\pgfqpoint{82.166538in}{179.735484in}}%
\pgfpathlineto{\pgfqpoint{82.280852in}{180.211976in}}%
\pgfpathlineto{\pgfqpoint{82.395166in}{180.058527in}}%
\pgfpathlineto{\pgfqpoint{82.509480in}{179.729574in}}%
\pgfpathlineto{\pgfqpoint{82.623795in}{180.046436in}}%
\pgfpathlineto{\pgfqpoint{82.738109in}{179.540494in}}%
\pgfpathlineto{\pgfqpoint{82.852423in}{178.565662in}}%
\pgfpathlineto{\pgfqpoint{82.966737in}{178.776020in}}%
\pgfpathlineto{\pgfqpoint{83.081051in}{179.307456in}}%
\pgfpathlineto{\pgfqpoint{83.195366in}{178.991835in}}%
\pgfpathlineto{\pgfqpoint{83.309680in}{178.586731in}}%
\pgfpathlineto{\pgfqpoint{83.423994in}{178.732495in}}%
\pgfpathlineto{\pgfqpoint{83.538308in}{178.950781in}}%
\pgfpathlineto{\pgfqpoint{83.652623in}{178.871474in}}%
\pgfpathlineto{\pgfqpoint{83.766937in}{178.744146in}}%
\pgfpathlineto{\pgfqpoint{83.881251in}{178.565399in}}%
\pgfpathlineto{\pgfqpoint{83.995565in}{178.352862in}}%
\pgfpathlineto{\pgfqpoint{84.109879in}{178.309521in}}%
\pgfpathlineto{\pgfqpoint{84.224194in}{178.278761in}}%
\pgfpathlineto{\pgfqpoint{84.338508in}{178.419071in}}%
\pgfpathlineto{\pgfqpoint{84.452822in}{179.444560in}}%
\pgfpathlineto{\pgfqpoint{84.567136in}{179.946078in}}%
\pgfpathlineto{\pgfqpoint{84.681450in}{179.981366in}}%
\pgfpathlineto{\pgfqpoint{84.795765in}{179.819263in}}%
\pgfpathlineto{\pgfqpoint{84.910079in}{179.576809in}}%
\pgfpathlineto{\pgfqpoint{85.024393in}{179.833128in}}%
\pgfpathlineto{\pgfqpoint{85.138707in}{180.143392in}}%
\pgfpathlineto{\pgfqpoint{85.253022in}{180.320816in}}%
\pgfpathlineto{\pgfqpoint{85.367336in}{180.147405in}}%
\pgfpathlineto{\pgfqpoint{85.481650in}{180.258212in}}%
\pgfpathlineto{\pgfqpoint{85.595964in}{180.576418in}}%
\pgfpathlineto{\pgfqpoint{85.710278in}{180.884548in}}%
\pgfpathlineto{\pgfqpoint{85.824593in}{180.719280in}}%
\pgfpathlineto{\pgfqpoint{85.938907in}{180.466410in}}%
\pgfpathlineto{\pgfqpoint{86.053221in}{180.482100in}}%
\pgfpathlineto{\pgfqpoint{86.167535in}{180.540979in}}%
\pgfpathlineto{\pgfqpoint{86.281849in}{180.455151in}}%
\pgfpathlineto{\pgfqpoint{86.396164in}{180.485896in}}%
\pgfpathlineto{\pgfqpoint{86.510478in}{180.179213in}}%
\pgfpathlineto{\pgfqpoint{86.624792in}{179.999775in}}%
\pgfpathlineto{\pgfqpoint{86.739106in}{180.140513in}}%
\pgfpathlineto{\pgfqpoint{86.853421in}{180.131144in}}%
\pgfpathlineto{\pgfqpoint{86.967735in}{180.143671in}}%
\pgfpathlineto{\pgfqpoint{87.082049in}{179.977280in}}%
\pgfpathlineto{\pgfqpoint{87.196363in}{179.712826in}}%
\pgfpathlineto{\pgfqpoint{87.310677in}{179.991467in}}%
\pgfpathlineto{\pgfqpoint{87.424992in}{180.462608in}}%
\pgfpathlineto{\pgfqpoint{87.539306in}{180.609783in}}%
\pgfpathlineto{\pgfqpoint{87.653620in}{180.520067in}}%
\pgfpathlineto{\pgfqpoint{87.767934in}{180.399209in}}%
\pgfpathlineto{\pgfqpoint{87.882248in}{180.205537in}}%
\pgfpathlineto{\pgfqpoint{87.996563in}{179.883167in}}%
\pgfpathlineto{\pgfqpoint{88.110877in}{179.430345in}}%
\pgfpathlineto{\pgfqpoint{88.225191in}{179.368783in}}%
\pgfpathlineto{\pgfqpoint{88.339505in}{179.546888in}}%
\pgfpathlineto{\pgfqpoint{88.453820in}{179.276867in}}%
\pgfpathlineto{\pgfqpoint{88.568134in}{179.180558in}}%
\pgfpathlineto{\pgfqpoint{88.682448in}{179.579981in}}%
\pgfpathlineto{\pgfqpoint{88.796762in}{180.144472in}}%
\pgfpathlineto{\pgfqpoint{88.911076in}{180.193230in}}%
\pgfpathlineto{\pgfqpoint{89.025391in}{180.515772in}}%
\pgfpathlineto{\pgfqpoint{89.139705in}{180.873472in}}%
\pgfpathlineto{\pgfqpoint{89.254019in}{180.893808in}}%
\pgfpathlineto{\pgfqpoint{89.368333in}{180.778870in}}%
\pgfpathlineto{\pgfqpoint{89.482647in}{180.735106in}}%
\pgfpathlineto{\pgfqpoint{89.596962in}{180.904938in}}%
\pgfpathlineto{\pgfqpoint{89.711276in}{181.202171in}}%
\pgfpathlineto{\pgfqpoint{89.825590in}{181.277641in}}%
\pgfpathlineto{\pgfqpoint{89.939904in}{180.713131in}}%
\pgfpathlineto{\pgfqpoint{90.054219in}{180.551823in}}%
\pgfpathlineto{\pgfqpoint{90.168533in}{180.974086in}}%
\pgfpathlineto{\pgfqpoint{90.282847in}{180.332468in}}%
\pgfpathlineto{\pgfqpoint{90.397161in}{179.948002in}}%
\pgfpathlineto{\pgfqpoint{90.511475in}{180.760921in}}%
\pgfpathlineto{\pgfqpoint{90.625790in}{180.776258in}}%
\pgfpathlineto{\pgfqpoint{90.740104in}{180.350496in}}%
\pgfpathlineto{\pgfqpoint{90.854418in}{180.183218in}}%
\pgfpathlineto{\pgfqpoint{90.968732in}{180.537872in}}%
\pgfpathlineto{\pgfqpoint{91.083046in}{180.669570in}}%
\pgfpathlineto{\pgfqpoint{91.197361in}{180.213797in}}%
\pgfpathlineto{\pgfqpoint{91.311675in}{180.254818in}}%
\pgfpathlineto{\pgfqpoint{91.425989in}{180.823522in}}%
\pgfpathlineto{\pgfqpoint{91.540303in}{180.995405in}}%
\pgfpathlineto{\pgfqpoint{91.654618in}{180.835894in}}%
\pgfpathlineto{\pgfqpoint{91.768932in}{180.558818in}}%
\pgfpathlineto{\pgfqpoint{91.883246in}{181.047371in}}%
\pgfpathlineto{\pgfqpoint{91.997560in}{181.488333in}}%
\pgfpathlineto{\pgfqpoint{92.111874in}{181.313412in}}%
\pgfpathlineto{\pgfqpoint{92.226189in}{181.147156in}}%
\pgfpathlineto{\pgfqpoint{92.340503in}{181.175411in}}%
\pgfpathlineto{\pgfqpoint{92.454817in}{181.289954in}}%
\pgfpathlineto{\pgfqpoint{92.569131in}{181.495251in}}%
\pgfpathlineto{\pgfqpoint{92.683446in}{181.644708in}}%
\pgfpathlineto{\pgfqpoint{92.797760in}{181.907025in}}%
\pgfpathlineto{\pgfqpoint{92.912074in}{181.913198in}}%
\pgfpathlineto{\pgfqpoint{93.026388in}{181.590894in}}%
\pgfpathlineto{\pgfqpoint{93.140702in}{181.249972in}}%
\pgfpathlineto{\pgfqpoint{93.255017in}{181.235640in}}%
\pgfpathlineto{\pgfqpoint{93.369331in}{181.325043in}}%
\pgfpathlineto{\pgfqpoint{93.483645in}{181.439630in}}%
\pgfpathlineto{\pgfqpoint{93.597959in}{181.686816in}}%
\pgfpathlineto{\pgfqpoint{93.712273in}{181.721392in}}%
\pgfpathlineto{\pgfqpoint{93.826588in}{181.643762in}}%
\pgfpathlineto{\pgfqpoint{93.940902in}{181.822998in}}%
\pgfpathlineto{\pgfqpoint{94.055216in}{181.747463in}}%
\pgfpathlineto{\pgfqpoint{94.169530in}{181.469501in}}%
\pgfpathlineto{\pgfqpoint{94.283845in}{181.513055in}}%
\pgfpathlineto{\pgfqpoint{94.398159in}{181.399154in}}%
\pgfpathlineto{\pgfqpoint{94.512473in}{180.754563in}}%
\pgfpathlineto{\pgfqpoint{94.626787in}{180.584436in}}%
\pgfpathlineto{\pgfqpoint{94.741101in}{180.606845in}}%
\pgfpathlineto{\pgfqpoint{94.855416in}{180.348476in}}%
\pgfpathlineto{\pgfqpoint{94.969730in}{179.640101in}}%
\pgfpathlineto{\pgfqpoint{95.084044in}{178.731894in}}%
\pgfpathlineto{\pgfqpoint{95.198358in}{177.817982in}}%
\pgfpathlineto{\pgfqpoint{95.312672in}{177.305252in}}%
\pgfpathlineto{\pgfqpoint{95.426987in}{179.366088in}}%
\pgfpathlineto{\pgfqpoint{95.541301in}{181.269993in}}%
\pgfpathlineto{\pgfqpoint{95.655615in}{181.852381in}}%
\pgfpathlineto{\pgfqpoint{95.769929in}{181.322619in}}%
\pgfpathlineto{\pgfqpoint{95.884244in}{180.978285in}}%
\pgfpathlineto{\pgfqpoint{95.998558in}{180.873684in}}%
\pgfpathlineto{\pgfqpoint{96.112872in}{180.838062in}}%
\pgfpathlineto{\pgfqpoint{96.227186in}{181.058995in}}%
\pgfpathlineto{\pgfqpoint{96.341500in}{181.344536in}}%
\pgfpathlineto{\pgfqpoint{96.455815in}{181.526966in}}%
\pgfpathlineto{\pgfqpoint{96.570129in}{181.675277in}}%
\pgfpathlineto{\pgfqpoint{96.684443in}{181.198104in}}%
\pgfpathlineto{\pgfqpoint{96.798757in}{180.707942in}}%
\pgfpathlineto{\pgfqpoint{96.913071in}{180.838106in}}%
\pgfpathlineto{\pgfqpoint{97.027386in}{180.883654in}}%
\pgfpathlineto{\pgfqpoint{97.141700in}{180.243392in}}%
\pgfpathlineto{\pgfqpoint{97.256014in}{178.998990in}}%
\pgfpathlineto{\pgfqpoint{97.370328in}{178.100706in}}%
\pgfpathlineto{\pgfqpoint{97.484643in}{179.891144in}}%
\pgfpathlineto{\pgfqpoint{97.598957in}{180.743430in}}%
\pgfpathlineto{\pgfqpoint{97.713271in}{180.664026in}}%
\pgfpathlineto{\pgfqpoint{97.827585in}{181.155162in}}%
\pgfpathlineto{\pgfqpoint{97.941899in}{181.702183in}}%
\pgfpathlineto{\pgfqpoint{98.056214in}{181.341745in}}%
\pgfpathlineto{\pgfqpoint{98.170528in}{181.164005in}}%
\pgfpathlineto{\pgfqpoint{98.284842in}{181.533032in}}%
\pgfpathlineto{\pgfqpoint{98.399156in}{181.463170in}}%
\pgfpathlineto{\pgfqpoint{98.513470in}{181.227384in}}%
\pgfpathlineto{\pgfqpoint{98.627785in}{181.250368in}}%
\pgfpathlineto{\pgfqpoint{98.742099in}{181.497063in}}%
\pgfpathlineto{\pgfqpoint{98.856413in}{181.482533in}}%
\pgfpathlineto{\pgfqpoint{98.970727in}{181.694244in}}%
\pgfpathlineto{\pgfqpoint{99.085042in}{182.093530in}}%
\pgfpathlineto{\pgfqpoint{99.199356in}{182.174929in}}%
\pgfpathlineto{\pgfqpoint{99.313670in}{182.042966in}}%
\pgfpathlineto{\pgfqpoint{99.427984in}{182.025673in}}%
\pgfpathlineto{\pgfqpoint{99.542298in}{181.767969in}}%
\pgfpathlineto{\pgfqpoint{99.656613in}{181.363479in}}%
\pgfpathlineto{\pgfqpoint{99.770927in}{181.287473in}}%
\pgfpathlineto{\pgfqpoint{99.885241in}{181.367357in}}%
\pgfpathlineto{\pgfqpoint{99.999555in}{181.571926in}}%
\pgfpathlineto{\pgfqpoint{100.113869in}{181.793659in}}%
\pgfpathlineto{\pgfqpoint{100.228184in}{181.706202in}}%
\pgfpathlineto{\pgfqpoint{100.342498in}{181.552802in}}%
\pgfpathlineto{\pgfqpoint{100.456812in}{181.417220in}}%
\pgfpathlineto{\pgfqpoint{100.571126in}{181.601648in}}%
\pgfpathlineto{\pgfqpoint{100.685441in}{181.943025in}}%
\pgfpathlineto{\pgfqpoint{100.799755in}{181.680358in}}%
\pgfpathlineto{\pgfqpoint{100.914069in}{181.397532in}}%
\pgfpathlineto{\pgfqpoint{101.028383in}{181.385840in}}%
\pgfpathlineto{\pgfqpoint{101.142697in}{181.134464in}}%
\pgfpathlineto{\pgfqpoint{101.257012in}{180.591532in}}%
\pgfpathlineto{\pgfqpoint{101.371326in}{180.568441in}}%
\pgfpathlineto{\pgfqpoint{101.485640in}{180.641128in}}%
\pgfpathlineto{\pgfqpoint{101.599954in}{180.421282in}}%
\pgfpathlineto{\pgfqpoint{101.714268in}{180.480460in}}%
\pgfpathlineto{\pgfqpoint{101.828583in}{180.905536in}}%
\pgfpathlineto{\pgfqpoint{101.942897in}{181.263840in}}%
\pgfpathlineto{\pgfqpoint{102.057211in}{181.519311in}}%
\pgfpathlineto{\pgfqpoint{102.171525in}{181.896714in}}%
\pgfpathlineto{\pgfqpoint{102.285840in}{182.066495in}}%
\pgfpathlineto{\pgfqpoint{102.400154in}{181.987955in}}%
\pgfpathlineto{\pgfqpoint{102.514468in}{182.337477in}}%
\pgfpathlineto{\pgfqpoint{102.628782in}{182.800472in}}%
\pgfpathlineto{\pgfqpoint{102.743096in}{182.712900in}}%
\pgfpathlineto{\pgfqpoint{102.857411in}{182.445317in}}%
\pgfpathlineto{\pgfqpoint{102.971725in}{181.859953in}}%
\pgfpathlineto{\pgfqpoint{103.086039in}{181.087597in}}%
\pgfpathlineto{\pgfqpoint{103.200353in}{180.587357in}}%
\pgfpathlineto{\pgfqpoint{103.314668in}{180.255113in}}%
\pgfpathlineto{\pgfqpoint{103.428982in}{180.744125in}}%
\pgfpathlineto{\pgfqpoint{103.543296in}{181.606963in}}%
\pgfpathlineto{\pgfqpoint{103.657610in}{181.876403in}}%
\pgfpathlineto{\pgfqpoint{103.771924in}{181.707513in}}%
\pgfpathlineto{\pgfqpoint{103.886239in}{181.881232in}}%
\pgfpathlineto{\pgfqpoint{104.000553in}{181.945247in}}%
\pgfpathlineto{\pgfqpoint{104.114867in}{182.294864in}}%
\pgfpathlineto{\pgfqpoint{104.229181in}{182.328164in}}%
\pgfpathlineto{\pgfqpoint{104.343495in}{182.174101in}}%
\pgfpathlineto{\pgfqpoint{104.457810in}{182.305747in}}%
\pgfpathlineto{\pgfqpoint{104.572124in}{182.555577in}}%
\pgfpathlineto{\pgfqpoint{104.686438in}{182.534155in}}%
\pgfpathlineto{\pgfqpoint{104.800752in}{182.309128in}}%
\pgfpathlineto{\pgfqpoint{104.915067in}{182.154614in}}%
\pgfpathlineto{\pgfqpoint{105.029381in}{182.110543in}}%
\pgfpathlineto{\pgfqpoint{105.143695in}{182.275672in}}%
\pgfpathlineto{\pgfqpoint{105.258009in}{182.240162in}}%
\pgfpathlineto{\pgfqpoint{105.372323in}{182.400336in}}%
\pgfpathlineto{\pgfqpoint{105.486638in}{182.658750in}}%
\pgfpathlineto{\pgfqpoint{105.600952in}{182.775797in}}%
\pgfpathlineto{\pgfqpoint{105.715266in}{182.383645in}}%
\pgfpathlineto{\pgfqpoint{105.829580in}{182.236856in}}%
\pgfpathlineto{\pgfqpoint{105.943894in}{182.297829in}}%
\pgfpathlineto{\pgfqpoint{106.058209in}{182.648879in}}%
\pgfpathlineto{\pgfqpoint{106.172523in}{182.632287in}}%
\pgfpathlineto{\pgfqpoint{106.286837in}{182.404780in}}%
\pgfpathlineto{\pgfqpoint{106.401151in}{182.402203in}}%
\pgfpathlineto{\pgfqpoint{106.515466in}{182.503390in}}%
\pgfpathlineto{\pgfqpoint{106.629780in}{182.403118in}}%
\pgfpathlineto{\pgfqpoint{106.744094in}{182.050913in}}%
\pgfpathlineto{\pgfqpoint{106.858408in}{182.029816in}}%
\pgfpathlineto{\pgfqpoint{106.972722in}{182.209492in}}%
\pgfpathlineto{\pgfqpoint{107.087037in}{182.300774in}}%
\pgfpathlineto{\pgfqpoint{107.201351in}{182.423511in}}%
\pgfpathlineto{\pgfqpoint{107.315665in}{182.540116in}}%
\pgfpathlineto{\pgfqpoint{107.429979in}{182.665933in}}%
\pgfpathlineto{\pgfqpoint{107.544293in}{182.578741in}}%
\pgfpathlineto{\pgfqpoint{107.658608in}{182.442959in}}%
\pgfpathlineto{\pgfqpoint{107.772922in}{182.392741in}}%
\pgfpathlineto{\pgfqpoint{107.887236in}{182.473052in}}%
\pgfpathlineto{\pgfqpoint{108.001550in}{182.389960in}}%
\pgfpathlineto{\pgfqpoint{108.115865in}{182.512047in}}%
\pgfpathlineto{\pgfqpoint{108.230179in}{182.727489in}}%
\pgfpathlineto{\pgfqpoint{108.344493in}{182.641813in}}%
\pgfpathlineto{\pgfqpoint{108.458807in}{182.274709in}}%
\pgfpathlineto{\pgfqpoint{108.573121in}{182.081981in}}%
\pgfpathlineto{\pgfqpoint{108.687436in}{181.885099in}}%
\pgfpathlineto{\pgfqpoint{108.801750in}{182.110467in}}%
\pgfpathlineto{\pgfqpoint{108.916064in}{182.303970in}}%
\pgfpathlineto{\pgfqpoint{109.030378in}{182.136563in}}%
\pgfpathlineto{\pgfqpoint{109.144692in}{182.428060in}}%
\pgfpathlineto{\pgfqpoint{109.259007in}{183.171414in}}%
\pgfpathlineto{\pgfqpoint{109.373321in}{183.474097in}}%
\pgfpathlineto{\pgfqpoint{109.487635in}{183.418096in}}%
\pgfpathlineto{\pgfqpoint{109.601949in}{183.245551in}}%
\pgfpathlineto{\pgfqpoint{109.716264in}{183.005283in}}%
\pgfpathlineto{\pgfqpoint{109.830578in}{182.620164in}}%
\pgfpathlineto{\pgfqpoint{109.944892in}{182.746682in}}%
\pgfpathlineto{\pgfqpoint{110.059206in}{183.164748in}}%
\pgfpathlineto{\pgfqpoint{110.173520in}{183.535752in}}%
\pgfpathlineto{\pgfqpoint{110.287835in}{183.608410in}}%
\pgfpathlineto{\pgfqpoint{110.402149in}{183.400806in}}%
\pgfpathlineto{\pgfqpoint{110.516463in}{183.180584in}}%
\pgfpathlineto{\pgfqpoint{110.630777in}{182.987140in}}%
\pgfpathlineto{\pgfqpoint{110.745091in}{182.859549in}}%
\pgfpathlineto{\pgfqpoint{110.859406in}{183.263785in}}%
\pgfpathlineto{\pgfqpoint{110.973720in}{183.560303in}}%
\pgfpathlineto{\pgfqpoint{111.088034in}{183.821498in}}%
\pgfpathlineto{\pgfqpoint{111.202348in}{183.779366in}}%
\pgfpathlineto{\pgfqpoint{111.316663in}{183.492817in}}%
\pgfpathlineto{\pgfqpoint{111.430977in}{183.345654in}}%
\pgfpathlineto{\pgfqpoint{111.545291in}{183.325210in}}%
\pgfpathlineto{\pgfqpoint{111.659605in}{183.697169in}}%
\pgfpathlineto{\pgfqpoint{111.773919in}{183.678399in}}%
\pgfpathlineto{\pgfqpoint{111.773919in}{183.678399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.286204in}}{\pgfqpoint{269.097385in}{220.643449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469149in}{0.284538in}}%
\pgfpathlineto{\pgfqpoint{2.566993in}{6.042631in}}%
\pgfpathlineto{\pgfqpoint{2.705687in}{6.465291in}}%
\pgfpathlineto{\pgfqpoint{2.844380in}{12.255007in}}%
\pgfpathlineto{\pgfqpoint{2.983074in}{22.065930in}}%
\pgfpathlineto{\pgfqpoint{3.121768in}{28.062620in}}%
\pgfpathlineto{\pgfqpoint{3.260462in}{34.230001in}}%
\pgfpathlineto{\pgfqpoint{3.399155in}{44.710174in}}%
\pgfpathlineto{\pgfqpoint{3.537849in}{53.218488in}}%
\pgfpathlineto{\pgfqpoint{3.676543in}{60.339012in}}%
\pgfpathlineto{\pgfqpoint{3.815237in}{65.381159in}}%
\pgfpathlineto{\pgfqpoint{3.953930in}{68.927105in}}%
\pgfpathlineto{\pgfqpoint{4.092624in}{72.342886in}}%
\pgfpathlineto{\pgfqpoint{4.231318in}{73.912696in}}%
\pgfpathlineto{\pgfqpoint{4.370011in}{76.101127in}}%
\pgfpathlineto{\pgfqpoint{4.508705in}{80.814173in}}%
\pgfpathlineto{\pgfqpoint{4.647399in}{84.504404in}}%
\pgfpathlineto{\pgfqpoint{4.786093in}{88.553627in}}%
\pgfpathlineto{\pgfqpoint{4.924786in}{90.519036in}}%
\pgfpathlineto{\pgfqpoint{5.063480in}{92.257113in}}%
\pgfpathlineto{\pgfqpoint{5.202174in}{94.223652in}}%
\pgfpathlineto{\pgfqpoint{5.340868in}{96.895600in}}%
\pgfpathlineto{\pgfqpoint{5.479561in}{95.855494in}}%
\pgfpathlineto{\pgfqpoint{5.618255in}{97.290790in}}%
\pgfpathlineto{\pgfqpoint{5.756949in}{97.582458in}}%
\pgfpathlineto{\pgfqpoint{5.895643in}{96.514673in}}%
\pgfpathlineto{\pgfqpoint{6.034336in}{99.030294in}}%
\pgfpathlineto{\pgfqpoint{6.173030in}{98.497765in}}%
\pgfpathlineto{\pgfqpoint{6.311724in}{97.854747in}}%
\pgfpathlineto{\pgfqpoint{6.450417in}{98.600357in}}%
\pgfpathlineto{\pgfqpoint{6.589111in}{99.903306in}}%
\pgfpathlineto{\pgfqpoint{6.727805in}{103.609906in}}%
\pgfpathlineto{\pgfqpoint{6.866499in}{105.889261in}}%
\pgfpathlineto{\pgfqpoint{7.005192in}{107.939645in}}%
\pgfpathlineto{\pgfqpoint{7.143886in}{109.336548in}}%
\pgfpathlineto{\pgfqpoint{7.282580in}{111.268878in}}%
\pgfpathlineto{\pgfqpoint{7.421274in}{110.467770in}}%
\pgfpathlineto{\pgfqpoint{7.559967in}{107.502146in}}%
\pgfpathlineto{\pgfqpoint{7.698661in}{109.787256in}}%
\pgfpathlineto{\pgfqpoint{7.837355in}{110.894289in}}%
\pgfpathlineto{\pgfqpoint{7.976049in}{110.371891in}}%
\pgfpathlineto{\pgfqpoint{8.114742in}{113.959984in}}%
\pgfpathlineto{\pgfqpoint{8.253436in}{117.877891in}}%
\pgfpathlineto{\pgfqpoint{8.392130in}{119.217130in}}%
\pgfpathlineto{\pgfqpoint{8.530823in}{119.033341in}}%
\pgfpathlineto{\pgfqpoint{8.669517in}{119.990595in}}%
\pgfpathlineto{\pgfqpoint{8.808211in}{121.072684in}}%
\pgfpathlineto{\pgfqpoint{8.946905in}{121.692434in}}%
\pgfpathlineto{\pgfqpoint{9.085598in}{121.859882in}}%
\pgfpathlineto{\pgfqpoint{9.224292in}{124.534784in}}%
\pgfpathlineto{\pgfqpoint{9.362986in}{125.625998in}}%
\pgfpathlineto{\pgfqpoint{9.501680in}{126.560704in}}%
\pgfpathlineto{\pgfqpoint{9.640373in}{127.723385in}}%
\pgfpathlineto{\pgfqpoint{9.779067in}{127.307245in}}%
\pgfpathlineto{\pgfqpoint{9.917761in}{128.884189in}}%
\pgfpathlineto{\pgfqpoint{10.056454in}{127.556700in}}%
\pgfpathlineto{\pgfqpoint{10.195148in}{127.483302in}}%
\pgfpathlineto{\pgfqpoint{10.333842in}{126.994208in}}%
\pgfpathlineto{\pgfqpoint{10.472536in}{125.544519in}}%
\pgfpathlineto{\pgfqpoint{10.611229in}{125.642593in}}%
\pgfpathlineto{\pgfqpoint{10.749923in}{126.600440in}}%
\pgfpathlineto{\pgfqpoint{10.888617in}{127.412257in}}%
\pgfpathlineto{\pgfqpoint{11.027311in}{128.656051in}}%
\pgfpathlineto{\pgfqpoint{11.166004in}{130.491771in}}%
\pgfpathlineto{\pgfqpoint{11.304698in}{131.815813in}}%
\pgfpathlineto{\pgfqpoint{11.443392in}{131.874018in}}%
\pgfpathlineto{\pgfqpoint{11.582086in}{132.817628in}}%
\pgfpathlineto{\pgfqpoint{11.720779in}{133.824560in}}%
\pgfpathlineto{\pgfqpoint{11.859473in}{134.088234in}}%
\pgfpathlineto{\pgfqpoint{11.998167in}{134.289023in}}%
\pgfpathlineto{\pgfqpoint{12.136860in}{135.658162in}}%
\pgfpathlineto{\pgfqpoint{12.275554in}{137.225947in}}%
\pgfpathlineto{\pgfqpoint{12.414248in}{136.197210in}}%
\pgfpathlineto{\pgfqpoint{12.552942in}{136.620612in}}%
\pgfpathlineto{\pgfqpoint{12.691635in}{136.831092in}}%
\pgfpathlineto{\pgfqpoint{12.830329in}{136.159105in}}%
\pgfpathlineto{\pgfqpoint{12.969023in}{137.643013in}}%
\pgfpathlineto{\pgfqpoint{13.107717in}{138.489275in}}%
\pgfpathlineto{\pgfqpoint{13.246410in}{139.756848in}}%
\pgfpathlineto{\pgfqpoint{13.385104in}{139.643179in}}%
\pgfpathlineto{\pgfqpoint{13.523798in}{139.639759in}}%
\pgfpathlineto{\pgfqpoint{13.662491in}{140.621028in}}%
\pgfpathlineto{\pgfqpoint{13.801185in}{138.534851in}}%
\pgfpathlineto{\pgfqpoint{13.939879in}{138.337482in}}%
\pgfpathlineto{\pgfqpoint{14.078573in}{137.622624in}}%
\pgfpathlineto{\pgfqpoint{14.217266in}{135.953082in}}%
\pgfpathlineto{\pgfqpoint{14.355960in}{136.839517in}}%
\pgfpathlineto{\pgfqpoint{14.494654in}{136.710320in}}%
\pgfpathlineto{\pgfqpoint{14.633348in}{135.268207in}}%
\pgfpathlineto{\pgfqpoint{14.772041in}{137.067451in}}%
\pgfpathlineto{\pgfqpoint{14.910735in}{137.646599in}}%
\pgfpathlineto{\pgfqpoint{15.049429in}{138.799581in}}%
\pgfpathlineto{\pgfqpoint{15.188123in}{139.243053in}}%
\pgfpathlineto{\pgfqpoint{15.326816in}{137.727133in}}%
\pgfpathlineto{\pgfqpoint{15.465510in}{138.330531in}}%
\pgfpathlineto{\pgfqpoint{15.604204in}{138.697568in}}%
\pgfpathlineto{\pgfqpoint{15.742897in}{138.528652in}}%
\pgfpathlineto{\pgfqpoint{15.881591in}{138.852732in}}%
\pgfpathlineto{\pgfqpoint{16.020285in}{138.206146in}}%
\pgfpathlineto{\pgfqpoint{16.158979in}{140.178083in}}%
\pgfpathlineto{\pgfqpoint{16.297672in}{140.814099in}}%
\pgfpathlineto{\pgfqpoint{16.436366in}{140.370385in}}%
\pgfpathlineto{\pgfqpoint{16.575060in}{142.079776in}}%
\pgfpathlineto{\pgfqpoint{16.713754in}{142.734141in}}%
\pgfpathlineto{\pgfqpoint{16.852447in}{141.764216in}}%
\pgfpathlineto{\pgfqpoint{16.991141in}{143.738490in}}%
\pgfpathlineto{\pgfqpoint{17.129835in}{144.750568in}}%
\pgfpathlineto{\pgfqpoint{17.268529in}{144.601413in}}%
\pgfpathlineto{\pgfqpoint{17.407222in}{144.799249in}}%
\pgfpathlineto{\pgfqpoint{17.545916in}{144.932091in}}%
\pgfpathlineto{\pgfqpoint{17.684610in}{145.330575in}}%
\pgfpathlineto{\pgfqpoint{17.823303in}{145.278268in}}%
\pgfpathlineto{\pgfqpoint{17.961997in}{145.403033in}}%
\pgfpathlineto{\pgfqpoint{18.100691in}{146.393036in}}%
\pgfpathlineto{\pgfqpoint{18.239385in}{146.539136in}}%
\pgfpathlineto{\pgfqpoint{18.378078in}{147.258711in}}%
\pgfpathlineto{\pgfqpoint{18.516772in}{148.742196in}}%
\pgfpathlineto{\pgfqpoint{18.655466in}{149.087488in}}%
\pgfpathlineto{\pgfqpoint{18.794160in}{148.496209in}}%
\pgfpathlineto{\pgfqpoint{18.932853in}{149.858425in}}%
\pgfpathlineto{\pgfqpoint{19.071547in}{148.864711in}}%
\pgfpathlineto{\pgfqpoint{19.210241in}{148.284390in}}%
\pgfpathlineto{\pgfqpoint{19.348934in}{148.010865in}}%
\pgfpathlineto{\pgfqpoint{19.487628in}{146.748291in}}%
\pgfpathlineto{\pgfqpoint{19.626322in}{147.656054in}}%
\pgfpathlineto{\pgfqpoint{19.765016in}{145.810586in}}%
\pgfpathlineto{\pgfqpoint{19.903709in}{145.588810in}}%
\pgfpathlineto{\pgfqpoint{20.042403in}{145.361281in}}%
\pgfpathlineto{\pgfqpoint{20.181097in}{143.194472in}}%
\pgfpathlineto{\pgfqpoint{20.319791in}{143.311023in}}%
\pgfpathlineto{\pgfqpoint{20.458484in}{143.639868in}}%
\pgfpathlineto{\pgfqpoint{20.597178in}{143.522655in}}%
\pgfpathlineto{\pgfqpoint{20.735872in}{143.404840in}}%
\pgfpathlineto{\pgfqpoint{20.874566in}{143.128481in}}%
\pgfpathlineto{\pgfqpoint{21.013259in}{144.804855in}}%
\pgfpathlineto{\pgfqpoint{21.151953in}{146.274181in}}%
\pgfpathlineto{\pgfqpoint{21.290647in}{147.677147in}}%
\pgfpathlineto{\pgfqpoint{21.429340in}{148.211202in}}%
\pgfpathlineto{\pgfqpoint{21.568034in}{148.900269in}}%
\pgfpathlineto{\pgfqpoint{21.706728in}{149.152981in}}%
\pgfpathlineto{\pgfqpoint{21.845422in}{150.197533in}}%
\pgfpathlineto{\pgfqpoint{21.984115in}{151.731145in}}%
\pgfpathlineto{\pgfqpoint{22.122809in}{151.353950in}}%
\pgfpathlineto{\pgfqpoint{22.261503in}{152.874482in}}%
\pgfpathlineto{\pgfqpoint{22.400197in}{153.262903in}}%
\pgfpathlineto{\pgfqpoint{22.538890in}{153.458824in}}%
\pgfpathlineto{\pgfqpoint{22.677584in}{154.362725in}}%
\pgfpathlineto{\pgfqpoint{22.816278in}{153.368354in}}%
\pgfpathlineto{\pgfqpoint{22.954971in}{153.049628in}}%
\pgfpathlineto{\pgfqpoint{23.093665in}{152.670473in}}%
\pgfpathlineto{\pgfqpoint{23.232359in}{151.267819in}}%
\pgfpathlineto{\pgfqpoint{23.371053in}{151.012649in}}%
\pgfpathlineto{\pgfqpoint{23.509746in}{151.902255in}}%
\pgfpathlineto{\pgfqpoint{23.648440in}{149.356570in}}%
\pgfpathlineto{\pgfqpoint{23.787134in}{150.743988in}}%
\pgfpathlineto{\pgfqpoint{23.925828in}{150.396155in}}%
\pgfpathlineto{\pgfqpoint{24.064521in}{149.050504in}}%
\pgfpathlineto{\pgfqpoint{24.203215in}{151.051217in}}%
\pgfpathlineto{\pgfqpoint{24.341909in}{149.010066in}}%
\pgfpathlineto{\pgfqpoint{24.480603in}{148.871108in}}%
\pgfpathlineto{\pgfqpoint{24.619296in}{149.034356in}}%
\pgfpathlineto{\pgfqpoint{24.757990in}{150.490081in}}%
\pgfpathlineto{\pgfqpoint{24.896684in}{151.092675in}}%
\pgfpathlineto{\pgfqpoint{25.035377in}{151.566670in}}%
\pgfpathlineto{\pgfqpoint{25.174071in}{152.765987in}}%
\pgfpathlineto{\pgfqpoint{25.312765in}{152.286149in}}%
\pgfpathlineto{\pgfqpoint{25.451459in}{151.803428in}}%
\pgfpathlineto{\pgfqpoint{25.590152in}{150.204957in}}%
\pgfpathlineto{\pgfqpoint{25.728846in}{150.239462in}}%
\pgfpathlineto{\pgfqpoint{25.867540in}{150.884245in}}%
\pgfpathlineto{\pgfqpoint{26.006234in}{151.498768in}}%
\pgfpathlineto{\pgfqpoint{26.144927in}{151.889646in}}%
\pgfpathlineto{\pgfqpoint{26.283621in}{151.571963in}}%
\pgfpathlineto{\pgfqpoint{26.422315in}{152.950865in}}%
\pgfpathlineto{\pgfqpoint{26.561009in}{154.000772in}}%
\pgfpathlineto{\pgfqpoint{26.699702in}{154.302107in}}%
\pgfpathlineto{\pgfqpoint{26.838396in}{155.604459in}}%
\pgfpathlineto{\pgfqpoint{26.977090in}{154.987110in}}%
\pgfpathlineto{\pgfqpoint{27.115783in}{154.754586in}}%
\pgfpathlineto{\pgfqpoint{27.254477in}{154.119451in}}%
\pgfpathlineto{\pgfqpoint{27.393171in}{152.465207in}}%
\pgfpathlineto{\pgfqpoint{27.531865in}{152.087231in}}%
\pgfpathlineto{\pgfqpoint{27.670558in}{149.779748in}}%
\pgfpathlineto{\pgfqpoint{27.809252in}{148.631739in}}%
\pgfpathlineto{\pgfqpoint{27.947946in}{152.181943in}}%
\pgfpathlineto{\pgfqpoint{28.086640in}{153.117862in}}%
\pgfpathlineto{\pgfqpoint{28.225333in}{153.298738in}}%
\pgfpathlineto{\pgfqpoint{28.364027in}{153.357587in}}%
\pgfpathlineto{\pgfqpoint{28.502721in}{152.752883in}}%
\pgfpathlineto{\pgfqpoint{28.641414in}{154.678082in}}%
\pgfpathlineto{\pgfqpoint{28.780108in}{155.115033in}}%
\pgfpathlineto{\pgfqpoint{28.918802in}{154.747176in}}%
\pgfpathlineto{\pgfqpoint{29.057496in}{155.089691in}}%
\pgfpathlineto{\pgfqpoint{29.196189in}{156.002251in}}%
\pgfpathlineto{\pgfqpoint{29.334883in}{155.453112in}}%
\pgfpathlineto{\pgfqpoint{29.473577in}{156.078642in}}%
\pgfpathlineto{\pgfqpoint{29.612271in}{156.244758in}}%
\pgfpathlineto{\pgfqpoint{29.750964in}{156.385344in}}%
\pgfpathlineto{\pgfqpoint{29.889658in}{156.889918in}}%
\pgfpathlineto{\pgfqpoint{30.028352in}{156.688636in}}%
\pgfpathlineto{\pgfqpoint{30.167046in}{156.156096in}}%
\pgfpathlineto{\pgfqpoint{30.305739in}{155.924399in}}%
\pgfpathlineto{\pgfqpoint{30.444433in}{155.530478in}}%
\pgfpathlineto{\pgfqpoint{30.583127in}{155.108771in}}%
\pgfpathlineto{\pgfqpoint{30.721820in}{155.469173in}}%
\pgfpathlineto{\pgfqpoint{30.860514in}{154.438763in}}%
\pgfpathlineto{\pgfqpoint{30.999208in}{153.447906in}}%
\pgfpathlineto{\pgfqpoint{31.137902in}{155.489263in}}%
\pgfpathlineto{\pgfqpoint{31.276595in}{156.561912in}}%
\pgfpathlineto{\pgfqpoint{31.415289in}{156.251001in}}%
\pgfpathlineto{\pgfqpoint{31.553983in}{156.000650in}}%
\pgfpathlineto{\pgfqpoint{31.692677in}{156.006309in}}%
\pgfpathlineto{\pgfqpoint{31.831370in}{156.813075in}}%
\pgfpathlineto{\pgfqpoint{31.970064in}{155.792615in}}%
\pgfpathlineto{\pgfqpoint{32.108758in}{155.714825in}}%
\pgfpathlineto{\pgfqpoint{32.247452in}{156.728937in}}%
\pgfpathlineto{\pgfqpoint{32.386145in}{156.353382in}}%
\pgfpathlineto{\pgfqpoint{32.524839in}{156.976775in}}%
\pgfpathlineto{\pgfqpoint{32.663533in}{157.073231in}}%
\pgfpathlineto{\pgfqpoint{32.802226in}{159.139898in}}%
\pgfpathlineto{\pgfqpoint{32.940920in}{160.367119in}}%
\pgfpathlineto{\pgfqpoint{33.079614in}{160.078902in}}%
\pgfpathlineto{\pgfqpoint{33.218308in}{159.861004in}}%
\pgfpathlineto{\pgfqpoint{33.357001in}{159.719217in}}%
\pgfpathlineto{\pgfqpoint{33.495695in}{158.351302in}}%
\pgfpathlineto{\pgfqpoint{33.634389in}{158.700406in}}%
\pgfpathlineto{\pgfqpoint{33.773083in}{159.447957in}}%
\pgfpathlineto{\pgfqpoint{33.911776in}{158.007952in}}%
\pgfpathlineto{\pgfqpoint{34.050470in}{158.182342in}}%
\pgfpathlineto{\pgfqpoint{34.189164in}{158.887206in}}%
\pgfpathlineto{\pgfqpoint{34.327857in}{158.592962in}}%
\pgfpathlineto{\pgfqpoint{34.466551in}{157.991675in}}%
\pgfpathlineto{\pgfqpoint{34.605245in}{157.973113in}}%
\pgfpathlineto{\pgfqpoint{34.743939in}{158.483878in}}%
\pgfpathlineto{\pgfqpoint{34.882632in}{158.973536in}}%
\pgfpathlineto{\pgfqpoint{35.021326in}{159.286537in}}%
\pgfpathlineto{\pgfqpoint{35.160020in}{160.219974in}}%
\pgfpathlineto{\pgfqpoint{35.298714in}{160.706700in}}%
\pgfpathlineto{\pgfqpoint{35.437407in}{159.853915in}}%
\pgfpathlineto{\pgfqpoint{35.576101in}{159.590524in}}%
\pgfpathlineto{\pgfqpoint{35.714795in}{157.774151in}}%
\pgfpathlineto{\pgfqpoint{35.853489in}{156.168004in}}%
\pgfpathlineto{\pgfqpoint{35.992182in}{157.644451in}}%
\pgfpathlineto{\pgfqpoint{36.130876in}{158.477910in}}%
\pgfpathlineto{\pgfqpoint{36.269570in}{158.204122in}}%
\pgfpathlineto{\pgfqpoint{36.408263in}{159.098676in}}%
\pgfpathlineto{\pgfqpoint{36.546957in}{160.417859in}}%
\pgfpathlineto{\pgfqpoint{36.685651in}{160.588315in}}%
\pgfpathlineto{\pgfqpoint{36.824345in}{161.373681in}}%
\pgfpathlineto{\pgfqpoint{36.963038in}{160.248312in}}%
\pgfpathlineto{\pgfqpoint{37.101732in}{160.006793in}}%
\pgfpathlineto{\pgfqpoint{37.240426in}{160.873194in}}%
\pgfpathlineto{\pgfqpoint{37.379120in}{161.158240in}}%
\pgfpathlineto{\pgfqpoint{37.517813in}{160.513002in}}%
\pgfpathlineto{\pgfqpoint{37.656507in}{160.657702in}}%
\pgfpathlineto{\pgfqpoint{37.795201in}{160.738903in}}%
\pgfpathlineto{\pgfqpoint{37.933894in}{160.060307in}}%
\pgfpathlineto{\pgfqpoint{38.072588in}{160.946929in}}%
\pgfpathlineto{\pgfqpoint{38.211282in}{161.006839in}}%
\pgfpathlineto{\pgfqpoint{38.349976in}{160.547507in}}%
\pgfpathlineto{\pgfqpoint{38.488669in}{160.883341in}}%
\pgfpathlineto{\pgfqpoint{38.627363in}{162.166355in}}%
\pgfpathlineto{\pgfqpoint{38.766057in}{161.658935in}}%
\pgfpathlineto{\pgfqpoint{38.904751in}{161.011950in}}%
\pgfpathlineto{\pgfqpoint{39.043444in}{161.275613in}}%
\pgfpathlineto{\pgfqpoint{39.182138in}{161.957988in}}%
\pgfpathlineto{\pgfqpoint{39.320832in}{161.859466in}}%
\pgfpathlineto{\pgfqpoint{39.459526in}{160.880421in}}%
\pgfpathlineto{\pgfqpoint{39.598219in}{160.582306in}}%
\pgfpathlineto{\pgfqpoint{39.736913in}{159.244535in}}%
\pgfpathlineto{\pgfqpoint{39.875607in}{159.935553in}}%
\pgfpathlineto{\pgfqpoint{40.014300in}{159.336593in}}%
\pgfpathlineto{\pgfqpoint{40.152994in}{158.751868in}}%
\pgfpathlineto{\pgfqpoint{40.291688in}{160.676564in}}%
\pgfpathlineto{\pgfqpoint{40.430382in}{160.887984in}}%
\pgfpathlineto{\pgfqpoint{40.569075in}{159.204896in}}%
\pgfpathlineto{\pgfqpoint{40.707769in}{160.035575in}}%
\pgfpathlineto{\pgfqpoint{40.846463in}{160.669744in}}%
\pgfpathlineto{\pgfqpoint{40.985157in}{160.347013in}}%
\pgfpathlineto{\pgfqpoint{41.123850in}{161.109930in}}%
\pgfpathlineto{\pgfqpoint{41.262544in}{160.053672in}}%
\pgfpathlineto{\pgfqpoint{41.401238in}{161.440935in}}%
\pgfpathlineto{\pgfqpoint{41.539932in}{162.328217in}}%
\pgfpathlineto{\pgfqpoint{41.678625in}{162.652152in}}%
\pgfpathlineto{\pgfqpoint{41.817319in}{163.308590in}}%
\pgfpathlineto{\pgfqpoint{41.956013in}{163.884071in}}%
\pgfpathlineto{\pgfqpoint{42.094706in}{163.482272in}}%
\pgfpathlineto{\pgfqpoint{42.233400in}{161.028092in}}%
\pgfpathlineto{\pgfqpoint{42.372094in}{162.083493in}}%
\pgfpathlineto{\pgfqpoint{42.510788in}{162.484257in}}%
\pgfpathlineto{\pgfqpoint{42.649481in}{162.030988in}}%
\pgfpathlineto{\pgfqpoint{42.788175in}{163.292315in}}%
\pgfpathlineto{\pgfqpoint{42.926869in}{162.793807in}}%
\pgfpathlineto{\pgfqpoint{43.065563in}{162.186951in}}%
\pgfpathlineto{\pgfqpoint{43.204256in}{163.012795in}}%
\pgfpathlineto{\pgfqpoint{43.342950in}{163.132072in}}%
\pgfpathlineto{\pgfqpoint{43.481644in}{164.103115in}}%
\pgfpathlineto{\pgfqpoint{43.620337in}{163.835533in}}%
\pgfpathlineto{\pgfqpoint{43.759031in}{163.731084in}}%
\pgfpathlineto{\pgfqpoint{43.897725in}{163.662004in}}%
\pgfpathlineto{\pgfqpoint{44.036419in}{163.336104in}}%
\pgfpathlineto{\pgfqpoint{44.175112in}{164.777538in}}%
\pgfpathlineto{\pgfqpoint{44.313806in}{163.092654in}}%
\pgfpathlineto{\pgfqpoint{44.452500in}{162.229032in}}%
\pgfpathlineto{\pgfqpoint{44.591194in}{164.640317in}}%
\pgfpathlineto{\pgfqpoint{44.729887in}{164.806330in}}%
\pgfpathlineto{\pgfqpoint{44.868581in}{163.627541in}}%
\pgfpathlineto{\pgfqpoint{45.007275in}{162.349113in}}%
\pgfpathlineto{\pgfqpoint{45.145969in}{161.375929in}}%
\pgfpathlineto{\pgfqpoint{45.284662in}{164.220947in}}%
\pgfpathlineto{\pgfqpoint{45.423356in}{164.547042in}}%
\pgfpathlineto{\pgfqpoint{45.562050in}{164.523377in}}%
\pgfpathlineto{\pgfqpoint{45.700743in}{166.431911in}}%
\pgfpathlineto{\pgfqpoint{45.839437in}{166.449325in}}%
\pgfpathlineto{\pgfqpoint{45.978131in}{166.373156in}}%
\pgfpathlineto{\pgfqpoint{46.116825in}{166.627064in}}%
\pgfpathlineto{\pgfqpoint{46.255518in}{167.957023in}}%
\pgfpathlineto{\pgfqpoint{46.394212in}{168.038047in}}%
\pgfpathlineto{\pgfqpoint{46.532906in}{168.703480in}}%
\pgfpathlineto{\pgfqpoint{46.671600in}{168.459534in}}%
\pgfpathlineto{\pgfqpoint{46.810293in}{168.266484in}}%
\pgfpathlineto{\pgfqpoint{46.948987in}{167.779707in}}%
\pgfpathlineto{\pgfqpoint{47.087681in}{166.882847in}}%
\pgfpathlineto{\pgfqpoint{47.226374in}{166.342956in}}%
\pgfpathlineto{\pgfqpoint{47.365068in}{164.837279in}}%
\pgfpathlineto{\pgfqpoint{47.503762in}{165.003197in}}%
\pgfpathlineto{\pgfqpoint{47.642456in}{165.657528in}}%
\pgfpathlineto{\pgfqpoint{47.781149in}{164.003608in}}%
\pgfpathlineto{\pgfqpoint{47.919843in}{163.725991in}}%
\pgfpathlineto{\pgfqpoint{48.058537in}{164.920028in}}%
\pgfpathlineto{\pgfqpoint{48.197231in}{165.563384in}}%
\pgfpathlineto{\pgfqpoint{48.335924in}{166.370948in}}%
\pgfpathlineto{\pgfqpoint{48.474618in}{166.347366in}}%
\pgfpathlineto{\pgfqpoint{48.613312in}{164.435294in}}%
\pgfpathlineto{\pgfqpoint{48.752006in}{166.745400in}}%
\pgfpathlineto{\pgfqpoint{48.890699in}{167.271391in}}%
\pgfpathlineto{\pgfqpoint{49.029393in}{166.846145in}}%
\pgfpathlineto{\pgfqpoint{49.168087in}{167.691508in}}%
\pgfpathlineto{\pgfqpoint{49.306780in}{168.042992in}}%
\pgfpathlineto{\pgfqpoint{49.445474in}{166.969966in}}%
\pgfpathlineto{\pgfqpoint{49.584168in}{167.230389in}}%
\pgfpathlineto{\pgfqpoint{49.722862in}{168.115384in}}%
\pgfpathlineto{\pgfqpoint{49.861555in}{165.418712in}}%
\pgfpathlineto{\pgfqpoint{50.000249in}{164.651376in}}%
\pgfpathlineto{\pgfqpoint{50.138943in}{163.885427in}}%
\pgfpathlineto{\pgfqpoint{50.277637in}{163.538486in}}%
\pgfpathlineto{\pgfqpoint{50.416330in}{165.506035in}}%
\pgfpathlineto{\pgfqpoint{50.555024in}{166.415815in}}%
\pgfpathlineto{\pgfqpoint{50.693718in}{165.871795in}}%
\pgfpathlineto{\pgfqpoint{50.832412in}{165.532353in}}%
\pgfpathlineto{\pgfqpoint{50.971105in}{166.355095in}}%
\pgfpathlineto{\pgfqpoint{51.109799in}{166.038137in}}%
\pgfpathlineto{\pgfqpoint{51.248493in}{166.517052in}}%
\pgfpathlineto{\pgfqpoint{51.387186in}{166.620609in}}%
\pgfpathlineto{\pgfqpoint{51.525880in}{165.333255in}}%
\pgfpathlineto{\pgfqpoint{51.664574in}{164.424585in}}%
\pgfpathlineto{\pgfqpoint{51.803268in}{164.263051in}}%
\pgfpathlineto{\pgfqpoint{51.941961in}{162.823174in}}%
\pgfpathlineto{\pgfqpoint{52.080655in}{162.430531in}}%
\pgfpathlineto{\pgfqpoint{52.219349in}{165.347033in}}%
\pgfpathlineto{\pgfqpoint{52.358043in}{166.146291in}}%
\pgfpathlineto{\pgfqpoint{52.496736in}{166.707072in}}%
\pgfpathlineto{\pgfqpoint{52.635430in}{167.149862in}}%
\pgfpathlineto{\pgfqpoint{52.774124in}{167.948961in}}%
\pgfpathlineto{\pgfqpoint{52.912817in}{168.616365in}}%
\pgfpathlineto{\pgfqpoint{53.051511in}{169.198350in}}%
\pgfpathlineto{\pgfqpoint{53.190205in}{168.707580in}}%
\pgfpathlineto{\pgfqpoint{53.328899in}{167.685184in}}%
\pgfpathlineto{\pgfqpoint{53.467592in}{168.650151in}}%
\pgfpathlineto{\pgfqpoint{53.606286in}{168.711568in}}%
\pgfpathlineto{\pgfqpoint{53.744980in}{168.524548in}}%
\pgfpathlineto{\pgfqpoint{53.883674in}{168.926337in}}%
\pgfpathlineto{\pgfqpoint{54.022367in}{168.592616in}}%
\pgfpathlineto{\pgfqpoint{54.161061in}{168.302189in}}%
\pgfpathlineto{\pgfqpoint{54.299755in}{168.939629in}}%
\pgfpathlineto{\pgfqpoint{54.438449in}{169.094924in}}%
\pgfpathlineto{\pgfqpoint{54.577142in}{168.740469in}}%
\pgfpathlineto{\pgfqpoint{54.715836in}{168.317763in}}%
\pgfpathlineto{\pgfqpoint{54.854530in}{169.019368in}}%
\pgfpathlineto{\pgfqpoint{54.993223in}{169.420633in}}%
\pgfpathlineto{\pgfqpoint{55.131917in}{169.736818in}}%
\pgfpathlineto{\pgfqpoint{55.270611in}{169.572229in}}%
\pgfpathlineto{\pgfqpoint{55.409305in}{169.525975in}}%
\pgfpathlineto{\pgfqpoint{55.547998in}{170.280981in}}%
\pgfpathlineto{\pgfqpoint{55.686692in}{170.107501in}}%
\pgfpathlineto{\pgfqpoint{55.825386in}{170.268666in}}%
\pgfpathlineto{\pgfqpoint{55.964080in}{170.464999in}}%
\pgfpathlineto{\pgfqpoint{56.102773in}{170.406339in}}%
\pgfpathlineto{\pgfqpoint{56.241467in}{170.468301in}}%
\pgfpathlineto{\pgfqpoint{56.380161in}{170.216839in}}%
\pgfpathlineto{\pgfqpoint{56.518854in}{171.146624in}}%
\pgfpathlineto{\pgfqpoint{56.657548in}{171.801475in}}%
\pgfpathlineto{\pgfqpoint{56.796242in}{171.523101in}}%
\pgfpathlineto{\pgfqpoint{56.934936in}{172.070562in}}%
\pgfpathlineto{\pgfqpoint{57.073629in}{172.668133in}}%
\pgfpathlineto{\pgfqpoint{57.212323in}{172.022160in}}%
\pgfpathlineto{\pgfqpoint{57.351017in}{171.961536in}}%
\pgfpathlineto{\pgfqpoint{57.489711in}{171.783754in}}%
\pgfpathlineto{\pgfqpoint{57.628404in}{172.286451in}}%
\pgfpathlineto{\pgfqpoint{57.767098in}{172.739072in}}%
\pgfpathlineto{\pgfqpoint{57.905792in}{172.229158in}}%
\pgfpathlineto{\pgfqpoint{58.044486in}{172.791729in}}%
\pgfpathlineto{\pgfqpoint{58.183179in}{172.696188in}}%
\pgfpathlineto{\pgfqpoint{58.321873in}{172.215789in}}%
\pgfpathlineto{\pgfqpoint{58.460567in}{172.785341in}}%
\pgfpathlineto{\pgfqpoint{58.599260in}{172.614180in}}%
\pgfpathlineto{\pgfqpoint{58.737954in}{172.792963in}}%
\pgfpathlineto{\pgfqpoint{58.876648in}{172.894759in}}%
\pgfpathlineto{\pgfqpoint{59.015342in}{172.416625in}}%
\pgfpathlineto{\pgfqpoint{59.154035in}{172.199486in}}%
\pgfpathlineto{\pgfqpoint{59.292729in}{172.248804in}}%
\pgfpathlineto{\pgfqpoint{59.431423in}{171.850376in}}%
\pgfpathlineto{\pgfqpoint{59.570117in}{171.597957in}}%
\pgfpathlineto{\pgfqpoint{59.708810in}{171.957029in}}%
\pgfpathlineto{\pgfqpoint{59.847504in}{171.846732in}}%
\pgfpathlineto{\pgfqpoint{59.986198in}{171.118097in}}%
\pgfpathlineto{\pgfqpoint{60.124892in}{171.252992in}}%
\pgfpathlineto{\pgfqpoint{60.263585in}{170.645952in}}%
\pgfpathlineto{\pgfqpoint{60.402279in}{170.912048in}}%
\pgfpathlineto{\pgfqpoint{60.540973in}{171.169004in}}%
\pgfpathlineto{\pgfqpoint{60.679666in}{171.599142in}}%
\pgfpathlineto{\pgfqpoint{60.818360in}{171.850331in}}%
\pgfpathlineto{\pgfqpoint{60.957054in}{171.478899in}}%
\pgfpathlineto{\pgfqpoint{61.095748in}{171.426611in}}%
\pgfpathlineto{\pgfqpoint{61.234441in}{171.220546in}}%
\pgfpathlineto{\pgfqpoint{61.373135in}{170.590769in}}%
\pgfpathlineto{\pgfqpoint{61.511829in}{170.919352in}}%
\pgfpathlineto{\pgfqpoint{61.650523in}{172.055918in}}%
\pgfpathlineto{\pgfqpoint{61.789216in}{172.778894in}}%
\pgfpathlineto{\pgfqpoint{61.927910in}{172.934679in}}%
\pgfpathlineto{\pgfqpoint{62.066604in}{172.809315in}}%
\pgfpathlineto{\pgfqpoint{62.205297in}{172.992925in}}%
\pgfpathlineto{\pgfqpoint{62.343991in}{173.869697in}}%
\pgfpathlineto{\pgfqpoint{62.482685in}{174.010725in}}%
\pgfpathlineto{\pgfqpoint{62.621379in}{172.878740in}}%
\pgfpathlineto{\pgfqpoint{62.760072in}{173.078126in}}%
\pgfpathlineto{\pgfqpoint{62.898766in}{174.250142in}}%
\pgfpathlineto{\pgfqpoint{63.037460in}{174.087102in}}%
\pgfpathlineto{\pgfqpoint{63.176154in}{174.048040in}}%
\pgfpathlineto{\pgfqpoint{63.314847in}{174.089084in}}%
\pgfpathlineto{\pgfqpoint{63.453541in}{173.907314in}}%
\pgfpathlineto{\pgfqpoint{63.592235in}{174.273330in}}%
\pgfpathlineto{\pgfqpoint{63.730929in}{174.610523in}}%
\pgfpathlineto{\pgfqpoint{63.869622in}{174.793398in}}%
\pgfpathlineto{\pgfqpoint{64.008316in}{174.672035in}}%
\pgfpathlineto{\pgfqpoint{64.147010in}{174.264778in}}%
\pgfpathlineto{\pgfqpoint{64.285703in}{174.549144in}}%
\pgfpathlineto{\pgfqpoint{64.424397in}{174.527961in}}%
\pgfpathlineto{\pgfqpoint{64.563091in}{174.480254in}}%
\pgfpathlineto{\pgfqpoint{64.701785in}{174.693494in}}%
\pgfpathlineto{\pgfqpoint{64.840478in}{174.247358in}}%
\pgfpathlineto{\pgfqpoint{64.979172in}{174.389444in}}%
\pgfpathlineto{\pgfqpoint{65.117866in}{174.762328in}}%
\pgfpathlineto{\pgfqpoint{65.256560in}{174.741190in}}%
\pgfpathlineto{\pgfqpoint{65.395253in}{174.666248in}}%
\pgfpathlineto{\pgfqpoint{65.533947in}{174.903174in}}%
\pgfpathlineto{\pgfqpoint{65.672641in}{175.112245in}}%
\pgfpathlineto{\pgfqpoint{65.811334in}{174.867413in}}%
\pgfpathlineto{\pgfqpoint{65.950028in}{174.767695in}}%
\pgfpathlineto{\pgfqpoint{66.088722in}{174.710652in}}%
\pgfpathlineto{\pgfqpoint{66.227416in}{174.280825in}}%
\pgfpathlineto{\pgfqpoint{66.366109in}{173.881273in}}%
\pgfpathlineto{\pgfqpoint{66.504803in}{173.353921in}}%
\pgfpathlineto{\pgfqpoint{66.643497in}{172.858165in}}%
\pgfpathlineto{\pgfqpoint{66.782191in}{171.393813in}}%
\pgfpathlineto{\pgfqpoint{66.920884in}{169.197233in}}%
\pgfpathlineto{\pgfqpoint{67.059578in}{170.740960in}}%
\pgfpathlineto{\pgfqpoint{67.198272in}{169.930250in}}%
\pgfpathlineto{\pgfqpoint{67.336966in}{170.616829in}}%
\pgfpathlineto{\pgfqpoint{67.475659in}{173.428580in}}%
\pgfpathlineto{\pgfqpoint{67.614353in}{173.319127in}}%
\pgfpathlineto{\pgfqpoint{67.753047in}{173.466313in}}%
\pgfpathlineto{\pgfqpoint{67.891740in}{174.079319in}}%
\pgfpathlineto{\pgfqpoint{68.030434in}{174.475436in}}%
\pgfpathlineto{\pgfqpoint{68.169128in}{174.364552in}}%
\pgfpathlineto{\pgfqpoint{68.307822in}{174.285633in}}%
\pgfpathlineto{\pgfqpoint{68.446515in}{174.405031in}}%
\pgfpathlineto{\pgfqpoint{68.585209in}{174.086046in}}%
\pgfpathlineto{\pgfqpoint{68.723903in}{173.649935in}}%
\pgfpathlineto{\pgfqpoint{68.862597in}{173.837025in}}%
\pgfpathlineto{\pgfqpoint{69.001290in}{173.664918in}}%
\pgfpathlineto{\pgfqpoint{69.139984in}{173.655073in}}%
\pgfpathlineto{\pgfqpoint{69.278678in}{174.088908in}}%
\pgfpathlineto{\pgfqpoint{69.417372in}{173.927886in}}%
\pgfpathlineto{\pgfqpoint{69.556065in}{174.575266in}}%
\pgfpathlineto{\pgfqpoint{69.694759in}{175.289804in}}%
\pgfpathlineto{\pgfqpoint{69.833453in}{175.578641in}}%
\pgfpathlineto{\pgfqpoint{69.972146in}{175.257424in}}%
\pgfpathlineto{\pgfqpoint{70.110840in}{175.203350in}}%
\pgfpathlineto{\pgfqpoint{70.249534in}{175.560060in}}%
\pgfpathlineto{\pgfqpoint{70.388228in}{175.660943in}}%
\pgfpathlineto{\pgfqpoint{70.526921in}{175.393556in}}%
\pgfpathlineto{\pgfqpoint{70.665615in}{175.623922in}}%
\pgfpathlineto{\pgfqpoint{70.804309in}{175.903279in}}%
\pgfpathlineto{\pgfqpoint{70.943003in}{175.992104in}}%
\pgfpathlineto{\pgfqpoint{71.081696in}{175.726971in}}%
\pgfpathlineto{\pgfqpoint{71.220390in}{175.130664in}}%
\pgfpathlineto{\pgfqpoint{71.359084in}{175.165129in}}%
\pgfpathlineto{\pgfqpoint{71.497777in}{175.173926in}}%
\pgfpathlineto{\pgfqpoint{71.636471in}{174.668619in}}%
\pgfpathlineto{\pgfqpoint{71.775165in}{175.026264in}}%
\pgfpathlineto{\pgfqpoint{71.913859in}{174.776138in}}%
\pgfpathlineto{\pgfqpoint{72.052552in}{174.582930in}}%
\pgfpathlineto{\pgfqpoint{72.191246in}{174.719856in}}%
\pgfpathlineto{\pgfqpoint{72.329940in}{173.799350in}}%
\pgfpathlineto{\pgfqpoint{72.468634in}{174.547688in}}%
\pgfpathlineto{\pgfqpoint{72.607327in}{175.287954in}}%
\pgfpathlineto{\pgfqpoint{72.746021in}{174.982753in}}%
\pgfpathlineto{\pgfqpoint{72.884715in}{175.025898in}}%
\pgfpathlineto{\pgfqpoint{73.023409in}{175.083829in}}%
\pgfpathlineto{\pgfqpoint{73.162102in}{174.986944in}}%
\pgfpathlineto{\pgfqpoint{73.300796in}{175.311875in}}%
\pgfpathlineto{\pgfqpoint{73.439490in}{175.614845in}}%
\pgfpathlineto{\pgfqpoint{73.578183in}{175.597384in}}%
\pgfpathlineto{\pgfqpoint{73.716877in}{175.575104in}}%
\pgfpathlineto{\pgfqpoint{73.855571in}{175.360902in}}%
\pgfpathlineto{\pgfqpoint{73.994265in}{175.296147in}}%
\pgfpathlineto{\pgfqpoint{74.132958in}{175.738878in}}%
\pgfpathlineto{\pgfqpoint{74.271652in}{175.617324in}}%
\pgfpathlineto{\pgfqpoint{74.410346in}{175.685487in}}%
\pgfpathlineto{\pgfqpoint{74.549040in}{176.357304in}}%
\pgfpathlineto{\pgfqpoint{74.687733in}{176.289891in}}%
\pgfpathlineto{\pgfqpoint{74.826427in}{175.893160in}}%
\pgfpathlineto{\pgfqpoint{74.965121in}{175.890924in}}%
\pgfpathlineto{\pgfqpoint{75.103815in}{175.890015in}}%
\pgfpathlineto{\pgfqpoint{75.242508in}{175.444646in}}%
\pgfpathlineto{\pgfqpoint{75.381202in}{174.986560in}}%
\pgfpathlineto{\pgfqpoint{75.519896in}{175.066172in}}%
\pgfpathlineto{\pgfqpoint{75.658589in}{175.030934in}}%
\pgfpathlineto{\pgfqpoint{75.797283in}{174.882923in}}%
\pgfpathlineto{\pgfqpoint{75.935977in}{174.831243in}}%
\pgfpathlineto{\pgfqpoint{76.074671in}{174.249936in}}%
\pgfpathlineto{\pgfqpoint{76.213364in}{174.006884in}}%
\pgfpathlineto{\pgfqpoint{76.352058in}{174.594786in}}%
\pgfpathlineto{\pgfqpoint{76.490752in}{175.347377in}}%
\pgfpathlineto{\pgfqpoint{76.629446in}{175.712708in}}%
\pgfpathlineto{\pgfqpoint{76.768139in}{175.886104in}}%
\pgfpathlineto{\pgfqpoint{76.906833in}{176.094962in}}%
\pgfpathlineto{\pgfqpoint{77.045527in}{176.393991in}}%
\pgfpathlineto{\pgfqpoint{77.184220in}{176.621973in}}%
\pgfpathlineto{\pgfqpoint{77.322914in}{176.539956in}}%
\pgfpathlineto{\pgfqpoint{77.461608in}{176.578975in}}%
\pgfpathlineto{\pgfqpoint{77.600302in}{176.703124in}}%
\pgfpathlineto{\pgfqpoint{77.738995in}{176.483830in}}%
\pgfpathlineto{\pgfqpoint{77.877689in}{176.552015in}}%
\pgfpathlineto{\pgfqpoint{78.016383in}{176.590248in}}%
\pgfpathlineto{\pgfqpoint{78.155077in}{176.923755in}}%
\pgfpathlineto{\pgfqpoint{78.293770in}{177.042717in}}%
\pgfpathlineto{\pgfqpoint{78.432464in}{176.721269in}}%
\pgfpathlineto{\pgfqpoint{78.571158in}{176.607849in}}%
\pgfpathlineto{\pgfqpoint{78.709852in}{176.601866in}}%
\pgfpathlineto{\pgfqpoint{78.848545in}{176.866548in}}%
\pgfpathlineto{\pgfqpoint{78.987239in}{176.787985in}}%
\pgfpathlineto{\pgfqpoint{79.125933in}{176.915592in}}%
\pgfpathlineto{\pgfqpoint{79.264626in}{177.173091in}}%
\pgfpathlineto{\pgfqpoint{79.403320in}{177.218650in}}%
\pgfpathlineto{\pgfqpoint{79.542014in}{176.903107in}}%
\pgfpathlineto{\pgfqpoint{79.680708in}{176.741540in}}%
\pgfpathlineto{\pgfqpoint{79.819401in}{176.613912in}}%
\pgfpathlineto{\pgfqpoint{79.958095in}{176.925158in}}%
\pgfpathlineto{\pgfqpoint{80.096789in}{177.062409in}}%
\pgfpathlineto{\pgfqpoint{80.235483in}{177.181741in}}%
\pgfpathlineto{\pgfqpoint{80.374176in}{177.056336in}}%
\pgfpathlineto{\pgfqpoint{80.512870in}{177.010132in}}%
\pgfpathlineto{\pgfqpoint{80.651564in}{177.159714in}}%
\pgfpathlineto{\pgfqpoint{80.790257in}{177.206841in}}%
\pgfpathlineto{\pgfqpoint{80.928951in}{177.124876in}}%
\pgfpathlineto{\pgfqpoint{81.067645in}{177.024819in}}%
\pgfpathlineto{\pgfqpoint{81.206339in}{176.923906in}}%
\pgfpathlineto{\pgfqpoint{81.345032in}{176.960901in}}%
\pgfpathlineto{\pgfqpoint{81.483726in}{177.205148in}}%
\pgfpathlineto{\pgfqpoint{81.622420in}{177.045135in}}%
\pgfpathlineto{\pgfqpoint{81.761114in}{176.841769in}}%
\pgfpathlineto{\pgfqpoint{81.899807in}{177.197032in}}%
\pgfpathlineto{\pgfqpoint{82.038501in}{177.629479in}}%
\pgfpathlineto{\pgfqpoint{82.177195in}{177.661711in}}%
\pgfpathlineto{\pgfqpoint{82.315889in}{177.294036in}}%
\pgfpathlineto{\pgfqpoint{82.454582in}{177.371257in}}%
\pgfpathlineto{\pgfqpoint{82.593276in}{177.305195in}}%
\pgfpathlineto{\pgfqpoint{82.731970in}{177.261959in}}%
\pgfpathlineto{\pgfqpoint{82.870663in}{177.483191in}}%
\pgfpathlineto{\pgfqpoint{83.009357in}{177.324444in}}%
\pgfpathlineto{\pgfqpoint{83.148051in}{177.444429in}}%
\pgfpathlineto{\pgfqpoint{83.286745in}{177.717922in}}%
\pgfpathlineto{\pgfqpoint{83.425438in}{177.826119in}}%
\pgfpathlineto{\pgfqpoint{83.564132in}{177.757540in}}%
\pgfpathlineto{\pgfqpoint{83.702826in}{177.631709in}}%
\pgfpathlineto{\pgfqpoint{83.841520in}{177.391103in}}%
\pgfpathlineto{\pgfqpoint{83.980213in}{177.259607in}}%
\pgfpathlineto{\pgfqpoint{84.118907in}{177.104409in}}%
\pgfpathlineto{\pgfqpoint{84.257601in}{177.280361in}}%
\pgfpathlineto{\pgfqpoint{84.396295in}{177.612192in}}%
\pgfpathlineto{\pgfqpoint{84.534988in}{177.727630in}}%
\pgfpathlineto{\pgfqpoint{84.673682in}{177.328227in}}%
\pgfpathlineto{\pgfqpoint{84.812376in}{177.421126in}}%
\pgfpathlineto{\pgfqpoint{84.951069in}{177.634501in}}%
\pgfpathlineto{\pgfqpoint{85.089763in}{177.822653in}}%
\pgfpathlineto{\pgfqpoint{85.228457in}{177.718387in}}%
\pgfpathlineto{\pgfqpoint{85.367151in}{177.046880in}}%
\pgfpathlineto{\pgfqpoint{85.505844in}{177.100318in}}%
\pgfpathlineto{\pgfqpoint{85.644538in}{177.383337in}}%
\pgfpathlineto{\pgfqpoint{85.783232in}{177.231941in}}%
\pgfpathlineto{\pgfqpoint{85.921926in}{177.269047in}}%
\pgfpathlineto{\pgfqpoint{86.060619in}{177.325230in}}%
\pgfpathlineto{\pgfqpoint{86.199313in}{177.497868in}}%
\pgfpathlineto{\pgfqpoint{86.338007in}{177.602440in}}%
\pgfpathlineto{\pgfqpoint{86.476700in}{177.549662in}}%
\pgfpathlineto{\pgfqpoint{86.615394in}{177.581440in}}%
\pgfpathlineto{\pgfqpoint{86.754088in}{178.128064in}}%
\pgfpathlineto{\pgfqpoint{86.892782in}{178.211547in}}%
\pgfpathlineto{\pgfqpoint{87.031475in}{178.024983in}}%
\pgfpathlineto{\pgfqpoint{87.170169in}{178.042843in}}%
\pgfpathlineto{\pgfqpoint{87.308863in}{178.080820in}}%
\pgfpathlineto{\pgfqpoint{87.447557in}{178.196639in}}%
\pgfpathlineto{\pgfqpoint{87.586250in}{178.162215in}}%
\pgfpathlineto{\pgfqpoint{87.724944in}{178.315902in}}%
\pgfpathlineto{\pgfqpoint{87.863638in}{178.278072in}}%
\pgfpathlineto{\pgfqpoint{88.002332in}{178.216867in}}%
\pgfpathlineto{\pgfqpoint{88.141025in}{178.046328in}}%
\pgfpathlineto{\pgfqpoint{88.279719in}{178.122296in}}%
\pgfpathlineto{\pgfqpoint{88.418413in}{177.934097in}}%
\pgfpathlineto{\pgfqpoint{88.557106in}{177.964157in}}%
\pgfpathlineto{\pgfqpoint{88.695800in}{177.914829in}}%
\pgfpathlineto{\pgfqpoint{88.834494in}{178.065713in}}%
\pgfpathlineto{\pgfqpoint{88.973188in}{177.922329in}}%
\pgfpathlineto{\pgfqpoint{89.111881in}{178.024477in}}%
\pgfpathlineto{\pgfqpoint{89.250575in}{178.435886in}}%
\pgfpathlineto{\pgfqpoint{89.389269in}{178.330795in}}%
\pgfpathlineto{\pgfqpoint{89.527963in}{178.135453in}}%
\pgfpathlineto{\pgfqpoint{89.666656in}{178.043638in}}%
\pgfpathlineto{\pgfqpoint{89.805350in}{178.097596in}}%
\pgfpathlineto{\pgfqpoint{89.944044in}{178.248041in}}%
\pgfpathlineto{\pgfqpoint{90.082737in}{178.220576in}}%
\pgfpathlineto{\pgfqpoint{90.221431in}{178.122412in}}%
\pgfpathlineto{\pgfqpoint{90.360125in}{177.971474in}}%
\pgfpathlineto{\pgfqpoint{90.498819in}{178.003090in}}%
\pgfpathlineto{\pgfqpoint{90.637512in}{178.129885in}}%
\pgfpathlineto{\pgfqpoint{90.776206in}{178.088353in}}%
\pgfpathlineto{\pgfqpoint{90.914900in}{177.862238in}}%
\pgfpathlineto{\pgfqpoint{91.053594in}{177.912373in}}%
\pgfpathlineto{\pgfqpoint{91.192287in}{178.178433in}}%
\pgfpathlineto{\pgfqpoint{91.330981in}{178.161977in}}%
\pgfpathlineto{\pgfqpoint{91.469675in}{178.074716in}}%
\pgfpathlineto{\pgfqpoint{91.608369in}{177.915205in}}%
\pgfpathlineto{\pgfqpoint{91.747062in}{178.169436in}}%
\pgfpathlineto{\pgfqpoint{91.885756in}{178.393758in}}%
\pgfpathlineto{\pgfqpoint{92.024450in}{178.343116in}}%
\pgfpathlineto{\pgfqpoint{92.163143in}{178.129408in}}%
\pgfpathlineto{\pgfqpoint{92.301837in}{177.994671in}}%
\pgfpathlineto{\pgfqpoint{92.440531in}{178.101781in}}%
\pgfpathlineto{\pgfqpoint{92.579225in}{178.321902in}}%
\pgfpathlineto{\pgfqpoint{92.717918in}{178.312467in}}%
\pgfpathlineto{\pgfqpoint{92.856612in}{178.046773in}}%
\pgfpathlineto{\pgfqpoint{92.995306in}{178.063187in}}%
\pgfpathlineto{\pgfqpoint{93.134000in}{178.222049in}}%
\pgfpathlineto{\pgfqpoint{93.272693in}{178.277826in}}%
\pgfpathlineto{\pgfqpoint{93.411387in}{178.372890in}}%
\pgfpathlineto{\pgfqpoint{93.550081in}{178.132619in}}%
\pgfpathlineto{\pgfqpoint{93.688775in}{177.985754in}}%
\pgfpathlineto{\pgfqpoint{93.827468in}{178.209657in}}%
\pgfpathlineto{\pgfqpoint{93.966162in}{178.359703in}}%
\pgfpathlineto{\pgfqpoint{94.104856in}{178.660696in}}%
\pgfpathlineto{\pgfqpoint{94.243549in}{178.674090in}}%
\pgfpathlineto{\pgfqpoint{94.382243in}{178.444687in}}%
\pgfpathlineto{\pgfqpoint{94.520937in}{178.117095in}}%
\pgfpathlineto{\pgfqpoint{94.659631in}{178.443718in}}%
\pgfpathlineto{\pgfqpoint{94.798324in}{178.671095in}}%
\pgfpathlineto{\pgfqpoint{94.937018in}{178.814134in}}%
\pgfpathlineto{\pgfqpoint{95.075712in}{178.834941in}}%
\pgfpathlineto{\pgfqpoint{95.214406in}{178.882141in}}%
\pgfpathlineto{\pgfqpoint{95.353099in}{179.079998in}}%
\pgfpathlineto{\pgfqpoint{95.491793in}{178.719328in}}%
\pgfpathlineto{\pgfqpoint{95.630487in}{178.677700in}}%
\pgfpathlineto{\pgfqpoint{95.769180in}{178.533029in}}%
\pgfpathlineto{\pgfqpoint{95.907874in}{178.538090in}}%
\pgfpathlineto{\pgfqpoint{96.046568in}{178.578087in}}%
\pgfpathlineto{\pgfqpoint{96.185262in}{178.627766in}}%
\pgfpathlineto{\pgfqpoint{96.323955in}{178.407510in}}%
\pgfpathlineto{\pgfqpoint{96.462649in}{178.453432in}}%
\pgfpathlineto{\pgfqpoint{96.601343in}{178.392654in}}%
\pgfpathlineto{\pgfqpoint{96.740037in}{178.989257in}}%
\pgfpathlineto{\pgfqpoint{96.878730in}{178.970697in}}%
\pgfpathlineto{\pgfqpoint{97.017424in}{178.793406in}}%
\pgfpathlineto{\pgfqpoint{97.156118in}{178.883161in}}%
\pgfpathlineto{\pgfqpoint{97.294812in}{178.913968in}}%
\pgfpathlineto{\pgfqpoint{97.433505in}{178.970156in}}%
\pgfpathlineto{\pgfqpoint{97.572199in}{179.152759in}}%
\pgfpathlineto{\pgfqpoint{97.710893in}{178.967560in}}%
\pgfpathlineto{\pgfqpoint{97.849586in}{178.634960in}}%
\pgfpathlineto{\pgfqpoint{97.988280in}{178.699030in}}%
\pgfpathlineto{\pgfqpoint{98.126974in}{179.195207in}}%
\pgfpathlineto{\pgfqpoint{98.265668in}{179.184038in}}%
\pgfpathlineto{\pgfqpoint{98.404361in}{178.967582in}}%
\pgfpathlineto{\pgfqpoint{98.543055in}{178.925907in}}%
\pgfpathlineto{\pgfqpoint{98.681749in}{178.749920in}}%
\pgfpathlineto{\pgfqpoint{98.820443in}{178.936793in}}%
\pgfpathlineto{\pgfqpoint{98.959136in}{178.958306in}}%
\pgfpathlineto{\pgfqpoint{99.097830in}{178.557570in}}%
\pgfpathlineto{\pgfqpoint{99.236524in}{178.542948in}}%
\pgfpathlineto{\pgfqpoint{99.375217in}{178.399844in}}%
\pgfpathlineto{\pgfqpoint{99.513911in}{178.397142in}}%
\pgfpathlineto{\pgfqpoint{99.652605in}{178.501931in}}%
\pgfpathlineto{\pgfqpoint{99.791299in}{178.451383in}}%
\pgfpathlineto{\pgfqpoint{99.929992in}{178.422376in}}%
\pgfpathlineto{\pgfqpoint{100.068686in}{178.613064in}}%
\pgfpathlineto{\pgfqpoint{100.207380in}{178.509987in}}%
\pgfpathlineto{\pgfqpoint{100.346074in}{178.271775in}}%
\pgfpathlineto{\pgfqpoint{100.484767in}{178.116386in}}%
\pgfpathlineto{\pgfqpoint{100.623461in}{177.919977in}}%
\pgfpathlineto{\pgfqpoint{100.762155in}{177.925946in}}%
\pgfpathlineto{\pgfqpoint{100.900849in}{178.420064in}}%
\pgfpathlineto{\pgfqpoint{101.039542in}{178.671668in}}%
\pgfpathlineto{\pgfqpoint{101.178236in}{179.054969in}}%
\pgfpathlineto{\pgfqpoint{101.316930in}{179.085611in}}%
\pgfpathlineto{\pgfqpoint{101.455623in}{178.669776in}}%
\pgfpathlineto{\pgfqpoint{101.594317in}{178.874787in}}%
\pgfpathlineto{\pgfqpoint{101.733011in}{178.902506in}}%
\pgfpathlineto{\pgfqpoint{101.871705in}{178.865377in}}%
\pgfpathlineto{\pgfqpoint{102.010398in}{179.239946in}}%
\pgfpathlineto{\pgfqpoint{102.149092in}{179.031673in}}%
\pgfpathlineto{\pgfqpoint{102.287786in}{179.124425in}}%
\pgfpathlineto{\pgfqpoint{102.426480in}{179.267397in}}%
\pgfpathlineto{\pgfqpoint{102.565173in}{178.955712in}}%
\pgfpathlineto{\pgfqpoint{102.703867in}{179.122277in}}%
\pgfpathlineto{\pgfqpoint{102.842561in}{179.124014in}}%
\pgfpathlineto{\pgfqpoint{102.981255in}{178.944392in}}%
\pgfpathlineto{\pgfqpoint{103.119948in}{179.080005in}}%
\pgfpathlineto{\pgfqpoint{103.258642in}{179.328221in}}%
\pgfpathlineto{\pgfqpoint{103.397336in}{179.343884in}}%
\pgfpathlineto{\pgfqpoint{103.536029in}{179.481356in}}%
\pgfpathlineto{\pgfqpoint{103.674723in}{179.570031in}}%
\pgfpathlineto{\pgfqpoint{103.813417in}{179.338550in}}%
\pgfpathlineto{\pgfqpoint{103.952111in}{179.345178in}}%
\pgfpathlineto{\pgfqpoint{104.090804in}{179.514520in}}%
\pgfpathlineto{\pgfqpoint{104.229498in}{179.391177in}}%
\pgfpathlineto{\pgfqpoint{104.368192in}{179.179850in}}%
\pgfpathlineto{\pgfqpoint{104.506886in}{179.375088in}}%
\pgfpathlineto{\pgfqpoint{104.645579in}{179.351286in}}%
\pgfpathlineto{\pgfqpoint{104.784273in}{178.833437in}}%
\pgfpathlineto{\pgfqpoint{104.922967in}{178.895562in}}%
\pgfpathlineto{\pgfqpoint{105.061660in}{178.938684in}}%
\pgfpathlineto{\pgfqpoint{105.200354in}{179.135793in}}%
\pgfpathlineto{\pgfqpoint{105.339048in}{179.409658in}}%
\pgfpathlineto{\pgfqpoint{105.477742in}{179.244345in}}%
\pgfpathlineto{\pgfqpoint{105.616435in}{179.296885in}}%
\pgfpathlineto{\pgfqpoint{105.755129in}{179.270900in}}%
\pgfpathlineto{\pgfqpoint{105.893823in}{178.821427in}}%
\pgfpathlineto{\pgfqpoint{106.032517in}{178.964360in}}%
\pgfpathlineto{\pgfqpoint{106.171210in}{179.244770in}}%
\pgfpathlineto{\pgfqpoint{106.309904in}{179.396629in}}%
\pgfpathlineto{\pgfqpoint{106.448598in}{179.181476in}}%
\pgfpathlineto{\pgfqpoint{106.587292in}{179.452990in}}%
\pgfpathlineto{\pgfqpoint{106.725985in}{179.768801in}}%
\pgfpathlineto{\pgfqpoint{106.864679in}{179.521095in}}%
\pgfpathlineto{\pgfqpoint{107.003373in}{179.291889in}}%
\pgfpathlineto{\pgfqpoint{107.142066in}{179.384958in}}%
\pgfpathlineto{\pgfqpoint{107.280760in}{179.772005in}}%
\pgfpathlineto{\pgfqpoint{107.419454in}{179.708327in}}%
\pgfpathlineto{\pgfqpoint{107.558148in}{179.734086in}}%
\pgfpathlineto{\pgfqpoint{107.696841in}{179.511542in}}%
\pgfpathlineto{\pgfqpoint{107.835535in}{179.662291in}}%
\pgfpathlineto{\pgfqpoint{107.974229in}{179.508451in}}%
\pgfpathlineto{\pgfqpoint{108.112923in}{179.330750in}}%
\pgfpathlineto{\pgfqpoint{108.251616in}{179.705333in}}%
\pgfpathlineto{\pgfqpoint{108.390310in}{179.275882in}}%
\pgfpathlineto{\pgfqpoint{108.529004in}{179.166348in}}%
\pgfpathlineto{\pgfqpoint{108.667697in}{179.346398in}}%
\pgfpathlineto{\pgfqpoint{108.806391in}{179.540779in}}%
\pgfpathlineto{\pgfqpoint{108.945085in}{179.490262in}}%
\pgfpathlineto{\pgfqpoint{109.083779in}{179.508947in}}%
\pgfpathlineto{\pgfqpoint{109.222472in}{179.469425in}}%
\pgfpathlineto{\pgfqpoint{109.361166in}{179.463706in}}%
\pgfpathlineto{\pgfqpoint{109.499860in}{179.586682in}}%
\pgfpathlineto{\pgfqpoint{109.638554in}{179.536394in}}%
\pgfpathlineto{\pgfqpoint{109.777247in}{179.648361in}}%
\pgfpathlineto{\pgfqpoint{109.915941in}{179.293845in}}%
\pgfpathlineto{\pgfqpoint{110.054635in}{179.421487in}}%
\pgfpathlineto{\pgfqpoint{110.193329in}{179.537831in}}%
\pgfpathlineto{\pgfqpoint{110.332022in}{179.189440in}}%
\pgfpathlineto{\pgfqpoint{110.470716in}{179.205475in}}%
\pgfpathlineto{\pgfqpoint{110.609410in}{179.555088in}}%
\pgfpathlineto{\pgfqpoint{110.748103in}{179.452760in}}%
\pgfpathlineto{\pgfqpoint{110.886797in}{179.192604in}}%
\pgfpathlineto{\pgfqpoint{111.025491in}{179.326437in}}%
\pgfpathlineto{\pgfqpoint{111.164185in}{179.339222in}}%
\pgfpathlineto{\pgfqpoint{111.302878in}{179.207298in}}%
\pgfpathlineto{\pgfqpoint{111.441572in}{179.109517in}}%
\pgfpathlineto{\pgfqpoint{111.580266in}{179.533162in}}%
\pgfpathlineto{\pgfqpoint{111.718960in}{179.860434in}}%
\pgfpathlineto{\pgfqpoint{111.857653in}{180.089098in}}%
\pgfpathlineto{\pgfqpoint{111.996347in}{179.972866in}}%
\pgfpathlineto{\pgfqpoint{112.135041in}{179.681806in}}%
\pgfpathlineto{\pgfqpoint{112.273735in}{179.808473in}}%
\pgfpathlineto{\pgfqpoint{112.412428in}{179.601222in}}%
\pgfpathlineto{\pgfqpoint{112.551122in}{179.917799in}}%
\pgfpathlineto{\pgfqpoint{112.689816in}{180.044703in}}%
\pgfpathlineto{\pgfqpoint{112.828509in}{179.943156in}}%
\pgfpathlineto{\pgfqpoint{112.967203in}{180.055137in}}%
\pgfpathlineto{\pgfqpoint{113.105897in}{179.846516in}}%
\pgfpathlineto{\pgfqpoint{113.244591in}{179.919022in}}%
\pgfpathlineto{\pgfqpoint{113.383284in}{179.901326in}}%
\pgfpathlineto{\pgfqpoint{113.521978in}{179.802918in}}%
\pgfpathlineto{\pgfqpoint{113.660672in}{179.913304in}}%
\pgfpathlineto{\pgfqpoint{113.799366in}{179.979110in}}%
\pgfpathlineto{\pgfqpoint{113.938059in}{180.032087in}}%
\pgfpathlineto{\pgfqpoint{114.076753in}{180.067337in}}%
\pgfpathlineto{\pgfqpoint{114.215447in}{179.961418in}}%
\pgfpathlineto{\pgfqpoint{114.354140in}{179.930520in}}%
\pgfpathlineto{\pgfqpoint{114.492834in}{179.897770in}}%
\pgfpathlineto{\pgfqpoint{114.631528in}{179.986546in}}%
\pgfpathlineto{\pgfqpoint{114.770222in}{179.989962in}}%
\pgfpathlineto{\pgfqpoint{114.908915in}{179.695918in}}%
\pgfpathlineto{\pgfqpoint{115.047609in}{179.718792in}}%
\pgfpathlineto{\pgfqpoint{115.186303in}{180.083549in}}%
\pgfpathlineto{\pgfqpoint{115.324997in}{180.040109in}}%
\pgfpathlineto{\pgfqpoint{115.463690in}{179.998444in}}%
\pgfpathlineto{\pgfqpoint{115.602384in}{180.313360in}}%
\pgfpathlineto{\pgfqpoint{115.741078in}{180.188789in}}%
\pgfpathlineto{\pgfqpoint{115.879772in}{180.104823in}}%
\pgfpathlineto{\pgfqpoint{116.018465in}{180.019718in}}%
\pgfpathlineto{\pgfqpoint{116.157159in}{180.076114in}}%
\pgfpathlineto{\pgfqpoint{116.295853in}{179.840151in}}%
\pgfpathlineto{\pgfqpoint{116.434546in}{179.991438in}}%
\pgfpathlineto{\pgfqpoint{116.573240in}{180.044176in}}%
\pgfpathlineto{\pgfqpoint{116.711934in}{180.107415in}}%
\pgfpathlineto{\pgfqpoint{116.850628in}{180.429708in}}%
\pgfpathlineto{\pgfqpoint{116.989321in}{180.205742in}}%
\pgfpathlineto{\pgfqpoint{117.128015in}{180.159118in}}%
\pgfpathlineto{\pgfqpoint{117.266709in}{180.084849in}}%
\pgfpathlineto{\pgfqpoint{117.405403in}{179.960808in}}%
\pgfpathlineto{\pgfqpoint{117.544096in}{180.203908in}}%
\pgfpathlineto{\pgfqpoint{117.682790in}{180.266620in}}%
\pgfpathlineto{\pgfqpoint{117.821484in}{180.196375in}}%
\pgfpathlineto{\pgfqpoint{117.960178in}{180.257402in}}%
\pgfpathlineto{\pgfqpoint{118.098871in}{180.319133in}}%
\pgfpathlineto{\pgfqpoint{118.237565in}{180.440692in}}%
\pgfpathlineto{\pgfqpoint{118.376259in}{180.189311in}}%
\pgfpathlineto{\pgfqpoint{118.514952in}{180.027233in}}%
\pgfpathlineto{\pgfqpoint{118.653646in}{180.281549in}}%
\pgfpathlineto{\pgfqpoint{118.792340in}{180.506424in}}%
\pgfpathlineto{\pgfqpoint{118.931034in}{180.533138in}}%
\pgfpathlineto{\pgfqpoint{119.069727in}{180.746105in}}%
\pgfpathlineto{\pgfqpoint{119.208421in}{180.970098in}}%
\pgfpathlineto{\pgfqpoint{119.347115in}{180.671827in}}%
\pgfpathlineto{\pgfqpoint{119.485809in}{180.554405in}}%
\pgfpathlineto{\pgfqpoint{119.624502in}{180.573664in}}%
\pgfpathlineto{\pgfqpoint{119.763196in}{180.716856in}}%
\pgfpathlineto{\pgfqpoint{119.901890in}{180.830553in}}%
\pgfpathlineto{\pgfqpoint{120.040583in}{180.646308in}}%
\pgfpathlineto{\pgfqpoint{120.179277in}{180.415819in}}%
\pgfpathlineto{\pgfqpoint{120.317971in}{180.380462in}}%
\pgfpathlineto{\pgfqpoint{120.456665in}{180.120961in}}%
\pgfpathlineto{\pgfqpoint{120.595358in}{180.227672in}}%
\pgfpathlineto{\pgfqpoint{120.734052in}{180.574776in}}%
\pgfpathlineto{\pgfqpoint{120.872746in}{180.800428in}}%
\pgfpathlineto{\pgfqpoint{121.011440in}{180.530172in}}%
\pgfpathlineto{\pgfqpoint{121.150133in}{179.993083in}}%
\pgfpathlineto{\pgfqpoint{121.288827in}{180.020130in}}%
\pgfpathlineto{\pgfqpoint{121.427521in}{180.492632in}}%
\pgfpathlineto{\pgfqpoint{121.566215in}{180.547408in}}%
\pgfpathlineto{\pgfqpoint{121.704908in}{180.653512in}}%
\pgfpathlineto{\pgfqpoint{121.843602in}{180.374081in}}%
\pgfpathlineto{\pgfqpoint{121.982296in}{180.344614in}}%
\pgfpathlineto{\pgfqpoint{122.120989in}{180.555764in}}%
\pgfpathlineto{\pgfqpoint{122.259683in}{180.871167in}}%
\pgfpathlineto{\pgfqpoint{122.398377in}{180.881836in}}%
\pgfpathlineto{\pgfqpoint{122.537071in}{180.959043in}}%
\pgfpathlineto{\pgfqpoint{122.675764in}{180.736168in}}%
\pgfpathlineto{\pgfqpoint{122.814458in}{180.832524in}}%
\pgfpathlineto{\pgfqpoint{122.953152in}{180.928428in}}%
\pgfpathlineto{\pgfqpoint{123.091846in}{180.678437in}}%
\pgfpathlineto{\pgfqpoint{123.230539in}{180.909967in}}%
\pgfpathlineto{\pgfqpoint{123.369233in}{181.250435in}}%
\pgfpathlineto{\pgfqpoint{123.507927in}{181.033123in}}%
\pgfpathlineto{\pgfqpoint{123.646620in}{181.016531in}}%
\pgfpathlineto{\pgfqpoint{123.785314in}{181.200883in}}%
\pgfpathlineto{\pgfqpoint{123.924008in}{181.312862in}}%
\pgfpathlineto{\pgfqpoint{124.062702in}{181.222181in}}%
\pgfpathlineto{\pgfqpoint{124.201395in}{180.994427in}}%
\pgfpathlineto{\pgfqpoint{124.340089in}{181.064823in}}%
\pgfpathlineto{\pgfqpoint{124.478783in}{181.295390in}}%
\pgfpathlineto{\pgfqpoint{124.617477in}{181.629923in}}%
\pgfpathlineto{\pgfqpoint{124.756170in}{181.722038in}}%
\pgfpathlineto{\pgfqpoint{124.894864in}{181.689588in}}%
\pgfpathlineto{\pgfqpoint{125.033558in}{181.248793in}}%
\pgfpathlineto{\pgfqpoint{125.172252in}{180.709046in}}%
\pgfpathlineto{\pgfqpoint{125.310945in}{180.840387in}}%
\pgfpathlineto{\pgfqpoint{125.449639in}{181.036540in}}%
\pgfpathlineto{\pgfqpoint{125.588333in}{181.134543in}}%
\pgfpathlineto{\pgfqpoint{125.727026in}{181.182719in}}%
\pgfpathlineto{\pgfqpoint{125.865720in}{181.263722in}}%
\pgfpathlineto{\pgfqpoint{126.004414in}{181.334777in}}%
\pgfpathlineto{\pgfqpoint{126.143108in}{181.134195in}}%
\pgfpathlineto{\pgfqpoint{126.281801in}{181.108685in}}%
\pgfpathlineto{\pgfqpoint{126.420495in}{181.126443in}}%
\pgfpathlineto{\pgfqpoint{126.559189in}{181.149949in}}%
\pgfpathlineto{\pgfqpoint{126.697883in}{181.059171in}}%
\pgfpathlineto{\pgfqpoint{126.836576in}{180.740498in}}%
\pgfpathlineto{\pgfqpoint{126.975270in}{180.942171in}}%
\pgfpathlineto{\pgfqpoint{127.113964in}{181.342106in}}%
\pgfpathlineto{\pgfqpoint{127.252658in}{181.137853in}}%
\pgfpathlineto{\pgfqpoint{127.391351in}{181.375339in}}%
\pgfpathlineto{\pgfqpoint{127.530045in}{181.405123in}}%
\pgfpathlineto{\pgfqpoint{127.668739in}{181.367299in}}%
\pgfpathlineto{\pgfqpoint{127.807432in}{181.473337in}}%
\pgfpathlineto{\pgfqpoint{127.946126in}{181.268289in}}%
\pgfpathlineto{\pgfqpoint{128.084820in}{181.197663in}}%
\pgfpathlineto{\pgfqpoint{128.223514in}{181.427128in}}%
\pgfpathlineto{\pgfqpoint{128.362207in}{181.147569in}}%
\pgfpathlineto{\pgfqpoint{128.500901in}{181.690282in}}%
\pgfpathlineto{\pgfqpoint{128.639595in}{181.307471in}}%
\pgfpathlineto{\pgfqpoint{128.778289in}{181.330344in}}%
\pgfpathlineto{\pgfqpoint{128.916982in}{181.726874in}}%
\pgfpathlineto{\pgfqpoint{129.055676in}{181.374691in}}%
\pgfpathlineto{\pgfqpoint{129.194370in}{181.333827in}}%
\pgfpathlineto{\pgfqpoint{129.333063in}{181.515901in}}%
\pgfpathlineto{\pgfqpoint{129.471757in}{181.507088in}}%
\pgfpathlineto{\pgfqpoint{129.610451in}{181.582341in}}%
\pgfpathlineto{\pgfqpoint{129.749145in}{181.443174in}}%
\pgfpathlineto{\pgfqpoint{129.887838in}{181.361830in}}%
\pgfpathlineto{\pgfqpoint{130.026532in}{181.599032in}}%
\pgfpathlineto{\pgfqpoint{130.165226in}{181.548553in}}%
\pgfpathlineto{\pgfqpoint{130.303920in}{181.674524in}}%
\pgfpathlineto{\pgfqpoint{130.442613in}{181.741132in}}%
\pgfpathlineto{\pgfqpoint{130.581307in}{181.782368in}}%
\pgfpathlineto{\pgfqpoint{130.720001in}{181.437004in}}%
\pgfpathlineto{\pgfqpoint{130.858695in}{181.427992in}}%
\pgfpathlineto{\pgfqpoint{130.997388in}{181.550498in}}%
\pgfpathlineto{\pgfqpoint{131.136082in}{181.186816in}}%
\pgfpathlineto{\pgfqpoint{131.274776in}{181.355633in}}%
\pgfpathlineto{\pgfqpoint{131.413469in}{181.558950in}}%
\pgfpathlineto{\pgfqpoint{131.552163in}{181.726460in}}%
\pgfpathlineto{\pgfqpoint{131.690857in}{181.683294in}}%
\pgfpathlineto{\pgfqpoint{131.829551in}{181.407336in}}%
\pgfpathlineto{\pgfqpoint{131.968244in}{181.781808in}}%
\pgfpathlineto{\pgfqpoint{132.106938in}{181.724883in}}%
\pgfpathlineto{\pgfqpoint{132.245632in}{181.333402in}}%
\pgfpathlineto{\pgfqpoint{132.384326in}{181.492967in}}%
\pgfpathlineto{\pgfqpoint{132.523019in}{181.440349in}}%
\pgfpathlineto{\pgfqpoint{132.661713in}{181.648014in}}%
\pgfpathlineto{\pgfqpoint{132.800407in}{181.729980in}}%
\pgfpathlineto{\pgfqpoint{132.939100in}{181.489406in}}%
\pgfpathlineto{\pgfqpoint{133.077794in}{181.608502in}}%
\pgfpathlineto{\pgfqpoint{133.216488in}{181.702547in}}%
\pgfpathlineto{\pgfqpoint{133.355182in}{181.817545in}}%
\pgfpathlineto{\pgfqpoint{133.493875in}{181.688559in}}%
\pgfpathlineto{\pgfqpoint{133.632569in}{181.565145in}}%
\pgfpathlineto{\pgfqpoint{133.771263in}{181.638692in}}%
\pgfpathlineto{\pgfqpoint{133.909957in}{181.693706in}}%
\pgfpathlineto{\pgfqpoint{134.048650in}{181.820778in}}%
\pgfpathlineto{\pgfqpoint{134.187344in}{181.840930in}}%
\pgfpathlineto{\pgfqpoint{134.326038in}{181.639508in}}%
\pgfpathlineto{\pgfqpoint{134.464732in}{181.431775in}}%
\pgfpathlineto{\pgfqpoint{134.603425in}{181.568986in}}%
\pgfpathlineto{\pgfqpoint{134.742119in}{181.604607in}}%
\pgfpathlineto{\pgfqpoint{134.880813in}{181.784572in}}%
\pgfpathlineto{\pgfqpoint{135.019506in}{181.951068in}}%
\pgfpathlineto{\pgfqpoint{135.158200in}{181.921547in}}%
\pgfpathlineto{\pgfqpoint{135.296894in}{181.889642in}}%
\pgfpathlineto{\pgfqpoint{135.435588in}{181.545523in}}%
\pgfpathlineto{\pgfqpoint{135.574281in}{181.111778in}}%
\pgfpathlineto{\pgfqpoint{135.712975in}{181.386045in}}%
\pgfpathlineto{\pgfqpoint{135.851669in}{181.156181in}}%
\pgfpathlineto{\pgfqpoint{135.990363in}{181.307991in}}%
\pgfpathlineto{\pgfqpoint{136.129056in}{181.820058in}}%
\pgfpathlineto{\pgfqpoint{136.129056in}{181.820058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{268.415911in}{0.341760in}}%
\pgfpathlineto{\pgfqpoint{269.334003in}{0.341760in}}%
\pgfpathlineto{\pgfqpoint{269.334003in}{0.751004in}}%
\pgfpathlineto{\pgfqpoint{268.415911in}{0.751004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{268.438133in}{0.689892in}}%
\pgfpathlineto{\pgfqpoint{268.549244in}{0.689892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=268.593689in,y=0.651004in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont microbatch: 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{268.438133in}{0.557182in}}%
\pgfpathlineto{\pgfqpoint{268.549244in}{0.557182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=268.593689in,y=0.518293in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont microbatch: 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{268.438133in}{0.424471in}}%
\pgfpathlineto{\pgfqpoint{268.549244in}{0.424471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=268.593689in,y=0.385582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont microbatch: 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/convergence_epoch.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.574740in}{4.455000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.574740in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.574740in}{4.455000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.455000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.006667in}{0.001667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.633333in,height=4.443333in]{convergence_epoch-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446001in}{2.753502in}}%
\pgfpathlineto{\pgfqpoint{4.501557in}{2.753502in}}%
\pgfpathlineto{\pgfqpoint{4.557112in}{2.753502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.601557in,y=2.714613in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Node-wise IBMB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446001in}{2.598569in}}%
\pgfpathlineto{\pgfqpoint{4.501557in}{2.598569in}}%
\pgfpathlineto{\pgfqpoint{4.557112in}{2.598569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.601557in,y=2.559680in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Batch-wise IBMB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446001in}{2.443636in}}%
\pgfpathlineto{\pgfqpoint{4.501557in}{2.443636in}}%
\pgfpathlineto{\pgfqpoint{4.557112in}{2.443636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.601557in,y=2.404747in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cluster-GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446001in}{2.288703in}}%
\pgfpathlineto{\pgfqpoint{4.501557in}{2.288703in}}%
\pgfpathlineto{\pgfqpoint{4.557112in}{2.288703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.601557in,y=2.249814in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Neighbor sampling}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446001in}{2.133770in}}%
\pgfpathlineto{\pgfqpoint{4.501557in}{2.133770in}}%
\pgfpathlineto{\pgfqpoint{4.557112in}{2.133770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.601557in,y=2.094881in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GraphSAINT-RW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446001in}{1.978837in}}%
\pgfpathlineto{\pgfqpoint{4.501557in}{1.978837in}}%
\pgfpathlineto{\pgfqpoint{4.557112in}{1.978837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.601557in,y=1.939948in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont LADIES}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446001in}{1.818369in}}%
\pgfpathlineto{\pgfqpoint{4.501557in}{1.818369in}}%
\pgfpathlineto{\pgfqpoint{4.557112in}{1.818369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.601557in,y=1.779480in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ShaDow (PPR)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/convergence_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.574740in}{3.564000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.574740in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.574740in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304564in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{3.396830in}}%
\pgfpathlineto{\pgfqpoint{0.304564in}{3.396830in}}%
\pgfpathlineto{\pgfqpoint{0.304564in}{2.609536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.304564in}{2.609536in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304564in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{0.304564in}{3.396830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304564in,y=2.567869in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.304564in}{2.609536in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655542in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{0.655542in}{3.396830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655542in,y=2.567869in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.304564in}{2.609536in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006520in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{1.006520in}{3.396830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.006520in,y=2.567869in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.304564in}{2.609536in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357498in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{1.357498in}{3.396830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357498in,y=2.567869in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410218in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472023in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515873in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549887in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577678in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601174in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621528in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639482in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761197in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823001in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866852in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900865in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928656in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952153in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972507in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990460in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112175in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173979in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217830in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251843in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279634in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303131in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323485in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341438in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463153in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524957in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.304564in}{2.609536in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304564in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{2.609536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158729in, y=2.571273in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {68}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.304564in}{2.609536in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304564in}{2.871967in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{2.871967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158729in, y=2.833705in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.304564in}{2.609536in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304564in}{3.134398in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{3.134398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158729in, y=3.096136in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.304564in}{2.609536in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304564in}{3.396830in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{3.396830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158729in, y=3.358568in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {74}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144840in,y=3.003183in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838451in}{2.868230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.611832in}{3.088270in}}{\pgfqpoint{0.385214in}{3.308310in}}%
\pgfpathlineto{\pgfqpoint{0.369492in}{3.292117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.344292in}{3.335945in}}{\pgfqpoint{0.319091in}{3.379772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.363642in}{3.355874in}}{\pgfqpoint{0.408192in}{3.331975in}}%
\pgfpathlineto{\pgfqpoint{0.392470in}{3.315783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.619089in}{3.095743in}}{\pgfqpoint{0.845707in}{2.875704in}}%
\pgfpathlineto{\pgfqpoint{0.838451in}{2.868230in}}%
\pgfpathlineto{\pgfqpoint{0.838451in}{2.868230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404256in, y=3.336665in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont better}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304564in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{0.304564in}{3.396830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524957in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{3.396830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304564in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{2.609536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304564in}{3.396830in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{3.396830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914760in,y=3.460258in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ogbn-arxiv, GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535000in}{2.610667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.940000in,height=0.748333in]{convergence_time-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708326in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{3.396830in}}%
\pgfpathlineto{\pgfqpoint{1.708326in}{3.396830in}}%
\pgfpathlineto{\pgfqpoint{1.708326in}{2.609536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.708326in}{2.609536in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100322in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{2.100322in}{3.396830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.100322in,y=2.567869in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.708326in}{2.609536in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661141in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{2.661141in}{3.396830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661141in,y=2.567869in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708326in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807081in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877149in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931498in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975905in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013450in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045973in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074660in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269145in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367900in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437968in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492317in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536724in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574269in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606792in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635479in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829964in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928719in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.708326in}{2.609536in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708326in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{2.609536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.708326in}{2.609536in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708326in}{2.871967in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{2.871967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.708326in}{2.609536in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708326in}{3.134398in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{3.134398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.708326in}{2.609536in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708326in}{3.396830in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{3.396830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862387in}{3.148873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.607454in}{3.148873in}}{\pgfqpoint{2.352521in}{3.148873in}}%
\pgfpathlineto{\pgfqpoint{2.352521in}{3.126303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.303909in}{3.140192in}}{\pgfqpoint{2.255297in}{3.154081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.303909in}{3.167970in}}{\pgfqpoint{2.352521in}{3.181859in}}%
\pgfpathlineto{\pgfqpoint{2.352521in}{3.159289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.607454in}{3.159289in}}{\pgfqpoint{2.862387in}{3.159289in}}%
\pgfpathlineto{\pgfqpoint{2.862387in}{3.148873in}}%
\pgfpathlineto{\pgfqpoint{2.862387in}{3.148873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.609817in,y=3.180324in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 14x faster}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708326in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{1.708326in}{3.396830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928719in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{3.396830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708326in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{2.609536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708326in}{3.396830in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{3.396830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318523in,y=3.460258in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ogbn-arxiv, GAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805000in}{2.610667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.086667in,height=0.690000in]{convergence_time-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112088in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{4.332482in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{4.332482in}{3.396830in}}%
\pgfpathlineto{\pgfqpoint{3.112088in}{3.396830in}}%
\pgfpathlineto{\pgfqpoint{3.112088in}{2.609536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.112088in}{2.609536in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324794in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{3.324794in}{3.396830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.324794in,y=2.567869in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.112088in}{2.609536in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731592in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{3.731592in}{3.396830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731592in,y=2.567869in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.112088in}{2.609536in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138390in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{4.138390in}{3.396830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.138390in,y=2.567869in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112088in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162913in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202336in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234547in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261780in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285371in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306180in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447252in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518886in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569711in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609134in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641344in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668578in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692169in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712978in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854050in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925684in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976509in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015931in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048142in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075376in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098967in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119776in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260848in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332482in}{2.609536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.112088in}{2.609536in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112088in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{4.332482in}{2.609536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.112088in}{2.609536in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112088in}{2.871967in}}%
\pgfpathlineto{\pgfqpoint{4.332482in}{2.871967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.112088in}{2.609536in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112088in}{3.134398in}}%
\pgfpathlineto{\pgfqpoint{4.332482in}{3.134398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.112088in}{2.609536in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112088in}{3.396830in}}%
\pgfpathlineto{\pgfqpoint{4.332482in}{3.396830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112088in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{3.112088in}{3.396830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332482in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{4.332482in}{3.396830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112088in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{4.332482in}{2.609536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112088in}{3.396830in}}%
\pgfpathlineto{\pgfqpoint{4.332482in}{3.396830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.722285in,y=3.460258in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ogbn-arxiv, GraphSAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263333in}{2.610667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.016667in,height=0.766667in]{convergence_time-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304564in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{2.234415in}}%
\pgfpathlineto{\pgfqpoint{0.304564in}{2.234415in}}%
\pgfpathlineto{\pgfqpoint{0.304564in}{1.447120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.304564in}{1.447120in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304564in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{0.304564in}{2.234415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304564in,y=1.405454in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.304564in}{1.447120in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655542in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{0.655542in}{2.234415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655542in,y=1.405454in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.304564in}{1.447120in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006520in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{1.006520in}{2.234415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.006520in,y=1.405454in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.304564in}{1.447120in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357498in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{1.357498in}{2.234415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357498in,y=1.405454in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410218in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472023in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515873in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549887in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577678in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601174in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621528in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639482in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761197in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823001in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866852in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900865in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928656in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952153in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972507in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990460in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112175in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173979in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217830in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251843in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279634in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303131in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323485in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341438in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463153in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524957in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.304564in}{1.447120in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304564in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{1.447120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158729in, y=1.408858in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {84}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.304564in}{1.447120in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304564in}{1.612866in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{1.612866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158729in, y=1.574604in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {86}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.304564in}{1.447120in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304564in}{1.778613in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{1.778613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158729in, y=1.740350in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.304564in}{1.447120in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304564in}{1.944359in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{1.944359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158729in, y=1.906097in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.304564in}{1.447120in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304564in}{2.110105in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{2.110105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158729in, y=2.071843in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144840in,y=1.840767in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304564in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{0.304564in}{2.234415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524957in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{2.234415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304564in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{1.447120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304564in}{2.234415in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{2.234415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914760in,y=2.297843in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ogbn-products, GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316667in}{1.447333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.173333in,height=0.723333in]{convergence_time-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708326in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{2.234415in}}%
\pgfpathlineto{\pgfqpoint{1.708326in}{2.234415in}}%
\pgfpathlineto{\pgfqpoint{1.708326in}{1.447120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.708326in}{1.447120in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763026in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{1.763026in}{2.234415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763026in,y=1.405454in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.708326in}{1.447120in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116156in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{2.116156in}{2.234415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116156in,y=1.405454in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.708326in}{1.447120in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469287in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{2.469287in}{2.234415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469287in,y=1.405454in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.708326in}{1.447120in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822417in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{2.822417in}{2.234415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822417in,y=1.405454in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708326in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728805in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746868in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869329in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931512in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975632in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009854in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037815in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061456in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081935in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099998in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222459in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284642in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328762in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362984in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390945in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414586in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435065in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453128in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575589in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637772in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681892in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716114in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744075in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767716in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788195in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806258in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928719in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.708326in}{1.447120in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708326in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{1.447120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.708326in}{1.447120in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708326in}{1.612866in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{1.612866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.708326in}{1.447120in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708326in}{1.778613in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{1.778613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.708326in}{1.447120in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708326in}{1.944359in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{1.944359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.708326in}{1.447120in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708326in}{2.110105in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{2.110105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708326in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{1.708326in}{2.234415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928719in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{2.234415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708326in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{1.447120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708326in}{2.234415in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{2.234415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318523in,y=2.297843in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ogbn-products, GAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708333in}{1.447333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.193333in,height=0.680000in]{convergence_time-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112088in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{4.332482in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{4.332482in}{2.234415in}}%
\pgfpathlineto{\pgfqpoint{3.112088in}{2.234415in}}%
\pgfpathlineto{\pgfqpoint{3.112088in}{1.447120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.112088in}{1.447120in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112088in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{3.112088in}{2.234415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112088in,y=1.405454in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.112088in}{1.447120in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442016in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{3.442016in}{2.234415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.442016in,y=1.405454in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.112088in}{1.447120in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771944in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{3.771944in}{2.234415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.771944in,y=1.405454in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.112088in}{1.447120in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101872in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{4.101872in}{2.234415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.101872in,y=1.405454in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211406in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269504in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310725in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342698in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368822in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390910in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410043in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426919in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541334in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599432in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640653in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672626in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698750in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720838in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739971in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756847in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871262in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929360in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970580in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002554in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028678in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050765in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069899in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086775in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201190in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259288in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300508in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332482in}{1.447120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.112088in}{1.447120in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112088in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{4.332482in}{1.447120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.112088in}{1.447120in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112088in}{1.612866in}}%
\pgfpathlineto{\pgfqpoint{4.332482in}{1.612866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.112088in}{1.447120in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112088in}{1.778613in}}%
\pgfpathlineto{\pgfqpoint{4.332482in}{1.778613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.112088in}{1.447120in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112088in}{1.944359in}}%
\pgfpathlineto{\pgfqpoint{4.332482in}{1.944359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.112088in}{1.447120in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112088in}{2.110105in}}%
\pgfpathlineto{\pgfqpoint{4.332482in}{2.110105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112088in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{3.112088in}{2.234415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332482in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{4.332482in}{2.234415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112088in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{4.332482in}{1.447120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112088in}{2.234415in}}%
\pgfpathlineto{\pgfqpoint{4.332482in}{2.234415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.722285in,y=2.297843in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ogbn-products, GraphSAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163333in}{1.447333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.096667in,height=0.730000in]{convergence_time-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304564in}{0.284705in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{0.284705in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{1.071999in}}%
\pgfpathlineto{\pgfqpoint{0.304564in}{1.071999in}}%
\pgfpathlineto{\pgfqpoint{0.304564in}{0.284705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.304564in}{0.284705in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535173in}{0.284705in}}%
\pgfpathlineto{\pgfqpoint{0.535173in}{1.071999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535173in,y=0.243038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.304564in}{0.284705in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865101in}{0.284705in}}%
\pgfpathlineto{\pgfqpoint{0.865101in}{1.071999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.865101in,y=0.243038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.304564in}{0.284705in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195029in}{0.284705in}}%
\pgfpathlineto{\pgfqpoint{1.195029in}{1.071999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195029in,y=0.243038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.304564in}{0.284705in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524957in}{0.284705in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{1.071999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524957in,y=0.243038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.304564in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362661in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.403882in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435855in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461979in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484067in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503200in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520077in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634491in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692589in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733810in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765783in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791907in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813995in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833128in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850005in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964419in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022517in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063738in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095711in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121835in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143923in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163056in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179932in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294347in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352445in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393666in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425639in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451763in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473851in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492984in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509860in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914760in,y=0.129288in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.304564in}{0.284705in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304564in}{0.383117in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{0.383117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158729in, y=0.344854in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.304564in}{0.284705in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304564in}{0.579940in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{0.579940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158729in, y=0.541678in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.304564in}{0.284705in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304564in}{0.776764in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{0.776764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158729in, y=0.738502in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.304564in}{0.284705in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304564in}{0.973588in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{0.973588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158729in, y=0.935325in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144840in,y=0.678352in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823676in}{0.791238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.668885in}{0.791238in}}{\pgfqpoint{0.514093in}{0.791238in}}%
\pgfpathlineto{\pgfqpoint{0.514093in}{0.768669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.465479in}{0.782557in}}{\pgfqpoint{0.416866in}{0.796446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.465479in}{0.810335in}}{\pgfqpoint{0.514093in}{0.824224in}}%
\pgfpathlineto{\pgfqpoint{0.514093in}{0.801655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.668885in}{0.801655in}}{\pgfqpoint{0.823676in}{0.801655in}}%
\pgfpathlineto{\pgfqpoint{0.823676in}{0.791238in}}%
\pgfpathlineto{\pgfqpoint{0.823676in}{0.791238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.765783in,y=0.825970in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 17x faster}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304564in}{0.284705in}}%
\pgfpathlineto{\pgfqpoint{0.304564in}{1.071999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524957in}{0.284705in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{1.071999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304564in}{0.284705in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{0.284705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304564in}{1.071999in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{1.071999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914760in,y=1.135428in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Reddit, GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315000in}{0.284000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.183333in,height=0.663333in]{convergence_time-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708326in}{0.284705in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{0.284705in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{1.071999in}}%
\pgfpathlineto{\pgfqpoint{1.708326in}{1.071999in}}%
\pgfpathlineto{\pgfqpoint{1.708326in}{0.284705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.708326in}{0.284705in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708326in}{0.284705in}}%
\pgfpathlineto{\pgfqpoint{1.708326in}{1.071999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708326in,y=0.243038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.708326in}{0.284705in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059304in}{0.284705in}}%
\pgfpathlineto{\pgfqpoint{2.059304in}{1.071999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059304in,y=0.243038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.708326in}{0.284705in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410282in}{0.284705in}}%
\pgfpathlineto{\pgfqpoint{2.410282in}{1.071999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.410282in,y=0.243038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.708326in}{0.284705in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761260in}{0.284705in}}%
\pgfpathlineto{\pgfqpoint{2.761260in}{1.071999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.761260in,y=0.243038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813981in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875785in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919636in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953649in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981440in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004937in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025291in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043244in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164959in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226763in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270614in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304627in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332418in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355915in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376269in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394222in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515937in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577741in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621592in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655605in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683396in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706893in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727247in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745200in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866915in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928719in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318523in,y=0.129288in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.708326in}{0.284705in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708326in}{0.383117in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{0.383117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.708326in}{0.284705in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708326in}{0.579940in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{0.579940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.708326in}{0.284705in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708326in}{0.776764in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{0.776764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.708326in}{0.284705in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708326in}{0.973588in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{0.973588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708326in}{0.284705in}}%
\pgfpathlineto{\pgfqpoint{1.708326in}{1.071999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928719in}{0.284705in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{1.071999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708326in}{0.284705in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{0.284705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708326in}{1.071999in}}%
\pgfpathlineto{\pgfqpoint{2.928719in}{1.071999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318523in,y=1.135428in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Reddit, GAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771667in}{0.284000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.143333in,height=0.578333in]{convergence_time-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112088in}{0.284705in}}%
\pgfpathlineto{\pgfqpoint{4.332482in}{0.284705in}}%
\pgfpathlineto{\pgfqpoint{4.332482in}{1.071999in}}%
\pgfpathlineto{\pgfqpoint{3.112088in}{1.071999in}}%
\pgfpathlineto{\pgfqpoint{3.112088in}{0.284705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.112088in}{0.284705in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298347in}{0.284705in}}%
\pgfpathlineto{\pgfqpoint{3.298347in}{1.071999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298347in,y=0.243038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.112088in}{0.284705in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654566in}{0.284705in}}%
\pgfpathlineto{\pgfqpoint{3.654566in}{1.071999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.654566in,y=0.243038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.112088in}{0.284705in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010784in}{0.284705in}}%
\pgfpathlineto{\pgfqpoint{4.010784in}{1.071999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.010784in,y=0.243038in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112088in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156594in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191115in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219321in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243168in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263826in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282048in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405580in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468307in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512812in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547333in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575539in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599387in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620045in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638266in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761798in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824525in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869031in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903552in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931758in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955605in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976263in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994485in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118017in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180744in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225249in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259770in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287976in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311824in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332482in}{0.284705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.722285in,y=0.129288in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.112088in}{0.284705in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112088in}{0.383117in}}%
\pgfpathlineto{\pgfqpoint{4.332482in}{0.383117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.112088in}{0.284705in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112088in}{0.579940in}}%
\pgfpathlineto{\pgfqpoint{4.332482in}{0.579940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.112088in}{0.284705in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112088in}{0.776764in}}%
\pgfpathlineto{\pgfqpoint{4.332482in}{0.776764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.112088in}{0.284705in}}{\pgfqpoint{1.220394in}{0.787294in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112088in}{0.973588in}}%
\pgfpathlineto{\pgfqpoint{4.332482in}{0.973588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112088in}{0.284705in}}%
\pgfpathlineto{\pgfqpoint{3.112088in}{1.071999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332482in}{0.284705in}}%
\pgfpathlineto{\pgfqpoint{4.332482in}{1.071999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112088in}{0.284705in}}%
\pgfpathlineto{\pgfqpoint{4.332482in}{0.284705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112088in}{1.071999in}}%
\pgfpathlineto{\pgfqpoint{4.332482in}{1.071999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.722285in,y=1.135428in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Reddit, GraphSAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203333in}{0.285667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.080000in,height=0.776667in]{convergence_time-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440426in}{2.263452in}}%
\pgfpathlineto{\pgfqpoint{4.495982in}{2.263452in}}%
\pgfpathlineto{\pgfqpoint{4.551538in}{2.263452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595982in,y=2.224563in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Node-wise IBMB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440426in}{2.108519in}}%
\pgfpathlineto{\pgfqpoint{4.495982in}{2.108519in}}%
\pgfpathlineto{\pgfqpoint{4.551538in}{2.108519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595982in,y=2.069630in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Batch-wise IBMB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440426in}{1.953586in}}%
\pgfpathlineto{\pgfqpoint{4.495982in}{1.953586in}}%
\pgfpathlineto{\pgfqpoint{4.551538in}{1.953586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595982in,y=1.914697in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cluster-GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440426in}{1.798653in}}%
\pgfpathlineto{\pgfqpoint{4.495982in}{1.798653in}}%
\pgfpathlineto{\pgfqpoint{4.551538in}{1.798653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595982in,y=1.759764in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Neighbor sampling}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440426in}{1.643720in}}%
\pgfpathlineto{\pgfqpoint{4.495982in}{1.643720in}}%
\pgfpathlineto{\pgfqpoint{4.551538in}{1.643720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595982in,y=1.604831in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GraphSAINT-RW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440426in}{1.488787in}}%
\pgfpathlineto{\pgfqpoint{4.495982in}{1.488787in}}%
\pgfpathlineto{\pgfqpoint{4.551538in}{1.488787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595982in,y=1.449898in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont LADIES}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440426in}{1.328319in}}%
\pgfpathlineto{\pgfqpoint{4.495982in}{1.328319in}}%
\pgfpathlineto{\pgfqpoint{4.551538in}{1.328319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595982in,y=1.289430in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ShaDow (PPR)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/infer_scatter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{times}
%%           \usepackage{amsmath}
%%           \usepackage{siunitx}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \sisetup{separate-uncertainty, output-decimal-marker={.}, per-mode=symbol}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.605658in}{3.696000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.605658in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.605658in}{3.696000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.696000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345552in}{2.699179in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{2.699179in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{3.518853in}}%
\pgfpathlineto{\pgfqpoint{0.345552in}{3.518853in}}%
\pgfpathlineto{\pgfqpoint{0.345552in}{2.699179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442686in}{2.699179in}}%
\pgfpathlineto{\pgfqpoint{0.442686in}{3.518853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442686in,y=2.657513in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083697in}{2.699179in}}%
\pgfpathlineto{\pgfqpoint{1.083697in}{3.518853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083697in,y=2.657513in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380566in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413355in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635650in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748526in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828613in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890734in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941490in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984404in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021577in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054366in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276661in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389538in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469625in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531745in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582501in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625415in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345552in}{2.799140in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{2.799140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199717in, y=2.761473in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {66}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345552in}{2.999060in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{2.999060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199717in, y=2.961394in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {68}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345552in}{3.198980in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{3.198980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199717in, y=3.161314in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345552in}{3.398901in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{3.398901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199717in, y=3.361235in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185829in,y=3.109016in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050622in}{2.745539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.852434in}{2.950497in}}{\pgfqpoint{0.654246in}{3.155455in}}%
\pgfpathlineto{\pgfqpoint{0.638022in}{3.139766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.614214in}{3.184367in}}{\pgfqpoint{0.590407in}{3.228968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.634183in}{3.203677in}}{\pgfqpoint{0.677960in}{3.178385in}}%
\pgfpathlineto{\pgfqpoint{0.661735in}{3.162696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.859923in}{2.957738in}}{\pgfqpoint{1.058111in}{2.752780in}}%
\pgfpathlineto{\pgfqpoint{1.050622in}{2.745539in}}%
\pgfpathlineto{\pgfqpoint{1.050622in}{2.745539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771792in, y=3.065380in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont better}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826006in}{3.369581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989518in}{3.360429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135662in}{3.363534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293190in}{3.383505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470611in}{3.396606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671824in}{2.970608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691136in}{3.101062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785438in}{3.108240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895208in}{3.145034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939851in}{1.164937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115591in}{2.310521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353136in}{3.210827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586111in}{3.380008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041771in}{-0.035532in}}{\pgfqpoint{0.041771in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{-0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505143in}{3.389860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026295in}{2.924189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101713in}{3.119343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201616in}{3.290764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.468225pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.040493in}{-0.040493in}}{\pgfqpoint{0.040493in}{0.040493in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathcurveto{\pgfqpoint{0.010739in}{-0.040493in}}{\pgfqpoint{0.021039in}{-0.036226in}}{\pgfqpoint{0.028633in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.036226in}{-0.021039in}}{\pgfqpoint{0.040493in}{-0.010739in}}{\pgfqpoint{0.040493in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.040493in}{0.010739in}}{\pgfqpoint{0.036226in}{0.021039in}}{\pgfqpoint{0.028633in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.021039in}{0.036226in}}{\pgfqpoint{0.010739in}{0.040493in}}{\pgfqpoint{0.000000in}{0.040493in}}%
\pgfpathcurveto{\pgfqpoint{-0.010739in}{0.040493in}}{\pgfqpoint{-0.021039in}{0.036226in}}{\pgfqpoint{-0.028633in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.036226in}{0.021039in}}{\pgfqpoint{-0.040493in}{0.010739in}}{\pgfqpoint{-0.040493in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.040493in}{-0.010739in}}{\pgfqpoint{-0.036226in}{-0.021039in}}{\pgfqpoint{-0.028633in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.021039in}{-0.036226in}}{\pgfqpoint{-0.010739in}{-0.040493in}}{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412699in}{3.102605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449946in}{3.316848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487737in}{3.398436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526915in}{3.419476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565967in}{3.428237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586887in}{3.425337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.409451pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035410in}{-0.035410in}}{\pgfqpoint{0.035410in}{0.035410in}}{%
\pgfpathmoveto{\pgfqpoint{-0.035410in}{-0.035410in}}%
\pgfpathlineto{\pgfqpoint{0.035410in}{-0.035410in}}%
\pgfpathlineto{\pgfqpoint{0.035410in}{0.035410in}}%
\pgfpathlineto{\pgfqpoint{-0.035410in}{0.035410in}}%
\pgfpathlineto{\pgfqpoint{-0.035410in}{-0.035410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404664in}{3.077740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487135in}{3.418406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602782in}{3.425522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754321in}{3.423733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.393388pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048113in}{-0.048113in}}{\pgfqpoint{0.048113in}{0.048113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048113in}}%
\pgfpathlineto{\pgfqpoint{0.048113in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048113in}}%
\pgfpathlineto{\pgfqpoint{-0.048113in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413287in}{3.327604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453870in}{3.393582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503120in}{3.422129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537577in}{3.413882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566012in}{3.413594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.761793pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062656in}{-0.053299in}}{\pgfqpoint{0.062656in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.014791in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{-0.062656in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{-0.023933in}{-0.007776in}}%
\pgfpathlineto{\pgfqpoint{-0.038724in}{-0.053299in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025164in}}%
\pgfpathlineto{\pgfqpoint{0.038724in}{-0.053299in}}%
\pgfpathlineto{\pgfqpoint{0.023933in}{-0.007776in}}%
\pgfpathlineto{\pgfqpoint{0.062656in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{0.014791in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314349in}{3.422314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345552in}{2.699179in}}%
\pgfpathlineto{\pgfqpoint{0.345552in}{3.518853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645999in}{2.699179in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{3.518853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345552in}{2.699179in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{2.699179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345552in}{3.518853in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{3.518853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995776in,y=3.574409in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ogbn-arxiv, GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764816in}{2.699179in}}%
\pgfpathlineto{\pgfqpoint{3.065263in}{2.699179in}}%
\pgfpathlineto{\pgfqpoint{3.065263in}{3.518853in}}%
\pgfpathlineto{\pgfqpoint{1.764816in}{3.518853in}}%
\pgfpathlineto{\pgfqpoint{1.764816in}{2.699179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318838in}{2.699179in}}%
\pgfpathlineto{\pgfqpoint{2.318838in}{3.518853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318838in,y=2.657513in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001974in}{2.699179in}}%
\pgfpathlineto{\pgfqpoint{3.001974in}{3.518853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.001974in,y=2.657513in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841346in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961641in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046991in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113194in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167285in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213019in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252635in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287580in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524483in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644777in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730127in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796330in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850422in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896155in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935772in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970716in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764816in}{2.799140in}}%
\pgfpathlineto{\pgfqpoint{3.065263in}{2.799140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764816in}{2.999060in}}%
\pgfpathlineto{\pgfqpoint{3.065263in}{2.999060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764816in}{3.198980in}}%
\pgfpathlineto{\pgfqpoint{3.065263in}{3.198980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764816in}{3.398901in}}%
\pgfpathlineto{\pgfqpoint{3.065263in}{3.398901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919910in}{3.393692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.577637in}{3.393692in}}{\pgfqpoint{2.235365in}{3.393692in}}%
\pgfpathlineto{\pgfqpoint{2.235365in}{3.371123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.186752in}{3.385012in}}{\pgfqpoint{2.138139in}{3.398901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.186752in}{3.412790in}}{\pgfqpoint{2.235365in}{3.426679in}}%
\pgfpathlineto{\pgfqpoint{2.235365in}{3.404109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.577637in}{3.404109in}}{\pgfqpoint{2.919910in}{3.404109in}}%
\pgfpathlineto{\pgfqpoint{2.919910in}{3.393692in}}%
\pgfpathlineto{\pgfqpoint{2.919910in}{3.393692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225785in}{2.959235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192609in}{3.082799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308382in}{3.087612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379510in}{3.080681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460771in}{3.050201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599101in}{3.146021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781637in}{3.236247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964895in}{3.273679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041771in}{-0.035532in}}{\pgfqpoint{0.041771in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{-0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939544in}{3.101042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368329in}{2.429796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423896in}{2.808811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699973in}{2.975014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869040in}{2.988409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006151in}{3.061799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.468225pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.040493in}{-0.040493in}}{\pgfqpoint{0.040493in}{0.040493in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathcurveto{\pgfqpoint{0.010739in}{-0.040493in}}{\pgfqpoint{0.021039in}{-0.036226in}}{\pgfqpoint{0.028633in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.036226in}{-0.021039in}}{\pgfqpoint{0.040493in}{-0.010739in}}{\pgfqpoint{0.040493in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.040493in}{0.010739in}}{\pgfqpoint{0.036226in}{0.021039in}}{\pgfqpoint{0.028633in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.021039in}{0.036226in}}{\pgfqpoint{0.010739in}{0.040493in}}{\pgfqpoint{0.000000in}{0.040493in}}%
\pgfpathcurveto{\pgfqpoint{-0.010739in}{0.040493in}}{\pgfqpoint{-0.021039in}{0.036226in}}{\pgfqpoint{-0.028633in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.036226in}{0.021039in}}{\pgfqpoint{-0.040493in}{0.010739in}}{\pgfqpoint{-0.040493in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.040493in}{-0.010739in}}{\pgfqpoint{-0.036226in}{-0.021039in}}{\pgfqpoint{-0.028633in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.021039in}{-0.036226in}}{\pgfqpoint{-0.010739in}{-0.040493in}}{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578649in}{2.793550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575306in}{3.158217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625086in}{3.301032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660764in}{3.333713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719806in}{3.350166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816998in}{3.345888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.409451pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035410in}{-0.035410in}}{\pgfqpoint{0.035410in}{0.035410in}}{%
\pgfpathmoveto{\pgfqpoint{-0.035410in}{-0.035410in}}%
\pgfpathlineto{\pgfqpoint{0.035410in}{-0.035410in}}%
\pgfpathlineto{\pgfqpoint{0.035410in}{0.035410in}}%
\pgfpathlineto{\pgfqpoint{-0.035410in}{0.035410in}}%
\pgfpathlineto{\pgfqpoint{-0.035410in}{-0.035410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823928in}{3.051517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989471in}{3.228946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141360in}{3.337435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346510in}{3.354259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.393388pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048113in}{-0.048113in}}{\pgfqpoint{0.048113in}{0.048113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048113in}}%
\pgfpathlineto{\pgfqpoint{0.048113in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048113in}}%
\pgfpathlineto{\pgfqpoint{-0.048113in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874292in}{2.958535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026200in}{3.008615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150690in}{3.301690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232480in}{3.347019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210467in}{3.346546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236324in}{3.346320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.761793pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062656in}{-0.053299in}}{\pgfqpoint{0.062656in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.014791in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{-0.062656in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{-0.023933in}{-0.007776in}}%
\pgfpathlineto{\pgfqpoint{-0.038724in}{-0.053299in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025164in}}%
\pgfpathlineto{\pgfqpoint{0.038724in}{-0.053299in}}%
\pgfpathlineto{\pgfqpoint{0.023933in}{-0.007776in}}%
\pgfpathlineto{\pgfqpoint{0.062656in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{0.014791in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944870in}{3.375915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529029in,y=3.428889in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15x faster}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764816in}{2.699179in}}%
\pgfpathlineto{\pgfqpoint{1.764816in}{3.518853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065263in}{2.699179in}}%
\pgfpathlineto{\pgfqpoint{3.065263in}{3.518853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764816in}{2.699179in}}%
\pgfpathlineto{\pgfqpoint{3.065263in}{2.699179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764816in}{3.518853in}}%
\pgfpathlineto{\pgfqpoint{3.065263in}{3.518853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415040in,y=3.574409in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ogbn-arxiv, GAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184080in}{2.699179in}}%
\pgfpathlineto{\pgfqpoint{4.484527in}{2.699179in}}%
\pgfpathlineto{\pgfqpoint{4.484527in}{3.518853in}}%
\pgfpathlineto{\pgfqpoint{3.184080in}{3.518853in}}%
\pgfpathlineto{\pgfqpoint{3.184080in}{2.699179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290997in}{2.699179in}}%
\pgfpathlineto{\pgfqpoint{3.290997in}{3.518853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290997in,y=2.657513in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927598in}{2.699179in}}%
\pgfpathlineto{\pgfqpoint{3.927598in}{3.518853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.927598in,y=2.657513in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192387in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229304in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261868in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482633in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594733in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674269in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735962in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786369in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828988in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865905in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898469in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119234in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231334in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310870in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372563in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422970in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465588in}{2.699179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184080in}{2.799140in}}%
\pgfpathlineto{\pgfqpoint{4.484527in}{2.799140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184080in}{2.999060in}}%
\pgfpathlineto{\pgfqpoint{4.484527in}{2.999060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184080in}{3.198980in}}%
\pgfpathlineto{\pgfqpoint{4.484527in}{3.198980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184080in}{3.398901in}}%
\pgfpathlineto{\pgfqpoint{4.484527in}{3.398901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527236in}{3.245687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540245in}{3.328530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643996in}{3.307511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765417in}{3.298811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780466in}{2.947450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959663in}{3.250788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173057in}{3.390950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406256in}{3.423671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041771in}{-0.035532in}}{\pgfqpoint{0.041771in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{-0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337392in}{3.398950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859228in}{2.718800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948273in}{3.001656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097034in}{3.230819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.468225pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.040493in}{-0.040493in}}{\pgfqpoint{0.040493in}{0.040493in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathcurveto{\pgfqpoint{0.010739in}{-0.040493in}}{\pgfqpoint{0.021039in}{-0.036226in}}{\pgfqpoint{0.028633in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.036226in}{-0.021039in}}{\pgfqpoint{0.040493in}{-0.010739in}}{\pgfqpoint{0.040493in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.040493in}{0.010739in}}{\pgfqpoint{0.036226in}{0.021039in}}{\pgfqpoint{0.028633in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.021039in}{0.036226in}}{\pgfqpoint{0.010739in}{0.040493in}}{\pgfqpoint{0.000000in}{0.040493in}}%
\pgfpathcurveto{\pgfqpoint{-0.010739in}{0.040493in}}{\pgfqpoint{-0.021039in}{0.036226in}}{\pgfqpoint{-0.028633in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.036226in}{0.021039in}}{\pgfqpoint{-0.040493in}{0.010739in}}{\pgfqpoint{-0.040493in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.040493in}{-0.010739in}}{\pgfqpoint{-0.036226in}{-0.021039in}}{\pgfqpoint{-0.028633in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.021039in}{-0.036226in}}{\pgfqpoint{-0.010739in}{-0.040493in}}{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302322in}{3.380522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339224in}{3.429080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366950in}{3.439220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394057in}{3.442922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425415in}{3.442798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.409451pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035410in}{-0.035410in}}{\pgfqpoint{0.035410in}{0.035410in}}{%
\pgfpathmoveto{\pgfqpoint{-0.035410in}{-0.035410in}}%
\pgfpathlineto{\pgfqpoint{0.035410in}{-0.035410in}}%
\pgfpathlineto{\pgfqpoint{0.035410in}{0.035410in}}%
\pgfpathlineto{\pgfqpoint{-0.035410in}{0.035410in}}%
\pgfpathlineto{\pgfqpoint{-0.035410in}{-0.035410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255973in}{3.208030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353606in}{3.426119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458295in}{3.440042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601324in}{3.441400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.393388pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048113in}{-0.048113in}}{\pgfqpoint{0.048113in}{0.048113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048113in}}%
\pgfpathlineto{\pgfqpoint{0.048113in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048113in}}%
\pgfpathlineto{\pgfqpoint{-0.048113in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243192in}{3.397531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290370in}{3.403660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358891in}{3.439734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391705in}{3.441338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412302in}{3.441441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{2.699179in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.761793pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062656in}{-0.053299in}}{\pgfqpoint{0.062656in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.014791in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{-0.062656in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{-0.023933in}{-0.007776in}}%
\pgfpathlineto{\pgfqpoint{-0.038724in}{-0.053299in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025164in}}%
\pgfpathlineto{\pgfqpoint{0.038724in}{-0.053299in}}%
\pgfpathlineto{\pgfqpoint{0.023933in}{-0.007776in}}%
\pgfpathlineto{\pgfqpoint{0.062656in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{0.014791in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192976in}{3.417892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184080in}{2.699179in}}%
\pgfpathlineto{\pgfqpoint{3.184080in}{3.518853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484527in}{2.699179in}}%
\pgfpathlineto{\pgfqpoint{4.484527in}{3.518853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184080in}{2.699179in}}%
\pgfpathlineto{\pgfqpoint{4.484527in}{2.699179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184080in}{3.518853in}}%
\pgfpathlineto{\pgfqpoint{4.484527in}{3.518853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834303in,y=3.574409in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ogbn-arxiv, GraphSAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345552in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{2.332739in}}%
\pgfpathlineto{\pgfqpoint{0.345552in}{2.332739in}}%
\pgfpathlineto{\pgfqpoint{0.345552in}{1.513066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645146in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{0.645146in}{2.332739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645146in,y=1.471399in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996535in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{0.996535in}{2.332739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996535in,y=1.471399in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347924in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{1.347924in}{2.332739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347924in,y=1.471399in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.399535in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461412in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505314in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539367in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567190in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590715in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611092in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629067in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750924in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812801in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856703in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890756in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918579in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942104in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962481in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980456in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102313in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164190in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208092in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242145in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269968in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293493in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313870in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331845in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453702in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515579in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559481in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593534in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621357in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644882in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345552in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{1.513066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199717in, y=1.475399in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345552in}{1.695215in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{1.695215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199717in, y=1.657549in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {68}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345552in}{1.877365in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{1.877365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199717in, y=1.839699in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345552in}{2.059515in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{2.059515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199717in, y=2.021849in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {76}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345552in}{2.241664in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{2.241664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199717in, y=2.203998in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185829in,y=1.922902in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754369in}{1.628690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844449in}{1.586915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927599in}{1.717405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035104in}{1.879265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702157in}{2.030592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766008in}{2.073135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866184in}{2.106452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962305in}{2.096248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231639in}{0.906669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361711in}{1.567349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452968in}{1.541326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586887in}{1.141048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041771in}{-0.035532in}}{\pgfqpoint{0.041771in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{-0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479890in}{2.179236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338589in}{1.356160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338246in}{1.649072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357975in}{1.983963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390817in}{2.114866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391406in}{2.151209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.468225pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.040493in}{-0.040493in}}{\pgfqpoint{0.040493in}{0.040493in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathcurveto{\pgfqpoint{0.010739in}{-0.040493in}}{\pgfqpoint{0.021039in}{-0.036226in}}{\pgfqpoint{0.028633in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.036226in}{-0.021039in}}{\pgfqpoint{0.040493in}{-0.010739in}}{\pgfqpoint{0.040493in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.040493in}{0.010739in}}{\pgfqpoint{0.036226in}{0.021039in}}{\pgfqpoint{0.028633in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.021039in}{0.036226in}}{\pgfqpoint{0.010739in}{0.040493in}}{\pgfqpoint{0.000000in}{0.040493in}}%
\pgfpathcurveto{\pgfqpoint{-0.010739in}{0.040493in}}{\pgfqpoint{-0.021039in}{0.036226in}}{\pgfqpoint{-0.028633in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.036226in}{0.021039in}}{\pgfqpoint{-0.040493in}{0.010739in}}{\pgfqpoint{-0.040493in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.040493in}{-0.010739in}}{\pgfqpoint{-0.036226in}{-0.021039in}}{\pgfqpoint{-0.028633in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.021039in}{-0.036226in}}{\pgfqpoint{-0.010739in}{-0.040493in}}{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575425in}{1.974549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700401in}{2.071410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776805in}{2.096606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840123in}{2.083831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.409451pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035410in}{-0.035410in}}{\pgfqpoint{0.035410in}{0.035410in}}{%
\pgfpathmoveto{\pgfqpoint{-0.035410in}{-0.035410in}}%
\pgfpathlineto{\pgfqpoint{0.035410in}{-0.035410in}}%
\pgfpathlineto{\pgfqpoint{0.035410in}{0.035410in}}%
\pgfpathlineto{\pgfqpoint{-0.035410in}{0.035410in}}%
\pgfpathlineto{\pgfqpoint{-0.035410in}{-0.035410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445319in}{2.130328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470894in}{2.180994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522044in}{2.198208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607549in}{2.199813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.393388pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048113in}{-0.048113in}}{\pgfqpoint{0.048113in}{0.048113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048113in}}%
\pgfpathlineto{\pgfqpoint{0.048113in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048113in}}%
\pgfpathlineto{\pgfqpoint{-0.048113in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404664in}{1.852575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448527in}{1.983173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537609in}{2.122563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662496in}{2.174194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704534in}{2.187394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.761793pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062656in}{-0.053299in}}{\pgfqpoint{0.062656in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.014791in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{-0.062656in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{-0.023933in}{-0.007776in}}%
\pgfpathlineto{\pgfqpoint{-0.038724in}{-0.053299in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025164in}}%
\pgfpathlineto{\pgfqpoint{0.038724in}{-0.053299in}}%
\pgfpathlineto{\pgfqpoint{0.023933in}{-0.007776in}}%
\pgfpathlineto{\pgfqpoint{0.062656in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{0.014791in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007144in}{2.200643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345552in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{0.345552in}{2.332739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645999in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{2.332739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345552in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{1.513066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345552in}{2.332739in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{2.332739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995776in,y=2.388295in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ogbn-products, GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764816in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{3.065263in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{3.065263in}{2.332739in}}%
\pgfpathlineto{\pgfqpoint{1.764816in}{2.332739in}}%
\pgfpathlineto{\pgfqpoint{1.764816in}{1.513066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958860in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{1.958860in}{2.332739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958860in,y=1.471399in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384734in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{2.384734in}{2.332739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384734in,y=1.471399in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810609in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{2.810609in}{2.332739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.810609in,y=1.471399in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789388in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830659in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864380in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892891in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917589in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939373in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087061in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162054in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215262in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256533in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290255in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318766in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343463in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365247in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512935in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587928in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641136in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682408in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716129in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744640in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769337in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791122in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938810in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013803in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764816in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{3.065263in}{1.513066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764816in}{1.695215in}}%
\pgfpathlineto{\pgfqpoint{3.065263in}{1.695215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764816in}{1.877365in}}%
\pgfpathlineto{\pgfqpoint{3.065263in}{1.877365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764816in}{2.059515in}}%
\pgfpathlineto{\pgfqpoint{3.065263in}{2.059515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764816in}{2.241664in}}%
\pgfpathlineto{\pgfqpoint{3.065263in}{2.241664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003287in}{1.639735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082617in}{1.733736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200339in}{1.781036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302776in}{1.810330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693690in}{2.031301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773990in}{2.081135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906076in}{2.112068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006151in}{2.118107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041771in}{-0.035532in}}{\pgfqpoint{0.041771in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{-0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982499in}{2.112037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800471in}{1.513627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812167in}{1.660258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811561in}{1.847385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851874in}{1.972352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847700in}{2.023174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.468225pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.040493in}{-0.040493in}}{\pgfqpoint{0.040493in}{0.040493in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathcurveto{\pgfqpoint{0.010739in}{-0.040493in}}{\pgfqpoint{0.021039in}{-0.036226in}}{\pgfqpoint{0.028633in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.036226in}{-0.021039in}}{\pgfqpoint{0.040493in}{-0.010739in}}{\pgfqpoint{0.040493in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.040493in}{0.010739in}}{\pgfqpoint{0.036226in}{0.021039in}}{\pgfqpoint{0.028633in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.021039in}{0.036226in}}{\pgfqpoint{0.010739in}{0.040493in}}{\pgfqpoint{0.000000in}{0.040493in}}%
\pgfpathcurveto{\pgfqpoint{-0.010739in}{0.040493in}}{\pgfqpoint{-0.021039in}{0.036226in}}{\pgfqpoint{-0.028633in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.036226in}{0.021039in}}{\pgfqpoint{-0.040493in}{0.010739in}}{\pgfqpoint{-0.040493in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.040493in}{-0.010739in}}{\pgfqpoint{-0.036226in}{-0.021039in}}{\pgfqpoint{-0.028633in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.021039in}{-0.036226in}}{\pgfqpoint{-0.010739in}{-0.040493in}}{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053497in}{1.725879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208797in}{1.858574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360887in}{1.931580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476242in}{1.954296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.409451pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035410in}{-0.035410in}}{\pgfqpoint{0.035410in}{0.035410in}}{%
\pgfpathmoveto{\pgfqpoint{-0.035410in}{-0.035410in}}%
\pgfpathlineto{\pgfqpoint{0.035410in}{-0.035410in}}%
\pgfpathlineto{\pgfqpoint{0.035410in}{0.035410in}}%
\pgfpathlineto{\pgfqpoint{-0.035410in}{0.035410in}}%
\pgfpathlineto{\pgfqpoint{-0.035410in}{-0.035410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896687in}{2.068005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963054in}{2.102571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081909in}{2.155971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202534in}{2.171689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.393388pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048113in}{-0.048113in}}{\pgfqpoint{0.048113in}{0.048113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048113in}}%
\pgfpathlineto{\pgfqpoint{0.048113in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048113in}}%
\pgfpathlineto{\pgfqpoint{-0.048113in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823928in}{1.660648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918642in}{1.855624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069641in}{2.076478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236954in}{2.161229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356353in}{2.177772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.761793pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062656in}{-0.053299in}}{\pgfqpoint{0.062656in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.014791in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{-0.062656in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{-0.023933in}{-0.007776in}}%
\pgfpathlineto{\pgfqpoint{-0.038724in}{-0.053299in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025164in}}%
\pgfpathlineto{\pgfqpoint{0.038724in}{-0.053299in}}%
\pgfpathlineto{\pgfqpoint{0.023933in}{-0.007776in}}%
\pgfpathlineto{\pgfqpoint{0.062656in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{0.014791in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921671in}{2.195960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764816in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{1.764816in}{2.332739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065263in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{3.065263in}{2.332739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764816in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{3.065263in}{1.513066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764816in}{2.332739in}}%
\pgfpathlineto{\pgfqpoint{3.065263in}{2.332739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415040in,y=2.388295in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ogbn-products, GAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184080in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{4.484527in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{4.484527in}{2.332739in}}%
\pgfpathlineto{\pgfqpoint{3.184080in}{2.332739in}}%
\pgfpathlineto{\pgfqpoint{3.184080in}{1.513066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475956in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{3.475956in}{2.332739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475956in,y=1.471399in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877697in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{3.877697in}{2.332739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.877697in,y=1.471399in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279438in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{4.279438in}{2.332739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.279438in,y=1.471399in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195151in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265894in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316087in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355020in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386831in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413726in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437024in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457574in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596892in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667635in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717828in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756761in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788572in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815467in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838765in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859315in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998633in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069376in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119569in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158502in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190313in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217208in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240506in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261056in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400374in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471117in}{1.513066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184080in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{4.484527in}{1.513066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184080in}{1.695215in}}%
\pgfpathlineto{\pgfqpoint{4.484527in}{1.695215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184080in}{1.877365in}}%
\pgfpathlineto{\pgfqpoint{4.484527in}{1.877365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184080in}{2.059515in}}%
\pgfpathlineto{\pgfqpoint{4.484527in}{2.059515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184080in}{2.241664in}}%
\pgfpathlineto{\pgfqpoint{4.484527in}{2.241664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552415in}{2.148929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644561in}{2.196396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710952in}{2.208538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834614in}{2.215416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066736in}{2.141039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171745in}{2.194511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297399in}{2.226133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425415in}{2.248707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041771in}{-0.035532in}}{\pgfqpoint{0.041771in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{-0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288690in}{2.257973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267945in}{1.869588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279667in}{1.961866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281282in}{2.084887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321299in}{2.176518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320724in}{2.206270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.468225pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.040493in}{-0.040493in}}{\pgfqpoint{0.040493in}{0.040493in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathcurveto{\pgfqpoint{0.010739in}{-0.040493in}}{\pgfqpoint{0.021039in}{-0.036226in}}{\pgfqpoint{0.028633in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.036226in}{-0.021039in}}{\pgfqpoint{0.040493in}{-0.010739in}}{\pgfqpoint{0.040493in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.040493in}{0.010739in}}{\pgfqpoint{0.036226in}{0.021039in}}{\pgfqpoint{0.028633in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.021039in}{0.036226in}}{\pgfqpoint{0.010739in}{0.040493in}}{\pgfqpoint{0.000000in}{0.040493in}}%
\pgfpathcurveto{\pgfqpoint{-0.010739in}{0.040493in}}{\pgfqpoint{-0.021039in}{0.036226in}}{\pgfqpoint{-0.028633in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.036226in}{0.021039in}}{\pgfqpoint{-0.040493in}{0.010739in}}{\pgfqpoint{-0.040493in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.040493in}{-0.010739in}}{\pgfqpoint{-0.036226in}{-0.021039in}}{\pgfqpoint{-0.028633in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.021039in}{-0.036226in}}{\pgfqpoint{-0.010739in}{-0.040493in}}{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342896in}{1.919210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356362in}{2.051092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362629in}{2.146358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372711in}{2.205206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.409451pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035410in}{-0.035410in}}{\pgfqpoint{0.035410in}{0.035410in}}{%
\pgfpathmoveto{\pgfqpoint{-0.035410in}{-0.035410in}}%
\pgfpathlineto{\pgfqpoint{0.035410in}{-0.035410in}}%
\pgfpathlineto{\pgfqpoint{0.035410in}{0.035410in}}%
\pgfpathlineto{\pgfqpoint{-0.035410in}{0.035410in}}%
\pgfpathlineto{\pgfqpoint{-0.035410in}{-0.035410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243192in}{2.190336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273714in}{2.256701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330622in}{2.269404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414733in}{2.270750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.393388pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048113in}{-0.048113in}}{\pgfqpoint{0.048113in}{0.048113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048113in}}%
\pgfpathlineto{\pgfqpoint{0.048113in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048113in}}%
\pgfpathlineto{\pgfqpoint{-0.048113in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248002in}{2.072373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256253in}{2.128908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360799in}{2.209469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478701in}{2.249084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559736in}{2.259428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{1.513066in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.761793pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062656in}{-0.053299in}}{\pgfqpoint{0.062656in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.014791in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{-0.062656in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{-0.023933in}{-0.007776in}}%
\pgfpathlineto{\pgfqpoint{-0.038724in}{-0.053299in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025164in}}%
\pgfpathlineto{\pgfqpoint{0.038724in}{-0.053299in}}%
\pgfpathlineto{\pgfqpoint{0.023933in}{-0.007776in}}%
\pgfpathlineto{\pgfqpoint{0.062656in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{0.014791in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861592in}{2.270894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184080in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{3.184080in}{2.332739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484527in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{4.484527in}{2.332739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184080in}{1.513066in}}%
\pgfpathlineto{\pgfqpoint{4.484527in}{1.513066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184080in}{2.332739in}}%
\pgfpathlineto{\pgfqpoint{4.484527in}{2.332739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834303in,y=2.388295in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ogbn-products, GraphSAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345552in}{0.326952in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{0.326952in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{1.146625in}}%
\pgfpathlineto{\pgfqpoint{0.345552in}{1.146625in}}%
\pgfpathlineto{\pgfqpoint{0.345552in}{0.326952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692712in}{0.326952in}}%
\pgfpathlineto{\pgfqpoint{0.692712in}{1.146625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692712in,y=0.285285in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200523in}{0.326952in}}%
\pgfpathlineto{\pgfqpoint{1.200523in}{1.146625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.200523in,y=0.285285in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427188in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490633in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539845in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580055in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614051in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643500in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669476in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845578in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998445in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047657in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087866in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121862in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151311in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177287in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353390in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442811in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506257in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555469in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595678in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629674in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995776in,y=0.172009in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Inference time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345552in}{0.429411in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{0.429411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199717in, y=0.391745in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345552in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{0.634329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199717in, y=0.596663in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345552in}{0.839248in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{0.839248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199717in, y=0.801582in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345552in}{1.044166in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{1.044166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199717in, y=1.006500in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185829in,y=0.736789in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075191in}{0.986395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225859in}{0.984096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354147in}{0.985512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537138in}{0.983728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895450in}{0.887491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996707in}{0.935885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164903in}{0.900275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307503in}{0.886682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252774in}{0.832990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418301in}{0.832917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483388in}{0.832015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586887in}{0.833432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041771in}{-0.035532in}}{\pgfqpoint{0.041771in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{-0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783426in}{0.732781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768090in}{0.844799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837134in}{0.872022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915597in}{0.898609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007603in}{0.881727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188165in}{0.889419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.468225pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.040493in}{-0.040493in}}{\pgfqpoint{0.040493in}{0.040493in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathcurveto{\pgfqpoint{0.010739in}{-0.040493in}}{\pgfqpoint{0.021039in}{-0.036226in}}{\pgfqpoint{0.028633in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.036226in}{-0.021039in}}{\pgfqpoint{0.040493in}{-0.010739in}}{\pgfqpoint{0.040493in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.040493in}{0.010739in}}{\pgfqpoint{0.036226in}{0.021039in}}{\pgfqpoint{0.028633in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.021039in}{0.036226in}}{\pgfqpoint{0.010739in}{0.040493in}}{\pgfqpoint{0.000000in}{0.040493in}}%
\pgfpathcurveto{\pgfqpoint{-0.010739in}{0.040493in}}{\pgfqpoint{-0.021039in}{0.036226in}}{\pgfqpoint{-0.028633in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.036226in}{0.021039in}}{\pgfqpoint{-0.040493in}{0.010739in}}{\pgfqpoint{-0.040493in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.040493in}{-0.010739in}}{\pgfqpoint{-0.036226in}{-0.021039in}}{\pgfqpoint{-0.028633in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.021039in}{-0.036226in}}{\pgfqpoint{-0.010739in}{-0.040493in}}{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017597in}{0.943206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100119in}{0.991306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168407in}{1.008559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205484in}{0.999583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243431in}{0.986873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.409451pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035410in}{-0.035410in}}{\pgfqpoint{0.035410in}{0.035410in}}{%
\pgfpathmoveto{\pgfqpoint{-0.035410in}{-0.035410in}}%
\pgfpathlineto{\pgfqpoint{0.035410in}{-0.035410in}}%
\pgfpathlineto{\pgfqpoint{0.035410in}{0.035410in}}%
\pgfpathlineto{\pgfqpoint{-0.035410in}{0.035410in}}%
\pgfpathlineto{\pgfqpoint{-0.035410in}{-0.035410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675862in}{0.878073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749212in}{0.744589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868156in}{0.925971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990558in}{0.918963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.393388pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048113in}{-0.048113in}}{\pgfqpoint{0.048113in}{0.048113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048113in}}%
\pgfpathlineto{\pgfqpoint{0.048113in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048113in}}%
\pgfpathlineto{\pgfqpoint{-0.048113in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404664in}{0.930772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456520in}{0.982275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528713in}{1.011171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618112in}{1.005984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705882in}{0.996107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345552in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.761793pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062656in}{-0.053299in}}{\pgfqpoint{0.062656in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.014791in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{-0.062656in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{-0.023933in}{-0.007776in}}%
\pgfpathlineto{\pgfqpoint{-0.038724in}{-0.053299in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025164in}}%
\pgfpathlineto{\pgfqpoint{0.038724in}{-0.053299in}}%
\pgfpathlineto{\pgfqpoint{0.023933in}{-0.007776in}}%
\pgfpathlineto{\pgfqpoint{0.062656in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{0.014791in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293885in}{0.978301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345552in}{0.326952in}}%
\pgfpathlineto{\pgfqpoint{0.345552in}{1.146625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645999in}{0.326952in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{1.146625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345552in}{0.326952in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{0.326952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345552in}{1.146625in}}%
\pgfpathlineto{\pgfqpoint{1.645999in}{1.146625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995776in,y=1.202181in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Reddit, GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764816in}{0.326952in}}%
\pgfpathlineto{\pgfqpoint{3.065263in}{0.326952in}}%
\pgfpathlineto{\pgfqpoint{3.065263in}{1.146625in}}%
\pgfpathlineto{\pgfqpoint{1.764816in}{1.146625in}}%
\pgfpathlineto{\pgfqpoint{1.764816in}{0.326952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006498in}{0.326952in}}%
\pgfpathlineto{\pgfqpoint{2.006498in}{1.146625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.006498in,y=0.285285in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484078in}{0.326952in}}%
\pgfpathlineto{\pgfqpoint{2.484078in}{1.146625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484078in,y=0.285285in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961658in}{0.326952in}}%
\pgfpathlineto{\pgfqpoint{2.961658in}{1.146625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961658in,y=0.285285in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816450in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862732in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900547in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932520in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960216in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984645in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150264in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234362in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294030in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340312in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378128in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410100in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437796in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462225in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627844in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711942in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771610in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817892in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855708in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887680in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915376in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939806in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415040in,y=0.171535in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Inference time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764816in}{0.429411in}}%
\pgfpathlineto{\pgfqpoint{3.065263in}{0.429411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764816in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{3.065263in}{0.634329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764816in}{0.839248in}}%
\pgfpathlineto{\pgfqpoint{3.065263in}{0.839248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764816in}{1.044166in}}%
\pgfpathlineto{\pgfqpoint{3.065263in}{1.044166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885129in}{0.895515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.459969in}{0.895515in}}{\pgfqpoint{2.034809in}{0.895515in}}%
\pgfpathlineto{\pgfqpoint{2.034809in}{0.872945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.986196in}{0.886834in}}{\pgfqpoint{1.937583in}{0.900723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.986196in}{0.914612in}}{\pgfqpoint{2.034809in}{0.928501in}}%
\pgfpathlineto{\pgfqpoint{2.034809in}{0.905932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.459969in}{0.905932in}}{\pgfqpoint{2.885129in}{0.905932in}}%
\pgfpathlineto{\pgfqpoint{2.885129in}{0.895515in}}%
\pgfpathlineto{\pgfqpoint{2.885129in}{0.895515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087175in}{0.583680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151553in}{0.567806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282675in}{0.503667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415664in}{0.412967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613488in}{0.718967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740207in}{0.776153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865632in}{0.806540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006151in}{0.834112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041771in}{-0.035532in}}{\pgfqpoint{0.041771in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{-0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082903in}{0.507070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104923in}{0.724538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135164in}{0.807696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185655in}{0.848671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255205in}{0.855895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405683in}{0.762853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.468225pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.040493in}{-0.040493in}}{\pgfqpoint{0.040493in}{0.040493in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathcurveto{\pgfqpoint{0.010739in}{-0.040493in}}{\pgfqpoint{0.021039in}{-0.036226in}}{\pgfqpoint{0.028633in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.036226in}{-0.021039in}}{\pgfqpoint{0.040493in}{-0.010739in}}{\pgfqpoint{0.040493in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.040493in}{0.010739in}}{\pgfqpoint{0.036226in}{0.021039in}}{\pgfqpoint{0.028633in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.021039in}{0.036226in}}{\pgfqpoint{0.010739in}{0.040493in}}{\pgfqpoint{0.000000in}{0.040493in}}%
\pgfpathcurveto{\pgfqpoint{-0.010739in}{0.040493in}}{\pgfqpoint{-0.021039in}{0.036226in}}{\pgfqpoint{-0.028633in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.036226in}{0.021039in}}{\pgfqpoint{-0.040493in}{0.010739in}}{\pgfqpoint{-0.040493in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.040493in}{-0.010739in}}{\pgfqpoint{-0.036226in}{-0.021039in}}{\pgfqpoint{-0.028633in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.021039in}{-0.036226in}}{\pgfqpoint{-0.010739in}{-0.040493in}}{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224960in}{0.764639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231843in}{0.821365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432525in}{0.867552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316086in}{0.892752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413960in}{0.836945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.409451pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035410in}{-0.035410in}}{\pgfqpoint{0.035410in}{0.035410in}}{%
\pgfpathmoveto{\pgfqpoint{-0.035410in}{-0.035410in}}%
\pgfpathlineto{\pgfqpoint{0.035410in}{-0.035410in}}%
\pgfpathlineto{\pgfqpoint{0.035410in}{0.035410in}}%
\pgfpathlineto{\pgfqpoint{-0.035410in}{0.035410in}}%
\pgfpathlineto{\pgfqpoint{-0.035410in}{-0.035410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961505in}{0.456615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054596in}{0.523091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156355in}{0.538983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302977in}{0.628285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.393388pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048113in}{-0.048113in}}{\pgfqpoint{0.048113in}{0.048113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048113in}}%
\pgfpathlineto{\pgfqpoint{0.048113in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048113in}}%
\pgfpathlineto{\pgfqpoint{-0.048113in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850628in}{0.764013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920727in}{0.815461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906267in}{0.893763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823928in}{0.850317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003832in}{0.704785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.764816in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.761793pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062656in}{-0.053299in}}{\pgfqpoint{0.062656in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.014791in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{-0.062656in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{-0.023933in}{-0.007776in}}%
\pgfpathlineto{\pgfqpoint{-0.038724in}{-0.053299in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025164in}}%
\pgfpathlineto{\pgfqpoint{0.038724in}{-0.053299in}}%
\pgfpathlineto{\pgfqpoint{0.023933in}{-0.007776in}}%
\pgfpathlineto{\pgfqpoint{0.062656in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{0.014791in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915334in}{0.906841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.411362in,y=0.931461in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 130x faster}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764816in}{0.326952in}}%
\pgfpathlineto{\pgfqpoint{1.764816in}{1.146625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065263in}{0.326952in}}%
\pgfpathlineto{\pgfqpoint{3.065263in}{1.146625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764816in}{0.326952in}}%
\pgfpathlineto{\pgfqpoint{3.065263in}{0.326952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764816in}{1.146625in}}%
\pgfpathlineto{\pgfqpoint{3.065263in}{1.146625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415040in,y=1.202181in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Reddit, GAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184080in}{0.326952in}}%
\pgfpathlineto{\pgfqpoint{4.484527in}{0.326952in}}%
\pgfpathlineto{\pgfqpoint{4.484527in}{1.146625in}}%
\pgfpathlineto{\pgfqpoint{3.184080in}{1.146625in}}%
\pgfpathlineto{\pgfqpoint{3.184080in}{0.326952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488607in}{0.326952in}}%
\pgfpathlineto{\pgfqpoint{3.488607in}{1.146625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.488607in,y=0.285285in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981999in}{0.326952in}}%
\pgfpathlineto{\pgfqpoint{3.981999in}{1.146625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.981999in,y=0.285285in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475390in}{0.326952in}}%
\pgfpathlineto{\pgfqpoint{4.475390in}{1.146625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.475390in,y=0.285285in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230624in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292267in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340082in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379149in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412180in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440793in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466031in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637133in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724015in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785659in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833473in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872540in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905571in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934184in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959422in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130524in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217406in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279050in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326864in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365932in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398963in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427575in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452814in}{0.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834303in,y=0.171535in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Inference time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184080in}{0.429411in}}%
\pgfpathlineto{\pgfqpoint{4.484527in}{0.429411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184080in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.484527in}{0.634329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184080in}{0.839248in}}%
\pgfpathlineto{\pgfqpoint{4.484527in}{0.839248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184080in}{1.044166in}}%
\pgfpathlineto{\pgfqpoint{4.484527in}{1.044166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701238in}{1.063281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784808in}{1.049909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912160in}{1.048235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052725in}{1.029124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633511in}{1.048805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869122in}{1.075568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169270in}{1.089198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425415in}{1.091534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041771in}{-0.035532in}}{\pgfqpoint{0.041771in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{-0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601377in}{0.859772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568420in}{1.047683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631095in}{1.093116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709235in}{1.098094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796387in}{1.087264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971831in}{1.081790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.468225pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.040493in}{-0.040493in}}{\pgfqpoint{0.040493in}{0.040493in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathcurveto{\pgfqpoint{0.010739in}{-0.040493in}}{\pgfqpoint{0.021039in}{-0.036226in}}{\pgfqpoint{0.028633in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.036226in}{-0.021039in}}{\pgfqpoint{0.040493in}{-0.010739in}}{\pgfqpoint{0.040493in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.040493in}{0.010739in}}{\pgfqpoint{0.036226in}{0.021039in}}{\pgfqpoint{0.028633in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.021039in}{0.036226in}}{\pgfqpoint{0.010739in}{0.040493in}}{\pgfqpoint{0.000000in}{0.040493in}}%
\pgfpathcurveto{\pgfqpoint{-0.010739in}{0.040493in}}{\pgfqpoint{-0.021039in}{0.036226in}}{\pgfqpoint{-0.028633in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.036226in}{0.021039in}}{\pgfqpoint{-0.040493in}{0.010739in}}{\pgfqpoint{-0.040493in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.040493in}{-0.010739in}}{\pgfqpoint{-0.036226in}{-0.021039in}}{\pgfqpoint{-0.028633in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.021039in}{-0.036226in}}{\pgfqpoint{-0.010739in}{-0.040493in}}{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808584in}{1.070013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870181in}{1.115060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945524in}{1.122436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985380in}{1.118481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025313in}{1.112668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.409451pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035410in}{-0.035410in}}{\pgfqpoint{0.035410in}{0.035410in}}{%
\pgfpathmoveto{\pgfqpoint{-0.035410in}{-0.035410in}}%
\pgfpathlineto{\pgfqpoint{0.035410in}{-0.035410in}}%
\pgfpathlineto{\pgfqpoint{0.035410in}{0.035410in}}%
\pgfpathlineto{\pgfqpoint{-0.035410in}{0.035410in}}%
\pgfpathlineto{\pgfqpoint{-0.035410in}{-0.035410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532556in}{0.955622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601677in}{0.916296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702033in}{1.045697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831638in}{1.050516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.393388pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048113in}{-0.048113in}}{\pgfqpoint{0.048113in}{0.048113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048113in}}%
\pgfpathlineto{\pgfqpoint{0.048113in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048113in}}%
\pgfpathlineto{\pgfqpoint{-0.048113in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243192in}{1.067346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286702in}{1.109817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357386in}{1.124257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456754in}{1.126041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539879in}{1.117249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.184080in}{0.326952in}}{\pgfqpoint{1.300446in}{0.819674in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.761793pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062656in}{-0.053299in}}{\pgfqpoint{0.062656in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.014791in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{-0.062656in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{-0.023933in}{-0.007776in}}%
\pgfpathlineto{\pgfqpoint{-0.038724in}{-0.053299in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025164in}}%
\pgfpathlineto{\pgfqpoint{0.038724in}{-0.053299in}}%
\pgfpathlineto{\pgfqpoint{0.023933in}{-0.007776in}}%
\pgfpathlineto{\pgfqpoint{0.062656in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{0.014791in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072459in}{1.093447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184080in}{0.326952in}}%
\pgfpathlineto{\pgfqpoint{3.184080in}{1.146625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484527in}{0.326952in}}%
\pgfpathlineto{\pgfqpoint{4.484527in}{1.146625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184080in}{0.326952in}}%
\pgfpathlineto{\pgfqpoint{4.484527in}{0.326952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184080in}{1.146625in}}%
\pgfpathlineto{\pgfqpoint{4.484527in}{1.146625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834303in,y=1.202181in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Reddit, GraphSAGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.761793pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062656in}{-0.053299in}}{\pgfqpoint{0.062656in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.014791in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{-0.062656in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{-0.023933in}{-0.007776in}}%
\pgfpathlineto{\pgfqpoint{-0.038724in}{-0.053299in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025164in}}%
\pgfpathlineto{\pgfqpoint{0.038724in}{-0.053299in}}%
\pgfpathlineto{\pgfqpoint{0.023933in}{-0.007776in}}%
\pgfpathlineto{\pgfqpoint{0.062656in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{0.014791in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616887in}{2.553777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.716887in,y=2.524610in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Full}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.393388pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048113in}{-0.048113in}}{\pgfqpoint{0.048113in}{0.048113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048113in}}%
\pgfpathlineto{\pgfqpoint{0.048113in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048113in}}%
\pgfpathlineto{\pgfqpoint{-0.048113in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616887in}{2.396389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.716887in,y=2.367222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Node-wise IBMB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.409451pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035410in}{-0.035410in}}{\pgfqpoint{0.035410in}{0.035410in}}{%
\pgfpathmoveto{\pgfqpoint{-0.035410in}{-0.035410in}}%
\pgfpathlineto{\pgfqpoint{0.035410in}{-0.035410in}}%
\pgfpathlineto{\pgfqpoint{0.035410in}{0.035410in}}%
\pgfpathlineto{\pgfqpoint{-0.035410in}{0.035410in}}%
\pgfpathlineto{\pgfqpoint{-0.035410in}{-0.035410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616887in}{2.239001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.716887in,y=2.209834in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Batch-wise IBMB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.468225pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.040493in}{-0.040493in}}{\pgfqpoint{0.040493in}{0.040493in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathcurveto{\pgfqpoint{0.010739in}{-0.040493in}}{\pgfqpoint{0.021039in}{-0.036226in}}{\pgfqpoint{0.028633in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.036226in}{-0.021039in}}{\pgfqpoint{0.040493in}{-0.010739in}}{\pgfqpoint{0.040493in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.040493in}{0.010739in}}{\pgfqpoint{0.036226in}{0.021039in}}{\pgfqpoint{0.028633in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.021039in}{0.036226in}}{\pgfqpoint{0.010739in}{0.040493in}}{\pgfqpoint{0.000000in}{0.040493in}}%
\pgfpathcurveto{\pgfqpoint{-0.010739in}{0.040493in}}{\pgfqpoint{-0.021039in}{0.036226in}}{\pgfqpoint{-0.028633in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.036226in}{0.021039in}}{\pgfqpoint{-0.040493in}{0.010739in}}{\pgfqpoint{-0.040493in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.040493in}{-0.010739in}}{\pgfqpoint{-0.036226in}{-0.021039in}}{\pgfqpoint{-0.028633in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.021039in}{-0.036226in}}{\pgfqpoint{-0.010739in}{-0.040493in}}{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616887in}{2.081613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.716887in,y=2.052446in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont IBMB, rand batch.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616887in}{1.924225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.716887in,y=1.895058in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ShaDow (PPR)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041771in}{-0.035532in}}{\pgfqpoint{0.041771in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{-0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616887in}{1.766837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.716887in,y=1.737670in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cluster-GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616887in}{1.609449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.716887in,y=1.580283in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Neighbor sampl.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616887in}{1.452061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.716887in,y=1.422895in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GraphSAINT-RW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616887in}{1.294673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.716887in,y=1.265507in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont LADIES}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/infer_sensitive.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{times}
%%           \usepackage{amsmath}
%%           \usepackage{siunitx}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \sisetup{separate-uncertainty, output-decimal-marker={.}, per-mode=symbol}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200129in}{1.598096in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200129in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200129in}{1.598096in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.598096in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397846in}{0.393065in}}%
\pgfpathlineto{\pgfqpoint{2.055802in}{0.393065in}}%
\pgfpathlineto{\pgfqpoint{2.055802in}{1.498096in}}%
\pgfpathlineto{\pgfqpoint{0.397846in}{1.498096in}}%
\pgfpathlineto{\pgfqpoint{0.397846in}{0.393065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397846in}{0.393065in}}{\pgfqpoint{1.657956in}{1.105032in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521684in}{0.393065in}}%
\pgfpathlineto{\pgfqpoint{0.521684in}{1.498096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521684in,y=0.351398in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397846in}{0.393065in}}{\pgfqpoint{1.657956in}{1.105032in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338917in}{0.393065in}}%
\pgfpathlineto{\pgfqpoint{1.338917in}{1.498096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338917in,y=0.351398in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442485in}{0.393065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484289in}{0.393065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767695in}{0.393065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911603in}{0.393065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013707in}{0.393065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092905in}{0.393065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157615in}{0.393065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212326in}{0.393065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259719in}{0.393065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301523in}{0.393065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584929in}{0.393065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728837in}{0.393065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830941in}{0.393065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910139in}{0.393065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974848in}{0.393065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029560in}{0.393065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226824in,y=0.224234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Inference time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397846in}{0.393065in}}{\pgfqpoint{1.657956in}{1.105032in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397846in}{0.527825in}}%
\pgfpathlineto{\pgfqpoint{2.055802in}{0.527825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252011in, y=0.490159in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {66}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397846in}{0.393065in}}{\pgfqpoint{1.657956in}{1.105032in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397846in}{0.797345in}}%
\pgfpathlineto{\pgfqpoint{2.055802in}{0.797345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252011in, y=0.759679in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {68}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397846in}{0.393065in}}{\pgfqpoint{1.657956in}{1.105032in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397846in}{1.066865in}}%
\pgfpathlineto{\pgfqpoint{2.055802in}{1.066865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252011in, y=1.029198in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397846in}{0.393065in}}{\pgfqpoint{1.657956in}{1.105032in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397846in}{1.336384in}}%
\pgfpathlineto{\pgfqpoint{2.055802in}{1.336384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252011in, y=1.298718in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224234in,y=0.945581in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397846in}{0.393065in}}{\pgfqpoint{1.657956in}{1.105032in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211183in}{1.344935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022303in}{1.340388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397905in}{1.334954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397846in}{0.393065in}}{\pgfqpoint{1.657956in}{1.105032in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864965in}{1.215396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776804in}{1.118908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960531in}{1.183067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113799in}{1.168372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397846in}{0.393065in}}{\pgfqpoint{1.657956in}{1.105032in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139321in}{-1.848623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231032in}{0.288993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662188in}{1.157170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774943in}{1.309279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397846in}{0.393065in}}{\pgfqpoint{1.657956in}{1.105032in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041771in}{-0.035532in}}{\pgfqpoint{0.041771in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{-0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608015in}{1.312107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397846in}{0.393065in}}{\pgfqpoint{1.657956in}{1.105032in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269876in}{0.868203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367265in}{1.061735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491633in}{1.260401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397846in}{0.393065in}}{\pgfqpoint{1.657956in}{1.105032in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.040493in}{-0.040493in}}{\pgfqpoint{0.040493in}{0.040493in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathcurveto{\pgfqpoint{0.010739in}{-0.040493in}}{\pgfqpoint{0.021039in}{-0.036226in}}{\pgfqpoint{0.028633in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.036226in}{-0.021039in}}{\pgfqpoint{0.040493in}{-0.010739in}}{\pgfqpoint{0.040493in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.040493in}{0.010739in}}{\pgfqpoint{0.036226in}{0.021039in}}{\pgfqpoint{0.028633in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.021039in}{0.036226in}}{\pgfqpoint{0.010739in}{0.040493in}}{\pgfqpoint{0.000000in}{0.040493in}}%
\pgfpathcurveto{\pgfqpoint{-0.010739in}{0.040493in}}{\pgfqpoint{-0.021039in}{0.036226in}}{\pgfqpoint{-0.028633in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.036226in}{0.021039in}}{\pgfqpoint{-0.040493in}{0.010739in}}{\pgfqpoint{-0.040493in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.040493in}{-0.010739in}}{\pgfqpoint{-0.036226in}{-0.021039in}}{\pgfqpoint{-0.028633in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.021039in}{-0.036226in}}{\pgfqpoint{-0.010739in}{-0.040493in}}{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792752in}{1.281053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832214in}{1.359298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864778in}{1.368004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907877in}{1.366950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397846in}{0.393065in}}{\pgfqpoint{1.657956in}{1.105032in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035410in}{-0.035410in}}{\pgfqpoint{0.035410in}{0.035410in}}{%
\pgfpathmoveto{\pgfqpoint{-0.035410in}{-0.035410in}}%
\pgfpathlineto{\pgfqpoint{0.035410in}{-0.035410in}}%
\pgfpathlineto{\pgfqpoint{0.035410in}{0.035410in}}%
\pgfpathlineto{\pgfqpoint{-0.035410in}{0.035410in}}%
\pgfpathlineto{\pgfqpoint{-0.035410in}{-0.035410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900217in}{1.357301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725754in}{1.357246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506033in}{1.126116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590271in}{1.346599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397846in}{0.393065in}}{\pgfqpoint{1.657956in}{1.105032in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048113in}{-0.048113in}}{\pgfqpoint{0.048113in}{0.048113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048113in}}%
\pgfpathlineto{\pgfqpoint{0.048113in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048113in}}%
\pgfpathlineto{\pgfqpoint{-0.048113in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446717in}{1.094175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.396527in}{1.176967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530714in}{1.353420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653462in}{1.362348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780745in}{1.358799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397846in}{0.393065in}}{\pgfqpoint{1.657956in}{1.105032in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062656in}{-0.053299in}}{\pgfqpoint{0.062656in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.014791in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{-0.062656in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{-0.023933in}{-0.007776in}}%
\pgfpathlineto{\pgfqpoint{-0.038724in}{-0.053299in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025164in}}%
\pgfpathlineto{\pgfqpoint{0.038724in}{-0.053299in}}%
\pgfpathlineto{\pgfqpoint{0.023933in}{-0.007776in}}%
\pgfpathlineto{\pgfqpoint{0.062656in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{0.014791in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695084in}{1.355194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397846in}{0.393065in}}%
\pgfpathlineto{\pgfqpoint{0.397846in}{1.498096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055802in}{0.393065in}}%
\pgfpathlineto{\pgfqpoint{2.055802in}{1.498096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397846in}{0.393065in}}%
\pgfpathlineto{\pgfqpoint{2.055802in}{0.393065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397846in}{1.498096in}}%
\pgfpathlineto{\pgfqpoint{2.055802in}{1.498096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062656in}{-0.053299in}}{\pgfqpoint{0.062656in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.014791in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{-0.062656in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{-0.023933in}{-0.007776in}}%
\pgfpathlineto{\pgfqpoint{-0.038724in}{-0.053299in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025164in}}%
\pgfpathlineto{\pgfqpoint{0.038724in}{-0.053299in}}%
\pgfpathlineto{\pgfqpoint{0.023933in}{-0.007776in}}%
\pgfpathlineto{\pgfqpoint{0.062656in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{0.014791in}{0.020358in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166913in}{1.438131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266913in,y=1.408964in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Full}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048113in}{-0.048113in}}{\pgfqpoint{0.048113in}{0.048113in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048113in}}%
\pgfpathlineto{\pgfqpoint{0.048113in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048113in}}%
\pgfpathlineto{\pgfqpoint{-0.048113in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166913in}{1.280743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266913in,y=1.251576in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Node-wise IBMB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035410in}{-0.035410in}}{\pgfqpoint{0.035410in}{0.035410in}}{%
\pgfpathmoveto{\pgfqpoint{-0.035410in}{-0.035410in}}%
\pgfpathlineto{\pgfqpoint{0.035410in}{-0.035410in}}%
\pgfpathlineto{\pgfqpoint{0.035410in}{0.035410in}}%
\pgfpathlineto{\pgfqpoint{-0.035410in}{0.035410in}}%
\pgfpathlineto{\pgfqpoint{-0.035410in}{-0.035410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166913in}{1.123355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266913in,y=1.094189in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Batch-wise IBMB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.040493in}{-0.040493in}}{\pgfqpoint{0.040493in}{0.040493in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathcurveto{\pgfqpoint{0.010739in}{-0.040493in}}{\pgfqpoint{0.021039in}{-0.036226in}}{\pgfqpoint{0.028633in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.036226in}{-0.021039in}}{\pgfqpoint{0.040493in}{-0.010739in}}{\pgfqpoint{0.040493in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.040493in}{0.010739in}}{\pgfqpoint{0.036226in}{0.021039in}}{\pgfqpoint{0.028633in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{0.021039in}{0.036226in}}{\pgfqpoint{0.010739in}{0.040493in}}{\pgfqpoint{0.000000in}{0.040493in}}%
\pgfpathcurveto{\pgfqpoint{-0.010739in}{0.040493in}}{\pgfqpoint{-0.021039in}{0.036226in}}{\pgfqpoint{-0.028633in}{0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.036226in}{0.021039in}}{\pgfqpoint{-0.040493in}{0.010739in}}{\pgfqpoint{-0.040493in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.040493in}{-0.010739in}}{\pgfqpoint{-0.036226in}{-0.021039in}}{\pgfqpoint{-0.028633in}{-0.028633in}}%
\pgfpathcurveto{\pgfqpoint{-0.021039in}{-0.036226in}}{\pgfqpoint{-0.010739in}{-0.040493in}}{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.040493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166913in}{0.965967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266913in,y=0.936801in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont IBMB, rand batch.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166913in}{0.808579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266913in,y=0.779413in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ShaDow (PPR)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041771in}{-0.035532in}}{\pgfqpoint{0.041771in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathlineto{\pgfqpoint{-0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{-0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.025816in}{-0.035532in}}%
\pgfpathlineto{\pgfqpoint{0.041771in}{0.013572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166913in}{0.651191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266913in,y=0.622025in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cluster-GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166913in}{0.493804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266913in,y=0.464637in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Neighbor sampl.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166913in}{0.336416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266913in,y=0.307249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GraphSAINT-RW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166913in}{0.179028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266913in,y=0.149861in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont LADIES}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/karate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.702454in}{0.580767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.783923in}{0.893973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.938076in}{0.872951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.877948in}{0.926689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.706792in}{0.527606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.439847in}{0.502824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.860966in}{0.819102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.970274in}{0.688238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.877609in}{0.599045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.552530in}{0.533889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.556838in}{0.820770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.456228in}{0.600460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.641560in}{0.818470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.547910in}{0.330948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.702454in}{0.580767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.706792in}{0.527606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.552530in}{0.533889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.556838in}{0.820770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.456228in}{0.600460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.641560in}{0.818470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.337169in}{0.526290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.702454in}{0.580767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.706792in}{0.527606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.439847in}{0.502824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.419750in}{0.374030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.552530in}{0.533889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.500351in}{0.217037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.478977in}{0.293951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702454in}{0.580767in}}%
\pgfpathlineto{\pgfqpoint{0.706792in}{0.527606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702454in}{0.580767in}}%
\pgfpathlineto{\pgfqpoint{0.877609in}{0.599045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702454in}{0.580767in}}%
\pgfpathlineto{\pgfqpoint{0.552530in}{0.533889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783923in}{0.893973in}}%
\pgfpathlineto{\pgfqpoint{0.877948in}{0.926689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783923in}{0.893973in}}%
\pgfpathlineto{\pgfqpoint{0.860966in}{0.819102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938076in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.877948in}{0.926689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938076in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.860966in}{0.819102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938076in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{1.032211in}{1.032530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877948in}{0.926689in}}%
\pgfpathlineto{\pgfqpoint{1.032211in}{1.032530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439847in}{0.502824in}}%
\pgfpathlineto{\pgfqpoint{0.337169in}{0.526290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439847in}{0.502824in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439847in}{0.502824in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419750in}{0.374030in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552530in}{0.533889in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.107865in}{0.334482in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.107865in}{0.334482in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.093189in}{0.402226in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.093189in}{0.402226in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.145340in}{0.461757in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.145340in}{0.461757in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456228in}{0.600460in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095491in}{0.266370in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095491in}{0.266370in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159555in}{0.224854in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159555in}{0.224854in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368324in}{0.163785in}}%
\pgfpathlineto{\pgfqpoint{0.539628in}{0.089328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368324in}{0.163785in}}%
\pgfpathlineto{\pgfqpoint{0.500351in}{0.217037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368324in}{0.163785in}}%
\pgfpathlineto{\pgfqpoint{0.247597in}{0.168952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368324in}{0.163785in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368324in}{0.163785in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638878in}{0.126812in}}%
\pgfpathlineto{\pgfqpoint{0.539628in}{0.089328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638878in}{0.126812in}}%
\pgfpathlineto{\pgfqpoint{0.500351in}{0.217037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638878in}{0.126812in}}%
\pgfpathlineto{\pgfqpoint{0.547910in}{0.330948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539628in}{0.089328in}}%
\pgfpathlineto{\pgfqpoint{0.547910in}{0.330948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.170330in}{0.102550in}}%
\pgfpathlineto{\pgfqpoint{0.247597in}{0.168952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.170330in}{0.102550in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500351in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478977in}{0.293951in}}%
\pgfpathlineto{\pgfqpoint{0.547910in}{0.330948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478977in}{0.293951in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247597in}{0.168952in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247597in}{0.168952in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337169in}{0.526290in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337169in}{0.526290in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547910in}{0.330948in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547910in}{0.330948in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.642756in}}%
\pgfpathcurveto{\pgfqpoint{0.706398in}{0.642756in}}{\pgfqpoint{0.713240in}{0.645590in}}{\pgfqpoint{0.718284in}{0.650634in}}%
\pgfpathcurveto{\pgfqpoint{0.723327in}{0.655678in}}{\pgfqpoint{0.726161in}{0.662519in}}{\pgfqpoint{0.726161in}{0.669652in}}%
\pgfpathcurveto{\pgfqpoint{0.726161in}{0.676785in}}{\pgfqpoint{0.723327in}{0.683626in}}{\pgfqpoint{0.718284in}{0.688670in}}%
\pgfpathcurveto{\pgfqpoint{0.713240in}{0.693714in}}{\pgfqpoint{0.706398in}{0.696548in}}{\pgfqpoint{0.699265in}{0.696548in}}%
\pgfpathcurveto{\pgfqpoint{0.692133in}{0.696548in}}{\pgfqpoint{0.685291in}{0.693714in}}{\pgfqpoint{0.680247in}{0.688670in}}%
\pgfpathcurveto{\pgfqpoint{0.675204in}{0.683626in}}{\pgfqpoint{0.672370in}{0.676785in}}{\pgfqpoint{0.672370in}{0.669652in}}%
\pgfpathcurveto{\pgfqpoint{0.672370in}{0.662519in}}{\pgfqpoint{0.675204in}{0.655678in}}{\pgfqpoint{0.680247in}{0.650634in}}%
\pgfpathcurveto{\pgfqpoint{0.685291in}{0.645590in}}{\pgfqpoint{0.692133in}{0.642756in}}{\pgfqpoint{0.699265in}{0.642756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.617581in}}%
\pgfpathcurveto{\pgfqpoint{0.572023in}{0.617581in}}{\pgfqpoint{0.578864in}{0.620414in}}{\pgfqpoint{0.583908in}{0.625458in}}%
\pgfpathcurveto{\pgfqpoint{0.588952in}{0.630502in}}{\pgfqpoint{0.591786in}{0.637343in}}{\pgfqpoint{0.591786in}{0.644476in}}%
\pgfpathcurveto{\pgfqpoint{0.591786in}{0.651609in}}{\pgfqpoint{0.588952in}{0.658451in}}{\pgfqpoint{0.583908in}{0.663494in}}%
\pgfpathcurveto{\pgfqpoint{0.578864in}{0.668538in}}{\pgfqpoint{0.572023in}{0.671372in}}{\pgfqpoint{0.564890in}{0.671372in}}%
\pgfpathcurveto{\pgfqpoint{0.557757in}{0.671372in}}{\pgfqpoint{0.550915in}{0.668538in}}{\pgfqpoint{0.545872in}{0.663494in}}%
\pgfpathcurveto{\pgfqpoint{0.540828in}{0.658451in}}{\pgfqpoint{0.537994in}{0.651609in}}{\pgfqpoint{0.537994in}{0.644476in}}%
\pgfpathcurveto{\pgfqpoint{0.537994in}{0.637343in}}{\pgfqpoint{0.540828in}{0.630502in}}{\pgfqpoint{0.545872in}{0.625458in}}%
\pgfpathcurveto{\pgfqpoint{0.550915in}{0.620414in}}{\pgfqpoint{0.557757in}{0.617581in}}{\pgfqpoint{0.564890in}{0.617581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702454in}{0.553872in}}%
\pgfpathcurveto{\pgfqpoint{0.709587in}{0.553872in}}{\pgfqpoint{0.716429in}{0.556706in}}{\pgfqpoint{0.721472in}{0.561749in}}%
\pgfpathcurveto{\pgfqpoint{0.726516in}{0.566793in}}{\pgfqpoint{0.729350in}{0.573635in}}{\pgfqpoint{0.729350in}{0.580767in}}%
\pgfpathcurveto{\pgfqpoint{0.729350in}{0.587900in}}{\pgfqpoint{0.726516in}{0.594742in}}{\pgfqpoint{0.721472in}{0.599786in}}%
\pgfpathcurveto{\pgfqpoint{0.716429in}{0.604829in}}{\pgfqpoint{0.709587in}{0.607663in}}{\pgfqpoint{0.702454in}{0.607663in}}%
\pgfpathcurveto{\pgfqpoint{0.695321in}{0.607663in}}{\pgfqpoint{0.688480in}{0.604829in}}{\pgfqpoint{0.683436in}{0.599786in}}%
\pgfpathcurveto{\pgfqpoint{0.678392in}{0.594742in}}{\pgfqpoint{0.675559in}{0.587900in}}{\pgfqpoint{0.675559in}{0.580767in}}%
\pgfpathcurveto{\pgfqpoint{0.675559in}{0.573635in}}{\pgfqpoint{0.678392in}{0.566793in}}{\pgfqpoint{0.683436in}{0.561749in}}%
\pgfpathcurveto{\pgfqpoint{0.688480in}{0.556706in}}{\pgfqpoint{0.695321in}{0.553872in}}{\pgfqpoint{0.702454in}{0.553872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783923in}{0.867077in}}%
\pgfpathcurveto{\pgfqpoint{0.791055in}{0.867077in}}{\pgfqpoint{0.797897in}{0.869911in}}{\pgfqpoint{0.802941in}{0.874954in}}%
\pgfpathcurveto{\pgfqpoint{0.807984in}{0.879998in}}{\pgfqpoint{0.810818in}{0.886840in}}{\pgfqpoint{0.810818in}{0.893973in}}%
\pgfpathcurveto{\pgfqpoint{0.810818in}{0.901105in}}{\pgfqpoint{0.807984in}{0.907947in}}{\pgfqpoint{0.802941in}{0.912991in}}%
\pgfpathcurveto{\pgfqpoint{0.797897in}{0.918034in}}{\pgfqpoint{0.791055in}{0.920868in}}{\pgfqpoint{0.783923in}{0.920868in}}%
\pgfpathcurveto{\pgfqpoint{0.776790in}{0.920868in}}{\pgfqpoint{0.769948in}{0.918034in}}{\pgfqpoint{0.764905in}{0.912991in}}%
\pgfpathcurveto{\pgfqpoint{0.759861in}{0.907947in}}{\pgfqpoint{0.757027in}{0.901105in}}{\pgfqpoint{0.757027in}{0.893973in}}%
\pgfpathcurveto{\pgfqpoint{0.757027in}{0.886840in}}{\pgfqpoint{0.759861in}{0.879998in}}{\pgfqpoint{0.764905in}{0.874954in}}%
\pgfpathcurveto{\pgfqpoint{0.769948in}{0.869911in}}{\pgfqpoint{0.776790in}{0.867077in}}{\pgfqpoint{0.783923in}{0.867077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938076in}{0.846055in}}%
\pgfpathcurveto{\pgfqpoint{0.945209in}{0.846055in}}{\pgfqpoint{0.952050in}{0.848889in}}{\pgfqpoint{0.957094in}{0.853933in}}%
\pgfpathcurveto{\pgfqpoint{0.962138in}{0.858976in}}{\pgfqpoint{0.964971in}{0.865818in}}{\pgfqpoint{0.964971in}{0.872951in}}%
\pgfpathcurveto{\pgfqpoint{0.964971in}{0.880084in}}{\pgfqpoint{0.962138in}{0.886925in}}{\pgfqpoint{0.957094in}{0.891969in}}%
\pgfpathcurveto{\pgfqpoint{0.952050in}{0.897013in}}{\pgfqpoint{0.945209in}{0.899847in}}{\pgfqpoint{0.938076in}{0.899847in}}%
\pgfpathcurveto{\pgfqpoint{0.930943in}{0.899847in}}{\pgfqpoint{0.924101in}{0.897013in}}{\pgfqpoint{0.919058in}{0.891969in}}%
\pgfpathcurveto{\pgfqpoint{0.914014in}{0.886925in}}{\pgfqpoint{0.911180in}{0.880084in}}{\pgfqpoint{0.911180in}{0.872951in}}%
\pgfpathcurveto{\pgfqpoint{0.911180in}{0.865818in}}{\pgfqpoint{0.914014in}{0.858976in}}{\pgfqpoint{0.919058in}{0.853933in}}%
\pgfpathcurveto{\pgfqpoint{0.924101in}{0.848889in}}{\pgfqpoint{0.930943in}{0.846055in}}{\pgfqpoint{0.938076in}{0.846055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877948in}{0.899794in}}%
\pgfpathcurveto{\pgfqpoint{0.885080in}{0.899794in}}{\pgfqpoint{0.891922in}{0.902628in}}{\pgfqpoint{0.896966in}{0.907671in}}%
\pgfpathcurveto{\pgfqpoint{0.902009in}{0.912715in}}{\pgfqpoint{0.904843in}{0.919557in}}{\pgfqpoint{0.904843in}{0.926689in}}%
\pgfpathcurveto{\pgfqpoint{0.904843in}{0.933822in}}{\pgfqpoint{0.902009in}{0.940664in}}{\pgfqpoint{0.896966in}{0.945708in}}%
\pgfpathcurveto{\pgfqpoint{0.891922in}{0.950751in}}{\pgfqpoint{0.885080in}{0.953585in}}{\pgfqpoint{0.877948in}{0.953585in}}%
\pgfpathcurveto{\pgfqpoint{0.870815in}{0.953585in}}{\pgfqpoint{0.863973in}{0.950751in}}{\pgfqpoint{0.858929in}{0.945708in}}%
\pgfpathcurveto{\pgfqpoint{0.853886in}{0.940664in}}{\pgfqpoint{0.851052in}{0.933822in}}{\pgfqpoint{0.851052in}{0.926689in}}%
\pgfpathcurveto{\pgfqpoint{0.851052in}{0.919557in}}{\pgfqpoint{0.853886in}{0.912715in}}{\pgfqpoint{0.858929in}{0.907671in}}%
\pgfpathcurveto{\pgfqpoint{0.863973in}{0.902628in}}{\pgfqpoint{0.870815in}{0.899794in}}{\pgfqpoint{0.877948in}{0.899794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706792in}{0.500711in}}%
\pgfpathcurveto{\pgfqpoint{0.713925in}{0.500711in}}{\pgfqpoint{0.720766in}{0.503545in}}{\pgfqpoint{0.725810in}{0.508588in}}%
\pgfpathcurveto{\pgfqpoint{0.730854in}{0.513632in}}{\pgfqpoint{0.733688in}{0.520474in}}{\pgfqpoint{0.733688in}{0.527606in}}%
\pgfpathcurveto{\pgfqpoint{0.733688in}{0.534739in}}{\pgfqpoint{0.730854in}{0.541581in}}{\pgfqpoint{0.725810in}{0.546625in}}%
\pgfpathcurveto{\pgfqpoint{0.720766in}{0.551668in}}{\pgfqpoint{0.713925in}{0.554502in}}{\pgfqpoint{0.706792in}{0.554502in}}%
\pgfpathcurveto{\pgfqpoint{0.699659in}{0.554502in}}{\pgfqpoint{0.692818in}{0.551668in}}{\pgfqpoint{0.687774in}{0.546625in}}%
\pgfpathcurveto{\pgfqpoint{0.682730in}{0.541581in}}{\pgfqpoint{0.679896in}{0.534739in}}{\pgfqpoint{0.679896in}{0.527606in}}%
\pgfpathcurveto{\pgfqpoint{0.679896in}{0.520474in}}{\pgfqpoint{0.682730in}{0.513632in}}{\pgfqpoint{0.687774in}{0.508588in}}%
\pgfpathcurveto{\pgfqpoint{0.692818in}{0.503545in}}{\pgfqpoint{0.699659in}{0.500711in}}{\pgfqpoint{0.706792in}{0.500711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439847in}{0.475928in}}%
\pgfpathcurveto{\pgfqpoint{0.446980in}{0.475928in}}{\pgfqpoint{0.453822in}{0.478762in}}{\pgfqpoint{0.458865in}{0.483806in}}%
\pgfpathcurveto{\pgfqpoint{0.463909in}{0.488850in}}{\pgfqpoint{0.466743in}{0.495691in}}{\pgfqpoint{0.466743in}{0.502824in}}%
\pgfpathcurveto{\pgfqpoint{0.466743in}{0.509957in}}{\pgfqpoint{0.463909in}{0.516799in}}{\pgfqpoint{0.458865in}{0.521842in}}%
\pgfpathcurveto{\pgfqpoint{0.453822in}{0.526886in}}{\pgfqpoint{0.446980in}{0.529720in}}{\pgfqpoint{0.439847in}{0.529720in}}%
\pgfpathcurveto{\pgfqpoint{0.432714in}{0.529720in}}{\pgfqpoint{0.425873in}{0.526886in}}{\pgfqpoint{0.420829in}{0.521842in}}%
\pgfpathcurveto{\pgfqpoint{0.415786in}{0.516799in}}{\pgfqpoint{0.412952in}{0.509957in}}{\pgfqpoint{0.412952in}{0.502824in}}%
\pgfpathcurveto{\pgfqpoint{0.412952in}{0.495691in}}{\pgfqpoint{0.415786in}{0.488850in}}{\pgfqpoint{0.420829in}{0.483806in}}%
\pgfpathcurveto{\pgfqpoint{0.425873in}{0.478762in}}{\pgfqpoint{0.432714in}{0.475928in}}{\pgfqpoint{0.439847in}{0.475928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419750in}{0.347134in}}%
\pgfpathcurveto{\pgfqpoint{0.426883in}{0.347134in}}{\pgfqpoint{0.433725in}{0.349968in}}{\pgfqpoint{0.438768in}{0.355012in}}%
\pgfpathcurveto{\pgfqpoint{0.443812in}{0.360055in}}{\pgfqpoint{0.446646in}{0.366897in}}{\pgfqpoint{0.446646in}{0.374030in}}%
\pgfpathcurveto{\pgfqpoint{0.446646in}{0.381163in}}{\pgfqpoint{0.443812in}{0.388004in}}{\pgfqpoint{0.438768in}{0.393048in}}%
\pgfpathcurveto{\pgfqpoint{0.433725in}{0.398092in}}{\pgfqpoint{0.426883in}{0.400926in}}{\pgfqpoint{0.419750in}{0.400926in}}%
\pgfpathcurveto{\pgfqpoint{0.412617in}{0.400926in}}{\pgfqpoint{0.405776in}{0.398092in}}{\pgfqpoint{0.400732in}{0.393048in}}%
\pgfpathcurveto{\pgfqpoint{0.395688in}{0.388004in}}{\pgfqpoint{0.392854in}{0.381163in}}{\pgfqpoint{0.392854in}{0.374030in}}%
\pgfpathcurveto{\pgfqpoint{0.392854in}{0.366897in}}{\pgfqpoint{0.395688in}{0.360055in}}{\pgfqpoint{0.400732in}{0.355012in}}%
\pgfpathcurveto{\pgfqpoint{0.405776in}{0.349968in}}{\pgfqpoint{0.412617in}{0.347134in}}{\pgfqpoint{0.419750in}{0.347134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860966in}{0.792206in}}%
\pgfpathcurveto{\pgfqpoint{0.868098in}{0.792206in}}{\pgfqpoint{0.874940in}{0.795040in}}{\pgfqpoint{0.879984in}{0.800084in}}%
\pgfpathcurveto{\pgfqpoint{0.885027in}{0.805127in}}{\pgfqpoint{0.887861in}{0.811969in}}{\pgfqpoint{0.887861in}{0.819102in}}%
\pgfpathcurveto{\pgfqpoint{0.887861in}{0.826235in}}{\pgfqpoint{0.885027in}{0.833076in}}{\pgfqpoint{0.879984in}{0.838120in}}%
\pgfpathcurveto{\pgfqpoint{0.874940in}{0.843164in}}{\pgfqpoint{0.868098in}{0.845998in}}{\pgfqpoint{0.860966in}{0.845998in}}%
\pgfpathcurveto{\pgfqpoint{0.853833in}{0.845998in}}{\pgfqpoint{0.846991in}{0.843164in}}{\pgfqpoint{0.841947in}{0.838120in}}%
\pgfpathcurveto{\pgfqpoint{0.836904in}{0.833076in}}{\pgfqpoint{0.834070in}{0.826235in}}{\pgfqpoint{0.834070in}{0.819102in}}%
\pgfpathcurveto{\pgfqpoint{0.834070in}{0.811969in}}{\pgfqpoint{0.836904in}{0.805127in}}{\pgfqpoint{0.841947in}{0.800084in}}%
\pgfpathcurveto{\pgfqpoint{0.846991in}{0.795040in}}{\pgfqpoint{0.853833in}{0.792206in}}{\pgfqpoint{0.860966in}{0.792206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877609in}{0.572149in}}%
\pgfpathcurveto{\pgfqpoint{0.884741in}{0.572149in}}{\pgfqpoint{0.891583in}{0.574983in}}{\pgfqpoint{0.896627in}{0.580027in}}%
\pgfpathcurveto{\pgfqpoint{0.901670in}{0.585070in}}{\pgfqpoint{0.904504in}{0.591912in}}{\pgfqpoint{0.904504in}{0.599045in}}%
\pgfpathcurveto{\pgfqpoint{0.904504in}{0.606178in}}{\pgfqpoint{0.901670in}{0.613019in}}{\pgfqpoint{0.896627in}{0.618063in}}%
\pgfpathcurveto{\pgfqpoint{0.891583in}{0.623107in}}{\pgfqpoint{0.884741in}{0.625941in}}{\pgfqpoint{0.877609in}{0.625941in}}%
\pgfpathcurveto{\pgfqpoint{0.870476in}{0.625941in}}{\pgfqpoint{0.863634in}{0.623107in}}{\pgfqpoint{0.858591in}{0.618063in}}%
\pgfpathcurveto{\pgfqpoint{0.853547in}{0.613019in}}{\pgfqpoint{0.850713in}{0.606178in}}{\pgfqpoint{0.850713in}{0.599045in}}%
\pgfpathcurveto{\pgfqpoint{0.850713in}{0.591912in}}{\pgfqpoint{0.853547in}{0.585070in}}{\pgfqpoint{0.858591in}{0.580027in}}%
\pgfpathcurveto{\pgfqpoint{0.863634in}{0.574983in}}{\pgfqpoint{0.870476in}{0.572149in}}{\pgfqpoint{0.877609in}{0.572149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552530in}{0.506993in}}%
\pgfpathcurveto{\pgfqpoint{0.559663in}{0.506993in}}{\pgfqpoint{0.566504in}{0.509827in}}{\pgfqpoint{0.571548in}{0.514871in}}%
\pgfpathcurveto{\pgfqpoint{0.576592in}{0.519915in}}{\pgfqpoint{0.579426in}{0.526756in}}{\pgfqpoint{0.579426in}{0.533889in}}%
\pgfpathcurveto{\pgfqpoint{0.579426in}{0.541022in}}{\pgfqpoint{0.576592in}{0.547864in}}{\pgfqpoint{0.571548in}{0.552907in}}%
\pgfpathcurveto{\pgfqpoint{0.566504in}{0.557951in}}{\pgfqpoint{0.559663in}{0.560785in}}{\pgfqpoint{0.552530in}{0.560785in}}%
\pgfpathcurveto{\pgfqpoint{0.545397in}{0.560785in}}{\pgfqpoint{0.538555in}{0.557951in}}{\pgfqpoint{0.533512in}{0.552907in}}%
\pgfpathcurveto{\pgfqpoint{0.528468in}{0.547864in}}{\pgfqpoint{0.525634in}{0.541022in}}{\pgfqpoint{0.525634in}{0.533889in}}%
\pgfpathcurveto{\pgfqpoint{0.525634in}{0.526756in}}{\pgfqpoint{0.528468in}{0.519915in}}{\pgfqpoint{0.533512in}{0.514871in}}%
\pgfpathcurveto{\pgfqpoint{0.538555in}{0.509827in}}{\pgfqpoint{0.545397in}{0.506993in}}{\pgfqpoint{0.552530in}{0.506993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.107865in}{0.307586in}}%
\pgfpathcurveto{\pgfqpoint{0.114998in}{0.307586in}}{\pgfqpoint{0.121839in}{0.310420in}}{\pgfqpoint{0.126883in}{0.315464in}}%
\pgfpathcurveto{\pgfqpoint{0.131927in}{0.320507in}}{\pgfqpoint{0.134760in}{0.327349in}}{\pgfqpoint{0.134760in}{0.334482in}}%
\pgfpathcurveto{\pgfqpoint{0.134760in}{0.341615in}}{\pgfqpoint{0.131927in}{0.348456in}}{\pgfqpoint{0.126883in}{0.353500in}}%
\pgfpathcurveto{\pgfqpoint{0.121839in}{0.358544in}}{\pgfqpoint{0.114998in}{0.361378in}}{\pgfqpoint{0.107865in}{0.361378in}}%
\pgfpathcurveto{\pgfqpoint{0.100732in}{0.361378in}}{\pgfqpoint{0.093890in}{0.358544in}}{\pgfqpoint{0.088847in}{0.353500in}}%
\pgfpathcurveto{\pgfqpoint{0.083803in}{0.348456in}}{\pgfqpoint{0.080969in}{0.341615in}}{\pgfqpoint{0.080969in}{0.334482in}}%
\pgfpathcurveto{\pgfqpoint{0.080969in}{0.327349in}}{\pgfqpoint{0.083803in}{0.320507in}}{\pgfqpoint{0.088847in}{0.315464in}}%
\pgfpathcurveto{\pgfqpoint{0.093890in}{0.310420in}}{\pgfqpoint{0.100732in}{0.307586in}}{\pgfqpoint{0.107865in}{0.307586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.093189in}{0.375330in}}%
\pgfpathcurveto{\pgfqpoint{0.100322in}{0.375330in}}{\pgfqpoint{0.107164in}{0.378164in}}{\pgfqpoint{0.112207in}{0.383208in}}%
\pgfpathcurveto{\pgfqpoint{0.117251in}{0.388252in}}{\pgfqpoint{0.120085in}{0.395093in}}{\pgfqpoint{0.120085in}{0.402226in}}%
\pgfpathcurveto{\pgfqpoint{0.120085in}{0.409359in}}{\pgfqpoint{0.117251in}{0.416201in}}{\pgfqpoint{0.112207in}{0.421244in}}%
\pgfpathcurveto{\pgfqpoint{0.107164in}{0.426288in}}{\pgfqpoint{0.100322in}{0.429122in}}{\pgfqpoint{0.093189in}{0.429122in}}%
\pgfpathcurveto{\pgfqpoint{0.086056in}{0.429122in}}{\pgfqpoint{0.079215in}{0.426288in}}{\pgfqpoint{0.074171in}{0.421244in}}%
\pgfpathcurveto{\pgfqpoint{0.069127in}{0.416201in}}{\pgfqpoint{0.066293in}{0.409359in}}{\pgfqpoint{0.066293in}{0.402226in}}%
\pgfpathcurveto{\pgfqpoint{0.066293in}{0.395093in}}{\pgfqpoint{0.069127in}{0.388252in}}{\pgfqpoint{0.074171in}{0.383208in}}%
\pgfpathcurveto{\pgfqpoint{0.079215in}{0.378164in}}{\pgfqpoint{0.086056in}{0.375330in}}{\pgfqpoint{0.093189in}{0.375330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032211in}{1.005635in}}%
\pgfpathcurveto{\pgfqpoint{1.039344in}{1.005635in}}{\pgfqpoint{1.046185in}{1.008468in}}{\pgfqpoint{1.051229in}{1.013512in}}%
\pgfpathcurveto{\pgfqpoint{1.056273in}{1.018556in}}{\pgfqpoint{1.059106in}{1.025397in}}{\pgfqpoint{1.059106in}{1.032530in}}%
\pgfpathcurveto{\pgfqpoint{1.059106in}{1.039663in}}{\pgfqpoint{1.056273in}{1.046505in}}{\pgfqpoint{1.051229in}{1.051548in}}%
\pgfpathcurveto{\pgfqpoint{1.046185in}{1.056592in}}{\pgfqpoint{1.039344in}{1.059426in}}{\pgfqpoint{1.032211in}{1.059426in}}%
\pgfpathcurveto{\pgfqpoint{1.025078in}{1.059426in}}{\pgfqpoint{1.018236in}{1.056592in}}{\pgfqpoint{1.013193in}{1.051548in}}%
\pgfpathcurveto{\pgfqpoint{1.008149in}{1.046505in}}{\pgfqpoint{1.005315in}{1.039663in}}{\pgfqpoint{1.005315in}{1.032530in}}%
\pgfpathcurveto{\pgfqpoint{1.005315in}{1.025397in}}{\pgfqpoint{1.008149in}{1.018556in}}{\pgfqpoint{1.013193in}{1.013512in}}%
\pgfpathcurveto{\pgfqpoint{1.018236in}{1.008468in}}{\pgfqpoint{1.025078in}{1.005635in}}{\pgfqpoint{1.032211in}{1.005635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.145340in}{0.434861in}}%
\pgfpathcurveto{\pgfqpoint{0.152473in}{0.434861in}}{\pgfqpoint{0.159315in}{0.437695in}}{\pgfqpoint{0.164358in}{0.442739in}}%
\pgfpathcurveto{\pgfqpoint{0.169402in}{0.447782in}}{\pgfqpoint{0.172236in}{0.454624in}}{\pgfqpoint{0.172236in}{0.461757in}}%
\pgfpathcurveto{\pgfqpoint{0.172236in}{0.468890in}}{\pgfqpoint{0.169402in}{0.475731in}}{\pgfqpoint{0.164358in}{0.480775in}}%
\pgfpathcurveto{\pgfqpoint{0.159315in}{0.485819in}}{\pgfqpoint{0.152473in}{0.488652in}}{\pgfqpoint{0.145340in}{0.488652in}}%
\pgfpathcurveto{\pgfqpoint{0.138207in}{0.488652in}}{\pgfqpoint{0.131366in}{0.485819in}}{\pgfqpoint{0.126322in}{0.480775in}}%
\pgfpathcurveto{\pgfqpoint{0.121278in}{0.475731in}}{\pgfqpoint{0.118444in}{0.468890in}}{\pgfqpoint{0.118444in}{0.461757in}}%
\pgfpathcurveto{\pgfqpoint{0.118444in}{0.454624in}}{\pgfqpoint{0.121278in}{0.447782in}}{\pgfqpoint{0.126322in}{0.442739in}}%
\pgfpathcurveto{\pgfqpoint{0.131366in}{0.437695in}}{\pgfqpoint{0.138207in}{0.434861in}}{\pgfqpoint{0.145340in}{0.434861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456228in}{0.573564in}}%
\pgfpathcurveto{\pgfqpoint{0.463361in}{0.573564in}}{\pgfqpoint{0.470203in}{0.576398in}}{\pgfqpoint{0.475246in}{0.581441in}}%
\pgfpathcurveto{\pgfqpoint{0.480290in}{0.586485in}}{\pgfqpoint{0.483124in}{0.593327in}}{\pgfqpoint{0.483124in}{0.600460in}}%
\pgfpathcurveto{\pgfqpoint{0.483124in}{0.607592in}}{\pgfqpoint{0.480290in}{0.614434in}}{\pgfqpoint{0.475246in}{0.619478in}}%
\pgfpathcurveto{\pgfqpoint{0.470203in}{0.624521in}}{\pgfqpoint{0.463361in}{0.627355in}}{\pgfqpoint{0.456228in}{0.627355in}}%
\pgfpathcurveto{\pgfqpoint{0.449095in}{0.627355in}}{\pgfqpoint{0.442254in}{0.624521in}}{\pgfqpoint{0.437210in}{0.619478in}}%
\pgfpathcurveto{\pgfqpoint{0.432166in}{0.614434in}}{\pgfqpoint{0.429332in}{0.607592in}}{\pgfqpoint{0.429332in}{0.600460in}}%
\pgfpathcurveto{\pgfqpoint{0.429332in}{0.593327in}}{\pgfqpoint{0.432166in}{0.586485in}}{\pgfqpoint{0.437210in}{0.581441in}}%
\pgfpathcurveto{\pgfqpoint{0.442254in}{0.576398in}}{\pgfqpoint{0.449095in}{0.573564in}}{\pgfqpoint{0.456228in}{0.573564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641560in}{0.791574in}}%
\pgfpathcurveto{\pgfqpoint{0.648693in}{0.791574in}}{\pgfqpoint{0.655535in}{0.794408in}}{\pgfqpoint{0.660578in}{0.799452in}}%
\pgfpathcurveto{\pgfqpoint{0.665622in}{0.804496in}}{\pgfqpoint{0.668456in}{0.811337in}}{\pgfqpoint{0.668456in}{0.818470in}}%
\pgfpathcurveto{\pgfqpoint{0.668456in}{0.825603in}}{\pgfqpoint{0.665622in}{0.832445in}}{\pgfqpoint{0.660578in}{0.837488in}}%
\pgfpathcurveto{\pgfqpoint{0.655535in}{0.842532in}}{\pgfqpoint{0.648693in}{0.845366in}}{\pgfqpoint{0.641560in}{0.845366in}}%
\pgfpathcurveto{\pgfqpoint{0.634427in}{0.845366in}}{\pgfqpoint{0.627586in}{0.842532in}}{\pgfqpoint{0.622542in}{0.837488in}}%
\pgfpathcurveto{\pgfqpoint{0.617498in}{0.832445in}}{\pgfqpoint{0.614665in}{0.825603in}}{\pgfqpoint{0.614665in}{0.818470in}}%
\pgfpathcurveto{\pgfqpoint{0.614665in}{0.811337in}}{\pgfqpoint{0.617498in}{0.804496in}}{\pgfqpoint{0.622542in}{0.799452in}}%
\pgfpathcurveto{\pgfqpoint{0.627586in}{0.794408in}}{\pgfqpoint{0.634427in}{0.791574in}}{\pgfqpoint{0.641560in}{0.791574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159555in}{0.197958in}}%
\pgfpathcurveto{\pgfqpoint{0.166687in}{0.197958in}}{\pgfqpoint{0.173529in}{0.200792in}}{\pgfqpoint{0.178573in}{0.205836in}}%
\pgfpathcurveto{\pgfqpoint{0.183616in}{0.210880in}}{\pgfqpoint{0.186450in}{0.217721in}}{\pgfqpoint{0.186450in}{0.224854in}}%
\pgfpathcurveto{\pgfqpoint{0.186450in}{0.231987in}}{\pgfqpoint{0.183616in}{0.238829in}}{\pgfqpoint{0.178573in}{0.243872in}}%
\pgfpathcurveto{\pgfqpoint{0.173529in}{0.248916in}}{\pgfqpoint{0.166687in}{0.251750in}}{\pgfqpoint{0.159555in}{0.251750in}}%
\pgfpathcurveto{\pgfqpoint{0.152422in}{0.251750in}}{\pgfqpoint{0.145580in}{0.248916in}}{\pgfqpoint{0.140537in}{0.243872in}}%
\pgfpathcurveto{\pgfqpoint{0.135493in}{0.238829in}}{\pgfqpoint{0.132659in}{0.231987in}}{\pgfqpoint{0.132659in}{0.224854in}}%
\pgfpathcurveto{\pgfqpoint{0.132659in}{0.217721in}}{\pgfqpoint{0.135493in}{0.210880in}}{\pgfqpoint{0.140537in}{0.205836in}}%
\pgfpathcurveto{\pgfqpoint{0.145580in}{0.200792in}}{\pgfqpoint{0.152422in}{0.197958in}}{\pgfqpoint{0.159555in}{0.197958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368324in}{0.136889in}}%
\pgfpathcurveto{\pgfqpoint{0.375457in}{0.136889in}}{\pgfqpoint{0.382298in}{0.139723in}}{\pgfqpoint{0.387342in}{0.144767in}}%
\pgfpathcurveto{\pgfqpoint{0.392386in}{0.149811in}}{\pgfqpoint{0.395220in}{0.156652in}}{\pgfqpoint{0.395220in}{0.163785in}}%
\pgfpathcurveto{\pgfqpoint{0.395220in}{0.170918in}}{\pgfqpoint{0.392386in}{0.177760in}}{\pgfqpoint{0.387342in}{0.182803in}}%
\pgfpathcurveto{\pgfqpoint{0.382298in}{0.187847in}}{\pgfqpoint{0.375457in}{0.190681in}}{\pgfqpoint{0.368324in}{0.190681in}}%
\pgfpathcurveto{\pgfqpoint{0.361191in}{0.190681in}}{\pgfqpoint{0.354349in}{0.187847in}}{\pgfqpoint{0.349306in}{0.182803in}}%
\pgfpathcurveto{\pgfqpoint{0.344262in}{0.177760in}}{\pgfqpoint{0.341428in}{0.170918in}}{\pgfqpoint{0.341428in}{0.163785in}}%
\pgfpathcurveto{\pgfqpoint{0.341428in}{0.156652in}}{\pgfqpoint{0.344262in}{0.149811in}}{\pgfqpoint{0.349306in}{0.144767in}}%
\pgfpathcurveto{\pgfqpoint{0.354349in}{0.139723in}}{\pgfqpoint{0.361191in}{0.136889in}}{\pgfqpoint{0.368324in}{0.136889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638878in}{0.099916in}}%
\pgfpathcurveto{\pgfqpoint{0.646011in}{0.099916in}}{\pgfqpoint{0.652853in}{0.102750in}}{\pgfqpoint{0.657896in}{0.107794in}}%
\pgfpathcurveto{\pgfqpoint{0.662940in}{0.112837in}}{\pgfqpoint{0.665774in}{0.119679in}}{\pgfqpoint{0.665774in}{0.126812in}}%
\pgfpathcurveto{\pgfqpoint{0.665774in}{0.133945in}}{\pgfqpoint{0.662940in}{0.140786in}}{\pgfqpoint{0.657896in}{0.145830in}}%
\pgfpathcurveto{\pgfqpoint{0.652853in}{0.150874in}}{\pgfqpoint{0.646011in}{0.153707in}}{\pgfqpoint{0.638878in}{0.153707in}}%
\pgfpathcurveto{\pgfqpoint{0.631745in}{0.153707in}}{\pgfqpoint{0.624904in}{0.150874in}}{\pgfqpoint{0.619860in}{0.145830in}}%
\pgfpathcurveto{\pgfqpoint{0.614816in}{0.140786in}}{\pgfqpoint{0.611982in}{0.133945in}}{\pgfqpoint{0.611982in}{0.126812in}}%
\pgfpathcurveto{\pgfqpoint{0.611982in}{0.119679in}}{\pgfqpoint{0.614816in}{0.112837in}}{\pgfqpoint{0.619860in}{0.107794in}}%
\pgfpathcurveto{\pgfqpoint{0.624904in}{0.102750in}}{\pgfqpoint{0.631745in}{0.099916in}}{\pgfqpoint{0.638878in}{0.099916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.170330in}{0.075654in}}%
\pgfpathcurveto{\pgfqpoint{0.177463in}{0.075654in}}{\pgfqpoint{0.184304in}{0.078488in}}{\pgfqpoint{0.189348in}{0.083532in}}%
\pgfpathcurveto{\pgfqpoint{0.194392in}{0.088576in}}{\pgfqpoint{0.197225in}{0.095417in}}{\pgfqpoint{0.197225in}{0.102550in}}%
\pgfpathcurveto{\pgfqpoint{0.197225in}{0.109683in}}{\pgfqpoint{0.194392in}{0.116525in}}{\pgfqpoint{0.189348in}{0.121568in}}%
\pgfpathcurveto{\pgfqpoint{0.184304in}{0.126612in}}{\pgfqpoint{0.177463in}{0.129446in}}{\pgfqpoint{0.170330in}{0.129446in}}%
\pgfpathcurveto{\pgfqpoint{0.163197in}{0.129446in}}{\pgfqpoint{0.156355in}{0.126612in}}{\pgfqpoint{0.151312in}{0.121568in}}%
\pgfpathcurveto{\pgfqpoint{0.146268in}{0.116525in}}{\pgfqpoint{0.143434in}{0.109683in}}{\pgfqpoint{0.143434in}{0.102550in}}%
\pgfpathcurveto{\pgfqpoint{0.143434in}{0.095417in}}{\pgfqpoint{0.146268in}{0.088576in}}{\pgfqpoint{0.151312in}{0.083532in}}%
\pgfpathcurveto{\pgfqpoint{0.156355in}{0.078488in}}{\pgfqpoint{0.163197in}{0.075654in}}{\pgfqpoint{0.170330in}{0.075654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500351in}{0.190141in}}%
\pgfpathcurveto{\pgfqpoint{0.507484in}{0.190141in}}{\pgfqpoint{0.514325in}{0.192975in}}{\pgfqpoint{0.519369in}{0.198019in}}%
\pgfpathcurveto{\pgfqpoint{0.524413in}{0.203062in}}{\pgfqpoint{0.527247in}{0.209904in}}{\pgfqpoint{0.527247in}{0.217037in}}%
\pgfpathcurveto{\pgfqpoint{0.527247in}{0.224170in}}{\pgfqpoint{0.524413in}{0.231011in}}{\pgfqpoint{0.519369in}{0.236055in}}%
\pgfpathcurveto{\pgfqpoint{0.514325in}{0.241099in}}{\pgfqpoint{0.507484in}{0.243932in}}{\pgfqpoint{0.500351in}{0.243932in}}%
\pgfpathcurveto{\pgfqpoint{0.493218in}{0.243932in}}{\pgfqpoint{0.486377in}{0.241099in}}{\pgfqpoint{0.481333in}{0.236055in}}%
\pgfpathcurveto{\pgfqpoint{0.476289in}{0.231011in}}{\pgfqpoint{0.473455in}{0.224170in}}{\pgfqpoint{0.473455in}{0.217037in}}%
\pgfpathcurveto{\pgfqpoint{0.473455in}{0.209904in}}{\pgfqpoint{0.476289in}{0.203062in}}{\pgfqpoint{0.481333in}{0.198019in}}%
\pgfpathcurveto{\pgfqpoint{0.486377in}{0.192975in}}{\pgfqpoint{0.493218in}{0.190141in}}{\pgfqpoint{0.500351in}{0.190141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478977in}{0.267055in}}%
\pgfpathcurveto{\pgfqpoint{0.486110in}{0.267055in}}{\pgfqpoint{0.492951in}{0.269889in}}{\pgfqpoint{0.497995in}{0.274933in}}%
\pgfpathcurveto{\pgfqpoint{0.503039in}{0.279977in}}{\pgfqpoint{0.505872in}{0.286818in}}{\pgfqpoint{0.505872in}{0.293951in}}%
\pgfpathcurveto{\pgfqpoint{0.505872in}{0.301084in}}{\pgfqpoint{0.503039in}{0.307926in}}{\pgfqpoint{0.497995in}{0.312969in}}%
\pgfpathcurveto{\pgfqpoint{0.492951in}{0.318013in}}{\pgfqpoint{0.486110in}{0.320847in}}{\pgfqpoint{0.478977in}{0.320847in}}%
\pgfpathcurveto{\pgfqpoint{0.471844in}{0.320847in}}{\pgfqpoint{0.465002in}{0.318013in}}{\pgfqpoint{0.459959in}{0.312969in}}%
\pgfpathcurveto{\pgfqpoint{0.454915in}{0.307926in}}{\pgfqpoint{0.452081in}{0.301084in}}{\pgfqpoint{0.452081in}{0.293951in}}%
\pgfpathcurveto{\pgfqpoint{0.452081in}{0.286818in}}{\pgfqpoint{0.454915in}{0.279977in}}{\pgfqpoint{0.459959in}{0.274933in}}%
\pgfpathcurveto{\pgfqpoint{0.465002in}{0.269889in}}{\pgfqpoint{0.471844in}{0.267055in}}{\pgfqpoint{0.478977in}{0.267055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247597in}{0.142056in}}%
\pgfpathcurveto{\pgfqpoint{0.254730in}{0.142056in}}{\pgfqpoint{0.261572in}{0.144890in}}{\pgfqpoint{0.266616in}{0.149933in}}%
\pgfpathcurveto{\pgfqpoint{0.271659in}{0.154977in}}{\pgfqpoint{0.274493in}{0.161819in}}{\pgfqpoint{0.274493in}{0.168952in}}%
\pgfpathcurveto{\pgfqpoint{0.274493in}{0.176084in}}{\pgfqpoint{0.271659in}{0.182926in}}{\pgfqpoint{0.266616in}{0.187970in}}%
\pgfpathcurveto{\pgfqpoint{0.261572in}{0.193013in}}{\pgfqpoint{0.254730in}{0.195847in}}{\pgfqpoint{0.247597in}{0.195847in}}%
\pgfpathcurveto{\pgfqpoint{0.240465in}{0.195847in}}{\pgfqpoint{0.233623in}{0.193013in}}{\pgfqpoint{0.228579in}{0.187970in}}%
\pgfpathcurveto{\pgfqpoint{0.223536in}{0.182926in}}{\pgfqpoint{0.220702in}{0.176084in}}{\pgfqpoint{0.220702in}{0.168952in}}%
\pgfpathcurveto{\pgfqpoint{0.220702in}{0.161819in}}{\pgfqpoint{0.223536in}{0.154977in}}{\pgfqpoint{0.228579in}{0.149933in}}%
\pgfpathcurveto{\pgfqpoint{0.233623in}{0.144890in}}{\pgfqpoint{0.240465in}{0.142056in}}{\pgfqpoint{0.247597in}{0.142056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337169in}{0.499395in}}%
\pgfpathcurveto{\pgfqpoint{0.344302in}{0.499395in}}{\pgfqpoint{0.351144in}{0.502228in}}{\pgfqpoint{0.356187in}{0.507272in}}%
\pgfpathcurveto{\pgfqpoint{0.361231in}{0.512316in}}{\pgfqpoint{0.364065in}{0.519157in}}{\pgfqpoint{0.364065in}{0.526290in}}%
\pgfpathcurveto{\pgfqpoint{0.364065in}{0.533423in}}{\pgfqpoint{0.361231in}{0.540265in}}{\pgfqpoint{0.356187in}{0.545308in}}%
\pgfpathcurveto{\pgfqpoint{0.351144in}{0.550352in}}{\pgfqpoint{0.344302in}{0.553186in}}{\pgfqpoint{0.337169in}{0.553186in}}%
\pgfpathcurveto{\pgfqpoint{0.330036in}{0.553186in}}{\pgfqpoint{0.323195in}{0.550352in}}{\pgfqpoint{0.318151in}{0.545308in}}%
\pgfpathcurveto{\pgfqpoint{0.313107in}{0.540265in}}{\pgfqpoint{0.310274in}{0.533423in}}{\pgfqpoint{0.310274in}{0.526290in}}%
\pgfpathcurveto{\pgfqpoint{0.310274in}{0.519157in}}{\pgfqpoint{0.313107in}{0.512316in}}{\pgfqpoint{0.318151in}{0.507272in}}%
\pgfpathcurveto{\pgfqpoint{0.323195in}{0.502228in}}{\pgfqpoint{0.330036in}{0.499395in}}{\pgfqpoint{0.337169in}{0.499395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547910in}{0.304052in}}%
\pgfpathcurveto{\pgfqpoint{0.555042in}{0.304052in}}{\pgfqpoint{0.561884in}{0.306886in}}{\pgfqpoint{0.566928in}{0.311930in}}%
\pgfpathcurveto{\pgfqpoint{0.571971in}{0.316973in}}{\pgfqpoint{0.574805in}{0.323815in}}{\pgfqpoint{0.574805in}{0.330948in}}%
\pgfpathcurveto{\pgfqpoint{0.574805in}{0.338081in}}{\pgfqpoint{0.571971in}{0.344922in}}{\pgfqpoint{0.566928in}{0.349966in}}%
\pgfpathcurveto{\pgfqpoint{0.561884in}{0.355010in}}{\pgfqpoint{0.555042in}{0.357844in}}{\pgfqpoint{0.547910in}{0.357844in}}%
\pgfpathcurveto{\pgfqpoint{0.540777in}{0.357844in}}{\pgfqpoint{0.533935in}{0.355010in}}{\pgfqpoint{0.528891in}{0.349966in}}%
\pgfpathcurveto{\pgfqpoint{0.523848in}{0.344922in}}{\pgfqpoint{0.521014in}{0.338081in}}{\pgfqpoint{0.521014in}{0.330948in}}%
\pgfpathcurveto{\pgfqpoint{0.521014in}{0.323815in}}{\pgfqpoint{0.523848in}{0.316973in}}{\pgfqpoint{0.528891in}{0.311930in}}%
\pgfpathcurveto{\pgfqpoint{0.533935in}{0.306886in}}{\pgfqpoint{0.540777in}{0.304052in}}{\pgfqpoint{0.547910in}{0.304052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278039in}{0.324679in}}%
\pgfpathcurveto{\pgfqpoint{0.285171in}{0.324679in}}{\pgfqpoint{0.292013in}{0.327513in}}{\pgfqpoint{0.297057in}{0.332556in}}%
\pgfpathcurveto{\pgfqpoint{0.302100in}{0.337600in}}{\pgfqpoint{0.304934in}{0.344442in}}{\pgfqpoint{0.304934in}{0.351575in}}%
\pgfpathcurveto{\pgfqpoint{0.304934in}{0.358707in}}{\pgfqpoint{0.302100in}{0.365549in}}{\pgfqpoint{0.297057in}{0.370593in}}%
\pgfpathcurveto{\pgfqpoint{0.292013in}{0.375636in}}{\pgfqpoint{0.285171in}{0.378470in}}{\pgfqpoint{0.278039in}{0.378470in}}%
\pgfpathcurveto{\pgfqpoint{0.270906in}{0.378470in}}{\pgfqpoint{0.264064in}{0.375636in}}{\pgfqpoint{0.259020in}{0.370593in}}%
\pgfpathcurveto{\pgfqpoint{0.253977in}{0.365549in}}{\pgfqpoint{0.251143in}{0.358707in}}{\pgfqpoint{0.251143in}{0.351575in}}%
\pgfpathcurveto{\pgfqpoint{0.251143in}{0.344442in}}{\pgfqpoint{0.253977in}{0.337600in}}{\pgfqpoint{0.259020in}{0.332556in}}%
\pgfpathcurveto{\pgfqpoint{0.264064in}{0.327513in}}{\pgfqpoint{0.270906in}{0.324679in}}{\pgfqpoint{0.278039in}{0.324679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318607in}{0.316955in}}%
\pgfpathcurveto{\pgfqpoint{0.325740in}{0.316955in}}{\pgfqpoint{0.332582in}{0.319789in}}{\pgfqpoint{0.337626in}{0.324833in}}%
\pgfpathcurveto{\pgfqpoint{0.342669in}{0.329877in}}{\pgfqpoint{0.345503in}{0.336718in}}{\pgfqpoint{0.345503in}{0.343851in}}%
\pgfpathcurveto{\pgfqpoint{0.345503in}{0.350984in}}{\pgfqpoint{0.342669in}{0.357826in}}{\pgfqpoint{0.337626in}{0.362869in}}%
\pgfpathcurveto{\pgfqpoint{0.332582in}{0.367913in}}{\pgfqpoint{0.325740in}{0.370747in}}{\pgfqpoint{0.318607in}{0.370747in}}%
\pgfpathcurveto{\pgfqpoint{0.311475in}{0.370747in}}{\pgfqpoint{0.304633in}{0.367913in}}{\pgfqpoint{0.299589in}{0.362869in}}%
\pgfpathcurveto{\pgfqpoint{0.294546in}{0.357826in}}{\pgfqpoint{0.291712in}{0.350984in}}{\pgfqpoint{0.291712in}{0.343851in}}%
\pgfpathcurveto{\pgfqpoint{0.291712in}{0.336718in}}{\pgfqpoint{0.294546in}{0.329877in}}{\pgfqpoint{0.299589in}{0.324833in}}%
\pgfpathcurveto{\pgfqpoint{0.304633in}{0.319789in}}{\pgfqpoint{0.311475in}{0.316955in}}{\pgfqpoint{0.318607in}{0.316955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970274in}{0.726274in}}%
\pgfpathlineto{\pgfqpoint{0.934100in}{0.699991in}}%
\pgfpathlineto{\pgfqpoint{0.947917in}{0.657466in}}%
\pgfpathlineto{\pgfqpoint{0.992631in}{0.657466in}}%
\pgfpathlineto{\pgfqpoint{1.006449in}{0.699991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095491in}{0.304406in}}%
\pgfpathlineto{\pgfqpoint{0.059317in}{0.278124in}}%
\pgfpathlineto{\pgfqpoint{0.073134in}{0.235598in}}%
\pgfpathlineto{\pgfqpoint{0.117849in}{0.235598in}}%
\pgfpathlineto{\pgfqpoint{0.131666in}{0.278124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539628in}{0.127364in}}%
\pgfpathlineto{\pgfqpoint{0.503453in}{0.101082in}}%
\pgfpathlineto{\pgfqpoint{0.517271in}{0.058556in}}%
\pgfpathlineto{\pgfqpoint{0.561985in}{0.058556in}}%
\pgfpathlineto{\pgfqpoint{0.575803in}{0.101082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556838in}{0.858807in}}%
\pgfpathlineto{\pgfqpoint{0.520663in}{0.832524in}}%
\pgfpathlineto{\pgfqpoint{0.534481in}{0.789998in}}%
\pgfpathlineto{\pgfqpoint{0.579195in}{0.789998in}}%
\pgfpathlineto{\pgfqpoint{0.593012in}{0.832524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.492911in}}%
\pgfpathlineto{\pgfqpoint{0.511597in}{0.466629in}}%
\pgfpathlineto{\pgfqpoint{0.525415in}{0.424103in}}%
\pgfpathlineto{\pgfqpoint{0.570129in}{0.424103in}}%
\pgfpathlineto{\pgfqpoint{0.583947in}{0.466629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/microbatch.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.695000in}{2.209900in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.695000in}{2.209900in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.209900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{0.273293in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{0.273293in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{2.149558in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{2.149558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.876265in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{0.273293in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{2.149558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292174in,y=0.231626in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.876265in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865272in}{0.273293in}}%
\pgfpathlineto{\pgfqpoint{0.865272in}{2.149558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.865272in,y=0.231626in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.876265in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438370in}{0.273293in}}%
\pgfpathlineto{\pgfqpoint{1.438370in}{2.149558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438370in,y=0.231626in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.876265in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011468in}{0.273293in}}%
\pgfpathlineto{\pgfqpoint{2.011468in}{2.149558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011468in,y=0.231626in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.876265in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584566in}{0.273293in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{2.149558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584566in,y=0.231626in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438370in,y=0.119613in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.876265in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{0.460920in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{0.460920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146339in, y=0.422657in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {66}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.876265in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{1.023799in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{1.023799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146339in, y=0.985537in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {69}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.876265in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{1.586679in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{1.586679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146339in, y=1.548416in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.876265in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{2.149558in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{2.149558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146339in, y=2.111296in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132450in,y=1.211426in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.876265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{-9.183938in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-10.097780in}}%
\pgfpathlineto{\pgfqpoint{0.295040in}{-8.623284in}}%
\pgfpathlineto{\pgfqpoint{0.297905in}{-7.100746in}}%
\pgfpathlineto{\pgfqpoint{0.300771in}{-6.664699in}}%
\pgfpathlineto{\pgfqpoint{0.303636in}{-6.373426in}}%
\pgfpathlineto{\pgfqpoint{0.306502in}{-6.273625in}}%
\pgfpathlineto{\pgfqpoint{0.309367in}{-6.222866in}}%
\pgfpathlineto{\pgfqpoint{0.312232in}{-5.813351in}}%
\pgfpathlineto{\pgfqpoint{0.315098in}{-5.046967in}}%
\pgfpathlineto{\pgfqpoint{0.317963in}{-3.842602in}}%
\pgfpathlineto{\pgfqpoint{0.320829in}{-3.013241in}}%
\pgfpathlineto{\pgfqpoint{0.323694in}{-2.102377in}}%
\pgfpathlineto{\pgfqpoint{0.326560in}{-1.397320in}}%
\pgfpathlineto{\pgfqpoint{0.329425in}{-0.966037in}}%
\pgfpathlineto{\pgfqpoint{0.332291in}{-0.655854in}}%
\pgfpathlineto{\pgfqpoint{0.335156in}{-0.459861in}}%
\pgfpathlineto{\pgfqpoint{0.338022in}{-0.271232in}}%
\pgfpathlineto{\pgfqpoint{0.340887in}{-0.167895in}}%
\pgfpathlineto{\pgfqpoint{0.343753in}{-0.064335in}}%
\pgfpathlineto{\pgfqpoint{0.346618in}{-0.052553in}}%
\pgfpathlineto{\pgfqpoint{0.349484in}{-0.095202in}}%
\pgfpathlineto{\pgfqpoint{0.352349in}{-0.053798in}}%
\pgfpathlineto{\pgfqpoint{0.355215in}{-0.027055in}}%
\pgfpathlineto{\pgfqpoint{0.358080in}{-0.223864in}}%
\pgfpathlineto{\pgfqpoint{0.360946in}{0.221924in}}%
\pgfpathlineto{\pgfqpoint{0.363811in}{0.260956in}}%
\pgfpathlineto{\pgfqpoint{0.366677in}{0.178303in}}%
\pgfpathlineto{\pgfqpoint{0.369542in}{0.419111in}}%
\pgfpathlineto{\pgfqpoint{0.372408in}{0.460174in}}%
\pgfpathlineto{\pgfqpoint{0.375273in}{0.623479in}}%
\pgfpathlineto{\pgfqpoint{0.378139in}{0.638451in}}%
\pgfpathlineto{\pgfqpoint{0.381004in}{0.706504in}}%
\pgfpathlineto{\pgfqpoint{0.383870in}{0.719796in}}%
\pgfpathlineto{\pgfqpoint{0.386735in}{0.792192in}}%
\pgfpathlineto{\pgfqpoint{0.389601in}{0.793553in}}%
\pgfpathlineto{\pgfqpoint{0.392466in}{0.851263in}}%
\pgfpathlineto{\pgfqpoint{0.395332in}{0.909081in}}%
\pgfpathlineto{\pgfqpoint{0.398197in}{0.946353in}}%
\pgfpathlineto{\pgfqpoint{0.401063in}{0.969834in}}%
\pgfpathlineto{\pgfqpoint{0.403928in}{0.952973in}}%
\pgfpathlineto{\pgfqpoint{0.406794in}{0.987253in}}%
\pgfpathlineto{\pgfqpoint{0.409659in}{0.946457in}}%
\pgfpathlineto{\pgfqpoint{0.412525in}{1.007678in}}%
\pgfpathlineto{\pgfqpoint{0.415390in}{0.959076in}}%
\pgfpathlineto{\pgfqpoint{0.418256in}{0.993670in}}%
\pgfpathlineto{\pgfqpoint{0.421121in}{0.935443in}}%
\pgfpathlineto{\pgfqpoint{0.423987in}{0.985326in}}%
\pgfpathlineto{\pgfqpoint{0.426852in}{1.003564in}}%
\pgfpathlineto{\pgfqpoint{0.429718in}{1.042105in}}%
\pgfpathlineto{\pgfqpoint{0.432583in}{1.092332in}}%
\pgfpathlineto{\pgfqpoint{0.435449in}{1.035220in}}%
\pgfpathlineto{\pgfqpoint{0.438314in}{1.022480in}}%
\pgfpathlineto{\pgfqpoint{0.441180in}{1.051147in}}%
\pgfpathlineto{\pgfqpoint{0.444045in}{1.092658in}}%
\pgfpathlineto{\pgfqpoint{0.446910in}{1.153746in}}%
\pgfpathlineto{\pgfqpoint{0.449776in}{1.111817in}}%
\pgfpathlineto{\pgfqpoint{0.452641in}{1.140804in}}%
\pgfpathlineto{\pgfqpoint{0.455507in}{1.192259in}}%
\pgfpathlineto{\pgfqpoint{0.458372in}{1.174158in}}%
\pgfpathlineto{\pgfqpoint{0.461238in}{1.210120in}}%
\pgfpathlineto{\pgfqpoint{0.464103in}{1.238808in}}%
\pgfpathlineto{\pgfqpoint{0.466969in}{1.213523in}}%
\pgfpathlineto{\pgfqpoint{0.469834in}{1.263024in}}%
\pgfpathlineto{\pgfqpoint{0.472700in}{1.233083in}}%
\pgfpathlineto{\pgfqpoint{0.475565in}{1.272316in}}%
\pgfpathlineto{\pgfqpoint{0.478431in}{1.218117in}}%
\pgfpathlineto{\pgfqpoint{0.481296in}{1.203634in}}%
\pgfpathlineto{\pgfqpoint{0.484162in}{1.245032in}}%
\pgfpathlineto{\pgfqpoint{0.487027in}{1.222433in}}%
\pgfpathlineto{\pgfqpoint{0.489893in}{1.263682in}}%
\pgfpathlineto{\pgfqpoint{0.492758in}{1.253306in}}%
\pgfpathlineto{\pgfqpoint{0.495624in}{1.273209in}}%
\pgfpathlineto{\pgfqpoint{0.498489in}{1.314524in}}%
\pgfpathlineto{\pgfqpoint{0.501355in}{1.280697in}}%
\pgfpathlineto{\pgfqpoint{0.504220in}{1.336108in}}%
\pgfpathlineto{\pgfqpoint{0.507086in}{1.299592in}}%
\pgfpathlineto{\pgfqpoint{0.509951in}{1.346743in}}%
\pgfpathlineto{\pgfqpoint{0.512817in}{1.325245in}}%
\pgfpathlineto{\pgfqpoint{0.515682in}{1.331397in}}%
\pgfpathlineto{\pgfqpoint{0.518548in}{1.335724in}}%
\pgfpathlineto{\pgfqpoint{0.521413in}{1.342587in}}%
\pgfpathlineto{\pgfqpoint{0.524279in}{1.369222in}}%
\pgfpathlineto{\pgfqpoint{0.527144in}{1.358972in}}%
\pgfpathlineto{\pgfqpoint{0.530010in}{1.384586in}}%
\pgfpathlineto{\pgfqpoint{0.532875in}{1.374063in}}%
\pgfpathlineto{\pgfqpoint{0.535741in}{1.371729in}}%
\pgfpathlineto{\pgfqpoint{0.538606in}{1.360974in}}%
\pgfpathlineto{\pgfqpoint{0.541472in}{1.359040in}}%
\pgfpathlineto{\pgfqpoint{0.544337in}{1.318004in}}%
\pgfpathlineto{\pgfqpoint{0.547203in}{1.334599in}}%
\pgfpathlineto{\pgfqpoint{0.550068in}{1.318404in}}%
\pgfpathlineto{\pgfqpoint{0.552934in}{1.314085in}}%
\pgfpathlineto{\pgfqpoint{0.555799in}{1.379246in}}%
\pgfpathlineto{\pgfqpoint{0.558665in}{1.376273in}}%
\pgfpathlineto{\pgfqpoint{0.561530in}{1.347473in}}%
\pgfpathlineto{\pgfqpoint{0.564396in}{1.337150in}}%
\pgfpathlineto{\pgfqpoint{0.567261in}{1.346223in}}%
\pgfpathlineto{\pgfqpoint{0.570127in}{1.348972in}}%
\pgfpathlineto{\pgfqpoint{0.572992in}{1.351039in}}%
\pgfpathlineto{\pgfqpoint{0.575858in}{1.355026in}}%
\pgfpathlineto{\pgfqpoint{0.578723in}{1.381091in}}%
\pgfpathlineto{\pgfqpoint{0.581588in}{1.385650in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{1.409213in}}%
\pgfpathlineto{\pgfqpoint{0.587319in}{1.379350in}}%
\pgfpathlineto{\pgfqpoint{0.590185in}{1.409617in}}%
\pgfpathlineto{\pgfqpoint{0.593050in}{1.394984in}}%
\pgfpathlineto{\pgfqpoint{0.595916in}{1.417932in}}%
\pgfpathlineto{\pgfqpoint{0.598781in}{1.410086in}}%
\pgfpathlineto{\pgfqpoint{0.601647in}{1.393908in}}%
\pgfpathlineto{\pgfqpoint{0.604512in}{1.425360in}}%
\pgfpathlineto{\pgfqpoint{0.607378in}{1.449498in}}%
\pgfpathlineto{\pgfqpoint{0.610243in}{1.445418in}}%
\pgfpathlineto{\pgfqpoint{0.613109in}{1.474462in}}%
\pgfpathlineto{\pgfqpoint{0.615974in}{1.456361in}}%
\pgfpathlineto{\pgfqpoint{0.618840in}{1.472206in}}%
\pgfpathlineto{\pgfqpoint{0.621705in}{1.447109in}}%
\pgfpathlineto{\pgfqpoint{0.624571in}{1.453772in}}%
\pgfpathlineto{\pgfqpoint{0.627436in}{1.438419in}}%
\pgfpathlineto{\pgfqpoint{0.630302in}{1.454729in}}%
\pgfpathlineto{\pgfqpoint{0.633167in}{1.412480in}}%
\pgfpathlineto{\pgfqpoint{0.636033in}{1.431332in}}%
\pgfpathlineto{\pgfqpoint{0.638898in}{1.347953in}}%
\pgfpathlineto{\pgfqpoint{0.641764in}{1.375212in}}%
\pgfpathlineto{\pgfqpoint{0.644629in}{1.407489in}}%
\pgfpathlineto{\pgfqpoint{0.647495in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{0.650360in}{1.444027in}}%
\pgfpathlineto{\pgfqpoint{0.653226in}{1.431357in}}%
\pgfpathlineto{\pgfqpoint{0.656091in}{1.446218in}}%
\pgfpathlineto{\pgfqpoint{0.658957in}{1.455765in}}%
\pgfpathlineto{\pgfqpoint{0.661822in}{1.460017in}}%
\pgfpathlineto{\pgfqpoint{0.664688in}{1.490112in}}%
\pgfpathlineto{\pgfqpoint{0.667553in}{1.482179in}}%
\pgfpathlineto{\pgfqpoint{0.670419in}{1.480621in}}%
\pgfpathlineto{\pgfqpoint{0.673284in}{1.509402in}}%
\pgfpathlineto{\pgfqpoint{0.676150in}{1.483491in}}%
\pgfpathlineto{\pgfqpoint{0.679015in}{1.503819in}}%
\pgfpathlineto{\pgfqpoint{0.681881in}{1.479289in}}%
\pgfpathlineto{\pgfqpoint{0.684746in}{1.501788in}}%
\pgfpathlineto{\pgfqpoint{0.687612in}{1.496095in}}%
\pgfpathlineto{\pgfqpoint{0.690477in}{1.486164in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{1.485911in}}%
\pgfpathlineto{\pgfqpoint{0.696208in}{1.489873in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{1.468841in}}%
\pgfpathlineto{\pgfqpoint{0.701939in}{1.475611in}}%
\pgfpathlineto{\pgfqpoint{0.704805in}{1.461882in}}%
\pgfpathlineto{\pgfqpoint{0.707670in}{1.451535in}}%
\pgfpathlineto{\pgfqpoint{0.710536in}{1.402080in}}%
\pgfpathlineto{\pgfqpoint{0.713401in}{1.454081in}}%
\pgfpathlineto{\pgfqpoint{0.716266in}{1.467673in}}%
\pgfpathlineto{\pgfqpoint{0.719132in}{1.447120in}}%
\pgfpathlineto{\pgfqpoint{0.721997in}{1.479633in}}%
\pgfpathlineto{\pgfqpoint{0.724863in}{1.428217in}}%
\pgfpathlineto{\pgfqpoint{0.727728in}{1.474789in}}%
\pgfpathlineto{\pgfqpoint{0.730594in}{1.504797in}}%
\pgfpathlineto{\pgfqpoint{0.733459in}{1.478122in}}%
\pgfpathlineto{\pgfqpoint{0.736325in}{1.522173in}}%
\pgfpathlineto{\pgfqpoint{0.739190in}{1.520236in}}%
\pgfpathlineto{\pgfqpoint{0.742056in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.744921in}{1.510614in}}%
\pgfpathlineto{\pgfqpoint{0.747787in}{1.520102in}}%
\pgfpathlineto{\pgfqpoint{0.750652in}{1.499237in}}%
\pgfpathlineto{\pgfqpoint{0.753518in}{1.512253in}}%
\pgfpathlineto{\pgfqpoint{0.756383in}{1.524193in}}%
\pgfpathlineto{\pgfqpoint{0.759249in}{1.455596in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{1.504090in}}%
\pgfpathlineto{\pgfqpoint{0.764980in}{1.464915in}}%
\pgfpathlineto{\pgfqpoint{0.767845in}{1.400915in}}%
\pgfpathlineto{\pgfqpoint{0.770711in}{1.483121in}}%
\pgfpathlineto{\pgfqpoint{0.773576in}{1.455051in}}%
\pgfpathlineto{\pgfqpoint{0.776442in}{1.481969in}}%
\pgfpathlineto{\pgfqpoint{0.779307in}{1.488262in}}%
\pgfpathlineto{\pgfqpoint{0.782173in}{1.499249in}}%
\pgfpathlineto{\pgfqpoint{0.785038in}{1.480198in}}%
\pgfpathlineto{\pgfqpoint{0.787904in}{1.496397in}}%
\pgfpathlineto{\pgfqpoint{0.790769in}{1.508307in}}%
\pgfpathlineto{\pgfqpoint{0.793635in}{1.519420in}}%
\pgfpathlineto{\pgfqpoint{0.796500in}{1.513161in}}%
\pgfpathlineto{\pgfqpoint{0.799366in}{1.536808in}}%
\pgfpathlineto{\pgfqpoint{0.802231in}{1.520161in}}%
\pgfpathlineto{\pgfqpoint{0.805097in}{1.529864in}}%
\pgfpathlineto{\pgfqpoint{0.807962in}{1.490520in}}%
\pgfpathlineto{\pgfqpoint{0.810828in}{1.505853in}}%
\pgfpathlineto{\pgfqpoint{0.813693in}{1.516009in}}%
\pgfpathlineto{\pgfqpoint{0.816559in}{1.505492in}}%
\pgfpathlineto{\pgfqpoint{0.819424in}{1.527484in}}%
\pgfpathlineto{\pgfqpoint{0.822290in}{1.506668in}}%
\pgfpathlineto{\pgfqpoint{0.825155in}{1.531681in}}%
\pgfpathlineto{\pgfqpoint{0.828021in}{1.512985in}}%
\pgfpathlineto{\pgfqpoint{0.830886in}{1.561743in}}%
\pgfpathlineto{\pgfqpoint{0.833752in}{1.557410in}}%
\pgfpathlineto{\pgfqpoint{0.836617in}{1.541712in}}%
\pgfpathlineto{\pgfqpoint{0.839483in}{1.571921in}}%
\pgfpathlineto{\pgfqpoint{0.842348in}{1.535632in}}%
\pgfpathlineto{\pgfqpoint{0.845214in}{1.581986in}}%
\pgfpathlineto{\pgfqpoint{0.848079in}{1.516745in}}%
\pgfpathlineto{\pgfqpoint{0.850944in}{1.562538in}}%
\pgfpathlineto{\pgfqpoint{0.853810in}{1.476872in}}%
\pgfpathlineto{\pgfqpoint{0.856675in}{1.493472in}}%
\pgfpathlineto{\pgfqpoint{0.859541in}{1.515801in}}%
\pgfpathlineto{\pgfqpoint{0.862406in}{1.518644in}}%
\pgfpathlineto{\pgfqpoint{0.865272in}{1.560355in}}%
\pgfpathlineto{\pgfqpoint{0.868137in}{1.537772in}}%
\pgfpathlineto{\pgfqpoint{0.871003in}{1.579921in}}%
\pgfpathlineto{\pgfqpoint{0.873868in}{1.553411in}}%
\pgfpathlineto{\pgfqpoint{0.876734in}{1.561686in}}%
\pgfpathlineto{\pgfqpoint{0.879599in}{1.541983in}}%
\pgfpathlineto{\pgfqpoint{0.882465in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{0.885330in}{1.507784in}}%
\pgfpathlineto{\pgfqpoint{0.888196in}{1.498776in}}%
\pgfpathlineto{\pgfqpoint{0.891061in}{1.535164in}}%
\pgfpathlineto{\pgfqpoint{0.893927in}{1.540576in}}%
\pgfpathlineto{\pgfqpoint{0.896792in}{1.558957in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{1.554267in}}%
\pgfpathlineto{\pgfqpoint{0.902523in}{1.555851in}}%
\pgfpathlineto{\pgfqpoint{0.905389in}{1.550874in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.555245in}}%
\pgfpathlineto{\pgfqpoint{0.911120in}{1.525482in}}%
\pgfpathlineto{\pgfqpoint{0.913985in}{1.582162in}}%
\pgfpathlineto{\pgfqpoint{0.916851in}{1.569280in}}%
\pgfpathlineto{\pgfqpoint{0.919716in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{0.922582in}{1.589831in}}%
\pgfpathlineto{\pgfqpoint{0.925447in}{1.561419in}}%
\pgfpathlineto{\pgfqpoint{0.928313in}{1.581364in}}%
\pgfpathlineto{\pgfqpoint{0.931178in}{1.584887in}}%
\pgfpathlineto{\pgfqpoint{0.934044in}{1.561768in}}%
\pgfpathlineto{\pgfqpoint{0.936909in}{1.553411in}}%
\pgfpathlineto{\pgfqpoint{0.939775in}{1.543053in}}%
\pgfpathlineto{\pgfqpoint{0.942640in}{1.572976in}}%
\pgfpathlineto{\pgfqpoint{0.945506in}{1.499706in}}%
\pgfpathlineto{\pgfqpoint{0.948371in}{1.554815in}}%
\pgfpathlineto{\pgfqpoint{0.951237in}{1.546372in}}%
\pgfpathlineto{\pgfqpoint{0.954102in}{1.585904in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{1.583261in}}%
\pgfpathlineto{\pgfqpoint{0.959833in}{1.582471in}}%
\pgfpathlineto{\pgfqpoint{0.962699in}{1.566229in}}%
\pgfpathlineto{\pgfqpoint{0.965564in}{1.571756in}}%
\pgfpathlineto{\pgfqpoint{0.968430in}{1.543773in}}%
\pgfpathlineto{\pgfqpoint{0.971295in}{1.570285in}}%
\pgfpathlineto{\pgfqpoint{0.974161in}{1.596019in}}%
\pgfpathlineto{\pgfqpoint{0.977026in}{1.592754in}}%
\pgfpathlineto{\pgfqpoint{0.979892in}{1.586086in}}%
\pgfpathlineto{\pgfqpoint{0.982757in}{1.585630in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{1.529327in}}%
\pgfpathlineto{\pgfqpoint{0.988488in}{1.543299in}}%
\pgfpathlineto{\pgfqpoint{0.991353in}{1.527539in}}%
\pgfpathlineto{\pgfqpoint{0.994219in}{1.553808in}}%
\pgfpathlineto{\pgfqpoint{0.997084in}{1.582442in}}%
\pgfpathlineto{\pgfqpoint{0.999950in}{1.602836in}}%
\pgfpathlineto{\pgfqpoint{1.002815in}{1.593129in}}%
\pgfpathlineto{\pgfqpoint{1.005681in}{1.618947in}}%
\pgfpathlineto{\pgfqpoint{1.008546in}{1.620909in}}%
\pgfpathlineto{\pgfqpoint{1.011412in}{1.628730in}}%
\pgfpathlineto{\pgfqpoint{1.014277in}{1.611458in}}%
\pgfpathlineto{\pgfqpoint{1.017143in}{1.607425in}}%
\pgfpathlineto{\pgfqpoint{1.020008in}{1.621415in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.609976in}}%
\pgfpathlineto{\pgfqpoint{1.025739in}{1.600585in}}%
\pgfpathlineto{\pgfqpoint{1.028605in}{1.596721in}}%
\pgfpathlineto{\pgfqpoint{1.031470in}{1.610331in}}%
\pgfpathlineto{\pgfqpoint{1.034336in}{1.611761in}}%
\pgfpathlineto{\pgfqpoint{1.037201in}{1.605312in}}%
\pgfpathlineto{\pgfqpoint{1.040067in}{1.623059in}}%
\pgfpathlineto{\pgfqpoint{1.042932in}{1.617238in}}%
\pgfpathlineto{\pgfqpoint{1.045798in}{1.634983in}}%
\pgfpathlineto{\pgfqpoint{1.048663in}{1.582245in}}%
\pgfpathlineto{\pgfqpoint{1.051529in}{1.612490in}}%
\pgfpathlineto{\pgfqpoint{1.054394in}{1.599277in}}%
\pgfpathlineto{\pgfqpoint{1.057260in}{1.612098in}}%
\pgfpathlineto{\pgfqpoint{1.060125in}{1.615077in}}%
\pgfpathlineto{\pgfqpoint{1.062991in}{1.613726in}}%
\pgfpathlineto{\pgfqpoint{1.065856in}{1.633745in}}%
\pgfpathlineto{\pgfqpoint{1.068722in}{1.599375in}}%
\pgfpathlineto{\pgfqpoint{1.071587in}{1.608299in}}%
\pgfpathlineto{\pgfqpoint{1.074453in}{1.600110in}}%
\pgfpathlineto{\pgfqpoint{1.077318in}{1.638556in}}%
\pgfpathlineto{\pgfqpoint{1.080184in}{1.626179in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{1.623106in}}%
\pgfpathlineto{\pgfqpoint{1.085915in}{1.631880in}}%
\pgfpathlineto{\pgfqpoint{1.088780in}{1.622640in}}%
\pgfpathlineto{\pgfqpoint{1.091646in}{1.589433in}}%
\pgfpathlineto{\pgfqpoint{1.094511in}{1.608917in}}%
\pgfpathlineto{\pgfqpoint{1.097377in}{1.572671in}}%
\pgfpathlineto{\pgfqpoint{1.100242in}{1.596672in}}%
\pgfpathlineto{\pgfqpoint{1.103108in}{1.579361in}}%
\pgfpathlineto{\pgfqpoint{1.105973in}{1.579922in}}%
\pgfpathlineto{\pgfqpoint{1.108839in}{1.490801in}}%
\pgfpathlineto{\pgfqpoint{1.111704in}{1.543324in}}%
\pgfpathlineto{\pgfqpoint{1.114570in}{1.533908in}}%
\pgfpathlineto{\pgfqpoint{1.117435in}{1.588745in}}%
\pgfpathlineto{\pgfqpoint{1.120300in}{1.597739in}}%
\pgfpathlineto{\pgfqpoint{1.123166in}{1.612166in}}%
\pgfpathlineto{\pgfqpoint{1.126031in}{1.564356in}}%
\pgfpathlineto{\pgfqpoint{1.128897in}{1.634877in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{1.602134in}}%
\pgfpathlineto{\pgfqpoint{1.134628in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{1.137493in}{1.629204in}}%
\pgfpathlineto{\pgfqpoint{1.140359in}{1.654424in}}%
\pgfpathlineto{\pgfqpoint{1.143224in}{1.656365in}}%
\pgfpathlineto{\pgfqpoint{1.146090in}{1.667656in}}%
\pgfpathlineto{\pgfqpoint{1.148955in}{1.654281in}}%
\pgfpathlineto{\pgfqpoint{1.151821in}{1.674828in}}%
\pgfpathlineto{\pgfqpoint{1.154686in}{1.650239in}}%
\pgfpathlineto{\pgfqpoint{1.157552in}{1.674407in}}%
\pgfpathlineto{\pgfqpoint{1.160417in}{1.636467in}}%
\pgfpathlineto{\pgfqpoint{1.163283in}{1.657204in}}%
\pgfpathlineto{\pgfqpoint{1.166148in}{1.602243in}}%
\pgfpathlineto{\pgfqpoint{1.169014in}{1.620923in}}%
\pgfpathlineto{\pgfqpoint{1.171879in}{1.624617in}}%
\pgfpathlineto{\pgfqpoint{1.174745in}{1.638298in}}%
\pgfpathlineto{\pgfqpoint{1.177610in}{1.613241in}}%
\pgfpathlineto{\pgfqpoint{1.180476in}{1.616199in}}%
\pgfpathlineto{\pgfqpoint{1.183341in}{1.656841in}}%
\pgfpathlineto{\pgfqpoint{1.186207in}{1.647068in}}%
\pgfpathlineto{\pgfqpoint{1.189072in}{1.644821in}}%
\pgfpathlineto{\pgfqpoint{1.191938in}{1.641286in}}%
\pgfpathlineto{\pgfqpoint{1.194803in}{1.659891in}}%
\pgfpathlineto{\pgfqpoint{1.197669in}{1.656054in}}%
\pgfpathlineto{\pgfqpoint{1.200534in}{1.654214in}}%
\pgfpathlineto{\pgfqpoint{1.203400in}{1.667321in}}%
\pgfpathlineto{\pgfqpoint{1.206265in}{1.670842in}}%
\pgfpathlineto{\pgfqpoint{1.209131in}{1.659551in}}%
\pgfpathlineto{\pgfqpoint{1.211996in}{1.650330in}}%
\pgfpathlineto{\pgfqpoint{1.214862in}{1.679023in}}%
\pgfpathlineto{\pgfqpoint{1.217727in}{1.665111in}}%
\pgfpathlineto{\pgfqpoint{1.220593in}{1.660004in}}%
\pgfpathlineto{\pgfqpoint{1.223458in}{1.672361in}}%
\pgfpathlineto{\pgfqpoint{1.226324in}{1.669226in}}%
\pgfpathlineto{\pgfqpoint{1.229189in}{1.692522in}}%
\pgfpathlineto{\pgfqpoint{1.232055in}{1.670798in}}%
\pgfpathlineto{\pgfqpoint{1.234920in}{1.690347in}}%
\pgfpathlineto{\pgfqpoint{1.237786in}{1.661210in}}%
\pgfpathlineto{\pgfqpoint{1.240651in}{1.669701in}}%
\pgfpathlineto{\pgfqpoint{1.243517in}{1.661884in}}%
\pgfpathlineto{\pgfqpoint{1.246382in}{1.688236in}}%
\pgfpathlineto{\pgfqpoint{1.249248in}{1.674129in}}%
\pgfpathlineto{\pgfqpoint{1.252113in}{1.661091in}}%
\pgfpathlineto{\pgfqpoint{1.254978in}{1.672757in}}%
\pgfpathlineto{\pgfqpoint{1.257844in}{1.651185in}}%
\pgfpathlineto{\pgfqpoint{1.260709in}{1.680739in}}%
\pgfpathlineto{\pgfqpoint{1.263575in}{1.636577in}}%
\pgfpathlineto{\pgfqpoint{1.266440in}{1.684669in}}%
\pgfpathlineto{\pgfqpoint{1.269306in}{1.666408in}}%
\pgfpathlineto{\pgfqpoint{1.272171in}{1.673819in}}%
\pgfpathlineto{\pgfqpoint{1.275037in}{1.681329in}}%
\pgfpathlineto{\pgfqpoint{1.277902in}{1.683794in}}%
\pgfpathlineto{\pgfqpoint{1.280768in}{1.656057in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{1.673954in}}%
\pgfpathlineto{\pgfqpoint{1.286499in}{1.675823in}}%
\pgfpathlineto{\pgfqpoint{1.289364in}{1.656096in}}%
\pgfpathlineto{\pgfqpoint{1.292230in}{1.689999in}}%
\pgfpathlineto{\pgfqpoint{1.295095in}{1.683704in}}%
\pgfpathlineto{\pgfqpoint{1.297961in}{1.690341in}}%
\pgfpathlineto{\pgfqpoint{1.300826in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{1.303692in}{1.704567in}}%
\pgfpathlineto{\pgfqpoint{1.306557in}{1.690627in}}%
\pgfpathlineto{\pgfqpoint{1.309423in}{1.703140in}}%
\pgfpathlineto{\pgfqpoint{1.312288in}{1.708537in}}%
\pgfpathlineto{\pgfqpoint{1.315154in}{1.700041in}}%
\pgfpathlineto{\pgfqpoint{1.318019in}{1.702771in}}%
\pgfpathlineto{\pgfqpoint{1.320885in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{1.323750in}{1.711818in}}%
\pgfpathlineto{\pgfqpoint{1.326616in}{1.699603in}}%
\pgfpathlineto{\pgfqpoint{1.329481in}{1.709564in}}%
\pgfpathlineto{\pgfqpoint{1.332347in}{1.696967in}}%
\pgfpathlineto{\pgfqpoint{1.335212in}{1.715131in}}%
\pgfpathlineto{\pgfqpoint{1.338078in}{1.698255in}}%
\pgfpathlineto{\pgfqpoint{1.340943in}{1.711301in}}%
\pgfpathlineto{\pgfqpoint{1.343809in}{1.710968in}}%
\pgfpathlineto{\pgfqpoint{1.346674in}{1.713012in}}%
\pgfpathlineto{\pgfqpoint{1.349540in}{1.714292in}}%
\pgfpathlineto{\pgfqpoint{1.352405in}{1.712292in}}%
\pgfpathlineto{\pgfqpoint{1.355271in}{1.713450in}}%
\pgfpathlineto{\pgfqpoint{1.358136in}{1.710998in}}%
\pgfpathlineto{\pgfqpoint{1.361002in}{1.693999in}}%
\pgfpathlineto{\pgfqpoint{1.363867in}{1.634409in}}%
\pgfpathlineto{\pgfqpoint{1.366733in}{1.661491in}}%
\pgfpathlineto{\pgfqpoint{1.369598in}{1.625525in}}%
\pgfpathlineto{\pgfqpoint{1.372464in}{1.657023in}}%
\pgfpathlineto{\pgfqpoint{1.375329in}{1.580319in}}%
\pgfpathlineto{\pgfqpoint{1.378195in}{1.694019in}}%
\pgfpathlineto{\pgfqpoint{1.381060in}{1.685428in}}%
\pgfpathlineto{\pgfqpoint{1.383926in}{1.661391in}}%
\pgfpathlineto{\pgfqpoint{1.386791in}{1.716310in}}%
\pgfpathlineto{\pgfqpoint{1.389656in}{1.711059in}}%
\pgfpathlineto{\pgfqpoint{1.392522in}{1.691087in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{1.707020in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.705452in}}%
\pgfpathlineto{\pgfqpoint{1.401118in}{1.702107in}}%
\pgfpathlineto{\pgfqpoint{1.403984in}{1.660445in}}%
\pgfpathlineto{\pgfqpoint{1.406849in}{1.707779in}}%
\pgfpathlineto{\pgfqpoint{1.409715in}{1.694089in}}%
\pgfpathlineto{\pgfqpoint{1.412580in}{1.712473in}}%
\pgfpathlineto{\pgfqpoint{1.415446in}{1.719704in}}%
\pgfpathlineto{\pgfqpoint{1.418311in}{1.716933in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.715912in}}%
\pgfpathlineto{\pgfqpoint{1.424042in}{1.718470in}}%
\pgfpathlineto{\pgfqpoint{1.426908in}{1.718803in}}%
\pgfpathlineto{\pgfqpoint{1.429773in}{1.720987in}}%
\pgfpathlineto{\pgfqpoint{1.432639in}{1.721841in}}%
\pgfpathlineto{\pgfqpoint{1.435504in}{1.719709in}}%
\pgfpathlineto{\pgfqpoint{1.438370in}{1.709574in}}%
\pgfpathlineto{\pgfqpoint{1.441235in}{1.723275in}}%
\pgfpathlineto{\pgfqpoint{1.444101in}{1.702134in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.709880in}}%
\pgfpathlineto{\pgfqpoint{1.449832in}{1.693930in}}%
\pgfpathlineto{\pgfqpoint{1.452697in}{1.716209in}}%
\pgfpathlineto{\pgfqpoint{1.455563in}{1.673819in}}%
\pgfpathlineto{\pgfqpoint{1.458428in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{1.461294in}{1.669762in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{1.713278in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{1.694014in}}%
\pgfpathlineto{\pgfqpoint{1.469890in}{1.709450in}}%
\pgfpathlineto{\pgfqpoint{1.472756in}{1.722822in}}%
\pgfpathlineto{\pgfqpoint{1.475621in}{1.710338in}}%
\pgfpathlineto{\pgfqpoint{1.478487in}{1.724107in}}%
\pgfpathlineto{\pgfqpoint{1.481352in}{1.714429in}}%
\pgfpathlineto{\pgfqpoint{1.484218in}{1.725563in}}%
\pgfpathlineto{\pgfqpoint{1.487083in}{1.716001in}}%
\pgfpathlineto{\pgfqpoint{1.489949in}{1.726386in}}%
\pgfpathlineto{\pgfqpoint{1.492814in}{1.722577in}}%
\pgfpathlineto{\pgfqpoint{1.495680in}{1.729622in}}%
\pgfpathlineto{\pgfqpoint{1.498545in}{1.718386in}}%
\pgfpathlineto{\pgfqpoint{1.501411in}{1.713326in}}%
\pgfpathlineto{\pgfqpoint{1.504276in}{1.704048in}}%
\pgfpathlineto{\pgfqpoint{1.507142in}{1.700511in}}%
\pgfpathlineto{\pgfqpoint{1.510007in}{1.702899in}}%
\pgfpathlineto{\pgfqpoint{1.512873in}{1.659740in}}%
\pgfpathlineto{\pgfqpoint{1.515738in}{1.693586in}}%
\pgfpathlineto{\pgfqpoint{1.518604in}{1.694841in}}%
\pgfpathlineto{\pgfqpoint{1.521469in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{1.524334in}{1.729520in}}%
\pgfpathlineto{\pgfqpoint{1.527200in}{1.727020in}}%
\pgfpathlineto{\pgfqpoint{1.530065in}{1.728557in}}%
\pgfpathlineto{\pgfqpoint{1.532931in}{1.728439in}}%
\pgfpathlineto{\pgfqpoint{1.535796in}{1.734412in}}%
\pgfpathlineto{\pgfqpoint{1.538662in}{1.726353in}}%
\pgfpathlineto{\pgfqpoint{1.541527in}{1.735295in}}%
\pgfpathlineto{\pgfqpoint{1.544393in}{1.732670in}}%
\pgfpathlineto{\pgfqpoint{1.547258in}{1.732770in}}%
\pgfpathlineto{\pgfqpoint{1.550124in}{1.728673in}}%
\pgfpathlineto{\pgfqpoint{1.552989in}{1.736288in}}%
\pgfpathlineto{\pgfqpoint{1.555855in}{1.732731in}}%
\pgfpathlineto{\pgfqpoint{1.558720in}{1.739498in}}%
\pgfpathlineto{\pgfqpoint{1.561586in}{1.737194in}}%
\pgfpathlineto{\pgfqpoint{1.564451in}{1.738582in}}%
\pgfpathlineto{\pgfqpoint{1.567317in}{1.733095in}}%
\pgfpathlineto{\pgfqpoint{1.570182in}{1.733307in}}%
\pgfpathlineto{\pgfqpoint{1.573048in}{1.737937in}}%
\pgfpathlineto{\pgfqpoint{1.575913in}{1.733781in}}%
\pgfpathlineto{\pgfqpoint{1.578779in}{1.733307in}}%
\pgfpathlineto{\pgfqpoint{1.581644in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{1.584510in}{1.734722in}}%
\pgfpathlineto{\pgfqpoint{1.587375in}{1.733345in}}%
\pgfpathlineto{\pgfqpoint{1.590241in}{1.732040in}}%
\pgfpathlineto{\pgfqpoint{1.593106in}{1.734985in}}%
\pgfpathlineto{\pgfqpoint{1.595972in}{1.734851in}}%
\pgfpathlineto{\pgfqpoint{1.598837in}{1.734947in}}%
\pgfpathlineto{\pgfqpoint{1.601703in}{1.737638in}}%
\pgfpathlineto{\pgfqpoint{1.604568in}{1.735845in}}%
\pgfpathlineto{\pgfqpoint{1.607434in}{1.738277in}}%
\pgfpathlineto{\pgfqpoint{1.610299in}{1.737299in}}%
\pgfpathlineto{\pgfqpoint{1.613165in}{1.732712in}}%
\pgfpathlineto{\pgfqpoint{1.616030in}{1.731927in}}%
\pgfpathlineto{\pgfqpoint{1.618896in}{1.735472in}}%
\pgfpathlineto{\pgfqpoint{1.621761in}{1.734419in}}%
\pgfpathlineto{\pgfqpoint{1.624627in}{1.733241in}}%
\pgfpathlineto{\pgfqpoint{1.627492in}{1.736680in}}%
\pgfpathlineto{\pgfqpoint{1.630358in}{1.738336in}}%
\pgfpathlineto{\pgfqpoint{1.633223in}{1.738954in}}%
\pgfpathlineto{\pgfqpoint{1.636089in}{1.738618in}}%
\pgfpathlineto{\pgfqpoint{1.638954in}{1.740534in}}%
\pgfpathlineto{\pgfqpoint{1.641820in}{1.740134in}}%
\pgfpathlineto{\pgfqpoint{1.644685in}{1.740356in}}%
\pgfpathlineto{\pgfqpoint{1.647551in}{1.735495in}}%
\pgfpathlineto{\pgfqpoint{1.650416in}{1.739372in}}%
\pgfpathlineto{\pgfqpoint{1.653282in}{1.737954in}}%
\pgfpathlineto{\pgfqpoint{1.656147in}{1.741782in}}%
\pgfpathlineto{\pgfqpoint{1.659012in}{1.742418in}}%
\pgfpathlineto{\pgfqpoint{1.661878in}{1.744927in}}%
\pgfpathlineto{\pgfqpoint{1.664743in}{1.743087in}}%
\pgfpathlineto{\pgfqpoint{1.667609in}{1.742025in}}%
\pgfpathlineto{\pgfqpoint{1.670474in}{1.739764in}}%
\pgfpathlineto{\pgfqpoint{1.673340in}{1.746042in}}%
\pgfpathlineto{\pgfqpoint{1.676205in}{1.748573in}}%
\pgfpathlineto{\pgfqpoint{1.679071in}{1.739402in}}%
\pgfpathlineto{\pgfqpoint{1.681936in}{1.747260in}}%
\pgfpathlineto{\pgfqpoint{1.684802in}{1.746365in}}%
\pgfpathlineto{\pgfqpoint{1.687667in}{1.744458in}}%
\pgfpathlineto{\pgfqpoint{1.690533in}{1.743123in}}%
\pgfpathlineto{\pgfqpoint{1.693398in}{1.735938in}}%
\pgfpathlineto{\pgfqpoint{1.696264in}{1.734504in}}%
\pgfpathlineto{\pgfqpoint{1.699129in}{1.743487in}}%
\pgfpathlineto{\pgfqpoint{1.701995in}{1.740334in}}%
\pgfpathlineto{\pgfqpoint{1.704860in}{1.746508in}}%
\pgfpathlineto{\pgfqpoint{1.707726in}{1.737913in}}%
\pgfpathlineto{\pgfqpoint{1.710591in}{1.738347in}}%
\pgfpathlineto{\pgfqpoint{1.713457in}{1.748324in}}%
\pgfpathlineto{\pgfqpoint{1.716322in}{1.740806in}}%
\pgfpathlineto{\pgfqpoint{1.719188in}{1.742858in}}%
\pgfpathlineto{\pgfqpoint{1.722053in}{1.747370in}}%
\pgfpathlineto{\pgfqpoint{1.724919in}{1.743888in}}%
\pgfpathlineto{\pgfqpoint{1.727784in}{1.743323in}}%
\pgfpathlineto{\pgfqpoint{1.730650in}{1.745305in}}%
\pgfpathlineto{\pgfqpoint{1.733515in}{1.741146in}}%
\pgfpathlineto{\pgfqpoint{1.736381in}{1.746253in}}%
\pgfpathlineto{\pgfqpoint{1.739246in}{1.741186in}}%
\pgfpathlineto{\pgfqpoint{1.742112in}{1.739799in}}%
\pgfpathlineto{\pgfqpoint{1.744977in}{1.741956in}}%
\pgfpathlineto{\pgfqpoint{1.747843in}{1.746105in}}%
\pgfpathlineto{\pgfqpoint{1.750708in}{1.746579in}}%
\pgfpathlineto{\pgfqpoint{1.753574in}{1.741845in}}%
\pgfpathlineto{\pgfqpoint{1.756439in}{1.744556in}}%
\pgfpathlineto{\pgfqpoint{1.759305in}{1.745510in}}%
\pgfpathlineto{\pgfqpoint{1.762170in}{1.748453in}}%
\pgfpathlineto{\pgfqpoint{1.765036in}{1.753450in}}%
\pgfpathlineto{\pgfqpoint{1.767901in}{1.739944in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{1.744304in}}%
\pgfpathlineto{\pgfqpoint{1.773632in}{1.745611in}}%
\pgfpathlineto{\pgfqpoint{1.776498in}{1.746763in}}%
\pgfpathlineto{\pgfqpoint{1.779363in}{1.744482in}}%
\pgfpathlineto{\pgfqpoint{1.782229in}{1.747907in}}%
\pgfpathlineto{\pgfqpoint{1.785094in}{1.745382in}}%
\pgfpathlineto{\pgfqpoint{1.787960in}{1.748003in}}%
\pgfpathlineto{\pgfqpoint{1.790825in}{1.748364in}}%
\pgfpathlineto{\pgfqpoint{1.793690in}{1.752756in}}%
\pgfpathlineto{\pgfqpoint{1.796556in}{1.751736in}}%
\pgfpathlineto{\pgfqpoint{1.799421in}{1.750193in}}%
\pgfpathlineto{\pgfqpoint{1.802287in}{1.745020in}}%
\pgfpathlineto{\pgfqpoint{1.805152in}{1.746857in}}%
\pgfpathlineto{\pgfqpoint{1.808018in}{1.747578in}}%
\pgfpathlineto{\pgfqpoint{1.810883in}{1.747074in}}%
\pgfpathlineto{\pgfqpoint{1.813749in}{1.743747in}}%
\pgfpathlineto{\pgfqpoint{1.816614in}{1.745291in}}%
\pgfpathlineto{\pgfqpoint{1.819480in}{1.741582in}}%
\pgfpathlineto{\pgfqpoint{1.822345in}{1.743403in}}%
\pgfpathlineto{\pgfqpoint{1.825211in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{1.828076in}{1.741817in}}%
\pgfpathlineto{\pgfqpoint{1.830942in}{1.742583in}}%
\pgfpathlineto{\pgfqpoint{1.833807in}{1.734842in}}%
\pgfpathlineto{\pgfqpoint{1.836673in}{1.735680in}}%
\pgfpathlineto{\pgfqpoint{1.839538in}{1.750224in}}%
\pgfpathlineto{\pgfqpoint{1.842404in}{1.750202in}}%
\pgfpathlineto{\pgfqpoint{1.845269in}{1.751967in}}%
\pgfpathlineto{\pgfqpoint{1.848135in}{1.751827in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{1.745445in}}%
\pgfpathlineto{\pgfqpoint{1.853866in}{1.748447in}}%
\pgfpathlineto{\pgfqpoint{1.856731in}{1.753108in}}%
\pgfpathlineto{\pgfqpoint{1.859597in}{1.752897in}}%
\pgfpathlineto{\pgfqpoint{1.862462in}{1.754599in}}%
\pgfpathlineto{\pgfqpoint{1.865328in}{1.751399in}}%
\pgfpathlineto{\pgfqpoint{1.868193in}{1.757759in}}%
\pgfpathlineto{\pgfqpoint{1.871059in}{1.754953in}}%
\pgfpathlineto{\pgfqpoint{1.873924in}{1.751241in}}%
\pgfpathlineto{\pgfqpoint{1.876790in}{1.752423in}}%
\pgfpathlineto{\pgfqpoint{1.879655in}{1.759157in}}%
\pgfpathlineto{\pgfqpoint{1.882521in}{1.753662in}}%
\pgfpathlineto{\pgfqpoint{1.885386in}{1.748420in}}%
\pgfpathlineto{\pgfqpoint{1.888252in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{1.891117in}{1.742530in}}%
\pgfpathlineto{\pgfqpoint{1.893983in}{1.735554in}}%
\pgfpathlineto{\pgfqpoint{1.896848in}{1.748957in}}%
\pgfpathlineto{\pgfqpoint{1.899714in}{1.740421in}}%
\pgfpathlineto{\pgfqpoint{1.902579in}{1.753952in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.743652in}}%
\pgfpathlineto{\pgfqpoint{1.908310in}{1.762453in}}%
\pgfpathlineto{\pgfqpoint{1.911176in}{1.750237in}}%
\pgfpathlineto{\pgfqpoint{1.914041in}{1.751860in}}%
\pgfpathlineto{\pgfqpoint{1.916907in}{1.750890in}}%
\pgfpathlineto{\pgfqpoint{1.919772in}{1.749516in}}%
\pgfpathlineto{\pgfqpoint{1.922638in}{1.741219in}}%
\pgfpathlineto{\pgfqpoint{1.925503in}{1.756560in}}%
\pgfpathlineto{\pgfqpoint{1.928368in}{1.751504in}}%
\pgfpathlineto{\pgfqpoint{1.931234in}{1.757734in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{1.743489in}}%
\pgfpathlineto{\pgfqpoint{1.936965in}{1.754723in}}%
\pgfpathlineto{\pgfqpoint{1.939830in}{1.752315in}}%
\pgfpathlineto{\pgfqpoint{1.942696in}{1.755135in}}%
\pgfpathlineto{\pgfqpoint{1.945561in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{1.948427in}{1.755638in}}%
\pgfpathlineto{\pgfqpoint{1.951292in}{1.751458in}}%
\pgfpathlineto{\pgfqpoint{1.954158in}{1.748022in}}%
\pgfpathlineto{\pgfqpoint{1.957023in}{1.753407in}}%
\pgfpathlineto{\pgfqpoint{1.959889in}{1.758199in}}%
\pgfpathlineto{\pgfqpoint{1.962754in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{1.965620in}{1.754048in}}%
\pgfpathlineto{\pgfqpoint{1.968485in}{1.755757in}}%
\pgfpathlineto{\pgfqpoint{1.971351in}{1.753686in}}%
\pgfpathlineto{\pgfqpoint{1.974216in}{1.748208in}}%
\pgfpathlineto{\pgfqpoint{1.977082in}{1.749851in}}%
\pgfpathlineto{\pgfqpoint{1.979947in}{1.743078in}}%
\pgfpathlineto{\pgfqpoint{1.982813in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{1.985678in}{1.750248in}}%
\pgfpathlineto{\pgfqpoint{1.988544in}{1.754312in}}%
\pgfpathlineto{\pgfqpoint{1.991409in}{1.744647in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.751365in}}%
\pgfpathlineto{\pgfqpoint{1.997140in}{1.748685in}}%
\pgfpathlineto{\pgfqpoint{2.000006in}{1.757194in}}%
\pgfpathlineto{\pgfqpoint{2.002871in}{1.749426in}}%
\pgfpathlineto{\pgfqpoint{2.005737in}{1.760511in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{1.753660in}}%
\pgfpathlineto{\pgfqpoint{2.011468in}{1.747589in}}%
\pgfpathlineto{\pgfqpoint{2.014333in}{1.755342in}}%
\pgfpathlineto{\pgfqpoint{2.017199in}{1.752460in}}%
\pgfpathlineto{\pgfqpoint{2.020064in}{1.755738in}}%
\pgfpathlineto{\pgfqpoint{2.022930in}{1.761455in}}%
\pgfpathlineto{\pgfqpoint{2.025795in}{1.753602in}}%
\pgfpathlineto{\pgfqpoint{2.028661in}{1.757018in}}%
\pgfpathlineto{\pgfqpoint{2.031526in}{1.753331in}}%
\pgfpathlineto{\pgfqpoint{2.034392in}{1.752033in}}%
\pgfpathlineto{\pgfqpoint{2.037257in}{1.758679in}}%
\pgfpathlineto{\pgfqpoint{2.040123in}{1.753991in}}%
\pgfpathlineto{\pgfqpoint{2.042988in}{1.756902in}}%
\pgfpathlineto{\pgfqpoint{2.045854in}{1.758575in}}%
\pgfpathlineto{\pgfqpoint{2.048719in}{1.758838in}}%
\pgfpathlineto{\pgfqpoint{2.051585in}{1.768828in}}%
\pgfpathlineto{\pgfqpoint{2.054450in}{1.762178in}}%
\pgfpathlineto{\pgfqpoint{2.057316in}{1.770121in}}%
\pgfpathlineto{\pgfqpoint{2.060181in}{1.757443in}}%
\pgfpathlineto{\pgfqpoint{2.063046in}{1.765616in}}%
\pgfpathlineto{\pgfqpoint{2.065912in}{1.762559in}}%
\pgfpathlineto{\pgfqpoint{2.068777in}{1.761493in}}%
\pgfpathlineto{\pgfqpoint{2.071643in}{1.758159in}}%
\pgfpathlineto{\pgfqpoint{2.074508in}{1.764190in}}%
\pgfpathlineto{\pgfqpoint{2.077374in}{1.762165in}}%
\pgfpathlineto{\pgfqpoint{2.080239in}{1.763725in}}%
\pgfpathlineto{\pgfqpoint{2.083105in}{1.757270in}}%
\pgfpathlineto{\pgfqpoint{2.085970in}{1.761103in}}%
\pgfpathlineto{\pgfqpoint{2.088836in}{1.761448in}}%
\pgfpathlineto{\pgfqpoint{2.091701in}{1.757492in}}%
\pgfpathlineto{\pgfqpoint{2.094567in}{1.761862in}}%
\pgfpathlineto{\pgfqpoint{2.097432in}{1.761300in}}%
\pgfpathlineto{\pgfqpoint{2.100298in}{1.762367in}}%
\pgfpathlineto{\pgfqpoint{2.103163in}{1.745033in}}%
\pgfpathlineto{\pgfqpoint{2.106029in}{1.758665in}}%
\pgfpathlineto{\pgfqpoint{2.108894in}{1.762562in}}%
\pgfpathlineto{\pgfqpoint{2.111760in}{1.758601in}}%
\pgfpathlineto{\pgfqpoint{2.114625in}{1.755562in}}%
\pgfpathlineto{\pgfqpoint{2.117491in}{1.758852in}}%
\pgfpathlineto{\pgfqpoint{2.120356in}{1.765065in}}%
\pgfpathlineto{\pgfqpoint{2.123222in}{1.750144in}}%
\pgfpathlineto{\pgfqpoint{2.126087in}{1.765392in}}%
\pgfpathlineto{\pgfqpoint{2.128953in}{1.759694in}}%
\pgfpathlineto{\pgfqpoint{2.131818in}{1.758005in}}%
\pgfpathlineto{\pgfqpoint{2.134684in}{1.766285in}}%
\pgfpathlineto{\pgfqpoint{2.137549in}{1.763264in}}%
\pgfpathlineto{\pgfqpoint{2.140415in}{1.765046in}}%
\pgfpathlineto{\pgfqpoint{2.143280in}{1.765443in}}%
\pgfpathlineto{\pgfqpoint{2.146146in}{1.766074in}}%
\pgfpathlineto{\pgfqpoint{2.149011in}{1.766094in}}%
\pgfpathlineto{\pgfqpoint{2.151877in}{1.764435in}}%
\pgfpathlineto{\pgfqpoint{2.154742in}{1.767638in}}%
\pgfpathlineto{\pgfqpoint{2.157608in}{1.760428in}}%
\pgfpathlineto{\pgfqpoint{2.160473in}{1.764101in}}%
\pgfpathlineto{\pgfqpoint{2.163339in}{1.760739in}}%
\pgfpathlineto{\pgfqpoint{2.166204in}{1.762321in}}%
\pgfpathlineto{\pgfqpoint{2.169070in}{1.758414in}}%
\pgfpathlineto{\pgfqpoint{2.171935in}{1.760432in}}%
\pgfpathlineto{\pgfqpoint{2.174801in}{1.763431in}}%
\pgfpathlineto{\pgfqpoint{2.177666in}{1.766079in}}%
\pgfpathlineto{\pgfqpoint{2.180532in}{1.764292in}}%
\pgfpathlineto{\pgfqpoint{2.183397in}{1.762049in}}%
\pgfpathlineto{\pgfqpoint{2.186263in}{1.760800in}}%
\pgfpathlineto{\pgfqpoint{2.189128in}{1.766187in}}%
\pgfpathlineto{\pgfqpoint{2.191994in}{1.760039in}}%
\pgfpathlineto{\pgfqpoint{2.194859in}{1.762543in}}%
\pgfpathlineto{\pgfqpoint{2.197724in}{1.765715in}}%
\pgfpathlineto{\pgfqpoint{2.200590in}{1.763418in}}%
\pgfpathlineto{\pgfqpoint{2.203455in}{1.764397in}}%
\pgfpathlineto{\pgfqpoint{2.206321in}{1.758049in}}%
\pgfpathlineto{\pgfqpoint{2.209186in}{1.768030in}}%
\pgfpathlineto{\pgfqpoint{2.212052in}{1.765783in}}%
\pgfpathlineto{\pgfqpoint{2.214917in}{1.765155in}}%
\pgfpathlineto{\pgfqpoint{2.217783in}{1.772053in}}%
\pgfpathlineto{\pgfqpoint{2.220648in}{1.763426in}}%
\pgfpathlineto{\pgfqpoint{2.223514in}{1.764445in}}%
\pgfpathlineto{\pgfqpoint{2.226379in}{1.767625in}}%
\pgfpathlineto{\pgfqpoint{2.229245in}{1.768415in}}%
\pgfpathlineto{\pgfqpoint{2.232110in}{1.759669in}}%
\pgfpathlineto{\pgfqpoint{2.234976in}{1.763573in}}%
\pgfpathlineto{\pgfqpoint{2.237841in}{1.763884in}}%
\pgfpathlineto{\pgfqpoint{2.240707in}{1.765437in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.767440in}}%
\pgfpathlineto{\pgfqpoint{2.246438in}{1.770149in}}%
\pgfpathlineto{\pgfqpoint{2.249303in}{1.763338in}}%
\pgfpathlineto{\pgfqpoint{2.252169in}{1.769168in}}%
\pgfpathlineto{\pgfqpoint{2.255034in}{1.761615in}}%
\pgfpathlineto{\pgfqpoint{2.257900in}{1.761894in}}%
\pgfpathlineto{\pgfqpoint{2.260765in}{1.765839in}}%
\pgfpathlineto{\pgfqpoint{2.263631in}{1.769831in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{1.765434in}}%
\pgfpathlineto{\pgfqpoint{2.269362in}{1.775797in}}%
\pgfpathlineto{\pgfqpoint{2.272227in}{1.772875in}}%
\pgfpathlineto{\pgfqpoint{2.275093in}{1.768578in}}%
\pgfpathlineto{\pgfqpoint{2.277958in}{1.771085in}}%
\pgfpathlineto{\pgfqpoint{2.280824in}{1.771227in}}%
\pgfpathlineto{\pgfqpoint{2.283689in}{1.771065in}}%
\pgfpathlineto{\pgfqpoint{2.286555in}{1.774980in}}%
\pgfpathlineto{\pgfqpoint{2.289420in}{1.773287in}}%
\pgfpathlineto{\pgfqpoint{2.292286in}{1.770330in}}%
\pgfpathlineto{\pgfqpoint{2.295151in}{1.771308in}}%
\pgfpathlineto{\pgfqpoint{2.298017in}{1.769172in}}%
\pgfpathlineto{\pgfqpoint{2.300882in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{2.303748in}{1.768171in}}%
\pgfpathlineto{\pgfqpoint{2.306613in}{1.765203in}}%
\pgfpathlineto{\pgfqpoint{2.309479in}{1.771803in}}%
\pgfpathlineto{\pgfqpoint{2.312344in}{1.769732in}}%
\pgfpathlineto{\pgfqpoint{2.315210in}{1.776855in}}%
\pgfpathlineto{\pgfqpoint{2.318075in}{1.774869in}}%
\pgfpathlineto{\pgfqpoint{2.320941in}{1.778671in}}%
\pgfpathlineto{\pgfqpoint{2.323806in}{1.773765in}}%
\pgfpathlineto{\pgfqpoint{2.326672in}{1.775218in}}%
\pgfpathlineto{\pgfqpoint{2.329537in}{1.766991in}}%
\pgfpathlineto{\pgfqpoint{2.332403in}{1.772930in}}%
\pgfpathlineto{\pgfqpoint{2.335268in}{1.769342in}}%
\pgfpathlineto{\pgfqpoint{2.338133in}{1.780030in}}%
\pgfpathlineto{\pgfqpoint{2.340999in}{1.763720in}}%
\pgfpathlineto{\pgfqpoint{2.343864in}{1.774764in}}%
\pgfpathlineto{\pgfqpoint{2.346730in}{1.774240in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{1.775717in}}%
\pgfpathlineto{\pgfqpoint{2.352461in}{1.778287in}}%
\pgfpathlineto{\pgfqpoint{2.355326in}{1.780494in}}%
\pgfpathlineto{\pgfqpoint{2.358192in}{1.775947in}}%
\pgfpathlineto{\pgfqpoint{2.361057in}{1.780502in}}%
\pgfpathlineto{\pgfqpoint{2.363923in}{1.774722in}}%
\pgfpathlineto{\pgfqpoint{2.366788in}{1.776587in}}%
\pgfpathlineto{\pgfqpoint{2.369654in}{1.778369in}}%
\pgfpathlineto{\pgfqpoint{2.372519in}{1.776706in}}%
\pgfpathlineto{\pgfqpoint{2.375385in}{1.775019in}}%
\pgfpathlineto{\pgfqpoint{2.378250in}{1.767269in}}%
\pgfpathlineto{\pgfqpoint{2.381116in}{1.772833in}}%
\pgfpathlineto{\pgfqpoint{2.383981in}{1.781218in}}%
\pgfpathlineto{\pgfqpoint{2.386847in}{1.785014in}}%
\pgfpathlineto{\pgfqpoint{2.389712in}{1.772626in}}%
\pgfpathlineto{\pgfqpoint{2.392578in}{1.778592in}}%
\pgfpathlineto{\pgfqpoint{2.395443in}{1.770436in}}%
\pgfpathlineto{\pgfqpoint{2.398309in}{1.772802in}}%
\pgfpathlineto{\pgfqpoint{2.401174in}{1.778775in}}%
\pgfpathlineto{\pgfqpoint{2.404040in}{1.782577in}}%
\pgfpathlineto{\pgfqpoint{2.406905in}{1.780195in}}%
\pgfpathlineto{\pgfqpoint{2.409771in}{1.781433in}}%
\pgfpathlineto{\pgfqpoint{2.412636in}{1.782029in}}%
\pgfpathlineto{\pgfqpoint{2.415502in}{1.780108in}}%
\pgfpathlineto{\pgfqpoint{2.418367in}{1.778264in}}%
\pgfpathlineto{\pgfqpoint{2.421233in}{1.786906in}}%
\pgfpathlineto{\pgfqpoint{2.424098in}{1.782606in}}%
\pgfpathlineto{\pgfqpoint{2.426964in}{1.782047in}}%
\pgfpathlineto{\pgfqpoint{2.429829in}{1.775546in}}%
\pgfpathlineto{\pgfqpoint{2.432695in}{1.774625in}}%
\pgfpathlineto{\pgfqpoint{2.435560in}{1.773366in}}%
\pgfpathlineto{\pgfqpoint{2.438426in}{1.776333in}}%
\pgfpathlineto{\pgfqpoint{2.441291in}{1.773424in}}%
\pgfpathlineto{\pgfqpoint{2.444157in}{1.780287in}}%
\pgfpathlineto{\pgfqpoint{2.447022in}{1.771416in}}%
\pgfpathlineto{\pgfqpoint{2.449888in}{1.778232in}}%
\pgfpathlineto{\pgfqpoint{2.452753in}{1.764677in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.776551in}}%
\pgfpathlineto{\pgfqpoint{2.458484in}{1.782708in}}%
\pgfpathlineto{\pgfqpoint{2.461350in}{1.772658in}}%
\pgfpathlineto{\pgfqpoint{2.464215in}{1.780410in}}%
\pgfpathlineto{\pgfqpoint{2.467081in}{1.779242in}}%
\pgfpathlineto{\pgfqpoint{2.469946in}{1.777081in}}%
\pgfpathlineto{\pgfqpoint{2.472811in}{1.783044in}}%
\pgfpathlineto{\pgfqpoint{2.475677in}{1.773820in}}%
\pgfpathlineto{\pgfqpoint{2.478542in}{1.776936in}}%
\pgfpathlineto{\pgfqpoint{2.481408in}{1.779757in}}%
\pgfpathlineto{\pgfqpoint{2.484273in}{1.782170in}}%
\pgfpathlineto{\pgfqpoint{2.487139in}{1.781585in}}%
\pgfpathlineto{\pgfqpoint{2.490004in}{1.778172in}}%
\pgfpathlineto{\pgfqpoint{2.492870in}{1.782275in}}%
\pgfpathlineto{\pgfqpoint{2.495735in}{1.778637in}}%
\pgfpathlineto{\pgfqpoint{2.498601in}{1.781144in}}%
\pgfpathlineto{\pgfqpoint{2.501466in}{1.782705in}}%
\pgfpathlineto{\pgfqpoint{2.504332in}{1.782196in}}%
\pgfpathlineto{\pgfqpoint{2.507197in}{1.781493in}}%
\pgfpathlineto{\pgfqpoint{2.510063in}{1.783348in}}%
\pgfpathlineto{\pgfqpoint{2.512928in}{1.786378in}}%
\pgfpathlineto{\pgfqpoint{2.515794in}{1.786273in}}%
\pgfpathlineto{\pgfqpoint{2.518659in}{1.780035in}}%
\pgfpathlineto{\pgfqpoint{2.521525in}{1.782440in}}%
\pgfpathlineto{\pgfqpoint{2.524390in}{1.783487in}}%
\pgfpathlineto{\pgfqpoint{2.527256in}{1.787058in}}%
\pgfpathlineto{\pgfqpoint{2.530121in}{1.786245in}}%
\pgfpathlineto{\pgfqpoint{2.532987in}{1.786669in}}%
\pgfpathlineto{\pgfqpoint{2.535852in}{1.787688in}}%
\pgfpathlineto{\pgfqpoint{2.538718in}{1.778044in}}%
\pgfpathlineto{\pgfqpoint{2.541583in}{1.780549in}}%
\pgfpathlineto{\pgfqpoint{2.544449in}{1.782732in}}%
\pgfpathlineto{\pgfqpoint{2.547314in}{1.783931in}}%
\pgfpathlineto{\pgfqpoint{2.550180in}{1.782973in}}%
\pgfpathlineto{\pgfqpoint{2.553045in}{1.776312in}}%
\pgfpathlineto{\pgfqpoint{2.555911in}{1.784049in}}%
\pgfpathlineto{\pgfqpoint{2.558776in}{1.787021in}}%
\pgfpathlineto{\pgfqpoint{2.561642in}{1.781790in}}%
\pgfpathlineto{\pgfqpoint{2.564507in}{1.780326in}}%
\pgfpathlineto{\pgfqpoint{2.567373in}{1.782335in}}%
\pgfpathlineto{\pgfqpoint{2.570238in}{1.786814in}}%
\pgfpathlineto{\pgfqpoint{2.573104in}{1.786428in}}%
\pgfpathlineto{\pgfqpoint{2.575969in}{1.784022in}}%
\pgfpathlineto{\pgfqpoint{2.578835in}{1.778803in}}%
\pgfpathlineto{\pgfqpoint{2.581700in}{1.786283in}}%
\pgfpathlineto{\pgfqpoint{2.581700in}{1.800202in}}%
\pgfpathlineto{\pgfqpoint{2.581700in}{1.800202in}}%
\pgfpathlineto{\pgfqpoint{2.578835in}{1.788053in}}%
\pgfpathlineto{\pgfqpoint{2.575969in}{1.787215in}}%
\pgfpathlineto{\pgfqpoint{2.573104in}{1.792402in}}%
\pgfpathlineto{\pgfqpoint{2.570238in}{1.794716in}}%
\pgfpathlineto{\pgfqpoint{2.567373in}{1.790587in}}%
\pgfpathlineto{\pgfqpoint{2.564507in}{1.794378in}}%
\pgfpathlineto{\pgfqpoint{2.561642in}{1.794617in}}%
\pgfpathlineto{\pgfqpoint{2.558776in}{1.791274in}}%
\pgfpathlineto{\pgfqpoint{2.555911in}{1.790959in}}%
\pgfpathlineto{\pgfqpoint{2.553045in}{1.785735in}}%
\pgfpathlineto{\pgfqpoint{2.550180in}{1.787168in}}%
\pgfpathlineto{\pgfqpoint{2.547314in}{1.792544in}}%
\pgfpathlineto{\pgfqpoint{2.544449in}{1.786494in}}%
\pgfpathlineto{\pgfqpoint{2.541583in}{1.786302in}}%
\pgfpathlineto{\pgfqpoint{2.538718in}{1.783634in}}%
\pgfpathlineto{\pgfqpoint{2.535852in}{1.794362in}}%
\pgfpathlineto{\pgfqpoint{2.532987in}{1.787939in}}%
\pgfpathlineto{\pgfqpoint{2.530121in}{1.792812in}}%
\pgfpathlineto{\pgfqpoint{2.527256in}{1.791106in}}%
\pgfpathlineto{\pgfqpoint{2.524390in}{1.790618in}}%
\pgfpathlineto{\pgfqpoint{2.521525in}{1.791222in}}%
\pgfpathlineto{\pgfqpoint{2.518659in}{1.789427in}}%
\pgfpathlineto{\pgfqpoint{2.515794in}{1.790073in}}%
\pgfpathlineto{\pgfqpoint{2.512928in}{1.792061in}}%
\pgfpathlineto{\pgfqpoint{2.510063in}{1.787472in}}%
\pgfpathlineto{\pgfqpoint{2.507197in}{1.785945in}}%
\pgfpathlineto{\pgfqpoint{2.504332in}{1.789558in}}%
\pgfpathlineto{\pgfqpoint{2.501466in}{1.785909in}}%
\pgfpathlineto{\pgfqpoint{2.498601in}{1.785255in}}%
\pgfpathlineto{\pgfqpoint{2.495735in}{1.788053in}}%
\pgfpathlineto{\pgfqpoint{2.492870in}{1.789018in}}%
\pgfpathlineto{\pgfqpoint{2.490004in}{1.788952in}}%
\pgfpathlineto{\pgfqpoint{2.487139in}{1.786932in}}%
\pgfpathlineto{\pgfqpoint{2.484273in}{1.784872in}}%
\pgfpathlineto{\pgfqpoint{2.481408in}{1.788669in}}%
\pgfpathlineto{\pgfqpoint{2.478542in}{1.783435in}}%
\pgfpathlineto{\pgfqpoint{2.475677in}{1.784799in}}%
\pgfpathlineto{\pgfqpoint{2.472811in}{1.790616in}}%
\pgfpathlineto{\pgfqpoint{2.469946in}{1.786546in}}%
\pgfpathlineto{\pgfqpoint{2.467081in}{1.782994in}}%
\pgfpathlineto{\pgfqpoint{2.464215in}{1.785709in}}%
\pgfpathlineto{\pgfqpoint{2.461350in}{1.791361in}}%
\pgfpathlineto{\pgfqpoint{2.458484in}{1.789459in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.784243in}}%
\pgfpathlineto{\pgfqpoint{2.452753in}{1.781703in}}%
\pgfpathlineto{\pgfqpoint{2.449888in}{1.787753in}}%
\pgfpathlineto{\pgfqpoint{2.447022in}{1.783332in}}%
\pgfpathlineto{\pgfqpoint{2.444157in}{1.792061in}}%
\pgfpathlineto{\pgfqpoint{2.441291in}{1.782157in}}%
\pgfpathlineto{\pgfqpoint{2.438426in}{1.783868in}}%
\pgfpathlineto{\pgfqpoint{2.435560in}{1.783671in}}%
\pgfpathlineto{\pgfqpoint{2.432695in}{1.778938in}}%
\pgfpathlineto{\pgfqpoint{2.429829in}{1.782548in}}%
\pgfpathlineto{\pgfqpoint{2.426964in}{1.787260in}}%
\pgfpathlineto{\pgfqpoint{2.424098in}{1.789884in}}%
\pgfpathlineto{\pgfqpoint{2.421233in}{1.789781in}}%
\pgfpathlineto{\pgfqpoint{2.418367in}{1.784552in}}%
\pgfpathlineto{\pgfqpoint{2.415502in}{1.783566in}}%
\pgfpathlineto{\pgfqpoint{2.412636in}{1.786189in}}%
\pgfpathlineto{\pgfqpoint{2.409771in}{1.792090in}}%
\pgfpathlineto{\pgfqpoint{2.406905in}{1.788302in}}%
\pgfpathlineto{\pgfqpoint{2.404040in}{1.787633in}}%
\pgfpathlineto{\pgfqpoint{2.401174in}{1.782960in}}%
\pgfpathlineto{\pgfqpoint{2.398309in}{1.792967in}}%
\pgfpathlineto{\pgfqpoint{2.395443in}{1.782304in}}%
\pgfpathlineto{\pgfqpoint{2.392578in}{1.788197in}}%
\pgfpathlineto{\pgfqpoint{2.389712in}{1.782635in}}%
\pgfpathlineto{\pgfqpoint{2.386847in}{1.788695in}}%
\pgfpathlineto{\pgfqpoint{2.383981in}{1.790883in}}%
\pgfpathlineto{\pgfqpoint{2.381116in}{1.787247in}}%
\pgfpathlineto{\pgfqpoint{2.378250in}{1.776170in}}%
\pgfpathlineto{\pgfqpoint{2.375385in}{1.781339in}}%
\pgfpathlineto{\pgfqpoint{2.372519in}{1.784649in}}%
\pgfpathlineto{\pgfqpoint{2.369654in}{1.785937in}}%
\pgfpathlineto{\pgfqpoint{2.366788in}{1.782970in}}%
\pgfpathlineto{\pgfqpoint{2.363923in}{1.784825in}}%
\pgfpathlineto{\pgfqpoint{2.361057in}{1.788726in}}%
\pgfpathlineto{\pgfqpoint{2.358192in}{1.785513in}}%
\pgfpathlineto{\pgfqpoint{2.355326in}{1.787362in}}%
\pgfpathlineto{\pgfqpoint{2.352461in}{1.781782in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{1.783999in}}%
\pgfpathlineto{\pgfqpoint{2.346730in}{1.783448in}}%
\pgfpathlineto{\pgfqpoint{2.343864in}{1.784345in}}%
\pgfpathlineto{\pgfqpoint{2.340999in}{1.782112in}}%
\pgfpathlineto{\pgfqpoint{2.338133in}{1.788866in}}%
\pgfpathlineto{\pgfqpoint{2.335268in}{1.786861in}}%
\pgfpathlineto{\pgfqpoint{2.332403in}{1.780287in}}%
\pgfpathlineto{\pgfqpoint{2.329537in}{1.777270in}}%
\pgfpathlineto{\pgfqpoint{2.326672in}{1.782412in}}%
\pgfpathlineto{\pgfqpoint{2.323806in}{1.784565in}}%
\pgfpathlineto{\pgfqpoint{2.320941in}{1.791576in}}%
\pgfpathlineto{\pgfqpoint{2.318075in}{1.786943in}}%
\pgfpathlineto{\pgfqpoint{2.315210in}{1.781853in}}%
\pgfpathlineto{\pgfqpoint{2.312344in}{1.778038in}}%
\pgfpathlineto{\pgfqpoint{2.309479in}{1.782958in}}%
\pgfpathlineto{\pgfqpoint{2.306613in}{1.780168in}}%
\pgfpathlineto{\pgfqpoint{2.303748in}{1.779671in}}%
\pgfpathlineto{\pgfqpoint{2.300882in}{1.782706in}}%
\pgfpathlineto{\pgfqpoint{2.298017in}{1.780899in}}%
\pgfpathlineto{\pgfqpoint{2.295151in}{1.782493in}}%
\pgfpathlineto{\pgfqpoint{2.292286in}{1.782214in}}%
\pgfpathlineto{\pgfqpoint{2.289420in}{1.783885in}}%
\pgfpathlineto{\pgfqpoint{2.286555in}{1.784847in}}%
\pgfpathlineto{\pgfqpoint{2.283689in}{1.785225in}}%
\pgfpathlineto{\pgfqpoint{2.280824in}{1.784867in}}%
\pgfpathlineto{\pgfqpoint{2.277958in}{1.779151in}}%
\pgfpathlineto{\pgfqpoint{2.275093in}{1.774814in}}%
\pgfpathlineto{\pgfqpoint{2.272227in}{1.786561in}}%
\pgfpathlineto{\pgfqpoint{2.269362in}{1.780456in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{1.773775in}}%
\pgfpathlineto{\pgfqpoint{2.263631in}{1.777296in}}%
\pgfpathlineto{\pgfqpoint{2.260765in}{1.773027in}}%
\pgfpathlineto{\pgfqpoint{2.257900in}{1.778339in}}%
\pgfpathlineto{\pgfqpoint{2.255034in}{1.776602in}}%
\pgfpathlineto{\pgfqpoint{2.252169in}{1.776151in}}%
\pgfpathlineto{\pgfqpoint{2.249303in}{1.777188in}}%
\pgfpathlineto{\pgfqpoint{2.246438in}{1.776816in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.774400in}}%
\pgfpathlineto{\pgfqpoint{2.240707in}{1.773872in}}%
\pgfpathlineto{\pgfqpoint{2.237841in}{1.772910in}}%
\pgfpathlineto{\pgfqpoint{2.234976in}{1.780141in}}%
\pgfpathlineto{\pgfqpoint{2.232110in}{1.772412in}}%
\pgfpathlineto{\pgfqpoint{2.229245in}{1.779018in}}%
\pgfpathlineto{\pgfqpoint{2.226379in}{1.775023in}}%
\pgfpathlineto{\pgfqpoint{2.223514in}{1.778955in}}%
\pgfpathlineto{\pgfqpoint{2.220648in}{1.772910in}}%
\pgfpathlineto{\pgfqpoint{2.217783in}{1.778371in}}%
\pgfpathlineto{\pgfqpoint{2.214917in}{1.773220in}}%
\pgfpathlineto{\pgfqpoint{2.212052in}{1.771090in}}%
\pgfpathlineto{\pgfqpoint{2.209186in}{1.776759in}}%
\pgfpathlineto{\pgfqpoint{2.206321in}{1.766381in}}%
\pgfpathlineto{\pgfqpoint{2.203455in}{1.774328in}}%
\pgfpathlineto{\pgfqpoint{2.200590in}{1.773223in}}%
\pgfpathlineto{\pgfqpoint{2.197724in}{1.771308in}}%
\pgfpathlineto{\pgfqpoint{2.194859in}{1.774212in}}%
\pgfpathlineto{\pgfqpoint{2.191994in}{1.771596in}}%
\pgfpathlineto{\pgfqpoint{2.189128in}{1.777461in}}%
\pgfpathlineto{\pgfqpoint{2.186263in}{1.774004in}}%
\pgfpathlineto{\pgfqpoint{2.183397in}{1.771583in}}%
\pgfpathlineto{\pgfqpoint{2.180532in}{1.772940in}}%
\pgfpathlineto{\pgfqpoint{2.177666in}{1.777003in}}%
\pgfpathlineto{\pgfqpoint{2.174801in}{1.772043in}}%
\pgfpathlineto{\pgfqpoint{2.171935in}{1.771430in}}%
\pgfpathlineto{\pgfqpoint{2.169070in}{1.767256in}}%
\pgfpathlineto{\pgfqpoint{2.166204in}{1.775668in}}%
\pgfpathlineto{\pgfqpoint{2.163339in}{1.772505in}}%
\pgfpathlineto{\pgfqpoint{2.160473in}{1.775224in}}%
\pgfpathlineto{\pgfqpoint{2.157608in}{1.773118in}}%
\pgfpathlineto{\pgfqpoint{2.154742in}{1.776700in}}%
\pgfpathlineto{\pgfqpoint{2.151877in}{1.771846in}}%
\pgfpathlineto{\pgfqpoint{2.149011in}{1.778671in}}%
\pgfpathlineto{\pgfqpoint{2.146146in}{1.777195in}}%
\pgfpathlineto{\pgfqpoint{2.143280in}{1.771150in}}%
\pgfpathlineto{\pgfqpoint{2.140415in}{1.773713in}}%
\pgfpathlineto{\pgfqpoint{2.137549in}{1.774427in}}%
\pgfpathlineto{\pgfqpoint{2.134684in}{1.774024in}}%
\pgfpathlineto{\pgfqpoint{2.131818in}{1.770445in}}%
\pgfpathlineto{\pgfqpoint{2.128953in}{1.771643in}}%
\pgfpathlineto{\pgfqpoint{2.126087in}{1.771112in}}%
\pgfpathlineto{\pgfqpoint{2.123222in}{1.766140in}}%
\pgfpathlineto{\pgfqpoint{2.120356in}{1.772411in}}%
\pgfpathlineto{\pgfqpoint{2.117491in}{1.774536in}}%
\pgfpathlineto{\pgfqpoint{2.114625in}{1.768046in}}%
\pgfpathlineto{\pgfqpoint{2.111760in}{1.772346in}}%
\pgfpathlineto{\pgfqpoint{2.108894in}{1.768836in}}%
\pgfpathlineto{\pgfqpoint{2.106029in}{1.768300in}}%
\pgfpathlineto{\pgfqpoint{2.103163in}{1.774410in}}%
\pgfpathlineto{\pgfqpoint{2.100298in}{1.772679in}}%
\pgfpathlineto{\pgfqpoint{2.097432in}{1.768569in}}%
\pgfpathlineto{\pgfqpoint{2.094567in}{1.768451in}}%
\pgfpathlineto{\pgfqpoint{2.091701in}{1.766837in}}%
\pgfpathlineto{\pgfqpoint{2.088836in}{1.767794in}}%
\pgfpathlineto{\pgfqpoint{2.085970in}{1.770040in}}%
\pgfpathlineto{\pgfqpoint{2.083105in}{1.767461in}}%
\pgfpathlineto{\pgfqpoint{2.080239in}{1.770481in}}%
\pgfpathlineto{\pgfqpoint{2.077374in}{1.769485in}}%
\pgfpathlineto{\pgfqpoint{2.074508in}{1.771926in}}%
\pgfpathlineto{\pgfqpoint{2.071643in}{1.769368in}}%
\pgfpathlineto{\pgfqpoint{2.068777in}{1.766359in}}%
\pgfpathlineto{\pgfqpoint{2.065912in}{1.768221in}}%
\pgfpathlineto{\pgfqpoint{2.063046in}{1.774591in}}%
\pgfpathlineto{\pgfqpoint{2.060181in}{1.768211in}}%
\pgfpathlineto{\pgfqpoint{2.057316in}{1.773847in}}%
\pgfpathlineto{\pgfqpoint{2.054450in}{1.773854in}}%
\pgfpathlineto{\pgfqpoint{2.051585in}{1.773535in}}%
\pgfpathlineto{\pgfqpoint{2.048719in}{1.765885in}}%
\pgfpathlineto{\pgfqpoint{2.045854in}{1.767352in}}%
\pgfpathlineto{\pgfqpoint{2.042988in}{1.766703in}}%
\pgfpathlineto{\pgfqpoint{2.040123in}{1.771607in}}%
\pgfpathlineto{\pgfqpoint{2.037257in}{1.769858in}}%
\pgfpathlineto{\pgfqpoint{2.034392in}{1.760459in}}%
\pgfpathlineto{\pgfqpoint{2.031526in}{1.767006in}}%
\pgfpathlineto{\pgfqpoint{2.028661in}{1.765351in}}%
\pgfpathlineto{\pgfqpoint{2.025795in}{1.763113in}}%
\pgfpathlineto{\pgfqpoint{2.022930in}{1.767903in}}%
\pgfpathlineto{\pgfqpoint{2.020064in}{1.779251in}}%
\pgfpathlineto{\pgfqpoint{2.017199in}{1.766241in}}%
\pgfpathlineto{\pgfqpoint{2.014333in}{1.771032in}}%
\pgfpathlineto{\pgfqpoint{2.011468in}{1.761769in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{1.770215in}}%
\pgfpathlineto{\pgfqpoint{2.005737in}{1.772132in}}%
\pgfpathlineto{\pgfqpoint{2.002871in}{1.762609in}}%
\pgfpathlineto{\pgfqpoint{2.000006in}{1.763738in}}%
\pgfpathlineto{\pgfqpoint{1.997140in}{1.760863in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.767073in}}%
\pgfpathlineto{\pgfqpoint{1.991409in}{1.762160in}}%
\pgfpathlineto{\pgfqpoint{1.988544in}{1.767528in}}%
\pgfpathlineto{\pgfqpoint{1.985678in}{1.759891in}}%
\pgfpathlineto{\pgfqpoint{1.982813in}{1.764232in}}%
\pgfpathlineto{\pgfqpoint{1.979947in}{1.765140in}}%
\pgfpathlineto{\pgfqpoint{1.977082in}{1.760202in}}%
\pgfpathlineto{\pgfqpoint{1.974216in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{1.971351in}{1.769741in}}%
\pgfpathlineto{\pgfqpoint{1.968485in}{1.764371in}}%
\pgfpathlineto{\pgfqpoint{1.965620in}{1.770418in}}%
\pgfpathlineto{\pgfqpoint{1.962754in}{1.767150in}}%
\pgfpathlineto{\pgfqpoint{1.959889in}{1.771525in}}%
\pgfpathlineto{\pgfqpoint{1.957023in}{1.764962in}}%
\pgfpathlineto{\pgfqpoint{1.954158in}{1.760113in}}%
\pgfpathlineto{\pgfqpoint{1.951292in}{1.762024in}}%
\pgfpathlineto{\pgfqpoint{1.948427in}{1.761868in}}%
\pgfpathlineto{\pgfqpoint{1.945561in}{1.759195in}}%
\pgfpathlineto{\pgfqpoint{1.942696in}{1.762587in}}%
\pgfpathlineto{\pgfqpoint{1.939830in}{1.764772in}}%
\pgfpathlineto{\pgfqpoint{1.936965in}{1.760862in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{1.756157in}}%
\pgfpathlineto{\pgfqpoint{1.931234in}{1.774010in}}%
\pgfpathlineto{\pgfqpoint{1.928368in}{1.768276in}}%
\pgfpathlineto{\pgfqpoint{1.925503in}{1.763892in}}%
\pgfpathlineto{\pgfqpoint{1.922638in}{1.761278in}}%
\pgfpathlineto{\pgfqpoint{1.919772in}{1.757563in}}%
\pgfpathlineto{\pgfqpoint{1.916907in}{1.757309in}}%
\pgfpathlineto{\pgfqpoint{1.914041in}{1.757645in}}%
\pgfpathlineto{\pgfqpoint{1.911176in}{1.761899in}}%
\pgfpathlineto{\pgfqpoint{1.908310in}{1.768929in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.763107in}}%
\pgfpathlineto{\pgfqpoint{1.902579in}{1.766017in}}%
\pgfpathlineto{\pgfqpoint{1.899714in}{1.757785in}}%
\pgfpathlineto{\pgfqpoint{1.896848in}{1.765014in}}%
\pgfpathlineto{\pgfqpoint{1.893983in}{1.763077in}}%
\pgfpathlineto{\pgfqpoint{1.891117in}{1.759949in}}%
\pgfpathlineto{\pgfqpoint{1.888252in}{1.762312in}}%
\pgfpathlineto{\pgfqpoint{1.885386in}{1.764561in}}%
\pgfpathlineto{\pgfqpoint{1.882521in}{1.758836in}}%
\pgfpathlineto{\pgfqpoint{1.879655in}{1.768396in}}%
\pgfpathlineto{\pgfqpoint{1.876790in}{1.769763in}}%
\pgfpathlineto{\pgfqpoint{1.873924in}{1.759427in}}%
\pgfpathlineto{\pgfqpoint{1.871059in}{1.762817in}}%
\pgfpathlineto{\pgfqpoint{1.868193in}{1.765732in}}%
\pgfpathlineto{\pgfqpoint{1.865328in}{1.759981in}}%
\pgfpathlineto{\pgfqpoint{1.862462in}{1.767802in}}%
\pgfpathlineto{\pgfqpoint{1.859597in}{1.762589in}}%
\pgfpathlineto{\pgfqpoint{1.856731in}{1.759280in}}%
\pgfpathlineto{\pgfqpoint{1.853866in}{1.757789in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{1.758148in}}%
\pgfpathlineto{\pgfqpoint{1.848135in}{1.757113in}}%
\pgfpathlineto{\pgfqpoint{1.845269in}{1.757619in}}%
\pgfpathlineto{\pgfqpoint{1.842404in}{1.761703in}}%
\pgfpathlineto{\pgfqpoint{1.839538in}{1.762298in}}%
\pgfpathlineto{\pgfqpoint{1.836673in}{1.750786in}}%
\pgfpathlineto{\pgfqpoint{1.833807in}{1.757930in}}%
\pgfpathlineto{\pgfqpoint{1.830942in}{1.760040in}}%
\pgfpathlineto{\pgfqpoint{1.828076in}{1.755161in}}%
\pgfpathlineto{\pgfqpoint{1.825211in}{1.760779in}}%
\pgfpathlineto{\pgfqpoint{1.822345in}{1.753302in}}%
\pgfpathlineto{\pgfqpoint{1.819480in}{1.749669in}}%
\pgfpathlineto{\pgfqpoint{1.816614in}{1.755746in}}%
\pgfpathlineto{\pgfqpoint{1.813749in}{1.761781in}}%
\pgfpathlineto{\pgfqpoint{1.810883in}{1.756495in}}%
\pgfpathlineto{\pgfqpoint{1.808018in}{1.758561in}}%
\pgfpathlineto{\pgfqpoint{1.805152in}{1.755765in}}%
\pgfpathlineto{\pgfqpoint{1.802287in}{1.754745in}}%
\pgfpathlineto{\pgfqpoint{1.799421in}{1.760105in}}%
\pgfpathlineto{\pgfqpoint{1.796556in}{1.756321in}}%
\pgfpathlineto{\pgfqpoint{1.793690in}{1.759120in}}%
\pgfpathlineto{\pgfqpoint{1.790825in}{1.752397in}}%
\pgfpathlineto{\pgfqpoint{1.787960in}{1.759063in}}%
\pgfpathlineto{\pgfqpoint{1.785094in}{1.755312in}}%
\pgfpathlineto{\pgfqpoint{1.782229in}{1.752248in}}%
\pgfpathlineto{\pgfqpoint{1.779363in}{1.752277in}}%
\pgfpathlineto{\pgfqpoint{1.776498in}{1.761377in}}%
\pgfpathlineto{\pgfqpoint{1.773632in}{1.754424in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{1.751855in}}%
\pgfpathlineto{\pgfqpoint{1.767901in}{1.750627in}}%
\pgfpathlineto{\pgfqpoint{1.765036in}{1.758562in}}%
\pgfpathlineto{\pgfqpoint{1.762170in}{1.753398in}}%
\pgfpathlineto{\pgfqpoint{1.759305in}{1.753679in}}%
\pgfpathlineto{\pgfqpoint{1.756439in}{1.748123in}}%
\pgfpathlineto{\pgfqpoint{1.753574in}{1.756559in}}%
\pgfpathlineto{\pgfqpoint{1.750708in}{1.754637in}}%
\pgfpathlineto{\pgfqpoint{1.747843in}{1.755582in}}%
\pgfpathlineto{\pgfqpoint{1.744977in}{1.753675in}}%
\pgfpathlineto{\pgfqpoint{1.742112in}{1.755074in}}%
\pgfpathlineto{\pgfqpoint{1.739246in}{1.746340in}}%
\pgfpathlineto{\pgfqpoint{1.736381in}{1.754048in}}%
\pgfpathlineto{\pgfqpoint{1.733515in}{1.756695in}}%
\pgfpathlineto{\pgfqpoint{1.730650in}{1.752480in}}%
\pgfpathlineto{\pgfqpoint{1.727784in}{1.756280in}}%
\pgfpathlineto{\pgfqpoint{1.724919in}{1.754881in}}%
\pgfpathlineto{\pgfqpoint{1.722053in}{1.755853in}}%
\pgfpathlineto{\pgfqpoint{1.719188in}{1.753599in}}%
\pgfpathlineto{\pgfqpoint{1.716322in}{1.756609in}}%
\pgfpathlineto{\pgfqpoint{1.713457in}{1.754575in}}%
\pgfpathlineto{\pgfqpoint{1.710591in}{1.748786in}}%
\pgfpathlineto{\pgfqpoint{1.707726in}{1.747863in}}%
\pgfpathlineto{\pgfqpoint{1.704860in}{1.753818in}}%
\pgfpathlineto{\pgfqpoint{1.701995in}{1.754616in}}%
\pgfpathlineto{\pgfqpoint{1.699129in}{1.748688in}}%
\pgfpathlineto{\pgfqpoint{1.696264in}{1.752028in}}%
\pgfpathlineto{\pgfqpoint{1.693398in}{1.755786in}}%
\pgfpathlineto{\pgfqpoint{1.690533in}{1.751214in}}%
\pgfpathlineto{\pgfqpoint{1.687667in}{1.750718in}}%
\pgfpathlineto{\pgfqpoint{1.684802in}{1.757100in}}%
\pgfpathlineto{\pgfqpoint{1.681936in}{1.752482in}}%
\pgfpathlineto{\pgfqpoint{1.679071in}{1.750432in}}%
\pgfpathlineto{\pgfqpoint{1.676205in}{1.754432in}}%
\pgfpathlineto{\pgfqpoint{1.673340in}{1.756229in}}%
\pgfpathlineto{\pgfqpoint{1.670474in}{1.747635in}}%
\pgfpathlineto{\pgfqpoint{1.667609in}{1.753253in}}%
\pgfpathlineto{\pgfqpoint{1.664743in}{1.751425in}}%
\pgfpathlineto{\pgfqpoint{1.661878in}{1.754970in}}%
\pgfpathlineto{\pgfqpoint{1.659012in}{1.749398in}}%
\pgfpathlineto{\pgfqpoint{1.656147in}{1.748550in}}%
\pgfpathlineto{\pgfqpoint{1.653282in}{1.747948in}}%
\pgfpathlineto{\pgfqpoint{1.650416in}{1.748688in}}%
\pgfpathlineto{\pgfqpoint{1.647551in}{1.743603in}}%
\pgfpathlineto{\pgfqpoint{1.644685in}{1.749540in}}%
\pgfpathlineto{\pgfqpoint{1.641820in}{1.748715in}}%
\pgfpathlineto{\pgfqpoint{1.638954in}{1.749261in}}%
\pgfpathlineto{\pgfqpoint{1.636089in}{1.747101in}}%
\pgfpathlineto{\pgfqpoint{1.633223in}{1.744353in}}%
\pgfpathlineto{\pgfqpoint{1.630358in}{1.746318in}}%
\pgfpathlineto{\pgfqpoint{1.627492in}{1.745924in}}%
\pgfpathlineto{\pgfqpoint{1.624627in}{1.751202in}}%
\pgfpathlineto{\pgfqpoint{1.621761in}{1.748334in}}%
\pgfpathlineto{\pgfqpoint{1.618896in}{1.745503in}}%
\pgfpathlineto{\pgfqpoint{1.616030in}{1.747301in}}%
\pgfpathlineto{\pgfqpoint{1.613165in}{1.748723in}}%
\pgfpathlineto{\pgfqpoint{1.610299in}{1.747814in}}%
\pgfpathlineto{\pgfqpoint{1.607434in}{1.750744in}}%
\pgfpathlineto{\pgfqpoint{1.604568in}{1.748194in}}%
\pgfpathlineto{\pgfqpoint{1.601703in}{1.743021in}}%
\pgfpathlineto{\pgfqpoint{1.598837in}{1.752302in}}%
\pgfpathlineto{\pgfqpoint{1.595972in}{1.743344in}}%
\pgfpathlineto{\pgfqpoint{1.593106in}{1.743750in}}%
\pgfpathlineto{\pgfqpoint{1.590241in}{1.739223in}}%
\pgfpathlineto{\pgfqpoint{1.587375in}{1.745033in}}%
\pgfpathlineto{\pgfqpoint{1.584510in}{1.743728in}}%
\pgfpathlineto{\pgfqpoint{1.581644in}{1.745272in}}%
\pgfpathlineto{\pgfqpoint{1.578779in}{1.740480in}}%
\pgfpathlineto{\pgfqpoint{1.575913in}{1.742829in}}%
\pgfpathlineto{\pgfqpoint{1.573048in}{1.751902in}}%
\pgfpathlineto{\pgfqpoint{1.570182in}{1.745267in}}%
\pgfpathlineto{\pgfqpoint{1.567317in}{1.740937in}}%
\pgfpathlineto{\pgfqpoint{1.564451in}{1.749861in}}%
\pgfpathlineto{\pgfqpoint{1.561586in}{1.746821in}}%
\pgfpathlineto{\pgfqpoint{1.558720in}{1.743786in}}%
\pgfpathlineto{\pgfqpoint{1.555855in}{1.740281in}}%
\pgfpathlineto{\pgfqpoint{1.552989in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{1.550124in}{1.740169in}}%
\pgfpathlineto{\pgfqpoint{1.547258in}{1.738040in}}%
\pgfpathlineto{\pgfqpoint{1.544393in}{1.740736in}}%
\pgfpathlineto{\pgfqpoint{1.541527in}{1.746609in}}%
\pgfpathlineto{\pgfqpoint{1.538662in}{1.735583in}}%
\pgfpathlineto{\pgfqpoint{1.535796in}{1.739544in}}%
\pgfpathlineto{\pgfqpoint{1.532931in}{1.736166in}}%
\pgfpathlineto{\pgfqpoint{1.530065in}{1.739404in}}%
\pgfpathlineto{\pgfqpoint{1.527200in}{1.739423in}}%
\pgfpathlineto{\pgfqpoint{1.524334in}{1.742831in}}%
\pgfpathlineto{\pgfqpoint{1.521469in}{1.735460in}}%
\pgfpathlineto{\pgfqpoint{1.518604in}{1.727749in}}%
\pgfpathlineto{\pgfqpoint{1.515738in}{1.736068in}}%
\pgfpathlineto{\pgfqpoint{1.512873in}{1.736751in}}%
\pgfpathlineto{\pgfqpoint{1.510007in}{1.736449in}}%
\pgfpathlineto{\pgfqpoint{1.507142in}{1.732115in}}%
\pgfpathlineto{\pgfqpoint{1.504276in}{1.727335in}}%
\pgfpathlineto{\pgfqpoint{1.501411in}{1.736221in}}%
\pgfpathlineto{\pgfqpoint{1.498545in}{1.732493in}}%
\pgfpathlineto{\pgfqpoint{1.495680in}{1.735561in}}%
\pgfpathlineto{\pgfqpoint{1.492814in}{1.734962in}}%
\pgfpathlineto{\pgfqpoint{1.489949in}{1.734061in}}%
\pgfpathlineto{\pgfqpoint{1.487083in}{1.731094in}}%
\pgfpathlineto{\pgfqpoint{1.484218in}{1.730546in}}%
\pgfpathlineto{\pgfqpoint{1.481352in}{1.732791in}}%
\pgfpathlineto{\pgfqpoint{1.478487in}{1.728849in}}%
\pgfpathlineto{\pgfqpoint{1.475621in}{1.729257in}}%
\pgfpathlineto{\pgfqpoint{1.472756in}{1.729147in}}%
\pgfpathlineto{\pgfqpoint{1.469890in}{1.726312in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{1.734801in}}%
\pgfpathlineto{\pgfqpoint{1.461294in}{1.733792in}}%
\pgfpathlineto{\pgfqpoint{1.458428in}{1.725547in}}%
\pgfpathlineto{\pgfqpoint{1.455563in}{1.725712in}}%
\pgfpathlineto{\pgfqpoint{1.452697in}{1.729008in}}%
\pgfpathlineto{\pgfqpoint{1.449832in}{1.728777in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.721739in}}%
\pgfpathlineto{\pgfqpoint{1.444101in}{1.727777in}}%
\pgfpathlineto{\pgfqpoint{1.441235in}{1.730290in}}%
\pgfpathlineto{\pgfqpoint{1.438370in}{1.726035in}}%
\pgfpathlineto{\pgfqpoint{1.435504in}{1.725263in}}%
\pgfpathlineto{\pgfqpoint{1.432639in}{1.728253in}}%
\pgfpathlineto{\pgfqpoint{1.429773in}{1.729033in}}%
\pgfpathlineto{\pgfqpoint{1.426908in}{1.725892in}}%
\pgfpathlineto{\pgfqpoint{1.424042in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.726017in}}%
\pgfpathlineto{\pgfqpoint{1.418311in}{1.724273in}}%
\pgfpathlineto{\pgfqpoint{1.415446in}{1.729484in}}%
\pgfpathlineto{\pgfqpoint{1.412580in}{1.723507in}}%
\pgfpathlineto{\pgfqpoint{1.409715in}{1.723282in}}%
\pgfpathlineto{\pgfqpoint{1.406849in}{1.727458in}}%
\pgfpathlineto{\pgfqpoint{1.403984in}{1.719087in}}%
\pgfpathlineto{\pgfqpoint{1.401118in}{1.720453in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.724237in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{1.730940in}}%
\pgfpathlineto{\pgfqpoint{1.392522in}{1.720261in}}%
\pgfpathlineto{\pgfqpoint{1.389656in}{1.724552in}}%
\pgfpathlineto{\pgfqpoint{1.386791in}{1.730123in}}%
\pgfpathlineto{\pgfqpoint{1.383926in}{1.725936in}}%
\pgfpathlineto{\pgfqpoint{1.381060in}{1.716477in}}%
\pgfpathlineto{\pgfqpoint{1.378195in}{1.721446in}}%
\pgfpathlineto{\pgfqpoint{1.375329in}{1.716899in}}%
\pgfpathlineto{\pgfqpoint{1.372464in}{1.726784in}}%
\pgfpathlineto{\pgfqpoint{1.369598in}{1.718930in}}%
\pgfpathlineto{\pgfqpoint{1.366733in}{1.724115in}}%
\pgfpathlineto{\pgfqpoint{1.363867in}{1.719197in}}%
\pgfpathlineto{\pgfqpoint{1.361002in}{1.718297in}}%
\pgfpathlineto{\pgfqpoint{1.358136in}{1.718832in}}%
\pgfpathlineto{\pgfqpoint{1.355271in}{1.722713in}}%
\pgfpathlineto{\pgfqpoint{1.352405in}{1.723937in}}%
\pgfpathlineto{\pgfqpoint{1.349540in}{1.725057in}}%
\pgfpathlineto{\pgfqpoint{1.346674in}{1.721692in}}%
\pgfpathlineto{\pgfqpoint{1.343809in}{1.724457in}}%
\pgfpathlineto{\pgfqpoint{1.340943in}{1.720404in}}%
\pgfpathlineto{\pgfqpoint{1.338078in}{1.721815in}}%
\pgfpathlineto{\pgfqpoint{1.335212in}{1.725704in}}%
\pgfpathlineto{\pgfqpoint{1.332347in}{1.712069in}}%
\pgfpathlineto{\pgfqpoint{1.329481in}{1.721904in}}%
\pgfpathlineto{\pgfqpoint{1.326616in}{1.718311in}}%
\pgfpathlineto{\pgfqpoint{1.323750in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{1.320885in}{1.713242in}}%
\pgfpathlineto{\pgfqpoint{1.318019in}{1.715448in}}%
\pgfpathlineto{\pgfqpoint{1.315154in}{1.720209in}}%
\pgfpathlineto{\pgfqpoint{1.312288in}{1.720559in}}%
\pgfpathlineto{\pgfqpoint{1.309423in}{1.713382in}}%
\pgfpathlineto{\pgfqpoint{1.306557in}{1.715525in}}%
\pgfpathlineto{\pgfqpoint{1.303692in}{1.712961in}}%
\pgfpathlineto{\pgfqpoint{1.300826in}{1.711925in}}%
\pgfpathlineto{\pgfqpoint{1.297961in}{1.716590in}}%
\pgfpathlineto{\pgfqpoint{1.295095in}{1.715060in}}%
\pgfpathlineto{\pgfqpoint{1.292230in}{1.716968in}}%
\pgfpathlineto{\pgfqpoint{1.289364in}{1.707793in}}%
\pgfpathlineto{\pgfqpoint{1.286499in}{1.711984in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{1.707487in}}%
\pgfpathlineto{\pgfqpoint{1.280768in}{1.708748in}}%
\pgfpathlineto{\pgfqpoint{1.277902in}{1.703521in}}%
\pgfpathlineto{\pgfqpoint{1.275037in}{1.707531in}}%
\pgfpathlineto{\pgfqpoint{1.272171in}{1.713080in}}%
\pgfpathlineto{\pgfqpoint{1.269306in}{1.704863in}}%
\pgfpathlineto{\pgfqpoint{1.266440in}{1.710782in}}%
\pgfpathlineto{\pgfqpoint{1.263575in}{1.705591in}}%
\pgfpathlineto{\pgfqpoint{1.260709in}{1.709852in}}%
\pgfpathlineto{\pgfqpoint{1.257844in}{1.693612in}}%
\pgfpathlineto{\pgfqpoint{1.254978in}{1.708323in}}%
\pgfpathlineto{\pgfqpoint{1.252113in}{1.699269in}}%
\pgfpathlineto{\pgfqpoint{1.249248in}{1.711660in}}%
\pgfpathlineto{\pgfqpoint{1.246382in}{1.713184in}}%
\pgfpathlineto{\pgfqpoint{1.243517in}{1.706987in}}%
\pgfpathlineto{\pgfqpoint{1.240651in}{1.698381in}}%
\pgfpathlineto{\pgfqpoint{1.237786in}{1.704434in}}%
\pgfpathlineto{\pgfqpoint{1.234920in}{1.702617in}}%
\pgfpathlineto{\pgfqpoint{1.232055in}{1.707519in}}%
\pgfpathlineto{\pgfqpoint{1.229189in}{1.703311in}}%
\pgfpathlineto{\pgfqpoint{1.226324in}{1.705342in}}%
\pgfpathlineto{\pgfqpoint{1.223458in}{1.705378in}}%
\pgfpathlineto{\pgfqpoint{1.220593in}{1.696086in}}%
\pgfpathlineto{\pgfqpoint{1.217727in}{1.704758in}}%
\pgfpathlineto{\pgfqpoint{1.214862in}{1.699276in}}%
\pgfpathlineto{\pgfqpoint{1.211996in}{1.701359in}}%
\pgfpathlineto{\pgfqpoint{1.209131in}{1.684868in}}%
\pgfpathlineto{\pgfqpoint{1.206265in}{1.704194in}}%
\pgfpathlineto{\pgfqpoint{1.203400in}{1.690892in}}%
\pgfpathlineto{\pgfqpoint{1.200534in}{1.701410in}}%
\pgfpathlineto{\pgfqpoint{1.197669in}{1.690884in}}%
\pgfpathlineto{\pgfqpoint{1.194803in}{1.686993in}}%
\pgfpathlineto{\pgfqpoint{1.191938in}{1.698946in}}%
\pgfpathlineto{\pgfqpoint{1.189072in}{1.702646in}}%
\pgfpathlineto{\pgfqpoint{1.186207in}{1.689309in}}%
\pgfpathlineto{\pgfqpoint{1.183341in}{1.698543in}}%
\pgfpathlineto{\pgfqpoint{1.180476in}{1.674117in}}%
\pgfpathlineto{\pgfqpoint{1.177610in}{1.691041in}}%
\pgfpathlineto{\pgfqpoint{1.174745in}{1.679181in}}%
\pgfpathlineto{\pgfqpoint{1.171879in}{1.667650in}}%
\pgfpathlineto{\pgfqpoint{1.169014in}{1.669172in}}%
\pgfpathlineto{\pgfqpoint{1.166148in}{1.662289in}}%
\pgfpathlineto{\pgfqpoint{1.163283in}{1.684894in}}%
\pgfpathlineto{\pgfqpoint{1.160417in}{1.676745in}}%
\pgfpathlineto{\pgfqpoint{1.157552in}{1.697903in}}%
\pgfpathlineto{\pgfqpoint{1.154686in}{1.689486in}}%
\pgfpathlineto{\pgfqpoint{1.151821in}{1.694946in}}%
\pgfpathlineto{\pgfqpoint{1.148955in}{1.684477in}}%
\pgfpathlineto{\pgfqpoint{1.146090in}{1.688981in}}%
\pgfpathlineto{\pgfqpoint{1.143224in}{1.677348in}}%
\pgfpathlineto{\pgfqpoint{1.140359in}{1.677976in}}%
\pgfpathlineto{\pgfqpoint{1.137493in}{1.665174in}}%
\pgfpathlineto{\pgfqpoint{1.134628in}{1.683709in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{1.655479in}}%
\pgfpathlineto{\pgfqpoint{1.128897in}{1.674033in}}%
\pgfpathlineto{\pgfqpoint{1.126031in}{1.663115in}}%
\pgfpathlineto{\pgfqpoint{1.123166in}{1.659562in}}%
\pgfpathlineto{\pgfqpoint{1.120300in}{1.650360in}}%
\pgfpathlineto{\pgfqpoint{1.117435in}{1.663974in}}%
\pgfpathlineto{\pgfqpoint{1.114570in}{1.622319in}}%
\pgfpathlineto{\pgfqpoint{1.111704in}{1.660020in}}%
\pgfpathlineto{\pgfqpoint{1.108839in}{1.628452in}}%
\pgfpathlineto{\pgfqpoint{1.105973in}{1.654958in}}%
\pgfpathlineto{\pgfqpoint{1.103108in}{1.622363in}}%
\pgfpathlineto{\pgfqpoint{1.100242in}{1.645025in}}%
\pgfpathlineto{\pgfqpoint{1.097377in}{1.631625in}}%
\pgfpathlineto{\pgfqpoint{1.094511in}{1.648361in}}%
\pgfpathlineto{\pgfqpoint{1.091646in}{1.659550in}}%
\pgfpathlineto{\pgfqpoint{1.088780in}{1.654947in}}%
\pgfpathlineto{\pgfqpoint{1.085915in}{1.665311in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{1.671424in}}%
\pgfpathlineto{\pgfqpoint{1.080184in}{1.677348in}}%
\pgfpathlineto{\pgfqpoint{1.077318in}{1.671379in}}%
\pgfpathlineto{\pgfqpoint{1.074453in}{1.642636in}}%
\pgfpathlineto{\pgfqpoint{1.071587in}{1.665231in}}%
\pgfpathlineto{\pgfqpoint{1.068722in}{1.650119in}}%
\pgfpathlineto{\pgfqpoint{1.065856in}{1.677390in}}%
\pgfpathlineto{\pgfqpoint{1.062991in}{1.670368in}}%
\pgfpathlineto{\pgfqpoint{1.060125in}{1.678475in}}%
\pgfpathlineto{\pgfqpoint{1.057260in}{1.669219in}}%
\pgfpathlineto{\pgfqpoint{1.054394in}{1.660634in}}%
\pgfpathlineto{\pgfqpoint{1.051529in}{1.674042in}}%
\pgfpathlineto{\pgfqpoint{1.048663in}{1.652018in}}%
\pgfpathlineto{\pgfqpoint{1.045798in}{1.665312in}}%
\pgfpathlineto{\pgfqpoint{1.042932in}{1.668951in}}%
\pgfpathlineto{\pgfqpoint{1.040067in}{1.665067in}}%
\pgfpathlineto{\pgfqpoint{1.037201in}{1.654765in}}%
\pgfpathlineto{\pgfqpoint{1.034336in}{1.648120in}}%
\pgfpathlineto{\pgfqpoint{1.031470in}{1.643078in}}%
\pgfpathlineto{\pgfqpoint{1.028605in}{1.630997in}}%
\pgfpathlineto{\pgfqpoint{1.025739in}{1.654498in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.647369in}}%
\pgfpathlineto{\pgfqpoint{1.020008in}{1.656011in}}%
\pgfpathlineto{\pgfqpoint{1.017143in}{1.645646in}}%
\pgfpathlineto{\pgfqpoint{1.014277in}{1.649009in}}%
\pgfpathlineto{\pgfqpoint{1.011412in}{1.652984in}}%
\pgfpathlineto{\pgfqpoint{1.008546in}{1.653225in}}%
\pgfpathlineto{\pgfqpoint{1.005681in}{1.642955in}}%
\pgfpathlineto{\pgfqpoint{1.002815in}{1.647613in}}%
\pgfpathlineto{\pgfqpoint{0.999950in}{1.652394in}}%
\pgfpathlineto{\pgfqpoint{0.997084in}{1.619018in}}%
\pgfpathlineto{\pgfqpoint{0.994219in}{1.617723in}}%
\pgfpathlineto{\pgfqpoint{0.991353in}{1.614111in}}%
\pgfpathlineto{\pgfqpoint{0.988488in}{1.624482in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{1.604300in}}%
\pgfpathlineto{\pgfqpoint{0.982757in}{1.636431in}}%
\pgfpathlineto{\pgfqpoint{0.979892in}{1.635998in}}%
\pgfpathlineto{\pgfqpoint{0.977026in}{1.646394in}}%
\pgfpathlineto{\pgfqpoint{0.974161in}{1.627961in}}%
\pgfpathlineto{\pgfqpoint{0.971295in}{1.614735in}}%
\pgfpathlineto{\pgfqpoint{0.968430in}{1.612226in}}%
\pgfpathlineto{\pgfqpoint{0.965564in}{1.612819in}}%
\pgfpathlineto{\pgfqpoint{0.962699in}{1.596916in}}%
\pgfpathlineto{\pgfqpoint{0.959833in}{1.618985in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{1.614433in}}%
\pgfpathlineto{\pgfqpoint{0.954102in}{1.623315in}}%
\pgfpathlineto{\pgfqpoint{0.951237in}{1.595920in}}%
\pgfpathlineto{\pgfqpoint{0.948371in}{1.614360in}}%
\pgfpathlineto{\pgfqpoint{0.945506in}{1.606236in}}%
\pgfpathlineto{\pgfqpoint{0.942640in}{1.583631in}}%
\pgfpathlineto{\pgfqpoint{0.939775in}{1.615258in}}%
\pgfpathlineto{\pgfqpoint{0.936909in}{1.605346in}}%
\pgfpathlineto{\pgfqpoint{0.934044in}{1.600076in}}%
\pgfpathlineto{\pgfqpoint{0.931178in}{1.620589in}}%
\pgfpathlineto{\pgfqpoint{0.928313in}{1.611259in}}%
\pgfpathlineto{\pgfqpoint{0.925447in}{1.608850in}}%
\pgfpathlineto{\pgfqpoint{0.922582in}{1.630923in}}%
\pgfpathlineto{\pgfqpoint{0.919716in}{1.608657in}}%
\pgfpathlineto{\pgfqpoint{0.916851in}{1.611593in}}%
\pgfpathlineto{\pgfqpoint{0.913985in}{1.612514in}}%
\pgfpathlineto{\pgfqpoint{0.911120in}{1.595860in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{0.905389in}{1.584460in}}%
\pgfpathlineto{\pgfqpoint{0.902523in}{1.585419in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{1.598213in}}%
\pgfpathlineto{\pgfqpoint{0.896792in}{1.604530in}}%
\pgfpathlineto{\pgfqpoint{0.893927in}{1.601295in}}%
\pgfpathlineto{\pgfqpoint{0.891061in}{1.603047in}}%
\pgfpathlineto{\pgfqpoint{0.888196in}{1.602306in}}%
\pgfpathlineto{\pgfqpoint{0.885330in}{1.593807in}}%
\pgfpathlineto{\pgfqpoint{0.882465in}{1.598585in}}%
\pgfpathlineto{\pgfqpoint{0.879599in}{1.605552in}}%
\pgfpathlineto{\pgfqpoint{0.876734in}{1.601284in}}%
\pgfpathlineto{\pgfqpoint{0.873868in}{1.602679in}}%
\pgfpathlineto{\pgfqpoint{0.871003in}{1.604845in}}%
\pgfpathlineto{\pgfqpoint{0.868137in}{1.600016in}}%
\pgfpathlineto{\pgfqpoint{0.865272in}{1.597620in}}%
\pgfpathlineto{\pgfqpoint{0.862406in}{1.592862in}}%
\pgfpathlineto{\pgfqpoint{0.859541in}{1.573251in}}%
\pgfpathlineto{\pgfqpoint{0.856675in}{1.576358in}}%
\pgfpathlineto{\pgfqpoint{0.853810in}{1.588200in}}%
\pgfpathlineto{\pgfqpoint{0.850944in}{1.583231in}}%
\pgfpathlineto{\pgfqpoint{0.848079in}{1.555109in}}%
\pgfpathlineto{\pgfqpoint{0.845214in}{1.601722in}}%
\pgfpathlineto{\pgfqpoint{0.842348in}{1.578480in}}%
\pgfpathlineto{\pgfqpoint{0.839483in}{1.603723in}}%
\pgfpathlineto{\pgfqpoint{0.836617in}{1.571586in}}%
\pgfpathlineto{\pgfqpoint{0.833752in}{1.592084in}}%
\pgfpathlineto{\pgfqpoint{0.830886in}{1.589025in}}%
\pgfpathlineto{\pgfqpoint{0.828021in}{1.599065in}}%
\pgfpathlineto{\pgfqpoint{0.825155in}{1.586661in}}%
\pgfpathlineto{\pgfqpoint{0.822290in}{1.568467in}}%
\pgfpathlineto{\pgfqpoint{0.819424in}{1.579105in}}%
\pgfpathlineto{\pgfqpoint{0.816559in}{1.551793in}}%
\pgfpathlineto{\pgfqpoint{0.813693in}{1.578871in}}%
\pgfpathlineto{\pgfqpoint{0.810828in}{1.566939in}}%
\pgfpathlineto{\pgfqpoint{0.807962in}{1.583892in}}%
\pgfpathlineto{\pgfqpoint{0.805097in}{1.570113in}}%
\pgfpathlineto{\pgfqpoint{0.802231in}{1.568700in}}%
\pgfpathlineto{\pgfqpoint{0.799366in}{1.573002in}}%
\pgfpathlineto{\pgfqpoint{0.796500in}{1.552583in}}%
\pgfpathlineto{\pgfqpoint{0.793635in}{1.558184in}}%
\pgfpathlineto{\pgfqpoint{0.790769in}{1.572011in}}%
\pgfpathlineto{\pgfqpoint{0.787904in}{1.539400in}}%
\pgfpathlineto{\pgfqpoint{0.785038in}{1.561845in}}%
\pgfpathlineto{\pgfqpoint{0.782173in}{1.555018in}}%
\pgfpathlineto{\pgfqpoint{0.779307in}{1.537370in}}%
\pgfpathlineto{\pgfqpoint{0.776442in}{1.529570in}}%
\pgfpathlineto{\pgfqpoint{0.773576in}{1.546956in}}%
\pgfpathlineto{\pgfqpoint{0.770711in}{1.526828in}}%
\pgfpathlineto{\pgfqpoint{0.767845in}{1.550645in}}%
\pgfpathlineto{\pgfqpoint{0.764980in}{1.525169in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{0.759249in}{1.553512in}}%
\pgfpathlineto{\pgfqpoint{0.756383in}{1.552454in}}%
\pgfpathlineto{\pgfqpoint{0.753518in}{1.547951in}}%
\pgfpathlineto{\pgfqpoint{0.750652in}{1.560333in}}%
\pgfpathlineto{\pgfqpoint{0.747787in}{1.553687in}}%
\pgfpathlineto{\pgfqpoint{0.744921in}{1.548686in}}%
\pgfpathlineto{\pgfqpoint{0.742056in}{1.558042in}}%
\pgfpathlineto{\pgfqpoint{0.739190in}{1.543394in}}%
\pgfpathlineto{\pgfqpoint{0.736325in}{1.544198in}}%
\pgfpathlineto{\pgfqpoint{0.733459in}{1.530522in}}%
\pgfpathlineto{\pgfqpoint{0.730594in}{1.540631in}}%
\pgfpathlineto{\pgfqpoint{0.727728in}{1.526645in}}%
\pgfpathlineto{\pgfqpoint{0.724863in}{1.521311in}}%
\pgfpathlineto{\pgfqpoint{0.721997in}{1.529430in}}%
\pgfpathlineto{\pgfqpoint{0.719132in}{1.538506in}}%
\pgfpathlineto{\pgfqpoint{0.716266in}{1.502511in}}%
\pgfpathlineto{\pgfqpoint{0.713401in}{1.511210in}}%
\pgfpathlineto{\pgfqpoint{0.710536in}{1.492934in}}%
\pgfpathlineto{\pgfqpoint{0.707670in}{1.501351in}}%
\pgfpathlineto{\pgfqpoint{0.704805in}{1.495989in}}%
\pgfpathlineto{\pgfqpoint{0.701939in}{1.522362in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{1.515954in}}%
\pgfpathlineto{\pgfqpoint{0.696208in}{1.526658in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{1.518165in}}%
\pgfpathlineto{\pgfqpoint{0.690477in}{1.533903in}}%
\pgfpathlineto{\pgfqpoint{0.687612in}{1.521029in}}%
\pgfpathlineto{\pgfqpoint{0.684746in}{1.541234in}}%
\pgfpathlineto{\pgfqpoint{0.681881in}{1.525433in}}%
\pgfpathlineto{\pgfqpoint{0.679015in}{1.545561in}}%
\pgfpathlineto{\pgfqpoint{0.676150in}{1.521661in}}%
\pgfpathlineto{\pgfqpoint{0.673284in}{1.537492in}}%
\pgfpathlineto{\pgfqpoint{0.670419in}{1.512792in}}%
\pgfpathlineto{\pgfqpoint{0.667553in}{1.536960in}}%
\pgfpathlineto{\pgfqpoint{0.664688in}{1.501176in}}%
\pgfpathlineto{\pgfqpoint{0.661822in}{1.514370in}}%
\pgfpathlineto{\pgfqpoint{0.658957in}{1.483231in}}%
\pgfpathlineto{\pgfqpoint{0.656091in}{1.481491in}}%
\pgfpathlineto{\pgfqpoint{0.653226in}{1.473893in}}%
\pgfpathlineto{\pgfqpoint{0.650360in}{1.481420in}}%
\pgfpathlineto{\pgfqpoint{0.647495in}{1.487299in}}%
\pgfpathlineto{\pgfqpoint{0.644629in}{1.453560in}}%
\pgfpathlineto{\pgfqpoint{0.641764in}{1.446232in}}%
\pgfpathlineto{\pgfqpoint{0.638898in}{1.451910in}}%
\pgfpathlineto{\pgfqpoint{0.636033in}{1.484105in}}%
\pgfpathlineto{\pgfqpoint{0.633167in}{1.474758in}}%
\pgfpathlineto{\pgfqpoint{0.630302in}{1.480936in}}%
\pgfpathlineto{\pgfqpoint{0.627436in}{1.469069in}}%
\pgfpathlineto{\pgfqpoint{0.624571in}{1.494803in}}%
\pgfpathlineto{\pgfqpoint{0.621705in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{0.618840in}{1.500277in}}%
\pgfpathlineto{\pgfqpoint{0.615974in}{1.475493in}}%
\pgfpathlineto{\pgfqpoint{0.613109in}{1.511614in}}%
\pgfpathlineto{\pgfqpoint{0.610243in}{1.472355in}}%
\pgfpathlineto{\pgfqpoint{0.607378in}{1.488934in}}%
\pgfpathlineto{\pgfqpoint{0.604512in}{1.443276in}}%
\pgfpathlineto{\pgfqpoint{0.601647in}{1.452379in}}%
\pgfpathlineto{\pgfqpoint{0.598781in}{1.468202in}}%
\pgfpathlineto{\pgfqpoint{0.595916in}{1.458191in}}%
\pgfpathlineto{\pgfqpoint{0.593050in}{1.436433in}}%
\pgfpathlineto{\pgfqpoint{0.590185in}{1.450301in}}%
\pgfpathlineto{\pgfqpoint{0.587319in}{1.437814in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{1.447014in}}%
\pgfpathlineto{\pgfqpoint{0.581588in}{1.443424in}}%
\pgfpathlineto{\pgfqpoint{0.578723in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{0.575858in}{1.428664in}}%
\pgfpathlineto{\pgfqpoint{0.572992in}{1.407273in}}%
\pgfpathlineto{\pgfqpoint{0.570127in}{1.418358in}}%
\pgfpathlineto{\pgfqpoint{0.567261in}{1.423027in}}%
\pgfpathlineto{\pgfqpoint{0.564396in}{1.405822in}}%
\pgfpathlineto{\pgfqpoint{0.561530in}{1.402194in}}%
\pgfpathlineto{\pgfqpoint{0.558665in}{1.405205in}}%
\pgfpathlineto{\pgfqpoint{0.555799in}{1.406769in}}%
\pgfpathlineto{\pgfqpoint{0.552934in}{1.425215in}}%
\pgfpathlineto{\pgfqpoint{0.550068in}{1.402734in}}%
\pgfpathlineto{\pgfqpoint{0.547203in}{1.397143in}}%
\pgfpathlineto{\pgfqpoint{0.544337in}{1.366376in}}%
\pgfpathlineto{\pgfqpoint{0.541472in}{1.405268in}}%
\pgfpathlineto{\pgfqpoint{0.538606in}{1.403628in}}%
\pgfpathlineto{\pgfqpoint{0.535741in}{1.415892in}}%
\pgfpathlineto{\pgfqpoint{0.532875in}{1.402861in}}%
\pgfpathlineto{\pgfqpoint{0.530010in}{1.403198in}}%
\pgfpathlineto{\pgfqpoint{0.527144in}{1.387968in}}%
\pgfpathlineto{\pgfqpoint{0.524279in}{1.391134in}}%
\pgfpathlineto{\pgfqpoint{0.521413in}{1.374307in}}%
\pgfpathlineto{\pgfqpoint{0.518548in}{1.382256in}}%
\pgfpathlineto{\pgfqpoint{0.515682in}{1.368873in}}%
\pgfpathlineto{\pgfqpoint{0.512817in}{1.382026in}}%
\pgfpathlineto{\pgfqpoint{0.509951in}{1.373499in}}%
\pgfpathlineto{\pgfqpoint{0.507086in}{1.342675in}}%
\pgfpathlineto{\pgfqpoint{0.504220in}{1.376926in}}%
\pgfpathlineto{\pgfqpoint{0.501355in}{1.330490in}}%
\pgfpathlineto{\pgfqpoint{0.498489in}{1.347410in}}%
\pgfpathlineto{\pgfqpoint{0.495624in}{1.310600in}}%
\pgfpathlineto{\pgfqpoint{0.492758in}{1.333989in}}%
\pgfpathlineto{\pgfqpoint{0.489893in}{1.297081in}}%
\pgfpathlineto{\pgfqpoint{0.487027in}{1.284471in}}%
\pgfpathlineto{\pgfqpoint{0.484162in}{1.292564in}}%
\pgfpathlineto{\pgfqpoint{0.481296in}{1.321288in}}%
\pgfpathlineto{\pgfqpoint{0.478431in}{1.292132in}}%
\pgfpathlineto{\pgfqpoint{0.475565in}{1.321274in}}%
\pgfpathlineto{\pgfqpoint{0.472700in}{1.282162in}}%
\pgfpathlineto{\pgfqpoint{0.469834in}{1.300077in}}%
\pgfpathlineto{\pgfqpoint{0.466969in}{1.258470in}}%
\pgfpathlineto{\pgfqpoint{0.464103in}{1.293844in}}%
\pgfpathlineto{\pgfqpoint{0.461238in}{1.238737in}}%
\pgfpathlineto{\pgfqpoint{0.458372in}{1.252790in}}%
\pgfpathlineto{\pgfqpoint{0.455507in}{1.230387in}}%
\pgfpathlineto{\pgfqpoint{0.452641in}{1.194107in}}%
\pgfpathlineto{\pgfqpoint{0.449776in}{1.218754in}}%
\pgfpathlineto{\pgfqpoint{0.446910in}{1.190103in}}%
\pgfpathlineto{\pgfqpoint{0.444045in}{1.221431in}}%
\pgfpathlineto{\pgfqpoint{0.441180in}{1.167939in}}%
\pgfpathlineto{\pgfqpoint{0.438314in}{1.151883in}}%
\pgfpathlineto{\pgfqpoint{0.435449in}{1.095378in}}%
\pgfpathlineto{\pgfqpoint{0.432583in}{1.125322in}}%
\pgfpathlineto{\pgfqpoint{0.429718in}{1.141866in}}%
\pgfpathlineto{\pgfqpoint{0.426852in}{1.108340in}}%
\pgfpathlineto{\pgfqpoint{0.423987in}{1.117226in}}%
\pgfpathlineto{\pgfqpoint{0.421121in}{1.039340in}}%
\pgfpathlineto{\pgfqpoint{0.418256in}{1.049195in}}%
\pgfpathlineto{\pgfqpoint{0.415390in}{1.015519in}}%
\pgfpathlineto{\pgfqpoint{0.412525in}{1.059674in}}%
\pgfpathlineto{\pgfqpoint{0.409659in}{0.996487in}}%
\pgfpathlineto{\pgfqpoint{0.406794in}{1.031131in}}%
\pgfpathlineto{\pgfqpoint{0.403928in}{0.995995in}}%
\pgfpathlineto{\pgfqpoint{0.401063in}{1.001423in}}%
\pgfpathlineto{\pgfqpoint{0.398197in}{0.977564in}}%
\pgfpathlineto{\pgfqpoint{0.395332in}{0.947398in}}%
\pgfpathlineto{\pgfqpoint{0.392466in}{0.902593in}}%
\pgfpathlineto{\pgfqpoint{0.389601in}{0.869003in}}%
\pgfpathlineto{\pgfqpoint{0.386735in}{0.861652in}}%
\pgfpathlineto{\pgfqpoint{0.383870in}{0.805191in}}%
\pgfpathlineto{\pgfqpoint{0.381004in}{0.764941in}}%
\pgfpathlineto{\pgfqpoint{0.378139in}{0.705531in}}%
\pgfpathlineto{\pgfqpoint{0.375273in}{0.683671in}}%
\pgfpathlineto{\pgfqpoint{0.372408in}{0.562080in}}%
\pgfpathlineto{\pgfqpoint{0.369542in}{0.520253in}}%
\pgfpathlineto{\pgfqpoint{0.366677in}{0.430830in}}%
\pgfpathlineto{\pgfqpoint{0.363811in}{0.416288in}}%
\pgfpathlineto{\pgfqpoint{0.360946in}{0.335142in}}%
\pgfpathlineto{\pgfqpoint{0.358080in}{0.265422in}}%
\pgfpathlineto{\pgfqpoint{0.355215in}{0.223694in}}%
\pgfpathlineto{\pgfqpoint{0.352349in}{0.091114in}}%
\pgfpathlineto{\pgfqpoint{0.349484in}{0.059394in}}%
\pgfpathlineto{\pgfqpoint{0.346618in}{0.085343in}}%
\pgfpathlineto{\pgfqpoint{0.343753in}{0.100691in}}%
\pgfpathlineto{\pgfqpoint{0.340887in}{-0.040841in}}%
\pgfpathlineto{\pgfqpoint{0.338022in}{-0.189466in}}%
\pgfpathlineto{\pgfqpoint{0.335156in}{-0.336045in}}%
\pgfpathlineto{\pgfqpoint{0.332291in}{-0.553216in}}%
\pgfpathlineto{\pgfqpoint{0.329425in}{-0.767695in}}%
\pgfpathlineto{\pgfqpoint{0.326560in}{-1.103855in}}%
\pgfpathlineto{\pgfqpoint{0.323694in}{-1.688856in}}%
\pgfpathlineto{\pgfqpoint{0.320829in}{-2.390277in}}%
\pgfpathlineto{\pgfqpoint{0.317963in}{-3.079527in}}%
\pgfpathlineto{\pgfqpoint{0.315098in}{-4.198350in}}%
\pgfpathlineto{\pgfqpoint{0.312232in}{-5.343410in}}%
\pgfpathlineto{\pgfqpoint{0.309367in}{-6.004169in}}%
\pgfpathlineto{\pgfqpoint{0.306502in}{-6.254366in}}%
\pgfpathlineto{\pgfqpoint{0.303636in}{-6.304779in}}%
\pgfpathlineto{\pgfqpoint{0.300771in}{-6.411352in}}%
\pgfpathlineto{\pgfqpoint{0.297905in}{-6.634623in}}%
\pgfpathlineto{\pgfqpoint{0.295040in}{-7.905276in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-9.183938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.876265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{-7.798993in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-8.696265in}}%
\pgfpathlineto{\pgfqpoint{0.295040in}{-7.610101in}}%
\pgfpathlineto{\pgfqpoint{0.297905in}{-7.247105in}}%
\pgfpathlineto{\pgfqpoint{0.300771in}{-6.591058in}}%
\pgfpathlineto{\pgfqpoint{0.303636in}{-6.503895in}}%
\pgfpathlineto{\pgfqpoint{0.306502in}{-6.327583in}}%
\pgfpathlineto{\pgfqpoint{0.309367in}{-6.257342in}}%
\pgfpathlineto{\pgfqpoint{0.312232in}{-6.238747in}}%
\pgfpathlineto{\pgfqpoint{0.315098in}{-6.128513in}}%
\pgfpathlineto{\pgfqpoint{0.317963in}{-5.803655in}}%
\pgfpathlineto{\pgfqpoint{0.320829in}{-5.321067in}}%
\pgfpathlineto{\pgfqpoint{0.323694in}{-4.736958in}}%
\pgfpathlineto{\pgfqpoint{0.326560in}{-4.036114in}}%
\pgfpathlineto{\pgfqpoint{0.329425in}{-3.175251in}}%
\pgfpathlineto{\pgfqpoint{0.332291in}{-2.455086in}}%
\pgfpathlineto{\pgfqpoint{0.335156in}{-1.978489in}}%
\pgfpathlineto{\pgfqpoint{0.338022in}{-1.556839in}}%
\pgfpathlineto{\pgfqpoint{0.340887in}{-1.259076in}}%
\pgfpathlineto{\pgfqpoint{0.343753in}{-1.010119in}}%
\pgfpathlineto{\pgfqpoint{0.346618in}{-0.798633in}}%
\pgfpathlineto{\pgfqpoint{0.349484in}{-0.647886in}}%
\pgfpathlineto{\pgfqpoint{0.352349in}{-0.468888in}}%
\pgfpathlineto{\pgfqpoint{0.355215in}{-0.332387in}}%
\pgfpathlineto{\pgfqpoint{0.358080in}{-0.247089in}}%
\pgfpathlineto{\pgfqpoint{0.360946in}{-0.126218in}}%
\pgfpathlineto{\pgfqpoint{0.363811in}{-0.017216in}}%
\pgfpathlineto{\pgfqpoint{0.366677in}{0.058036in}}%
\pgfpathlineto{\pgfqpoint{0.369542in}{0.135988in}}%
\pgfpathlineto{\pgfqpoint{0.372408in}{0.208521in}}%
\pgfpathlineto{\pgfqpoint{0.375273in}{0.290848in}}%
\pgfpathlineto{\pgfqpoint{0.378139in}{0.336762in}}%
\pgfpathlineto{\pgfqpoint{0.381004in}{0.396532in}}%
\pgfpathlineto{\pgfqpoint{0.383870in}{0.433766in}}%
\pgfpathlineto{\pgfqpoint{0.386735in}{0.452791in}}%
\pgfpathlineto{\pgfqpoint{0.389601in}{0.493476in}}%
\pgfpathlineto{\pgfqpoint{0.392466in}{0.556239in}}%
\pgfpathlineto{\pgfqpoint{0.395332in}{0.606741in}}%
\pgfpathlineto{\pgfqpoint{0.398197in}{0.665850in}}%
\pgfpathlineto{\pgfqpoint{0.401063in}{0.704223in}}%
\pgfpathlineto{\pgfqpoint{0.403928in}{0.724450in}}%
\pgfpathlineto{\pgfqpoint{0.406794in}{0.766861in}}%
\pgfpathlineto{\pgfqpoint{0.409659in}{0.805833in}}%
\pgfpathlineto{\pgfqpoint{0.412525in}{0.843166in}}%
\pgfpathlineto{\pgfqpoint{0.415390in}{0.869483in}}%
\pgfpathlineto{\pgfqpoint{0.418256in}{0.906931in}}%
\pgfpathlineto{\pgfqpoint{0.421121in}{0.931972in}}%
\pgfpathlineto{\pgfqpoint{0.423987in}{0.960296in}}%
\pgfpathlineto{\pgfqpoint{0.426852in}{0.986448in}}%
\pgfpathlineto{\pgfqpoint{0.429718in}{1.011285in}}%
\pgfpathlineto{\pgfqpoint{0.432583in}{1.033117in}}%
\pgfpathlineto{\pgfqpoint{0.435449in}{1.040212in}}%
\pgfpathlineto{\pgfqpoint{0.438314in}{1.067242in}}%
\pgfpathlineto{\pgfqpoint{0.441180in}{1.082783in}}%
\pgfpathlineto{\pgfqpoint{0.444045in}{1.072300in}}%
\pgfpathlineto{\pgfqpoint{0.446910in}{1.115219in}}%
\pgfpathlineto{\pgfqpoint{0.449776in}{1.127305in}}%
\pgfpathlineto{\pgfqpoint{0.452641in}{1.132616in}}%
\pgfpathlineto{\pgfqpoint{0.455507in}{1.171218in}}%
\pgfpathlineto{\pgfqpoint{0.458372in}{1.161021in}}%
\pgfpathlineto{\pgfqpoint{0.461238in}{1.182792in}}%
\pgfpathlineto{\pgfqpoint{0.464103in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{0.466969in}{1.216414in}}%
\pgfpathlineto{\pgfqpoint{0.469834in}{1.225776in}}%
\pgfpathlineto{\pgfqpoint{0.472700in}{1.236821in}}%
\pgfpathlineto{\pgfqpoint{0.475565in}{1.238119in}}%
\pgfpathlineto{\pgfqpoint{0.478431in}{1.252270in}}%
\pgfpathlineto{\pgfqpoint{0.481296in}{1.277948in}}%
\pgfpathlineto{\pgfqpoint{0.484162in}{1.280193in}}%
\pgfpathlineto{\pgfqpoint{0.487027in}{1.273135in}}%
\pgfpathlineto{\pgfqpoint{0.489893in}{1.295011in}}%
\pgfpathlineto{\pgfqpoint{0.492758in}{1.301335in}}%
\pgfpathlineto{\pgfqpoint{0.495624in}{1.312113in}}%
\pgfpathlineto{\pgfqpoint{0.498489in}{1.324759in}}%
\pgfpathlineto{\pgfqpoint{0.501355in}{1.329945in}}%
\pgfpathlineto{\pgfqpoint{0.504220in}{1.331190in}}%
\pgfpathlineto{\pgfqpoint{0.507086in}{1.338841in}}%
\pgfpathlineto{\pgfqpoint{0.509951in}{1.333649in}}%
\pgfpathlineto{\pgfqpoint{0.512817in}{1.364936in}}%
\pgfpathlineto{\pgfqpoint{0.515682in}{1.359000in}}%
\pgfpathlineto{\pgfqpoint{0.518548in}{1.374445in}}%
\pgfpathlineto{\pgfqpoint{0.521413in}{1.367233in}}%
\pgfpathlineto{\pgfqpoint{0.524279in}{1.392381in}}%
\pgfpathlineto{\pgfqpoint{0.527144in}{1.378760in}}%
\pgfpathlineto{\pgfqpoint{0.530010in}{1.399826in}}%
\pgfpathlineto{\pgfqpoint{0.532875in}{1.387314in}}%
\pgfpathlineto{\pgfqpoint{0.535741in}{1.407840in}}%
\pgfpathlineto{\pgfqpoint{0.538606in}{1.399228in}}%
\pgfpathlineto{\pgfqpoint{0.541472in}{1.400062in}}%
\pgfpathlineto{\pgfqpoint{0.544337in}{1.419405in}}%
\pgfpathlineto{\pgfqpoint{0.547203in}{1.393745in}}%
\pgfpathlineto{\pgfqpoint{0.550068in}{1.416008in}}%
\pgfpathlineto{\pgfqpoint{0.552934in}{1.402820in}}%
\pgfpathlineto{\pgfqpoint{0.555799in}{1.406040in}}%
\pgfpathlineto{\pgfqpoint{0.558665in}{1.397226in}}%
\pgfpathlineto{\pgfqpoint{0.561530in}{1.399157in}}%
\pgfpathlineto{\pgfqpoint{0.564396in}{1.389074in}}%
\pgfpathlineto{\pgfqpoint{0.567261in}{1.394799in}}%
\pgfpathlineto{\pgfqpoint{0.570127in}{1.407190in}}%
\pgfpathlineto{\pgfqpoint{0.572992in}{1.433989in}}%
\pgfpathlineto{\pgfqpoint{0.575858in}{1.442500in}}%
\pgfpathlineto{\pgfqpoint{0.578723in}{1.447189in}}%
\pgfpathlineto{\pgfqpoint{0.581588in}{1.461991in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{1.459933in}}%
\pgfpathlineto{\pgfqpoint{0.587319in}{1.471125in}}%
\pgfpathlineto{\pgfqpoint{0.590185in}{1.457753in}}%
\pgfpathlineto{\pgfqpoint{0.593050in}{1.477414in}}%
\pgfpathlineto{\pgfqpoint{0.595916in}{1.482339in}}%
\pgfpathlineto{\pgfqpoint{0.598781in}{1.478136in}}%
\pgfpathlineto{\pgfqpoint{0.601647in}{1.498270in}}%
\pgfpathlineto{\pgfqpoint{0.604512in}{1.479189in}}%
\pgfpathlineto{\pgfqpoint{0.607378in}{1.486690in}}%
\pgfpathlineto{\pgfqpoint{0.610243in}{1.465699in}}%
\pgfpathlineto{\pgfqpoint{0.613109in}{1.479230in}}%
\pgfpathlineto{\pgfqpoint{0.615974in}{1.493997in}}%
\pgfpathlineto{\pgfqpoint{0.618840in}{1.494851in}}%
\pgfpathlineto{\pgfqpoint{0.621705in}{1.498760in}}%
\pgfpathlineto{\pgfqpoint{0.624571in}{1.513802in}}%
\pgfpathlineto{\pgfqpoint{0.627436in}{1.497871in}}%
\pgfpathlineto{\pgfqpoint{0.630302in}{1.501578in}}%
\pgfpathlineto{\pgfqpoint{0.633167in}{1.506342in}}%
\pgfpathlineto{\pgfqpoint{0.636033in}{1.511143in}}%
\pgfpathlineto{\pgfqpoint{0.638898in}{1.503935in}}%
\pgfpathlineto{\pgfqpoint{0.641764in}{1.517690in}}%
\pgfpathlineto{\pgfqpoint{0.644629in}{1.510536in}}%
\pgfpathlineto{\pgfqpoint{0.647495in}{1.519160in}}%
\pgfpathlineto{\pgfqpoint{0.650360in}{1.508105in}}%
\pgfpathlineto{\pgfqpoint{0.653226in}{1.521098in}}%
\pgfpathlineto{\pgfqpoint{0.656091in}{1.517452in}}%
\pgfpathlineto{\pgfqpoint{0.658957in}{1.503021in}}%
\pgfpathlineto{\pgfqpoint{0.661822in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{0.664688in}{1.509859in}}%
\pgfpathlineto{\pgfqpoint{0.667553in}{1.528869in}}%
\pgfpathlineto{\pgfqpoint{0.670419in}{1.521480in}}%
\pgfpathlineto{\pgfqpoint{0.673284in}{1.533362in}}%
\pgfpathlineto{\pgfqpoint{0.676150in}{1.545863in}}%
\pgfpathlineto{\pgfqpoint{0.679015in}{1.541786in}}%
\pgfpathlineto{\pgfqpoint{0.681881in}{1.544549in}}%
\pgfpathlineto{\pgfqpoint{0.684746in}{1.540755in}}%
\pgfpathlineto{\pgfqpoint{0.687612in}{1.548656in}}%
\pgfpathlineto{\pgfqpoint{0.690477in}{1.545191in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{1.542120in}}%
\pgfpathlineto{\pgfqpoint{0.696208in}{1.543308in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{1.554886in}}%
\pgfpathlineto{\pgfqpoint{0.701939in}{1.546961in}}%
\pgfpathlineto{\pgfqpoint{0.704805in}{1.555805in}}%
\pgfpathlineto{\pgfqpoint{0.707670in}{1.550874in}}%
\pgfpathlineto{\pgfqpoint{0.710536in}{1.553709in}}%
\pgfpathlineto{\pgfqpoint{0.713401in}{1.555598in}}%
\pgfpathlineto{\pgfqpoint{0.716266in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{0.719132in}{1.541035in}}%
\pgfpathlineto{\pgfqpoint{0.721997in}{1.556975in}}%
\pgfpathlineto{\pgfqpoint{0.724863in}{1.544126in}}%
\pgfpathlineto{\pgfqpoint{0.727728in}{1.563049in}}%
\pgfpathlineto{\pgfqpoint{0.730594in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{0.733459in}{1.549278in}}%
\pgfpathlineto{\pgfqpoint{0.736325in}{1.563774in}}%
\pgfpathlineto{\pgfqpoint{0.739190in}{1.557963in}}%
\pgfpathlineto{\pgfqpoint{0.742056in}{1.559146in}}%
\pgfpathlineto{\pgfqpoint{0.744921in}{1.584500in}}%
\pgfpathlineto{\pgfqpoint{0.747787in}{1.569401in}}%
\pgfpathlineto{\pgfqpoint{0.750652in}{1.578691in}}%
\pgfpathlineto{\pgfqpoint{0.753518in}{1.579467in}}%
\pgfpathlineto{\pgfqpoint{0.756383in}{1.574707in}}%
\pgfpathlineto{\pgfqpoint{0.759249in}{1.579307in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{1.588910in}}%
\pgfpathlineto{\pgfqpoint{0.764980in}{1.593829in}}%
\pgfpathlineto{\pgfqpoint{0.767845in}{1.585592in}}%
\pgfpathlineto{\pgfqpoint{0.770711in}{1.589316in}}%
\pgfpathlineto{\pgfqpoint{0.773576in}{1.592855in}}%
\pgfpathlineto{\pgfqpoint{0.776442in}{1.593496in}}%
\pgfpathlineto{\pgfqpoint{0.779307in}{1.595643in}}%
\pgfpathlineto{\pgfqpoint{0.782173in}{1.590017in}}%
\pgfpathlineto{\pgfqpoint{0.785038in}{1.570800in}}%
\pgfpathlineto{\pgfqpoint{0.787904in}{1.597045in}}%
\pgfpathlineto{\pgfqpoint{0.790769in}{1.564516in}}%
\pgfpathlineto{\pgfqpoint{0.793635in}{1.572875in}}%
\pgfpathlineto{\pgfqpoint{0.796500in}{1.583785in}}%
\pgfpathlineto{\pgfqpoint{0.799366in}{1.564269in}}%
\pgfpathlineto{\pgfqpoint{0.802231in}{1.567855in}}%
\pgfpathlineto{\pgfqpoint{0.805097in}{1.583607in}}%
\pgfpathlineto{\pgfqpoint{0.807962in}{1.598792in}}%
\pgfpathlineto{\pgfqpoint{0.810828in}{1.607093in}}%
\pgfpathlineto{\pgfqpoint{0.813693in}{1.603880in}}%
\pgfpathlineto{\pgfqpoint{0.816559in}{1.606623in}}%
\pgfpathlineto{\pgfqpoint{0.819424in}{1.583583in}}%
\pgfpathlineto{\pgfqpoint{0.822290in}{1.609632in}}%
\pgfpathlineto{\pgfqpoint{0.825155in}{1.606496in}}%
\pgfpathlineto{\pgfqpoint{0.828021in}{1.611039in}}%
\pgfpathlineto{\pgfqpoint{0.830886in}{1.594420in}}%
\pgfpathlineto{\pgfqpoint{0.833752in}{1.609621in}}%
\pgfpathlineto{\pgfqpoint{0.836617in}{1.588038in}}%
\pgfpathlineto{\pgfqpoint{0.839483in}{1.605048in}}%
\pgfpathlineto{\pgfqpoint{0.842348in}{1.597780in}}%
\pgfpathlineto{\pgfqpoint{0.845214in}{1.618880in}}%
\pgfpathlineto{\pgfqpoint{0.848079in}{1.618398in}}%
\pgfpathlineto{\pgfqpoint{0.850944in}{1.622292in}}%
\pgfpathlineto{\pgfqpoint{0.853810in}{1.618078in}}%
\pgfpathlineto{\pgfqpoint{0.856675in}{1.618590in}}%
\pgfpathlineto{\pgfqpoint{0.859541in}{1.619084in}}%
\pgfpathlineto{\pgfqpoint{0.862406in}{1.626119in}}%
\pgfpathlineto{\pgfqpoint{0.865272in}{1.623435in}}%
\pgfpathlineto{\pgfqpoint{0.868137in}{1.616396in}}%
\pgfpathlineto{\pgfqpoint{0.871003in}{1.648599in}}%
\pgfpathlineto{\pgfqpoint{0.873868in}{1.624745in}}%
\pgfpathlineto{\pgfqpoint{0.876734in}{1.652063in}}%
\pgfpathlineto{\pgfqpoint{0.879599in}{1.629720in}}%
\pgfpathlineto{\pgfqpoint{0.882465in}{1.642858in}}%
\pgfpathlineto{\pgfqpoint{0.885330in}{1.638292in}}%
\pgfpathlineto{\pgfqpoint{0.888196in}{1.633365in}}%
\pgfpathlineto{\pgfqpoint{0.891061in}{1.627023in}}%
\pgfpathlineto{\pgfqpoint{0.893927in}{1.625450in}}%
\pgfpathlineto{\pgfqpoint{0.896792in}{1.632137in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{1.595572in}}%
\pgfpathlineto{\pgfqpoint{0.902523in}{1.625075in}}%
\pgfpathlineto{\pgfqpoint{0.905389in}{1.624901in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.620329in}}%
\pgfpathlineto{\pgfqpoint{0.911120in}{1.628756in}}%
\pgfpathlineto{\pgfqpoint{0.913985in}{1.596315in}}%
\pgfpathlineto{\pgfqpoint{0.916851in}{1.608007in}}%
\pgfpathlineto{\pgfqpoint{0.919716in}{1.622870in}}%
\pgfpathlineto{\pgfqpoint{0.922582in}{1.631713in}}%
\pgfpathlineto{\pgfqpoint{0.925447in}{1.634939in}}%
\pgfpathlineto{\pgfqpoint{0.928313in}{1.638707in}}%
\pgfpathlineto{\pgfqpoint{0.931178in}{1.639766in}}%
\pgfpathlineto{\pgfqpoint{0.934044in}{1.625984in}}%
\pgfpathlineto{\pgfqpoint{0.936909in}{1.657048in}}%
\pgfpathlineto{\pgfqpoint{0.939775in}{1.634526in}}%
\pgfpathlineto{\pgfqpoint{0.942640in}{1.651375in}}%
\pgfpathlineto{\pgfqpoint{0.945506in}{1.639593in}}%
\pgfpathlineto{\pgfqpoint{0.948371in}{1.605339in}}%
\pgfpathlineto{\pgfqpoint{0.951237in}{1.636735in}}%
\pgfpathlineto{\pgfqpoint{0.954102in}{1.640072in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{1.647132in}}%
\pgfpathlineto{\pgfqpoint{0.959833in}{1.659351in}}%
\pgfpathlineto{\pgfqpoint{0.962699in}{1.639134in}}%
\pgfpathlineto{\pgfqpoint{0.965564in}{1.645264in}}%
\pgfpathlineto{\pgfqpoint{0.968430in}{1.653280in}}%
\pgfpathlineto{\pgfqpoint{0.971295in}{1.659213in}}%
\pgfpathlineto{\pgfqpoint{0.974161in}{1.652084in}}%
\pgfpathlineto{\pgfqpoint{0.977026in}{1.668637in}}%
\pgfpathlineto{\pgfqpoint{0.979892in}{1.648677in}}%
\pgfpathlineto{\pgfqpoint{0.982757in}{1.658611in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{1.637792in}}%
\pgfpathlineto{\pgfqpoint{0.988488in}{1.639573in}}%
\pgfpathlineto{\pgfqpoint{0.991353in}{1.621096in}}%
\pgfpathlineto{\pgfqpoint{0.994219in}{1.634369in}}%
\pgfpathlineto{\pgfqpoint{0.997084in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{0.999950in}{1.656087in}}%
\pgfpathlineto{\pgfqpoint{1.002815in}{1.658950in}}%
\pgfpathlineto{\pgfqpoint{1.005681in}{1.664127in}}%
\pgfpathlineto{\pgfqpoint{1.008546in}{1.668414in}}%
\pgfpathlineto{\pgfqpoint{1.011412in}{1.664385in}}%
\pgfpathlineto{\pgfqpoint{1.014277in}{1.660049in}}%
\pgfpathlineto{\pgfqpoint{1.017143in}{1.671066in}}%
\pgfpathlineto{\pgfqpoint{1.020008in}{1.660710in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.667689in}}%
\pgfpathlineto{\pgfqpoint{1.025739in}{1.669282in}}%
\pgfpathlineto{\pgfqpoint{1.028605in}{1.687562in}}%
\pgfpathlineto{\pgfqpoint{1.031470in}{1.685686in}}%
\pgfpathlineto{\pgfqpoint{1.034336in}{1.676750in}}%
\pgfpathlineto{\pgfqpoint{1.037201in}{1.673770in}}%
\pgfpathlineto{\pgfqpoint{1.040067in}{1.676222in}}%
\pgfpathlineto{\pgfqpoint{1.042932in}{1.647816in}}%
\pgfpathlineto{\pgfqpoint{1.045798in}{1.673572in}}%
\pgfpathlineto{\pgfqpoint{1.048663in}{1.669205in}}%
\pgfpathlineto{\pgfqpoint{1.051529in}{1.678837in}}%
\pgfpathlineto{\pgfqpoint{1.054394in}{1.677941in}}%
\pgfpathlineto{\pgfqpoint{1.057260in}{1.688922in}}%
\pgfpathlineto{\pgfqpoint{1.060125in}{1.687071in}}%
\pgfpathlineto{\pgfqpoint{1.062991in}{1.672498in}}%
\pgfpathlineto{\pgfqpoint{1.065856in}{1.673893in}}%
\pgfpathlineto{\pgfqpoint{1.068722in}{1.660318in}}%
\pgfpathlineto{\pgfqpoint{1.071587in}{1.663671in}}%
\pgfpathlineto{\pgfqpoint{1.074453in}{1.665128in}}%
\pgfpathlineto{\pgfqpoint{1.077318in}{1.670487in}}%
\pgfpathlineto{\pgfqpoint{1.080184in}{1.681116in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{1.680064in}}%
\pgfpathlineto{\pgfqpoint{1.085915in}{1.678018in}}%
\pgfpathlineto{\pgfqpoint{1.088780in}{1.677411in}}%
\pgfpathlineto{\pgfqpoint{1.091646in}{1.695189in}}%
\pgfpathlineto{\pgfqpoint{1.094511in}{1.675251in}}%
\pgfpathlineto{\pgfqpoint{1.097377in}{1.689295in}}%
\pgfpathlineto{\pgfqpoint{1.100242in}{1.682661in}}%
\pgfpathlineto{\pgfqpoint{1.103108in}{1.692264in}}%
\pgfpathlineto{\pgfqpoint{1.105973in}{1.661453in}}%
\pgfpathlineto{\pgfqpoint{1.108839in}{1.688656in}}%
\pgfpathlineto{\pgfqpoint{1.111704in}{1.675075in}}%
\pgfpathlineto{\pgfqpoint{1.114570in}{1.689425in}}%
\pgfpathlineto{\pgfqpoint{1.117435in}{1.686067in}}%
\pgfpathlineto{\pgfqpoint{1.120300in}{1.676955in}}%
\pgfpathlineto{\pgfqpoint{1.123166in}{1.662761in}}%
\pgfpathlineto{\pgfqpoint{1.126031in}{1.674200in}}%
\pgfpathlineto{\pgfqpoint{1.128897in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{1.683175in}}%
\pgfpathlineto{\pgfqpoint{1.134628in}{1.664008in}}%
\pgfpathlineto{\pgfqpoint{1.137493in}{1.679136in}}%
\pgfpathlineto{\pgfqpoint{1.140359in}{1.651024in}}%
\pgfpathlineto{\pgfqpoint{1.143224in}{1.687218in}}%
\pgfpathlineto{\pgfqpoint{1.146090in}{1.689426in}}%
\pgfpathlineto{\pgfqpoint{1.148955in}{1.696886in}}%
\pgfpathlineto{\pgfqpoint{1.151821in}{1.694819in}}%
\pgfpathlineto{\pgfqpoint{1.154686in}{1.699557in}}%
\pgfpathlineto{\pgfqpoint{1.157552in}{1.697501in}}%
\pgfpathlineto{\pgfqpoint{1.160417in}{1.704520in}}%
\pgfpathlineto{\pgfqpoint{1.163283in}{1.692063in}}%
\pgfpathlineto{\pgfqpoint{1.166148in}{1.697740in}}%
\pgfpathlineto{\pgfqpoint{1.169014in}{1.669089in}}%
\pgfpathlineto{\pgfqpoint{1.171879in}{1.687266in}}%
\pgfpathlineto{\pgfqpoint{1.174745in}{1.676105in}}%
\pgfpathlineto{\pgfqpoint{1.177610in}{1.678569in}}%
\pgfpathlineto{\pgfqpoint{1.180476in}{1.681798in}}%
\pgfpathlineto{\pgfqpoint{1.183341in}{1.691472in}}%
\pgfpathlineto{\pgfqpoint{1.186207in}{1.693559in}}%
\pgfpathlineto{\pgfqpoint{1.189072in}{1.698071in}}%
\pgfpathlineto{\pgfqpoint{1.191938in}{1.691789in}}%
\pgfpathlineto{\pgfqpoint{1.194803in}{1.676128in}}%
\pgfpathlineto{\pgfqpoint{1.197669in}{1.664639in}}%
\pgfpathlineto{\pgfqpoint{1.200534in}{1.657196in}}%
\pgfpathlineto{\pgfqpoint{1.203400in}{1.584256in}}%
\pgfpathlineto{\pgfqpoint{1.206265in}{1.675372in}}%
\pgfpathlineto{\pgfqpoint{1.209131in}{1.692683in}}%
\pgfpathlineto{\pgfqpoint{1.211996in}{1.679053in}}%
\pgfpathlineto{\pgfqpoint{1.214862in}{1.682404in}}%
\pgfpathlineto{\pgfqpoint{1.217727in}{1.696212in}}%
\pgfpathlineto{\pgfqpoint{1.220593in}{1.696420in}}%
\pgfpathlineto{\pgfqpoint{1.223458in}{1.679237in}}%
\pgfpathlineto{\pgfqpoint{1.226324in}{1.661577in}}%
\pgfpathlineto{\pgfqpoint{1.229189in}{1.677296in}}%
\pgfpathlineto{\pgfqpoint{1.232055in}{1.681655in}}%
\pgfpathlineto{\pgfqpoint{1.234920in}{1.699042in}}%
\pgfpathlineto{\pgfqpoint{1.237786in}{1.707736in}}%
\pgfpathlineto{\pgfqpoint{1.240651in}{1.710377in}}%
\pgfpathlineto{\pgfqpoint{1.243517in}{1.694340in}}%
\pgfpathlineto{\pgfqpoint{1.246382in}{1.714555in}}%
\pgfpathlineto{\pgfqpoint{1.249248in}{1.706226in}}%
\pgfpathlineto{\pgfqpoint{1.252113in}{1.703894in}}%
\pgfpathlineto{\pgfqpoint{1.254978in}{1.704788in}}%
\pgfpathlineto{\pgfqpoint{1.257844in}{1.693668in}}%
\pgfpathlineto{\pgfqpoint{1.260709in}{1.693087in}}%
\pgfpathlineto{\pgfqpoint{1.263575in}{1.709502in}}%
\pgfpathlineto{\pgfqpoint{1.266440in}{1.707977in}}%
\pgfpathlineto{\pgfqpoint{1.269306in}{1.717771in}}%
\pgfpathlineto{\pgfqpoint{1.272171in}{1.714484in}}%
\pgfpathlineto{\pgfqpoint{1.275037in}{1.694040in}}%
\pgfpathlineto{\pgfqpoint{1.277902in}{1.630770in}}%
\pgfpathlineto{\pgfqpoint{1.280768in}{1.668865in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{1.652211in}}%
\pgfpathlineto{\pgfqpoint{1.286499in}{1.697268in}}%
\pgfpathlineto{\pgfqpoint{1.289364in}{1.711851in}}%
\pgfpathlineto{\pgfqpoint{1.292230in}{1.702365in}}%
\pgfpathlineto{\pgfqpoint{1.295095in}{1.677907in}}%
\pgfpathlineto{\pgfqpoint{1.297961in}{1.684413in}}%
\pgfpathlineto{\pgfqpoint{1.300826in}{1.691439in}}%
\pgfpathlineto{\pgfqpoint{1.303692in}{1.678976in}}%
\pgfpathlineto{\pgfqpoint{1.306557in}{1.647303in}}%
\pgfpathlineto{\pgfqpoint{1.309423in}{1.674570in}}%
\pgfpathlineto{\pgfqpoint{1.312288in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{1.315154in}{1.710171in}}%
\pgfpathlineto{\pgfqpoint{1.318019in}{1.711031in}}%
\pgfpathlineto{\pgfqpoint{1.320885in}{1.712196in}}%
\pgfpathlineto{\pgfqpoint{1.323750in}{1.713614in}}%
\pgfpathlineto{\pgfqpoint{1.326616in}{1.708704in}}%
\pgfpathlineto{\pgfqpoint{1.329481in}{1.711835in}}%
\pgfpathlineto{\pgfqpoint{1.332347in}{1.718317in}}%
\pgfpathlineto{\pgfqpoint{1.335212in}{1.725607in}}%
\pgfpathlineto{\pgfqpoint{1.338078in}{1.719559in}}%
\pgfpathlineto{\pgfqpoint{1.340943in}{1.711753in}}%
\pgfpathlineto{\pgfqpoint{1.343809in}{1.706230in}}%
\pgfpathlineto{\pgfqpoint{1.346674in}{1.698016in}}%
\pgfpathlineto{\pgfqpoint{1.349540in}{1.684450in}}%
\pgfpathlineto{\pgfqpoint{1.352405in}{1.708148in}}%
\pgfpathlineto{\pgfqpoint{1.355271in}{1.706940in}}%
\pgfpathlineto{\pgfqpoint{1.358136in}{1.723133in}}%
\pgfpathlineto{\pgfqpoint{1.361002in}{1.727374in}}%
\pgfpathlineto{\pgfqpoint{1.363867in}{1.714818in}}%
\pgfpathlineto{\pgfqpoint{1.366733in}{1.720943in}}%
\pgfpathlineto{\pgfqpoint{1.369598in}{1.715010in}}%
\pgfpathlineto{\pgfqpoint{1.372464in}{1.713085in}}%
\pgfpathlineto{\pgfqpoint{1.375329in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{1.378195in}{1.700445in}}%
\pgfpathlineto{\pgfqpoint{1.381060in}{1.704145in}}%
\pgfpathlineto{\pgfqpoint{1.383926in}{1.688317in}}%
\pgfpathlineto{\pgfqpoint{1.386791in}{1.724754in}}%
\pgfpathlineto{\pgfqpoint{1.389656in}{1.725797in}}%
\pgfpathlineto{\pgfqpoint{1.392522in}{1.728377in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{1.722954in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.724914in}}%
\pgfpathlineto{\pgfqpoint{1.401118in}{1.733351in}}%
\pgfpathlineto{\pgfqpoint{1.403984in}{1.721653in}}%
\pgfpathlineto{\pgfqpoint{1.406849in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{1.409715in}{1.709279in}}%
\pgfpathlineto{\pgfqpoint{1.412580in}{1.728982in}}%
\pgfpathlineto{\pgfqpoint{1.415446in}{1.690759in}}%
\pgfpathlineto{\pgfqpoint{1.418311in}{1.723494in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.708406in}}%
\pgfpathlineto{\pgfqpoint{1.424042in}{1.727803in}}%
\pgfpathlineto{\pgfqpoint{1.426908in}{1.728749in}}%
\pgfpathlineto{\pgfqpoint{1.429773in}{1.737700in}}%
\pgfpathlineto{\pgfqpoint{1.432639in}{1.731182in}}%
\pgfpathlineto{\pgfqpoint{1.435504in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{1.438370in}{1.724670in}}%
\pgfpathlineto{\pgfqpoint{1.441235in}{1.689733in}}%
\pgfpathlineto{\pgfqpoint{1.444101in}{1.697717in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.720140in}}%
\pgfpathlineto{\pgfqpoint{1.449832in}{1.720230in}}%
\pgfpathlineto{\pgfqpoint{1.452697in}{1.743378in}}%
\pgfpathlineto{\pgfqpoint{1.455563in}{1.733555in}}%
\pgfpathlineto{\pgfqpoint{1.458428in}{1.730328in}}%
\pgfpathlineto{\pgfqpoint{1.461294in}{1.726107in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{1.710990in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{1.714564in}}%
\pgfpathlineto{\pgfqpoint{1.469890in}{1.720252in}}%
\pgfpathlineto{\pgfqpoint{1.472756in}{1.732859in}}%
\pgfpathlineto{\pgfqpoint{1.475621in}{1.732457in}}%
\pgfpathlineto{\pgfqpoint{1.478487in}{1.730486in}}%
\pgfpathlineto{\pgfqpoint{1.481352in}{1.733972in}}%
\pgfpathlineto{\pgfqpoint{1.484218in}{1.738148in}}%
\pgfpathlineto{\pgfqpoint{1.487083in}{1.740015in}}%
\pgfpathlineto{\pgfqpoint{1.489949in}{1.741157in}}%
\pgfpathlineto{\pgfqpoint{1.492814in}{1.741968in}}%
\pgfpathlineto{\pgfqpoint{1.495680in}{1.743287in}}%
\pgfpathlineto{\pgfqpoint{1.498545in}{1.730891in}}%
\pgfpathlineto{\pgfqpoint{1.501411in}{1.718701in}}%
\pgfpathlineto{\pgfqpoint{1.504276in}{1.741696in}}%
\pgfpathlineto{\pgfqpoint{1.507142in}{1.733257in}}%
\pgfpathlineto{\pgfqpoint{1.510007in}{1.736730in}}%
\pgfpathlineto{\pgfqpoint{1.512873in}{1.712688in}}%
\pgfpathlineto{\pgfqpoint{1.515738in}{1.736141in}}%
\pgfpathlineto{\pgfqpoint{1.518604in}{1.739967in}}%
\pgfpathlineto{\pgfqpoint{1.521469in}{1.746508in}}%
\pgfpathlineto{\pgfqpoint{1.524334in}{1.735328in}}%
\pgfpathlineto{\pgfqpoint{1.527200in}{1.731667in}}%
\pgfpathlineto{\pgfqpoint{1.530065in}{1.736934in}}%
\pgfpathlineto{\pgfqpoint{1.532931in}{1.750194in}}%
\pgfpathlineto{\pgfqpoint{1.535796in}{1.745840in}}%
\pgfpathlineto{\pgfqpoint{1.538662in}{1.751482in}}%
\pgfpathlineto{\pgfqpoint{1.541527in}{1.724833in}}%
\pgfpathlineto{\pgfqpoint{1.544393in}{1.741666in}}%
\pgfpathlineto{\pgfqpoint{1.547258in}{1.740366in}}%
\pgfpathlineto{\pgfqpoint{1.550124in}{1.744424in}}%
\pgfpathlineto{\pgfqpoint{1.552989in}{1.736858in}}%
\pgfpathlineto{\pgfqpoint{1.555855in}{1.732149in}}%
\pgfpathlineto{\pgfqpoint{1.558720in}{1.739964in}}%
\pgfpathlineto{\pgfqpoint{1.561586in}{1.733531in}}%
\pgfpathlineto{\pgfqpoint{1.564451in}{1.740060in}}%
\pgfpathlineto{\pgfqpoint{1.567317in}{1.740949in}}%
\pgfpathlineto{\pgfqpoint{1.570182in}{1.737861in}}%
\pgfpathlineto{\pgfqpoint{1.573048in}{1.738826in}}%
\pgfpathlineto{\pgfqpoint{1.575913in}{1.745400in}}%
\pgfpathlineto{\pgfqpoint{1.578779in}{1.748619in}}%
\pgfpathlineto{\pgfqpoint{1.581644in}{1.754444in}}%
\pgfpathlineto{\pgfqpoint{1.584510in}{1.760886in}}%
\pgfpathlineto{\pgfqpoint{1.587375in}{1.756042in}}%
\pgfpathlineto{\pgfqpoint{1.590241in}{1.746782in}}%
\pgfpathlineto{\pgfqpoint{1.593106in}{1.739286in}}%
\pgfpathlineto{\pgfqpoint{1.595972in}{1.725969in}}%
\pgfpathlineto{\pgfqpoint{1.598837in}{1.693398in}}%
\pgfpathlineto{\pgfqpoint{1.601703in}{1.732930in}}%
\pgfpathlineto{\pgfqpoint{1.604568in}{1.705962in}}%
\pgfpathlineto{\pgfqpoint{1.607434in}{1.744367in}}%
\pgfpathlineto{\pgfqpoint{1.610299in}{1.758989in}}%
\pgfpathlineto{\pgfqpoint{1.613165in}{1.749472in}}%
\pgfpathlineto{\pgfqpoint{1.616030in}{1.758519in}}%
\pgfpathlineto{\pgfqpoint{1.618896in}{1.754768in}}%
\pgfpathlineto{\pgfqpoint{1.621761in}{1.760484in}}%
\pgfpathlineto{\pgfqpoint{1.624627in}{1.763022in}}%
\pgfpathlineto{\pgfqpoint{1.627492in}{1.762746in}}%
\pgfpathlineto{\pgfqpoint{1.630358in}{1.760435in}}%
\pgfpathlineto{\pgfqpoint{1.633223in}{1.758685in}}%
\pgfpathlineto{\pgfqpoint{1.636089in}{1.755913in}}%
\pgfpathlineto{\pgfqpoint{1.638954in}{1.753915in}}%
\pgfpathlineto{\pgfqpoint{1.641820in}{1.754695in}}%
\pgfpathlineto{\pgfqpoint{1.644685in}{1.752743in}}%
\pgfpathlineto{\pgfqpoint{1.647551in}{1.750777in}}%
\pgfpathlineto{\pgfqpoint{1.650416in}{1.754514in}}%
\pgfpathlineto{\pgfqpoint{1.653282in}{1.760325in}}%
\pgfpathlineto{\pgfqpoint{1.656147in}{1.743826in}}%
\pgfpathlineto{\pgfqpoint{1.659012in}{1.744964in}}%
\pgfpathlineto{\pgfqpoint{1.661878in}{1.733531in}}%
\pgfpathlineto{\pgfqpoint{1.664743in}{1.744109in}}%
\pgfpathlineto{\pgfqpoint{1.667609in}{1.737773in}}%
\pgfpathlineto{\pgfqpoint{1.670474in}{1.755258in}}%
\pgfpathlineto{\pgfqpoint{1.673340in}{1.758683in}}%
\pgfpathlineto{\pgfqpoint{1.676205in}{1.751539in}}%
\pgfpathlineto{\pgfqpoint{1.679071in}{1.764327in}}%
\pgfpathlineto{\pgfqpoint{1.681936in}{1.762337in}}%
\pgfpathlineto{\pgfqpoint{1.684802in}{1.758548in}}%
\pgfpathlineto{\pgfqpoint{1.687667in}{1.765688in}}%
\pgfpathlineto{\pgfqpoint{1.690533in}{1.737948in}}%
\pgfpathlineto{\pgfqpoint{1.693398in}{1.755197in}}%
\pgfpathlineto{\pgfqpoint{1.696264in}{1.743953in}}%
\pgfpathlineto{\pgfqpoint{1.699129in}{1.762296in}}%
\pgfpathlineto{\pgfqpoint{1.701995in}{1.737249in}}%
\pgfpathlineto{\pgfqpoint{1.704860in}{1.762392in}}%
\pgfpathlineto{\pgfqpoint{1.707726in}{1.756403in}}%
\pgfpathlineto{\pgfqpoint{1.710591in}{1.762606in}}%
\pgfpathlineto{\pgfqpoint{1.713457in}{1.766924in}}%
\pgfpathlineto{\pgfqpoint{1.716322in}{1.750061in}}%
\pgfpathlineto{\pgfqpoint{1.719188in}{1.760281in}}%
\pgfpathlineto{\pgfqpoint{1.722053in}{1.760959in}}%
\pgfpathlineto{\pgfqpoint{1.724919in}{1.770887in}}%
\pgfpathlineto{\pgfqpoint{1.727784in}{1.760402in}}%
\pgfpathlineto{\pgfqpoint{1.730650in}{1.775045in}}%
\pgfpathlineto{\pgfqpoint{1.733515in}{1.754745in}}%
\pgfpathlineto{\pgfqpoint{1.736381in}{1.771235in}}%
\pgfpathlineto{\pgfqpoint{1.739246in}{1.764182in}}%
\pgfpathlineto{\pgfqpoint{1.742112in}{1.761961in}}%
\pgfpathlineto{\pgfqpoint{1.744977in}{1.762290in}}%
\pgfpathlineto{\pgfqpoint{1.747843in}{1.762131in}}%
\pgfpathlineto{\pgfqpoint{1.750708in}{1.771292in}}%
\pgfpathlineto{\pgfqpoint{1.753574in}{1.761802in}}%
\pgfpathlineto{\pgfqpoint{1.756439in}{1.764517in}}%
\pgfpathlineto{\pgfqpoint{1.759305in}{1.769480in}}%
\pgfpathlineto{\pgfqpoint{1.762170in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{1.765036in}{1.766693in}}%
\pgfpathlineto{\pgfqpoint{1.767901in}{1.751687in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{1.762283in}}%
\pgfpathlineto{\pgfqpoint{1.773632in}{1.765547in}}%
\pgfpathlineto{\pgfqpoint{1.776498in}{1.771322in}}%
\pgfpathlineto{\pgfqpoint{1.779363in}{1.773935in}}%
\pgfpathlineto{\pgfqpoint{1.782229in}{1.764424in}}%
\pgfpathlineto{\pgfqpoint{1.785094in}{1.764718in}}%
\pgfpathlineto{\pgfqpoint{1.787960in}{1.763602in}}%
\pgfpathlineto{\pgfqpoint{1.790825in}{1.764620in}}%
\pgfpathlineto{\pgfqpoint{1.793690in}{1.761705in}}%
\pgfpathlineto{\pgfqpoint{1.796556in}{1.748799in}}%
\pgfpathlineto{\pgfqpoint{1.799421in}{1.718378in}}%
\pgfpathlineto{\pgfqpoint{1.802287in}{1.710074in}}%
\pgfpathlineto{\pgfqpoint{1.805152in}{1.725383in}}%
\pgfpathlineto{\pgfqpoint{1.808018in}{1.748048in}}%
\pgfpathlineto{\pgfqpoint{1.810883in}{1.764393in}}%
\pgfpathlineto{\pgfqpoint{1.813749in}{1.749549in}}%
\pgfpathlineto{\pgfqpoint{1.816614in}{1.748786in}}%
\pgfpathlineto{\pgfqpoint{1.819480in}{1.723025in}}%
\pgfpathlineto{\pgfqpoint{1.822345in}{1.727860in}}%
\pgfpathlineto{\pgfqpoint{1.825211in}{1.715267in}}%
\pgfpathlineto{\pgfqpoint{1.828076in}{1.768629in}}%
\pgfpathlineto{\pgfqpoint{1.830942in}{1.778360in}}%
\pgfpathlineto{\pgfqpoint{1.833807in}{1.768010in}}%
\pgfpathlineto{\pgfqpoint{1.836673in}{1.762163in}}%
\pgfpathlineto{\pgfqpoint{1.839538in}{1.765231in}}%
\pgfpathlineto{\pgfqpoint{1.842404in}{1.773127in}}%
\pgfpathlineto{\pgfqpoint{1.845269in}{1.780926in}}%
\pgfpathlineto{\pgfqpoint{1.848135in}{1.772972in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{1.777313in}}%
\pgfpathlineto{\pgfqpoint{1.853866in}{1.770126in}}%
\pgfpathlineto{\pgfqpoint{1.856731in}{1.781325in}}%
\pgfpathlineto{\pgfqpoint{1.859597in}{1.781005in}}%
\pgfpathlineto{\pgfqpoint{1.862462in}{1.779557in}}%
\pgfpathlineto{\pgfqpoint{1.865328in}{1.778997in}}%
\pgfpathlineto{\pgfqpoint{1.868193in}{1.778413in}}%
\pgfpathlineto{\pgfqpoint{1.871059in}{1.775466in}}%
\pgfpathlineto{\pgfqpoint{1.873924in}{1.775856in}}%
\pgfpathlineto{\pgfqpoint{1.876790in}{1.773759in}}%
\pgfpathlineto{\pgfqpoint{1.879655in}{1.778716in}}%
\pgfpathlineto{\pgfqpoint{1.882521in}{1.771567in}}%
\pgfpathlineto{\pgfqpoint{1.885386in}{1.771085in}}%
\pgfpathlineto{\pgfqpoint{1.888252in}{1.777031in}}%
\pgfpathlineto{\pgfqpoint{1.891117in}{1.774418in}}%
\pgfpathlineto{\pgfqpoint{1.893983in}{1.780687in}}%
\pgfpathlineto{\pgfqpoint{1.896848in}{1.774416in}}%
\pgfpathlineto{\pgfqpoint{1.899714in}{1.778235in}}%
\pgfpathlineto{\pgfqpoint{1.902579in}{1.779963in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.774143in}}%
\pgfpathlineto{\pgfqpoint{1.908310in}{1.770623in}}%
\pgfpathlineto{\pgfqpoint{1.911176in}{1.762295in}}%
\pgfpathlineto{\pgfqpoint{1.914041in}{1.771587in}}%
\pgfpathlineto{\pgfqpoint{1.916907in}{1.754819in}}%
\pgfpathlineto{\pgfqpoint{1.919772in}{1.758641in}}%
\pgfpathlineto{\pgfqpoint{1.922638in}{1.759452in}}%
\pgfpathlineto{\pgfqpoint{1.925503in}{1.765361in}}%
\pgfpathlineto{\pgfqpoint{1.928368in}{1.773259in}}%
\pgfpathlineto{\pgfqpoint{1.931234in}{1.778867in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{1.775608in}}%
\pgfpathlineto{\pgfqpoint{1.936965in}{1.780002in}}%
\pgfpathlineto{\pgfqpoint{1.939830in}{1.770512in}}%
\pgfpathlineto{\pgfqpoint{1.942696in}{1.766283in}}%
\pgfpathlineto{\pgfqpoint{1.945561in}{1.753299in}}%
\pgfpathlineto{\pgfqpoint{1.948427in}{1.741784in}}%
\pgfpathlineto{\pgfqpoint{1.951292in}{1.761009in}}%
\pgfpathlineto{\pgfqpoint{1.954158in}{1.769318in}}%
\pgfpathlineto{\pgfqpoint{1.957023in}{1.778031in}}%
\pgfpathlineto{\pgfqpoint{1.959889in}{1.783286in}}%
\pgfpathlineto{\pgfqpoint{1.962754in}{1.779547in}}%
\pgfpathlineto{\pgfqpoint{1.965620in}{1.785298in}}%
\pgfpathlineto{\pgfqpoint{1.968485in}{1.779180in}}%
\pgfpathlineto{\pgfqpoint{1.971351in}{1.776559in}}%
\pgfpathlineto{\pgfqpoint{1.974216in}{1.781053in}}%
\pgfpathlineto{\pgfqpoint{1.977082in}{1.781346in}}%
\pgfpathlineto{\pgfqpoint{1.979947in}{1.789089in}}%
\pgfpathlineto{\pgfqpoint{1.982813in}{1.779862in}}%
\pgfpathlineto{\pgfqpoint{1.985678in}{1.776997in}}%
\pgfpathlineto{\pgfqpoint{1.988544in}{1.778925in}}%
\pgfpathlineto{\pgfqpoint{1.991409in}{1.777270in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.780644in}}%
\pgfpathlineto{\pgfqpoint{1.997140in}{1.773613in}}%
\pgfpathlineto{\pgfqpoint{2.000006in}{1.780014in}}%
\pgfpathlineto{\pgfqpoint{2.002871in}{1.784705in}}%
\pgfpathlineto{\pgfqpoint{2.005737in}{1.790078in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{1.789065in}}%
\pgfpathlineto{\pgfqpoint{2.011468in}{1.782868in}}%
\pgfpathlineto{\pgfqpoint{2.014333in}{1.778689in}}%
\pgfpathlineto{\pgfqpoint{2.017199in}{1.783078in}}%
\pgfpathlineto{\pgfqpoint{2.020064in}{1.783057in}}%
\pgfpathlineto{\pgfqpoint{2.022930in}{1.783530in}}%
\pgfpathlineto{\pgfqpoint{2.025795in}{1.779355in}}%
\pgfpathlineto{\pgfqpoint{2.028661in}{1.776241in}}%
\pgfpathlineto{\pgfqpoint{2.031526in}{1.774027in}}%
\pgfpathlineto{\pgfqpoint{2.034392in}{1.783781in}}%
\pgfpathlineto{\pgfqpoint{2.037257in}{1.782535in}}%
\pgfpathlineto{\pgfqpoint{2.040123in}{1.779796in}}%
\pgfpathlineto{\pgfqpoint{2.042988in}{1.784469in}}%
\pgfpathlineto{\pgfqpoint{2.045854in}{1.782601in}}%
\pgfpathlineto{\pgfqpoint{2.048719in}{1.776603in}}%
\pgfpathlineto{\pgfqpoint{2.051585in}{1.776992in}}%
\pgfpathlineto{\pgfqpoint{2.054450in}{1.783480in}}%
\pgfpathlineto{\pgfqpoint{2.057316in}{1.786751in}}%
\pgfpathlineto{\pgfqpoint{2.060181in}{1.784070in}}%
\pgfpathlineto{\pgfqpoint{2.063046in}{1.775104in}}%
\pgfpathlineto{\pgfqpoint{2.065912in}{1.778586in}}%
\pgfpathlineto{\pgfqpoint{2.065912in}{1.802327in}}%
\pgfpathlineto{\pgfqpoint{2.065912in}{1.802327in}}%
\pgfpathlineto{\pgfqpoint{2.063046in}{1.796270in}}%
\pgfpathlineto{\pgfqpoint{2.060181in}{1.795892in}}%
\pgfpathlineto{\pgfqpoint{2.057316in}{1.799921in}}%
\pgfpathlineto{\pgfqpoint{2.054450in}{1.796028in}}%
\pgfpathlineto{\pgfqpoint{2.051585in}{1.799137in}}%
\pgfpathlineto{\pgfqpoint{2.048719in}{1.800858in}}%
\pgfpathlineto{\pgfqpoint{2.045854in}{1.795083in}}%
\pgfpathlineto{\pgfqpoint{2.042988in}{1.796432in}}%
\pgfpathlineto{\pgfqpoint{2.040123in}{1.792093in}}%
\pgfpathlineto{\pgfqpoint{2.037257in}{1.798586in}}%
\pgfpathlineto{\pgfqpoint{2.034392in}{1.797925in}}%
\pgfpathlineto{\pgfqpoint{2.031526in}{1.800247in}}%
\pgfpathlineto{\pgfqpoint{2.028661in}{1.792114in}}%
\pgfpathlineto{\pgfqpoint{2.025795in}{1.792767in}}%
\pgfpathlineto{\pgfqpoint{2.022930in}{1.800457in}}%
\pgfpathlineto{\pgfqpoint{2.020064in}{1.798305in}}%
\pgfpathlineto{\pgfqpoint{2.017199in}{1.802162in}}%
\pgfpathlineto{\pgfqpoint{2.014333in}{1.803744in}}%
\pgfpathlineto{\pgfqpoint{2.011468in}{1.798465in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{1.803232in}}%
\pgfpathlineto{\pgfqpoint{2.005737in}{1.800929in}}%
\pgfpathlineto{\pgfqpoint{2.002871in}{1.797033in}}%
\pgfpathlineto{\pgfqpoint{2.000006in}{1.792717in}}%
\pgfpathlineto{\pgfqpoint{1.997140in}{1.792158in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.801897in}}%
\pgfpathlineto{\pgfqpoint{1.991409in}{1.797516in}}%
\pgfpathlineto{\pgfqpoint{1.988544in}{1.790209in}}%
\pgfpathlineto{\pgfqpoint{1.985678in}{1.793171in}}%
\pgfpathlineto{\pgfqpoint{1.982813in}{1.801771in}}%
\pgfpathlineto{\pgfqpoint{1.979947in}{1.803723in}}%
\pgfpathlineto{\pgfqpoint{1.977082in}{1.791597in}}%
\pgfpathlineto{\pgfqpoint{1.974216in}{1.792266in}}%
\pgfpathlineto{\pgfqpoint{1.971351in}{1.797111in}}%
\pgfpathlineto{\pgfqpoint{1.968485in}{1.797773in}}%
\pgfpathlineto{\pgfqpoint{1.965620in}{1.805543in}}%
\pgfpathlineto{\pgfqpoint{1.962754in}{1.795220in}}%
\pgfpathlineto{\pgfqpoint{1.959889in}{1.801388in}}%
\pgfpathlineto{\pgfqpoint{1.957023in}{1.786156in}}%
\pgfpathlineto{\pgfqpoint{1.954158in}{1.787467in}}%
\pgfpathlineto{\pgfqpoint{1.951292in}{1.789991in}}%
\pgfpathlineto{\pgfqpoint{1.948427in}{1.793664in}}%
\pgfpathlineto{\pgfqpoint{1.945561in}{1.795131in}}%
\pgfpathlineto{\pgfqpoint{1.942696in}{1.785332in}}%
\pgfpathlineto{\pgfqpoint{1.939830in}{1.793395in}}%
\pgfpathlineto{\pgfqpoint{1.936965in}{1.795100in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{1.787326in}}%
\pgfpathlineto{\pgfqpoint{1.931234in}{1.792924in}}%
\pgfpathlineto{\pgfqpoint{1.928368in}{1.788634in}}%
\pgfpathlineto{\pgfqpoint{1.925503in}{1.785545in}}%
\pgfpathlineto{\pgfqpoint{1.922638in}{1.786977in}}%
\pgfpathlineto{\pgfqpoint{1.919772in}{1.784156in}}%
\pgfpathlineto{\pgfqpoint{1.916907in}{1.789608in}}%
\pgfpathlineto{\pgfqpoint{1.914041in}{1.788017in}}%
\pgfpathlineto{\pgfqpoint{1.911176in}{1.782507in}}%
\pgfpathlineto{\pgfqpoint{1.908310in}{1.789016in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.782363in}}%
\pgfpathlineto{\pgfqpoint{1.902579in}{1.789211in}}%
\pgfpathlineto{\pgfqpoint{1.899714in}{1.790980in}}%
\pgfpathlineto{\pgfqpoint{1.896848in}{1.788459in}}%
\pgfpathlineto{\pgfqpoint{1.893983in}{1.787898in}}%
\pgfpathlineto{\pgfqpoint{1.891117in}{1.786564in}}%
\pgfpathlineto{\pgfqpoint{1.888252in}{1.792135in}}%
\pgfpathlineto{\pgfqpoint{1.885386in}{1.782765in}}%
\pgfpathlineto{\pgfqpoint{1.882521in}{1.791328in}}%
\pgfpathlineto{\pgfqpoint{1.879655in}{1.795802in}}%
\pgfpathlineto{\pgfqpoint{1.876790in}{1.785431in}}%
\pgfpathlineto{\pgfqpoint{1.873924in}{1.794474in}}%
\pgfpathlineto{\pgfqpoint{1.871059in}{1.788807in}}%
\pgfpathlineto{\pgfqpoint{1.868193in}{1.785855in}}%
\pgfpathlineto{\pgfqpoint{1.865328in}{1.787448in}}%
\pgfpathlineto{\pgfqpoint{1.862462in}{1.791291in}}%
\pgfpathlineto{\pgfqpoint{1.859597in}{1.789307in}}%
\pgfpathlineto{\pgfqpoint{1.856731in}{1.800653in}}%
\pgfpathlineto{\pgfqpoint{1.853866in}{1.789294in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{1.790299in}}%
\pgfpathlineto{\pgfqpoint{1.848135in}{1.780730in}}%
\pgfpathlineto{\pgfqpoint{1.845269in}{1.790698in}}%
\pgfpathlineto{\pgfqpoint{1.842404in}{1.791119in}}%
\pgfpathlineto{\pgfqpoint{1.839538in}{1.782044in}}%
\pgfpathlineto{\pgfqpoint{1.836673in}{1.789155in}}%
\pgfpathlineto{\pgfqpoint{1.833807in}{1.780218in}}%
\pgfpathlineto{\pgfqpoint{1.830942in}{1.787070in}}%
\pgfpathlineto{\pgfqpoint{1.828076in}{1.789278in}}%
\pgfpathlineto{\pgfqpoint{1.825211in}{1.769339in}}%
\pgfpathlineto{\pgfqpoint{1.822345in}{1.788428in}}%
\pgfpathlineto{\pgfqpoint{1.819480in}{1.782456in}}%
\pgfpathlineto{\pgfqpoint{1.816614in}{1.788018in}}%
\pgfpathlineto{\pgfqpoint{1.813749in}{1.782984in}}%
\pgfpathlineto{\pgfqpoint{1.810883in}{1.790978in}}%
\pgfpathlineto{\pgfqpoint{1.808018in}{1.780118in}}%
\pgfpathlineto{\pgfqpoint{1.805152in}{1.789264in}}%
\pgfpathlineto{\pgfqpoint{1.802287in}{1.775882in}}%
\pgfpathlineto{\pgfqpoint{1.799421in}{1.782878in}}%
\pgfpathlineto{\pgfqpoint{1.796556in}{1.783950in}}%
\pgfpathlineto{\pgfqpoint{1.793690in}{1.783070in}}%
\pgfpathlineto{\pgfqpoint{1.790825in}{1.784821in}}%
\pgfpathlineto{\pgfqpoint{1.787960in}{1.791570in}}%
\pgfpathlineto{\pgfqpoint{1.785094in}{1.781527in}}%
\pgfpathlineto{\pgfqpoint{1.782229in}{1.781630in}}%
\pgfpathlineto{\pgfqpoint{1.779363in}{1.783299in}}%
\pgfpathlineto{\pgfqpoint{1.776498in}{1.785514in}}%
\pgfpathlineto{\pgfqpoint{1.773632in}{1.781990in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{1.783214in}}%
\pgfpathlineto{\pgfqpoint{1.767901in}{1.780589in}}%
\pgfpathlineto{\pgfqpoint{1.765036in}{1.786509in}}%
\pgfpathlineto{\pgfqpoint{1.762170in}{1.786312in}}%
\pgfpathlineto{\pgfqpoint{1.759305in}{1.782694in}}%
\pgfpathlineto{\pgfqpoint{1.756439in}{1.783774in}}%
\pgfpathlineto{\pgfqpoint{1.753574in}{1.779254in}}%
\pgfpathlineto{\pgfqpoint{1.750708in}{1.781325in}}%
\pgfpathlineto{\pgfqpoint{1.747843in}{1.778013in}}%
\pgfpathlineto{\pgfqpoint{1.744977in}{1.773400in}}%
\pgfpathlineto{\pgfqpoint{1.742112in}{1.770747in}}%
\pgfpathlineto{\pgfqpoint{1.739246in}{1.780741in}}%
\pgfpathlineto{\pgfqpoint{1.736381in}{1.783527in}}%
\pgfpathlineto{\pgfqpoint{1.733515in}{1.776365in}}%
\pgfpathlineto{\pgfqpoint{1.730650in}{1.784758in}}%
\pgfpathlineto{\pgfqpoint{1.727784in}{1.787702in}}%
\pgfpathlineto{\pgfqpoint{1.724919in}{1.782463in}}%
\pgfpathlineto{\pgfqpoint{1.722053in}{1.774846in}}%
\pgfpathlineto{\pgfqpoint{1.719188in}{1.777072in}}%
\pgfpathlineto{\pgfqpoint{1.716322in}{1.770574in}}%
\pgfpathlineto{\pgfqpoint{1.713457in}{1.780708in}}%
\pgfpathlineto{\pgfqpoint{1.710591in}{1.780666in}}%
\pgfpathlineto{\pgfqpoint{1.707726in}{1.778975in}}%
\pgfpathlineto{\pgfqpoint{1.704860in}{1.779394in}}%
\pgfpathlineto{\pgfqpoint{1.701995in}{1.775748in}}%
\pgfpathlineto{\pgfqpoint{1.699129in}{1.779718in}}%
\pgfpathlineto{\pgfqpoint{1.696264in}{1.772244in}}%
\pgfpathlineto{\pgfqpoint{1.693398in}{1.779630in}}%
\pgfpathlineto{\pgfqpoint{1.690533in}{1.766230in}}%
\pgfpathlineto{\pgfqpoint{1.687667in}{1.778750in}}%
\pgfpathlineto{\pgfqpoint{1.684802in}{1.773809in}}%
\pgfpathlineto{\pgfqpoint{1.681936in}{1.781662in}}%
\pgfpathlineto{\pgfqpoint{1.679071in}{1.774826in}}%
\pgfpathlineto{\pgfqpoint{1.676205in}{1.771361in}}%
\pgfpathlineto{\pgfqpoint{1.673340in}{1.771742in}}%
\pgfpathlineto{\pgfqpoint{1.670474in}{1.782950in}}%
\pgfpathlineto{\pgfqpoint{1.667609in}{1.774423in}}%
\pgfpathlineto{\pgfqpoint{1.664743in}{1.760188in}}%
\pgfpathlineto{\pgfqpoint{1.661878in}{1.767563in}}%
\pgfpathlineto{\pgfqpoint{1.659012in}{1.765954in}}%
\pgfpathlineto{\pgfqpoint{1.656147in}{1.772627in}}%
\pgfpathlineto{\pgfqpoint{1.653282in}{1.775315in}}%
\pgfpathlineto{\pgfqpoint{1.650416in}{1.777395in}}%
\pgfpathlineto{\pgfqpoint{1.647551in}{1.779877in}}%
\pgfpathlineto{\pgfqpoint{1.644685in}{1.773872in}}%
\pgfpathlineto{\pgfqpoint{1.641820in}{1.772392in}}%
\pgfpathlineto{\pgfqpoint{1.638954in}{1.785221in}}%
\pgfpathlineto{\pgfqpoint{1.636089in}{1.771026in}}%
\pgfpathlineto{\pgfqpoint{1.633223in}{1.779841in}}%
\pgfpathlineto{\pgfqpoint{1.630358in}{1.769439in}}%
\pgfpathlineto{\pgfqpoint{1.627492in}{1.771663in}}%
\pgfpathlineto{\pgfqpoint{1.624627in}{1.778585in}}%
\pgfpathlineto{\pgfqpoint{1.621761in}{1.772559in}}%
\pgfpathlineto{\pgfqpoint{1.618896in}{1.768523in}}%
\pgfpathlineto{\pgfqpoint{1.616030in}{1.766869in}}%
\pgfpathlineto{\pgfqpoint{1.613165in}{1.768489in}}%
\pgfpathlineto{\pgfqpoint{1.610299in}{1.777999in}}%
\pgfpathlineto{\pgfqpoint{1.607434in}{1.769230in}}%
\pgfpathlineto{\pgfqpoint{1.604568in}{1.761156in}}%
\pgfpathlineto{\pgfqpoint{1.601703in}{1.755804in}}%
\pgfpathlineto{\pgfqpoint{1.598837in}{1.746992in}}%
\pgfpathlineto{\pgfqpoint{1.595972in}{1.767394in}}%
\pgfpathlineto{\pgfqpoint{1.593106in}{1.761888in}}%
\pgfpathlineto{\pgfqpoint{1.590241in}{1.767179in}}%
\pgfpathlineto{\pgfqpoint{1.587375in}{1.765011in}}%
\pgfpathlineto{\pgfqpoint{1.584510in}{1.779381in}}%
\pgfpathlineto{\pgfqpoint{1.581644in}{1.769205in}}%
\pgfpathlineto{\pgfqpoint{1.578779in}{1.768410in}}%
\pgfpathlineto{\pgfqpoint{1.575913in}{1.767577in}}%
\pgfpathlineto{\pgfqpoint{1.573048in}{1.769743in}}%
\pgfpathlineto{\pgfqpoint{1.570182in}{1.757994in}}%
\pgfpathlineto{\pgfqpoint{1.567317in}{1.764797in}}%
\pgfpathlineto{\pgfqpoint{1.564451in}{1.762241in}}%
\pgfpathlineto{\pgfqpoint{1.561586in}{1.762227in}}%
\pgfpathlineto{\pgfqpoint{1.558720in}{1.766640in}}%
\pgfpathlineto{\pgfqpoint{1.555855in}{1.750881in}}%
\pgfpathlineto{\pgfqpoint{1.552989in}{1.766469in}}%
\pgfpathlineto{\pgfqpoint{1.550124in}{1.765841in}}%
\pgfpathlineto{\pgfqpoint{1.547258in}{1.758384in}}%
\pgfpathlineto{\pgfqpoint{1.544393in}{1.764542in}}%
\pgfpathlineto{\pgfqpoint{1.541527in}{1.762379in}}%
\pgfpathlineto{\pgfqpoint{1.538662in}{1.772296in}}%
\pgfpathlineto{\pgfqpoint{1.535796in}{1.766127in}}%
\pgfpathlineto{\pgfqpoint{1.532931in}{1.766996in}}%
\pgfpathlineto{\pgfqpoint{1.530065in}{1.765546in}}%
\pgfpathlineto{\pgfqpoint{1.527200in}{1.757438in}}%
\pgfpathlineto{\pgfqpoint{1.524334in}{1.763072in}}%
\pgfpathlineto{\pgfqpoint{1.521469in}{1.760221in}}%
\pgfpathlineto{\pgfqpoint{1.518604in}{1.763653in}}%
\pgfpathlineto{\pgfqpoint{1.515738in}{1.756294in}}%
\pgfpathlineto{\pgfqpoint{1.512873in}{1.748264in}}%
\pgfpathlineto{\pgfqpoint{1.510007in}{1.762076in}}%
\pgfpathlineto{\pgfqpoint{1.507142in}{1.756100in}}%
\pgfpathlineto{\pgfqpoint{1.504276in}{1.758635in}}%
\pgfpathlineto{\pgfqpoint{1.501411in}{1.755301in}}%
\pgfpathlineto{\pgfqpoint{1.498545in}{1.755102in}}%
\pgfpathlineto{\pgfqpoint{1.495680in}{1.762801in}}%
\pgfpathlineto{\pgfqpoint{1.492814in}{1.752411in}}%
\pgfpathlineto{\pgfqpoint{1.489949in}{1.753586in}}%
\pgfpathlineto{\pgfqpoint{1.487083in}{1.753139in}}%
\pgfpathlineto{\pgfqpoint{1.484218in}{1.764133in}}%
\pgfpathlineto{\pgfqpoint{1.481352in}{1.752558in}}%
\pgfpathlineto{\pgfqpoint{1.478487in}{1.754965in}}%
\pgfpathlineto{\pgfqpoint{1.475621in}{1.751948in}}%
\pgfpathlineto{\pgfqpoint{1.472756in}{1.746678in}}%
\pgfpathlineto{\pgfqpoint{1.469890in}{1.751814in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{1.745930in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{1.742566in}}%
\pgfpathlineto{\pgfqpoint{1.461294in}{1.754983in}}%
\pgfpathlineto{\pgfqpoint{1.458428in}{1.755288in}}%
\pgfpathlineto{\pgfqpoint{1.455563in}{1.762992in}}%
\pgfpathlineto{\pgfqpoint{1.452697in}{1.759829in}}%
\pgfpathlineto{\pgfqpoint{1.449832in}{1.749846in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.764040in}}%
\pgfpathlineto{\pgfqpoint{1.444101in}{1.743097in}}%
\pgfpathlineto{\pgfqpoint{1.441235in}{1.745833in}}%
\pgfpathlineto{\pgfqpoint{1.438370in}{1.751018in}}%
\pgfpathlineto{\pgfqpoint{1.435504in}{1.755510in}}%
\pgfpathlineto{\pgfqpoint{1.432639in}{1.752458in}}%
\pgfpathlineto{\pgfqpoint{1.429773in}{1.755082in}}%
\pgfpathlineto{\pgfqpoint{1.426908in}{1.746187in}}%
\pgfpathlineto{\pgfqpoint{1.424042in}{1.749144in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.741977in}}%
\pgfpathlineto{\pgfqpoint{1.418311in}{1.755373in}}%
\pgfpathlineto{\pgfqpoint{1.415446in}{1.740454in}}%
\pgfpathlineto{\pgfqpoint{1.412580in}{1.748778in}}%
\pgfpathlineto{\pgfqpoint{1.409715in}{1.729084in}}%
\pgfpathlineto{\pgfqpoint{1.406849in}{1.744683in}}%
\pgfpathlineto{\pgfqpoint{1.403984in}{1.752267in}}%
\pgfpathlineto{\pgfqpoint{1.401118in}{1.748804in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.741825in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{1.742166in}}%
\pgfpathlineto{\pgfqpoint{1.392522in}{1.754639in}}%
\pgfpathlineto{\pgfqpoint{1.389656in}{1.745255in}}%
\pgfpathlineto{\pgfqpoint{1.386791in}{1.744649in}}%
\pgfpathlineto{\pgfqpoint{1.383926in}{1.735615in}}%
\pgfpathlineto{\pgfqpoint{1.381060in}{1.741705in}}%
\pgfpathlineto{\pgfqpoint{1.378195in}{1.733813in}}%
\pgfpathlineto{\pgfqpoint{1.375329in}{1.757019in}}%
\pgfpathlineto{\pgfqpoint{1.372464in}{1.734225in}}%
\pgfpathlineto{\pgfqpoint{1.369598in}{1.744770in}}%
\pgfpathlineto{\pgfqpoint{1.366733in}{1.735562in}}%
\pgfpathlineto{\pgfqpoint{1.363867in}{1.751644in}}%
\pgfpathlineto{\pgfqpoint{1.361002in}{1.741999in}}%
\pgfpathlineto{\pgfqpoint{1.358136in}{1.750018in}}%
\pgfpathlineto{\pgfqpoint{1.355271in}{1.754023in}}%
\pgfpathlineto{\pgfqpoint{1.352405in}{1.743380in}}%
\pgfpathlineto{\pgfqpoint{1.349540in}{1.724009in}}%
\pgfpathlineto{\pgfqpoint{1.346674in}{1.751823in}}%
\pgfpathlineto{\pgfqpoint{1.343809in}{1.733693in}}%
\pgfpathlineto{\pgfqpoint{1.340943in}{1.745337in}}%
\pgfpathlineto{\pgfqpoint{1.338078in}{1.741741in}}%
\pgfpathlineto{\pgfqpoint{1.335212in}{1.740070in}}%
\pgfpathlineto{\pgfqpoint{1.332347in}{1.743138in}}%
\pgfpathlineto{\pgfqpoint{1.329481in}{1.742056in}}%
\pgfpathlineto{\pgfqpoint{1.326616in}{1.741220in}}%
\pgfpathlineto{\pgfqpoint{1.323750in}{1.732941in}}%
\pgfpathlineto{\pgfqpoint{1.320885in}{1.737151in}}%
\pgfpathlineto{\pgfqpoint{1.318019in}{1.737443in}}%
\pgfpathlineto{\pgfqpoint{1.315154in}{1.734094in}}%
\pgfpathlineto{\pgfqpoint{1.312288in}{1.729625in}}%
\pgfpathlineto{\pgfqpoint{1.309423in}{1.733377in}}%
\pgfpathlineto{\pgfqpoint{1.306557in}{1.728563in}}%
\pgfpathlineto{\pgfqpoint{1.303692in}{1.732670in}}%
\pgfpathlineto{\pgfqpoint{1.300826in}{1.723235in}}%
\pgfpathlineto{\pgfqpoint{1.297961in}{1.730974in}}%
\pgfpathlineto{\pgfqpoint{1.295095in}{1.724618in}}%
\pgfpathlineto{\pgfqpoint{1.292230in}{1.724434in}}%
\pgfpathlineto{\pgfqpoint{1.289364in}{1.731980in}}%
\pgfpathlineto{\pgfqpoint{1.286499in}{1.726246in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{1.726790in}}%
\pgfpathlineto{\pgfqpoint{1.280768in}{1.729377in}}%
\pgfpathlineto{\pgfqpoint{1.277902in}{1.726556in}}%
\pgfpathlineto{\pgfqpoint{1.275037in}{1.728229in}}%
\pgfpathlineto{\pgfqpoint{1.272171in}{1.728056in}}%
\pgfpathlineto{\pgfqpoint{1.269306in}{1.739459in}}%
\pgfpathlineto{\pgfqpoint{1.266440in}{1.730167in}}%
\pgfpathlineto{\pgfqpoint{1.263575in}{1.727847in}}%
\pgfpathlineto{\pgfqpoint{1.260709in}{1.726121in}}%
\pgfpathlineto{\pgfqpoint{1.257844in}{1.720203in}}%
\pgfpathlineto{\pgfqpoint{1.254978in}{1.729023in}}%
\pgfpathlineto{\pgfqpoint{1.252113in}{1.732330in}}%
\pgfpathlineto{\pgfqpoint{1.249248in}{1.733011in}}%
\pgfpathlineto{\pgfqpoint{1.246382in}{1.733444in}}%
\pgfpathlineto{\pgfqpoint{1.243517in}{1.728919in}}%
\pgfpathlineto{\pgfqpoint{1.240651in}{1.719750in}}%
\pgfpathlineto{\pgfqpoint{1.237786in}{1.731651in}}%
\pgfpathlineto{\pgfqpoint{1.234920in}{1.715570in}}%
\pgfpathlineto{\pgfqpoint{1.232055in}{1.727123in}}%
\pgfpathlineto{\pgfqpoint{1.229189in}{1.726214in}}%
\pgfpathlineto{\pgfqpoint{1.226324in}{1.708427in}}%
\pgfpathlineto{\pgfqpoint{1.223458in}{1.715441in}}%
\pgfpathlineto{\pgfqpoint{1.220593in}{1.717703in}}%
\pgfpathlineto{\pgfqpoint{1.217727in}{1.718717in}}%
\pgfpathlineto{\pgfqpoint{1.214862in}{1.710672in}}%
\pgfpathlineto{\pgfqpoint{1.211996in}{1.718169in}}%
\pgfpathlineto{\pgfqpoint{1.209131in}{1.722635in}}%
\pgfpathlineto{\pgfqpoint{1.206265in}{1.714906in}}%
\pgfpathlineto{\pgfqpoint{1.203400in}{1.726921in}}%
\pgfpathlineto{\pgfqpoint{1.200534in}{1.726613in}}%
\pgfpathlineto{\pgfqpoint{1.197669in}{1.739147in}}%
\pgfpathlineto{\pgfqpoint{1.194803in}{1.715798in}}%
\pgfpathlineto{\pgfqpoint{1.191938in}{1.734161in}}%
\pgfpathlineto{\pgfqpoint{1.189072in}{1.722806in}}%
\pgfpathlineto{\pgfqpoint{1.186207in}{1.718410in}}%
\pgfpathlineto{\pgfqpoint{1.183341in}{1.719051in}}%
\pgfpathlineto{\pgfqpoint{1.180476in}{1.705789in}}%
\pgfpathlineto{\pgfqpoint{1.177610in}{1.713957in}}%
\pgfpathlineto{\pgfqpoint{1.174745in}{1.714494in}}%
\pgfpathlineto{\pgfqpoint{1.171879in}{1.715248in}}%
\pgfpathlineto{\pgfqpoint{1.169014in}{1.696987in}}%
\pgfpathlineto{\pgfqpoint{1.166148in}{1.723798in}}%
\pgfpathlineto{\pgfqpoint{1.163283in}{1.714722in}}%
\pgfpathlineto{\pgfqpoint{1.160417in}{1.719271in}}%
\pgfpathlineto{\pgfqpoint{1.157552in}{1.720474in}}%
\pgfpathlineto{\pgfqpoint{1.154686in}{1.717927in}}%
\pgfpathlineto{\pgfqpoint{1.151821in}{1.719221in}}%
\pgfpathlineto{\pgfqpoint{1.148955in}{1.720157in}}%
\pgfpathlineto{\pgfqpoint{1.146090in}{1.722415in}}%
\pgfpathlineto{\pgfqpoint{1.143224in}{1.720123in}}%
\pgfpathlineto{\pgfqpoint{1.140359in}{1.720620in}}%
\pgfpathlineto{\pgfqpoint{1.137493in}{1.717420in}}%
\pgfpathlineto{\pgfqpoint{1.134628in}{1.688202in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{1.708748in}}%
\pgfpathlineto{\pgfqpoint{1.128897in}{1.712861in}}%
\pgfpathlineto{\pgfqpoint{1.126031in}{1.693092in}}%
\pgfpathlineto{\pgfqpoint{1.123166in}{1.717220in}}%
\pgfpathlineto{\pgfqpoint{1.120300in}{1.708421in}}%
\pgfpathlineto{\pgfqpoint{1.117435in}{1.705183in}}%
\pgfpathlineto{\pgfqpoint{1.114570in}{1.708619in}}%
\pgfpathlineto{\pgfqpoint{1.111704in}{1.699555in}}%
\pgfpathlineto{\pgfqpoint{1.108839in}{1.712583in}}%
\pgfpathlineto{\pgfqpoint{1.105973in}{1.690828in}}%
\pgfpathlineto{\pgfqpoint{1.103108in}{1.721017in}}%
\pgfpathlineto{\pgfqpoint{1.100242in}{1.706735in}}%
\pgfpathlineto{\pgfqpoint{1.097377in}{1.704213in}}%
\pgfpathlineto{\pgfqpoint{1.094511in}{1.696741in}}%
\pgfpathlineto{\pgfqpoint{1.091646in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{1.088780in}{1.695074in}}%
\pgfpathlineto{\pgfqpoint{1.085915in}{1.711130in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{1.702057in}}%
\pgfpathlineto{\pgfqpoint{1.080184in}{1.704361in}}%
\pgfpathlineto{\pgfqpoint{1.077318in}{1.700417in}}%
\pgfpathlineto{\pgfqpoint{1.074453in}{1.695672in}}%
\pgfpathlineto{\pgfqpoint{1.071587in}{1.686207in}}%
\pgfpathlineto{\pgfqpoint{1.068722in}{1.678483in}}%
\pgfpathlineto{\pgfqpoint{1.065856in}{1.691498in}}%
\pgfpathlineto{\pgfqpoint{1.062991in}{1.692598in}}%
\pgfpathlineto{\pgfqpoint{1.060125in}{1.706922in}}%
\pgfpathlineto{\pgfqpoint{1.057260in}{1.705049in}}%
\pgfpathlineto{\pgfqpoint{1.054394in}{1.701002in}}%
\pgfpathlineto{\pgfqpoint{1.051529in}{1.700004in}}%
\pgfpathlineto{\pgfqpoint{1.048663in}{1.690788in}}%
\pgfpathlineto{\pgfqpoint{1.045798in}{1.698816in}}%
\pgfpathlineto{\pgfqpoint{1.042932in}{1.696185in}}%
\pgfpathlineto{\pgfqpoint{1.040067in}{1.701462in}}%
\pgfpathlineto{\pgfqpoint{1.037201in}{1.688902in}}%
\pgfpathlineto{\pgfqpoint{1.034336in}{1.699324in}}%
\pgfpathlineto{\pgfqpoint{1.031470in}{1.698484in}}%
\pgfpathlineto{\pgfqpoint{1.028605in}{1.704106in}}%
\pgfpathlineto{\pgfqpoint{1.025739in}{1.693182in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.690887in}}%
\pgfpathlineto{\pgfqpoint{1.020008in}{1.682146in}}%
\pgfpathlineto{\pgfqpoint{1.017143in}{1.699806in}}%
\pgfpathlineto{\pgfqpoint{1.014277in}{1.697402in}}%
\pgfpathlineto{\pgfqpoint{1.011412in}{1.693243in}}%
\pgfpathlineto{\pgfqpoint{1.008546in}{1.699429in}}%
\pgfpathlineto{\pgfqpoint{1.005681in}{1.687789in}}%
\pgfpathlineto{\pgfqpoint{1.002815in}{1.675820in}}%
\pgfpathlineto{\pgfqpoint{0.999950in}{1.688282in}}%
\pgfpathlineto{\pgfqpoint{0.997084in}{1.669918in}}%
\pgfpathlineto{\pgfqpoint{0.994219in}{1.673490in}}%
\pgfpathlineto{\pgfqpoint{0.991353in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{0.988488in}{1.671933in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{1.664980in}}%
\pgfpathlineto{\pgfqpoint{0.982757in}{1.674022in}}%
\pgfpathlineto{\pgfqpoint{0.979892in}{1.675843in}}%
\pgfpathlineto{\pgfqpoint{0.977026in}{1.684014in}}%
\pgfpathlineto{\pgfqpoint{0.974161in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{0.971295in}{1.690175in}}%
\pgfpathlineto{\pgfqpoint{0.968430in}{1.681073in}}%
\pgfpathlineto{\pgfqpoint{0.965564in}{1.680254in}}%
\pgfpathlineto{\pgfqpoint{0.962699in}{1.679500in}}%
\pgfpathlineto{\pgfqpoint{0.959833in}{1.674622in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{1.684044in}}%
\pgfpathlineto{\pgfqpoint{0.954102in}{1.659035in}}%
\pgfpathlineto{\pgfqpoint{0.951237in}{1.688013in}}%
\pgfpathlineto{\pgfqpoint{0.948371in}{1.676443in}}%
\pgfpathlineto{\pgfqpoint{0.945506in}{1.664617in}}%
\pgfpathlineto{\pgfqpoint{0.942640in}{1.676315in}}%
\pgfpathlineto{\pgfqpoint{0.939775in}{1.658493in}}%
\pgfpathlineto{\pgfqpoint{0.936909in}{1.673748in}}%
\pgfpathlineto{\pgfqpoint{0.934044in}{1.673880in}}%
\pgfpathlineto{\pgfqpoint{0.931178in}{1.671457in}}%
\pgfpathlineto{\pgfqpoint{0.928313in}{1.659990in}}%
\pgfpathlineto{\pgfqpoint{0.925447in}{1.663892in}}%
\pgfpathlineto{\pgfqpoint{0.922582in}{1.652997in}}%
\pgfpathlineto{\pgfqpoint{0.919716in}{1.653521in}}%
\pgfpathlineto{\pgfqpoint{0.916851in}{1.629653in}}%
\pgfpathlineto{\pgfqpoint{0.913985in}{1.644696in}}%
\pgfpathlineto{\pgfqpoint{0.911120in}{1.656486in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.653520in}}%
\pgfpathlineto{\pgfqpoint{0.905389in}{1.638608in}}%
\pgfpathlineto{\pgfqpoint{0.902523in}{1.645377in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{1.644541in}}%
\pgfpathlineto{\pgfqpoint{0.896792in}{1.655237in}}%
\pgfpathlineto{\pgfqpoint{0.893927in}{1.650653in}}%
\pgfpathlineto{\pgfqpoint{0.891061in}{1.658994in}}%
\pgfpathlineto{\pgfqpoint{0.888196in}{1.655372in}}%
\pgfpathlineto{\pgfqpoint{0.885330in}{1.651224in}}%
\pgfpathlineto{\pgfqpoint{0.882465in}{1.664200in}}%
\pgfpathlineto{\pgfqpoint{0.879599in}{1.651328in}}%
\pgfpathlineto{\pgfqpoint{0.876734in}{1.665163in}}%
\pgfpathlineto{\pgfqpoint{0.873868in}{1.642307in}}%
\pgfpathlineto{\pgfqpoint{0.871003in}{1.658667in}}%
\pgfpathlineto{\pgfqpoint{0.868137in}{1.641064in}}%
\pgfpathlineto{\pgfqpoint{0.865272in}{1.650787in}}%
\pgfpathlineto{\pgfqpoint{0.862406in}{1.655781in}}%
\pgfpathlineto{\pgfqpoint{0.859541in}{1.638877in}}%
\pgfpathlineto{\pgfqpoint{0.856675in}{1.634607in}}%
\pgfpathlineto{\pgfqpoint{0.853810in}{1.643802in}}%
\pgfpathlineto{\pgfqpoint{0.850944in}{1.639190in}}%
\pgfpathlineto{\pgfqpoint{0.848079in}{1.638715in}}%
\pgfpathlineto{\pgfqpoint{0.845214in}{1.640058in}}%
\pgfpathlineto{\pgfqpoint{0.842348in}{1.633418in}}%
\pgfpathlineto{\pgfqpoint{0.839483in}{1.629947in}}%
\pgfpathlineto{\pgfqpoint{0.836617in}{1.639209in}}%
\pgfpathlineto{\pgfqpoint{0.833752in}{1.634074in}}%
\pgfpathlineto{\pgfqpoint{0.830886in}{1.631576in}}%
\pgfpathlineto{\pgfqpoint{0.828021in}{1.631214in}}%
\pgfpathlineto{\pgfqpoint{0.825155in}{1.626440in}}%
\pgfpathlineto{\pgfqpoint{0.822290in}{1.626457in}}%
\pgfpathlineto{\pgfqpoint{0.819424in}{1.614946in}}%
\pgfpathlineto{\pgfqpoint{0.816559in}{1.628485in}}%
\pgfpathlineto{\pgfqpoint{0.813693in}{1.622132in}}%
\pgfpathlineto{\pgfqpoint{0.810828in}{1.635722in}}%
\pgfpathlineto{\pgfqpoint{0.807962in}{1.622320in}}%
\pgfpathlineto{\pgfqpoint{0.805097in}{1.615898in}}%
\pgfpathlineto{\pgfqpoint{0.802231in}{1.625443in}}%
\pgfpathlineto{\pgfqpoint{0.799366in}{1.608048in}}%
\pgfpathlineto{\pgfqpoint{0.796500in}{1.607164in}}%
\pgfpathlineto{\pgfqpoint{0.793635in}{1.593587in}}%
\pgfpathlineto{\pgfqpoint{0.790769in}{1.605160in}}%
\pgfpathlineto{\pgfqpoint{0.787904in}{1.612547in}}%
\pgfpathlineto{\pgfqpoint{0.785038in}{1.606868in}}%
\pgfpathlineto{\pgfqpoint{0.782173in}{1.612101in}}%
\pgfpathlineto{\pgfqpoint{0.779307in}{1.612802in}}%
\pgfpathlineto{\pgfqpoint{0.776442in}{1.616559in}}%
\pgfpathlineto{\pgfqpoint{0.773576in}{1.610312in}}%
\pgfpathlineto{\pgfqpoint{0.770711in}{1.602851in}}%
\pgfpathlineto{\pgfqpoint{0.767845in}{1.613838in}}%
\pgfpathlineto{\pgfqpoint{0.764980in}{1.607173in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{1.603370in}}%
\pgfpathlineto{\pgfqpoint{0.759249in}{1.606842in}}%
\pgfpathlineto{\pgfqpoint{0.756383in}{1.596533in}}%
\pgfpathlineto{\pgfqpoint{0.753518in}{1.615237in}}%
\pgfpathlineto{\pgfqpoint{0.750652in}{1.600085in}}%
\pgfpathlineto{\pgfqpoint{0.747787in}{1.589458in}}%
\pgfpathlineto{\pgfqpoint{0.744921in}{1.592058in}}%
\pgfpathlineto{\pgfqpoint{0.742056in}{1.593653in}}%
\pgfpathlineto{\pgfqpoint{0.739190in}{1.589105in}}%
\pgfpathlineto{\pgfqpoint{0.736325in}{1.591172in}}%
\pgfpathlineto{\pgfqpoint{0.733459in}{1.581463in}}%
\pgfpathlineto{\pgfqpoint{0.730594in}{1.564184in}}%
\pgfpathlineto{\pgfqpoint{0.727728in}{1.587697in}}%
\pgfpathlineto{\pgfqpoint{0.724863in}{1.580890in}}%
\pgfpathlineto{\pgfqpoint{0.721997in}{1.582406in}}%
\pgfpathlineto{\pgfqpoint{0.719132in}{1.576084in}}%
\pgfpathlineto{\pgfqpoint{0.716266in}{1.577210in}}%
\pgfpathlineto{\pgfqpoint{0.713401in}{1.579538in}}%
\pgfpathlineto{\pgfqpoint{0.710536in}{1.580324in}}%
\pgfpathlineto{\pgfqpoint{0.707670in}{1.575138in}}%
\pgfpathlineto{\pgfqpoint{0.704805in}{1.570588in}}%
\pgfpathlineto{\pgfqpoint{0.701939in}{1.564940in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{1.575551in}}%
\pgfpathlineto{\pgfqpoint{0.696208in}{1.568072in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{1.570416in}}%
\pgfpathlineto{\pgfqpoint{0.690477in}{1.555689in}}%
\pgfpathlineto{\pgfqpoint{0.687612in}{1.565178in}}%
\pgfpathlineto{\pgfqpoint{0.684746in}{1.555641in}}%
\pgfpathlineto{\pgfqpoint{0.681881in}{1.566530in}}%
\pgfpathlineto{\pgfqpoint{0.679015in}{1.559500in}}%
\pgfpathlineto{\pgfqpoint{0.676150in}{1.561003in}}%
\pgfpathlineto{\pgfqpoint{0.673284in}{1.562203in}}%
\pgfpathlineto{\pgfqpoint{0.670419in}{1.547044in}}%
\pgfpathlineto{\pgfqpoint{0.667553in}{1.549093in}}%
\pgfpathlineto{\pgfqpoint{0.664688in}{1.546252in}}%
\pgfpathlineto{\pgfqpoint{0.661822in}{1.547121in}}%
\pgfpathlineto{\pgfqpoint{0.658957in}{1.540619in}}%
\pgfpathlineto{\pgfqpoint{0.656091in}{1.546197in}}%
\pgfpathlineto{\pgfqpoint{0.653226in}{1.541887in}}%
\pgfpathlineto{\pgfqpoint{0.650360in}{1.548522in}}%
\pgfpathlineto{\pgfqpoint{0.647495in}{1.537280in}}%
\pgfpathlineto{\pgfqpoint{0.644629in}{1.536584in}}%
\pgfpathlineto{\pgfqpoint{0.641764in}{1.536323in}}%
\pgfpathlineto{\pgfqpoint{0.638898in}{1.531054in}}%
\pgfpathlineto{\pgfqpoint{0.636033in}{1.530207in}}%
\pgfpathlineto{\pgfqpoint{0.633167in}{1.519891in}}%
\pgfpathlineto{\pgfqpoint{0.630302in}{1.525547in}}%
\pgfpathlineto{\pgfqpoint{0.627436in}{1.514227in}}%
\pgfpathlineto{\pgfqpoint{0.624571in}{1.529425in}}%
\pgfpathlineto{\pgfqpoint{0.621705in}{1.519409in}}%
\pgfpathlineto{\pgfqpoint{0.618840in}{1.527119in}}%
\pgfpathlineto{\pgfqpoint{0.615974in}{1.505680in}}%
\pgfpathlineto{\pgfqpoint{0.613109in}{1.508844in}}%
\pgfpathlineto{\pgfqpoint{0.610243in}{1.500185in}}%
\pgfpathlineto{\pgfqpoint{0.607378in}{1.512851in}}%
\pgfpathlineto{\pgfqpoint{0.604512in}{1.496544in}}%
\pgfpathlineto{\pgfqpoint{0.601647in}{1.524899in}}%
\pgfpathlineto{\pgfqpoint{0.598781in}{1.498944in}}%
\pgfpathlineto{\pgfqpoint{0.595916in}{1.499651in}}%
\pgfpathlineto{\pgfqpoint{0.593050in}{1.503086in}}%
\pgfpathlineto{\pgfqpoint{0.590185in}{1.489554in}}%
\pgfpathlineto{\pgfqpoint{0.587319in}{1.492705in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{1.486803in}}%
\pgfpathlineto{\pgfqpoint{0.581588in}{1.481634in}}%
\pgfpathlineto{\pgfqpoint{0.578723in}{1.468671in}}%
\pgfpathlineto{\pgfqpoint{0.575858in}{1.460706in}}%
\pgfpathlineto{\pgfqpoint{0.572992in}{1.457068in}}%
\pgfpathlineto{\pgfqpoint{0.570127in}{1.468762in}}%
\pgfpathlineto{\pgfqpoint{0.567261in}{1.455957in}}%
\pgfpathlineto{\pgfqpoint{0.564396in}{1.466848in}}%
\pgfpathlineto{\pgfqpoint{0.561530in}{1.433789in}}%
\pgfpathlineto{\pgfqpoint{0.558665in}{1.436733in}}%
\pgfpathlineto{\pgfqpoint{0.555799in}{1.439114in}}%
\pgfpathlineto{\pgfqpoint{0.552934in}{1.429755in}}%
\pgfpathlineto{\pgfqpoint{0.550068in}{1.440034in}}%
\pgfpathlineto{\pgfqpoint{0.547203in}{1.416337in}}%
\pgfpathlineto{\pgfqpoint{0.544337in}{1.443671in}}%
\pgfpathlineto{\pgfqpoint{0.541472in}{1.430120in}}%
\pgfpathlineto{\pgfqpoint{0.538606in}{1.426339in}}%
\pgfpathlineto{\pgfqpoint{0.535741in}{1.423260in}}%
\pgfpathlineto{\pgfqpoint{0.532875in}{1.424888in}}%
\pgfpathlineto{\pgfqpoint{0.530010in}{1.415303in}}%
\pgfpathlineto{\pgfqpoint{0.527144in}{1.408184in}}%
\pgfpathlineto{\pgfqpoint{0.524279in}{1.399532in}}%
\pgfpathlineto{\pgfqpoint{0.521413in}{1.392703in}}%
\pgfpathlineto{\pgfqpoint{0.518548in}{1.395011in}}%
\pgfpathlineto{\pgfqpoint{0.515682in}{1.395954in}}%
\pgfpathlineto{\pgfqpoint{0.512817in}{1.377019in}}%
\pgfpathlineto{\pgfqpoint{0.509951in}{1.367867in}}%
\pgfpathlineto{\pgfqpoint{0.507086in}{1.366386in}}%
\pgfpathlineto{\pgfqpoint{0.504220in}{1.351315in}}%
\pgfpathlineto{\pgfqpoint{0.501355in}{1.362262in}}%
\pgfpathlineto{\pgfqpoint{0.498489in}{1.336214in}}%
\pgfpathlineto{\pgfqpoint{0.495624in}{1.334419in}}%
\pgfpathlineto{\pgfqpoint{0.492758in}{1.321980in}}%
\pgfpathlineto{\pgfqpoint{0.489893in}{1.330123in}}%
\pgfpathlineto{\pgfqpoint{0.487027in}{1.309199in}}%
\pgfpathlineto{\pgfqpoint{0.484162in}{1.303507in}}%
\pgfpathlineto{\pgfqpoint{0.481296in}{1.295939in}}%
\pgfpathlineto{\pgfqpoint{0.478431in}{1.275524in}}%
\pgfpathlineto{\pgfqpoint{0.475565in}{1.280108in}}%
\pgfpathlineto{\pgfqpoint{0.472700in}{1.257562in}}%
\pgfpathlineto{\pgfqpoint{0.469834in}{1.250524in}}%
\pgfpathlineto{\pgfqpoint{0.466969in}{1.238853in}}%
\pgfpathlineto{\pgfqpoint{0.464103in}{1.225129in}}%
\pgfpathlineto{\pgfqpoint{0.461238in}{1.203193in}}%
\pgfpathlineto{\pgfqpoint{0.458372in}{1.197546in}}%
\pgfpathlineto{\pgfqpoint{0.455507in}{1.190135in}}%
\pgfpathlineto{\pgfqpoint{0.452641in}{1.155678in}}%
\pgfpathlineto{\pgfqpoint{0.449776in}{1.153453in}}%
\pgfpathlineto{\pgfqpoint{0.446910in}{1.145960in}}%
\pgfpathlineto{\pgfqpoint{0.444045in}{1.110905in}}%
\pgfpathlineto{\pgfqpoint{0.441180in}{1.100955in}}%
\pgfpathlineto{\pgfqpoint{0.438314in}{1.097415in}}%
\pgfpathlineto{\pgfqpoint{0.435449in}{1.059372in}}%
\pgfpathlineto{\pgfqpoint{0.432583in}{1.064034in}}%
\pgfpathlineto{\pgfqpoint{0.429718in}{1.027709in}}%
\pgfpathlineto{\pgfqpoint{0.426852in}{1.001674in}}%
\pgfpathlineto{\pgfqpoint{0.423987in}{0.988554in}}%
\pgfpathlineto{\pgfqpoint{0.421121in}{0.968546in}}%
\pgfpathlineto{\pgfqpoint{0.418256in}{0.931827in}}%
\pgfpathlineto{\pgfqpoint{0.415390in}{0.909352in}}%
\pgfpathlineto{\pgfqpoint{0.412525in}{0.871482in}}%
\pgfpathlineto{\pgfqpoint{0.409659in}{0.849221in}}%
\pgfpathlineto{\pgfqpoint{0.406794in}{0.794750in}}%
\pgfpathlineto{\pgfqpoint{0.403928in}{0.774682in}}%
\pgfpathlineto{\pgfqpoint{0.401063in}{0.744254in}}%
\pgfpathlineto{\pgfqpoint{0.398197in}{0.695001in}}%
\pgfpathlineto{\pgfqpoint{0.395332in}{0.648848in}}%
\pgfpathlineto{\pgfqpoint{0.392466in}{0.588939in}}%
\pgfpathlineto{\pgfqpoint{0.389601in}{0.552673in}}%
\pgfpathlineto{\pgfqpoint{0.386735in}{0.514360in}}%
\pgfpathlineto{\pgfqpoint{0.383870in}{0.473285in}}%
\pgfpathlineto{\pgfqpoint{0.381004in}{0.424967in}}%
\pgfpathlineto{\pgfqpoint{0.378139in}{0.357962in}}%
\pgfpathlineto{\pgfqpoint{0.375273in}{0.318069in}}%
\pgfpathlineto{\pgfqpoint{0.372408in}{0.251499in}}%
\pgfpathlineto{\pgfqpoint{0.369542in}{0.182270in}}%
\pgfpathlineto{\pgfqpoint{0.366677in}{0.108196in}}%
\pgfpathlineto{\pgfqpoint{0.363811in}{0.008998in}}%
\pgfpathlineto{\pgfqpoint{0.360946in}{-0.079674in}}%
\pgfpathlineto{\pgfqpoint{0.358080in}{-0.148019in}}%
\pgfpathlineto{\pgfqpoint{0.355215in}{-0.261593in}}%
\pgfpathlineto{\pgfqpoint{0.352349in}{-0.429366in}}%
\pgfpathlineto{\pgfqpoint{0.349484in}{-0.526043in}}%
\pgfpathlineto{\pgfqpoint{0.346618in}{-0.703396in}}%
\pgfpathlineto{\pgfqpoint{0.343753in}{-0.898377in}}%
\pgfpathlineto{\pgfqpoint{0.340887in}{-1.138815in}}%
\pgfpathlineto{\pgfqpoint{0.338022in}{-1.445394in}}%
\pgfpathlineto{\pgfqpoint{0.335156in}{-1.783414in}}%
\pgfpathlineto{\pgfqpoint{0.332291in}{-2.283627in}}%
\pgfpathlineto{\pgfqpoint{0.329425in}{-2.921042in}}%
\pgfpathlineto{\pgfqpoint{0.326560in}{-3.530809in}}%
\pgfpathlineto{\pgfqpoint{0.323694in}{-4.226318in}}%
\pgfpathlineto{\pgfqpoint{0.320829in}{-4.937456in}}%
\pgfpathlineto{\pgfqpoint{0.317963in}{-5.464030in}}%
\pgfpathlineto{\pgfqpoint{0.315098in}{-5.958167in}}%
\pgfpathlineto{\pgfqpoint{0.312232in}{-6.139036in}}%
\pgfpathlineto{\pgfqpoint{0.309367in}{-6.231782in}}%
\pgfpathlineto{\pgfqpoint{0.306502in}{-6.266104in}}%
\pgfpathlineto{\pgfqpoint{0.303636in}{-6.354540in}}%
\pgfpathlineto{\pgfqpoint{0.300771in}{-6.368844in}}%
\pgfpathlineto{\pgfqpoint{0.297905in}{-6.722158in}}%
\pgfpathlineto{\pgfqpoint{0.295040in}{-7.211332in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-7.798993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.876265in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{-8.016301in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-9.493699in}}%
\pgfpathlineto{\pgfqpoint{0.295040in}{-7.475586in}}%
\pgfpathlineto{\pgfqpoint{0.297905in}{-7.304340in}}%
\pgfpathlineto{\pgfqpoint{0.300771in}{-7.253492in}}%
\pgfpathlineto{\pgfqpoint{0.303636in}{-6.745512in}}%
\pgfpathlineto{\pgfqpoint{0.306502in}{-6.358581in}}%
\pgfpathlineto{\pgfqpoint{0.309367in}{-6.271904in}}%
\pgfpathlineto{\pgfqpoint{0.312232in}{-6.270920in}}%
\pgfpathlineto{\pgfqpoint{0.315098in}{-6.285204in}}%
\pgfpathlineto{\pgfqpoint{0.317963in}{-6.246923in}}%
\pgfpathlineto{\pgfqpoint{0.320829in}{-6.232523in}}%
\pgfpathlineto{\pgfqpoint{0.323694in}{-6.176438in}}%
\pgfpathlineto{\pgfqpoint{0.326560in}{-6.045575in}}%
\pgfpathlineto{\pgfqpoint{0.329425in}{-6.006687in}}%
\pgfpathlineto{\pgfqpoint{0.332291in}{-5.392583in}}%
\pgfpathlineto{\pgfqpoint{0.335156in}{-5.173796in}}%
\pgfpathlineto{\pgfqpoint{0.338022in}{-4.496887in}}%
\pgfpathlineto{\pgfqpoint{0.340887in}{-3.936384in}}%
\pgfpathlineto{\pgfqpoint{0.343753in}{-3.506053in}}%
\pgfpathlineto{\pgfqpoint{0.346618in}{-3.083459in}}%
\pgfpathlineto{\pgfqpoint{0.349484in}{-2.630748in}}%
\pgfpathlineto{\pgfqpoint{0.352349in}{-2.482681in}}%
\pgfpathlineto{\pgfqpoint{0.355215in}{-2.080979in}}%
\pgfpathlineto{\pgfqpoint{0.358080in}{-1.856649in}}%
\pgfpathlineto{\pgfqpoint{0.360946in}{-1.688361in}}%
\pgfpathlineto{\pgfqpoint{0.363811in}{-1.430854in}}%
\pgfpathlineto{\pgfqpoint{0.366677in}{-1.258903in}}%
\pgfpathlineto{\pgfqpoint{0.369542in}{-1.079751in}}%
\pgfpathlineto{\pgfqpoint{0.372408in}{-0.926587in}}%
\pgfpathlineto{\pgfqpoint{0.375273in}{-0.763304in}}%
\pgfpathlineto{\pgfqpoint{0.378139in}{-0.702903in}}%
\pgfpathlineto{\pgfqpoint{0.381004in}{-0.605471in}}%
\pgfpathlineto{\pgfqpoint{0.383870in}{-0.506305in}}%
\pgfpathlineto{\pgfqpoint{0.386735in}{-0.423885in}}%
\pgfpathlineto{\pgfqpoint{0.389601in}{-0.303982in}}%
\pgfpathlineto{\pgfqpoint{0.392466in}{-0.217921in}}%
\pgfpathlineto{\pgfqpoint{0.395332in}{-0.141823in}}%
\pgfpathlineto{\pgfqpoint{0.398197in}{-0.100852in}}%
\pgfpathlineto{\pgfqpoint{0.401063in}{-0.029601in}}%
\pgfpathlineto{\pgfqpoint{0.403928in}{0.056383in}}%
\pgfpathlineto{\pgfqpoint{0.406794in}{0.096565in}}%
\pgfpathlineto{\pgfqpoint{0.409659in}{0.133533in}}%
\pgfpathlineto{\pgfqpoint{0.412525in}{0.203769in}}%
\pgfpathlineto{\pgfqpoint{0.415390in}{0.251573in}}%
\pgfpathlineto{\pgfqpoint{0.418256in}{0.291006in}}%
\pgfpathlineto{\pgfqpoint{0.421121in}{0.328027in}}%
\pgfpathlineto{\pgfqpoint{0.423987in}{0.356381in}}%
\pgfpathlineto{\pgfqpoint{0.426852in}{0.397736in}}%
\pgfpathlineto{\pgfqpoint{0.429718in}{0.446781in}}%
\pgfpathlineto{\pgfqpoint{0.432583in}{0.453950in}}%
\pgfpathlineto{\pgfqpoint{0.435449in}{0.488275in}}%
\pgfpathlineto{\pgfqpoint{0.438314in}{0.530050in}}%
\pgfpathlineto{\pgfqpoint{0.441180in}{0.567656in}}%
\pgfpathlineto{\pgfqpoint{0.444045in}{0.600476in}}%
\pgfpathlineto{\pgfqpoint{0.446910in}{0.634733in}}%
\pgfpathlineto{\pgfqpoint{0.449776in}{0.658702in}}%
\pgfpathlineto{\pgfqpoint{0.452641in}{0.672439in}}%
\pgfpathlineto{\pgfqpoint{0.455507in}{0.709937in}}%
\pgfpathlineto{\pgfqpoint{0.458372in}{0.730715in}}%
\pgfpathlineto{\pgfqpoint{0.461238in}{0.767792in}}%
\pgfpathlineto{\pgfqpoint{0.464103in}{0.810700in}}%
\pgfpathlineto{\pgfqpoint{0.466969in}{0.837005in}}%
\pgfpathlineto{\pgfqpoint{0.469834in}{0.837449in}}%
\pgfpathlineto{\pgfqpoint{0.472700in}{0.873291in}}%
\pgfpathlineto{\pgfqpoint{0.475565in}{0.897965in}}%
\pgfpathlineto{\pgfqpoint{0.478431in}{0.927613in}}%
\pgfpathlineto{\pgfqpoint{0.481296in}{0.918184in}}%
\pgfpathlineto{\pgfqpoint{0.484162in}{0.950685in}}%
\pgfpathlineto{\pgfqpoint{0.487027in}{0.981696in}}%
\pgfpathlineto{\pgfqpoint{0.489893in}{1.003392in}}%
\pgfpathlineto{\pgfqpoint{0.492758in}{1.011182in}}%
\pgfpathlineto{\pgfqpoint{0.495624in}{1.031491in}}%
\pgfpathlineto{\pgfqpoint{0.498489in}{1.050768in}}%
\pgfpathlineto{\pgfqpoint{0.501355in}{1.062890in}}%
\pgfpathlineto{\pgfqpoint{0.504220in}{1.078670in}}%
\pgfpathlineto{\pgfqpoint{0.507086in}{1.091069in}}%
\pgfpathlineto{\pgfqpoint{0.509951in}{1.100483in}}%
\pgfpathlineto{\pgfqpoint{0.512817in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{0.515682in}{1.147310in}}%
\pgfpathlineto{\pgfqpoint{0.518548in}{1.152305in}}%
\pgfpathlineto{\pgfqpoint{0.521413in}{1.141752in}}%
\pgfpathlineto{\pgfqpoint{0.524279in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{0.527144in}{1.191181in}}%
\pgfpathlineto{\pgfqpoint{0.530010in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{0.532875in}{1.211921in}}%
\pgfpathlineto{\pgfqpoint{0.535741in}{1.217795in}}%
\pgfpathlineto{\pgfqpoint{0.538606in}{1.224581in}}%
\pgfpathlineto{\pgfqpoint{0.541472in}{1.248003in}}%
\pgfpathlineto{\pgfqpoint{0.544337in}{1.247957in}}%
\pgfpathlineto{\pgfqpoint{0.547203in}{1.247949in}}%
\pgfpathlineto{\pgfqpoint{0.550068in}{1.270449in}}%
\pgfpathlineto{\pgfqpoint{0.552934in}{1.281108in}}%
\pgfpathlineto{\pgfqpoint{0.555799in}{1.274175in}}%
\pgfpathlineto{\pgfqpoint{0.558665in}{1.286193in}}%
\pgfpathlineto{\pgfqpoint{0.561530in}{1.291325in}}%
\pgfpathlineto{\pgfqpoint{0.564396in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{0.567261in}{1.315275in}}%
\pgfpathlineto{\pgfqpoint{0.570127in}{1.316605in}}%
\pgfpathlineto{\pgfqpoint{0.572992in}{1.324655in}}%
\pgfpathlineto{\pgfqpoint{0.575858in}{1.339464in}}%
\pgfpathlineto{\pgfqpoint{0.578723in}{1.339053in}}%
\pgfpathlineto{\pgfqpoint{0.581588in}{1.328855in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{1.346935in}}%
\pgfpathlineto{\pgfqpoint{0.587319in}{1.365396in}}%
\pgfpathlineto{\pgfqpoint{0.590185in}{1.357152in}}%
\pgfpathlineto{\pgfqpoint{0.593050in}{1.353552in}}%
\pgfpathlineto{\pgfqpoint{0.595916in}{1.370024in}}%
\pgfpathlineto{\pgfqpoint{0.598781in}{1.365481in}}%
\pgfpathlineto{\pgfqpoint{0.601647in}{1.376991in}}%
\pgfpathlineto{\pgfqpoint{0.604512in}{1.378532in}}%
\pgfpathlineto{\pgfqpoint{0.607378in}{1.380224in}}%
\pgfpathlineto{\pgfqpoint{0.610243in}{1.396387in}}%
\pgfpathlineto{\pgfqpoint{0.613109in}{1.392535in}}%
\pgfpathlineto{\pgfqpoint{0.615974in}{1.392752in}}%
\pgfpathlineto{\pgfqpoint{0.618840in}{1.403203in}}%
\pgfpathlineto{\pgfqpoint{0.621705in}{1.410743in}}%
\pgfpathlineto{\pgfqpoint{0.624571in}{1.402274in}}%
\pgfpathlineto{\pgfqpoint{0.627436in}{1.401043in}}%
\pgfpathlineto{\pgfqpoint{0.630302in}{1.415060in}}%
\pgfpathlineto{\pgfqpoint{0.633167in}{1.419271in}}%
\pgfpathlineto{\pgfqpoint{0.636033in}{1.416669in}}%
\pgfpathlineto{\pgfqpoint{0.638898in}{1.417790in}}%
\pgfpathlineto{\pgfqpoint{0.641764in}{1.432794in}}%
\pgfpathlineto{\pgfqpoint{0.644629in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{0.647495in}{1.442376in}}%
\pgfpathlineto{\pgfqpoint{0.650360in}{1.437417in}}%
\pgfpathlineto{\pgfqpoint{0.653226in}{1.445829in}}%
\pgfpathlineto{\pgfqpoint{0.656091in}{1.445565in}}%
\pgfpathlineto{\pgfqpoint{0.658957in}{1.440501in}}%
\pgfpathlineto{\pgfqpoint{0.661822in}{1.455091in}}%
\pgfpathlineto{\pgfqpoint{0.664688in}{1.454943in}}%
\pgfpathlineto{\pgfqpoint{0.667553in}{1.458806in}}%
\pgfpathlineto{\pgfqpoint{0.670419in}{1.460977in}}%
\pgfpathlineto{\pgfqpoint{0.673284in}{1.470426in}}%
\pgfpathlineto{\pgfqpoint{0.676150in}{1.467739in}}%
\pgfpathlineto{\pgfqpoint{0.679015in}{1.463991in}}%
\pgfpathlineto{\pgfqpoint{0.681881in}{1.475369in}}%
\pgfpathlineto{\pgfqpoint{0.684746in}{1.480639in}}%
\pgfpathlineto{\pgfqpoint{0.687612in}{1.471133in}}%
\pgfpathlineto{\pgfqpoint{0.690477in}{1.477053in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{1.483793in}}%
\pgfpathlineto{\pgfqpoint{0.696208in}{1.474036in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{1.471073in}}%
\pgfpathlineto{\pgfqpoint{0.701939in}{1.486595in}}%
\pgfpathlineto{\pgfqpoint{0.704805in}{1.481536in}}%
\pgfpathlineto{\pgfqpoint{0.707670in}{1.487819in}}%
\pgfpathlineto{\pgfqpoint{0.710536in}{1.494499in}}%
\pgfpathlineto{\pgfqpoint{0.713401in}{1.496671in}}%
\pgfpathlineto{\pgfqpoint{0.716266in}{1.497767in}}%
\pgfpathlineto{\pgfqpoint{0.719132in}{1.498151in}}%
\pgfpathlineto{\pgfqpoint{0.721997in}{1.496059in}}%
\pgfpathlineto{\pgfqpoint{0.724863in}{1.509503in}}%
\pgfpathlineto{\pgfqpoint{0.727728in}{1.508752in}}%
\pgfpathlineto{\pgfqpoint{0.730594in}{1.504706in}}%
\pgfpathlineto{\pgfqpoint{0.733459in}{1.521037in}}%
\pgfpathlineto{\pgfqpoint{0.736325in}{1.511255in}}%
\pgfpathlineto{\pgfqpoint{0.739190in}{1.521013in}}%
\pgfpathlineto{\pgfqpoint{0.742056in}{1.523702in}}%
\pgfpathlineto{\pgfqpoint{0.744921in}{1.517092in}}%
\pgfpathlineto{\pgfqpoint{0.747787in}{1.528188in}}%
\pgfpathlineto{\pgfqpoint{0.750652in}{1.527774in}}%
\pgfpathlineto{\pgfqpoint{0.753518in}{1.510830in}}%
\pgfpathlineto{\pgfqpoint{0.756383in}{1.524182in}}%
\pgfpathlineto{\pgfqpoint{0.759249in}{1.523327in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{1.521998in}}%
\pgfpathlineto{\pgfqpoint{0.764980in}{1.527541in}}%
\pgfpathlineto{\pgfqpoint{0.767845in}{1.523719in}}%
\pgfpathlineto{\pgfqpoint{0.770711in}{1.527169in}}%
\pgfpathlineto{\pgfqpoint{0.773576in}{1.543724in}}%
\pgfpathlineto{\pgfqpoint{0.776442in}{1.541161in}}%
\pgfpathlineto{\pgfqpoint{0.779307in}{1.525913in}}%
\pgfpathlineto{\pgfqpoint{0.782173in}{1.541727in}}%
\pgfpathlineto{\pgfqpoint{0.785038in}{1.546391in}}%
\pgfpathlineto{\pgfqpoint{0.787904in}{1.537446in}}%
\pgfpathlineto{\pgfqpoint{0.790769in}{1.539924in}}%
\pgfpathlineto{\pgfqpoint{0.793635in}{1.544873in}}%
\pgfpathlineto{\pgfqpoint{0.796500in}{1.549973in}}%
\pgfpathlineto{\pgfqpoint{0.799366in}{1.553792in}}%
\pgfpathlineto{\pgfqpoint{0.802231in}{1.547052in}}%
\pgfpathlineto{\pgfqpoint{0.805097in}{1.551828in}}%
\pgfpathlineto{\pgfqpoint{0.807962in}{1.561428in}}%
\pgfpathlineto{\pgfqpoint{0.810828in}{1.555557in}}%
\pgfpathlineto{\pgfqpoint{0.813693in}{1.558686in}}%
\pgfpathlineto{\pgfqpoint{0.816559in}{1.560992in}}%
\pgfpathlineto{\pgfqpoint{0.819424in}{1.553342in}}%
\pgfpathlineto{\pgfqpoint{0.822290in}{1.555878in}}%
\pgfpathlineto{\pgfqpoint{0.825155in}{1.555933in}}%
\pgfpathlineto{\pgfqpoint{0.828021in}{1.563761in}}%
\pgfpathlineto{\pgfqpoint{0.830886in}{1.559169in}}%
\pgfpathlineto{\pgfqpoint{0.833752in}{1.566517in}}%
\pgfpathlineto{\pgfqpoint{0.836617in}{1.564710in}}%
\pgfpathlineto{\pgfqpoint{0.839483in}{1.568849in}}%
\pgfpathlineto{\pgfqpoint{0.842348in}{1.576029in}}%
\pgfpathlineto{\pgfqpoint{0.845214in}{1.580857in}}%
\pgfpathlineto{\pgfqpoint{0.848079in}{1.563512in}}%
\pgfpathlineto{\pgfqpoint{0.850944in}{1.577567in}}%
\pgfpathlineto{\pgfqpoint{0.853810in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{0.856675in}{1.582628in}}%
\pgfpathlineto{\pgfqpoint{0.859541in}{1.584007in}}%
\pgfpathlineto{\pgfqpoint{0.862406in}{1.574712in}}%
\pgfpathlineto{\pgfqpoint{0.865272in}{1.585000in}}%
\pgfpathlineto{\pgfqpoint{0.868137in}{1.582574in}}%
\pgfpathlineto{\pgfqpoint{0.871003in}{1.577397in}}%
\pgfpathlineto{\pgfqpoint{0.873868in}{1.586810in}}%
\pgfpathlineto{\pgfqpoint{0.876734in}{1.588808in}}%
\pgfpathlineto{\pgfqpoint{0.879599in}{1.583823in}}%
\pgfpathlineto{\pgfqpoint{0.882465in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{0.885330in}{1.586022in}}%
\pgfpathlineto{\pgfqpoint{0.888196in}{1.581213in}}%
\pgfpathlineto{\pgfqpoint{0.891061in}{1.590727in}}%
\pgfpathlineto{\pgfqpoint{0.893927in}{1.592022in}}%
\pgfpathlineto{\pgfqpoint{0.896792in}{1.596705in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{1.603235in}}%
\pgfpathlineto{\pgfqpoint{0.902523in}{1.589633in}}%
\pgfpathlineto{\pgfqpoint{0.905389in}{1.596375in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.600563in}}%
\pgfpathlineto{\pgfqpoint{0.911120in}{1.594080in}}%
\pgfpathlineto{\pgfqpoint{0.913985in}{1.597017in}}%
\pgfpathlineto{\pgfqpoint{0.916851in}{1.605766in}}%
\pgfpathlineto{\pgfqpoint{0.919716in}{1.605645in}}%
\pgfpathlineto{\pgfqpoint{0.922582in}{1.598537in}}%
\pgfpathlineto{\pgfqpoint{0.925447in}{1.595937in}}%
\pgfpathlineto{\pgfqpoint{0.928313in}{1.609413in}}%
\pgfpathlineto{\pgfqpoint{0.931178in}{1.610304in}}%
\pgfpathlineto{\pgfqpoint{0.934044in}{1.605376in}}%
\pgfpathlineto{\pgfqpoint{0.936909in}{1.614280in}}%
\pgfpathlineto{\pgfqpoint{0.939775in}{1.607830in}}%
\pgfpathlineto{\pgfqpoint{0.942640in}{1.608072in}}%
\pgfpathlineto{\pgfqpoint{0.945506in}{1.614041in}}%
\pgfpathlineto{\pgfqpoint{0.948371in}{1.612268in}}%
\pgfpathlineto{\pgfqpoint{0.951237in}{1.618300in}}%
\pgfpathlineto{\pgfqpoint{0.954102in}{1.615337in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{1.611080in}}%
\pgfpathlineto{\pgfqpoint{0.959833in}{1.621220in}}%
\pgfpathlineto{\pgfqpoint{0.962699in}{1.620643in}}%
\pgfpathlineto{\pgfqpoint{0.965564in}{1.622993in}}%
\pgfpathlineto{\pgfqpoint{0.968430in}{1.627054in}}%
\pgfpathlineto{\pgfqpoint{0.971295in}{1.623712in}}%
\pgfpathlineto{\pgfqpoint{0.974161in}{1.631046in}}%
\pgfpathlineto{\pgfqpoint{0.977026in}{1.627726in}}%
\pgfpathlineto{\pgfqpoint{0.979892in}{1.619846in}}%
\pgfpathlineto{\pgfqpoint{0.982757in}{1.622879in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{1.624442in}}%
\pgfpathlineto{\pgfqpoint{0.988488in}{1.626522in}}%
\pgfpathlineto{\pgfqpoint{0.991353in}{1.620259in}}%
\pgfpathlineto{\pgfqpoint{0.994219in}{1.611108in}}%
\pgfpathlineto{\pgfqpoint{0.997084in}{1.638106in}}%
\pgfpathlineto{\pgfqpoint{0.999950in}{1.630026in}}%
\pgfpathlineto{\pgfqpoint{1.002815in}{1.632152in}}%
\pgfpathlineto{\pgfqpoint{1.005681in}{1.634630in}}%
\pgfpathlineto{\pgfqpoint{1.008546in}{1.639244in}}%
\pgfpathlineto{\pgfqpoint{1.011412in}{1.632398in}}%
\pgfpathlineto{\pgfqpoint{1.014277in}{1.633275in}}%
\pgfpathlineto{\pgfqpoint{1.017143in}{1.630841in}}%
\pgfpathlineto{\pgfqpoint{1.020008in}{1.630329in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.640098in}}%
\pgfpathlineto{\pgfqpoint{1.025739in}{1.638121in}}%
\pgfpathlineto{\pgfqpoint{1.028605in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.031470in}{1.646566in}}%
\pgfpathlineto{\pgfqpoint{1.034336in}{1.648265in}}%
\pgfpathlineto{\pgfqpoint{1.037201in}{1.639244in}}%
\pgfpathlineto{\pgfqpoint{1.040067in}{1.636913in}}%
\pgfpathlineto{\pgfqpoint{1.042932in}{1.644034in}}%
\pgfpathlineto{\pgfqpoint{1.045798in}{1.640539in}}%
\pgfpathlineto{\pgfqpoint{1.048663in}{1.634677in}}%
\pgfpathlineto{\pgfqpoint{1.051529in}{1.646431in}}%
\pgfpathlineto{\pgfqpoint{1.054394in}{1.633939in}}%
\pgfpathlineto{\pgfqpoint{1.057260in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{1.060125in}{1.641828in}}%
\pgfpathlineto{\pgfqpoint{1.062991in}{1.654479in}}%
\pgfpathlineto{\pgfqpoint{1.065856in}{1.647160in}}%
\pgfpathlineto{\pgfqpoint{1.068722in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{1.071587in}{1.657206in}}%
\pgfpathlineto{\pgfqpoint{1.074453in}{1.650475in}}%
\pgfpathlineto{\pgfqpoint{1.077318in}{1.648828in}}%
\pgfpathlineto{\pgfqpoint{1.080184in}{1.655624in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{1.661988in}}%
\pgfpathlineto{\pgfqpoint{1.085915in}{1.647874in}}%
\pgfpathlineto{\pgfqpoint{1.088780in}{1.647899in}}%
\pgfpathlineto{\pgfqpoint{1.091646in}{1.652430in}}%
\pgfpathlineto{\pgfqpoint{1.094511in}{1.650683in}}%
\pgfpathlineto{\pgfqpoint{1.097377in}{1.656754in}}%
\pgfpathlineto{\pgfqpoint{1.100242in}{1.642746in}}%
\pgfpathlineto{\pgfqpoint{1.103108in}{1.654092in}}%
\pgfpathlineto{\pgfqpoint{1.105973in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{1.108839in}{1.656442in}}%
\pgfpathlineto{\pgfqpoint{1.111704in}{1.658967in}}%
\pgfpathlineto{\pgfqpoint{1.114570in}{1.671696in}}%
\pgfpathlineto{\pgfqpoint{1.117435in}{1.660482in}}%
\pgfpathlineto{\pgfqpoint{1.120300in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{1.123166in}{1.659293in}}%
\pgfpathlineto{\pgfqpoint{1.126031in}{1.666950in}}%
\pgfpathlineto{\pgfqpoint{1.128897in}{1.668842in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{1.661470in}}%
\pgfpathlineto{\pgfqpoint{1.134628in}{1.659252in}}%
\pgfpathlineto{\pgfqpoint{1.137493in}{1.660614in}}%
\pgfpathlineto{\pgfqpoint{1.140359in}{1.658300in}}%
\pgfpathlineto{\pgfqpoint{1.143224in}{1.672973in}}%
\pgfpathlineto{\pgfqpoint{1.146090in}{1.660022in}}%
\pgfpathlineto{\pgfqpoint{1.148955in}{1.671215in}}%
\pgfpathlineto{\pgfqpoint{1.151821in}{1.664796in}}%
\pgfpathlineto{\pgfqpoint{1.154686in}{1.670307in}}%
\pgfpathlineto{\pgfqpoint{1.157552in}{1.678718in}}%
\pgfpathlineto{\pgfqpoint{1.160417in}{1.675319in}}%
\pgfpathlineto{\pgfqpoint{1.163283in}{1.662907in}}%
\pgfpathlineto{\pgfqpoint{1.166148in}{1.675620in}}%
\pgfpathlineto{\pgfqpoint{1.169014in}{1.678025in}}%
\pgfpathlineto{\pgfqpoint{1.171879in}{1.674394in}}%
\pgfpathlineto{\pgfqpoint{1.174745in}{1.671145in}}%
\pgfpathlineto{\pgfqpoint{1.177610in}{1.677378in}}%
\pgfpathlineto{\pgfqpoint{1.180476in}{1.678291in}}%
\pgfpathlineto{\pgfqpoint{1.183341in}{1.674688in}}%
\pgfpathlineto{\pgfqpoint{1.186207in}{1.674618in}}%
\pgfpathlineto{\pgfqpoint{1.189072in}{1.667510in}}%
\pgfpathlineto{\pgfqpoint{1.191938in}{1.675500in}}%
\pgfpathlineto{\pgfqpoint{1.194803in}{1.669144in}}%
\pgfpathlineto{\pgfqpoint{1.197669in}{1.679802in}}%
\pgfpathlineto{\pgfqpoint{1.200534in}{1.686015in}}%
\pgfpathlineto{\pgfqpoint{1.203400in}{1.674526in}}%
\pgfpathlineto{\pgfqpoint{1.206265in}{1.684066in}}%
\pgfpathlineto{\pgfqpoint{1.209131in}{1.688005in}}%
\pgfpathlineto{\pgfqpoint{1.211996in}{1.685968in}}%
\pgfpathlineto{\pgfqpoint{1.214862in}{1.692324in}}%
\pgfpathlineto{\pgfqpoint{1.217727in}{1.677516in}}%
\pgfpathlineto{\pgfqpoint{1.220593in}{1.684595in}}%
\pgfpathlineto{\pgfqpoint{1.223458in}{1.684077in}}%
\pgfpathlineto{\pgfqpoint{1.226324in}{1.687334in}}%
\pgfpathlineto{\pgfqpoint{1.229189in}{1.694396in}}%
\pgfpathlineto{\pgfqpoint{1.232055in}{1.690750in}}%
\pgfpathlineto{\pgfqpoint{1.234920in}{1.687737in}}%
\pgfpathlineto{\pgfqpoint{1.237786in}{1.685420in}}%
\pgfpathlineto{\pgfqpoint{1.240651in}{1.685872in}}%
\pgfpathlineto{\pgfqpoint{1.243517in}{1.688891in}}%
\pgfpathlineto{\pgfqpoint{1.246382in}{1.688318in}}%
\pgfpathlineto{\pgfqpoint{1.249248in}{1.688773in}}%
\pgfpathlineto{\pgfqpoint{1.252113in}{1.684268in}}%
\pgfpathlineto{\pgfqpoint{1.254978in}{1.690192in}}%
\pgfpathlineto{\pgfqpoint{1.257844in}{1.697374in}}%
\pgfpathlineto{\pgfqpoint{1.260709in}{1.687750in}}%
\pgfpathlineto{\pgfqpoint{1.263575in}{1.677063in}}%
\pgfpathlineto{\pgfqpoint{1.266440in}{1.694395in}}%
\pgfpathlineto{\pgfqpoint{1.269306in}{1.697347in}}%
\pgfpathlineto{\pgfqpoint{1.272171in}{1.694625in}}%
\pgfpathlineto{\pgfqpoint{1.275037in}{1.691790in}}%
\pgfpathlineto{\pgfqpoint{1.277902in}{1.689730in}}%
\pgfpathlineto{\pgfqpoint{1.280768in}{1.699052in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{1.696207in}}%
\pgfpathlineto{\pgfqpoint{1.286499in}{1.696820in}}%
\pgfpathlineto{\pgfqpoint{1.289364in}{1.696272in}}%
\pgfpathlineto{\pgfqpoint{1.292230in}{1.700480in}}%
\pgfpathlineto{\pgfqpoint{1.295095in}{1.704462in}}%
\pgfpathlineto{\pgfqpoint{1.297961in}{1.698439in}}%
\pgfpathlineto{\pgfqpoint{1.300826in}{1.697040in}}%
\pgfpathlineto{\pgfqpoint{1.303692in}{1.695431in}}%
\pgfpathlineto{\pgfqpoint{1.306557in}{1.689552in}}%
\pgfpathlineto{\pgfqpoint{1.309423in}{1.692801in}}%
\pgfpathlineto{\pgfqpoint{1.312288in}{1.701827in}}%
\pgfpathlineto{\pgfqpoint{1.315154in}{1.689916in}}%
\pgfpathlineto{\pgfqpoint{1.318019in}{1.700734in}}%
\pgfpathlineto{\pgfqpoint{1.320885in}{1.699782in}}%
\pgfpathlineto{\pgfqpoint{1.323750in}{1.693192in}}%
\pgfpathlineto{\pgfqpoint{1.326616in}{1.706666in}}%
\pgfpathlineto{\pgfqpoint{1.329481in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{1.332347in}{1.699574in}}%
\pgfpathlineto{\pgfqpoint{1.335212in}{1.713406in}}%
\pgfpathlineto{\pgfqpoint{1.338078in}{1.705521in}}%
\pgfpathlineto{\pgfqpoint{1.340943in}{1.708401in}}%
\pgfpathlineto{\pgfqpoint{1.343809in}{1.711402in}}%
\pgfpathlineto{\pgfqpoint{1.346674in}{1.706710in}}%
\pgfpathlineto{\pgfqpoint{1.349540in}{1.707403in}}%
\pgfpathlineto{\pgfqpoint{1.352405in}{1.704338in}}%
\pgfpathlineto{\pgfqpoint{1.355271in}{1.703850in}}%
\pgfpathlineto{\pgfqpoint{1.358136in}{1.705030in}}%
\pgfpathlineto{\pgfqpoint{1.361002in}{1.704171in}}%
\pgfpathlineto{\pgfqpoint{1.363867in}{1.696108in}}%
\pgfpathlineto{\pgfqpoint{1.366733in}{1.705381in}}%
\pgfpathlineto{\pgfqpoint{1.369598in}{1.708488in}}%
\pgfpathlineto{\pgfqpoint{1.372464in}{1.698655in}}%
\pgfpathlineto{\pgfqpoint{1.375329in}{1.707876in}}%
\pgfpathlineto{\pgfqpoint{1.378195in}{1.719238in}}%
\pgfpathlineto{\pgfqpoint{1.381060in}{1.711489in}}%
\pgfpathlineto{\pgfqpoint{1.383926in}{1.705440in}}%
\pgfpathlineto{\pgfqpoint{1.386791in}{1.705069in}}%
\pgfpathlineto{\pgfqpoint{1.389656in}{1.714728in}}%
\pgfpathlineto{\pgfqpoint{1.392522in}{1.713466in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{1.705334in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.711309in}}%
\pgfpathlineto{\pgfqpoint{1.401118in}{1.708633in}}%
\pgfpathlineto{\pgfqpoint{1.403984in}{1.720294in}}%
\pgfpathlineto{\pgfqpoint{1.406849in}{1.716627in}}%
\pgfpathlineto{\pgfqpoint{1.409715in}{1.715818in}}%
\pgfpathlineto{\pgfqpoint{1.412580in}{1.708391in}}%
\pgfpathlineto{\pgfqpoint{1.415446in}{1.716069in}}%
\pgfpathlineto{\pgfqpoint{1.418311in}{1.721262in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.720609in}}%
\pgfpathlineto{\pgfqpoint{1.424042in}{1.713789in}}%
\pgfpathlineto{\pgfqpoint{1.426908in}{1.716823in}}%
\pgfpathlineto{\pgfqpoint{1.429773in}{1.724412in}}%
\pgfpathlineto{\pgfqpoint{1.432639in}{1.715583in}}%
\pgfpathlineto{\pgfqpoint{1.435504in}{1.714526in}}%
\pgfpathlineto{\pgfqpoint{1.438370in}{1.710173in}}%
\pgfpathlineto{\pgfqpoint{1.441235in}{1.713545in}}%
\pgfpathlineto{\pgfqpoint{1.444101in}{1.712657in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.716132in}}%
\pgfpathlineto{\pgfqpoint{1.449832in}{1.718026in}}%
\pgfpathlineto{\pgfqpoint{1.452697in}{1.709856in}}%
\pgfpathlineto{\pgfqpoint{1.455563in}{1.720455in}}%
\pgfpathlineto{\pgfqpoint{1.458428in}{1.723356in}}%
\pgfpathlineto{\pgfqpoint{1.461294in}{1.727991in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{1.715817in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{1.721742in}}%
\pgfpathlineto{\pgfqpoint{1.469890in}{1.725410in}}%
\pgfpathlineto{\pgfqpoint{1.472756in}{1.732504in}}%
\pgfpathlineto{\pgfqpoint{1.475621in}{1.715950in}}%
\pgfpathlineto{\pgfqpoint{1.478487in}{1.714616in}}%
\pgfpathlineto{\pgfqpoint{1.481352in}{1.734217in}}%
\pgfpathlineto{\pgfqpoint{1.484218in}{1.731461in}}%
\pgfpathlineto{\pgfqpoint{1.487083in}{1.722144in}}%
\pgfpathlineto{\pgfqpoint{1.489949in}{1.724451in}}%
\pgfpathlineto{\pgfqpoint{1.492814in}{1.725224in}}%
\pgfpathlineto{\pgfqpoint{1.495680in}{1.721095in}}%
\pgfpathlineto{\pgfqpoint{1.498545in}{1.723516in}}%
\pgfpathlineto{\pgfqpoint{1.501411in}{1.738056in}}%
\pgfpathlineto{\pgfqpoint{1.504276in}{1.729251in}}%
\pgfpathlineto{\pgfqpoint{1.507142in}{1.716526in}}%
\pgfpathlineto{\pgfqpoint{1.510007in}{1.724977in}}%
\pgfpathlineto{\pgfqpoint{1.512873in}{1.726589in}}%
\pgfpathlineto{\pgfqpoint{1.515738in}{1.724950in}}%
\pgfpathlineto{\pgfqpoint{1.518604in}{1.721360in}}%
\pgfpathlineto{\pgfqpoint{1.521469in}{1.719888in}}%
\pgfpathlineto{\pgfqpoint{1.524334in}{1.740032in}}%
\pgfpathlineto{\pgfqpoint{1.527200in}{1.729462in}}%
\pgfpathlineto{\pgfqpoint{1.530065in}{1.720072in}}%
\pgfpathlineto{\pgfqpoint{1.532931in}{1.730559in}}%
\pgfpathlineto{\pgfqpoint{1.535796in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{1.538662in}{1.731317in}}%
\pgfpathlineto{\pgfqpoint{1.541527in}{1.740832in}}%
\pgfpathlineto{\pgfqpoint{1.544393in}{1.725695in}}%
\pgfpathlineto{\pgfqpoint{1.547258in}{1.739857in}}%
\pgfpathlineto{\pgfqpoint{1.550124in}{1.728523in}}%
\pgfpathlineto{\pgfqpoint{1.552989in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{1.555855in}{1.733321in}}%
\pgfpathlineto{\pgfqpoint{1.558720in}{1.729040in}}%
\pgfpathlineto{\pgfqpoint{1.561586in}{1.736112in}}%
\pgfpathlineto{\pgfqpoint{1.564451in}{1.733877in}}%
\pgfpathlineto{\pgfqpoint{1.567317in}{1.733990in}}%
\pgfpathlineto{\pgfqpoint{1.570182in}{1.735480in}}%
\pgfpathlineto{\pgfqpoint{1.573048in}{1.735242in}}%
\pgfpathlineto{\pgfqpoint{1.575913in}{1.732152in}}%
\pgfpathlineto{\pgfqpoint{1.578779in}{1.741548in}}%
\pgfpathlineto{\pgfqpoint{1.581644in}{1.741250in}}%
\pgfpathlineto{\pgfqpoint{1.584510in}{1.738960in}}%
\pgfpathlineto{\pgfqpoint{1.587375in}{1.737814in}}%
\pgfpathlineto{\pgfqpoint{1.590241in}{1.725956in}}%
\pgfpathlineto{\pgfqpoint{1.593106in}{1.730611in}}%
\pgfpathlineto{\pgfqpoint{1.595972in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{1.598837in}{1.742160in}}%
\pgfpathlineto{\pgfqpoint{1.601703in}{1.738234in}}%
\pgfpathlineto{\pgfqpoint{1.604568in}{1.738101in}}%
\pgfpathlineto{\pgfqpoint{1.607434in}{1.737715in}}%
\pgfpathlineto{\pgfqpoint{1.610299in}{1.744737in}}%
\pgfpathlineto{\pgfqpoint{1.613165in}{1.736016in}}%
\pgfpathlineto{\pgfqpoint{1.616030in}{1.737968in}}%
\pgfpathlineto{\pgfqpoint{1.618896in}{1.751611in}}%
\pgfpathlineto{\pgfqpoint{1.621761in}{1.743278in}}%
\pgfpathlineto{\pgfqpoint{1.624627in}{1.727283in}}%
\pgfpathlineto{\pgfqpoint{1.627492in}{1.744417in}}%
\pgfpathlineto{\pgfqpoint{1.630358in}{1.744690in}}%
\pgfpathlineto{\pgfqpoint{1.633223in}{1.734702in}}%
\pgfpathlineto{\pgfqpoint{1.636089in}{1.738639in}}%
\pgfpathlineto{\pgfqpoint{1.638954in}{1.742774in}}%
\pgfpathlineto{\pgfqpoint{1.641820in}{1.728446in}}%
\pgfpathlineto{\pgfqpoint{1.644685in}{1.741359in}}%
\pgfpathlineto{\pgfqpoint{1.647551in}{1.739552in}}%
\pgfpathlineto{\pgfqpoint{1.650416in}{1.740418in}}%
\pgfpathlineto{\pgfqpoint{1.653282in}{1.745678in}}%
\pgfpathlineto{\pgfqpoint{1.656147in}{1.742004in}}%
\pgfpathlineto{\pgfqpoint{1.659012in}{1.750064in}}%
\pgfpathlineto{\pgfqpoint{1.661878in}{1.747397in}}%
\pgfpathlineto{\pgfqpoint{1.664743in}{1.744425in}}%
\pgfpathlineto{\pgfqpoint{1.667609in}{1.734527in}}%
\pgfpathlineto{\pgfqpoint{1.670474in}{1.738809in}}%
\pgfpathlineto{\pgfqpoint{1.673340in}{1.741031in}}%
\pgfpathlineto{\pgfqpoint{1.676205in}{1.734253in}}%
\pgfpathlineto{\pgfqpoint{1.679071in}{1.739597in}}%
\pgfpathlineto{\pgfqpoint{1.681936in}{1.748790in}}%
\pgfpathlineto{\pgfqpoint{1.684802in}{1.740312in}}%
\pgfpathlineto{\pgfqpoint{1.687667in}{1.742746in}}%
\pgfpathlineto{\pgfqpoint{1.690533in}{1.744147in}}%
\pgfpathlineto{\pgfqpoint{1.693398in}{1.752596in}}%
\pgfpathlineto{\pgfqpoint{1.696264in}{1.749059in}}%
\pgfpathlineto{\pgfqpoint{1.699129in}{1.737595in}}%
\pgfpathlineto{\pgfqpoint{1.701995in}{1.745155in}}%
\pgfpathlineto{\pgfqpoint{1.704860in}{1.740528in}}%
\pgfpathlineto{\pgfqpoint{1.707726in}{1.740369in}}%
\pgfpathlineto{\pgfqpoint{1.710591in}{1.747665in}}%
\pgfpathlineto{\pgfqpoint{1.713457in}{1.737238in}}%
\pgfpathlineto{\pgfqpoint{1.716322in}{1.740541in}}%
\pgfpathlineto{\pgfqpoint{1.719188in}{1.743684in}}%
\pgfpathlineto{\pgfqpoint{1.722053in}{1.750036in}}%
\pgfpathlineto{\pgfqpoint{1.724919in}{1.743958in}}%
\pgfpathlineto{\pgfqpoint{1.727784in}{1.750128in}}%
\pgfpathlineto{\pgfqpoint{1.730650in}{1.750920in}}%
\pgfpathlineto{\pgfqpoint{1.733515in}{1.751434in}}%
\pgfpathlineto{\pgfqpoint{1.736381in}{1.762250in}}%
\pgfpathlineto{\pgfqpoint{1.739246in}{1.752321in}}%
\pgfpathlineto{\pgfqpoint{1.742112in}{1.755131in}}%
\pgfpathlineto{\pgfqpoint{1.744977in}{1.751325in}}%
\pgfpathlineto{\pgfqpoint{1.747843in}{1.740797in}}%
\pgfpathlineto{\pgfqpoint{1.750708in}{1.754533in}}%
\pgfpathlineto{\pgfqpoint{1.753574in}{1.759123in}}%
\pgfpathlineto{\pgfqpoint{1.756439in}{1.749780in}}%
\pgfpathlineto{\pgfqpoint{1.759305in}{1.746862in}}%
\pgfpathlineto{\pgfqpoint{1.762170in}{1.750627in}}%
\pgfpathlineto{\pgfqpoint{1.765036in}{1.750475in}}%
\pgfpathlineto{\pgfqpoint{1.767901in}{1.751197in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{1.747561in}}%
\pgfpathlineto{\pgfqpoint{1.773632in}{1.741068in}}%
\pgfpathlineto{\pgfqpoint{1.776498in}{1.750780in}}%
\pgfpathlineto{\pgfqpoint{1.779363in}{1.760966in}}%
\pgfpathlineto{\pgfqpoint{1.782229in}{1.755742in}}%
\pgfpathlineto{\pgfqpoint{1.785094in}{1.756760in}}%
\pgfpathlineto{\pgfqpoint{1.787960in}{1.757416in}}%
\pgfpathlineto{\pgfqpoint{1.790825in}{1.762639in}}%
\pgfpathlineto{\pgfqpoint{1.793690in}{1.757397in}}%
\pgfpathlineto{\pgfqpoint{1.796556in}{1.751136in}}%
\pgfpathlineto{\pgfqpoint{1.799421in}{1.753989in}}%
\pgfpathlineto{\pgfqpoint{1.802287in}{1.758236in}}%
\pgfpathlineto{\pgfqpoint{1.805152in}{1.738861in}}%
\pgfpathlineto{\pgfqpoint{1.808018in}{1.744669in}}%
\pgfpathlineto{\pgfqpoint{1.810883in}{1.753885in}}%
\pgfpathlineto{\pgfqpoint{1.813749in}{1.757493in}}%
\pgfpathlineto{\pgfqpoint{1.816614in}{1.757336in}}%
\pgfpathlineto{\pgfqpoint{1.819480in}{1.757698in}}%
\pgfpathlineto{\pgfqpoint{1.822345in}{1.755897in}}%
\pgfpathlineto{\pgfqpoint{1.825211in}{1.757191in}}%
\pgfpathlineto{\pgfqpoint{1.828076in}{1.756163in}}%
\pgfpathlineto{\pgfqpoint{1.830942in}{1.760767in}}%
\pgfpathlineto{\pgfqpoint{1.833807in}{1.756500in}}%
\pgfpathlineto{\pgfqpoint{1.836673in}{1.755093in}}%
\pgfpathlineto{\pgfqpoint{1.839538in}{1.756075in}}%
\pgfpathlineto{\pgfqpoint{1.842404in}{1.752832in}}%
\pgfpathlineto{\pgfqpoint{1.845269in}{1.751104in}}%
\pgfpathlineto{\pgfqpoint{1.848135in}{1.748949in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{1.759807in}}%
\pgfpathlineto{\pgfqpoint{1.853866in}{1.769134in}}%
\pgfpathlineto{\pgfqpoint{1.856731in}{1.765115in}}%
\pgfpathlineto{\pgfqpoint{1.859597in}{1.751326in}}%
\pgfpathlineto{\pgfqpoint{1.862462in}{1.759299in}}%
\pgfpathlineto{\pgfqpoint{1.865328in}{1.758672in}}%
\pgfpathlineto{\pgfqpoint{1.868193in}{1.761504in}}%
\pgfpathlineto{\pgfqpoint{1.871059in}{1.768408in}}%
\pgfpathlineto{\pgfqpoint{1.873924in}{1.764761in}}%
\pgfpathlineto{\pgfqpoint{1.876790in}{1.758856in}}%
\pgfpathlineto{\pgfqpoint{1.879655in}{1.762115in}}%
\pgfpathlineto{\pgfqpoint{1.882521in}{1.757723in}}%
\pgfpathlineto{\pgfqpoint{1.885386in}{1.762859in}}%
\pgfpathlineto{\pgfqpoint{1.888252in}{1.773856in}}%
\pgfpathlineto{\pgfqpoint{1.891117in}{1.767324in}}%
\pgfpathlineto{\pgfqpoint{1.893983in}{1.761871in}}%
\pgfpathlineto{\pgfqpoint{1.896848in}{1.755675in}}%
\pgfpathlineto{\pgfqpoint{1.899714in}{1.756519in}}%
\pgfpathlineto{\pgfqpoint{1.902579in}{1.765032in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.763946in}}%
\pgfpathlineto{\pgfqpoint{1.908310in}{1.764002in}}%
\pgfpathlineto{\pgfqpoint{1.911176in}{1.765292in}}%
\pgfpathlineto{\pgfqpoint{1.914041in}{1.759181in}}%
\pgfpathlineto{\pgfqpoint{1.916907in}{1.759911in}}%
\pgfpathlineto{\pgfqpoint{1.919772in}{1.766776in}}%
\pgfpathlineto{\pgfqpoint{1.922638in}{1.759636in}}%
\pgfpathlineto{\pgfqpoint{1.925503in}{1.757577in}}%
\pgfpathlineto{\pgfqpoint{1.928368in}{1.763230in}}%
\pgfpathlineto{\pgfqpoint{1.931234in}{1.761748in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{1.769628in}}%
\pgfpathlineto{\pgfqpoint{1.936965in}{1.769110in}}%
\pgfpathlineto{\pgfqpoint{1.939830in}{1.756905in}}%
\pgfpathlineto{\pgfqpoint{1.942696in}{1.762140in}}%
\pgfpathlineto{\pgfqpoint{1.945561in}{1.763686in}}%
\pgfpathlineto{\pgfqpoint{1.948427in}{1.767516in}}%
\pgfpathlineto{\pgfqpoint{1.951292in}{1.764111in}}%
\pgfpathlineto{\pgfqpoint{1.954158in}{1.773132in}}%
\pgfpathlineto{\pgfqpoint{1.957023in}{1.765087in}}%
\pgfpathlineto{\pgfqpoint{1.959889in}{1.761775in}}%
\pgfpathlineto{\pgfqpoint{1.962754in}{1.765265in}}%
\pgfpathlineto{\pgfqpoint{1.965620in}{1.768548in}}%
\pgfpathlineto{\pgfqpoint{1.968485in}{1.762030in}}%
\pgfpathlineto{\pgfqpoint{1.971351in}{1.766238in}}%
\pgfpathlineto{\pgfqpoint{1.974216in}{1.757065in}}%
\pgfpathlineto{\pgfqpoint{1.977082in}{1.766785in}}%
\pgfpathlineto{\pgfqpoint{1.979947in}{1.768553in}}%
\pgfpathlineto{\pgfqpoint{1.982813in}{1.766748in}}%
\pgfpathlineto{\pgfqpoint{1.985678in}{1.775676in}}%
\pgfpathlineto{\pgfqpoint{1.988544in}{1.765323in}}%
\pgfpathlineto{\pgfqpoint{1.991409in}{1.750042in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.772617in}}%
\pgfpathlineto{\pgfqpoint{1.997140in}{1.771188in}}%
\pgfpathlineto{\pgfqpoint{2.000006in}{1.776238in}}%
\pgfpathlineto{\pgfqpoint{2.002871in}{1.770703in}}%
\pgfpathlineto{\pgfqpoint{2.005737in}{1.773773in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{1.771136in}}%
\pgfpathlineto{\pgfqpoint{2.011468in}{1.775465in}}%
\pgfpathlineto{\pgfqpoint{2.014333in}{1.776381in}}%
\pgfpathlineto{\pgfqpoint{2.017199in}{1.771127in}}%
\pgfpathlineto{\pgfqpoint{2.020064in}{1.768981in}}%
\pgfpathlineto{\pgfqpoint{2.022930in}{1.772410in}}%
\pgfpathlineto{\pgfqpoint{2.025795in}{1.775550in}}%
\pgfpathlineto{\pgfqpoint{2.028661in}{1.771748in}}%
\pgfpathlineto{\pgfqpoint{2.031526in}{1.775810in}}%
\pgfpathlineto{\pgfqpoint{2.034392in}{1.765225in}}%
\pgfpathlineto{\pgfqpoint{2.037257in}{1.773493in}}%
\pgfpathlineto{\pgfqpoint{2.040123in}{1.773456in}}%
\pgfpathlineto{\pgfqpoint{2.042988in}{1.770458in}}%
\pgfpathlineto{\pgfqpoint{2.045854in}{1.773004in}}%
\pgfpathlineto{\pgfqpoint{2.048719in}{1.780881in}}%
\pgfpathlineto{\pgfqpoint{2.051585in}{1.771783in}}%
\pgfpathlineto{\pgfqpoint{2.054450in}{1.771758in}}%
\pgfpathlineto{\pgfqpoint{2.057316in}{1.779713in}}%
\pgfpathlineto{\pgfqpoint{2.060181in}{1.760911in}}%
\pgfpathlineto{\pgfqpoint{2.063046in}{1.763502in}}%
\pgfpathlineto{\pgfqpoint{2.065912in}{1.773637in}}%
\pgfpathlineto{\pgfqpoint{2.068777in}{1.788398in}}%
\pgfpathlineto{\pgfqpoint{2.071643in}{1.767148in}}%
\pgfpathlineto{\pgfqpoint{2.074508in}{1.774383in}}%
\pgfpathlineto{\pgfqpoint{2.077374in}{1.766775in}}%
\pgfpathlineto{\pgfqpoint{2.080239in}{1.780092in}}%
\pgfpathlineto{\pgfqpoint{2.083105in}{1.782796in}}%
\pgfpathlineto{\pgfqpoint{2.085970in}{1.787793in}}%
\pgfpathlineto{\pgfqpoint{2.088836in}{1.777844in}}%
\pgfpathlineto{\pgfqpoint{2.091701in}{1.778881in}}%
\pgfpathlineto{\pgfqpoint{2.094567in}{1.779454in}}%
\pgfpathlineto{\pgfqpoint{2.097432in}{1.781054in}}%
\pgfpathlineto{\pgfqpoint{2.100298in}{1.782631in}}%
\pgfpathlineto{\pgfqpoint{2.103163in}{1.785206in}}%
\pgfpathlineto{\pgfqpoint{2.106029in}{1.776688in}}%
\pgfpathlineto{\pgfqpoint{2.108894in}{1.776932in}}%
\pgfpathlineto{\pgfqpoint{2.111760in}{1.787196in}}%
\pgfpathlineto{\pgfqpoint{2.114625in}{1.781526in}}%
\pgfpathlineto{\pgfqpoint{2.117491in}{1.781141in}}%
\pgfpathlineto{\pgfqpoint{2.120356in}{1.777447in}}%
\pgfpathlineto{\pgfqpoint{2.123222in}{1.782306in}}%
\pgfpathlineto{\pgfqpoint{2.126087in}{1.792529in}}%
\pgfpathlineto{\pgfqpoint{2.128953in}{1.781717in}}%
\pgfpathlineto{\pgfqpoint{2.131818in}{1.783114in}}%
\pgfpathlineto{\pgfqpoint{2.134684in}{1.785190in}}%
\pgfpathlineto{\pgfqpoint{2.137549in}{1.786309in}}%
\pgfpathlineto{\pgfqpoint{2.140415in}{1.787747in}}%
\pgfpathlineto{\pgfqpoint{2.143280in}{1.788240in}}%
\pgfpathlineto{\pgfqpoint{2.146146in}{1.790525in}}%
\pgfpathlineto{\pgfqpoint{2.149011in}{1.778707in}}%
\pgfpathlineto{\pgfqpoint{2.151877in}{1.781477in}}%
\pgfpathlineto{\pgfqpoint{2.154742in}{1.779718in}}%
\pgfpathlineto{\pgfqpoint{2.157608in}{1.784672in}}%
\pgfpathlineto{\pgfqpoint{2.160473in}{1.780796in}}%
\pgfpathlineto{\pgfqpoint{2.163339in}{1.786582in}}%
\pgfpathlineto{\pgfqpoint{2.166204in}{1.786290in}}%
\pgfpathlineto{\pgfqpoint{2.169070in}{1.778782in}}%
\pgfpathlineto{\pgfqpoint{2.171935in}{1.782804in}}%
\pgfpathlineto{\pgfqpoint{2.174801in}{1.787812in}}%
\pgfpathlineto{\pgfqpoint{2.177666in}{1.786794in}}%
\pgfpathlineto{\pgfqpoint{2.180532in}{1.782824in}}%
\pgfpathlineto{\pgfqpoint{2.183397in}{1.776008in}}%
\pgfpathlineto{\pgfqpoint{2.186263in}{1.786614in}}%
\pgfpathlineto{\pgfqpoint{2.189128in}{1.790505in}}%
\pgfpathlineto{\pgfqpoint{2.191994in}{1.783494in}}%
\pgfpathlineto{\pgfqpoint{2.194859in}{1.784487in}}%
\pgfpathlineto{\pgfqpoint{2.197724in}{1.792527in}}%
\pgfpathlineto{\pgfqpoint{2.200590in}{1.786731in}}%
\pgfpathlineto{\pgfqpoint{2.203455in}{1.787812in}}%
\pgfpathlineto{\pgfqpoint{2.206321in}{1.784585in}}%
\pgfpathlineto{\pgfqpoint{2.209186in}{1.780571in}}%
\pgfpathlineto{\pgfqpoint{2.212052in}{1.778257in}}%
\pgfpathlineto{\pgfqpoint{2.214917in}{1.788772in}}%
\pgfpathlineto{\pgfqpoint{2.217783in}{1.784051in}}%
\pgfpathlineto{\pgfqpoint{2.220648in}{1.787576in}}%
\pgfpathlineto{\pgfqpoint{2.223514in}{1.775508in}}%
\pgfpathlineto{\pgfqpoint{2.226379in}{1.786376in}}%
\pgfpathlineto{\pgfqpoint{2.229245in}{1.793774in}}%
\pgfpathlineto{\pgfqpoint{2.232110in}{1.788088in}}%
\pgfpathlineto{\pgfqpoint{2.234976in}{1.787728in}}%
\pgfpathlineto{\pgfqpoint{2.237841in}{1.788702in}}%
\pgfpathlineto{\pgfqpoint{2.240707in}{1.779588in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.786745in}}%
\pgfpathlineto{\pgfqpoint{2.246438in}{1.787308in}}%
\pgfpathlineto{\pgfqpoint{2.249303in}{1.780844in}}%
\pgfpathlineto{\pgfqpoint{2.252169in}{1.785947in}}%
\pgfpathlineto{\pgfqpoint{2.255034in}{1.786065in}}%
\pgfpathlineto{\pgfqpoint{2.257900in}{1.786192in}}%
\pgfpathlineto{\pgfqpoint{2.260765in}{1.779831in}}%
\pgfpathlineto{\pgfqpoint{2.263631in}{1.789393in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{1.789178in}}%
\pgfpathlineto{\pgfqpoint{2.269362in}{1.791443in}}%
\pgfpathlineto{\pgfqpoint{2.272227in}{1.788205in}}%
\pgfpathlineto{\pgfqpoint{2.275093in}{1.790054in}}%
\pgfpathlineto{\pgfqpoint{2.277958in}{1.789274in}}%
\pgfpathlineto{\pgfqpoint{2.280824in}{1.791360in}}%
\pgfpathlineto{\pgfqpoint{2.283689in}{1.787245in}}%
\pgfpathlineto{\pgfqpoint{2.286555in}{1.787124in}}%
\pgfpathlineto{\pgfqpoint{2.289420in}{1.782203in}}%
\pgfpathlineto{\pgfqpoint{2.292286in}{1.782336in}}%
\pgfpathlineto{\pgfqpoint{2.295151in}{1.790105in}}%
\pgfpathlineto{\pgfqpoint{2.298017in}{1.784700in}}%
\pgfpathlineto{\pgfqpoint{2.300882in}{1.795088in}}%
\pgfpathlineto{\pgfqpoint{2.303748in}{1.792071in}}%
\pgfpathlineto{\pgfqpoint{2.306613in}{1.788485in}}%
\pgfpathlineto{\pgfqpoint{2.309479in}{1.783990in}}%
\pgfpathlineto{\pgfqpoint{2.312344in}{1.777914in}}%
\pgfpathlineto{\pgfqpoint{2.315210in}{1.784333in}}%
\pgfpathlineto{\pgfqpoint{2.318075in}{1.790200in}}%
\pgfpathlineto{\pgfqpoint{2.320941in}{1.793538in}}%
\pgfpathlineto{\pgfqpoint{2.323806in}{1.789275in}}%
\pgfpathlineto{\pgfqpoint{2.326672in}{1.788673in}}%
\pgfpathlineto{\pgfqpoint{2.329537in}{1.793514in}}%
\pgfpathlineto{\pgfqpoint{2.332403in}{1.783396in}}%
\pgfpathlineto{\pgfqpoint{2.335268in}{1.788933in}}%
\pgfpathlineto{\pgfqpoint{2.338133in}{1.791641in}}%
\pgfpathlineto{\pgfqpoint{2.340999in}{1.785848in}}%
\pgfpathlineto{\pgfqpoint{2.343864in}{1.787023in}}%
\pgfpathlineto{\pgfqpoint{2.346730in}{1.784638in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{1.790763in}}%
\pgfpathlineto{\pgfqpoint{2.352461in}{1.792203in}}%
\pgfpathlineto{\pgfqpoint{2.355326in}{1.792406in}}%
\pgfpathlineto{\pgfqpoint{2.358192in}{1.795832in}}%
\pgfpathlineto{\pgfqpoint{2.361057in}{1.794845in}}%
\pgfpathlineto{\pgfqpoint{2.363923in}{1.788971in}}%
\pgfpathlineto{\pgfqpoint{2.366788in}{1.788920in}}%
\pgfpathlineto{\pgfqpoint{2.369654in}{1.792066in}}%
\pgfpathlineto{\pgfqpoint{2.372519in}{1.791832in}}%
\pgfpathlineto{\pgfqpoint{2.375385in}{1.792969in}}%
\pgfpathlineto{\pgfqpoint{2.378250in}{1.793257in}}%
\pgfpathlineto{\pgfqpoint{2.381116in}{1.795779in}}%
\pgfpathlineto{\pgfqpoint{2.383981in}{1.789083in}}%
\pgfpathlineto{\pgfqpoint{2.386847in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{2.389712in}{1.796616in}}%
\pgfpathlineto{\pgfqpoint{2.392578in}{1.788328in}}%
\pgfpathlineto{\pgfqpoint{2.395443in}{1.795346in}}%
\pgfpathlineto{\pgfqpoint{2.398309in}{1.792339in}}%
\pgfpathlineto{\pgfqpoint{2.401174in}{1.797651in}}%
\pgfpathlineto{\pgfqpoint{2.404040in}{1.796038in}}%
\pgfpathlineto{\pgfqpoint{2.406905in}{1.798273in}}%
\pgfpathlineto{\pgfqpoint{2.409771in}{1.793856in}}%
\pgfpathlineto{\pgfqpoint{2.412636in}{1.795815in}}%
\pgfpathlineto{\pgfqpoint{2.415502in}{1.797455in}}%
\pgfpathlineto{\pgfqpoint{2.418367in}{1.791232in}}%
\pgfpathlineto{\pgfqpoint{2.421233in}{1.788622in}}%
\pgfpathlineto{\pgfqpoint{2.424098in}{1.785190in}}%
\pgfpathlineto{\pgfqpoint{2.426964in}{1.793614in}}%
\pgfpathlineto{\pgfqpoint{2.429829in}{1.791235in}}%
\pgfpathlineto{\pgfqpoint{2.432695in}{1.794847in}}%
\pgfpathlineto{\pgfqpoint{2.435560in}{1.792139in}}%
\pgfpathlineto{\pgfqpoint{2.438426in}{1.792335in}}%
\pgfpathlineto{\pgfqpoint{2.441291in}{1.797233in}}%
\pgfpathlineto{\pgfqpoint{2.444157in}{1.802059in}}%
\pgfpathlineto{\pgfqpoint{2.447022in}{1.793279in}}%
\pgfpathlineto{\pgfqpoint{2.449888in}{1.789703in}}%
\pgfpathlineto{\pgfqpoint{2.452753in}{1.791922in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.789362in}}%
\pgfpathlineto{\pgfqpoint{2.458484in}{1.781439in}}%
\pgfpathlineto{\pgfqpoint{2.461350in}{1.786526in}}%
\pgfpathlineto{\pgfqpoint{2.464215in}{1.785204in}}%
\pgfpathlineto{\pgfqpoint{2.467081in}{1.791362in}}%
\pgfpathlineto{\pgfqpoint{2.467081in}{1.808620in}}%
\pgfpathlineto{\pgfqpoint{2.467081in}{1.808620in}}%
\pgfpathlineto{\pgfqpoint{2.464215in}{1.800410in}}%
\pgfpathlineto{\pgfqpoint{2.461350in}{1.800174in}}%
\pgfpathlineto{\pgfqpoint{2.458484in}{1.806032in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.805780in}}%
\pgfpathlineto{\pgfqpoint{2.452753in}{1.817142in}}%
\pgfpathlineto{\pgfqpoint{2.449888in}{1.817013in}}%
\pgfpathlineto{\pgfqpoint{2.447022in}{1.809253in}}%
\pgfpathlineto{\pgfqpoint{2.444157in}{1.816440in}}%
\pgfpathlineto{\pgfqpoint{2.441291in}{1.817438in}}%
\pgfpathlineto{\pgfqpoint{2.438426in}{1.820696in}}%
\pgfpathlineto{\pgfqpoint{2.435560in}{1.826587in}}%
\pgfpathlineto{\pgfqpoint{2.432695in}{1.815090in}}%
\pgfpathlineto{\pgfqpoint{2.429829in}{1.812999in}}%
\pgfpathlineto{\pgfqpoint{2.426964in}{1.807650in}}%
\pgfpathlineto{\pgfqpoint{2.424098in}{1.810709in}}%
\pgfpathlineto{\pgfqpoint{2.421233in}{1.812456in}}%
\pgfpathlineto{\pgfqpoint{2.418367in}{1.805438in}}%
\pgfpathlineto{\pgfqpoint{2.415502in}{1.819107in}}%
\pgfpathlineto{\pgfqpoint{2.412636in}{1.813886in}}%
\pgfpathlineto{\pgfqpoint{2.409771in}{1.804431in}}%
\pgfpathlineto{\pgfqpoint{2.406905in}{1.812086in}}%
\pgfpathlineto{\pgfqpoint{2.404040in}{1.814280in}}%
\pgfpathlineto{\pgfqpoint{2.401174in}{1.811580in}}%
\pgfpathlineto{\pgfqpoint{2.398309in}{1.809880in}}%
\pgfpathlineto{\pgfqpoint{2.395443in}{1.812918in}}%
\pgfpathlineto{\pgfqpoint{2.392578in}{1.808765in}}%
\pgfpathlineto{\pgfqpoint{2.389712in}{1.807506in}}%
\pgfpathlineto{\pgfqpoint{2.386847in}{1.813207in}}%
\pgfpathlineto{\pgfqpoint{2.383981in}{1.810963in}}%
\pgfpathlineto{\pgfqpoint{2.381116in}{1.810554in}}%
\pgfpathlineto{\pgfqpoint{2.378250in}{1.812317in}}%
\pgfpathlineto{\pgfqpoint{2.375385in}{1.810271in}}%
\pgfpathlineto{\pgfqpoint{2.372519in}{1.816287in}}%
\pgfpathlineto{\pgfqpoint{2.369654in}{1.809030in}}%
\pgfpathlineto{\pgfqpoint{2.366788in}{1.808122in}}%
\pgfpathlineto{\pgfqpoint{2.363923in}{1.811412in}}%
\pgfpathlineto{\pgfqpoint{2.361057in}{1.815131in}}%
\pgfpathlineto{\pgfqpoint{2.358192in}{1.815671in}}%
\pgfpathlineto{\pgfqpoint{2.355326in}{1.803893in}}%
\pgfpathlineto{\pgfqpoint{2.352461in}{1.803515in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{1.803997in}}%
\pgfpathlineto{\pgfqpoint{2.346730in}{1.807512in}}%
\pgfpathlineto{\pgfqpoint{2.343864in}{1.802838in}}%
\pgfpathlineto{\pgfqpoint{2.340999in}{1.804149in}}%
\pgfpathlineto{\pgfqpoint{2.338133in}{1.807921in}}%
\pgfpathlineto{\pgfqpoint{2.335268in}{1.803299in}}%
\pgfpathlineto{\pgfqpoint{2.332403in}{1.808893in}}%
\pgfpathlineto{\pgfqpoint{2.329537in}{1.808893in}}%
\pgfpathlineto{\pgfqpoint{2.326672in}{1.808354in}}%
\pgfpathlineto{\pgfqpoint{2.323806in}{1.809426in}}%
\pgfpathlineto{\pgfqpoint{2.320941in}{1.805589in}}%
\pgfpathlineto{\pgfqpoint{2.318075in}{1.815642in}}%
\pgfpathlineto{\pgfqpoint{2.315210in}{1.800198in}}%
\pgfpathlineto{\pgfqpoint{2.312344in}{1.802443in}}%
\pgfpathlineto{\pgfqpoint{2.309479in}{1.803558in}}%
\pgfpathlineto{\pgfqpoint{2.306613in}{1.800952in}}%
\pgfpathlineto{\pgfqpoint{2.303748in}{1.806972in}}%
\pgfpathlineto{\pgfqpoint{2.300882in}{1.804854in}}%
\pgfpathlineto{\pgfqpoint{2.298017in}{1.796971in}}%
\pgfpathlineto{\pgfqpoint{2.295151in}{1.805012in}}%
\pgfpathlineto{\pgfqpoint{2.292286in}{1.798110in}}%
\pgfpathlineto{\pgfqpoint{2.289420in}{1.800387in}}%
\pgfpathlineto{\pgfqpoint{2.286555in}{1.800796in}}%
\pgfpathlineto{\pgfqpoint{2.283689in}{1.803067in}}%
\pgfpathlineto{\pgfqpoint{2.280824in}{1.804705in}}%
\pgfpathlineto{\pgfqpoint{2.277958in}{1.802311in}}%
\pgfpathlineto{\pgfqpoint{2.275093in}{1.806962in}}%
\pgfpathlineto{\pgfqpoint{2.272227in}{1.809653in}}%
\pgfpathlineto{\pgfqpoint{2.269362in}{1.805862in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{1.798859in}}%
\pgfpathlineto{\pgfqpoint{2.263631in}{1.799971in}}%
\pgfpathlineto{\pgfqpoint{2.260765in}{1.796323in}}%
\pgfpathlineto{\pgfqpoint{2.257900in}{1.800669in}}%
\pgfpathlineto{\pgfqpoint{2.255034in}{1.798745in}}%
\pgfpathlineto{\pgfqpoint{2.252169in}{1.797292in}}%
\pgfpathlineto{\pgfqpoint{2.249303in}{1.793846in}}%
\pgfpathlineto{\pgfqpoint{2.246438in}{1.802157in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.798972in}}%
\pgfpathlineto{\pgfqpoint{2.240707in}{1.804868in}}%
\pgfpathlineto{\pgfqpoint{2.237841in}{1.801912in}}%
\pgfpathlineto{\pgfqpoint{2.234976in}{1.806253in}}%
\pgfpathlineto{\pgfqpoint{2.232110in}{1.800742in}}%
\pgfpathlineto{\pgfqpoint{2.229245in}{1.807212in}}%
\pgfpathlineto{\pgfqpoint{2.226379in}{1.799962in}}%
\pgfpathlineto{\pgfqpoint{2.223514in}{1.799397in}}%
\pgfpathlineto{\pgfqpoint{2.220648in}{1.799544in}}%
\pgfpathlineto{\pgfqpoint{2.217783in}{1.803856in}}%
\pgfpathlineto{\pgfqpoint{2.214917in}{1.804412in}}%
\pgfpathlineto{\pgfqpoint{2.212052in}{1.806437in}}%
\pgfpathlineto{\pgfqpoint{2.209186in}{1.797309in}}%
\pgfpathlineto{\pgfqpoint{2.206321in}{1.802066in}}%
\pgfpathlineto{\pgfqpoint{2.203455in}{1.800302in}}%
\pgfpathlineto{\pgfqpoint{2.200590in}{1.796438in}}%
\pgfpathlineto{\pgfqpoint{2.197724in}{1.801683in}}%
\pgfpathlineto{\pgfqpoint{2.194859in}{1.800830in}}%
\pgfpathlineto{\pgfqpoint{2.191994in}{1.807885in}}%
\pgfpathlineto{\pgfqpoint{2.189128in}{1.805097in}}%
\pgfpathlineto{\pgfqpoint{2.186263in}{1.799221in}}%
\pgfpathlineto{\pgfqpoint{2.183397in}{1.792615in}}%
\pgfpathlineto{\pgfqpoint{2.180532in}{1.796022in}}%
\pgfpathlineto{\pgfqpoint{2.177666in}{1.803611in}}%
\pgfpathlineto{\pgfqpoint{2.174801in}{1.800872in}}%
\pgfpathlineto{\pgfqpoint{2.171935in}{1.802071in}}%
\pgfpathlineto{\pgfqpoint{2.169070in}{1.792952in}}%
\pgfpathlineto{\pgfqpoint{2.166204in}{1.801428in}}%
\pgfpathlineto{\pgfqpoint{2.163339in}{1.797785in}}%
\pgfpathlineto{\pgfqpoint{2.160473in}{1.800141in}}%
\pgfpathlineto{\pgfqpoint{2.157608in}{1.801729in}}%
\pgfpathlineto{\pgfqpoint{2.154742in}{1.799848in}}%
\pgfpathlineto{\pgfqpoint{2.151877in}{1.791894in}}%
\pgfpathlineto{\pgfqpoint{2.149011in}{1.798715in}}%
\pgfpathlineto{\pgfqpoint{2.146146in}{1.802605in}}%
\pgfpathlineto{\pgfqpoint{2.143280in}{1.808466in}}%
\pgfpathlineto{\pgfqpoint{2.140415in}{1.800342in}}%
\pgfpathlineto{\pgfqpoint{2.137549in}{1.795660in}}%
\pgfpathlineto{\pgfqpoint{2.134684in}{1.798502in}}%
\pgfpathlineto{\pgfqpoint{2.131818in}{1.796984in}}%
\pgfpathlineto{\pgfqpoint{2.128953in}{1.801563in}}%
\pgfpathlineto{\pgfqpoint{2.126087in}{1.802874in}}%
\pgfpathlineto{\pgfqpoint{2.123222in}{1.798126in}}%
\pgfpathlineto{\pgfqpoint{2.120356in}{1.794589in}}%
\pgfpathlineto{\pgfqpoint{2.117491in}{1.792167in}}%
\pgfpathlineto{\pgfqpoint{2.114625in}{1.794827in}}%
\pgfpathlineto{\pgfqpoint{2.111760in}{1.796951in}}%
\pgfpathlineto{\pgfqpoint{2.108894in}{1.793334in}}%
\pgfpathlineto{\pgfqpoint{2.106029in}{1.794675in}}%
\pgfpathlineto{\pgfqpoint{2.103163in}{1.795985in}}%
\pgfpathlineto{\pgfqpoint{2.100298in}{1.789592in}}%
\pgfpathlineto{\pgfqpoint{2.097432in}{1.801641in}}%
\pgfpathlineto{\pgfqpoint{2.094567in}{1.794504in}}%
\pgfpathlineto{\pgfqpoint{2.091701in}{1.793799in}}%
\pgfpathlineto{\pgfqpoint{2.088836in}{1.794880in}}%
\pgfpathlineto{\pgfqpoint{2.085970in}{1.797601in}}%
\pgfpathlineto{\pgfqpoint{2.083105in}{1.798313in}}%
\pgfpathlineto{\pgfqpoint{2.080239in}{1.799513in}}%
\pgfpathlineto{\pgfqpoint{2.077374in}{1.796009in}}%
\pgfpathlineto{\pgfqpoint{2.074508in}{1.800937in}}%
\pgfpathlineto{\pgfqpoint{2.071643in}{1.796847in}}%
\pgfpathlineto{\pgfqpoint{2.068777in}{1.796218in}}%
\pgfpathlineto{\pgfqpoint{2.065912in}{1.791470in}}%
\pgfpathlineto{\pgfqpoint{2.063046in}{1.788287in}}%
\pgfpathlineto{\pgfqpoint{2.060181in}{1.794068in}}%
\pgfpathlineto{\pgfqpoint{2.057316in}{1.789298in}}%
\pgfpathlineto{\pgfqpoint{2.054450in}{1.788102in}}%
\pgfpathlineto{\pgfqpoint{2.051585in}{1.794030in}}%
\pgfpathlineto{\pgfqpoint{2.048719in}{1.791314in}}%
\pgfpathlineto{\pgfqpoint{2.045854in}{1.781821in}}%
\pgfpathlineto{\pgfqpoint{2.042988in}{1.790368in}}%
\pgfpathlineto{\pgfqpoint{2.040123in}{1.784760in}}%
\pgfpathlineto{\pgfqpoint{2.037257in}{1.788240in}}%
\pgfpathlineto{\pgfqpoint{2.034392in}{1.786252in}}%
\pgfpathlineto{\pgfqpoint{2.031526in}{1.786340in}}%
\pgfpathlineto{\pgfqpoint{2.028661in}{1.791980in}}%
\pgfpathlineto{\pgfqpoint{2.025795in}{1.787732in}}%
\pgfpathlineto{\pgfqpoint{2.022930in}{1.791115in}}%
\pgfpathlineto{\pgfqpoint{2.020064in}{1.788061in}}%
\pgfpathlineto{\pgfqpoint{2.017199in}{1.790321in}}%
\pgfpathlineto{\pgfqpoint{2.014333in}{1.787576in}}%
\pgfpathlineto{\pgfqpoint{2.011468in}{1.797922in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{1.779825in}}%
\pgfpathlineto{\pgfqpoint{2.005737in}{1.793834in}}%
\pgfpathlineto{\pgfqpoint{2.002871in}{1.781347in}}%
\pgfpathlineto{\pgfqpoint{2.000006in}{1.791234in}}%
\pgfpathlineto{\pgfqpoint{1.997140in}{1.785334in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.783420in}}%
\pgfpathlineto{\pgfqpoint{1.991409in}{1.776946in}}%
\pgfpathlineto{\pgfqpoint{1.988544in}{1.787488in}}%
\pgfpathlineto{\pgfqpoint{1.985678in}{1.786888in}}%
\pgfpathlineto{\pgfqpoint{1.982813in}{1.788845in}}%
\pgfpathlineto{\pgfqpoint{1.979947in}{1.781975in}}%
\pgfpathlineto{\pgfqpoint{1.977082in}{1.779358in}}%
\pgfpathlineto{\pgfqpoint{1.974216in}{1.772484in}}%
\pgfpathlineto{\pgfqpoint{1.971351in}{1.779641in}}%
\pgfpathlineto{\pgfqpoint{1.968485in}{1.780587in}}%
\pgfpathlineto{\pgfqpoint{1.965620in}{1.784414in}}%
\pgfpathlineto{\pgfqpoint{1.962754in}{1.772350in}}%
\pgfpathlineto{\pgfqpoint{1.959889in}{1.781549in}}%
\pgfpathlineto{\pgfqpoint{1.957023in}{1.780409in}}%
\pgfpathlineto{\pgfqpoint{1.954158in}{1.781863in}}%
\pgfpathlineto{\pgfqpoint{1.951292in}{1.777639in}}%
\pgfpathlineto{\pgfqpoint{1.948427in}{1.775222in}}%
\pgfpathlineto{\pgfqpoint{1.945561in}{1.777927in}}%
\pgfpathlineto{\pgfqpoint{1.942696in}{1.770495in}}%
\pgfpathlineto{\pgfqpoint{1.939830in}{1.785720in}}%
\pgfpathlineto{\pgfqpoint{1.936965in}{1.783060in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{1.781377in}}%
\pgfpathlineto{\pgfqpoint{1.931234in}{1.784437in}}%
\pgfpathlineto{\pgfqpoint{1.928368in}{1.778761in}}%
\pgfpathlineto{\pgfqpoint{1.925503in}{1.779381in}}%
\pgfpathlineto{\pgfqpoint{1.922638in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{1.919772in}{1.781129in}}%
\pgfpathlineto{\pgfqpoint{1.916907in}{1.777248in}}%
\pgfpathlineto{\pgfqpoint{1.914041in}{1.772049in}}%
\pgfpathlineto{\pgfqpoint{1.911176in}{1.784436in}}%
\pgfpathlineto{\pgfqpoint{1.908310in}{1.779932in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.773762in}}%
\pgfpathlineto{\pgfqpoint{1.902579in}{1.779890in}}%
\pgfpathlineto{\pgfqpoint{1.899714in}{1.780094in}}%
\pgfpathlineto{\pgfqpoint{1.896848in}{1.771122in}}%
\pgfpathlineto{\pgfqpoint{1.893983in}{1.774327in}}%
\pgfpathlineto{\pgfqpoint{1.891117in}{1.781859in}}%
\pgfpathlineto{\pgfqpoint{1.888252in}{1.779535in}}%
\pgfpathlineto{\pgfqpoint{1.885386in}{1.771359in}}%
\pgfpathlineto{\pgfqpoint{1.882521in}{1.771991in}}%
\pgfpathlineto{\pgfqpoint{1.879655in}{1.780540in}}%
\pgfpathlineto{\pgfqpoint{1.876790in}{1.775934in}}%
\pgfpathlineto{\pgfqpoint{1.873924in}{1.775118in}}%
\pgfpathlineto{\pgfqpoint{1.871059in}{1.779880in}}%
\pgfpathlineto{\pgfqpoint{1.868193in}{1.772172in}}%
\pgfpathlineto{\pgfqpoint{1.865328in}{1.767338in}}%
\pgfpathlineto{\pgfqpoint{1.862462in}{1.770061in}}%
\pgfpathlineto{\pgfqpoint{1.859597in}{1.781670in}}%
\pgfpathlineto{\pgfqpoint{1.856731in}{1.774848in}}%
\pgfpathlineto{\pgfqpoint{1.853866in}{1.775158in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{1.776568in}}%
\pgfpathlineto{\pgfqpoint{1.848135in}{1.778199in}}%
\pgfpathlineto{\pgfqpoint{1.845269in}{1.771342in}}%
\pgfpathlineto{\pgfqpoint{1.842404in}{1.774021in}}%
\pgfpathlineto{\pgfqpoint{1.839538in}{1.773132in}}%
\pgfpathlineto{\pgfqpoint{1.836673in}{1.771591in}}%
\pgfpathlineto{\pgfqpoint{1.833807in}{1.768835in}}%
\pgfpathlineto{\pgfqpoint{1.830942in}{1.770357in}}%
\pgfpathlineto{\pgfqpoint{1.828076in}{1.764267in}}%
\pgfpathlineto{\pgfqpoint{1.825211in}{1.769301in}}%
\pgfpathlineto{\pgfqpoint{1.822345in}{1.769477in}}%
\pgfpathlineto{\pgfqpoint{1.819480in}{1.773294in}}%
\pgfpathlineto{\pgfqpoint{1.816614in}{1.771391in}}%
\pgfpathlineto{\pgfqpoint{1.813749in}{1.778684in}}%
\pgfpathlineto{\pgfqpoint{1.810883in}{1.764256in}}%
\pgfpathlineto{\pgfqpoint{1.808018in}{1.765824in}}%
\pgfpathlineto{\pgfqpoint{1.805152in}{1.757902in}}%
\pgfpathlineto{\pgfqpoint{1.802287in}{1.771027in}}%
\pgfpathlineto{\pgfqpoint{1.799421in}{1.766225in}}%
\pgfpathlineto{\pgfqpoint{1.796556in}{1.767309in}}%
\pgfpathlineto{\pgfqpoint{1.793690in}{1.770502in}}%
\pgfpathlineto{\pgfqpoint{1.790825in}{1.774683in}}%
\pgfpathlineto{\pgfqpoint{1.787960in}{1.768362in}}%
\pgfpathlineto{\pgfqpoint{1.785094in}{1.775751in}}%
\pgfpathlineto{\pgfqpoint{1.782229in}{1.770097in}}%
\pgfpathlineto{\pgfqpoint{1.779363in}{1.766801in}}%
\pgfpathlineto{\pgfqpoint{1.776498in}{1.772257in}}%
\pgfpathlineto{\pgfqpoint{1.773632in}{1.764955in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{1.760048in}}%
\pgfpathlineto{\pgfqpoint{1.767901in}{1.769523in}}%
\pgfpathlineto{\pgfqpoint{1.765036in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{1.762170in}{1.769793in}}%
\pgfpathlineto{\pgfqpoint{1.759305in}{1.761336in}}%
\pgfpathlineto{\pgfqpoint{1.756439in}{1.767184in}}%
\pgfpathlineto{\pgfqpoint{1.753574in}{1.766620in}}%
\pgfpathlineto{\pgfqpoint{1.750708in}{1.763706in}}%
\pgfpathlineto{\pgfqpoint{1.747843in}{1.764715in}}%
\pgfpathlineto{\pgfqpoint{1.744977in}{1.762277in}}%
\pgfpathlineto{\pgfqpoint{1.742112in}{1.764618in}}%
\pgfpathlineto{\pgfqpoint{1.739246in}{1.766217in}}%
\pgfpathlineto{\pgfqpoint{1.736381in}{1.770741in}}%
\pgfpathlineto{\pgfqpoint{1.733515in}{1.766598in}}%
\pgfpathlineto{\pgfqpoint{1.730650in}{1.762450in}}%
\pgfpathlineto{\pgfqpoint{1.727784in}{1.765200in}}%
\pgfpathlineto{\pgfqpoint{1.724919in}{1.757382in}}%
\pgfpathlineto{\pgfqpoint{1.722053in}{1.761822in}}%
\pgfpathlineto{\pgfqpoint{1.719188in}{1.757027in}}%
\pgfpathlineto{\pgfqpoint{1.716322in}{1.767228in}}%
\pgfpathlineto{\pgfqpoint{1.713457in}{1.762272in}}%
\pgfpathlineto{\pgfqpoint{1.710591in}{1.755433in}}%
\pgfpathlineto{\pgfqpoint{1.707726in}{1.755106in}}%
\pgfpathlineto{\pgfqpoint{1.704860in}{1.756713in}}%
\pgfpathlineto{\pgfqpoint{1.701995in}{1.760215in}}%
\pgfpathlineto{\pgfqpoint{1.699129in}{1.755570in}}%
\pgfpathlineto{\pgfqpoint{1.696264in}{1.757613in}}%
\pgfpathlineto{\pgfqpoint{1.693398in}{1.768197in}}%
\pgfpathlineto{\pgfqpoint{1.690533in}{1.753550in}}%
\pgfpathlineto{\pgfqpoint{1.687667in}{1.755220in}}%
\pgfpathlineto{\pgfqpoint{1.684802in}{1.759096in}}%
\pgfpathlineto{\pgfqpoint{1.681936in}{1.763983in}}%
\pgfpathlineto{\pgfqpoint{1.679071in}{1.751069in}}%
\pgfpathlineto{\pgfqpoint{1.676205in}{1.748264in}}%
\pgfpathlineto{\pgfqpoint{1.673340in}{1.759539in}}%
\pgfpathlineto{\pgfqpoint{1.670474in}{1.750710in}}%
\pgfpathlineto{\pgfqpoint{1.667609in}{1.751605in}}%
\pgfpathlineto{\pgfqpoint{1.664743in}{1.754813in}}%
\pgfpathlineto{\pgfqpoint{1.661878in}{1.760624in}}%
\pgfpathlineto{\pgfqpoint{1.659012in}{1.760697in}}%
\pgfpathlineto{\pgfqpoint{1.656147in}{1.755135in}}%
\pgfpathlineto{\pgfqpoint{1.653282in}{1.754476in}}%
\pgfpathlineto{\pgfqpoint{1.650416in}{1.755650in}}%
\pgfpathlineto{\pgfqpoint{1.647551in}{1.757328in}}%
\pgfpathlineto{\pgfqpoint{1.644685in}{1.759074in}}%
\pgfpathlineto{\pgfqpoint{1.641820in}{1.749154in}}%
\pgfpathlineto{\pgfqpoint{1.638954in}{1.758844in}}%
\pgfpathlineto{\pgfqpoint{1.636089in}{1.755910in}}%
\pgfpathlineto{\pgfqpoint{1.633223in}{1.750001in}}%
\pgfpathlineto{\pgfqpoint{1.630358in}{1.752047in}}%
\pgfpathlineto{\pgfqpoint{1.627492in}{1.755581in}}%
\pgfpathlineto{\pgfqpoint{1.624627in}{1.754964in}}%
\pgfpathlineto{\pgfqpoint{1.621761in}{1.755176in}}%
\pgfpathlineto{\pgfqpoint{1.618896in}{1.759371in}}%
\pgfpathlineto{\pgfqpoint{1.616030in}{1.753750in}}%
\pgfpathlineto{\pgfqpoint{1.613165in}{1.756724in}}%
\pgfpathlineto{\pgfqpoint{1.610299in}{1.756044in}}%
\pgfpathlineto{\pgfqpoint{1.607434in}{1.745957in}}%
\pgfpathlineto{\pgfqpoint{1.604568in}{1.749264in}}%
\pgfpathlineto{\pgfqpoint{1.601703in}{1.750172in}}%
\pgfpathlineto{\pgfqpoint{1.598837in}{1.754262in}}%
\pgfpathlineto{\pgfqpoint{1.595972in}{1.748926in}}%
\pgfpathlineto{\pgfqpoint{1.593106in}{1.744465in}}%
\pgfpathlineto{\pgfqpoint{1.590241in}{1.737951in}}%
\pgfpathlineto{\pgfqpoint{1.587375in}{1.750259in}}%
\pgfpathlineto{\pgfqpoint{1.584510in}{1.755770in}}%
\pgfpathlineto{\pgfqpoint{1.581644in}{1.756313in}}%
\pgfpathlineto{\pgfqpoint{1.578779in}{1.749503in}}%
\pgfpathlineto{\pgfqpoint{1.575913in}{1.741915in}}%
\pgfpathlineto{\pgfqpoint{1.573048in}{1.745324in}}%
\pgfpathlineto{\pgfqpoint{1.570182in}{1.753711in}}%
\pgfpathlineto{\pgfqpoint{1.567317in}{1.745856in}}%
\pgfpathlineto{\pgfqpoint{1.564451in}{1.749944in}}%
\pgfpathlineto{\pgfqpoint{1.561586in}{1.752502in}}%
\pgfpathlineto{\pgfqpoint{1.558720in}{1.737866in}}%
\pgfpathlineto{\pgfqpoint{1.555855in}{1.747435in}}%
\pgfpathlineto{\pgfqpoint{1.552989in}{1.746054in}}%
\pgfpathlineto{\pgfqpoint{1.550124in}{1.742105in}}%
\pgfpathlineto{\pgfqpoint{1.547258in}{1.748841in}}%
\pgfpathlineto{\pgfqpoint{1.544393in}{1.743597in}}%
\pgfpathlineto{\pgfqpoint{1.541527in}{1.753577in}}%
\pgfpathlineto{\pgfqpoint{1.538662in}{1.745505in}}%
\pgfpathlineto{\pgfqpoint{1.535796in}{1.738335in}}%
\pgfpathlineto{\pgfqpoint{1.532931in}{1.749354in}}%
\pgfpathlineto{\pgfqpoint{1.530065in}{1.742640in}}%
\pgfpathlineto{\pgfqpoint{1.527200in}{1.742286in}}%
\pgfpathlineto{\pgfqpoint{1.524334in}{1.749998in}}%
\pgfpathlineto{\pgfqpoint{1.521469in}{1.734019in}}%
\pgfpathlineto{\pgfqpoint{1.518604in}{1.739084in}}%
\pgfpathlineto{\pgfqpoint{1.515738in}{1.738837in}}%
\pgfpathlineto{\pgfqpoint{1.512873in}{1.743144in}}%
\pgfpathlineto{\pgfqpoint{1.510007in}{1.745154in}}%
\pgfpathlineto{\pgfqpoint{1.507142in}{1.733112in}}%
\pgfpathlineto{\pgfqpoint{1.504276in}{1.741416in}}%
\pgfpathlineto{\pgfqpoint{1.501411in}{1.744985in}}%
\pgfpathlineto{\pgfqpoint{1.498545in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{1.495680in}{1.738628in}}%
\pgfpathlineto{\pgfqpoint{1.492814in}{1.737307in}}%
\pgfpathlineto{\pgfqpoint{1.489949in}{1.731920in}}%
\pgfpathlineto{\pgfqpoint{1.487083in}{1.734433in}}%
\pgfpathlineto{\pgfqpoint{1.484218in}{1.746942in}}%
\pgfpathlineto{\pgfqpoint{1.481352in}{1.749973in}}%
\pgfpathlineto{\pgfqpoint{1.478487in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{1.475621in}{1.742332in}}%
\pgfpathlineto{\pgfqpoint{1.472756in}{1.739953in}}%
\pgfpathlineto{\pgfqpoint{1.469890in}{1.734991in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{1.734572in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{1.732248in}}%
\pgfpathlineto{\pgfqpoint{1.461294in}{1.739179in}}%
\pgfpathlineto{\pgfqpoint{1.458428in}{1.742278in}}%
\pgfpathlineto{\pgfqpoint{1.455563in}{1.734474in}}%
\pgfpathlineto{\pgfqpoint{1.452697in}{1.728031in}}%
\pgfpathlineto{\pgfqpoint{1.449832in}{1.731470in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.737674in}}%
\pgfpathlineto{\pgfqpoint{1.444101in}{1.729909in}}%
\pgfpathlineto{\pgfqpoint{1.441235in}{1.722641in}}%
\pgfpathlineto{\pgfqpoint{1.438370in}{1.728972in}}%
\pgfpathlineto{\pgfqpoint{1.435504in}{1.730694in}}%
\pgfpathlineto{\pgfqpoint{1.432639in}{1.728884in}}%
\pgfpathlineto{\pgfqpoint{1.429773in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.426908in}{1.729992in}}%
\pgfpathlineto{\pgfqpoint{1.424042in}{1.728064in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.729535in}}%
\pgfpathlineto{\pgfqpoint{1.418311in}{1.729013in}}%
\pgfpathlineto{\pgfqpoint{1.415446in}{1.730406in}}%
\pgfpathlineto{\pgfqpoint{1.412580in}{1.724857in}}%
\pgfpathlineto{\pgfqpoint{1.409715in}{1.729665in}}%
\pgfpathlineto{\pgfqpoint{1.406849in}{1.739573in}}%
\pgfpathlineto{\pgfqpoint{1.403984in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{1.401118in}{1.737310in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.722412in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{1.725177in}}%
\pgfpathlineto{\pgfqpoint{1.392522in}{1.721723in}}%
\pgfpathlineto{\pgfqpoint{1.389656in}{1.724540in}}%
\pgfpathlineto{\pgfqpoint{1.386791in}{1.725391in}}%
\pgfpathlineto{\pgfqpoint{1.383926in}{1.718372in}}%
\pgfpathlineto{\pgfqpoint{1.381060in}{1.725048in}}%
\pgfpathlineto{\pgfqpoint{1.378195in}{1.733293in}}%
\pgfpathlineto{\pgfqpoint{1.375329in}{1.727167in}}%
\pgfpathlineto{\pgfqpoint{1.372464in}{1.721986in}}%
\pgfpathlineto{\pgfqpoint{1.369598in}{1.719128in}}%
\pgfpathlineto{\pgfqpoint{1.366733in}{1.719524in}}%
\pgfpathlineto{\pgfqpoint{1.363867in}{1.714528in}}%
\pgfpathlineto{\pgfqpoint{1.361002in}{1.720307in}}%
\pgfpathlineto{\pgfqpoint{1.358136in}{1.725111in}}%
\pgfpathlineto{\pgfqpoint{1.355271in}{1.722011in}}%
\pgfpathlineto{\pgfqpoint{1.352405in}{1.714864in}}%
\pgfpathlineto{\pgfqpoint{1.349540in}{1.720843in}}%
\pgfpathlineto{\pgfqpoint{1.346674in}{1.713036in}}%
\pgfpathlineto{\pgfqpoint{1.343809in}{1.718700in}}%
\pgfpathlineto{\pgfqpoint{1.340943in}{1.730060in}}%
\pgfpathlineto{\pgfqpoint{1.338078in}{1.715499in}}%
\pgfpathlineto{\pgfqpoint{1.335212in}{1.726540in}}%
\pgfpathlineto{\pgfqpoint{1.332347in}{1.717494in}}%
\pgfpathlineto{\pgfqpoint{1.329481in}{1.713091in}}%
\pgfpathlineto{\pgfqpoint{1.326616in}{1.725654in}}%
\pgfpathlineto{\pgfqpoint{1.323750in}{1.716604in}}%
\pgfpathlineto{\pgfqpoint{1.320885in}{1.715758in}}%
\pgfpathlineto{\pgfqpoint{1.318019in}{1.716493in}}%
\pgfpathlineto{\pgfqpoint{1.315154in}{1.708511in}}%
\pgfpathlineto{\pgfqpoint{1.312288in}{1.718453in}}%
\pgfpathlineto{\pgfqpoint{1.309423in}{1.713310in}}%
\pgfpathlineto{\pgfqpoint{1.306557in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{1.303692in}{1.708458in}}%
\pgfpathlineto{\pgfqpoint{1.300826in}{1.714978in}}%
\pgfpathlineto{\pgfqpoint{1.297961in}{1.716066in}}%
\pgfpathlineto{\pgfqpoint{1.295095in}{1.713063in}}%
\pgfpathlineto{\pgfqpoint{1.292230in}{1.708651in}}%
\pgfpathlineto{\pgfqpoint{1.289364in}{1.709455in}}%
\pgfpathlineto{\pgfqpoint{1.286499in}{1.711662in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{1.712759in}}%
\pgfpathlineto{\pgfqpoint{1.280768in}{1.718071in}}%
\pgfpathlineto{\pgfqpoint{1.277902in}{1.703418in}}%
\pgfpathlineto{\pgfqpoint{1.275037in}{1.703571in}}%
\pgfpathlineto{\pgfqpoint{1.272171in}{1.707404in}}%
\pgfpathlineto{\pgfqpoint{1.269306in}{1.712592in}}%
\pgfpathlineto{\pgfqpoint{1.266440in}{1.702170in}}%
\pgfpathlineto{\pgfqpoint{1.263575in}{1.705655in}}%
\pgfpathlineto{\pgfqpoint{1.260709in}{1.705351in}}%
\pgfpathlineto{\pgfqpoint{1.257844in}{1.706000in}}%
\pgfpathlineto{\pgfqpoint{1.254978in}{1.701501in}}%
\pgfpathlineto{\pgfqpoint{1.252113in}{1.696338in}}%
\pgfpathlineto{\pgfqpoint{1.249248in}{1.702877in}}%
\pgfpathlineto{\pgfqpoint{1.246382in}{1.702863in}}%
\pgfpathlineto{\pgfqpoint{1.243517in}{1.697426in}}%
\pgfpathlineto{\pgfqpoint{1.240651in}{1.702867in}}%
\pgfpathlineto{\pgfqpoint{1.237786in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.234920in}{1.703687in}}%
\pgfpathlineto{\pgfqpoint{1.232055in}{1.703294in}}%
\pgfpathlineto{\pgfqpoint{1.229189in}{1.701649in}}%
\pgfpathlineto{\pgfqpoint{1.226324in}{1.700305in}}%
\pgfpathlineto{\pgfqpoint{1.223458in}{1.702912in}}%
\pgfpathlineto{\pgfqpoint{1.220593in}{1.696599in}}%
\pgfpathlineto{\pgfqpoint{1.217727in}{1.692234in}}%
\pgfpathlineto{\pgfqpoint{1.214862in}{1.700722in}}%
\pgfpathlineto{\pgfqpoint{1.211996in}{1.703012in}}%
\pgfpathlineto{\pgfqpoint{1.209131in}{1.699121in}}%
\pgfpathlineto{\pgfqpoint{1.206265in}{1.699545in}}%
\pgfpathlineto{\pgfqpoint{1.203400in}{1.696574in}}%
\pgfpathlineto{\pgfqpoint{1.200534in}{1.702756in}}%
\pgfpathlineto{\pgfqpoint{1.197669in}{1.697128in}}%
\pgfpathlineto{\pgfqpoint{1.194803in}{1.681759in}}%
\pgfpathlineto{\pgfqpoint{1.191938in}{1.705998in}}%
\pgfpathlineto{\pgfqpoint{1.189072in}{1.687477in}}%
\pgfpathlineto{\pgfqpoint{1.186207in}{1.694290in}}%
\pgfpathlineto{\pgfqpoint{1.183341in}{1.690301in}}%
\pgfpathlineto{\pgfqpoint{1.180476in}{1.691208in}}%
\pgfpathlineto{\pgfqpoint{1.177610in}{1.693749in}}%
\pgfpathlineto{\pgfqpoint{1.174745in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{1.171879in}{1.687530in}}%
\pgfpathlineto{\pgfqpoint{1.169014in}{1.698121in}}%
\pgfpathlineto{\pgfqpoint{1.166148in}{1.693605in}}%
\pgfpathlineto{\pgfqpoint{1.163283in}{1.689264in}}%
\pgfpathlineto{\pgfqpoint{1.160417in}{1.693919in}}%
\pgfpathlineto{\pgfqpoint{1.157552in}{1.699049in}}%
\pgfpathlineto{\pgfqpoint{1.154686in}{1.684968in}}%
\pgfpathlineto{\pgfqpoint{1.151821in}{1.690273in}}%
\pgfpathlineto{\pgfqpoint{1.148955in}{1.685770in}}%
\pgfpathlineto{\pgfqpoint{1.146090in}{1.681019in}}%
\pgfpathlineto{\pgfqpoint{1.143224in}{1.688241in}}%
\pgfpathlineto{\pgfqpoint{1.140359in}{1.683599in}}%
\pgfpathlineto{\pgfqpoint{1.137493in}{1.682974in}}%
\pgfpathlineto{\pgfqpoint{1.134628in}{1.674112in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{1.675094in}}%
\pgfpathlineto{\pgfqpoint{1.128897in}{1.683574in}}%
\pgfpathlineto{\pgfqpoint{1.126031in}{1.677364in}}%
\pgfpathlineto{\pgfqpoint{1.123166in}{1.685469in}}%
\pgfpathlineto{\pgfqpoint{1.120300in}{1.676847in}}%
\pgfpathlineto{\pgfqpoint{1.117435in}{1.681822in}}%
\pgfpathlineto{\pgfqpoint{1.114570in}{1.699618in}}%
\pgfpathlineto{\pgfqpoint{1.111704in}{1.676722in}}%
\pgfpathlineto{\pgfqpoint{1.108839in}{1.666797in}}%
\pgfpathlineto{\pgfqpoint{1.105973in}{1.683180in}}%
\pgfpathlineto{\pgfqpoint{1.103108in}{1.673236in}}%
\pgfpathlineto{\pgfqpoint{1.100242in}{1.666624in}}%
\pgfpathlineto{\pgfqpoint{1.097377in}{1.677798in}}%
\pgfpathlineto{\pgfqpoint{1.094511in}{1.674055in}}%
\pgfpathlineto{\pgfqpoint{1.091646in}{1.681409in}}%
\pgfpathlineto{\pgfqpoint{1.088780in}{1.671675in}}%
\pgfpathlineto{\pgfqpoint{1.085915in}{1.671609in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{1.676418in}}%
\pgfpathlineto{\pgfqpoint{1.080184in}{1.680608in}}%
\pgfpathlineto{\pgfqpoint{1.077318in}{1.662712in}}%
\pgfpathlineto{\pgfqpoint{1.074453in}{1.666976in}}%
\pgfpathlineto{\pgfqpoint{1.071587in}{1.673786in}}%
\pgfpathlineto{\pgfqpoint{1.068722in}{1.667198in}}%
\pgfpathlineto{\pgfqpoint{1.065856in}{1.662819in}}%
\pgfpathlineto{\pgfqpoint{1.062991in}{1.667864in}}%
\pgfpathlineto{\pgfqpoint{1.060125in}{1.667667in}}%
\pgfpathlineto{\pgfqpoint{1.057260in}{1.653293in}}%
\pgfpathlineto{\pgfqpoint{1.054394in}{1.651473in}}%
\pgfpathlineto{\pgfqpoint{1.051529in}{1.662589in}}%
\pgfpathlineto{\pgfqpoint{1.048663in}{1.651443in}}%
\pgfpathlineto{\pgfqpoint{1.045798in}{1.659542in}}%
\pgfpathlineto{\pgfqpoint{1.042932in}{1.662583in}}%
\pgfpathlineto{\pgfqpoint{1.040067in}{1.658150in}}%
\pgfpathlineto{\pgfqpoint{1.037201in}{1.655868in}}%
\pgfpathlineto{\pgfqpoint{1.034336in}{1.662559in}}%
\pgfpathlineto{\pgfqpoint{1.031470in}{1.660266in}}%
\pgfpathlineto{\pgfqpoint{1.028605in}{1.652608in}}%
\pgfpathlineto{\pgfqpoint{1.025739in}{1.653740in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.660379in}}%
\pgfpathlineto{\pgfqpoint{1.020008in}{1.650003in}}%
\pgfpathlineto{\pgfqpoint{1.017143in}{1.651600in}}%
\pgfpathlineto{\pgfqpoint{1.014277in}{1.652787in}}%
\pgfpathlineto{\pgfqpoint{1.011412in}{1.648035in}}%
\pgfpathlineto{\pgfqpoint{1.008546in}{1.646338in}}%
\pgfpathlineto{\pgfqpoint{1.005681in}{1.659842in}}%
\pgfpathlineto{\pgfqpoint{1.002815in}{1.647977in}}%
\pgfpathlineto{\pgfqpoint{0.999950in}{1.646567in}}%
\pgfpathlineto{\pgfqpoint{0.997084in}{1.651882in}}%
\pgfpathlineto{\pgfqpoint{0.994219in}{1.645218in}}%
\pgfpathlineto{\pgfqpoint{0.991353in}{1.639562in}}%
\pgfpathlineto{\pgfqpoint{0.988488in}{1.647404in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{1.644005in}}%
\pgfpathlineto{\pgfqpoint{0.982757in}{1.644336in}}%
\pgfpathlineto{\pgfqpoint{0.979892in}{1.636557in}}%
\pgfpathlineto{\pgfqpoint{0.977026in}{1.645148in}}%
\pgfpathlineto{\pgfqpoint{0.974161in}{1.647461in}}%
\pgfpathlineto{\pgfqpoint{0.971295in}{1.651303in}}%
\pgfpathlineto{\pgfqpoint{0.968430in}{1.640418in}}%
\pgfpathlineto{\pgfqpoint{0.965564in}{1.636539in}}%
\pgfpathlineto{\pgfqpoint{0.962699in}{1.630563in}}%
\pgfpathlineto{\pgfqpoint{0.959833in}{1.635584in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{1.622810in}}%
\pgfpathlineto{\pgfqpoint{0.954102in}{1.640352in}}%
\pgfpathlineto{\pgfqpoint{0.951237in}{1.634797in}}%
\pgfpathlineto{\pgfqpoint{0.948371in}{1.632143in}}%
\pgfpathlineto{\pgfqpoint{0.945506in}{1.628490in}}%
\pgfpathlineto{\pgfqpoint{0.942640in}{1.625463in}}%
\pgfpathlineto{\pgfqpoint{0.939775in}{1.626972in}}%
\pgfpathlineto{\pgfqpoint{0.936909in}{1.627322in}}%
\pgfpathlineto{\pgfqpoint{0.934044in}{1.620037in}}%
\pgfpathlineto{\pgfqpoint{0.931178in}{1.627163in}}%
\pgfpathlineto{\pgfqpoint{0.928313in}{1.622725in}}%
\pgfpathlineto{\pgfqpoint{0.925447in}{1.612302in}}%
\pgfpathlineto{\pgfqpoint{0.922582in}{1.620120in}}%
\pgfpathlineto{\pgfqpoint{0.919716in}{1.622782in}}%
\pgfpathlineto{\pgfqpoint{0.916851in}{1.619481in}}%
\pgfpathlineto{\pgfqpoint{0.913985in}{1.615210in}}%
\pgfpathlineto{\pgfqpoint{0.911120in}{1.610869in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.621293in}}%
\pgfpathlineto{\pgfqpoint{0.905389in}{1.629061in}}%
\pgfpathlineto{\pgfqpoint{0.902523in}{1.602285in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{1.617139in}}%
\pgfpathlineto{\pgfqpoint{0.896792in}{1.618322in}}%
\pgfpathlineto{\pgfqpoint{0.893927in}{1.604593in}}%
\pgfpathlineto{\pgfqpoint{0.891061in}{1.613088in}}%
\pgfpathlineto{\pgfqpoint{0.888196in}{1.615174in}}%
\pgfpathlineto{\pgfqpoint{0.885330in}{1.606729in}}%
\pgfpathlineto{\pgfqpoint{0.882465in}{1.608075in}}%
\pgfpathlineto{\pgfqpoint{0.879599in}{1.594462in}}%
\pgfpathlineto{\pgfqpoint{0.876734in}{1.610899in}}%
\pgfpathlineto{\pgfqpoint{0.873868in}{1.608113in}}%
\pgfpathlineto{\pgfqpoint{0.871003in}{1.592386in}}%
\pgfpathlineto{\pgfqpoint{0.868137in}{1.599562in}}%
\pgfpathlineto{\pgfqpoint{0.865272in}{1.603331in}}%
\pgfpathlineto{\pgfqpoint{0.862406in}{1.592943in}}%
\pgfpathlineto{\pgfqpoint{0.859541in}{1.599742in}}%
\pgfpathlineto{\pgfqpoint{0.856675in}{1.600729in}}%
\pgfpathlineto{\pgfqpoint{0.853810in}{1.595830in}}%
\pgfpathlineto{\pgfqpoint{0.850944in}{1.596693in}}%
\pgfpathlineto{\pgfqpoint{0.848079in}{1.598613in}}%
\pgfpathlineto{\pgfqpoint{0.845214in}{1.592187in}}%
\pgfpathlineto{\pgfqpoint{0.842348in}{1.590809in}}%
\pgfpathlineto{\pgfqpoint{0.839483in}{1.587467in}}%
\pgfpathlineto{\pgfqpoint{0.836617in}{1.589809in}}%
\pgfpathlineto{\pgfqpoint{0.833752in}{1.588310in}}%
\pgfpathlineto{\pgfqpoint{0.830886in}{1.577363in}}%
\pgfpathlineto{\pgfqpoint{0.828021in}{1.583519in}}%
\pgfpathlineto{\pgfqpoint{0.825155in}{1.580128in}}%
\pgfpathlineto{\pgfqpoint{0.822290in}{1.573563in}}%
\pgfpathlineto{\pgfqpoint{0.819424in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{0.816559in}{1.577042in}}%
\pgfpathlineto{\pgfqpoint{0.813693in}{1.566205in}}%
\pgfpathlineto{\pgfqpoint{0.810828in}{1.567885in}}%
\pgfpathlineto{\pgfqpoint{0.807962in}{1.574402in}}%
\pgfpathlineto{\pgfqpoint{0.805097in}{1.570644in}}%
\pgfpathlineto{\pgfqpoint{0.802231in}{1.565289in}}%
\pgfpathlineto{\pgfqpoint{0.799366in}{1.564269in}}%
\pgfpathlineto{\pgfqpoint{0.796500in}{1.563023in}}%
\pgfpathlineto{\pgfqpoint{0.793635in}{1.565171in}}%
\pgfpathlineto{\pgfqpoint{0.790769in}{1.556813in}}%
\pgfpathlineto{\pgfqpoint{0.787904in}{1.558697in}}%
\pgfpathlineto{\pgfqpoint{0.785038in}{1.563623in}}%
\pgfpathlineto{\pgfqpoint{0.782173in}{1.555225in}}%
\pgfpathlineto{\pgfqpoint{0.779307in}{1.543094in}}%
\pgfpathlineto{\pgfqpoint{0.776442in}{1.559179in}}%
\pgfpathlineto{\pgfqpoint{0.773576in}{1.558519in}}%
\pgfpathlineto{\pgfqpoint{0.770711in}{1.541094in}}%
\pgfpathlineto{\pgfqpoint{0.767845in}{1.548963in}}%
\pgfpathlineto{\pgfqpoint{0.764980in}{1.540215in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{1.537444in}}%
\pgfpathlineto{\pgfqpoint{0.759249in}{1.544953in}}%
\pgfpathlineto{\pgfqpoint{0.756383in}{1.535360in}}%
\pgfpathlineto{\pgfqpoint{0.753518in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{0.750652in}{1.544028in}}%
\pgfpathlineto{\pgfqpoint{0.747787in}{1.547288in}}%
\pgfpathlineto{\pgfqpoint{0.744921in}{1.526721in}}%
\pgfpathlineto{\pgfqpoint{0.742056in}{1.539706in}}%
\pgfpathlineto{\pgfqpoint{0.739190in}{1.533362in}}%
\pgfpathlineto{\pgfqpoint{0.736325in}{1.526105in}}%
\pgfpathlineto{\pgfqpoint{0.733459in}{1.531057in}}%
\pgfpathlineto{\pgfqpoint{0.730594in}{1.526578in}}%
\pgfpathlineto{\pgfqpoint{0.727728in}{1.528709in}}%
\pgfpathlineto{\pgfqpoint{0.724863in}{1.527489in}}%
\pgfpathlineto{\pgfqpoint{0.721997in}{1.519798in}}%
\pgfpathlineto{\pgfqpoint{0.719132in}{1.513206in}}%
\pgfpathlineto{\pgfqpoint{0.716266in}{1.518114in}}%
\pgfpathlineto{\pgfqpoint{0.713401in}{1.520761in}}%
\pgfpathlineto{\pgfqpoint{0.710536in}{1.518680in}}%
\pgfpathlineto{\pgfqpoint{0.707670in}{1.507914in}}%
\pgfpathlineto{\pgfqpoint{0.704805in}{1.508881in}}%
\pgfpathlineto{\pgfqpoint{0.701939in}{1.506036in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{1.493019in}}%
\pgfpathlineto{\pgfqpoint{0.696208in}{1.497487in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{1.504974in}}%
\pgfpathlineto{\pgfqpoint{0.690477in}{1.493739in}}%
\pgfpathlineto{\pgfqpoint{0.687612in}{1.487801in}}%
\pgfpathlineto{\pgfqpoint{0.684746in}{1.491352in}}%
\pgfpathlineto{\pgfqpoint{0.681881in}{1.487004in}}%
\pgfpathlineto{\pgfqpoint{0.679015in}{1.482597in}}%
\pgfpathlineto{\pgfqpoint{0.676150in}{1.478413in}}%
\pgfpathlineto{\pgfqpoint{0.673284in}{1.484598in}}%
\pgfpathlineto{\pgfqpoint{0.670419in}{1.480291in}}%
\pgfpathlineto{\pgfqpoint{0.667553in}{1.477355in}}%
\pgfpathlineto{\pgfqpoint{0.664688in}{1.471394in}}%
\pgfpathlineto{\pgfqpoint{0.661822in}{1.473724in}}%
\pgfpathlineto{\pgfqpoint{0.658957in}{1.468466in}}%
\pgfpathlineto{\pgfqpoint{0.656091in}{1.467603in}}%
\pgfpathlineto{\pgfqpoint{0.653226in}{1.457331in}}%
\pgfpathlineto{\pgfqpoint{0.650360in}{1.453442in}}%
\pgfpathlineto{\pgfqpoint{0.647495in}{1.455460in}}%
\pgfpathlineto{\pgfqpoint{0.644629in}{1.443981in}}%
\pgfpathlineto{\pgfqpoint{0.641764in}{1.453758in}}%
\pgfpathlineto{\pgfqpoint{0.638898in}{1.444935in}}%
\pgfpathlineto{\pgfqpoint{0.636033in}{1.437638in}}%
\pgfpathlineto{\pgfqpoint{0.633167in}{1.434792in}}%
\pgfpathlineto{\pgfqpoint{0.630302in}{1.427987in}}%
\pgfpathlineto{\pgfqpoint{0.627436in}{1.435135in}}%
\pgfpathlineto{\pgfqpoint{0.624571in}{1.428895in}}%
\pgfpathlineto{\pgfqpoint{0.621705in}{1.431211in}}%
\pgfpathlineto{\pgfqpoint{0.618840in}{1.421505in}}%
\pgfpathlineto{\pgfqpoint{0.615974in}{1.418254in}}%
\pgfpathlineto{\pgfqpoint{0.613109in}{1.408676in}}%
\pgfpathlineto{\pgfqpoint{0.610243in}{1.416787in}}%
\pgfpathlineto{\pgfqpoint{0.607378in}{1.399760in}}%
\pgfpathlineto{\pgfqpoint{0.604512in}{1.394386in}}%
\pgfpathlineto{\pgfqpoint{0.601647in}{1.392599in}}%
\pgfpathlineto{\pgfqpoint{0.598781in}{1.399604in}}%
\pgfpathlineto{\pgfqpoint{0.595916in}{1.390972in}}%
\pgfpathlineto{\pgfqpoint{0.593050in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{0.590185in}{1.373554in}}%
\pgfpathlineto{\pgfqpoint{0.587319in}{1.385694in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{1.375723in}}%
\pgfpathlineto{\pgfqpoint{0.581588in}{1.360615in}}%
\pgfpathlineto{\pgfqpoint{0.578723in}{1.355150in}}%
\pgfpathlineto{\pgfqpoint{0.575858in}{1.350666in}}%
\pgfpathlineto{\pgfqpoint{0.572992in}{1.343521in}}%
\pgfpathlineto{\pgfqpoint{0.570127in}{1.331630in}}%
\pgfpathlineto{\pgfqpoint{0.567261in}{1.331029in}}%
\pgfpathlineto{\pgfqpoint{0.564396in}{1.315818in}}%
\pgfpathlineto{\pgfqpoint{0.561530in}{1.311650in}}%
\pgfpathlineto{\pgfqpoint{0.558665in}{1.304621in}}%
\pgfpathlineto{\pgfqpoint{0.555799in}{1.298813in}}%
\pgfpathlineto{\pgfqpoint{0.552934in}{1.301672in}}%
\pgfpathlineto{\pgfqpoint{0.550068in}{1.282419in}}%
\pgfpathlineto{\pgfqpoint{0.547203in}{1.271641in}}%
\pgfpathlineto{\pgfqpoint{0.544337in}{1.277717in}}%
\pgfpathlineto{\pgfqpoint{0.541472in}{1.264250in}}%
\pgfpathlineto{\pgfqpoint{0.538606in}{1.241407in}}%
\pgfpathlineto{\pgfqpoint{0.535741in}{1.239060in}}%
\pgfpathlineto{\pgfqpoint{0.532875in}{1.232985in}}%
\pgfpathlineto{\pgfqpoint{0.530010in}{1.218930in}}%
\pgfpathlineto{\pgfqpoint{0.527144in}{1.216716in}}%
\pgfpathlineto{\pgfqpoint{0.524279in}{1.204554in}}%
\pgfpathlineto{\pgfqpoint{0.521413in}{1.196854in}}%
\pgfpathlineto{\pgfqpoint{0.518548in}{1.171114in}}%
\pgfpathlineto{\pgfqpoint{0.515682in}{1.169556in}}%
\pgfpathlineto{\pgfqpoint{0.512817in}{1.169393in}}%
\pgfpathlineto{\pgfqpoint{0.509951in}{1.130019in}}%
\pgfpathlineto{\pgfqpoint{0.507086in}{1.114668in}}%
\pgfpathlineto{\pgfqpoint{0.504220in}{1.115698in}}%
\pgfpathlineto{\pgfqpoint{0.501355in}{1.094931in}}%
\pgfpathlineto{\pgfqpoint{0.498489in}{1.078276in}}%
\pgfpathlineto{\pgfqpoint{0.495624in}{1.072407in}}%
\pgfpathlineto{\pgfqpoint{0.492758in}{1.048916in}}%
\pgfpathlineto{\pgfqpoint{0.489893in}{1.031938in}}%
\pgfpathlineto{\pgfqpoint{0.487027in}{1.014562in}}%
\pgfpathlineto{\pgfqpoint{0.484162in}{0.994092in}}%
\pgfpathlineto{\pgfqpoint{0.481296in}{0.972404in}}%
\pgfpathlineto{\pgfqpoint{0.478431in}{0.964060in}}%
\pgfpathlineto{\pgfqpoint{0.475565in}{0.935100in}}%
\pgfpathlineto{\pgfqpoint{0.472700in}{0.899008in}}%
\pgfpathlineto{\pgfqpoint{0.469834in}{0.891799in}}%
\pgfpathlineto{\pgfqpoint{0.466969in}{0.874201in}}%
\pgfpathlineto{\pgfqpoint{0.464103in}{0.836009in}}%
\pgfpathlineto{\pgfqpoint{0.461238in}{0.808469in}}%
\pgfpathlineto{\pgfqpoint{0.458372in}{0.799250in}}%
\pgfpathlineto{\pgfqpoint{0.455507in}{0.751822in}}%
\pgfpathlineto{\pgfqpoint{0.452641in}{0.733256in}}%
\pgfpathlineto{\pgfqpoint{0.449776in}{0.697182in}}%
\pgfpathlineto{\pgfqpoint{0.446910in}{0.667019in}}%
\pgfpathlineto{\pgfqpoint{0.444045in}{0.626074in}}%
\pgfpathlineto{\pgfqpoint{0.441180in}{0.604930in}}%
\pgfpathlineto{\pgfqpoint{0.438314in}{0.577040in}}%
\pgfpathlineto{\pgfqpoint{0.435449in}{0.543625in}}%
\pgfpathlineto{\pgfqpoint{0.432583in}{0.514932in}}%
\pgfpathlineto{\pgfqpoint{0.429718in}{0.479212in}}%
\pgfpathlineto{\pgfqpoint{0.426852in}{0.445074in}}%
\pgfpathlineto{\pgfqpoint{0.423987in}{0.414883in}}%
\pgfpathlineto{\pgfqpoint{0.421121in}{0.387887in}}%
\pgfpathlineto{\pgfqpoint{0.418256in}{0.341629in}}%
\pgfpathlineto{\pgfqpoint{0.415390in}{0.292219in}}%
\pgfpathlineto{\pgfqpoint{0.412525in}{0.250677in}}%
\pgfpathlineto{\pgfqpoint{0.409659in}{0.203212in}}%
\pgfpathlineto{\pgfqpoint{0.406794in}{0.162997in}}%
\pgfpathlineto{\pgfqpoint{0.403928in}{0.113284in}}%
\pgfpathlineto{\pgfqpoint{0.401063in}{0.061812in}}%
\pgfpathlineto{\pgfqpoint{0.398197in}{0.004726in}}%
\pgfpathlineto{\pgfqpoint{0.395332in}{-0.108280in}}%
\pgfpathlineto{\pgfqpoint{0.392466in}{-0.155189in}}%
\pgfpathlineto{\pgfqpoint{0.389601in}{-0.216897in}}%
\pgfpathlineto{\pgfqpoint{0.386735in}{-0.308736in}}%
\pgfpathlineto{\pgfqpoint{0.383870in}{-0.404388in}}%
\pgfpathlineto{\pgfqpoint{0.381004in}{-0.492906in}}%
\pgfpathlineto{\pgfqpoint{0.378139in}{-0.577794in}}%
\pgfpathlineto{\pgfqpoint{0.375273in}{-0.672692in}}%
\pgfpathlineto{\pgfqpoint{0.372408in}{-0.784975in}}%
\pgfpathlineto{\pgfqpoint{0.369542in}{-0.900615in}}%
\pgfpathlineto{\pgfqpoint{0.366677in}{-1.072077in}}%
\pgfpathlineto{\pgfqpoint{0.363811in}{-1.182891in}}%
\pgfpathlineto{\pgfqpoint{0.360946in}{-1.359135in}}%
\pgfpathlineto{\pgfqpoint{0.358080in}{-1.677979in}}%
\pgfpathlineto{\pgfqpoint{0.355215in}{-1.783721in}}%
\pgfpathlineto{\pgfqpoint{0.352349in}{-2.174264in}}%
\pgfpathlineto{\pgfqpoint{0.349484in}{-2.310514in}}%
\pgfpathlineto{\pgfqpoint{0.346618in}{-2.731134in}}%
\pgfpathlineto{\pgfqpoint{0.343753in}{-3.194156in}}%
\pgfpathlineto{\pgfqpoint{0.340887in}{-3.452998in}}%
\pgfpathlineto{\pgfqpoint{0.338022in}{-3.810660in}}%
\pgfpathlineto{\pgfqpoint{0.335156in}{-4.682972in}}%
\pgfpathlineto{\pgfqpoint{0.332291in}{-5.068457in}}%
\pgfpathlineto{\pgfqpoint{0.329425in}{-5.481000in}}%
\pgfpathlineto{\pgfqpoint{0.326560in}{-5.806576in}}%
\pgfpathlineto{\pgfqpoint{0.323694in}{-6.099326in}}%
\pgfpathlineto{\pgfqpoint{0.320829in}{-6.200925in}}%
\pgfpathlineto{\pgfqpoint{0.317963in}{-6.197004in}}%
\pgfpathlineto{\pgfqpoint{0.315098in}{-6.187052in}}%
\pgfpathlineto{\pgfqpoint{0.312232in}{-6.230172in}}%
\pgfpathlineto{\pgfqpoint{0.309367in}{-6.260360in}}%
\pgfpathlineto{\pgfqpoint{0.306502in}{-6.270941in}}%
\pgfpathlineto{\pgfqpoint{0.303636in}{-6.483071in}}%
\pgfpathlineto{\pgfqpoint{0.300771in}{-6.567903in}}%
\pgfpathlineto{\pgfqpoint{0.297905in}{-6.978362in}}%
\pgfpathlineto{\pgfqpoint{0.295040in}{-7.192863in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{-8.016301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{0.273293in}}%
\pgfpathlineto{\pgfqpoint{0.292174in}{2.149558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584566in}{0.273293in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{2.149558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{0.273293in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{0.273293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292174in}{2.149558in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{2.149558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.876265in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415664in}{0.271626in}}%
\pgfpathlineto{\pgfqpoint{0.418256in}{0.315069in}}%
\pgfpathlineto{\pgfqpoint{0.421121in}{0.354863in}}%
\pgfpathlineto{\pgfqpoint{0.426852in}{0.419716in}}%
\pgfpathlineto{\pgfqpoint{0.429718in}{0.457431in}}%
\pgfpathlineto{\pgfqpoint{0.432583in}{0.485576in}}%
\pgfpathlineto{\pgfqpoint{0.438314in}{0.555843in}}%
\pgfpathlineto{\pgfqpoint{0.444045in}{0.612826in}}%
\pgfpathlineto{\pgfqpoint{0.446910in}{0.648715in}}%
\pgfpathlineto{\pgfqpoint{0.449776in}{0.677679in}}%
\pgfpathlineto{\pgfqpoint{0.452641in}{0.701542in}}%
\pgfpathlineto{\pgfqpoint{0.455507in}{0.740202in}}%
\pgfpathlineto{\pgfqpoint{0.458372in}{0.770551in}}%
\pgfpathlineto{\pgfqpoint{0.461238in}{0.786040in}}%
\pgfpathlineto{\pgfqpoint{0.464103in}{0.821300in}}%
\pgfpathlineto{\pgfqpoint{0.466969in}{0.852971in}}%
\pgfpathlineto{\pgfqpoint{0.469834in}{0.869027in}}%
\pgfpathlineto{\pgfqpoint{0.472700in}{0.888042in}}%
\pgfpathlineto{\pgfqpoint{0.475565in}{0.919713in}}%
\pgfpathlineto{\pgfqpoint{0.478431in}{0.938161in}}%
\pgfpathlineto{\pgfqpoint{0.481296in}{0.949810in}}%
\pgfpathlineto{\pgfqpoint{0.484162in}{0.972729in}}%
\pgfpathlineto{\pgfqpoint{0.487027in}{0.999299in}}%
\pgfpathlineto{\pgfqpoint{0.492758in}{1.029900in}}%
\pgfpathlineto{\pgfqpoint{0.495624in}{1.052944in}}%
\pgfpathlineto{\pgfqpoint{0.498489in}{1.060689in}}%
\pgfpathlineto{\pgfqpoint{0.501355in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{0.504220in}{1.101994in}}%
\pgfpathlineto{\pgfqpoint{0.507086in}{1.106527in}}%
\pgfpathlineto{\pgfqpoint{0.509951in}{1.123401in}}%
\pgfpathlineto{\pgfqpoint{0.512817in}{1.143298in}}%
\pgfpathlineto{\pgfqpoint{0.515682in}{1.153939in}}%
\pgfpathlineto{\pgfqpoint{0.518548in}{1.161180in}}%
\pgfpathlineto{\pgfqpoint{0.521413in}{1.179817in}}%
\pgfpathlineto{\pgfqpoint{0.524279in}{1.195181in}}%
\pgfpathlineto{\pgfqpoint{0.530010in}{1.208340in}}%
\pgfpathlineto{\pgfqpoint{0.532875in}{1.223262in}}%
\pgfpathlineto{\pgfqpoint{0.535741in}{1.228992in}}%
\pgfpathlineto{\pgfqpoint{0.538606in}{1.235288in}}%
\pgfpathlineto{\pgfqpoint{0.541472in}{1.254052in}}%
\pgfpathlineto{\pgfqpoint{0.544337in}{1.259530in}}%
\pgfpathlineto{\pgfqpoint{0.547203in}{1.262804in}}%
\pgfpathlineto{\pgfqpoint{0.550068in}{1.272122in}}%
\pgfpathlineto{\pgfqpoint{0.552934in}{1.290130in}}%
\pgfpathlineto{\pgfqpoint{0.555799in}{1.286101in}}%
\pgfpathlineto{\pgfqpoint{0.561530in}{1.303919in}}%
\pgfpathlineto{\pgfqpoint{0.564396in}{1.306249in}}%
\pgfpathlineto{\pgfqpoint{0.567261in}{1.319786in}}%
\pgfpathlineto{\pgfqpoint{0.570127in}{1.323690in}}%
\pgfpathlineto{\pgfqpoint{0.572992in}{1.333764in}}%
\pgfpathlineto{\pgfqpoint{0.575858in}{1.342831in}}%
\pgfpathlineto{\pgfqpoint{0.578723in}{1.346042in}}%
\pgfpathlineto{\pgfqpoint{0.581588in}{1.341824in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{1.358257in}}%
\pgfpathlineto{\pgfqpoint{0.587319in}{1.372235in}}%
\pgfpathlineto{\pgfqpoint{0.590185in}{1.365183in}}%
\pgfpathlineto{\pgfqpoint{0.593050in}{1.361091in}}%
\pgfpathlineto{\pgfqpoint{0.595916in}{1.377902in}}%
\pgfpathlineto{\pgfqpoint{0.598781in}{1.385584in}}%
\pgfpathlineto{\pgfqpoint{0.601647in}{1.383695in}}%
\pgfpathlineto{\pgfqpoint{0.604512in}{1.386213in}}%
\pgfpathlineto{\pgfqpoint{0.610243in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{0.613109in}{1.398680in}}%
\pgfpathlineto{\pgfqpoint{0.615974in}{1.404221in}}%
\pgfpathlineto{\pgfqpoint{0.618840in}{1.413917in}}%
\pgfpathlineto{\pgfqpoint{0.621705in}{1.420088in}}%
\pgfpathlineto{\pgfqpoint{0.624571in}{1.416184in}}%
\pgfpathlineto{\pgfqpoint{0.627436in}{1.416436in}}%
\pgfpathlineto{\pgfqpoint{0.630302in}{1.421095in}}%
\pgfpathlineto{\pgfqpoint{0.633167in}{1.428147in}}%
\pgfpathlineto{\pgfqpoint{0.636033in}{1.428147in}}%
\pgfpathlineto{\pgfqpoint{0.638898in}{1.434758in}}%
\pgfpathlineto{\pgfqpoint{0.641764in}{1.438788in}}%
\pgfpathlineto{\pgfqpoint{0.644629in}{1.439858in}}%
\pgfpathlineto{\pgfqpoint{0.647495in}{1.448296in}}%
\pgfpathlineto{\pgfqpoint{0.650360in}{1.446092in}}%
\pgfpathlineto{\pgfqpoint{0.656091in}{1.455662in}}%
\pgfpathlineto{\pgfqpoint{0.658957in}{1.452955in}}%
\pgfpathlineto{\pgfqpoint{0.661822in}{1.458433in}}%
\pgfpathlineto{\pgfqpoint{0.664688in}{1.461078in}}%
\pgfpathlineto{\pgfqpoint{0.667553in}{1.467752in}}%
\pgfpathlineto{\pgfqpoint{0.670419in}{1.465989in}}%
\pgfpathlineto{\pgfqpoint{0.673284in}{1.474363in}}%
\pgfpathlineto{\pgfqpoint{0.679015in}{1.474615in}}%
\pgfpathlineto{\pgfqpoint{0.681881in}{1.480470in}}%
\pgfpathlineto{\pgfqpoint{0.684746in}{1.485508in}}%
\pgfpathlineto{\pgfqpoint{0.687612in}{1.484626in}}%
\pgfpathlineto{\pgfqpoint{0.690477in}{1.485256in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{1.485382in}}%
\pgfpathlineto{\pgfqpoint{0.696208in}{1.486641in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{1.488530in}}%
\pgfpathlineto{\pgfqpoint{0.701939in}{1.494512in}}%
\pgfpathlineto{\pgfqpoint{0.704805in}{1.501185in}}%
\pgfpathlineto{\pgfqpoint{0.707670in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{0.710536in}{1.503641in}}%
\pgfpathlineto{\pgfqpoint{0.713401in}{1.505656in}}%
\pgfpathlineto{\pgfqpoint{0.716266in}{1.506601in}}%
\pgfpathlineto{\pgfqpoint{0.719132in}{1.507797in}}%
\pgfpathlineto{\pgfqpoint{0.721997in}{1.512267in}}%
\pgfpathlineto{\pgfqpoint{0.724863in}{1.517241in}}%
\pgfpathlineto{\pgfqpoint{0.727728in}{1.517682in}}%
\pgfpathlineto{\pgfqpoint{0.730594in}{1.519823in}}%
\pgfpathlineto{\pgfqpoint{0.733459in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{0.736325in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{0.739190in}{1.527001in}}%
\pgfpathlineto{\pgfqpoint{0.742056in}{1.530149in}}%
\pgfpathlineto{\pgfqpoint{0.744921in}{1.522342in}}%
\pgfpathlineto{\pgfqpoint{0.747787in}{1.537327in}}%
\pgfpathlineto{\pgfqpoint{0.750652in}{1.540034in}}%
\pgfpathlineto{\pgfqpoint{0.753518in}{1.528638in}}%
\pgfpathlineto{\pgfqpoint{0.756383in}{1.529897in}}%
\pgfpathlineto{\pgfqpoint{0.759249in}{1.535690in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{1.530842in}}%
\pgfpathlineto{\pgfqpoint{0.764980in}{1.533549in}}%
\pgfpathlineto{\pgfqpoint{0.767845in}{1.538146in}}%
\pgfpathlineto{\pgfqpoint{0.770711in}{1.532668in}}%
\pgfpathlineto{\pgfqpoint{0.773576in}{1.548660in}}%
\pgfpathlineto{\pgfqpoint{0.776442in}{1.546897in}}%
\pgfpathlineto{\pgfqpoint{0.779307in}{1.532667in}}%
\pgfpathlineto{\pgfqpoint{0.782173in}{1.545449in}}%
\pgfpathlineto{\pgfqpoint{0.785038in}{1.552753in}}%
\pgfpathlineto{\pgfqpoint{0.787904in}{1.542868in}}%
\pgfpathlineto{\pgfqpoint{0.790769in}{1.551683in}}%
\pgfpathlineto{\pgfqpoint{0.793635in}{1.555964in}}%
\pgfpathlineto{\pgfqpoint{0.796500in}{1.555838in}}%
\pgfpathlineto{\pgfqpoint{0.799366in}{1.559805in}}%
\pgfpathlineto{\pgfqpoint{0.802231in}{1.556468in}}%
\pgfpathlineto{\pgfqpoint{0.805097in}{1.561190in}}%
\pgfpathlineto{\pgfqpoint{0.807962in}{1.562890in}}%
\pgfpathlineto{\pgfqpoint{0.810828in}{1.560875in}}%
\pgfpathlineto{\pgfqpoint{0.813693in}{1.562827in}}%
\pgfpathlineto{\pgfqpoint{0.816559in}{1.570824in}}%
\pgfpathlineto{\pgfqpoint{0.819424in}{1.561064in}}%
\pgfpathlineto{\pgfqpoint{0.822290in}{1.566165in}}%
\pgfpathlineto{\pgfqpoint{0.825155in}{1.570572in}}%
\pgfpathlineto{\pgfqpoint{0.828021in}{1.572902in}}%
\pgfpathlineto{\pgfqpoint{0.830886in}{1.571580in}}%
\pgfpathlineto{\pgfqpoint{0.833752in}{1.579135in}}%
\pgfpathlineto{\pgfqpoint{0.836617in}{1.577120in}}%
\pgfpathlineto{\pgfqpoint{0.839483in}{1.578632in}}%
\pgfpathlineto{\pgfqpoint{0.842348in}{1.584487in}}%
\pgfpathlineto{\pgfqpoint{0.845214in}{1.585557in}}%
\pgfpathlineto{\pgfqpoint{0.848079in}{1.582976in}}%
\pgfpathlineto{\pgfqpoint{0.850944in}{1.586061in}}%
\pgfpathlineto{\pgfqpoint{0.853810in}{1.587698in}}%
\pgfpathlineto{\pgfqpoint{0.856675in}{1.590406in}}%
\pgfpathlineto{\pgfqpoint{0.859541in}{1.592232in}}%
\pgfpathlineto{\pgfqpoint{0.862406in}{1.583794in}}%
\pgfpathlineto{\pgfqpoint{0.865272in}{1.590595in}}%
\pgfpathlineto{\pgfqpoint{0.868137in}{1.589335in}}%
\pgfpathlineto{\pgfqpoint{0.871003in}{1.584613in}}%
\pgfpathlineto{\pgfqpoint{0.873868in}{1.599158in}}%
\pgfpathlineto{\pgfqpoint{0.876734in}{1.599661in}}%
\pgfpathlineto{\pgfqpoint{0.879599in}{1.589083in}}%
\pgfpathlineto{\pgfqpoint{0.882465in}{1.594309in}}%
\pgfpathlineto{\pgfqpoint{0.885330in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{0.888196in}{1.599913in}}%
\pgfpathlineto{\pgfqpoint{0.891061in}{1.602558in}}%
\pgfpathlineto{\pgfqpoint{0.893927in}{1.597521in}}%
\pgfpathlineto{\pgfqpoint{0.896792in}{1.603250in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{1.606650in}}%
\pgfpathlineto{\pgfqpoint{0.902523in}{1.597080in}}%
\pgfpathlineto{\pgfqpoint{0.905389in}{1.612632in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.610365in}}%
\pgfpathlineto{\pgfqpoint{0.911120in}{1.606021in}}%
\pgfpathlineto{\pgfqpoint{0.913985in}{1.608476in}}%
\pgfpathlineto{\pgfqpoint{0.916851in}{1.614017in}}%
\pgfpathlineto{\pgfqpoint{0.919716in}{1.613954in}}%
\pgfpathlineto{\pgfqpoint{0.922582in}{1.608476in}}%
\pgfpathlineto{\pgfqpoint{0.925447in}{1.605391in}}%
\pgfpathlineto{\pgfqpoint{0.928313in}{1.614521in}}%
\pgfpathlineto{\pgfqpoint{0.931178in}{1.617921in}}%
\pgfpathlineto{\pgfqpoint{0.934044in}{1.615402in}}%
\pgfpathlineto{\pgfqpoint{0.936909in}{1.618173in}}%
\pgfpathlineto{\pgfqpoint{0.939775in}{1.617480in}}%
\pgfpathlineto{\pgfqpoint{0.942640in}{1.617984in}}%
\pgfpathlineto{\pgfqpoint{0.945506in}{1.620754in}}%
\pgfpathlineto{\pgfqpoint{0.948371in}{1.623210in}}%
\pgfpathlineto{\pgfqpoint{0.951237in}{1.626988in}}%
\pgfpathlineto{\pgfqpoint{0.954102in}{1.624344in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{1.621069in}}%
\pgfpathlineto{\pgfqpoint{0.959833in}{1.629758in}}%
\pgfpathlineto{\pgfqpoint{0.962699in}{1.626988in}}%
\pgfpathlineto{\pgfqpoint{0.965564in}{1.631332in}}%
\pgfpathlineto{\pgfqpoint{0.968430in}{1.630892in}}%
\pgfpathlineto{\pgfqpoint{0.971295in}{1.634607in}}%
\pgfpathlineto{\pgfqpoint{0.974161in}{1.633473in}}%
\pgfpathlineto{\pgfqpoint{0.977026in}{1.634607in}}%
\pgfpathlineto{\pgfqpoint{0.979892in}{1.629632in}}%
\pgfpathlineto{\pgfqpoint{0.982757in}{1.633473in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{1.634418in}}%
\pgfpathlineto{\pgfqpoint{0.988488in}{1.638699in}}%
\pgfpathlineto{\pgfqpoint{0.991353in}{1.631962in}}%
\pgfpathlineto{\pgfqpoint{0.994219in}{1.629884in}}%
\pgfpathlineto{\pgfqpoint{0.997084in}{1.646696in}}%
\pgfpathlineto{\pgfqpoint{0.999950in}{1.641029in}}%
\pgfpathlineto{\pgfqpoint{1.002815in}{1.636621in}}%
\pgfpathlineto{\pgfqpoint{1.005681in}{1.641029in}}%
\pgfpathlineto{\pgfqpoint{1.008546in}{1.642729in}}%
\pgfpathlineto{\pgfqpoint{1.011412in}{1.639832in}}%
\pgfpathlineto{\pgfqpoint{1.014277in}{1.642918in}}%
\pgfpathlineto{\pgfqpoint{1.017143in}{1.643043in}}%
\pgfpathlineto{\pgfqpoint{1.020008in}{1.642666in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.646884in}}%
\pgfpathlineto{\pgfqpoint{1.025739in}{1.646381in}}%
\pgfpathlineto{\pgfqpoint{1.028605in}{1.641470in}}%
\pgfpathlineto{\pgfqpoint{1.031470in}{1.651418in}}%
\pgfpathlineto{\pgfqpoint{1.034336in}{1.655636in}}%
\pgfpathlineto{\pgfqpoint{1.037201in}{1.651229in}}%
\pgfpathlineto{\pgfqpoint{1.040067in}{1.647955in}}%
\pgfpathlineto{\pgfqpoint{1.042932in}{1.654440in}}%
\pgfpathlineto{\pgfqpoint{1.045798in}{1.653873in}}%
\pgfpathlineto{\pgfqpoint{1.048663in}{1.644303in}}%
\pgfpathlineto{\pgfqpoint{1.051529in}{1.651292in}}%
\pgfpathlineto{\pgfqpoint{1.054394in}{1.644933in}}%
\pgfpathlineto{\pgfqpoint{1.057260in}{1.646633in}}%
\pgfpathlineto{\pgfqpoint{1.060125in}{1.652803in}}%
\pgfpathlineto{\pgfqpoint{1.062991in}{1.659792in}}%
\pgfpathlineto{\pgfqpoint{1.065856in}{1.652425in}}%
\pgfpathlineto{\pgfqpoint{1.068722in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{1.071587in}{1.663381in}}%
\pgfpathlineto{\pgfqpoint{1.074453in}{1.662185in}}%
\pgfpathlineto{\pgfqpoint{1.077318in}{1.656392in}}%
\pgfpathlineto{\pgfqpoint{1.080184in}{1.667600in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{1.668166in}}%
\pgfpathlineto{\pgfqpoint{1.085915in}{1.660800in}}%
\pgfpathlineto{\pgfqpoint{1.088780in}{1.659855in}}%
\pgfpathlineto{\pgfqpoint{1.091646in}{1.667914in}}%
\pgfpathlineto{\pgfqpoint{1.094511in}{1.670874in}}%
\pgfpathlineto{\pgfqpoint{1.100242in}{1.660611in}}%
\pgfpathlineto{\pgfqpoint{1.103108in}{1.664074in}}%
\pgfpathlineto{\pgfqpoint{1.105973in}{1.671944in}}%
\pgfpathlineto{\pgfqpoint{1.108839in}{1.661807in}}%
\pgfpathlineto{\pgfqpoint{1.111704in}{1.665207in}}%
\pgfpathlineto{\pgfqpoint{1.114570in}{1.683152in}}%
\pgfpathlineto{\pgfqpoint{1.117435in}{1.669111in}}%
\pgfpathlineto{\pgfqpoint{1.120300in}{1.671755in}}%
\pgfpathlineto{\pgfqpoint{1.123166in}{1.673014in}}%
\pgfpathlineto{\pgfqpoint{1.126031in}{1.671755in}}%
\pgfpathlineto{\pgfqpoint{1.128897in}{1.675722in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{1.668481in}}%
\pgfpathlineto{\pgfqpoint{1.134628in}{1.669237in}}%
\pgfpathlineto{\pgfqpoint{1.137493in}{1.671881in}}%
\pgfpathlineto{\pgfqpoint{1.140359in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{1.143224in}{1.677107in}}%
\pgfpathlineto{\pgfqpoint{1.146090in}{1.671063in}}%
\pgfpathlineto{\pgfqpoint{1.148955in}{1.679059in}}%
\pgfpathlineto{\pgfqpoint{1.151821in}{1.677485in}}%
\pgfpathlineto{\pgfqpoint{1.154686in}{1.680004in}}%
\pgfpathlineto{\pgfqpoint{1.157552in}{1.687433in}}%
\pgfpathlineto{\pgfqpoint{1.160417in}{1.683341in}}%
\pgfpathlineto{\pgfqpoint{1.163283in}{1.675785in}}%
\pgfpathlineto{\pgfqpoint{1.166148in}{1.684978in}}%
\pgfpathlineto{\pgfqpoint{1.169014in}{1.690330in}}%
\pgfpathlineto{\pgfqpoint{1.171879in}{1.683970in}}%
\pgfpathlineto{\pgfqpoint{1.174745in}{1.679626in}}%
\pgfpathlineto{\pgfqpoint{1.177610in}{1.684474in}}%
\pgfpathlineto{\pgfqpoint{1.180476in}{1.685230in}}%
\pgfpathlineto{\pgfqpoint{1.183341in}{1.685293in}}%
\pgfpathlineto{\pgfqpoint{1.186207in}{1.686237in}}%
\pgfpathlineto{\pgfqpoint{1.189072in}{1.679563in}}%
\pgfpathlineto{\pgfqpoint{1.191938in}{1.687433in}}%
\pgfpathlineto{\pgfqpoint{1.194803in}{1.678492in}}%
\pgfpathlineto{\pgfqpoint{1.197669in}{1.684537in}}%
\pgfpathlineto{\pgfqpoint{1.200534in}{1.691841in}}%
\pgfpathlineto{\pgfqpoint{1.203400in}{1.684978in}}%
\pgfpathlineto{\pgfqpoint{1.206265in}{1.692659in}}%
\pgfpathlineto{\pgfqpoint{1.209131in}{1.693415in}}%
\pgfpathlineto{\pgfqpoint{1.211996in}{1.692281in}}%
\pgfpathlineto{\pgfqpoint{1.214862in}{1.694359in}}%
\pgfpathlineto{\pgfqpoint{1.217727in}{1.687622in}}%
\pgfpathlineto{\pgfqpoint{1.220593in}{1.689322in}}%
\pgfpathlineto{\pgfqpoint{1.223458in}{1.691967in}}%
\pgfpathlineto{\pgfqpoint{1.226324in}{1.693226in}}%
\pgfpathlineto{\pgfqpoint{1.229189in}{1.697067in}}%
\pgfpathlineto{\pgfqpoint{1.232055in}{1.695241in}}%
\pgfpathlineto{\pgfqpoint{1.234920in}{1.694674in}}%
\pgfpathlineto{\pgfqpoint{1.237786in}{1.691778in}}%
\pgfpathlineto{\pgfqpoint{1.240651in}{1.696311in}}%
\pgfpathlineto{\pgfqpoint{1.243517in}{1.695052in}}%
\pgfpathlineto{\pgfqpoint{1.246382in}{1.697067in}}%
\pgfpathlineto{\pgfqpoint{1.249248in}{1.696941in}}%
\pgfpathlineto{\pgfqpoint{1.252113in}{1.692030in}}%
\pgfpathlineto{\pgfqpoint{1.254978in}{1.697381in}}%
\pgfpathlineto{\pgfqpoint{1.257844in}{1.702104in}}%
\pgfpathlineto{\pgfqpoint{1.260709in}{1.694170in}}%
\pgfpathlineto{\pgfqpoint{1.263575in}{1.693163in}}%
\pgfpathlineto{\pgfqpoint{1.266440in}{1.699145in}}%
\pgfpathlineto{\pgfqpoint{1.269306in}{1.701033in}}%
\pgfpathlineto{\pgfqpoint{1.275037in}{1.696815in}}%
\pgfpathlineto{\pgfqpoint{1.277902in}{1.695681in}}%
\pgfpathlineto{\pgfqpoint{1.280768in}{1.705756in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{1.702482in}}%
\pgfpathlineto{\pgfqpoint{1.286499in}{1.703426in}}%
\pgfpathlineto{\pgfqpoint{1.289364in}{1.701789in}}%
\pgfpathlineto{\pgfqpoint{1.292230in}{1.704874in}}%
\pgfpathlineto{\pgfqpoint{1.295095in}{1.704937in}}%
\pgfpathlineto{\pgfqpoint{1.297961in}{1.701159in}}%
\pgfpathlineto{\pgfqpoint{1.300826in}{1.703867in}}%
\pgfpathlineto{\pgfqpoint{1.303692in}{1.700593in}}%
\pgfpathlineto{\pgfqpoint{1.306557in}{1.699145in}}%
\pgfpathlineto{\pgfqpoint{1.309423in}{1.708715in}}%
\pgfpathlineto{\pgfqpoint{1.312288in}{1.708967in}}%
\pgfpathlineto{\pgfqpoint{1.315154in}{1.703237in}}%
\pgfpathlineto{\pgfqpoint{1.318019in}{1.708715in}}%
\pgfpathlineto{\pgfqpoint{1.320885in}{1.706196in}}%
\pgfpathlineto{\pgfqpoint{1.323750in}{1.705189in}}%
\pgfpathlineto{\pgfqpoint{1.326616in}{1.714193in}}%
\pgfpathlineto{\pgfqpoint{1.329481in}{1.707267in}}%
\pgfpathlineto{\pgfqpoint{1.332347in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{1.335212in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{1.338078in}{1.710541in}}%
\pgfpathlineto{\pgfqpoint{1.340943in}{1.716145in}}%
\pgfpathlineto{\pgfqpoint{1.343809in}{1.715074in}}%
\pgfpathlineto{\pgfqpoint{1.346674in}{1.710100in}}%
\pgfpathlineto{\pgfqpoint{1.349540in}{1.714634in}}%
\pgfpathlineto{\pgfqpoint{1.352405in}{1.710226in}}%
\pgfpathlineto{\pgfqpoint{1.355271in}{1.710793in}}%
\pgfpathlineto{\pgfqpoint{1.361002in}{1.710415in}}%
\pgfpathlineto{\pgfqpoint{1.363867in}{1.708211in}}%
\pgfpathlineto{\pgfqpoint{1.366733in}{1.712304in}}%
\pgfpathlineto{\pgfqpoint{1.369598in}{1.713563in}}%
\pgfpathlineto{\pgfqpoint{1.372464in}{1.706386in}}%
\pgfpathlineto{\pgfqpoint{1.375329in}{1.711737in}}%
\pgfpathlineto{\pgfqpoint{1.378195in}{1.724393in}}%
\pgfpathlineto{\pgfqpoint{1.381060in}{1.721245in}}%
\pgfpathlineto{\pgfqpoint{1.383926in}{1.716775in}}%
\pgfpathlineto{\pgfqpoint{1.386791in}{1.718789in}}%
\pgfpathlineto{\pgfqpoint{1.389656in}{1.717782in}}%
\pgfpathlineto{\pgfqpoint{1.392522in}{1.717656in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{1.714508in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{1.401118in}{1.719923in}}%
\pgfpathlineto{\pgfqpoint{1.406849in}{1.723323in}}%
\pgfpathlineto{\pgfqpoint{1.409715in}{1.723197in}}%
\pgfpathlineto{\pgfqpoint{1.412580in}{1.721245in}}%
\pgfpathlineto{\pgfqpoint{1.415446in}{1.722441in}}%
\pgfpathlineto{\pgfqpoint{1.418311in}{1.724582in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.725778in}}%
\pgfpathlineto{\pgfqpoint{1.424042in}{1.723952in}}%
\pgfpathlineto{\pgfqpoint{1.426908in}{1.723827in}}%
\pgfpathlineto{\pgfqpoint{1.429773in}{1.727793in}}%
\pgfpathlineto{\pgfqpoint{1.432639in}{1.723952in}}%
\pgfpathlineto{\pgfqpoint{1.435504in}{1.724645in}}%
\pgfpathlineto{\pgfqpoint{1.438370in}{1.722378in}}%
\pgfpathlineto{\pgfqpoint{1.441235in}{1.718601in}}%
\pgfpathlineto{\pgfqpoint{1.444101in}{1.722756in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.728486in}}%
\pgfpathlineto{\pgfqpoint{1.449832in}{1.725526in}}%
\pgfpathlineto{\pgfqpoint{1.452697in}{1.723763in}}%
\pgfpathlineto{\pgfqpoint{1.455563in}{1.725967in}}%
\pgfpathlineto{\pgfqpoint{1.461294in}{1.734593in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{1.727038in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{1.729556in}}%
\pgfpathlineto{\pgfqpoint{1.472756in}{1.735853in}}%
\pgfpathlineto{\pgfqpoint{1.475621in}{1.725149in}}%
\pgfpathlineto{\pgfqpoint{1.478487in}{1.724582in}}%
\pgfpathlineto{\pgfqpoint{1.481352in}{1.738308in}}%
\pgfpathlineto{\pgfqpoint{1.484218in}{1.738686in}}%
\pgfpathlineto{\pgfqpoint{1.487083in}{1.725904in}}%
\pgfpathlineto{\pgfqpoint{1.489949in}{1.726786in}}%
\pgfpathlineto{\pgfqpoint{1.492814in}{1.732264in}}%
\pgfpathlineto{\pgfqpoint{1.495680in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{1.498545in}{1.730816in}}%
\pgfpathlineto{\pgfqpoint{1.501411in}{1.744416in}}%
\pgfpathlineto{\pgfqpoint{1.504276in}{1.737490in}}%
\pgfpathlineto{\pgfqpoint{1.507142in}{1.725086in}}%
\pgfpathlineto{\pgfqpoint{1.510007in}{1.734153in}}%
\pgfpathlineto{\pgfqpoint{1.512873in}{1.735475in}}%
\pgfpathlineto{\pgfqpoint{1.515738in}{1.730753in}}%
\pgfpathlineto{\pgfqpoint{1.518604in}{1.726786in}}%
\pgfpathlineto{\pgfqpoint{1.521469in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{1.524334in}{1.745172in}}%
\pgfpathlineto{\pgfqpoint{1.527200in}{1.734908in}}%
\pgfpathlineto{\pgfqpoint{1.530065in}{1.733523in}}%
\pgfpathlineto{\pgfqpoint{1.532931in}{1.739505in}}%
\pgfpathlineto{\pgfqpoint{1.535796in}{1.734278in}}%
\pgfpathlineto{\pgfqpoint{1.538662in}{1.737993in}}%
\pgfpathlineto{\pgfqpoint{1.541527in}{1.745612in}}%
\pgfpathlineto{\pgfqpoint{1.544393in}{1.737427in}}%
\pgfpathlineto{\pgfqpoint{1.547258in}{1.744542in}}%
\pgfpathlineto{\pgfqpoint{1.550124in}{1.734278in}}%
\pgfpathlineto{\pgfqpoint{1.552989in}{1.736482in}}%
\pgfpathlineto{\pgfqpoint{1.555855in}{1.743534in}}%
\pgfpathlineto{\pgfqpoint{1.558720in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{1.561586in}{1.742275in}}%
\pgfpathlineto{\pgfqpoint{1.564451in}{1.737867in}}%
\pgfpathlineto{\pgfqpoint{1.567317in}{1.737930in}}%
\pgfpathlineto{\pgfqpoint{1.570182in}{1.746683in}}%
\pgfpathlineto{\pgfqpoint{1.575913in}{1.734719in}}%
\pgfpathlineto{\pgfqpoint{1.578779in}{1.747564in}}%
\pgfpathlineto{\pgfqpoint{1.581644in}{1.747816in}}%
\pgfpathlineto{\pgfqpoint{1.584510in}{1.747249in}}%
\pgfpathlineto{\pgfqpoint{1.587375in}{1.743094in}}%
\pgfpathlineto{\pgfqpoint{1.590241in}{1.733271in}}%
\pgfpathlineto{\pgfqpoint{1.593106in}{1.739253in}}%
\pgfpathlineto{\pgfqpoint{1.595972in}{1.742212in}}%
\pgfpathlineto{\pgfqpoint{1.598837in}{1.747816in}}%
\pgfpathlineto{\pgfqpoint{1.601703in}{1.742086in}}%
\pgfpathlineto{\pgfqpoint{1.604568in}{1.742338in}}%
\pgfpathlineto{\pgfqpoint{1.607434in}{1.743345in}}%
\pgfpathlineto{\pgfqpoint{1.610299in}{1.751342in}}%
\pgfpathlineto{\pgfqpoint{1.613165in}{1.743723in}}%
\pgfpathlineto{\pgfqpoint{1.616030in}{1.746934in}}%
\pgfpathlineto{\pgfqpoint{1.618896in}{1.755561in}}%
\pgfpathlineto{\pgfqpoint{1.624627in}{1.739001in}}%
\pgfpathlineto{\pgfqpoint{1.627492in}{1.751279in}}%
\pgfpathlineto{\pgfqpoint{1.630358in}{1.747627in}}%
\pgfpathlineto{\pgfqpoint{1.633223in}{1.743283in}}%
\pgfpathlineto{\pgfqpoint{1.636089in}{1.747816in}}%
\pgfpathlineto{\pgfqpoint{1.638954in}{1.750838in}}%
\pgfpathlineto{\pgfqpoint{1.641820in}{1.744038in}}%
\pgfpathlineto{\pgfqpoint{1.644685in}{1.746934in}}%
\pgfpathlineto{\pgfqpoint{1.647551in}{1.747690in}}%
\pgfpathlineto{\pgfqpoint{1.650416in}{1.747816in}}%
\pgfpathlineto{\pgfqpoint{1.653282in}{1.750209in}}%
\pgfpathlineto{\pgfqpoint{1.656147in}{1.750209in}}%
\pgfpathlineto{\pgfqpoint{1.659012in}{1.754931in}}%
\pgfpathlineto{\pgfqpoint{1.661878in}{1.751468in}}%
\pgfpathlineto{\pgfqpoint{1.664743in}{1.749327in}}%
\pgfpathlineto{\pgfqpoint{1.667609in}{1.745108in}}%
\pgfpathlineto{\pgfqpoint{1.670474in}{1.744730in}}%
\pgfpathlineto{\pgfqpoint{1.673340in}{1.748760in}}%
\pgfpathlineto{\pgfqpoint{1.676205in}{1.745171in}}%
\pgfpathlineto{\pgfqpoint{1.679071in}{1.745612in}}%
\pgfpathlineto{\pgfqpoint{1.681936in}{1.756631in}}%
\pgfpathlineto{\pgfqpoint{1.684802in}{1.747186in}}%
\pgfpathlineto{\pgfqpoint{1.687667in}{1.748949in}}%
\pgfpathlineto{\pgfqpoint{1.690533in}{1.752349in}}%
\pgfpathlineto{\pgfqpoint{1.693398in}{1.758142in}}%
\pgfpathlineto{\pgfqpoint{1.699129in}{1.746431in}}%
\pgfpathlineto{\pgfqpoint{1.701995in}{1.754805in}}%
\pgfpathlineto{\pgfqpoint{1.704860in}{1.749453in}}%
\pgfpathlineto{\pgfqpoint{1.707726in}{1.750775in}}%
\pgfpathlineto{\pgfqpoint{1.710591in}{1.752853in}}%
\pgfpathlineto{\pgfqpoint{1.713457in}{1.748634in}}%
\pgfpathlineto{\pgfqpoint{1.716322in}{1.754175in}}%
\pgfpathlineto{\pgfqpoint{1.719188in}{1.750083in}}%
\pgfpathlineto{\pgfqpoint{1.722053in}{1.755749in}}%
\pgfpathlineto{\pgfqpoint{1.724919in}{1.753860in}}%
\pgfpathlineto{\pgfqpoint{1.727784in}{1.756190in}}%
\pgfpathlineto{\pgfqpoint{1.730650in}{1.756127in}}%
\pgfpathlineto{\pgfqpoint{1.733515in}{1.756379in}}%
\pgfpathlineto{\pgfqpoint{1.736381in}{1.763872in}}%
\pgfpathlineto{\pgfqpoint{1.739246in}{1.758709in}}%
\pgfpathlineto{\pgfqpoint{1.742112in}{1.760094in}}%
\pgfpathlineto{\pgfqpoint{1.744977in}{1.755120in}}%
\pgfpathlineto{\pgfqpoint{1.747843in}{1.756631in}}%
\pgfpathlineto{\pgfqpoint{1.750708in}{1.758898in}}%
\pgfpathlineto{\pgfqpoint{1.753574in}{1.762612in}}%
\pgfpathlineto{\pgfqpoint{1.756439in}{1.756631in}}%
\pgfpathlineto{\pgfqpoint{1.759305in}{1.754931in}}%
\pgfpathlineto{\pgfqpoint{1.762170in}{1.760409in}}%
\pgfpathlineto{\pgfqpoint{1.765036in}{1.757009in}}%
\pgfpathlineto{\pgfqpoint{1.767901in}{1.759149in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{1.752475in}}%
\pgfpathlineto{\pgfqpoint{1.773632in}{1.755434in}}%
\pgfpathlineto{\pgfqpoint{1.776498in}{1.760157in}}%
\pgfpathlineto{\pgfqpoint{1.779363in}{1.763305in}}%
\pgfpathlineto{\pgfqpoint{1.782229in}{1.763746in}}%
\pgfpathlineto{\pgfqpoint{1.785094in}{1.764879in}}%
\pgfpathlineto{\pgfqpoint{1.787960in}{1.759212in}}%
\pgfpathlineto{\pgfqpoint{1.790825in}{1.769350in}}%
\pgfpathlineto{\pgfqpoint{1.793690in}{1.766516in}}%
\pgfpathlineto{\pgfqpoint{1.796556in}{1.756820in}}%
\pgfpathlineto{\pgfqpoint{1.802287in}{1.766012in}}%
\pgfpathlineto{\pgfqpoint{1.805152in}{1.753357in}}%
\pgfpathlineto{\pgfqpoint{1.808018in}{1.759527in}}%
\pgfpathlineto{\pgfqpoint{1.810883in}{1.761416in}}%
\pgfpathlineto{\pgfqpoint{1.813749in}{1.766768in}}%
\pgfpathlineto{\pgfqpoint{1.816614in}{1.765068in}}%
\pgfpathlineto{\pgfqpoint{1.819480in}{1.762297in}}%
\pgfpathlineto{\pgfqpoint{1.822345in}{1.761857in}}%
\pgfpathlineto{\pgfqpoint{1.825211in}{1.763494in}}%
\pgfpathlineto{\pgfqpoint{1.828076in}{1.759212in}}%
\pgfpathlineto{\pgfqpoint{1.830942in}{1.764753in}}%
\pgfpathlineto{\pgfqpoint{1.833807in}{1.767650in}}%
\pgfpathlineto{\pgfqpoint{1.836673in}{1.767838in}}%
\pgfpathlineto{\pgfqpoint{1.839538in}{1.764564in}}%
\pgfpathlineto{\pgfqpoint{1.842404in}{1.767083in}}%
\pgfpathlineto{\pgfqpoint{1.845269in}{1.763179in}}%
\pgfpathlineto{\pgfqpoint{1.848135in}{1.761668in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{1.767272in}}%
\pgfpathlineto{\pgfqpoint{1.853866in}{1.771868in}}%
\pgfpathlineto{\pgfqpoint{1.856731in}{1.769916in}}%
\pgfpathlineto{\pgfqpoint{1.859597in}{1.766642in}}%
\pgfpathlineto{\pgfqpoint{1.862462in}{1.768909in}}%
\pgfpathlineto{\pgfqpoint{1.865328in}{1.762738in}}%
\pgfpathlineto{\pgfqpoint{1.868193in}{1.764123in}}%
\pgfpathlineto{\pgfqpoint{1.871059in}{1.774324in}}%
\pgfpathlineto{\pgfqpoint{1.873924in}{1.770420in}}%
\pgfpathlineto{\pgfqpoint{1.876790in}{1.764186in}}%
\pgfpathlineto{\pgfqpoint{1.879655in}{1.768153in}}%
\pgfpathlineto{\pgfqpoint{1.882521in}{1.764501in}}%
\pgfpathlineto{\pgfqpoint{1.885386in}{1.768783in}}%
\pgfpathlineto{\pgfqpoint{1.888252in}{1.774449in}}%
\pgfpathlineto{\pgfqpoint{1.891117in}{1.773064in}}%
\pgfpathlineto{\pgfqpoint{1.893983in}{1.769853in}}%
\pgfpathlineto{\pgfqpoint{1.896848in}{1.761479in}}%
\pgfpathlineto{\pgfqpoint{1.899714in}{1.767901in}}%
\pgfpathlineto{\pgfqpoint{1.902579in}{1.772939in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.770609in}}%
\pgfpathlineto{\pgfqpoint{1.908310in}{1.773379in}}%
\pgfpathlineto{\pgfqpoint{1.911176in}{1.774701in}}%
\pgfpathlineto{\pgfqpoint{1.914041in}{1.764753in}}%
\pgfpathlineto{\pgfqpoint{1.916907in}{1.765635in}}%
\pgfpathlineto{\pgfqpoint{1.919772in}{1.774764in}}%
\pgfpathlineto{\pgfqpoint{1.925503in}{1.764312in}}%
\pgfpathlineto{\pgfqpoint{1.928368in}{1.768594in}}%
\pgfpathlineto{\pgfqpoint{1.931234in}{1.771113in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{1.775709in}}%
\pgfpathlineto{\pgfqpoint{1.936965in}{1.778038in}}%
\pgfpathlineto{\pgfqpoint{1.939830in}{1.769727in}}%
\pgfpathlineto{\pgfqpoint{1.942696in}{1.767586in}}%
\pgfpathlineto{\pgfqpoint{1.945561in}{1.771175in}}%
\pgfpathlineto{\pgfqpoint{1.948427in}{1.770546in}}%
\pgfpathlineto{\pgfqpoint{1.951292in}{1.770168in}}%
\pgfpathlineto{\pgfqpoint{1.954158in}{1.777975in}}%
\pgfpathlineto{\pgfqpoint{1.957023in}{1.773946in}}%
\pgfpathlineto{\pgfqpoint{1.959889in}{1.772687in}}%
\pgfpathlineto{\pgfqpoint{1.962754in}{1.767775in}}%
\pgfpathlineto{\pgfqpoint{1.965620in}{1.774513in}}%
\pgfpathlineto{\pgfqpoint{1.968485in}{1.769350in}}%
\pgfpathlineto{\pgfqpoint{1.971351in}{1.769979in}}%
\pgfpathlineto{\pgfqpoint{1.974216in}{1.768909in}}%
\pgfpathlineto{\pgfqpoint{1.977082in}{1.773190in}}%
\pgfpathlineto{\pgfqpoint{1.979947in}{1.777031in}}%
\pgfpathlineto{\pgfqpoint{1.982813in}{1.778857in}}%
\pgfpathlineto{\pgfqpoint{1.985678in}{1.780935in}}%
\pgfpathlineto{\pgfqpoint{1.988544in}{1.772813in}}%
\pgfpathlineto{\pgfqpoint{1.991409in}{1.767020in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.775898in}}%
\pgfpathlineto{\pgfqpoint{1.997140in}{1.778542in}}%
\pgfpathlineto{\pgfqpoint{2.000006in}{1.779927in}}%
\pgfpathlineto{\pgfqpoint{2.002871in}{1.775394in}}%
\pgfpathlineto{\pgfqpoint{2.005737in}{1.780683in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{1.778416in}}%
\pgfpathlineto{\pgfqpoint{2.011468in}{1.782320in}}%
\pgfpathlineto{\pgfqpoint{2.014333in}{1.780557in}}%
\pgfpathlineto{\pgfqpoint{2.017199in}{1.776150in}}%
\pgfpathlineto{\pgfqpoint{2.020064in}{1.777409in}}%
\pgfpathlineto{\pgfqpoint{2.022930in}{1.781627in}}%
\pgfpathlineto{\pgfqpoint{2.031526in}{1.780305in}}%
\pgfpathlineto{\pgfqpoint{2.034392in}{1.777220in}}%
\pgfpathlineto{\pgfqpoint{2.037257in}{1.780935in}}%
\pgfpathlineto{\pgfqpoint{2.040123in}{1.779676in}}%
\pgfpathlineto{\pgfqpoint{2.042988in}{1.779172in}}%
\pgfpathlineto{\pgfqpoint{2.045854in}{1.778479in}}%
\pgfpathlineto{\pgfqpoint{2.048719in}{1.783957in}}%
\pgfpathlineto{\pgfqpoint{2.051585in}{1.779990in}}%
\pgfpathlineto{\pgfqpoint{2.054450in}{1.781816in}}%
\pgfpathlineto{\pgfqpoint{2.057316in}{1.784020in}}%
\pgfpathlineto{\pgfqpoint{2.060181in}{1.776842in}}%
\pgfpathlineto{\pgfqpoint{2.063046in}{1.776842in}}%
\pgfpathlineto{\pgfqpoint{2.065912in}{1.785153in}}%
\pgfpathlineto{\pgfqpoint{2.068777in}{1.789176in}}%
\pgfpathlineto{\pgfqpoint{2.071643in}{1.786518in}}%
\pgfpathlineto{\pgfqpoint{2.074508in}{1.786168in}}%
\pgfpathlineto{\pgfqpoint{2.077374in}{1.781690in}}%
\pgfpathlineto{\pgfqpoint{2.080239in}{1.785818in}}%
\pgfpathlineto{\pgfqpoint{2.083105in}{1.785608in}}%
\pgfpathlineto{\pgfqpoint{2.085970in}{1.789316in}}%
\pgfpathlineto{\pgfqpoint{2.088836in}{1.786937in}}%
\pgfpathlineto{\pgfqpoint{2.091701in}{1.785818in}}%
\pgfpathlineto{\pgfqpoint{2.094567in}{1.788057in}}%
\pgfpathlineto{\pgfqpoint{2.097432in}{1.791205in}}%
\pgfpathlineto{\pgfqpoint{2.100298in}{1.786168in}}%
\pgfpathlineto{\pgfqpoint{2.103163in}{1.788756in}}%
\pgfpathlineto{\pgfqpoint{2.106029in}{1.786378in}}%
\pgfpathlineto{\pgfqpoint{2.108894in}{1.784419in}}%
\pgfpathlineto{\pgfqpoint{2.111760in}{1.790226in}}%
\pgfpathlineto{\pgfqpoint{2.114625in}{1.790436in}}%
\pgfpathlineto{\pgfqpoint{2.117491in}{1.785748in}}%
\pgfpathlineto{\pgfqpoint{2.120356in}{1.784979in}}%
\pgfpathlineto{\pgfqpoint{2.123222in}{1.790156in}}%
\pgfpathlineto{\pgfqpoint{2.126087in}{1.793863in}}%
\pgfpathlineto{\pgfqpoint{2.128953in}{1.789386in}}%
\pgfpathlineto{\pgfqpoint{2.131818in}{1.791205in}}%
\pgfpathlineto{\pgfqpoint{2.134684in}{1.791765in}}%
\pgfpathlineto{\pgfqpoint{2.137549in}{1.790505in}}%
\pgfpathlineto{\pgfqpoint{2.140415in}{1.793094in}}%
\pgfpathlineto{\pgfqpoint{2.143280in}{1.793164in}}%
\pgfpathlineto{\pgfqpoint{2.146146in}{1.794563in}}%
\pgfpathlineto{\pgfqpoint{2.149011in}{1.789176in}}%
\pgfpathlineto{\pgfqpoint{2.151877in}{1.788057in}}%
\pgfpathlineto{\pgfqpoint{2.154742in}{1.786238in}}%
\pgfpathlineto{\pgfqpoint{2.157608in}{1.792394in}}%
\pgfpathlineto{\pgfqpoint{2.160473in}{1.792394in}}%
\pgfpathlineto{\pgfqpoint{2.163339in}{1.790925in}}%
\pgfpathlineto{\pgfqpoint{2.166204in}{1.790925in}}%
\pgfpathlineto{\pgfqpoint{2.169070in}{1.789106in}}%
\pgfpathlineto{\pgfqpoint{2.171935in}{1.791974in}}%
\pgfpathlineto{\pgfqpoint{2.174801in}{1.795193in}}%
\pgfpathlineto{\pgfqpoint{2.177666in}{1.797292in}}%
\pgfpathlineto{\pgfqpoint{2.180532in}{1.790855in}}%
\pgfpathlineto{\pgfqpoint{2.183397in}{1.788197in}}%
\pgfpathlineto{\pgfqpoint{2.186263in}{1.792814in}}%
\pgfpathlineto{\pgfqpoint{2.189128in}{1.800580in}}%
\pgfpathlineto{\pgfqpoint{2.191994in}{1.794213in}}%
\pgfpathlineto{\pgfqpoint{2.194859in}{1.791765in}}%
\pgfpathlineto{\pgfqpoint{2.197724in}{1.794493in}}%
\pgfpathlineto{\pgfqpoint{2.200590in}{1.791555in}}%
\pgfpathlineto{\pgfqpoint{2.203455in}{1.795542in}}%
\pgfpathlineto{\pgfqpoint{2.206321in}{1.792184in}}%
\pgfpathlineto{\pgfqpoint{2.209186in}{1.790155in}}%
\pgfpathlineto{\pgfqpoint{2.212052in}{1.792534in}}%
\pgfpathlineto{\pgfqpoint{2.214917in}{1.793164in}}%
\pgfpathlineto{\pgfqpoint{2.217783in}{1.796102in}}%
\pgfpathlineto{\pgfqpoint{2.220648in}{1.794423in}}%
\pgfpathlineto{\pgfqpoint{2.223514in}{1.790715in}}%
\pgfpathlineto{\pgfqpoint{2.226379in}{1.791765in}}%
\pgfpathlineto{\pgfqpoint{2.229245in}{1.798481in}}%
\pgfpathlineto{\pgfqpoint{2.232110in}{1.793094in}}%
\pgfpathlineto{\pgfqpoint{2.234976in}{1.793723in}}%
\pgfpathlineto{\pgfqpoint{2.237841in}{1.795053in}}%
\pgfpathlineto{\pgfqpoint{2.240707in}{1.790645in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.793863in}}%
\pgfpathlineto{\pgfqpoint{2.246438in}{1.793723in}}%
\pgfpathlineto{\pgfqpoint{2.249303in}{1.791135in}}%
\pgfpathlineto{\pgfqpoint{2.252169in}{1.794073in}}%
\pgfpathlineto{\pgfqpoint{2.255034in}{1.795962in}}%
\pgfpathlineto{\pgfqpoint{2.257900in}{1.793724in}}%
\pgfpathlineto{\pgfqpoint{2.260765in}{1.791135in}}%
\pgfpathlineto{\pgfqpoint{2.263631in}{1.795542in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{1.794213in}}%
\pgfpathlineto{\pgfqpoint{2.269362in}{1.795962in}}%
\pgfpathlineto{\pgfqpoint{2.272227in}{1.795612in}}%
\pgfpathlineto{\pgfqpoint{2.275093in}{1.795892in}}%
\pgfpathlineto{\pgfqpoint{2.277958in}{1.795822in}}%
\pgfpathlineto{\pgfqpoint{2.280824in}{1.796802in}}%
\pgfpathlineto{\pgfqpoint{2.283689in}{1.795682in}}%
\pgfpathlineto{\pgfqpoint{2.286555in}{1.796172in}}%
\pgfpathlineto{\pgfqpoint{2.289420in}{1.793024in}}%
\pgfpathlineto{\pgfqpoint{2.292286in}{1.794703in}}%
\pgfpathlineto{\pgfqpoint{2.295151in}{1.793794in}}%
\pgfpathlineto{\pgfqpoint{2.298017in}{1.793094in}}%
\pgfpathlineto{\pgfqpoint{2.300882in}{1.797851in}}%
\pgfpathlineto{\pgfqpoint{2.303748in}{1.797571in}}%
\pgfpathlineto{\pgfqpoint{2.306613in}{1.796662in}}%
\pgfpathlineto{\pgfqpoint{2.309479in}{1.797431in}}%
\pgfpathlineto{\pgfqpoint{2.312344in}{1.792237in}}%
\pgfpathlineto{\pgfqpoint{2.315210in}{1.794598in}}%
\pgfpathlineto{\pgfqpoint{2.318075in}{1.798218in}}%
\pgfpathlineto{\pgfqpoint{2.320941in}{1.796251in}}%
\pgfpathlineto{\pgfqpoint{2.326672in}{1.795621in}}%
\pgfpathlineto{\pgfqpoint{2.329537in}{1.799714in}}%
\pgfpathlineto{\pgfqpoint{2.332403in}{1.796959in}}%
\pgfpathlineto{\pgfqpoint{2.335268in}{1.796093in}}%
\pgfpathlineto{\pgfqpoint{2.338133in}{1.799950in}}%
\pgfpathlineto{\pgfqpoint{2.340999in}{1.795543in}}%
\pgfpathlineto{\pgfqpoint{2.343864in}{1.794834in}}%
\pgfpathlineto{\pgfqpoint{2.346730in}{1.794519in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{1.798691in}}%
\pgfpathlineto{\pgfqpoint{2.352461in}{1.796172in}}%
\pgfpathlineto{\pgfqpoint{2.355326in}{1.798533in}}%
\pgfpathlineto{\pgfqpoint{2.358192in}{1.800220in}}%
\pgfpathlineto{\pgfqpoint{2.361057in}{1.800490in}}%
\pgfpathlineto{\pgfqpoint{2.363923in}{1.799320in}}%
\pgfpathlineto{\pgfqpoint{2.366788in}{1.797431in}}%
\pgfpathlineto{\pgfqpoint{2.369654in}{1.796981in}}%
\pgfpathlineto{\pgfqpoint{2.372519in}{1.796802in}}%
\pgfpathlineto{\pgfqpoint{2.375385in}{1.799845in}}%
\pgfpathlineto{\pgfqpoint{2.378250in}{1.801734in}}%
\pgfpathlineto{\pgfqpoint{2.381116in}{1.802678in}}%
\pgfpathlineto{\pgfqpoint{2.383981in}{1.802049in}}%
\pgfpathlineto{\pgfqpoint{2.386847in}{1.802364in}}%
\pgfpathlineto{\pgfqpoint{2.389712in}{1.799530in}}%
\pgfpathlineto{\pgfqpoint{2.392578in}{1.800055in}}%
\pgfpathlineto{\pgfqpoint{2.395443in}{1.803728in}}%
\pgfpathlineto{\pgfqpoint{2.398309in}{1.801839in}}%
\pgfpathlineto{\pgfqpoint{2.401174in}{1.803098in}}%
\pgfpathlineto{\pgfqpoint{2.404040in}{1.805302in}}%
\pgfpathlineto{\pgfqpoint{2.406905in}{1.802993in}}%
\pgfpathlineto{\pgfqpoint{2.409771in}{1.799950in}}%
\pgfpathlineto{\pgfqpoint{2.412636in}{1.800894in}}%
\pgfpathlineto{\pgfqpoint{2.415502in}{1.803518in}}%
\pgfpathlineto{\pgfqpoint{2.418367in}{1.801209in}}%
\pgfpathlineto{\pgfqpoint{2.421233in}{1.796697in}}%
\pgfpathlineto{\pgfqpoint{2.426964in}{1.798691in}}%
\pgfpathlineto{\pgfqpoint{2.429829in}{1.801944in}}%
\pgfpathlineto{\pgfqpoint{2.432695in}{1.807380in}}%
\pgfpathlineto{\pgfqpoint{2.435560in}{1.806498in}}%
\pgfpathlineto{\pgfqpoint{2.438426in}{1.803728in}}%
\pgfpathlineto{\pgfqpoint{2.441291in}{1.805743in}}%
\pgfpathlineto{\pgfqpoint{2.444157in}{1.805743in}}%
\pgfpathlineto{\pgfqpoint{2.447022in}{1.801713in}}%
\pgfpathlineto{\pgfqpoint{2.449888in}{1.806372in}}%
\pgfpathlineto{\pgfqpoint{2.452753in}{1.804358in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.801839in}}%
\pgfpathlineto{\pgfqpoint{2.458484in}{1.797054in}}%
\pgfpathlineto{\pgfqpoint{2.461350in}{1.794535in}}%
\pgfpathlineto{\pgfqpoint{2.464215in}{1.794535in}}%
\pgfpathlineto{\pgfqpoint{2.467081in}{1.799068in}}%
\pgfpathlineto{\pgfqpoint{2.467081in}{1.799068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.876265in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.271626in}}%
\pgfpathlineto{\pgfqpoint{0.375273in}{0.297313in}}%
\pgfpathlineto{\pgfqpoint{0.378139in}{0.347306in}}%
\pgfpathlineto{\pgfqpoint{0.381004in}{0.409075in}}%
\pgfpathlineto{\pgfqpoint{0.386735in}{0.491683in}}%
\pgfpathlineto{\pgfqpoint{0.389601in}{0.528013in}}%
\pgfpathlineto{\pgfqpoint{0.395332in}{0.622145in}}%
\pgfpathlineto{\pgfqpoint{0.398197in}{0.680953in}}%
\pgfpathlineto{\pgfqpoint{0.401063in}{0.715080in}}%
\pgfpathlineto{\pgfqpoint{0.403928in}{0.745365in}}%
\pgfpathlineto{\pgfqpoint{0.406794in}{0.783899in}}%
\pgfpathlineto{\pgfqpoint{0.409659in}{0.827785in}}%
\pgfpathlineto{\pgfqpoint{0.412525in}{0.852908in}}%
\pgfpathlineto{\pgfqpoint{0.415390in}{0.888231in}}%
\pgfpathlineto{\pgfqpoint{0.418256in}{0.915683in}}%
\pgfpathlineto{\pgfqpoint{0.421121in}{0.950943in}}%
\pgfpathlineto{\pgfqpoint{0.423987in}{0.975247in}}%
\pgfpathlineto{\pgfqpoint{0.426852in}{0.992688in}}%
\pgfpathlineto{\pgfqpoint{0.429718in}{1.015040in}}%
\pgfpathlineto{\pgfqpoint{0.432583in}{1.046208in}}%
\pgfpathlineto{\pgfqpoint{0.435449in}{1.049104in}}%
\pgfpathlineto{\pgfqpoint{0.438314in}{1.077563in}}%
\pgfpathlineto{\pgfqpoint{0.441180in}{1.087512in}}%
\pgfpathlineto{\pgfqpoint{0.444045in}{1.099979in}}%
\pgfpathlineto{\pgfqpoint{0.446910in}{1.131398in}}%
\pgfpathlineto{\pgfqpoint{0.449776in}{1.142542in}}%
\pgfpathlineto{\pgfqpoint{0.452641in}{1.150539in}}%
\pgfpathlineto{\pgfqpoint{0.455507in}{1.179062in}}%
\pgfpathlineto{\pgfqpoint{0.458372in}{1.173143in}}%
\pgfpathlineto{\pgfqpoint{0.461238in}{1.198077in}}%
\pgfpathlineto{\pgfqpoint{0.464103in}{1.205695in}}%
\pgfpathlineto{\pgfqpoint{0.466969in}{1.223640in}}%
\pgfpathlineto{\pgfqpoint{0.469834in}{1.237681in}}%
\pgfpathlineto{\pgfqpoint{0.472700in}{1.241396in}}%
\pgfpathlineto{\pgfqpoint{0.475565in}{1.259467in}}%
\pgfpathlineto{\pgfqpoint{0.478431in}{1.263874in}}%
\pgfpathlineto{\pgfqpoint{0.481296in}{1.285786in}}%
\pgfpathlineto{\pgfqpoint{0.484162in}{1.295860in}}%
\pgfpathlineto{\pgfqpoint{0.487027in}{1.295923in}}%
\pgfpathlineto{\pgfqpoint{0.489893in}{1.310593in}}%
\pgfpathlineto{\pgfqpoint{0.492758in}{1.311790in}}%
\pgfpathlineto{\pgfqpoint{0.495624in}{1.323060in}}%
\pgfpathlineto{\pgfqpoint{0.498489in}{1.329357in}}%
\pgfpathlineto{\pgfqpoint{0.501355in}{1.346861in}}%
\pgfpathlineto{\pgfqpoint{0.504220in}{1.337038in}}%
\pgfpathlineto{\pgfqpoint{0.507086in}{1.354605in}}%
\pgfpathlineto{\pgfqpoint{0.509951in}{1.348876in}}%
\pgfpathlineto{\pgfqpoint{0.512817in}{1.372109in}}%
\pgfpathlineto{\pgfqpoint{0.515682in}{1.370409in}}%
\pgfpathlineto{\pgfqpoint{0.518548in}{1.385080in}}%
\pgfpathlineto{\pgfqpoint{0.521413in}{1.380987in}}%
\pgfpathlineto{\pgfqpoint{0.524279in}{1.396791in}}%
\pgfpathlineto{\pgfqpoint{0.527144in}{1.395595in}}%
\pgfpathlineto{\pgfqpoint{0.530010in}{1.405984in}}%
\pgfpathlineto{\pgfqpoint{0.532875in}{1.399940in}}%
\pgfpathlineto{\pgfqpoint{0.535741in}{1.417632in}}%
\pgfpathlineto{\pgfqpoint{0.538606in}{1.409132in}}%
\pgfpathlineto{\pgfqpoint{0.541472in}{1.416940in}}%
\pgfpathlineto{\pgfqpoint{0.544337in}{1.427644in}}%
\pgfpathlineto{\pgfqpoint{0.547203in}{1.406929in}}%
\pgfpathlineto{\pgfqpoint{0.550068in}{1.431044in}}%
\pgfpathlineto{\pgfqpoint{0.552934in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{0.555799in}{1.429407in}}%
\pgfpathlineto{\pgfqpoint{0.558665in}{1.425125in}}%
\pgfpathlineto{\pgfqpoint{0.561530in}{1.413603in}}%
\pgfpathlineto{\pgfqpoint{0.564396in}{1.431799in}}%
\pgfpathlineto{\pgfqpoint{0.567261in}{1.413792in}}%
\pgfpathlineto{\pgfqpoint{0.570127in}{1.435010in}}%
\pgfpathlineto{\pgfqpoint{0.572992in}{1.453144in}}%
\pgfpathlineto{\pgfqpoint{0.575858in}{1.455159in}}%
\pgfpathlineto{\pgfqpoint{0.578723in}{1.460259in}}%
\pgfpathlineto{\pgfqpoint{0.581588in}{1.472537in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{1.469893in}}%
\pgfpathlineto{\pgfqpoint{0.587319in}{1.483115in}}%
\pgfpathlineto{\pgfqpoint{0.590185in}{1.470711in}}%
\pgfpathlineto{\pgfqpoint{0.593050in}{1.488719in}}%
\pgfpathlineto{\pgfqpoint{0.595916in}{1.495960in}}%
\pgfpathlineto{\pgfqpoint{0.598781in}{1.483871in}}%
\pgfpathlineto{\pgfqpoint{0.601647in}{1.509749in}}%
\pgfpathlineto{\pgfqpoint{0.604512in}{1.485508in}}%
\pgfpathlineto{\pgfqpoint{0.607378in}{1.497282in}}%
\pgfpathlineto{\pgfqpoint{0.610243in}{1.491175in}}%
\pgfpathlineto{\pgfqpoint{0.613109in}{1.489411in}}%
\pgfpathlineto{\pgfqpoint{0.615974in}{1.495456in}}%
\pgfpathlineto{\pgfqpoint{0.618840in}{1.510252in}}%
\pgfpathlineto{\pgfqpoint{0.621705in}{1.505404in}}%
\pgfpathlineto{\pgfqpoint{0.624571in}{1.520642in}}%
\pgfpathlineto{\pgfqpoint{0.627436in}{1.507419in}}%
\pgfpathlineto{\pgfqpoint{0.633167in}{1.514723in}}%
\pgfpathlineto{\pgfqpoint{0.636033in}{1.517304in}}%
\pgfpathlineto{\pgfqpoint{0.638898in}{1.516297in}}%
\pgfpathlineto{\pgfqpoint{0.641764in}{1.526057in}}%
\pgfpathlineto{\pgfqpoint{0.644629in}{1.517997in}}%
\pgfpathlineto{\pgfqpoint{0.647495in}{1.528638in}}%
\pgfpathlineto{\pgfqpoint{0.650360in}{1.527001in}}%
\pgfpathlineto{\pgfqpoint{0.653226in}{1.527568in}}%
\pgfpathlineto{\pgfqpoint{0.656091in}{1.537075in}}%
\pgfpathlineto{\pgfqpoint{0.658957in}{1.523727in}}%
\pgfpathlineto{\pgfqpoint{0.661822in}{1.534682in}}%
\pgfpathlineto{\pgfqpoint{0.664688in}{1.533927in}}%
\pgfpathlineto{\pgfqpoint{0.667553in}{1.535438in}}%
\pgfpathlineto{\pgfqpoint{0.670419in}{1.532793in}}%
\pgfpathlineto{\pgfqpoint{0.673284in}{1.548724in}}%
\pgfpathlineto{\pgfqpoint{0.679015in}{1.552375in}}%
\pgfpathlineto{\pgfqpoint{0.681881in}{1.555460in}}%
\pgfpathlineto{\pgfqpoint{0.684746in}{1.545197in}}%
\pgfpathlineto{\pgfqpoint{0.687612in}{1.553887in}}%
\pgfpathlineto{\pgfqpoint{0.690477in}{1.551431in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{1.554201in}}%
\pgfpathlineto{\pgfqpoint{0.696208in}{1.555461in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{1.563709in}}%
\pgfpathlineto{\pgfqpoint{0.701939in}{1.559301in}}%
\pgfpathlineto{\pgfqpoint{0.704805in}{1.562638in}}%
\pgfpathlineto{\pgfqpoint{0.707670in}{1.568305in}}%
\pgfpathlineto{\pgfqpoint{0.710536in}{1.563898in}}%
\pgfpathlineto{\pgfqpoint{0.713401in}{1.565787in}}%
\pgfpathlineto{\pgfqpoint{0.716266in}{1.564087in}}%
\pgfpathlineto{\pgfqpoint{0.719132in}{1.560687in}}%
\pgfpathlineto{\pgfqpoint{0.721997in}{1.567298in}}%
\pgfpathlineto{\pgfqpoint{0.724863in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{0.727728in}{1.572713in}}%
\pgfpathlineto{\pgfqpoint{0.730594in}{1.559113in}}%
\pgfpathlineto{\pgfqpoint{0.733459in}{1.571769in}}%
\pgfpathlineto{\pgfqpoint{0.739190in}{1.576742in}}%
\pgfpathlineto{\pgfqpoint{0.742056in}{1.578632in}}%
\pgfpathlineto{\pgfqpoint{0.744921in}{1.589083in}}%
\pgfpathlineto{\pgfqpoint{0.747787in}{1.581528in}}%
\pgfpathlineto{\pgfqpoint{0.750652in}{1.592987in}}%
\pgfpathlineto{\pgfqpoint{0.753518in}{1.590406in}}%
\pgfpathlineto{\pgfqpoint{0.756383in}{1.578946in}}%
\pgfpathlineto{\pgfqpoint{0.759249in}{1.591350in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{1.595506in}}%
\pgfpathlineto{\pgfqpoint{0.764980in}{1.598087in}}%
\pgfpathlineto{\pgfqpoint{0.767845in}{1.603125in}}%
\pgfpathlineto{\pgfqpoint{0.770711in}{1.594247in}}%
\pgfpathlineto{\pgfqpoint{0.773576in}{1.600354in}}%
\pgfpathlineto{\pgfqpoint{0.776442in}{1.605076in}}%
\pgfpathlineto{\pgfqpoint{0.779307in}{1.596324in}}%
\pgfpathlineto{\pgfqpoint{0.782173in}{1.601928in}}%
\pgfpathlineto{\pgfqpoint{0.785038in}{1.585872in}}%
\pgfpathlineto{\pgfqpoint{0.787904in}{1.605139in}}%
\pgfpathlineto{\pgfqpoint{0.790769in}{1.583165in}}%
\pgfpathlineto{\pgfqpoint{0.793635in}{1.589398in}}%
\pgfpathlineto{\pgfqpoint{0.796500in}{1.590784in}}%
\pgfpathlineto{\pgfqpoint{0.799366in}{1.585998in}}%
\pgfpathlineto{\pgfqpoint{0.802231in}{1.590909in}}%
\pgfpathlineto{\pgfqpoint{0.805097in}{1.591539in}}%
\pgfpathlineto{\pgfqpoint{0.807962in}{1.606336in}}%
\pgfpathlineto{\pgfqpoint{0.810828in}{1.614584in}}%
\pgfpathlineto{\pgfqpoint{0.813693in}{1.611373in}}%
\pgfpathlineto{\pgfqpoint{0.816559in}{1.618047in}}%
\pgfpathlineto{\pgfqpoint{0.819424in}{1.605706in}}%
\pgfpathlineto{\pgfqpoint{0.822290in}{1.616032in}}%
\pgfpathlineto{\pgfqpoint{0.825155in}{1.619810in}}%
\pgfpathlineto{\pgfqpoint{0.828021in}{1.621888in}}%
\pgfpathlineto{\pgfqpoint{0.830886in}{1.615151in}}%
\pgfpathlineto{\pgfqpoint{0.833752in}{1.619873in}}%
\pgfpathlineto{\pgfqpoint{0.836617in}{1.610995in}}%
\pgfpathlineto{\pgfqpoint{0.839483in}{1.615969in}}%
\pgfpathlineto{\pgfqpoint{0.842348in}{1.616032in}}%
\pgfpathlineto{\pgfqpoint{0.845214in}{1.628058in}}%
\pgfpathlineto{\pgfqpoint{0.848079in}{1.626799in}}%
\pgfpathlineto{\pgfqpoint{0.850944in}{1.627932in}}%
\pgfpathlineto{\pgfqpoint{0.853810in}{1.634103in}}%
\pgfpathlineto{\pgfqpoint{0.856675in}{1.623462in}}%
\pgfpathlineto{\pgfqpoint{0.859541in}{1.631584in}}%
\pgfpathlineto{\pgfqpoint{0.862406in}{1.634732in}}%
\pgfpathlineto{\pgfqpoint{0.865272in}{1.636369in}}%
\pgfpathlineto{\pgfqpoint{0.868137in}{1.632088in}}%
\pgfpathlineto{\pgfqpoint{0.871003in}{1.649655in}}%
\pgfpathlineto{\pgfqpoint{0.873868in}{1.632655in}}%
\pgfpathlineto{\pgfqpoint{0.876734in}{1.656644in}}%
\pgfpathlineto{\pgfqpoint{0.879599in}{1.638195in}}%
\pgfpathlineto{\pgfqpoint{0.882465in}{1.648521in}}%
\pgfpathlineto{\pgfqpoint{0.885330in}{1.644807in}}%
\pgfpathlineto{\pgfqpoint{0.888196in}{1.640273in}}%
\pgfpathlineto{\pgfqpoint{0.891061in}{1.642981in}}%
\pgfpathlineto{\pgfqpoint{0.893927in}{1.636684in}}%
\pgfpathlineto{\pgfqpoint{0.896792in}{1.641470in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{1.627554in}}%
\pgfpathlineto{\pgfqpoint{0.902523in}{1.639203in}}%
\pgfpathlineto{\pgfqpoint{0.905389in}{1.629003in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.633977in}}%
\pgfpathlineto{\pgfqpoint{0.911120in}{1.643107in}}%
\pgfpathlineto{\pgfqpoint{0.913985in}{1.626610in}}%
\pgfpathlineto{\pgfqpoint{0.916851in}{1.629066in}}%
\pgfpathlineto{\pgfqpoint{0.919716in}{1.634103in}}%
\pgfpathlineto{\pgfqpoint{0.922582in}{1.646003in}}%
\pgfpathlineto{\pgfqpoint{0.925447in}{1.648270in}}%
\pgfpathlineto{\pgfqpoint{0.928313in}{1.653747in}}%
\pgfpathlineto{\pgfqpoint{0.931178in}{1.650725in}}%
\pgfpathlineto{\pgfqpoint{0.934044in}{1.646255in}}%
\pgfpathlineto{\pgfqpoint{0.936909in}{1.662437in}}%
\pgfpathlineto{\pgfqpoint{0.939775in}{1.648459in}}%
\pgfpathlineto{\pgfqpoint{0.942640in}{1.665018in}}%
\pgfpathlineto{\pgfqpoint{0.945506in}{1.647262in}}%
\pgfpathlineto{\pgfqpoint{0.948371in}{1.647451in}}%
\pgfpathlineto{\pgfqpoint{0.951237in}{1.652299in}}%
\pgfpathlineto{\pgfqpoint{0.954102in}{1.651355in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{1.663129in}}%
\pgfpathlineto{\pgfqpoint{0.959833in}{1.659351in}}%
\pgfpathlineto{\pgfqpoint{0.962699in}{1.663129in}}%
\pgfpathlineto{\pgfqpoint{0.965564in}{1.662562in}}%
\pgfpathlineto{\pgfqpoint{0.968430in}{1.658974in}}%
\pgfpathlineto{\pgfqpoint{0.971295in}{1.670307in}}%
\pgfpathlineto{\pgfqpoint{0.974161in}{1.665270in}}%
\pgfpathlineto{\pgfqpoint{0.977026in}{1.677296in}}%
\pgfpathlineto{\pgfqpoint{0.979892in}{1.665018in}}%
\pgfpathlineto{\pgfqpoint{0.982757in}{1.667474in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{1.650851in}}%
\pgfpathlineto{\pgfqpoint{0.988488in}{1.658092in}}%
\pgfpathlineto{\pgfqpoint{0.991353in}{1.649907in}}%
\pgfpathlineto{\pgfqpoint{0.994219in}{1.647577in}}%
\pgfpathlineto{\pgfqpoint{0.997084in}{1.657022in}}%
\pgfpathlineto{\pgfqpoint{0.999950in}{1.671315in}}%
\pgfpathlineto{\pgfqpoint{1.002815in}{1.668733in}}%
\pgfpathlineto{\pgfqpoint{1.005681in}{1.675218in}}%
\pgfpathlineto{\pgfqpoint{1.008546in}{1.676918in}}%
\pgfpathlineto{\pgfqpoint{1.011412in}{1.673833in}}%
\pgfpathlineto{\pgfqpoint{1.014277in}{1.677674in}}%
\pgfpathlineto{\pgfqpoint{1.017143in}{1.679815in}}%
\pgfpathlineto{\pgfqpoint{1.020008in}{1.672385in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.677422in}}%
\pgfpathlineto{\pgfqpoint{1.025739in}{1.680444in}}%
\pgfpathlineto{\pgfqpoint{1.028605in}{1.694296in}}%
\pgfpathlineto{\pgfqpoint{1.031470in}{1.688567in}}%
\pgfpathlineto{\pgfqpoint{1.034336in}{1.689574in}}%
\pgfpathlineto{\pgfqpoint{1.037201in}{1.677800in}}%
\pgfpathlineto{\pgfqpoint{1.040067in}{1.690770in}}%
\pgfpathlineto{\pgfqpoint{1.042932in}{1.681389in}}%
\pgfpathlineto{\pgfqpoint{1.045798in}{1.684537in}}%
\pgfpathlineto{\pgfqpoint{1.048663in}{1.682207in}}%
\pgfpathlineto{\pgfqpoint{1.051529in}{1.690896in}}%
\pgfpathlineto{\pgfqpoint{1.054394in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{1.057260in}{1.698893in}}%
\pgfpathlineto{\pgfqpoint{1.060125in}{1.691463in}}%
\pgfpathlineto{\pgfqpoint{1.062991in}{1.681137in}}%
\pgfpathlineto{\pgfqpoint{1.065856in}{1.683844in}}%
\pgfpathlineto{\pgfqpoint{1.068722in}{1.673770in}}%
\pgfpathlineto{\pgfqpoint{1.071587in}{1.674904in}}%
\pgfpathlineto{\pgfqpoint{1.074453in}{1.676729in}}%
\pgfpathlineto{\pgfqpoint{1.077318in}{1.681326in}}%
\pgfpathlineto{\pgfqpoint{1.080184in}{1.691337in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{1.689889in}}%
\pgfpathlineto{\pgfqpoint{1.085915in}{1.699900in}}%
\pgfpathlineto{\pgfqpoint{1.088780in}{1.686237in}}%
\pgfpathlineto{\pgfqpoint{1.091646in}{1.702671in}}%
\pgfpathlineto{\pgfqpoint{1.094511in}{1.691841in}}%
\pgfpathlineto{\pgfqpoint{1.097377in}{1.696752in}}%
\pgfpathlineto{\pgfqpoint{1.100242in}{1.690959in}}%
\pgfpathlineto{\pgfqpoint{1.103108in}{1.703174in}}%
\pgfpathlineto{\pgfqpoint{1.105973in}{1.682081in}}%
\pgfpathlineto{\pgfqpoint{1.108839in}{1.702293in}}%
\pgfpathlineto{\pgfqpoint{1.111704in}{1.684915in}}%
\pgfpathlineto{\pgfqpoint{1.114570in}{1.699082in}}%
\pgfpathlineto{\pgfqpoint{1.117435in}{1.696878in}}%
\pgfpathlineto{\pgfqpoint{1.120300in}{1.689700in}}%
\pgfpathlineto{\pgfqpoint{1.123166in}{1.705126in}}%
\pgfpathlineto{\pgfqpoint{1.126031in}{1.686174in}}%
\pgfpathlineto{\pgfqpoint{1.128897in}{1.697822in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{1.690518in}}%
\pgfpathlineto{\pgfqpoint{1.134628in}{1.687433in}}%
\pgfpathlineto{\pgfqpoint{1.137493in}{1.696248in}}%
\pgfpathlineto{\pgfqpoint{1.140359in}{1.686300in}}%
\pgfpathlineto{\pgfqpoint{1.143224in}{1.708589in}}%
\pgfpathlineto{\pgfqpoint{1.146090in}{1.703426in}}%
\pgfpathlineto{\pgfqpoint{1.148955in}{1.711297in}}%
\pgfpathlineto{\pgfqpoint{1.151821in}{1.706763in}}%
\pgfpathlineto{\pgfqpoint{1.154686in}{1.711926in}}%
\pgfpathlineto{\pgfqpoint{1.157552in}{1.706826in}}%
\pgfpathlineto{\pgfqpoint{1.160417in}{1.714571in}}%
\pgfpathlineto{\pgfqpoint{1.163283in}{1.701978in}}%
\pgfpathlineto{\pgfqpoint{1.166148in}{1.709660in}}%
\pgfpathlineto{\pgfqpoint{1.169014in}{1.689196in}}%
\pgfpathlineto{\pgfqpoint{1.171879in}{1.701600in}}%
\pgfpathlineto{\pgfqpoint{1.174745in}{1.693352in}}%
\pgfpathlineto{\pgfqpoint{1.180476in}{1.699774in}}%
\pgfpathlineto{\pgfqpoint{1.183341in}{1.705693in}}%
\pgfpathlineto{\pgfqpoint{1.186207in}{1.708904in}}%
\pgfpathlineto{\pgfqpoint{1.189072in}{1.714571in}}%
\pgfpathlineto{\pgfqpoint{1.191938in}{1.709660in}}%
\pgfpathlineto{\pgfqpoint{1.194803in}{1.702985in}}%
\pgfpathlineto{\pgfqpoint{1.197669in}{1.694359in}}%
\pgfpathlineto{\pgfqpoint{1.200534in}{1.687937in}}%
\pgfpathlineto{\pgfqpoint{1.203400in}{1.665333in}}%
\pgfpathlineto{\pgfqpoint{1.206265in}{1.695115in}}%
\pgfpathlineto{\pgfqpoint{1.209131in}{1.708274in}}%
\pgfpathlineto{\pgfqpoint{1.214862in}{1.698074in}}%
\pgfpathlineto{\pgfqpoint{1.217727in}{1.708337in}}%
\pgfpathlineto{\pgfqpoint{1.220593in}{1.703741in}}%
\pgfpathlineto{\pgfqpoint{1.223458in}{1.700530in}}%
\pgfpathlineto{\pgfqpoint{1.226324in}{1.694674in}}%
\pgfpathlineto{\pgfqpoint{1.229189in}{1.699019in}}%
\pgfpathlineto{\pgfqpoint{1.232055in}{1.705756in}}%
\pgfpathlineto{\pgfqpoint{1.234920in}{1.708148in}}%
\pgfpathlineto{\pgfqpoint{1.237786in}{1.716837in}}%
\pgfpathlineto{\pgfqpoint{1.240651in}{1.717026in}}%
\pgfpathlineto{\pgfqpoint{1.243517in}{1.712871in}}%
\pgfpathlineto{\pgfqpoint{1.246382in}{1.727541in}}%
\pgfpathlineto{\pgfqpoint{1.249248in}{1.723701in}}%
\pgfpathlineto{\pgfqpoint{1.252113in}{1.718726in}}%
\pgfpathlineto{\pgfqpoint{1.254978in}{1.719104in}}%
\pgfpathlineto{\pgfqpoint{1.257844in}{1.707267in}}%
\pgfpathlineto{\pgfqpoint{1.260709in}{1.710730in}}%
\pgfpathlineto{\pgfqpoint{1.263575in}{1.719293in}}%
\pgfpathlineto{\pgfqpoint{1.266440in}{1.715452in}}%
\pgfpathlineto{\pgfqpoint{1.269306in}{1.728927in}}%
\pgfpathlineto{\pgfqpoint{1.272171in}{1.722756in}}%
\pgfpathlineto{\pgfqpoint{1.275037in}{1.712997in}}%
\pgfpathlineto{\pgfqpoint{1.277902in}{1.698452in}}%
\pgfpathlineto{\pgfqpoint{1.280768in}{1.696500in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{1.682774in}}%
\pgfpathlineto{\pgfqpoint{1.286499in}{1.709471in}}%
\pgfpathlineto{\pgfqpoint{1.289364in}{1.720489in}}%
\pgfpathlineto{\pgfqpoint{1.295095in}{1.700026in}}%
\pgfpathlineto{\pgfqpoint{1.297961in}{1.705693in}}%
\pgfpathlineto{\pgfqpoint{1.300826in}{1.701726in}}%
\pgfpathlineto{\pgfqpoint{1.303692in}{1.702419in}}%
\pgfpathlineto{\pgfqpoint{1.306557in}{1.697319in}}%
\pgfpathlineto{\pgfqpoint{1.309423in}{1.703993in}}%
\pgfpathlineto{\pgfqpoint{1.312288in}{1.719923in}}%
\pgfpathlineto{\pgfqpoint{1.315154in}{1.723826in}}%
\pgfpathlineto{\pgfqpoint{1.318019in}{1.725275in}}%
\pgfpathlineto{\pgfqpoint{1.320885in}{1.725275in}}%
\pgfpathlineto{\pgfqpoint{1.323750in}{1.726912in}}%
\pgfpathlineto{\pgfqpoint{1.326616in}{1.729178in}}%
\pgfpathlineto{\pgfqpoint{1.329481in}{1.728486in}}%
\pgfpathlineto{\pgfqpoint{1.332347in}{1.724204in}}%
\pgfpathlineto{\pgfqpoint{1.335212in}{1.735664in}}%
\pgfpathlineto{\pgfqpoint{1.338078in}{1.730060in}}%
\pgfpathlineto{\pgfqpoint{1.340943in}{1.731886in}}%
\pgfpathlineto{\pgfqpoint{1.343809in}{1.720112in}}%
\pgfpathlineto{\pgfqpoint{1.346674in}{1.725275in}}%
\pgfpathlineto{\pgfqpoint{1.349540in}{1.712178in}}%
\pgfpathlineto{\pgfqpoint{1.352405in}{1.717845in}}%
\pgfpathlineto{\pgfqpoint{1.355271in}{1.734404in}}%
\pgfpathlineto{\pgfqpoint{1.358136in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{1.361002in}{1.734593in}}%
\pgfpathlineto{\pgfqpoint{1.363867in}{1.732579in}}%
\pgfpathlineto{\pgfqpoint{1.366733in}{1.727793in}}%
\pgfpathlineto{\pgfqpoint{1.369598in}{1.728801in}}%
\pgfpathlineto{\pgfqpoint{1.372464in}{1.722756in}}%
\pgfpathlineto{\pgfqpoint{1.375329in}{1.729367in}}%
\pgfpathlineto{\pgfqpoint{1.378195in}{1.721182in}}%
\pgfpathlineto{\pgfqpoint{1.381060in}{1.728549in}}%
\pgfpathlineto{\pgfqpoint{1.383926in}{1.721056in}}%
\pgfpathlineto{\pgfqpoint{1.386791in}{1.732138in}}%
\pgfpathlineto{\pgfqpoint{1.392522in}{1.739378in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{1.736797in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.738434in}}%
\pgfpathlineto{\pgfqpoint{1.401118in}{1.735538in}}%
\pgfpathlineto{\pgfqpoint{1.403984in}{1.736797in}}%
\pgfpathlineto{\pgfqpoint{1.406849in}{1.731886in}}%
\pgfpathlineto{\pgfqpoint{1.409715in}{1.721560in}}%
\pgfpathlineto{\pgfqpoint{1.412580in}{1.737427in}}%
\pgfpathlineto{\pgfqpoint{1.415446in}{1.723008in}}%
\pgfpathlineto{\pgfqpoint{1.418311in}{1.739316in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.722441in}}%
\pgfpathlineto{\pgfqpoint{1.424042in}{1.739819in}}%
\pgfpathlineto{\pgfqpoint{1.426908in}{1.738308in}}%
\pgfpathlineto{\pgfqpoint{1.429773in}{1.745927in}}%
\pgfpathlineto{\pgfqpoint{1.435504in}{1.737112in}}%
\pgfpathlineto{\pgfqpoint{1.438370in}{1.740953in}}%
\pgfpathlineto{\pgfqpoint{1.441235in}{1.727541in}}%
\pgfpathlineto{\pgfqpoint{1.444101in}{1.726471in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.732515in}}%
\pgfpathlineto{\pgfqpoint{1.452697in}{1.752475in}}%
\pgfpathlineto{\pgfqpoint{1.455563in}{1.746746in}}%
\pgfpathlineto{\pgfqpoint{1.461294in}{1.741079in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{1.730438in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{1.737553in}}%
\pgfpathlineto{\pgfqpoint{1.469890in}{1.735160in}}%
\pgfpathlineto{\pgfqpoint{1.472756in}{1.740449in}}%
\pgfpathlineto{\pgfqpoint{1.475621in}{1.737993in}}%
\pgfpathlineto{\pgfqpoint{1.478487in}{1.748949in}}%
\pgfpathlineto{\pgfqpoint{1.481352in}{1.745612in}}%
\pgfpathlineto{\pgfqpoint{1.484218in}{1.749012in}}%
\pgfpathlineto{\pgfqpoint{1.487083in}{1.745045in}}%
\pgfpathlineto{\pgfqpoint{1.489949in}{1.747186in}}%
\pgfpathlineto{\pgfqpoint{1.492814in}{1.747438in}}%
\pgfpathlineto{\pgfqpoint{1.495680in}{1.749894in}}%
\pgfpathlineto{\pgfqpoint{1.498545in}{1.743094in}}%
\pgfpathlineto{\pgfqpoint{1.501411in}{1.744038in}}%
\pgfpathlineto{\pgfqpoint{1.504276in}{1.745423in}}%
\pgfpathlineto{\pgfqpoint{1.507142in}{1.740638in}}%
\pgfpathlineto{\pgfqpoint{1.510007in}{1.745675in}}%
\pgfpathlineto{\pgfqpoint{1.512873in}{1.738308in}}%
\pgfpathlineto{\pgfqpoint{1.515738in}{1.746242in}}%
\pgfpathlineto{\pgfqpoint{1.518604in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{1.521469in}{1.754238in}}%
\pgfpathlineto{\pgfqpoint{1.524334in}{1.750964in}}%
\pgfpathlineto{\pgfqpoint{1.527200in}{1.748571in}}%
\pgfpathlineto{\pgfqpoint{1.530065in}{1.751216in}}%
\pgfpathlineto{\pgfqpoint{1.532931in}{1.760535in}}%
\pgfpathlineto{\pgfqpoint{1.535796in}{1.755686in}}%
\pgfpathlineto{\pgfqpoint{1.538662in}{1.761605in}}%
\pgfpathlineto{\pgfqpoint{1.541527in}{1.745801in}}%
\pgfpathlineto{\pgfqpoint{1.544393in}{1.755938in}}%
\pgfpathlineto{\pgfqpoint{1.547258in}{1.754994in}}%
\pgfpathlineto{\pgfqpoint{1.550124in}{1.750901in}}%
\pgfpathlineto{\pgfqpoint{1.552989in}{1.753042in}}%
\pgfpathlineto{\pgfqpoint{1.555855in}{1.744038in}}%
\pgfpathlineto{\pgfqpoint{1.558720in}{1.750712in}}%
\pgfpathlineto{\pgfqpoint{1.561586in}{1.746116in}}%
\pgfpathlineto{\pgfqpoint{1.564451in}{1.755686in}}%
\pgfpathlineto{\pgfqpoint{1.567317in}{1.752790in}}%
\pgfpathlineto{\pgfqpoint{1.570182in}{1.747690in}}%
\pgfpathlineto{\pgfqpoint{1.573048in}{1.758331in}}%
\pgfpathlineto{\pgfqpoint{1.575913in}{1.750964in}}%
\pgfpathlineto{\pgfqpoint{1.578779in}{1.760597in}}%
\pgfpathlineto{\pgfqpoint{1.581644in}{1.760723in}}%
\pgfpathlineto{\pgfqpoint{1.584510in}{1.764564in}}%
\pgfpathlineto{\pgfqpoint{1.587375in}{1.761101in}}%
\pgfpathlineto{\pgfqpoint{1.590241in}{1.759716in}}%
\pgfpathlineto{\pgfqpoint{1.593106in}{1.746305in}}%
\pgfpathlineto{\pgfqpoint{1.595972in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{1.598837in}{1.728360in}}%
\pgfpathlineto{\pgfqpoint{1.601703in}{1.753294in}}%
\pgfpathlineto{\pgfqpoint{1.604568in}{1.738938in}}%
\pgfpathlineto{\pgfqpoint{1.607434in}{1.754931in}}%
\pgfpathlineto{\pgfqpoint{1.610299in}{1.763683in}}%
\pgfpathlineto{\pgfqpoint{1.613165in}{1.763557in}}%
\pgfpathlineto{\pgfqpoint{1.616030in}{1.761164in}}%
\pgfpathlineto{\pgfqpoint{1.618896in}{1.764690in}}%
\pgfpathlineto{\pgfqpoint{1.621761in}{1.766075in}}%
\pgfpathlineto{\pgfqpoint{1.624627in}{1.770483in}}%
\pgfpathlineto{\pgfqpoint{1.627492in}{1.768531in}}%
\pgfpathlineto{\pgfqpoint{1.630358in}{1.766327in}}%
\pgfpathlineto{\pgfqpoint{1.633223in}{1.768909in}}%
\pgfpathlineto{\pgfqpoint{1.636089in}{1.764375in}}%
\pgfpathlineto{\pgfqpoint{1.638954in}{1.770420in}}%
\pgfpathlineto{\pgfqpoint{1.641820in}{1.760912in}}%
\pgfpathlineto{\pgfqpoint{1.644685in}{1.765886in}}%
\pgfpathlineto{\pgfqpoint{1.647551in}{1.764123in}}%
\pgfpathlineto{\pgfqpoint{1.650416in}{1.764690in}}%
\pgfpathlineto{\pgfqpoint{1.653282in}{1.767272in}}%
\pgfpathlineto{\pgfqpoint{1.656147in}{1.761857in}}%
\pgfpathlineto{\pgfqpoint{1.659012in}{1.753231in}}%
\pgfpathlineto{\pgfqpoint{1.661878in}{1.748319in}}%
\pgfpathlineto{\pgfqpoint{1.664743in}{1.754238in}}%
\pgfpathlineto{\pgfqpoint{1.667609in}{1.755309in}}%
\pgfpathlineto{\pgfqpoint{1.670474in}{1.771553in}}%
\pgfpathlineto{\pgfqpoint{1.673340in}{1.763746in}}%
\pgfpathlineto{\pgfqpoint{1.676205in}{1.763746in}}%
\pgfpathlineto{\pgfqpoint{1.679071in}{1.769727in}}%
\pgfpathlineto{\pgfqpoint{1.681936in}{1.773253in}}%
\pgfpathlineto{\pgfqpoint{1.684802in}{1.764627in}}%
\pgfpathlineto{\pgfqpoint{1.687667in}{1.770924in}}%
\pgfpathlineto{\pgfqpoint{1.690533in}{1.754553in}}%
\pgfpathlineto{\pgfqpoint{1.693398in}{1.768405in}}%
\pgfpathlineto{\pgfqpoint{1.696264in}{1.758709in}}%
\pgfpathlineto{\pgfqpoint{1.699129in}{1.770735in}}%
\pgfpathlineto{\pgfqpoint{1.701995in}{1.758079in}}%
\pgfpathlineto{\pgfqpoint{1.704860in}{1.771238in}}%
\pgfpathlineto{\pgfqpoint{1.707726in}{1.767523in}}%
\pgfpathlineto{\pgfqpoint{1.710591in}{1.774449in}}%
\pgfpathlineto{\pgfqpoint{1.713457in}{1.773883in}}%
\pgfpathlineto{\pgfqpoint{1.716322in}{1.764186in}}%
\pgfpathlineto{\pgfqpoint{1.719188in}{1.772435in}}%
\pgfpathlineto{\pgfqpoint{1.722053in}{1.770357in}}%
\pgfpathlineto{\pgfqpoint{1.724919in}{1.776212in}}%
\pgfpathlineto{\pgfqpoint{1.727784in}{1.771490in}}%
\pgfpathlineto{\pgfqpoint{1.730650in}{1.780116in}}%
\pgfpathlineto{\pgfqpoint{1.733515in}{1.768720in}}%
\pgfpathlineto{\pgfqpoint{1.736381in}{1.776779in}}%
\pgfpathlineto{\pgfqpoint{1.739246in}{1.776338in}}%
\pgfpathlineto{\pgfqpoint{1.742112in}{1.768972in}}%
\pgfpathlineto{\pgfqpoint{1.744977in}{1.768846in}}%
\pgfpathlineto{\pgfqpoint{1.747843in}{1.765949in}}%
\pgfpathlineto{\pgfqpoint{1.750708in}{1.775457in}}%
\pgfpathlineto{\pgfqpoint{1.753574in}{1.770923in}}%
\pgfpathlineto{\pgfqpoint{1.756439in}{1.771616in}}%
\pgfpathlineto{\pgfqpoint{1.759305in}{1.773631in}}%
\pgfpathlineto{\pgfqpoint{1.762170in}{1.770105in}}%
\pgfpathlineto{\pgfqpoint{1.765036in}{1.776653in}}%
\pgfpathlineto{\pgfqpoint{1.767901in}{1.772183in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{1.774198in}}%
\pgfpathlineto{\pgfqpoint{1.773632in}{1.775331in}}%
\pgfpathlineto{\pgfqpoint{1.776498in}{1.775205in}}%
\pgfpathlineto{\pgfqpoint{1.779363in}{1.778983in}}%
\pgfpathlineto{\pgfqpoint{1.785094in}{1.773631in}}%
\pgfpathlineto{\pgfqpoint{1.787960in}{1.778192in}}%
\pgfpathlineto{\pgfqpoint{1.790825in}{1.777003in}}%
\pgfpathlineto{\pgfqpoint{1.793690in}{1.770637in}}%
\pgfpathlineto{\pgfqpoint{1.796556in}{1.765740in}}%
\pgfpathlineto{\pgfqpoint{1.799421in}{1.758814in}}%
\pgfpathlineto{\pgfqpoint{1.802287in}{1.742583in}}%
\pgfpathlineto{\pgfqpoint{1.805152in}{1.758394in}}%
\pgfpathlineto{\pgfqpoint{1.808018in}{1.770427in}}%
\pgfpathlineto{\pgfqpoint{1.810883in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.813749in}{1.768398in}}%
\pgfpathlineto{\pgfqpoint{1.816614in}{1.765460in}}%
\pgfpathlineto{\pgfqpoint{1.819480in}{1.755245in}}%
\pgfpathlineto{\pgfqpoint{1.822345in}{1.764550in}}%
\pgfpathlineto{\pgfqpoint{1.825211in}{1.747060in}}%
\pgfpathlineto{\pgfqpoint{1.828076in}{1.776723in}}%
\pgfpathlineto{\pgfqpoint{1.830942in}{1.782040in}}%
\pgfpathlineto{\pgfqpoint{1.833807in}{1.775254in}}%
\pgfpathlineto{\pgfqpoint{1.836673in}{1.773645in}}%
\pgfpathlineto{\pgfqpoint{1.839538in}{1.775464in}}%
\pgfpathlineto{\pgfqpoint{1.842404in}{1.786098in}}%
\pgfpathlineto{\pgfqpoint{1.845269in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{1.848135in}{1.778962in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{1.782880in}}%
\pgfpathlineto{\pgfqpoint{1.853866in}{1.780431in}}%
\pgfpathlineto{\pgfqpoint{1.856731in}{1.787777in}}%
\pgfpathlineto{\pgfqpoint{1.859597in}{1.784559in}}%
\pgfpathlineto{\pgfqpoint{1.862462in}{1.784069in}}%
\pgfpathlineto{\pgfqpoint{1.865328in}{1.783090in}}%
\pgfpathlineto{\pgfqpoint{1.868193in}{1.781690in}}%
\pgfpathlineto{\pgfqpoint{1.871059in}{1.783789in}}%
\pgfpathlineto{\pgfqpoint{1.873924in}{1.786728in}}%
\pgfpathlineto{\pgfqpoint{1.876790in}{1.780353in}}%
\pgfpathlineto{\pgfqpoint{1.879655in}{1.785311in}}%
\pgfpathlineto{\pgfqpoint{1.882521in}{1.780982in}}%
\pgfpathlineto{\pgfqpoint{1.885386in}{1.778700in}}%
\pgfpathlineto{\pgfqpoint{1.888252in}{1.783501in}}%
\pgfpathlineto{\pgfqpoint{1.891117in}{1.781533in}}%
\pgfpathlineto{\pgfqpoint{1.893983in}{1.784681in}}%
\pgfpathlineto{\pgfqpoint{1.896848in}{1.781533in}}%
\pgfpathlineto{\pgfqpoint{1.899714in}{1.783894in}}%
\pgfpathlineto{\pgfqpoint{1.902579in}{1.784052in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.779723in}}%
\pgfpathlineto{\pgfqpoint{1.908310in}{1.779644in}}%
\pgfpathlineto{\pgfqpoint{1.911176in}{1.775945in}}%
\pgfpathlineto{\pgfqpoint{1.914041in}{1.777834in}}%
\pgfpathlineto{\pgfqpoint{1.916907in}{1.774214in}}%
\pgfpathlineto{\pgfqpoint{1.919772in}{1.776968in}}%
\pgfpathlineto{\pgfqpoint{1.922638in}{1.775079in}}%
\pgfpathlineto{\pgfqpoint{1.925503in}{1.778149in}}%
\pgfpathlineto{\pgfqpoint{1.928368in}{1.780510in}}%
\pgfpathlineto{\pgfqpoint{1.931234in}{1.785468in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{1.783894in}}%
\pgfpathlineto{\pgfqpoint{1.936965in}{1.790595in}}%
\pgfpathlineto{\pgfqpoint{1.939830in}{1.785019in}}%
\pgfpathlineto{\pgfqpoint{1.942696in}{1.780326in}}%
\pgfpathlineto{\pgfqpoint{1.945561in}{1.780536in}}%
\pgfpathlineto{\pgfqpoint{1.948427in}{1.773295in}}%
\pgfpathlineto{\pgfqpoint{1.951292in}{1.777388in}}%
\pgfpathlineto{\pgfqpoint{1.954158in}{1.778542in}}%
\pgfpathlineto{\pgfqpoint{1.957023in}{1.783369in}}%
\pgfpathlineto{\pgfqpoint{1.959889in}{1.790505in}}%
\pgfpathlineto{\pgfqpoint{1.962754in}{1.788407in}}%
\pgfpathlineto{\pgfqpoint{1.965620in}{1.795228in}}%
\pgfpathlineto{\pgfqpoint{1.968485in}{1.792394in}}%
\pgfpathlineto{\pgfqpoint{1.971351in}{1.787882in}}%
\pgfpathlineto{\pgfqpoint{1.974216in}{1.785258in}}%
\pgfpathlineto{\pgfqpoint{1.977082in}{1.787672in}}%
\pgfpathlineto{\pgfqpoint{1.979947in}{1.794493in}}%
\pgfpathlineto{\pgfqpoint{1.982813in}{1.791240in}}%
\pgfpathlineto{\pgfqpoint{1.985678in}{1.784839in}}%
\pgfpathlineto{\pgfqpoint{1.988544in}{1.783475in}}%
\pgfpathlineto{\pgfqpoint{1.991409in}{1.789141in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.789666in}}%
\pgfpathlineto{\pgfqpoint{1.997140in}{1.787882in}}%
\pgfpathlineto{\pgfqpoint{2.000006in}{1.788826in}}%
\pgfpathlineto{\pgfqpoint{2.002871in}{1.792814in}}%
\pgfpathlineto{\pgfqpoint{2.005737in}{1.795018in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{1.793549in}}%
\pgfpathlineto{\pgfqpoint{2.011468in}{1.789981in}}%
\pgfpathlineto{\pgfqpoint{2.014333in}{1.792604in}}%
\pgfpathlineto{\pgfqpoint{2.017199in}{1.793444in}}%
\pgfpathlineto{\pgfqpoint{2.020064in}{1.790086in}}%
\pgfpathlineto{\pgfqpoint{2.022930in}{1.790296in}}%
\pgfpathlineto{\pgfqpoint{2.025795in}{1.788092in}}%
\pgfpathlineto{\pgfqpoint{2.028661in}{1.788302in}}%
\pgfpathlineto{\pgfqpoint{2.031526in}{1.786623in}}%
\pgfpathlineto{\pgfqpoint{2.034392in}{1.787462in}}%
\pgfpathlineto{\pgfqpoint{2.037257in}{1.790925in}}%
\pgfpathlineto{\pgfqpoint{2.040123in}{1.786098in}}%
\pgfpathlineto{\pgfqpoint{2.042988in}{1.789561in}}%
\pgfpathlineto{\pgfqpoint{2.045854in}{1.790086in}}%
\pgfpathlineto{\pgfqpoint{2.048719in}{1.791030in}}%
\pgfpathlineto{\pgfqpoint{2.051585in}{1.789036in}}%
\pgfpathlineto{\pgfqpoint{2.054450in}{1.791870in}}%
\pgfpathlineto{\pgfqpoint{2.057316in}{1.792604in}}%
\pgfpathlineto{\pgfqpoint{2.060181in}{1.791765in}}%
\pgfpathlineto{\pgfqpoint{2.063046in}{1.789120in}}%
\pgfpathlineto{\pgfqpoint{2.065912in}{1.787231in}}%
\pgfpathlineto{\pgfqpoint{2.065912in}{1.787231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292174in}{0.273293in}}{\pgfqpoint{2.292392in}{1.876265in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360783in}{0.271626in}}%
\pgfpathlineto{\pgfqpoint{0.360946in}{0.284343in}}%
\pgfpathlineto{\pgfqpoint{0.363811in}{0.324514in}}%
\pgfpathlineto{\pgfqpoint{0.366677in}{0.290828in}}%
\pgfpathlineto{\pgfqpoint{0.369542in}{0.465238in}}%
\pgfpathlineto{\pgfqpoint{0.372408in}{0.507487in}}%
\pgfpathlineto{\pgfqpoint{0.375273in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{0.378139in}{0.672327in}}%
\pgfpathlineto{\pgfqpoint{0.381004in}{0.738817in}}%
\pgfpathlineto{\pgfqpoint{0.383870in}{0.765766in}}%
\pgfpathlineto{\pgfqpoint{0.386735in}{0.817963in}}%
\pgfpathlineto{\pgfqpoint{0.389601in}{0.843086in}}%
\pgfpathlineto{\pgfqpoint{0.392466in}{0.893898in}}%
\pgfpathlineto{\pgfqpoint{0.395332in}{0.931802in}}%
\pgfpathlineto{\pgfqpoint{0.398197in}{0.955539in}}%
\pgfpathlineto{\pgfqpoint{0.401063in}{0.985825in}}%
\pgfpathlineto{\pgfqpoint{0.403928in}{0.966684in}}%
\pgfpathlineto{\pgfqpoint{0.406794in}{1.010129in}}%
\pgfpathlineto{\pgfqpoint{0.409659in}{0.969203in}}%
\pgfpathlineto{\pgfqpoint{0.412525in}{1.036133in}}%
\pgfpathlineto{\pgfqpoint{0.415390in}{0.980221in}}%
\pgfpathlineto{\pgfqpoint{0.418256in}{1.034118in}}%
\pgfpathlineto{\pgfqpoint{0.421121in}{1.004399in}}%
\pgfpathlineto{\pgfqpoint{0.423987in}{1.046082in}}%
\pgfpathlineto{\pgfqpoint{0.426852in}{1.074541in}}%
\pgfpathlineto{\pgfqpoint{0.429718in}{1.090912in}}%
\pgfpathlineto{\pgfqpoint{0.432583in}{1.111438in}}%
\pgfpathlineto{\pgfqpoint{0.435449in}{1.086693in}}%
\pgfpathlineto{\pgfqpoint{0.438314in}{1.107723in}}%
\pgfpathlineto{\pgfqpoint{0.441180in}{1.122772in}}%
\pgfpathlineto{\pgfqpoint{0.444045in}{1.123842in}}%
\pgfpathlineto{\pgfqpoint{0.446910in}{1.180825in}}%
\pgfpathlineto{\pgfqpoint{0.449776in}{1.168547in}}%
\pgfpathlineto{\pgfqpoint{0.452641in}{1.179125in}}%
\pgfpathlineto{\pgfqpoint{0.455507in}{1.206136in}}%
\pgfpathlineto{\pgfqpoint{0.458372in}{1.215833in}}%
\pgfpathlineto{\pgfqpoint{0.461238in}{1.231825in}}%
\pgfpathlineto{\pgfqpoint{0.464103in}{1.259467in}}%
\pgfpathlineto{\pgfqpoint{0.466969in}{1.246685in}}%
\pgfpathlineto{\pgfqpoint{0.469834in}{1.285849in}}%
\pgfpathlineto{\pgfqpoint{0.472700in}{1.242844in}}%
\pgfpathlineto{\pgfqpoint{0.475565in}{1.297623in}}%
\pgfpathlineto{\pgfqpoint{0.478431in}{1.258900in}}%
\pgfpathlineto{\pgfqpoint{0.481296in}{1.276341in}}%
\pgfpathlineto{\pgfqpoint{0.484162in}{1.256193in}}%
\pgfpathlineto{\pgfqpoint{0.487027in}{1.266960in}}%
\pgfpathlineto{\pgfqpoint{0.489893in}{1.282260in}}%
\pgfpathlineto{\pgfqpoint{0.492758in}{1.288934in}}%
\pgfpathlineto{\pgfqpoint{0.495624in}{1.286667in}}%
\pgfpathlineto{\pgfqpoint{0.498489in}{1.324445in}}%
\pgfpathlineto{\pgfqpoint{0.501355in}{1.300834in}}%
\pgfpathlineto{\pgfqpoint{0.504220in}{1.349820in}}%
\pgfpathlineto{\pgfqpoint{0.507086in}{1.324446in}}%
\pgfpathlineto{\pgfqpoint{0.509951in}{1.358635in}}%
\pgfpathlineto{\pgfqpoint{0.512817in}{1.351457in}}%
\pgfpathlineto{\pgfqpoint{0.515682in}{1.359391in}}%
\pgfpathlineto{\pgfqpoint{0.518548in}{1.360965in}}%
\pgfpathlineto{\pgfqpoint{0.521413in}{1.362979in}}%
\pgfpathlineto{\pgfqpoint{0.524279in}{1.384828in}}%
\pgfpathlineto{\pgfqpoint{0.527144in}{1.378154in}}%
\pgfpathlineto{\pgfqpoint{0.530010in}{1.399121in}}%
\pgfpathlineto{\pgfqpoint{0.532875in}{1.383758in}}%
\pgfpathlineto{\pgfqpoint{0.535741in}{1.392510in}}%
\pgfpathlineto{\pgfqpoint{0.538606in}{1.374313in}}%
\pgfpathlineto{\pgfqpoint{0.541472in}{1.378154in}}%
\pgfpathlineto{\pgfqpoint{0.544337in}{1.350450in}}%
\pgfpathlineto{\pgfqpoint{0.547203in}{1.376895in}}%
\pgfpathlineto{\pgfqpoint{0.550068in}{1.358950in}}%
\pgfpathlineto{\pgfqpoint{0.552934in}{1.376580in}}%
\pgfpathlineto{\pgfqpoint{0.555799in}{1.385709in}}%
\pgfpathlineto{\pgfqpoint{0.558665in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{0.561530in}{1.375006in}}%
\pgfpathlineto{\pgfqpoint{0.564396in}{1.370850in}}%
\pgfpathlineto{\pgfqpoint{0.567261in}{1.377398in}}%
\pgfpathlineto{\pgfqpoint{0.570127in}{1.385773in}}%
\pgfpathlineto{\pgfqpoint{0.572992in}{1.384387in}}%
\pgfpathlineto{\pgfqpoint{0.575858in}{1.386024in}}%
\pgfpathlineto{\pgfqpoint{0.578723in}{1.393077in}}%
\pgfpathlineto{\pgfqpoint{0.581588in}{1.408440in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{1.420781in}}%
\pgfpathlineto{\pgfqpoint{0.587319in}{1.407558in}}%
\pgfpathlineto{\pgfqpoint{0.590185in}{1.430036in}}%
\pgfpathlineto{\pgfqpoint{0.593050in}{1.423110in}}%
\pgfpathlineto{\pgfqpoint{0.595916in}{1.435388in}}%
\pgfpathlineto{\pgfqpoint{0.598781in}{1.416814in}}%
\pgfpathlineto{\pgfqpoint{0.601647in}{1.430162in}}%
\pgfpathlineto{\pgfqpoint{0.604512in}{1.433751in}}%
\pgfpathlineto{\pgfqpoint{0.607378in}{1.466052in}}%
\pgfpathlineto{\pgfqpoint{0.610243in}{1.461078in}}%
\pgfpathlineto{\pgfqpoint{0.613109in}{1.492308in}}%
\pgfpathlineto{\pgfqpoint{0.615974in}{1.463407in}}%
\pgfpathlineto{\pgfqpoint{0.618840in}{1.484626in}}%
\pgfpathlineto{\pgfqpoint{0.621705in}{1.457992in}}%
\pgfpathlineto{\pgfqpoint{0.624571in}{1.474804in}}%
\pgfpathlineto{\pgfqpoint{0.627436in}{1.454529in}}%
\pgfpathlineto{\pgfqpoint{0.630302in}{1.466492in}}%
\pgfpathlineto{\pgfqpoint{0.633167in}{1.433751in}}%
\pgfpathlineto{\pgfqpoint{0.636033in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{0.638898in}{1.409321in}}%
\pgfpathlineto{\pgfqpoint{0.641764in}{1.406677in}}%
\pgfpathlineto{\pgfqpoint{0.647495in}{1.438725in}}%
\pgfpathlineto{\pgfqpoint{0.650360in}{1.457426in}}%
\pgfpathlineto{\pgfqpoint{0.653226in}{1.457929in}}%
\pgfpathlineto{\pgfqpoint{0.656091in}{1.469389in}}%
\pgfpathlineto{\pgfqpoint{0.658957in}{1.470648in}}%
\pgfpathlineto{\pgfqpoint{0.661822in}{1.492874in}}%
\pgfpathlineto{\pgfqpoint{0.664688in}{1.495960in}}%
\pgfpathlineto{\pgfqpoint{0.667553in}{1.510630in}}%
\pgfpathlineto{\pgfqpoint{0.670419in}{1.500052in}}%
\pgfpathlineto{\pgfqpoint{0.673284in}{1.520956in}}%
\pgfpathlineto{\pgfqpoint{0.676150in}{1.504586in}}%
\pgfpathlineto{\pgfqpoint{0.679015in}{1.524419in}}%
\pgfpathlineto{\pgfqpoint{0.681881in}{1.503138in}}%
\pgfpathlineto{\pgfqpoint{0.684746in}{1.511637in}}%
\pgfpathlineto{\pgfqpoint{0.687612in}{1.503138in}}%
\pgfpathlineto{\pgfqpoint{0.690477in}{1.506538in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{1.498100in}}%
\pgfpathlineto{\pgfqpoint{0.696208in}{1.508427in}}%
\pgfpathlineto{\pgfqpoint{0.699074in}{1.497345in}}%
\pgfpathlineto{\pgfqpoint{0.701939in}{1.490985in}}%
\pgfpathlineto{\pgfqpoint{0.704805in}{1.480596in}}%
\pgfpathlineto{\pgfqpoint{0.707670in}{1.476315in}}%
\pgfpathlineto{\pgfqpoint{0.710536in}{1.469011in}}%
\pgfpathlineto{\pgfqpoint{0.713401in}{1.476378in}}%
\pgfpathlineto{\pgfqpoint{0.716266in}{1.478015in}}%
\pgfpathlineto{\pgfqpoint{0.719132in}{1.483619in}}%
\pgfpathlineto{\pgfqpoint{0.721997in}{1.494952in}}%
\pgfpathlineto{\pgfqpoint{0.724863in}{1.486893in}}%
\pgfpathlineto{\pgfqpoint{0.727728in}{1.507608in}}%
\pgfpathlineto{\pgfqpoint{0.730594in}{1.517178in}}%
\pgfpathlineto{\pgfqpoint{0.733459in}{1.513904in}}%
\pgfpathlineto{\pgfqpoint{0.736325in}{1.530401in}}%
\pgfpathlineto{\pgfqpoint{0.739190in}{1.532983in}}%
\pgfpathlineto{\pgfqpoint{0.742056in}{1.535942in}}%
\pgfpathlineto{\pgfqpoint{0.744921in}{1.533738in}}%
\pgfpathlineto{\pgfqpoint{0.747787in}{1.536194in}}%
\pgfpathlineto{\pgfqpoint{0.750652in}{1.530338in}}%
\pgfpathlineto{\pgfqpoint{0.753518in}{1.527001in}}%
\pgfpathlineto{\pgfqpoint{0.756383in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{0.759249in}{1.508804in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{1.521586in}}%
\pgfpathlineto{\pgfqpoint{0.764980in}{1.494889in}}%
\pgfpathlineto{\pgfqpoint{0.767845in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{0.770711in}{1.500997in}}%
\pgfpathlineto{\pgfqpoint{0.773576in}{1.512141in}}%
\pgfpathlineto{\pgfqpoint{0.776442in}{1.507671in}}%
\pgfpathlineto{\pgfqpoint{0.779307in}{1.507104in}}%
\pgfpathlineto{\pgfqpoint{0.782173in}{1.532038in}}%
\pgfpathlineto{\pgfqpoint{0.785038in}{1.524923in}}%
\pgfpathlineto{\pgfqpoint{0.787904in}{1.529520in}}%
\pgfpathlineto{\pgfqpoint{0.790769in}{1.544883in}}%
\pgfpathlineto{\pgfqpoint{0.793635in}{1.534682in}}%
\pgfpathlineto{\pgfqpoint{0.796500in}{1.539846in}}%
\pgfpathlineto{\pgfqpoint{0.799366in}{1.549605in}}%
\pgfpathlineto{\pgfqpoint{0.802231in}{1.548283in}}%
\pgfpathlineto{\pgfqpoint{0.805097in}{1.550612in}}%
\pgfpathlineto{\pgfqpoint{0.807962in}{1.541798in}}%
\pgfpathlineto{\pgfqpoint{0.810828in}{1.534934in}}%
\pgfpathlineto{\pgfqpoint{0.813693in}{1.542805in}}%
\pgfpathlineto{\pgfqpoint{0.816559in}{1.527945in}}%
\pgfpathlineto{\pgfqpoint{0.819424in}{1.552942in}}%
\pgfpathlineto{\pgfqpoint{0.822290in}{1.531282in}}%
\pgfpathlineto{\pgfqpoint{0.825155in}{1.564968in}}%
\pgfpathlineto{\pgfqpoint{0.828021in}{1.557476in}}%
\pgfpathlineto{\pgfqpoint{0.830886in}{1.572902in}}%
\pgfpathlineto{\pgfqpoint{0.833752in}{1.574539in}}%
\pgfpathlineto{\pgfqpoint{0.836617in}{1.561190in}}%
\pgfpathlineto{\pgfqpoint{0.839483in}{1.587698in}}%
\pgfpathlineto{\pgfqpoint{0.842348in}{1.550487in}}%
\pgfpathlineto{\pgfqpoint{0.845214in}{1.589776in}}%
\pgfpathlineto{\pgfqpoint{0.848079in}{1.545701in}}%
\pgfpathlineto{\pgfqpoint{0.850944in}{1.571076in}}%
\pgfpathlineto{\pgfqpoint{0.853810in}{1.531912in}}%
\pgfpathlineto{\pgfqpoint{0.856675in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{0.859541in}{1.547842in}}%
\pgfpathlineto{\pgfqpoint{0.862406in}{1.552816in}}%
\pgfpathlineto{\pgfqpoint{0.865272in}{1.579072in}}%
\pgfpathlineto{\pgfqpoint{0.868137in}{1.576742in}}%
\pgfpathlineto{\pgfqpoint{0.871003in}{1.595317in}}%
\pgfpathlineto{\pgfqpoint{0.873868in}{1.575735in}}%
\pgfpathlineto{\pgfqpoint{0.876734in}{1.587824in}}%
\pgfpathlineto{\pgfqpoint{0.879599in}{1.578946in}}%
\pgfpathlineto{\pgfqpoint{0.882465in}{1.565346in}}%
\pgfpathlineto{\pgfqpoint{0.885330in}{1.555649in}}%
\pgfpathlineto{\pgfqpoint{0.888196in}{1.542742in}}%
\pgfpathlineto{\pgfqpoint{0.891061in}{1.560749in}}%
\pgfpathlineto{\pgfqpoint{0.893927in}{1.568053in}}%
\pgfpathlineto{\pgfqpoint{0.896792in}{1.580080in}}%
\pgfpathlineto{\pgfqpoint{0.899658in}{1.577057in}}%
\pgfpathlineto{\pgfqpoint{0.902523in}{1.578946in}}%
\pgfpathlineto{\pgfqpoint{0.905389in}{1.564779in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.575294in}}%
\pgfpathlineto{\pgfqpoint{0.911120in}{1.566102in}}%
\pgfpathlineto{\pgfqpoint{0.913985in}{1.585747in}}%
\pgfpathlineto{\pgfqpoint{0.916851in}{1.590406in}}%
\pgfpathlineto{\pgfqpoint{0.919716in}{1.582157in}}%
\pgfpathlineto{\pgfqpoint{0.922582in}{1.611058in}}%
\pgfpathlineto{\pgfqpoint{0.925447in}{1.588202in}}%
\pgfpathlineto{\pgfqpoint{0.928313in}{1.600858in}}%
\pgfpathlineto{\pgfqpoint{0.931178in}{1.604384in}}%
\pgfpathlineto{\pgfqpoint{0.934044in}{1.585809in}}%
\pgfpathlineto{\pgfqpoint{0.936909in}{1.587950in}}%
\pgfpathlineto{\pgfqpoint{0.939775in}{1.575043in}}%
\pgfpathlineto{\pgfqpoint{0.942640in}{1.583165in}}%
\pgfpathlineto{\pgfqpoint{0.945506in}{1.564653in}}%
\pgfpathlineto{\pgfqpoint{0.948371in}{1.592546in}}%
\pgfpathlineto{\pgfqpoint{0.951237in}{1.584928in}}%
\pgfpathlineto{\pgfqpoint{0.954102in}{1.604636in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{1.600480in}}%
\pgfpathlineto{\pgfqpoint{0.959833in}{1.596765in}}%
\pgfpathlineto{\pgfqpoint{0.962699in}{1.583354in}}%
\pgfpathlineto{\pgfqpoint{0.965564in}{1.592924in}}%
\pgfpathlineto{\pgfqpoint{0.968430in}{1.591791in}}%
\pgfpathlineto{\pgfqpoint{0.974161in}{1.607847in}}%
\pgfpathlineto{\pgfqpoint{0.977026in}{1.619055in}}%
\pgfpathlineto{\pgfqpoint{0.979892in}{1.602117in}}%
\pgfpathlineto{\pgfqpoint{0.982757in}{1.598024in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{1.577498in}}%
\pgfpathlineto{\pgfqpoint{0.988488in}{1.583668in}}%
\pgfpathlineto{\pgfqpoint{0.991353in}{1.576364in}}%
\pgfpathlineto{\pgfqpoint{0.994219in}{1.576994in}}%
\pgfpathlineto{\pgfqpoint{0.997084in}{1.594310in}}%
\pgfpathlineto{\pgfqpoint{0.999950in}{1.624469in}}%
\pgfpathlineto{\pgfqpoint{1.002815in}{1.618865in}}%
\pgfpathlineto{\pgfqpoint{1.005681in}{1.641280in}}%
\pgfpathlineto{\pgfqpoint{1.008546in}{1.626232in}}%
\pgfpathlineto{\pgfqpoint{1.011412in}{1.641155in}}%
\pgfpathlineto{\pgfqpoint{1.014277in}{1.627932in}}%
\pgfpathlineto{\pgfqpoint{1.017143in}{1.637755in}}%
\pgfpathlineto{\pgfqpoint{1.020008in}{1.628877in}}%
\pgfpathlineto{\pgfqpoint{1.022874in}{1.629317in}}%
\pgfpathlineto{\pgfqpoint{1.025739in}{1.618236in}}%
\pgfpathlineto{\pgfqpoint{1.028605in}{1.627995in}}%
\pgfpathlineto{\pgfqpoint{1.031470in}{1.621006in}}%
\pgfpathlineto{\pgfqpoint{1.034336in}{1.634418in}}%
\pgfpathlineto{\pgfqpoint{1.037201in}{1.632844in}}%
\pgfpathlineto{\pgfqpoint{1.040067in}{1.644555in}}%
\pgfpathlineto{\pgfqpoint{1.042932in}{1.636117in}}%
\pgfpathlineto{\pgfqpoint{1.045798in}{1.652299in}}%
\pgfpathlineto{\pgfqpoint{1.048663in}{1.623147in}}%
\pgfpathlineto{\pgfqpoint{1.051529in}{1.652174in}}%
\pgfpathlineto{\pgfqpoint{1.054394in}{1.642918in}}%
\pgfpathlineto{\pgfqpoint{1.057260in}{1.638195in}}%
\pgfpathlineto{\pgfqpoint{1.060125in}{1.648521in}}%
\pgfpathlineto{\pgfqpoint{1.062991in}{1.639581in}}%
\pgfpathlineto{\pgfqpoint{1.065856in}{1.652551in}}%
\pgfpathlineto{\pgfqpoint{1.068722in}{1.624469in}}%
\pgfpathlineto{\pgfqpoint{1.071587in}{1.637377in}}%
\pgfpathlineto{\pgfqpoint{1.074453in}{1.631647in}}%
\pgfpathlineto{\pgfqpoint{1.077318in}{1.650662in}}%
\pgfpathlineto{\pgfqpoint{1.080184in}{1.641910in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{1.643673in}}%
\pgfpathlineto{\pgfqpoint{1.085915in}{1.648144in}}%
\pgfpathlineto{\pgfqpoint{1.088780in}{1.641847in}}%
\pgfpathlineto{\pgfqpoint{1.091646in}{1.628877in}}%
\pgfpathlineto{\pgfqpoint{1.094511in}{1.627617in}}%
\pgfpathlineto{\pgfqpoint{1.097377in}{1.611814in}}%
\pgfpathlineto{\pgfqpoint{1.100242in}{1.613073in}}%
\pgfpathlineto{\pgfqpoint{1.103108in}{1.601235in}}%
\pgfpathlineto{\pgfqpoint{1.105973in}{1.600669in}}%
\pgfpathlineto{\pgfqpoint{1.108839in}{1.570887in}}%
\pgfpathlineto{\pgfqpoint{1.111704in}{1.600921in}}%
\pgfpathlineto{\pgfqpoint{1.114570in}{1.587194in}}%
\pgfpathlineto{\pgfqpoint{1.117435in}{1.623525in}}%
\pgfpathlineto{\pgfqpoint{1.120300in}{1.615276in}}%
\pgfpathlineto{\pgfqpoint{1.123166in}{1.628625in}}%
\pgfpathlineto{\pgfqpoint{1.126031in}{1.619495in}}%
\pgfpathlineto{\pgfqpoint{1.128897in}{1.648647in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{1.640840in}}%
\pgfpathlineto{\pgfqpoint{1.134628in}{1.659288in}}%
\pgfpathlineto{\pgfqpoint{1.137493in}{1.653874in}}%
\pgfpathlineto{\pgfqpoint{1.140359in}{1.669237in}}%
\pgfpathlineto{\pgfqpoint{1.143224in}{1.666466in}}%
\pgfpathlineto{\pgfqpoint{1.146090in}{1.670685in}}%
\pgfpathlineto{\pgfqpoint{1.148955in}{1.667348in}}%
\pgfpathlineto{\pgfqpoint{1.151821in}{1.684915in}}%
\pgfpathlineto{\pgfqpoint{1.154686in}{1.668166in}}%
\pgfpathlineto{\pgfqpoint{1.157552in}{1.686426in}}%
\pgfpathlineto{\pgfqpoint{1.160417in}{1.665774in}}%
\pgfpathlineto{\pgfqpoint{1.163283in}{1.671377in}}%
\pgfpathlineto{\pgfqpoint{1.166148in}{1.633536in}}%
\pgfpathlineto{\pgfqpoint{1.169014in}{1.652866in}}%
\pgfpathlineto{\pgfqpoint{1.171879in}{1.650096in}}%
\pgfpathlineto{\pgfqpoint{1.174745in}{1.660989in}}%
\pgfpathlineto{\pgfqpoint{1.177610in}{1.654188in}}%
\pgfpathlineto{\pgfqpoint{1.180476in}{1.653874in}}%
\pgfpathlineto{\pgfqpoint{1.183341in}{1.678555in}}%
\pgfpathlineto{\pgfqpoint{1.186207in}{1.666655in}}%
\pgfpathlineto{\pgfqpoint{1.189072in}{1.681011in}}%
\pgfpathlineto{\pgfqpoint{1.191938in}{1.674085in}}%
\pgfpathlineto{\pgfqpoint{1.194803in}{1.677107in}}%
\pgfpathlineto{\pgfqpoint{1.197669in}{1.673015in}}%
\pgfpathlineto{\pgfqpoint{1.200534in}{1.682270in}}%
\pgfpathlineto{\pgfqpoint{1.203400in}{1.672385in}}%
\pgfpathlineto{\pgfqpoint{1.206265in}{1.686804in}}%
\pgfpathlineto{\pgfqpoint{1.209131in}{1.683719in}}%
\pgfpathlineto{\pgfqpoint{1.211996in}{1.680192in}}%
\pgfpathlineto{\pgfqpoint{1.214862in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{1.217727in}{1.683404in}}%
\pgfpathlineto{\pgfqpoint{1.220593in}{1.684663in}}%
\pgfpathlineto{\pgfqpoint{1.223458in}{1.694863in}}%
\pgfpathlineto{\pgfqpoint{1.226324in}{1.685167in}}%
\pgfpathlineto{\pgfqpoint{1.229189in}{1.699082in}}%
\pgfpathlineto{\pgfqpoint{1.232055in}{1.688189in}}%
\pgfpathlineto{\pgfqpoint{1.234920in}{1.697571in}}%
\pgfpathlineto{\pgfqpoint{1.237786in}{1.688252in}}%
\pgfpathlineto{\pgfqpoint{1.240651in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{1.243517in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{1.246382in}{1.695241in}}%
\pgfpathlineto{\pgfqpoint{1.249248in}{1.698011in}}%
\pgfpathlineto{\pgfqpoint{1.252113in}{1.686867in}}%
\pgfpathlineto{\pgfqpoint{1.254978in}{1.688567in}}%
\pgfpathlineto{\pgfqpoint{1.257844in}{1.676100in}}%
\pgfpathlineto{\pgfqpoint{1.260709in}{1.689889in}}%
\pgfpathlineto{\pgfqpoint{1.263575in}{1.685167in}}%
\pgfpathlineto{\pgfqpoint{1.266440in}{1.695996in}}%
\pgfpathlineto{\pgfqpoint{1.269306in}{1.688630in}}%
\pgfpathlineto{\pgfqpoint{1.272171in}{1.699711in}}%
\pgfpathlineto{\pgfqpoint{1.275037in}{1.695430in}}%
\pgfpathlineto{\pgfqpoint{1.277902in}{1.693541in}}%
\pgfpathlineto{\pgfqpoint{1.280768in}{1.688630in}}%
\pgfpathlineto{\pgfqpoint{1.283633in}{1.684978in}}%
\pgfpathlineto{\pgfqpoint{1.286499in}{1.688252in}}%
\pgfpathlineto{\pgfqpoint{1.289364in}{1.689385in}}%
\pgfpathlineto{\pgfqpoint{1.292230in}{1.702356in}}%
\pgfpathlineto{\pgfqpoint{1.295095in}{1.695304in}}%
\pgfpathlineto{\pgfqpoint{1.297961in}{1.705189in}}%
\pgfpathlineto{\pgfqpoint{1.300826in}{1.708022in}}%
\pgfpathlineto{\pgfqpoint{1.303692in}{1.708841in}}%
\pgfpathlineto{\pgfqpoint{1.306557in}{1.706637in}}%
\pgfpathlineto{\pgfqpoint{1.309423in}{1.704811in}}%
\pgfpathlineto{\pgfqpoint{1.312288in}{1.714445in}}%
\pgfpathlineto{\pgfqpoint{1.315154in}{1.708967in}}%
\pgfpathlineto{\pgfqpoint{1.318019in}{1.710226in}}%
\pgfpathlineto{\pgfqpoint{1.320885in}{1.706952in}}%
\pgfpathlineto{\pgfqpoint{1.323750in}{1.716523in}}%
\pgfpathlineto{\pgfqpoint{1.326616in}{1.710604in}}%
\pgfpathlineto{\pgfqpoint{1.329481in}{1.715578in}}%
\pgfpathlineto{\pgfqpoint{1.332347in}{1.705756in}}%
\pgfpathlineto{\pgfqpoint{1.335212in}{1.717467in}}%
\pgfpathlineto{\pgfqpoint{1.338078in}{1.711863in}}%
\pgfpathlineto{\pgfqpoint{1.340943in}{1.718223in}}%
\pgfpathlineto{\pgfqpoint{1.343809in}{1.717089in}}%
\pgfpathlineto{\pgfqpoint{1.346674in}{1.717089in}}%
\pgfpathlineto{\pgfqpoint{1.349540in}{1.720993in}}%
\pgfpathlineto{\pgfqpoint{1.352405in}{1.717845in}}%
\pgfpathlineto{\pgfqpoint{1.355271in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{1.358136in}{1.715137in}}%
\pgfpathlineto{\pgfqpoint{1.361002in}{1.708778in}}%
\pgfpathlineto{\pgfqpoint{1.363867in}{1.700782in}}%
\pgfpathlineto{\pgfqpoint{1.366733in}{1.698515in}}%
\pgfpathlineto{\pgfqpoint{1.369598in}{1.672952in}}%
\pgfpathlineto{\pgfqpoint{1.372464in}{1.699900in}}%
\pgfpathlineto{\pgfqpoint{1.375329in}{1.671944in}}%
\pgfpathlineto{\pgfqpoint{1.378195in}{1.708904in}}%
\pgfpathlineto{\pgfqpoint{1.381060in}{1.703300in}}%
\pgfpathlineto{\pgfqpoint{1.383926in}{1.704433in}}%
\pgfpathlineto{\pgfqpoint{1.386791in}{1.721749in}}%
\pgfpathlineto{\pgfqpoint{1.389656in}{1.715956in}}%
\pgfpathlineto{\pgfqpoint{1.392522in}{1.712367in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{1.717656in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.710289in}}%
\pgfpathlineto{\pgfqpoint{1.401118in}{1.711863in}}%
\pgfpathlineto{\pgfqpoint{1.403984in}{1.700656in}}%
\pgfpathlineto{\pgfqpoint{1.406849in}{1.715893in}}%
\pgfpathlineto{\pgfqpoint{1.409715in}{1.709974in}}%
\pgfpathlineto{\pgfqpoint{1.412580in}{1.719104in}}%
\pgfpathlineto{\pgfqpoint{1.415446in}{1.723197in}}%
\pgfpathlineto{\pgfqpoint{1.418311in}{1.720804in}}%
\pgfpathlineto{\pgfqpoint{1.421177in}{1.720049in}}%
\pgfpathlineto{\pgfqpoint{1.424042in}{1.726471in}}%
\pgfpathlineto{\pgfqpoint{1.426908in}{1.721119in}}%
\pgfpathlineto{\pgfqpoint{1.429773in}{1.725211in}}%
\pgfpathlineto{\pgfqpoint{1.432639in}{1.724645in}}%
\pgfpathlineto{\pgfqpoint{1.435504in}{1.723637in}}%
\pgfpathlineto{\pgfqpoint{1.438370in}{1.720552in}}%
\pgfpathlineto{\pgfqpoint{1.441235in}{1.727226in}}%
\pgfpathlineto{\pgfqpoint{1.444101in}{1.715956in}}%
\pgfpathlineto{\pgfqpoint{1.446966in}{1.717971in}}%
\pgfpathlineto{\pgfqpoint{1.449832in}{1.713689in}}%
\pgfpathlineto{\pgfqpoint{1.452697in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{1.455563in}{1.709534in}}%
\pgfpathlineto{\pgfqpoint{1.458428in}{1.712430in}}%
\pgfpathlineto{\pgfqpoint{1.461294in}{1.712241in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{1.722000in}}%
\pgfpathlineto{\pgfqpoint{1.469890in}{1.719167in}}%
\pgfpathlineto{\pgfqpoint{1.472756in}{1.726723in}}%
\pgfpathlineto{\pgfqpoint{1.475621in}{1.720741in}}%
\pgfpathlineto{\pgfqpoint{1.478487in}{1.727919in}}%
\pgfpathlineto{\pgfqpoint{1.481352in}{1.725841in}}%
\pgfpathlineto{\pgfqpoint{1.484218in}{1.727793in}}%
\pgfpathlineto{\pgfqpoint{1.487083in}{1.723512in}}%
\pgfpathlineto{\pgfqpoint{1.489949in}{1.731634in}}%
\pgfpathlineto{\pgfqpoint{1.492814in}{1.728927in}}%
\pgfpathlineto{\pgfqpoint{1.495680in}{1.731004in}}%
\pgfpathlineto{\pgfqpoint{1.498545in}{1.725149in}}%
\pgfpathlineto{\pgfqpoint{1.501411in}{1.725841in}}%
\pgfpathlineto{\pgfqpoint{1.504276in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{1.507142in}{1.716522in}}%
\pgfpathlineto{\pgfqpoint{1.510007in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{1.512873in}{1.715200in}}%
\pgfpathlineto{\pgfqpoint{1.515738in}{1.712934in}}%
\pgfpathlineto{\pgfqpoint{1.518604in}{1.716649in}}%
\pgfpathlineto{\pgfqpoint{1.521469in}{1.730689in}}%
\pgfpathlineto{\pgfqpoint{1.524334in}{1.733397in}}%
\pgfpathlineto{\pgfqpoint{1.527200in}{1.732138in}}%
\pgfpathlineto{\pgfqpoint{1.530065in}{1.732075in}}%
\pgfpathlineto{\pgfqpoint{1.532931in}{1.734530in}}%
\pgfpathlineto{\pgfqpoint{1.535796in}{1.735853in}}%
\pgfpathlineto{\pgfqpoint{1.538662in}{1.731004in}}%
\pgfpathlineto{\pgfqpoint{1.541527in}{1.740449in}}%
\pgfpathlineto{\pgfqpoint{1.544393in}{1.736230in}}%
\pgfpathlineto{\pgfqpoint{1.547258in}{1.735726in}}%
\pgfpathlineto{\pgfqpoint{1.550124in}{1.735916in}}%
\pgfpathlineto{\pgfqpoint{1.552989in}{1.740827in}}%
\pgfpathlineto{\pgfqpoint{1.555855in}{1.736482in}}%
\pgfpathlineto{\pgfqpoint{1.558720in}{1.740701in}}%
\pgfpathlineto{\pgfqpoint{1.561586in}{1.741708in}}%
\pgfpathlineto{\pgfqpoint{1.564451in}{1.744227in}}%
\pgfpathlineto{\pgfqpoint{1.567317in}{1.738434in}}%
\pgfpathlineto{\pgfqpoint{1.573048in}{1.743282in}}%
\pgfpathlineto{\pgfqpoint{1.575913in}{1.738623in}}%
\pgfpathlineto{\pgfqpoint{1.578779in}{1.737364in}}%
\pgfpathlineto{\pgfqpoint{1.581644in}{1.737301in}}%
\pgfpathlineto{\pgfqpoint{1.584510in}{1.739693in}}%
\pgfpathlineto{\pgfqpoint{1.587375in}{1.738497in}}%
\pgfpathlineto{\pgfqpoint{1.590241in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{1.595972in}{1.740449in}}%
\pgfpathlineto{\pgfqpoint{1.598837in}{1.740890in}}%
\pgfpathlineto{\pgfqpoint{1.601703in}{1.739442in}}%
\pgfpathlineto{\pgfqpoint{1.604568in}{1.742464in}}%
\pgfpathlineto{\pgfqpoint{1.607434in}{1.743157in}}%
\pgfpathlineto{\pgfqpoint{1.610299in}{1.741834in}}%
\pgfpathlineto{\pgfqpoint{1.613165in}{1.740764in}}%
\pgfpathlineto{\pgfqpoint{1.616030in}{1.738938in}}%
\pgfpathlineto{\pgfqpoint{1.618896in}{1.742590in}}%
\pgfpathlineto{\pgfqpoint{1.621761in}{1.742968in}}%
\pgfpathlineto{\pgfqpoint{1.624627in}{1.743849in}}%
\pgfpathlineto{\pgfqpoint{1.627492in}{1.741204in}}%
\pgfpathlineto{\pgfqpoint{1.630358in}{1.743849in}}%
\pgfpathlineto{\pgfqpoint{1.633223in}{1.742716in}}%
\pgfpathlineto{\pgfqpoint{1.636089in}{1.740512in}}%
\pgfpathlineto{\pgfqpoint{1.638954in}{1.741708in}}%
\pgfpathlineto{\pgfqpoint{1.641820in}{1.742527in}}%
\pgfpathlineto{\pgfqpoint{1.644685in}{1.745864in}}%
\pgfpathlineto{\pgfqpoint{1.647551in}{1.741393in}}%
\pgfpathlineto{\pgfqpoint{1.650416in}{1.743094in}}%
\pgfpathlineto{\pgfqpoint{1.653282in}{1.741079in}}%
\pgfpathlineto{\pgfqpoint{1.656147in}{1.744227in}}%
\pgfpathlineto{\pgfqpoint{1.659012in}{1.744983in}}%
\pgfpathlineto{\pgfqpoint{1.661878in}{1.747186in}}%
\pgfpathlineto{\pgfqpoint{1.664743in}{1.745864in}}%
\pgfpathlineto{\pgfqpoint{1.667609in}{1.747060in}}%
\pgfpathlineto{\pgfqpoint{1.670474in}{1.744038in}}%
\pgfpathlineto{\pgfqpoint{1.673340in}{1.749201in}}%
\pgfpathlineto{\pgfqpoint{1.676205in}{1.749579in}}%
\pgfpathlineto{\pgfqpoint{1.679071in}{1.746808in}}%
\pgfpathlineto{\pgfqpoint{1.681936in}{1.750523in}}%
\pgfpathlineto{\pgfqpoint{1.684802in}{1.747249in}}%
\pgfpathlineto{\pgfqpoint{1.687667in}{1.745801in}}%
\pgfpathlineto{\pgfqpoint{1.690533in}{1.745864in}}%
\pgfpathlineto{\pgfqpoint{1.693398in}{1.743660in}}%
\pgfpathlineto{\pgfqpoint{1.696264in}{1.743912in}}%
\pgfpathlineto{\pgfqpoint{1.699129in}{1.746431in}}%
\pgfpathlineto{\pgfqpoint{1.701995in}{1.746619in}}%
\pgfpathlineto{\pgfqpoint{1.704860in}{1.747690in}}%
\pgfpathlineto{\pgfqpoint{1.707726in}{1.743723in}}%
\pgfpathlineto{\pgfqpoint{1.710591in}{1.746620in}}%
\pgfpathlineto{\pgfqpoint{1.713457in}{1.751720in}}%
\pgfpathlineto{\pgfqpoint{1.716322in}{1.747564in}}%
\pgfpathlineto{\pgfqpoint{1.722053in}{1.750208in}}%
\pgfpathlineto{\pgfqpoint{1.724919in}{1.747879in}}%
\pgfpathlineto{\pgfqpoint{1.727784in}{1.748760in}}%
\pgfpathlineto{\pgfqpoint{1.730650in}{1.749390in}}%
\pgfpathlineto{\pgfqpoint{1.733515in}{1.748886in}}%
\pgfpathlineto{\pgfqpoint{1.736381in}{1.750964in}}%
\pgfpathlineto{\pgfqpoint{1.739246in}{1.744542in}}%
\pgfpathlineto{\pgfqpoint{1.742112in}{1.749390in}}%
\pgfpathlineto{\pgfqpoint{1.744977in}{1.744416in}}%
\pgfpathlineto{\pgfqpoint{1.747843in}{1.752034in}}%
\pgfpathlineto{\pgfqpoint{1.750708in}{1.750020in}}%
\pgfpathlineto{\pgfqpoint{1.753574in}{1.749327in}}%
\pgfpathlineto{\pgfqpoint{1.756439in}{1.747123in}}%
\pgfpathlineto{\pgfqpoint{1.759305in}{1.748697in}}%
\pgfpathlineto{\pgfqpoint{1.762170in}{1.750523in}}%
\pgfpathlineto{\pgfqpoint{1.765036in}{1.756064in}}%
\pgfpathlineto{\pgfqpoint{1.767901in}{1.745990in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{1.748572in}}%
\pgfpathlineto{\pgfqpoint{1.773632in}{1.751720in}}%
\pgfpathlineto{\pgfqpoint{1.776498in}{1.753168in}}%
\pgfpathlineto{\pgfqpoint{1.779363in}{1.749075in}}%
\pgfpathlineto{\pgfqpoint{1.782229in}{1.749012in}}%
\pgfpathlineto{\pgfqpoint{1.785094in}{1.752034in}}%
\pgfpathlineto{\pgfqpoint{1.787960in}{1.751783in}}%
\pgfpathlineto{\pgfqpoint{1.790825in}{1.750587in}}%
\pgfpathlineto{\pgfqpoint{1.793690in}{1.757638in}}%
\pgfpathlineto{\pgfqpoint{1.796556in}{1.753420in}}%
\pgfpathlineto{\pgfqpoint{1.799421in}{1.756001in}}%
\pgfpathlineto{\pgfqpoint{1.802287in}{1.749642in}}%
\pgfpathlineto{\pgfqpoint{1.805152in}{1.751783in}}%
\pgfpathlineto{\pgfqpoint{1.808018in}{1.751216in}}%
\pgfpathlineto{\pgfqpoint{1.810883in}{1.752223in}}%
\pgfpathlineto{\pgfqpoint{1.813749in}{1.752727in}}%
\pgfpathlineto{\pgfqpoint{1.816614in}{1.751468in}}%
\pgfpathlineto{\pgfqpoint{1.819480in}{1.746745in}}%
\pgfpathlineto{\pgfqpoint{1.822345in}{1.747564in}}%
\pgfpathlineto{\pgfqpoint{1.825211in}{1.754364in}}%
\pgfpathlineto{\pgfqpoint{1.828076in}{1.746053in}}%
\pgfpathlineto{\pgfqpoint{1.830942in}{1.749516in}}%
\pgfpathlineto{\pgfqpoint{1.836673in}{1.747942in}}%
\pgfpathlineto{\pgfqpoint{1.839538in}{1.755183in}}%
\pgfpathlineto{\pgfqpoint{1.842404in}{1.756253in}}%
\pgfpathlineto{\pgfqpoint{1.845269in}{1.755120in}}%
\pgfpathlineto{\pgfqpoint{1.848135in}{1.755057in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{1.750083in}}%
\pgfpathlineto{\pgfqpoint{1.853866in}{1.754049in}}%
\pgfpathlineto{\pgfqpoint{1.856731in}{1.756127in}}%
\pgfpathlineto{\pgfqpoint{1.859597in}{1.759023in}}%
\pgfpathlineto{\pgfqpoint{1.862462in}{1.760535in}}%
\pgfpathlineto{\pgfqpoint{1.865328in}{1.757009in}}%
\pgfpathlineto{\pgfqpoint{1.868193in}{1.760471in}}%
\pgfpathlineto{\pgfqpoint{1.871059in}{1.758646in}}%
\pgfpathlineto{\pgfqpoint{1.873924in}{1.756253in}}%
\pgfpathlineto{\pgfqpoint{1.876790in}{1.762423in}}%
\pgfpathlineto{\pgfqpoint{1.879655in}{1.763305in}}%
\pgfpathlineto{\pgfqpoint{1.882521in}{1.756316in}}%
\pgfpathlineto{\pgfqpoint{1.885386in}{1.756127in}}%
\pgfpathlineto{\pgfqpoint{1.888252in}{1.748508in}}%
\pgfpathlineto{\pgfqpoint{1.891117in}{1.752035in}}%
\pgfpathlineto{\pgfqpoint{1.893983in}{1.753671in}}%
\pgfpathlineto{\pgfqpoint{1.896848in}{1.755938in}}%
\pgfpathlineto{\pgfqpoint{1.899714in}{1.749012in}}%
\pgfpathlineto{\pgfqpoint{1.902579in}{1.761416in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.752349in}}%
\pgfpathlineto{\pgfqpoint{1.908310in}{1.764879in}}%
\pgfpathlineto{\pgfqpoint{1.911176in}{1.756568in}}%
\pgfpathlineto{\pgfqpoint{1.914041in}{1.753923in}}%
\pgfpathlineto{\pgfqpoint{1.916907in}{1.755875in}}%
\pgfpathlineto{\pgfqpoint{1.919772in}{1.754868in}}%
\pgfpathlineto{\pgfqpoint{1.922638in}{1.753420in}}%
\pgfpathlineto{\pgfqpoint{1.925503in}{1.761101in}}%
\pgfpathlineto{\pgfqpoint{1.928368in}{1.759905in}}%
\pgfpathlineto{\pgfqpoint{1.931234in}{1.763494in}}%
\pgfpathlineto{\pgfqpoint{1.934099in}{1.752664in}}%
\pgfpathlineto{\pgfqpoint{1.936965in}{1.756757in}}%
\pgfpathlineto{\pgfqpoint{1.939830in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{1.942696in}{1.758457in}}%
\pgfpathlineto{\pgfqpoint{1.945561in}{1.755372in}}%
\pgfpathlineto{\pgfqpoint{1.948427in}{1.758331in}}%
\pgfpathlineto{\pgfqpoint{1.951292in}{1.756505in}}%
\pgfpathlineto{\pgfqpoint{1.954158in}{1.757575in}}%
\pgfpathlineto{\pgfqpoint{1.957023in}{1.757071in}}%
\pgfpathlineto{\pgfqpoint{1.959889in}{1.763809in}}%
\pgfpathlineto{\pgfqpoint{1.962754in}{1.762046in}}%
\pgfpathlineto{\pgfqpoint{1.965620in}{1.764123in}}%
\pgfpathlineto{\pgfqpoint{1.968485in}{1.760409in}}%
\pgfpathlineto{\pgfqpoint{1.971351in}{1.762235in}}%
\pgfpathlineto{\pgfqpoint{1.974216in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{1.977082in}{1.756883in}}%
\pgfpathlineto{\pgfqpoint{1.979947in}{1.753168in}}%
\pgfpathlineto{\pgfqpoint{1.982813in}{1.755938in}}%
\pgfpathlineto{\pgfqpoint{1.985678in}{1.756505in}}%
\pgfpathlineto{\pgfqpoint{1.988544in}{1.761290in}}%
\pgfpathlineto{\pgfqpoint{1.991409in}{1.753860in}}%
\pgfpathlineto{\pgfqpoint{1.994275in}{1.760535in}}%
\pgfpathlineto{\pgfqpoint{1.997140in}{1.757575in}}%
\pgfpathlineto{\pgfqpoint{2.000006in}{1.762298in}}%
\pgfpathlineto{\pgfqpoint{2.002871in}{1.754805in}}%
\pgfpathlineto{\pgfqpoint{2.005737in}{1.766390in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{1.760597in}}%
\pgfpathlineto{\pgfqpoint{2.011468in}{1.756631in}}%
\pgfpathlineto{\pgfqpoint{2.014333in}{1.763746in}}%
\pgfpathlineto{\pgfqpoint{2.017199in}{1.759338in}}%
\pgfpathlineto{\pgfqpoint{2.020064in}{1.762675in}}%
\pgfpathlineto{\pgfqpoint{2.022930in}{1.764249in}}%
\pgfpathlineto{\pgfqpoint{2.025795in}{1.757701in}}%
\pgfpathlineto{\pgfqpoint{2.028661in}{1.761983in}}%
\pgfpathlineto{\pgfqpoint{2.031526in}{1.760283in}}%
\pgfpathlineto{\pgfqpoint{2.034392in}{1.757386in}}%
\pgfpathlineto{\pgfqpoint{2.037257in}{1.764061in}}%
\pgfpathlineto{\pgfqpoint{2.040123in}{1.764249in}}%
\pgfpathlineto{\pgfqpoint{2.042988in}{1.763053in}}%
\pgfpathlineto{\pgfqpoint{2.045854in}{1.762801in}}%
\pgfpathlineto{\pgfqpoint{2.048719in}{1.764124in}}%
\pgfpathlineto{\pgfqpoint{2.051585in}{1.770798in}}%
\pgfpathlineto{\pgfqpoint{2.054450in}{1.764690in}}%
\pgfpathlineto{\pgfqpoint{2.057316in}{1.771679in}}%
\pgfpathlineto{\pgfqpoint{2.060181in}{1.763620in}}%
\pgfpathlineto{\pgfqpoint{2.063046in}{1.770042in}}%
\pgfpathlineto{\pgfqpoint{2.065912in}{1.766138in}}%
\pgfpathlineto{\pgfqpoint{2.068777in}{1.764690in}}%
\pgfpathlineto{\pgfqpoint{2.071643in}{1.762361in}}%
\pgfpathlineto{\pgfqpoint{2.074508in}{1.766327in}}%
\pgfpathlineto{\pgfqpoint{2.077374in}{1.765320in}}%
\pgfpathlineto{\pgfqpoint{2.080239in}{1.766957in}}%
\pgfpathlineto{\pgfqpoint{2.083105in}{1.763935in}}%
\pgfpathlineto{\pgfqpoint{2.085970in}{1.767083in}}%
\pgfpathlineto{\pgfqpoint{2.088836in}{1.765005in}}%
\pgfpathlineto{\pgfqpoint{2.091701in}{1.764060in}}%
\pgfpathlineto{\pgfqpoint{2.094567in}{1.764879in}}%
\pgfpathlineto{\pgfqpoint{2.097432in}{1.764942in}}%
\pgfpathlineto{\pgfqpoint{2.100298in}{1.766768in}}%
\pgfpathlineto{\pgfqpoint{2.103163in}{1.764942in}}%
\pgfpathlineto{\pgfqpoint{2.108894in}{1.764312in}}%
\pgfpathlineto{\pgfqpoint{2.111760in}{1.766894in}}%
\pgfpathlineto{\pgfqpoint{2.114625in}{1.764879in}}%
\pgfpathlineto{\pgfqpoint{2.117491in}{1.767020in}}%
\pgfpathlineto{\pgfqpoint{2.120356in}{1.768153in}}%
\pgfpathlineto{\pgfqpoint{2.123222in}{1.762675in}}%
\pgfpathlineto{\pgfqpoint{2.126087in}{1.767712in}}%
\pgfpathlineto{\pgfqpoint{2.128953in}{1.764879in}}%
\pgfpathlineto{\pgfqpoint{2.131818in}{1.768594in}}%
\pgfpathlineto{\pgfqpoint{2.134684in}{1.769853in}}%
\pgfpathlineto{\pgfqpoint{2.137549in}{1.772183in}}%
\pgfpathlineto{\pgfqpoint{2.140415in}{1.768909in}}%
\pgfpathlineto{\pgfqpoint{2.143280in}{1.768279in}}%
\pgfpathlineto{\pgfqpoint{2.146146in}{1.770798in}}%
\pgfpathlineto{\pgfqpoint{2.149011in}{1.771931in}}%
\pgfpathlineto{\pgfqpoint{2.151877in}{1.767020in}}%
\pgfpathlineto{\pgfqpoint{2.154742in}{1.770546in}}%
\pgfpathlineto{\pgfqpoint{2.157608in}{1.768972in}}%
\pgfpathlineto{\pgfqpoint{2.160473in}{1.768468in}}%
\pgfpathlineto{\pgfqpoint{2.163339in}{1.766075in}}%
\pgfpathlineto{\pgfqpoint{2.166204in}{1.770231in}}%
\pgfpathlineto{\pgfqpoint{2.169070in}{1.765886in}}%
\pgfpathlineto{\pgfqpoint{2.171935in}{1.765320in}}%
\pgfpathlineto{\pgfqpoint{2.174801in}{1.768720in}}%
\pgfpathlineto{\pgfqpoint{2.177666in}{1.772875in}}%
\pgfpathlineto{\pgfqpoint{2.180532in}{1.769853in}}%
\pgfpathlineto{\pgfqpoint{2.183397in}{1.769098in}}%
\pgfpathlineto{\pgfqpoint{2.186263in}{1.767775in}}%
\pgfpathlineto{\pgfqpoint{2.189128in}{1.771868in}}%
\pgfpathlineto{\pgfqpoint{2.191994in}{1.767838in}}%
\pgfpathlineto{\pgfqpoint{2.194859in}{1.765446in}}%
\pgfpathlineto{\pgfqpoint{2.197724in}{1.767083in}}%
\pgfpathlineto{\pgfqpoint{2.200590in}{1.768216in}}%
\pgfpathlineto{\pgfqpoint{2.203455in}{1.770168in}}%
\pgfpathlineto{\pgfqpoint{2.206321in}{1.764061in}}%
\pgfpathlineto{\pgfqpoint{2.209186in}{1.770735in}}%
\pgfpathlineto{\pgfqpoint{2.212052in}{1.768720in}}%
\pgfpathlineto{\pgfqpoint{2.214917in}{1.769412in}}%
\pgfpathlineto{\pgfqpoint{2.217783in}{1.773995in}}%
\pgfpathlineto{\pgfqpoint{2.220648in}{1.769447in}}%
\pgfpathlineto{\pgfqpoint{2.223514in}{1.770847in}}%
\pgfpathlineto{\pgfqpoint{2.226379in}{1.771406in}}%
\pgfpathlineto{\pgfqpoint{2.229245in}{1.774834in}}%
\pgfpathlineto{\pgfqpoint{2.232110in}{1.768048in}}%
\pgfpathlineto{\pgfqpoint{2.234976in}{1.771056in}}%
\pgfpathlineto{\pgfqpoint{2.237841in}{1.768048in}}%
\pgfpathlineto{\pgfqpoint{2.240707in}{1.768678in}}%
\pgfpathlineto{\pgfqpoint{2.243572in}{1.770007in}}%
\pgfpathlineto{\pgfqpoint{2.246438in}{1.772875in}}%
\pgfpathlineto{\pgfqpoint{2.249303in}{1.771537in}}%
\pgfpathlineto{\pgfqpoint{2.252169in}{1.773269in}}%
\pgfpathlineto{\pgfqpoint{2.255034in}{1.767917in}}%
\pgfpathlineto{\pgfqpoint{2.257900in}{1.769885in}}%
\pgfpathlineto{\pgfqpoint{2.260765in}{1.769885in}}%
\pgfpathlineto{\pgfqpoint{2.263631in}{1.772324in}}%
\pgfpathlineto{\pgfqpoint{2.266496in}{1.769098in}}%
\pgfpathlineto{\pgfqpoint{2.269362in}{1.778385in}}%
\pgfpathlineto{\pgfqpoint{2.272227in}{1.783130in}}%
\pgfpathlineto{\pgfqpoint{2.275093in}{1.772785in}}%
\pgfpathlineto{\pgfqpoint{2.277958in}{1.773685in}}%
\pgfpathlineto{\pgfqpoint{2.280824in}{1.776653in}}%
\pgfpathlineto{\pgfqpoint{2.283689in}{1.779351in}}%
\pgfpathlineto{\pgfqpoint{2.286555in}{1.777642in}}%
\pgfpathlineto{\pgfqpoint{2.289420in}{1.778452in}}%
\pgfpathlineto{\pgfqpoint{2.292286in}{1.775934in}}%
\pgfpathlineto{\pgfqpoint{2.295151in}{1.777373in}}%
\pgfpathlineto{\pgfqpoint{2.298017in}{1.778272in}}%
\pgfpathlineto{\pgfqpoint{2.300882in}{1.777912in}}%
\pgfpathlineto{\pgfqpoint{2.303748in}{1.774404in}}%
\pgfpathlineto{\pgfqpoint{2.306613in}{1.776473in}}%
\pgfpathlineto{\pgfqpoint{2.309479in}{1.777463in}}%
\pgfpathlineto{\pgfqpoint{2.312344in}{1.776758in}}%
\pgfpathlineto{\pgfqpoint{2.315210in}{1.780641in}}%
\pgfpathlineto{\pgfqpoint{2.318075in}{1.777598in}}%
\pgfpathlineto{\pgfqpoint{2.320941in}{1.782320in}}%
\pgfpathlineto{\pgfqpoint{2.326672in}{1.779381in}}%
\pgfpathlineto{\pgfqpoint{2.329537in}{1.774135in}}%
\pgfpathlineto{\pgfqpoint{2.332403in}{1.778332in}}%
\pgfpathlineto{\pgfqpoint{2.335268in}{1.775919in}}%
\pgfpathlineto{\pgfqpoint{2.338133in}{1.783579in}}%
\pgfpathlineto{\pgfqpoint{2.340999in}{1.774449in}}%
\pgfpathlineto{\pgfqpoint{2.343864in}{1.780326in}}%
\pgfpathlineto{\pgfqpoint{2.346730in}{1.779172in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{1.779801in}}%
\pgfpathlineto{\pgfqpoint{2.352461in}{1.780221in}}%
\pgfpathlineto{\pgfqpoint{2.355326in}{1.784104in}}%
\pgfpathlineto{\pgfqpoint{2.358192in}{1.781900in}}%
\pgfpathlineto{\pgfqpoint{2.361057in}{1.785258in}}%
\pgfpathlineto{\pgfqpoint{2.363923in}{1.780641in}}%
\pgfpathlineto{\pgfqpoint{2.369654in}{1.780746in}}%
\pgfpathlineto{\pgfqpoint{2.372519in}{1.781165in}}%
\pgfpathlineto{\pgfqpoint{2.375385in}{1.779906in}}%
\pgfpathlineto{\pgfqpoint{2.378250in}{1.773610in}}%
\pgfpathlineto{\pgfqpoint{2.381116in}{1.780851in}}%
\pgfpathlineto{\pgfqpoint{2.383981in}{1.785048in}}%
\pgfpathlineto{\pgfqpoint{2.386847in}{1.786203in}}%
\pgfpathlineto{\pgfqpoint{2.389712in}{1.778857in}}%
\pgfpathlineto{\pgfqpoint{2.392578in}{1.782320in}}%
\pgfpathlineto{\pgfqpoint{2.395443in}{1.776128in}}%
\pgfpathlineto{\pgfqpoint{2.398309in}{1.780221in}}%
\pgfpathlineto{\pgfqpoint{2.401174in}{1.780851in}}%
\pgfpathlineto{\pgfqpoint{2.404040in}{1.784733in}}%
\pgfpathlineto{\pgfqpoint{2.406905in}{1.783999in}}%
\pgfpathlineto{\pgfqpoint{2.409771in}{1.788092in}}%
\pgfpathlineto{\pgfqpoint{2.412636in}{1.783684in}}%
\pgfpathlineto{\pgfqpoint{2.415502in}{1.781900in}}%
\pgfpathlineto{\pgfqpoint{2.418367in}{1.781480in}}%
\pgfpathlineto{\pgfqpoint{2.421233in}{1.788196in}}%
\pgfpathlineto{\pgfqpoint{2.426964in}{1.785363in}}%
\pgfpathlineto{\pgfqpoint{2.429829in}{1.778962in}}%
\pgfpathlineto{\pgfqpoint{2.432695in}{1.776548in}}%
\pgfpathlineto{\pgfqpoint{2.435560in}{1.776548in}}%
\pgfpathlineto{\pgfqpoint{2.438426in}{1.780431in}}%
\pgfpathlineto{\pgfqpoint{2.441291in}{1.777073in}}%
\pgfpathlineto{\pgfqpoint{2.444157in}{1.787042in}}%
\pgfpathlineto{\pgfqpoint{2.447022in}{1.777388in}}%
\pgfpathlineto{\pgfqpoint{2.449888in}{1.783264in}}%
\pgfpathlineto{\pgfqpoint{2.452753in}{1.772350in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{1.781061in}}%
\pgfpathlineto{\pgfqpoint{2.458484in}{1.784944in}}%
\pgfpathlineto{\pgfqpoint{2.461350in}{1.781691in}}%
\pgfpathlineto{\pgfqpoint{2.464215in}{1.782530in}}%
\pgfpathlineto{\pgfqpoint{2.467081in}{1.780956in}}%
\pgfpathlineto{\pgfqpoint{2.469946in}{1.782845in}}%
\pgfpathlineto{\pgfqpoint{2.472811in}{1.785993in}}%
\pgfpathlineto{\pgfqpoint{2.475677in}{1.778017in}}%
\pgfpathlineto{\pgfqpoint{2.481408in}{1.784209in}}%
\pgfpathlineto{\pgfqpoint{2.484273in}{1.783789in}}%
\pgfpathlineto{\pgfqpoint{2.487139in}{1.783999in}}%
\pgfpathlineto{\pgfqpoint{2.490004in}{1.783684in}}%
\pgfpathlineto{\pgfqpoint{2.492870in}{1.785048in}}%
\pgfpathlineto{\pgfqpoint{2.495735in}{1.782215in}}%
\pgfpathlineto{\pgfqpoint{2.498601in}{1.784209in}}%
\pgfpathlineto{\pgfqpoint{2.501466in}{1.784523in}}%
\pgfpathlineto{\pgfqpoint{2.504332in}{1.785153in}}%
\pgfpathlineto{\pgfqpoint{2.507197in}{1.783579in}}%
\pgfpathlineto{\pgfqpoint{2.510063in}{1.784943in}}%
\pgfpathlineto{\pgfqpoint{2.512928in}{1.787462in}}%
\pgfpathlineto{\pgfqpoint{2.515794in}{1.788511in}}%
\pgfpathlineto{\pgfqpoint{2.518659in}{1.783474in}}%
\pgfpathlineto{\pgfqpoint{2.521525in}{1.787987in}}%
\pgfpathlineto{\pgfqpoint{2.524390in}{1.786308in}}%
\pgfpathlineto{\pgfqpoint{2.527256in}{1.788931in}}%
\pgfpathlineto{\pgfqpoint{2.530121in}{1.790506in}}%
\pgfpathlineto{\pgfqpoint{2.532987in}{1.788826in}}%
\pgfpathlineto{\pgfqpoint{2.535852in}{1.790610in}}%
\pgfpathlineto{\pgfqpoint{2.538718in}{1.781270in}}%
\pgfpathlineto{\pgfqpoint{2.541583in}{1.782530in}}%
\pgfpathlineto{\pgfqpoint{2.547314in}{1.787252in}}%
\pgfpathlineto{\pgfqpoint{2.553045in}{1.782005in}}%
\pgfpathlineto{\pgfqpoint{2.555911in}{1.786623in}}%
\pgfpathlineto{\pgfqpoint{2.558776in}{1.788721in}}%
\pgfpathlineto{\pgfqpoint{2.561642in}{1.787042in}}%
\pgfpathlineto{\pgfqpoint{2.564507in}{1.786937in}}%
\pgfpathlineto{\pgfqpoint{2.567373in}{1.786413in}}%
\pgfpathlineto{\pgfqpoint{2.570238in}{1.789351in}}%
\pgfpathlineto{\pgfqpoint{2.573104in}{1.789771in}}%
\pgfpathlineto{\pgfqpoint{2.575969in}{1.786203in}}%
\pgfpathlineto{\pgfqpoint{2.578835in}{1.784964in}}%
\pgfpathlineto{\pgfqpoint{2.581700in}{1.791387in}}%
\pgfpathlineto{\pgfqpoint{2.581700in}{1.791387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610918in}{0.328849in}}%
\pgfpathlineto{\pgfqpoint{2.529010in}{0.328849in}}%
\pgfpathlineto{\pgfqpoint{2.529010in}{0.738092in}}%
\pgfpathlineto{\pgfqpoint{1.610918in}{0.738092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633140in}{0.676981in}}%
\pgfpathlineto{\pgfqpoint{1.744251in}{0.676981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.788695in,y=0.638092in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont microbatch: 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633140in}{0.544270in}}%
\pgfpathlineto{\pgfqpoint{1.744251in}{0.544270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.788695in,y=0.505381in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont microbatch: 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633140in}{0.411559in}}%
\pgfpathlineto{\pgfqpoint{1.744251in}{0.411559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.788695in,y=0.372670in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont microbatch: 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/microbatch_epoch.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.787500in}{1.287000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.287000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.287000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{1.221103in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{1.221103in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{0.303288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.434325in}{0.917815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{1.221103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325397in,y=0.261621in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.434325in}{0.917815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762691in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{0.762691in}{1.221103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762691in,y=0.261621in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.434325in}{0.917815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199985in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{1.199985in}{1.221103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199985in,y=0.261621in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.434325in}{0.917815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637280in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{1.637280in}{1.221103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637280in,y=0.261621in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042560in,y=0.149608in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.434325in}{0.917815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{0.303288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179562in, y=0.265026in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {68}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.434325in}{0.917815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.609226in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{0.609226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179562in, y=0.570964in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.434325in}{0.917815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.915165in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{0.915165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179562in, y=0.876902in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.434325in}{0.917815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{1.221103in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{1.221103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179562in, y=1.182841in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {74}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165673in,y=0.762195in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.434325in}{0.917815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{-7.693848in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{-8.671718in}}%
\pgfpathlineto{\pgfqpoint{0.327146in}{-7.427303in}}%
\pgfpathlineto{\pgfqpoint{0.328895in}{-6.109418in}}%
\pgfpathlineto{\pgfqpoint{0.330644in}{-5.741368in}}%
\pgfpathlineto{\pgfqpoint{0.332394in}{-5.594431in}}%
\pgfpathlineto{\pgfqpoint{0.334143in}{-5.500534in}}%
\pgfpathlineto{\pgfqpoint{0.335892in}{-5.429063in}}%
\pgfpathlineto{\pgfqpoint{0.337641in}{-5.041285in}}%
\pgfpathlineto{\pgfqpoint{0.339390in}{-4.370280in}}%
\pgfpathlineto{\pgfqpoint{0.341139in}{-3.858827in}}%
\pgfpathlineto{\pgfqpoint{0.342889in}{-2.718956in}}%
\pgfpathlineto{\pgfqpoint{0.344638in}{-2.010078in}}%
\pgfpathlineto{\pgfqpoint{0.346387in}{-1.460827in}}%
\pgfpathlineto{\pgfqpoint{0.348136in}{-1.134756in}}%
\pgfpathlineto{\pgfqpoint{0.349885in}{-0.914628in}}%
\pgfpathlineto{\pgfqpoint{0.351635in}{-0.786054in}}%
\pgfpathlineto{\pgfqpoint{0.353384in}{-0.619168in}}%
\pgfpathlineto{\pgfqpoint{0.355133in}{-0.514265in}}%
\pgfpathlineto{\pgfqpoint{0.356882in}{-0.430108in}}%
\pgfpathlineto{\pgfqpoint{0.358631in}{-0.421686in}}%
\pgfpathlineto{\pgfqpoint{0.360380in}{-0.475978in}}%
\pgfpathlineto{\pgfqpoint{0.362130in}{-0.423959in}}%
\pgfpathlineto{\pgfqpoint{0.363879in}{-0.459061in}}%
\pgfpathlineto{\pgfqpoint{0.365628in}{-0.574610in}}%
\pgfpathlineto{\pgfqpoint{0.367377in}{-0.197566in}}%
\pgfpathlineto{\pgfqpoint{0.369126in}{-0.137538in}}%
\pgfpathlineto{\pgfqpoint{0.370875in}{-0.203330in}}%
\pgfpathlineto{\pgfqpoint{0.372625in}{-0.046039in}}%
\pgfpathlineto{\pgfqpoint{0.374374in}{-0.004425in}}%
\pgfpathlineto{\pgfqpoint{0.376123in}{0.135996in}}%
\pgfpathlineto{\pgfqpoint{0.377872in}{0.132545in}}%
\pgfpathlineto{\pgfqpoint{0.379621in}{0.200162in}}%
\pgfpathlineto{\pgfqpoint{0.381371in}{0.205223in}}%
\pgfpathlineto{\pgfqpoint{0.383120in}{0.255098in}}%
\pgfpathlineto{\pgfqpoint{0.384869in}{0.278022in}}%
\pgfpathlineto{\pgfqpoint{0.386618in}{0.326643in}}%
\pgfpathlineto{\pgfqpoint{0.388367in}{0.374994in}}%
\pgfpathlineto{\pgfqpoint{0.390116in}{0.372015in}}%
\pgfpathlineto{\pgfqpoint{0.391866in}{0.416930in}}%
\pgfpathlineto{\pgfqpoint{0.393615in}{0.391689in}}%
\pgfpathlineto{\pgfqpoint{0.395364in}{0.432492in}}%
\pgfpathlineto{\pgfqpoint{0.397113in}{0.396388in}}%
\pgfpathlineto{\pgfqpoint{0.398862in}{0.449339in}}%
\pgfpathlineto{\pgfqpoint{0.400611in}{0.398862in}}%
\pgfpathlineto{\pgfqpoint{0.402361in}{0.452176in}}%
\pgfpathlineto{\pgfqpoint{0.404110in}{0.410716in}}%
\pgfpathlineto{\pgfqpoint{0.405859in}{0.427972in}}%
\pgfpathlineto{\pgfqpoint{0.407608in}{0.460917in}}%
\pgfpathlineto{\pgfqpoint{0.409357in}{0.482093in}}%
\pgfpathlineto{\pgfqpoint{0.411107in}{0.498037in}}%
\pgfpathlineto{\pgfqpoint{0.412856in}{0.470758in}}%
\pgfpathlineto{\pgfqpoint{0.414605in}{0.483418in}}%
\pgfpathlineto{\pgfqpoint{0.416354in}{0.481716in}}%
\pgfpathlineto{\pgfqpoint{0.418103in}{0.455168in}}%
\pgfpathlineto{\pgfqpoint{0.419852in}{0.552572in}}%
\pgfpathlineto{\pgfqpoint{0.421602in}{0.532397in}}%
\pgfpathlineto{\pgfqpoint{0.423351in}{0.563010in}}%
\pgfpathlineto{\pgfqpoint{0.425100in}{0.579310in}}%
\pgfpathlineto{\pgfqpoint{0.426849in}{0.603579in}}%
\pgfpathlineto{\pgfqpoint{0.428598in}{0.595931in}}%
\pgfpathlineto{\pgfqpoint{0.430347in}{0.622749in}}%
\pgfpathlineto{\pgfqpoint{0.432097in}{0.602343in}}%
\pgfpathlineto{\pgfqpoint{0.433846in}{0.665831in}}%
\pgfpathlineto{\pgfqpoint{0.435595in}{0.616337in}}%
\pgfpathlineto{\pgfqpoint{0.437344in}{0.672510in}}%
\pgfpathlineto{\pgfqpoint{0.439093in}{0.616420in}}%
\pgfpathlineto{\pgfqpoint{0.440843in}{0.619614in}}%
\pgfpathlineto{\pgfqpoint{0.442592in}{0.626878in}}%
\pgfpathlineto{\pgfqpoint{0.444341in}{0.623640in}}%
\pgfpathlineto{\pgfqpoint{0.446090in}{0.646616in}}%
\pgfpathlineto{\pgfqpoint{0.447839in}{0.645139in}}%
\pgfpathlineto{\pgfqpoint{0.449588in}{0.647423in}}%
\pgfpathlineto{\pgfqpoint{0.451338in}{0.683395in}}%
\pgfpathlineto{\pgfqpoint{0.453087in}{0.672560in}}%
\pgfpathlineto{\pgfqpoint{0.454836in}{0.706560in}}%
\pgfpathlineto{\pgfqpoint{0.456585in}{0.683764in}}%
\pgfpathlineto{\pgfqpoint{0.458334in}{0.708411in}}%
\pgfpathlineto{\pgfqpoint{0.460084in}{0.716155in}}%
\pgfpathlineto{\pgfqpoint{0.461833in}{0.720970in}}%
\pgfpathlineto{\pgfqpoint{0.463582in}{0.719410in}}%
\pgfpathlineto{\pgfqpoint{0.465331in}{0.724330in}}%
\pgfpathlineto{\pgfqpoint{0.467080in}{0.737704in}}%
\pgfpathlineto{\pgfqpoint{0.468829in}{0.730544in}}%
\pgfpathlineto{\pgfqpoint{0.470579in}{0.752282in}}%
\pgfpathlineto{\pgfqpoint{0.472328in}{0.736886in}}%
\pgfpathlineto{\pgfqpoint{0.474077in}{0.742089in}}%
\pgfpathlineto{\pgfqpoint{0.475826in}{0.733204in}}%
\pgfpathlineto{\pgfqpoint{0.477575in}{0.714901in}}%
\pgfpathlineto{\pgfqpoint{0.479324in}{0.694706in}}%
\pgfpathlineto{\pgfqpoint{0.481074in}{0.727238in}}%
\pgfpathlineto{\pgfqpoint{0.482823in}{0.694646in}}%
\pgfpathlineto{\pgfqpoint{0.484572in}{0.682350in}}%
\pgfpathlineto{\pgfqpoint{0.486321in}{0.737303in}}%
\pgfpathlineto{\pgfqpoint{0.488070in}{0.737151in}}%
\pgfpathlineto{\pgfqpoint{0.489820in}{0.723623in}}%
\pgfpathlineto{\pgfqpoint{0.491569in}{0.728247in}}%
\pgfpathlineto{\pgfqpoint{0.493318in}{0.710978in}}%
\pgfpathlineto{\pgfqpoint{0.495067in}{0.737316in}}%
\pgfpathlineto{\pgfqpoint{0.496816in}{0.724634in}}%
\pgfpathlineto{\pgfqpoint{0.498565in}{0.711285in}}%
\pgfpathlineto{\pgfqpoint{0.500315in}{0.740006in}}%
\pgfpathlineto{\pgfqpoint{0.502064in}{0.744120in}}%
\pgfpathlineto{\pgfqpoint{0.503813in}{0.768318in}}%
\pgfpathlineto{\pgfqpoint{0.505562in}{0.760299in}}%
\pgfpathlineto{\pgfqpoint{0.507311in}{0.769075in}}%
\pgfpathlineto{\pgfqpoint{0.509060in}{0.776000in}}%
\pgfpathlineto{\pgfqpoint{0.510810in}{0.773676in}}%
\pgfpathlineto{\pgfqpoint{0.512559in}{0.752256in}}%
\pgfpathlineto{\pgfqpoint{0.514308in}{0.747938in}}%
\pgfpathlineto{\pgfqpoint{0.516057in}{0.779790in}}%
\pgfpathlineto{\pgfqpoint{0.517806in}{0.775440in}}%
\pgfpathlineto{\pgfqpoint{0.519556in}{0.802278in}}%
\pgfpathlineto{\pgfqpoint{0.521305in}{0.830021in}}%
\pgfpathlineto{\pgfqpoint{0.523054in}{0.803782in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{0.821639in}}%
\pgfpathlineto{\pgfqpoint{0.526552in}{0.795320in}}%
\pgfpathlineto{\pgfqpoint{0.528301in}{0.816370in}}%
\pgfpathlineto{\pgfqpoint{0.530051in}{0.803525in}}%
\pgfpathlineto{\pgfqpoint{0.531800in}{0.807935in}}%
\pgfpathlineto{\pgfqpoint{0.533549in}{0.777849in}}%
\pgfpathlineto{\pgfqpoint{0.535298in}{0.789875in}}%
\pgfpathlineto{\pgfqpoint{0.537047in}{0.746651in}}%
\pgfpathlineto{\pgfqpoint{0.538796in}{0.721793in}}%
\pgfpathlineto{\pgfqpoint{0.540546in}{0.768962in}}%
\pgfpathlineto{\pgfqpoint{0.542295in}{0.765646in}}%
\pgfpathlineto{\pgfqpoint{0.544044in}{0.806897in}}%
\pgfpathlineto{\pgfqpoint{0.545793in}{0.799574in}}%
\pgfpathlineto{\pgfqpoint{0.547542in}{0.806532in}}%
\pgfpathlineto{\pgfqpoint{0.549292in}{0.804783in}}%
\pgfpathlineto{\pgfqpoint{0.551041in}{0.807235in}}%
\pgfpathlineto{\pgfqpoint{0.552790in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{0.554539in}{0.831783in}}%
\pgfpathlineto{\pgfqpoint{0.556288in}{0.836928in}}%
\pgfpathlineto{\pgfqpoint{0.558037in}{0.855656in}}%
\pgfpathlineto{\pgfqpoint{0.559787in}{0.828272in}}%
\pgfpathlineto{\pgfqpoint{0.561536in}{0.845930in}}%
\pgfpathlineto{\pgfqpoint{0.563285in}{0.835008in}}%
\pgfpathlineto{\pgfqpoint{0.565034in}{0.833460in}}%
\pgfpathlineto{\pgfqpoint{0.566783in}{0.830273in}}%
\pgfpathlineto{\pgfqpoint{0.568532in}{0.830668in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{0.827769in}}%
\pgfpathlineto{\pgfqpoint{0.572031in}{0.835221in}}%
\pgfpathlineto{\pgfqpoint{0.573780in}{0.821381in}}%
\pgfpathlineto{\pgfqpoint{0.575529in}{0.816995in}}%
\pgfpathlineto{\pgfqpoint{0.577278in}{0.804278in}}%
\pgfpathlineto{\pgfqpoint{0.579028in}{0.792520in}}%
\pgfpathlineto{\pgfqpoint{0.580777in}{0.780217in}}%
\pgfpathlineto{\pgfqpoint{0.582526in}{0.808302in}}%
\pgfpathlineto{\pgfqpoint{0.584275in}{0.800338in}}%
\pgfpathlineto{\pgfqpoint{0.586024in}{0.806081in}}%
\pgfpathlineto{\pgfqpoint{0.587773in}{0.815595in}}%
\pgfpathlineto{\pgfqpoint{0.589523in}{0.827373in}}%
\pgfpathlineto{\pgfqpoint{0.591272in}{0.844886in}}%
\pgfpathlineto{\pgfqpoint{0.593021in}{0.847971in}}%
\pgfpathlineto{\pgfqpoint{0.594770in}{0.824822in}}%
\pgfpathlineto{\pgfqpoint{0.596519in}{0.854139in}}%
\pgfpathlineto{\pgfqpoint{0.598269in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{0.600018in}{0.868486in}}%
\pgfpathlineto{\pgfqpoint{0.601767in}{0.855486in}}%
\pgfpathlineto{\pgfqpoint{0.603516in}{0.865906in}}%
\pgfpathlineto{\pgfqpoint{0.605265in}{0.853740in}}%
\pgfpathlineto{\pgfqpoint{0.607014in}{0.844873in}}%
\pgfpathlineto{\pgfqpoint{0.608764in}{0.855976in}}%
\pgfpathlineto{\pgfqpoint{0.610513in}{0.832514in}}%
\pgfpathlineto{\pgfqpoint{0.612262in}{0.847280in}}%
\pgfpathlineto{\pgfqpoint{0.614011in}{0.815696in}}%
\pgfpathlineto{\pgfqpoint{0.615760in}{0.778741in}}%
\pgfpathlineto{\pgfqpoint{0.617509in}{0.830446in}}%
\pgfpathlineto{\pgfqpoint{0.619259in}{0.822343in}}%
\pgfpathlineto{\pgfqpoint{0.621008in}{0.832380in}}%
\pgfpathlineto{\pgfqpoint{0.622757in}{0.831507in}}%
\pgfpathlineto{\pgfqpoint{0.624506in}{0.838162in}}%
\pgfpathlineto{\pgfqpoint{0.626255in}{0.810221in}}%
\pgfpathlineto{\pgfqpoint{0.628005in}{0.841015in}}%
\pgfpathlineto{\pgfqpoint{0.629754in}{0.876426in}}%
\pgfpathlineto{\pgfqpoint{0.631503in}{0.843656in}}%
\pgfpathlineto{\pgfqpoint{0.633252in}{0.861755in}}%
\pgfpathlineto{\pgfqpoint{0.635001in}{0.866527in}}%
\pgfpathlineto{\pgfqpoint{0.636750in}{0.872267in}}%
\pgfpathlineto{\pgfqpoint{0.638500in}{0.870848in}}%
\pgfpathlineto{\pgfqpoint{0.640249in}{0.848887in}}%
\pgfpathlineto{\pgfqpoint{0.641998in}{0.852408in}}%
\pgfpathlineto{\pgfqpoint{0.643747in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{0.645496in}{0.842209in}}%
\pgfpathlineto{\pgfqpoint{0.647245in}{0.861713in}}%
\pgfpathlineto{\pgfqpoint{0.648995in}{0.802062in}}%
\pgfpathlineto{\pgfqpoint{0.650744in}{0.868430in}}%
\pgfpathlineto{\pgfqpoint{0.652493in}{0.861525in}}%
\pgfpathlineto{\pgfqpoint{0.654242in}{0.889438in}}%
\pgfpathlineto{\pgfqpoint{0.655991in}{0.890873in}}%
\pgfpathlineto{\pgfqpoint{0.657741in}{0.882720in}}%
\pgfpathlineto{\pgfqpoint{0.659490in}{0.901622in}}%
\pgfpathlineto{\pgfqpoint{0.661239in}{0.861529in}}%
\pgfpathlineto{\pgfqpoint{0.662988in}{0.900275in}}%
\pgfpathlineto{\pgfqpoint{0.664737in}{0.855953in}}%
\pgfpathlineto{\pgfqpoint{0.666486in}{0.886689in}}%
\pgfpathlineto{\pgfqpoint{0.668236in}{0.831335in}}%
\pgfpathlineto{\pgfqpoint{0.669985in}{0.845989in}}%
\pgfpathlineto{\pgfqpoint{0.671734in}{0.840978in}}%
\pgfpathlineto{\pgfqpoint{0.673483in}{0.845616in}}%
\pgfpathlineto{\pgfqpoint{0.675232in}{0.888333in}}%
\pgfpathlineto{\pgfqpoint{0.676981in}{0.891941in}}%
\pgfpathlineto{\pgfqpoint{0.678731in}{0.911205in}}%
\pgfpathlineto{\pgfqpoint{0.680480in}{0.883431in}}%
\pgfpathlineto{\pgfqpoint{0.682229in}{0.899163in}}%
\pgfpathlineto{\pgfqpoint{0.683978in}{0.891594in}}%
\pgfpathlineto{\pgfqpoint{0.685727in}{0.852959in}}%
\pgfpathlineto{\pgfqpoint{0.687477in}{0.863649in}}%
\pgfpathlineto{\pgfqpoint{0.689226in}{0.796753in}}%
\pgfpathlineto{\pgfqpoint{0.690975in}{0.870105in}}%
\pgfpathlineto{\pgfqpoint{0.692724in}{0.877418in}}%
\pgfpathlineto{\pgfqpoint{0.694473in}{0.903202in}}%
\pgfpathlineto{\pgfqpoint{0.696222in}{0.881496in}}%
\pgfpathlineto{\pgfqpoint{0.697972in}{0.890942in}}%
\pgfpathlineto{\pgfqpoint{0.699721in}{0.878299in}}%
\pgfpathlineto{\pgfqpoint{0.701470in}{0.874384in}}%
\pgfpathlineto{\pgfqpoint{0.703219in}{0.872389in}}%
\pgfpathlineto{\pgfqpoint{0.704968in}{0.905171in}}%
\pgfpathlineto{\pgfqpoint{0.706717in}{0.908935in}}%
\pgfpathlineto{\pgfqpoint{0.708467in}{0.895710in}}%
\pgfpathlineto{\pgfqpoint{0.710216in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{0.711965in}{0.912993in}}%
\pgfpathlineto{\pgfqpoint{0.713714in}{0.911393in}}%
\pgfpathlineto{\pgfqpoint{0.715463in}{0.912517in}}%
\pgfpathlineto{\pgfqpoint{0.717213in}{0.893010in}}%
\pgfpathlineto{\pgfqpoint{0.718962in}{0.885045in}}%
\pgfpathlineto{\pgfqpoint{0.720711in}{0.881374in}}%
\pgfpathlineto{\pgfqpoint{0.722460in}{0.893354in}}%
\pgfpathlineto{\pgfqpoint{0.724209in}{0.872834in}}%
\pgfpathlineto{\pgfqpoint{0.725958in}{0.892482in}}%
\pgfpathlineto{\pgfqpoint{0.727708in}{0.881592in}}%
\pgfpathlineto{\pgfqpoint{0.729457in}{0.923831in}}%
\pgfpathlineto{\pgfqpoint{0.731206in}{0.911222in}}%
\pgfpathlineto{\pgfqpoint{0.732955in}{0.901712in}}%
\pgfpathlineto{\pgfqpoint{0.734704in}{0.893589in}}%
\pgfpathlineto{\pgfqpoint{0.736454in}{0.880126in}}%
\pgfpathlineto{\pgfqpoint{0.738203in}{0.895470in}}%
\pgfpathlineto{\pgfqpoint{0.739952in}{0.889614in}}%
\pgfpathlineto{\pgfqpoint{0.741701in}{0.915814in}}%
\pgfpathlineto{\pgfqpoint{0.743450in}{0.911585in}}%
\pgfpathlineto{\pgfqpoint{0.745199in}{0.904783in}}%
\pgfpathlineto{\pgfqpoint{0.746949in}{0.896060in}}%
\pgfpathlineto{\pgfqpoint{0.748698in}{0.889246in}}%
\pgfpathlineto{\pgfqpoint{0.750447in}{0.872771in}}%
\pgfpathlineto{\pgfqpoint{0.752196in}{0.876454in}}%
\pgfpathlineto{\pgfqpoint{0.753945in}{0.884804in}}%
\pgfpathlineto{\pgfqpoint{0.755694in}{0.907361in}}%
\pgfpathlineto{\pgfqpoint{0.757444in}{0.925240in}}%
\pgfpathlineto{\pgfqpoint{0.759193in}{0.923856in}}%
\pgfpathlineto{\pgfqpoint{0.760942in}{0.940176in}}%
\pgfpathlineto{\pgfqpoint{0.762691in}{0.928123in}}%
\pgfpathlineto{\pgfqpoint{0.764440in}{0.951321in}}%
\pgfpathlineto{\pgfqpoint{0.766190in}{0.929531in}}%
\pgfpathlineto{\pgfqpoint{0.767939in}{0.930369in}}%
\pgfpathlineto{\pgfqpoint{0.769688in}{0.918154in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.916001in}}%
\pgfpathlineto{\pgfqpoint{0.773186in}{0.909911in}}%
\pgfpathlineto{\pgfqpoint{0.774935in}{0.921325in}}%
\pgfpathlineto{\pgfqpoint{0.776685in}{0.909737in}}%
\pgfpathlineto{\pgfqpoint{0.778434in}{0.932544in}}%
\pgfpathlineto{\pgfqpoint{0.780183in}{0.942223in}}%
\pgfpathlineto{\pgfqpoint{0.781932in}{0.935265in}}%
\pgfpathlineto{\pgfqpoint{0.783681in}{0.939649in}}%
\pgfpathlineto{\pgfqpoint{0.785430in}{0.961337in}}%
\pgfpathlineto{\pgfqpoint{0.787180in}{0.907999in}}%
\pgfpathlineto{\pgfqpoint{0.788929in}{0.943603in}}%
\pgfpathlineto{\pgfqpoint{0.790678in}{0.924668in}}%
\pgfpathlineto{\pgfqpoint{0.792427in}{0.927683in}}%
\pgfpathlineto{\pgfqpoint{0.794176in}{0.953980in}}%
\pgfpathlineto{\pgfqpoint{0.795926in}{0.944590in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{0.956203in}}%
\pgfpathlineto{\pgfqpoint{0.799424in}{0.925717in}}%
\pgfpathlineto{\pgfqpoint{0.801173in}{0.922986in}}%
\pgfpathlineto{\pgfqpoint{0.802922in}{0.936395in}}%
\pgfpathlineto{\pgfqpoint{0.804671in}{0.957005in}}%
\pgfpathlineto{\pgfqpoint{0.806421in}{0.949967in}}%
\pgfpathlineto{\pgfqpoint{0.808170in}{0.941657in}}%
\pgfpathlineto{\pgfqpoint{0.809919in}{0.952496in}}%
\pgfpathlineto{\pgfqpoint{0.811668in}{0.944184in}}%
\pgfpathlineto{\pgfqpoint{0.813417in}{0.940587in}}%
\pgfpathlineto{\pgfqpoint{0.815166in}{0.931148in}}%
\pgfpathlineto{\pgfqpoint{0.816916in}{0.907798in}}%
\pgfpathlineto{\pgfqpoint{0.818665in}{0.921433in}}%
\pgfpathlineto{\pgfqpoint{0.820414in}{0.900871in}}%
\pgfpathlineto{\pgfqpoint{0.822163in}{0.888236in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.838341in}}%
\pgfpathlineto{\pgfqpoint{0.825662in}{0.874685in}}%
\pgfpathlineto{\pgfqpoint{0.827411in}{0.872216in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{0.929747in}}%
\pgfpathlineto{\pgfqpoint{0.830909in}{0.923752in}}%
\pgfpathlineto{\pgfqpoint{0.832658in}{0.934400in}}%
\pgfpathlineto{\pgfqpoint{0.834407in}{0.894642in}}%
\pgfpathlineto{\pgfqpoint{0.836157in}{0.941668in}}%
\pgfpathlineto{\pgfqpoint{0.837906in}{0.945736in}}%
\pgfpathlineto{\pgfqpoint{0.839655in}{0.949806in}}%
\pgfpathlineto{\pgfqpoint{0.841404in}{0.949159in}}%
\pgfpathlineto{\pgfqpoint{0.843153in}{0.975488in}}%
\pgfpathlineto{\pgfqpoint{0.844902in}{0.969893in}}%
\pgfpathlineto{\pgfqpoint{0.846652in}{0.981173in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.968818in}}%
\pgfpathlineto{\pgfqpoint{0.850150in}{0.982402in}}%
\pgfpathlineto{\pgfqpoint{0.851899in}{0.961406in}}%
\pgfpathlineto{\pgfqpoint{0.853648in}{0.989525in}}%
\pgfpathlineto{\pgfqpoint{0.855398in}{0.965400in}}%
\pgfpathlineto{\pgfqpoint{0.857147in}{0.973507in}}%
\pgfpathlineto{\pgfqpoint{0.858896in}{0.901434in}}%
\pgfpathlineto{\pgfqpoint{0.860645in}{0.956707in}}%
\pgfpathlineto{\pgfqpoint{0.862394in}{0.946618in}}%
\pgfpathlineto{\pgfqpoint{0.864143in}{0.951374in}}%
\pgfpathlineto{\pgfqpoint{0.865893in}{0.943333in}}%
\pgfpathlineto{\pgfqpoint{0.867642in}{0.959869in}}%
\pgfpathlineto{\pgfqpoint{0.869391in}{0.970336in}}%
\pgfpathlineto{\pgfqpoint{0.871140in}{0.963171in}}%
\pgfpathlineto{\pgfqpoint{0.872889in}{0.984445in}}%
\pgfpathlineto{\pgfqpoint{0.874639in}{0.974017in}}%
\pgfpathlineto{\pgfqpoint{0.876388in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.878137in}{0.967853in}}%
\pgfpathlineto{\pgfqpoint{0.879886in}{0.963978in}}%
\pgfpathlineto{\pgfqpoint{0.881635in}{0.962961in}}%
\pgfpathlineto{\pgfqpoint{0.883384in}{0.985165in}}%
\pgfpathlineto{\pgfqpoint{0.885134in}{0.984982in}}%
\pgfpathlineto{\pgfqpoint{0.886883in}{0.975982in}}%
\pgfpathlineto{\pgfqpoint{0.888632in}{0.994072in}}%
\pgfpathlineto{\pgfqpoint{0.890381in}{0.964901in}}%
\pgfpathlineto{\pgfqpoint{0.892130in}{0.987195in}}%
\pgfpathlineto{\pgfqpoint{0.893879in}{0.992568in}}%
\pgfpathlineto{\pgfqpoint{0.895629in}{0.970665in}}%
\pgfpathlineto{\pgfqpoint{0.897378in}{1.001415in}}%
\pgfpathlineto{\pgfqpoint{0.899127in}{0.993719in}}%
\pgfpathlineto{\pgfqpoint{0.900876in}{1.001118in}}%
\pgfpathlineto{\pgfqpoint{0.902625in}{0.984538in}}%
\pgfpathlineto{\pgfqpoint{0.904375in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{0.906124in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{0.907873in}{0.992226in}}%
\pgfpathlineto{\pgfqpoint{0.909622in}{0.993386in}}%
\pgfpathlineto{\pgfqpoint{0.911371in}{0.976961in}}%
\pgfpathlineto{\pgfqpoint{0.913120in}{0.982966in}}%
\pgfpathlineto{\pgfqpoint{0.914870in}{0.963826in}}%
\pgfpathlineto{\pgfqpoint{0.916619in}{0.995382in}}%
\pgfpathlineto{\pgfqpoint{0.918368in}{0.967216in}}%
\pgfpathlineto{\pgfqpoint{0.920117in}{0.986702in}}%
\pgfpathlineto{\pgfqpoint{0.921866in}{0.999481in}}%
\pgfpathlineto{\pgfqpoint{0.923615in}{0.995940in}}%
\pgfpathlineto{\pgfqpoint{0.925365in}{0.993847in}}%
\pgfpathlineto{\pgfqpoint{0.927114in}{0.989400in}}%
\pgfpathlineto{\pgfqpoint{0.928863in}{0.983740in}}%
\pgfpathlineto{\pgfqpoint{0.930612in}{0.972136in}}%
\pgfpathlineto{\pgfqpoint{0.932361in}{0.990465in}}%
\pgfpathlineto{\pgfqpoint{0.934111in}{0.985345in}}%
\pgfpathlineto{\pgfqpoint{0.935860in}{1.000573in}}%
\pgfpathlineto{\pgfqpoint{0.937609in}{0.999340in}}%
\pgfpathlineto{\pgfqpoint{0.939358in}{0.996547in}}%
\pgfpathlineto{\pgfqpoint{0.941107in}{1.004935in}}%
\pgfpathlineto{\pgfqpoint{0.942856in}{1.002457in}}%
\pgfpathlineto{\pgfqpoint{0.944606in}{0.996058in}}%
\pgfpathlineto{\pgfqpoint{0.946355in}{1.008043in}}%
\pgfpathlineto{\pgfqpoint{0.948104in}{1.013724in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{1.009592in}}%
\pgfpathlineto{\pgfqpoint{0.951602in}{1.006013in}}%
\pgfpathlineto{\pgfqpoint{0.953351in}{1.007401in}}%
\pgfpathlineto{\pgfqpoint{0.955101in}{1.018871in}}%
\pgfpathlineto{\pgfqpoint{0.956850in}{1.007792in}}%
\pgfpathlineto{\pgfqpoint{0.958599in}{1.017189in}}%
\pgfpathlineto{\pgfqpoint{0.960348in}{1.007112in}}%
\pgfpathlineto{\pgfqpoint{0.962097in}{1.015661in}}%
\pgfpathlineto{\pgfqpoint{0.963847in}{1.009317in}}%
\pgfpathlineto{\pgfqpoint{0.965596in}{1.019194in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{1.017770in}}%
\pgfpathlineto{\pgfqpoint{0.969094in}{1.017513in}}%
\pgfpathlineto{\pgfqpoint{0.970843in}{1.015985in}}%
\pgfpathlineto{\pgfqpoint{0.972592in}{1.017096in}}%
\pgfpathlineto{\pgfqpoint{0.974342in}{1.017860in}}%
\pgfpathlineto{\pgfqpoint{0.976091in}{1.017866in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{1.002606in}}%
\pgfpathlineto{\pgfqpoint{0.979589in}{1.002986in}}%
\pgfpathlineto{\pgfqpoint{0.981338in}{0.981734in}}%
\pgfpathlineto{\pgfqpoint{0.983087in}{0.898484in}}%
\pgfpathlineto{\pgfqpoint{0.984837in}{0.985331in}}%
\pgfpathlineto{\pgfqpoint{0.986586in}{0.920607in}}%
\pgfpathlineto{\pgfqpoint{0.988335in}{1.008069in}}%
\pgfpathlineto{\pgfqpoint{0.990084in}{0.990277in}}%
\pgfpathlineto{\pgfqpoint{0.991833in}{0.998741in}}%
\pgfpathlineto{\pgfqpoint{0.993583in}{1.020950in}}%
\pgfpathlineto{\pgfqpoint{0.995332in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{0.997081in}{1.013100in}}%
\pgfpathlineto{\pgfqpoint{0.998830in}{1.011238in}}%
\pgfpathlineto{\pgfqpoint{1.000579in}{0.990849in}}%
\pgfpathlineto{\pgfqpoint{1.002328in}{1.006107in}}%
\pgfpathlineto{\pgfqpoint{1.004078in}{0.959951in}}%
\pgfpathlineto{\pgfqpoint{1.005827in}{1.011475in}}%
\pgfpathlineto{\pgfqpoint{1.007576in}{1.001881in}}%
\pgfpathlineto{\pgfqpoint{1.009325in}{1.018385in}}%
\pgfpathlineto{\pgfqpoint{1.011074in}{1.020855in}}%
\pgfpathlineto{\pgfqpoint{1.012824in}{1.022165in}}%
\pgfpathlineto{\pgfqpoint{1.014573in}{1.019817in}}%
\pgfpathlineto{\pgfqpoint{1.016322in}{1.023728in}}%
\pgfpathlineto{\pgfqpoint{1.018071in}{1.021019in}}%
\pgfpathlineto{\pgfqpoint{1.019820in}{1.025361in}}%
\pgfpathlineto{\pgfqpoint{1.021569in}{1.024351in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{1.023271in}}%
\pgfpathlineto{\pgfqpoint{1.025068in}{1.022106in}}%
\pgfpathlineto{\pgfqpoint{1.026817in}{1.027186in}}%
\pgfpathlineto{\pgfqpoint{1.028566in}{1.001901in}}%
\pgfpathlineto{\pgfqpoint{1.030315in}{1.018660in}}%
\pgfpathlineto{\pgfqpoint{1.032064in}{1.001489in}}%
\pgfpathlineto{\pgfqpoint{1.033814in}{1.010910in}}%
\pgfpathlineto{\pgfqpoint{1.035563in}{0.988430in}}%
\pgfpathlineto{\pgfqpoint{1.037312in}{1.000274in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.996357in}}%
\pgfpathlineto{\pgfqpoint{1.040810in}{1.007417in}}%
\pgfpathlineto{\pgfqpoint{1.042560in}{1.001671in}}%
\pgfpathlineto{\pgfqpoint{1.044309in}{1.008541in}}%
\pgfpathlineto{\pgfqpoint{1.046058in}{1.024506in}}%
\pgfpathlineto{\pgfqpoint{1.047807in}{1.013957in}}%
\pgfpathlineto{\pgfqpoint{1.049556in}{1.026285in}}%
\pgfpathlineto{\pgfqpoint{1.051305in}{1.019749in}}%
\pgfpathlineto{\pgfqpoint{1.053055in}{1.027144in}}%
\pgfpathlineto{\pgfqpoint{1.054804in}{1.018200in}}%
\pgfpathlineto{\pgfqpoint{1.056553in}{1.028318in}}%
\pgfpathlineto{\pgfqpoint{1.058302in}{1.024384in}}%
\pgfpathlineto{\pgfqpoint{1.060051in}{1.026889in}}%
\pgfpathlineto{\pgfqpoint{1.061800in}{1.021372in}}%
\pgfpathlineto{\pgfqpoint{1.063550in}{1.017173in}}%
\pgfpathlineto{\pgfqpoint{1.065299in}{1.018591in}}%
\pgfpathlineto{\pgfqpoint{1.067048in}{0.998720in}}%
\pgfpathlineto{\pgfqpoint{1.068797in}{1.006909in}}%
\pgfpathlineto{\pgfqpoint{1.070546in}{1.002461in}}%
\pgfpathlineto{\pgfqpoint{1.072296in}{0.985959in}}%
\pgfpathlineto{\pgfqpoint{1.074045in}{0.995168in}}%
\pgfpathlineto{\pgfqpoint{1.075794in}{1.027813in}}%
\pgfpathlineto{\pgfqpoint{1.077543in}{1.030259in}}%
\pgfpathlineto{\pgfqpoint{1.079292in}{1.032621in}}%
\pgfpathlineto{\pgfqpoint{1.081041in}{1.032048in}}%
\pgfpathlineto{\pgfqpoint{1.082791in}{1.033425in}}%
\pgfpathlineto{\pgfqpoint{1.084540in}{1.034245in}}%
\pgfpathlineto{\pgfqpoint{1.086289in}{1.028985in}}%
\pgfpathlineto{\pgfqpoint{1.088038in}{1.037307in}}%
\pgfpathlineto{\pgfqpoint{1.089787in}{1.028972in}}%
\pgfpathlineto{\pgfqpoint{1.091536in}{1.033193in}}%
\pgfpathlineto{\pgfqpoint{1.093286in}{1.031575in}}%
\pgfpathlineto{\pgfqpoint{1.095035in}{1.036537in}}%
\pgfpathlineto{\pgfqpoint{1.096784in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{1.098533in}{1.039049in}}%
\pgfpathlineto{\pgfqpoint{1.100282in}{1.039819in}}%
\pgfpathlineto{\pgfqpoint{1.102032in}{1.039548in}}%
\pgfpathlineto{\pgfqpoint{1.103781in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{1.105530in}{1.034160in}}%
\pgfpathlineto{\pgfqpoint{1.107279in}{1.040224in}}%
\pgfpathlineto{\pgfqpoint{1.109028in}{1.036902in}}%
\pgfpathlineto{\pgfqpoint{1.110777in}{1.034588in}}%
\pgfpathlineto{\pgfqpoint{1.112527in}{1.035699in}}%
\pgfpathlineto{\pgfqpoint{1.114276in}{1.035417in}}%
\pgfpathlineto{\pgfqpoint{1.116025in}{1.035476in}}%
\pgfpathlineto{\pgfqpoint{1.117774in}{1.033864in}}%
\pgfpathlineto{\pgfqpoint{1.119523in}{1.035812in}}%
\pgfpathlineto{\pgfqpoint{1.121272in}{1.036087in}}%
\pgfpathlineto{\pgfqpoint{1.123022in}{1.033256in}}%
\pgfpathlineto{\pgfqpoint{1.124771in}{1.036648in}}%
\pgfpathlineto{\pgfqpoint{1.126520in}{1.038442in}}%
\pgfpathlineto{\pgfqpoint{1.128269in}{1.036093in}}%
\pgfpathlineto{\pgfqpoint{1.130018in}{1.037207in}}%
\pgfpathlineto{\pgfqpoint{1.131768in}{1.037144in}}%
\pgfpathlineto{\pgfqpoint{1.133517in}{1.036750in}}%
\pgfpathlineto{\pgfqpoint{1.135266in}{1.034585in}}%
\pgfpathlineto{\pgfqpoint{1.137015in}{1.038162in}}%
\pgfpathlineto{\pgfqpoint{1.138764in}{1.037706in}}%
\pgfpathlineto{\pgfqpoint{1.140513in}{1.038100in}}%
\pgfpathlineto{\pgfqpoint{1.142263in}{1.039995in}}%
\pgfpathlineto{\pgfqpoint{1.144012in}{1.040079in}}%
\pgfpathlineto{\pgfqpoint{1.145761in}{1.038189in}}%
\pgfpathlineto{\pgfqpoint{1.147510in}{1.038663in}}%
\pgfpathlineto{\pgfqpoint{1.149259in}{1.037076in}}%
\pgfpathlineto{\pgfqpoint{1.151009in}{1.041306in}}%
\pgfpathlineto{\pgfqpoint{1.152758in}{1.037220in}}%
\pgfpathlineto{\pgfqpoint{1.154507in}{1.038614in}}%
\pgfpathlineto{\pgfqpoint{1.156256in}{1.038580in}}%
\pgfpathlineto{\pgfqpoint{1.158005in}{1.040641in}}%
\pgfpathlineto{\pgfqpoint{1.159754in}{1.037256in}}%
\pgfpathlineto{\pgfqpoint{1.161504in}{1.039969in}}%
\pgfpathlineto{\pgfqpoint{1.163253in}{1.043262in}}%
\pgfpathlineto{\pgfqpoint{1.165002in}{1.042751in}}%
\pgfpathlineto{\pgfqpoint{1.166751in}{1.039608in}}%
\pgfpathlineto{\pgfqpoint{1.168500in}{1.042010in}}%
\pgfpathlineto{\pgfqpoint{1.170249in}{1.045226in}}%
\pgfpathlineto{\pgfqpoint{1.171999in}{1.040206in}}%
\pgfpathlineto{\pgfqpoint{1.173748in}{1.044408in}}%
\pgfpathlineto{\pgfqpoint{1.175497in}{1.042899in}}%
\pgfpathlineto{\pgfqpoint{1.177246in}{1.040431in}}%
\pgfpathlineto{\pgfqpoint{1.178995in}{1.040543in}}%
\pgfpathlineto{\pgfqpoint{1.180745in}{1.038239in}}%
\pgfpathlineto{\pgfqpoint{1.182494in}{1.037428in}}%
\pgfpathlineto{\pgfqpoint{1.184243in}{1.039633in}}%
\pgfpathlineto{\pgfqpoint{1.185992in}{1.040164in}}%
\pgfpathlineto{\pgfqpoint{1.187741in}{1.042908in}}%
\pgfpathlineto{\pgfqpoint{1.189490in}{1.041564in}}%
\pgfpathlineto{\pgfqpoint{1.191240in}{1.041292in}}%
\pgfpathlineto{\pgfqpoint{1.192989in}{1.045627in}}%
\pgfpathlineto{\pgfqpoint{1.194738in}{1.042748in}}%
\pgfpathlineto{\pgfqpoint{1.196487in}{1.042757in}}%
\pgfpathlineto{\pgfqpoint{1.198236in}{1.044576in}}%
\pgfpathlineto{\pgfqpoint{1.199985in}{1.042640in}}%
\pgfpathlineto{\pgfqpoint{1.201735in}{1.041223in}}%
\pgfpathlineto{\pgfqpoint{1.203484in}{1.044465in}}%
\pgfpathlineto{\pgfqpoint{1.205233in}{1.040357in}}%
\pgfpathlineto{\pgfqpoint{1.206982in}{1.043670in}}%
\pgfpathlineto{\pgfqpoint{1.208731in}{1.033845in}}%
\pgfpathlineto{\pgfqpoint{1.210481in}{1.043101in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.037039in}}%
\pgfpathlineto{\pgfqpoint{1.213979in}{1.043256in}}%
\pgfpathlineto{\pgfqpoint{1.215728in}{1.047064in}}%
\pgfpathlineto{\pgfqpoint{1.217477in}{1.041114in}}%
\pgfpathlineto{\pgfqpoint{1.219226in}{1.044787in}}%
\pgfpathlineto{\pgfqpoint{1.220976in}{1.041546in}}%
\pgfpathlineto{\pgfqpoint{1.222725in}{1.046201in}}%
\pgfpathlineto{\pgfqpoint{1.224474in}{1.050616in}}%
\pgfpathlineto{\pgfqpoint{1.226223in}{1.042467in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{1.043949in}}%
\pgfpathlineto{\pgfqpoint{1.229721in}{1.046486in}}%
\pgfpathlineto{\pgfqpoint{1.231471in}{1.046897in}}%
\pgfpathlineto{\pgfqpoint{1.233220in}{1.043926in}}%
\pgfpathlineto{\pgfqpoint{1.234969in}{1.043415in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{1.044127in}}%
\pgfpathlineto{\pgfqpoint{1.238467in}{1.045336in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{1.045940in}}%
\pgfpathlineto{\pgfqpoint{1.241966in}{1.050002in}}%
\pgfpathlineto{\pgfqpoint{1.243715in}{1.047771in}}%
\pgfpathlineto{\pgfqpoint{1.245464in}{1.048791in}}%
\pgfpathlineto{\pgfqpoint{1.247213in}{1.046173in}}%
\pgfpathlineto{\pgfqpoint{1.248962in}{1.045980in}}%
\pgfpathlineto{\pgfqpoint{1.250712in}{1.044702in}}%
\pgfpathlineto{\pgfqpoint{1.252461in}{1.045748in}}%
\pgfpathlineto{\pgfqpoint{1.254210in}{1.046804in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.046265in}}%
\pgfpathlineto{\pgfqpoint{1.257708in}{1.043914in}}%
\pgfpathlineto{\pgfqpoint{1.259457in}{1.042735in}}%
\pgfpathlineto{\pgfqpoint{1.261207in}{1.048714in}}%
\pgfpathlineto{\pgfqpoint{1.262956in}{1.040011in}}%
\pgfpathlineto{\pgfqpoint{1.264705in}{1.042631in}}%
\pgfpathlineto{\pgfqpoint{1.266454in}{1.040309in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{1.044793in}}%
\pgfpathlineto{\pgfqpoint{1.269953in}{1.049982in}}%
\pgfpathlineto{\pgfqpoint{1.271702in}{1.049660in}}%
\pgfpathlineto{\pgfqpoint{1.273451in}{1.050445in}}%
\pgfpathlineto{\pgfqpoint{1.275200in}{1.050373in}}%
\pgfpathlineto{\pgfqpoint{1.276949in}{1.044987in}}%
\pgfpathlineto{\pgfqpoint{1.278698in}{1.047636in}}%
\pgfpathlineto{\pgfqpoint{1.280448in}{1.050810in}}%
\pgfpathlineto{\pgfqpoint{1.282197in}{1.049153in}}%
\pgfpathlineto{\pgfqpoint{1.283946in}{1.050144in}}%
\pgfpathlineto{\pgfqpoint{1.285695in}{1.051127in}}%
\pgfpathlineto{\pgfqpoint{1.287444in}{1.051160in}}%
\pgfpathlineto{\pgfqpoint{1.289194in}{1.051899in}}%
\pgfpathlineto{\pgfqpoint{1.290943in}{1.051889in}}%
\pgfpathlineto{\pgfqpoint{1.292692in}{1.055972in}}%
\pgfpathlineto{\pgfqpoint{1.294441in}{1.055763in}}%
\pgfpathlineto{\pgfqpoint{1.296190in}{1.048373in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.046861in}}%
\pgfpathlineto{\pgfqpoint{1.299689in}{1.043607in}}%
\pgfpathlineto{\pgfqpoint{1.301438in}{1.045077in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.041781in}}%
\pgfpathlineto{\pgfqpoint{1.304936in}{1.049696in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{1.308434in}{1.054272in}}%
\pgfpathlineto{\pgfqpoint{1.310184in}{1.045585in}}%
\pgfpathlineto{\pgfqpoint{1.311933in}{1.056840in}}%
\pgfpathlineto{\pgfqpoint{1.313682in}{1.047804in}}%
\pgfpathlineto{\pgfqpoint{1.315431in}{1.049431in}}%
\pgfpathlineto{\pgfqpoint{1.317180in}{1.049626in}}%
\pgfpathlineto{\pgfqpoint{1.318930in}{1.049015in}}%
\pgfpathlineto{\pgfqpoint{1.320679in}{1.044013in}}%
\pgfpathlineto{\pgfqpoint{1.322428in}{1.047754in}}%
\pgfpathlineto{\pgfqpoint{1.324177in}{1.053399in}}%
\pgfpathlineto{\pgfqpoint{1.325926in}{1.051280in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{1.050109in}}%
\pgfpathlineto{\pgfqpoint{1.329425in}{1.051306in}}%
\pgfpathlineto{\pgfqpoint{1.331174in}{1.044507in}}%
\pgfpathlineto{\pgfqpoint{1.332923in}{1.051034in}}%
\pgfpathlineto{\pgfqpoint{1.334672in}{1.049637in}}%
\pgfpathlineto{\pgfqpoint{1.336421in}{1.051229in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.050685in}}%
\pgfpathlineto{\pgfqpoint{1.339920in}{1.047828in}}%
\pgfpathlineto{\pgfqpoint{1.341669in}{1.049203in}}%
\pgfpathlineto{\pgfqpoint{1.343418in}{1.056882in}}%
\pgfpathlineto{\pgfqpoint{1.345167in}{1.054659in}}%
\pgfpathlineto{\pgfqpoint{1.346916in}{1.054573in}}%
\pgfpathlineto{\pgfqpoint{1.348666in}{1.053766in}}%
\pgfpathlineto{\pgfqpoint{1.350415in}{1.050496in}}%
\pgfpathlineto{\pgfqpoint{1.352164in}{1.049785in}}%
\pgfpathlineto{\pgfqpoint{1.353913in}{1.052443in}}%
\pgfpathlineto{\pgfqpoint{1.355662in}{1.046963in}}%
\pgfpathlineto{\pgfqpoint{1.357411in}{1.038179in}}%
\pgfpathlineto{\pgfqpoint{1.359161in}{1.050134in}}%
\pgfpathlineto{\pgfqpoint{1.360910in}{1.051895in}}%
\pgfpathlineto{\pgfqpoint{1.362659in}{1.043594in}}%
\pgfpathlineto{\pgfqpoint{1.364408in}{1.048121in}}%
\pgfpathlineto{\pgfqpoint{1.366157in}{1.046683in}}%
\pgfpathlineto{\pgfqpoint{1.367906in}{1.053285in}}%
\pgfpathlineto{\pgfqpoint{1.369656in}{1.046048in}}%
\pgfpathlineto{\pgfqpoint{1.371405in}{1.055969in}}%
\pgfpathlineto{\pgfqpoint{1.373154in}{1.053262in}}%
\pgfpathlineto{\pgfqpoint{1.374903in}{1.043615in}}%
\pgfpathlineto{\pgfqpoint{1.376652in}{1.056850in}}%
\pgfpathlineto{\pgfqpoint{1.378402in}{1.050540in}}%
\pgfpathlineto{\pgfqpoint{1.380151in}{1.052973in}}%
\pgfpathlineto{\pgfqpoint{1.381900in}{1.056700in}}%
\pgfpathlineto{\pgfqpoint{1.383649in}{1.050524in}}%
\pgfpathlineto{\pgfqpoint{1.385398in}{1.057329in}}%
\pgfpathlineto{\pgfqpoint{1.387147in}{1.050246in}}%
\pgfpathlineto{\pgfqpoint{1.388897in}{1.051050in}}%
\pgfpathlineto{\pgfqpoint{1.390646in}{1.057322in}}%
\pgfpathlineto{\pgfqpoint{1.392395in}{1.052310in}}%
\pgfpathlineto{\pgfqpoint{1.394144in}{1.054662in}}%
\pgfpathlineto{\pgfqpoint{1.395893in}{1.053701in}}%
\pgfpathlineto{\pgfqpoint{1.397642in}{1.056863in}}%
\pgfpathlineto{\pgfqpoint{1.399392in}{1.061226in}}%
\pgfpathlineto{\pgfqpoint{1.401141in}{1.055272in}}%
\pgfpathlineto{\pgfqpoint{1.402890in}{1.062091in}}%
\pgfpathlineto{\pgfqpoint{1.404639in}{1.057278in}}%
\pgfpathlineto{\pgfqpoint{1.406388in}{1.062504in}}%
\pgfpathlineto{\pgfqpoint{1.408138in}{1.059666in}}%
\pgfpathlineto{\pgfqpoint{1.409887in}{1.058746in}}%
\pgfpathlineto{\pgfqpoint{1.411636in}{1.052730in}}%
\pgfpathlineto{\pgfqpoint{1.413385in}{1.057868in}}%
\pgfpathlineto{\pgfqpoint{1.415134in}{1.057469in}}%
\pgfpathlineto{\pgfqpoint{1.416883in}{1.059360in}}%
\pgfpathlineto{\pgfqpoint{1.418633in}{1.052045in}}%
\pgfpathlineto{\pgfqpoint{1.420382in}{1.057844in}}%
\pgfpathlineto{\pgfqpoint{1.422131in}{1.058345in}}%
\pgfpathlineto{\pgfqpoint{1.423880in}{1.055687in}}%
\pgfpathlineto{\pgfqpoint{1.425629in}{1.056236in}}%
\pgfpathlineto{\pgfqpoint{1.427379in}{1.052294in}}%
\pgfpathlineto{\pgfqpoint{1.429128in}{1.057186in}}%
\pgfpathlineto{\pgfqpoint{1.430877in}{1.051360in}}%
\pgfpathlineto{\pgfqpoint{1.432626in}{1.056220in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.056604in}}%
\pgfpathlineto{\pgfqpoint{1.436124in}{1.055280in}}%
\pgfpathlineto{\pgfqpoint{1.437874in}{1.056098in}}%
\pgfpathlineto{\pgfqpoint{1.439623in}{1.057694in}}%
\pgfpathlineto{\pgfqpoint{1.441372in}{1.060358in}}%
\pgfpathlineto{\pgfqpoint{1.443121in}{1.051907in}}%
\pgfpathlineto{\pgfqpoint{1.444870in}{1.057955in}}%
\pgfpathlineto{\pgfqpoint{1.446619in}{1.057380in}}%
\pgfpathlineto{\pgfqpoint{1.448369in}{1.059107in}}%
\pgfpathlineto{\pgfqpoint{1.450118in}{1.059865in}}%
\pgfpathlineto{\pgfqpoint{1.451867in}{1.061584in}}%
\pgfpathlineto{\pgfqpoint{1.453616in}{1.058667in}}%
\pgfpathlineto{\pgfqpoint{1.455365in}{1.061292in}}%
\pgfpathlineto{\pgfqpoint{1.457115in}{1.058495in}}%
\pgfpathlineto{\pgfqpoint{1.458864in}{1.060246in}}%
\pgfpathlineto{\pgfqpoint{1.460613in}{1.057817in}}%
\pgfpathlineto{\pgfqpoint{1.462362in}{1.062383in}}%
\pgfpathlineto{\pgfqpoint{1.464111in}{1.058952in}}%
\pgfpathlineto{\pgfqpoint{1.465860in}{1.057190in}}%
\pgfpathlineto{\pgfqpoint{1.467610in}{1.056610in}}%
\pgfpathlineto{\pgfqpoint{1.469359in}{1.060316in}}%
\pgfpathlineto{\pgfqpoint{1.471108in}{1.058774in}}%
\pgfpathlineto{\pgfqpoint{1.472857in}{1.053314in}}%
\pgfpathlineto{\pgfqpoint{1.474606in}{1.061742in}}%
\pgfpathlineto{\pgfqpoint{1.476355in}{1.062117in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{1.059120in}}%
\pgfpathlineto{\pgfqpoint{1.479854in}{1.060120in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.054857in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{1.059771in}}%
\pgfpathlineto{\pgfqpoint{1.485101in}{1.059919in}}%
\pgfpathlineto{\pgfqpoint{1.486851in}{1.055548in}}%
\pgfpathlineto{\pgfqpoint{1.488600in}{1.059196in}}%
\pgfpathlineto{\pgfqpoint{1.490349in}{1.061460in}}%
\pgfpathlineto{\pgfqpoint{1.492098in}{1.060393in}}%
\pgfpathlineto{\pgfqpoint{1.493847in}{1.054603in}}%
\pgfpathlineto{\pgfqpoint{1.495596in}{1.062760in}}%
\pgfpathlineto{\pgfqpoint{1.497346in}{1.059376in}}%
\pgfpathlineto{\pgfqpoint{1.499095in}{1.062362in}}%
\pgfpathlineto{\pgfqpoint{1.500844in}{1.064102in}}%
\pgfpathlineto{\pgfqpoint{1.502593in}{1.058979in}}%
\pgfpathlineto{\pgfqpoint{1.504342in}{1.061622in}}%
\pgfpathlineto{\pgfqpoint{1.506091in}{1.062988in}}%
\pgfpathlineto{\pgfqpoint{1.507841in}{1.064042in}}%
\pgfpathlineto{\pgfqpoint{1.509590in}{1.053609in}}%
\pgfpathlineto{\pgfqpoint{1.511339in}{1.061462in}}%
\pgfpathlineto{\pgfqpoint{1.513088in}{1.061789in}}%
\pgfpathlineto{\pgfqpoint{1.514837in}{1.058805in}}%
\pgfpathlineto{\pgfqpoint{1.516587in}{1.061243in}}%
\pgfpathlineto{\pgfqpoint{1.518336in}{1.062864in}}%
\pgfpathlineto{\pgfqpoint{1.520085in}{1.062553in}}%
\pgfpathlineto{\pgfqpoint{1.521834in}{1.065365in}}%
\pgfpathlineto{\pgfqpoint{1.523583in}{1.057175in}}%
\pgfpathlineto{\pgfqpoint{1.525332in}{1.061738in}}%
\pgfpathlineto{\pgfqpoint{1.527082in}{1.061236in}}%
\pgfpathlineto{\pgfqpoint{1.528831in}{1.060766in}}%
\pgfpathlineto{\pgfqpoint{1.530580in}{1.058990in}}%
\pgfpathlineto{\pgfqpoint{1.532329in}{1.068537in}}%
\pgfpathlineto{\pgfqpoint{1.534078in}{1.071753in}}%
\pgfpathlineto{\pgfqpoint{1.535827in}{1.065234in}}%
\pgfpathlineto{\pgfqpoint{1.537577in}{1.056701in}}%
\pgfpathlineto{\pgfqpoint{1.539326in}{1.065147in}}%
\pgfpathlineto{\pgfqpoint{1.541075in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{1.542824in}{1.066277in}}%
\pgfpathlineto{\pgfqpoint{1.544573in}{1.065969in}}%
\pgfpathlineto{\pgfqpoint{1.546323in}{1.063600in}}%
\pgfpathlineto{\pgfqpoint{1.548072in}{1.065362in}}%
\pgfpathlineto{\pgfqpoint{1.549821in}{1.060911in}}%
\pgfpathlineto{\pgfqpoint{1.551570in}{1.066255in}}%
\pgfpathlineto{\pgfqpoint{1.553319in}{1.064009in}}%
\pgfpathlineto{\pgfqpoint{1.555068in}{1.065382in}}%
\pgfpathlineto{\pgfqpoint{1.556818in}{1.066522in}}%
\pgfpathlineto{\pgfqpoint{1.558567in}{1.061435in}}%
\pgfpathlineto{\pgfqpoint{1.560316in}{1.070433in}}%
\pgfpathlineto{\pgfqpoint{1.562065in}{1.060697in}}%
\pgfpathlineto{\pgfqpoint{1.563814in}{1.070585in}}%
\pgfpathlineto{\pgfqpoint{1.565564in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{1.567313in}{1.070324in}}%
\pgfpathlineto{\pgfqpoint{1.569062in}{1.066656in}}%
\pgfpathlineto{\pgfqpoint{1.570811in}{1.066551in}}%
\pgfpathlineto{\pgfqpoint{1.572560in}{1.063396in}}%
\pgfpathlineto{\pgfqpoint{1.574309in}{1.072037in}}%
\pgfpathlineto{\pgfqpoint{1.576059in}{1.063122in}}%
\pgfpathlineto{\pgfqpoint{1.577808in}{1.069440in}}%
\pgfpathlineto{\pgfqpoint{1.579557in}{1.066427in}}%
\pgfpathlineto{\pgfqpoint{1.581306in}{1.067306in}}%
\pgfpathlineto{\pgfqpoint{1.583055in}{1.070544in}}%
\pgfpathlineto{\pgfqpoint{1.584804in}{1.071817in}}%
\pgfpathlineto{\pgfqpoint{1.586554in}{1.070448in}}%
\pgfpathlineto{\pgfqpoint{1.588303in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{1.590052in}{1.070561in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{1.070138in}}%
\pgfpathlineto{\pgfqpoint{1.593550in}{1.071930in}}%
\pgfpathlineto{\pgfqpoint{1.595300in}{1.072443in}}%
\pgfpathlineto{\pgfqpoint{1.597049in}{1.069250in}}%
\pgfpathlineto{\pgfqpoint{1.598798in}{1.065524in}}%
\pgfpathlineto{\pgfqpoint{1.600547in}{1.065573in}}%
\pgfpathlineto{\pgfqpoint{1.602296in}{1.072721in}}%
\pgfpathlineto{\pgfqpoint{1.604045in}{1.075230in}}%
\pgfpathlineto{\pgfqpoint{1.605795in}{1.066484in}}%
\pgfpathlineto{\pgfqpoint{1.607544in}{1.071797in}}%
\pgfpathlineto{\pgfqpoint{1.609293in}{1.062277in}}%
\pgfpathlineto{\pgfqpoint{1.611042in}{1.067567in}}%
\pgfpathlineto{\pgfqpoint{1.612791in}{1.070572in}}%
\pgfpathlineto{\pgfqpoint{1.614540in}{1.074003in}}%
\pgfpathlineto{\pgfqpoint{1.616290in}{1.073853in}}%
\pgfpathlineto{\pgfqpoint{1.618039in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{1.619788in}{1.074783in}}%
\pgfpathlineto{\pgfqpoint{1.621537in}{1.072548in}}%
\pgfpathlineto{\pgfqpoint{1.623286in}{1.071744in}}%
\pgfpathlineto{\pgfqpoint{1.625036in}{1.077256in}}%
\pgfpathlineto{\pgfqpoint{1.626785in}{1.076001in}}%
\pgfpathlineto{\pgfqpoint{1.628534in}{1.075726in}}%
\pgfpathlineto{\pgfqpoint{1.630283in}{1.067287in}}%
\pgfpathlineto{\pgfqpoint{1.632032in}{1.067610in}}%
\pgfpathlineto{\pgfqpoint{1.633781in}{1.063240in}}%
\pgfpathlineto{\pgfqpoint{1.635531in}{1.071361in}}%
\pgfpathlineto{\pgfqpoint{1.637280in}{1.065184in}}%
\pgfpathlineto{\pgfqpoint{1.639029in}{1.077140in}}%
\pgfpathlineto{\pgfqpoint{1.640778in}{1.065353in}}%
\pgfpathlineto{\pgfqpoint{1.642527in}{1.073034in}}%
\pgfpathlineto{\pgfqpoint{1.644276in}{1.055997in}}%
\pgfpathlineto{\pgfqpoint{1.646026in}{1.071295in}}%
\pgfpathlineto{\pgfqpoint{1.647775in}{1.071534in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.071107in}}%
\pgfpathlineto{\pgfqpoint{1.651273in}{1.072995in}}%
\pgfpathlineto{\pgfqpoint{1.653022in}{1.071019in}}%
\pgfpathlineto{\pgfqpoint{1.654772in}{1.072531in}}%
\pgfpathlineto{\pgfqpoint{1.656521in}{1.074054in}}%
\pgfpathlineto{\pgfqpoint{1.658270in}{1.061711in}}%
\pgfpathlineto{\pgfqpoint{1.660019in}{1.071797in}}%
\pgfpathlineto{\pgfqpoint{1.661768in}{1.071703in}}%
\pgfpathlineto{\pgfqpoint{1.663517in}{1.074554in}}%
\pgfpathlineto{\pgfqpoint{1.665267in}{1.074698in}}%
\pgfpathlineto{\pgfqpoint{1.667016in}{1.071973in}}%
\pgfpathlineto{\pgfqpoint{1.668765in}{1.074146in}}%
\pgfpathlineto{\pgfqpoint{1.670514in}{1.071087in}}%
\pgfpathlineto{\pgfqpoint{1.672263in}{1.073419in}}%
\pgfpathlineto{\pgfqpoint{1.674012in}{1.075078in}}%
\pgfpathlineto{\pgfqpoint{1.675762in}{1.072617in}}%
\pgfpathlineto{\pgfqpoint{1.677511in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{1.679260in}{1.075600in}}%
\pgfpathlineto{\pgfqpoint{1.681009in}{1.073842in}}%
\pgfpathlineto{\pgfqpoint{1.682758in}{1.077579in}}%
\pgfpathlineto{\pgfqpoint{1.684508in}{1.072035in}}%
\pgfpathlineto{\pgfqpoint{1.686257in}{1.076067in}}%
\pgfpathlineto{\pgfqpoint{1.688006in}{1.074916in}}%
\pgfpathlineto{\pgfqpoint{1.689755in}{1.078556in}}%
\pgfpathlineto{\pgfqpoint{1.691504in}{1.077902in}}%
\pgfpathlineto{\pgfqpoint{1.693253in}{1.077833in}}%
\pgfpathlineto{\pgfqpoint{1.695003in}{1.078918in}}%
\pgfpathlineto{\pgfqpoint{1.696752in}{1.070805in}}%
\pgfpathlineto{\pgfqpoint{1.698501in}{1.073787in}}%
\pgfpathlineto{\pgfqpoint{1.700250in}{1.074251in}}%
\pgfpathlineto{\pgfqpoint{1.701999in}{1.075682in}}%
\pgfpathlineto{\pgfqpoint{1.703749in}{1.072101in}}%
\pgfpathlineto{\pgfqpoint{1.705498in}{1.072454in}}%
\pgfpathlineto{\pgfqpoint{1.707247in}{1.072371in}}%
\pgfpathlineto{\pgfqpoint{1.708996in}{1.076503in}}%
\pgfpathlineto{\pgfqpoint{1.710745in}{1.075908in}}%
\pgfpathlineto{\pgfqpoint{1.712494in}{1.074668in}}%
\pgfpathlineto{\pgfqpoint{1.714244in}{1.074460in}}%
\pgfpathlineto{\pgfqpoint{1.715993in}{1.077113in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{1.078965in}}%
\pgfpathlineto{\pgfqpoint{1.719491in}{1.075451in}}%
\pgfpathlineto{\pgfqpoint{1.721240in}{1.070222in}}%
\pgfpathlineto{\pgfqpoint{1.722989in}{1.075900in}}%
\pgfpathlineto{\pgfqpoint{1.722989in}{1.086293in}}%
\pgfpathlineto{\pgfqpoint{1.722989in}{1.086293in}}%
\pgfpathlineto{\pgfqpoint{1.721240in}{1.081806in}}%
\pgfpathlineto{\pgfqpoint{1.719491in}{1.080757in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{1.083003in}}%
\pgfpathlineto{\pgfqpoint{1.715993in}{1.083294in}}%
\pgfpathlineto{\pgfqpoint{1.714244in}{1.082126in}}%
\pgfpathlineto{\pgfqpoint{1.712494in}{1.084725in}}%
\pgfpathlineto{\pgfqpoint{1.710745in}{1.083887in}}%
\pgfpathlineto{\pgfqpoint{1.708996in}{1.083098in}}%
\pgfpathlineto{\pgfqpoint{1.707247in}{1.082050in}}%
\pgfpathlineto{\pgfqpoint{1.705498in}{1.077386in}}%
\pgfpathlineto{\pgfqpoint{1.703749in}{1.079506in}}%
\pgfpathlineto{\pgfqpoint{1.701999in}{1.084381in}}%
\pgfpathlineto{\pgfqpoint{1.700250in}{1.076986in}}%
\pgfpathlineto{\pgfqpoint{1.698501in}{1.078030in}}%
\pgfpathlineto{\pgfqpoint{1.696752in}{1.076768in}}%
\pgfpathlineto{\pgfqpoint{1.695003in}{1.083420in}}%
\pgfpathlineto{\pgfqpoint{1.693253in}{1.081632in}}%
\pgfpathlineto{\pgfqpoint{1.691504in}{1.085085in}}%
\pgfpathlineto{\pgfqpoint{1.689755in}{1.080854in}}%
\pgfpathlineto{\pgfqpoint{1.688006in}{1.079038in}}%
\pgfpathlineto{\pgfqpoint{1.686257in}{1.084315in}}%
\pgfpathlineto{\pgfqpoint{1.684508in}{1.078328in}}%
\pgfpathlineto{\pgfqpoint{1.682758in}{1.080807in}}%
\pgfpathlineto{\pgfqpoint{1.681009in}{1.082556in}}%
\pgfpathlineto{\pgfqpoint{1.679260in}{1.079181in}}%
\pgfpathlineto{\pgfqpoint{1.677511in}{1.078013in}}%
\pgfpathlineto{\pgfqpoint{1.675762in}{1.079512in}}%
\pgfpathlineto{\pgfqpoint{1.674012in}{1.077842in}}%
\pgfpathlineto{\pgfqpoint{1.672263in}{1.077880in}}%
\pgfpathlineto{\pgfqpoint{1.670514in}{1.080026in}}%
\pgfpathlineto{\pgfqpoint{1.668765in}{1.080315in}}%
\pgfpathlineto{\pgfqpoint{1.667016in}{1.079863in}}%
\pgfpathlineto{\pgfqpoint{1.665267in}{1.078048in}}%
\pgfpathlineto{\pgfqpoint{1.663517in}{1.077097in}}%
\pgfpathlineto{\pgfqpoint{1.661768in}{1.079134in}}%
\pgfpathlineto{\pgfqpoint{1.660019in}{1.076073in}}%
\pgfpathlineto{\pgfqpoint{1.658270in}{1.074236in}}%
\pgfpathlineto{\pgfqpoint{1.656521in}{1.078621in}}%
\pgfpathlineto{\pgfqpoint{1.654772in}{1.077149in}}%
\pgfpathlineto{\pgfqpoint{1.653022in}{1.076405in}}%
\pgfpathlineto{\pgfqpoint{1.651273in}{1.080435in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.079295in}}%
\pgfpathlineto{\pgfqpoint{1.647775in}{1.081218in}}%
\pgfpathlineto{\pgfqpoint{1.646026in}{1.075524in}}%
\pgfpathlineto{\pgfqpoint{1.644276in}{1.076657in}}%
\pgfpathlineto{\pgfqpoint{1.642527in}{1.076415in}}%
\pgfpathlineto{\pgfqpoint{1.640778in}{1.079093in}}%
\pgfpathlineto{\pgfqpoint{1.639029in}{1.082727in}}%
\pgfpathlineto{\pgfqpoint{1.637280in}{1.075461in}}%
\pgfpathlineto{\pgfqpoint{1.635531in}{1.075975in}}%
\pgfpathlineto{\pgfqpoint{1.633781in}{1.074016in}}%
\pgfpathlineto{\pgfqpoint{1.632032in}{1.073446in}}%
\pgfpathlineto{\pgfqpoint{1.630283in}{1.074456in}}%
\pgfpathlineto{\pgfqpoint{1.628534in}{1.078374in}}%
\pgfpathlineto{\pgfqpoint{1.626785in}{1.079763in}}%
\pgfpathlineto{\pgfqpoint{1.625036in}{1.081855in}}%
\pgfpathlineto{\pgfqpoint{1.623286in}{1.075162in}}%
\pgfpathlineto{\pgfqpoint{1.621537in}{1.075568in}}%
\pgfpathlineto{\pgfqpoint{1.619788in}{1.077461in}}%
\pgfpathlineto{\pgfqpoint{1.618039in}{1.084139in}}%
\pgfpathlineto{\pgfqpoint{1.616290in}{1.077784in}}%
\pgfpathlineto{\pgfqpoint{1.614540in}{1.078993in}}%
\pgfpathlineto{\pgfqpoint{1.612791in}{1.074942in}}%
\pgfpathlineto{\pgfqpoint{1.611042in}{1.078056in}}%
\pgfpathlineto{\pgfqpoint{1.609293in}{1.073192in}}%
\pgfpathlineto{\pgfqpoint{1.607544in}{1.075825in}}%
\pgfpathlineto{\pgfqpoint{1.605795in}{1.074997in}}%
\pgfpathlineto{\pgfqpoint{1.604045in}{1.078907in}}%
\pgfpathlineto{\pgfqpoint{1.602296in}{1.080400in}}%
\pgfpathlineto{\pgfqpoint{1.600547in}{1.078370in}}%
\pgfpathlineto{\pgfqpoint{1.598798in}{1.071224in}}%
\pgfpathlineto{\pgfqpoint{1.597049in}{1.075814in}}%
\pgfpathlineto{\pgfqpoint{1.595300in}{1.075996in}}%
\pgfpathlineto{\pgfqpoint{1.593550in}{1.075294in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{1.075598in}}%
\pgfpathlineto{\pgfqpoint{1.590052in}{1.076877in}}%
\pgfpathlineto{\pgfqpoint{1.588303in}{1.080685in}}%
\pgfpathlineto{\pgfqpoint{1.586554in}{1.077034in}}%
\pgfpathlineto{\pgfqpoint{1.584804in}{1.078308in}}%
\pgfpathlineto{\pgfqpoint{1.583055in}{1.074790in}}%
\pgfpathlineto{\pgfqpoint{1.581306in}{1.078836in}}%
\pgfpathlineto{\pgfqpoint{1.579557in}{1.075414in}}%
\pgfpathlineto{\pgfqpoint{1.577808in}{1.076110in}}%
\pgfpathlineto{\pgfqpoint{1.576059in}{1.073213in}}%
\pgfpathlineto{\pgfqpoint{1.574309in}{1.079078in}}%
\pgfpathlineto{\pgfqpoint{1.572560in}{1.075244in}}%
\pgfpathlineto{\pgfqpoint{1.570811in}{1.073801in}}%
\pgfpathlineto{\pgfqpoint{1.569062in}{1.071588in}}%
\pgfpathlineto{\pgfqpoint{1.567313in}{1.076691in}}%
\pgfpathlineto{\pgfqpoint{1.565564in}{1.075808in}}%
\pgfpathlineto{\pgfqpoint{1.563814in}{1.078830in}}%
\pgfpathlineto{\pgfqpoint{1.562065in}{1.071879in}}%
\pgfpathlineto{\pgfqpoint{1.560316in}{1.076090in}}%
\pgfpathlineto{\pgfqpoint{1.558567in}{1.074088in}}%
\pgfpathlineto{\pgfqpoint{1.556818in}{1.075586in}}%
\pgfpathlineto{\pgfqpoint{1.555068in}{1.076296in}}%
\pgfpathlineto{\pgfqpoint{1.553319in}{1.073786in}}%
\pgfpathlineto{\pgfqpoint{1.551570in}{1.076094in}}%
\pgfpathlineto{\pgfqpoint{1.549821in}{1.073727in}}%
\pgfpathlineto{\pgfqpoint{1.548072in}{1.078813in}}%
\pgfpathlineto{\pgfqpoint{1.546323in}{1.072712in}}%
\pgfpathlineto{\pgfqpoint{1.544573in}{1.076259in}}%
\pgfpathlineto{\pgfqpoint{1.542824in}{1.075902in}}%
\pgfpathlineto{\pgfqpoint{1.541075in}{1.077200in}}%
\pgfpathlineto{\pgfqpoint{1.539326in}{1.074580in}}%
\pgfpathlineto{\pgfqpoint{1.537577in}{1.073771in}}%
\pgfpathlineto{\pgfqpoint{1.535827in}{1.069800in}}%
\pgfpathlineto{\pgfqpoint{1.534078in}{1.079913in}}%
\pgfpathlineto{\pgfqpoint{1.532329in}{1.073946in}}%
\pgfpathlineto{\pgfqpoint{1.530580in}{1.067773in}}%
\pgfpathlineto{\pgfqpoint{1.528831in}{1.070818in}}%
\pgfpathlineto{\pgfqpoint{1.527082in}{1.068092in}}%
\pgfpathlineto{\pgfqpoint{1.525332in}{1.071479in}}%
\pgfpathlineto{\pgfqpoint{1.523583in}{1.069846in}}%
\pgfpathlineto{\pgfqpoint{1.521834in}{1.072066in}}%
\pgfpathlineto{\pgfqpoint{1.520085in}{1.069146in}}%
\pgfpathlineto{\pgfqpoint{1.518336in}{1.072020in}}%
\pgfpathlineto{\pgfqpoint{1.516587in}{1.067600in}}%
\pgfpathlineto{\pgfqpoint{1.514837in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{1.513088in}{1.067233in}}%
\pgfpathlineto{\pgfqpoint{1.511339in}{1.066705in}}%
\pgfpathlineto{\pgfqpoint{1.509590in}{1.067356in}}%
\pgfpathlineto{\pgfqpoint{1.507841in}{1.071949in}}%
\pgfpathlineto{\pgfqpoint{1.506091in}{1.068267in}}%
\pgfpathlineto{\pgfqpoint{1.504342in}{1.072296in}}%
\pgfpathlineto{\pgfqpoint{1.502593in}{1.067212in}}%
\pgfpathlineto{\pgfqpoint{1.500844in}{1.071692in}}%
\pgfpathlineto{\pgfqpoint{1.499095in}{1.069179in}}%
\pgfpathlineto{\pgfqpoint{1.497346in}{1.065389in}}%
\pgfpathlineto{\pgfqpoint{1.495596in}{1.069773in}}%
\pgfpathlineto{\pgfqpoint{1.493847in}{1.063971in}}%
\pgfpathlineto{\pgfqpoint{1.492098in}{1.068023in}}%
\pgfpathlineto{\pgfqpoint{1.490349in}{1.066937in}}%
\pgfpathlineto{\pgfqpoint{1.488600in}{1.064433in}}%
\pgfpathlineto{\pgfqpoint{1.486851in}{1.064337in}}%
\pgfpathlineto{\pgfqpoint{1.485101in}{1.068161in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{1.070530in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.068643in}}%
\pgfpathlineto{\pgfqpoint{1.479854in}{1.067526in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{1.068802in}}%
\pgfpathlineto{\pgfqpoint{1.476355in}{1.071848in}}%
\pgfpathlineto{\pgfqpoint{1.474606in}{1.067730in}}%
\pgfpathlineto{\pgfqpoint{1.472857in}{1.063861in}}%
\pgfpathlineto{\pgfqpoint{1.471108in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{1.469359in}{1.069152in}}%
\pgfpathlineto{\pgfqpoint{1.467610in}{1.066561in}}%
\pgfpathlineto{\pgfqpoint{1.465860in}{1.065844in}}%
\pgfpathlineto{\pgfqpoint{1.464111in}{1.067521in}}%
\pgfpathlineto{\pgfqpoint{1.462362in}{1.068836in}}%
\pgfpathlineto{\pgfqpoint{1.460613in}{1.066671in}}%
\pgfpathlineto{\pgfqpoint{1.458864in}{1.069961in}}%
\pgfpathlineto{\pgfqpoint{1.457115in}{1.070634in}}%
\pgfpathlineto{\pgfqpoint{1.455365in}{1.065325in}}%
\pgfpathlineto{\pgfqpoint{1.453616in}{1.067103in}}%
\pgfpathlineto{\pgfqpoint{1.451867in}{1.071062in}}%
\pgfpathlineto{\pgfqpoint{1.450118in}{1.068770in}}%
\pgfpathlineto{\pgfqpoint{1.448369in}{1.067316in}}%
\pgfpathlineto{\pgfqpoint{1.446619in}{1.064395in}}%
\pgfpathlineto{\pgfqpoint{1.444870in}{1.065694in}}%
\pgfpathlineto{\pgfqpoint{1.443121in}{1.064515in}}%
\pgfpathlineto{\pgfqpoint{1.441372in}{1.066322in}}%
\pgfpathlineto{\pgfqpoint{1.439623in}{1.064016in}}%
\pgfpathlineto{\pgfqpoint{1.437874in}{1.064790in}}%
\pgfpathlineto{\pgfqpoint{1.436124in}{1.066689in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.065312in}}%
\pgfpathlineto{\pgfqpoint{1.432626in}{1.062963in}}%
\pgfpathlineto{\pgfqpoint{1.430877in}{1.066067in}}%
\pgfpathlineto{\pgfqpoint{1.429128in}{1.066005in}}%
\pgfpathlineto{\pgfqpoint{1.427379in}{1.064522in}}%
\pgfpathlineto{\pgfqpoint{1.425629in}{1.062221in}}%
\pgfpathlineto{\pgfqpoint{1.423880in}{1.063778in}}%
\pgfpathlineto{\pgfqpoint{1.422131in}{1.063993in}}%
\pgfpathlineto{\pgfqpoint{1.420382in}{1.065384in}}%
\pgfpathlineto{\pgfqpoint{1.418633in}{1.065176in}}%
\pgfpathlineto{\pgfqpoint{1.416883in}{1.066700in}}%
\pgfpathlineto{\pgfqpoint{1.415134in}{1.063736in}}%
\pgfpathlineto{\pgfqpoint{1.413385in}{1.064526in}}%
\pgfpathlineto{\pgfqpoint{1.411636in}{1.064926in}}%
\pgfpathlineto{\pgfqpoint{1.409887in}{1.064619in}}%
\pgfpathlineto{\pgfqpoint{1.408138in}{1.065375in}}%
\pgfpathlineto{\pgfqpoint{1.406388in}{1.065622in}}%
\pgfpathlineto{\pgfqpoint{1.404639in}{1.063431in}}%
\pgfpathlineto{\pgfqpoint{1.402890in}{1.068990in}}%
\pgfpathlineto{\pgfqpoint{1.401141in}{1.066247in}}%
\pgfpathlineto{\pgfqpoint{1.399392in}{1.069737in}}%
\pgfpathlineto{\pgfqpoint{1.397642in}{1.061832in}}%
\pgfpathlineto{\pgfqpoint{1.395893in}{1.062700in}}%
\pgfpathlineto{\pgfqpoint{1.394144in}{1.063547in}}%
\pgfpathlineto{\pgfqpoint{1.392395in}{1.066562in}}%
\pgfpathlineto{\pgfqpoint{1.390646in}{1.062386in}}%
\pgfpathlineto{\pgfqpoint{1.388897in}{1.056158in}}%
\pgfpathlineto{\pgfqpoint{1.387147in}{1.063047in}}%
\pgfpathlineto{\pgfqpoint{1.385398in}{1.061900in}}%
\pgfpathlineto{\pgfqpoint{1.383649in}{1.059427in}}%
\pgfpathlineto{\pgfqpoint{1.381900in}{1.064319in}}%
\pgfpathlineto{\pgfqpoint{1.380151in}{1.060893in}}%
\pgfpathlineto{\pgfqpoint{1.378402in}{1.058669in}}%
\pgfpathlineto{\pgfqpoint{1.376652in}{1.063168in}}%
\pgfpathlineto{\pgfqpoint{1.374903in}{1.061883in}}%
\pgfpathlineto{\pgfqpoint{1.373154in}{1.062304in}}%
\pgfpathlineto{\pgfqpoint{1.371405in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{1.369656in}{1.058060in}}%
\pgfpathlineto{\pgfqpoint{1.367906in}{1.064256in}}%
\pgfpathlineto{\pgfqpoint{1.366157in}{1.065121in}}%
\pgfpathlineto{\pgfqpoint{1.364408in}{1.059454in}}%
\pgfpathlineto{\pgfqpoint{1.362659in}{1.055215in}}%
\pgfpathlineto{\pgfqpoint{1.360910in}{1.061328in}}%
\pgfpathlineto{\pgfqpoint{1.359161in}{1.055663in}}%
\pgfpathlineto{\pgfqpoint{1.357411in}{1.057774in}}%
\pgfpathlineto{\pgfqpoint{1.355662in}{1.059898in}}%
\pgfpathlineto{\pgfqpoint{1.353913in}{1.059581in}}%
\pgfpathlineto{\pgfqpoint{1.352164in}{1.059192in}}%
\pgfpathlineto{\pgfqpoint{1.350415in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{1.348666in}{1.061297in}}%
\pgfpathlineto{\pgfqpoint{1.346916in}{1.064852in}}%
\pgfpathlineto{\pgfqpoint{1.345167in}{1.062057in}}%
\pgfpathlineto{\pgfqpoint{1.343418in}{1.065337in}}%
\pgfpathlineto{\pgfqpoint{1.341669in}{1.056777in}}%
\pgfpathlineto{\pgfqpoint{1.339920in}{1.061613in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.060094in}}%
\pgfpathlineto{\pgfqpoint{1.336421in}{1.057130in}}%
\pgfpathlineto{\pgfqpoint{1.334672in}{1.056699in}}%
\pgfpathlineto{\pgfqpoint{1.332923in}{1.056158in}}%
\pgfpathlineto{\pgfqpoint{1.331174in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.329425in}{1.054563in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{1.057512in}}%
\pgfpathlineto{\pgfqpoint{1.325926in}{1.066320in}}%
\pgfpathlineto{\pgfqpoint{1.324177in}{1.060179in}}%
\pgfpathlineto{\pgfqpoint{1.322428in}{1.060873in}}%
\pgfpathlineto{\pgfqpoint{1.320679in}{1.057887in}}%
\pgfpathlineto{\pgfqpoint{1.318930in}{1.058317in}}%
\pgfpathlineto{\pgfqpoint{1.317180in}{1.058199in}}%
\pgfpathlineto{\pgfqpoint{1.315431in}{1.055440in}}%
\pgfpathlineto{\pgfqpoint{1.313682in}{1.059559in}}%
\pgfpathlineto{\pgfqpoint{1.311933in}{1.063862in}}%
\pgfpathlineto{\pgfqpoint{1.310184in}{1.059803in}}%
\pgfpathlineto{\pgfqpoint{1.308434in}{1.063875in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{1.053897in}}%
\pgfpathlineto{\pgfqpoint{1.304936in}{1.064949in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.055781in}}%
\pgfpathlineto{\pgfqpoint{1.301438in}{1.056396in}}%
\pgfpathlineto{\pgfqpoint{1.299689in}{1.052353in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.059191in}}%
\pgfpathlineto{\pgfqpoint{1.296190in}{1.056229in}}%
\pgfpathlineto{\pgfqpoint{1.294441in}{1.061679in}}%
\pgfpathlineto{\pgfqpoint{1.292692in}{1.063787in}}%
\pgfpathlineto{\pgfqpoint{1.290943in}{1.056137in}}%
\pgfpathlineto{\pgfqpoint{1.289194in}{1.059611in}}%
\pgfpathlineto{\pgfqpoint{1.287444in}{1.061226in}}%
\pgfpathlineto{\pgfqpoint{1.285695in}{1.056723in}}%
\pgfpathlineto{\pgfqpoint{1.283946in}{1.062617in}}%
\pgfpathlineto{\pgfqpoint{1.282197in}{1.063439in}}%
\pgfpathlineto{\pgfqpoint{1.280448in}{1.057529in}}%
\pgfpathlineto{\pgfqpoint{1.278698in}{1.055222in}}%
\pgfpathlineto{\pgfqpoint{1.276949in}{1.057179in}}%
\pgfpathlineto{\pgfqpoint{1.275200in}{1.056591in}}%
\pgfpathlineto{\pgfqpoint{1.273451in}{1.055999in}}%
\pgfpathlineto{\pgfqpoint{1.271702in}{1.056402in}}%
\pgfpathlineto{\pgfqpoint{1.269953in}{1.058230in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{1.050826in}}%
\pgfpathlineto{\pgfqpoint{1.266454in}{1.053697in}}%
\pgfpathlineto{\pgfqpoint{1.264705in}{1.049975in}}%
\pgfpathlineto{\pgfqpoint{1.262956in}{1.051359in}}%
\pgfpathlineto{\pgfqpoint{1.261207in}{1.056935in}}%
\pgfpathlineto{\pgfqpoint{1.259457in}{1.050723in}}%
\pgfpathlineto{\pgfqpoint{1.257708in}{1.052012in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.053806in}}%
\pgfpathlineto{\pgfqpoint{1.254210in}{1.053118in}}%
\pgfpathlineto{\pgfqpoint{1.252461in}{1.053512in}}%
\pgfpathlineto{\pgfqpoint{1.250712in}{1.053081in}}%
\pgfpathlineto{\pgfqpoint{1.248962in}{1.051504in}}%
\pgfpathlineto{\pgfqpoint{1.247213in}{1.052004in}}%
\pgfpathlineto{\pgfqpoint{1.245464in}{1.060562in}}%
\pgfpathlineto{\pgfqpoint{1.243715in}{1.056946in}}%
\pgfpathlineto{\pgfqpoint{1.241966in}{1.057586in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{1.049759in}}%
\pgfpathlineto{\pgfqpoint{1.238467in}{1.054355in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{1.054780in}}%
\pgfpathlineto{\pgfqpoint{1.234969in}{1.049565in}}%
\pgfpathlineto{\pgfqpoint{1.233220in}{1.048863in}}%
\pgfpathlineto{\pgfqpoint{1.231471in}{1.057005in}}%
\pgfpathlineto{\pgfqpoint{1.229721in}{1.052270in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{1.051385in}}%
\pgfpathlineto{\pgfqpoint{1.226223in}{1.048731in}}%
\pgfpathlineto{\pgfqpoint{1.224474in}{1.056479in}}%
\pgfpathlineto{\pgfqpoint{1.222725in}{1.051231in}}%
\pgfpathlineto{\pgfqpoint{1.220976in}{1.049215in}}%
\pgfpathlineto{\pgfqpoint{1.219226in}{1.048180in}}%
\pgfpathlineto{\pgfqpoint{1.217477in}{1.054276in}}%
\pgfpathlineto{\pgfqpoint{1.215728in}{1.053452in}}%
\pgfpathlineto{\pgfqpoint{1.213979in}{1.055166in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.050249in}}%
\pgfpathlineto{\pgfqpoint{1.210481in}{1.051151in}}%
\pgfpathlineto{\pgfqpoint{1.208731in}{1.048031in}}%
\pgfpathlineto{\pgfqpoint{1.206982in}{1.053052in}}%
\pgfpathlineto{\pgfqpoint{1.205233in}{1.057172in}}%
\pgfpathlineto{\pgfqpoint{1.203484in}{1.051237in}}%
\pgfpathlineto{\pgfqpoint{1.201735in}{1.050631in}}%
\pgfpathlineto{\pgfqpoint{1.199985in}{1.049646in}}%
\pgfpathlineto{\pgfqpoint{1.198236in}{1.051329in}}%
\pgfpathlineto{\pgfqpoint{1.196487in}{1.050903in}}%
\pgfpathlineto{\pgfqpoint{1.194738in}{1.051053in}}%
\pgfpathlineto{\pgfqpoint{1.192989in}{1.052406in}}%
\pgfpathlineto{\pgfqpoint{1.191240in}{1.048739in}}%
\pgfpathlineto{\pgfqpoint{1.189490in}{1.046722in}}%
\pgfpathlineto{\pgfqpoint{1.187741in}{1.049593in}}%
\pgfpathlineto{\pgfqpoint{1.185992in}{1.050605in}}%
\pgfpathlineto{\pgfqpoint{1.184243in}{1.048234in}}%
\pgfpathlineto{\pgfqpoint{1.182494in}{1.048098in}}%
\pgfpathlineto{\pgfqpoint{1.180745in}{1.046269in}}%
\pgfpathlineto{\pgfqpoint{1.178995in}{1.051450in}}%
\pgfpathlineto{\pgfqpoint{1.177246in}{1.048347in}}%
\pgfpathlineto{\pgfqpoint{1.175497in}{1.047973in}}%
\pgfpathlineto{\pgfqpoint{1.173748in}{1.050472in}}%
\pgfpathlineto{\pgfqpoint{1.171999in}{1.048002in}}%
\pgfpathlineto{\pgfqpoint{1.170249in}{1.050885in}}%
\pgfpathlineto{\pgfqpoint{1.168500in}{1.052266in}}%
\pgfpathlineto{\pgfqpoint{1.166751in}{1.046519in}}%
\pgfpathlineto{\pgfqpoint{1.165002in}{1.051363in}}%
\pgfpathlineto{\pgfqpoint{1.163253in}{1.049548in}}%
\pgfpathlineto{\pgfqpoint{1.161504in}{1.048972in}}%
\pgfpathlineto{\pgfqpoint{1.159754in}{1.046667in}}%
\pgfpathlineto{\pgfqpoint{1.158005in}{1.047097in}}%
\pgfpathlineto{\pgfqpoint{1.156256in}{1.048867in}}%
\pgfpathlineto{\pgfqpoint{1.154507in}{1.047835in}}%
\pgfpathlineto{\pgfqpoint{1.152758in}{1.043274in}}%
\pgfpathlineto{\pgfqpoint{1.151009in}{1.050451in}}%
\pgfpathlineto{\pgfqpoint{1.149259in}{1.044280in}}%
\pgfpathlineto{\pgfqpoint{1.147510in}{1.047230in}}%
\pgfpathlineto{\pgfqpoint{1.145761in}{1.043360in}}%
\pgfpathlineto{\pgfqpoint{1.144012in}{1.048279in}}%
\pgfpathlineto{\pgfqpoint{1.142263in}{1.050205in}}%
\pgfpathlineto{\pgfqpoint{1.140513in}{1.045091in}}%
\pgfpathlineto{\pgfqpoint{1.138764in}{1.051031in}}%
\pgfpathlineto{\pgfqpoint{1.137015in}{1.049830in}}%
\pgfpathlineto{\pgfqpoint{1.135266in}{1.048764in}}%
\pgfpathlineto{\pgfqpoint{1.133517in}{1.041999in}}%
\pgfpathlineto{\pgfqpoint{1.131768in}{1.047208in}}%
\pgfpathlineto{\pgfqpoint{1.130018in}{1.044682in}}%
\pgfpathlineto{\pgfqpoint{1.128269in}{1.046415in}}%
\pgfpathlineto{\pgfqpoint{1.126520in}{1.043754in}}%
\pgfpathlineto{\pgfqpoint{1.124771in}{1.040887in}}%
\pgfpathlineto{\pgfqpoint{1.123022in}{1.045747in}}%
\pgfpathlineto{\pgfqpoint{1.121272in}{1.043405in}}%
\pgfpathlineto{\pgfqpoint{1.119523in}{1.043502in}}%
\pgfpathlineto{\pgfqpoint{1.117774in}{1.040634in}}%
\pgfpathlineto{\pgfqpoint{1.116025in}{1.042298in}}%
\pgfpathlineto{\pgfqpoint{1.114276in}{1.043471in}}%
\pgfpathlineto{\pgfqpoint{1.112527in}{1.041580in}}%
\pgfpathlineto{\pgfqpoint{1.110777in}{1.042547in}}%
\pgfpathlineto{\pgfqpoint{1.109028in}{1.042845in}}%
\pgfpathlineto{\pgfqpoint{1.107279in}{1.045444in}}%
\pgfpathlineto{\pgfqpoint{1.105530in}{1.044870in}}%
\pgfpathlineto{\pgfqpoint{1.103781in}{1.042914in}}%
\pgfpathlineto{\pgfqpoint{1.102032in}{1.051336in}}%
\pgfpathlineto{\pgfqpoint{1.100282in}{1.046170in}}%
\pgfpathlineto{\pgfqpoint{1.098533in}{1.043084in}}%
\pgfpathlineto{\pgfqpoint{1.096784in}{1.040775in}}%
\pgfpathlineto{\pgfqpoint{1.095035in}{1.046680in}}%
\pgfpathlineto{\pgfqpoint{1.093286in}{1.043315in}}%
\pgfpathlineto{\pgfqpoint{1.091536in}{1.037747in}}%
\pgfpathlineto{\pgfqpoint{1.089787in}{1.041627in}}%
\pgfpathlineto{\pgfqpoint{1.088038in}{1.043728in}}%
\pgfpathlineto{\pgfqpoint{1.086289in}{1.035111in}}%
\pgfpathlineto{\pgfqpoint{1.084540in}{1.041185in}}%
\pgfpathlineto{\pgfqpoint{1.082791in}{1.039258in}}%
\pgfpathlineto{\pgfqpoint{1.081041in}{1.036788in}}%
\pgfpathlineto{\pgfqpoint{1.079292in}{1.038483in}}%
\pgfpathlineto{\pgfqpoint{1.077543in}{1.039095in}}%
\pgfpathlineto{\pgfqpoint{1.075794in}{1.035375in}}%
\pgfpathlineto{\pgfqpoint{1.074045in}{1.035269in}}%
\pgfpathlineto{\pgfqpoint{1.072296in}{1.034824in}}%
\pgfpathlineto{\pgfqpoint{1.070546in}{1.037129in}}%
\pgfpathlineto{\pgfqpoint{1.068797in}{1.037925in}}%
\pgfpathlineto{\pgfqpoint{1.067048in}{1.033091in}}%
\pgfpathlineto{\pgfqpoint{1.065299in}{1.035354in}}%
\pgfpathlineto{\pgfqpoint{1.063550in}{1.037663in}}%
\pgfpathlineto{\pgfqpoint{1.061800in}{1.035027in}}%
\pgfpathlineto{\pgfqpoint{1.060051in}{1.035654in}}%
\pgfpathlineto{\pgfqpoint{1.058302in}{1.037251in}}%
\pgfpathlineto{\pgfqpoint{1.056553in}{1.037175in}}%
\pgfpathlineto{\pgfqpoint{1.054804in}{1.033109in}}%
\pgfpathlineto{\pgfqpoint{1.053055in}{1.032699in}}%
\pgfpathlineto{\pgfqpoint{1.051305in}{1.032237in}}%
\pgfpathlineto{\pgfqpoint{1.049556in}{1.032809in}}%
\pgfpathlineto{\pgfqpoint{1.047807in}{1.033129in}}%
\pgfpathlineto{\pgfqpoint{1.046058in}{1.033113in}}%
\pgfpathlineto{\pgfqpoint{1.044309in}{1.031315in}}%
\pgfpathlineto{\pgfqpoint{1.042560in}{1.034005in}}%
\pgfpathlineto{\pgfqpoint{1.040810in}{1.036252in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{1.032558in}}%
\pgfpathlineto{\pgfqpoint{1.037312in}{1.027731in}}%
\pgfpathlineto{\pgfqpoint{1.035563in}{1.036287in}}%
\pgfpathlineto{\pgfqpoint{1.033814in}{1.031077in}}%
\pgfpathlineto{\pgfqpoint{1.032064in}{1.025516in}}%
\pgfpathlineto{\pgfqpoint{1.030315in}{1.029607in}}%
\pgfpathlineto{\pgfqpoint{1.028566in}{1.029189in}}%
\pgfpathlineto{\pgfqpoint{1.026817in}{1.035214in}}%
\pgfpathlineto{\pgfqpoint{1.025068in}{1.028359in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{1.030452in}}%
\pgfpathlineto{\pgfqpoint{1.021569in}{1.029195in}}%
\pgfpathlineto{\pgfqpoint{1.019820in}{1.032792in}}%
\pgfpathlineto{\pgfqpoint{1.018071in}{1.030554in}}%
\pgfpathlineto{\pgfqpoint{1.016322in}{1.030910in}}%
\pgfpathlineto{\pgfqpoint{1.014573in}{1.028138in}}%
\pgfpathlineto{\pgfqpoint{1.012824in}{1.031105in}}%
\pgfpathlineto{\pgfqpoint{1.011074in}{1.028792in}}%
\pgfpathlineto{\pgfqpoint{1.009325in}{1.026819in}}%
\pgfpathlineto{\pgfqpoint{1.007576in}{1.025528in}}%
\pgfpathlineto{\pgfqpoint{1.005827in}{1.026779in}}%
\pgfpathlineto{\pgfqpoint{1.004078in}{1.027586in}}%
\pgfpathlineto{\pgfqpoint{1.002328in}{1.024647in}}%
\pgfpathlineto{\pgfqpoint{1.000579in}{1.027578in}}%
\pgfpathlineto{\pgfqpoint{0.998830in}{1.028024in}}%
\pgfpathlineto{\pgfqpoint{0.997081in}{1.023926in}}%
\pgfpathlineto{\pgfqpoint{0.995332in}{1.029891in}}%
\pgfpathlineto{\pgfqpoint{0.993583in}{1.032232in}}%
\pgfpathlineto{\pgfqpoint{0.991833in}{1.032521in}}%
\pgfpathlineto{\pgfqpoint{0.990084in}{1.025244in}}%
\pgfpathlineto{\pgfqpoint{0.988335in}{1.023964in}}%
\pgfpathlineto{\pgfqpoint{0.986586in}{1.022919in}}%
\pgfpathlineto{\pgfqpoint{0.984837in}{1.027143in}}%
\pgfpathlineto{\pgfqpoint{0.983087in}{1.025191in}}%
\pgfpathlineto{\pgfqpoint{0.981338in}{1.025429in}}%
\pgfpathlineto{\pgfqpoint{0.979589in}{1.022548in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{1.025313in}}%
\pgfpathlineto{\pgfqpoint{0.976091in}{1.025135in}}%
\pgfpathlineto{\pgfqpoint{0.974342in}{1.030150in}}%
\pgfpathlineto{\pgfqpoint{0.972592in}{1.025657in}}%
\pgfpathlineto{\pgfqpoint{0.970843in}{1.029818in}}%
\pgfpathlineto{\pgfqpoint{0.969094in}{1.023759in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{1.028396in}}%
\pgfpathlineto{\pgfqpoint{0.965596in}{1.026232in}}%
\pgfpathlineto{\pgfqpoint{0.963847in}{1.026289in}}%
\pgfpathlineto{\pgfqpoint{0.962097in}{1.026264in}}%
\pgfpathlineto{\pgfqpoint{0.960348in}{1.020560in}}%
\pgfpathlineto{\pgfqpoint{0.958599in}{1.024014in}}%
\pgfpathlineto{\pgfqpoint{0.956850in}{1.022569in}}%
\pgfpathlineto{\pgfqpoint{0.955101in}{1.026263in}}%
\pgfpathlineto{\pgfqpoint{0.953351in}{1.022786in}}%
\pgfpathlineto{\pgfqpoint{0.951602in}{1.021576in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{1.018116in}}%
\pgfpathlineto{\pgfqpoint{0.948104in}{1.021947in}}%
\pgfpathlineto{\pgfqpoint{0.946355in}{1.019284in}}%
\pgfpathlineto{\pgfqpoint{0.944606in}{1.018650in}}%
\pgfpathlineto{\pgfqpoint{0.942856in}{1.021499in}}%
\pgfpathlineto{\pgfqpoint{0.941107in}{1.016059in}}%
\pgfpathlineto{\pgfqpoint{0.939358in}{1.022654in}}%
\pgfpathlineto{\pgfqpoint{0.937609in}{1.009291in}}%
\pgfpathlineto{\pgfqpoint{0.935860in}{1.015488in}}%
\pgfpathlineto{\pgfqpoint{0.934111in}{1.019667in}}%
\pgfpathlineto{\pgfqpoint{0.932361in}{1.012436in}}%
\pgfpathlineto{\pgfqpoint{0.930612in}{1.006257in}}%
\pgfpathlineto{\pgfqpoint{0.928863in}{1.013762in}}%
\pgfpathlineto{\pgfqpoint{0.927114in}{1.012127in}}%
\pgfpathlineto{\pgfqpoint{0.925365in}{1.017049in}}%
\pgfpathlineto{\pgfqpoint{0.923615in}{1.023310in}}%
\pgfpathlineto{\pgfqpoint{0.921866in}{1.015493in}}%
\pgfpathlineto{\pgfqpoint{0.920117in}{1.019854in}}%
\pgfpathlineto{\pgfqpoint{0.918368in}{1.012046in}}%
\pgfpathlineto{\pgfqpoint{0.916619in}{1.017414in}}%
\pgfpathlineto{\pgfqpoint{0.914870in}{1.000603in}}%
\pgfpathlineto{\pgfqpoint{0.913120in}{1.012587in}}%
\pgfpathlineto{\pgfqpoint{0.911371in}{1.013159in}}%
\pgfpathlineto{\pgfqpoint{0.909622in}{1.018906in}}%
\pgfpathlineto{\pgfqpoint{0.907873in}{1.011335in}}%
\pgfpathlineto{\pgfqpoint{0.906124in}{1.009616in}}%
\pgfpathlineto{\pgfqpoint{0.904375in}{1.007563in}}%
\pgfpathlineto{\pgfqpoint{0.902625in}{1.006791in}}%
\pgfpathlineto{\pgfqpoint{0.900876in}{1.009363in}}%
\pgfpathlineto{\pgfqpoint{0.899127in}{1.011538in}}%
\pgfpathlineto{\pgfqpoint{0.897378in}{1.010749in}}%
\pgfpathlineto{\pgfqpoint{0.895629in}{1.007181in}}%
\pgfpathlineto{\pgfqpoint{0.893879in}{1.014623in}}%
\pgfpathlineto{\pgfqpoint{0.892130in}{1.003585in}}%
\pgfpathlineto{\pgfqpoint{0.890381in}{1.011542in}}%
\pgfpathlineto{\pgfqpoint{0.888632in}{1.005551in}}%
\pgfpathlineto{\pgfqpoint{0.886883in}{1.006631in}}%
\pgfpathlineto{\pgfqpoint{0.885134in}{0.999280in}}%
\pgfpathlineto{\pgfqpoint{0.883384in}{1.007683in}}%
\pgfpathlineto{\pgfqpoint{0.881635in}{1.013081in}}%
\pgfpathlineto{\pgfqpoint{0.879886in}{1.014608in}}%
\pgfpathlineto{\pgfqpoint{0.878137in}{1.006910in}}%
\pgfpathlineto{\pgfqpoint{0.876388in}{0.997474in}}%
\pgfpathlineto{\pgfqpoint{0.874639in}{1.007494in}}%
\pgfpathlineto{\pgfqpoint{0.872889in}{1.006941in}}%
\pgfpathlineto{\pgfqpoint{0.871140in}{0.993801in}}%
\pgfpathlineto{\pgfqpoint{0.869391in}{1.001074in}}%
\pgfpathlineto{\pgfqpoint{0.867642in}{0.991080in}}%
\pgfpathlineto{\pgfqpoint{0.865893in}{0.997492in}}%
\pgfpathlineto{\pgfqpoint{0.864143in}{0.994459in}}%
\pgfpathlineto{\pgfqpoint{0.862394in}{0.989212in}}%
\pgfpathlineto{\pgfqpoint{0.860645in}{0.988158in}}%
\pgfpathlineto{\pgfqpoint{0.858896in}{0.987237in}}%
\pgfpathlineto{\pgfqpoint{0.857147in}{0.998948in}}%
\pgfpathlineto{\pgfqpoint{0.855398in}{0.994409in}}%
\pgfpathlineto{\pgfqpoint{0.853648in}{1.004625in}}%
\pgfpathlineto{\pgfqpoint{0.851899in}{0.995240in}}%
\pgfpathlineto{\pgfqpoint{0.850150in}{1.001057in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.991996in}}%
\pgfpathlineto{\pgfqpoint{0.846652in}{0.997954in}}%
\pgfpathlineto{\pgfqpoint{0.844902in}{0.988407in}}%
\pgfpathlineto{\pgfqpoint{0.843153in}{0.990152in}}%
\pgfpathlineto{\pgfqpoint{0.841404in}{0.983176in}}%
\pgfpathlineto{\pgfqpoint{0.839655in}{0.990549in}}%
\pgfpathlineto{\pgfqpoint{0.837906in}{0.966650in}}%
\pgfpathlineto{\pgfqpoint{0.836157in}{0.982891in}}%
\pgfpathlineto{\pgfqpoint{0.834407in}{0.978424in}}%
\pgfpathlineto{\pgfqpoint{0.832658in}{0.967286in}}%
\pgfpathlineto{\pgfqpoint{0.830909in}{0.963874in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{0.983580in}}%
\pgfpathlineto{\pgfqpoint{0.827411in}{0.940153in}}%
\pgfpathlineto{\pgfqpoint{0.825662in}{0.943564in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.932089in}}%
\pgfpathlineto{\pgfqpoint{0.822163in}{0.949623in}}%
\pgfpathlineto{\pgfqpoint{0.820414in}{0.947783in}}%
\pgfpathlineto{\pgfqpoint{0.818665in}{0.971228in}}%
\pgfpathlineto{\pgfqpoint{0.816916in}{0.949875in}}%
\pgfpathlineto{\pgfqpoint{0.815166in}{0.983254in}}%
\pgfpathlineto{\pgfqpoint{0.813417in}{0.959339in}}%
\pgfpathlineto{\pgfqpoint{0.811668in}{0.976139in}}%
\pgfpathlineto{\pgfqpoint{0.809919in}{0.970266in}}%
\pgfpathlineto{\pgfqpoint{0.808170in}{0.967499in}}%
\pgfpathlineto{\pgfqpoint{0.806421in}{0.982703in}}%
\pgfpathlineto{\pgfqpoint{0.804671in}{0.986944in}}%
\pgfpathlineto{\pgfqpoint{0.802922in}{0.971689in}}%
\pgfpathlineto{\pgfqpoint{0.801173in}{0.981847in}}%
\pgfpathlineto{\pgfqpoint{0.799424in}{0.977592in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{0.986549in}}%
\pgfpathlineto{\pgfqpoint{0.795926in}{0.979411in}}%
\pgfpathlineto{\pgfqpoint{0.794176in}{0.984600in}}%
\pgfpathlineto{\pgfqpoint{0.792427in}{0.979992in}}%
\pgfpathlineto{\pgfqpoint{0.790678in}{0.977684in}}%
\pgfpathlineto{\pgfqpoint{0.788929in}{0.977211in}}%
\pgfpathlineto{\pgfqpoint{0.787180in}{0.973495in}}%
\pgfpathlineto{\pgfqpoint{0.785430in}{0.982645in}}%
\pgfpathlineto{\pgfqpoint{0.783681in}{0.975525in}}%
\pgfpathlineto{\pgfqpoint{0.781932in}{0.985663in}}%
\pgfpathlineto{\pgfqpoint{0.780183in}{0.959919in}}%
\pgfpathlineto{\pgfqpoint{0.778434in}{0.977105in}}%
\pgfpathlineto{\pgfqpoint{0.776685in}{0.969275in}}%
\pgfpathlineto{\pgfqpoint{0.774935in}{0.973222in}}%
\pgfpathlineto{\pgfqpoint{0.773186in}{0.956049in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.973040in}}%
\pgfpathlineto{\pgfqpoint{0.769688in}{0.973011in}}%
\pgfpathlineto{\pgfqpoint{0.767939in}{0.966818in}}%
\pgfpathlineto{\pgfqpoint{0.766190in}{0.964829in}}%
\pgfpathlineto{\pgfqpoint{0.764440in}{0.966697in}}%
\pgfpathlineto{\pgfqpoint{0.762691in}{0.963737in}}%
\pgfpathlineto{\pgfqpoint{0.760942in}{0.973878in}}%
\pgfpathlineto{\pgfqpoint{0.759193in}{0.969139in}}%
\pgfpathlineto{\pgfqpoint{0.757444in}{0.969673in}}%
\pgfpathlineto{\pgfqpoint{0.755694in}{0.947676in}}%
\pgfpathlineto{\pgfqpoint{0.753945in}{0.967868in}}%
\pgfpathlineto{\pgfqpoint{0.752196in}{0.929007in}}%
\pgfpathlineto{\pgfqpoint{0.750447in}{0.954908in}}%
\pgfpathlineto{\pgfqpoint{0.748698in}{0.933318in}}%
\pgfpathlineto{\pgfqpoint{0.746949in}{0.943561in}}%
\pgfpathlineto{\pgfqpoint{0.745199in}{0.954016in}}%
\pgfpathlineto{\pgfqpoint{0.743450in}{0.970464in}}%
\pgfpathlineto{\pgfqpoint{0.741701in}{0.946076in}}%
\pgfpathlineto{\pgfqpoint{0.739952in}{0.961660in}}%
\pgfpathlineto{\pgfqpoint{0.738203in}{0.940718in}}%
\pgfpathlineto{\pgfqpoint{0.736454in}{0.943069in}}%
\pgfpathlineto{\pgfqpoint{0.734704in}{0.933041in}}%
\pgfpathlineto{\pgfqpoint{0.732955in}{0.938670in}}%
\pgfpathlineto{\pgfqpoint{0.731206in}{0.942190in}}%
\pgfpathlineto{\pgfqpoint{0.729457in}{0.944578in}}%
\pgfpathlineto{\pgfqpoint{0.727708in}{0.930725in}}%
\pgfpathlineto{\pgfqpoint{0.725958in}{0.938430in}}%
\pgfpathlineto{\pgfqpoint{0.724209in}{0.915731in}}%
\pgfpathlineto{\pgfqpoint{0.722460in}{0.933663in}}%
\pgfpathlineto{\pgfqpoint{0.720711in}{0.921879in}}%
\pgfpathlineto{\pgfqpoint{0.718962in}{0.930567in}}%
\pgfpathlineto{\pgfqpoint{0.717213in}{0.927895in}}%
\pgfpathlineto{\pgfqpoint{0.715463in}{0.938938in}}%
\pgfpathlineto{\pgfqpoint{0.713714in}{0.936781in}}%
\pgfpathlineto{\pgfqpoint{0.711965in}{0.936968in}}%
\pgfpathlineto{\pgfqpoint{0.710216in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{0.708467in}{0.919662in}}%
\pgfpathlineto{\pgfqpoint{0.706717in}{0.943202in}}%
\pgfpathlineto{\pgfqpoint{0.704968in}{0.924820in}}%
\pgfpathlineto{\pgfqpoint{0.703219in}{0.922626in}}%
\pgfpathlineto{\pgfqpoint{0.701470in}{0.916232in}}%
\pgfpathlineto{\pgfqpoint{0.699721in}{0.924594in}}%
\pgfpathlineto{\pgfqpoint{0.697972in}{0.918566in}}%
\pgfpathlineto{\pgfqpoint{0.696222in}{0.925923in}}%
\pgfpathlineto{\pgfqpoint{0.694473in}{0.927796in}}%
\pgfpathlineto{\pgfqpoint{0.692724in}{0.922080in}}%
\pgfpathlineto{\pgfqpoint{0.690975in}{0.911334in}}%
\pgfpathlineto{\pgfqpoint{0.689226in}{0.915169in}}%
\pgfpathlineto{\pgfqpoint{0.687477in}{0.917737in}}%
\pgfpathlineto{\pgfqpoint{0.685727in}{0.911255in}}%
\pgfpathlineto{\pgfqpoint{0.683978in}{0.930218in}}%
\pgfpathlineto{\pgfqpoint{0.682229in}{0.935105in}}%
\pgfpathlineto{\pgfqpoint{0.680480in}{0.915693in}}%
\pgfpathlineto{\pgfqpoint{0.678731in}{0.934898in}}%
\pgfpathlineto{\pgfqpoint{0.676981in}{0.933829in}}%
\pgfpathlineto{\pgfqpoint{0.675232in}{0.933533in}}%
\pgfpathlineto{\pgfqpoint{0.673483in}{0.915298in}}%
\pgfpathlineto{\pgfqpoint{0.671734in}{0.920763in}}%
\pgfpathlineto{\pgfqpoint{0.669985in}{0.899067in}}%
\pgfpathlineto{\pgfqpoint{0.668236in}{0.900032in}}%
\pgfpathlineto{\pgfqpoint{0.666486in}{0.906938in}}%
\pgfpathlineto{\pgfqpoint{0.664737in}{0.899304in}}%
\pgfpathlineto{\pgfqpoint{0.662988in}{0.924092in}}%
\pgfpathlineto{\pgfqpoint{0.661239in}{0.908586in}}%
\pgfpathlineto{\pgfqpoint{0.659490in}{0.927699in}}%
\pgfpathlineto{\pgfqpoint{0.657741in}{0.914078in}}%
\pgfpathlineto{\pgfqpoint{0.655991in}{0.921713in}}%
\pgfpathlineto{\pgfqpoint{0.654242in}{0.919603in}}%
\pgfpathlineto{\pgfqpoint{0.652493in}{0.898406in}}%
\pgfpathlineto{\pgfqpoint{0.650744in}{0.920254in}}%
\pgfpathlineto{\pgfqpoint{0.648995in}{0.908113in}}%
\pgfpathlineto{\pgfqpoint{0.647245in}{0.902331in}}%
\pgfpathlineto{\pgfqpoint{0.645496in}{0.885104in}}%
\pgfpathlineto{\pgfqpoint{0.643747in}{0.899760in}}%
\pgfpathlineto{\pgfqpoint{0.641998in}{0.888424in}}%
\pgfpathlineto{\pgfqpoint{0.640249in}{0.898755in}}%
\pgfpathlineto{\pgfqpoint{0.638500in}{0.906701in}}%
\pgfpathlineto{\pgfqpoint{0.636750in}{0.904060in}}%
\pgfpathlineto{\pgfqpoint{0.635001in}{0.907497in}}%
\pgfpathlineto{\pgfqpoint{0.633252in}{0.898952in}}%
\pgfpathlineto{\pgfqpoint{0.631503in}{0.895145in}}%
\pgfpathlineto{\pgfqpoint{0.629754in}{0.903918in}}%
\pgfpathlineto{\pgfqpoint{0.628005in}{0.892006in}}%
\pgfpathlineto{\pgfqpoint{0.626255in}{0.886827in}}%
\pgfpathlineto{\pgfqpoint{0.624506in}{0.896694in}}%
\pgfpathlineto{\pgfqpoint{0.622757in}{0.870313in}}%
\pgfpathlineto{\pgfqpoint{0.621008in}{0.864843in}}%
\pgfpathlineto{\pgfqpoint{0.619259in}{0.880099in}}%
\pgfpathlineto{\pgfqpoint{0.617509in}{0.872981in}}%
\pgfpathlineto{\pgfqpoint{0.615760in}{0.886453in}}%
\pgfpathlineto{\pgfqpoint{0.614011in}{0.868062in}}%
\pgfpathlineto{\pgfqpoint{0.612262in}{0.896358in}}%
\pgfpathlineto{\pgfqpoint{0.610513in}{0.866176in}}%
\pgfpathlineto{\pgfqpoint{0.608764in}{0.877308in}}%
\pgfpathlineto{\pgfqpoint{0.607014in}{0.883790in}}%
\pgfpathlineto{\pgfqpoint{0.605265in}{0.884487in}}%
\pgfpathlineto{\pgfqpoint{0.603516in}{0.878413in}}%
\pgfpathlineto{\pgfqpoint{0.601767in}{0.894455in}}%
\pgfpathlineto{\pgfqpoint{0.600018in}{0.884239in}}%
\pgfpathlineto{\pgfqpoint{0.598269in}{0.884443in}}%
\pgfpathlineto{\pgfqpoint{0.596519in}{0.873531in}}%
\pgfpathlineto{\pgfqpoint{0.594770in}{0.869196in}}%
\pgfpathlineto{\pgfqpoint{0.593021in}{0.865390in}}%
\pgfpathlineto{\pgfqpoint{0.591272in}{0.880126in}}%
\pgfpathlineto{\pgfqpoint{0.589523in}{0.877485in}}%
\pgfpathlineto{\pgfqpoint{0.587773in}{0.850932in}}%
\pgfpathlineto{\pgfqpoint{0.586024in}{0.851005in}}%
\pgfpathlineto{\pgfqpoint{0.584275in}{0.846989in}}%
\pgfpathlineto{\pgfqpoint{0.582526in}{0.841196in}}%
\pgfpathlineto{\pgfqpoint{0.580777in}{0.838792in}}%
\pgfpathlineto{\pgfqpoint{0.579028in}{0.844343in}}%
\pgfpathlineto{\pgfqpoint{0.577278in}{0.849307in}}%
\pgfpathlineto{\pgfqpoint{0.575529in}{0.851437in}}%
\pgfpathlineto{\pgfqpoint{0.573780in}{0.860281in}}%
\pgfpathlineto{\pgfqpoint{0.572031in}{0.875234in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{0.851550in}}%
\pgfpathlineto{\pgfqpoint{0.568532in}{0.881136in}}%
\pgfpathlineto{\pgfqpoint{0.566783in}{0.869224in}}%
\pgfpathlineto{\pgfqpoint{0.565034in}{0.875441in}}%
\pgfpathlineto{\pgfqpoint{0.563285in}{0.866239in}}%
\pgfpathlineto{\pgfqpoint{0.561536in}{0.877010in}}%
\pgfpathlineto{\pgfqpoint{0.559787in}{0.862288in}}%
\pgfpathlineto{\pgfqpoint{0.558037in}{0.874089in}}%
\pgfpathlineto{\pgfqpoint{0.556288in}{0.854311in}}%
\pgfpathlineto{\pgfqpoint{0.554539in}{0.870777in}}%
\pgfpathlineto{\pgfqpoint{0.552790in}{0.847772in}}%
\pgfpathlineto{\pgfqpoint{0.551041in}{0.849845in}}%
\pgfpathlineto{\pgfqpoint{0.549292in}{0.834463in}}%
\pgfpathlineto{\pgfqpoint{0.547542in}{0.831748in}}%
\pgfpathlineto{\pgfqpoint{0.545793in}{0.820873in}}%
\pgfpathlineto{\pgfqpoint{0.544044in}{0.823627in}}%
\pgfpathlineto{\pgfqpoint{0.542295in}{0.826943in}}%
\pgfpathlineto{\pgfqpoint{0.540546in}{0.794888in}}%
\pgfpathlineto{\pgfqpoint{0.538796in}{0.778374in}}%
\pgfpathlineto{\pgfqpoint{0.537047in}{0.812245in}}%
\pgfpathlineto{\pgfqpoint{0.535298in}{0.816783in}}%
\pgfpathlineto{\pgfqpoint{0.533549in}{0.811627in}}%
\pgfpathlineto{\pgfqpoint{0.531800in}{0.837150in}}%
\pgfpathlineto{\pgfqpoint{0.530051in}{0.819346in}}%
\pgfpathlineto{\pgfqpoint{0.528301in}{0.830551in}}%
\pgfpathlineto{\pgfqpoint{0.526552in}{0.826143in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{0.845820in}}%
\pgfpathlineto{\pgfqpoint{0.523054in}{0.828577in}}%
\pgfpathlineto{\pgfqpoint{0.521305in}{0.850425in}}%
\pgfpathlineto{\pgfqpoint{0.519556in}{0.816208in}}%
\pgfpathlineto{\pgfqpoint{0.517806in}{0.842757in}}%
\pgfpathlineto{\pgfqpoint{0.516057in}{0.800980in}}%
\pgfpathlineto{\pgfqpoint{0.514308in}{0.793516in}}%
\pgfpathlineto{\pgfqpoint{0.512559in}{0.785875in}}%
\pgfpathlineto{\pgfqpoint{0.510810in}{0.810844in}}%
\pgfpathlineto{\pgfqpoint{0.509060in}{0.793370in}}%
\pgfpathlineto{\pgfqpoint{0.507311in}{0.810174in}}%
\pgfpathlineto{\pgfqpoint{0.505562in}{0.799381in}}%
\pgfpathlineto{\pgfqpoint{0.503813in}{0.796881in}}%
\pgfpathlineto{\pgfqpoint{0.502064in}{0.802459in}}%
\pgfpathlineto{\pgfqpoint{0.500315in}{0.777011in}}%
\pgfpathlineto{\pgfqpoint{0.498565in}{0.779426in}}%
\pgfpathlineto{\pgfqpoint{0.496816in}{0.777029in}}%
\pgfpathlineto{\pgfqpoint{0.495067in}{0.772532in}}%
\pgfpathlineto{\pgfqpoint{0.493318in}{0.775598in}}%
\pgfpathlineto{\pgfqpoint{0.491569in}{0.768166in}}%
\pgfpathlineto{\pgfqpoint{0.489820in}{0.768204in}}%
\pgfpathlineto{\pgfqpoint{0.488070in}{0.780203in}}%
\pgfpathlineto{\pgfqpoint{0.486321in}{0.759192in}}%
\pgfpathlineto{\pgfqpoint{0.484572in}{0.764061in}}%
\pgfpathlineto{\pgfqpoint{0.482823in}{0.759843in}}%
\pgfpathlineto{\pgfqpoint{0.481074in}{0.772256in}}%
\pgfpathlineto{\pgfqpoint{0.479324in}{0.749458in}}%
\pgfpathlineto{\pgfqpoint{0.477575in}{0.757281in}}%
\pgfpathlineto{\pgfqpoint{0.475826in}{0.761011in}}%
\pgfpathlineto{\pgfqpoint{0.474077in}{0.771185in}}%
\pgfpathlineto{\pgfqpoint{0.472328in}{0.772807in}}%
\pgfpathlineto{\pgfqpoint{0.470579in}{0.772226in}}%
\pgfpathlineto{\pgfqpoint{0.468829in}{0.758145in}}%
\pgfpathlineto{\pgfqpoint{0.467080in}{0.759327in}}%
\pgfpathlineto{\pgfqpoint{0.465331in}{0.750821in}}%
\pgfpathlineto{\pgfqpoint{0.463582in}{0.745416in}}%
\pgfpathlineto{\pgfqpoint{0.461833in}{0.745128in}}%
\pgfpathlineto{\pgfqpoint{0.460084in}{0.751006in}}%
\pgfpathlineto{\pgfqpoint{0.458334in}{0.738390in}}%
\pgfpathlineto{\pgfqpoint{0.456585in}{0.710045in}}%
\pgfpathlineto{\pgfqpoint{0.454836in}{0.740899in}}%
\pgfpathlineto{\pgfqpoint{0.453087in}{0.701824in}}%
\pgfpathlineto{\pgfqpoint{0.451338in}{0.725005in}}%
\pgfpathlineto{\pgfqpoint{0.449588in}{0.684048in}}%
\pgfpathlineto{\pgfqpoint{0.447839in}{0.693762in}}%
\pgfpathlineto{\pgfqpoint{0.446090in}{0.685026in}}%
\pgfpathlineto{\pgfqpoint{0.444341in}{0.683611in}}%
\pgfpathlineto{\pgfqpoint{0.442592in}{0.647208in}}%
\pgfpathlineto{\pgfqpoint{0.440843in}{0.681771in}}%
\pgfpathlineto{\pgfqpoint{0.439093in}{0.660853in}}%
\pgfpathlineto{\pgfqpoint{0.437344in}{0.700533in}}%
\pgfpathlineto{\pgfqpoint{0.435595in}{0.660065in}}%
\pgfpathlineto{\pgfqpoint{0.433846in}{0.683866in}}%
\pgfpathlineto{\pgfqpoint{0.432097in}{0.659041in}}%
\pgfpathlineto{\pgfqpoint{0.430347in}{0.662395in}}%
\pgfpathlineto{\pgfqpoint{0.428598in}{0.633523in}}%
\pgfpathlineto{\pgfqpoint{0.426849in}{0.631615in}}%
\pgfpathlineto{\pgfqpoint{0.425100in}{0.622301in}}%
\pgfpathlineto{\pgfqpoint{0.423351in}{0.585561in}}%
\pgfpathlineto{\pgfqpoint{0.421602in}{0.612532in}}%
\pgfpathlineto{\pgfqpoint{0.419852in}{0.598365in}}%
\pgfpathlineto{\pgfqpoint{0.418103in}{0.575253in}}%
\pgfpathlineto{\pgfqpoint{0.416354in}{0.602144in}}%
\pgfpathlineto{\pgfqpoint{0.414605in}{0.570090in}}%
\pgfpathlineto{\pgfqpoint{0.412856in}{0.566466in}}%
\pgfpathlineto{\pgfqpoint{0.411107in}{0.566445in}}%
\pgfpathlineto{\pgfqpoint{0.409357in}{0.538166in}}%
\pgfpathlineto{\pgfqpoint{0.407608in}{0.550323in}}%
\pgfpathlineto{\pgfqpoint{0.405859in}{0.516451in}}%
\pgfpathlineto{\pgfqpoint{0.404110in}{0.464301in}}%
\pgfpathlineto{\pgfqpoint{0.402361in}{0.496354in}}%
\pgfpathlineto{\pgfqpoint{0.400611in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.398862in}{0.485582in}}%
\pgfpathlineto{\pgfqpoint{0.397113in}{0.439499in}}%
\pgfpathlineto{\pgfqpoint{0.395364in}{0.468257in}}%
\pgfpathlineto{\pgfqpoint{0.393615in}{0.434333in}}%
\pgfpathlineto{\pgfqpoint{0.391866in}{0.448205in}}%
\pgfpathlineto{\pgfqpoint{0.390116in}{0.401844in}}%
\pgfpathlineto{\pgfqpoint{0.388367in}{0.402048in}}%
\pgfpathlineto{\pgfqpoint{0.386618in}{0.372256in}}%
\pgfpathlineto{\pgfqpoint{0.384869in}{0.344752in}}%
\pgfpathlineto{\pgfqpoint{0.383120in}{0.309323in}}%
\pgfpathlineto{\pgfqpoint{0.381371in}{0.273078in}}%
\pgfpathlineto{\pgfqpoint{0.379621in}{0.247644in}}%
\pgfpathlineto{\pgfqpoint{0.377872in}{0.208977in}}%
\pgfpathlineto{\pgfqpoint{0.376123in}{0.194474in}}%
\pgfpathlineto{\pgfqpoint{0.374374in}{0.084356in}}%
\pgfpathlineto{\pgfqpoint{0.372625in}{0.038754in}}%
\pgfpathlineto{\pgfqpoint{0.370875in}{-0.059715in}}%
\pgfpathlineto{\pgfqpoint{0.369126in}{-0.075842in}}%
\pgfpathlineto{\pgfqpoint{0.367377in}{-0.084419in}}%
\pgfpathlineto{\pgfqpoint{0.365628in}{-0.182509in}}%
\pgfpathlineto{\pgfqpoint{0.363879in}{-0.278300in}}%
\pgfpathlineto{\pgfqpoint{0.362130in}{-0.297342in}}%
\pgfpathlineto{\pgfqpoint{0.360380in}{-0.251487in}}%
\pgfpathlineto{\pgfqpoint{0.358631in}{-0.298791in}}%
\pgfpathlineto{\pgfqpoint{0.356882in}{-0.302700in}}%
\pgfpathlineto{\pgfqpoint{0.355133in}{-0.392090in}}%
\pgfpathlineto{\pgfqpoint{0.353384in}{-0.480319in}}%
\pgfpathlineto{\pgfqpoint{0.351635in}{-0.687189in}}%
\pgfpathlineto{\pgfqpoint{0.349885in}{-0.822473in}}%
\pgfpathlineto{\pgfqpoint{0.348136in}{-0.992167in}}%
\pgfpathlineto{\pgfqpoint{0.346387in}{-1.282288in}}%
\pgfpathlineto{\pgfqpoint{0.344638in}{-1.734635in}}%
\pgfpathlineto{\pgfqpoint{0.342889in}{-2.390482in}}%
\pgfpathlineto{\pgfqpoint{0.341139in}{-3.207501in}}%
\pgfpathlineto{\pgfqpoint{0.339390in}{-3.865936in}}%
\pgfpathlineto{\pgfqpoint{0.337641in}{-4.640753in}}%
\pgfpathlineto{\pgfqpoint{0.335892in}{-5.223626in}}%
\pgfpathlineto{\pgfqpoint{0.334143in}{-5.473863in}}%
\pgfpathlineto{\pgfqpoint{0.332394in}{-5.509219in}}%
\pgfpathlineto{\pgfqpoint{0.330644in}{-5.573573in}}%
\pgfpathlineto{\pgfqpoint{0.328895in}{-5.830727in}}%
\pgfpathlineto{\pgfqpoint{0.327146in}{-6.777064in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{-7.693848in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{-7.693848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.434325in}{0.917815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{-6.742757in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{-7.480930in}}%
\pgfpathlineto{\pgfqpoint{0.327146in}{-6.824770in}}%
\pgfpathlineto{\pgfqpoint{0.328895in}{-6.347116in}}%
\pgfpathlineto{\pgfqpoint{0.330644in}{-5.817665in}}%
\pgfpathlineto{\pgfqpoint{0.332394in}{-5.745203in}}%
\pgfpathlineto{\pgfqpoint{0.334143in}{-5.540681in}}%
\pgfpathlineto{\pgfqpoint{0.335892in}{-5.478261in}}%
\pgfpathlineto{\pgfqpoint{0.337641in}{-5.467381in}}%
\pgfpathlineto{\pgfqpoint{0.339390in}{-5.404509in}}%
\pgfpathlineto{\pgfqpoint{0.341139in}{-5.056150in}}%
\pgfpathlineto{\pgfqpoint{0.342889in}{-4.693451in}}%
\pgfpathlineto{\pgfqpoint{0.344638in}{-4.384577in}}%
\pgfpathlineto{\pgfqpoint{0.346387in}{-3.673128in}}%
\pgfpathlineto{\pgfqpoint{0.348136in}{-3.063089in}}%
\pgfpathlineto{\pgfqpoint{0.349885in}{-2.532012in}}%
\pgfpathlineto{\pgfqpoint{0.351635in}{-1.968736in}}%
\pgfpathlineto{\pgfqpoint{0.353384in}{-1.651828in}}%
\pgfpathlineto{\pgfqpoint{0.355133in}{-1.418556in}}%
\pgfpathlineto{\pgfqpoint{0.356882in}{-1.180983in}}%
\pgfpathlineto{\pgfqpoint{0.358631in}{-1.033410in}}%
\pgfpathlineto{\pgfqpoint{0.360380in}{-0.898575in}}%
\pgfpathlineto{\pgfqpoint{0.362130in}{-0.756606in}}%
\pgfpathlineto{\pgfqpoint{0.363879in}{-0.665774in}}%
\pgfpathlineto{\pgfqpoint{0.365628in}{-0.567741in}}%
\pgfpathlineto{\pgfqpoint{0.367377in}{-0.471359in}}%
\pgfpathlineto{\pgfqpoint{0.369126in}{-0.395963in}}%
\pgfpathlineto{\pgfqpoint{0.370875in}{-0.333726in}}%
\pgfpathlineto{\pgfqpoint{0.372625in}{-0.262565in}}%
\pgfpathlineto{\pgfqpoint{0.374374in}{-0.216285in}}%
\pgfpathlineto{\pgfqpoint{0.376123in}{-0.146528in}}%
\pgfpathlineto{\pgfqpoint{0.377872in}{-0.103939in}}%
\pgfpathlineto{\pgfqpoint{0.379621in}{-0.059471in}}%
\pgfpathlineto{\pgfqpoint{0.381371in}{-0.033512in}}%
\pgfpathlineto{\pgfqpoint{0.383120in}{0.005206in}}%
\pgfpathlineto{\pgfqpoint{0.384869in}{-0.011257in}}%
\pgfpathlineto{\pgfqpoint{0.386618in}{0.068042in}}%
\pgfpathlineto{\pgfqpoint{0.388367in}{0.119464in}}%
\pgfpathlineto{\pgfqpoint{0.390116in}{0.165458in}}%
\pgfpathlineto{\pgfqpoint{0.391866in}{0.194386in}}%
\pgfpathlineto{\pgfqpoint{0.393615in}{0.218145in}}%
\pgfpathlineto{\pgfqpoint{0.395364in}{0.251075in}}%
\pgfpathlineto{\pgfqpoint{0.397113in}{0.278654in}}%
\pgfpathlineto{\pgfqpoint{0.398862in}{0.301310in}}%
\pgfpathlineto{\pgfqpoint{0.400611in}{0.324378in}}%
\pgfpathlineto{\pgfqpoint{0.402361in}{0.362077in}}%
\pgfpathlineto{\pgfqpoint{0.404110in}{0.381479in}}%
\pgfpathlineto{\pgfqpoint{0.405859in}{0.406672in}}%
\pgfpathlineto{\pgfqpoint{0.407608in}{0.418640in}}%
\pgfpathlineto{\pgfqpoint{0.409357in}{0.445461in}}%
\pgfpathlineto{\pgfqpoint{0.411107in}{0.457485in}}%
\pgfpathlineto{\pgfqpoint{0.412856in}{0.465122in}}%
\pgfpathlineto{\pgfqpoint{0.414605in}{0.489502in}}%
\pgfpathlineto{\pgfqpoint{0.416354in}{0.498149in}}%
\pgfpathlineto{\pgfqpoint{0.418103in}{0.506497in}}%
\pgfpathlineto{\pgfqpoint{0.419852in}{0.535136in}}%
\pgfpathlineto{\pgfqpoint{0.421602in}{0.539372in}}%
\pgfpathlineto{\pgfqpoint{0.423351in}{0.549870in}}%
\pgfpathlineto{\pgfqpoint{0.425100in}{0.575982in}}%
\pgfpathlineto{\pgfqpoint{0.426849in}{0.560481in}}%
\pgfpathlineto{\pgfqpoint{0.428598in}{0.592908in}}%
\pgfpathlineto{\pgfqpoint{0.430347in}{0.601048in}}%
\pgfpathlineto{\pgfqpoint{0.432097in}{0.619088in}}%
\pgfpathlineto{\pgfqpoint{0.433846in}{0.619984in}}%
\pgfpathlineto{\pgfqpoint{0.435595in}{0.625363in}}%
\pgfpathlineto{\pgfqpoint{0.437344in}{0.636977in}}%
\pgfpathlineto{\pgfqpoint{0.439093in}{0.638174in}}%
\pgfpathlineto{\pgfqpoint{0.440843in}{0.663374in}}%
\pgfpathlineto{\pgfqpoint{0.442592in}{0.671274in}}%
\pgfpathlineto{\pgfqpoint{0.444341in}{0.671880in}}%
\pgfpathlineto{\pgfqpoint{0.446090in}{0.678397in}}%
\pgfpathlineto{\pgfqpoint{0.447839in}{0.685832in}}%
\pgfpathlineto{\pgfqpoint{0.449588in}{0.689693in}}%
\pgfpathlineto{\pgfqpoint{0.451338in}{0.699701in}}%
\pgfpathlineto{\pgfqpoint{0.453087in}{0.713660in}}%
\pgfpathlineto{\pgfqpoint{0.454836in}{0.702019in}}%
\pgfpathlineto{\pgfqpoint{0.456585in}{0.723448in}}%
\pgfpathlineto{\pgfqpoint{0.458334in}{0.711182in}}%
\pgfpathlineto{\pgfqpoint{0.460084in}{0.733068in}}%
\pgfpathlineto{\pgfqpoint{0.461833in}{0.727456in}}%
\pgfpathlineto{\pgfqpoint{0.463582in}{0.743589in}}%
\pgfpathlineto{\pgfqpoint{0.465331in}{0.737495in}}%
\pgfpathlineto{\pgfqpoint{0.467080in}{0.755671in}}%
\pgfpathlineto{\pgfqpoint{0.468829in}{0.747792in}}%
\pgfpathlineto{\pgfqpoint{0.470579in}{0.759902in}}%
\pgfpathlineto{\pgfqpoint{0.472328in}{0.753548in}}%
\pgfpathlineto{\pgfqpoint{0.474077in}{0.763427in}}%
\pgfpathlineto{\pgfqpoint{0.475826in}{0.757950in}}%
\pgfpathlineto{\pgfqpoint{0.477575in}{0.767777in}}%
\pgfpathlineto{\pgfqpoint{0.479324in}{0.772564in}}%
\pgfpathlineto{\pgfqpoint{0.481074in}{0.762401in}}%
\pgfpathlineto{\pgfqpoint{0.482823in}{0.779113in}}%
\pgfpathlineto{\pgfqpoint{0.484572in}{0.768474in}}%
\pgfpathlineto{\pgfqpoint{0.486321in}{0.769714in}}%
\pgfpathlineto{\pgfqpoint{0.488070in}{0.770515in}}%
\pgfpathlineto{\pgfqpoint{0.489820in}{0.760209in}}%
\pgfpathlineto{\pgfqpoint{0.491569in}{0.774207in}}%
\pgfpathlineto{\pgfqpoint{0.493318in}{0.762497in}}%
\pgfpathlineto{\pgfqpoint{0.495067in}{0.760097in}}%
\pgfpathlineto{\pgfqpoint{0.496816in}{0.800809in}}%
\pgfpathlineto{\pgfqpoint{0.498565in}{0.805719in}}%
\pgfpathlineto{\pgfqpoint{0.500315in}{0.802494in}}%
\pgfpathlineto{\pgfqpoint{0.502064in}{0.806660in}}%
\pgfpathlineto{\pgfqpoint{0.503813in}{0.813044in}}%
\pgfpathlineto{\pgfqpoint{0.505562in}{0.824530in}}%
\pgfpathlineto{\pgfqpoint{0.507311in}{0.811678in}}%
\pgfpathlineto{\pgfqpoint{0.509060in}{0.822325in}}%
\pgfpathlineto{\pgfqpoint{0.510810in}{0.836928in}}%
\pgfpathlineto{\pgfqpoint{0.512559in}{0.823288in}}%
\pgfpathlineto{\pgfqpoint{0.514308in}{0.840186in}}%
\pgfpathlineto{\pgfqpoint{0.516057in}{0.822391in}}%
\pgfpathlineto{\pgfqpoint{0.517806in}{0.830788in}}%
\pgfpathlineto{\pgfqpoint{0.519556in}{0.832246in}}%
\pgfpathlineto{\pgfqpoint{0.521305in}{0.819791in}}%
\pgfpathlineto{\pgfqpoint{0.523054in}{0.834505in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{0.842447in}}%
\pgfpathlineto{\pgfqpoint{0.526552in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.528301in}{0.855115in}}%
\pgfpathlineto{\pgfqpoint{0.530051in}{0.843453in}}%
\pgfpathlineto{\pgfqpoint{0.531800in}{0.846128in}}%
\pgfpathlineto{\pgfqpoint{0.533549in}{0.848125in}}%
\pgfpathlineto{\pgfqpoint{0.535298in}{0.846554in}}%
\pgfpathlineto{\pgfqpoint{0.537047in}{0.854871in}}%
\pgfpathlineto{\pgfqpoint{0.538796in}{0.857974in}}%
\pgfpathlineto{\pgfqpoint{0.540546in}{0.851306in}}%
\pgfpathlineto{\pgfqpoint{0.542295in}{0.865082in}}%
\pgfpathlineto{\pgfqpoint{0.544044in}{0.841871in}}%
\pgfpathlineto{\pgfqpoint{0.545793in}{0.859083in}}%
\pgfpathlineto{\pgfqpoint{0.547542in}{0.866257in}}%
\pgfpathlineto{\pgfqpoint{0.549292in}{0.857776in}}%
\pgfpathlineto{\pgfqpoint{0.551041in}{0.866778in}}%
\pgfpathlineto{\pgfqpoint{0.552790in}{0.857937in}}%
\pgfpathlineto{\pgfqpoint{0.554539in}{0.868357in}}%
\pgfpathlineto{\pgfqpoint{0.556288in}{0.857799in}}%
\pgfpathlineto{\pgfqpoint{0.558037in}{0.867104in}}%
\pgfpathlineto{\pgfqpoint{0.559787in}{0.877644in}}%
\pgfpathlineto{\pgfqpoint{0.561536in}{0.882196in}}%
\pgfpathlineto{\pgfqpoint{0.563285in}{0.878666in}}%
\pgfpathlineto{\pgfqpoint{0.565034in}{0.874155in}}%
\pgfpathlineto{\pgfqpoint{0.566783in}{0.880605in}}%
\pgfpathlineto{\pgfqpoint{0.568532in}{0.879569in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{0.872075in}}%
\pgfpathlineto{\pgfqpoint{0.572031in}{0.875623in}}%
\pgfpathlineto{\pgfqpoint{0.573780in}{0.888711in}}%
\pgfpathlineto{\pgfqpoint{0.575529in}{0.880035in}}%
\pgfpathlineto{\pgfqpoint{0.577278in}{0.887282in}}%
\pgfpathlineto{\pgfqpoint{0.579028in}{0.892281in}}%
\pgfpathlineto{\pgfqpoint{0.580777in}{0.889124in}}%
\pgfpathlineto{\pgfqpoint{0.582526in}{0.893458in}}%
\pgfpathlineto{\pgfqpoint{0.584275in}{0.884985in}}%
\pgfpathlineto{\pgfqpoint{0.586024in}{0.885068in}}%
\pgfpathlineto{\pgfqpoint{0.587773in}{0.890252in}}%
\pgfpathlineto{\pgfqpoint{0.589523in}{0.880313in}}%
\pgfpathlineto{\pgfqpoint{0.591272in}{0.897990in}}%
\pgfpathlineto{\pgfqpoint{0.593021in}{0.883890in}}%
\pgfpathlineto{\pgfqpoint{0.594770in}{0.891195in}}%
\pgfpathlineto{\pgfqpoint{0.596519in}{0.895095in}}%
\pgfpathlineto{\pgfqpoint{0.598269in}{0.895530in}}%
\pgfpathlineto{\pgfqpoint{0.600018in}{0.903645in}}%
\pgfpathlineto{\pgfqpoint{0.601767in}{0.912343in}}%
\pgfpathlineto{\pgfqpoint{0.603516in}{0.898238in}}%
\pgfpathlineto{\pgfqpoint{0.605265in}{0.912323in}}%
\pgfpathlineto{\pgfqpoint{0.607014in}{0.905186in}}%
\pgfpathlineto{\pgfqpoint{0.608764in}{0.895903in}}%
\pgfpathlineto{\pgfqpoint{0.610513in}{0.913510in}}%
\pgfpathlineto{\pgfqpoint{0.612262in}{0.917174in}}%
\pgfpathlineto{\pgfqpoint{0.614011in}{0.920663in}}%
\pgfpathlineto{\pgfqpoint{0.615760in}{0.919730in}}%
\pgfpathlineto{\pgfqpoint{0.617509in}{0.914316in}}%
\pgfpathlineto{\pgfqpoint{0.619259in}{0.922368in}}%
\pgfpathlineto{\pgfqpoint{0.621008in}{0.918573in}}%
\pgfpathlineto{\pgfqpoint{0.622757in}{0.916917in}}%
\pgfpathlineto{\pgfqpoint{0.624506in}{0.913829in}}%
\pgfpathlineto{\pgfqpoint{0.626255in}{0.893772in}}%
\pgfpathlineto{\pgfqpoint{0.628005in}{0.913719in}}%
\pgfpathlineto{\pgfqpoint{0.629754in}{0.885535in}}%
\pgfpathlineto{\pgfqpoint{0.631503in}{0.904564in}}%
\pgfpathlineto{\pgfqpoint{0.633252in}{0.916965in}}%
\pgfpathlineto{\pgfqpoint{0.635001in}{0.890526in}}%
\pgfpathlineto{\pgfqpoint{0.636750in}{0.898168in}}%
\pgfpathlineto{\pgfqpoint{0.638500in}{0.888902in}}%
\pgfpathlineto{\pgfqpoint{0.640249in}{0.920145in}}%
\pgfpathlineto{\pgfqpoint{0.641998in}{0.929515in}}%
\pgfpathlineto{\pgfqpoint{0.643747in}{0.925808in}}%
\pgfpathlineto{\pgfqpoint{0.645496in}{0.926587in}}%
\pgfpathlineto{\pgfqpoint{0.647245in}{0.918338in}}%
\pgfpathlineto{\pgfqpoint{0.648995in}{0.932369in}}%
\pgfpathlineto{\pgfqpoint{0.650744in}{0.926962in}}%
\pgfpathlineto{\pgfqpoint{0.652493in}{0.936611in}}%
\pgfpathlineto{\pgfqpoint{0.654242in}{0.929956in}}%
\pgfpathlineto{\pgfqpoint{0.655991in}{0.929851in}}%
\pgfpathlineto{\pgfqpoint{0.657741in}{0.926151in}}%
\pgfpathlineto{\pgfqpoint{0.659490in}{0.929339in}}%
\pgfpathlineto{\pgfqpoint{0.661239in}{0.929014in}}%
\pgfpathlineto{\pgfqpoint{0.662988in}{0.937995in}}%
\pgfpathlineto{\pgfqpoint{0.664737in}{0.940919in}}%
\pgfpathlineto{\pgfqpoint{0.666486in}{0.939723in}}%
\pgfpathlineto{\pgfqpoint{0.668236in}{0.953603in}}%
\pgfpathlineto{\pgfqpoint{0.669985in}{0.933326in}}%
\pgfpathlineto{\pgfqpoint{0.671734in}{0.944673in}}%
\pgfpathlineto{\pgfqpoint{0.673483in}{0.944418in}}%
\pgfpathlineto{\pgfqpoint{0.675232in}{0.949232in}}%
\pgfpathlineto{\pgfqpoint{0.676981in}{0.933866in}}%
\pgfpathlineto{\pgfqpoint{0.678731in}{0.961018in}}%
\pgfpathlineto{\pgfqpoint{0.680480in}{0.938014in}}%
\pgfpathlineto{\pgfqpoint{0.682229in}{0.962458in}}%
\pgfpathlineto{\pgfqpoint{0.683978in}{0.941185in}}%
\pgfpathlineto{\pgfqpoint{0.685727in}{0.957247in}}%
\pgfpathlineto{\pgfqpoint{0.687477in}{0.954731in}}%
\pgfpathlineto{\pgfqpoint{0.689226in}{0.951718in}}%
\pgfpathlineto{\pgfqpoint{0.690975in}{0.950894in}}%
\pgfpathlineto{\pgfqpoint{0.692724in}{0.931040in}}%
\pgfpathlineto{\pgfqpoint{0.694473in}{0.939160in}}%
\pgfpathlineto{\pgfqpoint{0.696222in}{0.934559in}}%
\pgfpathlineto{\pgfqpoint{0.697972in}{0.945596in}}%
\pgfpathlineto{\pgfqpoint{0.699721in}{0.930471in}}%
\pgfpathlineto{\pgfqpoint{0.701470in}{0.931532in}}%
\pgfpathlineto{\pgfqpoint{0.703219in}{0.950770in}}%
\pgfpathlineto{\pgfqpoint{0.704968in}{0.928744in}}%
\pgfpathlineto{\pgfqpoint{0.706717in}{0.939541in}}%
\pgfpathlineto{\pgfqpoint{0.708467in}{0.943230in}}%
\pgfpathlineto{\pgfqpoint{0.710216in}{0.961905in}}%
\pgfpathlineto{\pgfqpoint{0.711965in}{0.956825in}}%
\pgfpathlineto{\pgfqpoint{0.713714in}{0.954069in}}%
\pgfpathlineto{\pgfqpoint{0.715463in}{0.955356in}}%
\pgfpathlineto{\pgfqpoint{0.717213in}{0.950183in}}%
\pgfpathlineto{\pgfqpoint{0.718962in}{0.970186in}}%
\pgfpathlineto{\pgfqpoint{0.720711in}{0.949008in}}%
\pgfpathlineto{\pgfqpoint{0.722460in}{0.965943in}}%
\pgfpathlineto{\pgfqpoint{0.724209in}{0.935636in}}%
\pgfpathlineto{\pgfqpoint{0.725958in}{0.960567in}}%
\pgfpathlineto{\pgfqpoint{0.727708in}{0.945958in}}%
\pgfpathlineto{\pgfqpoint{0.729457in}{0.952395in}}%
\pgfpathlineto{\pgfqpoint{0.731206in}{0.962204in}}%
\pgfpathlineto{\pgfqpoint{0.732955in}{0.960760in}}%
\pgfpathlineto{\pgfqpoint{0.734704in}{0.969429in}}%
\pgfpathlineto{\pgfqpoint{0.736454in}{0.948181in}}%
\pgfpathlineto{\pgfqpoint{0.738203in}{0.966459in}}%
\pgfpathlineto{\pgfqpoint{0.739952in}{0.975896in}}%
\pgfpathlineto{\pgfqpoint{0.741701in}{0.970785in}}%
\pgfpathlineto{\pgfqpoint{0.743450in}{0.978480in}}%
\pgfpathlineto{\pgfqpoint{0.745199in}{0.971793in}}%
\pgfpathlineto{\pgfqpoint{0.746949in}{0.977990in}}%
\pgfpathlineto{\pgfqpoint{0.748698in}{0.956411in}}%
\pgfpathlineto{\pgfqpoint{0.750447in}{0.963596in}}%
\pgfpathlineto{\pgfqpoint{0.752196in}{0.944904in}}%
\pgfpathlineto{\pgfqpoint{0.753945in}{0.931397in}}%
\pgfpathlineto{\pgfqpoint{0.755694in}{0.967403in}}%
\pgfpathlineto{\pgfqpoint{0.757444in}{0.976165in}}%
\pgfpathlineto{\pgfqpoint{0.759193in}{0.980398in}}%
\pgfpathlineto{\pgfqpoint{0.760942in}{0.974878in}}%
\pgfpathlineto{\pgfqpoint{0.762691in}{0.981616in}}%
\pgfpathlineto{\pgfqpoint{0.764440in}{0.977703in}}%
\pgfpathlineto{\pgfqpoint{0.766190in}{0.981472in}}%
\pgfpathlineto{\pgfqpoint{0.767939in}{0.976794in}}%
\pgfpathlineto{\pgfqpoint{0.769688in}{0.972699in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.985808in}}%
\pgfpathlineto{\pgfqpoint{0.773186in}{0.986239in}}%
\pgfpathlineto{\pgfqpoint{0.774935in}{0.998672in}}%
\pgfpathlineto{\pgfqpoint{0.776685in}{0.994267in}}%
\pgfpathlineto{\pgfqpoint{0.778434in}{0.994915in}}%
\pgfpathlineto{\pgfqpoint{0.780183in}{0.988144in}}%
\pgfpathlineto{\pgfqpoint{0.781932in}{0.988901in}}%
\pgfpathlineto{\pgfqpoint{0.783681in}{0.976594in}}%
\pgfpathlineto{\pgfqpoint{0.785430in}{0.991455in}}%
\pgfpathlineto{\pgfqpoint{0.787180in}{0.981215in}}%
\pgfpathlineto{\pgfqpoint{0.788929in}{0.990181in}}%
\pgfpathlineto{\pgfqpoint{0.790678in}{0.990198in}}%
\pgfpathlineto{\pgfqpoint{0.792427in}{0.991867in}}%
\pgfpathlineto{\pgfqpoint{0.794176in}{0.995781in}}%
\pgfpathlineto{\pgfqpoint{0.795926in}{0.976836in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{0.990419in}}%
\pgfpathlineto{\pgfqpoint{0.799424in}{0.974064in}}%
\pgfpathlineto{\pgfqpoint{0.801173in}{0.968073in}}%
\pgfpathlineto{\pgfqpoint{0.802922in}{0.965830in}}%
\pgfpathlineto{\pgfqpoint{0.804671in}{0.979561in}}%
\pgfpathlineto{\pgfqpoint{0.806421in}{0.990082in}}%
\pgfpathlineto{\pgfqpoint{0.808170in}{0.989109in}}%
\pgfpathlineto{\pgfqpoint{0.809919in}{1.003090in}}%
\pgfpathlineto{\pgfqpoint{0.811668in}{0.986490in}}%
\pgfpathlineto{\pgfqpoint{0.813417in}{1.003411in}}%
\pgfpathlineto{\pgfqpoint{0.815166in}{0.991375in}}%
\pgfpathlineto{\pgfqpoint{0.816916in}{1.003191in}}%
\pgfpathlineto{\pgfqpoint{0.818665in}{0.994317in}}%
\pgfpathlineto{\pgfqpoint{0.820414in}{0.999363in}}%
\pgfpathlineto{\pgfqpoint{0.822163in}{0.979262in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{1.000950in}}%
\pgfpathlineto{\pgfqpoint{0.825662in}{0.982188in}}%
\pgfpathlineto{\pgfqpoint{0.827411in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{0.988488in}}%
\pgfpathlineto{\pgfqpoint{0.830909in}{0.984723in}}%
\pgfpathlineto{\pgfqpoint{0.832658in}{0.999539in}}%
\pgfpathlineto{\pgfqpoint{0.834407in}{0.981019in}}%
\pgfpathlineto{\pgfqpoint{0.836157in}{0.993703in}}%
\pgfpathlineto{\pgfqpoint{0.837906in}{0.983505in}}%
\pgfpathlineto{\pgfqpoint{0.839655in}{0.988671in}}%
\pgfpathlineto{\pgfqpoint{0.841404in}{0.997693in}}%
\pgfpathlineto{\pgfqpoint{0.843153in}{0.968192in}}%
\pgfpathlineto{\pgfqpoint{0.844902in}{1.004565in}}%
\pgfpathlineto{\pgfqpoint{0.846652in}{0.998062in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.003330in}}%
\pgfpathlineto{\pgfqpoint{0.850150in}{1.003543in}}%
\pgfpathlineto{\pgfqpoint{0.851899in}{1.011216in}}%
\pgfpathlineto{\pgfqpoint{0.853648in}{1.004817in}}%
\pgfpathlineto{\pgfqpoint{0.855398in}{1.013372in}}%
\pgfpathlineto{\pgfqpoint{0.857147in}{0.998851in}}%
\pgfpathlineto{\pgfqpoint{0.858896in}{1.005652in}}%
\pgfpathlineto{\pgfqpoint{0.860645in}{0.989704in}}%
\pgfpathlineto{\pgfqpoint{0.862394in}{1.000020in}}%
\pgfpathlineto{\pgfqpoint{0.864143in}{0.990759in}}%
\pgfpathlineto{\pgfqpoint{0.865893in}{0.992694in}}%
\pgfpathlineto{\pgfqpoint{0.867642in}{0.994093in}}%
\pgfpathlineto{\pgfqpoint{0.869391in}{1.006653in}}%
\pgfpathlineto{\pgfqpoint{0.871140in}{1.000217in}}%
\pgfpathlineto{\pgfqpoint{0.872889in}{1.003940in}}%
\pgfpathlineto{\pgfqpoint{0.874639in}{1.002403in}}%
\pgfpathlineto{\pgfqpoint{0.876388in}{0.996052in}}%
\pgfpathlineto{\pgfqpoint{0.878137in}{0.932011in}}%
\pgfpathlineto{\pgfqpoint{0.879886in}{0.988485in}}%
\pgfpathlineto{\pgfqpoint{0.881635in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.883384in}{1.001082in}}%
\pgfpathlineto{\pgfqpoint{0.885134in}{1.002099in}}%
\pgfpathlineto{\pgfqpoint{0.886883in}{0.985616in}}%
\pgfpathlineto{\pgfqpoint{0.888632in}{0.992104in}}%
\pgfpathlineto{\pgfqpoint{0.890381in}{1.009223in}}%
\pgfpathlineto{\pgfqpoint{0.892130in}{1.001410in}}%
\pgfpathlineto{\pgfqpoint{0.893879in}{0.992619in}}%
\pgfpathlineto{\pgfqpoint{0.895629in}{0.959208in}}%
\pgfpathlineto{\pgfqpoint{0.897378in}{0.996356in}}%
\pgfpathlineto{\pgfqpoint{0.899127in}{0.997155in}}%
\pgfpathlineto{\pgfqpoint{0.900876in}{1.005809in}}%
\pgfpathlineto{\pgfqpoint{0.902625in}{1.014588in}}%
\pgfpathlineto{\pgfqpoint{0.904375in}{1.014770in}}%
\pgfpathlineto{\pgfqpoint{0.906124in}{1.003629in}}%
\pgfpathlineto{\pgfqpoint{0.907873in}{1.025565in}}%
\pgfpathlineto{\pgfqpoint{0.909622in}{1.021598in}}%
\pgfpathlineto{\pgfqpoint{0.911371in}{1.009309in}}%
\pgfpathlineto{\pgfqpoint{0.913120in}{1.016462in}}%
\pgfpathlineto{\pgfqpoint{0.914870in}{1.005292in}}%
\pgfpathlineto{\pgfqpoint{0.916619in}{1.009490in}}%
\pgfpathlineto{\pgfqpoint{0.918368in}{1.008711in}}%
\pgfpathlineto{\pgfqpoint{0.920117in}{0.996951in}}%
\pgfpathlineto{\pgfqpoint{0.921866in}{1.024854in}}%
\pgfpathlineto{\pgfqpoint{0.923615in}{1.016390in}}%
\pgfpathlineto{\pgfqpoint{0.925365in}{1.002927in}}%
\pgfpathlineto{\pgfqpoint{0.927114in}{0.913638in}}%
\pgfpathlineto{\pgfqpoint{0.928863in}{0.957602in}}%
\pgfpathlineto{\pgfqpoint{0.930612in}{0.941122in}}%
\pgfpathlineto{\pgfqpoint{0.932361in}{0.985267in}}%
\pgfpathlineto{\pgfqpoint{0.934111in}{1.015981in}}%
\pgfpathlineto{\pgfqpoint{0.935860in}{1.008337in}}%
\pgfpathlineto{\pgfqpoint{0.937609in}{0.984024in}}%
\pgfpathlineto{\pgfqpoint{0.939358in}{0.987385in}}%
\pgfpathlineto{\pgfqpoint{0.941107in}{0.986281in}}%
\pgfpathlineto{\pgfqpoint{0.942856in}{1.001082in}}%
\pgfpathlineto{\pgfqpoint{0.944606in}{0.979816in}}%
\pgfpathlineto{\pgfqpoint{0.946355in}{0.982461in}}%
\pgfpathlineto{\pgfqpoint{0.948104in}{1.015267in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{1.016987in}}%
\pgfpathlineto{\pgfqpoint{0.951602in}{1.017384in}}%
\pgfpathlineto{\pgfqpoint{0.953351in}{1.021029in}}%
\pgfpathlineto{\pgfqpoint{0.955101in}{1.019465in}}%
\pgfpathlineto{\pgfqpoint{0.956850in}{1.026291in}}%
\pgfpathlineto{\pgfqpoint{0.958599in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{0.960348in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{0.962097in}{1.027933in}}%
\pgfpathlineto{\pgfqpoint{0.963847in}{1.024228in}}%
\pgfpathlineto{\pgfqpoint{0.965596in}{1.010651in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{1.015003in}}%
\pgfpathlineto{\pgfqpoint{0.969094in}{1.020625in}}%
\pgfpathlineto{\pgfqpoint{0.970843in}{0.990098in}}%
\pgfpathlineto{\pgfqpoint{0.972592in}{1.003201in}}%
\pgfpathlineto{\pgfqpoint{0.974342in}{1.012790in}}%
\pgfpathlineto{\pgfqpoint{0.976091in}{1.022204in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{1.027847in}}%
\pgfpathlineto{\pgfqpoint{0.979589in}{1.016111in}}%
\pgfpathlineto{\pgfqpoint{0.981338in}{1.024393in}}%
\pgfpathlineto{\pgfqpoint{0.983087in}{1.021563in}}%
\pgfpathlineto{\pgfqpoint{0.984837in}{1.011791in}}%
\pgfpathlineto{\pgfqpoint{0.986586in}{1.022101in}}%
\pgfpathlineto{\pgfqpoint{0.988335in}{1.010348in}}%
\pgfpathlineto{\pgfqpoint{0.990084in}{1.016427in}}%
\pgfpathlineto{\pgfqpoint{0.991833in}{1.012748in}}%
\pgfpathlineto{\pgfqpoint{0.993583in}{1.023658in}}%
\pgfpathlineto{\pgfqpoint{0.995332in}{1.022709in}}%
\pgfpathlineto{\pgfqpoint{0.997081in}{1.031968in}}%
\pgfpathlineto{\pgfqpoint{0.998830in}{1.032074in}}%
\pgfpathlineto{\pgfqpoint{1.000579in}{1.033610in}}%
\pgfpathlineto{\pgfqpoint{1.002328in}{1.028043in}}%
\pgfpathlineto{\pgfqpoint{1.004078in}{1.032663in}}%
\pgfpathlineto{\pgfqpoint{1.005827in}{1.025404in}}%
\pgfpathlineto{\pgfqpoint{1.007576in}{1.017335in}}%
\pgfpathlineto{\pgfqpoint{1.009325in}{1.027145in}}%
\pgfpathlineto{\pgfqpoint{1.011074in}{1.022208in}}%
\pgfpathlineto{\pgfqpoint{1.012824in}{1.029968in}}%
\pgfpathlineto{\pgfqpoint{1.014573in}{1.016479in}}%
\pgfpathlineto{\pgfqpoint{1.016322in}{1.029761in}}%
\pgfpathlineto{\pgfqpoint{1.018071in}{1.029842in}}%
\pgfpathlineto{\pgfqpoint{1.019820in}{1.035114in}}%
\pgfpathlineto{\pgfqpoint{1.021569in}{1.028573in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{1.034172in}}%
\pgfpathlineto{\pgfqpoint{1.025068in}{1.028907in}}%
\pgfpathlineto{\pgfqpoint{1.026817in}{1.030832in}}%
\pgfpathlineto{\pgfqpoint{1.028566in}{1.009555in}}%
\pgfpathlineto{\pgfqpoint{1.030315in}{0.994793in}}%
\pgfpathlineto{\pgfqpoint{1.032064in}{1.032907in}}%
\pgfpathlineto{\pgfqpoint{1.033814in}{1.039451in}}%
\pgfpathlineto{\pgfqpoint{1.035563in}{1.037259in}}%
\pgfpathlineto{\pgfqpoint{1.037312in}{1.030818in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{1.038151in}}%
\pgfpathlineto{\pgfqpoint{1.040810in}{1.018901in}}%
\pgfpathlineto{\pgfqpoint{1.042560in}{1.026803in}}%
\pgfpathlineto{\pgfqpoint{1.044309in}{1.026920in}}%
\pgfpathlineto{\pgfqpoint{1.046058in}{1.023471in}}%
\pgfpathlineto{\pgfqpoint{1.047807in}{1.033419in}}%
\pgfpathlineto{\pgfqpoint{1.049556in}{1.041459in}}%
\pgfpathlineto{\pgfqpoint{1.051305in}{1.036290in}}%
\pgfpathlineto{\pgfqpoint{1.053055in}{1.036958in}}%
\pgfpathlineto{\pgfqpoint{1.054804in}{1.038547in}}%
\pgfpathlineto{\pgfqpoint{1.056553in}{1.040283in}}%
\pgfpathlineto{\pgfqpoint{1.058302in}{1.039819in}}%
\pgfpathlineto{\pgfqpoint{1.060051in}{1.041671in}}%
\pgfpathlineto{\pgfqpoint{1.061800in}{1.032445in}}%
\pgfpathlineto{\pgfqpoint{1.063550in}{1.023572in}}%
\pgfpathlineto{\pgfqpoint{1.065299in}{1.035280in}}%
\pgfpathlineto{\pgfqpoint{1.067048in}{1.022296in}}%
\pgfpathlineto{\pgfqpoint{1.068797in}{1.038249in}}%
\pgfpathlineto{\pgfqpoint{1.070546in}{1.017572in}}%
\pgfpathlineto{\pgfqpoint{1.072296in}{1.026071in}}%
\pgfpathlineto{\pgfqpoint{1.074045in}{1.043025in}}%
\pgfpathlineto{\pgfqpoint{1.075794in}{1.046448in}}%
\pgfpathlineto{\pgfqpoint{1.077543in}{1.032911in}}%
\pgfpathlineto{\pgfqpoint{1.079292in}{1.035620in}}%
\pgfpathlineto{\pgfqpoint{1.081041in}{1.044124in}}%
\pgfpathlineto{\pgfqpoint{1.082791in}{1.051220in}}%
\pgfpathlineto{\pgfqpoint{1.084540in}{1.044130in}}%
\pgfpathlineto{\pgfqpoint{1.086289in}{1.048100in}}%
\pgfpathlineto{\pgfqpoint{1.088038in}{1.035272in}}%
\pgfpathlineto{\pgfqpoint{1.089787in}{1.048565in}}%
\pgfpathlineto{\pgfqpoint{1.091536in}{1.047234in}}%
\pgfpathlineto{\pgfqpoint{1.093286in}{1.042060in}}%
\pgfpathlineto{\pgfqpoint{1.095035in}{1.043764in}}%
\pgfpathlineto{\pgfqpoint{1.096784in}{1.032456in}}%
\pgfpathlineto{\pgfqpoint{1.098533in}{1.041324in}}%
\pgfpathlineto{\pgfqpoint{1.100282in}{1.026304in}}%
\pgfpathlineto{\pgfqpoint{1.102032in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{1.103781in}{1.047788in}}%
\pgfpathlineto{\pgfqpoint{1.105530in}{1.035141in}}%
\pgfpathlineto{\pgfqpoint{1.107279in}{1.049049in}}%
\pgfpathlineto{\pgfqpoint{1.109028in}{1.041554in}}%
\pgfpathlineto{\pgfqpoint{1.110777in}{1.049794in}}%
\pgfpathlineto{\pgfqpoint{1.112527in}{1.051468in}}%
\pgfpathlineto{\pgfqpoint{1.114276in}{1.050617in}}%
\pgfpathlineto{\pgfqpoint{1.116025in}{1.052058in}}%
\pgfpathlineto{\pgfqpoint{1.117774in}{1.048775in}}%
\pgfpathlineto{\pgfqpoint{1.119523in}{1.025318in}}%
\pgfpathlineto{\pgfqpoint{1.121272in}{1.038633in}}%
\pgfpathlineto{\pgfqpoint{1.123022in}{1.003579in}}%
\pgfpathlineto{\pgfqpoint{1.124771in}{1.044377in}}%
\pgfpathlineto{\pgfqpoint{1.126520in}{0.992764in}}%
\pgfpathlineto{\pgfqpoint{1.128269in}{1.041971in}}%
\pgfpathlineto{\pgfqpoint{1.130018in}{1.054249in}}%
\pgfpathlineto{\pgfqpoint{1.131768in}{1.054552in}}%
\pgfpathlineto{\pgfqpoint{1.133517in}{1.051188in}}%
\pgfpathlineto{\pgfqpoint{1.135266in}{1.054548in}}%
\pgfpathlineto{\pgfqpoint{1.137015in}{1.056006in}}%
\pgfpathlineto{\pgfqpoint{1.138764in}{1.049213in}}%
\pgfpathlineto{\pgfqpoint{1.140513in}{1.054382in}}%
\pgfpathlineto{\pgfqpoint{1.142263in}{1.053951in}}%
\pgfpathlineto{\pgfqpoint{1.144012in}{1.055019in}}%
\pgfpathlineto{\pgfqpoint{1.145761in}{1.054926in}}%
\pgfpathlineto{\pgfqpoint{1.147510in}{1.050220in}}%
\pgfpathlineto{\pgfqpoint{1.149259in}{1.044536in}}%
\pgfpathlineto{\pgfqpoint{1.151009in}{1.051604in}}%
\pgfpathlineto{\pgfqpoint{1.152758in}{1.042597in}}%
\pgfpathlineto{\pgfqpoint{1.154507in}{1.051778in}}%
\pgfpathlineto{\pgfqpoint{1.156256in}{1.054183in}}%
\pgfpathlineto{\pgfqpoint{1.158005in}{1.043833in}}%
\pgfpathlineto{\pgfqpoint{1.159754in}{1.036734in}}%
\pgfpathlineto{\pgfqpoint{1.161504in}{1.037049in}}%
\pgfpathlineto{\pgfqpoint{1.163253in}{1.036655in}}%
\pgfpathlineto{\pgfqpoint{1.165002in}{1.031260in}}%
\pgfpathlineto{\pgfqpoint{1.166751in}{1.053913in}}%
\pgfpathlineto{\pgfqpoint{1.168500in}{1.055084in}}%
\pgfpathlineto{\pgfqpoint{1.170249in}{1.038337in}}%
\pgfpathlineto{\pgfqpoint{1.171999in}{1.058873in}}%
\pgfpathlineto{\pgfqpoint{1.173748in}{1.063937in}}%
\pgfpathlineto{\pgfqpoint{1.175497in}{1.053755in}}%
\pgfpathlineto{\pgfqpoint{1.177246in}{1.061253in}}%
\pgfpathlineto{\pgfqpoint{1.178995in}{1.039863in}}%
\pgfpathlineto{\pgfqpoint{1.180745in}{1.051417in}}%
\pgfpathlineto{\pgfqpoint{1.182494in}{1.040725in}}%
\pgfpathlineto{\pgfqpoint{1.184243in}{1.058536in}}%
\pgfpathlineto{\pgfqpoint{1.185992in}{1.036829in}}%
\pgfpathlineto{\pgfqpoint{1.187741in}{1.061311in}}%
\pgfpathlineto{\pgfqpoint{1.189490in}{1.058738in}}%
\pgfpathlineto{\pgfqpoint{1.191240in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{1.192989in}{1.063112in}}%
\pgfpathlineto{\pgfqpoint{1.194738in}{1.053121in}}%
\pgfpathlineto{\pgfqpoint{1.196487in}{1.063729in}}%
\pgfpathlineto{\pgfqpoint{1.198236in}{1.059188in}}%
\pgfpathlineto{\pgfqpoint{1.199985in}{1.066815in}}%
\pgfpathlineto{\pgfqpoint{1.201735in}{1.052824in}}%
\pgfpathlineto{\pgfqpoint{1.203484in}{1.066330in}}%
\pgfpathlineto{\pgfqpoint{1.205233in}{1.056981in}}%
\pgfpathlineto{\pgfqpoint{1.206982in}{1.067617in}}%
\pgfpathlineto{\pgfqpoint{1.208731in}{1.058806in}}%
\pgfpathlineto{\pgfqpoint{1.210481in}{1.058475in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.060547in}}%
\pgfpathlineto{\pgfqpoint{1.213979in}{1.054848in}}%
\pgfpathlineto{\pgfqpoint{1.215728in}{1.065673in}}%
\pgfpathlineto{\pgfqpoint{1.217477in}{1.061578in}}%
\pgfpathlineto{\pgfqpoint{1.219226in}{1.057641in}}%
\pgfpathlineto{\pgfqpoint{1.220976in}{1.063005in}}%
\pgfpathlineto{\pgfqpoint{1.222725in}{1.047885in}}%
\pgfpathlineto{\pgfqpoint{1.224474in}{1.064087in}}%
\pgfpathlineto{\pgfqpoint{1.226223in}{1.065252in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{1.055118in}}%
\pgfpathlineto{\pgfqpoint{1.229721in}{1.063602in}}%
\pgfpathlineto{\pgfqpoint{1.231471in}{1.062490in}}%
\pgfpathlineto{\pgfqpoint{1.233220in}{1.069487in}}%
\pgfpathlineto{\pgfqpoint{1.234969in}{1.064727in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{1.059310in}}%
\pgfpathlineto{\pgfqpoint{1.238467in}{1.054719in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{1.065247in}}%
\pgfpathlineto{\pgfqpoint{1.241966in}{1.053198in}}%
\pgfpathlineto{\pgfqpoint{1.243715in}{1.037220in}}%
\pgfpathlineto{\pgfqpoint{1.245464in}{1.037361in}}%
\pgfpathlineto{\pgfqpoint{1.247213in}{0.999798in}}%
\pgfpathlineto{\pgfqpoint{1.248962in}{1.015147in}}%
\pgfpathlineto{\pgfqpoint{1.250712in}{1.043490in}}%
\pgfpathlineto{\pgfqpoint{1.252461in}{1.057398in}}%
\pgfpathlineto{\pgfqpoint{1.254210in}{1.059800in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.050343in}}%
\pgfpathlineto{\pgfqpoint{1.257708in}{1.034320in}}%
\pgfpathlineto{\pgfqpoint{1.259457in}{1.046173in}}%
\pgfpathlineto{\pgfqpoint{1.261207in}{0.996548in}}%
\pgfpathlineto{\pgfqpoint{1.262956in}{1.058682in}}%
\pgfpathlineto{\pgfqpoint{1.264705in}{1.070811in}}%
\pgfpathlineto{\pgfqpoint{1.266454in}{1.064328in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{1.056541in}}%
\pgfpathlineto{\pgfqpoint{1.269953in}{1.065606in}}%
\pgfpathlineto{\pgfqpoint{1.271702in}{1.070660in}}%
\pgfpathlineto{\pgfqpoint{1.273451in}{1.073394in}}%
\pgfpathlineto{\pgfqpoint{1.275200in}{1.068340in}}%
\pgfpathlineto{\pgfqpoint{1.276949in}{1.069255in}}%
\pgfpathlineto{\pgfqpoint{1.278698in}{1.069301in}}%
\pgfpathlineto{\pgfqpoint{1.280448in}{1.068773in}}%
\pgfpathlineto{\pgfqpoint{1.282197in}{1.074207in}}%
\pgfpathlineto{\pgfqpoint{1.283946in}{1.073771in}}%
\pgfpathlineto{\pgfqpoint{1.285695in}{1.070312in}}%
\pgfpathlineto{\pgfqpoint{1.287444in}{1.071032in}}%
\pgfpathlineto{\pgfqpoint{1.289194in}{1.067002in}}%
\pgfpathlineto{\pgfqpoint{1.290943in}{1.074683in}}%
\pgfpathlineto{\pgfqpoint{1.292692in}{1.067220in}}%
\pgfpathlineto{\pgfqpoint{1.294441in}{1.073229in}}%
\pgfpathlineto{\pgfqpoint{1.296190in}{1.066006in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.067347in}}%
\pgfpathlineto{\pgfqpoint{1.299689in}{1.073250in}}%
\pgfpathlineto{\pgfqpoint{1.301438in}{1.068927in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.070720in}}%
\pgfpathlineto{\pgfqpoint{1.304936in}{1.067292in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{1.070675in}}%
\pgfpathlineto{\pgfqpoint{1.308434in}{1.070982in}}%
\pgfpathlineto{\pgfqpoint{1.310184in}{1.068951in}}%
\pgfpathlineto{\pgfqpoint{1.311933in}{1.067934in}}%
\pgfpathlineto{\pgfqpoint{1.313682in}{1.053915in}}%
\pgfpathlineto{\pgfqpoint{1.315431in}{1.066974in}}%
\pgfpathlineto{\pgfqpoint{1.317180in}{1.052118in}}%
\pgfpathlineto{\pgfqpoint{1.318930in}{1.061586in}}%
\pgfpathlineto{\pgfqpoint{1.320679in}{1.054009in}}%
\pgfpathlineto{\pgfqpoint{1.322428in}{1.062574in}}%
\pgfpathlineto{\pgfqpoint{1.324177in}{1.064432in}}%
\pgfpathlineto{\pgfqpoint{1.325926in}{1.073728in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{1.069459in}}%
\pgfpathlineto{\pgfqpoint{1.329425in}{1.074573in}}%
\pgfpathlineto{\pgfqpoint{1.331174in}{1.070734in}}%
\pgfpathlineto{\pgfqpoint{1.332923in}{1.064913in}}%
\pgfpathlineto{\pgfqpoint{1.334672in}{1.059328in}}%
\pgfpathlineto{\pgfqpoint{1.336421in}{1.061676in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.053529in}}%
\pgfpathlineto{\pgfqpoint{1.339920in}{1.064213in}}%
\pgfpathlineto{\pgfqpoint{1.341669in}{1.072732in}}%
\pgfpathlineto{\pgfqpoint{1.343418in}{1.078326in}}%
\pgfpathlineto{\pgfqpoint{1.345167in}{1.074262in}}%
\pgfpathlineto{\pgfqpoint{1.346916in}{1.079273in}}%
\pgfpathlineto{\pgfqpoint{1.348666in}{1.073143in}}%
\pgfpathlineto{\pgfqpoint{1.350415in}{1.074698in}}%
\pgfpathlineto{\pgfqpoint{1.352164in}{1.072540in}}%
\pgfpathlineto{\pgfqpoint{1.353913in}{1.075992in}}%
\pgfpathlineto{\pgfqpoint{1.355662in}{1.080306in}}%
\pgfpathlineto{\pgfqpoint{1.357411in}{1.075230in}}%
\pgfpathlineto{\pgfqpoint{1.359161in}{1.069791in}}%
\pgfpathlineto{\pgfqpoint{1.360910in}{1.070844in}}%
\pgfpathlineto{\pgfqpoint{1.362659in}{1.071503in}}%
\pgfpathlineto{\pgfqpoint{1.364408in}{1.073275in}}%
\pgfpathlineto{\pgfqpoint{1.366157in}{1.075577in}}%
\pgfpathlineto{\pgfqpoint{1.367906in}{1.072884in}}%
\pgfpathlineto{\pgfqpoint{1.369656in}{1.076745in}}%
\pgfpathlineto{\pgfqpoint{1.371405in}{1.080052in}}%
\pgfpathlineto{\pgfqpoint{1.373154in}{1.079853in}}%
\pgfpathlineto{\pgfqpoint{1.374903in}{1.078672in}}%
\pgfpathlineto{\pgfqpoint{1.376652in}{1.076246in}}%
\pgfpathlineto{\pgfqpoint{1.378402in}{1.077938in}}%
\pgfpathlineto{\pgfqpoint{1.380151in}{1.072675in}}%
\pgfpathlineto{\pgfqpoint{1.381900in}{1.072489in}}%
\pgfpathlineto{\pgfqpoint{1.383649in}{1.072450in}}%
\pgfpathlineto{\pgfqpoint{1.385398in}{1.072324in}}%
\pgfpathlineto{\pgfqpoint{1.387147in}{1.066421in}}%
\pgfpathlineto{\pgfqpoint{1.388897in}{1.071316in}}%
\pgfpathlineto{\pgfqpoint{1.390646in}{1.071427in}}%
\pgfpathlineto{\pgfqpoint{1.392395in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{1.394144in}{1.075500in}}%
\pgfpathlineto{\pgfqpoint{1.395893in}{1.076005in}}%
\pgfpathlineto{\pgfqpoint{1.397642in}{1.073492in}}%
\pgfpathlineto{\pgfqpoint{1.399392in}{1.069883in}}%
\pgfpathlineto{\pgfqpoint{1.401141in}{1.079613in}}%
\pgfpathlineto{\pgfqpoint{1.402890in}{1.075799in}}%
\pgfpathlineto{\pgfqpoint{1.404639in}{1.069242in}}%
\pgfpathlineto{\pgfqpoint{1.406388in}{1.068462in}}%
\pgfpathlineto{\pgfqpoint{1.408138in}{1.075661in}}%
\pgfpathlineto{\pgfqpoint{1.408138in}{1.084711in}}%
\pgfpathlineto{\pgfqpoint{1.408138in}{1.084711in}}%
\pgfpathlineto{\pgfqpoint{1.406388in}{1.087373in}}%
\pgfpathlineto{\pgfqpoint{1.404639in}{1.088331in}}%
\pgfpathlineto{\pgfqpoint{1.402890in}{1.087097in}}%
\pgfpathlineto{\pgfqpoint{1.401141in}{1.087510in}}%
\pgfpathlineto{\pgfqpoint{1.399392in}{1.087891in}}%
\pgfpathlineto{\pgfqpoint{1.397642in}{1.087217in}}%
\pgfpathlineto{\pgfqpoint{1.395893in}{1.092787in}}%
\pgfpathlineto{\pgfqpoint{1.394144in}{1.084383in}}%
\pgfpathlineto{\pgfqpoint{1.392395in}{1.081382in}}%
\pgfpathlineto{\pgfqpoint{1.390646in}{1.085551in}}%
\pgfpathlineto{\pgfqpoint{1.388897in}{1.082443in}}%
\pgfpathlineto{\pgfqpoint{1.387147in}{1.085812in}}%
\pgfpathlineto{\pgfqpoint{1.385398in}{1.085647in}}%
\pgfpathlineto{\pgfqpoint{1.383649in}{1.083294in}}%
\pgfpathlineto{\pgfqpoint{1.381900in}{1.081910in}}%
\pgfpathlineto{\pgfqpoint{1.380151in}{1.086328in}}%
\pgfpathlineto{\pgfqpoint{1.378402in}{1.088821in}}%
\pgfpathlineto{\pgfqpoint{1.376652in}{1.093336in}}%
\pgfpathlineto{\pgfqpoint{1.374903in}{1.084815in}}%
\pgfpathlineto{\pgfqpoint{1.373154in}{1.092628in}}%
\pgfpathlineto{\pgfqpoint{1.371405in}{1.088678in}}%
\pgfpathlineto{\pgfqpoint{1.369656in}{1.089711in}}%
\pgfpathlineto{\pgfqpoint{1.367906in}{1.083222in}}%
\pgfpathlineto{\pgfqpoint{1.366157in}{1.087572in}}%
\pgfpathlineto{\pgfqpoint{1.364408in}{1.090250in}}%
\pgfpathlineto{\pgfqpoint{1.362659in}{1.088967in}}%
\pgfpathlineto{\pgfqpoint{1.360910in}{1.081245in}}%
\pgfpathlineto{\pgfqpoint{1.359161in}{1.080216in}}%
\pgfpathlineto{\pgfqpoint{1.357411in}{1.085861in}}%
\pgfpathlineto{\pgfqpoint{1.355662in}{1.097890in}}%
\pgfpathlineto{\pgfqpoint{1.353913in}{1.082007in}}%
\pgfpathlineto{\pgfqpoint{1.352164in}{1.082317in}}%
\pgfpathlineto{\pgfqpoint{1.350415in}{1.084635in}}%
\pgfpathlineto{\pgfqpoint{1.348666in}{1.095261in}}%
\pgfpathlineto{\pgfqpoint{1.346916in}{1.088194in}}%
\pgfpathlineto{\pgfqpoint{1.345167in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{1.343418in}{1.087664in}}%
\pgfpathlineto{\pgfqpoint{1.341669in}{1.077603in}}%
\pgfpathlineto{\pgfqpoint{1.339920in}{1.079262in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.078238in}}%
\pgfpathlineto{\pgfqpoint{1.336421in}{1.088239in}}%
\pgfpathlineto{\pgfqpoint{1.334672in}{1.082127in}}%
\pgfpathlineto{\pgfqpoint{1.332923in}{1.084482in}}%
\pgfpathlineto{\pgfqpoint{1.331174in}{1.081211in}}%
\pgfpathlineto{\pgfqpoint{1.329425in}{1.093720in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{1.080092in}}%
\pgfpathlineto{\pgfqpoint{1.325926in}{1.083304in}}%
\pgfpathlineto{\pgfqpoint{1.324177in}{1.081037in}}%
\pgfpathlineto{\pgfqpoint{1.322428in}{1.078125in}}%
\pgfpathlineto{\pgfqpoint{1.320679in}{1.077814in}}%
\pgfpathlineto{\pgfqpoint{1.318930in}{1.076427in}}%
\pgfpathlineto{\pgfqpoint{1.317180in}{1.078255in}}%
\pgfpathlineto{\pgfqpoint{1.315431in}{1.077953in}}%
\pgfpathlineto{\pgfqpoint{1.313682in}{1.076744in}}%
\pgfpathlineto{\pgfqpoint{1.311933in}{1.079234in}}%
\pgfpathlineto{\pgfqpoint{1.310184in}{1.076612in}}%
\pgfpathlineto{\pgfqpoint{1.308434in}{1.080735in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{1.080307in}}%
\pgfpathlineto{\pgfqpoint{1.304936in}{1.078756in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.080470in}}%
\pgfpathlineto{\pgfqpoint{1.301438in}{1.079957in}}%
\pgfpathlineto{\pgfqpoint{1.299689in}{1.080433in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.075772in}}%
\pgfpathlineto{\pgfqpoint{1.296190in}{1.082269in}}%
\pgfpathlineto{\pgfqpoint{1.294441in}{1.084924in}}%
\pgfpathlineto{\pgfqpoint{1.292692in}{1.082217in}}%
\pgfpathlineto{\pgfqpoint{1.290943in}{1.084922in}}%
\pgfpathlineto{\pgfqpoint{1.289194in}{1.079379in}}%
\pgfpathlineto{\pgfqpoint{1.287444in}{1.080387in}}%
\pgfpathlineto{\pgfqpoint{1.285695in}{1.078070in}}%
\pgfpathlineto{\pgfqpoint{1.283946in}{1.078812in}}%
\pgfpathlineto{\pgfqpoint{1.282197in}{1.082019in}}%
\pgfpathlineto{\pgfqpoint{1.280448in}{1.085535in}}%
\pgfpathlineto{\pgfqpoint{1.278698in}{1.081027in}}%
\pgfpathlineto{\pgfqpoint{1.276949in}{1.079522in}}%
\pgfpathlineto{\pgfqpoint{1.275200in}{1.073829in}}%
\pgfpathlineto{\pgfqpoint{1.273451in}{1.082427in}}%
\pgfpathlineto{\pgfqpoint{1.271702in}{1.080819in}}%
\pgfpathlineto{\pgfqpoint{1.269953in}{1.074293in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{1.077551in}}%
\pgfpathlineto{\pgfqpoint{1.266454in}{1.075921in}}%
\pgfpathlineto{\pgfqpoint{1.264705in}{1.075971in}}%
\pgfpathlineto{\pgfqpoint{1.262956in}{1.078408in}}%
\pgfpathlineto{\pgfqpoint{1.261207in}{1.073845in}}%
\pgfpathlineto{\pgfqpoint{1.259457in}{1.080004in}}%
\pgfpathlineto{\pgfqpoint{1.257708in}{1.073444in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.079915in}}%
\pgfpathlineto{\pgfqpoint{1.254210in}{1.079485in}}%
\pgfpathlineto{\pgfqpoint{1.252461in}{1.078967in}}%
\pgfpathlineto{\pgfqpoint{1.250712in}{1.075585in}}%
\pgfpathlineto{\pgfqpoint{1.248962in}{1.076900in}}%
\pgfpathlineto{\pgfqpoint{1.247213in}{1.069941in}}%
\pgfpathlineto{\pgfqpoint{1.245464in}{1.077135in}}%
\pgfpathlineto{\pgfqpoint{1.243715in}{1.077168in}}%
\pgfpathlineto{\pgfqpoint{1.241966in}{1.073580in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{1.081425in}}%
\pgfpathlineto{\pgfqpoint{1.238467in}{1.075626in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{1.074016in}}%
\pgfpathlineto{\pgfqpoint{1.234969in}{1.072346in}}%
\pgfpathlineto{\pgfqpoint{1.233220in}{1.078310in}}%
\pgfpathlineto{\pgfqpoint{1.231471in}{1.079094in}}%
\pgfpathlineto{\pgfqpoint{1.229721in}{1.080586in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{1.071388in}}%
\pgfpathlineto{\pgfqpoint{1.226223in}{1.077860in}}%
\pgfpathlineto{\pgfqpoint{1.224474in}{1.077739in}}%
\pgfpathlineto{\pgfqpoint{1.222725in}{1.074834in}}%
\pgfpathlineto{\pgfqpoint{1.220976in}{1.072648in}}%
\pgfpathlineto{\pgfqpoint{1.219226in}{1.073749in}}%
\pgfpathlineto{\pgfqpoint{1.217477in}{1.069169in}}%
\pgfpathlineto{\pgfqpoint{1.215728in}{1.073719in}}%
\pgfpathlineto{\pgfqpoint{1.213979in}{1.065128in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.070758in}}%
\pgfpathlineto{\pgfqpoint{1.210481in}{1.068572in}}%
\pgfpathlineto{\pgfqpoint{1.208731in}{1.076101in}}%
\pgfpathlineto{\pgfqpoint{1.206982in}{1.074944in}}%
\pgfpathlineto{\pgfqpoint{1.205233in}{1.071782in}}%
\pgfpathlineto{\pgfqpoint{1.203484in}{1.076159in}}%
\pgfpathlineto{\pgfqpoint{1.201735in}{1.069618in}}%
\pgfpathlineto{\pgfqpoint{1.199985in}{1.074608in}}%
\pgfpathlineto{\pgfqpoint{1.198236in}{1.071184in}}%
\pgfpathlineto{\pgfqpoint{1.196487in}{1.071848in}}%
\pgfpathlineto{\pgfqpoint{1.194738in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{1.192989in}{1.071724in}}%
\pgfpathlineto{\pgfqpoint{1.191240in}{1.073862in}}%
\pgfpathlineto{\pgfqpoint{1.189490in}{1.068351in}}%
\pgfpathlineto{\pgfqpoint{1.187741in}{1.070731in}}%
\pgfpathlineto{\pgfqpoint{1.185992in}{1.068770in}}%
\pgfpathlineto{\pgfqpoint{1.184243in}{1.068754in}}%
\pgfpathlineto{\pgfqpoint{1.182494in}{1.065516in}}%
\pgfpathlineto{\pgfqpoint{1.180745in}{1.070832in}}%
\pgfpathlineto{\pgfqpoint{1.178995in}{1.057372in}}%
\pgfpathlineto{\pgfqpoint{1.177246in}{1.071730in}}%
\pgfpathlineto{\pgfqpoint{1.175497in}{1.066067in}}%
\pgfpathlineto{\pgfqpoint{1.173748in}{1.073116in}}%
\pgfpathlineto{\pgfqpoint{1.171999in}{1.068503in}}%
\pgfpathlineto{\pgfqpoint{1.170249in}{1.068079in}}%
\pgfpathlineto{\pgfqpoint{1.168500in}{1.059838in}}%
\pgfpathlineto{\pgfqpoint{1.166751in}{1.077545in}}%
\pgfpathlineto{\pgfqpoint{1.165002in}{1.062605in}}%
\pgfpathlineto{\pgfqpoint{1.163253in}{1.066299in}}%
\pgfpathlineto{\pgfqpoint{1.161504in}{1.061777in}}%
\pgfpathlineto{\pgfqpoint{1.159754in}{1.062624in}}%
\pgfpathlineto{\pgfqpoint{1.158005in}{1.067647in}}%
\pgfpathlineto{\pgfqpoint{1.156256in}{1.073161in}}%
\pgfpathlineto{\pgfqpoint{1.154507in}{1.065499in}}%
\pgfpathlineto{\pgfqpoint{1.152758in}{1.074642in}}%
\pgfpathlineto{\pgfqpoint{1.151009in}{1.066245in}}%
\pgfpathlineto{\pgfqpoint{1.149259in}{1.066442in}}%
\pgfpathlineto{\pgfqpoint{1.147510in}{1.078494in}}%
\pgfpathlineto{\pgfqpoint{1.145761in}{1.064718in}}%
\pgfpathlineto{\pgfqpoint{1.144012in}{1.074165in}}%
\pgfpathlineto{\pgfqpoint{1.142263in}{1.072396in}}%
\pgfpathlineto{\pgfqpoint{1.140513in}{1.071072in}}%
\pgfpathlineto{\pgfqpoint{1.138764in}{1.069517in}}%
\pgfpathlineto{\pgfqpoint{1.137015in}{1.065859in}}%
\pgfpathlineto{\pgfqpoint{1.135266in}{1.068766in}}%
\pgfpathlineto{\pgfqpoint{1.133517in}{1.060631in}}%
\pgfpathlineto{\pgfqpoint{1.131768in}{1.067089in}}%
\pgfpathlineto{\pgfqpoint{1.130018in}{1.068131in}}%
\pgfpathlineto{\pgfqpoint{1.128269in}{1.064327in}}%
\pgfpathlineto{\pgfqpoint{1.126520in}{1.053365in}}%
\pgfpathlineto{\pgfqpoint{1.124771in}{1.063140in}}%
\pgfpathlineto{\pgfqpoint{1.123022in}{1.047665in}}%
\pgfpathlineto{\pgfqpoint{1.121272in}{1.060895in}}%
\pgfpathlineto{\pgfqpoint{1.119523in}{1.057447in}}%
\pgfpathlineto{\pgfqpoint{1.117774in}{1.064513in}}%
\pgfpathlineto{\pgfqpoint{1.116025in}{1.060042in}}%
\pgfpathlineto{\pgfqpoint{1.114276in}{1.075166in}}%
\pgfpathlineto{\pgfqpoint{1.112527in}{1.064044in}}%
\pgfpathlineto{\pgfqpoint{1.110777in}{1.062531in}}%
\pgfpathlineto{\pgfqpoint{1.109028in}{1.055698in}}%
\pgfpathlineto{\pgfqpoint{1.107279in}{1.062660in}}%
\pgfpathlineto{\pgfqpoint{1.105530in}{1.052197in}}%
\pgfpathlineto{\pgfqpoint{1.103781in}{1.054863in}}%
\pgfpathlineto{\pgfqpoint{1.102032in}{1.060677in}}%
\pgfpathlineto{\pgfqpoint{1.100282in}{1.052470in}}%
\pgfpathlineto{\pgfqpoint{1.098533in}{1.062566in}}%
\pgfpathlineto{\pgfqpoint{1.096784in}{1.053421in}}%
\pgfpathlineto{\pgfqpoint{1.095035in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.093286in}{1.063814in}}%
\pgfpathlineto{\pgfqpoint{1.091536in}{1.058434in}}%
\pgfpathlineto{\pgfqpoint{1.089787in}{1.058371in}}%
\pgfpathlineto{\pgfqpoint{1.088038in}{1.054022in}}%
\pgfpathlineto{\pgfqpoint{1.086289in}{1.067807in}}%
\pgfpathlineto{\pgfqpoint{1.084540in}{1.056297in}}%
\pgfpathlineto{\pgfqpoint{1.082791in}{1.062977in}}%
\pgfpathlineto{\pgfqpoint{1.081041in}{1.060546in}}%
\pgfpathlineto{\pgfqpoint{1.079292in}{1.057316in}}%
\pgfpathlineto{\pgfqpoint{1.077543in}{1.058029in}}%
\pgfpathlineto{\pgfqpoint{1.075794in}{1.057823in}}%
\pgfpathlineto{\pgfqpoint{1.074045in}{1.058810in}}%
\pgfpathlineto{\pgfqpoint{1.072296in}{1.058135in}}%
\pgfpathlineto{\pgfqpoint{1.070546in}{1.055519in}}%
\pgfpathlineto{\pgfqpoint{1.068797in}{1.059979in}}%
\pgfpathlineto{\pgfqpoint{1.067048in}{1.053503in}}%
\pgfpathlineto{\pgfqpoint{1.065299in}{1.050632in}}%
\pgfpathlineto{\pgfqpoint{1.063550in}{1.058748in}}%
\pgfpathlineto{\pgfqpoint{1.061800in}{1.056835in}}%
\pgfpathlineto{\pgfqpoint{1.060051in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{1.058302in}{1.055730in}}%
\pgfpathlineto{\pgfqpoint{1.056553in}{1.051090in}}%
\pgfpathlineto{\pgfqpoint{1.054804in}{1.048838in}}%
\pgfpathlineto{\pgfqpoint{1.053055in}{1.052616in}}%
\pgfpathlineto{\pgfqpoint{1.051305in}{1.055282in}}%
\pgfpathlineto{\pgfqpoint{1.049556in}{1.053353in}}%
\pgfpathlineto{\pgfqpoint{1.047807in}{1.047339in}}%
\pgfpathlineto{\pgfqpoint{1.046058in}{1.050206in}}%
\pgfpathlineto{\pgfqpoint{1.044309in}{1.047668in}}%
\pgfpathlineto{\pgfqpoint{1.042560in}{1.046504in}}%
\pgfpathlineto{\pgfqpoint{1.040810in}{1.046504in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{1.049017in}}%
\pgfpathlineto{\pgfqpoint{1.037312in}{1.053042in}}%
\pgfpathlineto{\pgfqpoint{1.035563in}{1.058469in}}%
\pgfpathlineto{\pgfqpoint{1.033814in}{1.055315in}}%
\pgfpathlineto{\pgfqpoint{1.032064in}{1.057163in}}%
\pgfpathlineto{\pgfqpoint{1.030315in}{1.060831in}}%
\pgfpathlineto{\pgfqpoint{1.028566in}{1.044869in}}%
\pgfpathlineto{\pgfqpoint{1.026817in}{1.056768in}}%
\pgfpathlineto{\pgfqpoint{1.025068in}{1.051905in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{1.047891in}}%
\pgfpathlineto{\pgfqpoint{1.021569in}{1.057838in}}%
\pgfpathlineto{\pgfqpoint{1.019820in}{1.056681in}}%
\pgfpathlineto{\pgfqpoint{1.018071in}{1.048479in}}%
\pgfpathlineto{\pgfqpoint{1.016322in}{1.048872in}}%
\pgfpathlineto{\pgfqpoint{1.014573in}{1.039860in}}%
\pgfpathlineto{\pgfqpoint{1.012824in}{1.060219in}}%
\pgfpathlineto{\pgfqpoint{1.011074in}{1.049536in}}%
\pgfpathlineto{\pgfqpoint{1.009325in}{1.041890in}}%
\pgfpathlineto{\pgfqpoint{1.007576in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{1.005827in}{1.044262in}}%
\pgfpathlineto{\pgfqpoint{1.004078in}{1.041737in}}%
\pgfpathlineto{\pgfqpoint{1.002328in}{1.048081in}}%
\pgfpathlineto{\pgfqpoint{1.000579in}{1.050978in}}%
\pgfpathlineto{\pgfqpoint{0.998830in}{1.043306in}}%
\pgfpathlineto{\pgfqpoint{0.997081in}{1.044704in}}%
\pgfpathlineto{\pgfqpoint{0.995332in}{1.040417in}}%
\pgfpathlineto{\pgfqpoint{0.993583in}{1.046676in}}%
\pgfpathlineto{\pgfqpoint{0.991833in}{1.039782in}}%
\pgfpathlineto{\pgfqpoint{0.990084in}{1.038196in}}%
\pgfpathlineto{\pgfqpoint{0.988335in}{1.032049in}}%
\pgfpathlineto{\pgfqpoint{0.986586in}{1.045060in}}%
\pgfpathlineto{\pgfqpoint{0.984837in}{1.040712in}}%
\pgfpathlineto{\pgfqpoint{0.983087in}{1.043711in}}%
\pgfpathlineto{\pgfqpoint{0.981338in}{1.040575in}}%
\pgfpathlineto{\pgfqpoint{0.979589in}{1.045404in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{1.041075in}}%
\pgfpathlineto{\pgfqpoint{0.976091in}{1.043335in}}%
\pgfpathlineto{\pgfqpoint{0.974342in}{1.046794in}}%
\pgfpathlineto{\pgfqpoint{0.972592in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{0.970843in}{1.034040in}}%
\pgfpathlineto{\pgfqpoint{0.969094in}{1.050214in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{1.035264in}}%
\pgfpathlineto{\pgfqpoint{0.965596in}{1.051044in}}%
\pgfpathlineto{\pgfqpoint{0.963847in}{1.049335in}}%
\pgfpathlineto{\pgfqpoint{0.962097in}{1.043679in}}%
\pgfpathlineto{\pgfqpoint{0.960348in}{1.041351in}}%
\pgfpathlineto{\pgfqpoint{0.958599in}{1.036631in}}%
\pgfpathlineto{\pgfqpoint{0.956850in}{1.048952in}}%
\pgfpathlineto{\pgfqpoint{0.955101in}{1.032396in}}%
\pgfpathlineto{\pgfqpoint{0.953351in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{0.951602in}{1.041294in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{1.032047in}}%
\pgfpathlineto{\pgfqpoint{0.948104in}{1.041378in}}%
\pgfpathlineto{\pgfqpoint{0.946355in}{1.028644in}}%
\pgfpathlineto{\pgfqpoint{0.944606in}{1.035645in}}%
\pgfpathlineto{\pgfqpoint{0.942856in}{1.031143in}}%
\pgfpathlineto{\pgfqpoint{0.941107in}{1.026866in}}%
\pgfpathlineto{\pgfqpoint{0.939358in}{1.032352in}}%
\pgfpathlineto{\pgfqpoint{0.937609in}{1.023197in}}%
\pgfpathlineto{\pgfqpoint{0.935860in}{1.034086in}}%
\pgfpathlineto{\pgfqpoint{0.934111in}{1.034509in}}%
\pgfpathlineto{\pgfqpoint{0.932361in}{1.024851in}}%
\pgfpathlineto{\pgfqpoint{0.930612in}{1.025549in}}%
\pgfpathlineto{\pgfqpoint{0.928863in}{1.028919in}}%
\pgfpathlineto{\pgfqpoint{0.927114in}{1.031308in}}%
\pgfpathlineto{\pgfqpoint{0.925365in}{1.026258in}}%
\pgfpathlineto{\pgfqpoint{0.923615in}{1.035631in}}%
\pgfpathlineto{\pgfqpoint{0.921866in}{1.039407in}}%
\pgfpathlineto{\pgfqpoint{0.920117in}{1.029428in}}%
\pgfpathlineto{\pgfqpoint{0.918368in}{1.034453in}}%
\pgfpathlineto{\pgfqpoint{0.916619in}{1.024400in}}%
\pgfpathlineto{\pgfqpoint{0.914870in}{1.035295in}}%
\pgfpathlineto{\pgfqpoint{0.913120in}{1.032241in}}%
\pgfpathlineto{\pgfqpoint{0.911371in}{1.037610in}}%
\pgfpathlineto{\pgfqpoint{0.909622in}{1.034974in}}%
\pgfpathlineto{\pgfqpoint{0.907873in}{1.034320in}}%
\pgfpathlineto{\pgfqpoint{0.906124in}{1.025363in}}%
\pgfpathlineto{\pgfqpoint{0.904375in}{1.026965in}}%
\pgfpathlineto{\pgfqpoint{0.902625in}{1.028266in}}%
\pgfpathlineto{\pgfqpoint{0.900876in}{1.021457in}}%
\pgfpathlineto{\pgfqpoint{0.899127in}{1.026133in}}%
\pgfpathlineto{\pgfqpoint{0.897378in}{1.030507in}}%
\pgfpathlineto{\pgfqpoint{0.895629in}{1.019496in}}%
\pgfpathlineto{\pgfqpoint{0.893879in}{1.014809in}}%
\pgfpathlineto{\pgfqpoint{0.892130in}{1.025805in}}%
\pgfpathlineto{\pgfqpoint{0.890381in}{1.025055in}}%
\pgfpathlineto{\pgfqpoint{0.888632in}{1.017855in}}%
\pgfpathlineto{\pgfqpoint{0.886883in}{1.018632in}}%
\pgfpathlineto{\pgfqpoint{0.885134in}{1.027510in}}%
\pgfpathlineto{\pgfqpoint{0.883384in}{1.023629in}}%
\pgfpathlineto{\pgfqpoint{0.881635in}{1.023001in}}%
\pgfpathlineto{\pgfqpoint{0.879886in}{1.035931in}}%
\pgfpathlineto{\pgfqpoint{0.878137in}{1.021217in}}%
\pgfpathlineto{\pgfqpoint{0.876388in}{1.027173in}}%
\pgfpathlineto{\pgfqpoint{0.874639in}{1.028328in}}%
\pgfpathlineto{\pgfqpoint{0.872889in}{1.030757in}}%
\pgfpathlineto{\pgfqpoint{0.871140in}{1.019600in}}%
\pgfpathlineto{\pgfqpoint{0.869391in}{1.027004in}}%
\pgfpathlineto{\pgfqpoint{0.867642in}{1.013797in}}%
\pgfpathlineto{\pgfqpoint{0.865893in}{1.007132in}}%
\pgfpathlineto{\pgfqpoint{0.864143in}{1.014441in}}%
\pgfpathlineto{\pgfqpoint{0.862394in}{1.023175in}}%
\pgfpathlineto{\pgfqpoint{0.860645in}{1.007362in}}%
\pgfpathlineto{\pgfqpoint{0.858896in}{1.028438in}}%
\pgfpathlineto{\pgfqpoint{0.857147in}{1.015738in}}%
\pgfpathlineto{\pgfqpoint{0.855398in}{1.033400in}}%
\pgfpathlineto{\pgfqpoint{0.853648in}{1.025185in}}%
\pgfpathlineto{\pgfqpoint{0.851899in}{1.023899in}}%
\pgfpathlineto{\pgfqpoint{0.850150in}{1.020212in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.025718in}}%
\pgfpathlineto{\pgfqpoint{0.846652in}{1.018246in}}%
\pgfpathlineto{\pgfqpoint{0.844902in}{1.024488in}}%
\pgfpathlineto{\pgfqpoint{0.843153in}{1.005715in}}%
\pgfpathlineto{\pgfqpoint{0.841404in}{1.019532in}}%
\pgfpathlineto{\pgfqpoint{0.839655in}{1.014193in}}%
\pgfpathlineto{\pgfqpoint{0.837906in}{1.010203in}}%
\pgfpathlineto{\pgfqpoint{0.836157in}{1.023911in}}%
\pgfpathlineto{\pgfqpoint{0.834407in}{1.004452in}}%
\pgfpathlineto{\pgfqpoint{0.832658in}{1.026175in}}%
\pgfpathlineto{\pgfqpoint{0.830909in}{1.008540in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{1.010276in}}%
\pgfpathlineto{\pgfqpoint{0.827411in}{1.012806in}}%
\pgfpathlineto{\pgfqpoint{0.825662in}{1.013274in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{1.017188in}}%
\pgfpathlineto{\pgfqpoint{0.822163in}{1.008335in}}%
\pgfpathlineto{\pgfqpoint{0.820414in}{1.016431in}}%
\pgfpathlineto{\pgfqpoint{0.818665in}{1.013083in}}%
\pgfpathlineto{\pgfqpoint{0.816916in}{1.012388in}}%
\pgfpathlineto{\pgfqpoint{0.815166in}{1.006985in}}%
\pgfpathlineto{\pgfqpoint{0.813417in}{1.019901in}}%
\pgfpathlineto{\pgfqpoint{0.811668in}{1.004218in}}%
\pgfpathlineto{\pgfqpoint{0.809919in}{1.017364in}}%
\pgfpathlineto{\pgfqpoint{0.808170in}{1.008252in}}%
\pgfpathlineto{\pgfqpoint{0.806421in}{1.008985in}}%
\pgfpathlineto{\pgfqpoint{0.804671in}{1.011357in}}%
\pgfpathlineto{\pgfqpoint{0.802922in}{0.994490in}}%
\pgfpathlineto{\pgfqpoint{0.801173in}{1.000134in}}%
\pgfpathlineto{\pgfqpoint{0.799424in}{0.992977in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{0.998063in}}%
\pgfpathlineto{\pgfqpoint{0.795926in}{0.995776in}}%
\pgfpathlineto{\pgfqpoint{0.794176in}{1.011875in}}%
\pgfpathlineto{\pgfqpoint{0.792427in}{1.014514in}}%
\pgfpathlineto{\pgfqpoint{0.790678in}{1.008818in}}%
\pgfpathlineto{\pgfqpoint{0.788929in}{1.011342in}}%
\pgfpathlineto{\pgfqpoint{0.787180in}{0.997629in}}%
\pgfpathlineto{\pgfqpoint{0.785430in}{1.009711in}}%
\pgfpathlineto{\pgfqpoint{0.783681in}{1.000624in}}%
\pgfpathlineto{\pgfqpoint{0.781932in}{1.012660in}}%
\pgfpathlineto{\pgfqpoint{0.780183in}{0.996993in}}%
\pgfpathlineto{\pgfqpoint{0.778434in}{1.005601in}}%
\pgfpathlineto{\pgfqpoint{0.776685in}{1.003808in}}%
\pgfpathlineto{\pgfqpoint{0.774935in}{1.009877in}}%
\pgfpathlineto{\pgfqpoint{0.773186in}{1.001161in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{1.005877in}}%
\pgfpathlineto{\pgfqpoint{0.769688in}{0.994518in}}%
\pgfpathlineto{\pgfqpoint{0.767939in}{1.004140in}}%
\pgfpathlineto{\pgfqpoint{0.766190in}{1.000604in}}%
\pgfpathlineto{\pgfqpoint{0.764440in}{0.998409in}}%
\pgfpathlineto{\pgfqpoint{0.762691in}{1.004356in}}%
\pgfpathlineto{\pgfqpoint{0.760942in}{0.996655in}}%
\pgfpathlineto{\pgfqpoint{0.759193in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{0.757444in}{0.996768in}}%
\pgfpathlineto{\pgfqpoint{0.755694in}{0.981255in}}%
\pgfpathlineto{\pgfqpoint{0.753945in}{0.988108in}}%
\pgfpathlineto{\pgfqpoint{0.752196in}{0.982718in}}%
\pgfpathlineto{\pgfqpoint{0.750447in}{0.992410in}}%
\pgfpathlineto{\pgfqpoint{0.748698in}{0.983213in}}%
\pgfpathlineto{\pgfqpoint{0.746949in}{0.988262in}}%
\pgfpathlineto{\pgfqpoint{0.745199in}{0.990437in}}%
\pgfpathlineto{\pgfqpoint{0.743450in}{0.997515in}}%
\pgfpathlineto{\pgfqpoint{0.741701in}{0.994168in}}%
\pgfpathlineto{\pgfqpoint{0.739952in}{0.990804in}}%
\pgfpathlineto{\pgfqpoint{0.738203in}{0.982633in}}%
\pgfpathlineto{\pgfqpoint{0.736454in}{0.988077in}}%
\pgfpathlineto{\pgfqpoint{0.734704in}{0.992628in}}%
\pgfpathlineto{\pgfqpoint{0.732955in}{0.986937in}}%
\pgfpathlineto{\pgfqpoint{0.731206in}{0.986536in}}%
\pgfpathlineto{\pgfqpoint{0.729457in}{0.982666in}}%
\pgfpathlineto{\pgfqpoint{0.727708in}{0.980178in}}%
\pgfpathlineto{\pgfqpoint{0.725958in}{0.981048in}}%
\pgfpathlineto{\pgfqpoint{0.724209in}{0.974728in}}%
\pgfpathlineto{\pgfqpoint{0.722460in}{0.988918in}}%
\pgfpathlineto{\pgfqpoint{0.720711in}{0.974964in}}%
\pgfpathlineto{\pgfqpoint{0.718962in}{0.986479in}}%
\pgfpathlineto{\pgfqpoint{0.717213in}{0.965204in}}%
\pgfpathlineto{\pgfqpoint{0.715463in}{0.980974in}}%
\pgfpathlineto{\pgfqpoint{0.713714in}{0.983402in}}%
\pgfpathlineto{\pgfqpoint{0.711965in}{0.974596in}}%
\pgfpathlineto{\pgfqpoint{0.710216in}{0.983018in}}%
\pgfpathlineto{\pgfqpoint{0.708467in}{0.968280in}}%
\pgfpathlineto{\pgfqpoint{0.706717in}{0.965662in}}%
\pgfpathlineto{\pgfqpoint{0.704968in}{0.959588in}}%
\pgfpathlineto{\pgfqpoint{0.703219in}{0.966987in}}%
\pgfpathlineto{\pgfqpoint{0.701470in}{0.961719in}}%
\pgfpathlineto{\pgfqpoint{0.699721in}{0.965270in}}%
\pgfpathlineto{\pgfqpoint{0.697972in}{0.966155in}}%
\pgfpathlineto{\pgfqpoint{0.696222in}{0.965208in}}%
\pgfpathlineto{\pgfqpoint{0.694473in}{0.973474in}}%
\pgfpathlineto{\pgfqpoint{0.692724in}{0.966151in}}%
\pgfpathlineto{\pgfqpoint{0.690975in}{0.970877in}}%
\pgfpathlineto{\pgfqpoint{0.689226in}{0.968043in}}%
\pgfpathlineto{\pgfqpoint{0.687477in}{0.969732in}}%
\pgfpathlineto{\pgfqpoint{0.685727in}{0.971589in}}%
\pgfpathlineto{\pgfqpoint{0.683978in}{0.966066in}}%
\pgfpathlineto{\pgfqpoint{0.682229in}{0.979777in}}%
\pgfpathlineto{\pgfqpoint{0.680480in}{0.959658in}}%
\pgfpathlineto{\pgfqpoint{0.678731in}{0.975186in}}%
\pgfpathlineto{\pgfqpoint{0.676981in}{0.970035in}}%
\pgfpathlineto{\pgfqpoint{0.675232in}{0.964503in}}%
\pgfpathlineto{\pgfqpoint{0.673483in}{0.962260in}}%
\pgfpathlineto{\pgfqpoint{0.671734in}{0.962727in}}%
\pgfpathlineto{\pgfqpoint{0.669985in}{0.959210in}}%
\pgfpathlineto{\pgfqpoint{0.668236in}{0.965839in}}%
\pgfpathlineto{\pgfqpoint{0.666486in}{0.955915in}}%
\pgfpathlineto{\pgfqpoint{0.664737in}{0.955390in}}%
\pgfpathlineto{\pgfqpoint{0.662988in}{0.959567in}}%
\pgfpathlineto{\pgfqpoint{0.661239in}{0.952198in}}%
\pgfpathlineto{\pgfqpoint{0.659490in}{0.946159in}}%
\pgfpathlineto{\pgfqpoint{0.657741in}{0.953232in}}%
\pgfpathlineto{\pgfqpoint{0.655991in}{0.956383in}}%
\pgfpathlineto{\pgfqpoint{0.654242in}{0.951497in}}%
\pgfpathlineto{\pgfqpoint{0.652493in}{0.947924in}}%
\pgfpathlineto{\pgfqpoint{0.650744in}{0.947035in}}%
\pgfpathlineto{\pgfqpoint{0.648995in}{0.946043in}}%
\pgfpathlineto{\pgfqpoint{0.647245in}{0.951048in}}%
\pgfpathlineto{\pgfqpoint{0.645496in}{0.948893in}}%
\pgfpathlineto{\pgfqpoint{0.643747in}{0.944425in}}%
\pgfpathlineto{\pgfqpoint{0.641998in}{0.946619in}}%
\pgfpathlineto{\pgfqpoint{0.640249in}{0.941479in}}%
\pgfpathlineto{\pgfqpoint{0.638500in}{0.932279in}}%
\pgfpathlineto{\pgfqpoint{0.636750in}{0.934005in}}%
\pgfpathlineto{\pgfqpoint{0.635001in}{0.929789in}}%
\pgfpathlineto{\pgfqpoint{0.633252in}{0.928903in}}%
\pgfpathlineto{\pgfqpoint{0.631503in}{0.926392in}}%
\pgfpathlineto{\pgfqpoint{0.629754in}{0.932534in}}%
\pgfpathlineto{\pgfqpoint{0.628005in}{0.941698in}}%
\pgfpathlineto{\pgfqpoint{0.626255in}{0.929412in}}%
\pgfpathlineto{\pgfqpoint{0.624506in}{0.936376in}}%
\pgfpathlineto{\pgfqpoint{0.622757in}{0.930110in}}%
\pgfpathlineto{\pgfqpoint{0.621008in}{0.941268in}}%
\pgfpathlineto{\pgfqpoint{0.619259in}{0.930091in}}%
\pgfpathlineto{\pgfqpoint{0.617509in}{0.928077in}}%
\pgfpathlineto{\pgfqpoint{0.615760in}{0.934271in}}%
\pgfpathlineto{\pgfqpoint{0.614011in}{0.940822in}}%
\pgfpathlineto{\pgfqpoint{0.612262in}{0.933914in}}%
\pgfpathlineto{\pgfqpoint{0.610513in}{0.929647in}}%
\pgfpathlineto{\pgfqpoint{0.608764in}{0.916406in}}%
\pgfpathlineto{\pgfqpoint{0.607014in}{0.926107in}}%
\pgfpathlineto{\pgfqpoint{0.605265in}{0.925418in}}%
\pgfpathlineto{\pgfqpoint{0.603516in}{0.919009in}}%
\pgfpathlineto{\pgfqpoint{0.601767in}{0.921034in}}%
\pgfpathlineto{\pgfqpoint{0.600018in}{0.925113in}}%
\pgfpathlineto{\pgfqpoint{0.598269in}{0.916112in}}%
\pgfpathlineto{\pgfqpoint{0.596519in}{0.915179in}}%
\pgfpathlineto{\pgfqpoint{0.594770in}{0.910045in}}%
\pgfpathlineto{\pgfqpoint{0.593021in}{0.906018in}}%
\pgfpathlineto{\pgfqpoint{0.591272in}{0.911922in}}%
\pgfpathlineto{\pgfqpoint{0.589523in}{0.902419in}}%
\pgfpathlineto{\pgfqpoint{0.587773in}{0.913101in}}%
\pgfpathlineto{\pgfqpoint{0.586024in}{0.906487in}}%
\pgfpathlineto{\pgfqpoint{0.584275in}{0.907077in}}%
\pgfpathlineto{\pgfqpoint{0.582526in}{0.910031in}}%
\pgfpathlineto{\pgfqpoint{0.580777in}{0.907657in}}%
\pgfpathlineto{\pgfqpoint{0.579028in}{0.910319in}}%
\pgfpathlineto{\pgfqpoint{0.577278in}{0.899864in}}%
\pgfpathlineto{\pgfqpoint{0.575529in}{0.900490in}}%
\pgfpathlineto{\pgfqpoint{0.573780in}{0.908236in}}%
\pgfpathlineto{\pgfqpoint{0.572031in}{0.895701in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{0.896869in}}%
\pgfpathlineto{\pgfqpoint{0.568532in}{0.893350in}}%
\pgfpathlineto{\pgfqpoint{0.566783in}{0.891937in}}%
\pgfpathlineto{\pgfqpoint{0.565034in}{0.889574in}}%
\pgfpathlineto{\pgfqpoint{0.563285in}{0.897616in}}%
\pgfpathlineto{\pgfqpoint{0.561536in}{0.892565in}}%
\pgfpathlineto{\pgfqpoint{0.559787in}{0.891168in}}%
\pgfpathlineto{\pgfqpoint{0.558037in}{0.889228in}}%
\pgfpathlineto{\pgfqpoint{0.556288in}{0.874046in}}%
\pgfpathlineto{\pgfqpoint{0.554539in}{0.883888in}}%
\pgfpathlineto{\pgfqpoint{0.552790in}{0.886580in}}%
\pgfpathlineto{\pgfqpoint{0.551041in}{0.874406in}}%
\pgfpathlineto{\pgfqpoint{0.549292in}{0.878657in}}%
\pgfpathlineto{\pgfqpoint{0.547542in}{0.884334in}}%
\pgfpathlineto{\pgfqpoint{0.545793in}{0.873002in}}%
\pgfpathlineto{\pgfqpoint{0.544044in}{0.876072in}}%
\pgfpathlineto{\pgfqpoint{0.542295in}{0.871957in}}%
\pgfpathlineto{\pgfqpoint{0.540546in}{0.861912in}}%
\pgfpathlineto{\pgfqpoint{0.538796in}{0.869919in}}%
\pgfpathlineto{\pgfqpoint{0.537047in}{0.867288in}}%
\pgfpathlineto{\pgfqpoint{0.535298in}{0.866644in}}%
\pgfpathlineto{\pgfqpoint{0.533549in}{0.864462in}}%
\pgfpathlineto{\pgfqpoint{0.531800in}{0.858537in}}%
\pgfpathlineto{\pgfqpoint{0.530051in}{0.859517in}}%
\pgfpathlineto{\pgfqpoint{0.528301in}{0.867193in}}%
\pgfpathlineto{\pgfqpoint{0.526552in}{0.854225in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{0.862895in}}%
\pgfpathlineto{\pgfqpoint{0.523054in}{0.851166in}}%
\pgfpathlineto{\pgfqpoint{0.521305in}{0.843794in}}%
\pgfpathlineto{\pgfqpoint{0.519556in}{0.848815in}}%
\pgfpathlineto{\pgfqpoint{0.517806in}{0.853252in}}%
\pgfpathlineto{\pgfqpoint{0.516057in}{0.839478in}}%
\pgfpathlineto{\pgfqpoint{0.514308in}{0.860449in}}%
\pgfpathlineto{\pgfqpoint{0.512559in}{0.840938in}}%
\pgfpathlineto{\pgfqpoint{0.510810in}{0.852566in}}%
\pgfpathlineto{\pgfqpoint{0.509060in}{0.845596in}}%
\pgfpathlineto{\pgfqpoint{0.507311in}{0.827602in}}%
\pgfpathlineto{\pgfqpoint{0.505562in}{0.835362in}}%
\pgfpathlineto{\pgfqpoint{0.503813in}{0.830036in}}%
\pgfpathlineto{\pgfqpoint{0.502064in}{0.826513in}}%
\pgfpathlineto{\pgfqpoint{0.500315in}{0.818145in}}%
\pgfpathlineto{\pgfqpoint{0.498565in}{0.816542in}}%
\pgfpathlineto{\pgfqpoint{0.496816in}{0.819899in}}%
\pgfpathlineto{\pgfqpoint{0.495067in}{0.809323in}}%
\pgfpathlineto{\pgfqpoint{0.493318in}{0.792789in}}%
\pgfpathlineto{\pgfqpoint{0.491569in}{0.819236in}}%
\pgfpathlineto{\pgfqpoint{0.489820in}{0.785762in}}%
\pgfpathlineto{\pgfqpoint{0.488070in}{0.800788in}}%
\pgfpathlineto{\pgfqpoint{0.486321in}{0.805300in}}%
\pgfpathlineto{\pgfqpoint{0.484572in}{0.786494in}}%
\pgfpathlineto{\pgfqpoint{0.482823in}{0.795695in}}%
\pgfpathlineto{\pgfqpoint{0.481074in}{0.781624in}}%
\pgfpathlineto{\pgfqpoint{0.479324in}{0.798104in}}%
\pgfpathlineto{\pgfqpoint{0.477575in}{0.787431in}}%
\pgfpathlineto{\pgfqpoint{0.475826in}{0.788225in}}%
\pgfpathlineto{\pgfqpoint{0.474077in}{0.782429in}}%
\pgfpathlineto{\pgfqpoint{0.472328in}{0.771099in}}%
\pgfpathlineto{\pgfqpoint{0.470579in}{0.773818in}}%
\pgfpathlineto{\pgfqpoint{0.468829in}{0.766140in}}%
\pgfpathlineto{\pgfqpoint{0.467080in}{0.770693in}}%
\pgfpathlineto{\pgfqpoint{0.465331in}{0.757505in}}%
\pgfpathlineto{\pgfqpoint{0.463582in}{0.753331in}}%
\pgfpathlineto{\pgfqpoint{0.461833in}{0.747397in}}%
\pgfpathlineto{\pgfqpoint{0.460084in}{0.745659in}}%
\pgfpathlineto{\pgfqpoint{0.458334in}{0.725550in}}%
\pgfpathlineto{\pgfqpoint{0.456585in}{0.733548in}}%
\pgfpathlineto{\pgfqpoint{0.454836in}{0.715144in}}%
\pgfpathlineto{\pgfqpoint{0.453087in}{0.730028in}}%
\pgfpathlineto{\pgfqpoint{0.451338in}{0.710974in}}%
\pgfpathlineto{\pgfqpoint{0.449588in}{0.706575in}}%
\pgfpathlineto{\pgfqpoint{0.447839in}{0.699981in}}%
\pgfpathlineto{\pgfqpoint{0.446090in}{0.705913in}}%
\pgfpathlineto{\pgfqpoint{0.444341in}{0.682591in}}%
\pgfpathlineto{\pgfqpoint{0.442592in}{0.689619in}}%
\pgfpathlineto{\pgfqpoint{0.440843in}{0.676608in}}%
\pgfpathlineto{\pgfqpoint{0.439093in}{0.663402in}}%
\pgfpathlineto{\pgfqpoint{0.437344in}{0.658806in}}%
\pgfpathlineto{\pgfqpoint{0.435595in}{0.644107in}}%
\pgfpathlineto{\pgfqpoint{0.433846in}{0.638273in}}%
\pgfpathlineto{\pgfqpoint{0.432097in}{0.627791in}}%
\pgfpathlineto{\pgfqpoint{0.430347in}{0.613467in}}%
\pgfpathlineto{\pgfqpoint{0.428598in}{0.609021in}}%
\pgfpathlineto{\pgfqpoint{0.426849in}{0.595821in}}%
\pgfpathlineto{\pgfqpoint{0.425100in}{0.595964in}}%
\pgfpathlineto{\pgfqpoint{0.423351in}{0.571440in}}%
\pgfpathlineto{\pgfqpoint{0.421602in}{0.557765in}}%
\pgfpathlineto{\pgfqpoint{0.419852in}{0.549706in}}%
\pgfpathlineto{\pgfqpoint{0.418103in}{0.541761in}}%
\pgfpathlineto{\pgfqpoint{0.416354in}{0.516484in}}%
\pgfpathlineto{\pgfqpoint{0.414605in}{0.515782in}}%
\pgfpathlineto{\pgfqpoint{0.412856in}{0.483572in}}%
\pgfpathlineto{\pgfqpoint{0.411107in}{0.482829in}}%
\pgfpathlineto{\pgfqpoint{0.409357in}{0.459949in}}%
\pgfpathlineto{\pgfqpoint{0.407608in}{0.443237in}}%
\pgfpathlineto{\pgfqpoint{0.405859in}{0.431766in}}%
\pgfpathlineto{\pgfqpoint{0.404110in}{0.411454in}}%
\pgfpathlineto{\pgfqpoint{0.402361in}{0.381408in}}%
\pgfpathlineto{\pgfqpoint{0.400611in}{0.356370in}}%
\pgfpathlineto{\pgfqpoint{0.398862in}{0.335749in}}%
\pgfpathlineto{\pgfqpoint{0.397113in}{0.310392in}}%
\pgfpathlineto{\pgfqpoint{0.395364in}{0.263294in}}%
\pgfpathlineto{\pgfqpoint{0.393615in}{0.244740in}}%
\pgfpathlineto{\pgfqpoint{0.391866in}{0.221431in}}%
\pgfpathlineto{\pgfqpoint{0.390116in}{0.185394in}}%
\pgfpathlineto{\pgfqpoint{0.388367in}{0.145597in}}%
\pgfpathlineto{\pgfqpoint{0.386618in}{0.103832in}}%
\pgfpathlineto{\pgfqpoint{0.384869in}{0.067436in}}%
\pgfpathlineto{\pgfqpoint{0.383120in}{0.034584in}}%
\pgfpathlineto{\pgfqpoint{0.381371in}{0.011187in}}%
\pgfpathlineto{\pgfqpoint{0.379621in}{-0.035124in}}%
\pgfpathlineto{\pgfqpoint{0.377872in}{-0.076926in}}%
\pgfpathlineto{\pgfqpoint{0.376123in}{-0.126380in}}%
\pgfpathlineto{\pgfqpoint{0.374374in}{-0.175439in}}%
\pgfpathlineto{\pgfqpoint{0.372625in}{-0.221662in}}%
\pgfpathlineto{\pgfqpoint{0.370875in}{-0.288289in}}%
\pgfpathlineto{\pgfqpoint{0.369126in}{-0.352184in}}%
\pgfpathlineto{\pgfqpoint{0.367377in}{-0.431984in}}%
\pgfpathlineto{\pgfqpoint{0.365628in}{-0.509522in}}%
\pgfpathlineto{\pgfqpoint{0.363879in}{-0.598702in}}%
\pgfpathlineto{\pgfqpoint{0.362130in}{-0.699170in}}%
\pgfpathlineto{\pgfqpoint{0.360380in}{-0.836027in}}%
\pgfpathlineto{\pgfqpoint{0.358631in}{-0.929100in}}%
\pgfpathlineto{\pgfqpoint{0.356882in}{-1.107070in}}%
\pgfpathlineto{\pgfqpoint{0.355133in}{-1.296018in}}%
\pgfpathlineto{\pgfqpoint{0.353384in}{-1.527671in}}%
\pgfpathlineto{\pgfqpoint{0.351635in}{-1.854318in}}%
\pgfpathlineto{\pgfqpoint{0.349885in}{-2.191450in}}%
\pgfpathlineto{\pgfqpoint{0.348136in}{-2.628940in}}%
\pgfpathlineto{\pgfqpoint{0.346387in}{-3.300237in}}%
\pgfpathlineto{\pgfqpoint{0.344638in}{-3.794883in}}%
\pgfpathlineto{\pgfqpoint{0.342889in}{-4.357953in}}%
\pgfpathlineto{\pgfqpoint{0.341139in}{-4.826851in}}%
\pgfpathlineto{\pgfqpoint{0.339390in}{-5.208227in}}%
\pgfpathlineto{\pgfqpoint{0.337641in}{-5.381198in}}%
\pgfpathlineto{\pgfqpoint{0.335892in}{-5.450182in}}%
\pgfpathlineto{\pgfqpoint{0.334143in}{-5.487080in}}%
\pgfpathlineto{\pgfqpoint{0.332394in}{-5.547410in}}%
\pgfpathlineto{\pgfqpoint{0.330644in}{-5.598534in}}%
\pgfpathlineto{\pgfqpoint{0.328895in}{-5.923364in}}%
\pgfpathlineto{\pgfqpoint{0.327146in}{-6.451922in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{-6.742757in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{-6.742757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.434325in}{0.917815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{-6.894488in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{-8.139447in}}%
\pgfpathlineto{\pgfqpoint{0.327146in}{-6.418342in}}%
\pgfpathlineto{\pgfqpoint{0.328895in}{-6.374349in}}%
\pgfpathlineto{\pgfqpoint{0.330644in}{-6.291739in}}%
\pgfpathlineto{\pgfqpoint{0.332394in}{-5.826600in}}%
\pgfpathlineto{\pgfqpoint{0.334143in}{-5.573598in}}%
\pgfpathlineto{\pgfqpoint{0.335892in}{-5.485970in}}%
\pgfpathlineto{\pgfqpoint{0.337641in}{-5.487054in}}%
\pgfpathlineto{\pgfqpoint{0.339390in}{-5.500851in}}%
\pgfpathlineto{\pgfqpoint{0.341139in}{-5.492173in}}%
\pgfpathlineto{\pgfqpoint{0.342889in}{-5.461053in}}%
\pgfpathlineto{\pgfqpoint{0.344638in}{-5.410181in}}%
\pgfpathlineto{\pgfqpoint{0.346387in}{-5.361103in}}%
\pgfpathlineto{\pgfqpoint{0.348136in}{-5.250585in}}%
\pgfpathlineto{\pgfqpoint{0.349885in}{-4.942108in}}%
\pgfpathlineto{\pgfqpoint{0.351635in}{-4.558083in}}%
\pgfpathlineto{\pgfqpoint{0.353384in}{-4.204188in}}%
\pgfpathlineto{\pgfqpoint{0.355133in}{-3.615893in}}%
\pgfpathlineto{\pgfqpoint{0.356882in}{-3.199951in}}%
\pgfpathlineto{\pgfqpoint{0.358631in}{-2.979181in}}%
\pgfpathlineto{\pgfqpoint{0.360380in}{-2.772462in}}%
\pgfpathlineto{\pgfqpoint{0.362130in}{-2.359837in}}%
\pgfpathlineto{\pgfqpoint{0.363879in}{-2.180756in}}%
\pgfpathlineto{\pgfqpoint{0.365628in}{-1.860071in}}%
\pgfpathlineto{\pgfqpoint{0.367377in}{-1.685246in}}%
\pgfpathlineto{\pgfqpoint{0.369126in}{-1.565793in}}%
\pgfpathlineto{\pgfqpoint{0.370875in}{-1.493922in}}%
\pgfpathlineto{\pgfqpoint{0.372625in}{-1.264405in}}%
\pgfpathlineto{\pgfqpoint{0.374374in}{-1.134546in}}%
\pgfpathlineto{\pgfqpoint{0.376123in}{-1.037911in}}%
\pgfpathlineto{\pgfqpoint{0.377872in}{-0.939401in}}%
\pgfpathlineto{\pgfqpoint{0.379621in}{-0.845520in}}%
\pgfpathlineto{\pgfqpoint{0.381371in}{-0.762923in}}%
\pgfpathlineto{\pgfqpoint{0.383120in}{-0.680172in}}%
\pgfpathlineto{\pgfqpoint{0.384869in}{-0.620653in}}%
\pgfpathlineto{\pgfqpoint{0.386618in}{-0.566484in}}%
\pgfpathlineto{\pgfqpoint{0.388367in}{-0.476763in}}%
\pgfpathlineto{\pgfqpoint{0.390116in}{-0.443508in}}%
\pgfpathlineto{\pgfqpoint{0.391866in}{-0.389729in}}%
\pgfpathlineto{\pgfqpoint{0.393615in}{-0.335182in}}%
\pgfpathlineto{\pgfqpoint{0.395364in}{-0.299838in}}%
\pgfpathlineto{\pgfqpoint{0.397113in}{-0.262097in}}%
\pgfpathlineto{\pgfqpoint{0.398862in}{-0.225786in}}%
\pgfpathlineto{\pgfqpoint{0.400611in}{-0.190364in}}%
\pgfpathlineto{\pgfqpoint{0.402361in}{-0.145490in}}%
\pgfpathlineto{\pgfqpoint{0.404110in}{-0.116709in}}%
\pgfpathlineto{\pgfqpoint{0.405859in}{-0.102537in}}%
\pgfpathlineto{\pgfqpoint{0.407608in}{-0.057775in}}%
\pgfpathlineto{\pgfqpoint{0.409357in}{-0.030200in}}%
\pgfpathlineto{\pgfqpoint{0.411107in}{-0.010855in}}%
\pgfpathlineto{\pgfqpoint{0.412856in}{0.023846in}}%
\pgfpathlineto{\pgfqpoint{0.414605in}{0.055138in}}%
\pgfpathlineto{\pgfqpoint{0.416354in}{0.077937in}}%
\pgfpathlineto{\pgfqpoint{0.418103in}{0.112922in}}%
\pgfpathlineto{\pgfqpoint{0.419852in}{0.134968in}}%
\pgfpathlineto{\pgfqpoint{0.421602in}{0.157270in}}%
\pgfpathlineto{\pgfqpoint{0.423351in}{0.185529in}}%
\pgfpathlineto{\pgfqpoint{0.425100in}{0.209614in}}%
\pgfpathlineto{\pgfqpoint{0.426849in}{0.245277in}}%
\pgfpathlineto{\pgfqpoint{0.428598in}{0.252558in}}%
\pgfpathlineto{\pgfqpoint{0.430347in}{0.278815in}}%
\pgfpathlineto{\pgfqpoint{0.432097in}{0.295367in}}%
\pgfpathlineto{\pgfqpoint{0.433846in}{0.316088in}}%
\pgfpathlineto{\pgfqpoint{0.435595in}{0.324423in}}%
\pgfpathlineto{\pgfqpoint{0.437344in}{0.347931in}}%
\pgfpathlineto{\pgfqpoint{0.439093in}{0.356799in}}%
\pgfpathlineto{\pgfqpoint{0.440843in}{0.380783in}}%
\pgfpathlineto{\pgfqpoint{0.442592in}{0.395793in}}%
\pgfpathlineto{\pgfqpoint{0.444341in}{0.423369in}}%
\pgfpathlineto{\pgfqpoint{0.446090in}{0.424526in}}%
\pgfpathlineto{\pgfqpoint{0.447839in}{0.450924in}}%
\pgfpathlineto{\pgfqpoint{0.449588in}{0.460390in}}%
\pgfpathlineto{\pgfqpoint{0.451338in}{0.482399in}}%
\pgfpathlineto{\pgfqpoint{0.453087in}{0.491459in}}%
\pgfpathlineto{\pgfqpoint{0.454836in}{0.509291in}}%
\pgfpathlineto{\pgfqpoint{0.456585in}{0.516813in}}%
\pgfpathlineto{\pgfqpoint{0.458334in}{0.529544in}}%
\pgfpathlineto{\pgfqpoint{0.460084in}{0.539308in}}%
\pgfpathlineto{\pgfqpoint{0.461833in}{0.551716in}}%
\pgfpathlineto{\pgfqpoint{0.463582in}{0.548501in}}%
\pgfpathlineto{\pgfqpoint{0.465331in}{0.569572in}}%
\pgfpathlineto{\pgfqpoint{0.467080in}{0.577602in}}%
\pgfpathlineto{\pgfqpoint{0.468829in}{0.598436in}}%
\pgfpathlineto{\pgfqpoint{0.470579in}{0.605028in}}%
\pgfpathlineto{\pgfqpoint{0.472328in}{0.610853in}}%
\pgfpathlineto{\pgfqpoint{0.474077in}{0.614648in}}%
\pgfpathlineto{\pgfqpoint{0.475826in}{0.615262in}}%
\pgfpathlineto{\pgfqpoint{0.477575in}{0.635853in}}%
\pgfpathlineto{\pgfqpoint{0.479324in}{0.638048in}}%
\pgfpathlineto{\pgfqpoint{0.481074in}{0.644715in}}%
\pgfpathlineto{\pgfqpoint{0.482823in}{0.641250in}}%
\pgfpathlineto{\pgfqpoint{0.484572in}{0.658760in}}%
\pgfpathlineto{\pgfqpoint{0.486321in}{0.660492in}}%
\pgfpathlineto{\pgfqpoint{0.488070in}{0.663890in}}%
\pgfpathlineto{\pgfqpoint{0.489820in}{0.672965in}}%
\pgfpathlineto{\pgfqpoint{0.491569in}{0.675437in}}%
\pgfpathlineto{\pgfqpoint{0.493318in}{0.692260in}}%
\pgfpathlineto{\pgfqpoint{0.495067in}{0.692594in}}%
\pgfpathlineto{\pgfqpoint{0.496816in}{0.698303in}}%
\pgfpathlineto{\pgfqpoint{0.498565in}{0.709668in}}%
\pgfpathlineto{\pgfqpoint{0.500315in}{0.710933in}}%
\pgfpathlineto{\pgfqpoint{0.502064in}{0.704952in}}%
\pgfpathlineto{\pgfqpoint{0.503813in}{0.714700in}}%
\pgfpathlineto{\pgfqpoint{0.505562in}{0.736336in}}%
\pgfpathlineto{\pgfqpoint{0.507311in}{0.725054in}}%
\pgfpathlineto{\pgfqpoint{0.509060in}{0.722544in}}%
\pgfpathlineto{\pgfqpoint{0.510810in}{0.741388in}}%
\pgfpathlineto{\pgfqpoint{0.512559in}{0.738557in}}%
\pgfpathlineto{\pgfqpoint{0.514308in}{0.738791in}}%
\pgfpathlineto{\pgfqpoint{0.516057in}{0.741329in}}%
\pgfpathlineto{\pgfqpoint{0.517806in}{0.749676in}}%
\pgfpathlineto{\pgfqpoint{0.519556in}{0.760972in}}%
\pgfpathlineto{\pgfqpoint{0.521305in}{0.755477in}}%
\pgfpathlineto{\pgfqpoint{0.523054in}{0.758132in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{0.764863in}}%
\pgfpathlineto{\pgfqpoint{0.526552in}{0.769300in}}%
\pgfpathlineto{\pgfqpoint{0.528301in}{0.768139in}}%
\pgfpathlineto{\pgfqpoint{0.530051in}{0.769598in}}%
\pgfpathlineto{\pgfqpoint{0.531800in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{0.533549in}{0.778926in}}%
\pgfpathlineto{\pgfqpoint{0.535298in}{0.774749in}}%
\pgfpathlineto{\pgfqpoint{0.537047in}{0.784788in}}%
\pgfpathlineto{\pgfqpoint{0.538796in}{0.783594in}}%
\pgfpathlineto{\pgfqpoint{0.540546in}{0.788913in}}%
\pgfpathlineto{\pgfqpoint{0.542295in}{0.798209in}}%
\pgfpathlineto{\pgfqpoint{0.544044in}{0.792450in}}%
\pgfpathlineto{\pgfqpoint{0.545793in}{0.793944in}}%
\pgfpathlineto{\pgfqpoint{0.547542in}{0.797284in}}%
\pgfpathlineto{\pgfqpoint{0.549292in}{0.795534in}}%
\pgfpathlineto{\pgfqpoint{0.551041in}{0.804621in}}%
\pgfpathlineto{\pgfqpoint{0.552790in}{0.804496in}}%
\pgfpathlineto{\pgfqpoint{0.554539in}{0.812138in}}%
\pgfpathlineto{\pgfqpoint{0.556288in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{0.558037in}{0.819055in}}%
\pgfpathlineto{\pgfqpoint{0.559787in}{0.817558in}}%
\pgfpathlineto{\pgfqpoint{0.561536in}{0.816731in}}%
\pgfpathlineto{\pgfqpoint{0.563285in}{0.821795in}}%
\pgfpathlineto{\pgfqpoint{0.565034in}{0.829077in}}%
\pgfpathlineto{\pgfqpoint{0.566783in}{0.822586in}}%
\pgfpathlineto{\pgfqpoint{0.568532in}{0.830578in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{0.822331in}}%
\pgfpathlineto{\pgfqpoint{0.572031in}{0.826085in}}%
\pgfpathlineto{\pgfqpoint{0.573780in}{0.826389in}}%
\pgfpathlineto{\pgfqpoint{0.575529in}{0.834058in}}%
\pgfpathlineto{\pgfqpoint{0.577278in}{0.838964in}}%
\pgfpathlineto{\pgfqpoint{0.579028in}{0.836344in}}%
\pgfpathlineto{\pgfqpoint{0.580777in}{0.838383in}}%
\pgfpathlineto{\pgfqpoint{0.582526in}{0.839351in}}%
\pgfpathlineto{\pgfqpoint{0.584275in}{0.841721in}}%
\pgfpathlineto{\pgfqpoint{0.586024in}{0.845701in}}%
\pgfpathlineto{\pgfqpoint{0.587773in}{0.850441in}}%
\pgfpathlineto{\pgfqpoint{0.589523in}{0.852116in}}%
\pgfpathlineto{\pgfqpoint{0.591272in}{0.847977in}}%
\pgfpathlineto{\pgfqpoint{0.593021in}{0.854802in}}%
\pgfpathlineto{\pgfqpoint{0.594770in}{0.860822in}}%
\pgfpathlineto{\pgfqpoint{0.596519in}{0.858230in}}%
\pgfpathlineto{\pgfqpoint{0.598269in}{0.863163in}}%
\pgfpathlineto{\pgfqpoint{0.600018in}{0.861599in}}%
\pgfpathlineto{\pgfqpoint{0.601767in}{0.859237in}}%
\pgfpathlineto{\pgfqpoint{0.603516in}{0.871859in}}%
\pgfpathlineto{\pgfqpoint{0.605265in}{0.876870in}}%
\pgfpathlineto{\pgfqpoint{0.607014in}{0.854406in}}%
\pgfpathlineto{\pgfqpoint{0.608764in}{0.859918in}}%
\pgfpathlineto{\pgfqpoint{0.610513in}{0.866745in}}%
\pgfpathlineto{\pgfqpoint{0.612262in}{0.862845in}}%
\pgfpathlineto{\pgfqpoint{0.614011in}{0.865061in}}%
\pgfpathlineto{\pgfqpoint{0.615760in}{0.867476in}}%
\pgfpathlineto{\pgfqpoint{0.617509in}{0.861468in}}%
\pgfpathlineto{\pgfqpoint{0.619259in}{0.876720in}}%
\pgfpathlineto{\pgfqpoint{0.621008in}{0.871528in}}%
\pgfpathlineto{\pgfqpoint{0.622757in}{0.865787in}}%
\pgfpathlineto{\pgfqpoint{0.624506in}{0.873545in}}%
\pgfpathlineto{\pgfqpoint{0.626255in}{0.879892in}}%
\pgfpathlineto{\pgfqpoint{0.628005in}{0.870568in}}%
\pgfpathlineto{\pgfqpoint{0.629754in}{0.881763in}}%
\pgfpathlineto{\pgfqpoint{0.631503in}{0.886977in}}%
\pgfpathlineto{\pgfqpoint{0.633252in}{0.882399in}}%
\pgfpathlineto{\pgfqpoint{0.635001in}{0.886122in}}%
\pgfpathlineto{\pgfqpoint{0.636750in}{0.886091in}}%
\pgfpathlineto{\pgfqpoint{0.638500in}{0.889810in}}%
\pgfpathlineto{\pgfqpoint{0.640249in}{0.888640in}}%
\pgfpathlineto{\pgfqpoint{0.641998in}{0.885991in}}%
\pgfpathlineto{\pgfqpoint{0.643747in}{0.888445in}}%
\pgfpathlineto{\pgfqpoint{0.645496in}{0.895711in}}%
\pgfpathlineto{\pgfqpoint{0.647245in}{0.891205in}}%
\pgfpathlineto{\pgfqpoint{0.648995in}{0.890729in}}%
\pgfpathlineto{\pgfqpoint{0.650744in}{0.893458in}}%
\pgfpathlineto{\pgfqpoint{0.652493in}{0.896590in}}%
\pgfpathlineto{\pgfqpoint{0.654242in}{0.897502in}}%
\pgfpathlineto{\pgfqpoint{0.655991in}{0.897197in}}%
\pgfpathlineto{\pgfqpoint{0.657741in}{0.897214in}}%
\pgfpathlineto{\pgfqpoint{0.659490in}{0.894696in}}%
\pgfpathlineto{\pgfqpoint{0.661239in}{0.908396in}}%
\pgfpathlineto{\pgfqpoint{0.662988in}{0.908611in}}%
\pgfpathlineto{\pgfqpoint{0.664737in}{0.898169in}}%
\pgfpathlineto{\pgfqpoint{0.666486in}{0.907423in}}%
\pgfpathlineto{\pgfqpoint{0.668236in}{0.907836in}}%
\pgfpathlineto{\pgfqpoint{0.669985in}{0.909188in}}%
\pgfpathlineto{\pgfqpoint{0.671734in}{0.915425in}}%
\pgfpathlineto{\pgfqpoint{0.673483in}{0.899447in}}%
\pgfpathlineto{\pgfqpoint{0.675232in}{0.907574in}}%
\pgfpathlineto{\pgfqpoint{0.676981in}{0.916119in}}%
\pgfpathlineto{\pgfqpoint{0.678731in}{0.906853in}}%
\pgfpathlineto{\pgfqpoint{0.680480in}{0.919004in}}%
\pgfpathlineto{\pgfqpoint{0.682229in}{0.917177in}}%
\pgfpathlineto{\pgfqpoint{0.683978in}{0.909743in}}%
\pgfpathlineto{\pgfqpoint{0.685727in}{0.911673in}}%
\pgfpathlineto{\pgfqpoint{0.687477in}{0.914937in}}%
\pgfpathlineto{\pgfqpoint{0.689226in}{0.920089in}}%
\pgfpathlineto{\pgfqpoint{0.690975in}{0.922072in}}%
\pgfpathlineto{\pgfqpoint{0.692724in}{0.916703in}}%
\pgfpathlineto{\pgfqpoint{0.694473in}{0.916733in}}%
\pgfpathlineto{\pgfqpoint{0.696222in}{0.923078in}}%
\pgfpathlineto{\pgfqpoint{0.697972in}{0.916844in}}%
\pgfpathlineto{\pgfqpoint{0.699721in}{0.929792in}}%
\pgfpathlineto{\pgfqpoint{0.701470in}{0.926948in}}%
\pgfpathlineto{\pgfqpoint{0.703219in}{0.923444in}}%
\pgfpathlineto{\pgfqpoint{0.704968in}{0.926298in}}%
\pgfpathlineto{\pgfqpoint{0.706717in}{0.933119in}}%
\pgfpathlineto{\pgfqpoint{0.708467in}{0.933067in}}%
\pgfpathlineto{\pgfqpoint{0.710216in}{0.922495in}}%
\pgfpathlineto{\pgfqpoint{0.711965in}{0.925721in}}%
\pgfpathlineto{\pgfqpoint{0.713714in}{0.929260in}}%
\pgfpathlineto{\pgfqpoint{0.715463in}{0.930877in}}%
\pgfpathlineto{\pgfqpoint{0.717213in}{0.928263in}}%
\pgfpathlineto{\pgfqpoint{0.718962in}{0.933031in}}%
\pgfpathlineto{\pgfqpoint{0.720711in}{0.929582in}}%
\pgfpathlineto{\pgfqpoint{0.722460in}{0.933018in}}%
\pgfpathlineto{\pgfqpoint{0.724209in}{0.936107in}}%
\pgfpathlineto{\pgfqpoint{0.725958in}{0.939242in}}%
\pgfpathlineto{\pgfqpoint{0.727708in}{0.939332in}}%
\pgfpathlineto{\pgfqpoint{0.729457in}{0.937089in}}%
\pgfpathlineto{\pgfqpoint{0.731206in}{0.936202in}}%
\pgfpathlineto{\pgfqpoint{0.732955in}{0.941384in}}%
\pgfpathlineto{\pgfqpoint{0.734704in}{0.942075in}}%
\pgfpathlineto{\pgfqpoint{0.736454in}{0.946906in}}%
\pgfpathlineto{\pgfqpoint{0.738203in}{0.938765in}}%
\pgfpathlineto{\pgfqpoint{0.739952in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{0.741701in}{0.944445in}}%
\pgfpathlineto{\pgfqpoint{0.743450in}{0.947968in}}%
\pgfpathlineto{\pgfqpoint{0.745199in}{0.945463in}}%
\pgfpathlineto{\pgfqpoint{0.746949in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{0.748698in}{0.942429in}}%
\pgfpathlineto{\pgfqpoint{0.750447in}{0.949369in}}%
\pgfpathlineto{\pgfqpoint{0.752196in}{0.944002in}}%
\pgfpathlineto{\pgfqpoint{0.753945in}{0.944422in}}%
\pgfpathlineto{\pgfqpoint{0.755694in}{0.960266in}}%
\pgfpathlineto{\pgfqpoint{0.757444in}{0.953499in}}%
\pgfpathlineto{\pgfqpoint{0.759193in}{0.950181in}}%
\pgfpathlineto{\pgfqpoint{0.760942in}{0.947268in}}%
\pgfpathlineto{\pgfqpoint{0.762691in}{0.955429in}}%
\pgfpathlineto{\pgfqpoint{0.764440in}{0.949097in}}%
\pgfpathlineto{\pgfqpoint{0.766190in}{0.952471in}}%
\pgfpathlineto{\pgfqpoint{0.767939in}{0.956633in}}%
\pgfpathlineto{\pgfqpoint{0.769688in}{0.957785in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.956082in}}%
\pgfpathlineto{\pgfqpoint{0.773186in}{0.953877in}}%
\pgfpathlineto{\pgfqpoint{0.774935in}{0.953714in}}%
\pgfpathlineto{\pgfqpoint{0.776685in}{0.965394in}}%
\pgfpathlineto{\pgfqpoint{0.778434in}{0.968659in}}%
\pgfpathlineto{\pgfqpoint{0.780183in}{0.959692in}}%
\pgfpathlineto{\pgfqpoint{0.781932in}{0.958943in}}%
\pgfpathlineto{\pgfqpoint{0.783681in}{0.965819in}}%
\pgfpathlineto{\pgfqpoint{0.785430in}{0.953567in}}%
\pgfpathlineto{\pgfqpoint{0.787180in}{0.954115in}}%
\pgfpathlineto{\pgfqpoint{0.788929in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{0.790678in}{0.954342in}}%
\pgfpathlineto{\pgfqpoint{0.792427in}{0.956616in}}%
\pgfpathlineto{\pgfqpoint{0.794176in}{0.965341in}}%
\pgfpathlineto{\pgfqpoint{0.795926in}{0.968778in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{0.961097in}}%
\pgfpathlineto{\pgfqpoint{0.799424in}{0.972310in}}%
\pgfpathlineto{\pgfqpoint{0.801173in}{0.974048in}}%
\pgfpathlineto{\pgfqpoint{0.802922in}{0.963871in}}%
\pgfpathlineto{\pgfqpoint{0.804671in}{0.967936in}}%
\pgfpathlineto{\pgfqpoint{0.806421in}{0.977124in}}%
\pgfpathlineto{\pgfqpoint{0.808170in}{0.976559in}}%
\pgfpathlineto{\pgfqpoint{0.809919in}{0.961969in}}%
\pgfpathlineto{\pgfqpoint{0.811668in}{0.968838in}}%
\pgfpathlineto{\pgfqpoint{0.813417in}{0.968602in}}%
\pgfpathlineto{\pgfqpoint{0.815166in}{0.977438in}}%
\pgfpathlineto{\pgfqpoint{0.816916in}{0.970801in}}%
\pgfpathlineto{\pgfqpoint{0.818665in}{0.970640in}}%
\pgfpathlineto{\pgfqpoint{0.820414in}{0.965629in}}%
\pgfpathlineto{\pgfqpoint{0.822163in}{0.976386in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.972039in}}%
\pgfpathlineto{\pgfqpoint{0.825662in}{0.967483in}}%
\pgfpathlineto{\pgfqpoint{0.827411in}{0.983963in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{0.969030in}}%
\pgfpathlineto{\pgfqpoint{0.830909in}{0.980129in}}%
\pgfpathlineto{\pgfqpoint{0.832658in}{0.974391in}}%
\pgfpathlineto{\pgfqpoint{0.834407in}{0.978058in}}%
\pgfpathlineto{\pgfqpoint{0.836157in}{0.975163in}}%
\pgfpathlineto{\pgfqpoint{0.837906in}{0.970930in}}%
\pgfpathlineto{\pgfqpoint{0.839655in}{0.975871in}}%
\pgfpathlineto{\pgfqpoint{0.841404in}{0.977292in}}%
\pgfpathlineto{\pgfqpoint{0.843153in}{0.978199in}}%
\pgfpathlineto{\pgfqpoint{0.844902in}{0.987150in}}%
\pgfpathlineto{\pgfqpoint{0.846652in}{0.971273in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.977085in}}%
\pgfpathlineto{\pgfqpoint{0.850150in}{0.981084in}}%
\pgfpathlineto{\pgfqpoint{0.851899in}{0.984611in}}%
\pgfpathlineto{\pgfqpoint{0.853648in}{0.997508in}}%
\pgfpathlineto{\pgfqpoint{0.855398in}{0.985435in}}%
\pgfpathlineto{\pgfqpoint{0.857147in}{0.983351in}}%
\pgfpathlineto{\pgfqpoint{0.858896in}{0.986346in}}%
\pgfpathlineto{\pgfqpoint{0.860645in}{0.981234in}}%
\pgfpathlineto{\pgfqpoint{0.862394in}{0.986967in}}%
\pgfpathlineto{\pgfqpoint{0.864143in}{0.987410in}}%
\pgfpathlineto{\pgfqpoint{0.865893in}{0.987802in}}%
\pgfpathlineto{\pgfqpoint{0.867642in}{0.988299in}}%
\pgfpathlineto{\pgfqpoint{0.869391in}{0.983266in}}%
\pgfpathlineto{\pgfqpoint{0.871140in}{0.989523in}}%
\pgfpathlineto{\pgfqpoint{0.872889in}{0.980203in}}%
\pgfpathlineto{\pgfqpoint{0.874639in}{0.987244in}}%
\pgfpathlineto{\pgfqpoint{0.876388in}{0.985898in}}%
\pgfpathlineto{\pgfqpoint{0.878137in}{0.988027in}}%
\pgfpathlineto{\pgfqpoint{0.879886in}{0.996957in}}%
\pgfpathlineto{\pgfqpoint{0.881635in}{0.985514in}}%
\pgfpathlineto{\pgfqpoint{0.883384in}{0.996409in}}%
\pgfpathlineto{\pgfqpoint{0.885134in}{0.994201in}}%
\pgfpathlineto{\pgfqpoint{0.886883in}{0.991154in}}%
\pgfpathlineto{\pgfqpoint{0.888632in}{0.997092in}}%
\pgfpathlineto{\pgfqpoint{0.890381in}{0.991048in}}%
\pgfpathlineto{\pgfqpoint{0.892130in}{0.992588in}}%
\pgfpathlineto{\pgfqpoint{0.893879in}{0.989455in}}%
\pgfpathlineto{\pgfqpoint{0.895629in}{0.995579in}}%
\pgfpathlineto{\pgfqpoint{0.897378in}{1.000271in}}%
\pgfpathlineto{\pgfqpoint{0.899127in}{1.000008in}}%
\pgfpathlineto{\pgfqpoint{0.900876in}{0.993044in}}%
\pgfpathlineto{\pgfqpoint{0.902625in}{0.997851in}}%
\pgfpathlineto{\pgfqpoint{0.904375in}{0.995655in}}%
\pgfpathlineto{\pgfqpoint{0.906124in}{0.998717in}}%
\pgfpathlineto{\pgfqpoint{0.907873in}{0.999298in}}%
\pgfpathlineto{\pgfqpoint{0.909622in}{0.999745in}}%
\pgfpathlineto{\pgfqpoint{0.911371in}{0.998580in}}%
\pgfpathlineto{\pgfqpoint{0.913120in}{1.000994in}}%
\pgfpathlineto{\pgfqpoint{0.914870in}{1.006085in}}%
\pgfpathlineto{\pgfqpoint{0.916619in}{0.995433in}}%
\pgfpathlineto{\pgfqpoint{0.918368in}{0.999296in}}%
\pgfpathlineto{\pgfqpoint{0.920117in}{1.003011in}}%
\pgfpathlineto{\pgfqpoint{0.921866in}{1.002924in}}%
\pgfpathlineto{\pgfqpoint{0.923615in}{0.996977in}}%
\pgfpathlineto{\pgfqpoint{0.925365in}{0.998832in}}%
\pgfpathlineto{\pgfqpoint{0.927114in}{0.997581in}}%
\pgfpathlineto{\pgfqpoint{0.928863in}{1.005829in}}%
\pgfpathlineto{\pgfqpoint{0.930612in}{1.002248in}}%
\pgfpathlineto{\pgfqpoint{0.932361in}{1.002066in}}%
\pgfpathlineto{\pgfqpoint{0.934111in}{1.003875in}}%
\pgfpathlineto{\pgfqpoint{0.935860in}{1.004522in}}%
\pgfpathlineto{\pgfqpoint{0.937609in}{1.005319in}}%
\pgfpathlineto{\pgfqpoint{0.939358in}{1.002176in}}%
\pgfpathlineto{\pgfqpoint{0.941107in}{1.004962in}}%
\pgfpathlineto{\pgfqpoint{0.942856in}{1.000459in}}%
\pgfpathlineto{\pgfqpoint{0.944606in}{0.999727in}}%
\pgfpathlineto{\pgfqpoint{0.946355in}{1.004995in}}%
\pgfpathlineto{\pgfqpoint{0.948104in}{1.007154in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{1.001751in}}%
\pgfpathlineto{\pgfqpoint{0.951602in}{0.999489in}}%
\pgfpathlineto{\pgfqpoint{0.953351in}{1.000298in}}%
\pgfpathlineto{\pgfqpoint{0.955101in}{1.004554in}}%
\pgfpathlineto{\pgfqpoint{0.956850in}{1.007562in}}%
\pgfpathlineto{\pgfqpoint{0.958599in}{1.006414in}}%
\pgfpathlineto{\pgfqpoint{0.960348in}{1.004018in}}%
\pgfpathlineto{\pgfqpoint{0.962097in}{1.018581in}}%
\pgfpathlineto{\pgfqpoint{0.963847in}{1.010084in}}%
\pgfpathlineto{\pgfqpoint{0.965596in}{1.014034in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{1.012959in}}%
\pgfpathlineto{\pgfqpoint{0.969094in}{1.009178in}}%
\pgfpathlineto{\pgfqpoint{0.970843in}{1.017405in}}%
\pgfpathlineto{\pgfqpoint{0.972592in}{1.006803in}}%
\pgfpathlineto{\pgfqpoint{0.974342in}{1.010627in}}%
\pgfpathlineto{\pgfqpoint{0.976091in}{1.001663in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{1.011208in}}%
\pgfpathlineto{\pgfqpoint{0.979589in}{1.004748in}}%
\pgfpathlineto{\pgfqpoint{0.981338in}{1.012739in}}%
\pgfpathlineto{\pgfqpoint{0.983087in}{1.014737in}}%
\pgfpathlineto{\pgfqpoint{0.984837in}{1.009435in}}%
\pgfpathlineto{\pgfqpoint{0.986586in}{1.012191in}}%
\pgfpathlineto{\pgfqpoint{0.988335in}{1.021241in}}%
\pgfpathlineto{\pgfqpoint{0.990084in}{1.019590in}}%
\pgfpathlineto{\pgfqpoint{0.991833in}{1.013454in}}%
\pgfpathlineto{\pgfqpoint{0.993583in}{1.017953in}}%
\pgfpathlineto{\pgfqpoint{0.995332in}{1.016394in}}%
\pgfpathlineto{\pgfqpoint{0.997081in}{1.017334in}}%
\pgfpathlineto{\pgfqpoint{0.998830in}{1.012801in}}%
\pgfpathlineto{\pgfqpoint{1.000579in}{1.013892in}}%
\pgfpathlineto{\pgfqpoint{1.002328in}{1.016086in}}%
\pgfpathlineto{\pgfqpoint{1.004078in}{1.018100in}}%
\pgfpathlineto{\pgfqpoint{1.005827in}{1.017800in}}%
\pgfpathlineto{\pgfqpoint{1.007576in}{1.017821in}}%
\pgfpathlineto{\pgfqpoint{1.009325in}{1.016023in}}%
\pgfpathlineto{\pgfqpoint{1.011074in}{1.022734in}}%
\pgfpathlineto{\pgfqpoint{1.012824in}{1.024416in}}%
\pgfpathlineto{\pgfqpoint{1.014573in}{1.023975in}}%
\pgfpathlineto{\pgfqpoint{1.016322in}{1.021231in}}%
\pgfpathlineto{\pgfqpoint{1.018071in}{1.016324in}}%
\pgfpathlineto{\pgfqpoint{1.019820in}{1.028394in}}%
\pgfpathlineto{\pgfqpoint{1.021569in}{1.021797in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{1.023549in}}%
\pgfpathlineto{\pgfqpoint{1.025068in}{1.016307in}}%
\pgfpathlineto{\pgfqpoint{1.026817in}{1.015492in}}%
\pgfpathlineto{\pgfqpoint{1.028566in}{1.022555in}}%
\pgfpathlineto{\pgfqpoint{1.030315in}{1.020576in}}%
\pgfpathlineto{\pgfqpoint{1.032064in}{1.016232in}}%
\pgfpathlineto{\pgfqpoint{1.033814in}{1.022968in}}%
\pgfpathlineto{\pgfqpoint{1.035563in}{1.017110in}}%
\pgfpathlineto{\pgfqpoint{1.037312in}{1.024682in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{1.033881in}}%
\pgfpathlineto{\pgfqpoint{1.040810in}{1.023676in}}%
\pgfpathlineto{\pgfqpoint{1.042560in}{1.027202in}}%
\pgfpathlineto{\pgfqpoint{1.044309in}{1.029262in}}%
\pgfpathlineto{\pgfqpoint{1.046058in}{1.033859in}}%
\pgfpathlineto{\pgfqpoint{1.047807in}{1.025181in}}%
\pgfpathlineto{\pgfqpoint{1.049556in}{1.020669in}}%
\pgfpathlineto{\pgfqpoint{1.051305in}{1.032290in}}%
\pgfpathlineto{\pgfqpoint{1.053055in}{1.034891in}}%
\pgfpathlineto{\pgfqpoint{1.054804in}{1.018881in}}%
\pgfpathlineto{\pgfqpoint{1.056553in}{1.022799in}}%
\pgfpathlineto{\pgfqpoint{1.058302in}{1.030370in}}%
\pgfpathlineto{\pgfqpoint{1.060051in}{1.024014in}}%
\pgfpathlineto{\pgfqpoint{1.061800in}{1.024835in}}%
\pgfpathlineto{\pgfqpoint{1.063550in}{1.039637in}}%
\pgfpathlineto{\pgfqpoint{1.065299in}{1.037782in}}%
\pgfpathlineto{\pgfqpoint{1.067048in}{1.021255in}}%
\pgfpathlineto{\pgfqpoint{1.068797in}{1.030819in}}%
\pgfpathlineto{\pgfqpoint{1.070546in}{1.027433in}}%
\pgfpathlineto{\pgfqpoint{1.072296in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{1.074045in}{1.022768in}}%
\pgfpathlineto{\pgfqpoint{1.075794in}{1.023819in}}%
\pgfpathlineto{\pgfqpoint{1.077543in}{1.041304in}}%
\pgfpathlineto{\pgfqpoint{1.079292in}{1.030638in}}%
\pgfpathlineto{\pgfqpoint{1.081041in}{1.028995in}}%
\pgfpathlineto{\pgfqpoint{1.082791in}{1.032841in}}%
\pgfpathlineto{\pgfqpoint{1.084540in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{1.086289in}{1.033425in}}%
\pgfpathlineto{\pgfqpoint{1.088038in}{1.041381in}}%
\pgfpathlineto{\pgfqpoint{1.089787in}{1.031473in}}%
\pgfpathlineto{\pgfqpoint{1.091536in}{1.040572in}}%
\pgfpathlineto{\pgfqpoint{1.093286in}{1.029464in}}%
\pgfpathlineto{\pgfqpoint{1.095035in}{1.029016in}}%
\pgfpathlineto{\pgfqpoint{1.096784in}{1.038315in}}%
\pgfpathlineto{\pgfqpoint{1.098533in}{1.030987in}}%
\pgfpathlineto{\pgfqpoint{1.100282in}{1.037477in}}%
\pgfpathlineto{\pgfqpoint{1.102032in}{1.029218in}}%
\pgfpathlineto{\pgfqpoint{1.103781in}{1.035820in}}%
\pgfpathlineto{\pgfqpoint{1.105530in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.107279in}{1.035467in}}%
\pgfpathlineto{\pgfqpoint{1.109028in}{1.028522in}}%
\pgfpathlineto{\pgfqpoint{1.110777in}{1.042645in}}%
\pgfpathlineto{\pgfqpoint{1.112527in}{1.040756in}}%
\pgfpathlineto{\pgfqpoint{1.114276in}{1.040794in}}%
\pgfpathlineto{\pgfqpoint{1.116025in}{1.036694in}}%
\pgfpathlineto{\pgfqpoint{1.117774in}{1.032282in}}%
\pgfpathlineto{\pgfqpoint{1.119523in}{1.032871in}}%
\pgfpathlineto{\pgfqpoint{1.121272in}{1.035733in}}%
\pgfpathlineto{\pgfqpoint{1.123022in}{1.039611in}}%
\pgfpathlineto{\pgfqpoint{1.124771in}{1.036595in}}%
\pgfpathlineto{\pgfqpoint{1.126520in}{1.037255in}}%
\pgfpathlineto{\pgfqpoint{1.128269in}{1.039592in}}%
\pgfpathlineto{\pgfqpoint{1.130018in}{1.046441in}}%
\pgfpathlineto{\pgfqpoint{1.131768in}{1.036097in}}%
\pgfpathlineto{\pgfqpoint{1.133517in}{1.037372in}}%
\pgfpathlineto{\pgfqpoint{1.135266in}{1.051055in}}%
\pgfpathlineto{\pgfqpoint{1.137015in}{1.043094in}}%
\pgfpathlineto{\pgfqpoint{1.138764in}{1.032954in}}%
\pgfpathlineto{\pgfqpoint{1.140513in}{1.045926in}}%
\pgfpathlineto{\pgfqpoint{1.142263in}{1.042134in}}%
\pgfpathlineto{\pgfqpoint{1.144012in}{1.035620in}}%
\pgfpathlineto{\pgfqpoint{1.145761in}{1.040477in}}%
\pgfpathlineto{\pgfqpoint{1.147510in}{1.039849in}}%
\pgfpathlineto{\pgfqpoint{1.149259in}{1.032148in}}%
\pgfpathlineto{\pgfqpoint{1.151009in}{1.042414in}}%
\pgfpathlineto{\pgfqpoint{1.152758in}{1.041056in}}%
\pgfpathlineto{\pgfqpoint{1.154507in}{1.042107in}}%
\pgfpathlineto{\pgfqpoint{1.156256in}{1.045300in}}%
\pgfpathlineto{\pgfqpoint{1.158005in}{1.043483in}}%
\pgfpathlineto{\pgfqpoint{1.159754in}{1.046550in}}%
\pgfpathlineto{\pgfqpoint{1.161504in}{1.046295in}}%
\pgfpathlineto{\pgfqpoint{1.163253in}{1.041238in}}%
\pgfpathlineto{\pgfqpoint{1.165002in}{1.040600in}}%
\pgfpathlineto{\pgfqpoint{1.166751in}{1.039566in}}%
\pgfpathlineto{\pgfqpoint{1.168500in}{1.042063in}}%
\pgfpathlineto{\pgfqpoint{1.170249in}{1.039121in}}%
\pgfpathlineto{\pgfqpoint{1.171999in}{1.039303in}}%
\pgfpathlineto{\pgfqpoint{1.173748in}{1.047672in}}%
\pgfpathlineto{\pgfqpoint{1.175497in}{1.042021in}}%
\pgfpathlineto{\pgfqpoint{1.177246in}{1.040517in}}%
\pgfpathlineto{\pgfqpoint{1.178995in}{1.047764in}}%
\pgfpathlineto{\pgfqpoint{1.180745in}{1.049142in}}%
\pgfpathlineto{\pgfqpoint{1.182494in}{1.047102in}}%
\pgfpathlineto{\pgfqpoint{1.184243in}{1.039888in}}%
\pgfpathlineto{\pgfqpoint{1.185992in}{1.048275in}}%
\pgfpathlineto{\pgfqpoint{1.187741in}{1.044389in}}%
\pgfpathlineto{\pgfqpoint{1.189490in}{1.044475in}}%
\pgfpathlineto{\pgfqpoint{1.191240in}{1.046996in}}%
\pgfpathlineto{\pgfqpoint{1.192989in}{1.042301in}}%
\pgfpathlineto{\pgfqpoint{1.194738in}{1.041916in}}%
\pgfpathlineto{\pgfqpoint{1.196487in}{1.043598in}}%
\pgfpathlineto{\pgfqpoint{1.198236in}{1.049445in}}%
\pgfpathlineto{\pgfqpoint{1.199985in}{1.047572in}}%
\pgfpathlineto{\pgfqpoint{1.201735in}{1.051401in}}%
\pgfpathlineto{\pgfqpoint{1.203484in}{1.047940in}}%
\pgfpathlineto{\pgfqpoint{1.205233in}{1.048012in}}%
\pgfpathlineto{\pgfqpoint{1.206982in}{1.056936in}}%
\pgfpathlineto{\pgfqpoint{1.208731in}{1.051224in}}%
\pgfpathlineto{\pgfqpoint{1.210481in}{1.047310in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.047377in}}%
\pgfpathlineto{\pgfqpoint{1.213979in}{1.046022in}}%
\pgfpathlineto{\pgfqpoint{1.215728in}{1.053322in}}%
\pgfpathlineto{\pgfqpoint{1.217477in}{1.053392in}}%
\pgfpathlineto{\pgfqpoint{1.219226in}{1.049127in}}%
\pgfpathlineto{\pgfqpoint{1.220976in}{1.049624in}}%
\pgfpathlineto{\pgfqpoint{1.222725in}{1.053824in}}%
\pgfpathlineto{\pgfqpoint{1.224474in}{1.048546in}}%
\pgfpathlineto{\pgfqpoint{1.226223in}{1.052416in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{1.047639in}}%
\pgfpathlineto{\pgfqpoint{1.229721in}{1.045582in}}%
\pgfpathlineto{\pgfqpoint{1.231471in}{1.050622in}}%
\pgfpathlineto{\pgfqpoint{1.233220in}{1.053609in}}%
\pgfpathlineto{\pgfqpoint{1.234969in}{1.050758in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{1.053801in}}%
\pgfpathlineto{\pgfqpoint{1.238467in}{1.048079in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{1.060115in}}%
\pgfpathlineto{\pgfqpoint{1.241966in}{1.053557in}}%
\pgfpathlineto{\pgfqpoint{1.243715in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{1.245464in}{1.054321in}}%
\pgfpathlineto{\pgfqpoint{1.247213in}{1.054923in}}%
\pgfpathlineto{\pgfqpoint{1.248962in}{1.037378in}}%
\pgfpathlineto{\pgfqpoint{1.250712in}{1.045426in}}%
\pgfpathlineto{\pgfqpoint{1.252461in}{1.049045in}}%
\pgfpathlineto{\pgfqpoint{1.254210in}{1.052977in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.055255in}}%
\pgfpathlineto{\pgfqpoint{1.257708in}{1.051890in}}%
\pgfpathlineto{\pgfqpoint{1.259457in}{1.051840in}}%
\pgfpathlineto{\pgfqpoint{1.261207in}{1.053322in}}%
\pgfpathlineto{\pgfqpoint{1.262956in}{1.054503in}}%
\pgfpathlineto{\pgfqpoint{1.264705in}{1.054952in}}%
\pgfpathlineto{\pgfqpoint{1.266454in}{1.057846in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{1.055463in}}%
\pgfpathlineto{\pgfqpoint{1.269953in}{1.051988in}}%
\pgfpathlineto{\pgfqpoint{1.271702in}{1.050369in}}%
\pgfpathlineto{\pgfqpoint{1.273451in}{1.057123in}}%
\pgfpathlineto{\pgfqpoint{1.275200in}{1.052071in}}%
\pgfpathlineto{\pgfqpoint{1.276949in}{1.052216in}}%
\pgfpathlineto{\pgfqpoint{1.278698in}{1.062751in}}%
\pgfpathlineto{\pgfqpoint{1.280448in}{1.062508in}}%
\pgfpathlineto{\pgfqpoint{1.282197in}{1.055306in}}%
\pgfpathlineto{\pgfqpoint{1.283946in}{1.060234in}}%
\pgfpathlineto{\pgfqpoint{1.285695in}{1.049345in}}%
\pgfpathlineto{\pgfqpoint{1.287444in}{1.055141in}}%
\pgfpathlineto{\pgfqpoint{1.289194in}{1.063697in}}%
\pgfpathlineto{\pgfqpoint{1.290943in}{1.059599in}}%
\pgfpathlineto{\pgfqpoint{1.292692in}{1.052817in}}%
\pgfpathlineto{\pgfqpoint{1.294441in}{1.057979in}}%
\pgfpathlineto{\pgfqpoint{1.296190in}{1.054512in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.058811in}}%
\pgfpathlineto{\pgfqpoint{1.299689in}{1.064187in}}%
\pgfpathlineto{\pgfqpoint{1.301438in}{1.057805in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.055940in}}%
\pgfpathlineto{\pgfqpoint{1.304936in}{1.049978in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{1.058476in}}%
\pgfpathlineto{\pgfqpoint{1.308434in}{1.061727in}}%
\pgfpathlineto{\pgfqpoint{1.310184in}{1.062298in}}%
\pgfpathlineto{\pgfqpoint{1.311933in}{1.058762in}}%
\pgfpathlineto{\pgfqpoint{1.313682in}{1.056973in}}%
\pgfpathlineto{\pgfqpoint{1.315431in}{1.056531in}}%
\pgfpathlineto{\pgfqpoint{1.317180in}{1.054678in}}%
\pgfpathlineto{\pgfqpoint{1.318930in}{1.062396in}}%
\pgfpathlineto{\pgfqpoint{1.320679in}{1.058334in}}%
\pgfpathlineto{\pgfqpoint{1.322428in}{1.051429in}}%
\pgfpathlineto{\pgfqpoint{1.324177in}{1.055960in}}%
\pgfpathlineto{\pgfqpoint{1.325926in}{1.061198in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{1.066302in}}%
\pgfpathlineto{\pgfqpoint{1.329425in}{1.069130in}}%
\pgfpathlineto{\pgfqpoint{1.331174in}{1.053593in}}%
\pgfpathlineto{\pgfqpoint{1.332923in}{1.058038in}}%
\pgfpathlineto{\pgfqpoint{1.334672in}{1.057678in}}%
\pgfpathlineto{\pgfqpoint{1.336421in}{1.058585in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.062390in}}%
\pgfpathlineto{\pgfqpoint{1.339920in}{1.067049in}}%
\pgfpathlineto{\pgfqpoint{1.341669in}{1.061210in}}%
\pgfpathlineto{\pgfqpoint{1.343418in}{1.060389in}}%
\pgfpathlineto{\pgfqpoint{1.345167in}{1.060051in}}%
\pgfpathlineto{\pgfqpoint{1.346916in}{1.059965in}}%
\pgfpathlineto{\pgfqpoint{1.348666in}{1.056704in}}%
\pgfpathlineto{\pgfqpoint{1.350415in}{1.056479in}}%
\pgfpathlineto{\pgfqpoint{1.352164in}{1.057990in}}%
\pgfpathlineto{\pgfqpoint{1.353913in}{1.063952in}}%
\pgfpathlineto{\pgfqpoint{1.355662in}{1.066319in}}%
\pgfpathlineto{\pgfqpoint{1.357411in}{1.066606in}}%
\pgfpathlineto{\pgfqpoint{1.359161in}{1.064607in}}%
\pgfpathlineto{\pgfqpoint{1.360910in}{1.062422in}}%
\pgfpathlineto{\pgfqpoint{1.362659in}{1.056565in}}%
\pgfpathlineto{\pgfqpoint{1.364408in}{1.065566in}}%
\pgfpathlineto{\pgfqpoint{1.366157in}{1.065895in}}%
\pgfpathlineto{\pgfqpoint{1.367906in}{1.066896in}}%
\pgfpathlineto{\pgfqpoint{1.369656in}{1.062783in}}%
\pgfpathlineto{\pgfqpoint{1.371405in}{1.066428in}}%
\pgfpathlineto{\pgfqpoint{1.373154in}{1.069818in}}%
\pgfpathlineto{\pgfqpoint{1.374903in}{1.068907in}}%
\pgfpathlineto{\pgfqpoint{1.376652in}{1.063308in}}%
\pgfpathlineto{\pgfqpoint{1.378402in}{1.062881in}}%
\pgfpathlineto{\pgfqpoint{1.380151in}{1.066204in}}%
\pgfpathlineto{\pgfqpoint{1.381900in}{1.068752in}}%
\pgfpathlineto{\pgfqpoint{1.383649in}{1.068801in}}%
\pgfpathlineto{\pgfqpoint{1.385398in}{1.069518in}}%
\pgfpathlineto{\pgfqpoint{1.387147in}{1.067272in}}%
\pgfpathlineto{\pgfqpoint{1.388897in}{1.065329in}}%
\pgfpathlineto{\pgfqpoint{1.390646in}{1.068726in}}%
\pgfpathlineto{\pgfqpoint{1.392395in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{1.394144in}{1.070207in}}%
\pgfpathlineto{\pgfqpoint{1.395893in}{1.062205in}}%
\pgfpathlineto{\pgfqpoint{1.397642in}{1.074305in}}%
\pgfpathlineto{\pgfqpoint{1.399392in}{1.067305in}}%
\pgfpathlineto{\pgfqpoint{1.401141in}{1.072811in}}%
\pgfpathlineto{\pgfqpoint{1.402890in}{1.069814in}}%
\pgfpathlineto{\pgfqpoint{1.404639in}{1.061886in}}%
\pgfpathlineto{\pgfqpoint{1.406388in}{1.054589in}}%
\pgfpathlineto{\pgfqpoint{1.408138in}{1.070152in}}%
\pgfpathlineto{\pgfqpoint{1.409887in}{1.071109in}}%
\pgfpathlineto{\pgfqpoint{1.411636in}{1.070047in}}%
\pgfpathlineto{\pgfqpoint{1.413385in}{1.075790in}}%
\pgfpathlineto{\pgfqpoint{1.415134in}{1.060496in}}%
\pgfpathlineto{\pgfqpoint{1.416883in}{1.069131in}}%
\pgfpathlineto{\pgfqpoint{1.418633in}{1.070934in}}%
\pgfpathlineto{\pgfqpoint{1.420382in}{1.077578in}}%
\pgfpathlineto{\pgfqpoint{1.422131in}{1.070510in}}%
\pgfpathlineto{\pgfqpoint{1.423880in}{1.072670in}}%
\pgfpathlineto{\pgfqpoint{1.425629in}{1.071043in}}%
\pgfpathlineto{\pgfqpoint{1.427379in}{1.075335in}}%
\pgfpathlineto{\pgfqpoint{1.429128in}{1.074522in}}%
\pgfpathlineto{\pgfqpoint{1.430877in}{1.075562in}}%
\pgfpathlineto{\pgfqpoint{1.432626in}{1.072838in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.072814in}}%
\pgfpathlineto{\pgfqpoint{1.436124in}{1.077687in}}%
\pgfpathlineto{\pgfqpoint{1.437874in}{1.075563in}}%
\pgfpathlineto{\pgfqpoint{1.439623in}{1.072218in}}%
\pgfpathlineto{\pgfqpoint{1.441372in}{1.069070in}}%
\pgfpathlineto{\pgfqpoint{1.443121in}{1.078966in}}%
\pgfpathlineto{\pgfqpoint{1.444870in}{1.080171in}}%
\pgfpathlineto{\pgfqpoint{1.446619in}{1.076536in}}%
\pgfpathlineto{\pgfqpoint{1.448369in}{1.075987in}}%
\pgfpathlineto{\pgfqpoint{1.450118in}{1.077604in}}%
\pgfpathlineto{\pgfqpoint{1.451867in}{1.075168in}}%
\pgfpathlineto{\pgfqpoint{1.453616in}{1.080794in}}%
\pgfpathlineto{\pgfqpoint{1.455365in}{1.075883in}}%
\pgfpathlineto{\pgfqpoint{1.457115in}{1.079963in}}%
\pgfpathlineto{\pgfqpoint{1.458864in}{1.070340in}}%
\pgfpathlineto{\pgfqpoint{1.460613in}{1.071852in}}%
\pgfpathlineto{\pgfqpoint{1.462362in}{1.072769in}}%
\pgfpathlineto{\pgfqpoint{1.464111in}{1.078544in}}%
\pgfpathlineto{\pgfqpoint{1.465860in}{1.076773in}}%
\pgfpathlineto{\pgfqpoint{1.467610in}{1.076818in}}%
\pgfpathlineto{\pgfqpoint{1.469359in}{1.074150in}}%
\pgfpathlineto{\pgfqpoint{1.471108in}{1.072076in}}%
\pgfpathlineto{\pgfqpoint{1.472857in}{1.080183in}}%
\pgfpathlineto{\pgfqpoint{1.474606in}{1.081994in}}%
\pgfpathlineto{\pgfqpoint{1.476355in}{1.082498in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{1.075231in}}%
\pgfpathlineto{\pgfqpoint{1.479854in}{1.069251in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.076358in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{1.081283in}}%
\pgfpathlineto{\pgfqpoint{1.485101in}{1.078882in}}%
\pgfpathlineto{\pgfqpoint{1.486851in}{1.071026in}}%
\pgfpathlineto{\pgfqpoint{1.488600in}{1.078355in}}%
\pgfpathlineto{\pgfqpoint{1.490349in}{1.075211in}}%
\pgfpathlineto{\pgfqpoint{1.492098in}{1.078843in}}%
\pgfpathlineto{\pgfqpoint{1.493847in}{1.076221in}}%
\pgfpathlineto{\pgfqpoint{1.495596in}{1.073209in}}%
\pgfpathlineto{\pgfqpoint{1.497346in}{1.074839in}}%
\pgfpathlineto{\pgfqpoint{1.499095in}{1.075292in}}%
\pgfpathlineto{\pgfqpoint{1.500844in}{1.085139in}}%
\pgfpathlineto{\pgfqpoint{1.502593in}{1.077687in}}%
\pgfpathlineto{\pgfqpoint{1.504342in}{1.075421in}}%
\pgfpathlineto{\pgfqpoint{1.506091in}{1.073412in}}%
\pgfpathlineto{\pgfqpoint{1.507841in}{1.079523in}}%
\pgfpathlineto{\pgfqpoint{1.509590in}{1.075498in}}%
\pgfpathlineto{\pgfqpoint{1.511339in}{1.080327in}}%
\pgfpathlineto{\pgfqpoint{1.513088in}{1.075439in}}%
\pgfpathlineto{\pgfqpoint{1.514837in}{1.075708in}}%
\pgfpathlineto{\pgfqpoint{1.516587in}{1.078799in}}%
\pgfpathlineto{\pgfqpoint{1.518336in}{1.080640in}}%
\pgfpathlineto{\pgfqpoint{1.520085in}{1.075857in}}%
\pgfpathlineto{\pgfqpoint{1.521834in}{1.078783in}}%
\pgfpathlineto{\pgfqpoint{1.523583in}{1.082324in}}%
\pgfpathlineto{\pgfqpoint{1.525332in}{1.077175in}}%
\pgfpathlineto{\pgfqpoint{1.527082in}{1.072640in}}%
\pgfpathlineto{\pgfqpoint{1.528831in}{1.082727in}}%
\pgfpathlineto{\pgfqpoint{1.530580in}{1.077962in}}%
\pgfpathlineto{\pgfqpoint{1.532329in}{1.083398in}}%
\pgfpathlineto{\pgfqpoint{1.534078in}{1.081512in}}%
\pgfpathlineto{\pgfqpoint{1.535827in}{1.076768in}}%
\pgfpathlineto{\pgfqpoint{1.537577in}{1.080220in}}%
\pgfpathlineto{\pgfqpoint{1.539326in}{1.080481in}}%
\pgfpathlineto{\pgfqpoint{1.541075in}{1.083382in}}%
\pgfpathlineto{\pgfqpoint{1.542824in}{1.081331in}}%
\pgfpathlineto{\pgfqpoint{1.544573in}{1.076532in}}%
\pgfpathlineto{\pgfqpoint{1.546323in}{1.076747in}}%
\pgfpathlineto{\pgfqpoint{1.548072in}{1.082096in}}%
\pgfpathlineto{\pgfqpoint{1.549821in}{1.080081in}}%
\pgfpathlineto{\pgfqpoint{1.551570in}{1.084662in}}%
\pgfpathlineto{\pgfqpoint{1.553319in}{1.080218in}}%
\pgfpathlineto{\pgfqpoint{1.555068in}{1.077004in}}%
\pgfpathlineto{\pgfqpoint{1.556818in}{1.075673in}}%
\pgfpathlineto{\pgfqpoint{1.558567in}{1.075523in}}%
\pgfpathlineto{\pgfqpoint{1.560316in}{1.078176in}}%
\pgfpathlineto{\pgfqpoint{1.562065in}{1.079578in}}%
\pgfpathlineto{\pgfqpoint{1.563814in}{1.082100in}}%
\pgfpathlineto{\pgfqpoint{1.565564in}{1.077677in}}%
\pgfpathlineto{\pgfqpoint{1.567313in}{1.073510in}}%
\pgfpathlineto{\pgfqpoint{1.569062in}{1.081834in}}%
\pgfpathlineto{\pgfqpoint{1.570811in}{1.080230in}}%
\pgfpathlineto{\pgfqpoint{1.572560in}{1.074337in}}%
\pgfpathlineto{\pgfqpoint{1.574309in}{1.082631in}}%
\pgfpathlineto{\pgfqpoint{1.576059in}{1.073297in}}%
\pgfpathlineto{\pgfqpoint{1.577808in}{1.079367in}}%
\pgfpathlineto{\pgfqpoint{1.579557in}{1.081900in}}%
\pgfpathlineto{\pgfqpoint{1.581306in}{1.079237in}}%
\pgfpathlineto{\pgfqpoint{1.583055in}{1.080857in}}%
\pgfpathlineto{\pgfqpoint{1.584804in}{1.077953in}}%
\pgfpathlineto{\pgfqpoint{1.586554in}{1.084586in}}%
\pgfpathlineto{\pgfqpoint{1.588303in}{1.078619in}}%
\pgfpathlineto{\pgfqpoint{1.590052in}{1.082401in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{1.078140in}}%
\pgfpathlineto{\pgfqpoint{1.593550in}{1.078672in}}%
\pgfpathlineto{\pgfqpoint{1.595300in}{1.079339in}}%
\pgfpathlineto{\pgfqpoint{1.597049in}{1.079438in}}%
\pgfpathlineto{\pgfqpoint{1.598798in}{1.078060in}}%
\pgfpathlineto{\pgfqpoint{1.600547in}{1.083010in}}%
\pgfpathlineto{\pgfqpoint{1.602296in}{1.087692in}}%
\pgfpathlineto{\pgfqpoint{1.604045in}{1.087369in}}%
\pgfpathlineto{\pgfqpoint{1.605795in}{1.083523in}}%
\pgfpathlineto{\pgfqpoint{1.607544in}{1.084193in}}%
\pgfpathlineto{\pgfqpoint{1.609293in}{1.081397in}}%
\pgfpathlineto{\pgfqpoint{1.611042in}{1.085095in}}%
\pgfpathlineto{\pgfqpoint{1.612791in}{1.084265in}}%
\pgfpathlineto{\pgfqpoint{1.614540in}{1.086438in}}%
\pgfpathlineto{\pgfqpoint{1.616290in}{1.081042in}}%
\pgfpathlineto{\pgfqpoint{1.618039in}{1.080176in}}%
\pgfpathlineto{\pgfqpoint{1.619788in}{1.081256in}}%
\pgfpathlineto{\pgfqpoint{1.621537in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{1.623286in}{1.083286in}}%
\pgfpathlineto{\pgfqpoint{1.625036in}{1.078929in}}%
\pgfpathlineto{\pgfqpoint{1.626785in}{1.079787in}}%
\pgfpathlineto{\pgfqpoint{1.628534in}{1.081339in}}%
\pgfpathlineto{\pgfqpoint{1.630283in}{1.084920in}}%
\pgfpathlineto{\pgfqpoint{1.632032in}{1.085848in}}%
\pgfpathlineto{\pgfqpoint{1.633781in}{1.082928in}}%
\pgfpathlineto{\pgfqpoint{1.635531in}{1.079429in}}%
\pgfpathlineto{\pgfqpoint{1.637280in}{1.081608in}}%
\pgfpathlineto{\pgfqpoint{1.639029in}{1.082512in}}%
\pgfpathlineto{\pgfqpoint{1.640778in}{1.084180in}}%
\pgfpathlineto{\pgfqpoint{1.642527in}{1.077176in}}%
\pgfpathlineto{\pgfqpoint{1.644276in}{1.087165in}}%
\pgfpathlineto{\pgfqpoint{1.646026in}{1.075528in}}%
\pgfpathlineto{\pgfqpoint{1.647775in}{1.077509in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.074049in}}%
\pgfpathlineto{\pgfqpoint{1.651273in}{1.077045in}}%
\pgfpathlineto{\pgfqpoint{1.653022in}{1.075058in}}%
\pgfpathlineto{\pgfqpoint{1.653022in}{1.090764in}}%
\pgfpathlineto{\pgfqpoint{1.653022in}{1.090764in}}%
\pgfpathlineto{\pgfqpoint{1.651273in}{1.099511in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.103620in}}%
\pgfpathlineto{\pgfqpoint{1.647775in}{1.099193in}}%
\pgfpathlineto{\pgfqpoint{1.646026in}{1.103612in}}%
\pgfpathlineto{\pgfqpoint{1.644276in}{1.104046in}}%
\pgfpathlineto{\pgfqpoint{1.642527in}{1.102167in}}%
\pgfpathlineto{\pgfqpoint{1.640778in}{1.100561in}}%
\pgfpathlineto{\pgfqpoint{1.639029in}{1.102647in}}%
\pgfpathlineto{\pgfqpoint{1.637280in}{1.105158in}}%
\pgfpathlineto{\pgfqpoint{1.635531in}{1.103415in}}%
\pgfpathlineto{\pgfqpoint{1.633781in}{1.104624in}}%
\pgfpathlineto{\pgfqpoint{1.632032in}{1.109421in}}%
\pgfpathlineto{\pgfqpoint{1.630283in}{1.100354in}}%
\pgfpathlineto{\pgfqpoint{1.628534in}{1.093927in}}%
\pgfpathlineto{\pgfqpoint{1.626785in}{1.096673in}}%
\pgfpathlineto{\pgfqpoint{1.625036in}{1.096215in}}%
\pgfpathlineto{\pgfqpoint{1.623286in}{1.094198in}}%
\pgfpathlineto{\pgfqpoint{1.621537in}{1.104980in}}%
\pgfpathlineto{\pgfqpoint{1.619788in}{1.095407in}}%
\pgfpathlineto{\pgfqpoint{1.618039in}{1.095144in}}%
\pgfpathlineto{\pgfqpoint{1.616290in}{1.099749in}}%
\pgfpathlineto{\pgfqpoint{1.614540in}{1.103381in}}%
\pgfpathlineto{\pgfqpoint{1.612791in}{1.102228in}}%
\pgfpathlineto{\pgfqpoint{1.611042in}{1.101560in}}%
\pgfpathlineto{\pgfqpoint{1.609293in}{1.104600in}}%
\pgfpathlineto{\pgfqpoint{1.607544in}{1.096671in}}%
\pgfpathlineto{\pgfqpoint{1.605795in}{1.093634in}}%
\pgfpathlineto{\pgfqpoint{1.604045in}{1.099394in}}%
\pgfpathlineto{\pgfqpoint{1.602296in}{1.099655in}}%
\pgfpathlineto{\pgfqpoint{1.600547in}{1.103002in}}%
\pgfpathlineto{\pgfqpoint{1.598798in}{1.101126in}}%
\pgfpathlineto{\pgfqpoint{1.597049in}{1.092714in}}%
\pgfpathlineto{\pgfqpoint{1.595300in}{1.092376in}}%
\pgfpathlineto{\pgfqpoint{1.593550in}{1.095724in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{1.089881in}}%
\pgfpathlineto{\pgfqpoint{1.590052in}{1.099147in}}%
\pgfpathlineto{\pgfqpoint{1.588303in}{1.102867in}}%
\pgfpathlineto{\pgfqpoint{1.586554in}{1.099546in}}%
\pgfpathlineto{\pgfqpoint{1.584804in}{1.092590in}}%
\pgfpathlineto{\pgfqpoint{1.583055in}{1.091443in}}%
\pgfpathlineto{\pgfqpoint{1.581306in}{1.096085in}}%
\pgfpathlineto{\pgfqpoint{1.579557in}{1.092439in}}%
\pgfpathlineto{\pgfqpoint{1.577808in}{1.089423in}}%
\pgfpathlineto{\pgfqpoint{1.576059in}{1.095542in}}%
\pgfpathlineto{\pgfqpoint{1.574309in}{1.097948in}}%
\pgfpathlineto{\pgfqpoint{1.572560in}{1.092102in}}%
\pgfpathlineto{\pgfqpoint{1.570811in}{1.091313in}}%
\pgfpathlineto{\pgfqpoint{1.569062in}{1.093146in}}%
\pgfpathlineto{\pgfqpoint{1.567313in}{1.093944in}}%
\pgfpathlineto{\pgfqpoint{1.565564in}{1.092376in}}%
\pgfpathlineto{\pgfqpoint{1.563814in}{1.092008in}}%
\pgfpathlineto{\pgfqpoint{1.562065in}{1.096881in}}%
\pgfpathlineto{\pgfqpoint{1.560316in}{1.093910in}}%
\pgfpathlineto{\pgfqpoint{1.558567in}{1.090607in}}%
\pgfpathlineto{\pgfqpoint{1.556818in}{1.089163in}}%
\pgfpathlineto{\pgfqpoint{1.555068in}{1.091565in}}%
\pgfpathlineto{\pgfqpoint{1.553319in}{1.090831in}}%
\pgfpathlineto{\pgfqpoint{1.551570in}{1.093098in}}%
\pgfpathlineto{\pgfqpoint{1.549821in}{1.085438in}}%
\pgfpathlineto{\pgfqpoint{1.548072in}{1.087819in}}%
\pgfpathlineto{\pgfqpoint{1.546323in}{1.088367in}}%
\pgfpathlineto{\pgfqpoint{1.544573in}{1.091655in}}%
\pgfpathlineto{\pgfqpoint{1.542824in}{1.088475in}}%
\pgfpathlineto{\pgfqpoint{1.541075in}{1.093727in}}%
\pgfpathlineto{\pgfqpoint{1.539326in}{1.088085in}}%
\pgfpathlineto{\pgfqpoint{1.537577in}{1.091966in}}%
\pgfpathlineto{\pgfqpoint{1.535827in}{1.092374in}}%
\pgfpathlineto{\pgfqpoint{1.534078in}{1.090998in}}%
\pgfpathlineto{\pgfqpoint{1.532329in}{1.092764in}}%
\pgfpathlineto{\pgfqpoint{1.530580in}{1.088437in}}%
\pgfpathlineto{\pgfqpoint{1.528831in}{1.091574in}}%
\pgfpathlineto{\pgfqpoint{1.527082in}{1.086416in}}%
\pgfpathlineto{\pgfqpoint{1.525332in}{1.087814in}}%
\pgfpathlineto{\pgfqpoint{1.523583in}{1.092785in}}%
\pgfpathlineto{\pgfqpoint{1.521834in}{1.095353in}}%
\pgfpathlineto{\pgfqpoint{1.520085in}{1.090348in}}%
\pgfpathlineto{\pgfqpoint{1.518336in}{1.088936in}}%
\pgfpathlineto{\pgfqpoint{1.516587in}{1.092561in}}%
\pgfpathlineto{\pgfqpoint{1.514837in}{1.086872in}}%
\pgfpathlineto{\pgfqpoint{1.513088in}{1.089483in}}%
\pgfpathlineto{\pgfqpoint{1.511339in}{1.091751in}}%
\pgfpathlineto{\pgfqpoint{1.509590in}{1.089060in}}%
\pgfpathlineto{\pgfqpoint{1.507841in}{1.096729in}}%
\pgfpathlineto{\pgfqpoint{1.506091in}{1.086994in}}%
\pgfpathlineto{\pgfqpoint{1.504342in}{1.090524in}}%
\pgfpathlineto{\pgfqpoint{1.502593in}{1.088619in}}%
\pgfpathlineto{\pgfqpoint{1.500844in}{1.089585in}}%
\pgfpathlineto{\pgfqpoint{1.499095in}{1.087839in}}%
\pgfpathlineto{\pgfqpoint{1.497346in}{1.093430in}}%
\pgfpathlineto{\pgfqpoint{1.495596in}{1.093914in}}%
\pgfpathlineto{\pgfqpoint{1.493847in}{1.090232in}}%
\pgfpathlineto{\pgfqpoint{1.492098in}{1.089963in}}%
\pgfpathlineto{\pgfqpoint{1.490349in}{1.085035in}}%
\pgfpathlineto{\pgfqpoint{1.488600in}{1.086975in}}%
\pgfpathlineto{\pgfqpoint{1.486851in}{1.092411in}}%
\pgfpathlineto{\pgfqpoint{1.485101in}{1.092706in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{1.096365in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.087972in}}%
\pgfpathlineto{\pgfqpoint{1.479854in}{1.092712in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{1.087768in}}%
\pgfpathlineto{\pgfqpoint{1.476355in}{1.091346in}}%
\pgfpathlineto{\pgfqpoint{1.474606in}{1.094641in}}%
\pgfpathlineto{\pgfqpoint{1.472857in}{1.091843in}}%
\pgfpathlineto{\pgfqpoint{1.471108in}{1.087832in}}%
\pgfpathlineto{\pgfqpoint{1.469359in}{1.092003in}}%
\pgfpathlineto{\pgfqpoint{1.467610in}{1.087685in}}%
\pgfpathlineto{\pgfqpoint{1.465860in}{1.087527in}}%
\pgfpathlineto{\pgfqpoint{1.464111in}{1.088378in}}%
\pgfpathlineto{\pgfqpoint{1.462362in}{1.079281in}}%
\pgfpathlineto{\pgfqpoint{1.460613in}{1.087755in}}%
\pgfpathlineto{\pgfqpoint{1.458864in}{1.084472in}}%
\pgfpathlineto{\pgfqpoint{1.457115in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.455365in}{1.093642in}}%
\pgfpathlineto{\pgfqpoint{1.453616in}{1.087403in}}%
\pgfpathlineto{\pgfqpoint{1.451867in}{1.087681in}}%
\pgfpathlineto{\pgfqpoint{1.450118in}{1.086462in}}%
\pgfpathlineto{\pgfqpoint{1.448369in}{1.087841in}}%
\pgfpathlineto{\pgfqpoint{1.446619in}{1.084330in}}%
\pgfpathlineto{\pgfqpoint{1.444870in}{1.092094in}}%
\pgfpathlineto{\pgfqpoint{1.443121in}{1.087626in}}%
\pgfpathlineto{\pgfqpoint{1.441372in}{1.084501in}}%
\pgfpathlineto{\pgfqpoint{1.439623in}{1.086911in}}%
\pgfpathlineto{\pgfqpoint{1.437874in}{1.087342in}}%
\pgfpathlineto{\pgfqpoint{1.436124in}{1.084173in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.079720in}}%
\pgfpathlineto{\pgfqpoint{1.432626in}{1.081689in}}%
\pgfpathlineto{\pgfqpoint{1.430877in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{1.429128in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{1.427379in}{1.087394in}}%
\pgfpathlineto{\pgfqpoint{1.425629in}{1.083198in}}%
\pgfpathlineto{\pgfqpoint{1.423880in}{1.085491in}}%
\pgfpathlineto{\pgfqpoint{1.422131in}{1.082215in}}%
\pgfpathlineto{\pgfqpoint{1.420382in}{1.085254in}}%
\pgfpathlineto{\pgfqpoint{1.418633in}{1.083008in}}%
\pgfpathlineto{\pgfqpoint{1.416883in}{1.081548in}}%
\pgfpathlineto{\pgfqpoint{1.415134in}{1.079731in}}%
\pgfpathlineto{\pgfqpoint{1.413385in}{1.088033in}}%
\pgfpathlineto{\pgfqpoint{1.411636in}{1.085488in}}%
\pgfpathlineto{\pgfqpoint{1.409887in}{1.086050in}}%
\pgfpathlineto{\pgfqpoint{1.408138in}{1.085272in}}%
\pgfpathlineto{\pgfqpoint{1.406388in}{1.084213in}}%
\pgfpathlineto{\pgfqpoint{1.404639in}{1.082951in}}%
\pgfpathlineto{\pgfqpoint{1.402890in}{1.079895in}}%
\pgfpathlineto{\pgfqpoint{1.401141in}{1.080647in}}%
\pgfpathlineto{\pgfqpoint{1.399392in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{1.397642in}{1.082820in}}%
\pgfpathlineto{\pgfqpoint{1.395893in}{1.074175in}}%
\pgfpathlineto{\pgfqpoint{1.394144in}{1.079681in}}%
\pgfpathlineto{\pgfqpoint{1.392395in}{1.078827in}}%
\pgfpathlineto{\pgfqpoint{1.390646in}{1.080009in}}%
\pgfpathlineto{\pgfqpoint{1.388897in}{1.079861in}}%
\pgfpathlineto{\pgfqpoint{1.387147in}{1.078899in}}%
\pgfpathlineto{\pgfqpoint{1.385398in}{1.077287in}}%
\pgfpathlineto{\pgfqpoint{1.383649in}{1.080922in}}%
\pgfpathlineto{\pgfqpoint{1.381900in}{1.082811in}}%
\pgfpathlineto{\pgfqpoint{1.380151in}{1.076575in}}%
\pgfpathlineto{\pgfqpoint{1.378402in}{1.073354in}}%
\pgfpathlineto{\pgfqpoint{1.376652in}{1.079320in}}%
\pgfpathlineto{\pgfqpoint{1.374903in}{1.081181in}}%
\pgfpathlineto{\pgfqpoint{1.373154in}{1.077294in}}%
\pgfpathlineto{\pgfqpoint{1.371405in}{1.075281in}}%
\pgfpathlineto{\pgfqpoint{1.369656in}{1.077179in}}%
\pgfpathlineto{\pgfqpoint{1.367906in}{1.078337in}}%
\pgfpathlineto{\pgfqpoint{1.366157in}{1.086280in}}%
\pgfpathlineto{\pgfqpoint{1.364408in}{1.072140in}}%
\pgfpathlineto{\pgfqpoint{1.362659in}{1.065742in}}%
\pgfpathlineto{\pgfqpoint{1.360910in}{1.072459in}}%
\pgfpathlineto{\pgfqpoint{1.359161in}{1.076248in}}%
\pgfpathlineto{\pgfqpoint{1.357411in}{1.071904in}}%
\pgfpathlineto{\pgfqpoint{1.355662in}{1.073421in}}%
\pgfpathlineto{\pgfqpoint{1.353913in}{1.072307in}}%
\pgfpathlineto{\pgfqpoint{1.352164in}{1.066676in}}%
\pgfpathlineto{\pgfqpoint{1.350415in}{1.072901in}}%
\pgfpathlineto{\pgfqpoint{1.348666in}{1.078884in}}%
\pgfpathlineto{\pgfqpoint{1.346916in}{1.073131in}}%
\pgfpathlineto{\pgfqpoint{1.345167in}{1.068171in}}%
\pgfpathlineto{\pgfqpoint{1.343418in}{1.074378in}}%
\pgfpathlineto{\pgfqpoint{1.341669in}{1.072347in}}%
\pgfpathlineto{\pgfqpoint{1.339920in}{1.072733in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.070966in}}%
\pgfpathlineto{\pgfqpoint{1.336421in}{1.071904in}}%
\pgfpathlineto{\pgfqpoint{1.334672in}{1.071392in}}%
\pgfpathlineto{\pgfqpoint{1.332923in}{1.067118in}}%
\pgfpathlineto{\pgfqpoint{1.331174in}{1.070349in}}%
\pgfpathlineto{\pgfqpoint{1.329425in}{1.076223in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{1.074092in}}%
\pgfpathlineto{\pgfqpoint{1.325926in}{1.072386in}}%
\pgfpathlineto{\pgfqpoint{1.324177in}{1.070311in}}%
\pgfpathlineto{\pgfqpoint{1.322428in}{1.072162in}}%
\pgfpathlineto{\pgfqpoint{1.320679in}{1.070244in}}%
\pgfpathlineto{\pgfqpoint{1.318930in}{1.074177in}}%
\pgfpathlineto{\pgfqpoint{1.317180in}{1.066708in}}%
\pgfpathlineto{\pgfqpoint{1.315431in}{1.063869in}}%
\pgfpathlineto{\pgfqpoint{1.313682in}{1.074137in}}%
\pgfpathlineto{\pgfqpoint{1.311933in}{1.073082in}}%
\pgfpathlineto{\pgfqpoint{1.310184in}{1.069327in}}%
\pgfpathlineto{\pgfqpoint{1.308434in}{1.075453in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{1.070813in}}%
\pgfpathlineto{\pgfqpoint{1.304936in}{1.062889in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.070795in}}%
\pgfpathlineto{\pgfqpoint{1.301438in}{1.072447in}}%
\pgfpathlineto{\pgfqpoint{1.299689in}{1.070161in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.069785in}}%
\pgfpathlineto{\pgfqpoint{1.296190in}{1.065612in}}%
\pgfpathlineto{\pgfqpoint{1.294441in}{1.070371in}}%
\pgfpathlineto{\pgfqpoint{1.292692in}{1.068265in}}%
\pgfpathlineto{\pgfqpoint{1.290943in}{1.069264in}}%
\pgfpathlineto{\pgfqpoint{1.289194in}{1.071572in}}%
\pgfpathlineto{\pgfqpoint{1.287444in}{1.061533in}}%
\pgfpathlineto{\pgfqpoint{1.285695in}{1.061655in}}%
\pgfpathlineto{\pgfqpoint{1.283946in}{1.068697in}}%
\pgfpathlineto{\pgfqpoint{1.282197in}{1.072158in}}%
\pgfpathlineto{\pgfqpoint{1.280448in}{1.069202in}}%
\pgfpathlineto{\pgfqpoint{1.278698in}{1.067943in}}%
\pgfpathlineto{\pgfqpoint{1.276949in}{1.065256in}}%
\pgfpathlineto{\pgfqpoint{1.275200in}{1.061144in}}%
\pgfpathlineto{\pgfqpoint{1.273451in}{1.068095in}}%
\pgfpathlineto{\pgfqpoint{1.271702in}{1.068141in}}%
\pgfpathlineto{\pgfqpoint{1.269953in}{1.069947in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{1.067765in}}%
\pgfpathlineto{\pgfqpoint{1.266454in}{1.069555in}}%
\pgfpathlineto{\pgfqpoint{1.264705in}{1.067195in}}%
\pgfpathlineto{\pgfqpoint{1.262956in}{1.059917in}}%
\pgfpathlineto{\pgfqpoint{1.261207in}{1.068241in}}%
\pgfpathlineto{\pgfqpoint{1.259457in}{1.069882in}}%
\pgfpathlineto{\pgfqpoint{1.257708in}{1.061710in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.063156in}}%
\pgfpathlineto{\pgfqpoint{1.254210in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{1.252461in}{1.063541in}}%
\pgfpathlineto{\pgfqpoint{1.250712in}{1.063984in}}%
\pgfpathlineto{\pgfqpoint{1.248962in}{1.060608in}}%
\pgfpathlineto{\pgfqpoint{1.247213in}{1.063774in}}%
\pgfpathlineto{\pgfqpoint{1.245464in}{1.066225in}}%
\pgfpathlineto{\pgfqpoint{1.243715in}{1.064358in}}%
\pgfpathlineto{\pgfqpoint{1.241966in}{1.066528in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{1.070509in}}%
\pgfpathlineto{\pgfqpoint{1.238467in}{1.063103in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{1.068183in}}%
\pgfpathlineto{\pgfqpoint{1.234969in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{1.233220in}{1.065722in}}%
\pgfpathlineto{\pgfqpoint{1.231471in}{1.063067in}}%
\pgfpathlineto{\pgfqpoint{1.229721in}{1.058565in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{1.055064in}}%
\pgfpathlineto{\pgfqpoint{1.226223in}{1.062054in}}%
\pgfpathlineto{\pgfqpoint{1.224474in}{1.061380in}}%
\pgfpathlineto{\pgfqpoint{1.222725in}{1.060038in}}%
\pgfpathlineto{\pgfqpoint{1.220976in}{1.057524in}}%
\pgfpathlineto{\pgfqpoint{1.219226in}{1.058855in}}%
\pgfpathlineto{\pgfqpoint{1.217477in}{1.068064in}}%
\pgfpathlineto{\pgfqpoint{1.215728in}{1.058116in}}%
\pgfpathlineto{\pgfqpoint{1.213979in}{1.060043in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.057964in}}%
\pgfpathlineto{\pgfqpoint{1.210481in}{1.062872in}}%
\pgfpathlineto{\pgfqpoint{1.208731in}{1.061926in}}%
\pgfpathlineto{\pgfqpoint{1.206982in}{1.064723in}}%
\pgfpathlineto{\pgfqpoint{1.205233in}{1.062270in}}%
\pgfpathlineto{\pgfqpoint{1.203484in}{1.063482in}}%
\pgfpathlineto{\pgfqpoint{1.201735in}{1.059063in}}%
\pgfpathlineto{\pgfqpoint{1.199985in}{1.058834in}}%
\pgfpathlineto{\pgfqpoint{1.198236in}{1.056312in}}%
\pgfpathlineto{\pgfqpoint{1.196487in}{1.050276in}}%
\pgfpathlineto{\pgfqpoint{1.194738in}{1.054948in}}%
\pgfpathlineto{\pgfqpoint{1.192989in}{1.056781in}}%
\pgfpathlineto{\pgfqpoint{1.191240in}{1.056790in}}%
\pgfpathlineto{\pgfqpoint{1.189490in}{1.055523in}}%
\pgfpathlineto{\pgfqpoint{1.187741in}{1.053140in}}%
\pgfpathlineto{\pgfqpoint{1.185992in}{1.058329in}}%
\pgfpathlineto{\pgfqpoint{1.184243in}{1.052475in}}%
\pgfpathlineto{\pgfqpoint{1.182494in}{1.054642in}}%
\pgfpathlineto{\pgfqpoint{1.180745in}{1.058929in}}%
\pgfpathlineto{\pgfqpoint{1.178995in}{1.058643in}}%
\pgfpathlineto{\pgfqpoint{1.177246in}{1.051125in}}%
\pgfpathlineto{\pgfqpoint{1.175497in}{1.053056in}}%
\pgfpathlineto{\pgfqpoint{1.173748in}{1.058968in}}%
\pgfpathlineto{\pgfqpoint{1.171999in}{1.049236in}}%
\pgfpathlineto{\pgfqpoint{1.170249in}{1.047057in}}%
\pgfpathlineto{\pgfqpoint{1.168500in}{1.050563in}}%
\pgfpathlineto{\pgfqpoint{1.166751in}{1.049201in}}%
\pgfpathlineto{\pgfqpoint{1.165002in}{1.049544in}}%
\pgfpathlineto{\pgfqpoint{1.163253in}{1.056745in}}%
\pgfpathlineto{\pgfqpoint{1.161504in}{1.057018in}}%
\pgfpathlineto{\pgfqpoint{1.159754in}{1.057829in}}%
\pgfpathlineto{\pgfqpoint{1.158005in}{1.051703in}}%
\pgfpathlineto{\pgfqpoint{1.156256in}{1.051849in}}%
\pgfpathlineto{\pgfqpoint{1.154507in}{1.054151in}}%
\pgfpathlineto{\pgfqpoint{1.152758in}{1.055268in}}%
\pgfpathlineto{\pgfqpoint{1.151009in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{1.149259in}{1.053657in}}%
\pgfpathlineto{\pgfqpoint{1.147510in}{1.052969in}}%
\pgfpathlineto{\pgfqpoint{1.145761in}{1.051156in}}%
\pgfpathlineto{\pgfqpoint{1.144012in}{1.044968in}}%
\pgfpathlineto{\pgfqpoint{1.142263in}{1.049307in}}%
\pgfpathlineto{\pgfqpoint{1.140513in}{1.054763in}}%
\pgfpathlineto{\pgfqpoint{1.138764in}{1.050767in}}%
\pgfpathlineto{\pgfqpoint{1.137015in}{1.053275in}}%
\pgfpathlineto{\pgfqpoint{1.135266in}{1.056672in}}%
\pgfpathlineto{\pgfqpoint{1.133517in}{1.049778in}}%
\pgfpathlineto{\pgfqpoint{1.131768in}{1.051102in}}%
\pgfpathlineto{\pgfqpoint{1.130018in}{1.053963in}}%
\pgfpathlineto{\pgfqpoint{1.128269in}{1.050445in}}%
\pgfpathlineto{\pgfqpoint{1.126520in}{1.048769in}}%
\pgfpathlineto{\pgfqpoint{1.124771in}{1.046636in}}%
\pgfpathlineto{\pgfqpoint{1.123022in}{1.056650in}}%
\pgfpathlineto{\pgfqpoint{1.121272in}{1.045032in}}%
\pgfpathlineto{\pgfqpoint{1.119523in}{1.047298in}}%
\pgfpathlineto{\pgfqpoint{1.117774in}{1.038116in}}%
\pgfpathlineto{\pgfqpoint{1.116025in}{1.046491in}}%
\pgfpathlineto{\pgfqpoint{1.114276in}{1.052537in}}%
\pgfpathlineto{\pgfqpoint{1.112527in}{1.053851in}}%
\pgfpathlineto{\pgfqpoint{1.110777in}{1.050727in}}%
\pgfpathlineto{\pgfqpoint{1.109028in}{1.039394in}}%
\pgfpathlineto{\pgfqpoint{1.107279in}{1.051029in}}%
\pgfpathlineto{\pgfqpoint{1.105530in}{1.051642in}}%
\pgfpathlineto{\pgfqpoint{1.103781in}{1.044752in}}%
\pgfpathlineto{\pgfqpoint{1.102032in}{1.046123in}}%
\pgfpathlineto{\pgfqpoint{1.100282in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.098533in}{1.040326in}}%
\pgfpathlineto{\pgfqpoint{1.096784in}{1.047822in}}%
\pgfpathlineto{\pgfqpoint{1.095035in}{1.045966in}}%
\pgfpathlineto{\pgfqpoint{1.093286in}{1.040517in}}%
\pgfpathlineto{\pgfqpoint{1.091536in}{1.049560in}}%
\pgfpathlineto{\pgfqpoint{1.089787in}{1.044964in}}%
\pgfpathlineto{\pgfqpoint{1.088038in}{1.054249in}}%
\pgfpathlineto{\pgfqpoint{1.086289in}{1.043220in}}%
\pgfpathlineto{\pgfqpoint{1.084540in}{1.042017in}}%
\pgfpathlineto{\pgfqpoint{1.082791in}{1.047659in}}%
\pgfpathlineto{\pgfqpoint{1.081041in}{1.042485in}}%
\pgfpathlineto{\pgfqpoint{1.079292in}{1.040168in}}%
\pgfpathlineto{\pgfqpoint{1.077543in}{1.047124in}}%
\pgfpathlineto{\pgfqpoint{1.075794in}{1.039048in}}%
\pgfpathlineto{\pgfqpoint{1.074045in}{1.036631in}}%
\pgfpathlineto{\pgfqpoint{1.072296in}{1.034660in}}%
\pgfpathlineto{\pgfqpoint{1.070546in}{1.040556in}}%
\pgfpathlineto{\pgfqpoint{1.068797in}{1.042722in}}%
\pgfpathlineto{\pgfqpoint{1.067048in}{1.032030in}}%
\pgfpathlineto{\pgfqpoint{1.065299in}{1.043501in}}%
\pgfpathlineto{\pgfqpoint{1.063550in}{1.046830in}}%
\pgfpathlineto{\pgfqpoint{1.061800in}{1.037025in}}%
\pgfpathlineto{\pgfqpoint{1.060051in}{1.039221in}}%
\pgfpathlineto{\pgfqpoint{1.058302in}{1.039704in}}%
\pgfpathlineto{\pgfqpoint{1.056553in}{1.036804in}}%
\pgfpathlineto{\pgfqpoint{1.054804in}{1.039630in}}%
\pgfpathlineto{\pgfqpoint{1.053055in}{1.048501in}}%
\pgfpathlineto{\pgfqpoint{1.051305in}{1.048510in}}%
\pgfpathlineto{\pgfqpoint{1.049556in}{1.032491in}}%
\pgfpathlineto{\pgfqpoint{1.047807in}{1.040842in}}%
\pgfpathlineto{\pgfqpoint{1.046058in}{1.040104in}}%
\pgfpathlineto{\pgfqpoint{1.044309in}{1.040866in}}%
\pgfpathlineto{\pgfqpoint{1.042560in}{1.036230in}}%
\pgfpathlineto{\pgfqpoint{1.040810in}{1.036036in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{1.040713in}}%
\pgfpathlineto{\pgfqpoint{1.037312in}{1.038444in}}%
\pgfpathlineto{\pgfqpoint{1.035563in}{1.034564in}}%
\pgfpathlineto{\pgfqpoint{1.033814in}{1.032704in}}%
\pgfpathlineto{\pgfqpoint{1.032064in}{1.040508in}}%
\pgfpathlineto{\pgfqpoint{1.030315in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{1.028566in}{1.031615in}}%
\pgfpathlineto{\pgfqpoint{1.026817in}{1.029754in}}%
\pgfpathlineto{\pgfqpoint{1.025068in}{1.030735in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{1.031422in}}%
\pgfpathlineto{\pgfqpoint{1.021569in}{1.031219in}}%
\pgfpathlineto{\pgfqpoint{1.019820in}{1.034376in}}%
\pgfpathlineto{\pgfqpoint{1.018071in}{1.029727in}}%
\pgfpathlineto{\pgfqpoint{1.016322in}{1.032857in}}%
\pgfpathlineto{\pgfqpoint{1.014573in}{1.032124in}}%
\pgfpathlineto{\pgfqpoint{1.012824in}{1.031003in}}%
\pgfpathlineto{\pgfqpoint{1.011074in}{1.032630in}}%
\pgfpathlineto{\pgfqpoint{1.009325in}{1.031807in}}%
\pgfpathlineto{\pgfqpoint{1.007576in}{1.029217in}}%
\pgfpathlineto{\pgfqpoint{1.005827in}{1.033886in}}%
\pgfpathlineto{\pgfqpoint{1.004078in}{1.033663in}}%
\pgfpathlineto{\pgfqpoint{1.002328in}{1.030266in}}%
\pgfpathlineto{\pgfqpoint{1.000579in}{1.031324in}}%
\pgfpathlineto{\pgfqpoint{0.998830in}{1.029036in}}%
\pgfpathlineto{\pgfqpoint{0.997081in}{1.026292in}}%
\pgfpathlineto{\pgfqpoint{0.995332in}{1.026229in}}%
\pgfpathlineto{\pgfqpoint{0.993583in}{1.030966in}}%
\pgfpathlineto{\pgfqpoint{0.991833in}{1.023955in}}%
\pgfpathlineto{\pgfqpoint{0.990084in}{1.032260in}}%
\pgfpathlineto{\pgfqpoint{0.988335in}{1.031920in}}%
\pgfpathlineto{\pgfqpoint{0.986586in}{1.021480in}}%
\pgfpathlineto{\pgfqpoint{0.984837in}{1.022133in}}%
\pgfpathlineto{\pgfqpoint{0.983087in}{1.022122in}}%
\pgfpathlineto{\pgfqpoint{0.981338in}{1.023359in}}%
\pgfpathlineto{\pgfqpoint{0.979589in}{1.016253in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{1.020788in}}%
\pgfpathlineto{\pgfqpoint{0.976091in}{1.025956in}}%
\pgfpathlineto{\pgfqpoint{0.974342in}{1.022990in}}%
\pgfpathlineto{\pgfqpoint{0.972592in}{1.021082in}}%
\pgfpathlineto{\pgfqpoint{0.970843in}{1.023917in}}%
\pgfpathlineto{\pgfqpoint{0.969094in}{1.021495in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{1.028044in}}%
\pgfpathlineto{\pgfqpoint{0.965596in}{1.029693in}}%
\pgfpathlineto{\pgfqpoint{0.963847in}{1.022439in}}%
\pgfpathlineto{\pgfqpoint{0.962097in}{1.030131in}}%
\pgfpathlineto{\pgfqpoint{0.960348in}{1.018374in}}%
\pgfpathlineto{\pgfqpoint{0.958599in}{1.029864in}}%
\pgfpathlineto{\pgfqpoint{0.956850in}{1.025571in}}%
\pgfpathlineto{\pgfqpoint{0.955101in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{0.953351in}{1.021067in}}%
\pgfpathlineto{\pgfqpoint{0.951602in}{1.019158in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{1.019760in}}%
\pgfpathlineto{\pgfqpoint{0.948104in}{1.022192in}}%
\pgfpathlineto{\pgfqpoint{0.946355in}{1.019524in}}%
\pgfpathlineto{\pgfqpoint{0.944606in}{1.013658in}}%
\pgfpathlineto{\pgfqpoint{0.942856in}{1.013143in}}%
\pgfpathlineto{\pgfqpoint{0.941107in}{1.018994in}}%
\pgfpathlineto{\pgfqpoint{0.939358in}{1.015357in}}%
\pgfpathlineto{\pgfqpoint{0.937609in}{1.015774in}}%
\pgfpathlineto{\pgfqpoint{0.935860in}{1.017715in}}%
\pgfpathlineto{\pgfqpoint{0.934111in}{1.014787in}}%
\pgfpathlineto{\pgfqpoint{0.932361in}{1.017364in}}%
\pgfpathlineto{\pgfqpoint{0.930612in}{1.017100in}}%
\pgfpathlineto{\pgfqpoint{0.928863in}{1.019881in}}%
\pgfpathlineto{\pgfqpoint{0.927114in}{1.012588in}}%
\pgfpathlineto{\pgfqpoint{0.925365in}{1.012244in}}%
\pgfpathlineto{\pgfqpoint{0.923615in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.921866in}{1.013151in}}%
\pgfpathlineto{\pgfqpoint{0.920117in}{1.013598in}}%
\pgfpathlineto{\pgfqpoint{0.918368in}{1.005791in}}%
\pgfpathlineto{\pgfqpoint{0.916619in}{1.008119in}}%
\pgfpathlineto{\pgfqpoint{0.914870in}{1.011778in}}%
\pgfpathlineto{\pgfqpoint{0.913120in}{1.014212in}}%
\pgfpathlineto{\pgfqpoint{0.911371in}{1.012729in}}%
\pgfpathlineto{\pgfqpoint{0.909622in}{1.011442in}}%
\pgfpathlineto{\pgfqpoint{0.907873in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{0.906124in}{1.006610in}}%
\pgfpathlineto{\pgfqpoint{0.904375in}{1.011796in}}%
\pgfpathlineto{\pgfqpoint{0.902625in}{1.007568in}}%
\pgfpathlineto{\pgfqpoint{0.900876in}{1.008100in}}%
\pgfpathlineto{\pgfqpoint{0.899127in}{1.007196in}}%
\pgfpathlineto{\pgfqpoint{0.897378in}{1.012257in}}%
\pgfpathlineto{\pgfqpoint{0.895629in}{1.006781in}}%
\pgfpathlineto{\pgfqpoint{0.893879in}{1.008566in}}%
\pgfpathlineto{\pgfqpoint{0.892130in}{1.008077in}}%
\pgfpathlineto{\pgfqpoint{0.890381in}{1.008888in}}%
\pgfpathlineto{\pgfqpoint{0.888632in}{1.006301in}}%
\pgfpathlineto{\pgfqpoint{0.886883in}{1.014845in}}%
\pgfpathlineto{\pgfqpoint{0.885134in}{1.009401in}}%
\pgfpathlineto{\pgfqpoint{0.883384in}{1.006156in}}%
\pgfpathlineto{\pgfqpoint{0.881635in}{0.999564in}}%
\pgfpathlineto{\pgfqpoint{0.879886in}{1.010670in}}%
\pgfpathlineto{\pgfqpoint{0.878137in}{1.002367in}}%
\pgfpathlineto{\pgfqpoint{0.876388in}{0.993412in}}%
\pgfpathlineto{\pgfqpoint{0.874639in}{1.008930in}}%
\pgfpathlineto{\pgfqpoint{0.872889in}{1.010187in}}%
\pgfpathlineto{\pgfqpoint{0.871140in}{0.999418in}}%
\pgfpathlineto{\pgfqpoint{0.869391in}{1.001056in}}%
\pgfpathlineto{\pgfqpoint{0.867642in}{0.998366in}}%
\pgfpathlineto{\pgfqpoint{0.865893in}{0.999321in}}%
\pgfpathlineto{\pgfqpoint{0.864143in}{0.995685in}}%
\pgfpathlineto{\pgfqpoint{0.862394in}{0.999349in}}%
\pgfpathlineto{\pgfqpoint{0.860645in}{1.008509in}}%
\pgfpathlineto{\pgfqpoint{0.858896in}{1.002502in}}%
\pgfpathlineto{\pgfqpoint{0.857147in}{0.995718in}}%
\pgfpathlineto{\pgfqpoint{0.855398in}{1.003842in}}%
\pgfpathlineto{\pgfqpoint{0.853648in}{1.007198in}}%
\pgfpathlineto{\pgfqpoint{0.851899in}{0.999469in}}%
\pgfpathlineto{\pgfqpoint{0.850150in}{0.996206in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.003607in}}%
\pgfpathlineto{\pgfqpoint{0.846652in}{0.997918in}}%
\pgfpathlineto{\pgfqpoint{0.844902in}{0.996595in}}%
\pgfpathlineto{\pgfqpoint{0.843153in}{0.996443in}}%
\pgfpathlineto{\pgfqpoint{0.841404in}{0.998248in}}%
\pgfpathlineto{\pgfqpoint{0.839655in}{0.987814in}}%
\pgfpathlineto{\pgfqpoint{0.837906in}{0.988507in}}%
\pgfpathlineto{\pgfqpoint{0.836157in}{0.996310in}}%
\pgfpathlineto{\pgfqpoint{0.834407in}{0.988526in}}%
\pgfpathlineto{\pgfqpoint{0.832658in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{0.830909in}{0.992511in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{0.827411in}{1.008331in}}%
\pgfpathlineto{\pgfqpoint{0.825662in}{0.987075in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.981662in}}%
\pgfpathlineto{\pgfqpoint{0.822163in}{0.991239in}}%
\pgfpathlineto{\pgfqpoint{0.820414in}{0.983751in}}%
\pgfpathlineto{\pgfqpoint{0.818665in}{0.981680in}}%
\pgfpathlineto{\pgfqpoint{0.816916in}{0.987007in}}%
\pgfpathlineto{\pgfqpoint{0.815166in}{0.991821in}}%
\pgfpathlineto{\pgfqpoint{0.813417in}{0.989945in}}%
\pgfpathlineto{\pgfqpoint{0.811668in}{0.983491in}}%
\pgfpathlineto{\pgfqpoint{0.809919in}{0.979244in}}%
\pgfpathlineto{\pgfqpoint{0.808170in}{0.987276in}}%
\pgfpathlineto{\pgfqpoint{0.806421in}{0.991033in}}%
\pgfpathlineto{\pgfqpoint{0.804671in}{0.978073in}}%
\pgfpathlineto{\pgfqpoint{0.802922in}{0.980285in}}%
\pgfpathlineto{\pgfqpoint{0.801173in}{0.985282in}}%
\pgfpathlineto{\pgfqpoint{0.799424in}{0.984416in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{0.980296in}}%
\pgfpathlineto{\pgfqpoint{0.795926in}{0.982361in}}%
\pgfpathlineto{\pgfqpoint{0.794176in}{0.979567in}}%
\pgfpathlineto{\pgfqpoint{0.792427in}{0.970182in}}%
\pgfpathlineto{\pgfqpoint{0.790678in}{0.970296in}}%
\pgfpathlineto{\pgfqpoint{0.788929in}{0.971516in}}%
\pgfpathlineto{\pgfqpoint{0.787180in}{0.968594in}}%
\pgfpathlineto{\pgfqpoint{0.785430in}{0.979366in}}%
\pgfpathlineto{\pgfqpoint{0.783681in}{0.981843in}}%
\pgfpathlineto{\pgfqpoint{0.781932in}{0.971152in}}%
\pgfpathlineto{\pgfqpoint{0.780183in}{0.969855in}}%
\pgfpathlineto{\pgfqpoint{0.778434in}{0.979009in}}%
\pgfpathlineto{\pgfqpoint{0.776685in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{0.774935in}{0.971222in}}%
\pgfpathlineto{\pgfqpoint{0.773186in}{0.966481in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.970145in}}%
\pgfpathlineto{\pgfqpoint{0.769688in}{0.973172in}}%
\pgfpathlineto{\pgfqpoint{0.767939in}{0.971454in}}%
\pgfpathlineto{\pgfqpoint{0.766190in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{0.764440in}{0.962736in}}%
\pgfpathlineto{\pgfqpoint{0.762691in}{0.963776in}}%
\pgfpathlineto{\pgfqpoint{0.760942in}{0.968357in}}%
\pgfpathlineto{\pgfqpoint{0.759193in}{0.961900in}}%
\pgfpathlineto{\pgfqpoint{0.757444in}{0.962269in}}%
\pgfpathlineto{\pgfqpoint{0.755694in}{0.972150in}}%
\pgfpathlineto{\pgfqpoint{0.753945in}{0.965867in}}%
\pgfpathlineto{\pgfqpoint{0.752196in}{0.957218in}}%
\pgfpathlineto{\pgfqpoint{0.750447in}{0.964482in}}%
\pgfpathlineto{\pgfqpoint{0.748698in}{0.965910in}}%
\pgfpathlineto{\pgfqpoint{0.746949in}{0.963574in}}%
\pgfpathlineto{\pgfqpoint{0.745199in}{0.958360in}}%
\pgfpathlineto{\pgfqpoint{0.743450in}{0.961869in}}%
\pgfpathlineto{\pgfqpoint{0.741701in}{0.961558in}}%
\pgfpathlineto{\pgfqpoint{0.739952in}{0.968708in}}%
\pgfpathlineto{\pgfqpoint{0.738203in}{0.955656in}}%
\pgfpathlineto{\pgfqpoint{0.736454in}{0.957783in}}%
\pgfpathlineto{\pgfqpoint{0.734704in}{0.951682in}}%
\pgfpathlineto{\pgfqpoint{0.732955in}{0.956299in}}%
\pgfpathlineto{\pgfqpoint{0.731206in}{0.956182in}}%
\pgfpathlineto{\pgfqpoint{0.729457in}{0.952693in}}%
\pgfpathlineto{\pgfqpoint{0.727708in}{0.955172in}}%
\pgfpathlineto{\pgfqpoint{0.725958in}{0.955072in}}%
\pgfpathlineto{\pgfqpoint{0.724209in}{0.948359in}}%
\pgfpathlineto{\pgfqpoint{0.722460in}{0.947078in}}%
\pgfpathlineto{\pgfqpoint{0.720711in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{0.718962in}{0.944474in}}%
\pgfpathlineto{\pgfqpoint{0.717213in}{0.951697in}}%
\pgfpathlineto{\pgfqpoint{0.715463in}{0.946752in}}%
\pgfpathlineto{\pgfqpoint{0.713714in}{0.941569in}}%
\pgfpathlineto{\pgfqpoint{0.711965in}{0.935632in}}%
\pgfpathlineto{\pgfqpoint{0.710216in}{0.938242in}}%
\pgfpathlineto{\pgfqpoint{0.708467in}{0.944583in}}%
\pgfpathlineto{\pgfqpoint{0.706717in}{0.944419in}}%
\pgfpathlineto{\pgfqpoint{0.704968in}{0.944212in}}%
\pgfpathlineto{\pgfqpoint{0.703219in}{0.934875in}}%
\pgfpathlineto{\pgfqpoint{0.701470in}{0.939609in}}%
\pgfpathlineto{\pgfqpoint{0.699721in}{0.952885in}}%
\pgfpathlineto{\pgfqpoint{0.697972in}{0.931631in}}%
\pgfpathlineto{\pgfqpoint{0.696222in}{0.937288in}}%
\pgfpathlineto{\pgfqpoint{0.694473in}{0.935516in}}%
\pgfpathlineto{\pgfqpoint{0.692724in}{0.930615in}}%
\pgfpathlineto{\pgfqpoint{0.690975in}{0.936842in}}%
\pgfpathlineto{\pgfqpoint{0.689226in}{0.934460in}}%
\pgfpathlineto{\pgfqpoint{0.687477in}{0.940882in}}%
\pgfpathlineto{\pgfqpoint{0.685727in}{0.928400in}}%
\pgfpathlineto{\pgfqpoint{0.683978in}{0.918547in}}%
\pgfpathlineto{\pgfqpoint{0.682229in}{0.933553in}}%
\pgfpathlineto{\pgfqpoint{0.680480in}{0.934285in}}%
\pgfpathlineto{\pgfqpoint{0.678731in}{0.919048in}}%
\pgfpathlineto{\pgfqpoint{0.676981in}{0.926481in}}%
\pgfpathlineto{\pgfqpoint{0.675232in}{0.926659in}}%
\pgfpathlineto{\pgfqpoint{0.673483in}{0.917772in}}%
\pgfpathlineto{\pgfqpoint{0.671734in}{0.927139in}}%
\pgfpathlineto{\pgfqpoint{0.669985in}{0.925381in}}%
\pgfpathlineto{\pgfqpoint{0.668236in}{0.921688in}}%
\pgfpathlineto{\pgfqpoint{0.666486in}{0.921102in}}%
\pgfpathlineto{\pgfqpoint{0.664737in}{0.922652in}}%
\pgfpathlineto{\pgfqpoint{0.662988in}{0.923036in}}%
\pgfpathlineto{\pgfqpoint{0.661239in}{0.919163in}}%
\pgfpathlineto{\pgfqpoint{0.659490in}{0.914069in}}%
\pgfpathlineto{\pgfqpoint{0.657741in}{0.919354in}}%
\pgfpathlineto{\pgfqpoint{0.655991in}{0.922796in}}%
\pgfpathlineto{\pgfqpoint{0.654242in}{0.909758in}}%
\pgfpathlineto{\pgfqpoint{0.652493in}{0.910866in}}%
\pgfpathlineto{\pgfqpoint{0.650744in}{0.915799in}}%
\pgfpathlineto{\pgfqpoint{0.648995in}{0.908772in}}%
\pgfpathlineto{\pgfqpoint{0.647245in}{0.902483in}}%
\pgfpathlineto{\pgfqpoint{0.645496in}{0.911602in}}%
\pgfpathlineto{\pgfqpoint{0.643747in}{0.906007in}}%
\pgfpathlineto{\pgfqpoint{0.641998in}{0.896710in}}%
\pgfpathlineto{\pgfqpoint{0.640249in}{0.902962in}}%
\pgfpathlineto{\pgfqpoint{0.638500in}{0.899405in}}%
\pgfpathlineto{\pgfqpoint{0.636750in}{0.896393in}}%
\pgfpathlineto{\pgfqpoint{0.635001in}{0.900027in}}%
\pgfpathlineto{\pgfqpoint{0.633252in}{0.896051in}}%
\pgfpathlineto{\pgfqpoint{0.631503in}{0.897643in}}%
\pgfpathlineto{\pgfqpoint{0.629754in}{0.892773in}}%
\pgfpathlineto{\pgfqpoint{0.628005in}{0.883821in}}%
\pgfpathlineto{\pgfqpoint{0.626255in}{0.893154in}}%
\pgfpathlineto{\pgfqpoint{0.624506in}{0.895604in}}%
\pgfpathlineto{\pgfqpoint{0.622757in}{0.875935in}}%
\pgfpathlineto{\pgfqpoint{0.621008in}{0.894960in}}%
\pgfpathlineto{\pgfqpoint{0.619259in}{0.887799in}}%
\pgfpathlineto{\pgfqpoint{0.617509in}{0.881654in}}%
\pgfpathlineto{\pgfqpoint{0.615760in}{0.880182in}}%
\pgfpathlineto{\pgfqpoint{0.614011in}{0.880190in}}%
\pgfpathlineto{\pgfqpoint{0.612262in}{0.881951in}}%
\pgfpathlineto{\pgfqpoint{0.610513in}{0.885058in}}%
\pgfpathlineto{\pgfqpoint{0.608764in}{0.874871in}}%
\pgfpathlineto{\pgfqpoint{0.607014in}{0.876408in}}%
\pgfpathlineto{\pgfqpoint{0.605265in}{0.884483in}}%
\pgfpathlineto{\pgfqpoint{0.603516in}{0.880876in}}%
\pgfpathlineto{\pgfqpoint{0.601767in}{0.869966in}}%
\pgfpathlineto{\pgfqpoint{0.600018in}{0.877198in}}%
\pgfpathlineto{\pgfqpoint{0.598269in}{0.872842in}}%
\pgfpathlineto{\pgfqpoint{0.596519in}{0.865621in}}%
\pgfpathlineto{\pgfqpoint{0.594770in}{0.866639in}}%
\pgfpathlineto{\pgfqpoint{0.593021in}{0.869056in}}%
\pgfpathlineto{\pgfqpoint{0.591272in}{0.870044in}}%
\pgfpathlineto{\pgfqpoint{0.589523in}{0.864188in}}%
\pgfpathlineto{\pgfqpoint{0.587773in}{0.860318in}}%
\pgfpathlineto{\pgfqpoint{0.586024in}{0.860173in}}%
\pgfpathlineto{\pgfqpoint{0.584275in}{0.857817in}}%
\pgfpathlineto{\pgfqpoint{0.582526in}{0.855762in}}%
\pgfpathlineto{\pgfqpoint{0.580777in}{0.853403in}}%
\pgfpathlineto{\pgfqpoint{0.579028in}{0.849864in}}%
\pgfpathlineto{\pgfqpoint{0.577278in}{0.857845in}}%
\pgfpathlineto{\pgfqpoint{0.575529in}{0.851455in}}%
\pgfpathlineto{\pgfqpoint{0.573780in}{0.841634in}}%
\pgfpathlineto{\pgfqpoint{0.572031in}{0.843384in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{0.839150in}}%
\pgfpathlineto{\pgfqpoint{0.568532in}{0.838927in}}%
\pgfpathlineto{\pgfqpoint{0.566783in}{0.836521in}}%
\pgfpathlineto{\pgfqpoint{0.565034in}{0.836942in}}%
\pgfpathlineto{\pgfqpoint{0.563285in}{0.834981in}}%
\pgfpathlineto{\pgfqpoint{0.561536in}{0.830725in}}%
\pgfpathlineto{\pgfqpoint{0.559787in}{0.831926in}}%
\pgfpathlineto{\pgfqpoint{0.558037in}{0.831049in}}%
\pgfpathlineto{\pgfqpoint{0.556288in}{0.822964in}}%
\pgfpathlineto{\pgfqpoint{0.554539in}{0.821159in}}%
\pgfpathlineto{\pgfqpoint{0.552790in}{0.821150in}}%
\pgfpathlineto{\pgfqpoint{0.551041in}{0.819322in}}%
\pgfpathlineto{\pgfqpoint{0.549292in}{0.816002in}}%
\pgfpathlineto{\pgfqpoint{0.547542in}{0.814148in}}%
\pgfpathlineto{\pgfqpoint{0.545793in}{0.812194in}}%
\pgfpathlineto{\pgfqpoint{0.544044in}{0.806001in}}%
\pgfpathlineto{\pgfqpoint{0.542295in}{0.809337in}}%
\pgfpathlineto{\pgfqpoint{0.540546in}{0.802244in}}%
\pgfpathlineto{\pgfqpoint{0.538796in}{0.810162in}}%
\pgfpathlineto{\pgfqpoint{0.537047in}{0.807651in}}%
\pgfpathlineto{\pgfqpoint{0.535298in}{0.792697in}}%
\pgfpathlineto{\pgfqpoint{0.533549in}{0.791761in}}%
\pgfpathlineto{\pgfqpoint{0.531800in}{0.791403in}}%
\pgfpathlineto{\pgfqpoint{0.530051in}{0.785534in}}%
\pgfpathlineto{\pgfqpoint{0.528301in}{0.788170in}}%
\pgfpathlineto{\pgfqpoint{0.526552in}{0.788220in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{0.780386in}}%
\pgfpathlineto{\pgfqpoint{0.523054in}{0.778396in}}%
\pgfpathlineto{\pgfqpoint{0.521305in}{0.773084in}}%
\pgfpathlineto{\pgfqpoint{0.519556in}{0.773287in}}%
\pgfpathlineto{\pgfqpoint{0.517806in}{0.770707in}}%
\pgfpathlineto{\pgfqpoint{0.516057in}{0.752795in}}%
\pgfpathlineto{\pgfqpoint{0.514308in}{0.756744in}}%
\pgfpathlineto{\pgfqpoint{0.512559in}{0.763296in}}%
\pgfpathlineto{\pgfqpoint{0.510810in}{0.755329in}}%
\pgfpathlineto{\pgfqpoint{0.509060in}{0.736528in}}%
\pgfpathlineto{\pgfqpoint{0.507311in}{0.743455in}}%
\pgfpathlineto{\pgfqpoint{0.505562in}{0.750492in}}%
\pgfpathlineto{\pgfqpoint{0.503813in}{0.740156in}}%
\pgfpathlineto{\pgfqpoint{0.502064in}{0.723266in}}%
\pgfpathlineto{\pgfqpoint{0.500315in}{0.723921in}}%
\pgfpathlineto{\pgfqpoint{0.498565in}{0.722324in}}%
\pgfpathlineto{\pgfqpoint{0.496816in}{0.717852in}}%
\pgfpathlineto{\pgfqpoint{0.495067in}{0.709835in}}%
\pgfpathlineto{\pgfqpoint{0.493318in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{0.491569in}{0.690989in}}%
\pgfpathlineto{\pgfqpoint{0.489820in}{0.691653in}}%
\pgfpathlineto{\pgfqpoint{0.488070in}{0.685320in}}%
\pgfpathlineto{\pgfqpoint{0.486321in}{0.677385in}}%
\pgfpathlineto{\pgfqpoint{0.484572in}{0.683449in}}%
\pgfpathlineto{\pgfqpoint{0.482823in}{0.665399in}}%
\pgfpathlineto{\pgfqpoint{0.481074in}{0.662002in}}%
\pgfpathlineto{\pgfqpoint{0.479324in}{0.653352in}}%
\pgfpathlineto{\pgfqpoint{0.477575in}{0.651870in}}%
\pgfpathlineto{\pgfqpoint{0.475826in}{0.633137in}}%
\pgfpathlineto{\pgfqpoint{0.474077in}{0.637096in}}%
\pgfpathlineto{\pgfqpoint{0.472328in}{0.621909in}}%
\pgfpathlineto{\pgfqpoint{0.470579in}{0.614416in}}%
\pgfpathlineto{\pgfqpoint{0.468829in}{0.617470in}}%
\pgfpathlineto{\pgfqpoint{0.467080in}{0.612814in}}%
\pgfpathlineto{\pgfqpoint{0.465331in}{0.593638in}}%
\pgfpathlineto{\pgfqpoint{0.463582in}{0.575130in}}%
\pgfpathlineto{\pgfqpoint{0.461833in}{0.570111in}}%
\pgfpathlineto{\pgfqpoint{0.460084in}{0.572558in}}%
\pgfpathlineto{\pgfqpoint{0.458334in}{0.545998in}}%
\pgfpathlineto{\pgfqpoint{0.456585in}{0.533496in}}%
\pgfpathlineto{\pgfqpoint{0.454836in}{0.527951in}}%
\pgfpathlineto{\pgfqpoint{0.453087in}{0.518323in}}%
\pgfpathlineto{\pgfqpoint{0.451338in}{0.497304in}}%
\pgfpathlineto{\pgfqpoint{0.449588in}{0.489504in}}%
\pgfpathlineto{\pgfqpoint{0.447839in}{0.475631in}}%
\pgfpathlineto{\pgfqpoint{0.446090in}{0.458106in}}%
\pgfpathlineto{\pgfqpoint{0.444341in}{0.448202in}}%
\pgfpathlineto{\pgfqpoint{0.442592in}{0.422188in}}%
\pgfpathlineto{\pgfqpoint{0.440843in}{0.404226in}}%
\pgfpathlineto{\pgfqpoint{0.439093in}{0.405606in}}%
\pgfpathlineto{\pgfqpoint{0.437344in}{0.382748in}}%
\pgfpathlineto{\pgfqpoint{0.435595in}{0.358494in}}%
\pgfpathlineto{\pgfqpoint{0.433846in}{0.354616in}}%
\pgfpathlineto{\pgfqpoint{0.432097in}{0.328970in}}%
\pgfpathlineto{\pgfqpoint{0.430347in}{0.312300in}}%
\pgfpathlineto{\pgfqpoint{0.428598in}{0.290323in}}%
\pgfpathlineto{\pgfqpoint{0.426849in}{0.262057in}}%
\pgfpathlineto{\pgfqpoint{0.425100in}{0.237049in}}%
\pgfpathlineto{\pgfqpoint{0.423351in}{0.206181in}}%
\pgfpathlineto{\pgfqpoint{0.421602in}{0.185482in}}%
\pgfpathlineto{\pgfqpoint{0.419852in}{0.177520in}}%
\pgfpathlineto{\pgfqpoint{0.418103in}{0.141137in}}%
\pgfpathlineto{\pgfqpoint{0.416354in}{0.108936in}}%
\pgfpathlineto{\pgfqpoint{0.414605in}{0.090504in}}%
\pgfpathlineto{\pgfqpoint{0.412856in}{0.071864in}}%
\pgfpathlineto{\pgfqpoint{0.411107in}{0.033213in}}%
\pgfpathlineto{\pgfqpoint{0.409357in}{0.011492in}}%
\pgfpathlineto{\pgfqpoint{0.407608in}{-0.011393in}}%
\pgfpathlineto{\pgfqpoint{0.405859in}{-0.032012in}}%
\pgfpathlineto{\pgfqpoint{0.404110in}{-0.076612in}}%
\pgfpathlineto{\pgfqpoint{0.402361in}{-0.104372in}}%
\pgfpathlineto{\pgfqpoint{0.400611in}{-0.141268in}}%
\pgfpathlineto{\pgfqpoint{0.398862in}{-0.184324in}}%
\pgfpathlineto{\pgfqpoint{0.397113in}{-0.201665in}}%
\pgfpathlineto{\pgfqpoint{0.395364in}{-0.246822in}}%
\pgfpathlineto{\pgfqpoint{0.393615in}{-0.281317in}}%
\pgfpathlineto{\pgfqpoint{0.391866in}{-0.346077in}}%
\pgfpathlineto{\pgfqpoint{0.390116in}{-0.370888in}}%
\pgfpathlineto{\pgfqpoint{0.388367in}{-0.432205in}}%
\pgfpathlineto{\pgfqpoint{0.386618in}{-0.511555in}}%
\pgfpathlineto{\pgfqpoint{0.384869in}{-0.552332in}}%
\pgfpathlineto{\pgfqpoint{0.383120in}{-0.624088in}}%
\pgfpathlineto{\pgfqpoint{0.381371in}{-0.707046in}}%
\pgfpathlineto{\pgfqpoint{0.379621in}{-0.767660in}}%
\pgfpathlineto{\pgfqpoint{0.377872in}{-0.844443in}}%
\pgfpathlineto{\pgfqpoint{0.376123in}{-0.935854in}}%
\pgfpathlineto{\pgfqpoint{0.374374in}{-1.035543in}}%
\pgfpathlineto{\pgfqpoint{0.372625in}{-1.111518in}}%
\pgfpathlineto{\pgfqpoint{0.370875in}{-1.201238in}}%
\pgfpathlineto{\pgfqpoint{0.369126in}{-1.375748in}}%
\pgfpathlineto{\pgfqpoint{0.367377in}{-1.467598in}}%
\pgfpathlineto{\pgfqpoint{0.365628in}{-1.695354in}}%
\pgfpathlineto{\pgfqpoint{0.363879in}{-1.864411in}}%
\pgfpathlineto{\pgfqpoint{0.362130in}{-2.086402in}}%
\pgfpathlineto{\pgfqpoint{0.360380in}{-2.357423in}}%
\pgfpathlineto{\pgfqpoint{0.358631in}{-2.674488in}}%
\pgfpathlineto{\pgfqpoint{0.356882in}{-2.903569in}}%
\pgfpathlineto{\pgfqpoint{0.355133in}{-3.111027in}}%
\pgfpathlineto{\pgfqpoint{0.353384in}{-3.612636in}}%
\pgfpathlineto{\pgfqpoint{0.351635in}{-4.112078in}}%
\pgfpathlineto{\pgfqpoint{0.349885in}{-4.434049in}}%
\pgfpathlineto{\pgfqpoint{0.348136in}{-4.868656in}}%
\pgfpathlineto{\pgfqpoint{0.346387in}{-5.181885in}}%
\pgfpathlineto{\pgfqpoint{0.344638in}{-5.336103in}}%
\pgfpathlineto{\pgfqpoint{0.342889in}{-5.436911in}}%
\pgfpathlineto{\pgfqpoint{0.341139in}{-5.428413in}}%
\pgfpathlineto{\pgfqpoint{0.339390in}{-5.433783in}}%
\pgfpathlineto{\pgfqpoint{0.337641in}{-5.442206in}}%
\pgfpathlineto{\pgfqpoint{0.335892in}{-5.479265in}}%
\pgfpathlineto{\pgfqpoint{0.334143in}{-5.490857in}}%
\pgfpathlineto{\pgfqpoint{0.332394in}{-5.656772in}}%
\pgfpathlineto{\pgfqpoint{0.330644in}{-5.970205in}}%
\pgfpathlineto{\pgfqpoint{0.328895in}{-6.043258in}}%
\pgfpathlineto{\pgfqpoint{0.327146in}{-6.179319in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{-6.894488in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{-6.894488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{1.221103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759722in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{1.221103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.303288in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{0.303288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{1.221103in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{1.221103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.434325in}{0.917815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431056in}{0.301621in}}%
\pgfpathlineto{\pgfqpoint{0.432097in}{0.316983in}}%
\pgfpathlineto{\pgfqpoint{0.433846in}{0.330073in}}%
\pgfpathlineto{\pgfqpoint{0.435595in}{0.345576in}}%
\pgfpathlineto{\pgfqpoint{0.437344in}{0.371397in}}%
\pgfpathlineto{\pgfqpoint{0.439093in}{0.386438in}}%
\pgfpathlineto{\pgfqpoint{0.440843in}{0.395935in}}%
\pgfpathlineto{\pgfqpoint{0.442592in}{0.414620in}}%
\pgfpathlineto{\pgfqpoint{0.444341in}{0.436283in}}%
\pgfpathlineto{\pgfqpoint{0.447839in}{0.461231in}}%
\pgfpathlineto{\pgfqpoint{0.449588in}{0.480019in}}%
\pgfpathlineto{\pgfqpoint{0.451338in}{0.486333in}}%
\pgfpathlineto{\pgfqpoint{0.453087in}{0.504813in}}%
\pgfpathlineto{\pgfqpoint{0.454836in}{0.520008in}}%
\pgfpathlineto{\pgfqpoint{0.456585in}{0.523704in}}%
\pgfpathlineto{\pgfqpoint{0.458334in}{0.537461in}}%
\pgfpathlineto{\pgfqpoint{0.460084in}{0.553683in}}%
\pgfpathlineto{\pgfqpoint{0.461833in}{0.562358in}}%
\pgfpathlineto{\pgfqpoint{0.463582in}{0.568261in}}%
\pgfpathlineto{\pgfqpoint{0.465331in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{0.467080in}{0.595982in}}%
\pgfpathlineto{\pgfqpoint{0.470579in}{0.606710in}}%
\pgfpathlineto{\pgfqpoint{0.472328in}{0.618876in}}%
\pgfpathlineto{\pgfqpoint{0.475826in}{0.628681in}}%
\pgfpathlineto{\pgfqpoint{0.477575in}{0.643979in}}%
\pgfpathlineto{\pgfqpoint{0.479324in}{0.648445in}}%
\pgfpathlineto{\pgfqpoint{0.481074in}{0.651114in}}%
\pgfpathlineto{\pgfqpoint{0.482823in}{0.658711in}}%
\pgfpathlineto{\pgfqpoint{0.484572in}{0.673393in}}%
\pgfpathlineto{\pgfqpoint{0.486321in}{0.670108in}}%
\pgfpathlineto{\pgfqpoint{0.489820in}{0.684635in}}%
\pgfpathlineto{\pgfqpoint{0.491569in}{0.686534in}}%
\pgfpathlineto{\pgfqpoint{0.493318in}{0.697571in}}%
\pgfpathlineto{\pgfqpoint{0.495067in}{0.700754in}}%
\pgfpathlineto{\pgfqpoint{0.498565in}{0.716359in}}%
\pgfpathlineto{\pgfqpoint{0.500315in}{0.718977in}}%
\pgfpathlineto{\pgfqpoint{0.502064in}{0.715538in}}%
\pgfpathlineto{\pgfqpoint{0.503813in}{0.728936in}}%
\pgfpathlineto{\pgfqpoint{0.505562in}{0.740332in}}%
\pgfpathlineto{\pgfqpoint{0.507311in}{0.734582in}}%
\pgfpathlineto{\pgfqpoint{0.509060in}{0.731246in}}%
\pgfpathlineto{\pgfqpoint{0.510810in}{0.744952in}}%
\pgfpathlineto{\pgfqpoint{0.512559in}{0.751215in}}%
\pgfpathlineto{\pgfqpoint{0.514308in}{0.749675in}}%
\pgfpathlineto{\pgfqpoint{0.516057in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{0.519556in}{0.766769in}}%
\pgfpathlineto{\pgfqpoint{0.521305in}{0.761892in}}%
\pgfpathlineto{\pgfqpoint{0.523054in}{0.766409in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{0.774315in}}%
\pgfpathlineto{\pgfqpoint{0.526552in}{0.779346in}}%
\pgfpathlineto{\pgfqpoint{0.528301in}{0.776163in}}%
\pgfpathlineto{\pgfqpoint{0.530051in}{0.776368in}}%
\pgfpathlineto{\pgfqpoint{0.531800in}{0.780167in}}%
\pgfpathlineto{\pgfqpoint{0.533549in}{0.785916in}}%
\pgfpathlineto{\pgfqpoint{0.535298in}{0.785916in}}%
\pgfpathlineto{\pgfqpoint{0.537047in}{0.791306in}}%
\pgfpathlineto{\pgfqpoint{0.538796in}{0.794591in}}%
\pgfpathlineto{\pgfqpoint{0.540546in}{0.795464in}}%
\pgfpathlineto{\pgfqpoint{0.542295in}{0.802343in}}%
\pgfpathlineto{\pgfqpoint{0.544044in}{0.800546in}}%
\pgfpathlineto{\pgfqpoint{0.547542in}{0.808349in}}%
\pgfpathlineto{\pgfqpoint{0.549292in}{0.806142in}}%
\pgfpathlineto{\pgfqpoint{0.551041in}{0.810608in}}%
\pgfpathlineto{\pgfqpoint{0.552790in}{0.812764in}}%
\pgfpathlineto{\pgfqpoint{0.554539in}{0.818205in}}%
\pgfpathlineto{\pgfqpoint{0.556288in}{0.816768in}}%
\pgfpathlineto{\pgfqpoint{0.558037in}{0.823595in}}%
\pgfpathlineto{\pgfqpoint{0.561536in}{0.823801in}}%
\pgfpathlineto{\pgfqpoint{0.563285in}{0.828574in}}%
\pgfpathlineto{\pgfqpoint{0.565034in}{0.832681in}}%
\pgfpathlineto{\pgfqpoint{0.566783in}{0.831962in}}%
\pgfpathlineto{\pgfqpoint{0.568532in}{0.832476in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{0.832578in}}%
\pgfpathlineto{\pgfqpoint{0.572031in}{0.833605in}}%
\pgfpathlineto{\pgfqpoint{0.573780in}{0.835145in}}%
\pgfpathlineto{\pgfqpoint{0.575529in}{0.840022in}}%
\pgfpathlineto{\pgfqpoint{0.577278in}{0.845463in}}%
\pgfpathlineto{\pgfqpoint{0.579028in}{0.845104in}}%
\pgfpathlineto{\pgfqpoint{0.580777in}{0.847465in}}%
\pgfpathlineto{\pgfqpoint{0.582526in}{0.849108in}}%
\pgfpathlineto{\pgfqpoint{0.584275in}{0.849878in}}%
\pgfpathlineto{\pgfqpoint{0.586024in}{0.850853in}}%
\pgfpathlineto{\pgfqpoint{0.589523in}{0.858553in}}%
\pgfpathlineto{\pgfqpoint{0.591272in}{0.858913in}}%
\pgfpathlineto{\pgfqpoint{0.593021in}{0.860658in}}%
\pgfpathlineto{\pgfqpoint{0.594770in}{0.864919in}}%
\pgfpathlineto{\pgfqpoint{0.596519in}{0.860864in}}%
\pgfpathlineto{\pgfqpoint{0.598269in}{0.866510in}}%
\pgfpathlineto{\pgfqpoint{0.600018in}{0.869077in}}%
\pgfpathlineto{\pgfqpoint{0.601767in}{0.862711in}}%
\pgfpathlineto{\pgfqpoint{0.603516in}{0.874929in}}%
\pgfpathlineto{\pgfqpoint{0.605265in}{0.877136in}}%
\pgfpathlineto{\pgfqpoint{0.607014in}{0.867845in}}%
\pgfpathlineto{\pgfqpoint{0.608764in}{0.868871in}}%
\pgfpathlineto{\pgfqpoint{0.610513in}{0.873594in}}%
\pgfpathlineto{\pgfqpoint{0.612262in}{0.869641in}}%
\pgfpathlineto{\pgfqpoint{0.614011in}{0.871849in}}%
\pgfpathlineto{\pgfqpoint{0.615760in}{0.875596in}}%
\pgfpathlineto{\pgfqpoint{0.617509in}{0.871130in}}%
\pgfpathlineto{\pgfqpoint{0.619259in}{0.884169in}}%
\pgfpathlineto{\pgfqpoint{0.621008in}{0.882731in}}%
\pgfpathlineto{\pgfqpoint{0.622757in}{0.871130in}}%
\pgfpathlineto{\pgfqpoint{0.624506in}{0.881551in}}%
\pgfpathlineto{\pgfqpoint{0.626255in}{0.887506in}}%
\pgfpathlineto{\pgfqpoint{0.628005in}{0.879446in}}%
\pgfpathlineto{\pgfqpoint{0.629754in}{0.886633in}}%
\pgfpathlineto{\pgfqpoint{0.631503in}{0.890123in}}%
\pgfpathlineto{\pgfqpoint{0.633252in}{0.890021in}}%
\pgfpathlineto{\pgfqpoint{0.635001in}{0.893255in}}%
\pgfpathlineto{\pgfqpoint{0.636750in}{0.890534in}}%
\pgfpathlineto{\pgfqpoint{0.638500in}{0.894384in}}%
\pgfpathlineto{\pgfqpoint{0.640249in}{0.895770in}}%
\pgfpathlineto{\pgfqpoint{0.641998in}{0.894128in}}%
\pgfpathlineto{\pgfqpoint{0.643747in}{0.895719in}}%
\pgfpathlineto{\pgfqpoint{0.645496in}{0.902238in}}%
\pgfpathlineto{\pgfqpoint{0.647245in}{0.894282in}}%
\pgfpathlineto{\pgfqpoint{0.648995in}{0.898440in}}%
\pgfpathlineto{\pgfqpoint{0.650744in}{0.902033in}}%
\pgfpathlineto{\pgfqpoint{0.652493in}{0.903932in}}%
\pgfpathlineto{\pgfqpoint{0.654242in}{0.902854in}}%
\pgfpathlineto{\pgfqpoint{0.655991in}{0.909014in}}%
\pgfpathlineto{\pgfqpoint{0.657741in}{0.907372in}}%
\pgfpathlineto{\pgfqpoint{0.659490in}{0.908604in}}%
\pgfpathlineto{\pgfqpoint{0.661239in}{0.913378in}}%
\pgfpathlineto{\pgfqpoint{0.662988in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{0.664737in}{0.912146in}}%
\pgfpathlineto{\pgfqpoint{0.666486in}{0.914661in}}%
\pgfpathlineto{\pgfqpoint{0.668236in}{0.915996in}}%
\pgfpathlineto{\pgfqpoint{0.669985in}{0.918203in}}%
\pgfpathlineto{\pgfqpoint{0.671734in}{0.919692in}}%
\pgfpathlineto{\pgfqpoint{0.673483in}{0.912813in}}%
\pgfpathlineto{\pgfqpoint{0.675232in}{0.918357in}}%
\pgfpathlineto{\pgfqpoint{0.676981in}{0.917330in}}%
\pgfpathlineto{\pgfqpoint{0.678731in}{0.913480in}}%
\pgfpathlineto{\pgfqpoint{0.680480in}{0.925338in}}%
\pgfpathlineto{\pgfqpoint{0.682229in}{0.925749in}}%
\pgfpathlineto{\pgfqpoint{0.683978in}{0.917125in}}%
\pgfpathlineto{\pgfqpoint{0.685727in}{0.921386in}}%
\pgfpathlineto{\pgfqpoint{0.687477in}{0.928367in}}%
\pgfpathlineto{\pgfqpoint{0.689226in}{0.925954in}}%
\pgfpathlineto{\pgfqpoint{0.690975in}{0.928110in}}%
\pgfpathlineto{\pgfqpoint{0.692724in}{0.924004in}}%
\pgfpathlineto{\pgfqpoint{0.694473in}{0.928675in}}%
\pgfpathlineto{\pgfqpoint{0.696222in}{0.931447in}}%
\pgfpathlineto{\pgfqpoint{0.697972in}{0.923644in}}%
\pgfpathlineto{\pgfqpoint{0.699721in}{0.936324in}}%
\pgfpathlineto{\pgfqpoint{0.701470in}{0.934476in}}%
\pgfpathlineto{\pgfqpoint{0.703219in}{0.930934in}}%
\pgfpathlineto{\pgfqpoint{0.704968in}{0.932936in}}%
\pgfpathlineto{\pgfqpoint{0.706717in}{0.937453in}}%
\pgfpathlineto{\pgfqpoint{0.708467in}{0.937402in}}%
\pgfpathlineto{\pgfqpoint{0.710216in}{0.932936in}}%
\pgfpathlineto{\pgfqpoint{0.711965in}{0.930421in}}%
\pgfpathlineto{\pgfqpoint{0.713714in}{0.937864in}}%
\pgfpathlineto{\pgfqpoint{0.715463in}{0.940636in}}%
\pgfpathlineto{\pgfqpoint{0.717213in}{0.938583in}}%
\pgfpathlineto{\pgfqpoint{0.718962in}{0.940841in}}%
\pgfpathlineto{\pgfqpoint{0.720711in}{0.940277in}}%
\pgfpathlineto{\pgfqpoint{0.722460in}{0.940687in}}%
\pgfpathlineto{\pgfqpoint{0.725958in}{0.944948in}}%
\pgfpathlineto{\pgfqpoint{0.727708in}{0.948028in}}%
\pgfpathlineto{\pgfqpoint{0.729457in}{0.945872in}}%
\pgfpathlineto{\pgfqpoint{0.731206in}{0.943203in}}%
\pgfpathlineto{\pgfqpoint{0.732955in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{0.734704in}{0.948028in}}%
\pgfpathlineto{\pgfqpoint{0.736454in}{0.951570in}}%
\pgfpathlineto{\pgfqpoint{0.738203in}{0.951211in}}%
\pgfpathlineto{\pgfqpoint{0.739952in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{0.741701in}{0.953315in}}%
\pgfpathlineto{\pgfqpoint{0.743450in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{0.745199in}{0.950184in}}%
\pgfpathlineto{\pgfqpoint{0.746949in}{0.953315in}}%
\pgfpathlineto{\pgfqpoint{0.748698in}{0.954085in}}%
\pgfpathlineto{\pgfqpoint{0.750447in}{0.957576in}}%
\pgfpathlineto{\pgfqpoint{0.752196in}{0.952083in}}%
\pgfpathlineto{\pgfqpoint{0.753945in}{0.950389in}}%
\pgfpathlineto{\pgfqpoint{0.755694in}{0.964095in}}%
\pgfpathlineto{\pgfqpoint{0.757444in}{0.959475in}}%
\pgfpathlineto{\pgfqpoint{0.759193in}{0.955882in}}%
\pgfpathlineto{\pgfqpoint{0.760942in}{0.959475in}}%
\pgfpathlineto{\pgfqpoint{0.762691in}{0.960861in}}%
\pgfpathlineto{\pgfqpoint{0.764440in}{0.958500in}}%
\pgfpathlineto{\pgfqpoint{0.766190in}{0.961015in}}%
\pgfpathlineto{\pgfqpoint{0.767939in}{0.961118in}}%
\pgfpathlineto{\pgfqpoint{0.769688in}{0.960810in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.964249in}}%
\pgfpathlineto{\pgfqpoint{0.773186in}{0.963839in}}%
\pgfpathlineto{\pgfqpoint{0.774935in}{0.959835in}}%
\pgfpathlineto{\pgfqpoint{0.776685in}{0.967945in}}%
\pgfpathlineto{\pgfqpoint{0.778434in}{0.971385in}}%
\pgfpathlineto{\pgfqpoint{0.780183in}{0.967791in}}%
\pgfpathlineto{\pgfqpoint{0.781932in}{0.965122in}}%
\pgfpathlineto{\pgfqpoint{0.783681in}{0.970409in}}%
\pgfpathlineto{\pgfqpoint{0.785430in}{0.969947in}}%
\pgfpathlineto{\pgfqpoint{0.787180in}{0.962145in}}%
\pgfpathlineto{\pgfqpoint{0.788929in}{0.967843in}}%
\pgfpathlineto{\pgfqpoint{0.790678in}{0.962658in}}%
\pgfpathlineto{\pgfqpoint{0.792427in}{0.964044in}}%
\pgfpathlineto{\pgfqpoint{0.794176in}{0.969075in}}%
\pgfpathlineto{\pgfqpoint{0.795926in}{0.974773in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{0.968767in}}%
\pgfpathlineto{\pgfqpoint{0.799424in}{0.975953in}}%
\pgfpathlineto{\pgfqpoint{0.801173in}{0.977699in}}%
\pgfpathlineto{\pgfqpoint{0.802922in}{0.976724in}}%
\pgfpathlineto{\pgfqpoint{0.804671in}{0.972001in}}%
\pgfpathlineto{\pgfqpoint{0.806421in}{0.981138in}}%
\pgfpathlineto{\pgfqpoint{0.808170in}{0.981600in}}%
\pgfpathlineto{\pgfqpoint{0.809919in}{0.975594in}}%
\pgfpathlineto{\pgfqpoint{0.811668in}{0.974824in}}%
\pgfpathlineto{\pgfqpoint{0.813417in}{0.981395in}}%
\pgfpathlineto{\pgfqpoint{0.815166in}{0.983807in}}%
\pgfpathlineto{\pgfqpoint{0.818665in}{0.975440in}}%
\pgfpathlineto{\pgfqpoint{0.820414in}{0.978263in}}%
\pgfpathlineto{\pgfqpoint{0.822163in}{0.984680in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.976415in}}%
\pgfpathlineto{\pgfqpoint{0.825662in}{0.979187in}}%
\pgfpathlineto{\pgfqpoint{0.827411in}{0.993818in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{0.982370in}}%
\pgfpathlineto{\pgfqpoint{0.830909in}{0.984526in}}%
\pgfpathlineto{\pgfqpoint{0.832658in}{0.985553in}}%
\pgfpathlineto{\pgfqpoint{0.834407in}{0.984526in}}%
\pgfpathlineto{\pgfqpoint{0.836157in}{0.987760in}}%
\pgfpathlineto{\pgfqpoint{0.837906in}{0.981857in}}%
\pgfpathlineto{\pgfqpoint{0.839655in}{0.982473in}}%
\pgfpathlineto{\pgfqpoint{0.841404in}{0.984629in}}%
\pgfpathlineto{\pgfqpoint{0.843153in}{0.987401in}}%
\pgfpathlineto{\pgfqpoint{0.844902in}{0.988889in}}%
\pgfpathlineto{\pgfqpoint{0.846652in}{0.983962in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.990481in}}%
\pgfpathlineto{\pgfqpoint{0.850150in}{0.989198in}}%
\pgfpathlineto{\pgfqpoint{0.851899in}{0.991251in}}%
\pgfpathlineto{\pgfqpoint{0.853648in}{0.997308in}}%
\pgfpathlineto{\pgfqpoint{0.855398in}{0.993972in}}%
\pgfpathlineto{\pgfqpoint{0.857147in}{0.987812in}}%
\pgfpathlineto{\pgfqpoint{0.858896in}{0.995306in}}%
\pgfpathlineto{\pgfqpoint{0.860645in}{0.999669in}}%
\pgfpathlineto{\pgfqpoint{0.862394in}{0.994485in}}%
\pgfpathlineto{\pgfqpoint{0.864143in}{0.990943in}}%
\pgfpathlineto{\pgfqpoint{0.865893in}{0.994895in}}%
\pgfpathlineto{\pgfqpoint{0.867642in}{0.995512in}}%
\pgfpathlineto{\pgfqpoint{0.869391in}{0.995563in}}%
\pgfpathlineto{\pgfqpoint{0.871140in}{0.996333in}}%
\pgfpathlineto{\pgfqpoint{0.872889in}{0.990892in}}%
\pgfpathlineto{\pgfqpoint{0.874639in}{0.997308in}}%
\pgfpathlineto{\pgfqpoint{0.876388in}{0.990019in}}%
\pgfpathlineto{\pgfqpoint{0.878137in}{0.994947in}}%
\pgfpathlineto{\pgfqpoint{0.879886in}{1.000901in}}%
\pgfpathlineto{\pgfqpoint{0.881635in}{0.995306in}}%
\pgfpathlineto{\pgfqpoint{0.883384in}{1.001569in}}%
\pgfpathlineto{\pgfqpoint{0.885134in}{1.002185in}}%
\pgfpathlineto{\pgfqpoint{0.886883in}{1.001261in}}%
\pgfpathlineto{\pgfqpoint{0.888632in}{1.002955in}}%
\pgfpathlineto{\pgfqpoint{0.890381in}{0.997462in}}%
\pgfpathlineto{\pgfqpoint{0.892130in}{0.998848in}}%
\pgfpathlineto{\pgfqpoint{0.893879in}{1.001004in}}%
\pgfpathlineto{\pgfqpoint{0.895629in}{1.002031in}}%
\pgfpathlineto{\pgfqpoint{0.897378in}{1.005162in}}%
\pgfpathlineto{\pgfqpoint{0.899127in}{1.003674in}}%
\pgfpathlineto{\pgfqpoint{0.900876in}{1.003212in}}%
\pgfpathlineto{\pgfqpoint{0.902625in}{1.000850in}}%
\pgfpathlineto{\pgfqpoint{0.904375in}{1.004546in}}%
\pgfpathlineto{\pgfqpoint{0.906124in}{1.003520in}}%
\pgfpathlineto{\pgfqpoint{0.907873in}{1.005162in}}%
\pgfpathlineto{\pgfqpoint{0.909622in}{1.005060in}}%
\pgfpathlineto{\pgfqpoint{0.911371in}{1.001056in}}%
\pgfpathlineto{\pgfqpoint{0.913120in}{1.005419in}}%
\pgfpathlineto{\pgfqpoint{0.914870in}{1.009269in}}%
\pgfpathlineto{\pgfqpoint{0.916619in}{1.002801in}}%
\pgfpathlineto{\pgfqpoint{0.918368in}{1.001979in}}%
\pgfpathlineto{\pgfqpoint{0.920117in}{1.006856in}}%
\pgfpathlineto{\pgfqpoint{0.921866in}{1.008396in}}%
\pgfpathlineto{\pgfqpoint{0.925365in}{1.004957in}}%
\pgfpathlineto{\pgfqpoint{0.927114in}{1.004033in}}%
\pgfpathlineto{\pgfqpoint{0.928863in}{1.012246in}}%
\pgfpathlineto{\pgfqpoint{0.930612in}{1.009577in}}%
\pgfpathlineto{\pgfqpoint{0.932361in}{1.010347in}}%
\pgfpathlineto{\pgfqpoint{0.934111in}{1.009012in}}%
\pgfpathlineto{\pgfqpoint{0.935860in}{1.011528in}}%
\pgfpathlineto{\pgfqpoint{0.937609in}{1.011579in}}%
\pgfpathlineto{\pgfqpoint{0.939358in}{1.008499in}}%
\pgfpathlineto{\pgfqpoint{0.941107in}{1.010706in}}%
\pgfpathlineto{\pgfqpoint{0.942856in}{1.008037in}}%
\pgfpathlineto{\pgfqpoint{0.944606in}{1.006856in}}%
\pgfpathlineto{\pgfqpoint{0.946355in}{1.014659in}}%
\pgfpathlineto{\pgfqpoint{0.948104in}{1.014864in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{1.010193in}}%
\pgfpathlineto{\pgfqpoint{0.951602in}{1.014659in}}%
\pgfpathlineto{\pgfqpoint{0.953351in}{1.012605in}}%
\pgfpathlineto{\pgfqpoint{0.955101in}{1.011784in}}%
\pgfpathlineto{\pgfqpoint{0.956850in}{1.019125in}}%
\pgfpathlineto{\pgfqpoint{0.958599in}{1.013478in}}%
\pgfpathlineto{\pgfqpoint{0.960348in}{1.013581in}}%
\pgfpathlineto{\pgfqpoint{0.962097in}{1.023026in}}%
\pgfpathlineto{\pgfqpoint{0.963847in}{1.016148in}}%
\pgfpathlineto{\pgfqpoint{0.965596in}{1.020716in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{1.019844in}}%
\pgfpathlineto{\pgfqpoint{0.969094in}{1.015788in}}%
\pgfpathlineto{\pgfqpoint{0.970843in}{1.019484in}}%
\pgfpathlineto{\pgfqpoint{0.972592in}{1.015891in}}%
\pgfpathlineto{\pgfqpoint{0.974342in}{1.016353in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{1.016045in}}%
\pgfpathlineto{\pgfqpoint{0.979589in}{1.014248in}}%
\pgfpathlineto{\pgfqpoint{0.981338in}{1.017585in}}%
\pgfpathlineto{\pgfqpoint{0.983087in}{1.018612in}}%
\pgfpathlineto{\pgfqpoint{0.984837in}{1.012760in}}%
\pgfpathlineto{\pgfqpoint{0.986586in}{1.017123in}}%
\pgfpathlineto{\pgfqpoint{0.988335in}{1.027441in}}%
\pgfpathlineto{\pgfqpoint{0.990084in}{1.024874in}}%
\pgfpathlineto{\pgfqpoint{0.991833in}{1.021230in}}%
\pgfpathlineto{\pgfqpoint{0.993583in}{1.022872in}}%
\pgfpathlineto{\pgfqpoint{0.995332in}{1.022051in}}%
\pgfpathlineto{\pgfqpoint{0.997081in}{1.021948in}}%
\pgfpathlineto{\pgfqpoint{0.998830in}{1.019382in}}%
\pgfpathlineto{\pgfqpoint{1.000579in}{1.022770in}}%
\pgfpathlineto{\pgfqpoint{1.002328in}{1.023796in}}%
\pgfpathlineto{\pgfqpoint{1.005827in}{1.026568in}}%
\pgfpathlineto{\pgfqpoint{1.007576in}{1.026466in}}%
\pgfpathlineto{\pgfqpoint{1.009325in}{1.024874in}}%
\pgfpathlineto{\pgfqpoint{1.011074in}{1.025850in}}%
\pgfpathlineto{\pgfqpoint{1.012824in}{1.027595in}}%
\pgfpathlineto{\pgfqpoint{1.014573in}{1.028570in}}%
\pgfpathlineto{\pgfqpoint{1.016322in}{1.027082in}}%
\pgfpathlineto{\pgfqpoint{1.018071in}{1.026979in}}%
\pgfpathlineto{\pgfqpoint{1.019820in}{1.030213in}}%
\pgfpathlineto{\pgfqpoint{1.021569in}{1.027082in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{1.027646in}}%
\pgfpathlineto{\pgfqpoint{1.025068in}{1.025798in}}%
\pgfpathlineto{\pgfqpoint{1.026817in}{1.022718in}}%
\pgfpathlineto{\pgfqpoint{1.028566in}{1.026106in}}%
\pgfpathlineto{\pgfqpoint{1.030315in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{1.032064in}{1.028365in}}%
\pgfpathlineto{\pgfqpoint{1.033814in}{1.026928in}}%
\pgfpathlineto{\pgfqpoint{1.035563in}{1.028724in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{1.035757in}}%
\pgfpathlineto{\pgfqpoint{1.040810in}{1.029597in}}%
\pgfpathlineto{\pgfqpoint{1.042560in}{1.031650in}}%
\pgfpathlineto{\pgfqpoint{1.046058in}{1.036784in}}%
\pgfpathlineto{\pgfqpoint{1.047807in}{1.028057in}}%
\pgfpathlineto{\pgfqpoint{1.049556in}{1.027595in}}%
\pgfpathlineto{\pgfqpoint{1.051305in}{1.038786in}}%
\pgfpathlineto{\pgfqpoint{1.053055in}{1.039094in}}%
\pgfpathlineto{\pgfqpoint{1.054804in}{1.028673in}}%
\pgfpathlineto{\pgfqpoint{1.056553in}{1.029392in}}%
\pgfpathlineto{\pgfqpoint{1.058302in}{1.033858in}}%
\pgfpathlineto{\pgfqpoint{1.060051in}{1.030572in}}%
\pgfpathlineto{\pgfqpoint{1.061800in}{1.032677in}}%
\pgfpathlineto{\pgfqpoint{1.063550in}{1.043765in}}%
\pgfpathlineto{\pgfqpoint{1.065299in}{1.038118in}}%
\pgfpathlineto{\pgfqpoint{1.067048in}{1.028006in}}%
\pgfpathlineto{\pgfqpoint{1.068797in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{1.070546in}{1.036476in}}%
\pgfpathlineto{\pgfqpoint{1.072296in}{1.032626in}}%
\pgfpathlineto{\pgfqpoint{1.074045in}{1.029392in}}%
\pgfpathlineto{\pgfqpoint{1.075794in}{1.029700in}}%
\pgfpathlineto{\pgfqpoint{1.077543in}{1.044381in}}%
\pgfpathlineto{\pgfqpoint{1.079292in}{1.036014in}}%
\pgfpathlineto{\pgfqpoint{1.081041in}{1.034885in}}%
\pgfpathlineto{\pgfqpoint{1.082791in}{1.039761in}}%
\pgfpathlineto{\pgfqpoint{1.084540in}{1.035500in}}%
\pgfpathlineto{\pgfqpoint{1.086289in}{1.038529in}}%
\pgfpathlineto{\pgfqpoint{1.088038in}{1.044741in}}%
\pgfpathlineto{\pgfqpoint{1.089787in}{1.038067in}}%
\pgfpathlineto{\pgfqpoint{1.091536in}{1.043868in}}%
\pgfpathlineto{\pgfqpoint{1.093286in}{1.035500in}}%
\pgfpathlineto{\pgfqpoint{1.095035in}{1.037297in}}%
\pgfpathlineto{\pgfqpoint{1.096784in}{1.043047in}}%
\pgfpathlineto{\pgfqpoint{1.098533in}{1.034987in}}%
\pgfpathlineto{\pgfqpoint{1.100282in}{1.042020in}}%
\pgfpathlineto{\pgfqpoint{1.102032in}{1.038426in}}%
\pgfpathlineto{\pgfqpoint{1.103781in}{1.038478in}}%
\pgfpathlineto{\pgfqpoint{1.105530in}{1.045613in}}%
\pgfpathlineto{\pgfqpoint{1.109028in}{1.035860in}}%
\pgfpathlineto{\pgfqpoint{1.110777in}{1.046332in}}%
\pgfpathlineto{\pgfqpoint{1.112527in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{1.114276in}{1.046075in}}%
\pgfpathlineto{\pgfqpoint{1.116025in}{1.042687in}}%
\pgfpathlineto{\pgfqpoint{1.117774in}{1.034679in}}%
\pgfpathlineto{\pgfqpoint{1.119523in}{1.039556in}}%
\pgfpathlineto{\pgfqpoint{1.121272in}{1.041969in}}%
\pgfpathlineto{\pgfqpoint{1.123022in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{1.124771in}{1.041866in}}%
\pgfpathlineto{\pgfqpoint{1.126520in}{1.042071in}}%
\pgfpathlineto{\pgfqpoint{1.128269in}{1.042892in}}%
\pgfpathlineto{\pgfqpoint{1.130018in}{1.049412in}}%
\pgfpathlineto{\pgfqpoint{1.131768in}{1.043200in}}%
\pgfpathlineto{\pgfqpoint{1.133517in}{1.045819in}}%
\pgfpathlineto{\pgfqpoint{1.135266in}{1.052851in}}%
\pgfpathlineto{\pgfqpoint{1.138764in}{1.039351in}}%
\pgfpathlineto{\pgfqpoint{1.140513in}{1.049361in}}%
\pgfpathlineto{\pgfqpoint{1.142263in}{1.046383in}}%
\pgfpathlineto{\pgfqpoint{1.144012in}{1.042841in}}%
\pgfpathlineto{\pgfqpoint{1.145761in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{1.147510in}{1.049001in}}%
\pgfpathlineto{\pgfqpoint{1.149259in}{1.043457in}}%
\pgfpathlineto{\pgfqpoint{1.151009in}{1.045819in}}%
\pgfpathlineto{\pgfqpoint{1.152758in}{1.046435in}}%
\pgfpathlineto{\pgfqpoint{1.154507in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{1.156256in}{1.048488in}}%
\pgfpathlineto{\pgfqpoint{1.158005in}{1.048488in}}%
\pgfpathlineto{\pgfqpoint{1.159754in}{1.052338in}}%
\pgfpathlineto{\pgfqpoint{1.161504in}{1.049515in}}%
\pgfpathlineto{\pgfqpoint{1.163253in}{1.047769in}}%
\pgfpathlineto{\pgfqpoint{1.165002in}{1.044330in}}%
\pgfpathlineto{\pgfqpoint{1.166751in}{1.044022in}}%
\pgfpathlineto{\pgfqpoint{1.168500in}{1.047307in}}%
\pgfpathlineto{\pgfqpoint{1.170249in}{1.044381in}}%
\pgfpathlineto{\pgfqpoint{1.171999in}{1.044740in}}%
\pgfpathlineto{\pgfqpoint{1.173748in}{1.053724in}}%
\pgfpathlineto{\pgfqpoint{1.175497in}{1.046024in}}%
\pgfpathlineto{\pgfqpoint{1.177246in}{1.047461in}}%
\pgfpathlineto{\pgfqpoint{1.178995in}{1.050233in}}%
\pgfpathlineto{\pgfqpoint{1.180745in}{1.054956in}}%
\pgfpathlineto{\pgfqpoint{1.184243in}{1.045408in}}%
\pgfpathlineto{\pgfqpoint{1.185992in}{1.052235in}}%
\pgfpathlineto{\pgfqpoint{1.187741in}{1.047872in}}%
\pgfpathlineto{\pgfqpoint{1.189490in}{1.048950in}}%
\pgfpathlineto{\pgfqpoint{1.191240in}{1.050644in}}%
\pgfpathlineto{\pgfqpoint{1.192989in}{1.047204in}}%
\pgfpathlineto{\pgfqpoint{1.194738in}{1.051722in}}%
\pgfpathlineto{\pgfqpoint{1.196487in}{1.048385in}}%
\pgfpathlineto{\pgfqpoint{1.198236in}{1.053005in}}%
\pgfpathlineto{\pgfqpoint{1.199985in}{1.051465in}}%
\pgfpathlineto{\pgfqpoint{1.201735in}{1.053365in}}%
\pgfpathlineto{\pgfqpoint{1.203484in}{1.053313in}}%
\pgfpathlineto{\pgfqpoint{1.205233in}{1.053518in}}%
\pgfpathlineto{\pgfqpoint{1.206982in}{1.059627in}}%
\pgfpathlineto{\pgfqpoint{1.208731in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{1.210481in}{1.056547in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.052492in}}%
\pgfpathlineto{\pgfqpoint{1.213979in}{1.053724in}}%
\pgfpathlineto{\pgfqpoint{1.215728in}{1.055572in}}%
\pgfpathlineto{\pgfqpoint{1.217477in}{1.058601in}}%
\pgfpathlineto{\pgfqpoint{1.219226in}{1.053724in}}%
\pgfpathlineto{\pgfqpoint{1.220976in}{1.052338in}}%
\pgfpathlineto{\pgfqpoint{1.222725in}{1.056804in}}%
\pgfpathlineto{\pgfqpoint{1.224474in}{1.054032in}}%
\pgfpathlineto{\pgfqpoint{1.226223in}{1.055777in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{1.050336in}}%
\pgfpathlineto{\pgfqpoint{1.229721in}{1.052749in}}%
\pgfpathlineto{\pgfqpoint{1.231471in}{1.056599in}}%
\pgfpathlineto{\pgfqpoint{1.233220in}{1.059165in}}%
\pgfpathlineto{\pgfqpoint{1.234969in}{1.059525in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{1.060449in}}%
\pgfpathlineto{\pgfqpoint{1.238467in}{1.055829in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{1.064093in}}%
\pgfpathlineto{\pgfqpoint{1.241966in}{1.061783in}}%
\pgfpathlineto{\pgfqpoint{1.243715in}{1.053878in}}%
\pgfpathlineto{\pgfqpoint{1.247213in}{1.061373in}}%
\pgfpathlineto{\pgfqpoint{1.248962in}{1.051055in}}%
\pgfpathlineto{\pgfqpoint{1.250712in}{1.056085in}}%
\pgfpathlineto{\pgfqpoint{1.252461in}{1.057625in}}%
\pgfpathlineto{\pgfqpoint{1.254210in}{1.061989in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.060603in}}%
\pgfpathlineto{\pgfqpoint{1.257708in}{1.058344in}}%
\pgfpathlineto{\pgfqpoint{1.259457in}{1.057985in}}%
\pgfpathlineto{\pgfqpoint{1.261207in}{1.059319in}}%
\pgfpathlineto{\pgfqpoint{1.262956in}{1.055829in}}%
\pgfpathlineto{\pgfqpoint{1.264705in}{1.060346in}}%
\pgfpathlineto{\pgfqpoint{1.266454in}{1.062707in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{1.062861in}}%
\pgfpathlineto{\pgfqpoint{1.269953in}{1.060192in}}%
\pgfpathlineto{\pgfqpoint{1.271702in}{1.062245in}}%
\pgfpathlineto{\pgfqpoint{1.273451in}{1.059063in}}%
\pgfpathlineto{\pgfqpoint{1.275200in}{1.057831in}}%
\pgfpathlineto{\pgfqpoint{1.276949in}{1.062399in}}%
\pgfpathlineto{\pgfqpoint{1.278698in}{1.066147in}}%
\pgfpathlineto{\pgfqpoint{1.280448in}{1.064555in}}%
\pgfpathlineto{\pgfqpoint{1.282197in}{1.061886in}}%
\pgfpathlineto{\pgfqpoint{1.283946in}{1.063734in}}%
\pgfpathlineto{\pgfqpoint{1.285695in}{1.058703in}}%
\pgfpathlineto{\pgfqpoint{1.287444in}{1.059833in}}%
\pgfpathlineto{\pgfqpoint{1.289194in}{1.068149in}}%
\pgfpathlineto{\pgfqpoint{1.290943in}{1.064966in}}%
\pgfpathlineto{\pgfqpoint{1.292692in}{1.059884in}}%
\pgfpathlineto{\pgfqpoint{1.294441in}{1.063118in}}%
\pgfpathlineto{\pgfqpoint{1.296190in}{1.060141in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.063631in}}%
\pgfpathlineto{\pgfqpoint{1.299689in}{1.068251in}}%
\pgfpathlineto{\pgfqpoint{1.301438in}{1.067122in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.064504in}}%
\pgfpathlineto{\pgfqpoint{1.304936in}{1.057676in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{1.062913in}}%
\pgfpathlineto{\pgfqpoint{1.308434in}{1.067019in}}%
\pgfpathlineto{\pgfqpoint{1.310184in}{1.065120in}}%
\pgfpathlineto{\pgfqpoint{1.311933in}{1.067379in}}%
\pgfpathlineto{\pgfqpoint{1.313682in}{1.068457in}}%
\pgfpathlineto{\pgfqpoint{1.315431in}{1.060346in}}%
\pgfpathlineto{\pgfqpoint{1.317180in}{1.061065in}}%
\pgfpathlineto{\pgfqpoint{1.318930in}{1.068508in}}%
\pgfpathlineto{\pgfqpoint{1.322428in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{1.324177in}{1.063477in}}%
\pgfpathlineto{\pgfqpoint{1.325926in}{1.065531in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{1.069278in}}%
\pgfpathlineto{\pgfqpoint{1.329425in}{1.071177in}}%
\pgfpathlineto{\pgfqpoint{1.331174in}{1.064401in}}%
\pgfpathlineto{\pgfqpoint{1.332923in}{1.062656in}}%
\pgfpathlineto{\pgfqpoint{1.334672in}{1.065582in}}%
\pgfpathlineto{\pgfqpoint{1.336421in}{1.065069in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.064761in}}%
\pgfpathlineto{\pgfqpoint{1.339920in}{1.071126in}}%
\pgfpathlineto{\pgfqpoint{1.341669in}{1.067841in}}%
\pgfpathlineto{\pgfqpoint{1.343418in}{1.066814in}}%
\pgfpathlineto{\pgfqpoint{1.345167in}{1.062810in}}%
\pgfpathlineto{\pgfqpoint{1.346916in}{1.068303in}}%
\pgfpathlineto{\pgfqpoint{1.348666in}{1.064094in}}%
\pgfpathlineto{\pgfqpoint{1.350415in}{1.064607in}}%
\pgfpathlineto{\pgfqpoint{1.352164in}{1.063734in}}%
\pgfpathlineto{\pgfqpoint{1.355662in}{1.070356in}}%
\pgfpathlineto{\pgfqpoint{1.359161in}{1.073539in}}%
\pgfpathlineto{\pgfqpoint{1.360910in}{1.066917in}}%
\pgfpathlineto{\pgfqpoint{1.362659in}{1.062194in}}%
\pgfpathlineto{\pgfqpoint{1.364408in}{1.069432in}}%
\pgfpathlineto{\pgfqpoint{1.366157in}{1.071588in}}%
\pgfpathlineto{\pgfqpoint{1.367906in}{1.072717in}}%
\pgfpathlineto{\pgfqpoint{1.369656in}{1.069021in}}%
\pgfpathlineto{\pgfqpoint{1.371405in}{1.073333in}}%
\pgfpathlineto{\pgfqpoint{1.373154in}{1.071485in}}%
\pgfpathlineto{\pgfqpoint{1.374903in}{1.074668in}}%
\pgfpathlineto{\pgfqpoint{1.376652in}{1.073231in}}%
\pgfpathlineto{\pgfqpoint{1.378402in}{1.069637in}}%
\pgfpathlineto{\pgfqpoint{1.380151in}{1.070664in}}%
\pgfpathlineto{\pgfqpoint{1.381900in}{1.074103in}}%
\pgfpathlineto{\pgfqpoint{1.387147in}{1.073025in}}%
\pgfpathlineto{\pgfqpoint{1.388897in}{1.070510in}}%
\pgfpathlineto{\pgfqpoint{1.390646in}{1.073539in}}%
\pgfpathlineto{\pgfqpoint{1.392395in}{1.072512in}}%
\pgfpathlineto{\pgfqpoint{1.395893in}{1.071537in}}%
\pgfpathlineto{\pgfqpoint{1.397642in}{1.076003in}}%
\pgfpathlineto{\pgfqpoint{1.399392in}{1.072769in}}%
\pgfpathlineto{\pgfqpoint{1.401141in}{1.074257in}}%
\pgfpathlineto{\pgfqpoint{1.402890in}{1.076054in}}%
\pgfpathlineto{\pgfqpoint{1.404639in}{1.070202in}}%
\pgfpathlineto{\pgfqpoint{1.406388in}{1.070202in}}%
\pgfpathlineto{\pgfqpoint{1.408138in}{1.076978in}}%
\pgfpathlineto{\pgfqpoint{1.409887in}{1.080258in}}%
\pgfpathlineto{\pgfqpoint{1.411636in}{1.078090in}}%
\pgfpathlineto{\pgfqpoint{1.413385in}{1.077805in}}%
\pgfpathlineto{\pgfqpoint{1.415134in}{1.074155in}}%
\pgfpathlineto{\pgfqpoint{1.416883in}{1.077520in}}%
\pgfpathlineto{\pgfqpoint{1.418633in}{1.077349in}}%
\pgfpathlineto{\pgfqpoint{1.420382in}{1.080372in}}%
\pgfpathlineto{\pgfqpoint{1.422131in}{1.078432in}}%
\pgfpathlineto{\pgfqpoint{1.423880in}{1.077520in}}%
\pgfpathlineto{\pgfqpoint{1.425629in}{1.079345in}}%
\pgfpathlineto{\pgfqpoint{1.427379in}{1.081912in}}%
\pgfpathlineto{\pgfqpoint{1.429128in}{1.077805in}}%
\pgfpathlineto{\pgfqpoint{1.430877in}{1.079915in}}%
\pgfpathlineto{\pgfqpoint{1.432626in}{1.077976in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.076379in}}%
\pgfpathlineto{\pgfqpoint{1.436124in}{1.081113in}}%
\pgfpathlineto{\pgfqpoint{1.437874in}{1.081284in}}%
\pgfpathlineto{\pgfqpoint{1.439623in}{1.077463in}}%
\pgfpathlineto{\pgfqpoint{1.441372in}{1.076836in}}%
\pgfpathlineto{\pgfqpoint{1.443121in}{1.081056in}}%
\pgfpathlineto{\pgfqpoint{1.444870in}{1.084079in}}%
\pgfpathlineto{\pgfqpoint{1.446619in}{1.080429in}}%
\pgfpathlineto{\pgfqpoint{1.448369in}{1.081912in}}%
\pgfpathlineto{\pgfqpoint{1.450118in}{1.082368in}}%
\pgfpathlineto{\pgfqpoint{1.451867in}{1.081341in}}%
\pgfpathlineto{\pgfqpoint{1.453616in}{1.083452in}}%
\pgfpathlineto{\pgfqpoint{1.455365in}{1.083509in}}%
\pgfpathlineto{\pgfqpoint{1.457115in}{1.084650in}}%
\pgfpathlineto{\pgfqpoint{1.458864in}{1.080258in}}%
\pgfpathlineto{\pgfqpoint{1.460613in}{1.079345in}}%
\pgfpathlineto{\pgfqpoint{1.462362in}{1.077862in}}%
\pgfpathlineto{\pgfqpoint{1.464111in}{1.082881in}}%
\pgfpathlineto{\pgfqpoint{1.465860in}{1.082881in}}%
\pgfpathlineto{\pgfqpoint{1.467610in}{1.081683in}}%
\pgfpathlineto{\pgfqpoint{1.469359in}{1.081684in}}%
\pgfpathlineto{\pgfqpoint{1.471108in}{1.080201in}}%
\pgfpathlineto{\pgfqpoint{1.474606in}{1.085163in}}%
\pgfpathlineto{\pgfqpoint{1.476355in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{1.081627in}}%
\pgfpathlineto{\pgfqpoint{1.479854in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.083224in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{1.089555in}}%
\pgfpathlineto{\pgfqpoint{1.485101in}{1.084364in}}%
\pgfpathlineto{\pgfqpoint{1.486851in}{1.082368in}}%
\pgfpathlineto{\pgfqpoint{1.488600in}{1.084593in}}%
\pgfpathlineto{\pgfqpoint{1.490349in}{1.082197in}}%
\pgfpathlineto{\pgfqpoint{1.492098in}{1.085448in}}%
\pgfpathlineto{\pgfqpoint{1.493847in}{1.082710in}}%
\pgfpathlineto{\pgfqpoint{1.495596in}{1.081056in}}%
\pgfpathlineto{\pgfqpoint{1.497346in}{1.082995in}}%
\pgfpathlineto{\pgfqpoint{1.499095in}{1.083509in}}%
\pgfpathlineto{\pgfqpoint{1.500844in}{1.085904in}}%
\pgfpathlineto{\pgfqpoint{1.502593in}{1.084536in}}%
\pgfpathlineto{\pgfqpoint{1.504342in}{1.081513in}}%
\pgfpathlineto{\pgfqpoint{1.506091in}{1.082368in}}%
\pgfpathlineto{\pgfqpoint{1.507841in}{1.087844in}}%
\pgfpathlineto{\pgfqpoint{1.509590in}{1.083452in}}%
\pgfpathlineto{\pgfqpoint{1.511339in}{1.083965in}}%
\pgfpathlineto{\pgfqpoint{1.513088in}{1.085049in}}%
\pgfpathlineto{\pgfqpoint{1.514837in}{1.081455in}}%
\pgfpathlineto{\pgfqpoint{1.516587in}{1.084079in}}%
\pgfpathlineto{\pgfqpoint{1.518336in}{1.083965in}}%
\pgfpathlineto{\pgfqpoint{1.520085in}{1.081855in}}%
\pgfpathlineto{\pgfqpoint{1.521834in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{1.523583in}{1.085790in}}%
\pgfpathlineto{\pgfqpoint{1.525332in}{1.083965in}}%
\pgfpathlineto{\pgfqpoint{1.527082in}{1.081855in}}%
\pgfpathlineto{\pgfqpoint{1.528831in}{1.085448in}}%
\pgfpathlineto{\pgfqpoint{1.530580in}{1.084364in}}%
\pgfpathlineto{\pgfqpoint{1.532329in}{1.085790in}}%
\pgfpathlineto{\pgfqpoint{1.534078in}{1.085505in}}%
\pgfpathlineto{\pgfqpoint{1.535827in}{1.085733in}}%
\pgfpathlineto{\pgfqpoint{1.537577in}{1.085676in}}%
\pgfpathlineto{\pgfqpoint{1.539326in}{1.086475in}}%
\pgfpathlineto{\pgfqpoint{1.541075in}{1.085562in}}%
\pgfpathlineto{\pgfqpoint{1.542824in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.544573in}{1.083395in}}%
\pgfpathlineto{\pgfqpoint{1.546323in}{1.084764in}}%
\pgfpathlineto{\pgfqpoint{1.549821in}{1.083452in}}%
\pgfpathlineto{\pgfqpoint{1.551570in}{1.087330in}}%
\pgfpathlineto{\pgfqpoint{1.553319in}{1.087102in}}%
\pgfpathlineto{\pgfqpoint{1.555068in}{1.086361in}}%
\pgfpathlineto{\pgfqpoint{1.556818in}{1.086988in}}%
\pgfpathlineto{\pgfqpoint{1.558567in}{1.082753in}}%
\pgfpathlineto{\pgfqpoint{1.560316in}{1.084678in}}%
\pgfpathlineto{\pgfqpoint{1.562065in}{1.087630in}}%
\pgfpathlineto{\pgfqpoint{1.563814in}{1.086026in}}%
\pgfpathlineto{\pgfqpoint{1.567313in}{1.085512in}}%
\pgfpathlineto{\pgfqpoint{1.569062in}{1.088849in}}%
\pgfpathlineto{\pgfqpoint{1.570811in}{1.086603in}}%
\pgfpathlineto{\pgfqpoint{1.572560in}{1.085897in}}%
\pgfpathlineto{\pgfqpoint{1.574309in}{1.089042in}}%
\pgfpathlineto{\pgfqpoint{1.576059in}{1.085448in}}%
\pgfpathlineto{\pgfqpoint{1.577808in}{1.084871in}}%
\pgfpathlineto{\pgfqpoint{1.579557in}{1.084614in}}%
\pgfpathlineto{\pgfqpoint{1.581306in}{1.088015in}}%
\pgfpathlineto{\pgfqpoint{1.583055in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.584804in}{1.087886in}}%
\pgfpathlineto{\pgfqpoint{1.586554in}{1.089261in}}%
\pgfpathlineto{\pgfqpoint{1.588303in}{1.089481in}}%
\pgfpathlineto{\pgfqpoint{1.590052in}{1.088528in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{1.086988in}}%
\pgfpathlineto{\pgfqpoint{1.593550in}{1.086621in}}%
\pgfpathlineto{\pgfqpoint{1.595300in}{1.086475in}}%
\pgfpathlineto{\pgfqpoint{1.597049in}{1.088956in}}%
\pgfpathlineto{\pgfqpoint{1.598798in}{1.090496in}}%
\pgfpathlineto{\pgfqpoint{1.600547in}{1.091266in}}%
\pgfpathlineto{\pgfqpoint{1.602296in}{1.090753in}}%
\pgfpathlineto{\pgfqpoint{1.604045in}{1.091009in}}%
\pgfpathlineto{\pgfqpoint{1.605795in}{1.088699in}}%
\pgfpathlineto{\pgfqpoint{1.607544in}{1.089127in}}%
\pgfpathlineto{\pgfqpoint{1.609293in}{1.092122in}}%
\pgfpathlineto{\pgfqpoint{1.611042in}{1.090581in}}%
\pgfpathlineto{\pgfqpoint{1.612791in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{1.614540in}{1.093405in}}%
\pgfpathlineto{\pgfqpoint{1.616290in}{1.091523in}}%
\pgfpathlineto{\pgfqpoint{1.618039in}{1.089041in}}%
\pgfpathlineto{\pgfqpoint{1.619788in}{1.089811in}}%
\pgfpathlineto{\pgfqpoint{1.621537in}{1.091950in}}%
\pgfpathlineto{\pgfqpoint{1.623286in}{1.090068in}}%
\pgfpathlineto{\pgfqpoint{1.625036in}{1.086389in}}%
\pgfpathlineto{\pgfqpoint{1.628534in}{1.088015in}}%
\pgfpathlineto{\pgfqpoint{1.630283in}{1.090667in}}%
\pgfpathlineto{\pgfqpoint{1.632032in}{1.095099in}}%
\pgfpathlineto{\pgfqpoint{1.633781in}{1.094380in}}%
\pgfpathlineto{\pgfqpoint{1.635531in}{1.092122in}}%
\pgfpathlineto{\pgfqpoint{1.637280in}{1.093764in}}%
\pgfpathlineto{\pgfqpoint{1.639029in}{1.093764in}}%
\pgfpathlineto{\pgfqpoint{1.640778in}{1.090479in}}%
\pgfpathlineto{\pgfqpoint{1.642527in}{1.094277in}}%
\pgfpathlineto{\pgfqpoint{1.644276in}{1.092635in}}%
\pgfpathlineto{\pgfqpoint{1.646026in}{1.090581in}}%
\pgfpathlineto{\pgfqpoint{1.647775in}{1.086680in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.084627in}}%
\pgfpathlineto{\pgfqpoint{1.651273in}{1.084627in}}%
\pgfpathlineto{\pgfqpoint{1.653022in}{1.088323in}}%
\pgfpathlineto{\pgfqpoint{1.653022in}{1.088323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.434325in}{0.917815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397555in}{0.301621in}}%
\pgfpathlineto{\pgfqpoint{0.398862in}{0.316932in}}%
\pgfpathlineto{\pgfqpoint{0.400611in}{0.345730in}}%
\pgfpathlineto{\pgfqpoint{0.402361in}{0.368112in}}%
\pgfpathlineto{\pgfqpoint{0.404110in}{0.396858in}}%
\pgfpathlineto{\pgfqpoint{0.405859in}{0.416673in}}%
\pgfpathlineto{\pgfqpoint{0.407608in}{0.430893in}}%
\pgfpathlineto{\pgfqpoint{0.409357in}{0.449116in}}%
\pgfpathlineto{\pgfqpoint{0.411107in}{0.474526in}}%
\pgfpathlineto{\pgfqpoint{0.412856in}{0.476888in}}%
\pgfpathlineto{\pgfqpoint{0.414605in}{0.500090in}}%
\pgfpathlineto{\pgfqpoint{0.416354in}{0.508201in}}%
\pgfpathlineto{\pgfqpoint{0.418103in}{0.518365in}}%
\pgfpathlineto{\pgfqpoint{0.419852in}{0.543981in}}%
\pgfpathlineto{\pgfqpoint{0.421602in}{0.553067in}}%
\pgfpathlineto{\pgfqpoint{0.423351in}{0.559586in}}%
\pgfpathlineto{\pgfqpoint{0.425100in}{0.582840in}}%
\pgfpathlineto{\pgfqpoint{0.426849in}{0.578015in}}%
\pgfpathlineto{\pgfqpoint{0.428598in}{0.598343in}}%
\pgfpathlineto{\pgfqpoint{0.430347in}{0.604554in}}%
\pgfpathlineto{\pgfqpoint{0.432097in}{0.619185in}}%
\pgfpathlineto{\pgfqpoint{0.433846in}{0.630632in}}%
\pgfpathlineto{\pgfqpoint{0.435595in}{0.633661in}}%
\pgfpathlineto{\pgfqpoint{0.437344in}{0.648393in}}%
\pgfpathlineto{\pgfqpoint{0.439093in}{0.651987in}}%
\pgfpathlineto{\pgfqpoint{0.440843in}{0.669851in}}%
\pgfpathlineto{\pgfqpoint{0.442592in}{0.678064in}}%
\pgfpathlineto{\pgfqpoint{0.444341in}{0.678116in}}%
\pgfpathlineto{\pgfqpoint{0.446090in}{0.690076in}}%
\pgfpathlineto{\pgfqpoint{0.447839in}{0.691052in}}%
\pgfpathlineto{\pgfqpoint{0.449588in}{0.700240in}}%
\pgfpathlineto{\pgfqpoint{0.451338in}{0.705374in}}%
\pgfpathlineto{\pgfqpoint{0.453087in}{0.719645in}}%
\pgfpathlineto{\pgfqpoint{0.454836in}{0.711636in}}%
\pgfpathlineto{\pgfqpoint{0.456585in}{0.725958in}}%
\pgfpathlineto{\pgfqpoint{0.458334in}{0.721287in}}%
\pgfpathlineto{\pgfqpoint{0.460084in}{0.740229in}}%
\pgfpathlineto{\pgfqpoint{0.461833in}{0.738843in}}%
\pgfpathlineto{\pgfqpoint{0.463582in}{0.750804in}}%
\pgfpathlineto{\pgfqpoint{0.465331in}{0.747467in}}%
\pgfpathlineto{\pgfqpoint{0.467080in}{0.760352in}}%
\pgfpathlineto{\pgfqpoint{0.468829in}{0.759377in}}%
\pgfpathlineto{\pgfqpoint{0.470579in}{0.767847in}}%
\pgfpathlineto{\pgfqpoint{0.472328in}{0.762919in}}%
\pgfpathlineto{\pgfqpoint{0.474077in}{0.777344in}}%
\pgfpathlineto{\pgfqpoint{0.475826in}{0.770413in}}%
\pgfpathlineto{\pgfqpoint{0.477575in}{0.776779in}}%
\pgfpathlineto{\pgfqpoint{0.479324in}{0.785506in}}%
\pgfpathlineto{\pgfqpoint{0.481074in}{0.768617in}}%
\pgfpathlineto{\pgfqpoint{0.482823in}{0.788278in}}%
\pgfpathlineto{\pgfqpoint{0.484572in}{0.776728in}}%
\pgfpathlineto{\pgfqpoint{0.486321in}{0.786943in}}%
\pgfpathlineto{\pgfqpoint{0.488070in}{0.783452in}}%
\pgfpathlineto{\pgfqpoint{0.489820in}{0.774058in}}%
\pgfpathlineto{\pgfqpoint{0.491569in}{0.788894in}}%
\pgfpathlineto{\pgfqpoint{0.493318in}{0.774212in}}%
\pgfpathlineto{\pgfqpoint{0.495067in}{0.791512in}}%
\pgfpathlineto{\pgfqpoint{0.496816in}{0.806296in}}%
\pgfpathlineto{\pgfqpoint{0.498565in}{0.807938in}}%
\pgfpathlineto{\pgfqpoint{0.500315in}{0.812096in}}%
\pgfpathlineto{\pgfqpoint{0.502064in}{0.822106in}}%
\pgfpathlineto{\pgfqpoint{0.503813in}{0.819951in}}%
\pgfpathlineto{\pgfqpoint{0.505562in}{0.830731in}}%
\pgfpathlineto{\pgfqpoint{0.507311in}{0.820618in}}%
\pgfpathlineto{\pgfqpoint{0.509060in}{0.835299in}}%
\pgfpathlineto{\pgfqpoint{0.510810in}{0.841203in}}%
\pgfpathlineto{\pgfqpoint{0.512559in}{0.831347in}}%
\pgfpathlineto{\pgfqpoint{0.514308in}{0.852445in}}%
\pgfpathlineto{\pgfqpoint{0.516057in}{0.832681in}}%
\pgfpathlineto{\pgfqpoint{0.517806in}{0.842281in}}%
\pgfpathlineto{\pgfqpoint{0.519556in}{0.837301in}}%
\pgfpathlineto{\pgfqpoint{0.521305in}{0.835864in}}%
\pgfpathlineto{\pgfqpoint{0.523054in}{0.840792in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{0.852855in}}%
\pgfpathlineto{\pgfqpoint{0.526552in}{0.848902in}}%
\pgfpathlineto{\pgfqpoint{0.528301in}{0.861325in}}%
\pgfpathlineto{\pgfqpoint{0.530051in}{0.850545in}}%
\pgfpathlineto{\pgfqpoint{0.533549in}{0.856500in}}%
\pgfpathlineto{\pgfqpoint{0.535298in}{0.858605in}}%
\pgfpathlineto{\pgfqpoint{0.537047in}{0.857783in}}%
\pgfpathlineto{\pgfqpoint{0.538796in}{0.865740in}}%
\pgfpathlineto{\pgfqpoint{0.540546in}{0.859169in}}%
\pgfpathlineto{\pgfqpoint{0.542295in}{0.867845in}}%
\pgfpathlineto{\pgfqpoint{0.544044in}{0.866510in}}%
\pgfpathlineto{\pgfqpoint{0.545793in}{0.866972in}}%
\pgfpathlineto{\pgfqpoint{0.547542in}{0.874724in}}%
\pgfpathlineto{\pgfqpoint{0.549292in}{0.863841in}}%
\pgfpathlineto{\pgfqpoint{0.551041in}{0.872773in}}%
\pgfpathlineto{\pgfqpoint{0.552790in}{0.872157in}}%
\pgfpathlineto{\pgfqpoint{0.554539in}{0.873389in}}%
\pgfpathlineto{\pgfqpoint{0.556288in}{0.871233in}}%
\pgfpathlineto{\pgfqpoint{0.558037in}{0.884220in}}%
\pgfpathlineto{\pgfqpoint{0.561536in}{0.887198in}}%
\pgfpathlineto{\pgfqpoint{0.563285in}{0.889713in}}%
\pgfpathlineto{\pgfqpoint{0.565034in}{0.881345in}}%
\pgfpathlineto{\pgfqpoint{0.566783in}{0.888430in}}%
\pgfpathlineto{\pgfqpoint{0.568532in}{0.886428in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{0.888686in}}%
\pgfpathlineto{\pgfqpoint{0.572031in}{0.889713in}}%
\pgfpathlineto{\pgfqpoint{0.573780in}{0.896437in}}%
\pgfpathlineto{\pgfqpoint{0.575529in}{0.892844in}}%
\pgfpathlineto{\pgfqpoint{0.577278in}{0.895565in}}%
\pgfpathlineto{\pgfqpoint{0.579028in}{0.900185in}}%
\pgfpathlineto{\pgfqpoint{0.580777in}{0.896592in}}%
\pgfpathlineto{\pgfqpoint{0.582526in}{0.898132in}}%
\pgfpathlineto{\pgfqpoint{0.584275in}{0.896746in}}%
\pgfpathlineto{\pgfqpoint{0.586024in}{0.893974in}}%
\pgfpathlineto{\pgfqpoint{0.587773in}{0.899364in}}%
\pgfpathlineto{\pgfqpoint{0.589523in}{0.893358in}}%
\pgfpathlineto{\pgfqpoint{0.591272in}{0.903778in}}%
\pgfpathlineto{\pgfqpoint{0.593021in}{0.892690in}}%
\pgfpathlineto{\pgfqpoint{0.594770in}{0.903008in}}%
\pgfpathlineto{\pgfqpoint{0.598269in}{0.907064in}}%
\pgfpathlineto{\pgfqpoint{0.600018in}{0.908604in}}%
\pgfpathlineto{\pgfqpoint{0.601767in}{0.917125in}}%
\pgfpathlineto{\pgfqpoint{0.603516in}{0.910965in}}%
\pgfpathlineto{\pgfqpoint{0.605265in}{0.920308in}}%
\pgfpathlineto{\pgfqpoint{0.607014in}{0.918203in}}%
\pgfpathlineto{\pgfqpoint{0.608764in}{0.908860in}}%
\pgfpathlineto{\pgfqpoint{0.610513in}{0.918973in}}%
\pgfpathlineto{\pgfqpoint{0.612262in}{0.922361in}}%
\pgfpathlineto{\pgfqpoint{0.614011in}{0.924466in}}%
\pgfpathlineto{\pgfqpoint{0.615760in}{0.928573in}}%
\pgfpathlineto{\pgfqpoint{0.617509in}{0.921334in}}%
\pgfpathlineto{\pgfqpoint{0.619259in}{0.926314in}}%
\pgfpathlineto{\pgfqpoint{0.621008in}{0.930164in}}%
\pgfpathlineto{\pgfqpoint{0.622757in}{0.923028in}}%
\pgfpathlineto{\pgfqpoint{0.624506in}{0.927597in}}%
\pgfpathlineto{\pgfqpoint{0.626255in}{0.914507in}}%
\pgfpathlineto{\pgfqpoint{0.628005in}{0.930215in}}%
\pgfpathlineto{\pgfqpoint{0.629754in}{0.912300in}}%
\pgfpathlineto{\pgfqpoint{0.631503in}{0.917382in}}%
\pgfpathlineto{\pgfqpoint{0.633252in}{0.918511in}}%
\pgfpathlineto{\pgfqpoint{0.635001in}{0.914610in}}%
\pgfpathlineto{\pgfqpoint{0.636750in}{0.918614in}}%
\pgfpathlineto{\pgfqpoint{0.638500in}{0.919127in}}%
\pgfpathlineto{\pgfqpoint{0.640249in}{0.931190in}}%
\pgfpathlineto{\pgfqpoint{0.641998in}{0.937915in}}%
\pgfpathlineto{\pgfqpoint{0.643747in}{0.935297in}}%
\pgfpathlineto{\pgfqpoint{0.645496in}{0.940738in}}%
\pgfpathlineto{\pgfqpoint{0.647245in}{0.930677in}}%
\pgfpathlineto{\pgfqpoint{0.648995in}{0.939096in}}%
\pgfpathlineto{\pgfqpoint{0.650744in}{0.942176in}}%
\pgfpathlineto{\pgfqpoint{0.652493in}{0.943870in}}%
\pgfpathlineto{\pgfqpoint{0.654242in}{0.938377in}}%
\pgfpathlineto{\pgfqpoint{0.655991in}{0.942227in}}%
\pgfpathlineto{\pgfqpoint{0.657741in}{0.934989in}}%
\pgfpathlineto{\pgfqpoint{0.659490in}{0.939045in}}%
\pgfpathlineto{\pgfqpoint{0.661239in}{0.939096in}}%
\pgfpathlineto{\pgfqpoint{0.662988in}{0.948901in}}%
\pgfpathlineto{\pgfqpoint{0.664737in}{0.947874in}}%
\pgfpathlineto{\pgfqpoint{0.666486in}{0.948798in}}%
\pgfpathlineto{\pgfqpoint{0.668236in}{0.953828in}}%
\pgfpathlineto{\pgfqpoint{0.669985in}{0.945153in}}%
\pgfpathlineto{\pgfqpoint{0.671734in}{0.951775in}}%
\pgfpathlineto{\pgfqpoint{0.673483in}{0.954342in}}%
\pgfpathlineto{\pgfqpoint{0.675232in}{0.955677in}}%
\pgfpathlineto{\pgfqpoint{0.676981in}{0.952186in}}%
\pgfpathlineto{\pgfqpoint{0.678731in}{0.966508in}}%
\pgfpathlineto{\pgfqpoint{0.680480in}{0.952648in}}%
\pgfpathlineto{\pgfqpoint{0.682229in}{0.972206in}}%
\pgfpathlineto{\pgfqpoint{0.683978in}{0.957165in}}%
\pgfpathlineto{\pgfqpoint{0.685727in}{0.965584in}}%
\pgfpathlineto{\pgfqpoint{0.687477in}{0.962555in}}%
\pgfpathlineto{\pgfqpoint{0.689226in}{0.958859in}}%
\pgfpathlineto{\pgfqpoint{0.690975in}{0.961067in}}%
\pgfpathlineto{\pgfqpoint{0.692724in}{0.955933in}}%
\pgfpathlineto{\pgfqpoint{0.694473in}{0.959835in}}%
\pgfpathlineto{\pgfqpoint{0.696222in}{0.948490in}}%
\pgfpathlineto{\pgfqpoint{0.697972in}{0.957987in}}%
\pgfpathlineto{\pgfqpoint{0.699721in}{0.949671in}}%
\pgfpathlineto{\pgfqpoint{0.701470in}{0.953726in}}%
\pgfpathlineto{\pgfqpoint{0.703219in}{0.961169in}}%
\pgfpathlineto{\pgfqpoint{0.704968in}{0.947720in}}%
\pgfpathlineto{\pgfqpoint{0.706717in}{0.949722in}}%
\pgfpathlineto{\pgfqpoint{0.708467in}{0.953829in}}%
\pgfpathlineto{\pgfqpoint{0.710216in}{0.963531in}}%
\pgfpathlineto{\pgfqpoint{0.711965in}{0.965379in}}%
\pgfpathlineto{\pgfqpoint{0.713714in}{0.969845in}}%
\pgfpathlineto{\pgfqpoint{0.715463in}{0.967381in}}%
\pgfpathlineto{\pgfqpoint{0.717213in}{0.963736in}}%
\pgfpathlineto{\pgfqpoint{0.718962in}{0.976929in}}%
\pgfpathlineto{\pgfqpoint{0.720711in}{0.965533in}}%
\pgfpathlineto{\pgfqpoint{0.722460in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{0.724209in}{0.964557in}}%
\pgfpathlineto{\pgfqpoint{0.725958in}{0.964711in}}%
\pgfpathlineto{\pgfqpoint{0.727708in}{0.968664in}}%
\pgfpathlineto{\pgfqpoint{0.729457in}{0.967894in}}%
\pgfpathlineto{\pgfqpoint{0.731206in}{0.977493in}}%
\pgfpathlineto{\pgfqpoint{0.732955in}{0.974413in}}%
\pgfpathlineto{\pgfqpoint{0.734704in}{0.977493in}}%
\pgfpathlineto{\pgfqpoint{0.736454in}{0.977031in}}%
\pgfpathlineto{\pgfqpoint{0.738203in}{0.974105in}}%
\pgfpathlineto{\pgfqpoint{0.739952in}{0.983346in}}%
\pgfpathlineto{\pgfqpoint{0.741701in}{0.979239in}}%
\pgfpathlineto{\pgfqpoint{0.743450in}{0.989043in}}%
\pgfpathlineto{\pgfqpoint{0.745199in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{0.746949in}{0.981035in}}%
\pgfpathlineto{\pgfqpoint{0.748698in}{0.967483in}}%
\pgfpathlineto{\pgfqpoint{0.750447in}{0.973387in}}%
\pgfpathlineto{\pgfqpoint{0.752196in}{0.966713in}}%
\pgfpathlineto{\pgfqpoint{0.753945in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.755694in}{0.972514in}}%
\pgfpathlineto{\pgfqpoint{0.757444in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{0.759193in}{0.982062in}}%
\pgfpathlineto{\pgfqpoint{0.760942in}{0.987350in}}%
\pgfpathlineto{\pgfqpoint{0.762691in}{0.988736in}}%
\pgfpathlineto{\pgfqpoint{0.764440in}{0.986220in}}%
\pgfpathlineto{\pgfqpoint{0.766190in}{0.989351in}}%
\pgfpathlineto{\pgfqpoint{0.767939in}{0.991097in}}%
\pgfpathlineto{\pgfqpoint{0.769688in}{0.985040in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.989146in}}%
\pgfpathlineto{\pgfqpoint{0.773186in}{0.991610in}}%
\pgfpathlineto{\pgfqpoint{0.774935in}{1.002904in}}%
\pgfpathlineto{\pgfqpoint{0.776685in}{0.998232in}}%
\pgfpathlineto{\pgfqpoint{0.778434in}{0.999054in}}%
\pgfpathlineto{\pgfqpoint{0.780183in}{0.989454in}}%
\pgfpathlineto{\pgfqpoint{0.781932in}{1.000029in}}%
\pgfpathlineto{\pgfqpoint{0.783681in}{0.992380in}}%
\pgfpathlineto{\pgfqpoint{0.785430in}{0.994947in}}%
\pgfpathlineto{\pgfqpoint{0.787180in}{0.993048in}}%
\pgfpathlineto{\pgfqpoint{0.788929in}{1.000132in}}%
\pgfpathlineto{\pgfqpoint{0.790678in}{0.999618in}}%
\pgfpathlineto{\pgfqpoint{0.792427in}{1.006651in}}%
\pgfpathlineto{\pgfqpoint{0.794176in}{1.000594in}}%
\pgfpathlineto{\pgfqpoint{0.795926in}{0.992175in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{0.994382in}}%
\pgfpathlineto{\pgfqpoint{0.799424in}{0.986169in}}%
\pgfpathlineto{\pgfqpoint{0.801173in}{0.987093in}}%
\pgfpathlineto{\pgfqpoint{0.802922in}{0.988581in}}%
\pgfpathlineto{\pgfqpoint{0.804671in}{0.992329in}}%
\pgfpathlineto{\pgfqpoint{0.806421in}{1.000491in}}%
\pgfpathlineto{\pgfqpoint{0.808170in}{0.999310in}}%
\pgfpathlineto{\pgfqpoint{0.809919in}{1.007472in}}%
\pgfpathlineto{\pgfqpoint{0.811668in}{0.996333in}}%
\pgfpathlineto{\pgfqpoint{0.813417in}{1.009731in}}%
\pgfpathlineto{\pgfqpoint{0.815166in}{1.000902in}}%
\pgfpathlineto{\pgfqpoint{0.816916in}{1.004906in}}%
\pgfpathlineto{\pgfqpoint{0.818665in}{1.000183in}}%
\pgfpathlineto{\pgfqpoint{0.820414in}{1.010142in}}%
\pgfpathlineto{\pgfqpoint{0.822163in}{0.992945in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{1.009423in}}%
\pgfpathlineto{\pgfqpoint{0.825662in}{0.995255in}}%
\pgfpathlineto{\pgfqpoint{0.827411in}{1.006805in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{1.005008in}}%
\pgfpathlineto{\pgfqpoint{0.830909in}{0.999156in}}%
\pgfpathlineto{\pgfqpoint{0.832658in}{1.011733in}}%
\pgfpathlineto{\pgfqpoint{0.834407in}{0.996281in}}%
\pgfpathlineto{\pgfqpoint{0.836157in}{1.005778in}}%
\pgfpathlineto{\pgfqpoint{0.837906in}{0.999823in}}%
\pgfpathlineto{\pgfqpoint{0.839655in}{0.997308in}}%
\pgfpathlineto{\pgfqpoint{0.841404in}{1.004495in}}%
\pgfpathlineto{\pgfqpoint{0.843153in}{0.996384in}}%
\pgfpathlineto{\pgfqpoint{0.844902in}{1.014556in}}%
\pgfpathlineto{\pgfqpoint{0.846652in}{1.010347in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.016764in}}%
\pgfpathlineto{\pgfqpoint{0.850150in}{1.013068in}}%
\pgfpathlineto{\pgfqpoint{0.851899in}{1.017277in}}%
\pgfpathlineto{\pgfqpoint{0.853648in}{1.013119in}}%
\pgfpathlineto{\pgfqpoint{0.855398in}{1.019433in}}%
\pgfpathlineto{\pgfqpoint{0.857147in}{1.009166in}}%
\pgfpathlineto{\pgfqpoint{0.858896in}{1.015429in}}%
\pgfpathlineto{\pgfqpoint{0.860645in}{0.998746in}}%
\pgfpathlineto{\pgfqpoint{0.862394in}{1.008858in}}%
\pgfpathlineto{\pgfqpoint{0.864143in}{1.002134in}}%
\pgfpathlineto{\pgfqpoint{0.867642in}{1.007370in}}%
\pgfpathlineto{\pgfqpoint{0.869391in}{1.012195in}}%
\pgfpathlineto{\pgfqpoint{0.871140in}{1.014813in}}%
\pgfpathlineto{\pgfqpoint{0.872889in}{1.019433in}}%
\pgfpathlineto{\pgfqpoint{0.874639in}{1.015429in}}%
\pgfpathlineto{\pgfqpoint{0.876388in}{1.009988in}}%
\pgfpathlineto{\pgfqpoint{0.878137in}{1.002955in}}%
\pgfpathlineto{\pgfqpoint{0.879886in}{0.997719in}}%
\pgfpathlineto{\pgfqpoint{0.881635in}{0.979290in}}%
\pgfpathlineto{\pgfqpoint{0.883384in}{1.003571in}}%
\pgfpathlineto{\pgfqpoint{0.885134in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{0.888632in}{1.005984in}}%
\pgfpathlineto{\pgfqpoint{0.890381in}{1.014351in}}%
\pgfpathlineto{\pgfqpoint{0.892130in}{1.010604in}}%
\pgfpathlineto{\pgfqpoint{0.893879in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{0.895629in}{1.003212in}}%
\pgfpathlineto{\pgfqpoint{0.897378in}{1.006754in}}%
\pgfpathlineto{\pgfqpoint{0.899127in}{1.012246in}}%
\pgfpathlineto{\pgfqpoint{0.900876in}{1.014197in}}%
\pgfpathlineto{\pgfqpoint{0.902625in}{1.021281in}}%
\pgfpathlineto{\pgfqpoint{0.904375in}{1.021435in}}%
\pgfpathlineto{\pgfqpoint{0.906124in}{1.018047in}}%
\pgfpathlineto{\pgfqpoint{0.907873in}{1.030008in}}%
\pgfpathlineto{\pgfqpoint{0.909622in}{1.026876in}}%
\pgfpathlineto{\pgfqpoint{0.911371in}{1.022821in}}%
\pgfpathlineto{\pgfqpoint{0.913120in}{1.023129in}}%
\pgfpathlineto{\pgfqpoint{0.914870in}{1.013478in}}%
\pgfpathlineto{\pgfqpoint{0.916619in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{0.918368in}{1.023283in}}%
\pgfpathlineto{\pgfqpoint{0.920117in}{1.020152in}}%
\pgfpathlineto{\pgfqpoint{0.921866in}{1.031137in}}%
\pgfpathlineto{\pgfqpoint{0.923615in}{1.026106in}}%
\pgfpathlineto{\pgfqpoint{0.925365in}{1.018150in}}%
\pgfpathlineto{\pgfqpoint{0.927114in}{1.006292in}}%
\pgfpathlineto{\pgfqpoint{0.928863in}{1.004700in}}%
\pgfpathlineto{\pgfqpoint{0.930612in}{0.993509in}}%
\pgfpathlineto{\pgfqpoint{0.932361in}{1.015275in}}%
\pgfpathlineto{\pgfqpoint{0.934111in}{1.024258in}}%
\pgfpathlineto{\pgfqpoint{0.937609in}{1.007575in}}%
\pgfpathlineto{\pgfqpoint{0.939358in}{1.012195in}}%
\pgfpathlineto{\pgfqpoint{0.941107in}{1.008961in}}%
\pgfpathlineto{\pgfqpoint{0.942856in}{1.009526in}}%
\pgfpathlineto{\pgfqpoint{0.944606in}{1.005367in}}%
\pgfpathlineto{\pgfqpoint{0.946355in}{1.010809in}}%
\pgfpathlineto{\pgfqpoint{0.948104in}{1.023796in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{1.026979in}}%
\pgfpathlineto{\pgfqpoint{0.951602in}{1.028160in}}%
\pgfpathlineto{\pgfqpoint{0.953351in}{1.028160in}}%
\pgfpathlineto{\pgfqpoint{0.955101in}{1.029494in}}%
\pgfpathlineto{\pgfqpoint{0.956850in}{1.031342in}}%
\pgfpathlineto{\pgfqpoint{0.958599in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{0.960348in}{1.027287in}}%
\pgfpathlineto{\pgfqpoint{0.962097in}{1.036630in}}%
\pgfpathlineto{\pgfqpoint{0.963847in}{1.032061in}}%
\pgfpathlineto{\pgfqpoint{0.965596in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{1.023950in}}%
\pgfpathlineto{\pgfqpoint{0.969094in}{1.028160in}}%
\pgfpathlineto{\pgfqpoint{0.970843in}{1.017482in}}%
\pgfpathlineto{\pgfqpoint{0.972592in}{1.022102in}}%
\pgfpathlineto{\pgfqpoint{0.974342in}{1.035603in}}%
\pgfpathlineto{\pgfqpoint{0.976091in}{1.034731in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{1.035757in}}%
\pgfpathlineto{\pgfqpoint{0.979589in}{1.034115in}}%
\pgfpathlineto{\pgfqpoint{0.981338in}{1.030213in}}%
\pgfpathlineto{\pgfqpoint{0.983087in}{1.031034in}}%
\pgfpathlineto{\pgfqpoint{0.984837in}{1.026106in}}%
\pgfpathlineto{\pgfqpoint{0.986586in}{1.031496in}}%
\pgfpathlineto{\pgfqpoint{0.988335in}{1.024823in}}%
\pgfpathlineto{\pgfqpoint{0.990084in}{1.030829in}}%
\pgfpathlineto{\pgfqpoint{0.991833in}{1.024720in}}%
\pgfpathlineto{\pgfqpoint{0.993583in}{1.033755in}}%
\pgfpathlineto{\pgfqpoint{0.997081in}{1.039658in}}%
\pgfpathlineto{\pgfqpoint{0.998830in}{1.037554in}}%
\pgfpathlineto{\pgfqpoint{1.000579in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{1.002328in}{1.036527in}}%
\pgfpathlineto{\pgfqpoint{1.004078in}{1.037554in}}%
\pgfpathlineto{\pgfqpoint{1.005827in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{1.007576in}{1.025131in}}%
\pgfpathlineto{\pgfqpoint{1.009325in}{1.038067in}}%
\pgfpathlineto{\pgfqpoint{1.011074in}{1.026312in}}%
\pgfpathlineto{\pgfqpoint{1.012824in}{1.039607in}}%
\pgfpathlineto{\pgfqpoint{1.014573in}{1.025850in}}%
\pgfpathlineto{\pgfqpoint{1.016322in}{1.040018in}}%
\pgfpathlineto{\pgfqpoint{1.018071in}{1.038786in}}%
\pgfpathlineto{\pgfqpoint{1.019820in}{1.044997in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{1.037810in}}%
\pgfpathlineto{\pgfqpoint{1.025068in}{1.040942in}}%
\pgfpathlineto{\pgfqpoint{1.026817in}{1.030008in}}%
\pgfpathlineto{\pgfqpoint{1.028566in}{1.029135in}}%
\pgfpathlineto{\pgfqpoint{1.030315in}{1.034063in}}%
\pgfpathlineto{\pgfqpoint{1.033814in}{1.050336in}}%
\pgfpathlineto{\pgfqpoint{1.035563in}{1.045665in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{1.041044in}}%
\pgfpathlineto{\pgfqpoint{1.040810in}{1.032369in}}%
\pgfpathlineto{\pgfqpoint{1.042560in}{1.038170in}}%
\pgfpathlineto{\pgfqpoint{1.044309in}{1.036219in}}%
\pgfpathlineto{\pgfqpoint{1.046058in}{1.040531in}}%
\pgfpathlineto{\pgfqpoint{1.047807in}{1.038529in}}%
\pgfpathlineto{\pgfqpoint{1.049556in}{1.047461in}}%
\pgfpathlineto{\pgfqpoint{1.051305in}{1.044741in}}%
\pgfpathlineto{\pgfqpoint{1.053055in}{1.047513in}}%
\pgfpathlineto{\pgfqpoint{1.054804in}{1.044279in}}%
\pgfpathlineto{\pgfqpoint{1.056553in}{1.046024in}}%
\pgfpathlineto{\pgfqpoint{1.058302in}{1.046229in}}%
\pgfpathlineto{\pgfqpoint{1.060051in}{1.048231in}}%
\pgfpathlineto{\pgfqpoint{1.061800in}{1.042687in}}%
\pgfpathlineto{\pgfqpoint{1.063550in}{1.043457in}}%
\pgfpathlineto{\pgfqpoint{1.065299in}{1.044586in}}%
\pgfpathlineto{\pgfqpoint{1.067048in}{1.040685in}}%
\pgfpathlineto{\pgfqpoint{1.068797in}{1.044792in}}%
\pgfpathlineto{\pgfqpoint{1.070546in}{1.038786in}}%
\pgfpathlineto{\pgfqpoint{1.072296in}{1.045254in}}%
\pgfpathlineto{\pgfqpoint{1.074045in}{1.048129in}}%
\pgfpathlineto{\pgfqpoint{1.075794in}{1.051773in}}%
\pgfpathlineto{\pgfqpoint{1.077543in}{1.049104in}}%
\pgfpathlineto{\pgfqpoint{1.079292in}{1.047153in}}%
\pgfpathlineto{\pgfqpoint{1.081041in}{1.049309in}}%
\pgfpathlineto{\pgfqpoint{1.082791in}{1.056907in}}%
\pgfpathlineto{\pgfqpoint{1.084540in}{1.052954in}}%
\pgfpathlineto{\pgfqpoint{1.086289in}{1.057779in}}%
\pgfpathlineto{\pgfqpoint{1.088038in}{1.044895in}}%
\pgfpathlineto{\pgfqpoint{1.089787in}{1.053159in}}%
\pgfpathlineto{\pgfqpoint{1.091536in}{1.052389in}}%
\pgfpathlineto{\pgfqpoint{1.093286in}{1.049053in}}%
\pgfpathlineto{\pgfqpoint{1.095035in}{1.050798in}}%
\pgfpathlineto{\pgfqpoint{1.096784in}{1.043457in}}%
\pgfpathlineto{\pgfqpoint{1.098533in}{1.048898in}}%
\pgfpathlineto{\pgfqpoint{1.100282in}{1.045151in}}%
\pgfpathlineto{\pgfqpoint{1.102032in}{1.052954in}}%
\pgfpathlineto{\pgfqpoint{1.103781in}{1.050593in}}%
\pgfpathlineto{\pgfqpoint{1.105530in}{1.046435in}}%
\pgfpathlineto{\pgfqpoint{1.107279in}{1.055110in}}%
\pgfpathlineto{\pgfqpoint{1.109028in}{1.049104in}}%
\pgfpathlineto{\pgfqpoint{1.110777in}{1.056958in}}%
\pgfpathlineto{\pgfqpoint{1.112527in}{1.057061in}}%
\pgfpathlineto{\pgfqpoint{1.114276in}{1.060192in}}%
\pgfpathlineto{\pgfqpoint{1.116025in}{1.057369in}}%
\pgfpathlineto{\pgfqpoint{1.117774in}{1.056239in}}%
\pgfpathlineto{\pgfqpoint{1.119523in}{1.045305in}}%
\pgfpathlineto{\pgfqpoint{1.121272in}{1.051927in}}%
\pgfpathlineto{\pgfqpoint{1.123022in}{1.030675in}}%
\pgfpathlineto{\pgfqpoint{1.124771in}{1.051003in}}%
\pgfpathlineto{\pgfqpoint{1.126520in}{1.039299in}}%
\pgfpathlineto{\pgfqpoint{1.128269in}{1.052338in}}%
\pgfpathlineto{\pgfqpoint{1.130018in}{1.059473in}}%
\pgfpathlineto{\pgfqpoint{1.131768in}{1.059371in}}%
\pgfpathlineto{\pgfqpoint{1.133517in}{1.057420in}}%
\pgfpathlineto{\pgfqpoint{1.135266in}{1.060295in}}%
\pgfpathlineto{\pgfqpoint{1.137015in}{1.061424in}}%
\pgfpathlineto{\pgfqpoint{1.138764in}{1.065017in}}%
\pgfpathlineto{\pgfqpoint{1.142263in}{1.061629in}}%
\pgfpathlineto{\pgfqpoint{1.144012in}{1.063734in}}%
\pgfpathlineto{\pgfqpoint{1.145761in}{1.060038in}}%
\pgfpathlineto{\pgfqpoint{1.147510in}{1.064966in}}%
\pgfpathlineto{\pgfqpoint{1.149259in}{1.057215in}}%
\pgfpathlineto{\pgfqpoint{1.151009in}{1.061270in}}%
\pgfpathlineto{\pgfqpoint{1.152758in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{1.154507in}{1.060295in}}%
\pgfpathlineto{\pgfqpoint{1.156256in}{1.062399in}}%
\pgfpathlineto{\pgfqpoint{1.158005in}{1.057985in}}%
\pgfpathlineto{\pgfqpoint{1.159754in}{1.050952in}}%
\pgfpathlineto{\pgfqpoint{1.161504in}{1.046948in}}%
\pgfpathlineto{\pgfqpoint{1.163253in}{1.051773in}}%
\pgfpathlineto{\pgfqpoint{1.165002in}{1.052646in}}%
\pgfpathlineto{\pgfqpoint{1.166751in}{1.065890in}}%
\pgfpathlineto{\pgfqpoint{1.168500in}{1.059525in}}%
\pgfpathlineto{\pgfqpoint{1.170249in}{1.059525in}}%
\pgfpathlineto{\pgfqpoint{1.171999in}{1.064401in}}%
\pgfpathlineto{\pgfqpoint{1.173748in}{1.067276in}}%
\pgfpathlineto{\pgfqpoint{1.175497in}{1.060243in}}%
\pgfpathlineto{\pgfqpoint{1.177246in}{1.065377in}}%
\pgfpathlineto{\pgfqpoint{1.178995in}{1.052030in}}%
\pgfpathlineto{\pgfqpoint{1.180745in}{1.063323in}}%
\pgfpathlineto{\pgfqpoint{1.182494in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{1.184243in}{1.065223in}}%
\pgfpathlineto{\pgfqpoint{1.185992in}{1.054905in}}%
\pgfpathlineto{\pgfqpoint{1.187741in}{1.065633in}}%
\pgfpathlineto{\pgfqpoint{1.189490in}{1.062605in}}%
\pgfpathlineto{\pgfqpoint{1.191240in}{1.068251in}}%
\pgfpathlineto{\pgfqpoint{1.192989in}{1.067789in}}%
\pgfpathlineto{\pgfqpoint{1.194738in}{1.059884in}}%
\pgfpathlineto{\pgfqpoint{1.196487in}{1.066609in}}%
\pgfpathlineto{\pgfqpoint{1.198236in}{1.064915in}}%
\pgfpathlineto{\pgfqpoint{1.199985in}{1.069689in}}%
\pgfpathlineto{\pgfqpoint{1.201735in}{1.065839in}}%
\pgfpathlineto{\pgfqpoint{1.203484in}{1.072871in}}%
\pgfpathlineto{\pgfqpoint{1.205233in}{1.063580in}}%
\pgfpathlineto{\pgfqpoint{1.206982in}{1.070151in}}%
\pgfpathlineto{\pgfqpoint{1.208731in}{1.069791in}}%
\pgfpathlineto{\pgfqpoint{1.210481in}{1.063785in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.063683in}}%
\pgfpathlineto{\pgfqpoint{1.213979in}{1.061321in}}%
\pgfpathlineto{\pgfqpoint{1.215728in}{1.069072in}}%
\pgfpathlineto{\pgfqpoint{1.217477in}{1.065377in}}%
\pgfpathlineto{\pgfqpoint{1.219226in}{1.065941in}}%
\pgfpathlineto{\pgfqpoint{1.220976in}{1.067584in}}%
\pgfpathlineto{\pgfqpoint{1.222725in}{1.064709in}}%
\pgfpathlineto{\pgfqpoint{1.224474in}{1.070048in}}%
\pgfpathlineto{\pgfqpoint{1.226223in}{1.066403in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{1.068046in}}%
\pgfpathlineto{\pgfqpoint{1.229721in}{1.068970in}}%
\pgfpathlineto{\pgfqpoint{1.231471in}{1.068867in}}%
\pgfpathlineto{\pgfqpoint{1.233220in}{1.071947in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{1.067584in}}%
\pgfpathlineto{\pgfqpoint{1.238467in}{1.071303in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{1.070333in}}%
\pgfpathlineto{\pgfqpoint{1.241966in}{1.065143in}}%
\pgfpathlineto{\pgfqpoint{1.243715in}{1.061150in}}%
\pgfpathlineto{\pgfqpoint{1.245464in}{1.055503in}}%
\pgfpathlineto{\pgfqpoint{1.247213in}{1.042271in}}%
\pgfpathlineto{\pgfqpoint{1.248962in}{1.055161in}}%
\pgfpathlineto{\pgfqpoint{1.250712in}{1.064972in}}%
\pgfpathlineto{\pgfqpoint{1.252461in}{1.070561in}}%
\pgfpathlineto{\pgfqpoint{1.254210in}{1.063317in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.060922in}}%
\pgfpathlineto{\pgfqpoint{1.257708in}{1.052594in}}%
\pgfpathlineto{\pgfqpoint{1.259457in}{1.060180in}}%
\pgfpathlineto{\pgfqpoint{1.261207in}{1.045921in}}%
\pgfpathlineto{\pgfqpoint{1.262956in}{1.070105in}}%
\pgfpathlineto{\pgfqpoint{1.264705in}{1.074440in}}%
\pgfpathlineto{\pgfqpoint{1.266454in}{1.068907in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{1.067595in}}%
\pgfpathlineto{\pgfqpoint{1.269953in}{1.069078in}}%
\pgfpathlineto{\pgfqpoint{1.271702in}{1.077748in}}%
\pgfpathlineto{\pgfqpoint{1.273451in}{1.077178in}}%
\pgfpathlineto{\pgfqpoint{1.275200in}{1.071930in}}%
\pgfpathlineto{\pgfqpoint{1.276949in}{1.075124in}}%
\pgfpathlineto{\pgfqpoint{1.278698in}{1.073128in}}%
\pgfpathlineto{\pgfqpoint{1.280448in}{1.079117in}}%
\pgfpathlineto{\pgfqpoint{1.282197in}{1.076493in}}%
\pgfpathlineto{\pgfqpoint{1.283946in}{1.076094in}}%
\pgfpathlineto{\pgfqpoint{1.285695in}{1.075295in}}%
\pgfpathlineto{\pgfqpoint{1.287444in}{1.074155in}}%
\pgfpathlineto{\pgfqpoint{1.289194in}{1.075866in}}%
\pgfpathlineto{\pgfqpoint{1.290943in}{1.078261in}}%
\pgfpathlineto{\pgfqpoint{1.292692in}{1.073064in}}%
\pgfpathlineto{\pgfqpoint{1.294441in}{1.077106in}}%
\pgfpathlineto{\pgfqpoint{1.296190in}{1.073577in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.071716in}}%
\pgfpathlineto{\pgfqpoint{1.299689in}{1.075630in}}%
\pgfpathlineto{\pgfqpoint{1.301438in}{1.074026in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.076593in}}%
\pgfpathlineto{\pgfqpoint{1.304936in}{1.074026in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{1.075951in}}%
\pgfpathlineto{\pgfqpoint{1.308434in}{1.076080in}}%
\pgfpathlineto{\pgfqpoint{1.310184in}{1.072550in}}%
\pgfpathlineto{\pgfqpoint{1.311933in}{1.072486in}}%
\pgfpathlineto{\pgfqpoint{1.313682in}{1.069470in}}%
\pgfpathlineto{\pgfqpoint{1.315431in}{1.071011in}}%
\pgfpathlineto{\pgfqpoint{1.317180in}{1.068059in}}%
\pgfpathlineto{\pgfqpoint{1.318930in}{1.070304in}}%
\pgfpathlineto{\pgfqpoint{1.320679in}{1.068765in}}%
\pgfpathlineto{\pgfqpoint{1.322428in}{1.071267in}}%
\pgfpathlineto{\pgfqpoint{1.324177in}{1.073192in}}%
\pgfpathlineto{\pgfqpoint{1.325926in}{1.077235in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{1.075951in}}%
\pgfpathlineto{\pgfqpoint{1.329425in}{1.081415in}}%
\pgfpathlineto{\pgfqpoint{1.331174in}{1.076868in}}%
\pgfpathlineto{\pgfqpoint{1.332923in}{1.073043in}}%
\pgfpathlineto{\pgfqpoint{1.334672in}{1.073214in}}%
\pgfpathlineto{\pgfqpoint{1.336421in}{1.067310in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{1.339920in}{1.071588in}}%
\pgfpathlineto{\pgfqpoint{1.341669in}{1.075524in}}%
\pgfpathlineto{\pgfqpoint{1.343418in}{1.081341in}}%
\pgfpathlineto{\pgfqpoint{1.345167in}{1.079630in}}%
\pgfpathlineto{\pgfqpoint{1.346916in}{1.085192in}}%
\pgfpathlineto{\pgfqpoint{1.348666in}{1.082881in}}%
\pgfpathlineto{\pgfqpoint{1.350415in}{1.079202in}}%
\pgfpathlineto{\pgfqpoint{1.352164in}{1.077064in}}%
\pgfpathlineto{\pgfqpoint{1.353913in}{1.079031in}}%
\pgfpathlineto{\pgfqpoint{1.355662in}{1.084593in}}%
\pgfpathlineto{\pgfqpoint{1.357411in}{1.081940in}}%
\pgfpathlineto{\pgfqpoint{1.359161in}{1.076721in}}%
\pgfpathlineto{\pgfqpoint{1.360910in}{1.075609in}}%
\pgfpathlineto{\pgfqpoint{1.362659in}{1.080229in}}%
\pgfpathlineto{\pgfqpoint{1.364408in}{1.080657in}}%
\pgfpathlineto{\pgfqpoint{1.366157in}{1.079203in}}%
\pgfpathlineto{\pgfqpoint{1.367906in}{1.079973in}}%
\pgfpathlineto{\pgfqpoint{1.369656in}{1.083224in}}%
\pgfpathlineto{\pgfqpoint{1.371405in}{1.085020in}}%
\pgfpathlineto{\pgfqpoint{1.373154in}{1.083822in}}%
\pgfpathlineto{\pgfqpoint{1.374903in}{1.080914in}}%
\pgfpathlineto{\pgfqpoint{1.376652in}{1.083052in}}%
\pgfpathlineto{\pgfqpoint{1.378402in}{1.083737in}}%
\pgfpathlineto{\pgfqpoint{1.380151in}{1.080999in}}%
\pgfpathlineto{\pgfqpoint{1.381900in}{1.081170in}}%
\pgfpathlineto{\pgfqpoint{1.383649in}{1.079374in}}%
\pgfpathlineto{\pgfqpoint{1.385398in}{1.079545in}}%
\pgfpathlineto{\pgfqpoint{1.387147in}{1.078176in}}%
\pgfpathlineto{\pgfqpoint{1.388897in}{1.078860in}}%
\pgfpathlineto{\pgfqpoint{1.390646in}{1.081684in}}%
\pgfpathlineto{\pgfqpoint{1.392395in}{1.077748in}}%
\pgfpathlineto{\pgfqpoint{1.394144in}{1.080571in}}%
\pgfpathlineto{\pgfqpoint{1.395893in}{1.080999in}}%
\pgfpathlineto{\pgfqpoint{1.397642in}{1.081769in}}%
\pgfpathlineto{\pgfqpoint{1.399392in}{1.080144in}}%
\pgfpathlineto{\pgfqpoint{1.401141in}{1.082454in}}%
\pgfpathlineto{\pgfqpoint{1.402890in}{1.083052in}}%
\pgfpathlineto{\pgfqpoint{1.404639in}{1.082368in}}%
\pgfpathlineto{\pgfqpoint{1.406388in}{1.080212in}}%
\pgfpathlineto{\pgfqpoint{1.408138in}{1.078672in}}%
\pgfpathlineto{\pgfqpoint{1.408138in}{1.078672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.303288in}}{\pgfqpoint{1.434325in}{0.917815in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384245in}{0.301621in}}%
\pgfpathlineto{\pgfqpoint{0.384869in}{0.308924in}}%
\pgfpathlineto{\pgfqpoint{0.386618in}{0.350350in}}%
\pgfpathlineto{\pgfqpoint{0.388367in}{0.381253in}}%
\pgfpathlineto{\pgfqpoint{0.390116in}{0.400606in}}%
\pgfpathlineto{\pgfqpoint{0.391866in}{0.425297in}}%
\pgfpathlineto{\pgfqpoint{0.393615in}{0.409692in}}%
\pgfpathlineto{\pgfqpoint{0.395364in}{0.445112in}}%
\pgfpathlineto{\pgfqpoint{0.397113in}{0.411745in}}%
\pgfpathlineto{\pgfqpoint{0.398862in}{0.466313in}}%
\pgfpathlineto{\pgfqpoint{0.400611in}{0.420729in}}%
\pgfpathlineto{\pgfqpoint{0.402361in}{0.464670in}}%
\pgfpathlineto{\pgfqpoint{0.404110in}{0.440441in}}%
\pgfpathlineto{\pgfqpoint{0.405859in}{0.474424in}}%
\pgfpathlineto{\pgfqpoint{0.407608in}{0.497626in}}%
\pgfpathlineto{\pgfqpoint{0.409357in}{0.510973in}}%
\pgfpathlineto{\pgfqpoint{0.411107in}{0.527708in}}%
\pgfpathlineto{\pgfqpoint{0.412856in}{0.507534in}}%
\pgfpathlineto{\pgfqpoint{0.414605in}{0.524679in}}%
\pgfpathlineto{\pgfqpoint{0.416354in}{0.536948in}}%
\pgfpathlineto{\pgfqpoint{0.418103in}{0.537821in}}%
\pgfpathlineto{\pgfqpoint{0.419852in}{0.584278in}}%
\pgfpathlineto{\pgfqpoint{0.421602in}{0.574268in}}%
\pgfpathlineto{\pgfqpoint{0.423351in}{0.582892in}}%
\pgfpathlineto{\pgfqpoint{0.425100in}{0.604914in}}%
\pgfpathlineto{\pgfqpoint{0.426849in}{0.612819in}}%
\pgfpathlineto{\pgfqpoint{0.428598in}{0.625858in}}%
\pgfpathlineto{\pgfqpoint{0.430347in}{0.648394in}}%
\pgfpathlineto{\pgfqpoint{0.432097in}{0.637973in}}%
\pgfpathlineto{\pgfqpoint{0.433846in}{0.669902in}}%
\pgfpathlineto{\pgfqpoint{0.435595in}{0.634841in}}%
\pgfpathlineto{\pgfqpoint{0.437344in}{0.679502in}}%
\pgfpathlineto{\pgfqpoint{0.439093in}{0.647931in}}%
\pgfpathlineto{\pgfqpoint{0.440843in}{0.662151in}}%
\pgfpathlineto{\pgfqpoint{0.442592in}{0.645724in}}%
\pgfpathlineto{\pgfqpoint{0.444341in}{0.654502in}}%
\pgfpathlineto{\pgfqpoint{0.446090in}{0.666976in}}%
\pgfpathlineto{\pgfqpoint{0.447839in}{0.672418in}}%
\pgfpathlineto{\pgfqpoint{0.449588in}{0.670569in}}%
\pgfpathlineto{\pgfqpoint{0.451338in}{0.701370in}}%
\pgfpathlineto{\pgfqpoint{0.453087in}{0.682120in}}%
\pgfpathlineto{\pgfqpoint{0.454836in}{0.722057in}}%
\pgfpathlineto{\pgfqpoint{0.456585in}{0.701370in}}%
\pgfpathlineto{\pgfqpoint{0.458334in}{0.729244in}}%
\pgfpathlineto{\pgfqpoint{0.460084in}{0.723392in}}%
\pgfpathlineto{\pgfqpoint{0.461833in}{0.729860in}}%
\pgfpathlineto{\pgfqpoint{0.463582in}{0.731143in}}%
\pgfpathlineto{\pgfqpoint{0.465331in}{0.732786in}}%
\pgfpathlineto{\pgfqpoint{0.467080in}{0.750599in}}%
\pgfpathlineto{\pgfqpoint{0.468829in}{0.745157in}}%
\pgfpathlineto{\pgfqpoint{0.470579in}{0.762251in}}%
\pgfpathlineto{\pgfqpoint{0.472328in}{0.749726in}}%
\pgfpathlineto{\pgfqpoint{0.474077in}{0.756862in}}%
\pgfpathlineto{\pgfqpoint{0.475826in}{0.742026in}}%
\pgfpathlineto{\pgfqpoint{0.477575in}{0.745157in}}%
\pgfpathlineto{\pgfqpoint{0.479324in}{0.722570in}}%
\pgfpathlineto{\pgfqpoint{0.481074in}{0.744131in}}%
\pgfpathlineto{\pgfqpoint{0.482823in}{0.729500in}}%
\pgfpathlineto{\pgfqpoint{0.484572in}{0.743874in}}%
\pgfpathlineto{\pgfqpoint{0.486321in}{0.751317in}}%
\pgfpathlineto{\pgfqpoint{0.488070in}{0.754911in}}%
\pgfpathlineto{\pgfqpoint{0.489820in}{0.742591in}}%
\pgfpathlineto{\pgfqpoint{0.491569in}{0.739202in}}%
\pgfpathlineto{\pgfqpoint{0.493318in}{0.744541in}}%
\pgfpathlineto{\pgfqpoint{0.495067in}{0.751369in}}%
\pgfpathlineto{\pgfqpoint{0.496816in}{0.750239in}}%
\pgfpathlineto{\pgfqpoint{0.498565in}{0.751574in}}%
\pgfpathlineto{\pgfqpoint{0.500315in}{0.757323in}}%
\pgfpathlineto{\pgfqpoint{0.502064in}{0.769849in}}%
\pgfpathlineto{\pgfqpoint{0.503813in}{0.779910in}}%
\pgfpathlineto{\pgfqpoint{0.505562in}{0.769130in}}%
\pgfpathlineto{\pgfqpoint{0.507311in}{0.787456in}}%
\pgfpathlineto{\pgfqpoint{0.509060in}{0.781809in}}%
\pgfpathlineto{\pgfqpoint{0.510810in}{0.791820in}}%
\pgfpathlineto{\pgfqpoint{0.512559in}{0.776676in}}%
\pgfpathlineto{\pgfqpoint{0.514308in}{0.787559in}}%
\pgfpathlineto{\pgfqpoint{0.516057in}{0.790485in}}%
\pgfpathlineto{\pgfqpoint{0.517806in}{0.816819in}}%
\pgfpathlineto{\pgfqpoint{0.519556in}{0.812764in}}%
\pgfpathlineto{\pgfqpoint{0.521305in}{0.838225in}}%
\pgfpathlineto{\pgfqpoint{0.523054in}{0.814663in}}%
\pgfpathlineto{\pgfqpoint{0.524803in}{0.831962in}}%
\pgfpathlineto{\pgfqpoint{0.526552in}{0.810248in}}%
\pgfpathlineto{\pgfqpoint{0.528301in}{0.823955in}}%
\pgfpathlineto{\pgfqpoint{0.530051in}{0.807425in}}%
\pgfpathlineto{\pgfqpoint{0.531800in}{0.817178in}}%
\pgfpathlineto{\pgfqpoint{0.533549in}{0.790485in}}%
\pgfpathlineto{\pgfqpoint{0.535298in}{0.805936in}}%
\pgfpathlineto{\pgfqpoint{0.537047in}{0.770567in}}%
\pgfpathlineto{\pgfqpoint{0.538796in}{0.768412in}}%
\pgfpathlineto{\pgfqpoint{0.542295in}{0.794540in}}%
\pgfpathlineto{\pgfqpoint{0.544044in}{0.809786in}}%
\pgfpathlineto{\pgfqpoint{0.545793in}{0.810197in}}%
\pgfpathlineto{\pgfqpoint{0.547542in}{0.819540in}}%
\pgfpathlineto{\pgfqpoint{0.549292in}{0.820566in}}%
\pgfpathlineto{\pgfqpoint{0.551041in}{0.838687in}}%
\pgfpathlineto{\pgfqpoint{0.552790in}{0.841203in}}%
\pgfpathlineto{\pgfqpoint{0.554539in}{0.853163in}}%
\pgfpathlineto{\pgfqpoint{0.556288in}{0.844539in}}%
\pgfpathlineto{\pgfqpoint{0.558037in}{0.861582in}}%
\pgfpathlineto{\pgfqpoint{0.559787in}{0.848235in}}%
\pgfpathlineto{\pgfqpoint{0.561536in}{0.864405in}}%
\pgfpathlineto{\pgfqpoint{0.563285in}{0.847055in}}%
\pgfpathlineto{\pgfqpoint{0.565034in}{0.853985in}}%
\pgfpathlineto{\pgfqpoint{0.566783in}{0.847055in}}%
\pgfpathlineto{\pgfqpoint{0.568532in}{0.849827in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{0.572031in}{0.851367in}}%
\pgfpathlineto{\pgfqpoint{0.573780in}{0.842332in}}%
\pgfpathlineto{\pgfqpoint{0.575529in}{0.837147in}}%
\pgfpathlineto{\pgfqpoint{0.577278in}{0.828677in}}%
\pgfpathlineto{\pgfqpoint{0.579028in}{0.825187in}}%
\pgfpathlineto{\pgfqpoint{0.580777in}{0.819232in}}%
\pgfpathlineto{\pgfqpoint{0.582526in}{0.825238in}}%
\pgfpathlineto{\pgfqpoint{0.584275in}{0.826572in}}%
\pgfpathlineto{\pgfqpoint{0.586024in}{0.831141in}}%
\pgfpathlineto{\pgfqpoint{0.587773in}{0.840381in}}%
\pgfpathlineto{\pgfqpoint{0.589523in}{0.833811in}}%
\pgfpathlineto{\pgfqpoint{0.591272in}{0.850699in}}%
\pgfpathlineto{\pgfqpoint{0.593021in}{0.858502in}}%
\pgfpathlineto{\pgfqpoint{0.594770in}{0.855833in}}%
\pgfpathlineto{\pgfqpoint{0.596519in}{0.869282in}}%
\pgfpathlineto{\pgfqpoint{0.598269in}{0.871387in}}%
\pgfpathlineto{\pgfqpoint{0.600018in}{0.873799in}}%
\pgfpathlineto{\pgfqpoint{0.601767in}{0.872003in}}%
\pgfpathlineto{\pgfqpoint{0.603516in}{0.874005in}}%
\pgfpathlineto{\pgfqpoint{0.605265in}{0.869231in}}%
\pgfpathlineto{\pgfqpoint{0.607014in}{0.866510in}}%
\pgfpathlineto{\pgfqpoint{0.608764in}{0.869590in}}%
\pgfpathlineto{\pgfqpoint{0.610513in}{0.851675in}}%
\pgfpathlineto{\pgfqpoint{0.612262in}{0.862095in}}%
\pgfpathlineto{\pgfqpoint{0.614011in}{0.840330in}}%
\pgfpathlineto{\pgfqpoint{0.615760in}{0.842589in}}%
\pgfpathlineto{\pgfqpoint{0.617509in}{0.845309in}}%
\pgfpathlineto{\pgfqpoint{0.619259in}{0.854395in}}%
\pgfpathlineto{\pgfqpoint{0.621008in}{0.850751in}}%
\pgfpathlineto{\pgfqpoint{0.622757in}{0.850289in}}%
\pgfpathlineto{\pgfqpoint{0.624506in}{0.870617in}}%
\pgfpathlineto{\pgfqpoint{0.626255in}{0.864816in}}%
\pgfpathlineto{\pgfqpoint{0.628005in}{0.868563in}}%
\pgfpathlineto{\pgfqpoint{0.629754in}{0.881089in}}%
\pgfpathlineto{\pgfqpoint{0.631503in}{0.872773in}}%
\pgfpathlineto{\pgfqpoint{0.633252in}{0.876982in}}%
\pgfpathlineto{\pgfqpoint{0.635001in}{0.884939in}}%
\pgfpathlineto{\pgfqpoint{0.636750in}{0.883861in}}%
\pgfpathlineto{\pgfqpoint{0.638500in}{0.885760in}}%
\pgfpathlineto{\pgfqpoint{0.640249in}{0.878574in}}%
\pgfpathlineto{\pgfqpoint{0.641998in}{0.872978in}}%
\pgfpathlineto{\pgfqpoint{0.643747in}{0.879395in}}%
\pgfpathlineto{\pgfqpoint{0.645496in}{0.867280in}}%
\pgfpathlineto{\pgfqpoint{0.647245in}{0.887660in}}%
\pgfpathlineto{\pgfqpoint{0.648995in}{0.870001in}}%
\pgfpathlineto{\pgfqpoint{0.650744in}{0.897464in}}%
\pgfpathlineto{\pgfqpoint{0.652493in}{0.891356in}}%
\pgfpathlineto{\pgfqpoint{0.654242in}{0.903932in}}%
\pgfpathlineto{\pgfqpoint{0.655991in}{0.905267in}}%
\pgfpathlineto{\pgfqpoint{0.657741in}{0.894384in}}%
\pgfpathlineto{\pgfqpoint{0.659490in}{0.915996in}}%
\pgfpathlineto{\pgfqpoint{0.661239in}{0.885658in}}%
\pgfpathlineto{\pgfqpoint{0.662988in}{0.917690in}}%
\pgfpathlineto{\pgfqpoint{0.664737in}{0.881756in}}%
\pgfpathlineto{\pgfqpoint{0.666486in}{0.902444in}}%
\pgfpathlineto{\pgfqpoint{0.668236in}{0.870514in}}%
\pgfpathlineto{\pgfqpoint{0.669985in}{0.881294in}}%
\pgfpathlineto{\pgfqpoint{0.671734in}{0.883502in}}%
\pgfpathlineto{\pgfqpoint{0.673483in}{0.887557in}}%
\pgfpathlineto{\pgfqpoint{0.675232in}{0.908963in}}%
\pgfpathlineto{\pgfqpoint{0.676981in}{0.907064in}}%
\pgfpathlineto{\pgfqpoint{0.678731in}{0.922207in}}%
\pgfpathlineto{\pgfqpoint{0.680480in}{0.906242in}}%
\pgfpathlineto{\pgfqpoint{0.682229in}{0.916098in}}%
\pgfpathlineto{\pgfqpoint{0.683978in}{0.908860in}}%
\pgfpathlineto{\pgfqpoint{0.685727in}{0.897772in}}%
\pgfpathlineto{\pgfqpoint{0.687477in}{0.889867in}}%
\pgfpathlineto{\pgfqpoint{0.689226in}{0.879344in}}%
\pgfpathlineto{\pgfqpoint{0.690975in}{0.894025in}}%
\pgfpathlineto{\pgfqpoint{0.692724in}{0.899980in}}%
\pgfpathlineto{\pgfqpoint{0.694473in}{0.909784in}}%
\pgfpathlineto{\pgfqpoint{0.696222in}{0.907320in}}%
\pgfpathlineto{\pgfqpoint{0.697972in}{0.908860in}}%
\pgfpathlineto{\pgfqpoint{0.699721in}{0.897310in}}%
\pgfpathlineto{\pgfqpoint{0.701470in}{0.905883in}}%
\pgfpathlineto{\pgfqpoint{0.703219in}{0.898388in}}%
\pgfpathlineto{\pgfqpoint{0.704968in}{0.914404in}}%
\pgfpathlineto{\pgfqpoint{0.706717in}{0.918203in}}%
\pgfpathlineto{\pgfqpoint{0.708467in}{0.911478in}}%
\pgfpathlineto{\pgfqpoint{0.710216in}{0.935041in}}%
\pgfpathlineto{\pgfqpoint{0.711965in}{0.916406in}}%
\pgfpathlineto{\pgfqpoint{0.713714in}{0.926724in}}%
\pgfpathlineto{\pgfqpoint{0.715463in}{0.929599in}}%
\pgfpathlineto{\pgfqpoint{0.717213in}{0.914456in}}%
\pgfpathlineto{\pgfqpoint{0.718962in}{0.916201in}}%
\pgfpathlineto{\pgfqpoint{0.720711in}{0.905678in}}%
\pgfpathlineto{\pgfqpoint{0.722460in}{0.912300in}}%
\pgfpathlineto{\pgfqpoint{0.724209in}{0.897208in}}%
\pgfpathlineto{\pgfqpoint{0.725958in}{0.919948in}}%
\pgfpathlineto{\pgfqpoint{0.727708in}{0.913737in}}%
\pgfpathlineto{\pgfqpoint{0.729457in}{0.929805in}}%
\pgfpathlineto{\pgfqpoint{0.732955in}{0.923388in}}%
\pgfpathlineto{\pgfqpoint{0.734704in}{0.912454in}}%
\pgfpathlineto{\pgfqpoint{0.736454in}{0.920256in}}%
\pgfpathlineto{\pgfqpoint{0.738203in}{0.919332in}}%
\pgfpathlineto{\pgfqpoint{0.741701in}{0.932423in}}%
\pgfpathlineto{\pgfqpoint{0.743450in}{0.941560in}}%
\pgfpathlineto{\pgfqpoint{0.745199in}{0.927751in}}%
\pgfpathlineto{\pgfqpoint{0.746949in}{0.924415in}}%
\pgfpathlineto{\pgfqpoint{0.748698in}{0.907680in}}%
\pgfpathlineto{\pgfqpoint{0.750447in}{0.912710in}}%
\pgfpathlineto{\pgfqpoint{0.752196in}{0.906755in}}%
\pgfpathlineto{\pgfqpoint{0.753945in}{0.907269in}}%
\pgfpathlineto{\pgfqpoint{0.755694in}{0.921386in}}%
\pgfpathlineto{\pgfqpoint{0.757444in}{0.945974in}}%
\pgfpathlineto{\pgfqpoint{0.759193in}{0.941406in}}%
\pgfpathlineto{\pgfqpoint{0.760942in}{0.959680in}}%
\pgfpathlineto{\pgfqpoint{0.762691in}{0.947412in}}%
\pgfpathlineto{\pgfqpoint{0.764440in}{0.959578in}}%
\pgfpathlineto{\pgfqpoint{0.766190in}{0.948798in}}%
\pgfpathlineto{\pgfqpoint{0.767939in}{0.956806in}}%
\pgfpathlineto{\pgfqpoint{0.769688in}{0.949568in}}%
\pgfpathlineto{\pgfqpoint{0.771437in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{0.773186in}{0.940892in}}%
\pgfpathlineto{\pgfqpoint{0.774935in}{0.948849in}}%
\pgfpathlineto{\pgfqpoint{0.776685in}{0.943151in}}%
\pgfpathlineto{\pgfqpoint{0.778434in}{0.954085in}}%
\pgfpathlineto{\pgfqpoint{0.780183in}{0.952802in}}%
\pgfpathlineto{\pgfqpoint{0.781932in}{0.962350in}}%
\pgfpathlineto{\pgfqpoint{0.783681in}{0.955471in}}%
\pgfpathlineto{\pgfqpoint{0.785430in}{0.968664in}}%
\pgfpathlineto{\pgfqpoint{0.787180in}{0.944897in}}%
\pgfpathlineto{\pgfqpoint{0.788929in}{0.968561in}}%
\pgfpathlineto{\pgfqpoint{0.790678in}{0.961015in}}%
\pgfpathlineto{\pgfqpoint{0.792427in}{0.957165in}}%
\pgfpathlineto{\pgfqpoint{0.794176in}{0.965584in}}%
\pgfpathlineto{\pgfqpoint{0.795926in}{0.958295in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{0.968869in}}%
\pgfpathlineto{\pgfqpoint{0.799424in}{0.945974in}}%
\pgfpathlineto{\pgfqpoint{0.801173in}{0.956498in}}%
\pgfpathlineto{\pgfqpoint{0.802922in}{0.951827in}}%
\pgfpathlineto{\pgfqpoint{0.804671in}{0.967329in}}%
\pgfpathlineto{\pgfqpoint{0.806421in}{0.960194in}}%
\pgfpathlineto{\pgfqpoint{0.808170in}{0.961631in}}%
\pgfpathlineto{\pgfqpoint{0.809919in}{0.965276in}}%
\pgfpathlineto{\pgfqpoint{0.811668in}{0.960143in}}%
\pgfpathlineto{\pgfqpoint{0.813417in}{0.949568in}}%
\pgfpathlineto{\pgfqpoint{0.815166in}{0.948541in}}%
\pgfpathlineto{\pgfqpoint{0.816916in}{0.935657in}}%
\pgfpathlineto{\pgfqpoint{0.818665in}{0.936683in}}%
\pgfpathlineto{\pgfqpoint{0.820414in}{0.927032in}}%
\pgfpathlineto{\pgfqpoint{0.822163in}{0.926570in}}%
\pgfpathlineto{\pgfqpoint{0.823912in}{0.902290in}}%
\pgfpathlineto{\pgfqpoint{0.825662in}{0.926776in}}%
\pgfpathlineto{\pgfqpoint{0.827411in}{0.915585in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{0.945205in}}%
\pgfpathlineto{\pgfqpoint{0.830909in}{0.938480in}}%
\pgfpathlineto{\pgfqpoint{0.832658in}{0.949363in}}%
\pgfpathlineto{\pgfqpoint{0.834407in}{0.941919in}}%
\pgfpathlineto{\pgfqpoint{0.836157in}{0.965687in}}%
\pgfpathlineto{\pgfqpoint{0.837906in}{0.959321in}}%
\pgfpathlineto{\pgfqpoint{0.839655in}{0.974362in}}%
\pgfpathlineto{\pgfqpoint{0.841404in}{0.969947in}}%
\pgfpathlineto{\pgfqpoint{0.843153in}{0.982473in}}%
\pgfpathlineto{\pgfqpoint{0.844902in}{0.980214in}}%
\pgfpathlineto{\pgfqpoint{0.846652in}{0.983653in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.980933in}}%
\pgfpathlineto{\pgfqpoint{0.850150in}{0.995255in}}%
\pgfpathlineto{\pgfqpoint{0.851899in}{0.981600in}}%
\pgfpathlineto{\pgfqpoint{0.853648in}{0.996487in}}%
\pgfpathlineto{\pgfqpoint{0.855398in}{0.979649in}}%
\pgfpathlineto{\pgfqpoint{0.857147in}{0.984218in}}%
\pgfpathlineto{\pgfqpoint{0.858896in}{0.953367in}}%
\pgfpathlineto{\pgfqpoint{0.860645in}{0.969126in}}%
\pgfpathlineto{\pgfqpoint{0.862394in}{0.966867in}}%
\pgfpathlineto{\pgfqpoint{0.864143in}{0.975748in}}%
\pgfpathlineto{\pgfqpoint{0.865893in}{0.970204in}}%
\pgfpathlineto{\pgfqpoint{0.867642in}{0.969947in}}%
\pgfpathlineto{\pgfqpoint{0.869391in}{0.990070in}}%
\pgfpathlineto{\pgfqpoint{0.871140in}{0.980368in}}%
\pgfpathlineto{\pgfqpoint{0.872889in}{0.992072in}}%
\pgfpathlineto{\pgfqpoint{0.874639in}{0.986426in}}%
\pgfpathlineto{\pgfqpoint{0.876388in}{0.988889in}}%
\pgfpathlineto{\pgfqpoint{0.878137in}{0.985553in}}%
\pgfpathlineto{\pgfqpoint{0.879886in}{0.993099in}}%
\pgfpathlineto{\pgfqpoint{0.881635in}{0.985040in}}%
\pgfpathlineto{\pgfqpoint{0.883384in}{0.996795in}}%
\pgfpathlineto{\pgfqpoint{0.885134in}{0.994280in}}%
\pgfpathlineto{\pgfqpoint{0.886883in}{0.991405in}}%
\pgfpathlineto{\pgfqpoint{0.888632in}{0.999618in}}%
\pgfpathlineto{\pgfqpoint{0.890381in}{0.994023in}}%
\pgfpathlineto{\pgfqpoint{0.892130in}{0.995049in}}%
\pgfpathlineto{\pgfqpoint{0.893879in}{1.003366in}}%
\pgfpathlineto{\pgfqpoint{0.895629in}{0.995460in}}%
\pgfpathlineto{\pgfqpoint{0.897378in}{1.006805in}}%
\pgfpathlineto{\pgfqpoint{0.899127in}{0.997924in}}%
\pgfpathlineto{\pgfqpoint{0.900876in}{1.005573in}}%
\pgfpathlineto{\pgfqpoint{0.902625in}{0.997976in}}%
\pgfpathlineto{\pgfqpoint{0.904375in}{1.002236in}}%
\pgfpathlineto{\pgfqpoint{0.906124in}{0.999618in}}%
\pgfpathlineto{\pgfqpoint{0.907873in}{1.003674in}}%
\pgfpathlineto{\pgfqpoint{0.909622in}{1.005932in}}%
\pgfpathlineto{\pgfqpoint{0.911371in}{0.996846in}}%
\pgfpathlineto{\pgfqpoint{0.913120in}{0.998232in}}%
\pgfpathlineto{\pgfqpoint{0.914870in}{0.988068in}}%
\pgfpathlineto{\pgfqpoint{0.916619in}{0.999310in}}%
\pgfpathlineto{\pgfqpoint{0.918368in}{0.995460in}}%
\pgfpathlineto{\pgfqpoint{0.920117in}{1.004290in}}%
\pgfpathlineto{\pgfqpoint{0.921866in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{0.923615in}{1.007318in}}%
\pgfpathlineto{\pgfqpoint{0.925365in}{1.003828in}}%
\pgfpathlineto{\pgfqpoint{0.927114in}{1.002288in}}%
\pgfpathlineto{\pgfqpoint{0.928863in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{0.930612in}{0.995306in}}%
\pgfpathlineto{\pgfqpoint{0.932361in}{0.997976in}}%
\pgfpathlineto{\pgfqpoint{0.934111in}{0.998900in}}%
\pgfpathlineto{\pgfqpoint{0.935860in}{1.009474in}}%
\pgfpathlineto{\pgfqpoint{0.937609in}{1.003725in}}%
\pgfpathlineto{\pgfqpoint{0.939358in}{1.011784in}}%
\pgfpathlineto{\pgfqpoint{0.941107in}{1.014094in}}%
\pgfpathlineto{\pgfqpoint{0.942856in}{1.014762in}}%
\pgfpathlineto{\pgfqpoint{0.944606in}{1.012965in}}%
\pgfpathlineto{\pgfqpoint{0.946355in}{1.011476in}}%
\pgfpathlineto{\pgfqpoint{0.948104in}{1.019330in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{1.014864in}}%
\pgfpathlineto{\pgfqpoint{0.951602in}{1.015891in}}%
\pgfpathlineto{\pgfqpoint{0.953351in}{1.013222in}}%
\pgfpathlineto{\pgfqpoint{0.955101in}{1.021024in}}%
\pgfpathlineto{\pgfqpoint{0.956850in}{1.016199in}}%
\pgfpathlineto{\pgfqpoint{0.958599in}{1.020254in}}%
\pgfpathlineto{\pgfqpoint{0.960348in}{1.012246in}}%
\pgfpathlineto{\pgfqpoint{0.962097in}{1.021794in}}%
\pgfpathlineto{\pgfqpoint{0.963847in}{1.017226in}}%
\pgfpathlineto{\pgfqpoint{0.965596in}{1.022410in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{1.021486in}}%
\pgfpathlineto{\pgfqpoint{0.969094in}{1.021486in}}%
\pgfpathlineto{\pgfqpoint{0.970843in}{1.024669in}}%
\pgfpathlineto{\pgfqpoint{0.972592in}{1.022102in}}%
\pgfpathlineto{\pgfqpoint{0.974342in}{1.022718in}}%
\pgfpathlineto{\pgfqpoint{0.976091in}{1.019895in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{0.979589in}{1.008191in}}%
\pgfpathlineto{\pgfqpoint{0.981338in}{1.006343in}}%
\pgfpathlineto{\pgfqpoint{0.983087in}{0.985502in}}%
\pgfpathlineto{\pgfqpoint{0.984837in}{1.007472in}}%
\pgfpathlineto{\pgfqpoint{0.986586in}{0.984680in}}%
\pgfpathlineto{\pgfqpoint{0.988335in}{1.014813in}}%
\pgfpathlineto{\pgfqpoint{0.990084in}{1.010244in}}%
\pgfpathlineto{\pgfqpoint{0.991833in}{1.011168in}}%
\pgfpathlineto{\pgfqpoint{0.993583in}{1.025285in}}%
\pgfpathlineto{\pgfqpoint{0.995332in}{1.020562in}}%
\pgfpathlineto{\pgfqpoint{0.997081in}{1.017636in}}%
\pgfpathlineto{\pgfqpoint{0.998830in}{1.021948in}}%
\pgfpathlineto{\pgfqpoint{1.000579in}{1.015942in}}%
\pgfpathlineto{\pgfqpoint{1.002328in}{1.017226in}}%
\pgfpathlineto{\pgfqpoint{1.004078in}{1.008088in}}%
\pgfpathlineto{\pgfqpoint{1.005827in}{1.020511in}}%
\pgfpathlineto{\pgfqpoint{1.007576in}{1.015686in}}%
\pgfpathlineto{\pgfqpoint{1.009325in}{1.023129in}}%
\pgfpathlineto{\pgfqpoint{1.011074in}{1.026466in}}%
\pgfpathlineto{\pgfqpoint{1.012824in}{1.024515in}}%
\pgfpathlineto{\pgfqpoint{1.014573in}{1.023899in}}%
\pgfpathlineto{\pgfqpoint{1.016322in}{1.029135in}}%
\pgfpathlineto{\pgfqpoint{1.018071in}{1.024772in}}%
\pgfpathlineto{\pgfqpoint{1.019820in}{1.028108in}}%
\pgfpathlineto{\pgfqpoint{1.021569in}{1.027646in}}%
\pgfpathlineto{\pgfqpoint{1.023319in}{1.026825in}}%
\pgfpathlineto{\pgfqpoint{1.025068in}{1.024310in}}%
\pgfpathlineto{\pgfqpoint{1.026817in}{1.029751in}}%
\pgfpathlineto{\pgfqpoint{1.028566in}{1.020562in}}%
\pgfpathlineto{\pgfqpoint{1.030315in}{1.022205in}}%
\pgfpathlineto{\pgfqpoint{1.032064in}{1.018714in}}%
\pgfpathlineto{\pgfqpoint{1.033814in}{1.023026in}}%
\pgfpathlineto{\pgfqpoint{1.035563in}{1.015326in}}%
\pgfpathlineto{\pgfqpoint{1.037312in}{1.017688in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{1.017534in}}%
\pgfpathlineto{\pgfqpoint{1.040810in}{1.025490in}}%
\pgfpathlineto{\pgfqpoint{1.044309in}{1.023180in}}%
\pgfpathlineto{\pgfqpoint{1.046058in}{1.029340in}}%
\pgfpathlineto{\pgfqpoint{1.047807in}{1.024464in}}%
\pgfpathlineto{\pgfqpoint{1.049556in}{1.030316in}}%
\pgfpathlineto{\pgfqpoint{1.051305in}{1.028621in}}%
\pgfpathlineto{\pgfqpoint{1.053055in}{1.030213in}}%
\pgfpathlineto{\pgfqpoint{1.054804in}{1.026722in}}%
\pgfpathlineto{\pgfqpoint{1.056553in}{1.033344in}}%
\pgfpathlineto{\pgfqpoint{1.058302in}{1.031137in}}%
\pgfpathlineto{\pgfqpoint{1.060051in}{1.032831in}}%
\pgfpathlineto{\pgfqpoint{1.061800in}{1.028057in}}%
\pgfpathlineto{\pgfqpoint{1.063550in}{1.028622in}}%
\pgfpathlineto{\pgfqpoint{1.065299in}{1.025542in}}%
\pgfpathlineto{\pgfqpoint{1.067048in}{1.021024in}}%
\pgfpathlineto{\pgfqpoint{1.068797in}{1.022718in}}%
\pgfpathlineto{\pgfqpoint{1.070546in}{1.019946in}}%
\pgfpathlineto{\pgfqpoint{1.072296in}{1.018098in}}%
\pgfpathlineto{\pgfqpoint{1.074045in}{1.021127in}}%
\pgfpathlineto{\pgfqpoint{1.075794in}{1.032574in}}%
\pgfpathlineto{\pgfqpoint{1.077543in}{1.034782in}}%
\pgfpathlineto{\pgfqpoint{1.079292in}{1.033755in}}%
\pgfpathlineto{\pgfqpoint{1.081041in}{1.033704in}}%
\pgfpathlineto{\pgfqpoint{1.082791in}{1.035706in}}%
\pgfpathlineto{\pgfqpoint{1.084540in}{1.036784in}}%
\pgfpathlineto{\pgfqpoint{1.086289in}{1.032831in}}%
\pgfpathlineto{\pgfqpoint{1.088038in}{1.040531in}}%
\pgfpathlineto{\pgfqpoint{1.089787in}{1.037092in}}%
\pgfpathlineto{\pgfqpoint{1.091536in}{1.036681in}}%
\pgfpathlineto{\pgfqpoint{1.093286in}{1.036835in}}%
\pgfpathlineto{\pgfqpoint{1.095035in}{1.040839in}}%
\pgfpathlineto{\pgfqpoint{1.096784in}{1.037297in}}%
\pgfpathlineto{\pgfqpoint{1.098533in}{1.040736in}}%
\pgfpathlineto{\pgfqpoint{1.100282in}{1.041558in}}%
\pgfpathlineto{\pgfqpoint{1.102032in}{1.043611in}}%
\pgfpathlineto{\pgfqpoint{1.103781in}{1.038888in}}%
\pgfpathlineto{\pgfqpoint{1.107279in}{1.042841in}}%
\pgfpathlineto{\pgfqpoint{1.109028in}{1.039042in}}%
\pgfpathlineto{\pgfqpoint{1.110777in}{1.038016in}}%
\pgfpathlineto{\pgfqpoint{1.112527in}{1.037964in}}%
\pgfpathlineto{\pgfqpoint{1.114276in}{1.039915in}}%
\pgfpathlineto{\pgfqpoint{1.116025in}{1.038940in}}%
\pgfpathlineto{\pgfqpoint{1.117774in}{1.037451in}}%
\pgfpathlineto{\pgfqpoint{1.121272in}{1.040531in}}%
\pgfpathlineto{\pgfqpoint{1.123022in}{1.040890in}}%
\pgfpathlineto{\pgfqpoint{1.124771in}{1.039710in}}%
\pgfpathlineto{\pgfqpoint{1.126520in}{1.042174in}}%
\pgfpathlineto{\pgfqpoint{1.128269in}{1.042739in}}%
\pgfpathlineto{\pgfqpoint{1.133517in}{1.039299in}}%
\pgfpathlineto{\pgfqpoint{1.135266in}{1.042276in}}%
\pgfpathlineto{\pgfqpoint{1.137015in}{1.042585in}}%
\pgfpathlineto{\pgfqpoint{1.138764in}{1.043303in}}%
\pgfpathlineto{\pgfqpoint{1.140513in}{1.041147in}}%
\pgfpathlineto{\pgfqpoint{1.142263in}{1.043303in}}%
\pgfpathlineto{\pgfqpoint{1.144012in}{1.042379in}}%
\pgfpathlineto{\pgfqpoint{1.145761in}{1.040582in}}%
\pgfpathlineto{\pgfqpoint{1.147510in}{1.041558in}}%
\pgfpathlineto{\pgfqpoint{1.149259in}{1.042225in}}%
\pgfpathlineto{\pgfqpoint{1.151009in}{1.044946in}}%
\pgfpathlineto{\pgfqpoint{1.152758in}{1.041301in}}%
\pgfpathlineto{\pgfqpoint{1.154507in}{1.042687in}}%
\pgfpathlineto{\pgfqpoint{1.156256in}{1.041044in}}%
\pgfpathlineto{\pgfqpoint{1.158005in}{1.043611in}}%
\pgfpathlineto{\pgfqpoint{1.159754in}{1.044227in}}%
\pgfpathlineto{\pgfqpoint{1.161504in}{1.046024in}}%
\pgfpathlineto{\pgfqpoint{1.163253in}{1.044946in}}%
\pgfpathlineto{\pgfqpoint{1.165002in}{1.045921in}}%
\pgfpathlineto{\pgfqpoint{1.166751in}{1.043457in}}%
\pgfpathlineto{\pgfqpoint{1.168500in}{1.047667in}}%
\pgfpathlineto{\pgfqpoint{1.170249in}{1.047975in}}%
\pgfpathlineto{\pgfqpoint{1.171999in}{1.045716in}}%
\pgfpathlineto{\pgfqpoint{1.173748in}{1.048745in}}%
\pgfpathlineto{\pgfqpoint{1.175497in}{1.046075in}}%
\pgfpathlineto{\pgfqpoint{1.177246in}{1.044895in}}%
\pgfpathlineto{\pgfqpoint{1.178995in}{1.044946in}}%
\pgfpathlineto{\pgfqpoint{1.180745in}{1.043149in}}%
\pgfpathlineto{\pgfqpoint{1.182494in}{1.043355in}}%
\pgfpathlineto{\pgfqpoint{1.184243in}{1.045408in}}%
\pgfpathlineto{\pgfqpoint{1.185992in}{1.045562in}}%
\pgfpathlineto{\pgfqpoint{1.187741in}{1.046435in}}%
\pgfpathlineto{\pgfqpoint{1.189490in}{1.043201in}}%
\pgfpathlineto{\pgfqpoint{1.191240in}{1.045562in}}%
\pgfpathlineto{\pgfqpoint{1.192989in}{1.049720in}}%
\pgfpathlineto{\pgfqpoint{1.194738in}{1.046332in}}%
\pgfpathlineto{\pgfqpoint{1.198236in}{1.048488in}}%
\pgfpathlineto{\pgfqpoint{1.199985in}{1.046589in}}%
\pgfpathlineto{\pgfqpoint{1.201735in}{1.047307in}}%
\pgfpathlineto{\pgfqpoint{1.203484in}{1.047821in}}%
\pgfpathlineto{\pgfqpoint{1.205233in}{1.047410in}}%
\pgfpathlineto{\pgfqpoint{1.206982in}{1.049104in}}%
\pgfpathlineto{\pgfqpoint{1.208731in}{1.043868in}}%
\pgfpathlineto{\pgfqpoint{1.210481in}{1.047821in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.043765in}}%
\pgfpathlineto{\pgfqpoint{1.213979in}{1.049977in}}%
\pgfpathlineto{\pgfqpoint{1.215728in}{1.048334in}}%
\pgfpathlineto{\pgfqpoint{1.217477in}{1.047769in}}%
\pgfpathlineto{\pgfqpoint{1.219226in}{1.045973in}}%
\pgfpathlineto{\pgfqpoint{1.222725in}{1.048745in}}%
\pgfpathlineto{\pgfqpoint{1.224474in}{1.053262in}}%
\pgfpathlineto{\pgfqpoint{1.226223in}{1.045049in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{1.047153in}}%
\pgfpathlineto{\pgfqpoint{1.229721in}{1.049720in}}%
\pgfpathlineto{\pgfqpoint{1.231471in}{1.050901in}}%
\pgfpathlineto{\pgfqpoint{1.233220in}{1.047564in}}%
\pgfpathlineto{\pgfqpoint{1.234969in}{1.047513in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{1.049977in}}%
\pgfpathlineto{\pgfqpoint{1.238467in}{1.049771in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{1.048796in}}%
\pgfpathlineto{\pgfqpoint{1.241966in}{1.054545in}}%
\pgfpathlineto{\pgfqpoint{1.243715in}{1.051106in}}%
\pgfpathlineto{\pgfqpoint{1.245464in}{1.053211in}}%
\pgfpathlineto{\pgfqpoint{1.247213in}{1.048026in}}%
\pgfpathlineto{\pgfqpoint{1.248962in}{1.049771in}}%
\pgfpathlineto{\pgfqpoint{1.250712in}{1.049309in}}%
\pgfpathlineto{\pgfqpoint{1.252461in}{1.050131in}}%
\pgfpathlineto{\pgfqpoint{1.254210in}{1.050541in}}%
\pgfpathlineto{\pgfqpoint{1.255959in}{1.049515in}}%
\pgfpathlineto{\pgfqpoint{1.257708in}{1.045665in}}%
\pgfpathlineto{\pgfqpoint{1.259457in}{1.046332in}}%
\pgfpathlineto{\pgfqpoint{1.261207in}{1.051876in}}%
\pgfpathlineto{\pgfqpoint{1.262956in}{1.045100in}}%
\pgfpathlineto{\pgfqpoint{1.264705in}{1.047923in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{1.046640in}}%
\pgfpathlineto{\pgfqpoint{1.269953in}{1.052543in}}%
\pgfpathlineto{\pgfqpoint{1.271702in}{1.053416in}}%
\pgfpathlineto{\pgfqpoint{1.273451in}{1.052492in}}%
\pgfpathlineto{\pgfqpoint{1.275200in}{1.052441in}}%
\pgfpathlineto{\pgfqpoint{1.276949in}{1.048385in}}%
\pgfpathlineto{\pgfqpoint{1.278698in}{1.051619in}}%
\pgfpathlineto{\pgfqpoint{1.280448in}{1.053313in}}%
\pgfpathlineto{\pgfqpoint{1.282197in}{1.055675in}}%
\pgfpathlineto{\pgfqpoint{1.283946in}{1.056907in}}%
\pgfpathlineto{\pgfqpoint{1.285695in}{1.054032in}}%
\pgfpathlineto{\pgfqpoint{1.287444in}{1.056855in}}%
\pgfpathlineto{\pgfqpoint{1.289194in}{1.055367in}}%
\pgfpathlineto{\pgfqpoint{1.290943in}{1.053416in}}%
\pgfpathlineto{\pgfqpoint{1.292692in}{1.058447in}}%
\pgfpathlineto{\pgfqpoint{1.294441in}{1.059165in}}%
\pgfpathlineto{\pgfqpoint{1.296190in}{1.053467in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.053313in}}%
\pgfpathlineto{\pgfqpoint{1.299689in}{1.047102in}}%
\pgfpathlineto{\pgfqpoint{1.301438in}{1.049977in}}%
\pgfpathlineto{\pgfqpoint{1.303187in}{1.051311in}}%
\pgfpathlineto{\pgfqpoint{1.304936in}{1.053159in}}%
\pgfpathlineto{\pgfqpoint{1.306685in}{1.047513in}}%
\pgfpathlineto{\pgfqpoint{1.308434in}{1.057625in}}%
\pgfpathlineto{\pgfqpoint{1.310184in}{1.050233in}}%
\pgfpathlineto{\pgfqpoint{1.311933in}{1.060449in}}%
\pgfpathlineto{\pgfqpoint{1.313682in}{1.053673in}}%
\pgfpathlineto{\pgfqpoint{1.315431in}{1.051517in}}%
\pgfpathlineto{\pgfqpoint{1.317180in}{1.053108in}}%
\pgfpathlineto{\pgfqpoint{1.318930in}{1.052287in}}%
\pgfpathlineto{\pgfqpoint{1.320679in}{1.051106in}}%
\pgfpathlineto{\pgfqpoint{1.322428in}{1.057369in}}%
\pgfpathlineto{\pgfqpoint{1.324177in}{1.056393in}}%
\pgfpathlineto{\pgfqpoint{1.325926in}{1.059319in}}%
\pgfpathlineto{\pgfqpoint{1.327675in}{1.050490in}}%
\pgfpathlineto{\pgfqpoint{1.329425in}{1.053827in}}%
\pgfpathlineto{\pgfqpoint{1.331174in}{1.052851in}}%
\pgfpathlineto{\pgfqpoint{1.332923in}{1.055213in}}%
\pgfpathlineto{\pgfqpoint{1.334672in}{1.052697in}}%
\pgfpathlineto{\pgfqpoint{1.336421in}{1.055110in}}%
\pgfpathlineto{\pgfqpoint{1.338170in}{1.053621in}}%
\pgfpathlineto{\pgfqpoint{1.339920in}{1.054494in}}%
\pgfpathlineto{\pgfqpoint{1.341669in}{1.054083in}}%
\pgfpathlineto{\pgfqpoint{1.343418in}{1.059576in}}%
\pgfpathlineto{\pgfqpoint{1.345167in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{1.346916in}{1.059833in}}%
\pgfpathlineto{\pgfqpoint{1.348666in}{1.056804in}}%
\pgfpathlineto{\pgfqpoint{1.350415in}{1.058293in}}%
\pgfpathlineto{\pgfqpoint{1.352164in}{1.051927in}}%
\pgfpathlineto{\pgfqpoint{1.353913in}{1.053929in}}%
\pgfpathlineto{\pgfqpoint{1.355662in}{1.050900in}}%
\pgfpathlineto{\pgfqpoint{1.357411in}{1.053159in}}%
\pgfpathlineto{\pgfqpoint{1.359161in}{1.053621in}}%
\pgfpathlineto{\pgfqpoint{1.360910in}{1.057523in}}%
\pgfpathlineto{\pgfqpoint{1.362659in}{1.051465in}}%
\pgfpathlineto{\pgfqpoint{1.364408in}{1.056907in}}%
\pgfpathlineto{\pgfqpoint{1.366157in}{1.054494in}}%
\pgfpathlineto{\pgfqpoint{1.367906in}{1.058344in}}%
\pgfpathlineto{\pgfqpoint{1.369656in}{1.052235in}}%
\pgfpathlineto{\pgfqpoint{1.371405in}{1.061681in}}%
\pgfpathlineto{\pgfqpoint{1.373154in}{1.056958in}}%
\pgfpathlineto{\pgfqpoint{1.374903in}{1.053724in}}%
\pgfpathlineto{\pgfqpoint{1.376652in}{1.059525in}}%
\pgfpathlineto{\pgfqpoint{1.378402in}{1.055931in}}%
\pgfpathlineto{\pgfqpoint{1.380151in}{1.058652in}}%
\pgfpathlineto{\pgfqpoint{1.381900in}{1.059935in}}%
\pgfpathlineto{\pgfqpoint{1.383649in}{1.054597in}}%
\pgfpathlineto{\pgfqpoint{1.385398in}{1.058087in}}%
\pgfpathlineto{\pgfqpoint{1.387147in}{1.056701in}}%
\pgfpathlineto{\pgfqpoint{1.388897in}{1.054340in}}%
\pgfpathlineto{\pgfqpoint{1.390646in}{1.059781in}}%
\pgfpathlineto{\pgfqpoint{1.392395in}{1.059935in}}%
\pgfpathlineto{\pgfqpoint{1.394144in}{1.058960in}}%
\pgfpathlineto{\pgfqpoint{1.395893in}{1.058755in}}%
\pgfpathlineto{\pgfqpoint{1.397642in}{1.059833in}}%
\pgfpathlineto{\pgfqpoint{1.399392in}{1.065274in}}%
\pgfpathlineto{\pgfqpoint{1.401141in}{1.060295in}}%
\pgfpathlineto{\pgfqpoint{1.402890in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.404639in}{1.059422in}}%
\pgfpathlineto{\pgfqpoint{1.406388in}{1.064658in}}%
\pgfpathlineto{\pgfqpoint{1.408138in}{1.061475in}}%
\pgfpathlineto{\pgfqpoint{1.409887in}{1.060295in}}%
\pgfpathlineto{\pgfqpoint{1.411636in}{1.058395in}}%
\pgfpathlineto{\pgfqpoint{1.413385in}{1.061629in}}%
\pgfpathlineto{\pgfqpoint{1.415134in}{1.060808in}}%
\pgfpathlineto{\pgfqpoint{1.416883in}{1.062143in}}%
\pgfpathlineto{\pgfqpoint{1.418633in}{1.059679in}}%
\pgfpathlineto{\pgfqpoint{1.420382in}{1.062245in}}%
\pgfpathlineto{\pgfqpoint{1.422131in}{1.060551in}}%
\pgfpathlineto{\pgfqpoint{1.423880in}{1.059781in}}%
\pgfpathlineto{\pgfqpoint{1.425629in}{1.060449in}}%
\pgfpathlineto{\pgfqpoint{1.427379in}{1.060500in}}%
\pgfpathlineto{\pgfqpoint{1.429128in}{1.061989in}}%
\pgfpathlineto{\pgfqpoint{1.430877in}{1.060500in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{1.436124in}{1.062091in}}%
\pgfpathlineto{\pgfqpoint{1.437874in}{1.060449in}}%
\pgfpathlineto{\pgfqpoint{1.439623in}{1.062194in}}%
\pgfpathlineto{\pgfqpoint{1.441372in}{1.063118in}}%
\pgfpathlineto{\pgfqpoint{1.443121in}{1.058652in}}%
\pgfpathlineto{\pgfqpoint{1.444870in}{1.062759in}}%
\pgfpathlineto{\pgfqpoint{1.446619in}{1.060449in}}%
\pgfpathlineto{\pgfqpoint{1.448369in}{1.063477in}}%
\pgfpathlineto{\pgfqpoint{1.450118in}{1.064504in}}%
\pgfpathlineto{\pgfqpoint{1.451867in}{1.066403in}}%
\pgfpathlineto{\pgfqpoint{1.453616in}{1.063734in}}%
\pgfpathlineto{\pgfqpoint{1.455365in}{1.063221in}}%
\pgfpathlineto{\pgfqpoint{1.457115in}{1.065274in}}%
\pgfpathlineto{\pgfqpoint{1.458864in}{1.066198in}}%
\pgfpathlineto{\pgfqpoint{1.460613in}{1.062194in}}%
\pgfpathlineto{\pgfqpoint{1.462362in}{1.065069in}}%
\pgfpathlineto{\pgfqpoint{1.464111in}{1.063785in}}%
\pgfpathlineto{\pgfqpoint{1.465860in}{1.063375in}}%
\pgfpathlineto{\pgfqpoint{1.467610in}{1.061424in}}%
\pgfpathlineto{\pgfqpoint{1.469359in}{1.064812in}}%
\pgfpathlineto{\pgfqpoint{1.471108in}{1.061270in}}%
\pgfpathlineto{\pgfqpoint{1.472857in}{1.060808in}}%
\pgfpathlineto{\pgfqpoint{1.474606in}{1.063580in}}%
\pgfpathlineto{\pgfqpoint{1.476355in}{1.066968in}}%
\pgfpathlineto{\pgfqpoint{1.478105in}{1.064504in}}%
\pgfpathlineto{\pgfqpoint{1.479854in}{1.063888in}}%
\pgfpathlineto{\pgfqpoint{1.481603in}{1.062810in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{1.066147in}}%
\pgfpathlineto{\pgfqpoint{1.485101in}{1.062861in}}%
\pgfpathlineto{\pgfqpoint{1.486851in}{1.060911in}}%
\pgfpathlineto{\pgfqpoint{1.488600in}{1.062245in}}%
\pgfpathlineto{\pgfqpoint{1.490349in}{1.063169in}}%
\pgfpathlineto{\pgfqpoint{1.492098in}{1.064761in}}%
\pgfpathlineto{\pgfqpoint{1.493847in}{1.059781in}}%
\pgfpathlineto{\pgfqpoint{1.495596in}{1.065223in}}%
\pgfpathlineto{\pgfqpoint{1.497346in}{1.063580in}}%
\pgfpathlineto{\pgfqpoint{1.499095in}{1.064145in}}%
\pgfpathlineto{\pgfqpoint{1.500844in}{1.067880in}}%
\pgfpathlineto{\pgfqpoint{1.502593in}{1.064173in}}%
\pgfpathlineto{\pgfqpoint{1.504342in}{1.065314in}}%
\pgfpathlineto{\pgfqpoint{1.506091in}{1.065770in}}%
\pgfpathlineto{\pgfqpoint{1.507841in}{1.068565in}}%
\pgfpathlineto{\pgfqpoint{1.509590in}{1.063032in}}%
\pgfpathlineto{\pgfqpoint{1.511339in}{1.065485in}}%
\pgfpathlineto{\pgfqpoint{1.513088in}{1.063032in}}%
\pgfpathlineto{\pgfqpoint{1.514837in}{1.063546in}}%
\pgfpathlineto{\pgfqpoint{1.516587in}{1.064629in}}%
\pgfpathlineto{\pgfqpoint{1.518336in}{1.066968in}}%
\pgfpathlineto{\pgfqpoint{1.520085in}{1.065877in}}%
\pgfpathlineto{\pgfqpoint{1.521834in}{1.067289in}}%
\pgfpathlineto{\pgfqpoint{1.523583in}{1.062925in}}%
\pgfpathlineto{\pgfqpoint{1.525332in}{1.064530in}}%
\pgfpathlineto{\pgfqpoint{1.527082in}{1.064530in}}%
\pgfpathlineto{\pgfqpoint{1.528831in}{1.066519in}}%
\pgfpathlineto{\pgfqpoint{1.530580in}{1.063888in}}%
\pgfpathlineto{\pgfqpoint{1.532329in}{1.071459in}}%
\pgfpathlineto{\pgfqpoint{1.534078in}{1.075328in}}%
\pgfpathlineto{\pgfqpoint{1.535827in}{1.066895in}}%
\pgfpathlineto{\pgfqpoint{1.537577in}{1.067628in}}%
\pgfpathlineto{\pgfqpoint{1.541075in}{1.072248in}}%
\pgfpathlineto{\pgfqpoint{1.542824in}{1.070854in}}%
\pgfpathlineto{\pgfqpoint{1.544573in}{1.071515in}}%
\pgfpathlineto{\pgfqpoint{1.546323in}{1.069461in}}%
\pgfpathlineto{\pgfqpoint{1.548072in}{1.070635in}}%
\pgfpathlineto{\pgfqpoint{1.549821in}{1.071368in}}%
\pgfpathlineto{\pgfqpoint{1.551570in}{1.071074in}}%
\pgfpathlineto{\pgfqpoint{1.553319in}{1.068215in}}%
\pgfpathlineto{\pgfqpoint{1.555068in}{1.069901in}}%
\pgfpathlineto{\pgfqpoint{1.556818in}{1.070708in}}%
\pgfpathlineto{\pgfqpoint{1.558567in}{1.070133in}}%
\pgfpathlineto{\pgfqpoint{1.560316in}{1.073299in}}%
\pgfpathlineto{\pgfqpoint{1.562065in}{1.070818in}}%
\pgfpathlineto{\pgfqpoint{1.563814in}{1.074668in}}%
\pgfpathlineto{\pgfqpoint{1.567313in}{1.072272in}}%
\pgfpathlineto{\pgfqpoint{1.569062in}{1.067995in}}%
\pgfpathlineto{\pgfqpoint{1.570811in}{1.071417in}}%
\pgfpathlineto{\pgfqpoint{1.572560in}{1.069449in}}%
\pgfpathlineto{\pgfqpoint{1.574309in}{1.075695in}}%
\pgfpathlineto{\pgfqpoint{1.576059in}{1.068251in}}%
\pgfpathlineto{\pgfqpoint{1.577808in}{1.073042in}}%
\pgfpathlineto{\pgfqpoint{1.579557in}{1.072101in}}%
\pgfpathlineto{\pgfqpoint{1.583055in}{1.072957in}}%
\pgfpathlineto{\pgfqpoint{1.584804in}{1.076122in}}%
\pgfpathlineto{\pgfqpoint{1.586554in}{1.074326in}}%
\pgfpathlineto{\pgfqpoint{1.588303in}{1.077063in}}%
\pgfpathlineto{\pgfqpoint{1.590052in}{1.073299in}}%
\pgfpathlineto{\pgfqpoint{1.593550in}{1.073384in}}%
\pgfpathlineto{\pgfqpoint{1.595300in}{1.073727in}}%
\pgfpathlineto{\pgfqpoint{1.597049in}{1.072700in}}%
\pgfpathlineto{\pgfqpoint{1.598798in}{1.067567in}}%
\pgfpathlineto{\pgfqpoint{1.600547in}{1.073470in}}%
\pgfpathlineto{\pgfqpoint{1.602296in}{1.076892in}}%
\pgfpathlineto{\pgfqpoint{1.604045in}{1.077834in}}%
\pgfpathlineto{\pgfqpoint{1.605795in}{1.071844in}}%
\pgfpathlineto{\pgfqpoint{1.607544in}{1.074668in}}%
\pgfpathlineto{\pgfqpoint{1.609293in}{1.069620in}}%
\pgfpathlineto{\pgfqpoint{1.611042in}{1.072957in}}%
\pgfpathlineto{\pgfqpoint{1.612791in}{1.073470in}}%
\pgfpathlineto{\pgfqpoint{1.614540in}{1.076636in}}%
\pgfpathlineto{\pgfqpoint{1.616290in}{1.076037in}}%
\pgfpathlineto{\pgfqpoint{1.618039in}{1.079374in}}%
\pgfpathlineto{\pgfqpoint{1.619788in}{1.075780in}}%
\pgfpathlineto{\pgfqpoint{1.621537in}{1.074326in}}%
\pgfpathlineto{\pgfqpoint{1.623286in}{1.073983in}}%
\pgfpathlineto{\pgfqpoint{1.625036in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{1.628534in}{1.077149in}}%
\pgfpathlineto{\pgfqpoint{1.630283in}{1.071930in}}%
\pgfpathlineto{\pgfqpoint{1.632032in}{1.069962in}}%
\pgfpathlineto{\pgfqpoint{1.633781in}{1.069962in}}%
\pgfpathlineto{\pgfqpoint{1.635531in}{1.073128in}}%
\pgfpathlineto{\pgfqpoint{1.637280in}{1.070390in}}%
\pgfpathlineto{\pgfqpoint{1.639029in}{1.078518in}}%
\pgfpathlineto{\pgfqpoint{1.640778in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{1.642527in}{1.075438in}}%
\pgfpathlineto{\pgfqpoint{1.644276in}{1.066540in}}%
\pgfpathlineto{\pgfqpoint{1.646026in}{1.073641in}}%
\pgfpathlineto{\pgfqpoint{1.647775in}{1.076807in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.074155in}}%
\pgfpathlineto{\pgfqpoint{1.651273in}{1.074839in}}%
\pgfpathlineto{\pgfqpoint{1.653022in}{1.073556in}}%
\pgfpathlineto{\pgfqpoint{1.654772in}{1.075096in}}%
\pgfpathlineto{\pgfqpoint{1.656521in}{1.077662in}}%
\pgfpathlineto{\pgfqpoint{1.658270in}{1.071160in}}%
\pgfpathlineto{\pgfqpoint{1.661768in}{1.076208in}}%
\pgfpathlineto{\pgfqpoint{1.663517in}{1.075865in}}%
\pgfpathlineto{\pgfqpoint{1.665267in}{1.076037in}}%
\pgfpathlineto{\pgfqpoint{1.667016in}{1.075780in}}%
\pgfpathlineto{\pgfqpoint{1.668765in}{1.076892in}}%
\pgfpathlineto{\pgfqpoint{1.670514in}{1.074582in}}%
\pgfpathlineto{\pgfqpoint{1.672263in}{1.076208in}}%
\pgfpathlineto{\pgfqpoint{1.674012in}{1.076464in}}%
\pgfpathlineto{\pgfqpoint{1.675762in}{1.076978in}}%
\pgfpathlineto{\pgfqpoint{1.677511in}{1.075694in}}%
\pgfpathlineto{\pgfqpoint{1.679260in}{1.076807in}}%
\pgfpathlineto{\pgfqpoint{1.681009in}{1.078860in}}%
\pgfpathlineto{\pgfqpoint{1.682758in}{1.079716in}}%
\pgfpathlineto{\pgfqpoint{1.684508in}{1.075609in}}%
\pgfpathlineto{\pgfqpoint{1.686257in}{1.079288in}}%
\pgfpathlineto{\pgfqpoint{1.688006in}{1.077919in}}%
\pgfpathlineto{\pgfqpoint{1.689755in}{1.080058in}}%
\pgfpathlineto{\pgfqpoint{1.691504in}{1.081342in}}%
\pgfpathlineto{\pgfqpoint{1.693253in}{1.079972in}}%
\pgfpathlineto{\pgfqpoint{1.695003in}{1.081427in}}%
\pgfpathlineto{\pgfqpoint{1.696752in}{1.073812in}}%
\pgfpathlineto{\pgfqpoint{1.698501in}{1.074839in}}%
\pgfpathlineto{\pgfqpoint{1.701999in}{1.078689in}}%
\pgfpathlineto{\pgfqpoint{1.705498in}{1.074411in}}%
\pgfpathlineto{\pgfqpoint{1.707247in}{1.078176in}}%
\pgfpathlineto{\pgfqpoint{1.708996in}{1.079887in}}%
\pgfpathlineto{\pgfqpoint{1.710745in}{1.078518in}}%
\pgfpathlineto{\pgfqpoint{1.712494in}{1.078432in}}%
\pgfpathlineto{\pgfqpoint{1.714244in}{1.078005in}}%
\pgfpathlineto{\pgfqpoint{1.715993in}{1.080400in}}%
\pgfpathlineto{\pgfqpoint{1.717742in}{1.080743in}}%
\pgfpathlineto{\pgfqpoint{1.719491in}{1.077833in}}%
\pgfpathlineto{\pgfqpoint{1.721240in}{1.076824in}}%
\pgfpathlineto{\pgfqpoint{1.722989in}{1.082060in}}%
\pgfpathlineto{\pgfqpoint{1.722989in}{1.082060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375816in}{0.358843in}}%
\pgfpathlineto{\pgfqpoint{1.704167in}{0.358843in}}%
\pgfpathlineto{\pgfqpoint{1.704167in}{0.768087in}}%
\pgfpathlineto{\pgfqpoint{0.375816in}{0.768087in}}%
\pgfpathlineto{\pgfqpoint{0.375816in}{0.358843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398038in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{0.453593in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{0.509149in}{0.706976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553593in,y=0.668087in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Normal gradients}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398038in}{0.574265in}}%
\pgfpathlineto{\pgfqpoint{0.453593in}{0.574265in}}%
\pgfpathlineto{\pgfqpoint{0.509149in}{0.574265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553593in,y=0.535376in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Accumulate 2 batches}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398038in}{0.441554in}}%
\pgfpathlineto{\pgfqpoint{0.453593in}{0.441554in}}%
\pgfpathlineto{\pgfqpoint{0.509149in}{0.441554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553593in,y=0.402665in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Accumulate epoch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/microbatch_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.787500in}{1.287000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.287000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.287000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.319427in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{0.319427in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{1.259222in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{1.259222in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{0.319427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.319427in}}{\pgfqpoint{1.434325in}{0.939795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661351in}{0.319427in}}%
\pgfpathlineto{\pgfqpoint{0.661351in}{1.259222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661351in,y=0.277760in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.319427in}}{\pgfqpoint{1.434325in}{0.939795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505583in}{0.319427in}}%
\pgfpathlineto{\pgfqpoint{1.505583in}{1.259222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505583in,y=0.277760in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325397in}{0.319427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407211in}{0.319427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474059in}{0.319427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530577in}{0.319427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579536in}{0.319427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622721in}{0.319427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915490in}{0.319427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064152in}{0.319427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169629in}{0.319427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251444in}{0.319427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318291in}{0.319427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374810in}{0.319427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423768in}{0.319427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466953in}{0.319427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759722in}{0.319427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042560in,y=0.164011in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.319427in}}{\pgfqpoint{1.434325in}{0.939795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.319427in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{0.319427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179562in, y=0.281165in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {68}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.319427in}}{\pgfqpoint{1.434325in}{0.939795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.655068in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{0.655068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179562in, y=0.616806in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.319427in}}{\pgfqpoint{1.434325in}{0.939795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.990709in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{0.990709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179562in, y=0.952447in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165673in,y=0.789325in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.319427in}}{\pgfqpoint{1.434325in}{0.939795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.254941in}{-7.301499in}}%
\pgfpathlineto{\pgfqpoint{-0.254941in}{-8.236463in}}%
\pgfpathlineto{\pgfqpoint{-0.192980in}{-8.101426in}}%
\pgfpathlineto{\pgfqpoint{-0.139991in}{-7.672408in}}%
\pgfpathlineto{\pgfqpoint{-0.093702in}{-7.078454in}}%
\pgfpathlineto{\pgfqpoint{-0.052608in}{-6.530110in}}%
\pgfpathlineto{\pgfqpoint{-0.015659in}{-6.350012in}}%
\pgfpathlineto{\pgfqpoint{0.017905in}{-6.133181in}}%
\pgfpathlineto{\pgfqpoint{0.048653in}{-5.995878in}}%
\pgfpathlineto{\pgfqpoint{0.077020in}{-5.852418in}}%
\pgfpathlineto{\pgfqpoint{0.103349in}{-5.661694in}}%
\pgfpathlineto{\pgfqpoint{0.127914in}{-5.109197in}}%
\pgfpathlineto{\pgfqpoint{0.150936in}{-4.449151in}}%
\pgfpathlineto{\pgfqpoint{0.172597in}{-3.604832in}}%
\pgfpathlineto{\pgfqpoint{0.193049in}{-3.053368in}}%
\pgfpathlineto{\pgfqpoint{0.212421in}{-2.572711in}}%
\pgfpathlineto{\pgfqpoint{0.230820in}{-1.910973in}}%
\pgfpathlineto{\pgfqpoint{0.248340in}{-1.583618in}}%
\pgfpathlineto{\pgfqpoint{0.265061in}{-1.283160in}}%
\pgfpathlineto{\pgfqpoint{0.281052in}{-1.008677in}}%
\pgfpathlineto{\pgfqpoint{0.296375in}{-0.857004in}}%
\pgfpathlineto{\pgfqpoint{0.311083in}{-0.768158in}}%
\pgfpathlineto{\pgfqpoint{0.325224in}{-0.665143in}}%
\pgfpathlineto{\pgfqpoint{0.338840in}{-0.561085in}}%
\pgfpathlineto{\pgfqpoint{0.351968in}{-0.531693in}}%
\pgfpathlineto{\pgfqpoint{0.364642in}{-0.524273in}}%
\pgfpathlineto{\pgfqpoint{0.376893in}{-0.489378in}}%
\pgfpathlineto{\pgfqpoint{0.388747in}{-0.468248in}}%
\pgfpathlineto{\pgfqpoint{0.400230in}{-0.502720in}}%
\pgfpathlineto{\pgfqpoint{0.411365in}{-0.429127in}}%
\pgfpathlineto{\pgfqpoint{0.422171in}{-0.403534in}}%
\pgfpathlineto{\pgfqpoint{0.432668in}{-0.466757in}}%
\pgfpathlineto{\pgfqpoint{0.442873in}{-0.267133in}}%
\pgfpathlineto{\pgfqpoint{0.452801in}{-0.260728in}}%
\pgfpathlineto{\pgfqpoint{0.462468in}{-0.199558in}}%
\pgfpathlineto{\pgfqpoint{0.471886in}{-0.141396in}}%
\pgfpathlineto{\pgfqpoint{0.481068in}{-0.067417in}}%
\pgfpathlineto{\pgfqpoint{0.490026in}{0.037215in}}%
\pgfpathlineto{\pgfqpoint{0.498771in}{0.102280in}}%
\pgfpathlineto{\pgfqpoint{0.507311in}{0.145697in}}%
\pgfpathlineto{\pgfqpoint{0.515658in}{0.174774in}}%
\pgfpathlineto{\pgfqpoint{0.523818in}{0.211155in}}%
\pgfpathlineto{\pgfqpoint{0.531801in}{0.243187in}}%
\pgfpathlineto{\pgfqpoint{0.539613in}{0.270330in}}%
\pgfpathlineto{\pgfqpoint{0.547263in}{0.269744in}}%
\pgfpathlineto{\pgfqpoint{0.554756in}{0.318242in}}%
\pgfpathlineto{\pgfqpoint{0.562100in}{0.360442in}}%
\pgfpathlineto{\pgfqpoint{0.569299in}{0.385271in}}%
\pgfpathlineto{\pgfqpoint{0.576359in}{0.402581in}}%
\pgfpathlineto{\pgfqpoint{0.583286in}{0.416755in}}%
\pgfpathlineto{\pgfqpoint{0.590085in}{0.430946in}}%
\pgfpathlineto{\pgfqpoint{0.596759in}{0.433319in}}%
\pgfpathlineto{\pgfqpoint{0.603315in}{0.436812in}}%
\pgfpathlineto{\pgfqpoint{0.609755in}{0.437557in}}%
\pgfpathlineto{\pgfqpoint{0.616084in}{0.446831in}}%
\pgfpathlineto{\pgfqpoint{0.622306in}{0.444122in}}%
\pgfpathlineto{\pgfqpoint{0.628424in}{0.441360in}}%
\pgfpathlineto{\pgfqpoint{0.634441in}{0.445647in}}%
\pgfpathlineto{\pgfqpoint{0.640362in}{0.446871in}}%
\pgfpathlineto{\pgfqpoint{0.646188in}{0.445926in}}%
\pgfpathlineto{\pgfqpoint{0.651923in}{0.485596in}}%
\pgfpathlineto{\pgfqpoint{0.657570in}{0.520491in}}%
\pgfpathlineto{\pgfqpoint{0.663131in}{0.524433in}}%
\pgfpathlineto{\pgfqpoint{0.668609in}{0.536019in}}%
\pgfpathlineto{\pgfqpoint{0.674006in}{0.547018in}}%
\pgfpathlineto{\pgfqpoint{0.679325in}{0.561081in}}%
\pgfpathlineto{\pgfqpoint{0.684569in}{0.501724in}}%
\pgfpathlineto{\pgfqpoint{0.689738in}{0.522814in}}%
\pgfpathlineto{\pgfqpoint{0.694835in}{0.541699in}}%
\pgfpathlineto{\pgfqpoint{0.699862in}{0.539675in}}%
\pgfpathlineto{\pgfqpoint{0.704822in}{0.568176in}}%
\pgfpathlineto{\pgfqpoint{0.709715in}{0.573701in}}%
\pgfpathlineto{\pgfqpoint{0.714543in}{0.564834in}}%
\pgfpathlineto{\pgfqpoint{0.719309in}{0.612361in}}%
\pgfpathlineto{\pgfqpoint{0.724014in}{0.629462in}}%
\pgfpathlineto{\pgfqpoint{0.728659in}{0.637421in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{0.650579in}}%
\pgfpathlineto{\pgfqpoint{0.737777in}{0.658126in}}%
\pgfpathlineto{\pgfqpoint{0.742252in}{0.682216in}}%
\pgfpathlineto{\pgfqpoint{0.746673in}{0.685339in}}%
\pgfpathlineto{\pgfqpoint{0.751041in}{0.682178in}}%
\pgfpathlineto{\pgfqpoint{0.755358in}{0.698765in}}%
\pgfpathlineto{\pgfqpoint{0.759625in}{0.681613in}}%
\pgfpathlineto{\pgfqpoint{0.763843in}{0.694678in}}%
\pgfpathlineto{\pgfqpoint{0.768013in}{0.694963in}}%
\pgfpathlineto{\pgfqpoint{0.772135in}{0.692102in}}%
\pgfpathlineto{\pgfqpoint{0.776212in}{0.677818in}}%
\pgfpathlineto{\pgfqpoint{0.780245in}{0.678116in}}%
\pgfpathlineto{\pgfqpoint{0.784233in}{0.680886in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{0.682918in}}%
\pgfpathlineto{\pgfqpoint{0.792082in}{0.690227in}}%
\pgfpathlineto{\pgfqpoint{0.795944in}{0.707003in}}%
\pgfpathlineto{\pgfqpoint{0.799766in}{0.698939in}}%
\pgfpathlineto{\pgfqpoint{0.803548in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{0.807292in}{0.724071in}}%
\pgfpathlineto{\pgfqpoint{0.810998in}{0.720877in}}%
\pgfpathlineto{\pgfqpoint{0.814667in}{0.739734in}}%
\pgfpathlineto{\pgfqpoint{0.818300in}{0.755291in}}%
\pgfpathlineto{\pgfqpoint{0.821897in}{0.751155in}}%
\pgfpathlineto{\pgfqpoint{0.825459in}{0.743684in}}%
\pgfpathlineto{\pgfqpoint{0.828987in}{0.754293in}}%
\pgfpathlineto{\pgfqpoint{0.832481in}{0.761470in}}%
\pgfpathlineto{\pgfqpoint{0.835942in}{0.772675in}}%
\pgfpathlineto{\pgfqpoint{0.839371in}{0.759913in}}%
\pgfpathlineto{\pgfqpoint{0.842768in}{0.765585in}}%
\pgfpathlineto{\pgfqpoint{0.846134in}{0.768248in}}%
\pgfpathlineto{\pgfqpoint{0.849469in}{0.774053in}}%
\pgfpathlineto{\pgfqpoint{0.852774in}{0.791347in}}%
\pgfpathlineto{\pgfqpoint{0.856050in}{0.800108in}}%
\pgfpathlineto{\pgfqpoint{0.859297in}{0.805610in}}%
\pgfpathlineto{\pgfqpoint{0.862515in}{0.789219in}}%
\pgfpathlineto{\pgfqpoint{0.865705in}{0.786861in}}%
\pgfpathlineto{\pgfqpoint{0.868868in}{0.790909in}}%
\pgfpathlineto{\pgfqpoint{0.872003in}{0.790071in}}%
\pgfpathlineto{\pgfqpoint{0.875112in}{0.768363in}}%
\pgfpathlineto{\pgfqpoint{0.878195in}{0.772227in}}%
\pgfpathlineto{\pgfqpoint{0.881252in}{0.766823in}}%
\pgfpathlineto{\pgfqpoint{0.884284in}{0.775006in}}%
\pgfpathlineto{\pgfqpoint{0.887291in}{0.765050in}}%
\pgfpathlineto{\pgfqpoint{0.890274in}{0.775413in}}%
\pgfpathlineto{\pgfqpoint{0.893232in}{0.791847in}}%
\pgfpathlineto{\pgfqpoint{0.896167in}{0.789046in}}%
\pgfpathlineto{\pgfqpoint{0.899078in}{0.765281in}}%
\pgfpathlineto{\pgfqpoint{0.901967in}{0.772681in}}%
\pgfpathlineto{\pgfqpoint{0.904833in}{0.792298in}}%
\pgfpathlineto{\pgfqpoint{0.907677in}{0.794366in}}%
\pgfpathlineto{\pgfqpoint{0.910499in}{0.789342in}}%
\pgfpathlineto{\pgfqpoint{0.913299in}{0.787687in}}%
\pgfpathlineto{\pgfqpoint{0.916078in}{0.791441in}}%
\pgfpathlineto{\pgfqpoint{0.918836in}{0.806659in}}%
\pgfpathlineto{\pgfqpoint{0.921574in}{0.804026in}}%
\pgfpathlineto{\pgfqpoint{0.924291in}{0.798406in}}%
\pgfpathlineto{\pgfqpoint{0.926988in}{0.794631in}}%
\pgfpathlineto{\pgfqpoint{0.929666in}{0.802331in}}%
\pgfpathlineto{\pgfqpoint{0.932324in}{0.809214in}}%
\pgfpathlineto{\pgfqpoint{0.934963in}{0.844193in}}%
\pgfpathlineto{\pgfqpoint{0.937583in}{0.832957in}}%
\pgfpathlineto{\pgfqpoint{0.940185in}{0.825303in}}%
\pgfpathlineto{\pgfqpoint{0.942768in}{0.833021in}}%
\pgfpathlineto{\pgfqpoint{0.945333in}{0.830766in}}%
\pgfpathlineto{\pgfqpoint{0.947881in}{0.830256in}}%
\pgfpathlineto{\pgfqpoint{0.950410in}{0.846244in}}%
\pgfpathlineto{\pgfqpoint{0.952923in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{0.955418in}{0.859056in}}%
\pgfpathlineto{\pgfqpoint{0.957897in}{0.862119in}}%
\pgfpathlineto{\pgfqpoint{0.960359in}{0.864297in}}%
\pgfpathlineto{\pgfqpoint{0.962804in}{0.870147in}}%
\pgfpathlineto{\pgfqpoint{0.965233in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{0.967647in}{0.880675in}}%
\pgfpathlineto{\pgfqpoint{0.970044in}{0.881940in}}%
\pgfpathlineto{\pgfqpoint{0.972426in}{0.884037in}}%
\pgfpathlineto{\pgfqpoint{0.974792in}{0.877458in}}%
\pgfpathlineto{\pgfqpoint{0.977144in}{0.874186in}}%
\pgfpathlineto{\pgfqpoint{0.979480in}{0.863413in}}%
\pgfpathlineto{\pgfqpoint{0.981802in}{0.859432in}}%
\pgfpathlineto{\pgfqpoint{0.984109in}{0.848218in}}%
\pgfpathlineto{\pgfqpoint{0.986401in}{0.830461in}}%
\pgfpathlineto{\pgfqpoint{0.988679in}{0.809335in}}%
\pgfpathlineto{\pgfqpoint{0.990944in}{0.827824in}}%
\pgfpathlineto{\pgfqpoint{0.993194in}{0.838256in}}%
\pgfpathlineto{\pgfqpoint{0.995431in}{0.845923in}}%
\pgfpathlineto{\pgfqpoint{0.997654in}{0.848627in}}%
\pgfpathlineto{\pgfqpoint{0.999863in}{0.809666in}}%
\pgfpathlineto{\pgfqpoint{1.002060in}{0.813777in}}%
\pgfpathlineto{\pgfqpoint{1.004243in}{0.858912in}}%
\pgfpathlineto{\pgfqpoint{1.006413in}{0.862402in}}%
\pgfpathlineto{\pgfqpoint{1.008571in}{0.871952in}}%
\pgfpathlineto{\pgfqpoint{1.010716in}{0.881832in}}%
\pgfpathlineto{\pgfqpoint{1.012848in}{0.891313in}}%
\pgfpathlineto{\pgfqpoint{1.014969in}{0.881763in}}%
\pgfpathlineto{\pgfqpoint{1.017077in}{0.891605in}}%
\pgfpathlineto{\pgfqpoint{1.019173in}{0.917913in}}%
\pgfpathlineto{\pgfqpoint{1.021257in}{0.907845in}}%
\pgfpathlineto{\pgfqpoint{1.023329in}{0.909114in}}%
\pgfpathlineto{\pgfqpoint{1.025389in}{0.922162in}}%
\pgfpathlineto{\pgfqpoint{1.027438in}{0.918187in}}%
\pgfpathlineto{\pgfqpoint{1.029476in}{0.920750in}}%
\pgfpathlineto{\pgfqpoint{1.031503in}{0.930982in}}%
\pgfpathlineto{\pgfqpoint{1.033518in}{0.909895in}}%
\pgfpathlineto{\pgfqpoint{1.035522in}{0.909278in}}%
\pgfpathlineto{\pgfqpoint{1.037516in}{0.916652in}}%
\pgfpathlineto{\pgfqpoint{1.039498in}{0.898836in}}%
\pgfpathlineto{\pgfqpoint{1.041470in}{0.896770in}}%
\pgfpathlineto{\pgfqpoint{1.043432in}{0.887978in}}%
\pgfpathlineto{\pgfqpoint{1.045382in}{0.877050in}}%
\pgfpathlineto{\pgfqpoint{1.047323in}{0.886028in}}%
\pgfpathlineto{\pgfqpoint{1.049254in}{0.886780in}}%
\pgfpathlineto{\pgfqpoint{1.051174in}{0.868752in}}%
\pgfpathlineto{\pgfqpoint{1.053084in}{0.876590in}}%
\pgfpathlineto{\pgfqpoint{1.054985in}{0.857192in}}%
\pgfpathlineto{\pgfqpoint{1.056875in}{0.850389in}}%
\pgfpathlineto{\pgfqpoint{1.058756in}{0.882816in}}%
\pgfpathlineto{\pgfqpoint{1.060627in}{0.858170in}}%
\pgfpathlineto{\pgfqpoint{1.062489in}{0.867266in}}%
\pgfpathlineto{\pgfqpoint{1.064342in}{0.871223in}}%
\pgfpathlineto{\pgfqpoint{1.066185in}{0.857582in}}%
\pgfpathlineto{\pgfqpoint{1.068018in}{0.888928in}}%
\pgfpathlineto{\pgfqpoint{1.069843in}{0.897250in}}%
\pgfpathlineto{\pgfqpoint{1.071659in}{0.906051in}}%
\pgfpathlineto{\pgfqpoint{1.073466in}{0.915794in}}%
\pgfpathlineto{\pgfqpoint{1.075264in}{0.924981in}}%
\pgfpathlineto{\pgfqpoint{1.077053in}{0.922069in}}%
\pgfpathlineto{\pgfqpoint{1.078833in}{0.930665in}}%
\pgfpathlineto{\pgfqpoint{1.080605in}{0.930933in}}%
\pgfpathlineto{\pgfqpoint{1.082368in}{0.920513in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{0.922164in}}%
\pgfpathlineto{\pgfqpoint{1.085870in}{0.925029in}}%
\pgfpathlineto{\pgfqpoint{1.087608in}{0.920755in}}%
\pgfpathlineto{\pgfqpoint{1.089338in}{0.923384in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.935557in}}%
\pgfpathlineto{\pgfqpoint{1.092774in}{0.943624in}}%
\pgfpathlineto{\pgfqpoint{1.094479in}{0.935850in}}%
\pgfpathlineto{\pgfqpoint{1.096177in}{0.931593in}}%
\pgfpathlineto{\pgfqpoint{1.097868in}{0.908455in}}%
\pgfpathlineto{\pgfqpoint{1.099550in}{0.912876in}}%
\pgfpathlineto{\pgfqpoint{1.101225in}{0.906937in}}%
\pgfpathlineto{\pgfqpoint{1.102892in}{0.885650in}}%
\pgfpathlineto{\pgfqpoint{1.104551in}{0.863476in}}%
\pgfpathlineto{\pgfqpoint{1.106203in}{0.890542in}}%
\pgfpathlineto{\pgfqpoint{1.107848in}{0.891217in}}%
\pgfpathlineto{\pgfqpoint{1.109485in}{0.861304in}}%
\pgfpathlineto{\pgfqpoint{1.111115in}{0.902242in}}%
\pgfpathlineto{\pgfqpoint{1.112738in}{0.898022in}}%
\pgfpathlineto{\pgfqpoint{1.114354in}{0.892686in}}%
\pgfpathlineto{\pgfqpoint{1.115962in}{0.901612in}}%
\pgfpathlineto{\pgfqpoint{1.117564in}{0.918175in}}%
\pgfpathlineto{\pgfqpoint{1.119159in}{0.944840in}}%
\pgfpathlineto{\pgfqpoint{1.120746in}{0.953033in}}%
\pgfpathlineto{\pgfqpoint{1.122327in}{0.956307in}}%
\pgfpathlineto{\pgfqpoint{1.123901in}{0.942941in}}%
\pgfpathlineto{\pgfqpoint{1.125469in}{0.938836in}}%
\pgfpathlineto{\pgfqpoint{1.127029in}{0.937496in}}%
\pgfpathlineto{\pgfqpoint{1.128583in}{0.930888in}}%
\pgfpathlineto{\pgfqpoint{1.130131in}{0.935975in}}%
\pgfpathlineto{\pgfqpoint{1.131672in}{0.927529in}}%
\pgfpathlineto{\pgfqpoint{1.133206in}{0.912151in}}%
\pgfpathlineto{\pgfqpoint{1.134734in}{0.919129in}}%
\pgfpathlineto{\pgfqpoint{1.136256in}{0.918649in}}%
\pgfpathlineto{\pgfqpoint{1.137772in}{0.920328in}}%
\pgfpathlineto{\pgfqpoint{1.139281in}{0.913339in}}%
\pgfpathlineto{\pgfqpoint{1.140784in}{0.919314in}}%
\pgfpathlineto{\pgfqpoint{1.142281in}{0.907811in}}%
\pgfpathlineto{\pgfqpoint{1.143772in}{0.899999in}}%
\pgfpathlineto{\pgfqpoint{1.145256in}{0.925779in}}%
\pgfpathlineto{\pgfqpoint{1.146735in}{0.932607in}}%
\pgfpathlineto{\pgfqpoint{1.148208in}{0.944584in}}%
\pgfpathlineto{\pgfqpoint{1.149675in}{0.967887in}}%
\pgfpathlineto{\pgfqpoint{1.151136in}{0.972244in}}%
\pgfpathlineto{\pgfqpoint{1.152592in}{0.975852in}}%
\pgfpathlineto{\pgfqpoint{1.154041in}{0.973151in}}%
\pgfpathlineto{\pgfqpoint{1.155485in}{0.974252in}}%
\pgfpathlineto{\pgfqpoint{1.156923in}{0.934205in}}%
\pgfpathlineto{\pgfqpoint{1.158356in}{0.945632in}}%
\pgfpathlineto{\pgfqpoint{1.159783in}{0.953922in}}%
\pgfpathlineto{\pgfqpoint{1.161204in}{0.935664in}}%
\pgfpathlineto{\pgfqpoint{1.162620in}{0.960178in}}%
\pgfpathlineto{\pgfqpoint{1.164031in}{0.940532in}}%
\pgfpathlineto{\pgfqpoint{1.165436in}{0.937943in}}%
\pgfpathlineto{\pgfqpoint{1.166836in}{0.951828in}}%
\pgfpathlineto{\pgfqpoint{1.168230in}{0.939305in}}%
\pgfpathlineto{\pgfqpoint{1.169620in}{0.941023in}}%
\pgfpathlineto{\pgfqpoint{1.171003in}{0.959379in}}%
\pgfpathlineto{\pgfqpoint{1.172382in}{0.960919in}}%
\pgfpathlineto{\pgfqpoint{1.173756in}{0.961471in}}%
\pgfpathlineto{\pgfqpoint{1.175124in}{0.969575in}}%
\pgfpathlineto{\pgfqpoint{1.176488in}{0.959901in}}%
\pgfpathlineto{\pgfqpoint{1.177846in}{0.949032in}}%
\pgfpathlineto{\pgfqpoint{1.179199in}{0.949237in}}%
\pgfpathlineto{\pgfqpoint{1.180547in}{0.941113in}}%
\pgfpathlineto{\pgfqpoint{1.181891in}{0.952407in}}%
\pgfpathlineto{\pgfqpoint{1.183229in}{0.956770in}}%
\pgfpathlineto{\pgfqpoint{1.184563in}{0.972149in}}%
\pgfpathlineto{\pgfqpoint{1.185892in}{0.971393in}}%
\pgfpathlineto{\pgfqpoint{1.187216in}{0.959906in}}%
\pgfpathlineto{\pgfqpoint{1.188535in}{0.971245in}}%
\pgfpathlineto{\pgfqpoint{1.189849in}{0.950546in}}%
\pgfpathlineto{\pgfqpoint{1.191159in}{0.963862in}}%
\pgfpathlineto{\pgfqpoint{1.192464in}{0.957479in}}%
\pgfpathlineto{\pgfqpoint{1.193765in}{0.955812in}}%
\pgfpathlineto{\pgfqpoint{1.195060in}{0.962768in}}%
\pgfpathlineto{\pgfqpoint{1.196352in}{0.973586in}}%
\pgfpathlineto{\pgfqpoint{1.197639in}{0.970298in}}%
\pgfpathlineto{\pgfqpoint{1.198921in}{0.963261in}}%
\pgfpathlineto{\pgfqpoint{1.200199in}{0.966205in}}%
\pgfpathlineto{\pgfqpoint{1.201472in}{0.964976in}}%
\pgfpathlineto{\pgfqpoint{1.202741in}{0.970786in}}%
\pgfpathlineto{\pgfqpoint{1.204006in}{0.974844in}}%
\pgfpathlineto{\pgfqpoint{1.205266in}{0.972321in}}%
\pgfpathlineto{\pgfqpoint{1.206522in}{0.973592in}}%
\pgfpathlineto{\pgfqpoint{1.207773in}{0.981044in}}%
\pgfpathlineto{\pgfqpoint{1.209021in}{0.977653in}}%
\pgfpathlineto{\pgfqpoint{1.210264in}{0.987099in}}%
\pgfpathlineto{\pgfqpoint{1.211503in}{0.990433in}}%
\pgfpathlineto{\pgfqpoint{1.212738in}{0.976609in}}%
\pgfpathlineto{\pgfqpoint{1.213968in}{0.971809in}}%
\pgfpathlineto{\pgfqpoint{1.215195in}{0.958126in}}%
\pgfpathlineto{\pgfqpoint{1.216417in}{0.938205in}}%
\pgfpathlineto{\pgfqpoint{1.217636in}{0.943788in}}%
\pgfpathlineto{\pgfqpoint{1.218850in}{0.961475in}}%
\pgfpathlineto{\pgfqpoint{1.220060in}{0.968051in}}%
\pgfpathlineto{\pgfqpoint{1.221267in}{0.973745in}}%
\pgfpathlineto{\pgfqpoint{1.222469in}{0.978055in}}%
\pgfpathlineto{\pgfqpoint{1.223667in}{0.994099in}}%
\pgfpathlineto{\pgfqpoint{1.224862in}{1.006046in}}%
\pgfpathlineto{\pgfqpoint{1.226053in}{1.008712in}}%
\pgfpathlineto{\pgfqpoint{1.227240in}{1.003582in}}%
\pgfpathlineto{\pgfqpoint{1.228423in}{1.002839in}}%
\pgfpathlineto{\pgfqpoint{1.229602in}{1.002211in}}%
\pgfpathlineto{\pgfqpoint{1.230777in}{0.997200in}}%
\pgfpathlineto{\pgfqpoint{1.231949in}{0.991347in}}%
\pgfpathlineto{\pgfqpoint{1.233117in}{0.981858in}}%
\pgfpathlineto{\pgfqpoint{1.234281in}{0.967787in}}%
\pgfpathlineto{\pgfqpoint{1.235441in}{0.984865in}}%
\pgfpathlineto{\pgfqpoint{1.236598in}{0.983071in}}%
\pgfpathlineto{\pgfqpoint{1.237751in}{0.951015in}}%
\pgfpathlineto{\pgfqpoint{1.238901in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{1.240047in}{0.976429in}}%
\pgfpathlineto{\pgfqpoint{1.241190in}{0.960063in}}%
\pgfpathlineto{\pgfqpoint{1.242328in}{0.996872in}}%
\pgfpathlineto{\pgfqpoint{1.243464in}{1.008804in}}%
\pgfpathlineto{\pgfqpoint{1.244596in}{0.992434in}}%
\pgfpathlineto{\pgfqpoint{1.245724in}{0.976669in}}%
\pgfpathlineto{\pgfqpoint{1.246849in}{1.008277in}}%
\pgfpathlineto{\pgfqpoint{1.247970in}{1.011231in}}%
\pgfpathlineto{\pgfqpoint{1.249089in}{0.986338in}}%
\pgfpathlineto{\pgfqpoint{1.250203in}{0.999873in}}%
\pgfpathlineto{\pgfqpoint{1.251314in}{0.985425in}}%
\pgfpathlineto{\pgfqpoint{1.252422in}{0.985649in}}%
\pgfpathlineto{\pgfqpoint{1.253527in}{0.993771in}}%
\pgfpathlineto{\pgfqpoint{1.254628in}{0.988118in}}%
\pgfpathlineto{\pgfqpoint{1.255726in}{0.982176in}}%
\pgfpathlineto{\pgfqpoint{1.256821in}{0.969319in}}%
\pgfpathlineto{\pgfqpoint{1.257912in}{0.990538in}}%
\pgfpathlineto{\pgfqpoint{1.259000in}{0.982410in}}%
\pgfpathlineto{\pgfqpoint{1.260085in}{0.984741in}}%
\pgfpathlineto{\pgfqpoint{1.261167in}{0.996483in}}%
\pgfpathlineto{\pgfqpoint{1.262246in}{1.009428in}}%
\pgfpathlineto{\pgfqpoint{1.263321in}{1.011438in}}%
\pgfpathlineto{\pgfqpoint{1.264394in}{1.012923in}}%
\pgfpathlineto{\pgfqpoint{1.265463in}{1.023873in}}%
\pgfpathlineto{\pgfqpoint{1.266529in}{1.017774in}}%
\pgfpathlineto{\pgfqpoint{1.267592in}{1.025701in}}%
\pgfpathlineto{\pgfqpoint{1.268652in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{1.269708in}{1.030633in}}%
\pgfpathlineto{\pgfqpoint{1.270762in}{1.034078in}}%
\pgfpathlineto{\pgfqpoint{1.271813in}{1.022370in}}%
\pgfpathlineto{\pgfqpoint{1.272861in}{0.997107in}}%
\pgfpathlineto{\pgfqpoint{1.273905in}{1.035069in}}%
\pgfpathlineto{\pgfqpoint{1.274947in}{1.031352in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{1.016017in}}%
\pgfpathlineto{\pgfqpoint{1.277022in}{1.040577in}}%
\pgfpathlineto{\pgfqpoint{1.278055in}{1.023805in}}%
\pgfpathlineto{\pgfqpoint{1.279085in}{1.024003in}}%
\pgfpathlineto{\pgfqpoint{1.280112in}{1.035860in}}%
\pgfpathlineto{\pgfqpoint{1.281137in}{1.016994in}}%
\pgfpathlineto{\pgfqpoint{1.282158in}{1.014041in}}%
\pgfpathlineto{\pgfqpoint{1.283177in}{1.023492in}}%
\pgfpathlineto{\pgfqpoint{1.284193in}{1.032868in}}%
\pgfpathlineto{\pgfqpoint{1.285206in}{1.040320in}}%
\pgfpathlineto{\pgfqpoint{1.286216in}{1.033379in}}%
\pgfpathlineto{\pgfqpoint{1.287223in}{1.021780in}}%
\pgfpathlineto{\pgfqpoint{1.288228in}{1.012347in}}%
\pgfpathlineto{\pgfqpoint{1.289230in}{1.015275in}}%
\pgfpathlineto{\pgfqpoint{1.290229in}{1.012620in}}%
\pgfpathlineto{\pgfqpoint{1.291226in}{1.023279in}}%
\pgfpathlineto{\pgfqpoint{1.292220in}{1.018061in}}%
\pgfpathlineto{\pgfqpoint{1.293211in}{1.010323in}}%
\pgfpathlineto{\pgfqpoint{1.294199in}{1.015825in}}%
\pgfpathlineto{\pgfqpoint{1.295185in}{1.025846in}}%
\pgfpathlineto{\pgfqpoint{1.296168in}{0.990241in}}%
\pgfpathlineto{\pgfqpoint{1.297149in}{0.987511in}}%
\pgfpathlineto{\pgfqpoint{1.298127in}{1.010751in}}%
\pgfpathlineto{\pgfqpoint{1.299102in}{0.994916in}}%
\pgfpathlineto{\pgfqpoint{1.300075in}{1.011670in}}%
\pgfpathlineto{\pgfqpoint{1.301045in}{1.020299in}}%
\pgfpathlineto{\pgfqpoint{1.302012in}{1.026016in}}%
\pgfpathlineto{\pgfqpoint{1.302977in}{1.019255in}}%
\pgfpathlineto{\pgfqpoint{1.303940in}{1.016333in}}%
\pgfpathlineto{\pgfqpoint{1.304900in}{1.008792in}}%
\pgfpathlineto{\pgfqpoint{1.305857in}{1.007636in}}%
\pgfpathlineto{\pgfqpoint{1.306812in}{1.015921in}}%
\pgfpathlineto{\pgfqpoint{1.307765in}{0.977806in}}%
\pgfpathlineto{\pgfqpoint{1.308715in}{0.974573in}}%
\pgfpathlineto{\pgfqpoint{1.309662in}{0.997896in}}%
\pgfpathlineto{\pgfqpoint{1.310607in}{0.985593in}}%
\pgfpathlineto{\pgfqpoint{1.311550in}{0.983580in}}%
\pgfpathlineto{\pgfqpoint{1.312490in}{0.994480in}}%
\pgfpathlineto{\pgfqpoint{1.313428in}{1.000699in}}%
\pgfpathlineto{\pgfqpoint{1.314364in}{0.981093in}}%
\pgfpathlineto{\pgfqpoint{1.315297in}{1.005384in}}%
\pgfpathlineto{\pgfqpoint{1.316228in}{1.018949in}}%
\pgfpathlineto{\pgfqpoint{1.317156in}{1.020627in}}%
\pgfpathlineto{\pgfqpoint{1.318082in}{1.025143in}}%
\pgfpathlineto{\pgfqpoint{1.319006in}{1.040395in}}%
\pgfpathlineto{\pgfqpoint{1.319927in}{1.038163in}}%
\pgfpathlineto{\pgfqpoint{1.320846in}{1.040612in}}%
\pgfpathlineto{\pgfqpoint{1.321763in}{1.032778in}}%
\pgfpathlineto{\pgfqpoint{1.322677in}{1.033741in}}%
\pgfpathlineto{\pgfqpoint{1.323590in}{1.045960in}}%
\pgfpathlineto{\pgfqpoint{1.324500in}{1.025444in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{1.028864in}}%
\pgfpathlineto{\pgfqpoint{1.326313in}{1.046181in}}%
\pgfpathlineto{\pgfqpoint{1.327216in}{1.041304in}}%
\pgfpathlineto{\pgfqpoint{1.328117in}{1.036077in}}%
\pgfpathlineto{\pgfqpoint{1.329016in}{1.048698in}}%
\pgfpathlineto{\pgfqpoint{1.329912in}{1.049399in}}%
\pgfpathlineto{\pgfqpoint{1.330807in}{1.026330in}}%
\pgfpathlineto{\pgfqpoint{1.331699in}{1.051588in}}%
\pgfpathlineto{\pgfqpoint{1.332589in}{1.055996in}}%
\pgfpathlineto{\pgfqpoint{1.333477in}{1.046189in}}%
\pgfpathlineto{\pgfqpoint{1.334363in}{1.051968in}}%
\pgfpathlineto{\pgfqpoint{1.335246in}{1.048877in}}%
\pgfpathlineto{\pgfqpoint{1.336128in}{1.052177in}}%
\pgfpathlineto{\pgfqpoint{1.337007in}{1.056164in}}%
\pgfpathlineto{\pgfqpoint{1.337885in}{1.048756in}}%
\pgfpathlineto{\pgfqpoint{1.338760in}{1.043392in}}%
\pgfpathlineto{\pgfqpoint{1.339633in}{1.055852in}}%
\pgfpathlineto{\pgfqpoint{1.340504in}{1.062127in}}%
\pgfpathlineto{\pgfqpoint{1.341373in}{1.062161in}}%
\pgfpathlineto{\pgfqpoint{1.342240in}{1.067996in}}%
\pgfpathlineto{\pgfqpoint{1.343105in}{1.068820in}}%
\pgfpathlineto{\pgfqpoint{1.343967in}{1.057473in}}%
\pgfpathlineto{\pgfqpoint{1.344828in}{1.066579in}}%
\pgfpathlineto{\pgfqpoint{1.345687in}{1.067670in}}%
\pgfpathlineto{\pgfqpoint{1.346544in}{1.065286in}}%
\pgfpathlineto{\pgfqpoint{1.347399in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.348251in}{1.073112in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.079938in}}%
\pgfpathlineto{\pgfqpoint{1.349951in}{1.087573in}}%
\pgfpathlineto{\pgfqpoint{1.350798in}{1.083019in}}%
\pgfpathlineto{\pgfqpoint{1.351643in}{1.086886in}}%
\pgfpathlineto{\pgfqpoint{1.352486in}{1.087695in}}%
\pgfpathlineto{\pgfqpoint{1.353327in}{1.076757in}}%
\pgfpathlineto{\pgfqpoint{1.354166in}{1.086789in}}%
\pgfpathlineto{\pgfqpoint{1.355003in}{1.082412in}}%
\pgfpathlineto{\pgfqpoint{1.355839in}{1.075890in}}%
\pgfpathlineto{\pgfqpoint{1.356672in}{1.081655in}}%
\pgfpathlineto{\pgfqpoint{1.357504in}{1.063295in}}%
\pgfpathlineto{\pgfqpoint{1.358333in}{1.074066in}}%
\pgfpathlineto{\pgfqpoint{1.359161in}{1.056054in}}%
\pgfpathlineto{\pgfqpoint{1.359987in}{1.048663in}}%
\pgfpathlineto{\pgfqpoint{1.360811in}{1.057803in}}%
\pgfpathlineto{\pgfqpoint{1.361633in}{1.054515in}}%
\pgfpathlineto{\pgfqpoint{1.362454in}{1.056522in}}%
\pgfpathlineto{\pgfqpoint{1.363272in}{1.066779in}}%
\pgfpathlineto{\pgfqpoint{1.364089in}{1.060033in}}%
\pgfpathlineto{\pgfqpoint{1.364904in}{1.069976in}}%
\pgfpathlineto{\pgfqpoint{1.365717in}{1.074597in}}%
\pgfpathlineto{\pgfqpoint{1.366528in}{1.074210in}}%
\pgfpathlineto{\pgfqpoint{1.367338in}{1.068044in}}%
\pgfpathlineto{\pgfqpoint{1.368145in}{1.073139in}}%
\pgfpathlineto{\pgfqpoint{1.368951in}{1.079068in}}%
\pgfpathlineto{\pgfqpoint{1.369755in}{1.078555in}}%
\pgfpathlineto{\pgfqpoint{1.370558in}{1.086127in}}%
\pgfpathlineto{\pgfqpoint{1.371358in}{1.083011in}}%
\pgfpathlineto{\pgfqpoint{1.372157in}{1.088960in}}%
\pgfpathlineto{\pgfqpoint{1.372955in}{1.089821in}}%
\pgfpathlineto{\pgfqpoint{1.373750in}{1.089218in}}%
\pgfpathlineto{\pgfqpoint{1.374544in}{1.090773in}}%
\pgfpathlineto{\pgfqpoint{1.375336in}{1.088518in}}%
\pgfpathlineto{\pgfqpoint{1.376126in}{1.084412in}}%
\pgfpathlineto{\pgfqpoint{1.376915in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{1.377701in}{1.074034in}}%
\pgfpathlineto{\pgfqpoint{1.378487in}{1.078405in}}%
\pgfpathlineto{\pgfqpoint{1.379270in}{1.064274in}}%
\pgfpathlineto{\pgfqpoint{1.380052in}{1.081560in}}%
\pgfpathlineto{\pgfqpoint{1.380832in}{1.086496in}}%
\pgfpathlineto{\pgfqpoint{1.381611in}{1.080297in}}%
\pgfpathlineto{\pgfqpoint{1.382388in}{1.080711in}}%
\pgfpathlineto{\pgfqpoint{1.383163in}{1.088856in}}%
\pgfpathlineto{\pgfqpoint{1.383937in}{1.094010in}}%
\pgfpathlineto{\pgfqpoint{1.384709in}{1.091977in}}%
\pgfpathlineto{\pgfqpoint{1.385479in}{1.092496in}}%
\pgfpathlineto{\pgfqpoint{1.386248in}{1.092770in}}%
\pgfpathlineto{\pgfqpoint{1.387015in}{1.101601in}}%
\pgfpathlineto{\pgfqpoint{1.387781in}{1.101078in}}%
\pgfpathlineto{\pgfqpoint{1.388544in}{1.099156in}}%
\pgfpathlineto{\pgfqpoint{1.389307in}{1.100288in}}%
\pgfpathlineto{\pgfqpoint{1.390068in}{1.099768in}}%
\pgfpathlineto{\pgfqpoint{1.390827in}{1.102337in}}%
\pgfpathlineto{\pgfqpoint{1.391584in}{1.104506in}}%
\pgfpathlineto{\pgfqpoint{1.392341in}{1.104487in}}%
\pgfpathlineto{\pgfqpoint{1.393095in}{1.102574in}}%
\pgfpathlineto{\pgfqpoint{1.393848in}{1.102102in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{1.100324in}}%
\pgfpathlineto{\pgfqpoint{1.395349in}{1.097442in}}%
\pgfpathlineto{\pgfqpoint{1.396098in}{1.092936in}}%
\pgfpathlineto{\pgfqpoint{1.396845in}{1.086912in}}%
\pgfpathlineto{\pgfqpoint{1.397590in}{1.071672in}}%
\pgfpathlineto{\pgfqpoint{1.398334in}{1.064149in}}%
\pgfpathlineto{\pgfqpoint{1.399076in}{1.016925in}}%
\pgfpathlineto{\pgfqpoint{1.399817in}{1.034086in}}%
\pgfpathlineto{\pgfqpoint{1.400556in}{1.053933in}}%
\pgfpathlineto{\pgfqpoint{1.401294in}{1.041405in}}%
\pgfpathlineto{\pgfqpoint{1.402030in}{1.076741in}}%
\pgfpathlineto{\pgfqpoint{1.402765in}{1.076824in}}%
\pgfpathlineto{\pgfqpoint{1.403499in}{1.073995in}}%
\pgfpathlineto{\pgfqpoint{1.404230in}{1.068188in}}%
\pgfpathlineto{\pgfqpoint{1.404961in}{1.094250in}}%
\pgfpathlineto{\pgfqpoint{1.405690in}{1.102988in}}%
\pgfpathlineto{\pgfqpoint{1.406417in}{1.106180in}}%
\pgfpathlineto{\pgfqpoint{1.407144in}{1.101437in}}%
\pgfpathlineto{\pgfqpoint{1.407868in}{1.087812in}}%
\pgfpathlineto{\pgfqpoint{1.408592in}{1.083078in}}%
\pgfpathlineto{\pgfqpoint{1.409313in}{1.091665in}}%
\pgfpathlineto{\pgfqpoint{1.410034in}{1.092183in}}%
\pgfpathlineto{\pgfqpoint{1.410753in}{1.076416in}}%
\pgfpathlineto{\pgfqpoint{1.411470in}{1.086213in}}%
\pgfpathlineto{\pgfqpoint{1.412187in}{1.095201in}}%
\pgfpathlineto{\pgfqpoint{1.412901in}{1.096727in}}%
\pgfpathlineto{\pgfqpoint{1.413615in}{1.106412in}}%
\pgfpathlineto{\pgfqpoint{1.414327in}{1.108818in}}%
\pgfpathlineto{\pgfqpoint{1.415038in}{1.108541in}}%
\pgfpathlineto{\pgfqpoint{1.415747in}{1.106926in}}%
\pgfpathlineto{\pgfqpoint{1.416455in}{1.105125in}}%
\pgfpathlineto{\pgfqpoint{1.417161in}{1.108311in}}%
\pgfpathlineto{\pgfqpoint{1.417866in}{1.111451in}}%
\pgfpathlineto{\pgfqpoint{1.418570in}{1.110458in}}%
\pgfpathlineto{\pgfqpoint{1.419273in}{1.111397in}}%
\pgfpathlineto{\pgfqpoint{1.419974in}{1.108442in}}%
\pgfpathlineto{\pgfqpoint{1.420674in}{1.110567in}}%
\pgfpathlineto{\pgfqpoint{1.421372in}{1.108534in}}%
\pgfpathlineto{\pgfqpoint{1.422069in}{1.106363in}}%
\pgfpathlineto{\pgfqpoint{1.422765in}{1.106312in}}%
\pgfpathlineto{\pgfqpoint{1.423460in}{1.098822in}}%
\pgfpathlineto{\pgfqpoint{1.424153in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.424845in}{1.107823in}}%
\pgfpathlineto{\pgfqpoint{1.425535in}{1.099101in}}%
\pgfpathlineto{\pgfqpoint{1.426224in}{1.101181in}}%
\pgfpathlineto{\pgfqpoint{1.426912in}{1.090358in}}%
\pgfpathlineto{\pgfqpoint{1.427599in}{1.084997in}}%
\pgfpathlineto{\pgfqpoint{1.428285in}{1.077923in}}%
\pgfpathlineto{\pgfqpoint{1.428969in}{1.085242in}}%
\pgfpathlineto{\pgfqpoint{1.429652in}{1.082136in}}%
\pgfpathlineto{\pgfqpoint{1.430333in}{1.094279in}}%
\pgfpathlineto{\pgfqpoint{1.431013in}{1.097548in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{1.105707in}}%
\pgfpathlineto{\pgfqpoint{1.432370in}{1.110723in}}%
\pgfpathlineto{\pgfqpoint{1.433047in}{1.109813in}}%
\pgfpathlineto{\pgfqpoint{1.433722in}{1.110070in}}%
\pgfpathlineto{\pgfqpoint{1.434396in}{1.113273in}}%
\pgfpathlineto{\pgfqpoint{1.435069in}{1.111347in}}%
\pgfpathlineto{\pgfqpoint{1.435741in}{1.111927in}}%
\pgfpathlineto{\pgfqpoint{1.436411in}{1.114736in}}%
\pgfpathlineto{\pgfqpoint{1.437080in}{1.107441in}}%
\pgfpathlineto{\pgfqpoint{1.437748in}{1.109781in}}%
\pgfpathlineto{\pgfqpoint{1.438415in}{1.113701in}}%
\pgfpathlineto{\pgfqpoint{1.439080in}{1.114137in}}%
\pgfpathlineto{\pgfqpoint{1.439745in}{1.113800in}}%
\pgfpathlineto{\pgfqpoint{1.440408in}{1.111420in}}%
\pgfpathlineto{\pgfqpoint{1.441070in}{1.106664in}}%
\pgfpathlineto{\pgfqpoint{1.441730in}{1.107232in}}%
\pgfpathlineto{\pgfqpoint{1.442390in}{1.096252in}}%
\pgfpathlineto{\pgfqpoint{1.443048in}{1.074335in}}%
\pgfpathlineto{\pgfqpoint{1.443705in}{1.090300in}}%
\pgfpathlineto{\pgfqpoint{1.444361in}{1.080499in}}%
\pgfpathlineto{\pgfqpoint{1.445016in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{1.445670in}{1.088081in}}%
\pgfpathlineto{\pgfqpoint{1.446322in}{1.092686in}}%
\pgfpathlineto{\pgfqpoint{1.446974in}{1.099167in}}%
\pgfpathlineto{\pgfqpoint{1.447624in}{1.114236in}}%
\pgfpathlineto{\pgfqpoint{1.448273in}{1.112570in}}%
\pgfpathlineto{\pgfqpoint{1.448921in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{1.449567in}{1.116834in}}%
\pgfpathlineto{\pgfqpoint{1.450213in}{1.119471in}}%
\pgfpathlineto{\pgfqpoint{1.450857in}{1.118465in}}%
\pgfpathlineto{\pgfqpoint{1.451501in}{1.117093in}}%
\pgfpathlineto{\pgfqpoint{1.452143in}{1.117330in}}%
\pgfpathlineto{\pgfqpoint{1.452784in}{1.116826in}}%
\pgfpathlineto{\pgfqpoint{1.453424in}{1.117889in}}%
\pgfpathlineto{\pgfqpoint{1.454063in}{1.117002in}}%
\pgfpathlineto{\pgfqpoint{1.454700in}{1.120335in}}%
\pgfpathlineto{\pgfqpoint{1.455337in}{1.121729in}}%
\pgfpathlineto{\pgfqpoint{1.455972in}{1.121928in}}%
\pgfpathlineto{\pgfqpoint{1.456607in}{1.121406in}}%
\pgfpathlineto{\pgfqpoint{1.457240in}{1.122804in}}%
\pgfpathlineto{\pgfqpoint{1.457872in}{1.122228in}}%
\pgfpathlineto{\pgfqpoint{1.458504in}{1.122607in}}%
\pgfpathlineto{\pgfqpoint{1.459134in}{1.120099in}}%
\pgfpathlineto{\pgfqpoint{1.459763in}{1.124408in}}%
\pgfpathlineto{\pgfqpoint{1.460390in}{1.125203in}}%
\pgfpathlineto{\pgfqpoint{1.461017in}{1.123902in}}%
\pgfpathlineto{\pgfqpoint{1.461643in}{1.125660in}}%
\pgfpathlineto{\pgfqpoint{1.462268in}{1.126256in}}%
\pgfpathlineto{\pgfqpoint{1.462891in}{1.123538in}}%
\pgfpathlineto{\pgfqpoint{1.463514in}{1.124496in}}%
\pgfpathlineto{\pgfqpoint{1.464135in}{1.124530in}}%
\pgfpathlineto{\pgfqpoint{1.464756in}{1.122833in}}%
\pgfpathlineto{\pgfqpoint{1.465375in}{1.123263in}}%
\pgfpathlineto{\pgfqpoint{1.465994in}{1.125694in}}%
\pgfpathlineto{\pgfqpoint{1.466611in}{1.125166in}}%
\pgfpathlineto{\pgfqpoint{1.467227in}{1.122548in}}%
\pgfpathlineto{\pgfqpoint{1.467842in}{1.120940in}}%
\pgfpathlineto{\pgfqpoint{1.468457in}{1.123090in}}%
\pgfpathlineto{\pgfqpoint{1.469070in}{1.122214in}}%
\pgfpathlineto{\pgfqpoint{1.469682in}{1.119427in}}%
\pgfpathlineto{\pgfqpoint{1.470293in}{1.121579in}}%
\pgfpathlineto{\pgfqpoint{1.470903in}{1.128204in}}%
\pgfpathlineto{\pgfqpoint{1.471512in}{1.125875in}}%
\pgfpathlineto{\pgfqpoint{1.472121in}{1.123196in}}%
\pgfpathlineto{\pgfqpoint{1.472728in}{1.124008in}}%
\pgfpathlineto{\pgfqpoint{1.473334in}{1.122863in}}%
\pgfpathlineto{\pgfqpoint{1.473939in}{1.125270in}}%
\pgfpathlineto{\pgfqpoint{1.474543in}{1.127885in}}%
\pgfpathlineto{\pgfqpoint{1.475146in}{1.124241in}}%
\pgfpathlineto{\pgfqpoint{1.475748in}{1.125583in}}%
\pgfpathlineto{\pgfqpoint{1.476349in}{1.124983in}}%
\pgfpathlineto{\pgfqpoint{1.476949in}{1.124727in}}%
\pgfpathlineto{\pgfqpoint{1.477549in}{1.123636in}}%
\pgfpathlineto{\pgfqpoint{1.478147in}{1.122081in}}%
\pgfpathlineto{\pgfqpoint{1.478744in}{1.127900in}}%
\pgfpathlineto{\pgfqpoint{1.479340in}{1.129111in}}%
\pgfpathlineto{\pgfqpoint{1.479935in}{1.125613in}}%
\pgfpathlineto{\pgfqpoint{1.480530in}{1.119936in}}%
\pgfpathlineto{\pgfqpoint{1.481123in}{1.122603in}}%
\pgfpathlineto{\pgfqpoint{1.481716in}{1.126333in}}%
\pgfpathlineto{\pgfqpoint{1.482307in}{1.126940in}}%
\pgfpathlineto{\pgfqpoint{1.482897in}{1.128451in}}%
\pgfpathlineto{\pgfqpoint{1.483487in}{1.127071in}}%
\pgfpathlineto{\pgfqpoint{1.484076in}{1.126111in}}%
\pgfpathlineto{\pgfqpoint{1.484663in}{1.124186in}}%
\pgfpathlineto{\pgfqpoint{1.485250in}{1.125356in}}%
\pgfpathlineto{\pgfqpoint{1.485836in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{1.486420in}{1.128025in}}%
\pgfpathlineto{\pgfqpoint{1.487004in}{1.128350in}}%
\pgfpathlineto{\pgfqpoint{1.487587in}{1.130089in}}%
\pgfpathlineto{\pgfqpoint{1.488169in}{1.126321in}}%
\pgfpathlineto{\pgfqpoint{1.488750in}{1.127949in}}%
\pgfpathlineto{\pgfqpoint{1.489331in}{1.128462in}}%
\pgfpathlineto{\pgfqpoint{1.489910in}{1.127649in}}%
\pgfpathlineto{\pgfqpoint{1.490488in}{1.128017in}}%
\pgfpathlineto{\pgfqpoint{1.491066in}{1.127572in}}%
\pgfpathlineto{\pgfqpoint{1.491642in}{1.130237in}}%
\pgfpathlineto{\pgfqpoint{1.492218in}{1.134092in}}%
\pgfpathlineto{\pgfqpoint{1.492793in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{1.493367in}{1.130489in}}%
\pgfpathlineto{\pgfqpoint{1.493939in}{1.130998in}}%
\pgfpathlineto{\pgfqpoint{1.494512in}{1.131432in}}%
\pgfpathlineto{\pgfqpoint{1.495083in}{1.132127in}}%
\pgfpathlineto{\pgfqpoint{1.495653in}{1.132329in}}%
\pgfpathlineto{\pgfqpoint{1.496222in}{1.128911in}}%
\pgfpathlineto{\pgfqpoint{1.496791in}{1.125500in}}%
\pgfpathlineto{\pgfqpoint{1.497358in}{1.127407in}}%
\pgfpathlineto{\pgfqpoint{1.497925in}{1.125639in}}%
\pgfpathlineto{\pgfqpoint{1.498491in}{1.123423in}}%
\pgfpathlineto{\pgfqpoint{1.499056in}{1.124550in}}%
\pgfpathlineto{\pgfqpoint{1.499620in}{1.128170in}}%
\pgfpathlineto{\pgfqpoint{1.500183in}{1.130002in}}%
\pgfpathlineto{\pgfqpoint{1.500746in}{1.131916in}}%
\pgfpathlineto{\pgfqpoint{1.501307in}{1.131082in}}%
\pgfpathlineto{\pgfqpoint{1.501868in}{1.132928in}}%
\pgfpathlineto{\pgfqpoint{1.502428in}{1.130428in}}%
\pgfpathlineto{\pgfqpoint{1.502987in}{1.129303in}}%
\pgfpathlineto{\pgfqpoint{1.503545in}{1.129365in}}%
\pgfpathlineto{\pgfqpoint{1.504102in}{1.130275in}}%
\pgfpathlineto{\pgfqpoint{1.504659in}{1.131168in}}%
\pgfpathlineto{\pgfqpoint{1.505214in}{1.133431in}}%
\pgfpathlineto{\pgfqpoint{1.505769in}{1.133531in}}%
\pgfpathlineto{\pgfqpoint{1.506323in}{1.129698in}}%
\pgfpathlineto{\pgfqpoint{1.506876in}{1.129068in}}%
\pgfpathlineto{\pgfqpoint{1.507428in}{1.131517in}}%
\pgfpathlineto{\pgfqpoint{1.507980in}{1.132862in}}%
\pgfpathlineto{\pgfqpoint{1.508530in}{1.132574in}}%
\pgfpathlineto{\pgfqpoint{1.509080in}{1.125232in}}%
\pgfpathlineto{\pgfqpoint{1.509629in}{1.127119in}}%
\pgfpathlineto{\pgfqpoint{1.510177in}{1.126104in}}%
\pgfpathlineto{\pgfqpoint{1.510724in}{1.129089in}}%
\pgfpathlineto{\pgfqpoint{1.511271in}{1.130254in}}%
\pgfpathlineto{\pgfqpoint{1.511816in}{1.128998in}}%
\pgfpathlineto{\pgfqpoint{1.512361in}{1.130870in}}%
\pgfpathlineto{\pgfqpoint{1.512905in}{1.133953in}}%
\pgfpathlineto{\pgfqpoint{1.513449in}{1.134711in}}%
\pgfpathlineto{\pgfqpoint{1.513991in}{1.135485in}}%
\pgfpathlineto{\pgfqpoint{1.514533in}{1.135019in}}%
\pgfpathlineto{\pgfqpoint{1.515073in}{1.133922in}}%
\pgfpathlineto{\pgfqpoint{1.515613in}{1.134097in}}%
\pgfpathlineto{\pgfqpoint{1.516153in}{1.135805in}}%
\pgfpathlineto{\pgfqpoint{1.516691in}{1.134982in}}%
\pgfpathlineto{\pgfqpoint{1.517229in}{1.134671in}}%
\pgfpathlineto{\pgfqpoint{1.517766in}{1.134417in}}%
\pgfpathlineto{\pgfqpoint{1.518302in}{1.134852in}}%
\pgfpathlineto{\pgfqpoint{1.518837in}{1.133744in}}%
\pgfpathlineto{\pgfqpoint{1.519372in}{1.134065in}}%
\pgfpathlineto{\pgfqpoint{1.519905in}{1.131784in}}%
\pgfpathlineto{\pgfqpoint{1.520438in}{1.133306in}}%
\pgfpathlineto{\pgfqpoint{1.520970in}{1.135345in}}%
\pgfpathlineto{\pgfqpoint{1.521502in}{1.136274in}}%
\pgfpathlineto{\pgfqpoint{1.522033in}{1.134231in}}%
\pgfpathlineto{\pgfqpoint{1.522562in}{1.134538in}}%
\pgfpathlineto{\pgfqpoint{1.523092in}{1.131932in}}%
\pgfpathlineto{\pgfqpoint{1.523620in}{1.133228in}}%
\pgfpathlineto{\pgfqpoint{1.524148in}{1.133100in}}%
\pgfpathlineto{\pgfqpoint{1.524674in}{1.135877in}}%
\pgfpathlineto{\pgfqpoint{1.525200in}{1.134909in}}%
\pgfpathlineto{\pgfqpoint{1.525726in}{1.136263in}}%
\pgfpathlineto{\pgfqpoint{1.526250in}{1.136577in}}%
\pgfpathlineto{\pgfqpoint{1.526774in}{1.136227in}}%
\pgfpathlineto{\pgfqpoint{1.527297in}{1.137932in}}%
\pgfpathlineto{\pgfqpoint{1.527820in}{1.136390in}}%
\pgfpathlineto{\pgfqpoint{1.528341in}{1.135522in}}%
\pgfpathlineto{\pgfqpoint{1.528862in}{1.133753in}}%
\pgfpathlineto{\pgfqpoint{1.529382in}{1.136164in}}%
\pgfpathlineto{\pgfqpoint{1.529902in}{1.134784in}}%
\pgfpathlineto{\pgfqpoint{1.530420in}{1.133031in}}%
\pgfpathlineto{\pgfqpoint{1.530938in}{1.135397in}}%
\pgfpathlineto{\pgfqpoint{1.531455in}{1.136393in}}%
\pgfpathlineto{\pgfqpoint{1.531972in}{1.134199in}}%
\pgfpathlineto{\pgfqpoint{1.532487in}{1.133038in}}%
\pgfpathlineto{\pgfqpoint{1.533002in}{1.139121in}}%
\pgfpathlineto{\pgfqpoint{1.533517in}{1.137394in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.137647in}}%
\pgfpathlineto{\pgfqpoint{1.534543in}{1.138027in}}%
\pgfpathlineto{\pgfqpoint{1.535055in}{1.136566in}}%
\pgfpathlineto{\pgfqpoint{1.535567in}{1.136940in}}%
\pgfpathlineto{\pgfqpoint{1.536077in}{1.136761in}}%
\pgfpathlineto{\pgfqpoint{1.536587in}{1.134416in}}%
\pgfpathlineto{\pgfqpoint{1.537097in}{1.134747in}}%
\pgfpathlineto{\pgfqpoint{1.537605in}{1.133493in}}%
\pgfpathlineto{\pgfqpoint{1.538113in}{1.134434in}}%
\pgfpathlineto{\pgfqpoint{1.538620in}{1.135939in}}%
\pgfpathlineto{\pgfqpoint{1.539127in}{1.134917in}}%
\pgfpathlineto{\pgfqpoint{1.539632in}{1.135890in}}%
\pgfpathlineto{\pgfqpoint{1.540138in}{1.141110in}}%
\pgfpathlineto{\pgfqpoint{1.540642in}{1.139428in}}%
\pgfpathlineto{\pgfqpoint{1.541146in}{1.135245in}}%
\pgfpathlineto{\pgfqpoint{1.541649in}{1.139342in}}%
\pgfpathlineto{\pgfqpoint{1.542151in}{1.142486in}}%
\pgfpathlineto{\pgfqpoint{1.542653in}{1.139523in}}%
\pgfpathlineto{\pgfqpoint{1.543153in}{1.135879in}}%
\pgfpathlineto{\pgfqpoint{1.543654in}{1.135095in}}%
\pgfpathlineto{\pgfqpoint{1.544153in}{1.131557in}}%
\pgfpathlineto{\pgfqpoint{1.544652in}{1.131396in}}%
\pgfpathlineto{\pgfqpoint{1.545150in}{1.130974in}}%
\pgfpathlineto{\pgfqpoint{1.545648in}{1.124601in}}%
\pgfpathlineto{\pgfqpoint{1.546145in}{1.130861in}}%
\pgfpathlineto{\pgfqpoint{1.546641in}{1.132527in}}%
\pgfpathlineto{\pgfqpoint{1.547136in}{1.135477in}}%
\pgfpathlineto{\pgfqpoint{1.547631in}{1.139785in}}%
\pgfpathlineto{\pgfqpoint{1.548125in}{1.136932in}}%
\pgfpathlineto{\pgfqpoint{1.548619in}{1.136711in}}%
\pgfpathlineto{\pgfqpoint{1.549112in}{1.138091in}}%
\pgfpathlineto{\pgfqpoint{1.549604in}{1.137572in}}%
\pgfpathlineto{\pgfqpoint{1.550096in}{1.136056in}}%
\pgfpathlineto{\pgfqpoint{1.550586in}{1.138091in}}%
\pgfpathlineto{\pgfqpoint{1.551077in}{1.140892in}}%
\pgfpathlineto{\pgfqpoint{1.551566in}{1.140061in}}%
\pgfpathlineto{\pgfqpoint{1.552055in}{1.140199in}}%
\pgfpathlineto{\pgfqpoint{1.552543in}{1.138565in}}%
\pgfpathlineto{\pgfqpoint{1.553031in}{1.141171in}}%
\pgfpathlineto{\pgfqpoint{1.553518in}{1.142104in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{1.140523in}}%
\pgfpathlineto{\pgfqpoint{1.554490in}{1.136289in}}%
\pgfpathlineto{\pgfqpoint{1.554975in}{1.140603in}}%
\pgfpathlineto{\pgfqpoint{1.555459in}{1.141876in}}%
\pgfpathlineto{\pgfqpoint{1.555943in}{1.142460in}}%
\pgfpathlineto{\pgfqpoint{1.556426in}{1.141675in}}%
\pgfpathlineto{\pgfqpoint{1.556909in}{1.138715in}}%
\pgfpathlineto{\pgfqpoint{1.557390in}{1.140497in}}%
\pgfpathlineto{\pgfqpoint{1.557872in}{1.141839in}}%
\pgfpathlineto{\pgfqpoint{1.558352in}{1.135564in}}%
\pgfpathlineto{\pgfqpoint{1.558832in}{1.134935in}}%
\pgfpathlineto{\pgfqpoint{1.559311in}{1.138157in}}%
\pgfpathlineto{\pgfqpoint{1.559790in}{1.141980in}}%
\pgfpathlineto{\pgfqpoint{1.560268in}{1.142706in}}%
\pgfpathlineto{\pgfqpoint{1.560746in}{1.141835in}}%
\pgfpathlineto{\pgfqpoint{1.561223in}{1.138978in}}%
\pgfpathlineto{\pgfqpoint{1.561699in}{1.141732in}}%
\pgfpathlineto{\pgfqpoint{1.562174in}{1.142992in}}%
\pgfpathlineto{\pgfqpoint{1.562649in}{1.143077in}}%
\pgfpathlineto{\pgfqpoint{1.563124in}{1.141255in}}%
\pgfpathlineto{\pgfqpoint{1.563597in}{1.136968in}}%
\pgfpathlineto{\pgfqpoint{1.564071in}{1.138602in}}%
\pgfpathlineto{\pgfqpoint{1.564543in}{1.137513in}}%
\pgfpathlineto{\pgfqpoint{1.565015in}{1.132746in}}%
\pgfpathlineto{\pgfqpoint{1.565486in}{1.127590in}}%
\pgfpathlineto{\pgfqpoint{1.565957in}{1.136607in}}%
\pgfpathlineto{\pgfqpoint{1.566427in}{1.136030in}}%
\pgfpathlineto{\pgfqpoint{1.566897in}{1.139035in}}%
\pgfpathlineto{\pgfqpoint{1.567365in}{1.140901in}}%
\pgfpathlineto{\pgfqpoint{1.567834in}{1.141520in}}%
\pgfpathlineto{\pgfqpoint{1.568301in}{1.145983in}}%
\pgfpathlineto{\pgfqpoint{1.568769in}{1.146471in}}%
\pgfpathlineto{\pgfqpoint{1.569235in}{1.144712in}}%
\pgfpathlineto{\pgfqpoint{1.569701in}{1.145326in}}%
\pgfpathlineto{\pgfqpoint{1.570166in}{1.144016in}}%
\pgfpathlineto{\pgfqpoint{1.570631in}{1.141660in}}%
\pgfpathlineto{\pgfqpoint{1.571095in}{1.143119in}}%
\pgfpathlineto{\pgfqpoint{1.571559in}{1.141204in}}%
\pgfpathlineto{\pgfqpoint{1.572022in}{1.141267in}}%
\pgfpathlineto{\pgfqpoint{1.572484in}{1.142299in}}%
\pgfpathlineto{\pgfqpoint{1.572946in}{1.140718in}}%
\pgfpathlineto{\pgfqpoint{1.573407in}{1.141808in}}%
\pgfpathlineto{\pgfqpoint{1.573868in}{1.141670in}}%
\pgfpathlineto{\pgfqpoint{1.574328in}{1.139177in}}%
\pgfpathlineto{\pgfqpoint{1.574787in}{1.144522in}}%
\pgfpathlineto{\pgfqpoint{1.575246in}{1.144294in}}%
\pgfpathlineto{\pgfqpoint{1.575705in}{1.140330in}}%
\pgfpathlineto{\pgfqpoint{1.576162in}{1.137758in}}%
\pgfpathlineto{\pgfqpoint{1.576620in}{1.134954in}}%
\pgfpathlineto{\pgfqpoint{1.577076in}{1.141495in}}%
\pgfpathlineto{\pgfqpoint{1.577532in}{1.146307in}}%
\pgfpathlineto{\pgfqpoint{1.577988in}{1.145550in}}%
\pgfpathlineto{\pgfqpoint{1.578443in}{1.142894in}}%
\pgfpathlineto{\pgfqpoint{1.578897in}{1.146814in}}%
\pgfpathlineto{\pgfqpoint{1.579351in}{1.146316in}}%
\pgfpathlineto{\pgfqpoint{1.579804in}{1.142353in}}%
\pgfpathlineto{\pgfqpoint{1.580257in}{1.147014in}}%
\pgfpathlineto{\pgfqpoint{1.580709in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{1.581161in}{1.143398in}}%
\pgfpathlineto{\pgfqpoint{1.581612in}{1.144360in}}%
\pgfpathlineto{\pgfqpoint{1.582062in}{1.145038in}}%
\pgfpathlineto{\pgfqpoint{1.582512in}{1.146222in}}%
\pgfpathlineto{\pgfqpoint{1.582961in}{1.149206in}}%
\pgfpathlineto{\pgfqpoint{1.583410in}{1.147512in}}%
\pgfpathlineto{\pgfqpoint{1.583858in}{1.145520in}}%
\pgfpathlineto{\pgfqpoint{1.584306in}{1.147131in}}%
\pgfpathlineto{\pgfqpoint{1.584753in}{1.146122in}}%
\pgfpathlineto{\pgfqpoint{1.585200in}{1.148354in}}%
\pgfpathlineto{\pgfqpoint{1.585646in}{1.147386in}}%
\pgfpathlineto{\pgfqpoint{1.586092in}{1.141752in}}%
\pgfpathlineto{\pgfqpoint{1.586536in}{1.149487in}}%
\pgfpathlineto{\pgfqpoint{1.586981in}{1.148373in}}%
\pgfpathlineto{\pgfqpoint{1.587425in}{1.147870in}}%
\pgfpathlineto{\pgfqpoint{1.587868in}{1.148464in}}%
\pgfpathlineto{\pgfqpoint{1.588311in}{1.141355in}}%
\pgfpathlineto{\pgfqpoint{1.588753in}{1.144612in}}%
\pgfpathlineto{\pgfqpoint{1.589195in}{1.148041in}}%
\pgfpathlineto{\pgfqpoint{1.589636in}{1.146986in}}%
\pgfpathlineto{\pgfqpoint{1.590077in}{1.144658in}}%
\pgfpathlineto{\pgfqpoint{1.590517in}{1.139672in}}%
\pgfpathlineto{\pgfqpoint{1.590957in}{1.143108in}}%
\pgfpathlineto{\pgfqpoint{1.591396in}{1.149934in}}%
\pgfpathlineto{\pgfqpoint{1.591835in}{1.150402in}}%
\pgfpathlineto{\pgfqpoint{1.592273in}{1.144455in}}%
\pgfpathlineto{\pgfqpoint{1.592710in}{1.146586in}}%
\pgfpathlineto{\pgfqpoint{1.593147in}{1.146128in}}%
\pgfpathlineto{\pgfqpoint{1.593584in}{1.148261in}}%
\pgfpathlineto{\pgfqpoint{1.594020in}{1.151773in}}%
\pgfpathlineto{\pgfqpoint{1.594455in}{1.150725in}}%
\pgfpathlineto{\pgfqpoint{1.594890in}{1.147510in}}%
\pgfpathlineto{\pgfqpoint{1.595325in}{1.150351in}}%
\pgfpathlineto{\pgfqpoint{1.595759in}{1.149817in}}%
\pgfpathlineto{\pgfqpoint{1.596192in}{1.149006in}}%
\pgfpathlineto{\pgfqpoint{1.596625in}{1.148934in}}%
\pgfpathlineto{\pgfqpoint{1.597057in}{1.149188in}}%
\pgfpathlineto{\pgfqpoint{1.597489in}{1.145417in}}%
\pgfpathlineto{\pgfqpoint{1.597921in}{1.145914in}}%
\pgfpathlineto{\pgfqpoint{1.598352in}{1.146111in}}%
\pgfpathlineto{\pgfqpoint{1.598782in}{1.149006in}}%
\pgfpathlineto{\pgfqpoint{1.599212in}{1.152717in}}%
\pgfpathlineto{\pgfqpoint{1.599641in}{1.150265in}}%
\pgfpathlineto{\pgfqpoint{1.600070in}{1.149166in}}%
\pgfpathlineto{\pgfqpoint{1.600498in}{1.148370in}}%
\pgfpathlineto{\pgfqpoint{1.600926in}{1.147461in}}%
\pgfpathlineto{\pgfqpoint{1.601354in}{1.150323in}}%
\pgfpathlineto{\pgfqpoint{1.601781in}{1.150294in}}%
\pgfpathlineto{\pgfqpoint{1.602207in}{1.149345in}}%
\pgfpathlineto{\pgfqpoint{1.602633in}{1.149714in}}%
\pgfpathlineto{\pgfqpoint{1.603058in}{1.148641in}}%
\pgfpathlineto{\pgfqpoint{1.603483in}{1.149686in}}%
\pgfpathlineto{\pgfqpoint{1.603907in}{1.146790in}}%
\pgfpathlineto{\pgfqpoint{1.604331in}{1.143764in}}%
\pgfpathlineto{\pgfqpoint{1.604755in}{1.146522in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{1.147032in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.146937in}}%
\pgfpathlineto{\pgfqpoint{1.606022in}{1.146753in}}%
\pgfpathlineto{\pgfqpoint{1.606444in}{1.150010in}}%
\pgfpathlineto{\pgfqpoint{1.606864in}{1.152161in}}%
\pgfpathlineto{\pgfqpoint{1.607285in}{1.152490in}}%
\pgfpathlineto{\pgfqpoint{1.607705in}{1.151638in}}%
\pgfpathlineto{\pgfqpoint{1.608125in}{1.150321in}}%
\pgfpathlineto{\pgfqpoint{1.608544in}{1.148188in}}%
\pgfpathlineto{\pgfqpoint{1.608962in}{1.149011in}}%
\pgfpathlineto{\pgfqpoint{1.609380in}{1.149671in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.147935in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{1.147694in}}%
\pgfpathlineto{\pgfqpoint{1.610632in}{1.147316in}}%
\pgfpathlineto{\pgfqpoint{1.611048in}{1.149106in}}%
\pgfpathlineto{\pgfqpoint{1.611464in}{1.152014in}}%
\pgfpathlineto{\pgfqpoint{1.611879in}{1.152481in}}%
\pgfpathlineto{\pgfqpoint{1.612294in}{1.151075in}}%
\pgfpathlineto{\pgfqpoint{1.612708in}{1.149520in}}%
\pgfpathlineto{\pgfqpoint{1.613122in}{1.149652in}}%
\pgfpathlineto{\pgfqpoint{1.613535in}{1.152288in}}%
\pgfpathlineto{\pgfqpoint{1.613948in}{1.151914in}}%
\pgfpathlineto{\pgfqpoint{1.614361in}{1.151034in}}%
\pgfpathlineto{\pgfqpoint{1.614773in}{1.151835in}}%
\pgfpathlineto{\pgfqpoint{1.615184in}{1.151385in}}%
\pgfpathlineto{\pgfqpoint{1.615595in}{1.147046in}}%
\pgfpathlineto{\pgfqpoint{1.616006in}{1.148095in}}%
\pgfpathlineto{\pgfqpoint{1.616416in}{1.147721in}}%
\pgfpathlineto{\pgfqpoint{1.616826in}{1.151940in}}%
\pgfpathlineto{\pgfqpoint{1.617235in}{1.152666in}}%
\pgfpathlineto{\pgfqpoint{1.617644in}{1.154072in}}%
\pgfpathlineto{\pgfqpoint{1.618052in}{1.154227in}}%
\pgfpathlineto{\pgfqpoint{1.618460in}{1.156548in}}%
\pgfpathlineto{\pgfqpoint{1.618867in}{1.155167in}}%
\pgfpathlineto{\pgfqpoint{1.619274in}{1.156757in}}%
\pgfpathlineto{\pgfqpoint{1.619681in}{1.154207in}}%
\pgfpathlineto{\pgfqpoint{1.620087in}{1.149975in}}%
\pgfpathlineto{\pgfqpoint{1.620492in}{1.152735in}}%
\pgfpathlineto{\pgfqpoint{1.620898in}{1.153699in}}%
\pgfpathlineto{\pgfqpoint{1.621302in}{1.154964in}}%
\pgfpathlineto{\pgfqpoint{1.621707in}{1.153999in}}%
\pgfpathlineto{\pgfqpoint{1.622110in}{1.152101in}}%
\pgfpathlineto{\pgfqpoint{1.622514in}{1.155857in}}%
\pgfpathlineto{\pgfqpoint{1.622917in}{1.157244in}}%
\pgfpathlineto{\pgfqpoint{1.623319in}{1.154903in}}%
\pgfpathlineto{\pgfqpoint{1.623721in}{1.149000in}}%
\pgfpathlineto{\pgfqpoint{1.624123in}{1.150238in}}%
\pgfpathlineto{\pgfqpoint{1.624524in}{1.155396in}}%
\pgfpathlineto{\pgfqpoint{1.624925in}{1.157611in}}%
\pgfpathlineto{\pgfqpoint{1.625325in}{1.155902in}}%
\pgfpathlineto{\pgfqpoint{1.625725in}{1.152692in}}%
\pgfpathlineto{\pgfqpoint{1.626124in}{1.153667in}}%
\pgfpathlineto{\pgfqpoint{1.626523in}{1.154295in}}%
\pgfpathlineto{\pgfqpoint{1.626922in}{1.155105in}}%
\pgfpathlineto{\pgfqpoint{1.627320in}{1.154383in}}%
\pgfpathlineto{\pgfqpoint{1.627718in}{1.155243in}}%
\pgfpathlineto{\pgfqpoint{1.628115in}{1.154917in}}%
\pgfpathlineto{\pgfqpoint{1.628512in}{1.155561in}}%
\pgfpathlineto{\pgfqpoint{1.628908in}{1.156768in}}%
\pgfpathlineto{\pgfqpoint{1.629304in}{1.153724in}}%
\pgfpathlineto{\pgfqpoint{1.629700in}{1.152005in}}%
\pgfpathlineto{\pgfqpoint{1.630095in}{1.153577in}}%
\pgfpathlineto{\pgfqpoint{1.630490in}{1.161455in}}%
\pgfpathlineto{\pgfqpoint{1.630884in}{1.163955in}}%
\pgfpathlineto{\pgfqpoint{1.631278in}{1.163908in}}%
\pgfpathlineto{\pgfqpoint{1.631671in}{1.161752in}}%
\pgfpathlineto{\pgfqpoint{1.632064in}{1.157706in}}%
\pgfpathlineto{\pgfqpoint{1.632457in}{1.154121in}}%
\pgfpathlineto{\pgfqpoint{1.632849in}{1.149944in}}%
\pgfpathlineto{\pgfqpoint{1.633241in}{1.155006in}}%
\pgfpathlineto{\pgfqpoint{1.633632in}{1.157457in}}%
\pgfpathlineto{\pgfqpoint{1.634023in}{1.160176in}}%
\pgfpathlineto{\pgfqpoint{1.634413in}{1.161324in}}%
\pgfpathlineto{\pgfqpoint{1.634803in}{1.160675in}}%
\pgfpathlineto{\pgfqpoint{1.635193in}{1.156844in}}%
\pgfpathlineto{\pgfqpoint{1.635582in}{1.159440in}}%
\pgfpathlineto{\pgfqpoint{1.635971in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{1.636360in}{1.160993in}}%
\pgfpathlineto{\pgfqpoint{1.636748in}{1.159595in}}%
\pgfpathlineto{\pgfqpoint{1.637135in}{1.158841in}}%
\pgfpathlineto{\pgfqpoint{1.637522in}{1.158120in}}%
\pgfpathlineto{\pgfqpoint{1.637909in}{1.159044in}}%
\pgfpathlineto{\pgfqpoint{1.638296in}{1.155339in}}%
\pgfpathlineto{\pgfqpoint{1.638682in}{1.155678in}}%
\pgfpathlineto{\pgfqpoint{1.639067in}{1.156958in}}%
\pgfpathlineto{\pgfqpoint{1.639452in}{1.153294in}}%
\pgfpathlineto{\pgfqpoint{1.639837in}{1.161359in}}%
\pgfpathlineto{\pgfqpoint{1.640221in}{1.162122in}}%
\pgfpathlineto{\pgfqpoint{1.640605in}{1.160445in}}%
\pgfpathlineto{\pgfqpoint{1.640989in}{1.159809in}}%
\pgfpathlineto{\pgfqpoint{1.641372in}{1.159237in}}%
\pgfpathlineto{\pgfqpoint{1.641755in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.642137in}{1.160682in}}%
\pgfpathlineto{\pgfqpoint{1.642519in}{1.155102in}}%
\pgfpathlineto{\pgfqpoint{1.642901in}{1.164966in}}%
\pgfpathlineto{\pgfqpoint{1.643282in}{1.162880in}}%
\pgfpathlineto{\pgfqpoint{1.643663in}{1.156489in}}%
\pgfpathlineto{\pgfqpoint{1.644043in}{1.162778in}}%
\pgfpathlineto{\pgfqpoint{1.644423in}{1.158870in}}%
\pgfpathlineto{\pgfqpoint{1.644802in}{1.158117in}}%
\pgfpathlineto{\pgfqpoint{1.645182in}{1.162354in}}%
\pgfpathlineto{\pgfqpoint{1.645560in}{1.166035in}}%
\pgfpathlineto{\pgfqpoint{1.645939in}{1.165093in}}%
\pgfpathlineto{\pgfqpoint{1.646317in}{1.160835in}}%
\pgfpathlineto{\pgfqpoint{1.646694in}{1.157555in}}%
\pgfpathlineto{\pgfqpoint{1.647072in}{1.162143in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.163416in}}%
\pgfpathlineto{\pgfqpoint{1.647825in}{1.164442in}}%
\pgfpathlineto{\pgfqpoint{1.648201in}{1.163314in}}%
\pgfpathlineto{\pgfqpoint{1.648577in}{1.163753in}}%
\pgfpathlineto{\pgfqpoint{1.648952in}{1.162486in}}%
\pgfpathlineto{\pgfqpoint{1.649327in}{1.161403in}}%
\pgfpathlineto{\pgfqpoint{1.649702in}{1.163853in}}%
\pgfpathlineto{\pgfqpoint{1.650076in}{1.161296in}}%
\pgfpathlineto{\pgfqpoint{1.650449in}{1.161974in}}%
\pgfpathlineto{\pgfqpoint{1.650823in}{1.164426in}}%
\pgfpathlineto{\pgfqpoint{1.651196in}{1.162815in}}%
\pgfpathlineto{\pgfqpoint{1.651569in}{1.164321in}}%
\pgfpathlineto{\pgfqpoint{1.651941in}{1.162243in}}%
\pgfpathlineto{\pgfqpoint{1.652313in}{1.157580in}}%
\pgfpathlineto{\pgfqpoint{1.652684in}{1.163301in}}%
\pgfpathlineto{\pgfqpoint{1.653055in}{1.159991in}}%
\pgfpathlineto{\pgfqpoint{1.653426in}{1.157343in}}%
\pgfpathlineto{\pgfqpoint{1.653796in}{1.159001in}}%
\pgfpathlineto{\pgfqpoint{1.654166in}{1.161726in}}%
\pgfpathlineto{\pgfqpoint{1.654536in}{1.164444in}}%
\pgfpathlineto{\pgfqpoint{1.654905in}{1.164529in}}%
\pgfpathlineto{\pgfqpoint{1.655274in}{1.163469in}}%
\pgfpathlineto{\pgfqpoint{1.655643in}{1.165364in}}%
\pgfpathlineto{\pgfqpoint{1.656011in}{1.167931in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{1.166087in}}%
\pgfpathlineto{\pgfqpoint{1.656746in}{1.162659in}}%
\pgfpathlineto{\pgfqpoint{1.657113in}{1.158826in}}%
\pgfpathlineto{\pgfqpoint{1.657480in}{1.160738in}}%
\pgfpathlineto{\pgfqpoint{1.657846in}{1.161735in}}%
\pgfpathlineto{\pgfqpoint{1.658212in}{1.165121in}}%
\pgfpathlineto{\pgfqpoint{1.658578in}{1.167758in}}%
\pgfpathlineto{\pgfqpoint{1.658943in}{1.165302in}}%
\pgfpathlineto{\pgfqpoint{1.658943in}{1.167731in}}%
\pgfpathlineto{\pgfqpoint{1.658943in}{1.167731in}}%
\pgfpathlineto{\pgfqpoint{1.658578in}{1.170473in}}%
\pgfpathlineto{\pgfqpoint{1.658212in}{1.172336in}}%
\pgfpathlineto{\pgfqpoint{1.657846in}{1.170467in}}%
\pgfpathlineto{\pgfqpoint{1.657480in}{1.166593in}}%
\pgfpathlineto{\pgfqpoint{1.657113in}{1.165615in}}%
\pgfpathlineto{\pgfqpoint{1.656746in}{1.168410in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{1.169875in}}%
\pgfpathlineto{\pgfqpoint{1.656011in}{1.172866in}}%
\pgfpathlineto{\pgfqpoint{1.655643in}{1.172452in}}%
\pgfpathlineto{\pgfqpoint{1.655274in}{1.167494in}}%
\pgfpathlineto{\pgfqpoint{1.654905in}{1.173912in}}%
\pgfpathlineto{\pgfqpoint{1.654536in}{1.170516in}}%
\pgfpathlineto{\pgfqpoint{1.654166in}{1.166701in}}%
\pgfpathlineto{\pgfqpoint{1.653796in}{1.165742in}}%
\pgfpathlineto{\pgfqpoint{1.653426in}{1.162592in}}%
\pgfpathlineto{\pgfqpoint{1.653055in}{1.166680in}}%
\pgfpathlineto{\pgfqpoint{1.652684in}{1.169604in}}%
\pgfpathlineto{\pgfqpoint{1.652313in}{1.166571in}}%
\pgfpathlineto{\pgfqpoint{1.651941in}{1.165523in}}%
\pgfpathlineto{\pgfqpoint{1.651569in}{1.167676in}}%
\pgfpathlineto{\pgfqpoint{1.651196in}{1.166179in}}%
\pgfpathlineto{\pgfqpoint{1.650823in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{1.650449in}{1.168434in}}%
\pgfpathlineto{\pgfqpoint{1.650076in}{1.167853in}}%
\pgfpathlineto{\pgfqpoint{1.649702in}{1.167565in}}%
\pgfpathlineto{\pgfqpoint{1.649327in}{1.167955in}}%
\pgfpathlineto{\pgfqpoint{1.648952in}{1.167758in}}%
\pgfpathlineto{\pgfqpoint{1.648577in}{1.167411in}}%
\pgfpathlineto{\pgfqpoint{1.648201in}{1.168601in}}%
\pgfpathlineto{\pgfqpoint{1.647825in}{1.168807in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.166392in}}%
\pgfpathlineto{\pgfqpoint{1.647072in}{1.166814in}}%
\pgfpathlineto{\pgfqpoint{1.646694in}{1.167026in}}%
\pgfpathlineto{\pgfqpoint{1.646317in}{1.170857in}}%
\pgfpathlineto{\pgfqpoint{1.645939in}{1.169849in}}%
\pgfpathlineto{\pgfqpoint{1.645560in}{1.169946in}}%
\pgfpathlineto{\pgfqpoint{1.645182in}{1.168848in}}%
\pgfpathlineto{\pgfqpoint{1.644802in}{1.166548in}}%
\pgfpathlineto{\pgfqpoint{1.644423in}{1.166222in}}%
\pgfpathlineto{\pgfqpoint{1.644043in}{1.168107in}}%
\pgfpathlineto{\pgfqpoint{1.643663in}{1.168083in}}%
\pgfpathlineto{\pgfqpoint{1.643282in}{1.170841in}}%
\pgfpathlineto{\pgfqpoint{1.642901in}{1.169842in}}%
\pgfpathlineto{\pgfqpoint{1.642519in}{1.166975in}}%
\pgfpathlineto{\pgfqpoint{1.642137in}{1.167186in}}%
\pgfpathlineto{\pgfqpoint{1.641755in}{1.165381in}}%
\pgfpathlineto{\pgfqpoint{1.641372in}{1.164220in}}%
\pgfpathlineto{\pgfqpoint{1.640989in}{1.165382in}}%
\pgfpathlineto{\pgfqpoint{1.640605in}{1.166841in}}%
\pgfpathlineto{\pgfqpoint{1.640221in}{1.167792in}}%
\pgfpathlineto{\pgfqpoint{1.639837in}{1.167701in}}%
\pgfpathlineto{\pgfqpoint{1.639452in}{1.165306in}}%
\pgfpathlineto{\pgfqpoint{1.639067in}{1.162093in}}%
\pgfpathlineto{\pgfqpoint{1.638682in}{1.165389in}}%
\pgfpathlineto{\pgfqpoint{1.638296in}{1.166809in}}%
\pgfpathlineto{\pgfqpoint{1.637909in}{1.164753in}}%
\pgfpathlineto{\pgfqpoint{1.637522in}{1.163256in}}%
\pgfpathlineto{\pgfqpoint{1.637135in}{1.161048in}}%
\pgfpathlineto{\pgfqpoint{1.636748in}{1.162225in}}%
\pgfpathlineto{\pgfqpoint{1.636360in}{1.164140in}}%
\pgfpathlineto{\pgfqpoint{1.635971in}{1.164149in}}%
\pgfpathlineto{\pgfqpoint{1.635582in}{1.164214in}}%
\pgfpathlineto{\pgfqpoint{1.635193in}{1.163703in}}%
\pgfpathlineto{\pgfqpoint{1.634803in}{1.164660in}}%
\pgfpathlineto{\pgfqpoint{1.634413in}{1.167800in}}%
\pgfpathlineto{\pgfqpoint{1.634023in}{1.166899in}}%
\pgfpathlineto{\pgfqpoint{1.633632in}{1.166134in}}%
\pgfpathlineto{\pgfqpoint{1.633241in}{1.165714in}}%
\pgfpathlineto{\pgfqpoint{1.632849in}{1.163846in}}%
\pgfpathlineto{\pgfqpoint{1.632457in}{1.162193in}}%
\pgfpathlineto{\pgfqpoint{1.632064in}{1.163552in}}%
\pgfpathlineto{\pgfqpoint{1.631671in}{1.165055in}}%
\pgfpathlineto{\pgfqpoint{1.631278in}{1.167624in}}%
\pgfpathlineto{\pgfqpoint{1.630884in}{1.169503in}}%
\pgfpathlineto{\pgfqpoint{1.630490in}{1.165587in}}%
\pgfpathlineto{\pgfqpoint{1.630095in}{1.162199in}}%
\pgfpathlineto{\pgfqpoint{1.629700in}{1.159382in}}%
\pgfpathlineto{\pgfqpoint{1.629304in}{1.162283in}}%
\pgfpathlineto{\pgfqpoint{1.628908in}{1.160956in}}%
\pgfpathlineto{\pgfqpoint{1.628512in}{1.164897in}}%
\pgfpathlineto{\pgfqpoint{1.628115in}{1.166012in}}%
\pgfpathlineto{\pgfqpoint{1.627718in}{1.163590in}}%
\pgfpathlineto{\pgfqpoint{1.627320in}{1.161661in}}%
\pgfpathlineto{\pgfqpoint{1.626922in}{1.161536in}}%
\pgfpathlineto{\pgfqpoint{1.626523in}{1.160922in}}%
\pgfpathlineto{\pgfqpoint{1.626124in}{1.160437in}}%
\pgfpathlineto{\pgfqpoint{1.625725in}{1.161325in}}%
\pgfpathlineto{\pgfqpoint{1.625325in}{1.161715in}}%
\pgfpathlineto{\pgfqpoint{1.624925in}{1.161344in}}%
\pgfpathlineto{\pgfqpoint{1.624524in}{1.160413in}}%
\pgfpathlineto{\pgfqpoint{1.624123in}{1.160183in}}%
\pgfpathlineto{\pgfqpoint{1.623721in}{1.161960in}}%
\pgfpathlineto{\pgfqpoint{1.623319in}{1.161801in}}%
\pgfpathlineto{\pgfqpoint{1.622917in}{1.161928in}}%
\pgfpathlineto{\pgfqpoint{1.622514in}{1.161177in}}%
\pgfpathlineto{\pgfqpoint{1.622110in}{1.160958in}}%
\pgfpathlineto{\pgfqpoint{1.621707in}{1.159216in}}%
\pgfpathlineto{\pgfqpoint{1.621302in}{1.159148in}}%
\pgfpathlineto{\pgfqpoint{1.620898in}{1.157456in}}%
\pgfpathlineto{\pgfqpoint{1.620492in}{1.158878in}}%
\pgfpathlineto{\pgfqpoint{1.620087in}{1.160856in}}%
\pgfpathlineto{\pgfqpoint{1.619681in}{1.159636in}}%
\pgfpathlineto{\pgfqpoint{1.619274in}{1.162908in}}%
\pgfpathlineto{\pgfqpoint{1.618867in}{1.160689in}}%
\pgfpathlineto{\pgfqpoint{1.618460in}{1.161260in}}%
\pgfpathlineto{\pgfqpoint{1.618052in}{1.166126in}}%
\pgfpathlineto{\pgfqpoint{1.617644in}{1.161397in}}%
\pgfpathlineto{\pgfqpoint{1.617235in}{1.160117in}}%
\pgfpathlineto{\pgfqpoint{1.616826in}{1.157189in}}%
\pgfpathlineto{\pgfqpoint{1.616416in}{1.154192in}}%
\pgfpathlineto{\pgfqpoint{1.616006in}{1.156233in}}%
\pgfpathlineto{\pgfqpoint{1.615595in}{1.158859in}}%
\pgfpathlineto{\pgfqpoint{1.615184in}{1.155246in}}%
\pgfpathlineto{\pgfqpoint{1.614773in}{1.157477in}}%
\pgfpathlineto{\pgfqpoint{1.614361in}{1.160315in}}%
\pgfpathlineto{\pgfqpoint{1.613948in}{1.155670in}}%
\pgfpathlineto{\pgfqpoint{1.613535in}{1.154819in}}%
\pgfpathlineto{\pgfqpoint{1.613122in}{1.154952in}}%
\pgfpathlineto{\pgfqpoint{1.612708in}{1.155640in}}%
\pgfpathlineto{\pgfqpoint{1.612294in}{1.160317in}}%
\pgfpathlineto{\pgfqpoint{1.611879in}{1.160310in}}%
\pgfpathlineto{\pgfqpoint{1.611464in}{1.159377in}}%
\pgfpathlineto{\pgfqpoint{1.611048in}{1.155900in}}%
\pgfpathlineto{\pgfqpoint{1.610632in}{1.151984in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{1.156934in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.153889in}}%
\pgfpathlineto{\pgfqpoint{1.609380in}{1.154936in}}%
\pgfpathlineto{\pgfqpoint{1.608962in}{1.157894in}}%
\pgfpathlineto{\pgfqpoint{1.608544in}{1.158191in}}%
\pgfpathlineto{\pgfqpoint{1.608125in}{1.157595in}}%
\pgfpathlineto{\pgfqpoint{1.607705in}{1.156769in}}%
\pgfpathlineto{\pgfqpoint{1.607285in}{1.156865in}}%
\pgfpathlineto{\pgfqpoint{1.606864in}{1.157756in}}%
\pgfpathlineto{\pgfqpoint{1.606444in}{1.155979in}}%
\pgfpathlineto{\pgfqpoint{1.606022in}{1.152931in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.153688in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{1.154580in}}%
\pgfpathlineto{\pgfqpoint{1.604755in}{1.153992in}}%
\pgfpathlineto{\pgfqpoint{1.604331in}{1.154624in}}%
\pgfpathlineto{\pgfqpoint{1.603907in}{1.154761in}}%
\pgfpathlineto{\pgfqpoint{1.603483in}{1.154093in}}%
\pgfpathlineto{\pgfqpoint{1.603058in}{1.154722in}}%
\pgfpathlineto{\pgfqpoint{1.602633in}{1.156095in}}%
\pgfpathlineto{\pgfqpoint{1.602207in}{1.155437in}}%
\pgfpathlineto{\pgfqpoint{1.601781in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.601354in}{1.155513in}}%
\pgfpathlineto{\pgfqpoint{1.600926in}{1.152471in}}%
\pgfpathlineto{\pgfqpoint{1.600498in}{1.155111in}}%
\pgfpathlineto{\pgfqpoint{1.600070in}{1.159592in}}%
\pgfpathlineto{\pgfqpoint{1.599641in}{1.159542in}}%
\pgfpathlineto{\pgfqpoint{1.599212in}{1.158606in}}%
\pgfpathlineto{\pgfqpoint{1.598782in}{1.155671in}}%
\pgfpathlineto{\pgfqpoint{1.598352in}{1.154975in}}%
\pgfpathlineto{\pgfqpoint{1.597921in}{1.156807in}}%
\pgfpathlineto{\pgfqpoint{1.597489in}{1.152523in}}%
\pgfpathlineto{\pgfqpoint{1.597057in}{1.153619in}}%
\pgfpathlineto{\pgfqpoint{1.596625in}{1.155250in}}%
\pgfpathlineto{\pgfqpoint{1.596192in}{1.155205in}}%
\pgfpathlineto{\pgfqpoint{1.595759in}{1.156034in}}%
\pgfpathlineto{\pgfqpoint{1.595325in}{1.156678in}}%
\pgfpathlineto{\pgfqpoint{1.594890in}{1.158931in}}%
\pgfpathlineto{\pgfqpoint{1.594455in}{1.157957in}}%
\pgfpathlineto{\pgfqpoint{1.594020in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{1.593584in}{1.154447in}}%
\pgfpathlineto{\pgfqpoint{1.593147in}{1.153118in}}%
\pgfpathlineto{\pgfqpoint{1.592710in}{1.154780in}}%
\pgfpathlineto{\pgfqpoint{1.592273in}{1.156578in}}%
\pgfpathlineto{\pgfqpoint{1.591835in}{1.156029in}}%
\pgfpathlineto{\pgfqpoint{1.591396in}{1.153096in}}%
\pgfpathlineto{\pgfqpoint{1.590957in}{1.152411in}}%
\pgfpathlineto{\pgfqpoint{1.590517in}{1.151542in}}%
\pgfpathlineto{\pgfqpoint{1.590077in}{1.156647in}}%
\pgfpathlineto{\pgfqpoint{1.589636in}{1.156464in}}%
\pgfpathlineto{\pgfqpoint{1.589195in}{1.156310in}}%
\pgfpathlineto{\pgfqpoint{1.588753in}{1.152783in}}%
\pgfpathlineto{\pgfqpoint{1.588311in}{1.153236in}}%
\pgfpathlineto{\pgfqpoint{1.587868in}{1.153530in}}%
\pgfpathlineto{\pgfqpoint{1.587425in}{1.153645in}}%
\pgfpathlineto{\pgfqpoint{1.586981in}{1.156583in}}%
\pgfpathlineto{\pgfqpoint{1.586536in}{1.156385in}}%
\pgfpathlineto{\pgfqpoint{1.586092in}{1.152066in}}%
\pgfpathlineto{\pgfqpoint{1.585646in}{1.151294in}}%
\pgfpathlineto{\pgfqpoint{1.585200in}{1.153767in}}%
\pgfpathlineto{\pgfqpoint{1.584753in}{1.150847in}}%
\pgfpathlineto{\pgfqpoint{1.584306in}{1.151994in}}%
\pgfpathlineto{\pgfqpoint{1.583858in}{1.154297in}}%
\pgfpathlineto{\pgfqpoint{1.583410in}{1.153852in}}%
\pgfpathlineto{\pgfqpoint{1.582961in}{1.154928in}}%
\pgfpathlineto{\pgfqpoint{1.582512in}{1.153408in}}%
\pgfpathlineto{\pgfqpoint{1.582062in}{1.151597in}}%
\pgfpathlineto{\pgfqpoint{1.581612in}{1.149872in}}%
\pgfpathlineto{\pgfqpoint{1.581161in}{1.153611in}}%
\pgfpathlineto{\pgfqpoint{1.580709in}{1.154075in}}%
\pgfpathlineto{\pgfqpoint{1.580257in}{1.152490in}}%
\pgfpathlineto{\pgfqpoint{1.579804in}{1.151785in}}%
\pgfpathlineto{\pgfqpoint{1.579351in}{1.153802in}}%
\pgfpathlineto{\pgfqpoint{1.578897in}{1.150639in}}%
\pgfpathlineto{\pgfqpoint{1.578443in}{1.151813in}}%
\pgfpathlineto{\pgfqpoint{1.577988in}{1.154564in}}%
\pgfpathlineto{\pgfqpoint{1.577532in}{1.152795in}}%
\pgfpathlineto{\pgfqpoint{1.577076in}{1.148939in}}%
\pgfpathlineto{\pgfqpoint{1.576620in}{1.144662in}}%
\pgfpathlineto{\pgfqpoint{1.576162in}{1.146584in}}%
\pgfpathlineto{\pgfqpoint{1.575705in}{1.150050in}}%
\pgfpathlineto{\pgfqpoint{1.575246in}{1.153656in}}%
\pgfpathlineto{\pgfqpoint{1.574787in}{1.150401in}}%
\pgfpathlineto{\pgfqpoint{1.574328in}{1.147953in}}%
\pgfpathlineto{\pgfqpoint{1.573868in}{1.149151in}}%
\pgfpathlineto{\pgfqpoint{1.573407in}{1.149621in}}%
\pgfpathlineto{\pgfqpoint{1.572946in}{1.148843in}}%
\pgfpathlineto{\pgfqpoint{1.572484in}{1.146615in}}%
\pgfpathlineto{\pgfqpoint{1.572022in}{1.147222in}}%
\pgfpathlineto{\pgfqpoint{1.571559in}{1.150448in}}%
\pgfpathlineto{\pgfqpoint{1.571095in}{1.148382in}}%
\pgfpathlineto{\pgfqpoint{1.570631in}{1.149596in}}%
\pgfpathlineto{\pgfqpoint{1.570166in}{1.151447in}}%
\pgfpathlineto{\pgfqpoint{1.569701in}{1.151073in}}%
\pgfpathlineto{\pgfqpoint{1.569235in}{1.154440in}}%
\pgfpathlineto{\pgfqpoint{1.568769in}{1.153133in}}%
\pgfpathlineto{\pgfqpoint{1.568301in}{1.151631in}}%
\pgfpathlineto{\pgfqpoint{1.567834in}{1.149660in}}%
\pgfpathlineto{\pgfqpoint{1.567365in}{1.148653in}}%
\pgfpathlineto{\pgfqpoint{1.566897in}{1.147995in}}%
\pgfpathlineto{\pgfqpoint{1.566427in}{1.148470in}}%
\pgfpathlineto{\pgfqpoint{1.565957in}{1.142192in}}%
\pgfpathlineto{\pgfqpoint{1.565486in}{1.144095in}}%
\pgfpathlineto{\pgfqpoint{1.565015in}{1.147006in}}%
\pgfpathlineto{\pgfqpoint{1.564543in}{1.146992in}}%
\pgfpathlineto{\pgfqpoint{1.564071in}{1.143311in}}%
\pgfpathlineto{\pgfqpoint{1.563597in}{1.145472in}}%
\pgfpathlineto{\pgfqpoint{1.563124in}{1.146582in}}%
\pgfpathlineto{\pgfqpoint{1.562649in}{1.147093in}}%
\pgfpathlineto{\pgfqpoint{1.562174in}{1.146375in}}%
\pgfpathlineto{\pgfqpoint{1.561699in}{1.148948in}}%
\pgfpathlineto{\pgfqpoint{1.561223in}{1.147816in}}%
\pgfpathlineto{\pgfqpoint{1.560746in}{1.145920in}}%
\pgfpathlineto{\pgfqpoint{1.560268in}{1.146551in}}%
\pgfpathlineto{\pgfqpoint{1.559790in}{1.147262in}}%
\pgfpathlineto{\pgfqpoint{1.559311in}{1.148351in}}%
\pgfpathlineto{\pgfqpoint{1.558832in}{1.146140in}}%
\pgfpathlineto{\pgfqpoint{1.558352in}{1.147234in}}%
\pgfpathlineto{\pgfqpoint{1.557872in}{1.148695in}}%
\pgfpathlineto{\pgfqpoint{1.557390in}{1.145247in}}%
\pgfpathlineto{\pgfqpoint{1.556909in}{1.146392in}}%
\pgfpathlineto{\pgfqpoint{1.556426in}{1.152081in}}%
\pgfpathlineto{\pgfqpoint{1.555943in}{1.153163in}}%
\pgfpathlineto{\pgfqpoint{1.555459in}{1.146795in}}%
\pgfpathlineto{\pgfqpoint{1.554975in}{1.144799in}}%
\pgfpathlineto{\pgfqpoint{1.554490in}{1.146688in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{1.148395in}}%
\pgfpathlineto{\pgfqpoint{1.553518in}{1.148273in}}%
\pgfpathlineto{\pgfqpoint{1.553031in}{1.145378in}}%
\pgfpathlineto{\pgfqpoint{1.552543in}{1.146165in}}%
\pgfpathlineto{\pgfqpoint{1.552055in}{1.146260in}}%
\pgfpathlineto{\pgfqpoint{1.551566in}{1.146160in}}%
\pgfpathlineto{\pgfqpoint{1.551077in}{1.145824in}}%
\pgfpathlineto{\pgfqpoint{1.550586in}{1.145247in}}%
\pgfpathlineto{\pgfqpoint{1.550096in}{1.143872in}}%
\pgfpathlineto{\pgfqpoint{1.549604in}{1.146071in}}%
\pgfpathlineto{\pgfqpoint{1.549112in}{1.148146in}}%
\pgfpathlineto{\pgfqpoint{1.548619in}{1.144310in}}%
\pgfpathlineto{\pgfqpoint{1.548125in}{1.143379in}}%
\pgfpathlineto{\pgfqpoint{1.547631in}{1.148664in}}%
\pgfpathlineto{\pgfqpoint{1.547136in}{1.147986in}}%
\pgfpathlineto{\pgfqpoint{1.546641in}{1.146747in}}%
\pgfpathlineto{\pgfqpoint{1.546145in}{1.149843in}}%
\pgfpathlineto{\pgfqpoint{1.545648in}{1.149670in}}%
\pgfpathlineto{\pgfqpoint{1.545150in}{1.144929in}}%
\pgfpathlineto{\pgfqpoint{1.544652in}{1.142308in}}%
\pgfpathlineto{\pgfqpoint{1.544153in}{1.145428in}}%
\pgfpathlineto{\pgfqpoint{1.543654in}{1.147482in}}%
\pgfpathlineto{\pgfqpoint{1.543153in}{1.146365in}}%
\pgfpathlineto{\pgfqpoint{1.542653in}{1.145718in}}%
\pgfpathlineto{\pgfqpoint{1.542151in}{1.146774in}}%
\pgfpathlineto{\pgfqpoint{1.541649in}{1.147938in}}%
\pgfpathlineto{\pgfqpoint{1.541146in}{1.143550in}}%
\pgfpathlineto{\pgfqpoint{1.540642in}{1.146058in}}%
\pgfpathlineto{\pgfqpoint{1.540138in}{1.147242in}}%
\pgfpathlineto{\pgfqpoint{1.539632in}{1.142017in}}%
\pgfpathlineto{\pgfqpoint{1.539127in}{1.142756in}}%
\pgfpathlineto{\pgfqpoint{1.538620in}{1.145638in}}%
\pgfpathlineto{\pgfqpoint{1.538113in}{1.143850in}}%
\pgfpathlineto{\pgfqpoint{1.537605in}{1.142014in}}%
\pgfpathlineto{\pgfqpoint{1.537097in}{1.143310in}}%
\pgfpathlineto{\pgfqpoint{1.536587in}{1.146722in}}%
\pgfpathlineto{\pgfqpoint{1.536077in}{1.144634in}}%
\pgfpathlineto{\pgfqpoint{1.535567in}{1.143118in}}%
\pgfpathlineto{\pgfqpoint{1.535055in}{1.143316in}}%
\pgfpathlineto{\pgfqpoint{1.534543in}{1.144275in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.144117in}}%
\pgfpathlineto{\pgfqpoint{1.533517in}{1.145220in}}%
\pgfpathlineto{\pgfqpoint{1.533002in}{1.144121in}}%
\pgfpathlineto{\pgfqpoint{1.532487in}{1.141154in}}%
\pgfpathlineto{\pgfqpoint{1.531972in}{1.140202in}}%
\pgfpathlineto{\pgfqpoint{1.531455in}{1.141480in}}%
\pgfpathlineto{\pgfqpoint{1.530938in}{1.142443in}}%
\pgfpathlineto{\pgfqpoint{1.530420in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{1.529902in}{1.139569in}}%
\pgfpathlineto{\pgfqpoint{1.529382in}{1.139825in}}%
\pgfpathlineto{\pgfqpoint{1.528862in}{1.137731in}}%
\pgfpathlineto{\pgfqpoint{1.528341in}{1.140002in}}%
\pgfpathlineto{\pgfqpoint{1.527820in}{1.141756in}}%
\pgfpathlineto{\pgfqpoint{1.527297in}{1.143131in}}%
\pgfpathlineto{\pgfqpoint{1.526774in}{1.142673in}}%
\pgfpathlineto{\pgfqpoint{1.526250in}{1.140600in}}%
\pgfpathlineto{\pgfqpoint{1.525726in}{1.142335in}}%
\pgfpathlineto{\pgfqpoint{1.525200in}{1.143251in}}%
\pgfpathlineto{\pgfqpoint{1.524674in}{1.143357in}}%
\pgfpathlineto{\pgfqpoint{1.524148in}{1.143398in}}%
\pgfpathlineto{\pgfqpoint{1.523620in}{1.140652in}}%
\pgfpathlineto{\pgfqpoint{1.523092in}{1.139310in}}%
\pgfpathlineto{\pgfqpoint{1.522562in}{1.139478in}}%
\pgfpathlineto{\pgfqpoint{1.522033in}{1.142337in}}%
\pgfpathlineto{\pgfqpoint{1.521502in}{1.147551in}}%
\pgfpathlineto{\pgfqpoint{1.520970in}{1.142430in}}%
\pgfpathlineto{\pgfqpoint{1.520438in}{1.138459in}}%
\pgfpathlineto{\pgfqpoint{1.519905in}{1.137510in}}%
\pgfpathlineto{\pgfqpoint{1.519372in}{1.140797in}}%
\pgfpathlineto{\pgfqpoint{1.518837in}{1.142199in}}%
\pgfpathlineto{\pgfqpoint{1.518302in}{1.141055in}}%
\pgfpathlineto{\pgfqpoint{1.517766in}{1.142430in}}%
\pgfpathlineto{\pgfqpoint{1.517229in}{1.141473in}}%
\pgfpathlineto{\pgfqpoint{1.516691in}{1.142385in}}%
\pgfpathlineto{\pgfqpoint{1.516153in}{1.141487in}}%
\pgfpathlineto{\pgfqpoint{1.515613in}{1.141802in}}%
\pgfpathlineto{\pgfqpoint{1.515073in}{1.140111in}}%
\pgfpathlineto{\pgfqpoint{1.514533in}{1.138553in}}%
\pgfpathlineto{\pgfqpoint{1.513991in}{1.139575in}}%
\pgfpathlineto{\pgfqpoint{1.513449in}{1.139363in}}%
\pgfpathlineto{\pgfqpoint{1.512905in}{1.136760in}}%
\pgfpathlineto{\pgfqpoint{1.512361in}{1.137582in}}%
\pgfpathlineto{\pgfqpoint{1.511816in}{1.138054in}}%
\pgfpathlineto{\pgfqpoint{1.511271in}{1.141752in}}%
\pgfpathlineto{\pgfqpoint{1.510724in}{1.140426in}}%
\pgfpathlineto{\pgfqpoint{1.510177in}{1.135634in}}%
\pgfpathlineto{\pgfqpoint{1.509629in}{1.135517in}}%
\pgfpathlineto{\pgfqpoint{1.509080in}{1.139496in}}%
\pgfpathlineto{\pgfqpoint{1.508530in}{1.139716in}}%
\pgfpathlineto{\pgfqpoint{1.507980in}{1.138721in}}%
\pgfpathlineto{\pgfqpoint{1.507428in}{1.139611in}}%
\pgfpathlineto{\pgfqpoint{1.506876in}{1.137994in}}%
\pgfpathlineto{\pgfqpoint{1.506323in}{1.136970in}}%
\pgfpathlineto{\pgfqpoint{1.505769in}{1.138883in}}%
\pgfpathlineto{\pgfqpoint{1.505214in}{1.139087in}}%
\pgfpathlineto{\pgfqpoint{1.504659in}{1.138626in}}%
\pgfpathlineto{\pgfqpoint{1.504102in}{1.137882in}}%
\pgfpathlineto{\pgfqpoint{1.503545in}{1.134815in}}%
\pgfpathlineto{\pgfqpoint{1.502987in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.502428in}{1.140665in}}%
\pgfpathlineto{\pgfqpoint{1.501868in}{1.137174in}}%
\pgfpathlineto{\pgfqpoint{1.501307in}{1.135895in}}%
\pgfpathlineto{\pgfqpoint{1.500746in}{1.137312in}}%
\pgfpathlineto{\pgfqpoint{1.500183in}{1.139621in}}%
\pgfpathlineto{\pgfqpoint{1.499620in}{1.136629in}}%
\pgfpathlineto{\pgfqpoint{1.499056in}{1.134339in}}%
\pgfpathlineto{\pgfqpoint{1.498491in}{1.131711in}}%
\pgfpathlineto{\pgfqpoint{1.497925in}{1.132657in}}%
\pgfpathlineto{\pgfqpoint{1.497358in}{1.136265in}}%
\pgfpathlineto{\pgfqpoint{1.496791in}{1.135399in}}%
\pgfpathlineto{\pgfqpoint{1.496222in}{1.137718in}}%
\pgfpathlineto{\pgfqpoint{1.495653in}{1.138690in}}%
\pgfpathlineto{\pgfqpoint{1.495083in}{1.139036in}}%
\pgfpathlineto{\pgfqpoint{1.494512in}{1.137534in}}%
\pgfpathlineto{\pgfqpoint{1.493939in}{1.135267in}}%
\pgfpathlineto{\pgfqpoint{1.493367in}{1.133184in}}%
\pgfpathlineto{\pgfqpoint{1.492793in}{1.135613in}}%
\pgfpathlineto{\pgfqpoint{1.492218in}{1.137373in}}%
\pgfpathlineto{\pgfqpoint{1.491642in}{1.138942in}}%
\pgfpathlineto{\pgfqpoint{1.491066in}{1.136696in}}%
\pgfpathlineto{\pgfqpoint{1.490488in}{1.135847in}}%
\pgfpathlineto{\pgfqpoint{1.489910in}{1.134569in}}%
\pgfpathlineto{\pgfqpoint{1.489331in}{1.133856in}}%
\pgfpathlineto{\pgfqpoint{1.488750in}{1.133720in}}%
\pgfpathlineto{\pgfqpoint{1.488169in}{1.134847in}}%
\pgfpathlineto{\pgfqpoint{1.487587in}{1.133788in}}%
\pgfpathlineto{\pgfqpoint{1.487004in}{1.136011in}}%
\pgfpathlineto{\pgfqpoint{1.486420in}{1.133164in}}%
\pgfpathlineto{\pgfqpoint{1.485836in}{1.133353in}}%
\pgfpathlineto{\pgfqpoint{1.485250in}{1.131575in}}%
\pgfpathlineto{\pgfqpoint{1.484663in}{1.131470in}}%
\pgfpathlineto{\pgfqpoint{1.484076in}{1.130937in}}%
\pgfpathlineto{\pgfqpoint{1.483487in}{1.130687in}}%
\pgfpathlineto{\pgfqpoint{1.482897in}{1.132233in}}%
\pgfpathlineto{\pgfqpoint{1.482307in}{1.131992in}}%
\pgfpathlineto{\pgfqpoint{1.481716in}{1.129868in}}%
\pgfpathlineto{\pgfqpoint{1.481123in}{1.128009in}}%
\pgfpathlineto{\pgfqpoint{1.480530in}{1.128621in}}%
\pgfpathlineto{\pgfqpoint{1.479935in}{1.129615in}}%
\pgfpathlineto{\pgfqpoint{1.479340in}{1.133859in}}%
\pgfpathlineto{\pgfqpoint{1.478744in}{1.133892in}}%
\pgfpathlineto{\pgfqpoint{1.478147in}{1.132295in}}%
\pgfpathlineto{\pgfqpoint{1.477549in}{1.132995in}}%
\pgfpathlineto{\pgfqpoint{1.476949in}{1.129342in}}%
\pgfpathlineto{\pgfqpoint{1.476349in}{1.132424in}}%
\pgfpathlineto{\pgfqpoint{1.475748in}{1.136478in}}%
\pgfpathlineto{\pgfqpoint{1.475146in}{1.135161in}}%
\pgfpathlineto{\pgfqpoint{1.474543in}{1.137050in}}%
\pgfpathlineto{\pgfqpoint{1.473939in}{1.132521in}}%
\pgfpathlineto{\pgfqpoint{1.473334in}{1.130631in}}%
\pgfpathlineto{\pgfqpoint{1.472728in}{1.130029in}}%
\pgfpathlineto{\pgfqpoint{1.472121in}{1.130524in}}%
\pgfpathlineto{\pgfqpoint{1.471512in}{1.131742in}}%
\pgfpathlineto{\pgfqpoint{1.470903in}{1.132580in}}%
\pgfpathlineto{\pgfqpoint{1.470293in}{1.131559in}}%
\pgfpathlineto{\pgfqpoint{1.469682in}{1.129881in}}%
\pgfpathlineto{\pgfqpoint{1.469070in}{1.130935in}}%
\pgfpathlineto{\pgfqpoint{1.468457in}{1.129178in}}%
\pgfpathlineto{\pgfqpoint{1.467842in}{1.126109in}}%
\pgfpathlineto{\pgfqpoint{1.467227in}{1.131545in}}%
\pgfpathlineto{\pgfqpoint{1.466611in}{1.132596in}}%
\pgfpathlineto{\pgfqpoint{1.465994in}{1.129839in}}%
\pgfpathlineto{\pgfqpoint{1.465375in}{1.130493in}}%
\pgfpathlineto{\pgfqpoint{1.464756in}{1.128896in}}%
\pgfpathlineto{\pgfqpoint{1.464135in}{1.129847in}}%
\pgfpathlineto{\pgfqpoint{1.463514in}{1.131181in}}%
\pgfpathlineto{\pgfqpoint{1.462891in}{1.131790in}}%
\pgfpathlineto{\pgfqpoint{1.462268in}{1.131771in}}%
\pgfpathlineto{\pgfqpoint{1.461643in}{1.130696in}}%
\pgfpathlineto{\pgfqpoint{1.461017in}{1.130366in}}%
\pgfpathlineto{\pgfqpoint{1.460390in}{1.132494in}}%
\pgfpathlineto{\pgfqpoint{1.459763in}{1.131555in}}%
\pgfpathlineto{\pgfqpoint{1.459134in}{1.129976in}}%
\pgfpathlineto{\pgfqpoint{1.458504in}{1.128358in}}%
\pgfpathlineto{\pgfqpoint{1.457872in}{1.128507in}}%
\pgfpathlineto{\pgfqpoint{1.457240in}{1.129295in}}%
\pgfpathlineto{\pgfqpoint{1.456607in}{1.129074in}}%
\pgfpathlineto{\pgfqpoint{1.455972in}{1.126959in}}%
\pgfpathlineto{\pgfqpoint{1.455337in}{1.126638in}}%
\pgfpathlineto{\pgfqpoint{1.454700in}{1.126917in}}%
\pgfpathlineto{\pgfqpoint{1.454063in}{1.124588in}}%
\pgfpathlineto{\pgfqpoint{1.453424in}{1.124406in}}%
\pgfpathlineto{\pgfqpoint{1.452784in}{1.122923in}}%
\pgfpathlineto{\pgfqpoint{1.452143in}{1.123130in}}%
\pgfpathlineto{\pgfqpoint{1.451501in}{1.122700in}}%
\pgfpathlineto{\pgfqpoint{1.450857in}{1.126097in}}%
\pgfpathlineto{\pgfqpoint{1.450213in}{1.124842in}}%
\pgfpathlineto{\pgfqpoint{1.449567in}{1.122985in}}%
\pgfpathlineto{\pgfqpoint{1.448921in}{1.119364in}}%
\pgfpathlineto{\pgfqpoint{1.448273in}{1.119997in}}%
\pgfpathlineto{\pgfqpoint{1.447624in}{1.120846in}}%
\pgfpathlineto{\pgfqpoint{1.446974in}{1.119547in}}%
\pgfpathlineto{\pgfqpoint{1.446322in}{1.120974in}}%
\pgfpathlineto{\pgfqpoint{1.445670in}{1.117689in}}%
\pgfpathlineto{\pgfqpoint{1.445016in}{1.118354in}}%
\pgfpathlineto{\pgfqpoint{1.444361in}{1.112696in}}%
\pgfpathlineto{\pgfqpoint{1.443705in}{1.117697in}}%
\pgfpathlineto{\pgfqpoint{1.443048in}{1.114240in}}%
\pgfpathlineto{\pgfqpoint{1.442390in}{1.111310in}}%
\pgfpathlineto{\pgfqpoint{1.441730in}{1.117825in}}%
\pgfpathlineto{\pgfqpoint{1.441070in}{1.120748in}}%
\pgfpathlineto{\pgfqpoint{1.440408in}{1.121564in}}%
\pgfpathlineto{\pgfqpoint{1.439745in}{1.122457in}}%
\pgfpathlineto{\pgfqpoint{1.439080in}{1.121224in}}%
\pgfpathlineto{\pgfqpoint{1.438415in}{1.119400in}}%
\pgfpathlineto{\pgfqpoint{1.437748in}{1.119354in}}%
\pgfpathlineto{\pgfqpoint{1.437080in}{1.120291in}}%
\pgfpathlineto{\pgfqpoint{1.436411in}{1.121877in}}%
\pgfpathlineto{\pgfqpoint{1.435741in}{1.119571in}}%
\pgfpathlineto{\pgfqpoint{1.435069in}{1.118985in}}%
\pgfpathlineto{\pgfqpoint{1.434396in}{1.118907in}}%
\pgfpathlineto{\pgfqpoint{1.433722in}{1.116755in}}%
\pgfpathlineto{\pgfqpoint{1.433047in}{1.117248in}}%
\pgfpathlineto{\pgfqpoint{1.432370in}{1.117278in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{1.115002in}}%
\pgfpathlineto{\pgfqpoint{1.431013in}{1.115992in}}%
\pgfpathlineto{\pgfqpoint{1.430333in}{1.114545in}}%
\pgfpathlineto{\pgfqpoint{1.429652in}{1.115635in}}%
\pgfpathlineto{\pgfqpoint{1.428969in}{1.116120in}}%
\pgfpathlineto{\pgfqpoint{1.428285in}{1.113351in}}%
\pgfpathlineto{\pgfqpoint{1.427599in}{1.116107in}}%
\pgfpathlineto{\pgfqpoint{1.426912in}{1.109768in}}%
\pgfpathlineto{\pgfqpoint{1.426224in}{1.113886in}}%
\pgfpathlineto{\pgfqpoint{1.425535in}{1.115799in}}%
\pgfpathlineto{\pgfqpoint{1.424845in}{1.116505in}}%
\pgfpathlineto{\pgfqpoint{1.424153in}{1.114792in}}%
\pgfpathlineto{\pgfqpoint{1.423460in}{1.112882in}}%
\pgfpathlineto{\pgfqpoint{1.422765in}{1.114540in}}%
\pgfpathlineto{\pgfqpoint{1.422069in}{1.113084in}}%
\pgfpathlineto{\pgfqpoint{1.421372in}{1.114258in}}%
\pgfpathlineto{\pgfqpoint{1.420674in}{1.114496in}}%
\pgfpathlineto{\pgfqpoint{1.419974in}{1.116202in}}%
\pgfpathlineto{\pgfqpoint{1.419273in}{1.117180in}}%
\pgfpathlineto{\pgfqpoint{1.418570in}{1.119037in}}%
\pgfpathlineto{\pgfqpoint{1.417866in}{1.119539in}}%
\pgfpathlineto{\pgfqpoint{1.417161in}{1.117403in}}%
\pgfpathlineto{\pgfqpoint{1.416455in}{1.111583in}}%
\pgfpathlineto{\pgfqpoint{1.415747in}{1.113835in}}%
\pgfpathlineto{\pgfqpoint{1.415038in}{1.113382in}}%
\pgfpathlineto{\pgfqpoint{1.414327in}{1.113420in}}%
\pgfpathlineto{\pgfqpoint{1.413615in}{1.114512in}}%
\pgfpathlineto{\pgfqpoint{1.412901in}{1.113697in}}%
\pgfpathlineto{\pgfqpoint{1.412187in}{1.112550in}}%
\pgfpathlineto{\pgfqpoint{1.411470in}{1.111479in}}%
\pgfpathlineto{\pgfqpoint{1.410753in}{1.110580in}}%
\pgfpathlineto{\pgfqpoint{1.410034in}{1.108856in}}%
\pgfpathlineto{\pgfqpoint{1.409313in}{1.111202in}}%
\pgfpathlineto{\pgfqpoint{1.408592in}{1.112949in}}%
\pgfpathlineto{\pgfqpoint{1.407868in}{1.111030in}}%
\pgfpathlineto{\pgfqpoint{1.407144in}{1.112110in}}%
\pgfpathlineto{\pgfqpoint{1.406417in}{1.116635in}}%
\pgfpathlineto{\pgfqpoint{1.405690in}{1.112404in}}%
\pgfpathlineto{\pgfqpoint{1.404961in}{1.109465in}}%
\pgfpathlineto{\pgfqpoint{1.404230in}{1.110216in}}%
\pgfpathlineto{\pgfqpoint{1.403499in}{1.106750in}}%
\pgfpathlineto{\pgfqpoint{1.402765in}{1.106577in}}%
\pgfpathlineto{\pgfqpoint{1.402030in}{1.114969in}}%
\pgfpathlineto{\pgfqpoint{1.401294in}{1.111644in}}%
\pgfpathlineto{\pgfqpoint{1.400556in}{1.110820in}}%
\pgfpathlineto{\pgfqpoint{1.399817in}{1.107146in}}%
\pgfpathlineto{\pgfqpoint{1.399076in}{1.107588in}}%
\pgfpathlineto{\pgfqpoint{1.398334in}{1.105746in}}%
\pgfpathlineto{\pgfqpoint{1.397590in}{1.106596in}}%
\pgfpathlineto{\pgfqpoint{1.396845in}{1.106809in}}%
\pgfpathlineto{\pgfqpoint{1.396098in}{1.105382in}}%
\pgfpathlineto{\pgfqpoint{1.395349in}{1.111255in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{1.109067in}}%
\pgfpathlineto{\pgfqpoint{1.393848in}{1.105027in}}%
\pgfpathlineto{\pgfqpoint{1.393095in}{1.107667in}}%
\pgfpathlineto{\pgfqpoint{1.392341in}{1.112312in}}%
\pgfpathlineto{\pgfqpoint{1.391584in}{1.108669in}}%
\pgfpathlineto{\pgfqpoint{1.390827in}{1.106954in}}%
\pgfpathlineto{\pgfqpoint{1.390068in}{1.106857in}}%
\pgfpathlineto{\pgfqpoint{1.389307in}{1.109326in}}%
\pgfpathlineto{\pgfqpoint{1.388544in}{1.108328in}}%
\pgfpathlineto{\pgfqpoint{1.387781in}{1.110141in}}%
\pgfpathlineto{\pgfqpoint{1.387015in}{1.109435in}}%
\pgfpathlineto{\pgfqpoint{1.386248in}{1.106150in}}%
\pgfpathlineto{\pgfqpoint{1.385479in}{1.107099in}}%
\pgfpathlineto{\pgfqpoint{1.384709in}{1.103643in}}%
\pgfpathlineto{\pgfqpoint{1.383937in}{1.105667in}}%
\pgfpathlineto{\pgfqpoint{1.383163in}{1.102609in}}%
\pgfpathlineto{\pgfqpoint{1.382388in}{1.100801in}}%
\pgfpathlineto{\pgfqpoint{1.381611in}{1.099900in}}%
\pgfpathlineto{\pgfqpoint{1.380832in}{1.098943in}}%
\pgfpathlineto{\pgfqpoint{1.380052in}{1.098084in}}%
\pgfpathlineto{\pgfqpoint{1.379270in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.378487in}{1.094640in}}%
\pgfpathlineto{\pgfqpoint{1.377701in}{1.098317in}}%
\pgfpathlineto{\pgfqpoint{1.376915in}{1.099244in}}%
\pgfpathlineto{\pgfqpoint{1.376126in}{1.100362in}}%
\pgfpathlineto{\pgfqpoint{1.375336in}{1.100538in}}%
\pgfpathlineto{\pgfqpoint{1.374544in}{1.100817in}}%
\pgfpathlineto{\pgfqpoint{1.373750in}{1.101297in}}%
\pgfpathlineto{\pgfqpoint{1.372955in}{1.099840in}}%
\pgfpathlineto{\pgfqpoint{1.372157in}{1.098210in}}%
\pgfpathlineto{\pgfqpoint{1.371358in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{1.370558in}{1.098662in}}%
\pgfpathlineto{\pgfqpoint{1.369755in}{1.096504in}}%
\pgfpathlineto{\pgfqpoint{1.368951in}{1.100039in}}%
\pgfpathlineto{\pgfqpoint{1.368145in}{1.099236in}}%
\pgfpathlineto{\pgfqpoint{1.367338in}{1.096907in}}%
\pgfpathlineto{\pgfqpoint{1.366528in}{1.098976in}}%
\pgfpathlineto{\pgfqpoint{1.365717in}{1.095841in}}%
\pgfpathlineto{\pgfqpoint{1.364904in}{1.094937in}}%
\pgfpathlineto{\pgfqpoint{1.364089in}{1.095200in}}%
\pgfpathlineto{\pgfqpoint{1.363272in}{1.088090in}}%
\pgfpathlineto{\pgfqpoint{1.362454in}{1.085617in}}%
\pgfpathlineto{\pgfqpoint{1.361633in}{1.090055in}}%
\pgfpathlineto{\pgfqpoint{1.360811in}{1.096566in}}%
\pgfpathlineto{\pgfqpoint{1.359987in}{1.094547in}}%
\pgfpathlineto{\pgfqpoint{1.359161in}{1.090039in}}%
\pgfpathlineto{\pgfqpoint{1.358333in}{1.095017in}}%
\pgfpathlineto{\pgfqpoint{1.357504in}{1.093927in}}%
\pgfpathlineto{\pgfqpoint{1.356672in}{1.092493in}}%
\pgfpathlineto{\pgfqpoint{1.355839in}{1.093801in}}%
\pgfpathlineto{\pgfqpoint{1.355003in}{1.094497in}}%
\pgfpathlineto{\pgfqpoint{1.354166in}{1.094959in}}%
\pgfpathlineto{\pgfqpoint{1.353327in}{1.098866in}}%
\pgfpathlineto{\pgfqpoint{1.352486in}{1.099145in}}%
\pgfpathlineto{\pgfqpoint{1.351643in}{1.102739in}}%
\pgfpathlineto{\pgfqpoint{1.350798in}{1.099518in}}%
\pgfpathlineto{\pgfqpoint{1.349951in}{1.093857in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.090699in}}%
\pgfpathlineto{\pgfqpoint{1.348251in}{1.093939in}}%
\pgfpathlineto{\pgfqpoint{1.347399in}{1.093567in}}%
\pgfpathlineto{\pgfqpoint{1.346544in}{1.092322in}}%
\pgfpathlineto{\pgfqpoint{1.345687in}{1.088576in}}%
\pgfpathlineto{\pgfqpoint{1.344828in}{1.078701in}}%
\pgfpathlineto{\pgfqpoint{1.343967in}{1.082834in}}%
\pgfpathlineto{\pgfqpoint{1.343105in}{1.083561in}}%
\pgfpathlineto{\pgfqpoint{1.342240in}{1.079671in}}%
\pgfpathlineto{\pgfqpoint{1.341373in}{1.081197in}}%
\pgfpathlineto{\pgfqpoint{1.340504in}{1.086403in}}%
\pgfpathlineto{\pgfqpoint{1.339633in}{1.085365in}}%
\pgfpathlineto{\pgfqpoint{1.338760in}{1.081603in}}%
\pgfpathlineto{\pgfqpoint{1.337885in}{1.075464in}}%
\pgfpathlineto{\pgfqpoint{1.337007in}{1.078202in}}%
\pgfpathlineto{\pgfqpoint{1.336128in}{1.080995in}}%
\pgfpathlineto{\pgfqpoint{1.335246in}{1.071816in}}%
\pgfpathlineto{\pgfqpoint{1.334363in}{1.079926in}}%
\pgfpathlineto{\pgfqpoint{1.333477in}{1.084089in}}%
\pgfpathlineto{\pgfqpoint{1.332589in}{1.078069in}}%
\pgfpathlineto{\pgfqpoint{1.331699in}{1.071971in}}%
\pgfpathlineto{\pgfqpoint{1.330807in}{1.063183in}}%
\pgfpathlineto{\pgfqpoint{1.329912in}{1.068927in}}%
\pgfpathlineto{\pgfqpoint{1.329016in}{1.071374in}}%
\pgfpathlineto{\pgfqpoint{1.328117in}{1.059995in}}%
\pgfpathlineto{\pgfqpoint{1.327216in}{1.062144in}}%
\pgfpathlineto{\pgfqpoint{1.326313in}{1.071888in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{1.074468in}}%
\pgfpathlineto{\pgfqpoint{1.324500in}{1.071931in}}%
\pgfpathlineto{\pgfqpoint{1.323590in}{1.068423in}}%
\pgfpathlineto{\pgfqpoint{1.322677in}{1.062936in}}%
\pgfpathlineto{\pgfqpoint{1.321763in}{1.060541in}}%
\pgfpathlineto{\pgfqpoint{1.320846in}{1.063876in}}%
\pgfpathlineto{\pgfqpoint{1.319927in}{1.073643in}}%
\pgfpathlineto{\pgfqpoint{1.319006in}{1.072412in}}%
\pgfpathlineto{\pgfqpoint{1.318082in}{1.070534in}}%
\pgfpathlineto{\pgfqpoint{1.317156in}{1.052589in}}%
\pgfpathlineto{\pgfqpoint{1.316228in}{1.043869in}}%
\pgfpathlineto{\pgfqpoint{1.315297in}{1.050725in}}%
\pgfpathlineto{\pgfqpoint{1.314364in}{1.064128in}}%
\pgfpathlineto{\pgfqpoint{1.313428in}{1.051837in}}%
\pgfpathlineto{\pgfqpoint{1.312490in}{1.048979in}}%
\pgfpathlineto{\pgfqpoint{1.311550in}{1.052101in}}%
\pgfpathlineto{\pgfqpoint{1.310607in}{1.053901in}}%
\pgfpathlineto{\pgfqpoint{1.309662in}{1.046150in}}%
\pgfpathlineto{\pgfqpoint{1.308715in}{1.038211in}}%
\pgfpathlineto{\pgfqpoint{1.307765in}{1.041127in}}%
\pgfpathlineto{\pgfqpoint{1.306812in}{1.041962in}}%
\pgfpathlineto{\pgfqpoint{1.305857in}{1.036179in}}%
\pgfpathlineto{\pgfqpoint{1.304900in}{1.044365in}}%
\pgfpathlineto{\pgfqpoint{1.303940in}{1.050835in}}%
\pgfpathlineto{\pgfqpoint{1.302977in}{1.052986in}}%
\pgfpathlineto{\pgfqpoint{1.302012in}{1.055783in}}%
\pgfpathlineto{\pgfqpoint{1.301045in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.300075in}{1.056428in}}%
\pgfpathlineto{\pgfqpoint{1.299102in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{1.298127in}{1.044708in}}%
\pgfpathlineto{\pgfqpoint{1.297149in}{1.050481in}}%
\pgfpathlineto{\pgfqpoint{1.296168in}{1.045135in}}%
\pgfpathlineto{\pgfqpoint{1.295185in}{1.046277in}}%
\pgfpathlineto{\pgfqpoint{1.294199in}{1.042368in}}%
\pgfpathlineto{\pgfqpoint{1.293211in}{1.054163in}}%
\pgfpathlineto{\pgfqpoint{1.292220in}{1.055535in}}%
\pgfpathlineto{\pgfqpoint{1.291226in}{1.054381in}}%
\pgfpathlineto{\pgfqpoint{1.290229in}{1.060331in}}%
\pgfpathlineto{\pgfqpoint{1.289230in}{1.055336in}}%
\pgfpathlineto{\pgfqpoint{1.288228in}{1.051042in}}%
\pgfpathlineto{\pgfqpoint{1.287223in}{1.049441in}}%
\pgfpathlineto{\pgfqpoint{1.286216in}{1.052166in}}%
\pgfpathlineto{\pgfqpoint{1.285206in}{1.057829in}}%
\pgfpathlineto{\pgfqpoint{1.284193in}{1.059285in}}%
\pgfpathlineto{\pgfqpoint{1.283177in}{1.051472in}}%
\pgfpathlineto{\pgfqpoint{1.282158in}{1.044796in}}%
\pgfpathlineto{\pgfqpoint{1.281137in}{1.043240in}}%
\pgfpathlineto{\pgfqpoint{1.280112in}{1.057923in}}%
\pgfpathlineto{\pgfqpoint{1.279085in}{1.062807in}}%
\pgfpathlineto{\pgfqpoint{1.278055in}{1.047370in}}%
\pgfpathlineto{\pgfqpoint{1.277022in}{1.061773in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{1.059745in}}%
\pgfpathlineto{\pgfqpoint{1.274947in}{1.061486in}}%
\pgfpathlineto{\pgfqpoint{1.273905in}{1.061133in}}%
\pgfpathlineto{\pgfqpoint{1.272861in}{1.063383in}}%
\pgfpathlineto{\pgfqpoint{1.271813in}{1.068413in}}%
\pgfpathlineto{\pgfqpoint{1.270762in}{1.050299in}}%
\pgfpathlineto{\pgfqpoint{1.269708in}{1.056453in}}%
\pgfpathlineto{\pgfqpoint{1.268652in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{1.267592in}{1.044839in}}%
\pgfpathlineto{\pgfqpoint{1.266529in}{1.049922in}}%
\pgfpathlineto{\pgfqpoint{1.265463in}{1.048622in}}%
\pgfpathlineto{\pgfqpoint{1.264394in}{1.040133in}}%
\pgfpathlineto{\pgfqpoint{1.263321in}{1.040102in}}%
\pgfpathlineto{\pgfqpoint{1.262246in}{1.029942in}}%
\pgfpathlineto{\pgfqpoint{1.261167in}{1.030961in}}%
\pgfpathlineto{\pgfqpoint{1.260085in}{1.030449in}}%
\pgfpathlineto{\pgfqpoint{1.259000in}{1.023507in}}%
\pgfpathlineto{\pgfqpoint{1.257912in}{1.024556in}}%
\pgfpathlineto{\pgfqpoint{1.256821in}{1.030233in}}%
\pgfpathlineto{\pgfqpoint{1.255726in}{1.018667in}}%
\pgfpathlineto{\pgfqpoint{1.254628in}{1.016901in}}%
\pgfpathlineto{\pgfqpoint{1.253527in}{1.014463in}}%
\pgfpathlineto{\pgfqpoint{1.252422in}{1.020853in}}%
\pgfpathlineto{\pgfqpoint{1.251314in}{1.027157in}}%
\pgfpathlineto{\pgfqpoint{1.250203in}{1.037192in}}%
\pgfpathlineto{\pgfqpoint{1.249089in}{1.026158in}}%
\pgfpathlineto{\pgfqpoint{1.247970in}{1.031279in}}%
\pgfpathlineto{\pgfqpoint{1.246849in}{1.032349in}}%
\pgfpathlineto{\pgfqpoint{1.245724in}{1.030741in}}%
\pgfpathlineto{\pgfqpoint{1.244596in}{1.038651in}}%
\pgfpathlineto{\pgfqpoint{1.243464in}{1.035860in}}%
\pgfpathlineto{\pgfqpoint{1.242328in}{1.027754in}}%
\pgfpathlineto{\pgfqpoint{1.241190in}{1.023462in}}%
\pgfpathlineto{\pgfqpoint{1.240047in}{1.023579in}}%
\pgfpathlineto{\pgfqpoint{1.238901in}{1.013798in}}%
\pgfpathlineto{\pgfqpoint{1.237751in}{1.009454in}}%
\pgfpathlineto{\pgfqpoint{1.236598in}{1.020750in}}%
\pgfpathlineto{\pgfqpoint{1.235441in}{1.015432in}}%
\pgfpathlineto{\pgfqpoint{1.234281in}{1.006815in}}%
\pgfpathlineto{\pgfqpoint{1.233117in}{1.029675in}}%
\pgfpathlineto{\pgfqpoint{1.231949in}{1.024047in}}%
\pgfpathlineto{\pgfqpoint{1.230777in}{1.024116in}}%
\pgfpathlineto{\pgfqpoint{1.229602in}{1.021703in}}%
\pgfpathlineto{\pgfqpoint{1.228423in}{1.017916in}}%
\pgfpathlineto{\pgfqpoint{1.227240in}{1.023253in}}%
\pgfpathlineto{\pgfqpoint{1.226053in}{1.023083in}}%
\pgfpathlineto{\pgfqpoint{1.224862in}{1.021793in}}%
\pgfpathlineto{\pgfqpoint{1.223667in}{1.027294in}}%
\pgfpathlineto{\pgfqpoint{1.222469in}{1.015932in}}%
\pgfpathlineto{\pgfqpoint{1.221267in}{1.010903in}}%
\pgfpathlineto{\pgfqpoint{1.220060in}{1.011957in}}%
\pgfpathlineto{\pgfqpoint{1.218850in}{1.015033in}}%
\pgfpathlineto{\pgfqpoint{1.217636in}{1.008232in}}%
\pgfpathlineto{\pgfqpoint{1.216417in}{0.993902in}}%
\pgfpathlineto{\pgfqpoint{1.215195in}{0.999979in}}%
\pgfpathlineto{\pgfqpoint{1.213968in}{1.006777in}}%
\pgfpathlineto{\pgfqpoint{1.212738in}{1.007118in}}%
\pgfpathlineto{\pgfqpoint{1.211503in}{1.010638in}}%
\pgfpathlineto{\pgfqpoint{1.210264in}{1.009644in}}%
\pgfpathlineto{\pgfqpoint{1.209021in}{1.010360in}}%
\pgfpathlineto{\pgfqpoint{1.207773in}{1.004524in}}%
\pgfpathlineto{\pgfqpoint{1.206522in}{0.995005in}}%
\pgfpathlineto{\pgfqpoint{1.205266in}{0.998041in}}%
\pgfpathlineto{\pgfqpoint{1.204006in}{0.987777in}}%
\pgfpathlineto{\pgfqpoint{1.202741in}{0.993505in}}%
\pgfpathlineto{\pgfqpoint{1.201472in}{1.001137in}}%
\pgfpathlineto{\pgfqpoint{1.200199in}{0.988354in}}%
\pgfpathlineto{\pgfqpoint{1.198921in}{0.988235in}}%
\pgfpathlineto{\pgfqpoint{1.197639in}{0.995671in}}%
\pgfpathlineto{\pgfqpoint{1.196352in}{0.997960in}}%
\pgfpathlineto{\pgfqpoint{1.195060in}{1.004347in}}%
\pgfpathlineto{\pgfqpoint{1.193765in}{1.005639in}}%
\pgfpathlineto{\pgfqpoint{1.192464in}{1.005506in}}%
\pgfpathlineto{\pgfqpoint{1.191159in}{0.999041in}}%
\pgfpathlineto{\pgfqpoint{1.189849in}{1.004188in}}%
\pgfpathlineto{\pgfqpoint{1.188535in}{1.005445in}}%
\pgfpathlineto{\pgfqpoint{1.187216in}{1.006815in}}%
\pgfpathlineto{\pgfqpoint{1.185892in}{0.999065in}}%
\pgfpathlineto{\pgfqpoint{1.184563in}{1.007720in}}%
\pgfpathlineto{\pgfqpoint{1.183229in}{1.012798in}}%
\pgfpathlineto{\pgfqpoint{1.181891in}{1.013524in}}%
\pgfpathlineto{\pgfqpoint{1.180547in}{1.003077in}}%
\pgfpathlineto{\pgfqpoint{1.179199in}{0.983424in}}%
\pgfpathlineto{\pgfqpoint{1.177846in}{0.982961in}}%
\pgfpathlineto{\pgfqpoint{1.176488in}{0.995172in}}%
\pgfpathlineto{\pgfqpoint{1.175124in}{0.992837in}}%
\pgfpathlineto{\pgfqpoint{1.173756in}{0.987978in}}%
\pgfpathlineto{\pgfqpoint{1.172382in}{0.985908in}}%
\pgfpathlineto{\pgfqpoint{1.171003in}{0.985565in}}%
\pgfpathlineto{\pgfqpoint{1.169620in}{0.988231in}}%
\pgfpathlineto{\pgfqpoint{1.168230in}{0.976921in}}%
\pgfpathlineto{\pgfqpoint{1.166836in}{0.976283in}}%
\pgfpathlineto{\pgfqpoint{1.165436in}{0.989930in}}%
\pgfpathlineto{\pgfqpoint{1.164031in}{0.991282in}}%
\pgfpathlineto{\pgfqpoint{1.162620in}{0.982128in}}%
\pgfpathlineto{\pgfqpoint{1.161204in}{0.986280in}}%
\pgfpathlineto{\pgfqpoint{1.159783in}{0.985957in}}%
\pgfpathlineto{\pgfqpoint{1.158356in}{0.979940in}}%
\pgfpathlineto{\pgfqpoint{1.156923in}{0.986912in}}%
\pgfpathlineto{\pgfqpoint{1.155485in}{0.994585in}}%
\pgfpathlineto{\pgfqpoint{1.154041in}{0.995624in}}%
\pgfpathlineto{\pgfqpoint{1.152592in}{0.998059in}}%
\pgfpathlineto{\pgfqpoint{1.151136in}{0.992129in}}%
\pgfpathlineto{\pgfqpoint{1.149675in}{0.982574in}}%
\pgfpathlineto{\pgfqpoint{1.148208in}{0.970552in}}%
\pgfpathlineto{\pgfqpoint{1.146735in}{0.967503in}}%
\pgfpathlineto{\pgfqpoint{1.145256in}{0.962248in}}%
\pgfpathlineto{\pgfqpoint{1.143772in}{0.967098in}}%
\pgfpathlineto{\pgfqpoint{1.142281in}{0.964385in}}%
\pgfpathlineto{\pgfqpoint{1.140784in}{0.954068in}}%
\pgfpathlineto{\pgfqpoint{1.139281in}{0.951591in}}%
\pgfpathlineto{\pgfqpoint{1.137772in}{0.954853in}}%
\pgfpathlineto{\pgfqpoint{1.136256in}{0.954167in}}%
\pgfpathlineto{\pgfqpoint{1.134734in}{0.957748in}}%
\pgfpathlineto{\pgfqpoint{1.133206in}{0.969984in}}%
\pgfpathlineto{\pgfqpoint{1.131672in}{0.974215in}}%
\pgfpathlineto{\pgfqpoint{1.130131in}{0.968058in}}%
\pgfpathlineto{\pgfqpoint{1.128583in}{0.960471in}}%
\pgfpathlineto{\pgfqpoint{1.127029in}{0.959616in}}%
\pgfpathlineto{\pgfqpoint{1.125469in}{0.960988in}}%
\pgfpathlineto{\pgfqpoint{1.123901in}{0.963574in}}%
\pgfpathlineto{\pgfqpoint{1.122327in}{0.977200in}}%
\pgfpathlineto{\pgfqpoint{1.120746in}{0.975591in}}%
\pgfpathlineto{\pgfqpoint{1.119159in}{0.973232in}}%
\pgfpathlineto{\pgfqpoint{1.117564in}{0.969806in}}%
\pgfpathlineto{\pgfqpoint{1.115962in}{0.960626in}}%
\pgfpathlineto{\pgfqpoint{1.114354in}{0.953423in}}%
\pgfpathlineto{\pgfqpoint{1.112738in}{0.952455in}}%
\pgfpathlineto{\pgfqpoint{1.111115in}{0.951161in}}%
\pgfpathlineto{\pgfqpoint{1.109485in}{0.951962in}}%
\pgfpathlineto{\pgfqpoint{1.107848in}{0.941694in}}%
\pgfpathlineto{\pgfqpoint{1.106203in}{0.947790in}}%
\pgfpathlineto{\pgfqpoint{1.104551in}{0.941505in}}%
\pgfpathlineto{\pgfqpoint{1.102892in}{0.930981in}}%
\pgfpathlineto{\pgfqpoint{1.101225in}{0.948911in}}%
\pgfpathlineto{\pgfqpoint{1.099550in}{0.948539in}}%
\pgfpathlineto{\pgfqpoint{1.097868in}{0.949919in}}%
\pgfpathlineto{\pgfqpoint{1.096177in}{0.955623in}}%
\pgfpathlineto{\pgfqpoint{1.094479in}{0.963596in}}%
\pgfpathlineto{\pgfqpoint{1.092774in}{0.960449in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.956661in}}%
\pgfpathlineto{\pgfqpoint{1.089338in}{0.946220in}}%
\pgfpathlineto{\pgfqpoint{1.087608in}{0.947140in}}%
\pgfpathlineto{\pgfqpoint{1.085870in}{0.945553in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{0.942276in}}%
\pgfpathlineto{\pgfqpoint{1.082368in}{0.935589in}}%
\pgfpathlineto{\pgfqpoint{1.080605in}{0.945601in}}%
\pgfpathlineto{\pgfqpoint{1.078833in}{0.949124in}}%
\pgfpathlineto{\pgfqpoint{1.077053in}{0.946104in}}%
\pgfpathlineto{\pgfqpoint{1.075264in}{0.947112in}}%
\pgfpathlineto{\pgfqpoint{1.073466in}{0.942230in}}%
\pgfpathlineto{\pgfqpoint{1.071659in}{0.934086in}}%
\pgfpathlineto{\pgfqpoint{1.069843in}{0.929083in}}%
\pgfpathlineto{\pgfqpoint{1.068018in}{0.920688in}}%
\pgfpathlineto{\pgfqpoint{1.066185in}{0.927694in}}%
\pgfpathlineto{\pgfqpoint{1.064342in}{0.912295in}}%
\pgfpathlineto{\pgfqpoint{1.062489in}{0.904259in}}%
\pgfpathlineto{\pgfqpoint{1.060627in}{0.910994in}}%
\pgfpathlineto{\pgfqpoint{1.058756in}{0.913129in}}%
\pgfpathlineto{\pgfqpoint{1.056875in}{0.900360in}}%
\pgfpathlineto{\pgfqpoint{1.054985in}{0.915312in}}%
\pgfpathlineto{\pgfqpoint{1.053084in}{0.921936in}}%
\pgfpathlineto{\pgfqpoint{1.051174in}{0.909656in}}%
\pgfpathlineto{\pgfqpoint{1.049254in}{0.920443in}}%
\pgfpathlineto{\pgfqpoint{1.047323in}{0.921432in}}%
\pgfpathlineto{\pgfqpoint{1.045382in}{0.915200in}}%
\pgfpathlineto{\pgfqpoint{1.043432in}{0.925102in}}%
\pgfpathlineto{\pgfqpoint{1.041470in}{0.925906in}}%
\pgfpathlineto{\pgfqpoint{1.039498in}{0.930410in}}%
\pgfpathlineto{\pgfqpoint{1.037516in}{0.934127in}}%
\pgfpathlineto{\pgfqpoint{1.035522in}{0.932655in}}%
\pgfpathlineto{\pgfqpoint{1.033518in}{0.936723in}}%
\pgfpathlineto{\pgfqpoint{1.031503in}{0.944679in}}%
\pgfpathlineto{\pgfqpoint{1.029476in}{0.943312in}}%
\pgfpathlineto{\pgfqpoint{1.027438in}{0.943639in}}%
\pgfpathlineto{\pgfqpoint{1.025389in}{0.936904in}}%
\pgfpathlineto{\pgfqpoint{1.023329in}{0.934540in}}%
\pgfpathlineto{\pgfqpoint{1.021257in}{0.930228in}}%
\pgfpathlineto{\pgfqpoint{1.019173in}{0.929961in}}%
\pgfpathlineto{\pgfqpoint{1.017077in}{0.923659in}}%
\pgfpathlineto{\pgfqpoint{1.014969in}{0.913091in}}%
\pgfpathlineto{\pgfqpoint{1.012848in}{0.913230in}}%
\pgfpathlineto{\pgfqpoint{1.010716in}{0.902607in}}%
\pgfpathlineto{\pgfqpoint{1.008571in}{0.895805in}}%
\pgfpathlineto{\pgfqpoint{1.006413in}{0.886864in}}%
\pgfpathlineto{\pgfqpoint{1.004243in}{0.882184in}}%
\pgfpathlineto{\pgfqpoint{1.002060in}{0.879219in}}%
\pgfpathlineto{\pgfqpoint{0.999863in}{0.887267in}}%
\pgfpathlineto{\pgfqpoint{0.997654in}{0.878018in}}%
\pgfpathlineto{\pgfqpoint{0.995431in}{0.877134in}}%
\pgfpathlineto{\pgfqpoint{0.993194in}{0.871384in}}%
\pgfpathlineto{\pgfqpoint{0.990944in}{0.862386in}}%
\pgfpathlineto{\pgfqpoint{0.988679in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.986401in}{0.863843in}}%
\pgfpathlineto{\pgfqpoint{0.984109in}{0.877322in}}%
\pgfpathlineto{\pgfqpoint{0.981802in}{0.886335in}}%
\pgfpathlineto{\pgfqpoint{0.979480in}{0.894416in}}%
\pgfpathlineto{\pgfqpoint{0.977144in}{0.888364in}}%
\pgfpathlineto{\pgfqpoint{0.974792in}{0.899914in}}%
\pgfpathlineto{\pgfqpoint{0.972426in}{0.904907in}}%
\pgfpathlineto{\pgfqpoint{0.970044in}{0.898882in}}%
\pgfpathlineto{\pgfqpoint{0.967647in}{0.906335in}}%
\pgfpathlineto{\pgfqpoint{0.965233in}{0.900838in}}%
\pgfpathlineto{\pgfqpoint{0.962804in}{0.888923in}}%
\pgfpathlineto{\pgfqpoint{0.960359in}{0.895426in}}%
\pgfpathlineto{\pgfqpoint{0.957897in}{0.884479in}}%
\pgfpathlineto{\pgfqpoint{0.955418in}{0.871756in}}%
\pgfpathlineto{\pgfqpoint{0.952923in}{0.876512in}}%
\pgfpathlineto{\pgfqpoint{0.950410in}{0.870615in}}%
\pgfpathlineto{\pgfqpoint{0.947881in}{0.858377in}}%
\pgfpathlineto{\pgfqpoint{0.945333in}{0.855247in}}%
\pgfpathlineto{\pgfqpoint{0.942768in}{0.861104in}}%
\pgfpathlineto{\pgfqpoint{0.940185in}{0.849595in}}%
\pgfpathlineto{\pgfqpoint{0.937583in}{0.860931in}}%
\pgfpathlineto{\pgfqpoint{0.934963in}{0.867964in}}%
\pgfpathlineto{\pgfqpoint{0.932324in}{0.854894in}}%
\pgfpathlineto{\pgfqpoint{0.929666in}{0.847246in}}%
\pgfpathlineto{\pgfqpoint{0.926988in}{0.837985in}}%
\pgfpathlineto{\pgfqpoint{0.924291in}{0.838301in}}%
\pgfpathlineto{\pgfqpoint{0.921574in}{0.845679in}}%
\pgfpathlineto{\pgfqpoint{0.918836in}{0.832261in}}%
\pgfpathlineto{\pgfqpoint{0.916078in}{0.837861in}}%
\pgfpathlineto{\pgfqpoint{0.913299in}{0.834630in}}%
\pgfpathlineto{\pgfqpoint{0.910499in}{0.816003in}}%
\pgfpathlineto{\pgfqpoint{0.907677in}{0.819905in}}%
\pgfpathlineto{\pgfqpoint{0.904833in}{0.818045in}}%
\pgfpathlineto{\pgfqpoint{0.901967in}{0.810179in}}%
\pgfpathlineto{\pgfqpoint{0.899078in}{0.817140in}}%
\pgfpathlineto{\pgfqpoint{0.896167in}{0.824437in}}%
\pgfpathlineto{\pgfqpoint{0.893232in}{0.823513in}}%
\pgfpathlineto{\pgfqpoint{0.890274in}{0.829891in}}%
\pgfpathlineto{\pgfqpoint{0.887291in}{0.835711in}}%
\pgfpathlineto{\pgfqpoint{0.884284in}{0.825476in}}%
\pgfpathlineto{\pgfqpoint{0.881252in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{0.878195in}{0.799720in}}%
\pgfpathlineto{\pgfqpoint{0.875112in}{0.804797in}}%
\pgfpathlineto{\pgfqpoint{0.872003in}{0.810033in}}%
\pgfpathlineto{\pgfqpoint{0.868868in}{0.818367in}}%
\pgfpathlineto{\pgfqpoint{0.865705in}{0.818227in}}%
\pgfpathlineto{\pgfqpoint{0.862515in}{0.827213in}}%
\pgfpathlineto{\pgfqpoint{0.859297in}{0.833034in}}%
\pgfpathlineto{\pgfqpoint{0.856050in}{0.823391in}}%
\pgfpathlineto{\pgfqpoint{0.852774in}{0.820972in}}%
\pgfpathlineto{\pgfqpoint{0.849469in}{0.807696in}}%
\pgfpathlineto{\pgfqpoint{0.846134in}{0.814783in}}%
\pgfpathlineto{\pgfqpoint{0.842768in}{0.803360in}}%
\pgfpathlineto{\pgfqpoint{0.839371in}{0.802163in}}%
\pgfpathlineto{\pgfqpoint{0.835942in}{0.803187in}}%
\pgfpathlineto{\pgfqpoint{0.832481in}{0.803687in}}%
\pgfpathlineto{\pgfqpoint{0.828987in}{0.804841in}}%
\pgfpathlineto{\pgfqpoint{0.825459in}{0.801823in}}%
\pgfpathlineto{\pgfqpoint{0.821897in}{0.788641in}}%
\pgfpathlineto{\pgfqpoint{0.818300in}{0.777277in}}%
\pgfpathlineto{\pgfqpoint{0.814667in}{0.773668in}}%
\pgfpathlineto{\pgfqpoint{0.810998in}{0.771488in}}%
\pgfpathlineto{\pgfqpoint{0.807292in}{0.771163in}}%
\pgfpathlineto{\pgfqpoint{0.803548in}{0.772840in}}%
\pgfpathlineto{\pgfqpoint{0.799766in}{0.744329in}}%
\pgfpathlineto{\pgfqpoint{0.795944in}{0.748493in}}%
\pgfpathlineto{\pgfqpoint{0.792082in}{0.740550in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{0.725596in}}%
\pgfpathlineto{\pgfqpoint{0.784233in}{0.724400in}}%
\pgfpathlineto{\pgfqpoint{0.780245in}{0.727111in}}%
\pgfpathlineto{\pgfqpoint{0.776212in}{0.722370in}}%
\pgfpathlineto{\pgfqpoint{0.772135in}{0.720820in}}%
\pgfpathlineto{\pgfqpoint{0.768013in}{0.717720in}}%
\pgfpathlineto{\pgfqpoint{0.763843in}{0.717697in}}%
\pgfpathlineto{\pgfqpoint{0.759625in}{0.716585in}}%
\pgfpathlineto{\pgfqpoint{0.755358in}{0.715358in}}%
\pgfpathlineto{\pgfqpoint{0.751041in}{0.715942in}}%
\pgfpathlineto{\pgfqpoint{0.746673in}{0.711297in}}%
\pgfpathlineto{\pgfqpoint{0.742252in}{0.697867in}}%
\pgfpathlineto{\pgfqpoint{0.737777in}{0.683159in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{0.691633in}}%
\pgfpathlineto{\pgfqpoint{0.728659in}{0.670076in}}%
\pgfpathlineto{\pgfqpoint{0.724014in}{0.666215in}}%
\pgfpathlineto{\pgfqpoint{0.719309in}{0.649222in}}%
\pgfpathlineto{\pgfqpoint{0.714543in}{0.634990in}}%
\pgfpathlineto{\pgfqpoint{0.709715in}{0.631477in}}%
\pgfpathlineto{\pgfqpoint{0.704822in}{0.609662in}}%
\pgfpathlineto{\pgfqpoint{0.699862in}{0.596382in}}%
\pgfpathlineto{\pgfqpoint{0.694835in}{0.619993in}}%
\pgfpathlineto{\pgfqpoint{0.689738in}{0.595088in}}%
\pgfpathlineto{\pgfqpoint{0.684569in}{0.584175in}}%
\pgfpathlineto{\pgfqpoint{0.679325in}{0.591612in}}%
\pgfpathlineto{\pgfqpoint{0.674006in}{0.578031in}}%
\pgfpathlineto{\pgfqpoint{0.668609in}{0.576165in}}%
\pgfpathlineto{\pgfqpoint{0.663131in}{0.562082in}}%
\pgfpathlineto{\pgfqpoint{0.657570in}{0.560203in}}%
\pgfpathlineto{\pgfqpoint{0.651923in}{0.537347in}}%
\pgfpathlineto{\pgfqpoint{0.646188in}{0.525051in}}%
\pgfpathlineto{\pgfqpoint{0.640362in}{0.502066in}}%
\pgfpathlineto{\pgfqpoint{0.634441in}{0.487821in}}%
\pgfpathlineto{\pgfqpoint{0.628424in}{0.487798in}}%
\pgfpathlineto{\pgfqpoint{0.622306in}{0.476665in}}%
\pgfpathlineto{\pgfqpoint{0.616084in}{0.474372in}}%
\pgfpathlineto{\pgfqpoint{0.609755in}{0.482492in}}%
\pgfpathlineto{\pgfqpoint{0.603315in}{0.484014in}}%
\pgfpathlineto{\pgfqpoint{0.596759in}{0.466937in}}%
\pgfpathlineto{\pgfqpoint{0.590085in}{0.460945in}}%
\pgfpathlineto{\pgfqpoint{0.583286in}{0.452004in}}%
\pgfpathlineto{\pgfqpoint{0.576359in}{0.434010in}}%
\pgfpathlineto{\pgfqpoint{0.569299in}{0.413961in}}%
\pgfpathlineto{\pgfqpoint{0.562100in}{0.386979in}}%
\pgfpathlineto{\pgfqpoint{0.554756in}{0.361466in}}%
\pgfpathlineto{\pgfqpoint{0.547263in}{0.336695in}}%
\pgfpathlineto{\pgfqpoint{0.539613in}{0.317305in}}%
\pgfpathlineto{\pgfqpoint{0.531801in}{0.290900in}}%
\pgfpathlineto{\pgfqpoint{0.523818in}{0.258783in}}%
\pgfpathlineto{\pgfqpoint{0.515658in}{0.214543in}}%
\pgfpathlineto{\pgfqpoint{0.507311in}{0.177674in}}%
\pgfpathlineto{\pgfqpoint{0.498771in}{0.151143in}}%
\pgfpathlineto{\pgfqpoint{0.490026in}{0.090194in}}%
\pgfpathlineto{\pgfqpoint{0.481068in}{0.021820in}}%
\pgfpathlineto{\pgfqpoint{0.471886in}{-0.054292in}}%
\pgfpathlineto{\pgfqpoint{0.462468in}{-0.103765in}}%
\pgfpathlineto{\pgfqpoint{0.452801in}{-0.126245in}}%
\pgfpathlineto{\pgfqpoint{0.442873in}{-0.120520in}}%
\pgfpathlineto{\pgfqpoint{0.432668in}{-0.220180in}}%
\pgfpathlineto{\pgfqpoint{0.422171in}{-0.254259in}}%
\pgfpathlineto{\pgfqpoint{0.411365in}{-0.321759in}}%
\pgfpathlineto{\pgfqpoint{0.400230in}{-0.403588in}}%
\pgfpathlineto{\pgfqpoint{0.388747in}{-0.381659in}}%
\pgfpathlineto{\pgfqpoint{0.376893in}{-0.374554in}}%
\pgfpathlineto{\pgfqpoint{0.364642in}{-0.404099in}}%
\pgfpathlineto{\pgfqpoint{0.351968in}{-0.388660in}}%
\pgfpathlineto{\pgfqpoint{0.338840in}{-0.479029in}}%
\pgfpathlineto{\pgfqpoint{0.325224in}{-0.545120in}}%
\pgfpathlineto{\pgfqpoint{0.311083in}{-0.659297in}}%
\pgfpathlineto{\pgfqpoint{0.296375in}{-0.756974in}}%
\pgfpathlineto{\pgfqpoint{0.281052in}{-0.882280in}}%
\pgfpathlineto{\pgfqpoint{0.265061in}{-1.053160in}}%
\pgfpathlineto{\pgfqpoint{0.248340in}{-1.229218in}}%
\pgfpathlineto{\pgfqpoint{0.230820in}{-1.513682in}}%
\pgfpathlineto{\pgfqpoint{0.212421in}{-1.965700in}}%
\pgfpathlineto{\pgfqpoint{0.193049in}{-2.560104in}}%
\pgfpathlineto{\pgfqpoint{0.172597in}{-2.989209in}}%
\pgfpathlineto{\pgfqpoint{0.150936in}{-3.540026in}}%
\pgfpathlineto{\pgfqpoint{0.127914in}{-4.396892in}}%
\pgfpathlineto{\pgfqpoint{0.103349in}{-4.882053in}}%
\pgfpathlineto{\pgfqpoint{0.077020in}{-5.344170in}}%
\pgfpathlineto{\pgfqpoint{0.048653in}{-5.677210in}}%
\pgfpathlineto{\pgfqpoint{0.017905in}{-5.985304in}}%
\pgfpathlineto{\pgfqpoint{-0.015659in}{-6.066713in}}%
\pgfpathlineto{\pgfqpoint{-0.052608in}{-6.217779in}}%
\pgfpathlineto{\pgfqpoint{-0.093702in}{-6.387885in}}%
\pgfpathlineto{\pgfqpoint{-0.139991in}{-6.576034in}}%
\pgfpathlineto{\pgfqpoint{-0.192980in}{-6.963355in}}%
\pgfpathlineto{\pgfqpoint{-0.254941in}{-7.301499in}}%
\pgfpathlineto{\pgfqpoint{-0.254941in}{-7.301499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.319427in}}{\pgfqpoint{1.434325in}{0.939795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.339887in}{-7.046395in}}%
\pgfpathlineto{\pgfqpoint{-0.339887in}{-8.105378in}}%
\pgfpathlineto{\pgfqpoint{-0.264234in}{-8.204383in}}%
\pgfpathlineto{\pgfqpoint{-0.201553in}{-7.611253in}}%
\pgfpathlineto{\pgfqpoint{-0.148039in}{-6.925239in}}%
\pgfpathlineto{\pgfqpoint{-0.101350in}{-6.660477in}}%
\pgfpathlineto{\pgfqpoint{-0.059941in}{-6.597545in}}%
\pgfpathlineto{\pgfqpoint{-0.022737in}{-6.448445in}}%
\pgfpathlineto{\pgfqpoint{0.011037in}{-6.228552in}}%
\pgfpathlineto{\pgfqpoint{0.041960in}{-6.061286in}}%
\pgfpathlineto{\pgfqpoint{0.070477in}{-6.051485in}}%
\pgfpathlineto{\pgfqpoint{0.096935in}{-6.041590in}}%
\pgfpathlineto{\pgfqpoint{0.121612in}{-6.016831in}}%
\pgfpathlineto{\pgfqpoint{0.144732in}{-6.001091in}}%
\pgfpathlineto{\pgfqpoint{0.166480in}{-5.990397in}}%
\pgfpathlineto{\pgfqpoint{0.187010in}{-5.938211in}}%
\pgfpathlineto{\pgfqpoint{0.206452in}{-5.916975in}}%
\pgfpathlineto{\pgfqpoint{0.224914in}{-5.733227in}}%
\pgfpathlineto{\pgfqpoint{0.242490in}{-5.674066in}}%
\pgfpathlineto{\pgfqpoint{0.259263in}{-5.380266in}}%
\pgfpathlineto{\pgfqpoint{0.275302in}{-5.128386in}}%
\pgfpathlineto{\pgfqpoint{0.290668in}{-4.944039in}}%
\pgfpathlineto{\pgfqpoint{0.305417in}{-4.527604in}}%
\pgfpathlineto{\pgfqpoint{0.319594in}{-4.136528in}}%
\pgfpathlineto{\pgfqpoint{0.333244in}{-3.694745in}}%
\pgfpathlineto{\pgfqpoint{0.346404in}{-3.368284in}}%
\pgfpathlineto{\pgfqpoint{0.359108in}{-3.204544in}}%
\pgfpathlineto{\pgfqpoint{0.371387in}{-2.890185in}}%
\pgfpathlineto{\pgfqpoint{0.383268in}{-2.741600in}}%
\pgfpathlineto{\pgfqpoint{0.394775in}{-2.471519in}}%
\pgfpathlineto{\pgfqpoint{0.405933in}{-2.253547in}}%
\pgfpathlineto{\pgfqpoint{0.416761in}{-2.080552in}}%
\pgfpathlineto{\pgfqpoint{0.427278in}{-1.996242in}}%
\pgfpathlineto{\pgfqpoint{0.437502in}{-1.841580in}}%
\pgfpathlineto{\pgfqpoint{0.447448in}{-1.664482in}}%
\pgfpathlineto{\pgfqpoint{0.457132in}{-1.526199in}}%
\pgfpathlineto{\pgfqpoint{0.466567in}{-1.428671in}}%
\pgfpathlineto{\pgfqpoint{0.475765in}{-1.366156in}}%
\pgfpathlineto{\pgfqpoint{0.484738in}{-1.224456in}}%
\pgfpathlineto{\pgfqpoint{0.493496in}{-1.115413in}}%
\pgfpathlineto{\pgfqpoint{0.502051in}{-1.041625in}}%
\pgfpathlineto{\pgfqpoint{0.510410in}{-0.964742in}}%
\pgfpathlineto{\pgfqpoint{0.518583in}{-0.925353in}}%
\pgfpathlineto{\pgfqpoint{0.526577in}{-0.843904in}}%
\pgfpathlineto{\pgfqpoint{0.534401in}{-0.775118in}}%
\pgfpathlineto{\pgfqpoint{0.542062in}{-0.723913in}}%
\pgfpathlineto{\pgfqpoint{0.549565in}{-0.668081in}}%
\pgfpathlineto{\pgfqpoint{0.556918in}{-0.614661in}}%
\pgfpathlineto{\pgfqpoint{0.564127in}{-0.537572in}}%
\pgfpathlineto{\pgfqpoint{0.571197in}{-0.491103in}}%
\pgfpathlineto{\pgfqpoint{0.578133in}{-0.461297in}}%
\pgfpathlineto{\pgfqpoint{0.584940in}{-0.434742in}}%
\pgfpathlineto{\pgfqpoint{0.591623in}{-0.390492in}}%
\pgfpathlineto{\pgfqpoint{0.598186in}{-0.340090in}}%
\pgfpathlineto{\pgfqpoint{0.604634in}{-0.287691in}}%
\pgfpathlineto{\pgfqpoint{0.610971in}{-0.264914in}}%
\pgfpathlineto{\pgfqpoint{0.617200in}{-0.234866in}}%
\pgfpathlineto{\pgfqpoint{0.623324in}{-0.217268in}}%
\pgfpathlineto{\pgfqpoint{0.629349in}{-0.169470in}}%
\pgfpathlineto{\pgfqpoint{0.635275in}{-0.162382in}}%
\pgfpathlineto{\pgfqpoint{0.641108in}{-0.138922in}}%
\pgfpathlineto{\pgfqpoint{0.646849in}{-0.112107in}}%
\pgfpathlineto{\pgfqpoint{0.652502in}{-0.077539in}}%
\pgfpathlineto{\pgfqpoint{0.658069in}{-0.049869in}}%
\pgfpathlineto{\pgfqpoint{0.663552in}{-0.034988in}}%
\pgfpathlineto{\pgfqpoint{0.668955in}{-0.007163in}}%
\pgfpathlineto{\pgfqpoint{0.674279in}{0.018436in}}%
\pgfpathlineto{\pgfqpoint{0.679527in}{0.039624in}}%
\pgfpathlineto{\pgfqpoint{0.684702in}{0.058846in}}%
\pgfpathlineto{\pgfqpoint{0.689804in}{0.078323in}}%
\pgfpathlineto{\pgfqpoint{0.694836in}{0.106558in}}%
\pgfpathlineto{\pgfqpoint{0.699799in}{0.122150in}}%
\pgfpathlineto{\pgfqpoint{0.704697in}{0.146872in}}%
\pgfpathlineto{\pgfqpoint{0.709530in}{0.160027in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{0.195402in}}%
\pgfpathlineto{\pgfqpoint{0.719009in}{0.217839in}}%
\pgfpathlineto{\pgfqpoint{0.723658in}{0.239004in}}%
\pgfpathlineto{\pgfqpoint{0.728249in}{0.254264in}}%
\pgfpathlineto{\pgfqpoint{0.732783in}{0.269834in}}%
\pgfpathlineto{\pgfqpoint{0.737262in}{0.280703in}}%
\pgfpathlineto{\pgfqpoint{0.741687in}{0.308245in}}%
\pgfpathlineto{\pgfqpoint{0.746059in}{0.320461in}}%
\pgfpathlineto{\pgfqpoint{0.750379in}{0.328440in}}%
\pgfpathlineto{\pgfqpoint{0.754650in}{0.359647in}}%
\pgfpathlineto{\pgfqpoint{0.758871in}{0.368093in}}%
\pgfpathlineto{\pgfqpoint{0.763043in}{0.388526in}}%
\pgfpathlineto{\pgfqpoint{0.767169in}{0.405624in}}%
\pgfpathlineto{\pgfqpoint{0.771250in}{0.409737in}}%
\pgfpathlineto{\pgfqpoint{0.775285in}{0.429159in}}%
\pgfpathlineto{\pgfqpoint{0.779276in}{0.443373in}}%
\pgfpathlineto{\pgfqpoint{0.783224in}{0.457218in}}%
\pgfpathlineto{\pgfqpoint{0.787130in}{0.473111in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{0.483922in}}%
\pgfpathlineto{\pgfqpoint{0.794820in}{0.492669in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{0.503372in}}%
\pgfpathlineto{\pgfqpoint{0.802352in}{0.507438in}}%
\pgfpathlineto{\pgfqpoint{0.806060in}{0.518832in}}%
\pgfpathlineto{\pgfqpoint{0.809732in}{0.531724in}}%
\pgfpathlineto{\pgfqpoint{0.813367in}{0.547594in}}%
\pgfpathlineto{\pgfqpoint{0.816966in}{0.560900in}}%
\pgfpathlineto{\pgfqpoint{0.820531in}{0.571051in}}%
\pgfpathlineto{\pgfqpoint{0.824061in}{0.576828in}}%
\pgfpathlineto{\pgfqpoint{0.827557in}{0.583505in}}%
\pgfpathlineto{\pgfqpoint{0.831021in}{0.601497in}}%
\pgfpathlineto{\pgfqpoint{0.834452in}{0.605607in}}%
\pgfpathlineto{\pgfqpoint{0.837851in}{0.607007in}}%
\pgfpathlineto{\pgfqpoint{0.841219in}{0.610366in}}%
\pgfpathlineto{\pgfqpoint{0.844556in}{0.629330in}}%
\pgfpathlineto{\pgfqpoint{0.847863in}{0.640337in}}%
\pgfpathlineto{\pgfqpoint{0.851141in}{0.647624in}}%
\pgfpathlineto{\pgfqpoint{0.854390in}{0.648499in}}%
\pgfpathlineto{\pgfqpoint{0.857610in}{0.655203in}}%
\pgfpathlineto{\pgfqpoint{0.860802in}{0.664123in}}%
\pgfpathlineto{\pgfqpoint{0.863966in}{0.676187in}}%
\pgfpathlineto{\pgfqpoint{0.867104in}{0.682572in}}%
\pgfpathlineto{\pgfqpoint{0.870214in}{0.681312in}}%
\pgfpathlineto{\pgfqpoint{0.873299in}{0.685910in}}%
\pgfpathlineto{\pgfqpoint{0.876358in}{0.696386in}}%
\pgfpathlineto{\pgfqpoint{0.879391in}{0.702220in}}%
\pgfpathlineto{\pgfqpoint{0.882400in}{0.711950in}}%
\pgfpathlineto{\pgfqpoint{0.885384in}{0.717128in}}%
\pgfpathlineto{\pgfqpoint{0.888344in}{0.717230in}}%
\pgfpathlineto{\pgfqpoint{0.891281in}{0.717737in}}%
\pgfpathlineto{\pgfqpoint{0.894194in}{0.729536in}}%
\pgfpathlineto{\pgfqpoint{0.897084in}{0.733779in}}%
\pgfpathlineto{\pgfqpoint{0.899951in}{0.733151in}}%
\pgfpathlineto{\pgfqpoint{0.902797in}{0.737858in}}%
\pgfpathlineto{\pgfqpoint{0.905620in}{0.745372in}}%
\pgfpathlineto{\pgfqpoint{0.908422in}{0.751642in}}%
\pgfpathlineto{\pgfqpoint{0.911202in}{0.758675in}}%
\pgfpathlineto{\pgfqpoint{0.913962in}{0.765630in}}%
\pgfpathlineto{\pgfqpoint{0.916701in}{0.769772in}}%
\pgfpathlineto{\pgfqpoint{0.919419in}{0.766694in}}%
\pgfpathlineto{\pgfqpoint{0.922118in}{0.763788in}}%
\pgfpathlineto{\pgfqpoint{0.924797in}{0.770986in}}%
\pgfpathlineto{\pgfqpoint{0.927456in}{0.778346in}}%
\pgfpathlineto{\pgfqpoint{0.930097in}{0.784716in}}%
\pgfpathlineto{\pgfqpoint{0.932718in}{0.787559in}}%
\pgfpathlineto{\pgfqpoint{0.935321in}{0.787581in}}%
\pgfpathlineto{\pgfqpoint{0.937906in}{0.792896in}}%
\pgfpathlineto{\pgfqpoint{0.940472in}{0.804055in}}%
\pgfpathlineto{\pgfqpoint{0.943021in}{0.797995in}}%
\pgfpathlineto{\pgfqpoint{0.945552in}{0.802684in}}%
\pgfpathlineto{\pgfqpoint{0.948065in}{0.806939in}}%
\pgfpathlineto{\pgfqpoint{0.950562in}{0.810305in}}%
\pgfpathlineto{\pgfqpoint{0.953041in}{0.816225in}}%
\pgfpathlineto{\pgfqpoint{0.955504in}{0.815981in}}%
\pgfpathlineto{\pgfqpoint{0.957951in}{0.815571in}}%
\pgfpathlineto{\pgfqpoint{0.960381in}{0.820998in}}%
\pgfpathlineto{\pgfqpoint{0.962795in}{0.824092in}}%
\pgfpathlineto{\pgfqpoint{0.965194in}{0.830874in}}%
\pgfpathlineto{\pgfqpoint{0.967577in}{0.827705in}}%
\pgfpathlineto{\pgfqpoint{0.969944in}{0.830434in}}%
\pgfpathlineto{\pgfqpoint{0.972297in}{0.831891in}}%
\pgfpathlineto{\pgfqpoint{0.974634in}{0.833010in}}%
\pgfpathlineto{\pgfqpoint{0.976957in}{0.833687in}}%
\pgfpathlineto{\pgfqpoint{0.979265in}{0.841234in}}%
\pgfpathlineto{\pgfqpoint{0.981558in}{0.845816in}}%
\pgfpathlineto{\pgfqpoint{0.983837in}{0.843564in}}%
\pgfpathlineto{\pgfqpoint{0.986103in}{0.839462in}}%
\pgfpathlineto{\pgfqpoint{0.988354in}{0.842378in}}%
\pgfpathlineto{\pgfqpoint{0.990591in}{0.853978in}}%
\pgfpathlineto{\pgfqpoint{0.992815in}{0.858932in}}%
\pgfpathlineto{\pgfqpoint{0.995026in}{0.856329in}}%
\pgfpathlineto{\pgfqpoint{0.997223in}{0.858068in}}%
\pgfpathlineto{\pgfqpoint{0.999407in}{0.864714in}}%
\pgfpathlineto{\pgfqpoint{1.001579in}{0.865076in}}%
\pgfpathlineto{\pgfqpoint{1.003737in}{0.866361in}}%
\pgfpathlineto{\pgfqpoint{1.005883in}{0.858912in}}%
\pgfpathlineto{\pgfqpoint{1.008016in}{0.861064in}}%
\pgfpathlineto{\pgfqpoint{1.010137in}{0.865436in}}%
\pgfpathlineto{\pgfqpoint{1.012246in}{0.872027in}}%
\pgfpathlineto{\pgfqpoint{1.014343in}{0.874602in}}%
\pgfpathlineto{\pgfqpoint{1.016428in}{0.881550in}}%
\pgfpathlineto{\pgfqpoint{1.018501in}{0.879629in}}%
\pgfpathlineto{\pgfqpoint{1.020562in}{0.881715in}}%
\pgfpathlineto{\pgfqpoint{1.022612in}{0.886642in}}%
\pgfpathlineto{\pgfqpoint{1.024650in}{0.883825in}}%
\pgfpathlineto{\pgfqpoint{1.026678in}{0.883063in}}%
\pgfpathlineto{\pgfqpoint{1.028694in}{0.886256in}}%
\pgfpathlineto{\pgfqpoint{1.030699in}{0.886439in}}%
\pgfpathlineto{\pgfqpoint{1.032693in}{0.889971in}}%
\pgfpathlineto{\pgfqpoint{1.034676in}{0.894538in}}%
\pgfpathlineto{\pgfqpoint{1.036649in}{0.897271in}}%
\pgfpathlineto{\pgfqpoint{1.038611in}{0.894895in}}%
\pgfpathlineto{\pgfqpoint{1.040563in}{0.892382in}}%
\pgfpathlineto{\pgfqpoint{1.042504in}{0.890967in}}%
\pgfpathlineto{\pgfqpoint{1.044435in}{0.896845in}}%
\pgfpathlineto{\pgfqpoint{1.046356in}{0.905895in}}%
\pgfpathlineto{\pgfqpoint{1.048267in}{0.899546in}}%
\pgfpathlineto{\pgfqpoint{1.050168in}{0.899173in}}%
\pgfpathlineto{\pgfqpoint{1.052059in}{0.901245in}}%
\pgfpathlineto{\pgfqpoint{1.053941in}{0.912528in}}%
\pgfpathlineto{\pgfqpoint{1.055813in}{0.912948in}}%
\pgfpathlineto{\pgfqpoint{1.057675in}{0.914461in}}%
\pgfpathlineto{\pgfqpoint{1.059528in}{0.910698in}}%
\pgfpathlineto{\pgfqpoint{1.061372in}{0.917579in}}%
\pgfpathlineto{\pgfqpoint{1.063206in}{0.919045in}}%
\pgfpathlineto{\pgfqpoint{1.065032in}{0.920816in}}%
\pgfpathlineto{\pgfqpoint{1.066848in}{0.911299in}}%
\pgfpathlineto{\pgfqpoint{1.068655in}{0.912714in}}%
\pgfpathlineto{\pgfqpoint{1.070454in}{0.920803in}}%
\pgfpathlineto{\pgfqpoint{1.072244in}{0.927673in}}%
\pgfpathlineto{\pgfqpoint{1.074025in}{0.926435in}}%
\pgfpathlineto{\pgfqpoint{1.075797in}{0.927507in}}%
\pgfpathlineto{\pgfqpoint{1.077561in}{0.925988in}}%
\pgfpathlineto{\pgfqpoint{1.079316in}{0.930055in}}%
\pgfpathlineto{\pgfqpoint{1.081063in}{0.935540in}}%
\pgfpathlineto{\pgfqpoint{1.082802in}{0.936740in}}%
\pgfpathlineto{\pgfqpoint{1.084533in}{0.940995in}}%
\pgfpathlineto{\pgfqpoint{1.086255in}{0.938082in}}%
\pgfpathlineto{\pgfqpoint{1.087970in}{0.932952in}}%
\pgfpathlineto{\pgfqpoint{1.089676in}{0.930316in}}%
\pgfpathlineto{\pgfqpoint{1.091375in}{0.933545in}}%
\pgfpathlineto{\pgfqpoint{1.093065in}{0.940445in}}%
\pgfpathlineto{\pgfqpoint{1.094748in}{0.936326in}}%
\pgfpathlineto{\pgfqpoint{1.096423in}{0.932769in}}%
\pgfpathlineto{\pgfqpoint{1.098091in}{0.934519in}}%
\pgfpathlineto{\pgfqpoint{1.099751in}{0.939200in}}%
\pgfpathlineto{\pgfqpoint{1.101404in}{0.942428in}}%
\pgfpathlineto{\pgfqpoint{1.103049in}{0.939354in}}%
\pgfpathlineto{\pgfqpoint{1.104687in}{0.937314in}}%
\pgfpathlineto{\pgfqpoint{1.106317in}{0.944198in}}%
\pgfpathlineto{\pgfqpoint{1.107940in}{0.949065in}}%
\pgfpathlineto{\pgfqpoint{1.109557in}{0.951074in}}%
\pgfpathlineto{\pgfqpoint{1.111166in}{0.944935in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{0.941336in}}%
\pgfpathlineto{\pgfqpoint{1.114363in}{0.945381in}}%
\pgfpathlineto{\pgfqpoint{1.115951in}{0.954430in}}%
\pgfpathlineto{\pgfqpoint{1.117532in}{0.951913in}}%
\pgfpathlineto{\pgfqpoint{1.119107in}{0.951275in}}%
\pgfpathlineto{\pgfqpoint{1.120674in}{0.956724in}}%
\pgfpathlineto{\pgfqpoint{1.122236in}{0.960323in}}%
\pgfpathlineto{\pgfqpoint{1.123790in}{0.962132in}}%
\pgfpathlineto{\pgfqpoint{1.125338in}{0.960950in}}%
\pgfpathlineto{\pgfqpoint{1.126879in}{0.961361in}}%
\pgfpathlineto{\pgfqpoint{1.128414in}{0.962998in}}%
\pgfpathlineto{\pgfqpoint{1.129943in}{0.962524in}}%
\pgfpathlineto{\pgfqpoint{1.131465in}{0.962028in}}%
\pgfpathlineto{\pgfqpoint{1.132981in}{0.962663in}}%
\pgfpathlineto{\pgfqpoint{1.134491in}{0.966281in}}%
\pgfpathlineto{\pgfqpoint{1.135994in}{0.965915in}}%
\pgfpathlineto{\pgfqpoint{1.137492in}{0.965660in}}%
\pgfpathlineto{\pgfqpoint{1.138983in}{0.960289in}}%
\pgfpathlineto{\pgfqpoint{1.140468in}{0.972096in}}%
\pgfpathlineto{\pgfqpoint{1.141947in}{0.972145in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{0.967967in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{0.971994in}}%
\pgfpathlineto{\pgfqpoint{1.146349in}{0.972407in}}%
\pgfpathlineto{\pgfqpoint{1.147805in}{0.967248in}}%
\pgfpathlineto{\pgfqpoint{1.149255in}{0.973065in}}%
\pgfpathlineto{\pgfqpoint{1.150699in}{0.978339in}}%
\pgfpathlineto{\pgfqpoint{1.152138in}{0.977408in}}%
\pgfpathlineto{\pgfqpoint{1.153571in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{1.154998in}{0.978599in}}%
\pgfpathlineto{\pgfqpoint{1.156420in}{0.984203in}}%
\pgfpathlineto{\pgfqpoint{1.157837in}{0.984341in}}%
\pgfpathlineto{\pgfqpoint{1.159248in}{0.984918in}}%
\pgfpathlineto{\pgfqpoint{1.160653in}{0.982195in}}%
\pgfpathlineto{\pgfqpoint{1.162053in}{0.977907in}}%
\pgfpathlineto{\pgfqpoint{1.163448in}{0.977371in}}%
\pgfpathlineto{\pgfqpoint{1.164838in}{0.985753in}}%
\pgfpathlineto{\pgfqpoint{1.166222in}{0.986853in}}%
\pgfpathlineto{\pgfqpoint{1.167601in}{0.990915in}}%
\pgfpathlineto{\pgfqpoint{1.168975in}{0.989085in}}%
\pgfpathlineto{\pgfqpoint{1.170344in}{0.992459in}}%
\pgfpathlineto{\pgfqpoint{1.171707in}{0.983809in}}%
\pgfpathlineto{\pgfqpoint{1.173066in}{0.988923in}}%
\pgfpathlineto{\pgfqpoint{1.174420in}{0.989019in}}%
\pgfpathlineto{\pgfqpoint{1.175768in}{0.995756in}}%
\pgfpathlineto{\pgfqpoint{1.177112in}{0.993194in}}%
\pgfpathlineto{\pgfqpoint{1.178451in}{0.989869in}}%
\pgfpathlineto{\pgfqpoint{1.179785in}{0.989885in}}%
\pgfpathlineto{\pgfqpoint{1.181114in}{0.986231in}}%
\pgfpathlineto{\pgfqpoint{1.182438in}{0.993601in}}%
\pgfpathlineto{\pgfqpoint{1.183757in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.185072in}{0.998545in}}%
\pgfpathlineto{\pgfqpoint{1.186382in}{0.991828in}}%
\pgfpathlineto{\pgfqpoint{1.187688in}{0.987051in}}%
\pgfpathlineto{\pgfqpoint{1.188989in}{0.991955in}}%
\pgfpathlineto{\pgfqpoint{1.190285in}{1.001349in}}%
\pgfpathlineto{\pgfqpoint{1.191576in}{1.002637in}}%
\pgfpathlineto{\pgfqpoint{1.192863in}{0.999842in}}%
\pgfpathlineto{\pgfqpoint{1.194146in}{1.000208in}}%
\pgfpathlineto{\pgfqpoint{1.195424in}{0.995766in}}%
\pgfpathlineto{\pgfqpoint{1.196698in}{0.995787in}}%
\pgfpathlineto{\pgfqpoint{1.197967in}{1.003271in}}%
\pgfpathlineto{\pgfqpoint{1.199232in}{1.008883in}}%
\pgfpathlineto{\pgfqpoint{1.200493in}{1.007623in}}%
\pgfpathlineto{\pgfqpoint{1.201749in}{1.000800in}}%
\pgfpathlineto{\pgfqpoint{1.203001in}{0.999912in}}%
\pgfpathlineto{\pgfqpoint{1.204248in}{1.010770in}}%
\pgfpathlineto{\pgfqpoint{1.205492in}{1.016384in}}%
\pgfpathlineto{\pgfqpoint{1.206731in}{1.014391in}}%
\pgfpathlineto{\pgfqpoint{1.207966in}{1.012789in}}%
\pgfpathlineto{\pgfqpoint{1.209197in}{1.008076in}}%
\pgfpathlineto{\pgfqpoint{1.210424in}{1.008370in}}%
\pgfpathlineto{\pgfqpoint{1.211647in}{1.010419in}}%
\pgfpathlineto{\pgfqpoint{1.212865in}{1.014245in}}%
\pgfpathlineto{\pgfqpoint{1.214080in}{1.010464in}}%
\pgfpathlineto{\pgfqpoint{1.215290in}{1.004455in}}%
\pgfpathlineto{\pgfqpoint{1.216497in}{1.009818in}}%
\pgfpathlineto{\pgfqpoint{1.217700in}{1.015542in}}%
\pgfpathlineto{\pgfqpoint{1.218898in}{1.013556in}}%
\pgfpathlineto{\pgfqpoint{1.220093in}{1.013602in}}%
\pgfpathlineto{\pgfqpoint{1.221284in}{1.017453in}}%
\pgfpathlineto{\pgfqpoint{1.222471in}{1.015675in}}%
\pgfpathlineto{\pgfqpoint{1.223654in}{1.018572in}}%
\pgfpathlineto{\pgfqpoint{1.224834in}{1.025263in}}%
\pgfpathlineto{\pgfqpoint{1.226010in}{1.025343in}}%
\pgfpathlineto{\pgfqpoint{1.227181in}{1.026561in}}%
\pgfpathlineto{\pgfqpoint{1.228350in}{1.029865in}}%
\pgfpathlineto{\pgfqpoint{1.229514in}{1.027774in}}%
\pgfpathlineto{\pgfqpoint{1.230675in}{1.026157in}}%
\pgfpathlineto{\pgfqpoint{1.231832in}{1.020616in}}%
\pgfpathlineto{\pgfqpoint{1.232985in}{1.024257in}}%
\pgfpathlineto{\pgfqpoint{1.234135in}{1.027758in}}%
\pgfpathlineto{\pgfqpoint{1.235282in}{1.029407in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{1.029185in}}%
\pgfpathlineto{\pgfqpoint{1.237563in}{1.028823in}}%
\pgfpathlineto{\pgfqpoint{1.238699in}{1.026143in}}%
\pgfpathlineto{\pgfqpoint{1.239831in}{1.023135in}}%
\pgfpathlineto{\pgfqpoint{1.240960in}{1.028580in}}%
\pgfpathlineto{\pgfqpoint{1.242085in}{1.032199in}}%
\pgfpathlineto{\pgfqpoint{1.243207in}{1.026954in}}%
\pgfpathlineto{\pgfqpoint{1.244325in}{1.017319in}}%
\pgfpathlineto{\pgfqpoint{1.245440in}{1.020972in}}%
\pgfpathlineto{\pgfqpoint{1.246551in}{1.030314in}}%
\pgfpathlineto{\pgfqpoint{1.247659in}{1.033918in}}%
\pgfpathlineto{\pgfqpoint{1.248764in}{1.033383in}}%
\pgfpathlineto{\pgfqpoint{1.249866in}{1.033589in}}%
\pgfpathlineto{\pgfqpoint{1.250964in}{1.035799in}}%
\pgfpathlineto{\pgfqpoint{1.252059in}{1.037278in}}%
\pgfpathlineto{\pgfqpoint{1.253150in}{1.036551in}}%
\pgfpathlineto{\pgfqpoint{1.254239in}{1.032924in}}%
\pgfpathlineto{\pgfqpoint{1.255324in}{1.033307in}}%
\pgfpathlineto{\pgfqpoint{1.256406in}{1.039595in}}%
\pgfpathlineto{\pgfqpoint{1.257485in}{1.040089in}}%
\pgfpathlineto{\pgfqpoint{1.258560in}{1.036304in}}%
\pgfpathlineto{\pgfqpoint{1.259633in}{1.034494in}}%
\pgfpathlineto{\pgfqpoint{1.260702in}{1.038058in}}%
\pgfpathlineto{\pgfqpoint{1.261769in}{1.041036in}}%
\pgfpathlineto{\pgfqpoint{1.262832in}{1.034164in}}%
\pgfpathlineto{\pgfqpoint{1.263892in}{1.035377in}}%
\pgfpathlineto{\pgfqpoint{1.264949in}{1.038499in}}%
\pgfpathlineto{\pgfqpoint{1.266003in}{1.044122in}}%
\pgfpathlineto{\pgfqpoint{1.267054in}{1.040552in}}%
\pgfpathlineto{\pgfqpoint{1.268102in}{1.034438in}}%
\pgfpathlineto{\pgfqpoint{1.269147in}{1.039137in}}%
\pgfpathlineto{\pgfqpoint{1.270189in}{1.042940in}}%
\pgfpathlineto{\pgfqpoint{1.271228in}{1.041416in}}%
\pgfpathlineto{\pgfqpoint{1.272264in}{1.034390in}}%
\pgfpathlineto{\pgfqpoint{1.273297in}{1.044041in}}%
\pgfpathlineto{\pgfqpoint{1.274327in}{1.050634in}}%
\pgfpathlineto{\pgfqpoint{1.275355in}{1.049741in}}%
\pgfpathlineto{\pgfqpoint{1.276379in}{1.044019in}}%
\pgfpathlineto{\pgfqpoint{1.277401in}{1.041194in}}%
\pgfpathlineto{\pgfqpoint{1.278420in}{1.049077in}}%
\pgfpathlineto{\pgfqpoint{1.279436in}{1.050168in}}%
\pgfpathlineto{\pgfqpoint{1.280449in}{1.051434in}}%
\pgfpathlineto{\pgfqpoint{1.281460in}{1.043184in}}%
\pgfpathlineto{\pgfqpoint{1.282467in}{1.049945in}}%
\pgfpathlineto{\pgfqpoint{1.283472in}{1.058082in}}%
\pgfpathlineto{\pgfqpoint{1.284474in}{1.057283in}}%
\pgfpathlineto{\pgfqpoint{1.285474in}{1.048353in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{1.046535in}}%
\pgfpathlineto{\pgfqpoint{1.287464in}{1.050024in}}%
\pgfpathlineto{\pgfqpoint{1.288456in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.289444in}{1.051139in}}%
\pgfpathlineto{\pgfqpoint{1.290430in}{1.056498in}}%
\pgfpathlineto{\pgfqpoint{1.291414in}{1.057998in}}%
\pgfpathlineto{\pgfqpoint{1.292394in}{1.058403in}}%
\pgfpathlineto{\pgfqpoint{1.293372in}{1.054498in}}%
\pgfpathlineto{\pgfqpoint{1.294348in}{1.051765in}}%
\pgfpathlineto{\pgfqpoint{1.295321in}{1.048446in}}%
\pgfpathlineto{\pgfqpoint{1.296291in}{1.051823in}}%
\pgfpathlineto{\pgfqpoint{1.297259in}{1.055900in}}%
\pgfpathlineto{\pgfqpoint{1.298224in}{1.060342in}}%
\pgfpathlineto{\pgfqpoint{1.299187in}{1.060488in}}%
\pgfpathlineto{\pgfqpoint{1.300147in}{1.059368in}}%
\pgfpathlineto{\pgfqpoint{1.301104in}{1.059969in}}%
\pgfpathlineto{\pgfqpoint{1.302060in}{1.057890in}}%
\pgfpathlineto{\pgfqpoint{1.303012in}{1.056893in}}%
\pgfpathlineto{\pgfqpoint{1.303962in}{1.058814in}}%
\pgfpathlineto{\pgfqpoint{1.304910in}{1.060033in}}%
\pgfpathlineto{\pgfqpoint{1.305855in}{1.061188in}}%
\pgfpathlineto{\pgfqpoint{1.306798in}{1.063093in}}%
\pgfpathlineto{\pgfqpoint{1.307739in}{1.065419in}}%
\pgfpathlineto{\pgfqpoint{1.308677in}{1.064301in}}%
\pgfpathlineto{\pgfqpoint{1.309612in}{1.063972in}}%
\pgfpathlineto{\pgfqpoint{1.310546in}{1.059457in}}%
\pgfpathlineto{\pgfqpoint{1.311477in}{1.061762in}}%
\pgfpathlineto{\pgfqpoint{1.312405in}{1.065684in}}%
\pgfpathlineto{\pgfqpoint{1.313331in}{1.068594in}}%
\pgfpathlineto{\pgfqpoint{1.314255in}{1.065901in}}%
\pgfpathlineto{\pgfqpoint{1.315177in}{1.062877in}}%
\pgfpathlineto{\pgfqpoint{1.316096in}{1.064374in}}%
\pgfpathlineto{\pgfqpoint{1.317013in}{1.062015in}}%
\pgfpathlineto{\pgfqpoint{1.317928in}{1.068389in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{1.069427in}}%
\pgfpathlineto{\pgfqpoint{1.319750in}{1.068163in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.071105in}}%
\pgfpathlineto{\pgfqpoint{1.321563in}{1.068288in}}%
\pgfpathlineto{\pgfqpoint{1.322467in}{1.073730in}}%
\pgfpathlineto{\pgfqpoint{1.323368in}{1.073333in}}%
\pgfpathlineto{\pgfqpoint{1.324267in}{1.070313in}}%
\pgfpathlineto{\pgfqpoint{1.325164in}{1.061838in}}%
\pgfpathlineto{\pgfqpoint{1.326058in}{1.064750in}}%
\pgfpathlineto{\pgfqpoint{1.326951in}{1.064648in}}%
\pgfpathlineto{\pgfqpoint{1.327841in}{1.066865in}}%
\pgfpathlineto{\pgfqpoint{1.328729in}{1.067600in}}%
\pgfpathlineto{\pgfqpoint{1.329615in}{1.067607in}}%
\pgfpathlineto{\pgfqpoint{1.330499in}{1.069106in}}%
\pgfpathlineto{\pgfqpoint{1.331380in}{1.075215in}}%
\pgfpathlineto{\pgfqpoint{1.332260in}{1.073753in}}%
\pgfpathlineto{\pgfqpoint{1.333137in}{1.071914in}}%
\pgfpathlineto{\pgfqpoint{1.334012in}{1.072399in}}%
\pgfpathlineto{\pgfqpoint{1.334886in}{1.075819in}}%
\pgfpathlineto{\pgfqpoint{1.335757in}{1.077439in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{1.075282in}}%
\pgfpathlineto{\pgfqpoint{1.337493in}{1.071811in}}%
\pgfpathlineto{\pgfqpoint{1.338358in}{1.071911in}}%
\pgfpathlineto{\pgfqpoint{1.339221in}{1.071212in}}%
\pgfpathlineto{\pgfqpoint{1.340082in}{1.073614in}}%
\pgfpathlineto{\pgfqpoint{1.340941in}{1.075184in}}%
\pgfpathlineto{\pgfqpoint{1.341798in}{1.072145in}}%
\pgfpathlineto{\pgfqpoint{1.342653in}{1.076281in}}%
\pgfpathlineto{\pgfqpoint{1.343506in}{1.080781in}}%
\pgfpathlineto{\pgfqpoint{1.344357in}{1.080596in}}%
\pgfpathlineto{\pgfqpoint{1.345206in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.346053in}{1.080074in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{1.083193in}}%
\pgfpathlineto{\pgfqpoint{1.347741in}{1.081782in}}%
\pgfpathlineto{\pgfqpoint{1.348582in}{1.084229in}}%
\pgfpathlineto{\pgfqpoint{1.349421in}{1.082132in}}%
\pgfpathlineto{\pgfqpoint{1.350259in}{1.079023in}}%
\pgfpathlineto{\pgfqpoint{1.351094in}{1.082202in}}%
\pgfpathlineto{\pgfqpoint{1.351928in}{1.080527in}}%
\pgfpathlineto{\pgfqpoint{1.352759in}{1.084301in}}%
\pgfpathlineto{\pgfqpoint{1.353589in}{1.084508in}}%
\pgfpathlineto{\pgfqpoint{1.354417in}{1.080152in}}%
\pgfpathlineto{\pgfqpoint{1.355243in}{1.079103in}}%
\pgfpathlineto{\pgfqpoint{1.356067in}{1.082180in}}%
\pgfpathlineto{\pgfqpoint{1.356890in}{1.081121in}}%
\pgfpathlineto{\pgfqpoint{1.357710in}{1.084234in}}%
\pgfpathlineto{\pgfqpoint{1.358529in}{1.085407in}}%
\pgfpathlineto{\pgfqpoint{1.359345in}{1.083607in}}%
\pgfpathlineto{\pgfqpoint{1.360160in}{1.081845in}}%
\pgfpathlineto{\pgfqpoint{1.360974in}{1.085847in}}%
\pgfpathlineto{\pgfqpoint{1.361785in}{1.090304in}}%
\pgfpathlineto{\pgfqpoint{1.362595in}{1.087505in}}%
\pgfpathlineto{\pgfqpoint{1.363403in}{1.085127in}}%
\pgfpathlineto{\pgfqpoint{1.364209in}{1.083666in}}%
\pgfpathlineto{\pgfqpoint{1.365013in}{1.080016in}}%
\pgfpathlineto{\pgfqpoint{1.365815in}{1.082022in}}%
\pgfpathlineto{\pgfqpoint{1.366616in}{1.086647in}}%
\pgfpathlineto{\pgfqpoint{1.367415in}{1.085386in}}%
\pgfpathlineto{\pgfqpoint{1.368213in}{1.085906in}}%
\pgfpathlineto{\pgfqpoint{1.369008in}{1.081948in}}%
\pgfpathlineto{\pgfqpoint{1.369802in}{1.088540in}}%
\pgfpathlineto{\pgfqpoint{1.370594in}{1.086100in}}%
\pgfpathlineto{\pgfqpoint{1.371384in}{1.085346in}}%
\pgfpathlineto{\pgfqpoint{1.372173in}{1.088957in}}%
\pgfpathlineto{\pgfqpoint{1.372960in}{1.087532in}}%
\pgfpathlineto{\pgfqpoint{1.373746in}{1.090444in}}%
\pgfpathlineto{\pgfqpoint{1.374529in}{1.093200in}}%
\pgfpathlineto{\pgfqpoint{1.375311in}{1.094040in}}%
\pgfpathlineto{\pgfqpoint{1.376092in}{1.088828in}}%
\pgfpathlineto{\pgfqpoint{1.376870in}{1.082796in}}%
\pgfpathlineto{\pgfqpoint{1.377647in}{1.089028in}}%
\pgfpathlineto{\pgfqpoint{1.378423in}{1.093484in}}%
\pgfpathlineto{\pgfqpoint{1.379196in}{1.090673in}}%
\pgfpathlineto{\pgfqpoint{1.379968in}{1.091799in}}%
\pgfpathlineto{\pgfqpoint{1.380739in}{1.090185in}}%
\pgfpathlineto{\pgfqpoint{1.381508in}{1.089013in}}%
\pgfpathlineto{\pgfqpoint{1.382275in}{1.089274in}}%
\pgfpathlineto{\pgfqpoint{1.383041in}{1.091312in}}%
\pgfpathlineto{\pgfqpoint{1.383805in}{1.093777in}}%
\pgfpathlineto{\pgfqpoint{1.384567in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{1.385328in}{1.096116in}}%
\pgfpathlineto{\pgfqpoint{1.386087in}{1.097628in}}%
\pgfpathlineto{\pgfqpoint{1.386845in}{1.096747in}}%
\pgfpathlineto{\pgfqpoint{1.387601in}{1.097859in}}%
\pgfpathlineto{\pgfqpoint{1.388356in}{1.093535in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{1.090452in}}%
\pgfpathlineto{\pgfqpoint{1.389861in}{1.095165in}}%
\pgfpathlineto{\pgfqpoint{1.390611in}{1.096412in}}%
\pgfpathlineto{\pgfqpoint{1.391359in}{1.105410in}}%
\pgfpathlineto{\pgfqpoint{1.392106in}{1.099615in}}%
\pgfpathlineto{\pgfqpoint{1.392851in}{1.092220in}}%
\pgfpathlineto{\pgfqpoint{1.393595in}{1.096704in}}%
\pgfpathlineto{\pgfqpoint{1.394338in}{1.098091in}}%
\pgfpathlineto{\pgfqpoint{1.395079in}{1.097762in}}%
\pgfpathlineto{\pgfqpoint{1.395818in}{1.096409in}}%
\pgfpathlineto{\pgfqpoint{1.396556in}{1.096061in}}%
\pgfpathlineto{\pgfqpoint{1.397292in}{1.099256in}}%
\pgfpathlineto{\pgfqpoint{1.398027in}{1.095578in}}%
\pgfpathlineto{\pgfqpoint{1.398761in}{1.100184in}}%
\pgfpathlineto{\pgfqpoint{1.399493in}{1.102063in}}%
\pgfpathlineto{\pgfqpoint{1.400223in}{1.100230in}}%
\pgfpathlineto{\pgfqpoint{1.400953in}{1.095403in}}%
\pgfpathlineto{\pgfqpoint{1.401680in}{1.099844in}}%
\pgfpathlineto{\pgfqpoint{1.402406in}{1.101847in}}%
\pgfpathlineto{\pgfqpoint{1.403131in}{1.101519in}}%
\pgfpathlineto{\pgfqpoint{1.403855in}{1.096534in}}%
\pgfpathlineto{\pgfqpoint{1.404577in}{1.097789in}}%
\pgfpathlineto{\pgfqpoint{1.405297in}{1.095608in}}%
\pgfpathlineto{\pgfqpoint{1.406016in}{1.093635in}}%
\pgfpathlineto{\pgfqpoint{1.406734in}{1.097532in}}%
\pgfpathlineto{\pgfqpoint{1.407450in}{1.104378in}}%
\pgfpathlineto{\pgfqpoint{1.408165in}{1.102678in}}%
\pgfpathlineto{\pgfqpoint{1.408879in}{1.104560in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.098784in}}%
\pgfpathlineto{\pgfqpoint{1.410301in}{1.108147in}}%
\pgfpathlineto{\pgfqpoint{1.411011in}{1.109354in}}%
\pgfpathlineto{\pgfqpoint{1.411719in}{1.110506in}}%
\pgfpathlineto{\pgfqpoint{1.412425in}{1.109817in}}%
\pgfpathlineto{\pgfqpoint{1.413131in}{1.102449in}}%
\pgfpathlineto{\pgfqpoint{1.413835in}{1.098022in}}%
\pgfpathlineto{\pgfqpoint{1.414537in}{1.104039in}}%
\pgfpathlineto{\pgfqpoint{1.415238in}{1.105995in}}%
\pgfpathlineto{\pgfqpoint{1.415938in}{1.107089in}}%
\pgfpathlineto{\pgfqpoint{1.416637in}{1.100445in}}%
\pgfpathlineto{\pgfqpoint{1.417334in}{1.106236in}}%
\pgfpathlineto{\pgfqpoint{1.418030in}{1.109715in}}%
\pgfpathlineto{\pgfqpoint{1.418725in}{1.112556in}}%
\pgfpathlineto{\pgfqpoint{1.419418in}{1.111597in}}%
\pgfpathlineto{\pgfqpoint{1.420110in}{1.110747in}}%
\pgfpathlineto{\pgfqpoint{1.420800in}{1.111435in}}%
\pgfpathlineto{\pgfqpoint{1.421490in}{1.112784in}}%
\pgfpathlineto{\pgfqpoint{1.422178in}{1.113079in}}%
\pgfpathlineto{\pgfqpoint{1.422865in}{1.112275in}}%
\pgfpathlineto{\pgfqpoint{1.423550in}{1.111592in}}%
\pgfpathlineto{\pgfqpoint{1.424234in}{1.114657in}}%
\pgfpathlineto{\pgfqpoint{1.424917in}{1.107048in}}%
\pgfpathlineto{\pgfqpoint{1.425599in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{1.426279in}{1.110180in}}%
\pgfpathlineto{\pgfqpoint{1.426959in}{1.107500in}}%
\pgfpathlineto{\pgfqpoint{1.427636in}{1.104816in}}%
\pgfpathlineto{\pgfqpoint{1.428313in}{1.109111in}}%
\pgfpathlineto{\pgfqpoint{1.428988in}{1.111339in}}%
\pgfpathlineto{\pgfqpoint{1.429663in}{1.115091in}}%
\pgfpathlineto{\pgfqpoint{1.430336in}{1.111002in}}%
\pgfpathlineto{\pgfqpoint{1.431007in}{1.113982in}}%
\pgfpathlineto{\pgfqpoint{1.431678in}{1.115116in}}%
\pgfpathlineto{\pgfqpoint{1.432347in}{1.113345in}}%
\pgfpathlineto{\pgfqpoint{1.433015in}{1.107768in}}%
\pgfpathlineto{\pgfqpoint{1.433682in}{1.106373in}}%
\pgfpathlineto{\pgfqpoint{1.434347in}{1.111952in}}%
\pgfpathlineto{\pgfqpoint{1.435012in}{1.109218in}}%
\pgfpathlineto{\pgfqpoint{1.435675in}{1.116987in}}%
\pgfpathlineto{\pgfqpoint{1.436337in}{1.115438in}}%
\pgfpathlineto{\pgfqpoint{1.436998in}{1.114173in}}%
\pgfpathlineto{\pgfqpoint{1.437657in}{1.118882in}}%
\pgfpathlineto{\pgfqpoint{1.438316in}{1.117979in}}%
\pgfpathlineto{\pgfqpoint{1.438973in}{1.117477in}}%
\pgfpathlineto{\pgfqpoint{1.439629in}{1.113698in}}%
\pgfpathlineto{\pgfqpoint{1.440284in}{1.120694in}}%
\pgfpathlineto{\pgfqpoint{1.440937in}{1.119130in}}%
\pgfpathlineto{\pgfqpoint{1.441590in}{1.113458in}}%
\pgfpathlineto{\pgfqpoint{1.442241in}{1.105902in}}%
\pgfpathlineto{\pgfqpoint{1.442892in}{1.104521in}}%
\pgfpathlineto{\pgfqpoint{1.443541in}{1.110823in}}%
\pgfpathlineto{\pgfqpoint{1.444189in}{1.121564in}}%
\pgfpathlineto{\pgfqpoint{1.444835in}{1.120245in}}%
\pgfpathlineto{\pgfqpoint{1.445481in}{1.115607in}}%
\pgfpathlineto{\pgfqpoint{1.446126in}{1.109344in}}%
\pgfpathlineto{\pgfqpoint{1.446769in}{1.116077in}}%
\pgfpathlineto{\pgfqpoint{1.447411in}{1.120704in}}%
\pgfpathlineto{\pgfqpoint{1.448052in}{1.113494in}}%
\pgfpathlineto{\pgfqpoint{1.448692in}{1.113123in}}%
\pgfpathlineto{\pgfqpoint{1.449331in}{1.114187in}}%
\pgfpathlineto{\pgfqpoint{1.449969in}{1.118366in}}%
\pgfpathlineto{\pgfqpoint{1.450606in}{1.118600in}}%
\pgfpathlineto{\pgfqpoint{1.451241in}{1.112560in}}%
\pgfpathlineto{\pgfqpoint{1.451876in}{1.115648in}}%
\pgfpathlineto{\pgfqpoint{1.452509in}{1.119437in}}%
\pgfpathlineto{\pgfqpoint{1.453142in}{1.117639in}}%
\pgfpathlineto{\pgfqpoint{1.453773in}{1.113749in}}%
\pgfpathlineto{\pgfqpoint{1.454403in}{1.115648in}}%
\pgfpathlineto{\pgfqpoint{1.455032in}{1.119283in}}%
\pgfpathlineto{\pgfqpoint{1.455660in}{1.124264in}}%
\pgfpathlineto{\pgfqpoint{1.456287in}{1.123050in}}%
\pgfpathlineto{\pgfqpoint{1.456913in}{1.121227in}}%
\pgfpathlineto{\pgfqpoint{1.457537in}{1.118961in}}%
\pgfpathlineto{\pgfqpoint{1.458161in}{1.123597in}}%
\pgfpathlineto{\pgfqpoint{1.458784in}{1.124463in}}%
\pgfpathlineto{\pgfqpoint{1.459405in}{1.126448in}}%
\pgfpathlineto{\pgfqpoint{1.460026in}{1.126632in}}%
\pgfpathlineto{\pgfqpoint{1.460645in}{1.126255in}}%
\pgfpathlineto{\pgfqpoint{1.461264in}{1.121392in}}%
\pgfpathlineto{\pgfqpoint{1.461881in}{1.119469in}}%
\pgfpathlineto{\pgfqpoint{1.462497in}{1.127031in}}%
\pgfpathlineto{\pgfqpoint{1.463113in}{1.129418in}}%
\pgfpathlineto{\pgfqpoint{1.463727in}{1.131204in}}%
\pgfpathlineto{\pgfqpoint{1.464340in}{1.123035in}}%
\pgfpathlineto{\pgfqpoint{1.464953in}{1.115878in}}%
\pgfpathlineto{\pgfqpoint{1.465564in}{1.110933in}}%
\pgfpathlineto{\pgfqpoint{1.466174in}{1.118494in}}%
\pgfpathlineto{\pgfqpoint{1.466783in}{1.126726in}}%
\pgfpathlineto{\pgfqpoint{1.467391in}{1.128161in}}%
\pgfpathlineto{\pgfqpoint{1.467999in}{1.125062in}}%
\pgfpathlineto{\pgfqpoint{1.468605in}{1.117731in}}%
\pgfpathlineto{\pgfqpoint{1.469210in}{1.115440in}}%
\pgfpathlineto{\pgfqpoint{1.469814in}{1.118124in}}%
\pgfpathlineto{\pgfqpoint{1.470417in}{1.120954in}}%
\pgfpathlineto{\pgfqpoint{1.471019in}{1.127585in}}%
\pgfpathlineto{\pgfqpoint{1.471621in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{1.472221in}{1.130882in}}%
\pgfpathlineto{\pgfqpoint{1.472820in}{1.128903in}}%
\pgfpathlineto{\pgfqpoint{1.473418in}{1.123046in}}%
\pgfpathlineto{\pgfqpoint{1.474016in}{1.123240in}}%
\pgfpathlineto{\pgfqpoint{1.474612in}{1.126042in}}%
\pgfpathlineto{\pgfqpoint{1.475207in}{1.130331in}}%
\pgfpathlineto{\pgfqpoint{1.475802in}{1.128742in}}%
\pgfpathlineto{\pgfqpoint{1.476395in}{1.128006in}}%
\pgfpathlineto{\pgfqpoint{1.476987in}{1.120159in}}%
\pgfpathlineto{\pgfqpoint{1.477579in}{1.128869in}}%
\pgfpathlineto{\pgfqpoint{1.478169in}{1.133549in}}%
\pgfpathlineto{\pgfqpoint{1.478759in}{1.130125in}}%
\pgfpathlineto{\pgfqpoint{1.479348in}{1.128540in}}%
\pgfpathlineto{\pgfqpoint{1.479935in}{1.127209in}}%
\pgfpathlineto{\pgfqpoint{1.480522in}{1.126446in}}%
\pgfpathlineto{\pgfqpoint{1.481108in}{1.132971in}}%
\pgfpathlineto{\pgfqpoint{1.481693in}{1.133300in}}%
\pgfpathlineto{\pgfqpoint{1.482277in}{1.128931in}}%
\pgfpathlineto{\pgfqpoint{1.482860in}{1.123022in}}%
\pgfpathlineto{\pgfqpoint{1.483442in}{1.130144in}}%
\pgfpathlineto{\pgfqpoint{1.484023in}{1.130603in}}%
\pgfpathlineto{\pgfqpoint{1.484603in}{1.130295in}}%
\pgfpathlineto{\pgfqpoint{1.485183in}{1.129235in}}%
\pgfpathlineto{\pgfqpoint{1.485761in}{1.131818in}}%
\pgfpathlineto{\pgfqpoint{1.486339in}{1.129963in}}%
\pgfpathlineto{\pgfqpoint{1.486915in}{1.126105in}}%
\pgfpathlineto{\pgfqpoint{1.487491in}{1.125828in}}%
\pgfpathlineto{\pgfqpoint{1.488066in}{1.130828in}}%
\pgfpathlineto{\pgfqpoint{1.488640in}{1.132284in}}%
\pgfpathlineto{\pgfqpoint{1.489213in}{1.131426in}}%
\pgfpathlineto{\pgfqpoint{1.489785in}{1.129708in}}%
\pgfpathlineto{\pgfqpoint{1.490356in}{1.132702in}}%
\pgfpathlineto{\pgfqpoint{1.490926in}{1.132523in}}%
\pgfpathlineto{\pgfqpoint{1.491496in}{1.133164in}}%
\pgfpathlineto{\pgfqpoint{1.492064in}{1.134704in}}%
\pgfpathlineto{\pgfqpoint{1.492632in}{1.130820in}}%
\pgfpathlineto{\pgfqpoint{1.493199in}{1.134478in}}%
\pgfpathlineto{\pgfqpoint{1.493765in}{1.139517in}}%
\pgfpathlineto{\pgfqpoint{1.494330in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{1.494894in}{1.131109in}}%
\pgfpathlineto{\pgfqpoint{1.495457in}{1.130550in}}%
\pgfpathlineto{\pgfqpoint{1.496020in}{1.133619in}}%
\pgfpathlineto{\pgfqpoint{1.496581in}{1.137258in}}%
\pgfpathlineto{\pgfqpoint{1.497142in}{1.129665in}}%
\pgfpathlineto{\pgfqpoint{1.497702in}{1.128422in}}%
\pgfpathlineto{\pgfqpoint{1.498261in}{1.134568in}}%
\pgfpathlineto{\pgfqpoint{1.498819in}{1.140279in}}%
\pgfpathlineto{\pgfqpoint{1.499377in}{1.137555in}}%
\pgfpathlineto{\pgfqpoint{1.499933in}{1.133833in}}%
\pgfpathlineto{\pgfqpoint{1.500489in}{1.127308in}}%
\pgfpathlineto{\pgfqpoint{1.501043in}{1.131800in}}%
\pgfpathlineto{\pgfqpoint{1.501597in}{1.134071in}}%
\pgfpathlineto{\pgfqpoint{1.502151in}{1.133775in}}%
\pgfpathlineto{\pgfqpoint{1.502703in}{1.135097in}}%
\pgfpathlineto{\pgfqpoint{1.503254in}{1.140211in}}%
\pgfpathlineto{\pgfqpoint{1.503805in}{1.143080in}}%
\pgfpathlineto{\pgfqpoint{1.504355in}{1.137195in}}%
\pgfpathlineto{\pgfqpoint{1.504904in}{1.132426in}}%
\pgfpathlineto{\pgfqpoint{1.505452in}{1.132756in}}%
\pgfpathlineto{\pgfqpoint{1.505999in}{1.133017in}}%
\pgfpathlineto{\pgfqpoint{1.506546in}{1.131094in}}%
\pgfpathlineto{\pgfqpoint{1.507091in}{1.129924in}}%
\pgfpathlineto{\pgfqpoint{1.507636in}{1.135215in}}%
\pgfpathlineto{\pgfqpoint{1.508180in}{1.139627in}}%
\pgfpathlineto{\pgfqpoint{1.508724in}{1.143476in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{1.136351in}}%
\pgfpathlineto{\pgfqpoint{1.509808in}{1.133692in}}%
\pgfpathlineto{\pgfqpoint{1.510349in}{1.137318in}}%
\pgfpathlineto{\pgfqpoint{1.510889in}{1.141779in}}%
\pgfpathlineto{\pgfqpoint{1.511428in}{1.141808in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{1.140097in}}%
\pgfpathlineto{\pgfqpoint{1.512504in}{1.135593in}}%
\pgfpathlineto{\pgfqpoint{1.513041in}{1.136098in}}%
\pgfpathlineto{\pgfqpoint{1.513577in}{1.140881in}}%
\pgfpathlineto{\pgfqpoint{1.514113in}{1.144298in}}%
\pgfpathlineto{\pgfqpoint{1.514647in}{1.145124in}}%
\pgfpathlineto{\pgfqpoint{1.515181in}{1.142060in}}%
\pgfpathlineto{\pgfqpoint{1.515714in}{1.134865in}}%
\pgfpathlineto{\pgfqpoint{1.516246in}{1.139777in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{1.143029in}}%
\pgfpathlineto{\pgfqpoint{1.517309in}{1.140047in}}%
\pgfpathlineto{\pgfqpoint{1.517839in}{1.138187in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{1.137365in}}%
\pgfpathlineto{\pgfqpoint{1.518896in}{1.139626in}}%
\pgfpathlineto{\pgfqpoint{1.519424in}{1.138965in}}%
\pgfpathlineto{\pgfqpoint{1.519951in}{1.137266in}}%
\pgfpathlineto{\pgfqpoint{1.520477in}{1.137320in}}%
\pgfpathlineto{\pgfqpoint{1.521002in}{1.141112in}}%
\pgfpathlineto{\pgfqpoint{1.521527in}{1.136713in}}%
\pgfpathlineto{\pgfqpoint{1.522051in}{1.132789in}}%
\pgfpathlineto{\pgfqpoint{1.522574in}{1.144464in}}%
\pgfpathlineto{\pgfqpoint{1.523096in}{1.148508in}}%
\pgfpathlineto{\pgfqpoint{1.523618in}{1.145930in}}%
\pgfpathlineto{\pgfqpoint{1.524139in}{1.144750in}}%
\pgfpathlineto{\pgfqpoint{1.524659in}{1.142779in}}%
\pgfpathlineto{\pgfqpoint{1.525178in}{1.141411in}}%
\pgfpathlineto{\pgfqpoint{1.525697in}{1.143826in}}%
\pgfpathlineto{\pgfqpoint{1.526215in}{1.144636in}}%
\pgfpathlineto{\pgfqpoint{1.526732in}{1.144027in}}%
\pgfpathlineto{\pgfqpoint{1.527249in}{1.145518in}}%
\pgfpathlineto{\pgfqpoint{1.527765in}{1.141565in}}%
\pgfpathlineto{\pgfqpoint{1.528280in}{1.136564in}}%
\pgfpathlineto{\pgfqpoint{1.528794in}{1.142690in}}%
\pgfpathlineto{\pgfqpoint{1.529308in}{1.144596in}}%
\pgfpathlineto{\pgfqpoint{1.529820in}{1.145502in}}%
\pgfpathlineto{\pgfqpoint{1.530333in}{1.144164in}}%
\pgfpathlineto{\pgfqpoint{1.530844in}{1.138230in}}%
\pgfpathlineto{\pgfqpoint{1.531355in}{1.142105in}}%
\pgfpathlineto{\pgfqpoint{1.531865in}{1.146255in}}%
\pgfpathlineto{\pgfqpoint{1.532374in}{1.149195in}}%
\pgfpathlineto{\pgfqpoint{1.532883in}{1.148115in}}%
\pgfpathlineto{\pgfqpoint{1.533391in}{1.139572in}}%
\pgfpathlineto{\pgfqpoint{1.533898in}{1.142943in}}%
\pgfpathlineto{\pgfqpoint{1.534404in}{1.150720in}}%
\pgfpathlineto{\pgfqpoint{1.534910in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{1.535415in}{1.139556in}}%
\pgfpathlineto{\pgfqpoint{1.535920in}{1.142296in}}%
\pgfpathlineto{\pgfqpoint{1.536423in}{1.152077in}}%
\pgfpathlineto{\pgfqpoint{1.536927in}{1.147571in}}%
\pgfpathlineto{\pgfqpoint{1.537429in}{1.141403in}}%
\pgfpathlineto{\pgfqpoint{1.537931in}{1.143340in}}%
\pgfpathlineto{\pgfqpoint{1.538432in}{1.148339in}}%
\pgfpathlineto{\pgfqpoint{1.538932in}{1.154693in}}%
\pgfpathlineto{\pgfqpoint{1.539431in}{1.149223in}}%
\pgfpathlineto{\pgfqpoint{1.539930in}{1.142959in}}%
\pgfpathlineto{\pgfqpoint{1.540429in}{1.145073in}}%
\pgfpathlineto{\pgfqpoint{1.540926in}{1.148374in}}%
\pgfpathlineto{\pgfqpoint{1.541423in}{1.145957in}}%
\pgfpathlineto{\pgfqpoint{1.541919in}{1.142148in}}%
\pgfpathlineto{\pgfqpoint{1.542415in}{1.141939in}}%
\pgfpathlineto{\pgfqpoint{1.542910in}{1.142046in}}%
\pgfpathlineto{\pgfqpoint{1.543404in}{1.146430in}}%
\pgfpathlineto{\pgfqpoint{1.543898in}{1.149942in}}%
\pgfpathlineto{\pgfqpoint{1.544390in}{1.152755in}}%
\pgfpathlineto{\pgfqpoint{1.544883in}{1.149720in}}%
\pgfpathlineto{\pgfqpoint{1.545374in}{1.149245in}}%
\pgfpathlineto{\pgfqpoint{1.545865in}{1.144852in}}%
\pgfpathlineto{\pgfqpoint{1.546355in}{1.146844in}}%
\pgfpathlineto{\pgfqpoint{1.546845in}{1.143753in}}%
\pgfpathlineto{\pgfqpoint{1.547334in}{1.145577in}}%
\pgfpathlineto{\pgfqpoint{1.547822in}{1.153042in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{1.150167in}}%
\pgfpathlineto{\pgfqpoint{1.548797in}{1.146377in}}%
\pgfpathlineto{\pgfqpoint{1.549283in}{1.143609in}}%
\pgfpathlineto{\pgfqpoint{1.549769in}{1.148403in}}%
\pgfpathlineto{\pgfqpoint{1.550254in}{1.151879in}}%
\pgfpathlineto{\pgfqpoint{1.550738in}{1.154554in}}%
\pgfpathlineto{\pgfqpoint{1.551222in}{1.150265in}}%
\pgfpathlineto{\pgfqpoint{1.551705in}{1.148818in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{1.552670in}{1.154326in}}%
\pgfpathlineto{\pgfqpoint{1.553151in}{1.153610in}}%
\pgfpathlineto{\pgfqpoint{1.553632in}{1.151634in}}%
\pgfpathlineto{\pgfqpoint{1.554112in}{1.153333in}}%
\pgfpathlineto{\pgfqpoint{1.554591in}{1.151590in}}%
\pgfpathlineto{\pgfqpoint{1.555070in}{1.152293in}}%
\pgfpathlineto{\pgfqpoint{1.555548in}{1.148891in}}%
\pgfpathlineto{\pgfqpoint{1.556025in}{1.147792in}}%
\pgfpathlineto{\pgfqpoint{1.556502in}{1.148851in}}%
\pgfpathlineto{\pgfqpoint{1.556978in}{1.148785in}}%
\pgfpathlineto{\pgfqpoint{1.557454in}{1.151641in}}%
\pgfpathlineto{\pgfqpoint{1.557929in}{1.151327in}}%
\pgfpathlineto{\pgfqpoint{1.558403in}{1.149170in}}%
\pgfpathlineto{\pgfqpoint{1.558877in}{1.147754in}}%
\pgfpathlineto{\pgfqpoint{1.559350in}{1.151936in}}%
\pgfpathlineto{\pgfqpoint{1.559823in}{1.152386in}}%
\pgfpathlineto{\pgfqpoint{1.560295in}{1.149577in}}%
\pgfpathlineto{\pgfqpoint{1.560766in}{1.150182in}}%
\pgfpathlineto{\pgfqpoint{1.561237in}{1.150249in}}%
\pgfpathlineto{\pgfqpoint{1.561707in}{1.153794in}}%
\pgfpathlineto{\pgfqpoint{1.562177in}{1.155541in}}%
\pgfpathlineto{\pgfqpoint{1.562646in}{1.156572in}}%
\pgfpathlineto{\pgfqpoint{1.563114in}{1.154509in}}%
\pgfpathlineto{\pgfqpoint{1.563582in}{1.153642in}}%
\pgfpathlineto{\pgfqpoint{1.564049in}{1.157847in}}%
\pgfpathlineto{\pgfqpoint{1.564515in}{1.161831in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{1.154896in}}%
\pgfpathlineto{\pgfqpoint{1.565447in}{1.153197in}}%
\pgfpathlineto{\pgfqpoint{1.565912in}{1.156102in}}%
\pgfpathlineto{\pgfqpoint{1.566376in}{1.155183in}}%
\pgfpathlineto{\pgfqpoint{1.566839in}{1.151765in}}%
\pgfpathlineto{\pgfqpoint{1.567302in}{1.151456in}}%
\pgfpathlineto{\pgfqpoint{1.567765in}{1.149876in}}%
\pgfpathlineto{\pgfqpoint{1.568227in}{1.153182in}}%
\pgfpathlineto{\pgfqpoint{1.568688in}{1.149766in}}%
\pgfpathlineto{\pgfqpoint{1.569149in}{1.151213in}}%
\pgfpathlineto{\pgfqpoint{1.569609in}{1.154714in}}%
\pgfpathlineto{\pgfqpoint{1.570068in}{1.152116in}}%
\pgfpathlineto{\pgfqpoint{1.570527in}{1.153496in}}%
\pgfpathlineto{\pgfqpoint{1.570986in}{1.154617in}}%
\pgfpathlineto{\pgfqpoint{1.571443in}{1.158689in}}%
\pgfpathlineto{\pgfqpoint{1.571901in}{1.158091in}}%
\pgfpathlineto{\pgfqpoint{1.572357in}{1.156262in}}%
\pgfpathlineto{\pgfqpoint{1.572813in}{1.153808in}}%
\pgfpathlineto{\pgfqpoint{1.573269in}{1.154144in}}%
\pgfpathlineto{\pgfqpoint{1.573724in}{1.155881in}}%
\pgfpathlineto{\pgfqpoint{1.574178in}{1.156936in}}%
\pgfpathlineto{\pgfqpoint{1.574632in}{1.159813in}}%
\pgfpathlineto{\pgfqpoint{1.575085in}{1.162439in}}%
\pgfpathlineto{\pgfqpoint{1.575538in}{1.161955in}}%
\pgfpathlineto{\pgfqpoint{1.575990in}{1.159302in}}%
\pgfpathlineto{\pgfqpoint{1.576442in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{1.576893in}{1.157431in}}%
\pgfpathlineto{\pgfqpoint{1.577344in}{1.157382in}}%
\pgfpathlineto{\pgfqpoint{1.577793in}{1.158784in}}%
\pgfpathlineto{\pgfqpoint{1.578243in}{1.160408in}}%
\pgfpathlineto{\pgfqpoint{1.578692in}{1.164086in}}%
\pgfpathlineto{\pgfqpoint{1.579140in}{1.165395in}}%
\pgfpathlineto{\pgfqpoint{1.579588in}{1.160337in}}%
\pgfpathlineto{\pgfqpoint{1.580035in}{1.160766in}}%
\pgfpathlineto{\pgfqpoint{1.580482in}{1.163480in}}%
\pgfpathlineto{\pgfqpoint{1.580928in}{1.165682in}}%
\pgfpathlineto{\pgfqpoint{1.581373in}{1.159989in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.161214in}}%
\pgfpathlineto{\pgfqpoint{1.582263in}{1.160884in}}%
\pgfpathlineto{\pgfqpoint{1.582707in}{1.158369in}}%
\pgfpathlineto{\pgfqpoint{1.583150in}{1.149770in}}%
\pgfpathlineto{\pgfqpoint{1.583593in}{1.154950in}}%
\pgfpathlineto{\pgfqpoint{1.584035in}{1.157479in}}%
\pgfpathlineto{\pgfqpoint{1.584477in}{1.156165in}}%
\pgfpathlineto{\pgfqpoint{1.584919in}{1.153452in}}%
\pgfpathlineto{\pgfqpoint{1.585359in}{1.145276in}}%
\pgfpathlineto{\pgfqpoint{1.585800in}{1.154374in}}%
\pgfpathlineto{\pgfqpoint{1.586239in}{1.160675in}}%
\pgfpathlineto{\pgfqpoint{1.586678in}{1.164185in}}%
\pgfpathlineto{\pgfqpoint{1.587117in}{1.157244in}}%
\pgfpathlineto{\pgfqpoint{1.587555in}{1.162402in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{1.165947in}}%
\pgfpathlineto{\pgfqpoint{1.588430in}{1.162849in}}%
\pgfpathlineto{\pgfqpoint{1.588866in}{1.164193in}}%
\pgfpathlineto{\pgfqpoint{1.589302in}{1.164278in}}%
\pgfpathlineto{\pgfqpoint{1.589738in}{1.162656in}}%
\pgfpathlineto{\pgfqpoint{1.590173in}{1.162659in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{1.161636in}}%
\pgfpathlineto{\pgfqpoint{1.591041in}{1.161577in}}%
\pgfpathlineto{\pgfqpoint{1.591475in}{1.164094in}}%
\pgfpathlineto{\pgfqpoint{1.591908in}{1.162619in}}%
\pgfpathlineto{\pgfqpoint{1.592340in}{1.163169in}}%
\pgfpathlineto{\pgfqpoint{1.592772in}{1.167316in}}%
\pgfpathlineto{\pgfqpoint{1.593204in}{1.167689in}}%
\pgfpathlineto{\pgfqpoint{1.593634in}{1.166007in}}%
\pgfpathlineto{\pgfqpoint{1.594065in}{1.164594in}}%
\pgfpathlineto{\pgfqpoint{1.594495in}{1.165148in}}%
\pgfpathlineto{\pgfqpoint{1.594924in}{1.162481in}}%
\pgfpathlineto{\pgfqpoint{1.595353in}{1.162450in}}%
\pgfpathlineto{\pgfqpoint{1.595781in}{1.165411in}}%
\pgfpathlineto{\pgfqpoint{1.596209in}{1.168934in}}%
\pgfpathlineto{\pgfqpoint{1.596637in}{1.170493in}}%
\pgfpathlineto{\pgfqpoint{1.597064in}{1.169414in}}%
\pgfpathlineto{\pgfqpoint{1.597490in}{1.163593in}}%
\pgfpathlineto{\pgfqpoint{1.597916in}{1.164426in}}%
\pgfpathlineto{\pgfqpoint{1.598341in}{1.166864in}}%
\pgfpathlineto{\pgfqpoint{1.598766in}{1.165521in}}%
\pgfpathlineto{\pgfqpoint{1.599191in}{1.164040in}}%
\pgfpathlineto{\pgfqpoint{1.599615in}{1.168901in}}%
\pgfpathlineto{\pgfqpoint{1.600038in}{1.173334in}}%
\pgfpathlineto{\pgfqpoint{1.600461in}{1.172199in}}%
\pgfpathlineto{\pgfqpoint{1.600883in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{1.601305in}{1.168923in}}%
\pgfpathlineto{\pgfqpoint{1.601727in}{1.163020in}}%
\pgfpathlineto{\pgfqpoint{1.602148in}{1.165733in}}%
\pgfpathlineto{\pgfqpoint{1.602569in}{1.171845in}}%
\pgfpathlineto{\pgfqpoint{1.602989in}{1.169785in}}%
\pgfpathlineto{\pgfqpoint{1.603408in}{1.166773in}}%
\pgfpathlineto{\pgfqpoint{1.603827in}{1.164933in}}%
\pgfpathlineto{\pgfqpoint{1.604246in}{1.164954in}}%
\pgfpathlineto{\pgfqpoint{1.604664in}{1.168684in}}%
\pgfpathlineto{\pgfqpoint{1.605082in}{1.175695in}}%
\pgfpathlineto{\pgfqpoint{1.605499in}{1.173252in}}%
\pgfpathlineto{\pgfqpoint{1.605916in}{1.172663in}}%
\pgfpathlineto{\pgfqpoint{1.606332in}{1.170112in}}%
\pgfpathlineto{\pgfqpoint{1.606747in}{1.169746in}}%
\pgfpathlineto{\pgfqpoint{1.607163in}{1.169084in}}%
\pgfpathlineto{\pgfqpoint{1.607578in}{1.168016in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.172125in}}%
\pgfpathlineto{\pgfqpoint{1.608406in}{1.176459in}}%
\pgfpathlineto{\pgfqpoint{1.608819in}{1.173520in}}%
\pgfpathlineto{\pgfqpoint{1.609232in}{1.171328in}}%
\pgfpathlineto{\pgfqpoint{1.609645in}{1.166363in}}%
\pgfpathlineto{\pgfqpoint{1.610057in}{1.163430in}}%
\pgfpathlineto{\pgfqpoint{1.610468in}{1.172327in}}%
\pgfpathlineto{\pgfqpoint{1.610879in}{1.174048in}}%
\pgfpathlineto{\pgfqpoint{1.611290in}{1.174640in}}%
\pgfpathlineto{\pgfqpoint{1.611700in}{1.171343in}}%
\pgfpathlineto{\pgfqpoint{1.612110in}{1.169141in}}%
\pgfpathlineto{\pgfqpoint{1.612519in}{1.168371in}}%
\pgfpathlineto{\pgfqpoint{1.612928in}{1.170568in}}%
\pgfpathlineto{\pgfqpoint{1.613336in}{1.171534in}}%
\pgfpathlineto{\pgfqpoint{1.613744in}{1.172962in}}%
\pgfpathlineto{\pgfqpoint{1.614152in}{1.169669in}}%
\pgfpathlineto{\pgfqpoint{1.614559in}{1.172915in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{1.170902in}}%
\pgfpathlineto{\pgfqpoint{1.615371in}{1.173277in}}%
\pgfpathlineto{\pgfqpoint{1.615777in}{1.174878in}}%
\pgfpathlineto{\pgfqpoint{1.616182in}{1.171700in}}%
\pgfpathlineto{\pgfqpoint{1.616587in}{1.170922in}}%
\pgfpathlineto{\pgfqpoint{1.616991in}{1.171432in}}%
\pgfpathlineto{\pgfqpoint{1.617395in}{1.170346in}}%
\pgfpathlineto{\pgfqpoint{1.617798in}{1.166282in}}%
\pgfpathlineto{\pgfqpoint{1.618201in}{1.163995in}}%
\pgfpathlineto{\pgfqpoint{1.618604in}{1.171149in}}%
\pgfpathlineto{\pgfqpoint{1.619006in}{1.170866in}}%
\pgfpathlineto{\pgfqpoint{1.619408in}{1.170254in}}%
\pgfpathlineto{\pgfqpoint{1.619809in}{1.172576in}}%
\pgfpathlineto{\pgfqpoint{1.620210in}{1.170152in}}%
\pgfpathlineto{\pgfqpoint{1.620610in}{1.167178in}}%
\pgfpathlineto{\pgfqpoint{1.621010in}{1.160356in}}%
\pgfpathlineto{\pgfqpoint{1.621409in}{1.164852in}}%
\pgfpathlineto{\pgfqpoint{1.621808in}{1.169111in}}%
\pgfpathlineto{\pgfqpoint{1.622207in}{1.171474in}}%
\pgfpathlineto{\pgfqpoint{1.622605in}{1.172465in}}%
\pgfpathlineto{\pgfqpoint{1.623003in}{1.174121in}}%
\pgfpathlineto{\pgfqpoint{1.623400in}{1.173377in}}%
\pgfpathlineto{\pgfqpoint{1.623797in}{1.174293in}}%
\pgfpathlineto{\pgfqpoint{1.624193in}{1.174378in}}%
\pgfpathlineto{\pgfqpoint{1.624589in}{1.173946in}}%
\pgfpathlineto{\pgfqpoint{1.624985in}{1.170587in}}%
\pgfpathlineto{\pgfqpoint{1.625380in}{1.172446in}}%
\pgfpathlineto{\pgfqpoint{1.625775in}{1.167245in}}%
\pgfpathlineto{\pgfqpoint{1.626169in}{1.166171in}}%
\pgfpathlineto{\pgfqpoint{1.626563in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{1.626956in}{1.173073in}}%
\pgfpathlineto{\pgfqpoint{1.627350in}{1.175369in}}%
\pgfpathlineto{\pgfqpoint{1.627742in}{1.176478in}}%
\pgfpathlineto{\pgfqpoint{1.628134in}{1.176182in}}%
\pgfpathlineto{\pgfqpoint{1.628526in}{1.175582in}}%
\pgfpathlineto{\pgfqpoint{1.628917in}{1.174219in}}%
\pgfpathlineto{\pgfqpoint{1.629308in}{1.172843in}}%
\pgfpathlineto{\pgfqpoint{1.629699in}{1.172778in}}%
\pgfpathlineto{\pgfqpoint{1.630089in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{1.630479in}{1.171096in}}%
\pgfpathlineto{\pgfqpoint{1.630868in}{1.173119in}}%
\pgfpathlineto{\pgfqpoint{1.631257in}{1.173095in}}%
\pgfpathlineto{\pgfqpoint{1.631645in}{1.171490in}}%
\pgfpathlineto{\pgfqpoint{1.632033in}{1.169920in}}%
\pgfpathlineto{\pgfqpoint{1.632421in}{1.172312in}}%
\pgfpathlineto{\pgfqpoint{1.632808in}{1.171129in}}%
\pgfpathlineto{\pgfqpoint{1.633195in}{1.171374in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{1.172378in}}%
\pgfpathlineto{\pgfqpoint{1.633967in}{1.172554in}}%
\pgfpathlineto{\pgfqpoint{1.634353in}{1.167123in}}%
\pgfpathlineto{\pgfqpoint{1.634738in}{1.172108in}}%
\pgfpathlineto{\pgfqpoint{1.635123in}{1.174820in}}%
\pgfpathlineto{\pgfqpoint{1.635507in}{1.176068in}}%
\pgfpathlineto{\pgfqpoint{1.635891in}{1.174892in}}%
\pgfpathlineto{\pgfqpoint{1.636275in}{1.170734in}}%
\pgfpathlineto{\pgfqpoint{1.636658in}{1.168569in}}%
\pgfpathlineto{\pgfqpoint{1.637041in}{1.167301in}}%
\pgfpathlineto{\pgfqpoint{1.637423in}{1.170294in}}%
\pgfpathlineto{\pgfqpoint{1.637805in}{1.169786in}}%
\pgfpathlineto{\pgfqpoint{1.638187in}{1.171019in}}%
\pgfpathlineto{\pgfqpoint{1.638568in}{1.172374in}}%
\pgfpathlineto{\pgfqpoint{1.638949in}{1.176464in}}%
\pgfpathlineto{\pgfqpoint{1.639329in}{1.172088in}}%
\pgfpathlineto{\pgfqpoint{1.639709in}{1.168143in}}%
\pgfpathlineto{\pgfqpoint{1.640089in}{1.174011in}}%
\pgfpathlineto{\pgfqpoint{1.640468in}{1.176334in}}%
\pgfpathlineto{\pgfqpoint{1.640847in}{1.168060in}}%
\pgfpathlineto{\pgfqpoint{1.641225in}{1.164739in}}%
\pgfpathlineto{\pgfqpoint{1.641603in}{1.174586in}}%
\pgfpathlineto{\pgfqpoint{1.641981in}{1.175746in}}%
\pgfpathlineto{\pgfqpoint{1.642358in}{1.175155in}}%
\pgfpathlineto{\pgfqpoint{1.642735in}{1.173916in}}%
\pgfpathlineto{\pgfqpoint{1.643112in}{1.172191in}}%
\pgfpathlineto{\pgfqpoint{1.643488in}{1.171552in}}%
\pgfpathlineto{\pgfqpoint{1.643863in}{1.173497in}}%
\pgfpathlineto{\pgfqpoint{1.644239in}{1.175338in}}%
\pgfpathlineto{\pgfqpoint{1.644614in}{1.174300in}}%
\pgfpathlineto{\pgfqpoint{1.644988in}{1.172657in}}%
\pgfpathlineto{\pgfqpoint{1.645362in}{1.173759in}}%
\pgfpathlineto{\pgfqpoint{1.645736in}{1.173668in}}%
\pgfpathlineto{\pgfqpoint{1.646110in}{1.170786in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.171071in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.172174in}}%
\pgfpathlineto{\pgfqpoint{1.647228in}{1.167636in}}%
\pgfpathlineto{\pgfqpoint{1.647599in}{1.170932in}}%
\pgfpathlineto{\pgfqpoint{1.647971in}{1.179273in}}%
\pgfpathlineto{\pgfqpoint{1.648342in}{1.178884in}}%
\pgfpathlineto{\pgfqpoint{1.648713in}{1.179680in}}%
\pgfpathlineto{\pgfqpoint{1.649083in}{1.176591in}}%
\pgfpathlineto{\pgfqpoint{1.649453in}{1.174660in}}%
\pgfpathlineto{\pgfqpoint{1.649823in}{1.174142in}}%
\pgfpathlineto{\pgfqpoint{1.650192in}{1.177108in}}%
\pgfpathlineto{\pgfqpoint{1.650561in}{1.176976in}}%
\pgfpathlineto{\pgfqpoint{1.650930in}{1.173429in}}%
\pgfpathlineto{\pgfqpoint{1.651298in}{1.172209in}}%
\pgfpathlineto{\pgfqpoint{1.651666in}{1.169542in}}%
\pgfpathlineto{\pgfqpoint{1.652033in}{1.174037in}}%
\pgfpathlineto{\pgfqpoint{1.652400in}{1.180660in}}%
\pgfpathlineto{\pgfqpoint{1.652767in}{1.178187in}}%
\pgfpathlineto{\pgfqpoint{1.653133in}{1.173720in}}%
\pgfpathlineto{\pgfqpoint{1.653499in}{1.175724in}}%
\pgfpathlineto{\pgfqpoint{1.653865in}{1.177813in}}%
\pgfpathlineto{\pgfqpoint{1.653865in}{1.187241in}}%
\pgfpathlineto{\pgfqpoint{1.653865in}{1.187241in}}%
\pgfpathlineto{\pgfqpoint{1.653499in}{1.188379in}}%
\pgfpathlineto{\pgfqpoint{1.653133in}{1.185811in}}%
\pgfpathlineto{\pgfqpoint{1.652767in}{1.189811in}}%
\pgfpathlineto{\pgfqpoint{1.652400in}{1.186957in}}%
\pgfpathlineto{\pgfqpoint{1.652033in}{1.188066in}}%
\pgfpathlineto{\pgfqpoint{1.651666in}{1.189501in}}%
\pgfpathlineto{\pgfqpoint{1.651298in}{1.189820in}}%
\pgfpathlineto{\pgfqpoint{1.650930in}{1.185906in}}%
\pgfpathlineto{\pgfqpoint{1.650561in}{1.186699in}}%
\pgfpathlineto{\pgfqpoint{1.650192in}{1.186846in}}%
\pgfpathlineto{\pgfqpoint{1.649823in}{1.184446in}}%
\pgfpathlineto{\pgfqpoint{1.649453in}{1.184580in}}%
\pgfpathlineto{\pgfqpoint{1.649083in}{1.189373in}}%
\pgfpathlineto{\pgfqpoint{1.648713in}{1.187513in}}%
\pgfpathlineto{\pgfqpoint{1.648342in}{1.187298in}}%
\pgfpathlineto{\pgfqpoint{1.647971in}{1.186664in}}%
\pgfpathlineto{\pgfqpoint{1.647599in}{1.184734in}}%
\pgfpathlineto{\pgfqpoint{1.647228in}{1.184417in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.183360in}}%
\pgfpathlineto{\pgfqpoint{1.646483in}{1.180908in}}%
\pgfpathlineto{\pgfqpoint{1.646110in}{1.182815in}}%
\pgfpathlineto{\pgfqpoint{1.645736in}{1.188811in}}%
\pgfpathlineto{\pgfqpoint{1.645362in}{1.186537in}}%
\pgfpathlineto{\pgfqpoint{1.644988in}{1.183110in}}%
\pgfpathlineto{\pgfqpoint{1.644614in}{1.181483in}}%
\pgfpathlineto{\pgfqpoint{1.644239in}{1.180876in}}%
\pgfpathlineto{\pgfqpoint{1.643863in}{1.178179in}}%
\pgfpathlineto{\pgfqpoint{1.643488in}{1.179727in}}%
\pgfpathlineto{\pgfqpoint{1.643112in}{1.183515in}}%
\pgfpathlineto{\pgfqpoint{1.642735in}{1.187247in}}%
\pgfpathlineto{\pgfqpoint{1.642358in}{1.181750in}}%
\pgfpathlineto{\pgfqpoint{1.641981in}{1.186209in}}%
\pgfpathlineto{\pgfqpoint{1.641603in}{1.185253in}}%
\pgfpathlineto{\pgfqpoint{1.641225in}{1.186257in}}%
\pgfpathlineto{\pgfqpoint{1.640847in}{1.187159in}}%
\pgfpathlineto{\pgfqpoint{1.640468in}{1.185159in}}%
\pgfpathlineto{\pgfqpoint{1.640089in}{1.187137in}}%
\pgfpathlineto{\pgfqpoint{1.639709in}{1.186758in}}%
\pgfpathlineto{\pgfqpoint{1.639329in}{1.183228in}}%
\pgfpathlineto{\pgfqpoint{1.638949in}{1.183891in}}%
\pgfpathlineto{\pgfqpoint{1.638568in}{1.185480in}}%
\pgfpathlineto{\pgfqpoint{1.638187in}{1.181051in}}%
\pgfpathlineto{\pgfqpoint{1.637805in}{1.182577in}}%
\pgfpathlineto{\pgfqpoint{1.637423in}{1.180625in}}%
\pgfpathlineto{\pgfqpoint{1.637041in}{1.175112in}}%
\pgfpathlineto{\pgfqpoint{1.636658in}{1.179012in}}%
\pgfpathlineto{\pgfqpoint{1.636275in}{1.183233in}}%
\pgfpathlineto{\pgfqpoint{1.635891in}{1.186570in}}%
\pgfpathlineto{\pgfqpoint{1.635507in}{1.185493in}}%
\pgfpathlineto{\pgfqpoint{1.635123in}{1.183321in}}%
\pgfpathlineto{\pgfqpoint{1.634738in}{1.178578in}}%
\pgfpathlineto{\pgfqpoint{1.634353in}{1.179557in}}%
\pgfpathlineto{\pgfqpoint{1.633967in}{1.183618in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{1.182073in}}%
\pgfpathlineto{\pgfqpoint{1.633195in}{1.179037in}}%
\pgfpathlineto{\pgfqpoint{1.632808in}{1.180972in}}%
\pgfpathlineto{\pgfqpoint{1.632421in}{1.179829in}}%
\pgfpathlineto{\pgfqpoint{1.632033in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{1.631645in}{1.179665in}}%
\pgfpathlineto{\pgfqpoint{1.631257in}{1.180739in}}%
\pgfpathlineto{\pgfqpoint{1.630868in}{1.181804in}}%
\pgfpathlineto{\pgfqpoint{1.630479in}{1.183364in}}%
\pgfpathlineto{\pgfqpoint{1.630089in}{1.183272in}}%
\pgfpathlineto{\pgfqpoint{1.629699in}{1.182829in}}%
\pgfpathlineto{\pgfqpoint{1.629308in}{1.183849in}}%
\pgfpathlineto{\pgfqpoint{1.628917in}{1.186025in}}%
\pgfpathlineto{\pgfqpoint{1.628526in}{1.183981in}}%
\pgfpathlineto{\pgfqpoint{1.628134in}{1.184571in}}%
\pgfpathlineto{\pgfqpoint{1.627742in}{1.184571in}}%
\pgfpathlineto{\pgfqpoint{1.627350in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{1.626956in}{1.181717in}}%
\pgfpathlineto{\pgfqpoint{1.626563in}{1.179253in}}%
\pgfpathlineto{\pgfqpoint{1.626169in}{1.178651in}}%
\pgfpathlineto{\pgfqpoint{1.625775in}{1.179294in}}%
\pgfpathlineto{\pgfqpoint{1.625380in}{1.181567in}}%
\pgfpathlineto{\pgfqpoint{1.624985in}{1.184810in}}%
\pgfpathlineto{\pgfqpoint{1.624589in}{1.181550in}}%
\pgfpathlineto{\pgfqpoint{1.624193in}{1.183927in}}%
\pgfpathlineto{\pgfqpoint{1.623797in}{1.182465in}}%
\pgfpathlineto{\pgfqpoint{1.623400in}{1.181459in}}%
\pgfpathlineto{\pgfqpoint{1.623003in}{1.182972in}}%
\pgfpathlineto{\pgfqpoint{1.622605in}{1.184562in}}%
\pgfpathlineto{\pgfqpoint{1.622207in}{1.182560in}}%
\pgfpathlineto{\pgfqpoint{1.621808in}{1.181432in}}%
\pgfpathlineto{\pgfqpoint{1.621409in}{1.182992in}}%
\pgfpathlineto{\pgfqpoint{1.621010in}{1.177253in}}%
\pgfpathlineto{\pgfqpoint{1.620610in}{1.183727in}}%
\pgfpathlineto{\pgfqpoint{1.620210in}{1.178639in}}%
\pgfpathlineto{\pgfqpoint{1.619809in}{1.178941in}}%
\pgfpathlineto{\pgfqpoint{1.619408in}{1.180645in}}%
\pgfpathlineto{\pgfqpoint{1.619006in}{1.180777in}}%
\pgfpathlineto{\pgfqpoint{1.618604in}{1.182001in}}%
\pgfpathlineto{\pgfqpoint{1.618201in}{1.176564in}}%
\pgfpathlineto{\pgfqpoint{1.617798in}{1.175026in}}%
\pgfpathlineto{\pgfqpoint{1.617395in}{1.182276in}}%
\pgfpathlineto{\pgfqpoint{1.616991in}{1.181859in}}%
\pgfpathlineto{\pgfqpoint{1.616587in}{1.181104in}}%
\pgfpathlineto{\pgfqpoint{1.616182in}{1.181435in}}%
\pgfpathlineto{\pgfqpoint{1.615777in}{1.182004in}}%
\pgfpathlineto{\pgfqpoint{1.615371in}{1.183373in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{1.185411in}}%
\pgfpathlineto{\pgfqpoint{1.614559in}{1.182222in}}%
\pgfpathlineto{\pgfqpoint{1.614152in}{1.181222in}}%
\pgfpathlineto{\pgfqpoint{1.613744in}{1.180034in}}%
\pgfpathlineto{\pgfqpoint{1.613336in}{1.178291in}}%
\pgfpathlineto{\pgfqpoint{1.612928in}{1.179442in}}%
\pgfpathlineto{\pgfqpoint{1.612519in}{1.178659in}}%
\pgfpathlineto{\pgfqpoint{1.612110in}{1.180792in}}%
\pgfpathlineto{\pgfqpoint{1.611700in}{1.182845in}}%
\pgfpathlineto{\pgfqpoint{1.611290in}{1.181961in}}%
\pgfpathlineto{\pgfqpoint{1.610879in}{1.182614in}}%
\pgfpathlineto{\pgfqpoint{1.610468in}{1.181975in}}%
\pgfpathlineto{\pgfqpoint{1.610057in}{1.179461in}}%
\pgfpathlineto{\pgfqpoint{1.609645in}{1.178052in}}%
\pgfpathlineto{\pgfqpoint{1.609232in}{1.179834in}}%
\pgfpathlineto{\pgfqpoint{1.608819in}{1.184292in}}%
\pgfpathlineto{\pgfqpoint{1.608406in}{1.185298in}}%
\pgfpathlineto{\pgfqpoint{1.607992in}{1.183776in}}%
\pgfpathlineto{\pgfqpoint{1.607578in}{1.181858in}}%
\pgfpathlineto{\pgfqpoint{1.607163in}{1.177723in}}%
\pgfpathlineto{\pgfqpoint{1.606747in}{1.180061in}}%
\pgfpathlineto{\pgfqpoint{1.606332in}{1.181929in}}%
\pgfpathlineto{\pgfqpoint{1.605916in}{1.185655in}}%
\pgfpathlineto{\pgfqpoint{1.605499in}{1.184959in}}%
\pgfpathlineto{\pgfqpoint{1.605082in}{1.187153in}}%
\pgfpathlineto{\pgfqpoint{1.604664in}{1.184550in}}%
\pgfpathlineto{\pgfqpoint{1.604246in}{1.174108in}}%
\pgfpathlineto{\pgfqpoint{1.603827in}{1.173942in}}%
\pgfpathlineto{\pgfqpoint{1.603408in}{1.179381in}}%
\pgfpathlineto{\pgfqpoint{1.602989in}{1.179327in}}%
\pgfpathlineto{\pgfqpoint{1.602569in}{1.179301in}}%
\pgfpathlineto{\pgfqpoint{1.602148in}{1.178918in}}%
\pgfpathlineto{\pgfqpoint{1.601727in}{1.178861in}}%
\pgfpathlineto{\pgfqpoint{1.601305in}{1.185315in}}%
\pgfpathlineto{\pgfqpoint{1.600883in}{1.181952in}}%
\pgfpathlineto{\pgfqpoint{1.600461in}{1.182777in}}%
\pgfpathlineto{\pgfqpoint{1.600038in}{1.179022in}}%
\pgfpathlineto{\pgfqpoint{1.599615in}{1.175201in}}%
\pgfpathlineto{\pgfqpoint{1.599191in}{1.173116in}}%
\pgfpathlineto{\pgfqpoint{1.598766in}{1.175087in}}%
\pgfpathlineto{\pgfqpoint{1.598341in}{1.175626in}}%
\pgfpathlineto{\pgfqpoint{1.597916in}{1.177142in}}%
\pgfpathlineto{\pgfqpoint{1.597490in}{1.178763in}}%
\pgfpathlineto{\pgfqpoint{1.597064in}{1.176964in}}%
\pgfpathlineto{\pgfqpoint{1.596637in}{1.177196in}}%
\pgfpathlineto{\pgfqpoint{1.596209in}{1.174435in}}%
\pgfpathlineto{\pgfqpoint{1.595781in}{1.179276in}}%
\pgfpathlineto{\pgfqpoint{1.595353in}{1.176263in}}%
\pgfpathlineto{\pgfqpoint{1.594924in}{1.178145in}}%
\pgfpathlineto{\pgfqpoint{1.594495in}{1.176364in}}%
\pgfpathlineto{\pgfqpoint{1.594065in}{1.178696in}}%
\pgfpathlineto{\pgfqpoint{1.593634in}{1.176555in}}%
\pgfpathlineto{\pgfqpoint{1.593204in}{1.175956in}}%
\pgfpathlineto{\pgfqpoint{1.592772in}{1.177394in}}%
\pgfpathlineto{\pgfqpoint{1.592340in}{1.176391in}}%
\pgfpathlineto{\pgfqpoint{1.591908in}{1.175604in}}%
\pgfpathlineto{\pgfqpoint{1.591475in}{1.175170in}}%
\pgfpathlineto{\pgfqpoint{1.591041in}{1.177135in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{1.177946in}}%
\pgfpathlineto{\pgfqpoint{1.590173in}{1.174248in}}%
\pgfpathlineto{\pgfqpoint{1.589738in}{1.176363in}}%
\pgfpathlineto{\pgfqpoint{1.589302in}{1.175653in}}%
\pgfpathlineto{\pgfqpoint{1.588866in}{1.172714in}}%
\pgfpathlineto{\pgfqpoint{1.588430in}{1.173211in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{1.174438in}}%
\pgfpathlineto{\pgfqpoint{1.587555in}{1.177320in}}%
\pgfpathlineto{\pgfqpoint{1.587117in}{1.176696in}}%
\pgfpathlineto{\pgfqpoint{1.586678in}{1.172227in}}%
\pgfpathlineto{\pgfqpoint{1.586239in}{1.169933in}}%
\pgfpathlineto{\pgfqpoint{1.585800in}{1.175315in}}%
\pgfpathlineto{\pgfqpoint{1.585359in}{1.177523in}}%
\pgfpathlineto{\pgfqpoint{1.584919in}{1.173487in}}%
\pgfpathlineto{\pgfqpoint{1.584477in}{1.167787in}}%
\pgfpathlineto{\pgfqpoint{1.584035in}{1.166536in}}%
\pgfpathlineto{\pgfqpoint{1.583593in}{1.165899in}}%
\pgfpathlineto{\pgfqpoint{1.583150in}{1.164489in}}%
\pgfpathlineto{\pgfqpoint{1.582707in}{1.169458in}}%
\pgfpathlineto{\pgfqpoint{1.582263in}{1.172433in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.171755in}}%
\pgfpathlineto{\pgfqpoint{1.581373in}{1.171121in}}%
\pgfpathlineto{\pgfqpoint{1.580928in}{1.171933in}}%
\pgfpathlineto{\pgfqpoint{1.580482in}{1.172646in}}%
\pgfpathlineto{\pgfqpoint{1.580035in}{1.173906in}}%
\pgfpathlineto{\pgfqpoint{1.579588in}{1.171227in}}%
\pgfpathlineto{\pgfqpoint{1.579140in}{1.170069in}}%
\pgfpathlineto{\pgfqpoint{1.578692in}{1.170389in}}%
\pgfpathlineto{\pgfqpoint{1.578243in}{1.170540in}}%
\pgfpathlineto{\pgfqpoint{1.577793in}{1.170836in}}%
\pgfpathlineto{\pgfqpoint{1.577344in}{1.169588in}}%
\pgfpathlineto{\pgfqpoint{1.576893in}{1.171532in}}%
\pgfpathlineto{\pgfqpoint{1.576442in}{1.171979in}}%
\pgfpathlineto{\pgfqpoint{1.575990in}{1.170428in}}%
\pgfpathlineto{\pgfqpoint{1.575538in}{1.171026in}}%
\pgfpathlineto{\pgfqpoint{1.575085in}{1.168634in}}%
\pgfpathlineto{\pgfqpoint{1.574632in}{1.171005in}}%
\pgfpathlineto{\pgfqpoint{1.574178in}{1.164336in}}%
\pgfpathlineto{\pgfqpoint{1.573724in}{1.163904in}}%
\pgfpathlineto{\pgfqpoint{1.573269in}{1.164862in}}%
\pgfpathlineto{\pgfqpoint{1.572813in}{1.165827in}}%
\pgfpathlineto{\pgfqpoint{1.572357in}{1.165684in}}%
\pgfpathlineto{\pgfqpoint{1.571901in}{1.164541in}}%
\pgfpathlineto{\pgfqpoint{1.571443in}{1.166484in}}%
\pgfpathlineto{\pgfqpoint{1.570986in}{1.170363in}}%
\pgfpathlineto{\pgfqpoint{1.570527in}{1.162902in}}%
\pgfpathlineto{\pgfqpoint{1.570068in}{1.164160in}}%
\pgfpathlineto{\pgfqpoint{1.569609in}{1.168726in}}%
\pgfpathlineto{\pgfqpoint{1.569149in}{1.162530in}}%
\pgfpathlineto{\pgfqpoint{1.568688in}{1.160107in}}%
\pgfpathlineto{\pgfqpoint{1.568227in}{1.157383in}}%
\pgfpathlineto{\pgfqpoint{1.567765in}{1.156254in}}%
\pgfpathlineto{\pgfqpoint{1.567302in}{1.158074in}}%
\pgfpathlineto{\pgfqpoint{1.566839in}{1.159946in}}%
\pgfpathlineto{\pgfqpoint{1.566376in}{1.161799in}}%
\pgfpathlineto{\pgfqpoint{1.565912in}{1.162851in}}%
\pgfpathlineto{\pgfqpoint{1.565447in}{1.160196in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{1.162345in}}%
\pgfpathlineto{\pgfqpoint{1.564515in}{1.166274in}}%
\pgfpathlineto{\pgfqpoint{1.564049in}{1.164376in}}%
\pgfpathlineto{\pgfqpoint{1.563582in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{1.563114in}{1.160666in}}%
\pgfpathlineto{\pgfqpoint{1.562646in}{1.160884in}}%
\pgfpathlineto{\pgfqpoint{1.562177in}{1.165942in}}%
\pgfpathlineto{\pgfqpoint{1.561707in}{1.166263in}}%
\pgfpathlineto{\pgfqpoint{1.561237in}{1.161967in}}%
\pgfpathlineto{\pgfqpoint{1.560766in}{1.161349in}}%
\pgfpathlineto{\pgfqpoint{1.560295in}{1.161449in}}%
\pgfpathlineto{\pgfqpoint{1.559823in}{1.160678in}}%
\pgfpathlineto{\pgfqpoint{1.559350in}{1.156972in}}%
\pgfpathlineto{\pgfqpoint{1.558877in}{1.152325in}}%
\pgfpathlineto{\pgfqpoint{1.558403in}{1.154510in}}%
\pgfpathlineto{\pgfqpoint{1.557929in}{1.159263in}}%
\pgfpathlineto{\pgfqpoint{1.557454in}{1.158831in}}%
\pgfpathlineto{\pgfqpoint{1.556978in}{1.161146in}}%
\pgfpathlineto{\pgfqpoint{1.556502in}{1.162360in}}%
\pgfpathlineto{\pgfqpoint{1.556025in}{1.161080in}}%
\pgfpathlineto{\pgfqpoint{1.555548in}{1.161787in}}%
\pgfpathlineto{\pgfqpoint{1.555070in}{1.163883in}}%
\pgfpathlineto{\pgfqpoint{1.554591in}{1.160434in}}%
\pgfpathlineto{\pgfqpoint{1.554112in}{1.162411in}}%
\pgfpathlineto{\pgfqpoint{1.553632in}{1.160175in}}%
\pgfpathlineto{\pgfqpoint{1.553151in}{1.162010in}}%
\pgfpathlineto{\pgfqpoint{1.552670in}{1.166754in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.167780in}}%
\pgfpathlineto{\pgfqpoint{1.551705in}{1.164038in}}%
\pgfpathlineto{\pgfqpoint{1.551222in}{1.162703in}}%
\pgfpathlineto{\pgfqpoint{1.550738in}{1.162929in}}%
\pgfpathlineto{\pgfqpoint{1.550254in}{1.160639in}}%
\pgfpathlineto{\pgfqpoint{1.549769in}{1.157996in}}%
\pgfpathlineto{\pgfqpoint{1.549283in}{1.156310in}}%
\pgfpathlineto{\pgfqpoint{1.548797in}{1.159075in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{1.161964in}}%
\pgfpathlineto{\pgfqpoint{1.547822in}{1.158880in}}%
\pgfpathlineto{\pgfqpoint{1.547334in}{1.156458in}}%
\pgfpathlineto{\pgfqpoint{1.546845in}{1.156545in}}%
\pgfpathlineto{\pgfqpoint{1.546355in}{1.155178in}}%
\pgfpathlineto{\pgfqpoint{1.545865in}{1.157375in}}%
\pgfpathlineto{\pgfqpoint{1.545374in}{1.153722in}}%
\pgfpathlineto{\pgfqpoint{1.544883in}{1.157960in}}%
\pgfpathlineto{\pgfqpoint{1.544390in}{1.162097in}}%
\pgfpathlineto{\pgfqpoint{1.543898in}{1.162163in}}%
\pgfpathlineto{\pgfqpoint{1.543404in}{1.160766in}}%
\pgfpathlineto{\pgfqpoint{1.542910in}{1.157157in}}%
\pgfpathlineto{\pgfqpoint{1.542415in}{1.156175in}}%
\pgfpathlineto{\pgfqpoint{1.541919in}{1.150531in}}%
\pgfpathlineto{\pgfqpoint{1.541423in}{1.158143in}}%
\pgfpathlineto{\pgfqpoint{1.540926in}{1.157004in}}%
\pgfpathlineto{\pgfqpoint{1.540429in}{1.155985in}}%
\pgfpathlineto{\pgfqpoint{1.539930in}{1.157259in}}%
\pgfpathlineto{\pgfqpoint{1.539431in}{1.159583in}}%
\pgfpathlineto{\pgfqpoint{1.538932in}{1.164123in}}%
\pgfpathlineto{\pgfqpoint{1.538432in}{1.163703in}}%
\pgfpathlineto{\pgfqpoint{1.537931in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{1.537429in}{1.160681in}}%
\pgfpathlineto{\pgfqpoint{1.536927in}{1.161558in}}%
\pgfpathlineto{\pgfqpoint{1.536423in}{1.159976in}}%
\pgfpathlineto{\pgfqpoint{1.535920in}{1.154509in}}%
\pgfpathlineto{\pgfqpoint{1.535415in}{1.158619in}}%
\pgfpathlineto{\pgfqpoint{1.534910in}{1.162244in}}%
\pgfpathlineto{\pgfqpoint{1.534404in}{1.161141in}}%
\pgfpathlineto{\pgfqpoint{1.533898in}{1.152616in}}%
\pgfpathlineto{\pgfqpoint{1.533391in}{1.151671in}}%
\pgfpathlineto{\pgfqpoint{1.532883in}{1.157107in}}%
\pgfpathlineto{\pgfqpoint{1.532374in}{1.159630in}}%
\pgfpathlineto{\pgfqpoint{1.531865in}{1.155333in}}%
\pgfpathlineto{\pgfqpoint{1.531355in}{1.151899in}}%
\pgfpathlineto{\pgfqpoint{1.530844in}{1.153423in}}%
\pgfpathlineto{\pgfqpoint{1.530333in}{1.149996in}}%
\pgfpathlineto{\pgfqpoint{1.529820in}{1.153601in}}%
\pgfpathlineto{\pgfqpoint{1.529308in}{1.154681in}}%
\pgfpathlineto{\pgfqpoint{1.528794in}{1.151310in}}%
\pgfpathlineto{\pgfqpoint{1.528280in}{1.148929in}}%
\pgfpathlineto{\pgfqpoint{1.527765in}{1.151713in}}%
\pgfpathlineto{\pgfqpoint{1.527249in}{1.153977in}}%
\pgfpathlineto{\pgfqpoint{1.526732in}{1.150843in}}%
\pgfpathlineto{\pgfqpoint{1.526215in}{1.153884in}}%
\pgfpathlineto{\pgfqpoint{1.525697in}{1.154632in}}%
\pgfpathlineto{\pgfqpoint{1.525178in}{1.152919in}}%
\pgfpathlineto{\pgfqpoint{1.524659in}{1.149074in}}%
\pgfpathlineto{\pgfqpoint{1.524139in}{1.149111in}}%
\pgfpathlineto{\pgfqpoint{1.523618in}{1.154358in}}%
\pgfpathlineto{\pgfqpoint{1.523096in}{1.154662in}}%
\pgfpathlineto{\pgfqpoint{1.522574in}{1.153730in}}%
\pgfpathlineto{\pgfqpoint{1.522051in}{1.153731in}}%
\pgfpathlineto{\pgfqpoint{1.521527in}{1.146817in}}%
\pgfpathlineto{\pgfqpoint{1.521002in}{1.149374in}}%
\pgfpathlineto{\pgfqpoint{1.520477in}{1.148539in}}%
\pgfpathlineto{\pgfqpoint{1.519951in}{1.145869in}}%
\pgfpathlineto{\pgfqpoint{1.519424in}{1.147439in}}%
\pgfpathlineto{\pgfqpoint{1.518896in}{1.146692in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{1.144680in}}%
\pgfpathlineto{\pgfqpoint{1.517839in}{1.147562in}}%
\pgfpathlineto{\pgfqpoint{1.517309in}{1.148841in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{1.149275in}}%
\pgfpathlineto{\pgfqpoint{1.516246in}{1.145412in}}%
\pgfpathlineto{\pgfqpoint{1.515714in}{1.148816in}}%
\pgfpathlineto{\pgfqpoint{1.515181in}{1.153855in}}%
\pgfpathlineto{\pgfqpoint{1.514647in}{1.152464in}}%
\pgfpathlineto{\pgfqpoint{1.514113in}{1.152676in}}%
\pgfpathlineto{\pgfqpoint{1.513577in}{1.149667in}}%
\pgfpathlineto{\pgfqpoint{1.513041in}{1.145094in}}%
\pgfpathlineto{\pgfqpoint{1.512504in}{1.149271in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{1.147268in}}%
\pgfpathlineto{\pgfqpoint{1.511428in}{1.151606in}}%
\pgfpathlineto{\pgfqpoint{1.510889in}{1.153419in}}%
\pgfpathlineto{\pgfqpoint{1.510349in}{1.146911in}}%
\pgfpathlineto{\pgfqpoint{1.509808in}{1.141509in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{1.143665in}}%
\pgfpathlineto{\pgfqpoint{1.508724in}{1.147625in}}%
\pgfpathlineto{\pgfqpoint{1.508180in}{1.148422in}}%
\pgfpathlineto{\pgfqpoint{1.507636in}{1.145287in}}%
\pgfpathlineto{\pgfqpoint{1.507091in}{1.143609in}}%
\pgfpathlineto{\pgfqpoint{1.506546in}{1.140321in}}%
\pgfpathlineto{\pgfqpoint{1.505999in}{1.141187in}}%
\pgfpathlineto{\pgfqpoint{1.505452in}{1.145374in}}%
\pgfpathlineto{\pgfqpoint{1.504904in}{1.144209in}}%
\pgfpathlineto{\pgfqpoint{1.504355in}{1.151711in}}%
\pgfpathlineto{\pgfqpoint{1.503805in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{1.503254in}{1.146300in}}%
\pgfpathlineto{\pgfqpoint{1.502703in}{1.142068in}}%
\pgfpathlineto{\pgfqpoint{1.502151in}{1.148235in}}%
\pgfpathlineto{\pgfqpoint{1.501597in}{1.143996in}}%
\pgfpathlineto{\pgfqpoint{1.501043in}{1.141605in}}%
\pgfpathlineto{\pgfqpoint{1.500489in}{1.150089in}}%
\pgfpathlineto{\pgfqpoint{1.499933in}{1.146239in}}%
\pgfpathlineto{\pgfqpoint{1.499377in}{1.145496in}}%
\pgfpathlineto{\pgfqpoint{1.498819in}{1.147220in}}%
\pgfpathlineto{\pgfqpoint{1.498261in}{1.144902in}}%
\pgfpathlineto{\pgfqpoint{1.497702in}{1.139546in}}%
\pgfpathlineto{\pgfqpoint{1.497142in}{1.140977in}}%
\pgfpathlineto{\pgfqpoint{1.496581in}{1.143000in}}%
\pgfpathlineto{\pgfqpoint{1.496020in}{1.147100in}}%
\pgfpathlineto{\pgfqpoint{1.495457in}{1.140256in}}%
\pgfpathlineto{\pgfqpoint{1.494894in}{1.140690in}}%
\pgfpathlineto{\pgfqpoint{1.494330in}{1.143646in}}%
\pgfpathlineto{\pgfqpoint{1.493765in}{1.143805in}}%
\pgfpathlineto{\pgfqpoint{1.493199in}{1.140208in}}%
\pgfpathlineto{\pgfqpoint{1.492632in}{1.138881in}}%
\pgfpathlineto{\pgfqpoint{1.492064in}{1.139084in}}%
\pgfpathlineto{\pgfqpoint{1.491496in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{1.490926in}{1.138341in}}%
\pgfpathlineto{\pgfqpoint{1.490356in}{1.140359in}}%
\pgfpathlineto{\pgfqpoint{1.489785in}{1.139706in}}%
\pgfpathlineto{\pgfqpoint{1.489213in}{1.138199in}}%
\pgfpathlineto{\pgfqpoint{1.488640in}{1.142353in}}%
\pgfpathlineto{\pgfqpoint{1.488066in}{1.143048in}}%
\pgfpathlineto{\pgfqpoint{1.487491in}{1.142139in}}%
\pgfpathlineto{\pgfqpoint{1.486915in}{1.136941in}}%
\pgfpathlineto{\pgfqpoint{1.486339in}{1.137168in}}%
\pgfpathlineto{\pgfqpoint{1.485761in}{1.139250in}}%
\pgfpathlineto{\pgfqpoint{1.485183in}{1.138650in}}%
\pgfpathlineto{\pgfqpoint{1.484603in}{1.139341in}}%
\pgfpathlineto{\pgfqpoint{1.484023in}{1.137789in}}%
\pgfpathlineto{\pgfqpoint{1.483442in}{1.135268in}}%
\pgfpathlineto{\pgfqpoint{1.482860in}{1.134512in}}%
\pgfpathlineto{\pgfqpoint{1.482277in}{1.140170in}}%
\pgfpathlineto{\pgfqpoint{1.481693in}{1.141576in}}%
\pgfpathlineto{\pgfqpoint{1.481108in}{1.141603in}}%
\pgfpathlineto{\pgfqpoint{1.480522in}{1.144956in}}%
\pgfpathlineto{\pgfqpoint{1.479935in}{1.138944in}}%
\pgfpathlineto{\pgfqpoint{1.479348in}{1.139212in}}%
\pgfpathlineto{\pgfqpoint{1.478759in}{1.135958in}}%
\pgfpathlineto{\pgfqpoint{1.478169in}{1.137933in}}%
\pgfpathlineto{\pgfqpoint{1.477579in}{1.136578in}}%
\pgfpathlineto{\pgfqpoint{1.476987in}{1.135263in}}%
\pgfpathlineto{\pgfqpoint{1.476395in}{1.138179in}}%
\pgfpathlineto{\pgfqpoint{1.475802in}{1.136675in}}%
\pgfpathlineto{\pgfqpoint{1.475207in}{1.139226in}}%
\pgfpathlineto{\pgfqpoint{1.474612in}{1.132804in}}%
\pgfpathlineto{\pgfqpoint{1.474016in}{1.131383in}}%
\pgfpathlineto{\pgfqpoint{1.473418in}{1.134340in}}%
\pgfpathlineto{\pgfqpoint{1.472820in}{1.135801in}}%
\pgfpathlineto{\pgfqpoint{1.472221in}{1.140078in}}%
\pgfpathlineto{\pgfqpoint{1.471621in}{1.140013in}}%
\pgfpathlineto{\pgfqpoint{1.471019in}{1.137213in}}%
\pgfpathlineto{\pgfqpoint{1.470417in}{1.133091in}}%
\pgfpathlineto{\pgfqpoint{1.469814in}{1.130869in}}%
\pgfpathlineto{\pgfqpoint{1.469210in}{1.133620in}}%
\pgfpathlineto{\pgfqpoint{1.468605in}{1.137471in}}%
\pgfpathlineto{\pgfqpoint{1.467999in}{1.136121in}}%
\pgfpathlineto{\pgfqpoint{1.467391in}{1.135197in}}%
\pgfpathlineto{\pgfqpoint{1.466783in}{1.135470in}}%
\pgfpathlineto{\pgfqpoint{1.466174in}{1.126497in}}%
\pgfpathlineto{\pgfqpoint{1.465564in}{1.121953in}}%
\pgfpathlineto{\pgfqpoint{1.464953in}{1.124599in}}%
\pgfpathlineto{\pgfqpoint{1.464340in}{1.131413in}}%
\pgfpathlineto{\pgfqpoint{1.463727in}{1.138541in}}%
\pgfpathlineto{\pgfqpoint{1.463113in}{1.139127in}}%
\pgfpathlineto{\pgfqpoint{1.462497in}{1.136727in}}%
\pgfpathlineto{\pgfqpoint{1.461881in}{1.129786in}}%
\pgfpathlineto{\pgfqpoint{1.461264in}{1.135476in}}%
\pgfpathlineto{\pgfqpoint{1.460645in}{1.137006in}}%
\pgfpathlineto{\pgfqpoint{1.460026in}{1.136479in}}%
\pgfpathlineto{\pgfqpoint{1.459405in}{1.135342in}}%
\pgfpathlineto{\pgfqpoint{1.458784in}{1.135226in}}%
\pgfpathlineto{\pgfqpoint{1.458161in}{1.132505in}}%
\pgfpathlineto{\pgfqpoint{1.457537in}{1.132569in}}%
\pgfpathlineto{\pgfqpoint{1.456913in}{1.128669in}}%
\pgfpathlineto{\pgfqpoint{1.456287in}{1.130713in}}%
\pgfpathlineto{\pgfqpoint{1.455660in}{1.129712in}}%
\pgfpathlineto{\pgfqpoint{1.455032in}{1.129160in}}%
\pgfpathlineto{\pgfqpoint{1.454403in}{1.129107in}}%
\pgfpathlineto{\pgfqpoint{1.453773in}{1.127915in}}%
\pgfpathlineto{\pgfqpoint{1.453142in}{1.127676in}}%
\pgfpathlineto{\pgfqpoint{1.452509in}{1.129038in}}%
\pgfpathlineto{\pgfqpoint{1.451876in}{1.125452in}}%
\pgfpathlineto{\pgfqpoint{1.451241in}{1.129041in}}%
\pgfpathlineto{\pgfqpoint{1.450606in}{1.126151in}}%
\pgfpathlineto{\pgfqpoint{1.449969in}{1.126016in}}%
\pgfpathlineto{\pgfqpoint{1.449331in}{1.126384in}}%
\pgfpathlineto{\pgfqpoint{1.448692in}{1.129724in}}%
\pgfpathlineto{\pgfqpoint{1.448052in}{1.132786in}}%
\pgfpathlineto{\pgfqpoint{1.447411in}{1.129433in}}%
\pgfpathlineto{\pgfqpoint{1.446769in}{1.127733in}}%
\pgfpathlineto{\pgfqpoint{1.446126in}{1.122961in}}%
\pgfpathlineto{\pgfqpoint{1.445481in}{1.123484in}}%
\pgfpathlineto{\pgfqpoint{1.444835in}{1.128608in}}%
\pgfpathlineto{\pgfqpoint{1.444189in}{1.133217in}}%
\pgfpathlineto{\pgfqpoint{1.443541in}{1.132121in}}%
\pgfpathlineto{\pgfqpoint{1.442892in}{1.133170in}}%
\pgfpathlineto{\pgfqpoint{1.442241in}{1.125922in}}%
\pgfpathlineto{\pgfqpoint{1.441590in}{1.127734in}}%
\pgfpathlineto{\pgfqpoint{1.440937in}{1.127610in}}%
\pgfpathlineto{\pgfqpoint{1.440284in}{1.126102in}}%
\pgfpathlineto{\pgfqpoint{1.439629in}{1.125962in}}%
\pgfpathlineto{\pgfqpoint{1.438973in}{1.125205in}}%
\pgfpathlineto{\pgfqpoint{1.438316in}{1.127717in}}%
\pgfpathlineto{\pgfqpoint{1.437657in}{1.126524in}}%
\pgfpathlineto{\pgfqpoint{1.436998in}{1.128429in}}%
\pgfpathlineto{\pgfqpoint{1.436337in}{1.126701in}}%
\pgfpathlineto{\pgfqpoint{1.435675in}{1.129255in}}%
\pgfpathlineto{\pgfqpoint{1.435012in}{1.124441in}}%
\pgfpathlineto{\pgfqpoint{1.434347in}{1.125580in}}%
\pgfpathlineto{\pgfqpoint{1.433682in}{1.124736in}}%
\pgfpathlineto{\pgfqpoint{1.433015in}{1.126201in}}%
\pgfpathlineto{\pgfqpoint{1.432347in}{1.125659in}}%
\pgfpathlineto{\pgfqpoint{1.431678in}{1.124920in}}%
\pgfpathlineto{\pgfqpoint{1.431007in}{1.119852in}}%
\pgfpathlineto{\pgfqpoint{1.430336in}{1.118592in}}%
\pgfpathlineto{\pgfqpoint{1.429663in}{1.124284in}}%
\pgfpathlineto{\pgfqpoint{1.428988in}{1.119661in}}%
\pgfpathlineto{\pgfqpoint{1.428313in}{1.117147in}}%
\pgfpathlineto{\pgfqpoint{1.427636in}{1.117145in}}%
\pgfpathlineto{\pgfqpoint{1.426959in}{1.122226in}}%
\pgfpathlineto{\pgfqpoint{1.426279in}{1.121524in}}%
\pgfpathlineto{\pgfqpoint{1.425599in}{1.116940in}}%
\pgfpathlineto{\pgfqpoint{1.424917in}{1.119523in}}%
\pgfpathlineto{\pgfqpoint{1.424234in}{1.119111in}}%
\pgfpathlineto{\pgfqpoint{1.423550in}{1.118765in}}%
\pgfpathlineto{\pgfqpoint{1.422865in}{1.121413in}}%
\pgfpathlineto{\pgfqpoint{1.422178in}{1.119574in}}%
\pgfpathlineto{\pgfqpoint{1.421490in}{1.116185in}}%
\pgfpathlineto{\pgfqpoint{1.420800in}{1.119434in}}%
\pgfpathlineto{\pgfqpoint{1.420110in}{1.123085in}}%
\pgfpathlineto{\pgfqpoint{1.419418in}{1.123032in}}%
\pgfpathlineto{\pgfqpoint{1.418725in}{1.119718in}}%
\pgfpathlineto{\pgfqpoint{1.418030in}{1.116074in}}%
\pgfpathlineto{\pgfqpoint{1.417334in}{1.113621in}}%
\pgfpathlineto{\pgfqpoint{1.416637in}{1.115014in}}%
\pgfpathlineto{\pgfqpoint{1.415938in}{1.116741in}}%
\pgfpathlineto{\pgfqpoint{1.415238in}{1.115621in}}%
\pgfpathlineto{\pgfqpoint{1.414537in}{1.115191in}}%
\pgfpathlineto{\pgfqpoint{1.413835in}{1.112595in}}%
\pgfpathlineto{\pgfqpoint{1.413131in}{1.115305in}}%
\pgfpathlineto{\pgfqpoint{1.412425in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{1.411719in}{1.122132in}}%
\pgfpathlineto{\pgfqpoint{1.411011in}{1.119561in}}%
\pgfpathlineto{\pgfqpoint{1.410301in}{1.118675in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.117013in}}%
\pgfpathlineto{\pgfqpoint{1.408879in}{1.115922in}}%
\pgfpathlineto{\pgfqpoint{1.408165in}{1.114089in}}%
\pgfpathlineto{\pgfqpoint{1.407450in}{1.111786in}}%
\pgfpathlineto{\pgfqpoint{1.406734in}{1.108161in}}%
\pgfpathlineto{\pgfqpoint{1.406016in}{1.107073in}}%
\pgfpathlineto{\pgfqpoint{1.405297in}{1.105971in}}%
\pgfpathlineto{\pgfqpoint{1.404577in}{1.111158in}}%
\pgfpathlineto{\pgfqpoint{1.403855in}{1.109113in}}%
\pgfpathlineto{\pgfqpoint{1.403131in}{1.109503in}}%
\pgfpathlineto{\pgfqpoint{1.402406in}{1.110269in}}%
\pgfpathlineto{\pgfqpoint{1.401680in}{1.113017in}}%
\pgfpathlineto{\pgfqpoint{1.400953in}{1.109871in}}%
\pgfpathlineto{\pgfqpoint{1.400223in}{1.108879in}}%
\pgfpathlineto{\pgfqpoint{1.399493in}{1.112138in}}%
\pgfpathlineto{\pgfqpoint{1.398761in}{1.109612in}}%
\pgfpathlineto{\pgfqpoint{1.398027in}{1.107939in}}%
\pgfpathlineto{\pgfqpoint{1.397292in}{1.107062in}}%
\pgfpathlineto{\pgfqpoint{1.396556in}{1.104154in}}%
\pgfpathlineto{\pgfqpoint{1.395818in}{1.106319in}}%
\pgfpathlineto{\pgfqpoint{1.395079in}{1.106044in}}%
\pgfpathlineto{\pgfqpoint{1.394338in}{1.106323in}}%
\pgfpathlineto{\pgfqpoint{1.393595in}{1.107650in}}%
\pgfpathlineto{\pgfqpoint{1.392851in}{1.109686in}}%
\pgfpathlineto{\pgfqpoint{1.392106in}{1.113389in}}%
\pgfpathlineto{\pgfqpoint{1.391359in}{1.110805in}}%
\pgfpathlineto{\pgfqpoint{1.390611in}{1.110713in}}%
\pgfpathlineto{\pgfqpoint{1.389861in}{1.105915in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{1.102461in}}%
\pgfpathlineto{\pgfqpoint{1.388356in}{1.105442in}}%
\pgfpathlineto{\pgfqpoint{1.387601in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{1.386845in}{1.109566in}}%
\pgfpathlineto{\pgfqpoint{1.386087in}{1.106575in}}%
\pgfpathlineto{\pgfqpoint{1.385328in}{1.105528in}}%
\pgfpathlineto{\pgfqpoint{1.384567in}{1.101060in}}%
\pgfpathlineto{\pgfqpoint{1.383805in}{1.103319in}}%
\pgfpathlineto{\pgfqpoint{1.383041in}{1.104814in}}%
\pgfpathlineto{\pgfqpoint{1.382275in}{1.101379in}}%
\pgfpathlineto{\pgfqpoint{1.381508in}{1.103215in}}%
\pgfpathlineto{\pgfqpoint{1.380739in}{1.108130in}}%
\pgfpathlineto{\pgfqpoint{1.379968in}{1.103698in}}%
\pgfpathlineto{\pgfqpoint{1.379196in}{1.101502in}}%
\pgfpathlineto{\pgfqpoint{1.378423in}{1.099021in}}%
\pgfpathlineto{\pgfqpoint{1.377647in}{1.099173in}}%
\pgfpathlineto{\pgfqpoint{1.376870in}{1.097702in}}%
\pgfpathlineto{\pgfqpoint{1.376092in}{1.096841in}}%
\pgfpathlineto{\pgfqpoint{1.375311in}{1.105672in}}%
\pgfpathlineto{\pgfqpoint{1.374529in}{1.104185in}}%
\pgfpathlineto{\pgfqpoint{1.373746in}{1.097814in}}%
\pgfpathlineto{\pgfqpoint{1.372960in}{1.099410in}}%
\pgfpathlineto{\pgfqpoint{1.372173in}{1.099328in}}%
\pgfpathlineto{\pgfqpoint{1.371384in}{1.100828in}}%
\pgfpathlineto{\pgfqpoint{1.370594in}{1.100445in}}%
\pgfpathlineto{\pgfqpoint{1.369802in}{1.098175in}}%
\pgfpathlineto{\pgfqpoint{1.369008in}{1.097546in}}%
\pgfpathlineto{\pgfqpoint{1.368213in}{1.095625in}}%
\pgfpathlineto{\pgfqpoint{1.367415in}{1.099716in}}%
\pgfpathlineto{\pgfqpoint{1.366616in}{1.095752in}}%
\pgfpathlineto{\pgfqpoint{1.365815in}{1.093260in}}%
\pgfpathlineto{\pgfqpoint{1.365013in}{1.096570in}}%
\pgfpathlineto{\pgfqpoint{1.364209in}{1.097609in}}%
\pgfpathlineto{\pgfqpoint{1.363403in}{1.093828in}}%
\pgfpathlineto{\pgfqpoint{1.362595in}{1.095538in}}%
\pgfpathlineto{\pgfqpoint{1.361785in}{1.096385in}}%
\pgfpathlineto{\pgfqpoint{1.360974in}{1.095369in}}%
\pgfpathlineto{\pgfqpoint{1.360160in}{1.090053in}}%
\pgfpathlineto{\pgfqpoint{1.359345in}{1.090562in}}%
\pgfpathlineto{\pgfqpoint{1.358529in}{1.090663in}}%
\pgfpathlineto{\pgfqpoint{1.357710in}{1.094687in}}%
\pgfpathlineto{\pgfqpoint{1.356890in}{1.091405in}}%
\pgfpathlineto{\pgfqpoint{1.356067in}{1.093248in}}%
\pgfpathlineto{\pgfqpoint{1.355243in}{1.093351in}}%
\pgfpathlineto{\pgfqpoint{1.354417in}{1.092617in}}%
\pgfpathlineto{\pgfqpoint{1.353589in}{1.089862in}}%
\pgfpathlineto{\pgfqpoint{1.352759in}{1.090246in}}%
\pgfpathlineto{\pgfqpoint{1.351928in}{1.088031in}}%
\pgfpathlineto{\pgfqpoint{1.351094in}{1.088738in}}%
\pgfpathlineto{\pgfqpoint{1.350259in}{1.087570in}}%
\pgfpathlineto{\pgfqpoint{1.349421in}{1.091741in}}%
\pgfpathlineto{\pgfqpoint{1.348582in}{1.095653in}}%
\pgfpathlineto{\pgfqpoint{1.347741in}{1.098479in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{1.094451in}}%
\pgfpathlineto{\pgfqpoint{1.346053in}{1.089333in}}%
\pgfpathlineto{\pgfqpoint{1.345206in}{1.084631in}}%
\pgfpathlineto{\pgfqpoint{1.344357in}{1.085910in}}%
\pgfpathlineto{\pgfqpoint{1.343506in}{1.089689in}}%
\pgfpathlineto{\pgfqpoint{1.342653in}{1.087732in}}%
\pgfpathlineto{\pgfqpoint{1.341798in}{1.085526in}}%
\pgfpathlineto{\pgfqpoint{1.340941in}{1.086153in}}%
\pgfpathlineto{\pgfqpoint{1.340082in}{1.082219in}}%
\pgfpathlineto{\pgfqpoint{1.339221in}{1.086328in}}%
\pgfpathlineto{\pgfqpoint{1.338358in}{1.080954in}}%
\pgfpathlineto{\pgfqpoint{1.337493in}{1.080792in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{1.089823in}}%
\pgfpathlineto{\pgfqpoint{1.335757in}{1.086516in}}%
\pgfpathlineto{\pgfqpoint{1.334886in}{1.086411in}}%
\pgfpathlineto{\pgfqpoint{1.334012in}{1.082394in}}%
\pgfpathlineto{\pgfqpoint{1.333137in}{1.083952in}}%
\pgfpathlineto{\pgfqpoint{1.332260in}{1.085457in}}%
\pgfpathlineto{\pgfqpoint{1.331380in}{1.086429in}}%
\pgfpathlineto{\pgfqpoint{1.330499in}{1.084410in}}%
\pgfpathlineto{\pgfqpoint{1.329615in}{1.081134in}}%
\pgfpathlineto{\pgfqpoint{1.328729in}{1.082662in}}%
\pgfpathlineto{\pgfqpoint{1.327841in}{1.082224in}}%
\pgfpathlineto{\pgfqpoint{1.326951in}{1.085349in}}%
\pgfpathlineto{\pgfqpoint{1.326058in}{1.087338in}}%
\pgfpathlineto{\pgfqpoint{1.325164in}{1.082753in}}%
\pgfpathlineto{\pgfqpoint{1.324267in}{1.079677in}}%
\pgfpathlineto{\pgfqpoint{1.323368in}{1.081361in}}%
\pgfpathlineto{\pgfqpoint{1.322467in}{1.081474in}}%
\pgfpathlineto{\pgfqpoint{1.321563in}{1.080399in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.079925in}}%
\pgfpathlineto{\pgfqpoint{1.319750in}{1.079100in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{1.082401in}}%
\pgfpathlineto{\pgfqpoint{1.317928in}{1.085918in}}%
\pgfpathlineto{\pgfqpoint{1.317013in}{1.086162in}}%
\pgfpathlineto{\pgfqpoint{1.316096in}{1.084657in}}%
\pgfpathlineto{\pgfqpoint{1.315177in}{1.080157in}}%
\pgfpathlineto{\pgfqpoint{1.314255in}{1.081950in}}%
\pgfpathlineto{\pgfqpoint{1.313331in}{1.080988in}}%
\pgfpathlineto{\pgfqpoint{1.312405in}{1.077193in}}%
\pgfpathlineto{\pgfqpoint{1.311477in}{1.072294in}}%
\pgfpathlineto{\pgfqpoint{1.310546in}{1.073985in}}%
\pgfpathlineto{\pgfqpoint{1.309612in}{1.072614in}}%
\pgfpathlineto{\pgfqpoint{1.308677in}{1.073378in}}%
\pgfpathlineto{\pgfqpoint{1.307739in}{1.076361in}}%
\pgfpathlineto{\pgfqpoint{1.306798in}{1.075196in}}%
\pgfpathlineto{\pgfqpoint{1.305855in}{1.072648in}}%
\pgfpathlineto{\pgfqpoint{1.304910in}{1.072924in}}%
\pgfpathlineto{\pgfqpoint{1.303962in}{1.072062in}}%
\pgfpathlineto{\pgfqpoint{1.303012in}{1.069524in}}%
\pgfpathlineto{\pgfqpoint{1.302060in}{1.072653in}}%
\pgfpathlineto{\pgfqpoint{1.301104in}{1.069997in}}%
\pgfpathlineto{\pgfqpoint{1.300147in}{1.066524in}}%
\pgfpathlineto{\pgfqpoint{1.299187in}{1.067309in}}%
\pgfpathlineto{\pgfqpoint{1.298224in}{1.072419in}}%
\pgfpathlineto{\pgfqpoint{1.297259in}{1.070386in}}%
\pgfpathlineto{\pgfqpoint{1.296291in}{1.065157in}}%
\pgfpathlineto{\pgfqpoint{1.295321in}{1.068729in}}%
\pgfpathlineto{\pgfqpoint{1.294348in}{1.067299in}}%
\pgfpathlineto{\pgfqpoint{1.293372in}{1.065710in}}%
\pgfpathlineto{\pgfqpoint{1.292394in}{1.066028in}}%
\pgfpathlineto{\pgfqpoint{1.291414in}{1.069364in}}%
\pgfpathlineto{\pgfqpoint{1.290430in}{1.063488in}}%
\pgfpathlineto{\pgfqpoint{1.289444in}{1.059589in}}%
\pgfpathlineto{\pgfqpoint{1.288456in}{1.064506in}}%
\pgfpathlineto{\pgfqpoint{1.287464in}{1.060091in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{1.059607in}}%
\pgfpathlineto{\pgfqpoint{1.285474in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.284474in}{1.070954in}}%
\pgfpathlineto{\pgfqpoint{1.283472in}{1.066658in}}%
\pgfpathlineto{\pgfqpoint{1.282467in}{1.056772in}}%
\pgfpathlineto{\pgfqpoint{1.281460in}{1.057640in}}%
\pgfpathlineto{\pgfqpoint{1.280449in}{1.057947in}}%
\pgfpathlineto{\pgfqpoint{1.279436in}{1.060163in}}%
\pgfpathlineto{\pgfqpoint{1.278420in}{1.060055in}}%
\pgfpathlineto{\pgfqpoint{1.277401in}{1.058386in}}%
\pgfpathlineto{\pgfqpoint{1.276379in}{1.055645in}}%
\pgfpathlineto{\pgfqpoint{1.275355in}{1.059213in}}%
\pgfpathlineto{\pgfqpoint{1.274327in}{1.063278in}}%
\pgfpathlineto{\pgfqpoint{1.273297in}{1.058469in}}%
\pgfpathlineto{\pgfqpoint{1.272264in}{1.055276in}}%
\pgfpathlineto{\pgfqpoint{1.271228in}{1.053114in}}%
\pgfpathlineto{\pgfqpoint{1.270189in}{1.054292in}}%
\pgfpathlineto{\pgfqpoint{1.269147in}{1.052062in}}%
\pgfpathlineto{\pgfqpoint{1.268102in}{1.048565in}}%
\pgfpathlineto{\pgfqpoint{1.267054in}{1.048020in}}%
\pgfpathlineto{\pgfqpoint{1.266003in}{1.053611in}}%
\pgfpathlineto{\pgfqpoint{1.264949in}{1.051507in}}%
\pgfpathlineto{\pgfqpoint{1.263892in}{1.043221in}}%
\pgfpathlineto{\pgfqpoint{1.262832in}{1.053917in}}%
\pgfpathlineto{\pgfqpoint{1.261769in}{1.055322in}}%
\pgfpathlineto{\pgfqpoint{1.260702in}{1.047730in}}%
\pgfpathlineto{\pgfqpoint{1.259633in}{1.048840in}}%
\pgfpathlineto{\pgfqpoint{1.258560in}{1.047807in}}%
\pgfpathlineto{\pgfqpoint{1.257485in}{1.048229in}}%
\pgfpathlineto{\pgfqpoint{1.256406in}{1.047421in}}%
\pgfpathlineto{\pgfqpoint{1.255324in}{1.045385in}}%
\pgfpathlineto{\pgfqpoint{1.254239in}{1.042228in}}%
\pgfpathlineto{\pgfqpoint{1.253150in}{1.048199in}}%
\pgfpathlineto{\pgfqpoint{1.252059in}{1.048601in}}%
\pgfpathlineto{\pgfqpoint{1.250964in}{1.045094in}}%
\pgfpathlineto{\pgfqpoint{1.249866in}{1.044403in}}%
\pgfpathlineto{\pgfqpoint{1.248764in}{1.045998in}}%
\pgfpathlineto{\pgfqpoint{1.247659in}{1.046894in}}%
\pgfpathlineto{\pgfqpoint{1.246551in}{1.044427in}}%
\pgfpathlineto{\pgfqpoint{1.245440in}{1.041440in}}%
\pgfpathlineto{\pgfqpoint{1.244325in}{1.038217in}}%
\pgfpathlineto{\pgfqpoint{1.243207in}{1.040100in}}%
\pgfpathlineto{\pgfqpoint{1.242085in}{1.039488in}}%
\pgfpathlineto{\pgfqpoint{1.240960in}{1.038465in}}%
\pgfpathlineto{\pgfqpoint{1.239831in}{1.038207in}}%
\pgfpathlineto{\pgfqpoint{1.238699in}{1.034730in}}%
\pgfpathlineto{\pgfqpoint{1.237563in}{1.039171in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{1.038214in}}%
\pgfpathlineto{\pgfqpoint{1.235282in}{1.039126in}}%
\pgfpathlineto{\pgfqpoint{1.234135in}{1.041314in}}%
\pgfpathlineto{\pgfqpoint{1.232985in}{1.037630in}}%
\pgfpathlineto{\pgfqpoint{1.231832in}{1.040329in}}%
\pgfpathlineto{\pgfqpoint{1.230675in}{1.039251in}}%
\pgfpathlineto{\pgfqpoint{1.229514in}{1.036459in}}%
\pgfpathlineto{\pgfqpoint{1.228350in}{1.038248in}}%
\pgfpathlineto{\pgfqpoint{1.227181in}{1.041387in}}%
\pgfpathlineto{\pgfqpoint{1.226010in}{1.039610in}}%
\pgfpathlineto{\pgfqpoint{1.224834in}{1.032550in}}%
\pgfpathlineto{\pgfqpoint{1.223654in}{1.030974in}}%
\pgfpathlineto{\pgfqpoint{1.222471in}{1.033111in}}%
\pgfpathlineto{\pgfqpoint{1.221284in}{1.028959in}}%
\pgfpathlineto{\pgfqpoint{1.220093in}{1.029977in}}%
\pgfpathlineto{\pgfqpoint{1.218898in}{1.029232in}}%
\pgfpathlineto{\pgfqpoint{1.217700in}{1.028930in}}%
\pgfpathlineto{\pgfqpoint{1.216497in}{1.020091in}}%
\pgfpathlineto{\pgfqpoint{1.215290in}{1.019933in}}%
\pgfpathlineto{\pgfqpoint{1.214080in}{1.022400in}}%
\pgfpathlineto{\pgfqpoint{1.212865in}{1.025731in}}%
\pgfpathlineto{\pgfqpoint{1.211647in}{1.017529in}}%
\pgfpathlineto{\pgfqpoint{1.210424in}{1.015556in}}%
\pgfpathlineto{\pgfqpoint{1.209197in}{1.021499in}}%
\pgfpathlineto{\pgfqpoint{1.207966in}{1.024351in}}%
\pgfpathlineto{\pgfqpoint{1.206731in}{1.022728in}}%
\pgfpathlineto{\pgfqpoint{1.205492in}{1.028941in}}%
\pgfpathlineto{\pgfqpoint{1.204248in}{1.024201in}}%
\pgfpathlineto{\pgfqpoint{1.203001in}{1.024460in}}%
\pgfpathlineto{\pgfqpoint{1.201749in}{1.020466in}}%
\pgfpathlineto{\pgfqpoint{1.200493in}{1.017524in}}%
\pgfpathlineto{\pgfqpoint{1.199232in}{1.016457in}}%
\pgfpathlineto{\pgfqpoint{1.197967in}{1.017344in}}%
\pgfpathlineto{\pgfqpoint{1.196698in}{1.014814in}}%
\pgfpathlineto{\pgfqpoint{1.195424in}{1.013115in}}%
\pgfpathlineto{\pgfqpoint{1.194146in}{1.012751in}}%
\pgfpathlineto{\pgfqpoint{1.192863in}{1.013077in}}%
\pgfpathlineto{\pgfqpoint{1.191576in}{1.013835in}}%
\pgfpathlineto{\pgfqpoint{1.190285in}{1.020401in}}%
\pgfpathlineto{\pgfqpoint{1.188989in}{1.014354in}}%
\pgfpathlineto{\pgfqpoint{1.187688in}{1.005128in}}%
\pgfpathlineto{\pgfqpoint{1.186382in}{1.007623in}}%
\pgfpathlineto{\pgfqpoint{1.185072in}{1.014257in}}%
\pgfpathlineto{\pgfqpoint{1.183757in}{1.011321in}}%
\pgfpathlineto{\pgfqpoint{1.182438in}{1.013035in}}%
\pgfpathlineto{\pgfqpoint{1.181114in}{1.006097in}}%
\pgfpathlineto{\pgfqpoint{1.179785in}{1.003659in}}%
\pgfpathlineto{\pgfqpoint{1.178451in}{1.008736in}}%
\pgfpathlineto{\pgfqpoint{1.177112in}{1.007525in}}%
\pgfpathlineto{\pgfqpoint{1.175768in}{1.007638in}}%
\pgfpathlineto{\pgfqpoint{1.174420in}{1.007052in}}%
\pgfpathlineto{\pgfqpoint{1.173066in}{1.000889in}}%
\pgfpathlineto{\pgfqpoint{1.171707in}{1.000484in}}%
\pgfpathlineto{\pgfqpoint{1.170344in}{1.000288in}}%
\pgfpathlineto{\pgfqpoint{1.168975in}{0.998594in}}%
\pgfpathlineto{\pgfqpoint{1.167601in}{0.998676in}}%
\pgfpathlineto{\pgfqpoint{1.166222in}{0.996966in}}%
\pgfpathlineto{\pgfqpoint{1.164838in}{0.994504in}}%
\pgfpathlineto{\pgfqpoint{1.163448in}{0.992848in}}%
\pgfpathlineto{\pgfqpoint{1.162053in}{0.992424in}}%
\pgfpathlineto{\pgfqpoint{1.160653in}{0.996016in}}%
\pgfpathlineto{\pgfqpoint{1.159248in}{1.003048in}}%
\pgfpathlineto{\pgfqpoint{1.157837in}{0.993239in}}%
\pgfpathlineto{\pgfqpoint{1.156420in}{0.995649in}}%
\pgfpathlineto{\pgfqpoint{1.154998in}{0.994827in}}%
\pgfpathlineto{\pgfqpoint{1.153571in}{0.985959in}}%
\pgfpathlineto{\pgfqpoint{1.152138in}{0.987815in}}%
\pgfpathlineto{\pgfqpoint{1.150699in}{0.988238in}}%
\pgfpathlineto{\pgfqpoint{1.149255in}{0.988693in}}%
\pgfpathlineto{\pgfqpoint{1.147805in}{0.985738in}}%
\pgfpathlineto{\pgfqpoint{1.146349in}{0.980725in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{0.984056in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{0.990140in}}%
\pgfpathlineto{\pgfqpoint{1.141947in}{0.986592in}}%
\pgfpathlineto{\pgfqpoint{1.140468in}{0.981478in}}%
\pgfpathlineto{\pgfqpoint{1.138983in}{0.979460in}}%
\pgfpathlineto{\pgfqpoint{1.137492in}{0.979781in}}%
\pgfpathlineto{\pgfqpoint{1.135994in}{0.976531in}}%
\pgfpathlineto{\pgfqpoint{1.134491in}{0.974194in}}%
\pgfpathlineto{\pgfqpoint{1.132981in}{0.977310in}}%
\pgfpathlineto{\pgfqpoint{1.131465in}{0.976740in}}%
\pgfpathlineto{\pgfqpoint{1.129943in}{0.971382in}}%
\pgfpathlineto{\pgfqpoint{1.128414in}{0.972103in}}%
\pgfpathlineto{\pgfqpoint{1.126879in}{0.972345in}}%
\pgfpathlineto{\pgfqpoint{1.125338in}{0.971699in}}%
\pgfpathlineto{\pgfqpoint{1.123790in}{0.972757in}}%
\pgfpathlineto{\pgfqpoint{1.122236in}{0.968873in}}%
\pgfpathlineto{\pgfqpoint{1.120674in}{0.967186in}}%
\pgfpathlineto{\pgfqpoint{1.119107in}{0.961426in}}%
\pgfpathlineto{\pgfqpoint{1.117532in}{0.961590in}}%
\pgfpathlineto{\pgfqpoint{1.115951in}{0.967741in}}%
\pgfpathlineto{\pgfqpoint{1.114363in}{0.971586in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{0.961310in}}%
\pgfpathlineto{\pgfqpoint{1.111166in}{0.953996in}}%
\pgfpathlineto{\pgfqpoint{1.109557in}{0.961822in}}%
\pgfpathlineto{\pgfqpoint{1.107940in}{0.964611in}}%
\pgfpathlineto{\pgfqpoint{1.106317in}{0.957971in}}%
\pgfpathlineto{\pgfqpoint{1.104687in}{0.955793in}}%
\pgfpathlineto{\pgfqpoint{1.103049in}{0.957655in}}%
\pgfpathlineto{\pgfqpoint{1.101404in}{0.960315in}}%
\pgfpathlineto{\pgfqpoint{1.099751in}{0.950193in}}%
\pgfpathlineto{\pgfqpoint{1.098091in}{0.947549in}}%
\pgfpathlineto{\pgfqpoint{1.096423in}{0.950492in}}%
\pgfpathlineto{\pgfqpoint{1.094748in}{0.947265in}}%
\pgfpathlineto{\pgfqpoint{1.093065in}{0.946798in}}%
\pgfpathlineto{\pgfqpoint{1.091375in}{0.947192in}}%
\pgfpathlineto{\pgfqpoint{1.089676in}{0.946566in}}%
\pgfpathlineto{\pgfqpoint{1.087970in}{0.948095in}}%
\pgfpathlineto{\pgfqpoint{1.086255in}{0.951716in}}%
\pgfpathlineto{\pgfqpoint{1.084533in}{0.949983in}}%
\pgfpathlineto{\pgfqpoint{1.082802in}{0.949762in}}%
\pgfpathlineto{\pgfqpoint{1.081063in}{0.946385in}}%
\pgfpathlineto{\pgfqpoint{1.079316in}{0.945955in}}%
\pgfpathlineto{\pgfqpoint{1.077561in}{0.938513in}}%
\pgfpathlineto{\pgfqpoint{1.075797in}{0.940709in}}%
\pgfpathlineto{\pgfqpoint{1.074025in}{0.937771in}}%
\pgfpathlineto{\pgfqpoint{1.072244in}{0.937539in}}%
\pgfpathlineto{\pgfqpoint{1.070454in}{0.931570in}}%
\pgfpathlineto{\pgfqpoint{1.068655in}{0.932488in}}%
\pgfpathlineto{\pgfqpoint{1.066848in}{0.937173in}}%
\pgfpathlineto{\pgfqpoint{1.065032in}{0.936342in}}%
\pgfpathlineto{\pgfqpoint{1.063206in}{0.933885in}}%
\pgfpathlineto{\pgfqpoint{1.061372in}{0.927427in}}%
\pgfpathlineto{\pgfqpoint{1.059528in}{0.923444in}}%
\pgfpathlineto{\pgfqpoint{1.057675in}{0.925665in}}%
\pgfpathlineto{\pgfqpoint{1.055813in}{0.928000in}}%
\pgfpathlineto{\pgfqpoint{1.053941in}{0.922812in}}%
\pgfpathlineto{\pgfqpoint{1.052059in}{0.916508in}}%
\pgfpathlineto{\pgfqpoint{1.050168in}{0.909293in}}%
\pgfpathlineto{\pgfqpoint{1.048267in}{0.916479in}}%
\pgfpathlineto{\pgfqpoint{1.046356in}{0.915088in}}%
\pgfpathlineto{\pgfqpoint{1.044435in}{0.912781in}}%
\pgfpathlineto{\pgfqpoint{1.042504in}{0.908655in}}%
\pgfpathlineto{\pgfqpoint{1.040563in}{0.908203in}}%
\pgfpathlineto{\pgfqpoint{1.038611in}{0.906778in}}%
\pgfpathlineto{\pgfqpoint{1.036649in}{0.907219in}}%
\pgfpathlineto{\pgfqpoint{1.034676in}{0.906442in}}%
\pgfpathlineto{\pgfqpoint{1.032693in}{0.897543in}}%
\pgfpathlineto{\pgfqpoint{1.030699in}{0.897094in}}%
\pgfpathlineto{\pgfqpoint{1.028694in}{0.900459in}}%
\pgfpathlineto{\pgfqpoint{1.026678in}{0.900472in}}%
\pgfpathlineto{\pgfqpoint{1.024650in}{0.897819in}}%
\pgfpathlineto{\pgfqpoint{1.022612in}{0.894441in}}%
\pgfpathlineto{\pgfqpoint{1.020562in}{0.894745in}}%
\pgfpathlineto{\pgfqpoint{1.018501in}{0.892877in}}%
\pgfpathlineto{\pgfqpoint{1.016428in}{0.890241in}}%
\pgfpathlineto{\pgfqpoint{1.014343in}{0.890884in}}%
\pgfpathlineto{\pgfqpoint{1.012246in}{0.887194in}}%
\pgfpathlineto{\pgfqpoint{1.010137in}{0.883856in}}%
\pgfpathlineto{\pgfqpoint{1.008016in}{0.872754in}}%
\pgfpathlineto{\pgfqpoint{1.005883in}{0.874880in}}%
\pgfpathlineto{\pgfqpoint{1.003737in}{0.878753in}}%
\pgfpathlineto{\pgfqpoint{1.001579in}{0.880366in}}%
\pgfpathlineto{\pgfqpoint{0.999407in}{0.874402in}}%
\pgfpathlineto{\pgfqpoint{0.997223in}{0.879470in}}%
\pgfpathlineto{\pgfqpoint{0.995026in}{0.873418in}}%
\pgfpathlineto{\pgfqpoint{0.992815in}{0.868987in}}%
\pgfpathlineto{\pgfqpoint{0.990591in}{0.867696in}}%
\pgfpathlineto{\pgfqpoint{0.988354in}{0.859335in}}%
\pgfpathlineto{\pgfqpoint{0.986103in}{0.859264in}}%
\pgfpathlineto{\pgfqpoint{0.983837in}{0.855104in}}%
\pgfpathlineto{\pgfqpoint{0.981558in}{0.854898in}}%
\pgfpathlineto{\pgfqpoint{0.979265in}{0.854004in}}%
\pgfpathlineto{\pgfqpoint{0.976957in}{0.851620in}}%
\pgfpathlineto{\pgfqpoint{0.974634in}{0.842698in}}%
\pgfpathlineto{\pgfqpoint{0.972297in}{0.839232in}}%
\pgfpathlineto{\pgfqpoint{0.969944in}{0.843084in}}%
\pgfpathlineto{\pgfqpoint{0.967577in}{0.844505in}}%
\pgfpathlineto{\pgfqpoint{0.965194in}{0.841030in}}%
\pgfpathlineto{\pgfqpoint{0.962795in}{0.836816in}}%
\pgfpathlineto{\pgfqpoint{0.960381in}{0.834314in}}%
\pgfpathlineto{\pgfqpoint{0.957951in}{0.828052in}}%
\pgfpathlineto{\pgfqpoint{0.955504in}{0.827256in}}%
\pgfpathlineto{\pgfqpoint{0.953041in}{0.823266in}}%
\pgfpathlineto{\pgfqpoint{0.950562in}{0.822503in}}%
\pgfpathlineto{\pgfqpoint{0.948065in}{0.821058in}}%
\pgfpathlineto{\pgfqpoint{0.945552in}{0.814490in}}%
\pgfpathlineto{\pgfqpoint{0.943021in}{0.812151in}}%
\pgfpathlineto{\pgfqpoint{0.940472in}{0.810256in}}%
\pgfpathlineto{\pgfqpoint{0.937906in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{0.935321in}{0.805819in}}%
\pgfpathlineto{\pgfqpoint{0.932718in}{0.798643in}}%
\pgfpathlineto{\pgfqpoint{0.930097in}{0.795955in}}%
\pgfpathlineto{\pgfqpoint{0.927456in}{0.793603in}}%
\pgfpathlineto{\pgfqpoint{0.924797in}{0.790121in}}%
\pgfpathlineto{\pgfqpoint{0.922118in}{0.789449in}}%
\pgfpathlineto{\pgfqpoint{0.919419in}{0.782177in}}%
\pgfpathlineto{\pgfqpoint{0.916701in}{0.777130in}}%
\pgfpathlineto{\pgfqpoint{0.913962in}{0.772475in}}%
\pgfpathlineto{\pgfqpoint{0.911202in}{0.773044in}}%
\pgfpathlineto{\pgfqpoint{0.908422in}{0.768903in}}%
\pgfpathlineto{\pgfqpoint{0.905620in}{0.759996in}}%
\pgfpathlineto{\pgfqpoint{0.902797in}{0.752529in}}%
\pgfpathlineto{\pgfqpoint{0.899951in}{0.753711in}}%
\pgfpathlineto{\pgfqpoint{0.897084in}{0.744949in}}%
\pgfpathlineto{\pgfqpoint{0.894194in}{0.742232in}}%
\pgfpathlineto{\pgfqpoint{0.891281in}{0.739318in}}%
\pgfpathlineto{\pgfqpoint{0.888344in}{0.739067in}}%
\pgfpathlineto{\pgfqpoint{0.885384in}{0.731364in}}%
\pgfpathlineto{\pgfqpoint{0.882400in}{0.727298in}}%
\pgfpathlineto{\pgfqpoint{0.879391in}{0.715427in}}%
\pgfpathlineto{\pgfqpoint{0.876358in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{0.873299in}{0.700642in}}%
\pgfpathlineto{\pgfqpoint{0.870214in}{0.698237in}}%
\pgfpathlineto{\pgfqpoint{0.867104in}{0.699487in}}%
\pgfpathlineto{\pgfqpoint{0.863966in}{0.691794in}}%
\pgfpathlineto{\pgfqpoint{0.860802in}{0.675642in}}%
\pgfpathlineto{\pgfqpoint{0.857610in}{0.668321in}}%
\pgfpathlineto{\pgfqpoint{0.854390in}{0.667149in}}%
\pgfpathlineto{\pgfqpoint{0.851141in}{0.663698in}}%
\pgfpathlineto{\pgfqpoint{0.847863in}{0.655854in}}%
\pgfpathlineto{\pgfqpoint{0.844556in}{0.650635in}}%
\pgfpathlineto{\pgfqpoint{0.841219in}{0.641786in}}%
\pgfpathlineto{\pgfqpoint{0.837851in}{0.626308in}}%
\pgfpathlineto{\pgfqpoint{0.834452in}{0.628403in}}%
\pgfpathlineto{\pgfqpoint{0.831021in}{0.619495in}}%
\pgfpathlineto{\pgfqpoint{0.827557in}{0.604732in}}%
\pgfpathlineto{\pgfqpoint{0.824061in}{0.588885in}}%
\pgfpathlineto{\pgfqpoint{0.820531in}{0.583858in}}%
\pgfpathlineto{\pgfqpoint{0.816966in}{0.580618in}}%
\pgfpathlineto{\pgfqpoint{0.813367in}{0.568752in}}%
\pgfpathlineto{\pgfqpoint{0.809732in}{0.554047in}}%
\pgfpathlineto{\pgfqpoint{0.806060in}{0.544667in}}%
\pgfpathlineto{\pgfqpoint{0.802352in}{0.536416in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{0.528243in}}%
\pgfpathlineto{\pgfqpoint{0.794820in}{0.510172in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{0.499441in}}%
\pgfpathlineto{\pgfqpoint{0.787130in}{0.494484in}}%
\pgfpathlineto{\pgfqpoint{0.783224in}{0.483522in}}%
\pgfpathlineto{\pgfqpoint{0.779276in}{0.463010in}}%
\pgfpathlineto{\pgfqpoint{0.775285in}{0.452245in}}%
\pgfpathlineto{\pgfqpoint{0.771250in}{0.440815in}}%
\pgfpathlineto{\pgfqpoint{0.767169in}{0.433092in}}%
\pgfpathlineto{\pgfqpoint{0.763043in}{0.419465in}}%
\pgfpathlineto{\pgfqpoint{0.758871in}{0.400164in}}%
\pgfpathlineto{\pgfqpoint{0.754650in}{0.388071in}}%
\pgfpathlineto{\pgfqpoint{0.750379in}{0.371997in}}%
\pgfpathlineto{\pgfqpoint{0.746059in}{0.346265in}}%
\pgfpathlineto{\pgfqpoint{0.741687in}{0.338606in}}%
\pgfpathlineto{\pgfqpoint{0.737262in}{0.320046in}}%
\pgfpathlineto{\pgfqpoint{0.732783in}{0.287050in}}%
\pgfpathlineto{\pgfqpoint{0.728249in}{0.271278in}}%
\pgfpathlineto{\pgfqpoint{0.723658in}{0.260244in}}%
\pgfpathlineto{\pgfqpoint{0.719009in}{0.240810in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{0.215217in}}%
\pgfpathlineto{\pgfqpoint{0.709530in}{0.200671in}}%
\pgfpathlineto{\pgfqpoint{0.704697in}{0.185834in}}%
\pgfpathlineto{\pgfqpoint{0.699799in}{0.159069in}}%
\pgfpathlineto{\pgfqpoint{0.694836in}{0.135579in}}%
\pgfpathlineto{\pgfqpoint{0.689804in}{0.130787in}}%
\pgfpathlineto{\pgfqpoint{0.684702in}{0.095521in}}%
\pgfpathlineto{\pgfqpoint{0.679527in}{0.066022in}}%
\pgfpathlineto{\pgfqpoint{0.674279in}{0.041140in}}%
\pgfpathlineto{\pgfqpoint{0.668955in}{0.026003in}}%
\pgfpathlineto{\pgfqpoint{0.663552in}{0.016112in}}%
\pgfpathlineto{\pgfqpoint{0.658069in}{-0.009060in}}%
\pgfpathlineto{\pgfqpoint{0.652502in}{-0.027861in}}%
\pgfpathlineto{\pgfqpoint{0.646849in}{-0.057366in}}%
\pgfpathlineto{\pgfqpoint{0.641108in}{-0.090093in}}%
\pgfpathlineto{\pgfqpoint{0.635275in}{-0.113222in}}%
\pgfpathlineto{\pgfqpoint{0.629349in}{-0.147907in}}%
\pgfpathlineto{\pgfqpoint{0.623324in}{-0.175670in}}%
\pgfpathlineto{\pgfqpoint{0.617200in}{-0.196489in}}%
\pgfpathlineto{\pgfqpoint{0.610971in}{-0.216409in}}%
\pgfpathlineto{\pgfqpoint{0.604634in}{-0.237206in}}%
\pgfpathlineto{\pgfqpoint{0.598186in}{-0.288795in}}%
\pgfpathlineto{\pgfqpoint{0.591623in}{-0.335692in}}%
\pgfpathlineto{\pgfqpoint{0.584940in}{-0.361136in}}%
\pgfpathlineto{\pgfqpoint{0.578133in}{-0.397242in}}%
\pgfpathlineto{\pgfqpoint{0.571197in}{-0.417629in}}%
\pgfpathlineto{\pgfqpoint{0.564127in}{-0.469488in}}%
\pgfpathlineto{\pgfqpoint{0.556918in}{-0.540516in}}%
\pgfpathlineto{\pgfqpoint{0.549565in}{-0.604293in}}%
\pgfpathlineto{\pgfqpoint{0.542062in}{-0.656167in}}%
\pgfpathlineto{\pgfqpoint{0.534401in}{-0.706949in}}%
\pgfpathlineto{\pgfqpoint{0.526577in}{-0.785611in}}%
\pgfpathlineto{\pgfqpoint{0.518583in}{-0.847666in}}%
\pgfpathlineto{\pgfqpoint{0.510410in}{-0.910803in}}%
\pgfpathlineto{\pgfqpoint{0.502051in}{-0.966798in}}%
\pgfpathlineto{\pgfqpoint{0.493496in}{-1.051463in}}%
\pgfpathlineto{\pgfqpoint{0.484738in}{-1.145588in}}%
\pgfpathlineto{\pgfqpoint{0.475765in}{-1.175237in}}%
\pgfpathlineto{\pgfqpoint{0.466567in}{-1.292893in}}%
\pgfpathlineto{\pgfqpoint{0.457132in}{-1.381270in}}%
\pgfpathlineto{\pgfqpoint{0.447448in}{-1.496952in}}%
\pgfpathlineto{\pgfqpoint{0.437502in}{-1.600716in}}%
\pgfpathlineto{\pgfqpoint{0.427278in}{-1.678197in}}%
\pgfpathlineto{\pgfqpoint{0.416761in}{-1.841148in}}%
\pgfpathlineto{\pgfqpoint{0.405933in}{-2.053370in}}%
\pgfpathlineto{\pgfqpoint{0.394775in}{-2.209744in}}%
\pgfpathlineto{\pgfqpoint{0.383268in}{-2.241060in}}%
\pgfpathlineto{\pgfqpoint{0.371387in}{-2.481281in}}%
\pgfpathlineto{\pgfqpoint{0.359108in}{-2.870602in}}%
\pgfpathlineto{\pgfqpoint{0.346404in}{-3.036505in}}%
\pgfpathlineto{\pgfqpoint{0.333244in}{-3.329048in}}%
\pgfpathlineto{\pgfqpoint{0.319594in}{-3.582216in}}%
\pgfpathlineto{\pgfqpoint{0.305417in}{-3.850695in}}%
\pgfpathlineto{\pgfqpoint{0.290668in}{-4.192128in}}%
\pgfpathlineto{\pgfqpoint{0.275302in}{-4.553142in}}%
\pgfpathlineto{\pgfqpoint{0.259263in}{-4.993536in}}%
\pgfpathlineto{\pgfqpoint{0.242490in}{-5.283989in}}%
\pgfpathlineto{\pgfqpoint{0.224914in}{-5.572376in}}%
\pgfpathlineto{\pgfqpoint{0.206452in}{-5.756816in}}%
\pgfpathlineto{\pgfqpoint{0.187010in}{-5.864110in}}%
\pgfpathlineto{\pgfqpoint{0.166480in}{-5.916664in}}%
\pgfpathlineto{\pgfqpoint{0.144732in}{-5.967245in}}%
\pgfpathlineto{\pgfqpoint{0.121612in}{-5.980998in}}%
\pgfpathlineto{\pgfqpoint{0.096935in}{-6.004957in}}%
\pgfpathlineto{\pgfqpoint{0.070477in}{-6.028436in}}%
\pgfpathlineto{\pgfqpoint{0.041960in}{-6.032927in}}%
\pgfpathlineto{\pgfqpoint{0.011037in}{-6.090617in}}%
\pgfpathlineto{\pgfqpoint{-0.022737in}{-6.121070in}}%
\pgfpathlineto{\pgfqpoint{-0.059941in}{-6.284076in}}%
\pgfpathlineto{\pgfqpoint{-0.101350in}{-6.465414in}}%
\pgfpathlineto{\pgfqpoint{-0.148039in}{-6.456101in}}%
\pgfpathlineto{\pgfqpoint{-0.201553in}{-6.763725in}}%
\pgfpathlineto{\pgfqpoint{-0.264234in}{-6.908148in}}%
\pgfpathlineto{\pgfqpoint{-0.339887in}{-7.046395in}}%
\pgfpathlineto{\pgfqpoint{-0.339887in}{-7.046395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.319427in}}{\pgfqpoint{1.434325in}{0.939795in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.342993in}{-7.171563in}}%
\pgfpathlineto{\pgfqpoint{-0.342993in}{-8.152874in}}%
\pgfpathlineto{\pgfqpoint{-0.277906in}{-7.638316in}}%
\pgfpathlineto{\pgfqpoint{-0.222650in}{-7.122096in}}%
\pgfpathlineto{\pgfqpoint{-0.174641in}{-6.958832in}}%
\pgfpathlineto{\pgfqpoint{-0.132197in}{-6.726531in}}%
\pgfpathlineto{\pgfqpoint{-0.094160in}{-6.401367in}}%
\pgfpathlineto{\pgfqpoint{-0.059702in}{-6.216490in}}%
\pgfpathlineto{\pgfqpoint{-0.028205in}{-6.247499in}}%
\pgfpathlineto{\pgfqpoint{0.000799in}{-6.177227in}}%
\pgfpathlineto{\pgfqpoint{0.027675in}{-6.069958in}}%
\pgfpathlineto{\pgfqpoint{0.052716in}{-6.013784in}}%
\pgfpathlineto{\pgfqpoint{0.076155in}{-5.975239in}}%
\pgfpathlineto{\pgfqpoint{0.098185in}{-5.854971in}}%
\pgfpathlineto{\pgfqpoint{0.118966in}{-5.744796in}}%
\pgfpathlineto{\pgfqpoint{0.138632in}{-5.522394in}}%
\pgfpathlineto{\pgfqpoint{0.157297in}{-5.323373in}}%
\pgfpathlineto{\pgfqpoint{0.175057in}{-5.112310in}}%
\pgfpathlineto{\pgfqpoint{0.191997in}{-4.729512in}}%
\pgfpathlineto{\pgfqpoint{0.208189in}{-4.253869in}}%
\pgfpathlineto{\pgfqpoint{0.223695in}{-3.614245in}}%
\pgfpathlineto{\pgfqpoint{0.238573in}{-3.211491in}}%
\pgfpathlineto{\pgfqpoint{0.252870in}{-2.833557in}}%
\pgfpathlineto{\pgfqpoint{0.266630in}{-2.548189in}}%
\pgfpathlineto{\pgfqpoint{0.279893in}{-2.313935in}}%
\pgfpathlineto{\pgfqpoint{0.292692in}{-2.051351in}}%
\pgfpathlineto{\pgfqpoint{0.305060in}{-1.825052in}}%
\pgfpathlineto{\pgfqpoint{0.317024in}{-1.597252in}}%
\pgfpathlineto{\pgfqpoint{0.328611in}{-1.427703in}}%
\pgfpathlineto{\pgfqpoint{0.339842in}{-1.271855in}}%
\pgfpathlineto{\pgfqpoint{0.350739in}{-1.162730in}}%
\pgfpathlineto{\pgfqpoint{0.361322in}{-1.093892in}}%
\pgfpathlineto{\pgfqpoint{0.371608in}{-1.060459in}}%
\pgfpathlineto{\pgfqpoint{0.381613in}{-0.970023in}}%
\pgfpathlineto{\pgfqpoint{0.391352in}{-0.838515in}}%
\pgfpathlineto{\pgfqpoint{0.400839in}{-0.738958in}}%
\pgfpathlineto{\pgfqpoint{0.410088in}{-0.663097in}}%
\pgfpathlineto{\pgfqpoint{0.419108in}{-0.591643in}}%
\pgfpathlineto{\pgfqpoint{0.427912in}{-0.539140in}}%
\pgfpathlineto{\pgfqpoint{0.436509in}{-0.494891in}}%
\pgfpathlineto{\pgfqpoint{0.444910in}{-0.428131in}}%
\pgfpathlineto{\pgfqpoint{0.453122in}{-0.375532in}}%
\pgfpathlineto{\pgfqpoint{0.461154in}{-0.337700in}}%
\pgfpathlineto{\pgfqpoint{0.469014in}{-0.287495in}}%
\pgfpathlineto{\pgfqpoint{0.476710in}{-0.257557in}}%
\pgfpathlineto{\pgfqpoint{0.484247in}{-0.209904in}}%
\pgfpathlineto{\pgfqpoint{0.491632in}{-0.163389in}}%
\pgfpathlineto{\pgfqpoint{0.498871in}{-0.133697in}}%
\pgfpathlineto{\pgfqpoint{0.505970in}{-0.097331in}}%
\pgfpathlineto{\pgfqpoint{0.512935in}{-0.085798in}}%
\pgfpathlineto{\pgfqpoint{0.519769in}{-0.045611in}}%
\pgfpathlineto{\pgfqpoint{0.526478in}{-0.011098in}}%
\pgfpathlineto{\pgfqpoint{0.533067in}{0.000157in}}%
\pgfpathlineto{\pgfqpoint{0.539540in}{0.020780in}}%
\pgfpathlineto{\pgfqpoint{0.545900in}{0.054822in}}%
\pgfpathlineto{\pgfqpoint{0.552152in}{0.080671in}}%
\pgfpathlineto{\pgfqpoint{0.558299in}{0.105634in}}%
\pgfpathlineto{\pgfqpoint{0.564344in}{0.136989in}}%
\pgfpathlineto{\pgfqpoint{0.570292in}{0.170470in}}%
\pgfpathlineto{\pgfqpoint{0.576145in}{0.193543in}}%
\pgfpathlineto{\pgfqpoint{0.581905in}{0.209820in}}%
\pgfpathlineto{\pgfqpoint{0.587577in}{0.215287in}}%
\pgfpathlineto{\pgfqpoint{0.593162in}{0.240897in}}%
\pgfpathlineto{\pgfqpoint{0.598663in}{0.275477in}}%
\pgfpathlineto{\pgfqpoint{0.604083in}{0.298624in}}%
\pgfpathlineto{\pgfqpoint{0.609424in}{0.313991in}}%
\pgfpathlineto{\pgfqpoint{0.614689in}{0.316609in}}%
\pgfpathlineto{\pgfqpoint{0.619878in}{0.345796in}}%
\pgfpathlineto{\pgfqpoint{0.624996in}{0.370179in}}%
\pgfpathlineto{\pgfqpoint{0.630043in}{0.387764in}}%
\pgfpathlineto{\pgfqpoint{0.635021in}{0.406451in}}%
\pgfpathlineto{\pgfqpoint{0.639933in}{0.419470in}}%
\pgfpathlineto{\pgfqpoint{0.644780in}{0.432431in}}%
\pgfpathlineto{\pgfqpoint{0.649563in}{0.444601in}}%
\pgfpathlineto{\pgfqpoint{0.654285in}{0.457301in}}%
\pgfpathlineto{\pgfqpoint{0.658947in}{0.473268in}}%
\pgfpathlineto{\pgfqpoint{0.663551in}{0.485673in}}%
\pgfpathlineto{\pgfqpoint{0.668097in}{0.496716in}}%
\pgfpathlineto{\pgfqpoint{0.672588in}{0.503672in}}%
\pgfpathlineto{\pgfqpoint{0.677024in}{0.516637in}}%
\pgfpathlineto{\pgfqpoint{0.681407in}{0.535997in}}%
\pgfpathlineto{\pgfqpoint{0.685739in}{0.544218in}}%
\pgfpathlineto{\pgfqpoint{0.690019in}{0.544969in}}%
\pgfpathlineto{\pgfqpoint{0.694251in}{0.542240in}}%
\pgfpathlineto{\pgfqpoint{0.698434in}{0.565662in}}%
\pgfpathlineto{\pgfqpoint{0.702570in}{0.577570in}}%
\pgfpathlineto{\pgfqpoint{0.706660in}{0.584393in}}%
\pgfpathlineto{\pgfqpoint{0.710705in}{0.603110in}}%
\pgfpathlineto{\pgfqpoint{0.714705in}{0.604706in}}%
\pgfpathlineto{\pgfqpoint{0.718663in}{0.611715in}}%
\pgfpathlineto{\pgfqpoint{0.722578in}{0.616723in}}%
\pgfpathlineto{\pgfqpoint{0.726452in}{0.621584in}}%
\pgfpathlineto{\pgfqpoint{0.730285in}{0.637212in}}%
\pgfpathlineto{\pgfqpoint{0.734079in}{0.644985in}}%
\pgfpathlineto{\pgfqpoint{0.737834in}{0.649552in}}%
\pgfpathlineto{\pgfqpoint{0.741550in}{0.656760in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{0.669869in}}%
\pgfpathlineto{\pgfqpoint{0.748873in}{0.676498in}}%
\pgfpathlineto{\pgfqpoint{0.752480in}{0.678015in}}%
\pgfpathlineto{\pgfqpoint{0.756052in}{0.687647in}}%
\pgfpathlineto{\pgfqpoint{0.759589in}{0.694488in}}%
\pgfpathlineto{\pgfqpoint{0.763093in}{0.699071in}}%
\pgfpathlineto{\pgfqpoint{0.766563in}{0.707545in}}%
\pgfpathlineto{\pgfqpoint{0.770001in}{0.714638in}}%
\pgfpathlineto{\pgfqpoint{0.773407in}{0.724942in}}%
\pgfpathlineto{\pgfqpoint{0.776782in}{0.726609in}}%
\pgfpathlineto{\pgfqpoint{0.780126in}{0.724051in}}%
\pgfpathlineto{\pgfqpoint{0.783439in}{0.730667in}}%
\pgfpathlineto{\pgfqpoint{0.786723in}{0.738792in}}%
\pgfpathlineto{\pgfqpoint{0.789978in}{0.737468in}}%
\pgfpathlineto{\pgfqpoint{0.793204in}{0.741270in}}%
\pgfpathlineto{\pgfqpoint{0.796402in}{0.747177in}}%
\pgfpathlineto{\pgfqpoint{0.799573in}{0.755659in}}%
\pgfpathlineto{\pgfqpoint{0.802716in}{0.759137in}}%
\pgfpathlineto{\pgfqpoint{0.805832in}{0.762477in}}%
\pgfpathlineto{\pgfqpoint{0.808923in}{0.771315in}}%
\pgfpathlineto{\pgfqpoint{0.811987in}{0.766380in}}%
\pgfpathlineto{\pgfqpoint{0.815026in}{0.766390in}}%
\pgfpathlineto{\pgfqpoint{0.818040in}{0.770496in}}%
\pgfpathlineto{\pgfqpoint{0.821029in}{0.776309in}}%
\pgfpathlineto{\pgfqpoint{0.823995in}{0.782555in}}%
\pgfpathlineto{\pgfqpoint{0.826936in}{0.792342in}}%
\pgfpathlineto{\pgfqpoint{0.829854in}{0.793442in}}%
\pgfpathlineto{\pgfqpoint{0.832749in}{0.798305in}}%
\pgfpathlineto{\pgfqpoint{0.835621in}{0.806265in}}%
\pgfpathlineto{\pgfqpoint{0.838471in}{0.807992in}}%
\pgfpathlineto{\pgfqpoint{0.841300in}{0.810232in}}%
\pgfpathlineto{\pgfqpoint{0.844106in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{0.846891in}{0.821121in}}%
\pgfpathlineto{\pgfqpoint{0.849655in}{0.819227in}}%
\pgfpathlineto{\pgfqpoint{0.852398in}{0.813228in}}%
\pgfpathlineto{\pgfqpoint{0.855121in}{0.821959in}}%
\pgfpathlineto{\pgfqpoint{0.857824in}{0.830554in}}%
\pgfpathlineto{\pgfqpoint{0.860507in}{0.827588in}}%
\pgfpathlineto{\pgfqpoint{0.863171in}{0.826123in}}%
\pgfpathlineto{\pgfqpoint{0.865816in}{0.831804in}}%
\pgfpathlineto{\pgfqpoint{0.868441in}{0.833016in}}%
\pgfpathlineto{\pgfqpoint{0.871048in}{0.830367in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.835893in}}%
\pgfpathlineto{\pgfqpoint{0.876207in}{0.834714in}}%
\pgfpathlineto{\pgfqpoint{0.878759in}{0.835838in}}%
\pgfpathlineto{\pgfqpoint{0.881294in}{0.833483in}}%
\pgfpathlineto{\pgfqpoint{0.883811in}{0.833305in}}%
\pgfpathlineto{\pgfqpoint{0.886311in}{0.837449in}}%
\pgfpathlineto{\pgfqpoint{0.888795in}{0.842301in}}%
\pgfpathlineto{\pgfqpoint{0.891261in}{0.828642in}}%
\pgfpathlineto{\pgfqpoint{0.893711in}{0.819021in}}%
\pgfpathlineto{\pgfqpoint{0.896145in}{0.831434in}}%
\pgfpathlineto{\pgfqpoint{0.898563in}{0.824447in}}%
\pgfpathlineto{\pgfqpoint{0.900965in}{0.814540in}}%
\pgfpathlineto{\pgfqpoint{0.903351in}{0.822781in}}%
\pgfpathlineto{\pgfqpoint{0.905722in}{0.840622in}}%
\pgfpathlineto{\pgfqpoint{0.908077in}{0.855823in}}%
\pgfpathlineto{\pgfqpoint{0.910418in}{0.858907in}}%
\pgfpathlineto{\pgfqpoint{0.912744in}{0.857164in}}%
\pgfpathlineto{\pgfqpoint{0.915055in}{0.859371in}}%
\pgfpathlineto{\pgfqpoint{0.917351in}{0.872441in}}%
\pgfpathlineto{\pgfqpoint{0.919634in}{0.876186in}}%
\pgfpathlineto{\pgfqpoint{0.921902in}{0.877323in}}%
\pgfpathlineto{\pgfqpoint{0.924156in}{0.882503in}}%
\pgfpathlineto{\pgfqpoint{0.926397in}{0.884886in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{0.881492in}}%
\pgfpathlineto{\pgfqpoint{0.930837in}{0.891029in}}%
\pgfpathlineto{\pgfqpoint{0.933037in}{0.900474in}}%
\pgfpathlineto{\pgfqpoint{0.935224in}{0.890536in}}%
\pgfpathlineto{\pgfqpoint{0.937398in}{0.886837in}}%
\pgfpathlineto{\pgfqpoint{0.939559in}{0.898019in}}%
\pgfpathlineto{\pgfqpoint{0.941708in}{0.901590in}}%
\pgfpathlineto{\pgfqpoint{0.943844in}{0.895348in}}%
\pgfpathlineto{\pgfqpoint{0.945967in}{0.890196in}}%
\pgfpathlineto{\pgfqpoint{0.948079in}{0.903982in}}%
\pgfpathlineto{\pgfqpoint{0.950178in}{0.906466in}}%
\pgfpathlineto{\pgfqpoint{0.952266in}{0.906113in}}%
\pgfpathlineto{\pgfqpoint{0.954341in}{0.901604in}}%
\pgfpathlineto{\pgfqpoint{0.956405in}{0.890629in}}%
\pgfpathlineto{\pgfqpoint{0.958457in}{0.896605in}}%
\pgfpathlineto{\pgfqpoint{0.960498in}{0.901800in}}%
\pgfpathlineto{\pgfqpoint{0.962528in}{0.899165in}}%
\pgfpathlineto{\pgfqpoint{0.964546in}{0.908802in}}%
\pgfpathlineto{\pgfqpoint{0.966554in}{0.916979in}}%
\pgfpathlineto{\pgfqpoint{0.968550in}{0.910307in}}%
\pgfpathlineto{\pgfqpoint{0.970536in}{0.913268in}}%
\pgfpathlineto{\pgfqpoint{0.972511in}{0.922444in}}%
\pgfpathlineto{\pgfqpoint{0.974475in}{0.923329in}}%
\pgfpathlineto{\pgfqpoint{0.976429in}{0.921843in}}%
\pgfpathlineto{\pgfqpoint{0.978373in}{0.921242in}}%
\pgfpathlineto{\pgfqpoint{0.980306in}{0.921182in}}%
\pgfpathlineto{\pgfqpoint{0.982229in}{0.912190in}}%
\pgfpathlineto{\pgfqpoint{0.984142in}{0.924328in}}%
\pgfpathlineto{\pgfqpoint{0.986045in}{0.926585in}}%
\pgfpathlineto{\pgfqpoint{0.987939in}{0.930664in}}%
\pgfpathlineto{\pgfqpoint{0.989822in}{0.933095in}}%
\pgfpathlineto{\pgfqpoint{0.991697in}{0.934378in}}%
\pgfpathlineto{\pgfqpoint{0.993561in}{0.932738in}}%
\pgfpathlineto{\pgfqpoint{0.995416in}{0.927110in}}%
\pgfpathlineto{\pgfqpoint{0.997262in}{0.926464in}}%
\pgfpathlineto{\pgfqpoint{0.999098in}{0.931802in}}%
\pgfpathlineto{\pgfqpoint{1.000926in}{0.926612in}}%
\pgfpathlineto{\pgfqpoint{1.002744in}{0.923951in}}%
\pgfpathlineto{\pgfqpoint{1.004553in}{0.933900in}}%
\pgfpathlineto{\pgfqpoint{1.006353in}{0.936272in}}%
\pgfpathlineto{\pgfqpoint{1.008145in}{0.939465in}}%
\pgfpathlineto{\pgfqpoint{1.009928in}{0.941648in}}%
\pgfpathlineto{\pgfqpoint{1.011702in}{0.937071in}}%
\pgfpathlineto{\pgfqpoint{1.013468in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{1.015225in}{0.939842in}}%
\pgfpathlineto{\pgfqpoint{1.016974in}{0.934493in}}%
\pgfpathlineto{\pgfqpoint{1.018715in}{0.937318in}}%
\pgfpathlineto{\pgfqpoint{1.020447in}{0.936274in}}%
\pgfpathlineto{\pgfqpoint{1.022171in}{0.937508in}}%
\pgfpathlineto{\pgfqpoint{1.023887in}{0.942498in}}%
\pgfpathlineto{\pgfqpoint{1.025595in}{0.945264in}}%
\pgfpathlineto{\pgfqpoint{1.027296in}{0.949687in}}%
\pgfpathlineto{\pgfqpoint{1.028988in}{0.951669in}}%
\pgfpathlineto{\pgfqpoint{1.030672in}{0.955578in}}%
\pgfpathlineto{\pgfqpoint{1.032349in}{0.954749in}}%
\pgfpathlineto{\pgfqpoint{1.034019in}{0.952672in}}%
\pgfpathlineto{\pgfqpoint{1.035680in}{0.951994in}}%
\pgfpathlineto{\pgfqpoint{1.037334in}{0.955525in}}%
\pgfpathlineto{\pgfqpoint{1.038981in}{0.953404in}}%
\pgfpathlineto{\pgfqpoint{1.040621in}{0.956152in}}%
\pgfpathlineto{\pgfqpoint{1.042253in}{0.958658in}}%
\pgfpathlineto{\pgfqpoint{1.043878in}{0.956397in}}%
\pgfpathlineto{\pgfqpoint{1.045495in}{0.961300in}}%
\pgfpathlineto{\pgfqpoint{1.047106in}{0.973814in}}%
\pgfpathlineto{\pgfqpoint{1.048709in}{0.969651in}}%
\pgfpathlineto{\pgfqpoint{1.050306in}{0.954100in}}%
\pgfpathlineto{\pgfqpoint{1.051896in}{0.957117in}}%
\pgfpathlineto{\pgfqpoint{1.053478in}{0.970424in}}%
\pgfpathlineto{\pgfqpoint{1.055054in}{0.967428in}}%
\pgfpathlineto{\pgfqpoint{1.056624in}{0.966626in}}%
\pgfpathlineto{\pgfqpoint{1.058186in}{0.966673in}}%
\pgfpathlineto{\pgfqpoint{1.059742in}{0.969304in}}%
\pgfpathlineto{\pgfqpoint{1.061291in}{0.970820in}}%
\pgfpathlineto{\pgfqpoint{1.062834in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{1.064370in}{0.958843in}}%
\pgfpathlineto{\pgfqpoint{1.065900in}{0.958282in}}%
\pgfpathlineto{\pgfqpoint{1.067424in}{0.959461in}}%
\pgfpathlineto{\pgfqpoint{1.068941in}{0.963621in}}%
\pgfpathlineto{\pgfqpoint{1.070452in}{0.966162in}}%
\pgfpathlineto{\pgfqpoint{1.071957in}{0.966373in}}%
\pgfpathlineto{\pgfqpoint{1.073456in}{0.978136in}}%
\pgfpathlineto{\pgfqpoint{1.074948in}{0.978392in}}%
\pgfpathlineto{\pgfqpoint{1.076435in}{0.981995in}}%
\pgfpathlineto{\pgfqpoint{1.077915in}{0.980924in}}%
\pgfpathlineto{\pgfqpoint{1.079390in}{0.980431in}}%
\pgfpathlineto{\pgfqpoint{1.080859in}{0.976920in}}%
\pgfpathlineto{\pgfqpoint{1.082321in}{0.976598in}}%
\pgfpathlineto{\pgfqpoint{1.083778in}{0.975802in}}%
\pgfpathlineto{\pgfqpoint{1.085230in}{0.973343in}}%
\pgfpathlineto{\pgfqpoint{1.086675in}{0.978816in}}%
\pgfpathlineto{\pgfqpoint{1.088115in}{0.986445in}}%
\pgfpathlineto{\pgfqpoint{1.089549in}{0.979802in}}%
\pgfpathlineto{\pgfqpoint{1.090978in}{0.977988in}}%
\pgfpathlineto{\pgfqpoint{1.092401in}{0.988710in}}%
\pgfpathlineto{\pgfqpoint{1.093818in}{0.985031in}}%
\pgfpathlineto{\pgfqpoint{1.095230in}{0.984353in}}%
\pgfpathlineto{\pgfqpoint{1.096637in}{0.980688in}}%
\pgfpathlineto{\pgfqpoint{1.098038in}{0.980939in}}%
\pgfpathlineto{\pgfqpoint{1.099434in}{0.986322in}}%
\pgfpathlineto{\pgfqpoint{1.100825in}{0.991879in}}%
\pgfpathlineto{\pgfqpoint{1.102210in}{0.996114in}}%
\pgfpathlineto{\pgfqpoint{1.103591in}{0.997582in}}%
\pgfpathlineto{\pgfqpoint{1.104966in}{0.997825in}}%
\pgfpathlineto{\pgfqpoint{1.106335in}{0.995433in}}%
\pgfpathlineto{\pgfqpoint{1.107700in}{0.988964in}}%
\pgfpathlineto{\pgfqpoint{1.109060in}{0.974726in}}%
\pgfpathlineto{\pgfqpoint{1.110415in}{0.979119in}}%
\pgfpathlineto{\pgfqpoint{1.111764in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.979155in}}%
\pgfpathlineto{\pgfqpoint{1.114449in}{0.969876in}}%
\pgfpathlineto{\pgfqpoint{1.115784in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{1.117114in}{0.975292in}}%
\pgfpathlineto{\pgfqpoint{1.118439in}{0.969834in}}%
\pgfpathlineto{\pgfqpoint{1.119760in}{0.973092in}}%
\pgfpathlineto{\pgfqpoint{1.121076in}{0.976435in}}%
\pgfpathlineto{\pgfqpoint{1.122387in}{0.979935in}}%
\pgfpathlineto{\pgfqpoint{1.123693in}{0.987557in}}%
\pgfpathlineto{\pgfqpoint{1.124995in}{0.995302in}}%
\pgfpathlineto{\pgfqpoint{1.126292in}{0.998430in}}%
\pgfpathlineto{\pgfqpoint{1.127585in}{1.005172in}}%
\pgfpathlineto{\pgfqpoint{1.128873in}{1.005563in}}%
\pgfpathlineto{\pgfqpoint{1.130156in}{1.006053in}}%
\pgfpathlineto{\pgfqpoint{1.131435in}{0.997664in}}%
\pgfpathlineto{\pgfqpoint{1.132710in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.133980in}{1.009840in}}%
\pgfpathlineto{\pgfqpoint{1.135246in}{1.002245in}}%
\pgfpathlineto{\pgfqpoint{1.136508in}{1.006738in}}%
\pgfpathlineto{\pgfqpoint{1.137765in}{1.017782in}}%
\pgfpathlineto{\pgfqpoint{1.139018in}{1.010268in}}%
\pgfpathlineto{\pgfqpoint{1.140266in}{1.005655in}}%
\pgfpathlineto{\pgfqpoint{1.141511in}{1.005942in}}%
\pgfpathlineto{\pgfqpoint{1.142751in}{1.013455in}}%
\pgfpathlineto{\pgfqpoint{1.143987in}{1.018446in}}%
\pgfpathlineto{\pgfqpoint{1.145219in}{1.012670in}}%
\pgfpathlineto{\pgfqpoint{1.146446in}{1.015322in}}%
\pgfpathlineto{\pgfqpoint{1.147670in}{1.015090in}}%
\pgfpathlineto{\pgfqpoint{1.148889in}{1.005685in}}%
\pgfpathlineto{\pgfqpoint{1.150105in}{1.008344in}}%
\pgfpathlineto{\pgfqpoint{1.151316in}{1.012778in}}%
\pgfpathlineto{\pgfqpoint{1.152524in}{1.014554in}}%
\pgfpathlineto{\pgfqpoint{1.153727in}{1.017508in}}%
\pgfpathlineto{\pgfqpoint{1.154927in}{1.012198in}}%
\pgfpathlineto{\pgfqpoint{1.156122in}{1.012726in}}%
\pgfpathlineto{\pgfqpoint{1.157314in}{1.018463in}}%
\pgfpathlineto{\pgfqpoint{1.158502in}{1.021127in}}%
\pgfpathlineto{\pgfqpoint{1.159686in}{1.020845in}}%
\pgfpathlineto{\pgfqpoint{1.160866in}{1.024687in}}%
\pgfpathlineto{\pgfqpoint{1.162043in}{1.024442in}}%
\pgfpathlineto{\pgfqpoint{1.163216in}{1.018767in}}%
\pgfpathlineto{\pgfqpoint{1.164385in}{1.020010in}}%
\pgfpathlineto{\pgfqpoint{1.165550in}{1.025917in}}%
\pgfpathlineto{\pgfqpoint{1.166711in}{1.023702in}}%
\pgfpathlineto{\pgfqpoint{1.167869in}{1.027894in}}%
\pgfpathlineto{\pgfqpoint{1.169024in}{1.033565in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{1.028213in}}%
\pgfpathlineto{\pgfqpoint{1.171321in}{1.024180in}}%
\pgfpathlineto{\pgfqpoint{1.172465in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.173605in}{1.014370in}}%
\pgfpathlineto{\pgfqpoint{1.174741in}{1.011961in}}%
\pgfpathlineto{\pgfqpoint{1.175874in}{1.026490in}}%
\pgfpathlineto{\pgfqpoint{1.177003in}{1.023590in}}%
\pgfpathlineto{\pgfqpoint{1.178129in}{1.027119in}}%
\pgfpathlineto{\pgfqpoint{1.179252in}{1.032162in}}%
\pgfpathlineto{\pgfqpoint{1.180371in}{1.032679in}}%
\pgfpathlineto{\pgfqpoint{1.181486in}{1.030422in}}%
\pgfpathlineto{\pgfqpoint{1.182598in}{1.027285in}}%
\pgfpathlineto{\pgfqpoint{1.183707in}{1.022343in}}%
\pgfpathlineto{\pgfqpoint{1.184813in}{1.032824in}}%
\pgfpathlineto{\pgfqpoint{1.185915in}{1.022387in}}%
\pgfpathlineto{\pgfqpoint{1.187014in}{1.020964in}}%
\pgfpathlineto{\pgfqpoint{1.188110in}{1.018585in}}%
\pgfpathlineto{\pgfqpoint{1.189202in}{1.013911in}}%
\pgfpathlineto{\pgfqpoint{1.190291in}{1.014949in}}%
\pgfpathlineto{\pgfqpoint{1.191377in}{1.015124in}}%
\pgfpathlineto{\pgfqpoint{1.192460in}{1.012172in}}%
\pgfpathlineto{\pgfqpoint{1.193539in}{1.017300in}}%
\pgfpathlineto{\pgfqpoint{1.194615in}{1.021695in}}%
\pgfpathlineto{\pgfqpoint{1.195689in}{1.018577in}}%
\pgfpathlineto{\pgfqpoint{1.196759in}{1.024715in}}%
\pgfpathlineto{\pgfqpoint{1.197825in}{1.033986in}}%
\pgfpathlineto{\pgfqpoint{1.198889in}{1.031829in}}%
\pgfpathlineto{\pgfqpoint{1.199950in}{1.041268in}}%
\pgfpathlineto{\pgfqpoint{1.201008in}{1.037913in}}%
\pgfpathlineto{\pgfqpoint{1.202062in}{1.033151in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.024588in}}%
\pgfpathlineto{\pgfqpoint{1.204163in}{1.042821in}}%
\pgfpathlineto{\pgfqpoint{1.205208in}{1.040364in}}%
\pgfpathlineto{\pgfqpoint{1.206251in}{1.038683in}}%
\pgfpathlineto{\pgfqpoint{1.207291in}{1.043756in}}%
\pgfpathlineto{\pgfqpoint{1.208327in}{1.047820in}}%
\pgfpathlineto{\pgfqpoint{1.209361in}{1.053367in}}%
\pgfpathlineto{\pgfqpoint{1.210392in}{1.054701in}}%
\pgfpathlineto{\pgfqpoint{1.211420in}{1.055883in}}%
\pgfpathlineto{\pgfqpoint{1.212445in}{1.059230in}}%
\pgfpathlineto{\pgfqpoint{1.213468in}{1.054370in}}%
\pgfpathlineto{\pgfqpoint{1.214487in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{1.215504in}{1.047576in}}%
\pgfpathlineto{\pgfqpoint{1.216517in}{1.045576in}}%
\pgfpathlineto{\pgfqpoint{1.217529in}{1.042998in}}%
\pgfpathlineto{\pgfqpoint{1.218537in}{1.050430in}}%
\pgfpathlineto{\pgfqpoint{1.219542in}{1.050072in}}%
\pgfpathlineto{\pgfqpoint{1.220545in}{1.039850in}}%
\pgfpathlineto{\pgfqpoint{1.221545in}{1.041672in}}%
\pgfpathlineto{\pgfqpoint{1.222542in}{1.048500in}}%
\pgfpathlineto{\pgfqpoint{1.223537in}{1.045840in}}%
\pgfpathlineto{\pgfqpoint{1.224529in}{1.039891in}}%
\pgfpathlineto{\pgfqpoint{1.225518in}{1.031046in}}%
\pgfpathlineto{\pgfqpoint{1.226504in}{1.035749in}}%
\pgfpathlineto{\pgfqpoint{1.227488in}{1.036570in}}%
\pgfpathlineto{\pgfqpoint{1.228470in}{1.036076in}}%
\pgfpathlineto{\pgfqpoint{1.229448in}{1.041298in}}%
\pgfpathlineto{\pgfqpoint{1.230424in}{1.037971in}}%
\pgfpathlineto{\pgfqpoint{1.231398in}{1.024405in}}%
\pgfpathlineto{\pgfqpoint{1.232369in}{1.023516in}}%
\pgfpathlineto{\pgfqpoint{1.233337in}{1.022795in}}%
\pgfpathlineto{\pgfqpoint{1.234303in}{1.009780in}}%
\pgfpathlineto{\pgfqpoint{1.235266in}{1.008710in}}%
\pgfpathlineto{\pgfqpoint{1.236227in}{1.003372in}}%
\pgfpathlineto{\pgfqpoint{1.237185in}{1.023934in}}%
\pgfpathlineto{\pgfqpoint{1.238140in}{1.035431in}}%
\pgfpathlineto{\pgfqpoint{1.239094in}{1.052187in}}%
\pgfpathlineto{\pgfqpoint{1.240044in}{1.058818in}}%
\pgfpathlineto{\pgfqpoint{1.240993in}{1.059173in}}%
\pgfpathlineto{\pgfqpoint{1.241938in}{1.057455in}}%
\pgfpathlineto{\pgfqpoint{1.242882in}{1.062838in}}%
\pgfpathlineto{\pgfqpoint{1.243823in}{1.063575in}}%
\pgfpathlineto{\pgfqpoint{1.244761in}{1.056838in}}%
\pgfpathlineto{\pgfqpoint{1.245697in}{1.061057in}}%
\pgfpathlineto{\pgfqpoint{1.246631in}{1.062227in}}%
\pgfpathlineto{\pgfqpoint{1.247563in}{1.057984in}}%
\pgfpathlineto{\pgfqpoint{1.248492in}{1.058088in}}%
\pgfpathlineto{\pgfqpoint{1.249418in}{1.058332in}}%
\pgfpathlineto{\pgfqpoint{1.250343in}{1.063314in}}%
\pgfpathlineto{\pgfqpoint{1.251265in}{1.063211in}}%
\pgfpathlineto{\pgfqpoint{1.252185in}{1.064066in}}%
\pgfpathlineto{\pgfqpoint{1.253102in}{1.074101in}}%
\pgfpathlineto{\pgfqpoint{1.254017in}{1.075733in}}%
\pgfpathlineto{\pgfqpoint{1.254930in}{1.075828in}}%
\pgfpathlineto{\pgfqpoint{1.255840in}{1.073826in}}%
\pgfpathlineto{\pgfqpoint{1.256749in}{1.070190in}}%
\pgfpathlineto{\pgfqpoint{1.257655in}{1.068747in}}%
\pgfpathlineto{\pgfqpoint{1.258559in}{1.070002in}}%
\pgfpathlineto{\pgfqpoint{1.259460in}{1.070762in}}%
\pgfpathlineto{\pgfqpoint{1.260360in}{1.071549in}}%
\pgfpathlineto{\pgfqpoint{1.261257in}{1.071103in}}%
\pgfpathlineto{\pgfqpoint{1.262152in}{1.076686in}}%
\pgfpathlineto{\pgfqpoint{1.263045in}{1.072952in}}%
\pgfpathlineto{\pgfqpoint{1.263936in}{1.071114in}}%
\pgfpathlineto{\pgfqpoint{1.264824in}{1.070795in}}%
\pgfpathlineto{\pgfqpoint{1.265710in}{1.074824in}}%
\pgfpathlineto{\pgfqpoint{1.266595in}{1.076383in}}%
\pgfpathlineto{\pgfqpoint{1.267477in}{1.077558in}}%
\pgfpathlineto{\pgfqpoint{1.268357in}{1.078389in}}%
\pgfpathlineto{\pgfqpoint{1.269235in}{1.077989in}}%
\pgfpathlineto{\pgfqpoint{1.270110in}{1.071546in}}%
\pgfpathlineto{\pgfqpoint{1.270984in}{1.069682in}}%
\pgfpathlineto{\pgfqpoint{1.271856in}{1.064008in}}%
\pgfpathlineto{\pgfqpoint{1.272725in}{1.056573in}}%
\pgfpathlineto{\pgfqpoint{1.273593in}{1.061997in}}%
\pgfpathlineto{\pgfqpoint{1.274458in}{1.066603in}}%
\pgfpathlineto{\pgfqpoint{1.275322in}{1.057551in}}%
\pgfpathlineto{\pgfqpoint{1.276183in}{1.059614in}}%
\pgfpathlineto{\pgfqpoint{1.277042in}{1.069196in}}%
\pgfpathlineto{\pgfqpoint{1.277900in}{1.055842in}}%
\pgfpathlineto{\pgfqpoint{1.278755in}{1.049692in}}%
\pgfpathlineto{\pgfqpoint{1.279609in}{1.064587in}}%
\pgfpathlineto{\pgfqpoint{1.280460in}{1.066096in}}%
\pgfpathlineto{\pgfqpoint{1.281309in}{1.069644in}}%
\pgfpathlineto{\pgfqpoint{1.282157in}{1.073414in}}%
\pgfpathlineto{\pgfqpoint{1.283002in}{1.076640in}}%
\pgfpathlineto{\pgfqpoint{1.283846in}{1.075487in}}%
\pgfpathlineto{\pgfqpoint{1.284687in}{1.071910in}}%
\pgfpathlineto{\pgfqpoint{1.285527in}{1.069681in}}%
\pgfpathlineto{\pgfqpoint{1.286365in}{1.069669in}}%
\pgfpathlineto{\pgfqpoint{1.287201in}{1.065928in}}%
\pgfpathlineto{\pgfqpoint{1.288035in}{1.068030in}}%
\pgfpathlineto{\pgfqpoint{1.288867in}{1.074610in}}%
\pgfpathlineto{\pgfqpoint{1.289697in}{1.073399in}}%
\pgfpathlineto{\pgfqpoint{1.290525in}{1.074377in}}%
\pgfpathlineto{\pgfqpoint{1.291352in}{1.079658in}}%
\pgfpathlineto{\pgfqpoint{1.292176in}{1.075180in}}%
\pgfpathlineto{\pgfqpoint{1.292999in}{1.071911in}}%
\pgfpathlineto{\pgfqpoint{1.293820in}{1.087745in}}%
\pgfpathlineto{\pgfqpoint{1.294639in}{1.086841in}}%
\pgfpathlineto{\pgfqpoint{1.295456in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{1.296271in}{1.089261in}}%
\pgfpathlineto{\pgfqpoint{1.297085in}{1.087358in}}%
\pgfpathlineto{\pgfqpoint{1.297897in}{1.083138in}}%
\pgfpathlineto{\pgfqpoint{1.298707in}{1.079566in}}%
\pgfpathlineto{\pgfqpoint{1.299515in}{1.086491in}}%
\pgfpathlineto{\pgfqpoint{1.300322in}{1.084854in}}%
\pgfpathlineto{\pgfqpoint{1.301126in}{1.087269in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.095287in}}%
\pgfpathlineto{\pgfqpoint{1.302730in}{1.088145in}}%
\pgfpathlineto{\pgfqpoint{1.303530in}{1.086265in}}%
\pgfpathlineto{\pgfqpoint{1.304327in}{1.091515in}}%
\pgfpathlineto{\pgfqpoint{1.305123in}{1.084646in}}%
\pgfpathlineto{\pgfqpoint{1.305917in}{1.084737in}}%
\pgfpathlineto{\pgfqpoint{1.306710in}{1.090854in}}%
\pgfpathlineto{\pgfqpoint{1.307501in}{1.093700in}}%
\pgfpathlineto{\pgfqpoint{1.308290in}{1.090082in}}%
\pgfpathlineto{\pgfqpoint{1.309077in}{1.090944in}}%
\pgfpathlineto{\pgfqpoint{1.309863in}{1.093977in}}%
\pgfpathlineto{\pgfqpoint{1.310647in}{1.092244in}}%
\pgfpathlineto{\pgfqpoint{1.311429in}{1.085004in}}%
\pgfpathlineto{\pgfqpoint{1.312210in}{1.084051in}}%
\pgfpathlineto{\pgfqpoint{1.312989in}{1.086465in}}%
\pgfpathlineto{\pgfqpoint{1.313766in}{1.090407in}}%
\pgfpathlineto{\pgfqpoint{1.314542in}{1.075782in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{1.065736in}}%
\pgfpathlineto{\pgfqpoint{1.316089in}{1.048861in}}%
\pgfpathlineto{\pgfqpoint{1.316859in}{1.058506in}}%
\pgfpathlineto{\pgfqpoint{1.317629in}{1.062298in}}%
\pgfpathlineto{\pgfqpoint{1.318396in}{1.069488in}}%
\pgfpathlineto{\pgfqpoint{1.319162in}{1.079888in}}%
\pgfpathlineto{\pgfqpoint{1.319927in}{1.070616in}}%
\pgfpathlineto{\pgfqpoint{1.320690in}{1.074293in}}%
\pgfpathlineto{\pgfqpoint{1.321451in}{1.077313in}}%
\pgfpathlineto{\pgfqpoint{1.322210in}{1.076375in}}%
\pgfpathlineto{\pgfqpoint{1.322968in}{1.073195in}}%
\pgfpathlineto{\pgfqpoint{1.323725in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.324480in}{1.080043in}}%
\pgfpathlineto{\pgfqpoint{1.325233in}{1.088063in}}%
\pgfpathlineto{\pgfqpoint{1.325985in}{1.084551in}}%
\pgfpathlineto{\pgfqpoint{1.326736in}{1.081056in}}%
\pgfpathlineto{\pgfqpoint{1.327484in}{1.068108in}}%
\pgfpathlineto{\pgfqpoint{1.328232in}{1.060726in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{1.042757in}}%
\pgfpathlineto{\pgfqpoint{1.329722in}{1.058422in}}%
\pgfpathlineto{\pgfqpoint{1.330464in}{1.057545in}}%
\pgfpathlineto{\pgfqpoint{1.331206in}{1.032313in}}%
\pgfpathlineto{\pgfqpoint{1.331945in}{1.060883in}}%
\pgfpathlineto{\pgfqpoint{1.332684in}{1.082324in}}%
\pgfpathlineto{\pgfqpoint{1.333420in}{1.096280in}}%
\pgfpathlineto{\pgfqpoint{1.334156in}{1.089382in}}%
\pgfpathlineto{\pgfqpoint{1.334889in}{1.086004in}}%
\pgfpathlineto{\pgfqpoint{1.335622in}{1.095791in}}%
\pgfpathlineto{\pgfqpoint{1.336353in}{1.093859in}}%
\pgfpathlineto{\pgfqpoint{1.337082in}{1.094048in}}%
\pgfpathlineto{\pgfqpoint{1.337810in}{1.095786in}}%
\pgfpathlineto{\pgfqpoint{1.338537in}{1.100506in}}%
\pgfpathlineto{\pgfqpoint{1.339262in}{1.100414in}}%
\pgfpathlineto{\pgfqpoint{1.339985in}{1.096642in}}%
\pgfpathlineto{\pgfqpoint{1.340708in}{1.093599in}}%
\pgfpathlineto{\pgfqpoint{1.341428in}{1.097771in}}%
\pgfpathlineto{\pgfqpoint{1.342148in}{1.099680in}}%
\pgfpathlineto{\pgfqpoint{1.342866in}{1.093940in}}%
\pgfpathlineto{\pgfqpoint{1.343582in}{1.093274in}}%
\pgfpathlineto{\pgfqpoint{1.344298in}{1.083249in}}%
\pgfpathlineto{\pgfqpoint{1.345011in}{1.086568in}}%
\pgfpathlineto{\pgfqpoint{1.345724in}{1.094569in}}%
\pgfpathlineto{\pgfqpoint{1.346435in}{1.091660in}}%
\pgfpathlineto{\pgfqpoint{1.347145in}{1.093880in}}%
\pgfpathlineto{\pgfqpoint{1.347853in}{1.090929in}}%
\pgfpathlineto{\pgfqpoint{1.348560in}{1.090697in}}%
\pgfpathlineto{\pgfqpoint{1.349265in}{1.082564in}}%
\pgfpathlineto{\pgfqpoint{1.349970in}{1.093255in}}%
\pgfpathlineto{\pgfqpoint{1.350672in}{1.104924in}}%
\pgfpathlineto{\pgfqpoint{1.351374in}{1.100395in}}%
\pgfpathlineto{\pgfqpoint{1.352074in}{1.094294in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{1.097474in}}%
\pgfpathlineto{\pgfqpoint{1.353470in}{1.092226in}}%
\pgfpathlineto{\pgfqpoint{1.354167in}{1.090785in}}%
\pgfpathlineto{\pgfqpoint{1.354861in}{1.103439in}}%
\pgfpathlineto{\pgfqpoint{1.355555in}{1.093452in}}%
\pgfpathlineto{\pgfqpoint{1.356247in}{1.080100in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.083055in}}%
\pgfpathlineto{\pgfqpoint{1.357628in}{1.074616in}}%
\pgfpathlineto{\pgfqpoint{1.358316in}{1.076174in}}%
\pgfpathlineto{\pgfqpoint{1.359003in}{1.064377in}}%
\pgfpathlineto{\pgfqpoint{1.359689in}{1.072355in}}%
\pgfpathlineto{\pgfqpoint{1.360374in}{1.087745in}}%
\pgfpathlineto{\pgfqpoint{1.361057in}{1.092020in}}%
\pgfpathlineto{\pgfqpoint{1.361739in}{1.103681in}}%
\pgfpathlineto{\pgfqpoint{1.362419in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{1.363099in}{1.095383in}}%
\pgfpathlineto{\pgfqpoint{1.363777in}{1.099824in}}%
\pgfpathlineto{\pgfqpoint{1.364454in}{1.096966in}}%
\pgfpathlineto{\pgfqpoint{1.365129in}{1.063938in}}%
\pgfpathlineto{\pgfqpoint{1.365804in}{1.045685in}}%
\pgfpathlineto{\pgfqpoint{1.366477in}{1.031349in}}%
\pgfpathlineto{\pgfqpoint{1.367149in}{1.048680in}}%
\pgfpathlineto{\pgfqpoint{1.367820in}{1.051831in}}%
\pgfpathlineto{\pgfqpoint{1.368489in}{1.086291in}}%
\pgfpathlineto{\pgfqpoint{1.369158in}{1.090804in}}%
\pgfpathlineto{\pgfqpoint{1.369825in}{1.082870in}}%
\pgfpathlineto{\pgfqpoint{1.370490in}{1.076229in}}%
\pgfpathlineto{\pgfqpoint{1.371155in}{1.064456in}}%
\pgfpathlineto{\pgfqpoint{1.371818in}{1.072047in}}%
\pgfpathlineto{\pgfqpoint{1.372481in}{1.085970in}}%
\pgfpathlineto{\pgfqpoint{1.373142in}{1.099394in}}%
\pgfpathlineto{\pgfqpoint{1.373802in}{1.098283in}}%
\pgfpathlineto{\pgfqpoint{1.374460in}{1.097932in}}%
\pgfpathlineto{\pgfqpoint{1.375118in}{1.101673in}}%
\pgfpathlineto{\pgfqpoint{1.375774in}{1.089829in}}%
\pgfpathlineto{\pgfqpoint{1.376429in}{1.079556in}}%
\pgfpathlineto{\pgfqpoint{1.377083in}{1.069524in}}%
\pgfpathlineto{\pgfqpoint{1.377736in}{1.081906in}}%
\pgfpathlineto{\pgfqpoint{1.378388in}{1.095388in}}%
\pgfpathlineto{\pgfqpoint{1.379038in}{1.102957in}}%
\pgfpathlineto{\pgfqpoint{1.379687in}{1.105047in}}%
\pgfpathlineto{\pgfqpoint{1.380336in}{1.104741in}}%
\pgfpathlineto{\pgfqpoint{1.380983in}{1.098280in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.099800in}}%
\pgfpathlineto{\pgfqpoint{1.382273in}{1.095685in}}%
\pgfpathlineto{\pgfqpoint{1.382917in}{1.091686in}}%
\pgfpathlineto{\pgfqpoint{1.383559in}{1.092604in}}%
\pgfpathlineto{\pgfqpoint{1.384201in}{1.100018in}}%
\pgfpathlineto{\pgfqpoint{1.384841in}{1.101895in}}%
\pgfpathlineto{\pgfqpoint{1.385480in}{1.097384in}}%
\pgfpathlineto{\pgfqpoint{1.386118in}{1.094044in}}%
\pgfpathlineto{\pgfqpoint{1.386755in}{1.097341in}}%
\pgfpathlineto{\pgfqpoint{1.387391in}{1.104739in}}%
\pgfpathlineto{\pgfqpoint{1.388026in}{1.116030in}}%
\pgfpathlineto{\pgfqpoint{1.388659in}{1.120675in}}%
\pgfpathlineto{\pgfqpoint{1.389292in}{1.114303in}}%
\pgfpathlineto{\pgfqpoint{1.389923in}{1.115559in}}%
\pgfpathlineto{\pgfqpoint{1.390554in}{1.116940in}}%
\pgfpathlineto{\pgfqpoint{1.391183in}{1.115025in}}%
\pgfpathlineto{\pgfqpoint{1.391811in}{1.117381in}}%
\pgfpathlineto{\pgfqpoint{1.392438in}{1.118051in}}%
\pgfpathlineto{\pgfqpoint{1.393064in}{1.117193in}}%
\pgfpathlineto{\pgfqpoint{1.393689in}{1.122276in}}%
\pgfpathlineto{\pgfqpoint{1.394313in}{1.120848in}}%
\pgfpathlineto{\pgfqpoint{1.394936in}{1.114739in}}%
\pgfpathlineto{\pgfqpoint{1.395558in}{1.111945in}}%
\pgfpathlineto{\pgfqpoint{1.396179in}{1.111274in}}%
\pgfpathlineto{\pgfqpoint{1.396798in}{1.120715in}}%
\pgfpathlineto{\pgfqpoint{1.397417in}{1.123656in}}%
\pgfpathlineto{\pgfqpoint{1.398035in}{1.124679in}}%
\pgfpathlineto{\pgfqpoint{1.398651in}{1.122526in}}%
\pgfpathlineto{\pgfqpoint{1.399267in}{1.118537in}}%
\pgfpathlineto{\pgfqpoint{1.399881in}{1.117728in}}%
\pgfpathlineto{\pgfqpoint{1.400495in}{1.121049in}}%
\pgfpathlineto{\pgfqpoint{1.401107in}{1.112385in}}%
\pgfpathlineto{\pgfqpoint{1.401719in}{1.117877in}}%
\pgfpathlineto{\pgfqpoint{1.402329in}{1.120964in}}%
\pgfpathlineto{\pgfqpoint{1.402938in}{1.113879in}}%
\pgfpathlineto{\pgfqpoint{1.403547in}{1.114767in}}%
\pgfpathlineto{\pgfqpoint{1.404154in}{1.114584in}}%
\pgfpathlineto{\pgfqpoint{1.404761in}{1.111871in}}%
\pgfpathlineto{\pgfqpoint{1.405366in}{1.111669in}}%
\pgfpathlineto{\pgfqpoint{1.405970in}{1.114432in}}%
\pgfpathlineto{\pgfqpoint{1.406574in}{1.113023in}}%
\pgfpathlineto{\pgfqpoint{1.407176in}{1.117170in}}%
\pgfpathlineto{\pgfqpoint{1.407778in}{1.113861in}}%
\pgfpathlineto{\pgfqpoint{1.408378in}{1.109332in}}%
\pgfpathlineto{\pgfqpoint{1.408977in}{1.114631in}}%
\pgfpathlineto{\pgfqpoint{1.409576in}{1.115440in}}%
\pgfpathlineto{\pgfqpoint{1.410173in}{1.117674in}}%
\pgfpathlineto{\pgfqpoint{1.410770in}{1.118355in}}%
\pgfpathlineto{\pgfqpoint{1.411365in}{1.114296in}}%
\pgfpathlineto{\pgfqpoint{1.411960in}{1.109958in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{1.108896in}}%
\pgfpathlineto{\pgfqpoint{1.413146in}{1.114289in}}%
\pgfpathlineto{\pgfqpoint{1.413738in}{1.098623in}}%
\pgfpathlineto{\pgfqpoint{1.414329in}{1.097011in}}%
\pgfpathlineto{\pgfqpoint{1.414919in}{1.100396in}}%
\pgfpathlineto{\pgfqpoint{1.415507in}{1.095897in}}%
\pgfpathlineto{\pgfqpoint{1.416095in}{1.092497in}}%
\pgfpathlineto{\pgfqpoint{1.416682in}{1.077001in}}%
\pgfpathlineto{\pgfqpoint{1.417268in}{1.076378in}}%
\pgfpathlineto{\pgfqpoint{1.417853in}{1.083195in}}%
\pgfpathlineto{\pgfqpoint{1.418438in}{1.094734in}}%
\pgfpathlineto{\pgfqpoint{1.419021in}{1.104672in}}%
\pgfpathlineto{\pgfqpoint{1.419603in}{1.113064in}}%
\pgfpathlineto{\pgfqpoint{1.420184in}{1.120333in}}%
\pgfpathlineto{\pgfqpoint{1.420765in}{1.124733in}}%
\pgfpathlineto{\pgfqpoint{1.421344in}{1.128694in}}%
\pgfpathlineto{\pgfqpoint{1.421923in}{1.125451in}}%
\pgfpathlineto{\pgfqpoint{1.422501in}{1.121367in}}%
\pgfpathlineto{\pgfqpoint{1.423078in}{1.126641in}}%
\pgfpathlineto{\pgfqpoint{1.423653in}{1.127849in}}%
\pgfpathlineto{\pgfqpoint{1.424228in}{1.122578in}}%
\pgfpathlineto{\pgfqpoint{1.424803in}{1.120236in}}%
\pgfpathlineto{\pgfqpoint{1.425376in}{1.123601in}}%
\pgfpathlineto{\pgfqpoint{1.425948in}{1.126282in}}%
\pgfpathlineto{\pgfqpoint{1.426519in}{1.114952in}}%
\pgfpathlineto{\pgfqpoint{1.427090in}{1.115713in}}%
\pgfpathlineto{\pgfqpoint{1.427660in}{1.127911in}}%
\pgfpathlineto{\pgfqpoint{1.428228in}{1.119503in}}%
\pgfpathlineto{\pgfqpoint{1.428796in}{1.113653in}}%
\pgfpathlineto{\pgfqpoint{1.429363in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{1.429929in}{1.118591in}}%
\pgfpathlineto{\pgfqpoint{1.430495in}{1.112902in}}%
\pgfpathlineto{\pgfqpoint{1.431059in}{1.108598in}}%
\pgfpathlineto{\pgfqpoint{1.431623in}{1.103926in}}%
\pgfpathlineto{\pgfqpoint{1.432185in}{1.110808in}}%
\pgfpathlineto{\pgfqpoint{1.432747in}{1.109308in}}%
\pgfpathlineto{\pgfqpoint{1.433308in}{1.110717in}}%
\pgfpathlineto{\pgfqpoint{1.433868in}{1.118752in}}%
\pgfpathlineto{\pgfqpoint{1.434427in}{1.120218in}}%
\pgfpathlineto{\pgfqpoint{1.434985in}{1.120315in}}%
\pgfpathlineto{\pgfqpoint{1.435543in}{1.123971in}}%
\pgfpathlineto{\pgfqpoint{1.436100in}{1.127306in}}%
\pgfpathlineto{\pgfqpoint{1.436655in}{1.124343in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{1.119716in}}%
\pgfpathlineto{\pgfqpoint{1.437765in}{1.127589in}}%
\pgfpathlineto{\pgfqpoint{1.438318in}{1.128218in}}%
\pgfpathlineto{\pgfqpoint{1.438870in}{1.118329in}}%
\pgfpathlineto{\pgfqpoint{1.439422in}{1.111516in}}%
\pgfpathlineto{\pgfqpoint{1.439973in}{1.116157in}}%
\pgfpathlineto{\pgfqpoint{1.440523in}{1.126082in}}%
\pgfpathlineto{\pgfqpoint{1.441072in}{1.124045in}}%
\pgfpathlineto{\pgfqpoint{1.441620in}{1.126296in}}%
\pgfpathlineto{\pgfqpoint{1.442168in}{1.132920in}}%
\pgfpathlineto{\pgfqpoint{1.442715in}{1.130834in}}%
\pgfpathlineto{\pgfqpoint{1.443260in}{1.132621in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{1.131531in}}%
\pgfpathlineto{\pgfqpoint{1.444350in}{1.127459in}}%
\pgfpathlineto{\pgfqpoint{1.444893in}{1.128841in}}%
\pgfpathlineto{\pgfqpoint{1.445436in}{1.129714in}}%
\pgfpathlineto{\pgfqpoint{1.445978in}{1.126154in}}%
\pgfpathlineto{\pgfqpoint{1.446519in}{1.125690in}}%
\pgfpathlineto{\pgfqpoint{1.447059in}{1.128857in}}%
\pgfpathlineto{\pgfqpoint{1.447599in}{1.129594in}}%
\pgfpathlineto{\pgfqpoint{1.448137in}{1.129028in}}%
\pgfpathlineto{\pgfqpoint{1.448675in}{1.132246in}}%
\pgfpathlineto{\pgfqpoint{1.449212in}{1.132819in}}%
\pgfpathlineto{\pgfqpoint{1.449748in}{1.133521in}}%
\pgfpathlineto{\pgfqpoint{1.450284in}{1.139804in}}%
\pgfpathlineto{\pgfqpoint{1.450819in}{1.137126in}}%
\pgfpathlineto{\pgfqpoint{1.451353in}{1.134026in}}%
\pgfpathlineto{\pgfqpoint{1.451886in}{1.128868in}}%
\pgfpathlineto{\pgfqpoint{1.452418in}{1.125758in}}%
\pgfpathlineto{\pgfqpoint{1.452950in}{1.127980in}}%
\pgfpathlineto{\pgfqpoint{1.453481in}{1.129748in}}%
\pgfpathlineto{\pgfqpoint{1.454011in}{1.132237in}}%
\pgfpathlineto{\pgfqpoint{1.454540in}{1.129404in}}%
\pgfpathlineto{\pgfqpoint{1.455069in}{1.122615in}}%
\pgfpathlineto{\pgfqpoint{1.455597in}{1.128936in}}%
\pgfpathlineto{\pgfqpoint{1.456124in}{1.128258in}}%
\pgfpathlineto{\pgfqpoint{1.456650in}{1.135226in}}%
\pgfpathlineto{\pgfqpoint{1.457176in}{1.134645in}}%
\pgfpathlineto{\pgfqpoint{1.457700in}{1.134208in}}%
\pgfpathlineto{\pgfqpoint{1.458224in}{1.134452in}}%
\pgfpathlineto{\pgfqpoint{1.458748in}{1.132190in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{1.120944in}}%
\pgfpathlineto{\pgfqpoint{1.459792in}{1.128458in}}%
\pgfpathlineto{\pgfqpoint{1.460313in}{1.128622in}}%
\pgfpathlineto{\pgfqpoint{1.460833in}{1.120935in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.117925in}}%
\pgfpathlineto{\pgfqpoint{1.461872in}{1.107481in}}%
\pgfpathlineto{\pgfqpoint{1.462390in}{1.115584in}}%
\pgfpathlineto{\pgfqpoint{1.462907in}{1.121588in}}%
\pgfpathlineto{\pgfqpoint{1.463424in}{1.125888in}}%
\pgfpathlineto{\pgfqpoint{1.463940in}{1.135314in}}%
\pgfpathlineto{\pgfqpoint{1.464455in}{1.135400in}}%
\pgfpathlineto{\pgfqpoint{1.464970in}{1.139843in}}%
\pgfpathlineto{\pgfqpoint{1.465483in}{1.141577in}}%
\pgfpathlineto{\pgfqpoint{1.465996in}{1.140970in}}%
\pgfpathlineto{\pgfqpoint{1.466509in}{1.145195in}}%
\pgfpathlineto{\pgfqpoint{1.467020in}{1.144006in}}%
\pgfpathlineto{\pgfqpoint{1.467531in}{1.142795in}}%
\pgfpathlineto{\pgfqpoint{1.468041in}{1.141102in}}%
\pgfpathlineto{\pgfqpoint{1.468551in}{1.139987in}}%
\pgfpathlineto{\pgfqpoint{1.469060in}{1.144722in}}%
\pgfpathlineto{\pgfqpoint{1.469568in}{1.140294in}}%
\pgfpathlineto{\pgfqpoint{1.470075in}{1.133583in}}%
\pgfpathlineto{\pgfqpoint{1.470582in}{1.141225in}}%
\pgfpathlineto{\pgfqpoint{1.471088in}{1.142691in}}%
\pgfpathlineto{\pgfqpoint{1.471593in}{1.137429in}}%
\pgfpathlineto{\pgfqpoint{1.472098in}{1.138455in}}%
\pgfpathlineto{\pgfqpoint{1.472602in}{1.140501in}}%
\pgfpathlineto{\pgfqpoint{1.473105in}{1.140809in}}%
\pgfpathlineto{\pgfqpoint{1.473607in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{1.474109in}{1.139953in}}%
\pgfpathlineto{\pgfqpoint{1.474610in}{1.144150in}}%
\pgfpathlineto{\pgfqpoint{1.475111in}{1.145900in}}%
\pgfpathlineto{\pgfqpoint{1.475610in}{1.152082in}}%
\pgfpathlineto{\pgfqpoint{1.476109in}{1.152080in}}%
\pgfpathlineto{\pgfqpoint{1.476608in}{1.150441in}}%
\pgfpathlineto{\pgfqpoint{1.477106in}{1.145738in}}%
\pgfpathlineto{\pgfqpoint{1.477603in}{1.147885in}}%
\pgfpathlineto{\pgfqpoint{1.478099in}{1.144643in}}%
\pgfpathlineto{\pgfqpoint{1.478595in}{1.145181in}}%
\pgfpathlineto{\pgfqpoint{1.479090in}{1.148198in}}%
\pgfpathlineto{\pgfqpoint{1.479584in}{1.147204in}}%
\pgfpathlineto{\pgfqpoint{1.480078in}{1.138479in}}%
\pgfpathlineto{\pgfqpoint{1.480571in}{1.137512in}}%
\pgfpathlineto{\pgfqpoint{1.481063in}{1.135203in}}%
\pgfpathlineto{\pgfqpoint{1.481555in}{1.125521in}}%
\pgfpathlineto{\pgfqpoint{1.482046in}{1.118126in}}%
\pgfpathlineto{\pgfqpoint{1.482536in}{1.121857in}}%
\pgfpathlineto{\pgfqpoint{1.483026in}{1.109795in}}%
\pgfpathlineto{\pgfqpoint{1.483515in}{1.116439in}}%
\pgfpathlineto{\pgfqpoint{1.484004in}{1.124466in}}%
\pgfpathlineto{\pgfqpoint{1.484491in}{1.126281in}}%
\pgfpathlineto{\pgfqpoint{1.484979in}{1.122133in}}%
\pgfpathlineto{\pgfqpoint{1.485465in}{1.131900in}}%
\pgfpathlineto{\pgfqpoint{1.485951in}{1.137076in}}%
\pgfpathlineto{\pgfqpoint{1.486436in}{1.136984in}}%
\pgfpathlineto{\pgfqpoint{1.486921in}{1.132867in}}%
\pgfpathlineto{\pgfqpoint{1.487405in}{1.134116in}}%
\pgfpathlineto{\pgfqpoint{1.487888in}{1.139112in}}%
\pgfpathlineto{\pgfqpoint{1.488370in}{1.137848in}}%
\pgfpathlineto{\pgfqpoint{1.488853in}{1.140557in}}%
\pgfpathlineto{\pgfqpoint{1.489334in}{1.142572in}}%
\pgfpathlineto{\pgfqpoint{1.489815in}{1.139418in}}%
\pgfpathlineto{\pgfqpoint{1.490295in}{1.146593in}}%
\pgfpathlineto{\pgfqpoint{1.490774in}{1.147772in}}%
\pgfpathlineto{\pgfqpoint{1.491253in}{1.142547in}}%
\pgfpathlineto{\pgfqpoint{1.491731in}{1.148391in}}%
\pgfpathlineto{\pgfqpoint{1.492209in}{1.146745in}}%
\pgfpathlineto{\pgfqpoint{1.492686in}{1.147350in}}%
\pgfpathlineto{\pgfqpoint{1.493162in}{1.148165in}}%
\pgfpathlineto{\pgfqpoint{1.493638in}{1.150345in}}%
\pgfpathlineto{\pgfqpoint{1.494113in}{1.153990in}}%
\pgfpathlineto{\pgfqpoint{1.494588in}{1.151495in}}%
\pgfpathlineto{\pgfqpoint{1.495062in}{1.138129in}}%
\pgfpathlineto{\pgfqpoint{1.495535in}{1.141985in}}%
\pgfpathlineto{\pgfqpoint{1.496008in}{1.135845in}}%
\pgfpathlineto{\pgfqpoint{1.496480in}{1.137693in}}%
\pgfpathlineto{\pgfqpoint{1.496951in}{1.141547in}}%
\pgfpathlineto{\pgfqpoint{1.497422in}{1.142740in}}%
\pgfpathlineto{\pgfqpoint{1.497892in}{1.140603in}}%
\pgfpathlineto{\pgfqpoint{1.498362in}{1.143735in}}%
\pgfpathlineto{\pgfqpoint{1.498831in}{1.152806in}}%
\pgfpathlineto{\pgfqpoint{1.499300in}{1.148844in}}%
\pgfpathlineto{\pgfqpoint{1.499768in}{1.144986in}}%
\pgfpathlineto{\pgfqpoint{1.500235in}{1.143774in}}%
\pgfpathlineto{\pgfqpoint{1.500701in}{1.138247in}}%
\pgfpathlineto{\pgfqpoint{1.501168in}{1.135446in}}%
\pgfpathlineto{\pgfqpoint{1.501633in}{1.129920in}}%
\pgfpathlineto{\pgfqpoint{1.502098in}{1.131140in}}%
\pgfpathlineto{\pgfqpoint{1.502562in}{1.140036in}}%
\pgfpathlineto{\pgfqpoint{1.503026in}{1.141338in}}%
\pgfpathlineto{\pgfqpoint{1.503489in}{1.145039in}}%
\pgfpathlineto{\pgfqpoint{1.503952in}{1.152843in}}%
\pgfpathlineto{\pgfqpoint{1.504414in}{1.154640in}}%
\pgfpathlineto{\pgfqpoint{1.504875in}{1.149784in}}%
\pgfpathlineto{\pgfqpoint{1.505336in}{1.153315in}}%
\pgfpathlineto{\pgfqpoint{1.505796in}{1.156346in}}%
\pgfpathlineto{\pgfqpoint{1.506256in}{1.157644in}}%
\pgfpathlineto{\pgfqpoint{1.506715in}{1.155294in}}%
\pgfpathlineto{\pgfqpoint{1.507173in}{1.153388in}}%
\pgfpathlineto{\pgfqpoint{1.507631in}{1.154064in}}%
\pgfpathlineto{\pgfqpoint{1.508089in}{1.154479in}}%
\pgfpathlineto{\pgfqpoint{1.508545in}{1.155759in}}%
\pgfpathlineto{\pgfqpoint{1.509002in}{1.154440in}}%
\pgfpathlineto{\pgfqpoint{1.509457in}{1.156301in}}%
\pgfpathlineto{\pgfqpoint{1.509912in}{1.155066in}}%
\pgfpathlineto{\pgfqpoint{1.510367in}{1.145914in}}%
\pgfpathlineto{\pgfqpoint{1.510821in}{1.145408in}}%
\pgfpathlineto{\pgfqpoint{1.511274in}{1.150855in}}%
\pgfpathlineto{\pgfqpoint{1.511727in}{1.148902in}}%
\pgfpathlineto{\pgfqpoint{1.512179in}{1.147552in}}%
\pgfpathlineto{\pgfqpoint{1.512631in}{1.150709in}}%
\pgfpathlineto{\pgfqpoint{1.513082in}{1.152594in}}%
\pgfpathlineto{\pgfqpoint{1.513533in}{1.142424in}}%
\pgfpathlineto{\pgfqpoint{1.513983in}{1.143423in}}%
\pgfpathlineto{\pgfqpoint{1.514433in}{1.150013in}}%
\pgfpathlineto{\pgfqpoint{1.514882in}{1.146081in}}%
\pgfpathlineto{\pgfqpoint{1.515330in}{1.147176in}}%
\pgfpathlineto{\pgfqpoint{1.515778in}{1.146115in}}%
\pgfpathlineto{\pgfqpoint{1.516225in}{1.146645in}}%
\pgfpathlineto{\pgfqpoint{1.516672in}{1.147274in}}%
\pgfpathlineto{\pgfqpoint{1.517118in}{1.154688in}}%
\pgfpathlineto{\pgfqpoint{1.517564in}{1.160658in}}%
\pgfpathlineto{\pgfqpoint{1.518009in}{1.148704in}}%
\pgfpathlineto{\pgfqpoint{1.518454in}{1.147598in}}%
\pgfpathlineto{\pgfqpoint{1.518898in}{1.156027in}}%
\pgfpathlineto{\pgfqpoint{1.519341in}{1.152094in}}%
\pgfpathlineto{\pgfqpoint{1.519784in}{1.141455in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{1.157006in}}%
\pgfpathlineto{\pgfqpoint{1.520669in}{1.157195in}}%
\pgfpathlineto{\pgfqpoint{1.521110in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{1.521551in}{1.156570in}}%
\pgfpathlineto{\pgfqpoint{1.521991in}{1.154135in}}%
\pgfpathlineto{\pgfqpoint{1.522431in}{1.154879in}}%
\pgfpathlineto{\pgfqpoint{1.522870in}{1.159974in}}%
\pgfpathlineto{\pgfqpoint{1.523309in}{1.160722in}}%
\pgfpathlineto{\pgfqpoint{1.523747in}{1.158886in}}%
\pgfpathlineto{\pgfqpoint{1.524185in}{1.159257in}}%
\pgfpathlineto{\pgfqpoint{1.524622in}{1.157941in}}%
\pgfpathlineto{\pgfqpoint{1.525059in}{1.154554in}}%
\pgfpathlineto{\pgfqpoint{1.525495in}{1.156306in}}%
\pgfpathlineto{\pgfqpoint{1.525931in}{1.159876in}}%
\pgfpathlineto{\pgfqpoint{1.526366in}{1.153318in}}%
\pgfpathlineto{\pgfqpoint{1.526800in}{1.149520in}}%
\pgfpathlineto{\pgfqpoint{1.527234in}{1.136870in}}%
\pgfpathlineto{\pgfqpoint{1.527668in}{1.128365in}}%
\pgfpathlineto{\pgfqpoint{1.528101in}{1.135741in}}%
\pgfpathlineto{\pgfqpoint{1.528534in}{1.135660in}}%
\pgfpathlineto{\pgfqpoint{1.528966in}{1.133112in}}%
\pgfpathlineto{\pgfqpoint{1.529397in}{1.129057in}}%
\pgfpathlineto{\pgfqpoint{1.529828in}{1.150292in}}%
\pgfpathlineto{\pgfqpoint{1.530259in}{1.154732in}}%
\pgfpathlineto{\pgfqpoint{1.530689in}{1.157678in}}%
\pgfpathlineto{\pgfqpoint{1.531118in}{1.150269in}}%
\pgfpathlineto{\pgfqpoint{1.531547in}{1.146544in}}%
\pgfpathlineto{\pgfqpoint{1.531976in}{1.145660in}}%
\pgfpathlineto{\pgfqpoint{1.532404in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{1.532831in}{1.157587in}}%
\pgfpathlineto{\pgfqpoint{1.533258in}{1.161096in}}%
\pgfpathlineto{\pgfqpoint{1.533685in}{1.153948in}}%
\pgfpathlineto{\pgfqpoint{1.534111in}{1.146971in}}%
\pgfpathlineto{\pgfqpoint{1.534536in}{1.153034in}}%
\pgfpathlineto{\pgfqpoint{1.534961in}{1.147198in}}%
\pgfpathlineto{\pgfqpoint{1.535386in}{1.141905in}}%
\pgfpathlineto{\pgfqpoint{1.535810in}{1.140328in}}%
\pgfpathlineto{\pgfqpoint{1.536233in}{1.129185in}}%
\pgfpathlineto{\pgfqpoint{1.536656in}{1.136761in}}%
\pgfpathlineto{\pgfqpoint{1.537079in}{1.132965in}}%
\pgfpathlineto{\pgfqpoint{1.537501in}{1.136279in}}%
\pgfpathlineto{\pgfqpoint{1.537923in}{1.147744in}}%
\pgfpathlineto{\pgfqpoint{1.538344in}{1.157399in}}%
\pgfpathlineto{\pgfqpoint{1.538764in}{1.159531in}}%
\pgfpathlineto{\pgfqpoint{1.539185in}{1.157666in}}%
\pgfpathlineto{\pgfqpoint{1.539604in}{1.145479in}}%
\pgfpathlineto{\pgfqpoint{1.540023in}{1.144179in}}%
\pgfpathlineto{\pgfqpoint{1.540442in}{1.149769in}}%
\pgfpathlineto{\pgfqpoint{1.540860in}{1.160168in}}%
\pgfpathlineto{\pgfqpoint{1.541278in}{1.161901in}}%
\pgfpathlineto{\pgfqpoint{1.541695in}{1.154990in}}%
\pgfpathlineto{\pgfqpoint{1.542112in}{1.157854in}}%
\pgfpathlineto{\pgfqpoint{1.542529in}{1.165173in}}%
\pgfpathlineto{\pgfqpoint{1.542944in}{1.162051in}}%
\pgfpathlineto{\pgfqpoint{1.543360in}{1.161558in}}%
\pgfpathlineto{\pgfqpoint{1.543775in}{1.163607in}}%
\pgfpathlineto{\pgfqpoint{1.544189in}{1.162589in}}%
\pgfpathlineto{\pgfqpoint{1.544603in}{1.160217in}}%
\pgfpathlineto{\pgfqpoint{1.545017in}{1.160401in}}%
\pgfpathlineto{\pgfqpoint{1.545430in}{1.160082in}}%
\pgfpathlineto{\pgfqpoint{1.545842in}{1.163486in}}%
\pgfpathlineto{\pgfqpoint{1.546254in}{1.164641in}}%
\pgfpathlineto{\pgfqpoint{1.546666in}{1.164649in}}%
\pgfpathlineto{\pgfqpoint{1.547077in}{1.163568in}}%
\pgfpathlineto{\pgfqpoint{1.547488in}{1.163411in}}%
\pgfpathlineto{\pgfqpoint{1.547898in}{1.163179in}}%
\pgfpathlineto{\pgfqpoint{1.548308in}{1.161413in}}%
\pgfpathlineto{\pgfqpoint{1.548718in}{1.160131in}}%
\pgfpathlineto{\pgfqpoint{1.549126in}{1.159992in}}%
\pgfpathlineto{\pgfqpoint{1.549535in}{1.160286in}}%
\pgfpathlineto{\pgfqpoint{1.549943in}{1.160556in}}%
\pgfpathlineto{\pgfqpoint{1.550350in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{1.550758in}{1.150496in}}%
\pgfpathlineto{\pgfqpoint{1.551164in}{1.143687in}}%
\pgfpathlineto{\pgfqpoint{1.551570in}{1.144847in}}%
\pgfpathlineto{\pgfqpoint{1.551976in}{1.147752in}}%
\pgfpathlineto{\pgfqpoint{1.552381in}{1.140587in}}%
\pgfpathlineto{\pgfqpoint{1.552786in}{1.147463in}}%
\pgfpathlineto{\pgfqpoint{1.553191in}{1.156790in}}%
\pgfpathlineto{\pgfqpoint{1.553595in}{1.161726in}}%
\pgfpathlineto{\pgfqpoint{1.553998in}{1.166299in}}%
\pgfpathlineto{\pgfqpoint{1.554401in}{1.164641in}}%
\pgfpathlineto{\pgfqpoint{1.554804in}{1.161750in}}%
\pgfpathlineto{\pgfqpoint{1.555206in}{1.164862in}}%
\pgfpathlineto{\pgfqpoint{1.555608in}{1.164343in}}%
\pgfpathlineto{\pgfqpoint{1.556009in}{1.160853in}}%
\pgfpathlineto{\pgfqpoint{1.556410in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{1.556810in}{1.159293in}}%
\pgfpathlineto{\pgfqpoint{1.557210in}{1.148021in}}%
\pgfpathlineto{\pgfqpoint{1.557610in}{1.142608in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{1.147507in}}%
\pgfpathlineto{\pgfqpoint{1.558408in}{1.141483in}}%
\pgfpathlineto{\pgfqpoint{1.558806in}{1.153745in}}%
\pgfpathlineto{\pgfqpoint{1.559204in}{1.156536in}}%
\pgfpathlineto{\pgfqpoint{1.559601in}{1.158906in}}%
\pgfpathlineto{\pgfqpoint{1.559998in}{1.163190in}}%
\pgfpathlineto{\pgfqpoint{1.560395in}{1.166544in}}%
\pgfpathlineto{\pgfqpoint{1.560791in}{1.166535in}}%
\pgfpathlineto{\pgfqpoint{1.561186in}{1.164175in}}%
\pgfpathlineto{\pgfqpoint{1.561582in}{1.166919in}}%
\pgfpathlineto{\pgfqpoint{1.561976in}{1.165357in}}%
\pgfpathlineto{\pgfqpoint{1.562371in}{1.166015in}}%
\pgfpathlineto{\pgfqpoint{1.562765in}{1.163484in}}%
\pgfpathlineto{\pgfqpoint{1.563158in}{1.163707in}}%
\pgfpathlineto{\pgfqpoint{1.563551in}{1.164283in}}%
\pgfpathlineto{\pgfqpoint{1.563944in}{1.162445in}}%
\pgfpathlineto{\pgfqpoint{1.564336in}{1.165217in}}%
\pgfpathlineto{\pgfqpoint{1.564728in}{1.166740in}}%
\pgfpathlineto{\pgfqpoint{1.565120in}{1.165402in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{1.167459in}}%
\pgfpathlineto{\pgfqpoint{1.565901in}{1.167731in}}%
\pgfpathlineto{\pgfqpoint{1.566292in}{1.165772in}}%
\pgfpathlineto{\pgfqpoint{1.566681in}{1.163237in}}%
\pgfpathlineto{\pgfqpoint{1.567071in}{1.166232in}}%
\pgfpathlineto{\pgfqpoint{1.567460in}{1.164708in}}%
\pgfpathlineto{\pgfqpoint{1.567848in}{1.164162in}}%
\pgfpathlineto{\pgfqpoint{1.568236in}{1.162663in}}%
\pgfpathlineto{\pgfqpoint{1.568624in}{1.163590in}}%
\pgfpathlineto{\pgfqpoint{1.569011in}{1.163206in}}%
\pgfpathlineto{\pgfqpoint{1.569398in}{1.163937in}}%
\pgfpathlineto{\pgfqpoint{1.569785in}{1.165707in}}%
\pgfpathlineto{\pgfqpoint{1.570171in}{1.163877in}}%
\pgfpathlineto{\pgfqpoint{1.570556in}{1.163166in}}%
\pgfpathlineto{\pgfqpoint{1.570942in}{1.163532in}}%
\pgfpathlineto{\pgfqpoint{1.571327in}{1.166636in}}%
\pgfpathlineto{\pgfqpoint{1.571711in}{1.169528in}}%
\pgfpathlineto{\pgfqpoint{1.572095in}{1.168638in}}%
\pgfpathlineto{\pgfqpoint{1.572479in}{1.168802in}}%
\pgfpathlineto{\pgfqpoint{1.572862in}{1.166851in}}%
\pgfpathlineto{\pgfqpoint{1.573245in}{1.167776in}}%
\pgfpathlineto{\pgfqpoint{1.573627in}{1.169298in}}%
\pgfpathlineto{\pgfqpoint{1.574009in}{1.165766in}}%
\pgfpathlineto{\pgfqpoint{1.574391in}{1.160115in}}%
\pgfpathlineto{\pgfqpoint{1.574772in}{1.159713in}}%
\pgfpathlineto{\pgfqpoint{1.575153in}{1.165736in}}%
\pgfpathlineto{\pgfqpoint{1.575534in}{1.162909in}}%
\pgfpathlineto{\pgfqpoint{1.575914in}{1.163008in}}%
\pgfpathlineto{\pgfqpoint{1.576294in}{1.164387in}}%
\pgfpathlineto{\pgfqpoint{1.576673in}{1.169667in}}%
\pgfpathlineto{\pgfqpoint{1.577052in}{1.168364in}}%
\pgfpathlineto{\pgfqpoint{1.577430in}{1.166948in}}%
\pgfpathlineto{\pgfqpoint{1.577808in}{1.168125in}}%
\pgfpathlineto{\pgfqpoint{1.578186in}{1.166762in}}%
\pgfpathlineto{\pgfqpoint{1.578563in}{1.166231in}}%
\pgfpathlineto{\pgfqpoint{1.578940in}{1.165890in}}%
\pgfpathlineto{\pgfqpoint{1.579317in}{1.162158in}}%
\pgfpathlineto{\pgfqpoint{1.579693in}{1.159169in}}%
\pgfpathlineto{\pgfqpoint{1.580069in}{1.158298in}}%
\pgfpathlineto{\pgfqpoint{1.580444in}{1.155815in}}%
\pgfpathlineto{\pgfqpoint{1.580819in}{1.161740in}}%
\pgfpathlineto{\pgfqpoint{1.581194in}{1.161761in}}%
\pgfpathlineto{\pgfqpoint{1.581568in}{1.159964in}}%
\pgfpathlineto{\pgfqpoint{1.581942in}{1.161765in}}%
\pgfpathlineto{\pgfqpoint{1.582316in}{1.164568in}}%
\pgfpathlineto{\pgfqpoint{1.582689in}{1.166972in}}%
\pgfpathlineto{\pgfqpoint{1.583062in}{1.168759in}}%
\pgfpathlineto{\pgfqpoint{1.583434in}{1.166220in}}%
\pgfpathlineto{\pgfqpoint{1.583806in}{1.168119in}}%
\pgfpathlineto{\pgfqpoint{1.584177in}{1.170069in}}%
\pgfpathlineto{\pgfqpoint{1.584549in}{1.166712in}}%
\pgfpathlineto{\pgfqpoint{1.584920in}{1.163778in}}%
\pgfpathlineto{\pgfqpoint{1.585290in}{1.164114in}}%
\pgfpathlineto{\pgfqpoint{1.585660in}{1.163922in}}%
\pgfpathlineto{\pgfqpoint{1.586030in}{1.162626in}}%
\pgfpathlineto{\pgfqpoint{1.586399in}{1.162150in}}%
\pgfpathlineto{\pgfqpoint{1.586768in}{1.162885in}}%
\pgfpathlineto{\pgfqpoint{1.587137in}{1.160499in}}%
\pgfpathlineto{\pgfqpoint{1.587505in}{1.168385in}}%
\pgfpathlineto{\pgfqpoint{1.587873in}{1.173694in}}%
\pgfpathlineto{\pgfqpoint{1.588240in}{1.174098in}}%
\pgfpathlineto{\pgfqpoint{1.588608in}{1.175708in}}%
\pgfpathlineto{\pgfqpoint{1.588974in}{1.171410in}}%
\pgfpathlineto{\pgfqpoint{1.589341in}{1.170577in}}%
\pgfpathlineto{\pgfqpoint{1.589707in}{1.174045in}}%
\pgfpathlineto{\pgfqpoint{1.590073in}{1.175825in}}%
\pgfpathlineto{\pgfqpoint{1.590438in}{1.174958in}}%
\pgfpathlineto{\pgfqpoint{1.590438in}{1.182683in}}%
\pgfpathlineto{\pgfqpoint{1.590438in}{1.182683in}}%
\pgfpathlineto{\pgfqpoint{1.590073in}{1.183921in}}%
\pgfpathlineto{\pgfqpoint{1.589707in}{1.188082in}}%
\pgfpathlineto{\pgfqpoint{1.589341in}{1.191085in}}%
\pgfpathlineto{\pgfqpoint{1.588974in}{1.189645in}}%
\pgfpathlineto{\pgfqpoint{1.588608in}{1.190917in}}%
\pgfpathlineto{\pgfqpoint{1.588240in}{1.188495in}}%
\pgfpathlineto{\pgfqpoint{1.587873in}{1.185326in}}%
\pgfpathlineto{\pgfqpoint{1.587505in}{1.181770in}}%
\pgfpathlineto{\pgfqpoint{1.587137in}{1.184035in}}%
\pgfpathlineto{\pgfqpoint{1.586768in}{1.179156in}}%
\pgfpathlineto{\pgfqpoint{1.586399in}{1.176933in}}%
\pgfpathlineto{\pgfqpoint{1.586030in}{1.182838in}}%
\pgfpathlineto{\pgfqpoint{1.585660in}{1.183637in}}%
\pgfpathlineto{\pgfqpoint{1.585290in}{1.184605in}}%
\pgfpathlineto{\pgfqpoint{1.584920in}{1.178674in}}%
\pgfpathlineto{\pgfqpoint{1.584549in}{1.181397in}}%
\pgfpathlineto{\pgfqpoint{1.584177in}{1.183561in}}%
\pgfpathlineto{\pgfqpoint{1.583806in}{1.180839in}}%
\pgfpathlineto{\pgfqpoint{1.583434in}{1.182153in}}%
\pgfpathlineto{\pgfqpoint{1.583062in}{1.180132in}}%
\pgfpathlineto{\pgfqpoint{1.582689in}{1.180012in}}%
\pgfpathlineto{\pgfqpoint{1.582316in}{1.178862in}}%
\pgfpathlineto{\pgfqpoint{1.581942in}{1.174439in}}%
\pgfpathlineto{\pgfqpoint{1.581568in}{1.172178in}}%
\pgfpathlineto{\pgfqpoint{1.581194in}{1.177920in}}%
\pgfpathlineto{\pgfqpoint{1.580819in}{1.178560in}}%
\pgfpathlineto{\pgfqpoint{1.580444in}{1.180361in}}%
\pgfpathlineto{\pgfqpoint{1.580069in}{1.175375in}}%
\pgfpathlineto{\pgfqpoint{1.579693in}{1.174012in}}%
\pgfpathlineto{\pgfqpoint{1.579317in}{1.178149in}}%
\pgfpathlineto{\pgfqpoint{1.578940in}{1.177911in}}%
\pgfpathlineto{\pgfqpoint{1.578563in}{1.179661in}}%
\pgfpathlineto{\pgfqpoint{1.578186in}{1.182462in}}%
\pgfpathlineto{\pgfqpoint{1.577808in}{1.180480in}}%
\pgfpathlineto{\pgfqpoint{1.577430in}{1.179520in}}%
\pgfpathlineto{\pgfqpoint{1.577052in}{1.179375in}}%
\pgfpathlineto{\pgfqpoint{1.576673in}{1.177451in}}%
\pgfpathlineto{\pgfqpoint{1.576294in}{1.175588in}}%
\pgfpathlineto{\pgfqpoint{1.575914in}{1.176058in}}%
\pgfpathlineto{\pgfqpoint{1.575534in}{1.177488in}}%
\pgfpathlineto{\pgfqpoint{1.575153in}{1.175998in}}%
\pgfpathlineto{\pgfqpoint{1.574772in}{1.175099in}}%
\pgfpathlineto{\pgfqpoint{1.574391in}{1.174311in}}%
\pgfpathlineto{\pgfqpoint{1.574009in}{1.176695in}}%
\pgfpathlineto{\pgfqpoint{1.573627in}{1.175617in}}%
\pgfpathlineto{\pgfqpoint{1.573245in}{1.174649in}}%
\pgfpathlineto{\pgfqpoint{1.572862in}{1.175660in}}%
\pgfpathlineto{\pgfqpoint{1.572479in}{1.178115in}}%
\pgfpathlineto{\pgfqpoint{1.572095in}{1.182852in}}%
\pgfpathlineto{\pgfqpoint{1.571711in}{1.179632in}}%
\pgfpathlineto{\pgfqpoint{1.571327in}{1.179058in}}%
\pgfpathlineto{\pgfqpoint{1.570942in}{1.175572in}}%
\pgfpathlineto{\pgfqpoint{1.570556in}{1.174342in}}%
\pgfpathlineto{\pgfqpoint{1.570171in}{1.173330in}}%
\pgfpathlineto{\pgfqpoint{1.569785in}{1.174030in}}%
\pgfpathlineto{\pgfqpoint{1.569398in}{1.176290in}}%
\pgfpathlineto{\pgfqpoint{1.569011in}{1.176503in}}%
\pgfpathlineto{\pgfqpoint{1.568624in}{1.173905in}}%
\pgfpathlineto{\pgfqpoint{1.568236in}{1.175803in}}%
\pgfpathlineto{\pgfqpoint{1.567848in}{1.175010in}}%
\pgfpathlineto{\pgfqpoint{1.567460in}{1.172304in}}%
\pgfpathlineto{\pgfqpoint{1.567071in}{1.171330in}}%
\pgfpathlineto{\pgfqpoint{1.566681in}{1.175771in}}%
\pgfpathlineto{\pgfqpoint{1.566292in}{1.175797in}}%
\pgfpathlineto{\pgfqpoint{1.565901in}{1.177393in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{1.182460in}}%
\pgfpathlineto{\pgfqpoint{1.565120in}{1.183533in}}%
\pgfpathlineto{\pgfqpoint{1.564728in}{1.177719in}}%
\pgfpathlineto{\pgfqpoint{1.564336in}{1.174192in}}%
\pgfpathlineto{\pgfqpoint{1.563944in}{1.171282in}}%
\pgfpathlineto{\pgfqpoint{1.563551in}{1.173872in}}%
\pgfpathlineto{\pgfqpoint{1.563158in}{1.176522in}}%
\pgfpathlineto{\pgfqpoint{1.562765in}{1.182458in}}%
\pgfpathlineto{\pgfqpoint{1.562371in}{1.182860in}}%
\pgfpathlineto{\pgfqpoint{1.561976in}{1.177256in}}%
\pgfpathlineto{\pgfqpoint{1.561582in}{1.175417in}}%
\pgfpathlineto{\pgfqpoint{1.561186in}{1.177377in}}%
\pgfpathlineto{\pgfqpoint{1.560791in}{1.179419in}}%
\pgfpathlineto{\pgfqpoint{1.560395in}{1.176243in}}%
\pgfpathlineto{\pgfqpoint{1.559998in}{1.169438in}}%
\pgfpathlineto{\pgfqpoint{1.559601in}{1.172378in}}%
\pgfpathlineto{\pgfqpoint{1.559204in}{1.175188in}}%
\pgfpathlineto{\pgfqpoint{1.558806in}{1.175842in}}%
\pgfpathlineto{\pgfqpoint{1.558408in}{1.175275in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{1.170535in}}%
\pgfpathlineto{\pgfqpoint{1.557610in}{1.171754in}}%
\pgfpathlineto{\pgfqpoint{1.557210in}{1.173990in}}%
\pgfpathlineto{\pgfqpoint{1.556810in}{1.170970in}}%
\pgfpathlineto{\pgfqpoint{1.556410in}{1.170279in}}%
\pgfpathlineto{\pgfqpoint{1.556009in}{1.175470in}}%
\pgfpathlineto{\pgfqpoint{1.555608in}{1.175731in}}%
\pgfpathlineto{\pgfqpoint{1.555206in}{1.173424in}}%
\pgfpathlineto{\pgfqpoint{1.554804in}{1.171993in}}%
\pgfpathlineto{\pgfqpoint{1.554401in}{1.174932in}}%
\pgfpathlineto{\pgfqpoint{1.553998in}{1.175583in}}%
\pgfpathlineto{\pgfqpoint{1.553595in}{1.172671in}}%
\pgfpathlineto{\pgfqpoint{1.553191in}{1.170722in}}%
\pgfpathlineto{\pgfqpoint{1.552786in}{1.167844in}}%
\pgfpathlineto{\pgfqpoint{1.552381in}{1.170272in}}%
\pgfpathlineto{\pgfqpoint{1.551976in}{1.171355in}}%
\pgfpathlineto{\pgfqpoint{1.551570in}{1.175156in}}%
\pgfpathlineto{\pgfqpoint{1.551164in}{1.175472in}}%
\pgfpathlineto{\pgfqpoint{1.550758in}{1.173281in}}%
\pgfpathlineto{\pgfqpoint{1.550350in}{1.172298in}}%
\pgfpathlineto{\pgfqpoint{1.549943in}{1.177249in}}%
\pgfpathlineto{\pgfqpoint{1.549535in}{1.173145in}}%
\pgfpathlineto{\pgfqpoint{1.549126in}{1.168182in}}%
\pgfpathlineto{\pgfqpoint{1.548718in}{1.168850in}}%
\pgfpathlineto{\pgfqpoint{1.548308in}{1.170569in}}%
\pgfpathlineto{\pgfqpoint{1.547898in}{1.168367in}}%
\pgfpathlineto{\pgfqpoint{1.547488in}{1.169587in}}%
\pgfpathlineto{\pgfqpoint{1.547077in}{1.169775in}}%
\pgfpathlineto{\pgfqpoint{1.546666in}{1.172909in}}%
\pgfpathlineto{\pgfqpoint{1.546254in}{1.174221in}}%
\pgfpathlineto{\pgfqpoint{1.545842in}{1.172737in}}%
\pgfpathlineto{\pgfqpoint{1.545430in}{1.173157in}}%
\pgfpathlineto{\pgfqpoint{1.545017in}{1.172461in}}%
\pgfpathlineto{\pgfqpoint{1.544603in}{1.173035in}}%
\pgfpathlineto{\pgfqpoint{1.544189in}{1.169790in}}%
\pgfpathlineto{\pgfqpoint{1.543775in}{1.169826in}}%
\pgfpathlineto{\pgfqpoint{1.543360in}{1.168807in}}%
\pgfpathlineto{\pgfqpoint{1.542944in}{1.168806in}}%
\pgfpathlineto{\pgfqpoint{1.542529in}{1.172573in}}%
\pgfpathlineto{\pgfqpoint{1.542112in}{1.172883in}}%
\pgfpathlineto{\pgfqpoint{1.541695in}{1.168175in}}%
\pgfpathlineto{\pgfqpoint{1.541278in}{1.169095in}}%
\pgfpathlineto{\pgfqpoint{1.540860in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{1.540442in}{1.169181in}}%
\pgfpathlineto{\pgfqpoint{1.540023in}{1.170198in}}%
\pgfpathlineto{\pgfqpoint{1.539604in}{1.168513in}}%
\pgfpathlineto{\pgfqpoint{1.539185in}{1.163317in}}%
\pgfpathlineto{\pgfqpoint{1.538764in}{1.166796in}}%
\pgfpathlineto{\pgfqpoint{1.538344in}{1.167031in}}%
\pgfpathlineto{\pgfqpoint{1.537923in}{1.167499in}}%
\pgfpathlineto{\pgfqpoint{1.537501in}{1.167153in}}%
\pgfpathlineto{\pgfqpoint{1.537079in}{1.165389in}}%
\pgfpathlineto{\pgfqpoint{1.536656in}{1.154401in}}%
\pgfpathlineto{\pgfqpoint{1.536233in}{1.158519in}}%
\pgfpathlineto{\pgfqpoint{1.535810in}{1.167257in}}%
\pgfpathlineto{\pgfqpoint{1.535386in}{1.168700in}}%
\pgfpathlineto{\pgfqpoint{1.534961in}{1.173492in}}%
\pgfpathlineto{\pgfqpoint{1.534536in}{1.169304in}}%
\pgfpathlineto{\pgfqpoint{1.534111in}{1.169849in}}%
\pgfpathlineto{\pgfqpoint{1.533685in}{1.168668in}}%
\pgfpathlineto{\pgfqpoint{1.533258in}{1.166359in}}%
\pgfpathlineto{\pgfqpoint{1.532831in}{1.166355in}}%
\pgfpathlineto{\pgfqpoint{1.532404in}{1.165253in}}%
\pgfpathlineto{\pgfqpoint{1.531976in}{1.163664in}}%
\pgfpathlineto{\pgfqpoint{1.531547in}{1.163373in}}%
\pgfpathlineto{\pgfqpoint{1.531118in}{1.162811in}}%
\pgfpathlineto{\pgfqpoint{1.530689in}{1.164583in}}%
\pgfpathlineto{\pgfqpoint{1.530259in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.529828in}{1.169425in}}%
\pgfpathlineto{\pgfqpoint{1.529397in}{1.168325in}}%
\pgfpathlineto{\pgfqpoint{1.528966in}{1.164175in}}%
\pgfpathlineto{\pgfqpoint{1.528534in}{1.163464in}}%
\pgfpathlineto{\pgfqpoint{1.528101in}{1.165262in}}%
\pgfpathlineto{\pgfqpoint{1.527668in}{1.164926in}}%
\pgfpathlineto{\pgfqpoint{1.527234in}{1.164365in}}%
\pgfpathlineto{\pgfqpoint{1.526800in}{1.167623in}}%
\pgfpathlineto{\pgfqpoint{1.526366in}{1.168604in}}%
\pgfpathlineto{\pgfqpoint{1.525931in}{1.166906in}}%
\pgfpathlineto{\pgfqpoint{1.525495in}{1.166110in}}%
\pgfpathlineto{\pgfqpoint{1.525059in}{1.166530in}}%
\pgfpathlineto{\pgfqpoint{1.524622in}{1.169327in}}%
\pgfpathlineto{\pgfqpoint{1.524185in}{1.168766in}}%
\pgfpathlineto{\pgfqpoint{1.523747in}{1.167266in}}%
\pgfpathlineto{\pgfqpoint{1.523309in}{1.165911in}}%
\pgfpathlineto{\pgfqpoint{1.522870in}{1.166836in}}%
\pgfpathlineto{\pgfqpoint{1.522431in}{1.168881in}}%
\pgfpathlineto{\pgfqpoint{1.521991in}{1.169187in}}%
\pgfpathlineto{\pgfqpoint{1.521551in}{1.167030in}}%
\pgfpathlineto{\pgfqpoint{1.521110in}{1.163524in}}%
\pgfpathlineto{\pgfqpoint{1.520669in}{1.165732in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{1.169924in}}%
\pgfpathlineto{\pgfqpoint{1.519784in}{1.171143in}}%
\pgfpathlineto{\pgfqpoint{1.519341in}{1.168939in}}%
\pgfpathlineto{\pgfqpoint{1.518898in}{1.164792in}}%
\pgfpathlineto{\pgfqpoint{1.518454in}{1.167220in}}%
\pgfpathlineto{\pgfqpoint{1.518009in}{1.167257in}}%
\pgfpathlineto{\pgfqpoint{1.517564in}{1.167474in}}%
\pgfpathlineto{\pgfqpoint{1.517118in}{1.166189in}}%
\pgfpathlineto{\pgfqpoint{1.516672in}{1.163409in}}%
\pgfpathlineto{\pgfqpoint{1.516225in}{1.160138in}}%
\pgfpathlineto{\pgfqpoint{1.515778in}{1.157716in}}%
\pgfpathlineto{\pgfqpoint{1.515330in}{1.165004in}}%
\pgfpathlineto{\pgfqpoint{1.514882in}{1.163678in}}%
\pgfpathlineto{\pgfqpoint{1.514433in}{1.161955in}}%
\pgfpathlineto{\pgfqpoint{1.513983in}{1.158645in}}%
\pgfpathlineto{\pgfqpoint{1.513533in}{1.161720in}}%
\pgfpathlineto{\pgfqpoint{1.513082in}{1.164678in}}%
\pgfpathlineto{\pgfqpoint{1.512631in}{1.164157in}}%
\pgfpathlineto{\pgfqpoint{1.512179in}{1.159766in}}%
\pgfpathlineto{\pgfqpoint{1.511727in}{1.160768in}}%
\pgfpathlineto{\pgfqpoint{1.511274in}{1.162106in}}%
\pgfpathlineto{\pgfqpoint{1.510821in}{1.159209in}}%
\pgfpathlineto{\pgfqpoint{1.510367in}{1.162094in}}%
\pgfpathlineto{\pgfqpoint{1.509912in}{1.164396in}}%
\pgfpathlineto{\pgfqpoint{1.509457in}{1.164131in}}%
\pgfpathlineto{\pgfqpoint{1.509002in}{1.166975in}}%
\pgfpathlineto{\pgfqpoint{1.508545in}{1.159045in}}%
\pgfpathlineto{\pgfqpoint{1.508089in}{1.161158in}}%
\pgfpathlineto{\pgfqpoint{1.507631in}{1.165892in}}%
\pgfpathlineto{\pgfqpoint{1.507173in}{1.166711in}}%
\pgfpathlineto{\pgfqpoint{1.506715in}{1.167115in}}%
\pgfpathlineto{\pgfqpoint{1.506256in}{1.166364in}}%
\pgfpathlineto{\pgfqpoint{1.505796in}{1.164061in}}%
\pgfpathlineto{\pgfqpoint{1.505336in}{1.161811in}}%
\pgfpathlineto{\pgfqpoint{1.504875in}{1.160204in}}%
\pgfpathlineto{\pgfqpoint{1.504414in}{1.163947in}}%
\pgfpathlineto{\pgfqpoint{1.503952in}{1.163807in}}%
\pgfpathlineto{\pgfqpoint{1.503489in}{1.157929in}}%
\pgfpathlineto{\pgfqpoint{1.503026in}{1.153409in}}%
\pgfpathlineto{\pgfqpoint{1.502562in}{1.151683in}}%
\pgfpathlineto{\pgfqpoint{1.502098in}{1.154485in}}%
\pgfpathlineto{\pgfqpoint{1.501633in}{1.157163in}}%
\pgfpathlineto{\pgfqpoint{1.501168in}{1.161969in}}%
\pgfpathlineto{\pgfqpoint{1.500701in}{1.157017in}}%
\pgfpathlineto{\pgfqpoint{1.500235in}{1.158750in}}%
\pgfpathlineto{\pgfqpoint{1.499768in}{1.157733in}}%
\pgfpathlineto{\pgfqpoint{1.499300in}{1.157340in}}%
\pgfpathlineto{\pgfqpoint{1.498831in}{1.158971in}}%
\pgfpathlineto{\pgfqpoint{1.498362in}{1.158975in}}%
\pgfpathlineto{\pgfqpoint{1.497892in}{1.154531in}}%
\pgfpathlineto{\pgfqpoint{1.497422in}{1.152343in}}%
\pgfpathlineto{\pgfqpoint{1.496951in}{1.150407in}}%
\pgfpathlineto{\pgfqpoint{1.496480in}{1.152134in}}%
\pgfpathlineto{\pgfqpoint{1.496008in}{1.153685in}}%
\pgfpathlineto{\pgfqpoint{1.495535in}{1.154128in}}%
\pgfpathlineto{\pgfqpoint{1.495062in}{1.159724in}}%
\pgfpathlineto{\pgfqpoint{1.494588in}{1.162842in}}%
\pgfpathlineto{\pgfqpoint{1.494113in}{1.161140in}}%
\pgfpathlineto{\pgfqpoint{1.493638in}{1.158274in}}%
\pgfpathlineto{\pgfqpoint{1.493162in}{1.160631in}}%
\pgfpathlineto{\pgfqpoint{1.492686in}{1.160052in}}%
\pgfpathlineto{\pgfqpoint{1.492209in}{1.160157in}}%
\pgfpathlineto{\pgfqpoint{1.491731in}{1.155101in}}%
\pgfpathlineto{\pgfqpoint{1.491253in}{1.156548in}}%
\pgfpathlineto{\pgfqpoint{1.490774in}{1.156918in}}%
\pgfpathlineto{\pgfqpoint{1.490295in}{1.161063in}}%
\pgfpathlineto{\pgfqpoint{1.489815in}{1.162870in}}%
\pgfpathlineto{\pgfqpoint{1.489334in}{1.156992in}}%
\pgfpathlineto{\pgfqpoint{1.488853in}{1.150409in}}%
\pgfpathlineto{\pgfqpoint{1.488370in}{1.146597in}}%
\pgfpathlineto{\pgfqpoint{1.487888in}{1.151093in}}%
\pgfpathlineto{\pgfqpoint{1.487405in}{1.151519in}}%
\pgfpathlineto{\pgfqpoint{1.486921in}{1.149507in}}%
\pgfpathlineto{\pgfqpoint{1.486436in}{1.150181in}}%
\pgfpathlineto{\pgfqpoint{1.485951in}{1.159704in}}%
\pgfpathlineto{\pgfqpoint{1.485465in}{1.160318in}}%
\pgfpathlineto{\pgfqpoint{1.484979in}{1.156987in}}%
\pgfpathlineto{\pgfqpoint{1.484491in}{1.147085in}}%
\pgfpathlineto{\pgfqpoint{1.484004in}{1.146299in}}%
\pgfpathlineto{\pgfqpoint{1.483515in}{1.153689in}}%
\pgfpathlineto{\pgfqpoint{1.483026in}{1.159355in}}%
\pgfpathlineto{\pgfqpoint{1.482536in}{1.150556in}}%
\pgfpathlineto{\pgfqpoint{1.482046in}{1.143302in}}%
\pgfpathlineto{\pgfqpoint{1.481555in}{1.145234in}}%
\pgfpathlineto{\pgfqpoint{1.481063in}{1.148724in}}%
\pgfpathlineto{\pgfqpoint{1.480571in}{1.147846in}}%
\pgfpathlineto{\pgfqpoint{1.480078in}{1.151250in}}%
\pgfpathlineto{\pgfqpoint{1.479584in}{1.153720in}}%
\pgfpathlineto{\pgfqpoint{1.479090in}{1.159484in}}%
\pgfpathlineto{\pgfqpoint{1.478595in}{1.158664in}}%
\pgfpathlineto{\pgfqpoint{1.478099in}{1.150610in}}%
\pgfpathlineto{\pgfqpoint{1.477603in}{1.157241in}}%
\pgfpathlineto{\pgfqpoint{1.477106in}{1.161647in}}%
\pgfpathlineto{\pgfqpoint{1.476608in}{1.162405in}}%
\pgfpathlineto{\pgfqpoint{1.476109in}{1.161930in}}%
\pgfpathlineto{\pgfqpoint{1.475610in}{1.161391in}}%
\pgfpathlineto{\pgfqpoint{1.475111in}{1.157023in}}%
\pgfpathlineto{\pgfqpoint{1.474610in}{1.156623in}}%
\pgfpathlineto{\pgfqpoint{1.474109in}{1.155035in}}%
\pgfpathlineto{\pgfqpoint{1.473607in}{1.152054in}}%
\pgfpathlineto{\pgfqpoint{1.473105in}{1.156577in}}%
\pgfpathlineto{\pgfqpoint{1.472602in}{1.157742in}}%
\pgfpathlineto{\pgfqpoint{1.472098in}{1.151832in}}%
\pgfpathlineto{\pgfqpoint{1.471593in}{1.152649in}}%
\pgfpathlineto{\pgfqpoint{1.471088in}{1.152559in}}%
\pgfpathlineto{\pgfqpoint{1.470582in}{1.155251in}}%
\pgfpathlineto{\pgfqpoint{1.470075in}{1.149342in}}%
\pgfpathlineto{\pgfqpoint{1.469568in}{1.151585in}}%
\pgfpathlineto{\pgfqpoint{1.469060in}{1.159327in}}%
\pgfpathlineto{\pgfqpoint{1.468551in}{1.152003in}}%
\pgfpathlineto{\pgfqpoint{1.468041in}{1.153785in}}%
\pgfpathlineto{\pgfqpoint{1.467531in}{1.161606in}}%
\pgfpathlineto{\pgfqpoint{1.467020in}{1.156091in}}%
\pgfpathlineto{\pgfqpoint{1.466509in}{1.153158in}}%
\pgfpathlineto{\pgfqpoint{1.465996in}{1.152697in}}%
\pgfpathlineto{\pgfqpoint{1.465483in}{1.155523in}}%
\pgfpathlineto{\pgfqpoint{1.464970in}{1.151641in}}%
\pgfpathlineto{\pgfqpoint{1.464455in}{1.148811in}}%
\pgfpathlineto{\pgfqpoint{1.463940in}{1.145936in}}%
\pgfpathlineto{\pgfqpoint{1.463424in}{1.146118in}}%
\pgfpathlineto{\pgfqpoint{1.462907in}{1.144161in}}%
\pgfpathlineto{\pgfqpoint{1.462390in}{1.137543in}}%
\pgfpathlineto{\pgfqpoint{1.461872in}{1.132481in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.142946in}}%
\pgfpathlineto{\pgfqpoint{1.460833in}{1.148301in}}%
\pgfpathlineto{\pgfqpoint{1.460313in}{1.142555in}}%
\pgfpathlineto{\pgfqpoint{1.459792in}{1.143571in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{1.141536in}}%
\pgfpathlineto{\pgfqpoint{1.458748in}{1.143356in}}%
\pgfpathlineto{\pgfqpoint{1.458224in}{1.144421in}}%
\pgfpathlineto{\pgfqpoint{1.457700in}{1.149261in}}%
\pgfpathlineto{\pgfqpoint{1.457176in}{1.146902in}}%
\pgfpathlineto{\pgfqpoint{1.456650in}{1.145193in}}%
\pgfpathlineto{\pgfqpoint{1.456124in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.455597in}{1.147137in}}%
\pgfpathlineto{\pgfqpoint{1.455069in}{1.142615in}}%
\pgfpathlineto{\pgfqpoint{1.454540in}{1.145017in}}%
\pgfpathlineto{\pgfqpoint{1.454011in}{1.147082in}}%
\pgfpathlineto{\pgfqpoint{1.453481in}{1.143402in}}%
\pgfpathlineto{\pgfqpoint{1.452950in}{1.142575in}}%
\pgfpathlineto{\pgfqpoint{1.452418in}{1.145799in}}%
\pgfpathlineto{\pgfqpoint{1.451886in}{1.147537in}}%
\pgfpathlineto{\pgfqpoint{1.451353in}{1.144582in}}%
\pgfpathlineto{\pgfqpoint{1.450819in}{1.147462in}}%
\pgfpathlineto{\pgfqpoint{1.450284in}{1.147390in}}%
\pgfpathlineto{\pgfqpoint{1.449748in}{1.143750in}}%
\pgfpathlineto{\pgfqpoint{1.449212in}{1.150627in}}%
\pgfpathlineto{\pgfqpoint{1.448675in}{1.151780in}}%
\pgfpathlineto{\pgfqpoint{1.448137in}{1.144854in}}%
\pgfpathlineto{\pgfqpoint{1.447599in}{1.141593in}}%
\pgfpathlineto{\pgfqpoint{1.447059in}{1.143791in}}%
\pgfpathlineto{\pgfqpoint{1.446519in}{1.140231in}}%
\pgfpathlineto{\pgfqpoint{1.445978in}{1.136820in}}%
\pgfpathlineto{\pgfqpoint{1.445436in}{1.138043in}}%
\pgfpathlineto{\pgfqpoint{1.444893in}{1.141931in}}%
\pgfpathlineto{\pgfqpoint{1.444350in}{1.142441in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{1.141300in}}%
\pgfpathlineto{\pgfqpoint{1.443260in}{1.140773in}}%
\pgfpathlineto{\pgfqpoint{1.442715in}{1.139328in}}%
\pgfpathlineto{\pgfqpoint{1.442168in}{1.142208in}}%
\pgfpathlineto{\pgfqpoint{1.441620in}{1.149443in}}%
\pgfpathlineto{\pgfqpoint{1.441072in}{1.149986in}}%
\pgfpathlineto{\pgfqpoint{1.440523in}{1.146609in}}%
\pgfpathlineto{\pgfqpoint{1.439973in}{1.143155in}}%
\pgfpathlineto{\pgfqpoint{1.439422in}{1.139469in}}%
\pgfpathlineto{\pgfqpoint{1.438870in}{1.147507in}}%
\pgfpathlineto{\pgfqpoint{1.438318in}{1.144216in}}%
\pgfpathlineto{\pgfqpoint{1.437765in}{1.141429in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{1.143475in}}%
\pgfpathlineto{\pgfqpoint{1.436655in}{1.144817in}}%
\pgfpathlineto{\pgfqpoint{1.436100in}{1.145105in}}%
\pgfpathlineto{\pgfqpoint{1.435543in}{1.138163in}}%
\pgfpathlineto{\pgfqpoint{1.434985in}{1.135196in}}%
\pgfpathlineto{\pgfqpoint{1.434427in}{1.139577in}}%
\pgfpathlineto{\pgfqpoint{1.433868in}{1.139840in}}%
\pgfpathlineto{\pgfqpoint{1.433308in}{1.133643in}}%
\pgfpathlineto{\pgfqpoint{1.432747in}{1.130975in}}%
\pgfpathlineto{\pgfqpoint{1.432185in}{1.125999in}}%
\pgfpathlineto{\pgfqpoint{1.431623in}{1.128161in}}%
\pgfpathlineto{\pgfqpoint{1.431059in}{1.130698in}}%
\pgfpathlineto{\pgfqpoint{1.430495in}{1.130087in}}%
\pgfpathlineto{\pgfqpoint{1.429929in}{1.129755in}}%
\pgfpathlineto{\pgfqpoint{1.429363in}{1.130470in}}%
\pgfpathlineto{\pgfqpoint{1.428796in}{1.130277in}}%
\pgfpathlineto{\pgfqpoint{1.428228in}{1.135446in}}%
\pgfpathlineto{\pgfqpoint{1.427660in}{1.141045in}}%
\pgfpathlineto{\pgfqpoint{1.427090in}{1.139562in}}%
\pgfpathlineto{\pgfqpoint{1.426519in}{1.136089in}}%
\pgfpathlineto{\pgfqpoint{1.425948in}{1.138103in}}%
\pgfpathlineto{\pgfqpoint{1.425376in}{1.137021in}}%
\pgfpathlineto{\pgfqpoint{1.424803in}{1.138142in}}%
\pgfpathlineto{\pgfqpoint{1.424228in}{1.138786in}}%
\pgfpathlineto{\pgfqpoint{1.423653in}{1.144385in}}%
\pgfpathlineto{\pgfqpoint{1.423078in}{1.139825in}}%
\pgfpathlineto{\pgfqpoint{1.422501in}{1.133822in}}%
\pgfpathlineto{\pgfqpoint{1.421923in}{1.141725in}}%
\pgfpathlineto{\pgfqpoint{1.421344in}{1.141280in}}%
\pgfpathlineto{\pgfqpoint{1.420765in}{1.132158in}}%
\pgfpathlineto{\pgfqpoint{1.420184in}{1.130610in}}%
\pgfpathlineto{\pgfqpoint{1.419603in}{1.127025in}}%
\pgfpathlineto{\pgfqpoint{1.419021in}{1.123408in}}%
\pgfpathlineto{\pgfqpoint{1.418438in}{1.121636in}}%
\pgfpathlineto{\pgfqpoint{1.417853in}{1.121323in}}%
\pgfpathlineto{\pgfqpoint{1.417268in}{1.120490in}}%
\pgfpathlineto{\pgfqpoint{1.416682in}{1.117447in}}%
\pgfpathlineto{\pgfqpoint{1.416095in}{1.117273in}}%
\pgfpathlineto{\pgfqpoint{1.415507in}{1.122410in}}%
\pgfpathlineto{\pgfqpoint{1.414919in}{1.126744in}}%
\pgfpathlineto{\pgfqpoint{1.414329in}{1.126277in}}%
\pgfpathlineto{\pgfqpoint{1.413738in}{1.123903in}}%
\pgfpathlineto{\pgfqpoint{1.413146in}{1.126706in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{1.134322in}}%
\pgfpathlineto{\pgfqpoint{1.411960in}{1.131990in}}%
\pgfpathlineto{\pgfqpoint{1.411365in}{1.132088in}}%
\pgfpathlineto{\pgfqpoint{1.410770in}{1.133744in}}%
\pgfpathlineto{\pgfqpoint{1.410173in}{1.131970in}}%
\pgfpathlineto{\pgfqpoint{1.409576in}{1.133555in}}%
\pgfpathlineto{\pgfqpoint{1.408977in}{1.131486in}}%
\pgfpathlineto{\pgfqpoint{1.408378in}{1.126672in}}%
\pgfpathlineto{\pgfqpoint{1.407778in}{1.138386in}}%
\pgfpathlineto{\pgfqpoint{1.407176in}{1.134122in}}%
\pgfpathlineto{\pgfqpoint{1.406574in}{1.127037in}}%
\pgfpathlineto{\pgfqpoint{1.405970in}{1.132585in}}%
\pgfpathlineto{\pgfqpoint{1.405366in}{1.136030in}}%
\pgfpathlineto{\pgfqpoint{1.404761in}{1.132082in}}%
\pgfpathlineto{\pgfqpoint{1.404154in}{1.137242in}}%
\pgfpathlineto{\pgfqpoint{1.403547in}{1.139657in}}%
\pgfpathlineto{\pgfqpoint{1.402938in}{1.132378in}}%
\pgfpathlineto{\pgfqpoint{1.402329in}{1.131107in}}%
\pgfpathlineto{\pgfqpoint{1.401719in}{1.134809in}}%
\pgfpathlineto{\pgfqpoint{1.401107in}{1.134990in}}%
\pgfpathlineto{\pgfqpoint{1.400495in}{1.134886in}}%
\pgfpathlineto{\pgfqpoint{1.399881in}{1.131555in}}%
\pgfpathlineto{\pgfqpoint{1.399267in}{1.136348in}}%
\pgfpathlineto{\pgfqpoint{1.398651in}{1.137997in}}%
\pgfpathlineto{\pgfqpoint{1.398035in}{1.136075in}}%
\pgfpathlineto{\pgfqpoint{1.397417in}{1.134272in}}%
\pgfpathlineto{\pgfqpoint{1.396798in}{1.134838in}}%
\pgfpathlineto{\pgfqpoint{1.396179in}{1.136550in}}%
\pgfpathlineto{\pgfqpoint{1.395558in}{1.131816in}}%
\pgfpathlineto{\pgfqpoint{1.394936in}{1.133032in}}%
\pgfpathlineto{\pgfqpoint{1.394313in}{1.128896in}}%
\pgfpathlineto{\pgfqpoint{1.393689in}{1.137583in}}%
\pgfpathlineto{\pgfqpoint{1.393064in}{1.138719in}}%
\pgfpathlineto{\pgfqpoint{1.392438in}{1.132809in}}%
\pgfpathlineto{\pgfqpoint{1.391811in}{1.127151in}}%
\pgfpathlineto{\pgfqpoint{1.391183in}{1.128472in}}%
\pgfpathlineto{\pgfqpoint{1.390554in}{1.132242in}}%
\pgfpathlineto{\pgfqpoint{1.389923in}{1.125791in}}%
\pgfpathlineto{\pgfqpoint{1.389292in}{1.129390in}}%
\pgfpathlineto{\pgfqpoint{1.388659in}{1.131523in}}%
\pgfpathlineto{\pgfqpoint{1.388026in}{1.129102in}}%
\pgfpathlineto{\pgfqpoint{1.387391in}{1.122533in}}%
\pgfpathlineto{\pgfqpoint{1.386755in}{1.125401in}}%
\pgfpathlineto{\pgfqpoint{1.386118in}{1.122459in}}%
\pgfpathlineto{\pgfqpoint{1.385480in}{1.119137in}}%
\pgfpathlineto{\pgfqpoint{1.384841in}{1.118920in}}%
\pgfpathlineto{\pgfqpoint{1.384201in}{1.118001in}}%
\pgfpathlineto{\pgfqpoint{1.383559in}{1.120737in}}%
\pgfpathlineto{\pgfqpoint{1.382917in}{1.111964in}}%
\pgfpathlineto{\pgfqpoint{1.382273in}{1.112025in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.121981in}}%
\pgfpathlineto{\pgfqpoint{1.380983in}{1.121400in}}%
\pgfpathlineto{\pgfqpoint{1.380336in}{1.116908in}}%
\pgfpathlineto{\pgfqpoint{1.379687in}{1.119138in}}%
\pgfpathlineto{\pgfqpoint{1.379038in}{1.119147in}}%
\pgfpathlineto{\pgfqpoint{1.378388in}{1.122571in}}%
\pgfpathlineto{\pgfqpoint{1.377736in}{1.109597in}}%
\pgfpathlineto{\pgfqpoint{1.377083in}{1.103213in}}%
\pgfpathlineto{\pgfqpoint{1.376429in}{1.103275in}}%
\pgfpathlineto{\pgfqpoint{1.375774in}{1.107185in}}%
\pgfpathlineto{\pgfqpoint{1.375118in}{1.114232in}}%
\pgfpathlineto{\pgfqpoint{1.374460in}{1.112837in}}%
\pgfpathlineto{\pgfqpoint{1.373802in}{1.114469in}}%
\pgfpathlineto{\pgfqpoint{1.373142in}{1.112678in}}%
\pgfpathlineto{\pgfqpoint{1.372481in}{1.101400in}}%
\pgfpathlineto{\pgfqpoint{1.371818in}{1.098378in}}%
\pgfpathlineto{\pgfqpoint{1.371155in}{1.113156in}}%
\pgfpathlineto{\pgfqpoint{1.370490in}{1.108545in}}%
\pgfpathlineto{\pgfqpoint{1.369825in}{1.112792in}}%
\pgfpathlineto{\pgfqpoint{1.369158in}{1.103863in}}%
\pgfpathlineto{\pgfqpoint{1.368489in}{1.110136in}}%
\pgfpathlineto{\pgfqpoint{1.367820in}{1.115144in}}%
\pgfpathlineto{\pgfqpoint{1.367149in}{1.111250in}}%
\pgfpathlineto{\pgfqpoint{1.366477in}{1.107197in}}%
\pgfpathlineto{\pgfqpoint{1.365804in}{1.104200in}}%
\pgfpathlineto{\pgfqpoint{1.365129in}{1.105132in}}%
\pgfpathlineto{\pgfqpoint{1.364454in}{1.108407in}}%
\pgfpathlineto{\pgfqpoint{1.363777in}{1.110609in}}%
\pgfpathlineto{\pgfqpoint{1.363099in}{1.112227in}}%
\pgfpathlineto{\pgfqpoint{1.362419in}{1.114114in}}%
\pgfpathlineto{\pgfqpoint{1.361739in}{1.114914in}}%
\pgfpathlineto{\pgfqpoint{1.361057in}{1.113990in}}%
\pgfpathlineto{\pgfqpoint{1.360374in}{1.112615in}}%
\pgfpathlineto{\pgfqpoint{1.359689in}{1.116047in}}%
\pgfpathlineto{\pgfqpoint{1.359003in}{1.116709in}}%
\pgfpathlineto{\pgfqpoint{1.358316in}{1.118519in}}%
\pgfpathlineto{\pgfqpoint{1.357628in}{1.121460in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.114721in}}%
\pgfpathlineto{\pgfqpoint{1.356247in}{1.110831in}}%
\pgfpathlineto{\pgfqpoint{1.355555in}{1.111572in}}%
\pgfpathlineto{\pgfqpoint{1.354861in}{1.114043in}}%
\pgfpathlineto{\pgfqpoint{1.354167in}{1.118795in}}%
\pgfpathlineto{\pgfqpoint{1.353470in}{1.122708in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{1.123736in}}%
\pgfpathlineto{\pgfqpoint{1.352074in}{1.116124in}}%
\pgfpathlineto{\pgfqpoint{1.351374in}{1.114717in}}%
\pgfpathlineto{\pgfqpoint{1.350672in}{1.122846in}}%
\pgfpathlineto{\pgfqpoint{1.349970in}{1.116243in}}%
\pgfpathlineto{\pgfqpoint{1.349265in}{1.108869in}}%
\pgfpathlineto{\pgfqpoint{1.348560in}{1.114626in}}%
\pgfpathlineto{\pgfqpoint{1.347853in}{1.117770in}}%
\pgfpathlineto{\pgfqpoint{1.347145in}{1.119257in}}%
\pgfpathlineto{\pgfqpoint{1.346435in}{1.123055in}}%
\pgfpathlineto{\pgfqpoint{1.345724in}{1.111009in}}%
\pgfpathlineto{\pgfqpoint{1.345011in}{1.104798in}}%
\pgfpathlineto{\pgfqpoint{1.344298in}{1.109055in}}%
\pgfpathlineto{\pgfqpoint{1.343582in}{1.108661in}}%
\pgfpathlineto{\pgfqpoint{1.342866in}{1.106167in}}%
\pgfpathlineto{\pgfqpoint{1.342148in}{1.109097in}}%
\pgfpathlineto{\pgfqpoint{1.341428in}{1.113034in}}%
\pgfpathlineto{\pgfqpoint{1.340708in}{1.106926in}}%
\pgfpathlineto{\pgfqpoint{1.339985in}{1.104272in}}%
\pgfpathlineto{\pgfqpoint{1.339262in}{1.112892in}}%
\pgfpathlineto{\pgfqpoint{1.338537in}{1.118991in}}%
\pgfpathlineto{\pgfqpoint{1.337810in}{1.112563in}}%
\pgfpathlineto{\pgfqpoint{1.337082in}{1.109610in}}%
\pgfpathlineto{\pgfqpoint{1.336353in}{1.110641in}}%
\pgfpathlineto{\pgfqpoint{1.335622in}{1.109957in}}%
\pgfpathlineto{\pgfqpoint{1.334889in}{1.109676in}}%
\pgfpathlineto{\pgfqpoint{1.334156in}{1.112504in}}%
\pgfpathlineto{\pgfqpoint{1.333420in}{1.112457in}}%
\pgfpathlineto{\pgfqpoint{1.332684in}{1.105256in}}%
\pgfpathlineto{\pgfqpoint{1.331945in}{1.106534in}}%
\pgfpathlineto{\pgfqpoint{1.331206in}{1.101770in}}%
\pgfpathlineto{\pgfqpoint{1.330464in}{1.101461in}}%
\pgfpathlineto{\pgfqpoint{1.329722in}{1.111194in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{1.108230in}}%
\pgfpathlineto{\pgfqpoint{1.328232in}{1.096755in}}%
\pgfpathlineto{\pgfqpoint{1.327484in}{1.091890in}}%
\pgfpathlineto{\pgfqpoint{1.326736in}{1.094075in}}%
\pgfpathlineto{\pgfqpoint{1.325985in}{1.097264in}}%
\pgfpathlineto{\pgfqpoint{1.325233in}{1.102923in}}%
\pgfpathlineto{\pgfqpoint{1.324480in}{1.095363in}}%
\pgfpathlineto{\pgfqpoint{1.323725in}{1.095752in}}%
\pgfpathlineto{\pgfqpoint{1.322968in}{1.096962in}}%
\pgfpathlineto{\pgfqpoint{1.322210in}{1.094898in}}%
\pgfpathlineto{\pgfqpoint{1.321451in}{1.093604in}}%
\pgfpathlineto{\pgfqpoint{1.320690in}{1.096472in}}%
\pgfpathlineto{\pgfqpoint{1.319927in}{1.094537in}}%
\pgfpathlineto{\pgfqpoint{1.319162in}{1.093787in}}%
\pgfpathlineto{\pgfqpoint{1.318396in}{1.098963in}}%
\pgfpathlineto{\pgfqpoint{1.317629in}{1.093525in}}%
\pgfpathlineto{\pgfqpoint{1.316859in}{1.094204in}}%
\pgfpathlineto{\pgfqpoint{1.316089in}{1.097424in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{1.102507in}}%
\pgfpathlineto{\pgfqpoint{1.314542in}{1.103577in}}%
\pgfpathlineto{\pgfqpoint{1.313766in}{1.110775in}}%
\pgfpathlineto{\pgfqpoint{1.312989in}{1.102225in}}%
\pgfpathlineto{\pgfqpoint{1.312210in}{1.095651in}}%
\pgfpathlineto{\pgfqpoint{1.311429in}{1.102127in}}%
\pgfpathlineto{\pgfqpoint{1.310647in}{1.107134in}}%
\pgfpathlineto{\pgfqpoint{1.309863in}{1.107878in}}%
\pgfpathlineto{\pgfqpoint{1.309077in}{1.107361in}}%
\pgfpathlineto{\pgfqpoint{1.308290in}{1.107991in}}%
\pgfpathlineto{\pgfqpoint{1.307501in}{1.109407in}}%
\pgfpathlineto{\pgfqpoint{1.306710in}{1.104359in}}%
\pgfpathlineto{\pgfqpoint{1.305917in}{1.101260in}}%
\pgfpathlineto{\pgfqpoint{1.305123in}{1.107156in}}%
\pgfpathlineto{\pgfqpoint{1.304327in}{1.107603in}}%
\pgfpathlineto{\pgfqpoint{1.303530in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{1.302730in}{1.110588in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.105238in}}%
\pgfpathlineto{\pgfqpoint{1.301126in}{1.099193in}}%
\pgfpathlineto{\pgfqpoint{1.300322in}{1.098991in}}%
\pgfpathlineto{\pgfqpoint{1.299515in}{1.100139in}}%
\pgfpathlineto{\pgfqpoint{1.298707in}{1.102187in}}%
\pgfpathlineto{\pgfqpoint{1.297897in}{1.102307in}}%
\pgfpathlineto{\pgfqpoint{1.297085in}{1.099032in}}%
\pgfpathlineto{\pgfqpoint{1.296271in}{1.105653in}}%
\pgfpathlineto{\pgfqpoint{1.295456in}{1.104125in}}%
\pgfpathlineto{\pgfqpoint{1.294639in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{1.293820in}{1.103472in}}%
\pgfpathlineto{\pgfqpoint{1.292999in}{1.098354in}}%
\pgfpathlineto{\pgfqpoint{1.292176in}{1.094747in}}%
\pgfpathlineto{\pgfqpoint{1.291352in}{1.094913in}}%
\pgfpathlineto{\pgfqpoint{1.290525in}{1.089865in}}%
\pgfpathlineto{\pgfqpoint{1.289697in}{1.097905in}}%
\pgfpathlineto{\pgfqpoint{1.288867in}{1.097035in}}%
\pgfpathlineto{\pgfqpoint{1.288035in}{1.090373in}}%
\pgfpathlineto{\pgfqpoint{1.287201in}{1.088830in}}%
\pgfpathlineto{\pgfqpoint{1.286365in}{1.085407in}}%
\pgfpathlineto{\pgfqpoint{1.285527in}{1.082279in}}%
\pgfpathlineto{\pgfqpoint{1.284687in}{1.094007in}}%
\pgfpathlineto{\pgfqpoint{1.283846in}{1.097480in}}%
\pgfpathlineto{\pgfqpoint{1.283002in}{1.091472in}}%
\pgfpathlineto{\pgfqpoint{1.282157in}{1.085850in}}%
\pgfpathlineto{\pgfqpoint{1.281309in}{1.088709in}}%
\pgfpathlineto{\pgfqpoint{1.280460in}{1.090899in}}%
\pgfpathlineto{\pgfqpoint{1.279609in}{1.085871in}}%
\pgfpathlineto{\pgfqpoint{1.278755in}{1.082406in}}%
\pgfpathlineto{\pgfqpoint{1.277900in}{1.090517in}}%
\pgfpathlineto{\pgfqpoint{1.277042in}{1.083278in}}%
\pgfpathlineto{\pgfqpoint{1.276183in}{1.083207in}}%
\pgfpathlineto{\pgfqpoint{1.275322in}{1.087301in}}%
\pgfpathlineto{\pgfqpoint{1.274458in}{1.084907in}}%
\pgfpathlineto{\pgfqpoint{1.273593in}{1.075374in}}%
\pgfpathlineto{\pgfqpoint{1.272725in}{1.078683in}}%
\pgfpathlineto{\pgfqpoint{1.271856in}{1.082102in}}%
\pgfpathlineto{\pgfqpoint{1.270984in}{1.079444in}}%
\pgfpathlineto{\pgfqpoint{1.270110in}{1.085010in}}%
\pgfpathlineto{\pgfqpoint{1.269235in}{1.090625in}}%
\pgfpathlineto{\pgfqpoint{1.268357in}{1.090390in}}%
\pgfpathlineto{\pgfqpoint{1.267477in}{1.091305in}}%
\pgfpathlineto{\pgfqpoint{1.266595in}{1.085980in}}%
\pgfpathlineto{\pgfqpoint{1.265710in}{1.087487in}}%
\pgfpathlineto{\pgfqpoint{1.264824in}{1.089448in}}%
\pgfpathlineto{\pgfqpoint{1.263936in}{1.091499in}}%
\pgfpathlineto{\pgfqpoint{1.263045in}{1.096700in}}%
\pgfpathlineto{\pgfqpoint{1.262152in}{1.089623in}}%
\pgfpathlineto{\pgfqpoint{1.261257in}{1.079655in}}%
\pgfpathlineto{\pgfqpoint{1.260360in}{1.083145in}}%
\pgfpathlineto{\pgfqpoint{1.259460in}{1.085397in}}%
\pgfpathlineto{\pgfqpoint{1.258559in}{1.087129in}}%
\pgfpathlineto{\pgfqpoint{1.257655in}{1.090849in}}%
\pgfpathlineto{\pgfqpoint{1.256749in}{1.089006in}}%
\pgfpathlineto{\pgfqpoint{1.255840in}{1.085682in}}%
\pgfpathlineto{\pgfqpoint{1.254930in}{1.091051in}}%
\pgfpathlineto{\pgfqpoint{1.254017in}{1.086900in}}%
\pgfpathlineto{\pgfqpoint{1.253102in}{1.086837in}}%
\pgfpathlineto{\pgfqpoint{1.252185in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{1.251265in}{1.073044in}}%
\pgfpathlineto{\pgfqpoint{1.250343in}{1.078101in}}%
\pgfpathlineto{\pgfqpoint{1.249418in}{1.071205in}}%
\pgfpathlineto{\pgfqpoint{1.248492in}{1.071148in}}%
\pgfpathlineto{\pgfqpoint{1.247563in}{1.076851in}}%
\pgfpathlineto{\pgfqpoint{1.246631in}{1.075130in}}%
\pgfpathlineto{\pgfqpoint{1.245697in}{1.079442in}}%
\pgfpathlineto{\pgfqpoint{1.244761in}{1.072522in}}%
\pgfpathlineto{\pgfqpoint{1.243823in}{1.068561in}}%
\pgfpathlineto{\pgfqpoint{1.242882in}{1.079130in}}%
\pgfpathlineto{\pgfqpoint{1.241938in}{1.075072in}}%
\pgfpathlineto{\pgfqpoint{1.240993in}{1.070156in}}%
\pgfpathlineto{\pgfqpoint{1.240044in}{1.075825in}}%
\pgfpathlineto{\pgfqpoint{1.239094in}{1.071564in}}%
\pgfpathlineto{\pgfqpoint{1.238140in}{1.054535in}}%
\pgfpathlineto{\pgfqpoint{1.237185in}{1.054967in}}%
\pgfpathlineto{\pgfqpoint{1.236227in}{1.057495in}}%
\pgfpathlineto{\pgfqpoint{1.235266in}{1.056699in}}%
\pgfpathlineto{\pgfqpoint{1.234303in}{1.056396in}}%
\pgfpathlineto{\pgfqpoint{1.233337in}{1.053232in}}%
\pgfpathlineto{\pgfqpoint{1.232369in}{1.050273in}}%
\pgfpathlineto{\pgfqpoint{1.231398in}{1.055420in}}%
\pgfpathlineto{\pgfqpoint{1.230424in}{1.063574in}}%
\pgfpathlineto{\pgfqpoint{1.229448in}{1.056316in}}%
\pgfpathlineto{\pgfqpoint{1.228470in}{1.055451in}}%
\pgfpathlineto{\pgfqpoint{1.227488in}{1.063985in}}%
\pgfpathlineto{\pgfqpoint{1.226504in}{1.065876in}}%
\pgfpathlineto{\pgfqpoint{1.225518in}{1.066413in}}%
\pgfpathlineto{\pgfqpoint{1.224529in}{1.071297in}}%
\pgfpathlineto{\pgfqpoint{1.223537in}{1.074434in}}%
\pgfpathlineto{\pgfqpoint{1.222542in}{1.071554in}}%
\pgfpathlineto{\pgfqpoint{1.221545in}{1.064564in}}%
\pgfpathlineto{\pgfqpoint{1.220545in}{1.065622in}}%
\pgfpathlineto{\pgfqpoint{1.219542in}{1.066912in}}%
\pgfpathlineto{\pgfqpoint{1.218537in}{1.063971in}}%
\pgfpathlineto{\pgfqpoint{1.217529in}{1.056811in}}%
\pgfpathlineto{\pgfqpoint{1.216517in}{1.058050in}}%
\pgfpathlineto{\pgfqpoint{1.215504in}{1.069458in}}%
\pgfpathlineto{\pgfqpoint{1.214487in}{1.069750in}}%
\pgfpathlineto{\pgfqpoint{1.213468in}{1.066984in}}%
\pgfpathlineto{\pgfqpoint{1.212445in}{1.068377in}}%
\pgfpathlineto{\pgfqpoint{1.211420in}{1.066812in}}%
\pgfpathlineto{\pgfqpoint{1.210392in}{1.063719in}}%
\pgfpathlineto{\pgfqpoint{1.209361in}{1.063310in}}%
\pgfpathlineto{\pgfqpoint{1.208327in}{1.062034in}}%
\pgfpathlineto{\pgfqpoint{1.207291in}{1.061145in}}%
\pgfpathlineto{\pgfqpoint{1.206251in}{1.053988in}}%
\pgfpathlineto{\pgfqpoint{1.205208in}{1.058164in}}%
\pgfpathlineto{\pgfqpoint{1.204163in}{1.063321in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.056144in}}%
\pgfpathlineto{\pgfqpoint{1.202062in}{1.043646in}}%
\pgfpathlineto{\pgfqpoint{1.201008in}{1.053383in}}%
\pgfpathlineto{\pgfqpoint{1.199950in}{1.049355in}}%
\pgfpathlineto{\pgfqpoint{1.198889in}{1.047661in}}%
\pgfpathlineto{\pgfqpoint{1.197825in}{1.043213in}}%
\pgfpathlineto{\pgfqpoint{1.196759in}{1.037228in}}%
\pgfpathlineto{\pgfqpoint{1.195689in}{1.037533in}}%
\pgfpathlineto{\pgfqpoint{1.194615in}{1.040934in}}%
\pgfpathlineto{\pgfqpoint{1.193539in}{1.048084in}}%
\pgfpathlineto{\pgfqpoint{1.192460in}{1.047870in}}%
\pgfpathlineto{\pgfqpoint{1.191377in}{1.040108in}}%
\pgfpathlineto{\pgfqpoint{1.190291in}{1.036179in}}%
\pgfpathlineto{\pgfqpoint{1.189202in}{1.033238in}}%
\pgfpathlineto{\pgfqpoint{1.188110in}{1.041489in}}%
\pgfpathlineto{\pgfqpoint{1.187014in}{1.048903in}}%
\pgfpathlineto{\pgfqpoint{1.185915in}{1.045706in}}%
\pgfpathlineto{\pgfqpoint{1.184813in}{1.042430in}}%
\pgfpathlineto{\pgfqpoint{1.183707in}{1.048557in}}%
\pgfpathlineto{\pgfqpoint{1.182598in}{1.048164in}}%
\pgfpathlineto{\pgfqpoint{1.181486in}{1.040133in}}%
\pgfpathlineto{\pgfqpoint{1.180371in}{1.043059in}}%
\pgfpathlineto{\pgfqpoint{1.179252in}{1.042791in}}%
\pgfpathlineto{\pgfqpoint{1.178129in}{1.044128in}}%
\pgfpathlineto{\pgfqpoint{1.177003in}{1.042499in}}%
\pgfpathlineto{\pgfqpoint{1.175874in}{1.043049in}}%
\pgfpathlineto{\pgfqpoint{1.174741in}{1.046780in}}%
\pgfpathlineto{\pgfqpoint{1.173605in}{1.045648in}}%
\pgfpathlineto{\pgfqpoint{1.172465in}{1.035894in}}%
\pgfpathlineto{\pgfqpoint{1.171321in}{1.037636in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{1.040390in}}%
\pgfpathlineto{\pgfqpoint{1.169024in}{1.047250in}}%
\pgfpathlineto{\pgfqpoint{1.167869in}{1.045527in}}%
\pgfpathlineto{\pgfqpoint{1.166711in}{1.044905in}}%
\pgfpathlineto{\pgfqpoint{1.165550in}{1.044984in}}%
\pgfpathlineto{\pgfqpoint{1.164385in}{1.040990in}}%
\pgfpathlineto{\pgfqpoint{1.163216in}{1.039241in}}%
\pgfpathlineto{\pgfqpoint{1.162043in}{1.038256in}}%
\pgfpathlineto{\pgfqpoint{1.160866in}{1.036783in}}%
\pgfpathlineto{\pgfqpoint{1.159686in}{1.034949in}}%
\pgfpathlineto{\pgfqpoint{1.158502in}{1.039078in}}%
\pgfpathlineto{\pgfqpoint{1.157314in}{1.036180in}}%
\pgfpathlineto{\pgfqpoint{1.156122in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{1.154927in}{1.031354in}}%
\pgfpathlineto{\pgfqpoint{1.153727in}{1.036336in}}%
\pgfpathlineto{\pgfqpoint{1.152524in}{1.032131in}}%
\pgfpathlineto{\pgfqpoint{1.151316in}{1.027409in}}%
\pgfpathlineto{\pgfqpoint{1.150105in}{1.026566in}}%
\pgfpathlineto{\pgfqpoint{1.148889in}{1.032600in}}%
\pgfpathlineto{\pgfqpoint{1.147670in}{1.026397in}}%
\pgfpathlineto{\pgfqpoint{1.146446in}{1.030840in}}%
\pgfpathlineto{\pgfqpoint{1.145219in}{1.031826in}}%
\pgfpathlineto{\pgfqpoint{1.143987in}{1.035048in}}%
\pgfpathlineto{\pgfqpoint{1.142751in}{1.034833in}}%
\pgfpathlineto{\pgfqpoint{1.141511in}{1.022901in}}%
\pgfpathlineto{\pgfqpoint{1.140266in}{1.024257in}}%
\pgfpathlineto{\pgfqpoint{1.139018in}{1.030603in}}%
\pgfpathlineto{\pgfqpoint{1.137765in}{1.030970in}}%
\pgfpathlineto{\pgfqpoint{1.136508in}{1.029165in}}%
\pgfpathlineto{\pgfqpoint{1.135246in}{1.027754in}}%
\pgfpathlineto{\pgfqpoint{1.133980in}{1.024803in}}%
\pgfpathlineto{\pgfqpoint{1.132710in}{1.020919in}}%
\pgfpathlineto{\pgfqpoint{1.131435in}{1.022207in}}%
\pgfpathlineto{\pgfqpoint{1.130156in}{1.022820in}}%
\pgfpathlineto{\pgfqpoint{1.128873in}{1.022755in}}%
\pgfpathlineto{\pgfqpoint{1.127585in}{1.013320in}}%
\pgfpathlineto{\pgfqpoint{1.126292in}{1.015325in}}%
\pgfpathlineto{\pgfqpoint{1.124995in}{1.019263in}}%
\pgfpathlineto{\pgfqpoint{1.123693in}{1.009497in}}%
\pgfpathlineto{\pgfqpoint{1.122387in}{1.003927in}}%
\pgfpathlineto{\pgfqpoint{1.121076in}{1.006972in}}%
\pgfpathlineto{\pgfqpoint{1.119760in}{0.997239in}}%
\pgfpathlineto{\pgfqpoint{1.118439in}{0.985011in}}%
\pgfpathlineto{\pgfqpoint{1.117114in}{0.996446in}}%
\pgfpathlineto{\pgfqpoint{1.115784in}{0.997142in}}%
\pgfpathlineto{\pgfqpoint{1.114449in}{0.990532in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.001789in}}%
\pgfpathlineto{\pgfqpoint{1.111764in}{1.003048in}}%
\pgfpathlineto{\pgfqpoint{1.110415in}{1.004686in}}%
\pgfpathlineto{\pgfqpoint{1.109060in}{1.010658in}}%
\pgfpathlineto{\pgfqpoint{1.107700in}{1.012428in}}%
\pgfpathlineto{\pgfqpoint{1.106335in}{1.004316in}}%
\pgfpathlineto{\pgfqpoint{1.104966in}{1.006219in}}%
\pgfpathlineto{\pgfqpoint{1.103591in}{1.013285in}}%
\pgfpathlineto{\pgfqpoint{1.102210in}{1.017137in}}%
\pgfpathlineto{\pgfqpoint{1.100825in}{1.011044in}}%
\pgfpathlineto{\pgfqpoint{1.099434in}{1.003390in}}%
\pgfpathlineto{\pgfqpoint{1.098038in}{0.995723in}}%
\pgfpathlineto{\pgfqpoint{1.096637in}{0.998033in}}%
\pgfpathlineto{\pgfqpoint{1.095230in}{0.996182in}}%
\pgfpathlineto{\pgfqpoint{1.093818in}{0.999772in}}%
\pgfpathlineto{\pgfqpoint{1.092401in}{1.009522in}}%
\pgfpathlineto{\pgfqpoint{1.090978in}{1.003432in}}%
\pgfpathlineto{\pgfqpoint{1.089549in}{0.998153in}}%
\pgfpathlineto{\pgfqpoint{1.088115in}{0.994841in}}%
\pgfpathlineto{\pgfqpoint{1.086675in}{1.000485in}}%
\pgfpathlineto{\pgfqpoint{1.085230in}{1.002139in}}%
\pgfpathlineto{\pgfqpoint{1.083778in}{0.999350in}}%
\pgfpathlineto{\pgfqpoint{1.082321in}{1.002007in}}%
\pgfpathlineto{\pgfqpoint{1.080859in}{1.000360in}}%
\pgfpathlineto{\pgfqpoint{1.079390in}{0.993595in}}%
\pgfpathlineto{\pgfqpoint{1.077915in}{0.996083in}}%
\pgfpathlineto{\pgfqpoint{1.076435in}{0.993102in}}%
\pgfpathlineto{\pgfqpoint{1.074948in}{0.989202in}}%
\pgfpathlineto{\pgfqpoint{1.073456in}{0.994364in}}%
\pgfpathlineto{\pgfqpoint{1.071957in}{0.983265in}}%
\pgfpathlineto{\pgfqpoint{1.070452in}{0.985875in}}%
\pgfpathlineto{\pgfqpoint{1.068941in}{0.987348in}}%
\pgfpathlineto{\pgfqpoint{1.067424in}{0.980754in}}%
\pgfpathlineto{\pgfqpoint{1.065900in}{0.982663in}}%
\pgfpathlineto{\pgfqpoint{1.064370in}{0.979690in}}%
\pgfpathlineto{\pgfqpoint{1.062834in}{0.980589in}}%
\pgfpathlineto{\pgfqpoint{1.061291in}{0.982462in}}%
\pgfpathlineto{\pgfqpoint{1.059742in}{0.981477in}}%
\pgfpathlineto{\pgfqpoint{1.058186in}{0.981222in}}%
\pgfpathlineto{\pgfqpoint{1.056624in}{0.980707in}}%
\pgfpathlineto{\pgfqpoint{1.055054in}{0.979366in}}%
\pgfpathlineto{\pgfqpoint{1.053478in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{1.051896in}{0.973518in}}%
\pgfpathlineto{\pgfqpoint{1.050306in}{0.980078in}}%
\pgfpathlineto{\pgfqpoint{1.048709in}{0.985985in}}%
\pgfpathlineto{\pgfqpoint{1.047106in}{0.979459in}}%
\pgfpathlineto{\pgfqpoint{1.045495in}{0.970438in}}%
\pgfpathlineto{\pgfqpoint{1.043878in}{0.970797in}}%
\pgfpathlineto{\pgfqpoint{1.042253in}{0.975108in}}%
\pgfpathlineto{\pgfqpoint{1.040621in}{0.969309in}}%
\pgfpathlineto{\pgfqpoint{1.038981in}{0.967382in}}%
\pgfpathlineto{\pgfqpoint{1.037334in}{0.968204in}}%
\pgfpathlineto{\pgfqpoint{1.035680in}{0.964886in}}%
\pgfpathlineto{\pgfqpoint{1.034019in}{0.966239in}}%
\pgfpathlineto{\pgfqpoint{1.032349in}{0.968386in}}%
\pgfpathlineto{\pgfqpoint{1.030672in}{0.970252in}}%
\pgfpathlineto{\pgfqpoint{1.028988in}{0.964838in}}%
\pgfpathlineto{\pgfqpoint{1.027296in}{0.961333in}}%
\pgfpathlineto{\pgfqpoint{1.025595in}{0.966363in}}%
\pgfpathlineto{\pgfqpoint{1.023887in}{0.970340in}}%
\pgfpathlineto{\pgfqpoint{1.022171in}{0.969290in}}%
\pgfpathlineto{\pgfqpoint{1.020447in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.018715in}{0.955913in}}%
\pgfpathlineto{\pgfqpoint{1.016974in}{0.957523in}}%
\pgfpathlineto{\pgfqpoint{1.015225in}{0.951109in}}%
\pgfpathlineto{\pgfqpoint{1.013468in}{0.946567in}}%
\pgfpathlineto{\pgfqpoint{1.011702in}{0.946278in}}%
\pgfpathlineto{\pgfqpoint{1.009928in}{0.948534in}}%
\pgfpathlineto{\pgfqpoint{1.008145in}{0.950213in}}%
\pgfpathlineto{\pgfqpoint{1.006353in}{0.948461in}}%
\pgfpathlineto{\pgfqpoint{1.004553in}{0.950783in}}%
\pgfpathlineto{\pgfqpoint{1.002744in}{0.944248in}}%
\pgfpathlineto{\pgfqpoint{1.000926in}{0.943877in}}%
\pgfpathlineto{\pgfqpoint{0.999098in}{0.946820in}}%
\pgfpathlineto{\pgfqpoint{0.997262in}{0.944588in}}%
\pgfpathlineto{\pgfqpoint{0.995416in}{0.937629in}}%
\pgfpathlineto{\pgfqpoint{0.993561in}{0.939933in}}%
\pgfpathlineto{\pgfqpoint{0.991697in}{0.943357in}}%
\pgfpathlineto{\pgfqpoint{0.989822in}{0.946185in}}%
\pgfpathlineto{\pgfqpoint{0.987939in}{0.942549in}}%
\pgfpathlineto{\pgfqpoint{0.986045in}{0.940262in}}%
\pgfpathlineto{\pgfqpoint{0.984142in}{0.937680in}}%
\pgfpathlineto{\pgfqpoint{0.982229in}{0.939375in}}%
\pgfpathlineto{\pgfqpoint{0.980306in}{0.945489in}}%
\pgfpathlineto{\pgfqpoint{0.978373in}{0.936801in}}%
\pgfpathlineto{\pgfqpoint{0.976429in}{0.927412in}}%
\pgfpathlineto{\pgfqpoint{0.974475in}{0.929274in}}%
\pgfpathlineto{\pgfqpoint{0.972511in}{0.935100in}}%
\pgfpathlineto{\pgfqpoint{0.970536in}{0.933006in}}%
\pgfpathlineto{\pgfqpoint{0.968550in}{0.926878in}}%
\pgfpathlineto{\pgfqpoint{0.966554in}{0.929506in}}%
\pgfpathlineto{\pgfqpoint{0.964546in}{0.920422in}}%
\pgfpathlineto{\pgfqpoint{0.962528in}{0.915043in}}%
\pgfpathlineto{\pgfqpoint{0.960498in}{0.920251in}}%
\pgfpathlineto{\pgfqpoint{0.958457in}{0.918697in}}%
\pgfpathlineto{\pgfqpoint{0.956405in}{0.916788in}}%
\pgfpathlineto{\pgfqpoint{0.954341in}{0.916530in}}%
\pgfpathlineto{\pgfqpoint{0.952266in}{0.918845in}}%
\pgfpathlineto{\pgfqpoint{0.950178in}{0.919344in}}%
\pgfpathlineto{\pgfqpoint{0.948079in}{0.919423in}}%
\pgfpathlineto{\pgfqpoint{0.945967in}{0.914973in}}%
\pgfpathlineto{\pgfqpoint{0.943844in}{0.914087in}}%
\pgfpathlineto{\pgfqpoint{0.941708in}{0.921832in}}%
\pgfpathlineto{\pgfqpoint{0.939559in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{0.937398in}{0.903435in}}%
\pgfpathlineto{\pgfqpoint{0.935224in}{0.900476in}}%
\pgfpathlineto{\pgfqpoint{0.933037in}{0.912134in}}%
\pgfpathlineto{\pgfqpoint{0.930837in}{0.906916in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{0.901111in}}%
\pgfpathlineto{\pgfqpoint{0.926397in}{0.898244in}}%
\pgfpathlineto{\pgfqpoint{0.924156in}{0.894786in}}%
\pgfpathlineto{\pgfqpoint{0.921902in}{0.894420in}}%
\pgfpathlineto{\pgfqpoint{0.919634in}{0.891175in}}%
\pgfpathlineto{\pgfqpoint{0.917351in}{0.885817in}}%
\pgfpathlineto{\pgfqpoint{0.915055in}{0.885872in}}%
\pgfpathlineto{\pgfqpoint{0.912744in}{0.884981in}}%
\pgfpathlineto{\pgfqpoint{0.910418in}{0.879531in}}%
\pgfpathlineto{\pgfqpoint{0.908077in}{0.878838in}}%
\pgfpathlineto{\pgfqpoint{0.905722in}{0.873993in}}%
\pgfpathlineto{\pgfqpoint{0.903351in}{0.861978in}}%
\pgfpathlineto{\pgfqpoint{0.900965in}{0.858421in}}%
\pgfpathlineto{\pgfqpoint{0.898563in}{0.859124in}}%
\pgfpathlineto{\pgfqpoint{0.896145in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.893711in}{0.846210in}}%
\pgfpathlineto{\pgfqpoint{0.891261in}{0.858634in}}%
\pgfpathlineto{\pgfqpoint{0.888795in}{0.862515in}}%
\pgfpathlineto{\pgfqpoint{0.886311in}{0.860829in}}%
\pgfpathlineto{\pgfqpoint{0.883811in}{0.856513in}}%
\pgfpathlineto{\pgfqpoint{0.881294in}{0.853398in}}%
\pgfpathlineto{\pgfqpoint{0.878759in}{0.848182in}}%
\pgfpathlineto{\pgfqpoint{0.876207in}{0.853753in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.858039in}}%
\pgfpathlineto{\pgfqpoint{0.871048in}{0.846558in}}%
\pgfpathlineto{\pgfqpoint{0.868441in}{0.849622in}}%
\pgfpathlineto{\pgfqpoint{0.865816in}{0.847911in}}%
\pgfpathlineto{\pgfqpoint{0.863171in}{0.842243in}}%
\pgfpathlineto{\pgfqpoint{0.860507in}{0.843277in}}%
\pgfpathlineto{\pgfqpoint{0.857824in}{0.843838in}}%
\pgfpathlineto{\pgfqpoint{0.855121in}{0.837865in}}%
\pgfpathlineto{\pgfqpoint{0.852398in}{0.838414in}}%
\pgfpathlineto{\pgfqpoint{0.849655in}{0.838890in}}%
\pgfpathlineto{\pgfqpoint{0.846891in}{0.834210in}}%
\pgfpathlineto{\pgfqpoint{0.844106in}{0.833862in}}%
\pgfpathlineto{\pgfqpoint{0.841300in}{0.822141in}}%
\pgfpathlineto{\pgfqpoint{0.838471in}{0.819814in}}%
\pgfpathlineto{\pgfqpoint{0.835621in}{0.820979in}}%
\pgfpathlineto{\pgfqpoint{0.832749in}{0.820031in}}%
\pgfpathlineto{\pgfqpoint{0.829854in}{0.813472in}}%
\pgfpathlineto{\pgfqpoint{0.826936in}{0.809816in}}%
\pgfpathlineto{\pgfqpoint{0.823995in}{0.807751in}}%
\pgfpathlineto{\pgfqpoint{0.821029in}{0.798531in}}%
\pgfpathlineto{\pgfqpoint{0.818040in}{0.792924in}}%
\pgfpathlineto{\pgfqpoint{0.815026in}{0.786940in}}%
\pgfpathlineto{\pgfqpoint{0.811987in}{0.783247in}}%
\pgfpathlineto{\pgfqpoint{0.808923in}{0.780493in}}%
\pgfpathlineto{\pgfqpoint{0.805832in}{0.773624in}}%
\pgfpathlineto{\pgfqpoint{0.802716in}{0.772546in}}%
\pgfpathlineto{\pgfqpoint{0.799573in}{0.769260in}}%
\pgfpathlineto{\pgfqpoint{0.796402in}{0.758809in}}%
\pgfpathlineto{\pgfqpoint{0.793204in}{0.756480in}}%
\pgfpathlineto{\pgfqpoint{0.789978in}{0.758234in}}%
\pgfpathlineto{\pgfqpoint{0.786723in}{0.759761in}}%
\pgfpathlineto{\pgfqpoint{0.783439in}{0.749831in}}%
\pgfpathlineto{\pgfqpoint{0.780126in}{0.745205in}}%
\pgfpathlineto{\pgfqpoint{0.776782in}{0.750257in}}%
\pgfpathlineto{\pgfqpoint{0.773407in}{0.737390in}}%
\pgfpathlineto{\pgfqpoint{0.770001in}{0.727319in}}%
\pgfpathlineto{\pgfqpoint{0.766563in}{0.732524in}}%
\pgfpathlineto{\pgfqpoint{0.763093in}{0.723372in}}%
\pgfpathlineto{\pgfqpoint{0.759589in}{0.710200in}}%
\pgfpathlineto{\pgfqpoint{0.756052in}{0.706980in}}%
\pgfpathlineto{\pgfqpoint{0.752480in}{0.700132in}}%
\pgfpathlineto{\pgfqpoint{0.748873in}{0.694093in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{0.692863in}}%
\pgfpathlineto{\pgfqpoint{0.741550in}{0.674632in}}%
\pgfpathlineto{\pgfqpoint{0.737834in}{0.659697in}}%
\pgfpathlineto{\pgfqpoint{0.734079in}{0.657060in}}%
\pgfpathlineto{\pgfqpoint{0.730285in}{0.651127in}}%
\pgfpathlineto{\pgfqpoint{0.726452in}{0.637591in}}%
\pgfpathlineto{\pgfqpoint{0.722578in}{0.625796in}}%
\pgfpathlineto{\pgfqpoint{0.718663in}{0.623833in}}%
\pgfpathlineto{\pgfqpoint{0.714705in}{0.624359in}}%
\pgfpathlineto{\pgfqpoint{0.710705in}{0.613549in}}%
\pgfpathlineto{\pgfqpoint{0.706660in}{0.609705in}}%
\pgfpathlineto{\pgfqpoint{0.702570in}{0.600518in}}%
\pgfpathlineto{\pgfqpoint{0.698434in}{0.592407in}}%
\pgfpathlineto{\pgfqpoint{0.694251in}{0.575360in}}%
\pgfpathlineto{\pgfqpoint{0.690019in}{0.564450in}}%
\pgfpathlineto{\pgfqpoint{0.685739in}{0.562075in}}%
\pgfpathlineto{\pgfqpoint{0.681407in}{0.557243in}}%
\pgfpathlineto{\pgfqpoint{0.677024in}{0.536180in}}%
\pgfpathlineto{\pgfqpoint{0.672588in}{0.520488in}}%
\pgfpathlineto{\pgfqpoint{0.668097in}{0.522392in}}%
\pgfpathlineto{\pgfqpoint{0.663551in}{0.507236in}}%
\pgfpathlineto{\pgfqpoint{0.658947in}{0.493058in}}%
\pgfpathlineto{\pgfqpoint{0.654285in}{0.482810in}}%
\pgfpathlineto{\pgfqpoint{0.649563in}{0.465267in}}%
\pgfpathlineto{\pgfqpoint{0.644780in}{0.453748in}}%
\pgfpathlineto{\pgfqpoint{0.639933in}{0.444402in}}%
\pgfpathlineto{\pgfqpoint{0.635021in}{0.431216in}}%
\pgfpathlineto{\pgfqpoint{0.630043in}{0.426500in}}%
\pgfpathlineto{\pgfqpoint{0.624996in}{0.386314in}}%
\pgfpathlineto{\pgfqpoint{0.619878in}{0.380627in}}%
\pgfpathlineto{\pgfqpoint{0.614689in}{0.371840in}}%
\pgfpathlineto{\pgfqpoint{0.609424in}{0.337221in}}%
\pgfpathlineto{\pgfqpoint{0.604083in}{0.322928in}}%
\pgfpathlineto{\pgfqpoint{0.598663in}{0.295462in}}%
\pgfpathlineto{\pgfqpoint{0.593162in}{0.282486in}}%
\pgfpathlineto{\pgfqpoint{0.587577in}{0.257568in}}%
\pgfpathlineto{\pgfqpoint{0.581905in}{0.233546in}}%
\pgfpathlineto{\pgfqpoint{0.576145in}{0.218515in}}%
\pgfpathlineto{\pgfqpoint{0.570292in}{0.197710in}}%
\pgfpathlineto{\pgfqpoint{0.564344in}{0.166989in}}%
\pgfpathlineto{\pgfqpoint{0.558299in}{0.148650in}}%
\pgfpathlineto{\pgfqpoint{0.552152in}{0.135675in}}%
\pgfpathlineto{\pgfqpoint{0.545900in}{0.116889in}}%
\pgfpathlineto{\pgfqpoint{0.539540in}{0.070858in}}%
\pgfpathlineto{\pgfqpoint{0.533067in}{0.041484in}}%
\pgfpathlineto{\pgfqpoint{0.526478in}{0.021163in}}%
\pgfpathlineto{\pgfqpoint{0.519769in}{-0.005363in}}%
\pgfpathlineto{\pgfqpoint{0.512935in}{-0.037108in}}%
\pgfpathlineto{\pgfqpoint{0.505970in}{-0.067627in}}%
\pgfpathlineto{\pgfqpoint{0.498871in}{-0.103823in}}%
\pgfpathlineto{\pgfqpoint{0.491632in}{-0.119562in}}%
\pgfpathlineto{\pgfqpoint{0.484247in}{-0.153365in}}%
\pgfpathlineto{\pgfqpoint{0.476710in}{-0.193735in}}%
\pgfpathlineto{\pgfqpoint{0.469014in}{-0.229433in}}%
\pgfpathlineto{\pgfqpoint{0.461154in}{-0.270415in}}%
\pgfpathlineto{\pgfqpoint{0.453122in}{-0.314938in}}%
\pgfpathlineto{\pgfqpoint{0.444910in}{-0.372558in}}%
\pgfpathlineto{\pgfqpoint{0.436509in}{-0.423825in}}%
\pgfpathlineto{\pgfqpoint{0.427912in}{-0.467840in}}%
\pgfpathlineto{\pgfqpoint{0.419108in}{-0.535402in}}%
\pgfpathlineto{\pgfqpoint{0.410088in}{-0.600273in}}%
\pgfpathlineto{\pgfqpoint{0.400839in}{-0.640490in}}%
\pgfpathlineto{\pgfqpoint{0.391352in}{-0.706904in}}%
\pgfpathlineto{\pgfqpoint{0.381613in}{-0.777351in}}%
\pgfpathlineto{\pgfqpoint{0.371608in}{-0.907072in}}%
\pgfpathlineto{\pgfqpoint{0.361322in}{-0.985373in}}%
\pgfpathlineto{\pgfqpoint{0.350739in}{-1.027646in}}%
\pgfpathlineto{\pgfqpoint{0.339842in}{-1.166092in}}%
\pgfpathlineto{\pgfqpoint{0.328611in}{-1.296888in}}%
\pgfpathlineto{\pgfqpoint{0.317024in}{-1.451660in}}%
\pgfpathlineto{\pgfqpoint{0.305060in}{-1.609279in}}%
\pgfpathlineto{\pgfqpoint{0.292692in}{-1.784165in}}%
\pgfpathlineto{\pgfqpoint{0.279893in}{-2.085746in}}%
\pgfpathlineto{\pgfqpoint{0.266630in}{-2.283984in}}%
\pgfpathlineto{\pgfqpoint{0.252870in}{-2.497401in}}%
\pgfpathlineto{\pgfqpoint{0.238573in}{-2.846808in}}%
\pgfpathlineto{\pgfqpoint{0.223695in}{-3.220369in}}%
\pgfpathlineto{\pgfqpoint{0.208189in}{-3.700678in}}%
\pgfpathlineto{\pgfqpoint{0.191997in}{-4.237867in}}%
\pgfpathlineto{\pgfqpoint{0.175057in}{-4.575303in}}%
\pgfpathlineto{\pgfqpoint{0.157297in}{-4.987558in}}%
\pgfpathlineto{\pgfqpoint{0.138632in}{-5.274450in}}%
\pgfpathlineto{\pgfqpoint{0.118966in}{-5.563753in}}%
\pgfpathlineto{\pgfqpoint{0.098185in}{-5.762349in}}%
\pgfpathlineto{\pgfqpoint{0.076155in}{-5.856026in}}%
\pgfpathlineto{\pgfqpoint{0.052716in}{-5.893874in}}%
\pgfpathlineto{\pgfqpoint{0.027675in}{-5.999888in}}%
\pgfpathlineto{\pgfqpoint{0.000799in}{-6.017491in}}%
\pgfpathlineto{\pgfqpoint{-0.028205in}{-6.049874in}}%
\pgfpathlineto{\pgfqpoint{-0.059702in}{-6.109178in}}%
\pgfpathlineto{\pgfqpoint{-0.094160in}{-6.193959in}}%
\pgfpathlineto{\pgfqpoint{-0.132197in}{-6.405264in}}%
\pgfpathlineto{\pgfqpoint{-0.174641in}{-6.585075in}}%
\pgfpathlineto{\pgfqpoint{-0.222650in}{-6.715219in}}%
\pgfpathlineto{\pgfqpoint{-0.277906in}{-6.885131in}}%
\pgfpathlineto{\pgfqpoint{-0.342993in}{-7.171563in}}%
\pgfpathlineto{\pgfqpoint{-0.342993in}{-7.171563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.319427in}}%
\pgfpathlineto{\pgfqpoint{0.325397in}{1.259222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759722in}{0.319427in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{1.259222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{0.319427in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{0.319427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325397in}{1.259222in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{1.259222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.319427in}}{\pgfqpoint{1.434325in}{0.939795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740409in}{0.317760in}}%
\pgfpathlineto{\pgfqpoint{0.741687in}{0.324170in}}%
\pgfpathlineto{\pgfqpoint{0.746059in}{0.333709in}}%
\pgfpathlineto{\pgfqpoint{0.750379in}{0.345271in}}%
\pgfpathlineto{\pgfqpoint{0.754650in}{0.369676in}}%
\pgfpathlineto{\pgfqpoint{0.758871in}{0.388893in}}%
\pgfpathlineto{\pgfqpoint{0.763043in}{0.403863in}}%
\pgfpathlineto{\pgfqpoint{0.767169in}{0.415639in}}%
\pgfpathlineto{\pgfqpoint{0.771249in}{0.423976in}}%
\pgfpathlineto{\pgfqpoint{0.775285in}{0.438831in}}%
\pgfpathlineto{\pgfqpoint{0.779276in}{0.457043in}}%
\pgfpathlineto{\pgfqpoint{0.783224in}{0.469746in}}%
\pgfpathlineto{\pgfqpoint{0.787130in}{0.481600in}}%
\pgfpathlineto{\pgfqpoint{0.790995in}{0.494368in}}%
\pgfpathlineto{\pgfqpoint{0.794820in}{0.503814in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{0.514033in}}%
\pgfpathlineto{\pgfqpoint{0.802352in}{0.517741in}}%
\pgfpathlineto{\pgfqpoint{0.806060in}{0.527532in}}%
\pgfpathlineto{\pgfqpoint{0.809732in}{0.546748in}}%
\pgfpathlineto{\pgfqpoint{0.813367in}{0.558870in}}%
\pgfpathlineto{\pgfqpoint{0.816966in}{0.569903in}}%
\pgfpathlineto{\pgfqpoint{0.820531in}{0.576946in}}%
\pgfpathlineto{\pgfqpoint{0.824061in}{0.581667in}}%
\pgfpathlineto{\pgfqpoint{0.827557in}{0.593466in}}%
\pgfpathlineto{\pgfqpoint{0.831021in}{0.608057in}}%
\pgfpathlineto{\pgfqpoint{0.834452in}{0.616378in}}%
\pgfpathlineto{\pgfqpoint{0.837851in}{0.619327in}}%
\pgfpathlineto{\pgfqpoint{0.841219in}{0.628278in}}%
\pgfpathlineto{\pgfqpoint{0.844556in}{0.638422in}}%
\pgfpathlineto{\pgfqpoint{0.847863in}{0.649985in}}%
\pgfpathlineto{\pgfqpoint{0.851141in}{0.654974in}}%
\pgfpathlineto{\pgfqpoint{0.854390in}{0.658690in}}%
\pgfpathlineto{\pgfqpoint{0.857610in}{0.661782in}}%
\pgfpathlineto{\pgfqpoint{0.860802in}{0.670341in}}%
\pgfpathlineto{\pgfqpoint{0.863966in}{0.682907in}}%
\pgfpathlineto{\pgfqpoint{0.867104in}{0.691019in}}%
\pgfpathlineto{\pgfqpoint{0.870214in}{0.691609in}}%
\pgfpathlineto{\pgfqpoint{0.873299in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{0.876358in}{0.701158in}}%
\pgfpathlineto{\pgfqpoint{0.879391in}{0.708592in}}%
\pgfpathlineto{\pgfqpoint{0.882400in}{0.718362in}}%
\pgfpathlineto{\pgfqpoint{0.885384in}{0.725756in}}%
\pgfpathlineto{\pgfqpoint{0.888344in}{0.724353in}}%
\pgfpathlineto{\pgfqpoint{0.891281in}{0.725245in}}%
\pgfpathlineto{\pgfqpoint{0.894194in}{0.734283in}}%
\pgfpathlineto{\pgfqpoint{0.897084in}{0.739191in}}%
\pgfpathlineto{\pgfqpoint{0.899951in}{0.742994in}}%
\pgfpathlineto{\pgfqpoint{0.902797in}{0.747194in}}%
\pgfpathlineto{\pgfqpoint{0.905620in}{0.754663in}}%
\pgfpathlineto{\pgfqpoint{0.908422in}{0.760247in}}%
\pgfpathlineto{\pgfqpoint{0.911202in}{0.766729in}}%
\pgfpathlineto{\pgfqpoint{0.913962in}{0.770074in}}%
\pgfpathlineto{\pgfqpoint{0.919419in}{0.775161in}}%
\pgfpathlineto{\pgfqpoint{0.922118in}{0.778596in}}%
\pgfpathlineto{\pgfqpoint{0.924797in}{0.781622in}}%
\pgfpathlineto{\pgfqpoint{0.927456in}{0.786227in}}%
\pgfpathlineto{\pgfqpoint{0.930097in}{0.789359in}}%
\pgfpathlineto{\pgfqpoint{0.932718in}{0.791896in}}%
\pgfpathlineto{\pgfqpoint{0.935321in}{0.793944in}}%
\pgfpathlineto{\pgfqpoint{0.937906in}{0.799730in}}%
\pgfpathlineto{\pgfqpoint{0.940472in}{0.807108in}}%
\pgfpathlineto{\pgfqpoint{0.943021in}{0.805800in}}%
\pgfpathlineto{\pgfqpoint{0.945552in}{0.807344in}}%
\pgfpathlineto{\pgfqpoint{0.948065in}{0.813369in}}%
\pgfpathlineto{\pgfqpoint{0.950562in}{0.817816in}}%
\pgfpathlineto{\pgfqpoint{0.953041in}{0.819397in}}%
\pgfpathlineto{\pgfqpoint{0.955504in}{0.821921in}}%
\pgfpathlineto{\pgfqpoint{0.957951in}{0.823594in}}%
\pgfpathlineto{\pgfqpoint{0.960381in}{0.827598in}}%
\pgfpathlineto{\pgfqpoint{0.962795in}{0.830478in}}%
\pgfpathlineto{\pgfqpoint{0.965194in}{0.836373in}}%
\pgfpathlineto{\pgfqpoint{0.967577in}{0.838042in}}%
\pgfpathlineto{\pgfqpoint{0.969944in}{0.838373in}}%
\pgfpathlineto{\pgfqpoint{0.972297in}{0.835356in}}%
\pgfpathlineto{\pgfqpoint{0.974634in}{0.837358in}}%
\pgfpathlineto{\pgfqpoint{0.976957in}{0.844751in}}%
\pgfpathlineto{\pgfqpoint{0.979265in}{0.847892in}}%
\pgfpathlineto{\pgfqpoint{0.981558in}{0.849880in}}%
\pgfpathlineto{\pgfqpoint{0.986103in}{0.848625in}}%
\pgfpathlineto{\pgfqpoint{0.988354in}{0.853778in}}%
\pgfpathlineto{\pgfqpoint{0.990591in}{0.863042in}}%
\pgfpathlineto{\pgfqpoint{0.995026in}{0.865669in}}%
\pgfpathlineto{\pgfqpoint{0.997223in}{0.868138in}}%
\pgfpathlineto{\pgfqpoint{0.999407in}{0.868517in}}%
\pgfpathlineto{\pgfqpoint{1.001579in}{0.873035in}}%
\pgfpathlineto{\pgfqpoint{1.003737in}{0.872449in}}%
\pgfpathlineto{\pgfqpoint{1.005883in}{0.867599in}}%
\pgfpathlineto{\pgfqpoint{1.008016in}{0.868531in}}%
\pgfpathlineto{\pgfqpoint{1.010137in}{0.873932in}}%
\pgfpathlineto{\pgfqpoint{1.012246in}{0.880064in}}%
\pgfpathlineto{\pgfqpoint{1.014343in}{0.882619in}}%
\pgfpathlineto{\pgfqpoint{1.016428in}{0.885669in}}%
\pgfpathlineto{\pgfqpoint{1.020562in}{0.888887in}}%
\pgfpathlineto{\pgfqpoint{1.022612in}{0.889336in}}%
\pgfpathlineto{\pgfqpoint{1.026678in}{0.894631in}}%
\pgfpathlineto{\pgfqpoint{1.028694in}{0.893872in}}%
\pgfpathlineto{\pgfqpoint{1.030699in}{0.891093in}}%
\pgfpathlineto{\pgfqpoint{1.032693in}{0.894064in}}%
\pgfpathlineto{\pgfqpoint{1.034676in}{0.900039in}}%
\pgfpathlineto{\pgfqpoint{1.036649in}{0.902147in}}%
\pgfpathlineto{\pgfqpoint{1.038611in}{0.900428in}}%
\pgfpathlineto{\pgfqpoint{1.040563in}{0.899672in}}%
\pgfpathlineto{\pgfqpoint{1.042504in}{0.901282in}}%
\pgfpathlineto{\pgfqpoint{1.044435in}{0.906582in}}%
\pgfpathlineto{\pgfqpoint{1.046356in}{0.910263in}}%
\pgfpathlineto{\pgfqpoint{1.048267in}{0.907464in}}%
\pgfpathlineto{\pgfqpoint{1.050168in}{0.904107in}}%
\pgfpathlineto{\pgfqpoint{1.052059in}{0.909741in}}%
\pgfpathlineto{\pgfqpoint{1.053941in}{0.918240in}}%
\pgfpathlineto{\pgfqpoint{1.055813in}{0.921499in}}%
\pgfpathlineto{\pgfqpoint{1.059528in}{0.917382in}}%
\pgfpathlineto{\pgfqpoint{1.061372in}{0.921906in}}%
\pgfpathlineto{\pgfqpoint{1.063206in}{0.925845in}}%
\pgfpathlineto{\pgfqpoint{1.065032in}{0.929240in}}%
\pgfpathlineto{\pgfqpoint{1.066848in}{0.923115in}}%
\pgfpathlineto{\pgfqpoint{1.068655in}{0.922320in}}%
\pgfpathlineto{\pgfqpoint{1.070454in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{1.072244in}{0.932298in}}%
\pgfpathlineto{\pgfqpoint{1.074025in}{0.932339in}}%
\pgfpathlineto{\pgfqpoint{1.075797in}{0.934220in}}%
\pgfpathlineto{\pgfqpoint{1.077561in}{0.933765in}}%
\pgfpathlineto{\pgfqpoint{1.079316in}{0.937845in}}%
\pgfpathlineto{\pgfqpoint{1.081063in}{0.940673in}}%
\pgfpathlineto{\pgfqpoint{1.082802in}{0.944354in}}%
\pgfpathlineto{\pgfqpoint{1.084533in}{0.944743in}}%
\pgfpathlineto{\pgfqpoint{1.086255in}{0.943912in}}%
\pgfpathlineto{\pgfqpoint{1.087970in}{0.940622in}}%
\pgfpathlineto{\pgfqpoint{1.089676in}{0.937758in}}%
\pgfpathlineto{\pgfqpoint{1.091375in}{0.939070in}}%
\pgfpathlineto{\pgfqpoint{1.093065in}{0.942985in}}%
\pgfpathlineto{\pgfqpoint{1.094748in}{0.942311in}}%
\pgfpathlineto{\pgfqpoint{1.096423in}{0.942727in}}%
\pgfpathlineto{\pgfqpoint{1.098091in}{0.941839in}}%
\pgfpathlineto{\pgfqpoint{1.099751in}{0.944232in}}%
\pgfpathlineto{\pgfqpoint{1.101404in}{0.948573in}}%
\pgfpathlineto{\pgfqpoint{1.103049in}{0.948556in}}%
\pgfpathlineto{\pgfqpoint{1.104687in}{0.944880in}}%
\pgfpathlineto{\pgfqpoint{1.106317in}{0.948961in}}%
\pgfpathlineto{\pgfqpoint{1.107940in}{0.956712in}}%
\pgfpathlineto{\pgfqpoint{1.109557in}{0.957168in}}%
\pgfpathlineto{\pgfqpoint{1.111166in}{0.948874in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{0.949918in}}%
\pgfpathlineto{\pgfqpoint{1.114363in}{0.956828in}}%
\pgfpathlineto{\pgfqpoint{1.115951in}{0.959601in}}%
\pgfpathlineto{\pgfqpoint{1.117532in}{0.956916in}}%
\pgfpathlineto{\pgfqpoint{1.119107in}{0.957760in}}%
\pgfpathlineto{\pgfqpoint{1.120674in}{0.962135in}}%
\pgfpathlineto{\pgfqpoint{1.122236in}{0.964497in}}%
\pgfpathlineto{\pgfqpoint{1.123790in}{0.967577in}}%
\pgfpathlineto{\pgfqpoint{1.125338in}{0.966974in}}%
\pgfpathlineto{\pgfqpoint{1.126879in}{0.966642in}}%
\pgfpathlineto{\pgfqpoint{1.128414in}{0.967428in}}%
\pgfpathlineto{\pgfqpoint{1.129943in}{0.967374in}}%
\pgfpathlineto{\pgfqpoint{1.131465in}{0.969890in}}%
\pgfpathlineto{\pgfqpoint{1.132981in}{0.970906in}}%
\pgfpathlineto{\pgfqpoint{1.134491in}{0.970746in}}%
\pgfpathlineto{\pgfqpoint{1.135994in}{0.971424in}}%
\pgfpathlineto{\pgfqpoint{1.137492in}{0.972967in}}%
\pgfpathlineto{\pgfqpoint{1.138983in}{0.973725in}}%
\pgfpathlineto{\pgfqpoint{1.140468in}{0.976471in}}%
\pgfpathlineto{\pgfqpoint{1.141947in}{0.977314in}}%
\pgfpathlineto{\pgfqpoint{1.143421in}{0.976962in}}%
\pgfpathlineto{\pgfqpoint{1.144888in}{0.977100in}}%
\pgfpathlineto{\pgfqpoint{1.146349in}{0.975276in}}%
\pgfpathlineto{\pgfqpoint{1.147805in}{0.976806in}}%
\pgfpathlineto{\pgfqpoint{1.149255in}{0.981305in}}%
\pgfpathlineto{\pgfqpoint{1.150699in}{0.982903in}}%
\pgfpathlineto{\pgfqpoint{1.152138in}{0.983031in}}%
\pgfpathlineto{\pgfqpoint{1.153571in}{0.982448in}}%
\pgfpathlineto{\pgfqpoint{1.154998in}{0.987119in}}%
\pgfpathlineto{\pgfqpoint{1.156420in}{0.989828in}}%
\pgfpathlineto{\pgfqpoint{1.157837in}{0.989459in}}%
\pgfpathlineto{\pgfqpoint{1.159248in}{0.991282in}}%
\pgfpathlineto{\pgfqpoint{1.160653in}{0.989574in}}%
\pgfpathlineto{\pgfqpoint{1.162053in}{0.985923in}}%
\pgfpathlineto{\pgfqpoint{1.163448in}{0.985537in}}%
\pgfpathlineto{\pgfqpoint{1.164838in}{0.989822in}}%
\pgfpathlineto{\pgfqpoint{1.166222in}{0.992033in}}%
\pgfpathlineto{\pgfqpoint{1.167601in}{0.994889in}}%
\pgfpathlineto{\pgfqpoint{1.168975in}{0.994796in}}%
\pgfpathlineto{\pgfqpoint{1.170344in}{0.995440in}}%
\pgfpathlineto{\pgfqpoint{1.171707in}{0.993815in}}%
\pgfpathlineto{\pgfqpoint{1.173066in}{0.994206in}}%
\pgfpathlineto{\pgfqpoint{1.174420in}{1.000418in}}%
\pgfpathlineto{\pgfqpoint{1.175768in}{1.003000in}}%
\pgfpathlineto{\pgfqpoint{1.178451in}{0.999740in}}%
\pgfpathlineto{\pgfqpoint{1.179785in}{0.994608in}}%
\pgfpathlineto{\pgfqpoint{1.181114in}{0.996467in}}%
\pgfpathlineto{\pgfqpoint{1.182438in}{1.002460in}}%
\pgfpathlineto{\pgfqpoint{1.183757in}{1.006907in}}%
\pgfpathlineto{\pgfqpoint{1.185072in}{1.005896in}}%
\pgfpathlineto{\pgfqpoint{1.186382in}{0.999188in}}%
\pgfpathlineto{\pgfqpoint{1.187688in}{0.997085in}}%
\pgfpathlineto{\pgfqpoint{1.188989in}{1.005319in}}%
\pgfpathlineto{\pgfqpoint{1.190285in}{1.009609in}}%
\pgfpathlineto{\pgfqpoint{1.191576in}{1.008781in}}%
\pgfpathlineto{\pgfqpoint{1.192863in}{1.006833in}}%
\pgfpathlineto{\pgfqpoint{1.194146in}{1.007663in}}%
\pgfpathlineto{\pgfqpoint{1.195424in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{1.196698in}{1.007700in}}%
\pgfpathlineto{\pgfqpoint{1.197967in}{1.011397in}}%
\pgfpathlineto{\pgfqpoint{1.199232in}{1.012213in}}%
\pgfpathlineto{\pgfqpoint{1.200493in}{1.011955in}}%
\pgfpathlineto{\pgfqpoint{1.201749in}{1.008462in}}%
\pgfpathlineto{\pgfqpoint{1.203001in}{1.010521in}}%
\pgfpathlineto{\pgfqpoint{1.204248in}{1.017698in}}%
\pgfpathlineto{\pgfqpoint{1.205492in}{1.021863in}}%
\pgfpathlineto{\pgfqpoint{1.206731in}{1.017890in}}%
\pgfpathlineto{\pgfqpoint{1.207966in}{1.018153in}}%
\pgfpathlineto{\pgfqpoint{1.209197in}{1.014481in}}%
\pgfpathlineto{\pgfqpoint{1.210424in}{1.012993in}}%
\pgfpathlineto{\pgfqpoint{1.211647in}{1.013690in}}%
\pgfpathlineto{\pgfqpoint{1.212865in}{1.017965in}}%
\pgfpathlineto{\pgfqpoint{1.214080in}{1.016455in}}%
\pgfpathlineto{\pgfqpoint{1.215290in}{1.013547in}}%
\pgfpathlineto{\pgfqpoint{1.216497in}{1.013687in}}%
\pgfpathlineto{\pgfqpoint{1.217700in}{1.021337in}}%
\pgfpathlineto{\pgfqpoint{1.218898in}{1.022293in}}%
\pgfpathlineto{\pgfqpoint{1.220093in}{1.022812in}}%
\pgfpathlineto{\pgfqpoint{1.221284in}{1.024565in}}%
\pgfpathlineto{\pgfqpoint{1.222471in}{1.024586in}}%
\pgfpathlineto{\pgfqpoint{1.223654in}{1.025827in}}%
\pgfpathlineto{\pgfqpoint{1.224834in}{1.028346in}}%
\pgfpathlineto{\pgfqpoint{1.226010in}{1.031897in}}%
\pgfpathlineto{\pgfqpoint{1.227181in}{1.033534in}}%
\pgfpathlineto{\pgfqpoint{1.228350in}{1.033941in}}%
\pgfpathlineto{\pgfqpoint{1.229514in}{1.033484in}}%
\pgfpathlineto{\pgfqpoint{1.230675in}{1.032033in}}%
\pgfpathlineto{\pgfqpoint{1.231832in}{1.027932in}}%
\pgfpathlineto{\pgfqpoint{1.232985in}{1.028076in}}%
\pgfpathlineto{\pgfqpoint{1.234135in}{1.034506in}}%
\pgfpathlineto{\pgfqpoint{1.235282in}{1.035448in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{1.033116in}}%
\pgfpathlineto{\pgfqpoint{1.237563in}{1.033129in}}%
\pgfpathlineto{\pgfqpoint{1.238699in}{1.030484in}}%
\pgfpathlineto{\pgfqpoint{1.239831in}{1.029036in}}%
\pgfpathlineto{\pgfqpoint{1.240960in}{1.033588in}}%
\pgfpathlineto{\pgfqpoint{1.242085in}{1.035977in}}%
\pgfpathlineto{\pgfqpoint{1.243207in}{1.032849in}}%
\pgfpathlineto{\pgfqpoint{1.244325in}{1.027328in}}%
\pgfpathlineto{\pgfqpoint{1.245440in}{1.033138in}}%
\pgfpathlineto{\pgfqpoint{1.246551in}{1.037850in}}%
\pgfpathlineto{\pgfqpoint{1.247659in}{1.040107in}}%
\pgfpathlineto{\pgfqpoint{1.248764in}{1.037983in}}%
\pgfpathlineto{\pgfqpoint{1.249866in}{1.039339in}}%
\pgfpathlineto{\pgfqpoint{1.252059in}{1.042899in}}%
\pgfpathlineto{\pgfqpoint{1.253150in}{1.041812in}}%
\pgfpathlineto{\pgfqpoint{1.254239in}{1.038413in}}%
\pgfpathlineto{\pgfqpoint{1.255324in}{1.039598in}}%
\pgfpathlineto{\pgfqpoint{1.256406in}{1.043354in}}%
\pgfpathlineto{\pgfqpoint{1.257485in}{1.044178in}}%
\pgfpathlineto{\pgfqpoint{1.259633in}{1.040675in}}%
\pgfpathlineto{\pgfqpoint{1.260702in}{1.043888in}}%
\pgfpathlineto{\pgfqpoint{1.261769in}{1.045088in}}%
\pgfpathlineto{\pgfqpoint{1.262832in}{1.042536in}}%
\pgfpathlineto{\pgfqpoint{1.263892in}{1.038976in}}%
\pgfpathlineto{\pgfqpoint{1.264949in}{1.044094in}}%
\pgfpathlineto{\pgfqpoint{1.266003in}{1.047414in}}%
\pgfpathlineto{\pgfqpoint{1.267054in}{1.043515in}}%
\pgfpathlineto{\pgfqpoint{1.268102in}{1.042925in}}%
\pgfpathlineto{\pgfqpoint{1.269147in}{1.044786in}}%
\pgfpathlineto{\pgfqpoint{1.270189in}{1.048193in}}%
\pgfpathlineto{\pgfqpoint{1.271228in}{1.046813in}}%
\pgfpathlineto{\pgfqpoint{1.272264in}{1.045784in}}%
\pgfpathlineto{\pgfqpoint{1.274327in}{1.056862in}}%
\pgfpathlineto{\pgfqpoint{1.275355in}{1.053996in}}%
\pgfpathlineto{\pgfqpoint{1.276379in}{1.049277in}}%
\pgfpathlineto{\pgfqpoint{1.277401in}{1.050695in}}%
\pgfpathlineto{\pgfqpoint{1.278420in}{1.054576in}}%
\pgfpathlineto{\pgfqpoint{1.279436in}{1.054873in}}%
\pgfpathlineto{\pgfqpoint{1.280449in}{1.054669in}}%
\pgfpathlineto{\pgfqpoint{1.281460in}{1.050670in}}%
\pgfpathlineto{\pgfqpoint{1.282467in}{1.052602in}}%
\pgfpathlineto{\pgfqpoint{1.283472in}{1.060849in}}%
\pgfpathlineto{\pgfqpoint{1.284474in}{1.062658in}}%
\pgfpathlineto{\pgfqpoint{1.285474in}{1.054730in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{1.053429in}}%
\pgfpathlineto{\pgfqpoint{1.287464in}{1.054463in}}%
\pgfpathlineto{\pgfqpoint{1.288456in}{1.056425in}}%
\pgfpathlineto{\pgfqpoint{1.289444in}{1.055987in}}%
\pgfpathlineto{\pgfqpoint{1.290430in}{1.060275in}}%
\pgfpathlineto{\pgfqpoint{1.291414in}{1.061735in}}%
\pgfpathlineto{\pgfqpoint{1.292394in}{1.061387in}}%
\pgfpathlineto{\pgfqpoint{1.293372in}{1.059720in}}%
\pgfpathlineto{\pgfqpoint{1.294348in}{1.059066in}}%
\pgfpathlineto{\pgfqpoint{1.295321in}{1.058179in}}%
\pgfpathlineto{\pgfqpoint{1.296291in}{1.059639in}}%
\pgfpathlineto{\pgfqpoint{1.297259in}{1.062515in}}%
\pgfpathlineto{\pgfqpoint{1.298224in}{1.066702in}}%
\pgfpathlineto{\pgfqpoint{1.299187in}{1.064403in}}%
\pgfpathlineto{\pgfqpoint{1.300147in}{1.063439in}}%
\pgfpathlineto{\pgfqpoint{1.301104in}{1.064217in}}%
\pgfpathlineto{\pgfqpoint{1.302060in}{1.064657in}}%
\pgfpathlineto{\pgfqpoint{1.303012in}{1.064380in}}%
\pgfpathlineto{\pgfqpoint{1.303962in}{1.066829in}}%
\pgfpathlineto{\pgfqpoint{1.304910in}{1.067064in}}%
\pgfpathlineto{\pgfqpoint{1.305855in}{1.066392in}}%
\pgfpathlineto{\pgfqpoint{1.306798in}{1.068906in}}%
\pgfpathlineto{\pgfqpoint{1.307739in}{1.069916in}}%
\pgfpathlineto{\pgfqpoint{1.308677in}{1.068324in}}%
\pgfpathlineto{\pgfqpoint{1.309612in}{1.068182in}}%
\pgfpathlineto{\pgfqpoint{1.310546in}{1.066228in}}%
\pgfpathlineto{\pgfqpoint{1.311477in}{1.067137in}}%
\pgfpathlineto{\pgfqpoint{1.312405in}{1.070711in}}%
\pgfpathlineto{\pgfqpoint{1.313331in}{1.075068in}}%
\pgfpathlineto{\pgfqpoint{1.314255in}{1.073893in}}%
\pgfpathlineto{\pgfqpoint{1.315177in}{1.068518in}}%
\pgfpathlineto{\pgfqpoint{1.316096in}{1.069688in}}%
\pgfpathlineto{\pgfqpoint{1.317013in}{1.074437in}}%
\pgfpathlineto{\pgfqpoint{1.317928in}{1.078175in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{1.075624in}}%
\pgfpathlineto{\pgfqpoint{1.319750in}{1.074515in}}%
\pgfpathlineto{\pgfqpoint{1.320658in}{1.074490in}}%
\pgfpathlineto{\pgfqpoint{1.321563in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{1.322467in}{1.077576in}}%
\pgfpathlineto{\pgfqpoint{1.323368in}{1.077844in}}%
\pgfpathlineto{\pgfqpoint{1.325164in}{1.071659in}}%
\pgfpathlineto{\pgfqpoint{1.326058in}{1.076235in}}%
\pgfpathlineto{\pgfqpoint{1.327841in}{1.074178in}}%
\pgfpathlineto{\pgfqpoint{1.330499in}{1.076180in}}%
\pgfpathlineto{\pgfqpoint{1.331380in}{1.080807in}}%
\pgfpathlineto{\pgfqpoint{1.333137in}{1.077502in}}%
\pgfpathlineto{\pgfqpoint{1.334012in}{1.078465in}}%
\pgfpathlineto{\pgfqpoint{1.334886in}{1.081183in}}%
\pgfpathlineto{\pgfqpoint{1.335757in}{1.081870in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{1.081094in}}%
\pgfpathlineto{\pgfqpoint{1.337493in}{1.077842in}}%
\pgfpathlineto{\pgfqpoint{1.338358in}{1.076376in}}%
\pgfpathlineto{\pgfqpoint{1.339221in}{1.076958in}}%
\pgfpathlineto{\pgfqpoint{1.340941in}{1.081542in}}%
\pgfpathlineto{\pgfqpoint{1.341798in}{1.079322in}}%
\pgfpathlineto{\pgfqpoint{1.342653in}{1.082809in}}%
\pgfpathlineto{\pgfqpoint{1.343506in}{1.084697in}}%
\pgfpathlineto{\pgfqpoint{1.345206in}{1.082205in}}%
\pgfpathlineto{\pgfqpoint{1.346053in}{1.084142in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{1.089462in}}%
\pgfpathlineto{\pgfqpoint{1.347741in}{1.089469in}}%
\pgfpathlineto{\pgfqpoint{1.348582in}{1.090120in}}%
\pgfpathlineto{\pgfqpoint{1.349421in}{1.086271in}}%
\pgfpathlineto{\pgfqpoint{1.350259in}{1.083595in}}%
\pgfpathlineto{\pgfqpoint{1.351094in}{1.085424in}}%
\pgfpathlineto{\pgfqpoint{1.351928in}{1.084151in}}%
\pgfpathlineto{\pgfqpoint{1.352759in}{1.086674in}}%
\pgfpathlineto{\pgfqpoint{1.353589in}{1.087440in}}%
\pgfpathlineto{\pgfqpoint{1.354417in}{1.087754in}}%
\pgfpathlineto{\pgfqpoint{1.355243in}{1.087256in}}%
\pgfpathlineto{\pgfqpoint{1.356067in}{1.087679in}}%
\pgfpathlineto{\pgfqpoint{1.356889in}{1.086355in}}%
\pgfpathlineto{\pgfqpoint{1.357710in}{1.089445in}}%
\pgfpathlineto{\pgfqpoint{1.358529in}{1.087710in}}%
\pgfpathlineto{\pgfqpoint{1.360160in}{1.086677in}}%
\pgfpathlineto{\pgfqpoint{1.360974in}{1.090835in}}%
\pgfpathlineto{\pgfqpoint{1.361785in}{1.093201in}}%
\pgfpathlineto{\pgfqpoint{1.363403in}{1.089424in}}%
\pgfpathlineto{\pgfqpoint{1.364209in}{1.089180in}}%
\pgfpathlineto{\pgfqpoint{1.365013in}{1.089736in}}%
\pgfpathlineto{\pgfqpoint{1.365815in}{1.089718in}}%
\pgfpathlineto{\pgfqpoint{1.367415in}{1.092384in}}%
\pgfpathlineto{\pgfqpoint{1.368213in}{1.090616in}}%
\pgfpathlineto{\pgfqpoint{1.369008in}{1.089530in}}%
\pgfpathlineto{\pgfqpoint{1.369802in}{1.093866in}}%
\pgfpathlineto{\pgfqpoint{1.370594in}{1.093212in}}%
\pgfpathlineto{\pgfqpoint{1.371384in}{1.093889in}}%
\pgfpathlineto{\pgfqpoint{1.372173in}{1.093618in}}%
\pgfpathlineto{\pgfqpoint{1.372960in}{1.093652in}}%
\pgfpathlineto{\pgfqpoint{1.373746in}{1.094329in}}%
\pgfpathlineto{\pgfqpoint{1.374529in}{1.098345in}}%
\pgfpathlineto{\pgfqpoint{1.375311in}{1.099373in}}%
\pgfpathlineto{\pgfqpoint{1.376092in}{1.091369in}}%
\pgfpathlineto{\pgfqpoint{1.376870in}{1.091770in}}%
\pgfpathlineto{\pgfqpoint{1.377647in}{1.095177in}}%
\pgfpathlineto{\pgfqpoint{1.378423in}{1.096455in}}%
\pgfpathlineto{\pgfqpoint{1.379196in}{1.095199in}}%
\pgfpathlineto{\pgfqpoint{1.380739in}{1.099409in}}%
\pgfpathlineto{\pgfqpoint{1.381508in}{1.095945in}}%
\pgfpathlineto{\pgfqpoint{1.382275in}{1.095549in}}%
\pgfpathlineto{\pgfqpoint{1.383041in}{1.097128in}}%
\pgfpathlineto{\pgfqpoint{1.383805in}{1.097948in}}%
\pgfpathlineto{\pgfqpoint{1.384567in}{1.099077in}}%
\pgfpathlineto{\pgfqpoint{1.386087in}{1.102102in}}%
\pgfpathlineto{\pgfqpoint{1.386845in}{1.103058in}}%
\pgfpathlineto{\pgfqpoint{1.387601in}{1.101018in}}%
\pgfpathlineto{\pgfqpoint{1.388356in}{1.100005in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{1.097563in}}%
\pgfpathlineto{\pgfqpoint{1.389861in}{1.099398in}}%
\pgfpathlineto{\pgfqpoint{1.390611in}{1.104389in}}%
\pgfpathlineto{\pgfqpoint{1.391359in}{1.107912in}}%
\pgfpathlineto{\pgfqpoint{1.392851in}{1.099987in}}%
\pgfpathlineto{\pgfqpoint{1.393595in}{1.100448in}}%
\pgfpathlineto{\pgfqpoint{1.394338in}{1.102125in}}%
\pgfpathlineto{\pgfqpoint{1.395079in}{1.100899in}}%
\pgfpathlineto{\pgfqpoint{1.395818in}{1.101259in}}%
\pgfpathlineto{\pgfqpoint{1.396556in}{1.100405in}}%
\pgfpathlineto{\pgfqpoint{1.397292in}{1.103232in}}%
\pgfpathlineto{\pgfqpoint{1.398027in}{1.102588in}}%
\pgfpathlineto{\pgfqpoint{1.398761in}{1.105635in}}%
\pgfpathlineto{\pgfqpoint{1.399493in}{1.107064in}}%
\pgfpathlineto{\pgfqpoint{1.400223in}{1.105289in}}%
\pgfpathlineto{\pgfqpoint{1.400953in}{1.102895in}}%
\pgfpathlineto{\pgfqpoint{1.401680in}{1.105306in}}%
\pgfpathlineto{\pgfqpoint{1.402406in}{1.106709in}}%
\pgfpathlineto{\pgfqpoint{1.403131in}{1.104525in}}%
\pgfpathlineto{\pgfqpoint{1.404577in}{1.103163in}}%
\pgfpathlineto{\pgfqpoint{1.405297in}{1.099922in}}%
\pgfpathlineto{\pgfqpoint{1.406016in}{1.100411in}}%
\pgfpathlineto{\pgfqpoint{1.406734in}{1.103220in}}%
\pgfpathlineto{\pgfqpoint{1.407450in}{1.108266in}}%
\pgfpathlineto{\pgfqpoint{1.408165in}{1.109254in}}%
\pgfpathlineto{\pgfqpoint{1.408879in}{1.109555in}}%
\pgfpathlineto{\pgfqpoint{1.409591in}{1.110756in}}%
\pgfpathlineto{\pgfqpoint{1.410301in}{1.112955in}}%
\pgfpathlineto{\pgfqpoint{1.411011in}{1.113035in}}%
\pgfpathlineto{\pgfqpoint{1.411719in}{1.117240in}}%
\pgfpathlineto{\pgfqpoint{1.412425in}{1.114660in}}%
\pgfpathlineto{\pgfqpoint{1.413131in}{1.108007in}}%
\pgfpathlineto{\pgfqpoint{1.413835in}{1.104417in}}%
\pgfpathlineto{\pgfqpoint{1.415238in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{1.415938in}{1.112414in}}%
\pgfpathlineto{\pgfqpoint{1.416637in}{1.109155in}}%
\pgfpathlineto{\pgfqpoint{1.417334in}{1.110299in}}%
\pgfpathlineto{\pgfqpoint{1.418725in}{1.115996in}}%
\pgfpathlineto{\pgfqpoint{1.419418in}{1.116492in}}%
\pgfpathlineto{\pgfqpoint{1.420110in}{1.117408in}}%
\pgfpathlineto{\pgfqpoint{1.420800in}{1.114812in}}%
\pgfpathlineto{\pgfqpoint{1.421490in}{1.114517in}}%
\pgfpathlineto{\pgfqpoint{1.422178in}{1.115864in}}%
\pgfpathlineto{\pgfqpoint{1.422865in}{1.115696in}}%
\pgfpathlineto{\pgfqpoint{1.423550in}{1.115327in}}%
\pgfpathlineto{\pgfqpoint{1.424234in}{1.117224in}}%
\pgfpathlineto{\pgfqpoint{1.425599in}{1.110254in}}%
\pgfpathlineto{\pgfqpoint{1.426279in}{1.114910in}}%
\pgfpathlineto{\pgfqpoint{1.426959in}{1.114669in}}%
\pgfpathlineto{\pgfqpoint{1.427636in}{1.111601in}}%
\pgfpathlineto{\pgfqpoint{1.428313in}{1.113585in}}%
\pgfpathlineto{\pgfqpoint{1.428988in}{1.116288in}}%
\pgfpathlineto{\pgfqpoint{1.429663in}{1.118195in}}%
\pgfpathlineto{\pgfqpoint{1.430335in}{1.115018in}}%
\pgfpathlineto{\pgfqpoint{1.431007in}{1.116912in}}%
\pgfpathlineto{\pgfqpoint{1.431678in}{1.118127in}}%
\pgfpathlineto{\pgfqpoint{1.432347in}{1.118703in}}%
\pgfpathlineto{\pgfqpoint{1.433015in}{1.116936in}}%
\pgfpathlineto{\pgfqpoint{1.433682in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{1.434347in}{1.119822in}}%
\pgfpathlineto{\pgfqpoint{1.435012in}{1.118935in}}%
\pgfpathlineto{\pgfqpoint{1.435675in}{1.122849in}}%
\pgfpathlineto{\pgfqpoint{1.436337in}{1.122015in}}%
\pgfpathlineto{\pgfqpoint{1.436998in}{1.120259in}}%
\pgfpathlineto{\pgfqpoint{1.437657in}{1.121962in}}%
\pgfpathlineto{\pgfqpoint{1.438316in}{1.122140in}}%
\pgfpathlineto{\pgfqpoint{1.438973in}{1.121303in}}%
\pgfpathlineto{\pgfqpoint{1.439629in}{1.120843in}}%
\pgfpathlineto{\pgfqpoint{1.440284in}{1.124155in}}%
\pgfpathlineto{\pgfqpoint{1.440937in}{1.124916in}}%
\pgfpathlineto{\pgfqpoint{1.442241in}{1.116875in}}%
\pgfpathlineto{\pgfqpoint{1.442892in}{1.118812in}}%
\pgfpathlineto{\pgfqpoint{1.444189in}{1.126250in}}%
\pgfpathlineto{\pgfqpoint{1.444835in}{1.124429in}}%
\pgfpathlineto{\pgfqpoint{1.446126in}{1.116162in}}%
\pgfpathlineto{\pgfqpoint{1.446769in}{1.122380in}}%
\pgfpathlineto{\pgfqpoint{1.447411in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{1.448052in}{1.121455in}}%
\pgfpathlineto{\pgfqpoint{1.448692in}{1.119659in}}%
\pgfpathlineto{\pgfqpoint{1.449969in}{1.121795in}}%
\pgfpathlineto{\pgfqpoint{1.450606in}{1.122481in}}%
\pgfpathlineto{\pgfqpoint{1.451241in}{1.122325in}}%
\pgfpathlineto{\pgfqpoint{1.451876in}{1.120669in}}%
\pgfpathlineto{\pgfqpoint{1.452509in}{1.124482in}}%
\pgfpathlineto{\pgfqpoint{1.453142in}{1.121904in}}%
\pgfpathlineto{\pgfqpoint{1.454403in}{1.120664in}}%
\pgfpathlineto{\pgfqpoint{1.455032in}{1.124627in}}%
\pgfpathlineto{\pgfqpoint{1.455660in}{1.126552in}}%
\pgfpathlineto{\pgfqpoint{1.456287in}{1.126603in}}%
\pgfpathlineto{\pgfqpoint{1.456913in}{1.124381in}}%
\pgfpathlineto{\pgfqpoint{1.457537in}{1.124692in}}%
\pgfpathlineto{\pgfqpoint{1.458161in}{1.128860in}}%
\pgfpathlineto{\pgfqpoint{1.458784in}{1.131671in}}%
\pgfpathlineto{\pgfqpoint{1.459405in}{1.129805in}}%
\pgfpathlineto{\pgfqpoint{1.460645in}{1.132286in}}%
\pgfpathlineto{\pgfqpoint{1.461264in}{1.128128in}}%
\pgfpathlineto{\pgfqpoint{1.461881in}{1.125299in}}%
\pgfpathlineto{\pgfqpoint{1.462497in}{1.130728in}}%
\pgfpathlineto{\pgfqpoint{1.463113in}{1.134338in}}%
\pgfpathlineto{\pgfqpoint{1.463727in}{1.134464in}}%
\pgfpathlineto{\pgfqpoint{1.464953in}{1.120508in}}%
\pgfpathlineto{\pgfqpoint{1.465564in}{1.117162in}}%
\pgfpathlineto{\pgfqpoint{1.466174in}{1.122492in}}%
\pgfpathlineto{\pgfqpoint{1.466783in}{1.130999in}}%
\pgfpathlineto{\pgfqpoint{1.467391in}{1.131633in}}%
\pgfpathlineto{\pgfqpoint{1.467999in}{1.129827in}}%
\pgfpathlineto{\pgfqpoint{1.468605in}{1.129321in}}%
\pgfpathlineto{\pgfqpoint{1.469210in}{1.127469in}}%
\pgfpathlineto{\pgfqpoint{1.469814in}{1.124649in}}%
\pgfpathlineto{\pgfqpoint{1.470417in}{1.126980in}}%
\pgfpathlineto{\pgfqpoint{1.471019in}{1.133154in}}%
\pgfpathlineto{\pgfqpoint{1.471621in}{1.135479in}}%
\pgfpathlineto{\pgfqpoint{1.472221in}{1.135554in}}%
\pgfpathlineto{\pgfqpoint{1.472820in}{1.132897in}}%
\pgfpathlineto{\pgfqpoint{1.473418in}{1.129294in}}%
\pgfpathlineto{\pgfqpoint{1.474016in}{1.127188in}}%
\pgfpathlineto{\pgfqpoint{1.475207in}{1.134177in}}%
\pgfpathlineto{\pgfqpoint{1.475802in}{1.133438in}}%
\pgfpathlineto{\pgfqpoint{1.476395in}{1.131979in}}%
\pgfpathlineto{\pgfqpoint{1.476987in}{1.129272in}}%
\pgfpathlineto{\pgfqpoint{1.477579in}{1.133403in}}%
\pgfpathlineto{\pgfqpoint{1.478169in}{1.135240in}}%
\pgfpathlineto{\pgfqpoint{1.478759in}{1.133692in}}%
\pgfpathlineto{\pgfqpoint{1.479348in}{1.133695in}}%
\pgfpathlineto{\pgfqpoint{1.479935in}{1.132646in}}%
\pgfpathlineto{\pgfqpoint{1.481108in}{1.137832in}}%
\pgfpathlineto{\pgfqpoint{1.481693in}{1.138006in}}%
\pgfpathlineto{\pgfqpoint{1.482277in}{1.134237in}}%
\pgfpathlineto{\pgfqpoint{1.482860in}{1.128086in}}%
\pgfpathlineto{\pgfqpoint{1.483442in}{1.132323in}}%
\pgfpathlineto{\pgfqpoint{1.484023in}{1.134198in}}%
\pgfpathlineto{\pgfqpoint{1.484603in}{1.134494in}}%
\pgfpathlineto{\pgfqpoint{1.485183in}{1.134371in}}%
\pgfpathlineto{\pgfqpoint{1.485761in}{1.134896in}}%
\pgfpathlineto{\pgfqpoint{1.486915in}{1.131653in}}%
\pgfpathlineto{\pgfqpoint{1.487491in}{1.133224in}}%
\pgfpathlineto{\pgfqpoint{1.488066in}{1.136016in}}%
\pgfpathlineto{\pgfqpoint{1.488640in}{1.136988in}}%
\pgfpathlineto{\pgfqpoint{1.489213in}{1.135202in}}%
\pgfpathlineto{\pgfqpoint{1.489785in}{1.135510in}}%
\pgfpathlineto{\pgfqpoint{1.490356in}{1.136689in}}%
\pgfpathlineto{\pgfqpoint{1.490926in}{1.135663in}}%
\pgfpathlineto{\pgfqpoint{1.491496in}{1.135163in}}%
\pgfpathlineto{\pgfqpoint{1.492064in}{1.136485in}}%
\pgfpathlineto{\pgfqpoint{1.492632in}{1.133725in}}%
\pgfpathlineto{\pgfqpoint{1.493765in}{1.141215in}}%
\pgfpathlineto{\pgfqpoint{1.494330in}{1.139127in}}%
\pgfpathlineto{\pgfqpoint{1.494894in}{1.135134in}}%
\pgfpathlineto{\pgfqpoint{1.495457in}{1.135696in}}%
\pgfpathlineto{\pgfqpoint{1.496020in}{1.140675in}}%
\pgfpathlineto{\pgfqpoint{1.496581in}{1.139677in}}%
\pgfpathlineto{\pgfqpoint{1.497142in}{1.136553in}}%
\pgfpathlineto{\pgfqpoint{1.497702in}{1.136072in}}%
\pgfpathlineto{\pgfqpoint{1.498819in}{1.143822in}}%
\pgfpathlineto{\pgfqpoint{1.499377in}{1.141687in}}%
\pgfpathlineto{\pgfqpoint{1.499933in}{1.138195in}}%
\pgfpathlineto{\pgfqpoint{1.501043in}{1.135859in}}%
\pgfpathlineto{\pgfqpoint{1.502151in}{1.139738in}}%
\pgfpathlineto{\pgfqpoint{1.502703in}{1.138328in}}%
\pgfpathlineto{\pgfqpoint{1.503254in}{1.143399in}}%
\pgfpathlineto{\pgfqpoint{1.503805in}{1.145357in}}%
\pgfpathlineto{\pgfqpoint{1.504355in}{1.144097in}}%
\pgfpathlineto{\pgfqpoint{1.504904in}{1.139510in}}%
\pgfpathlineto{\pgfqpoint{1.505452in}{1.139026in}}%
\pgfpathlineto{\pgfqpoint{1.505999in}{1.137858in}}%
\pgfpathlineto{\pgfqpoint{1.506546in}{1.136078in}}%
\pgfpathlineto{\pgfqpoint{1.507091in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{1.508180in}{1.144610in}}%
\pgfpathlineto{\pgfqpoint{1.508724in}{1.145515in}}%
\pgfpathlineto{\pgfqpoint{1.509266in}{1.140063in}}%
\pgfpathlineto{\pgfqpoint{1.509808in}{1.137730in}}%
\pgfpathlineto{\pgfqpoint{1.510889in}{1.147176in}}%
\pgfpathlineto{\pgfqpoint{1.511428in}{1.146972in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{1.143646in}}%
\pgfpathlineto{\pgfqpoint{1.512504in}{1.141597in}}%
\pgfpathlineto{\pgfqpoint{1.513041in}{1.141535in}}%
\pgfpathlineto{\pgfqpoint{1.513577in}{1.144491in}}%
\pgfpathlineto{\pgfqpoint{1.514113in}{1.148809in}}%
\pgfpathlineto{\pgfqpoint{1.514647in}{1.150305in}}%
\pgfpathlineto{\pgfqpoint{1.515181in}{1.145087in}}%
\pgfpathlineto{\pgfqpoint{1.515714in}{1.142587in}}%
\pgfpathlineto{\pgfqpoint{1.516246in}{1.142573in}}%
\pgfpathlineto{\pgfqpoint{1.516778in}{1.145997in}}%
\pgfpathlineto{\pgfqpoint{1.518368in}{1.141802in}}%
\pgfpathlineto{\pgfqpoint{1.518896in}{1.143105in}}%
\pgfpathlineto{\pgfqpoint{1.519424in}{1.143306in}}%
\pgfpathlineto{\pgfqpoint{1.519951in}{1.142040in}}%
\pgfpathlineto{\pgfqpoint{1.521002in}{1.144732in}}%
\pgfpathlineto{\pgfqpoint{1.521527in}{1.142801in}}%
\pgfpathlineto{\pgfqpoint{1.522051in}{1.144228in}}%
\pgfpathlineto{\pgfqpoint{1.522574in}{1.148936in}}%
\pgfpathlineto{\pgfqpoint{1.523096in}{1.151753in}}%
\pgfpathlineto{\pgfqpoint{1.523618in}{1.150389in}}%
\pgfpathlineto{\pgfqpoint{1.524139in}{1.146851in}}%
\pgfpathlineto{\pgfqpoint{1.524659in}{1.146279in}}%
\pgfpathlineto{\pgfqpoint{1.525178in}{1.148504in}}%
\pgfpathlineto{\pgfqpoint{1.525697in}{1.149629in}}%
\pgfpathlineto{\pgfqpoint{1.526732in}{1.147744in}}%
\pgfpathlineto{\pgfqpoint{1.527249in}{1.150354in}}%
\pgfpathlineto{\pgfqpoint{1.527765in}{1.147065in}}%
\pgfpathlineto{\pgfqpoint{1.528280in}{1.141859in}}%
\pgfpathlineto{\pgfqpoint{1.528794in}{1.146158in}}%
\pgfpathlineto{\pgfqpoint{1.529308in}{1.148602in}}%
\pgfpathlineto{\pgfqpoint{1.529820in}{1.148277in}}%
\pgfpathlineto{\pgfqpoint{1.530333in}{1.147162in}}%
\pgfpathlineto{\pgfqpoint{1.530844in}{1.146784in}}%
\pgfpathlineto{\pgfqpoint{1.531355in}{1.148006in}}%
\pgfpathlineto{\pgfqpoint{1.532374in}{1.155806in}}%
\pgfpathlineto{\pgfqpoint{1.532883in}{1.152489in}}%
\pgfpathlineto{\pgfqpoint{1.533391in}{1.146825in}}%
\pgfpathlineto{\pgfqpoint{1.533898in}{1.148306in}}%
\pgfpathlineto{\pgfqpoint{1.534404in}{1.155761in}}%
\pgfpathlineto{\pgfqpoint{1.534910in}{1.157293in}}%
\pgfpathlineto{\pgfqpoint{1.535415in}{1.150178in}}%
\pgfpathlineto{\pgfqpoint{1.535920in}{1.149786in}}%
\pgfpathlineto{\pgfqpoint{1.536423in}{1.154871in}}%
\pgfpathlineto{\pgfqpoint{1.536927in}{1.154306in}}%
\pgfpathlineto{\pgfqpoint{1.537429in}{1.151137in}}%
\pgfpathlineto{\pgfqpoint{1.537931in}{1.150154in}}%
\pgfpathlineto{\pgfqpoint{1.538432in}{1.157285in}}%
\pgfpathlineto{\pgfqpoint{1.538932in}{1.158794in}}%
\pgfpathlineto{\pgfqpoint{1.539431in}{1.155311in}}%
\pgfpathlineto{\pgfqpoint{1.539930in}{1.148862in}}%
\pgfpathlineto{\pgfqpoint{1.540429in}{1.149781in}}%
\pgfpathlineto{\pgfqpoint{1.540926in}{1.152870in}}%
\pgfpathlineto{\pgfqpoint{1.541423in}{1.151686in}}%
\pgfpathlineto{\pgfqpoint{1.541919in}{1.146896in}}%
\pgfpathlineto{\pgfqpoint{1.542415in}{1.147709in}}%
\pgfpathlineto{\pgfqpoint{1.543898in}{1.156242in}}%
\pgfpathlineto{\pgfqpoint{1.544390in}{1.156525in}}%
\pgfpathlineto{\pgfqpoint{1.544883in}{1.153101in}}%
\pgfpathlineto{\pgfqpoint{1.545374in}{1.151351in}}%
\pgfpathlineto{\pgfqpoint{1.545865in}{1.150803in}}%
\pgfpathlineto{\pgfqpoint{1.546355in}{1.151461in}}%
\pgfpathlineto{\pgfqpoint{1.546845in}{1.150607in}}%
\pgfpathlineto{\pgfqpoint{1.547334in}{1.152312in}}%
\pgfpathlineto{\pgfqpoint{1.547822in}{1.156132in}}%
\pgfpathlineto{\pgfqpoint{1.548310in}{1.156602in}}%
\pgfpathlineto{\pgfqpoint{1.549283in}{1.149500in}}%
\pgfpathlineto{\pgfqpoint{1.550254in}{1.155369in}}%
\pgfpathlineto{\pgfqpoint{1.550738in}{1.159173in}}%
\pgfpathlineto{\pgfqpoint{1.551222in}{1.157175in}}%
\pgfpathlineto{\pgfqpoint{1.551705in}{1.156370in}}%
\pgfpathlineto{\pgfqpoint{1.552188in}{1.157197in}}%
\pgfpathlineto{\pgfqpoint{1.552670in}{1.159321in}}%
\pgfpathlineto{\pgfqpoint{1.553151in}{1.158805in}}%
\pgfpathlineto{\pgfqpoint{1.553632in}{1.157006in}}%
\pgfpathlineto{\pgfqpoint{1.554591in}{1.156790in}}%
\pgfpathlineto{\pgfqpoint{1.555070in}{1.158853in}}%
\pgfpathlineto{\pgfqpoint{1.555548in}{1.156893in}}%
\pgfpathlineto{\pgfqpoint{1.556025in}{1.153915in}}%
\pgfpathlineto{\pgfqpoint{1.556502in}{1.155641in}}%
\pgfpathlineto{\pgfqpoint{1.556978in}{1.155688in}}%
\pgfpathlineto{\pgfqpoint{1.557454in}{1.155515in}}%
\pgfpathlineto{\pgfqpoint{1.557929in}{1.155025in}}%
\pgfpathlineto{\pgfqpoint{1.558403in}{1.151277in}}%
\pgfpathlineto{\pgfqpoint{1.558877in}{1.150084in}}%
\pgfpathlineto{\pgfqpoint{1.559350in}{1.154093in}}%
\pgfpathlineto{\pgfqpoint{1.559823in}{1.155675in}}%
\pgfpathlineto{\pgfqpoint{1.560295in}{1.155517in}}%
\pgfpathlineto{\pgfqpoint{1.560766in}{1.154474in}}%
\pgfpathlineto{\pgfqpoint{1.561237in}{1.155898in}}%
\pgfpathlineto{\pgfqpoint{1.561707in}{1.160791in}}%
\pgfpathlineto{\pgfqpoint{1.562177in}{1.160737in}}%
\pgfpathlineto{\pgfqpoint{1.563582in}{1.156852in}}%
\pgfpathlineto{\pgfqpoint{1.564515in}{1.164084in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{1.565447in}{1.155864in}}%
\pgfpathlineto{\pgfqpoint{1.565912in}{1.159147in}}%
\pgfpathlineto{\pgfqpoint{1.566376in}{1.158433in}}%
\pgfpathlineto{\pgfqpoint{1.567302in}{1.154069in}}%
\pgfpathlineto{\pgfqpoint{1.567765in}{1.152765in}}%
\pgfpathlineto{\pgfqpoint{1.568227in}{1.155462in}}%
\pgfpathlineto{\pgfqpoint{1.569149in}{1.156992in}}%
\pgfpathlineto{\pgfqpoint{1.569609in}{1.159567in}}%
\pgfpathlineto{\pgfqpoint{1.570068in}{1.156435in}}%
\pgfpathlineto{\pgfqpoint{1.570527in}{1.157713in}}%
\pgfpathlineto{\pgfqpoint{1.570986in}{1.162311in}}%
\pgfpathlineto{\pgfqpoint{1.571443in}{1.162440in}}%
\pgfpathlineto{\pgfqpoint{1.571901in}{1.161092in}}%
\pgfpathlineto{\pgfqpoint{1.572357in}{1.161204in}}%
\pgfpathlineto{\pgfqpoint{1.573269in}{1.159164in}}%
\pgfpathlineto{\pgfqpoint{1.573724in}{1.158991in}}%
\pgfpathlineto{\pgfqpoint{1.574178in}{1.161013in}}%
\pgfpathlineto{\pgfqpoint{1.574632in}{1.164731in}}%
\pgfpathlineto{\pgfqpoint{1.575085in}{1.165558in}}%
\pgfpathlineto{\pgfqpoint{1.575538in}{1.165487in}}%
\pgfpathlineto{\pgfqpoint{1.575990in}{1.165007in}}%
\pgfpathlineto{\pgfqpoint{1.576442in}{1.163770in}}%
\pgfpathlineto{\pgfqpoint{1.577344in}{1.164686in}}%
\pgfpathlineto{\pgfqpoint{1.577793in}{1.165349in}}%
\pgfpathlineto{\pgfqpoint{1.578243in}{1.165381in}}%
\pgfpathlineto{\pgfqpoint{1.578692in}{1.167562in}}%
\pgfpathlineto{\pgfqpoint{1.579140in}{1.166746in}}%
\pgfpathlineto{\pgfqpoint{1.579588in}{1.164170in}}%
\pgfpathlineto{\pgfqpoint{1.580035in}{1.165761in}}%
\pgfpathlineto{\pgfqpoint{1.580482in}{1.168933in}}%
\pgfpathlineto{\pgfqpoint{1.580928in}{1.169198in}}%
\pgfpathlineto{\pgfqpoint{1.581373in}{1.165916in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.166120in}}%
\pgfpathlineto{\pgfqpoint{1.582263in}{1.166678in}}%
\pgfpathlineto{\pgfqpoint{1.582707in}{1.163499in}}%
\pgfpathlineto{\pgfqpoint{1.583150in}{1.158254in}}%
\pgfpathlineto{\pgfqpoint{1.584035in}{1.161938in}}%
\pgfpathlineto{\pgfqpoint{1.584477in}{1.163157in}}%
\pgfpathlineto{\pgfqpoint{1.584919in}{1.163007in}}%
\pgfpathlineto{\pgfqpoint{1.585359in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{1.585800in}{1.162120in}}%
\pgfpathlineto{\pgfqpoint{1.586239in}{1.165686in}}%
\pgfpathlineto{\pgfqpoint{1.586678in}{1.166838in}}%
\pgfpathlineto{\pgfqpoint{1.587117in}{1.165562in}}%
\pgfpathlineto{\pgfqpoint{1.587555in}{1.168350in}}%
\pgfpathlineto{\pgfqpoint{1.587993in}{1.169098in}}%
\pgfpathlineto{\pgfqpoint{1.588430in}{1.167436in}}%
\pgfpathlineto{\pgfqpoint{1.588866in}{1.169483in}}%
\pgfpathlineto{\pgfqpoint{1.589302in}{1.170020in}}%
\pgfpathlineto{\pgfqpoint{1.589738in}{1.168034in}}%
\pgfpathlineto{\pgfqpoint{1.590173in}{1.167528in}}%
\pgfpathlineto{\pgfqpoint{1.590607in}{1.168536in}}%
\pgfpathlineto{\pgfqpoint{1.591041in}{1.168931in}}%
\pgfpathlineto{\pgfqpoint{1.591475in}{1.168143in}}%
\pgfpathlineto{\pgfqpoint{1.591908in}{1.167819in}}%
\pgfpathlineto{\pgfqpoint{1.592340in}{1.169996in}}%
\pgfpathlineto{\pgfqpoint{1.592772in}{1.171143in}}%
\pgfpathlineto{\pgfqpoint{1.593204in}{1.170982in}}%
\pgfpathlineto{\pgfqpoint{1.594495in}{1.172250in}}%
\pgfpathlineto{\pgfqpoint{1.594924in}{1.170204in}}%
\pgfpathlineto{\pgfqpoint{1.595353in}{1.169667in}}%
\pgfpathlineto{\pgfqpoint{1.595781in}{1.172794in}}%
\pgfpathlineto{\pgfqpoint{1.596209in}{1.171950in}}%
\pgfpathlineto{\pgfqpoint{1.596637in}{1.173377in}}%
\pgfpathlineto{\pgfqpoint{1.597064in}{1.172544in}}%
\pgfpathlineto{\pgfqpoint{1.597490in}{1.169093in}}%
\pgfpathlineto{\pgfqpoint{1.598766in}{1.171693in}}%
\pgfpathlineto{\pgfqpoint{1.599191in}{1.168976in}}%
\pgfpathlineto{\pgfqpoint{1.599615in}{1.171790in}}%
\pgfpathlineto{\pgfqpoint{1.600038in}{1.176153in}}%
\pgfpathlineto{\pgfqpoint{1.600461in}{1.178254in}}%
\pgfpathlineto{\pgfqpoint{1.600883in}{1.176859in}}%
\pgfpathlineto{\pgfqpoint{1.601727in}{1.171555in}}%
\pgfpathlineto{\pgfqpoint{1.602148in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{1.602569in}{1.175480in}}%
\pgfpathlineto{\pgfqpoint{1.602989in}{1.174598in}}%
\pgfpathlineto{\pgfqpoint{1.603408in}{1.173130in}}%
\pgfpathlineto{\pgfqpoint{1.603827in}{1.170681in}}%
\pgfpathlineto{\pgfqpoint{1.604246in}{1.171040in}}%
\pgfpathlineto{\pgfqpoint{1.605082in}{1.181141in}}%
\pgfpathlineto{\pgfqpoint{1.607163in}{1.173767in}}%
\pgfpathlineto{\pgfqpoint{1.607578in}{1.175678in}}%
\pgfpathlineto{\pgfqpoint{1.608406in}{1.181029in}}%
\pgfpathlineto{\pgfqpoint{1.608819in}{1.179785in}}%
\pgfpathlineto{\pgfqpoint{1.609645in}{1.171677in}}%
\pgfpathlineto{\pgfqpoint{1.610057in}{1.170961in}}%
\pgfpathlineto{\pgfqpoint{1.610468in}{1.176623in}}%
\pgfpathlineto{\pgfqpoint{1.610879in}{1.178605in}}%
\pgfpathlineto{\pgfqpoint{1.611290in}{1.177416in}}%
\pgfpathlineto{\pgfqpoint{1.611700in}{1.177014in}}%
\pgfpathlineto{\pgfqpoint{1.612519in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{1.612928in}{1.173862in}}%
\pgfpathlineto{\pgfqpoint{1.613744in}{1.175884in}}%
\pgfpathlineto{\pgfqpoint{1.614152in}{1.176207in}}%
\pgfpathlineto{\pgfqpoint{1.614559in}{1.177809in}}%
\pgfpathlineto{\pgfqpoint{1.615371in}{1.176902in}}%
\pgfpathlineto{\pgfqpoint{1.615777in}{1.178066in}}%
\pgfpathlineto{\pgfqpoint{1.616182in}{1.176621in}}%
\pgfpathlineto{\pgfqpoint{1.616587in}{1.176244in}}%
\pgfpathlineto{\pgfqpoint{1.616991in}{1.177284in}}%
\pgfpathlineto{\pgfqpoint{1.617395in}{1.174947in}}%
\pgfpathlineto{\pgfqpoint{1.617798in}{1.171073in}}%
\pgfpathlineto{\pgfqpoint{1.618201in}{1.172404in}}%
\pgfpathlineto{\pgfqpoint{1.618604in}{1.175788in}}%
\pgfpathlineto{\pgfqpoint{1.619006in}{1.177283in}}%
\pgfpathlineto{\pgfqpoint{1.620210in}{1.173834in}}%
\pgfpathlineto{\pgfqpoint{1.620610in}{1.173654in}}%
\pgfpathlineto{\pgfqpoint{1.621010in}{1.171056in}}%
\pgfpathlineto{\pgfqpoint{1.622207in}{1.178064in}}%
\pgfpathlineto{\pgfqpoint{1.622605in}{1.178445in}}%
\pgfpathlineto{\pgfqpoint{1.623003in}{1.178024in}}%
\pgfpathlineto{\pgfqpoint{1.623400in}{1.177984in}}%
\pgfpathlineto{\pgfqpoint{1.623797in}{1.178874in}}%
\pgfpathlineto{\pgfqpoint{1.624193in}{1.179089in}}%
\pgfpathlineto{\pgfqpoint{1.624985in}{1.177329in}}%
\pgfpathlineto{\pgfqpoint{1.625380in}{1.177393in}}%
\pgfpathlineto{\pgfqpoint{1.625775in}{1.173550in}}%
\pgfpathlineto{\pgfqpoint{1.626169in}{1.173639in}}%
\pgfpathlineto{\pgfqpoint{1.627350in}{1.179112in}}%
\pgfpathlineto{\pgfqpoint{1.627742in}{1.181018in}}%
\pgfpathlineto{\pgfqpoint{1.628134in}{1.179860in}}%
\pgfpathlineto{\pgfqpoint{1.628526in}{1.179462in}}%
\pgfpathlineto{\pgfqpoint{1.628917in}{1.179491in}}%
\pgfpathlineto{\pgfqpoint{1.629308in}{1.177952in}}%
\pgfpathlineto{\pgfqpoint{1.629699in}{1.177736in}}%
\pgfpathlineto{\pgfqpoint{1.630479in}{1.176218in}}%
\pgfpathlineto{\pgfqpoint{1.630868in}{1.177154in}}%
\pgfpathlineto{\pgfqpoint{1.631645in}{1.176499in}}%
\pgfpathlineto{\pgfqpoint{1.632033in}{1.176479in}}%
\pgfpathlineto{\pgfqpoint{1.632421in}{1.176735in}}%
\pgfpathlineto{\pgfqpoint{1.632808in}{1.176118in}}%
\pgfpathlineto{\pgfqpoint{1.633195in}{1.175956in}}%
\pgfpathlineto{\pgfqpoint{1.633581in}{1.177211in}}%
\pgfpathlineto{\pgfqpoint{1.633967in}{1.177826in}}%
\pgfpathlineto{\pgfqpoint{1.634353in}{1.174268in}}%
\pgfpathlineto{\pgfqpoint{1.634738in}{1.175537in}}%
\pgfpathlineto{\pgfqpoint{1.635507in}{1.182002in}}%
\pgfpathlineto{\pgfqpoint{1.636275in}{1.176211in}}%
\pgfpathlineto{\pgfqpoint{1.637041in}{1.171775in}}%
\pgfpathlineto{\pgfqpoint{1.637423in}{1.176504in}}%
\pgfpathlineto{\pgfqpoint{1.637805in}{1.177172in}}%
\pgfpathlineto{\pgfqpoint{1.638187in}{1.177326in}}%
\pgfpathlineto{\pgfqpoint{1.638949in}{1.181042in}}%
\pgfpathlineto{\pgfqpoint{1.639329in}{1.178676in}}%
\pgfpathlineto{\pgfqpoint{1.639709in}{1.179297in}}%
\pgfpathlineto{\pgfqpoint{1.640089in}{1.181380in}}%
\pgfpathlineto{\pgfqpoint{1.640468in}{1.180941in}}%
\pgfpathlineto{\pgfqpoint{1.640847in}{1.180184in}}%
\pgfpathlineto{\pgfqpoint{1.641225in}{1.177478in}}%
\pgfpathlineto{\pgfqpoint{1.641603in}{1.180197in}}%
\pgfpathlineto{\pgfqpoint{1.641981in}{1.180886in}}%
\pgfpathlineto{\pgfqpoint{1.642358in}{1.178024in}}%
\pgfpathlineto{\pgfqpoint{1.642735in}{1.178145in}}%
\pgfpathlineto{\pgfqpoint{1.643112in}{1.177937in}}%
\pgfpathlineto{\pgfqpoint{1.643488in}{1.176342in}}%
\pgfpathlineto{\pgfqpoint{1.643863in}{1.176024in}}%
\pgfpathlineto{\pgfqpoint{1.644239in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{1.644614in}{1.177621in}}%
\pgfpathlineto{\pgfqpoint{1.645362in}{1.180719in}}%
\pgfpathlineto{\pgfqpoint{1.645736in}{1.180533in}}%
\pgfpathlineto{\pgfqpoint{1.646110in}{1.176889in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.177743in}}%
\pgfpathlineto{\pgfqpoint{1.647228in}{1.175320in}}%
\pgfpathlineto{\pgfqpoint{1.647599in}{1.177537in}}%
\pgfpathlineto{\pgfqpoint{1.647971in}{1.182044in}}%
\pgfpathlineto{\pgfqpoint{1.648342in}{1.183163in}}%
\pgfpathlineto{\pgfqpoint{1.648713in}{1.183631in}}%
\pgfpathlineto{\pgfqpoint{1.649083in}{1.182635in}}%
\pgfpathlineto{\pgfqpoint{1.649453in}{1.180097in}}%
\pgfpathlineto{\pgfqpoint{1.649823in}{1.179210in}}%
\pgfpathlineto{\pgfqpoint{1.650561in}{1.181043in}}%
\pgfpathlineto{\pgfqpoint{1.650930in}{1.180658in}}%
\pgfpathlineto{\pgfqpoint{1.651298in}{1.181379in}}%
\pgfpathlineto{\pgfqpoint{1.651666in}{1.180920in}}%
\pgfpathlineto{\pgfqpoint{1.652033in}{1.181336in}}%
\pgfpathlineto{\pgfqpoint{1.652400in}{1.184249in}}%
\pgfpathlineto{\pgfqpoint{1.652767in}{1.182983in}}%
\pgfpathlineto{\pgfqpoint{1.653133in}{1.178477in}}%
\pgfpathlineto{\pgfqpoint{1.653865in}{1.182831in}}%
\pgfpathlineto{\pgfqpoint{1.653865in}{1.182831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.319427in}}{\pgfqpoint{1.434325in}{0.939795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607047in}{0.317760in}}%
\pgfpathlineto{\pgfqpoint{0.609424in}{0.324657in}}%
\pgfpathlineto{\pgfqpoint{0.614689in}{0.340705in}}%
\pgfpathlineto{\pgfqpoint{0.619878in}{0.358936in}}%
\pgfpathlineto{\pgfqpoint{0.624996in}{0.378928in}}%
\pgfpathlineto{\pgfqpoint{0.630043in}{0.402772in}}%
\pgfpathlineto{\pgfqpoint{0.635021in}{0.417641in}}%
\pgfpathlineto{\pgfqpoint{0.639933in}{0.427325in}}%
\pgfpathlineto{\pgfqpoint{0.644780in}{0.443361in}}%
\pgfpathlineto{\pgfqpoint{0.649563in}{0.455185in}}%
\pgfpathlineto{\pgfqpoint{0.654285in}{0.467512in}}%
\pgfpathlineto{\pgfqpoint{0.663551in}{0.498370in}}%
\pgfpathlineto{\pgfqpoint{0.668097in}{0.510009in}}%
\pgfpathlineto{\pgfqpoint{0.672588in}{0.514343in}}%
\pgfpathlineto{\pgfqpoint{0.677024in}{0.526753in}}%
\pgfpathlineto{\pgfqpoint{0.681407in}{0.544593in}}%
\pgfpathlineto{\pgfqpoint{0.685739in}{0.553020in}}%
\pgfpathlineto{\pgfqpoint{0.690019in}{0.554762in}}%
\pgfpathlineto{\pgfqpoint{0.694251in}{0.561719in}}%
\pgfpathlineto{\pgfqpoint{0.698434in}{0.580840in}}%
\pgfpathlineto{\pgfqpoint{0.702570in}{0.590058in}}%
\pgfpathlineto{\pgfqpoint{0.706660in}{0.594024in}}%
\pgfpathlineto{\pgfqpoint{0.710705in}{0.607316in}}%
\pgfpathlineto{\pgfqpoint{0.714705in}{0.615319in}}%
\pgfpathlineto{\pgfqpoint{0.718663in}{0.617881in}}%
\pgfpathlineto{\pgfqpoint{0.722578in}{0.622880in}}%
\pgfpathlineto{\pgfqpoint{0.726452in}{0.631037in}}%
\pgfpathlineto{\pgfqpoint{0.730285in}{0.642126in}}%
\pgfpathlineto{\pgfqpoint{0.734079in}{0.650043in}}%
\pgfpathlineto{\pgfqpoint{0.737834in}{0.653474in}}%
\pgfpathlineto{\pgfqpoint{0.741550in}{0.665477in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{0.679374in}}%
\pgfpathlineto{\pgfqpoint{0.748873in}{0.685868in}}%
\pgfpathlineto{\pgfqpoint{0.752480in}{0.688909in}}%
\pgfpathlineto{\pgfqpoint{0.756052in}{0.697345in}}%
\pgfpathlineto{\pgfqpoint{0.759589in}{0.704202in}}%
\pgfpathlineto{\pgfqpoint{0.763093in}{0.710293in}}%
\pgfpathlineto{\pgfqpoint{0.766563in}{0.716959in}}%
\pgfpathlineto{\pgfqpoint{0.770001in}{0.720816in}}%
\pgfpathlineto{\pgfqpoint{0.773407in}{0.731337in}}%
\pgfpathlineto{\pgfqpoint{0.776782in}{0.736019in}}%
\pgfpathlineto{\pgfqpoint{0.780126in}{0.734250in}}%
\pgfpathlineto{\pgfqpoint{0.783439in}{0.742089in}}%
\pgfpathlineto{\pgfqpoint{0.786723in}{0.751631in}}%
\pgfpathlineto{\pgfqpoint{0.789978in}{0.748762in}}%
\pgfpathlineto{\pgfqpoint{0.793204in}{0.747462in}}%
\pgfpathlineto{\pgfqpoint{0.796402in}{0.754164in}}%
\pgfpathlineto{\pgfqpoint{0.799573in}{0.761832in}}%
\pgfpathlineto{\pgfqpoint{0.802716in}{0.766443in}}%
\pgfpathlineto{\pgfqpoint{0.805832in}{0.769588in}}%
\pgfpathlineto{\pgfqpoint{0.808923in}{0.774862in}}%
\pgfpathlineto{\pgfqpoint{0.811987in}{0.776281in}}%
\pgfpathlineto{\pgfqpoint{0.815026in}{0.777104in}}%
\pgfpathlineto{\pgfqpoint{0.818040in}{0.782092in}}%
\pgfpathlineto{\pgfqpoint{0.821029in}{0.789852in}}%
\pgfpathlineto{\pgfqpoint{0.826936in}{0.803155in}}%
\pgfpathlineto{\pgfqpoint{0.829854in}{0.805028in}}%
\pgfpathlineto{\pgfqpoint{0.832749in}{0.808210in}}%
\pgfpathlineto{\pgfqpoint{0.835621in}{0.813180in}}%
\pgfpathlineto{\pgfqpoint{0.838471in}{0.813187in}}%
\pgfpathlineto{\pgfqpoint{0.841299in}{0.815909in}}%
\pgfpathlineto{\pgfqpoint{0.844106in}{0.823277in}}%
\pgfpathlineto{\pgfqpoint{0.846891in}{0.826640in}}%
\pgfpathlineto{\pgfqpoint{0.849655in}{0.827732in}}%
\pgfpathlineto{\pgfqpoint{0.852398in}{0.826120in}}%
\pgfpathlineto{\pgfqpoint{0.855121in}{0.829305in}}%
\pgfpathlineto{\pgfqpoint{0.857824in}{0.836256in}}%
\pgfpathlineto{\pgfqpoint{0.860507in}{0.834909in}}%
\pgfpathlineto{\pgfqpoint{0.863171in}{0.835155in}}%
\pgfpathlineto{\pgfqpoint{0.865816in}{0.839574in}}%
\pgfpathlineto{\pgfqpoint{0.868441in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{0.871048in}{0.840086in}}%
\pgfpathlineto{\pgfqpoint{0.873636in}{0.844980in}}%
\pgfpathlineto{\pgfqpoint{0.876207in}{0.844025in}}%
\pgfpathlineto{\pgfqpoint{0.878759in}{0.840610in}}%
\pgfpathlineto{\pgfqpoint{0.881294in}{0.842537in}}%
\pgfpathlineto{\pgfqpoint{0.883811in}{0.846206in}}%
\pgfpathlineto{\pgfqpoint{0.886311in}{0.851520in}}%
\pgfpathlineto{\pgfqpoint{0.888795in}{0.850892in}}%
\pgfpathlineto{\pgfqpoint{0.891261in}{0.843611in}}%
\pgfpathlineto{\pgfqpoint{0.893711in}{0.838435in}}%
\pgfpathlineto{\pgfqpoint{0.896145in}{0.844022in}}%
\pgfpathlineto{\pgfqpoint{0.898563in}{0.841902in}}%
\pgfpathlineto{\pgfqpoint{0.900965in}{0.838456in}}%
\pgfpathlineto{\pgfqpoint{0.903351in}{0.846599in}}%
\pgfpathlineto{\pgfqpoint{0.905722in}{0.857010in}}%
\pgfpathlineto{\pgfqpoint{0.908077in}{0.868736in}}%
\pgfpathlineto{\pgfqpoint{0.910418in}{0.872048in}}%
\pgfpathlineto{\pgfqpoint{0.912744in}{0.874216in}}%
\pgfpathlineto{\pgfqpoint{0.915055in}{0.877004in}}%
\pgfpathlineto{\pgfqpoint{0.917351in}{0.879070in}}%
\pgfpathlineto{\pgfqpoint{0.919634in}{0.883080in}}%
\pgfpathlineto{\pgfqpoint{0.921902in}{0.885193in}}%
\pgfpathlineto{\pgfqpoint{0.924156in}{0.889823in}}%
\pgfpathlineto{\pgfqpoint{0.926397in}{0.892127in}}%
\pgfpathlineto{\pgfqpoint{0.928623in}{0.890731in}}%
\pgfpathlineto{\pgfqpoint{0.930837in}{0.898815in}}%
\pgfpathlineto{\pgfqpoint{0.933037in}{0.906018in}}%
\pgfpathlineto{\pgfqpoint{0.935224in}{0.896764in}}%
\pgfpathlineto{\pgfqpoint{0.937398in}{0.895402in}}%
\pgfpathlineto{\pgfqpoint{0.939559in}{0.907243in}}%
\pgfpathlineto{\pgfqpoint{0.941708in}{0.909657in}}%
\pgfpathlineto{\pgfqpoint{0.943844in}{0.902889in}}%
\pgfpathlineto{\pgfqpoint{0.945967in}{0.904283in}}%
\pgfpathlineto{\pgfqpoint{0.948079in}{0.912490in}}%
\pgfpathlineto{\pgfqpoint{0.950178in}{0.913838in}}%
\pgfpathlineto{\pgfqpoint{0.952266in}{0.911529in}}%
\pgfpathlineto{\pgfqpoint{0.954341in}{0.907404in}}%
\pgfpathlineto{\pgfqpoint{0.956405in}{0.901089in}}%
\pgfpathlineto{\pgfqpoint{0.958457in}{0.907543in}}%
\pgfpathlineto{\pgfqpoint{0.960498in}{0.912037in}}%
\pgfpathlineto{\pgfqpoint{0.962528in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{0.966554in}{0.922432in}}%
\pgfpathlineto{\pgfqpoint{0.968550in}{0.919316in}}%
\pgfpathlineto{\pgfqpoint{0.970536in}{0.923020in}}%
\pgfpathlineto{\pgfqpoint{0.972511in}{0.929138in}}%
\pgfpathlineto{\pgfqpoint{0.974475in}{0.926596in}}%
\pgfpathlineto{\pgfqpoint{0.976429in}{0.925107in}}%
\pgfpathlineto{\pgfqpoint{0.978373in}{0.927463in}}%
\pgfpathlineto{\pgfqpoint{0.980306in}{0.928429in}}%
\pgfpathlineto{\pgfqpoint{0.982229in}{0.928546in}}%
\pgfpathlineto{\pgfqpoint{0.984142in}{0.931466in}}%
\pgfpathlineto{\pgfqpoint{0.986045in}{0.932920in}}%
\pgfpathlineto{\pgfqpoint{0.987939in}{0.935537in}}%
\pgfpathlineto{\pgfqpoint{0.989822in}{0.938598in}}%
\pgfpathlineto{\pgfqpoint{0.991696in}{0.938992in}}%
\pgfpathlineto{\pgfqpoint{0.995416in}{0.933266in}}%
\pgfpathlineto{\pgfqpoint{0.997262in}{0.934296in}}%
\pgfpathlineto{\pgfqpoint{0.999098in}{0.938216in}}%
\pgfpathlineto{\pgfqpoint{1.000925in}{0.935436in}}%
\pgfpathlineto{\pgfqpoint{1.002744in}{0.935831in}}%
\pgfpathlineto{\pgfqpoint{1.004553in}{0.943008in}}%
\pgfpathlineto{\pgfqpoint{1.006353in}{0.942980in}}%
\pgfpathlineto{\pgfqpoint{1.008145in}{0.943872in}}%
\pgfpathlineto{\pgfqpoint{1.009928in}{0.945523in}}%
\pgfpathlineto{\pgfqpoint{1.011702in}{0.942185in}}%
\pgfpathlineto{\pgfqpoint{1.013468in}{0.942415in}}%
\pgfpathlineto{\pgfqpoint{1.015225in}{0.945707in}}%
\pgfpathlineto{\pgfqpoint{1.016974in}{0.947512in}}%
\pgfpathlineto{\pgfqpoint{1.018715in}{0.948025in}}%
\pgfpathlineto{\pgfqpoint{1.020447in}{0.951700in}}%
\pgfpathlineto{\pgfqpoint{1.022171in}{0.954856in}}%
\pgfpathlineto{\pgfqpoint{1.023887in}{0.954725in}}%
\pgfpathlineto{\pgfqpoint{1.025595in}{0.955265in}}%
\pgfpathlineto{\pgfqpoint{1.027296in}{0.956267in}}%
\pgfpathlineto{\pgfqpoint{1.028988in}{0.959489in}}%
\pgfpathlineto{\pgfqpoint{1.030672in}{0.963314in}}%
\pgfpathlineto{\pgfqpoint{1.032349in}{0.961825in}}%
\pgfpathlineto{\pgfqpoint{1.034019in}{0.958933in}}%
\pgfpathlineto{\pgfqpoint{1.035680in}{0.959157in}}%
\pgfpathlineto{\pgfqpoint{1.037334in}{0.961585in}}%
\pgfpathlineto{\pgfqpoint{1.038981in}{0.960937in}}%
\pgfpathlineto{\pgfqpoint{1.040621in}{0.963941in}}%
\pgfpathlineto{\pgfqpoint{1.042253in}{0.966088in}}%
\pgfpathlineto{\pgfqpoint{1.043878in}{0.963075in}}%
\pgfpathlineto{\pgfqpoint{1.045495in}{0.966173in}}%
\pgfpathlineto{\pgfqpoint{1.047106in}{0.976714in}}%
\pgfpathlineto{\pgfqpoint{1.048709in}{0.979263in}}%
\pgfpathlineto{\pgfqpoint{1.050306in}{0.967956in}}%
\pgfpathlineto{\pgfqpoint{1.051896in}{0.966294in}}%
\pgfpathlineto{\pgfqpoint{1.053478in}{0.973865in}}%
\pgfpathlineto{\pgfqpoint{1.055054in}{0.973421in}}%
\pgfpathlineto{\pgfqpoint{1.056624in}{0.972740in}}%
\pgfpathlineto{\pgfqpoint{1.058186in}{0.973674in}}%
\pgfpathlineto{\pgfqpoint{1.059742in}{0.973947in}}%
\pgfpathlineto{\pgfqpoint{1.061291in}{0.974946in}}%
\pgfpathlineto{\pgfqpoint{1.062834in}{0.973583in}}%
\pgfpathlineto{\pgfqpoint{1.064370in}{0.971507in}}%
\pgfpathlineto{\pgfqpoint{1.065900in}{0.971400in}}%
\pgfpathlineto{\pgfqpoint{1.067424in}{0.971781in}}%
\pgfpathlineto{\pgfqpoint{1.068941in}{0.975259in}}%
\pgfpathlineto{\pgfqpoint{1.070452in}{0.974925in}}%
\pgfpathlineto{\pgfqpoint{1.071957in}{0.977346in}}%
\pgfpathlineto{\pgfqpoint{1.073456in}{0.985989in}}%
\pgfpathlineto{\pgfqpoint{1.074948in}{0.985212in}}%
\pgfpathlineto{\pgfqpoint{1.076435in}{0.985205in}}%
\pgfpathlineto{\pgfqpoint{1.077915in}{0.987533in}}%
\pgfpathlineto{\pgfqpoint{1.079390in}{0.986552in}}%
\pgfpathlineto{\pgfqpoint{1.080859in}{0.989899in}}%
\pgfpathlineto{\pgfqpoint{1.082321in}{0.989798in}}%
\pgfpathlineto{\pgfqpoint{1.083778in}{0.988161in}}%
\pgfpathlineto{\pgfqpoint{1.086675in}{0.990161in}}%
\pgfpathlineto{\pgfqpoint{1.088115in}{0.991471in}}%
\pgfpathlineto{\pgfqpoint{1.089549in}{0.989050in}}%
\pgfpathlineto{\pgfqpoint{1.090978in}{0.991210in}}%
\pgfpathlineto{\pgfqpoint{1.092401in}{0.995606in}}%
\pgfpathlineto{\pgfqpoint{1.093818in}{0.992082in}}%
\pgfpathlineto{\pgfqpoint{1.095230in}{0.990880in}}%
\pgfpathlineto{\pgfqpoint{1.098038in}{0.989698in}}%
\pgfpathlineto{\pgfqpoint{1.099434in}{0.994445in}}%
\pgfpathlineto{\pgfqpoint{1.100825in}{1.002103in}}%
\pgfpathlineto{\pgfqpoint{1.102210in}{1.005472in}}%
\pgfpathlineto{\pgfqpoint{1.103590in}{1.004273in}}%
\pgfpathlineto{\pgfqpoint{1.104966in}{1.001316in}}%
\pgfpathlineto{\pgfqpoint{1.106335in}{1.000262in}}%
\pgfpathlineto{\pgfqpoint{1.107700in}{1.000984in}}%
\pgfpathlineto{\pgfqpoint{1.110415in}{0.993381in}}%
\pgfpathlineto{\pgfqpoint{1.111764in}{0.995433in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.989745in}}%
\pgfpathlineto{\pgfqpoint{1.114449in}{0.980219in}}%
\pgfpathlineto{\pgfqpoint{1.115784in}{0.985262in}}%
\pgfpathlineto{\pgfqpoint{1.117114in}{0.984586in}}%
\pgfpathlineto{\pgfqpoint{1.118439in}{0.979075in}}%
\pgfpathlineto{\pgfqpoint{1.119760in}{0.982785in}}%
\pgfpathlineto{\pgfqpoint{1.121076in}{0.990809in}}%
\pgfpathlineto{\pgfqpoint{1.122387in}{0.992427in}}%
\pgfpathlineto{\pgfqpoint{1.123693in}{0.998456in}}%
\pgfpathlineto{\pgfqpoint{1.124995in}{1.008880in}}%
\pgfpathlineto{\pgfqpoint{1.126292in}{1.008537in}}%
\pgfpathlineto{\pgfqpoint{1.127585in}{1.009346in}}%
\pgfpathlineto{\pgfqpoint{1.128873in}{1.014111in}}%
\pgfpathlineto{\pgfqpoint{1.130156in}{1.015392in}}%
\pgfpathlineto{\pgfqpoint{1.131435in}{1.012070in}}%
\pgfpathlineto{\pgfqpoint{1.132710in}{1.013480in}}%
\pgfpathlineto{\pgfqpoint{1.133980in}{1.017455in}}%
\pgfpathlineto{\pgfqpoint{1.135246in}{1.017598in}}%
\pgfpathlineto{\pgfqpoint{1.136508in}{1.019099in}}%
\pgfpathlineto{\pgfqpoint{1.137765in}{1.023531in}}%
\pgfpathlineto{\pgfqpoint{1.139018in}{1.021328in}}%
\pgfpathlineto{\pgfqpoint{1.140266in}{1.015407in}}%
\pgfpathlineto{\pgfqpoint{1.141511in}{1.014543in}}%
\pgfpathlineto{\pgfqpoint{1.142751in}{1.022678in}}%
\pgfpathlineto{\pgfqpoint{1.143987in}{1.026052in}}%
\pgfpathlineto{\pgfqpoint{1.145219in}{1.022061in}}%
\pgfpathlineto{\pgfqpoint{1.146446in}{1.023648in}}%
\pgfpathlineto{\pgfqpoint{1.147670in}{1.020746in}}%
\pgfpathlineto{\pgfqpoint{1.148889in}{1.019260in}}%
\pgfpathlineto{\pgfqpoint{1.150105in}{1.019274in}}%
\pgfpathlineto{\pgfqpoint{1.151316in}{1.019885in}}%
\pgfpathlineto{\pgfqpoint{1.152524in}{1.024546in}}%
\pgfpathlineto{\pgfqpoint{1.153727in}{1.025187in}}%
\pgfpathlineto{\pgfqpoint{1.154927in}{1.022231in}}%
\pgfpathlineto{\pgfqpoint{1.156122in}{1.024503in}}%
\pgfpathlineto{\pgfqpoint{1.157314in}{1.028678in}}%
\pgfpathlineto{\pgfqpoint{1.158502in}{1.030342in}}%
\pgfpathlineto{\pgfqpoint{1.159686in}{1.028794in}}%
\pgfpathlineto{\pgfqpoint{1.160866in}{1.030572in}}%
\pgfpathlineto{\pgfqpoint{1.162043in}{1.031578in}}%
\pgfpathlineto{\pgfqpoint{1.163216in}{1.027982in}}%
\pgfpathlineto{\pgfqpoint{1.164385in}{1.028963in}}%
\pgfpathlineto{\pgfqpoint{1.165550in}{1.032635in}}%
\pgfpathlineto{\pgfqpoint{1.166711in}{1.034602in}}%
\pgfpathlineto{\pgfqpoint{1.167869in}{1.038722in}}%
\pgfpathlineto{\pgfqpoint{1.169024in}{1.041290in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{1.034945in}}%
\pgfpathlineto{\pgfqpoint{1.171321in}{1.029673in}}%
\pgfpathlineto{\pgfqpoint{1.172465in}{1.030508in}}%
\pgfpathlineto{\pgfqpoint{1.173605in}{1.030262in}}%
\pgfpathlineto{\pgfqpoint{1.174741in}{1.031287in}}%
\pgfpathlineto{\pgfqpoint{1.175874in}{1.035235in}}%
\pgfpathlineto{\pgfqpoint{1.177003in}{1.032367in}}%
\pgfpathlineto{\pgfqpoint{1.178129in}{1.032872in}}%
\pgfpathlineto{\pgfqpoint{1.179252in}{1.037228in}}%
\pgfpathlineto{\pgfqpoint{1.180371in}{1.037367in}}%
\pgfpathlineto{\pgfqpoint{1.181486in}{1.036294in}}%
\pgfpathlineto{\pgfqpoint{1.182598in}{1.039228in}}%
\pgfpathlineto{\pgfqpoint{1.183707in}{1.039985in}}%
\pgfpathlineto{\pgfqpoint{1.184813in}{1.036187in}}%
\pgfpathlineto{\pgfqpoint{1.185915in}{1.035190in}}%
\pgfpathlineto{\pgfqpoint{1.187014in}{1.036308in}}%
\pgfpathlineto{\pgfqpoint{1.188110in}{1.031323in}}%
\pgfpathlineto{\pgfqpoint{1.189202in}{1.023432in}}%
\pgfpathlineto{\pgfqpoint{1.190291in}{1.024312in}}%
\pgfpathlineto{\pgfqpoint{1.191377in}{1.030190in}}%
\pgfpathlineto{\pgfqpoint{1.192460in}{1.034937in}}%
\pgfpathlineto{\pgfqpoint{1.193539in}{1.037851in}}%
\pgfpathlineto{\pgfqpoint{1.194615in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{1.195688in}{1.026521in}}%
\pgfpathlineto{\pgfqpoint{1.196759in}{1.032188in}}%
\pgfpathlineto{\pgfqpoint{1.197825in}{1.036758in}}%
\pgfpathlineto{\pgfqpoint{1.198889in}{1.038829in}}%
\pgfpathlineto{\pgfqpoint{1.199950in}{1.044672in}}%
\pgfpathlineto{\pgfqpoint{1.201008in}{1.044361in}}%
\pgfpathlineto{\pgfqpoint{1.202062in}{1.037922in}}%
\pgfpathlineto{\pgfqpoint{1.203114in}{1.040649in}}%
\pgfpathlineto{\pgfqpoint{1.204163in}{1.051141in}}%
\pgfpathlineto{\pgfqpoint{1.205208in}{1.050472in}}%
\pgfpathlineto{\pgfqpoint{1.206251in}{1.046321in}}%
\pgfpathlineto{\pgfqpoint{1.208327in}{1.055734in}}%
\pgfpathlineto{\pgfqpoint{1.209361in}{1.058372in}}%
\pgfpathlineto{\pgfqpoint{1.210392in}{1.058880in}}%
\pgfpathlineto{\pgfqpoint{1.211420in}{1.061756in}}%
\pgfpathlineto{\pgfqpoint{1.212445in}{1.063019in}}%
\pgfpathlineto{\pgfqpoint{1.213468in}{1.061169in}}%
\pgfpathlineto{\pgfqpoint{1.214487in}{1.060706in}}%
\pgfpathlineto{\pgfqpoint{1.215504in}{1.058918in}}%
\pgfpathlineto{\pgfqpoint{1.216517in}{1.053023in}}%
\pgfpathlineto{\pgfqpoint{1.217528in}{1.049805in}}%
\pgfpathlineto{\pgfqpoint{1.218537in}{1.055773in}}%
\pgfpathlineto{\pgfqpoint{1.219542in}{1.057501in}}%
\pgfpathlineto{\pgfqpoint{1.220545in}{1.052395in}}%
\pgfpathlineto{\pgfqpoint{1.221545in}{1.057121in}}%
\pgfpathlineto{\pgfqpoint{1.222542in}{1.060656in}}%
\pgfpathlineto{\pgfqpoint{1.223537in}{1.057785in}}%
\pgfpathlineto{\pgfqpoint{1.225518in}{1.048489in}}%
\pgfpathlineto{\pgfqpoint{1.226504in}{1.051178in}}%
\pgfpathlineto{\pgfqpoint{1.227488in}{1.047806in}}%
\pgfpathlineto{\pgfqpoint{1.228470in}{1.045318in}}%
\pgfpathlineto{\pgfqpoint{1.229448in}{1.051469in}}%
\pgfpathlineto{\pgfqpoint{1.230424in}{1.051280in}}%
\pgfpathlineto{\pgfqpoint{1.231398in}{1.043099in}}%
\pgfpathlineto{\pgfqpoint{1.234303in}{1.032870in}}%
\pgfpathlineto{\pgfqpoint{1.235266in}{1.030882in}}%
\pgfpathlineto{\pgfqpoint{1.236227in}{1.031596in}}%
\pgfpathlineto{\pgfqpoint{1.238140in}{1.044831in}}%
\pgfpathlineto{\pgfqpoint{1.239094in}{1.059588in}}%
\pgfpathlineto{\pgfqpoint{1.240044in}{1.067553in}}%
\pgfpathlineto{\pgfqpoint{1.240993in}{1.064669in}}%
\pgfpathlineto{\pgfqpoint{1.241938in}{1.066138in}}%
\pgfpathlineto{\pgfqpoint{1.242882in}{1.069622in}}%
\pgfpathlineto{\pgfqpoint{1.243823in}{1.065254in}}%
\pgfpathlineto{\pgfqpoint{1.244761in}{1.062798in}}%
\pgfpathlineto{\pgfqpoint{1.245697in}{1.069564in}}%
\pgfpathlineto{\pgfqpoint{1.246631in}{1.070784in}}%
\pgfpathlineto{\pgfqpoint{1.248492in}{1.064035in}}%
\pgfpathlineto{\pgfqpoint{1.249418in}{1.065526in}}%
\pgfpathlineto{\pgfqpoint{1.250343in}{1.070289in}}%
\pgfpathlineto{\pgfqpoint{1.251265in}{1.067615in}}%
\pgfpathlineto{\pgfqpoint{1.252184in}{1.069599in}}%
\pgfpathlineto{\pgfqpoint{1.253102in}{1.079332in}}%
\pgfpathlineto{\pgfqpoint{1.254017in}{1.082020in}}%
\pgfpathlineto{\pgfqpoint{1.255840in}{1.079559in}}%
\pgfpathlineto{\pgfqpoint{1.256749in}{1.077294in}}%
\pgfpathlineto{\pgfqpoint{1.257655in}{1.076452in}}%
\pgfpathlineto{\pgfqpoint{1.258559in}{1.076729in}}%
\pgfpathlineto{\pgfqpoint{1.259460in}{1.077664in}}%
\pgfpathlineto{\pgfqpoint{1.260360in}{1.077214in}}%
\pgfpathlineto{\pgfqpoint{1.261257in}{1.076218in}}%
\pgfpathlineto{\pgfqpoint{1.262152in}{1.083498in}}%
\pgfpathlineto{\pgfqpoint{1.263045in}{1.087159in}}%
\pgfpathlineto{\pgfqpoint{1.263936in}{1.081117in}}%
\pgfpathlineto{\pgfqpoint{1.264824in}{1.080325in}}%
\pgfpathlineto{\pgfqpoint{1.265710in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{1.266595in}{1.081449in}}%
\pgfpathlineto{\pgfqpoint{1.267477in}{1.084524in}}%
\pgfpathlineto{\pgfqpoint{1.268357in}{1.085666in}}%
\pgfpathlineto{\pgfqpoint{1.269235in}{1.084471in}}%
\pgfpathlineto{\pgfqpoint{1.270110in}{1.078555in}}%
\pgfpathlineto{\pgfqpoint{1.271856in}{1.072615in}}%
\pgfpathlineto{\pgfqpoint{1.272725in}{1.067385in}}%
\pgfpathlineto{\pgfqpoint{1.273593in}{1.069082in}}%
\pgfpathlineto{\pgfqpoint{1.274458in}{1.071474in}}%
\pgfpathlineto{\pgfqpoint{1.275322in}{1.067501in}}%
\pgfpathlineto{\pgfqpoint{1.276183in}{1.069237in}}%
\pgfpathlineto{\pgfqpoint{1.277042in}{1.075566in}}%
\pgfpathlineto{\pgfqpoint{1.277900in}{1.076462in}}%
\pgfpathlineto{\pgfqpoint{1.278755in}{1.071763in}}%
\pgfpathlineto{\pgfqpoint{1.279608in}{1.074086in}}%
\pgfpathlineto{\pgfqpoint{1.280460in}{1.077070in}}%
\pgfpathlineto{\pgfqpoint{1.281309in}{1.078052in}}%
\pgfpathlineto{\pgfqpoint{1.282157in}{1.080440in}}%
\pgfpathlineto{\pgfqpoint{1.283846in}{1.086776in}}%
\pgfpathlineto{\pgfqpoint{1.284687in}{1.083788in}}%
\pgfpathlineto{\pgfqpoint{1.285527in}{1.075566in}}%
\pgfpathlineto{\pgfqpoint{1.286365in}{1.076701in}}%
\pgfpathlineto{\pgfqpoint{1.287201in}{1.080075in}}%
\pgfpathlineto{\pgfqpoint{1.288035in}{1.079189in}}%
\pgfpathlineto{\pgfqpoint{1.288867in}{1.082135in}}%
\pgfpathlineto{\pgfqpoint{1.289697in}{1.079594in}}%
\pgfpathlineto{\pgfqpoint{1.290525in}{1.081051in}}%
\pgfpathlineto{\pgfqpoint{1.291352in}{1.087913in}}%
\pgfpathlineto{\pgfqpoint{1.292176in}{1.083396in}}%
\pgfpathlineto{\pgfqpoint{1.292999in}{1.084886in}}%
\pgfpathlineto{\pgfqpoint{1.293820in}{1.094360in}}%
\pgfpathlineto{\pgfqpoint{1.294639in}{1.093146in}}%
\pgfpathlineto{\pgfqpoint{1.295456in}{1.093585in}}%
\pgfpathlineto{\pgfqpoint{1.296271in}{1.095409in}}%
\pgfpathlineto{\pgfqpoint{1.297085in}{1.092423in}}%
\pgfpathlineto{\pgfqpoint{1.297897in}{1.091121in}}%
\pgfpathlineto{\pgfqpoint{1.298707in}{1.093111in}}%
\pgfpathlineto{\pgfqpoint{1.299515in}{1.093513in}}%
\pgfpathlineto{\pgfqpoint{1.300322in}{1.091565in}}%
\pgfpathlineto{\pgfqpoint{1.301126in}{1.093334in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.098840in}}%
\pgfpathlineto{\pgfqpoint{1.303530in}{1.094175in}}%
\pgfpathlineto{\pgfqpoint{1.304327in}{1.099075in}}%
\pgfpathlineto{\pgfqpoint{1.305123in}{1.096871in}}%
\pgfpathlineto{\pgfqpoint{1.305917in}{1.093287in}}%
\pgfpathlineto{\pgfqpoint{1.306710in}{1.099308in}}%
\pgfpathlineto{\pgfqpoint{1.307501in}{1.100461in}}%
\pgfpathlineto{\pgfqpoint{1.308290in}{1.097615in}}%
\pgfpathlineto{\pgfqpoint{1.309077in}{1.098901in}}%
\pgfpathlineto{\pgfqpoint{1.309863in}{1.101770in}}%
\pgfpathlineto{\pgfqpoint{1.310647in}{1.100906in}}%
\pgfpathlineto{\pgfqpoint{1.311429in}{1.093919in}}%
\pgfpathlineto{\pgfqpoint{1.312210in}{1.090814in}}%
\pgfpathlineto{\pgfqpoint{1.312989in}{1.095063in}}%
\pgfpathlineto{\pgfqpoint{1.313766in}{1.097549in}}%
\pgfpathlineto{\pgfqpoint{1.316089in}{1.079292in}}%
\pgfpathlineto{\pgfqpoint{1.316859in}{1.077386in}}%
\pgfpathlineto{\pgfqpoint{1.317629in}{1.077911in}}%
\pgfpathlineto{\pgfqpoint{1.318396in}{1.084321in}}%
\pgfpathlineto{\pgfqpoint{1.319162in}{1.086572in}}%
\pgfpathlineto{\pgfqpoint{1.320690in}{1.082683in}}%
\pgfpathlineto{\pgfqpoint{1.321451in}{1.084323in}}%
\pgfpathlineto{\pgfqpoint{1.322210in}{1.086463in}}%
\pgfpathlineto{\pgfqpoint{1.322968in}{1.084767in}}%
\pgfpathlineto{\pgfqpoint{1.323725in}{1.081678in}}%
\pgfpathlineto{\pgfqpoint{1.324480in}{1.087163in}}%
\pgfpathlineto{\pgfqpoint{1.325233in}{1.094009in}}%
\pgfpathlineto{\pgfqpoint{1.325985in}{1.090849in}}%
\pgfpathlineto{\pgfqpoint{1.326736in}{1.086106in}}%
\pgfpathlineto{\pgfqpoint{1.327484in}{1.084143in}}%
\pgfpathlineto{\pgfqpoint{1.328232in}{1.080353in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{1.080718in}}%
\pgfpathlineto{\pgfqpoint{1.329722in}{1.081777in}}%
\pgfpathlineto{\pgfqpoint{1.330464in}{1.079107in}}%
\pgfpathlineto{\pgfqpoint{1.331206in}{1.078036in}}%
\pgfpathlineto{\pgfqpoint{1.332684in}{1.093148in}}%
\pgfpathlineto{\pgfqpoint{1.333420in}{1.105480in}}%
\pgfpathlineto{\pgfqpoint{1.334156in}{1.104583in}}%
\pgfpathlineto{\pgfqpoint{1.334889in}{1.101015in}}%
\pgfpathlineto{\pgfqpoint{1.335622in}{1.104045in}}%
\pgfpathlineto{\pgfqpoint{1.336353in}{1.103550in}}%
\pgfpathlineto{\pgfqpoint{1.337082in}{1.100437in}}%
\pgfpathlineto{\pgfqpoint{1.337810in}{1.102999in}}%
\pgfpathlineto{\pgfqpoint{1.338537in}{1.109342in}}%
\pgfpathlineto{\pgfqpoint{1.339262in}{1.106329in}}%
\pgfpathlineto{\pgfqpoint{1.339985in}{1.099510in}}%
\pgfpathlineto{\pgfqpoint{1.340708in}{1.099637in}}%
\pgfpathlineto{\pgfqpoint{1.341428in}{1.106528in}}%
\pgfpathlineto{\pgfqpoint{1.342148in}{1.104046in}}%
\pgfpathlineto{\pgfqpoint{1.342866in}{1.099463in}}%
\pgfpathlineto{\pgfqpoint{1.343582in}{1.101106in}}%
\pgfpathlineto{\pgfqpoint{1.344298in}{1.097483in}}%
\pgfpathlineto{\pgfqpoint{1.345011in}{1.097091in}}%
\pgfpathlineto{\pgfqpoint{1.345724in}{1.102604in}}%
\pgfpathlineto{\pgfqpoint{1.346435in}{1.103999in}}%
\pgfpathlineto{\pgfqpoint{1.347145in}{1.099770in}}%
\pgfpathlineto{\pgfqpoint{1.347853in}{1.100346in}}%
\pgfpathlineto{\pgfqpoint{1.348560in}{1.100437in}}%
\pgfpathlineto{\pgfqpoint{1.349265in}{1.099036in}}%
\pgfpathlineto{\pgfqpoint{1.350672in}{1.112428in}}%
\pgfpathlineto{\pgfqpoint{1.351374in}{1.107306in}}%
\pgfpathlineto{\pgfqpoint{1.352074in}{1.105299in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{1.107873in}}%
\pgfpathlineto{\pgfqpoint{1.353470in}{1.104975in}}%
\pgfpathlineto{\pgfqpoint{1.354167in}{1.105426in}}%
\pgfpathlineto{\pgfqpoint{1.354861in}{1.109162in}}%
\pgfpathlineto{\pgfqpoint{1.356247in}{1.094999in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.101609in}}%
\pgfpathlineto{\pgfqpoint{1.357628in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.358316in}{1.092881in}}%
\pgfpathlineto{\pgfqpoint{1.359003in}{1.094887in}}%
\pgfpathlineto{\pgfqpoint{1.359689in}{1.102459in}}%
\pgfpathlineto{\pgfqpoint{1.360373in}{1.103178in}}%
\pgfpathlineto{\pgfqpoint{1.361057in}{1.102480in}}%
\pgfpathlineto{\pgfqpoint{1.361739in}{1.107099in}}%
\pgfpathlineto{\pgfqpoint{1.362419in}{1.108191in}}%
\pgfpathlineto{\pgfqpoint{1.363777in}{1.105287in}}%
\pgfpathlineto{\pgfqpoint{1.364454in}{1.102272in}}%
\pgfpathlineto{\pgfqpoint{1.365129in}{1.090294in}}%
\pgfpathlineto{\pgfqpoint{1.365804in}{1.082772in}}%
\pgfpathlineto{\pgfqpoint{1.366477in}{1.080499in}}%
\pgfpathlineto{\pgfqpoint{1.367149in}{1.081827in}}%
\pgfpathlineto{\pgfqpoint{1.368489in}{1.097686in}}%
\pgfpathlineto{\pgfqpoint{1.369157in}{1.097557in}}%
\pgfpathlineto{\pgfqpoint{1.369825in}{1.099351in}}%
\pgfpathlineto{\pgfqpoint{1.370490in}{1.095890in}}%
\pgfpathlineto{\pgfqpoint{1.371155in}{1.088329in}}%
\pgfpathlineto{\pgfqpoint{1.371818in}{1.087436in}}%
\pgfpathlineto{\pgfqpoint{1.372481in}{1.092073in}}%
\pgfpathlineto{\pgfqpoint{1.373142in}{1.106307in}}%
\pgfpathlineto{\pgfqpoint{1.373802in}{1.106020in}}%
\pgfpathlineto{\pgfqpoint{1.374460in}{1.104797in}}%
\pgfpathlineto{\pgfqpoint{1.375118in}{1.108041in}}%
\pgfpathlineto{\pgfqpoint{1.375774in}{1.101213in}}%
\pgfpathlineto{\pgfqpoint{1.376429in}{1.092202in}}%
\pgfpathlineto{\pgfqpoint{1.377083in}{1.090244in}}%
\pgfpathlineto{\pgfqpoint{1.377736in}{1.095552in}}%
\pgfpathlineto{\pgfqpoint{1.378388in}{1.105480in}}%
\pgfpathlineto{\pgfqpoint{1.379038in}{1.111914in}}%
\pgfpathlineto{\pgfqpoint{1.379687in}{1.112402in}}%
\pgfpathlineto{\pgfqpoint{1.380336in}{1.111444in}}%
\pgfpathlineto{\pgfqpoint{1.380983in}{1.108529in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.108353in}}%
\pgfpathlineto{\pgfqpoint{1.382917in}{1.103677in}}%
\pgfpathlineto{\pgfqpoint{1.383559in}{1.104577in}}%
\pgfpathlineto{\pgfqpoint{1.384201in}{1.107475in}}%
\pgfpathlineto{\pgfqpoint{1.384841in}{1.108802in}}%
\pgfpathlineto{\pgfqpoint{1.385480in}{1.108022in}}%
\pgfpathlineto{\pgfqpoint{1.386755in}{1.108912in}}%
\pgfpathlineto{\pgfqpoint{1.387391in}{1.112283in}}%
\pgfpathlineto{\pgfqpoint{1.388026in}{1.120931in}}%
\pgfpathlineto{\pgfqpoint{1.388659in}{1.126851in}}%
\pgfpathlineto{\pgfqpoint{1.389292in}{1.120995in}}%
\pgfpathlineto{\pgfqpoint{1.389923in}{1.120341in}}%
\pgfpathlineto{\pgfqpoint{1.390554in}{1.124683in}}%
\pgfpathlineto{\pgfqpoint{1.391183in}{1.123354in}}%
\pgfpathlineto{\pgfqpoint{1.391811in}{1.123194in}}%
\pgfpathlineto{\pgfqpoint{1.392438in}{1.124507in}}%
\pgfpathlineto{\pgfqpoint{1.393064in}{1.125100in}}%
\pgfpathlineto{\pgfqpoint{1.393689in}{1.128395in}}%
\pgfpathlineto{\pgfqpoint{1.394936in}{1.122277in}}%
\pgfpathlineto{\pgfqpoint{1.395558in}{1.122348in}}%
\pgfpathlineto{\pgfqpoint{1.396179in}{1.124728in}}%
\pgfpathlineto{\pgfqpoint{1.396798in}{1.128627in}}%
\pgfpathlineto{\pgfqpoint{1.397417in}{1.128366in}}%
\pgfpathlineto{\pgfqpoint{1.398651in}{1.132542in}}%
\pgfpathlineto{\pgfqpoint{1.399267in}{1.127823in}}%
\pgfpathlineto{\pgfqpoint{1.399881in}{1.125591in}}%
\pgfpathlineto{\pgfqpoint{1.400495in}{1.127325in}}%
\pgfpathlineto{\pgfqpoint{1.401107in}{1.125133in}}%
\pgfpathlineto{\pgfqpoint{1.401719in}{1.127485in}}%
\pgfpathlineto{\pgfqpoint{1.402329in}{1.125802in}}%
\pgfpathlineto{\pgfqpoint{1.402938in}{1.122819in}}%
\pgfpathlineto{\pgfqpoint{1.403547in}{1.126276in}}%
\pgfpathlineto{\pgfqpoint{1.404154in}{1.125791in}}%
\pgfpathlineto{\pgfqpoint{1.404761in}{1.121039in}}%
\pgfpathlineto{\pgfqpoint{1.405366in}{1.125202in}}%
\pgfpathlineto{\pgfqpoint{1.406574in}{1.121308in}}%
\pgfpathlineto{\pgfqpoint{1.407176in}{1.125525in}}%
\pgfpathlineto{\pgfqpoint{1.407778in}{1.124985in}}%
\pgfpathlineto{\pgfqpoint{1.408378in}{1.119207in}}%
\pgfpathlineto{\pgfqpoint{1.408977in}{1.120278in}}%
\pgfpathlineto{\pgfqpoint{1.410173in}{1.125931in}}%
\pgfpathlineto{\pgfqpoint{1.410770in}{1.126746in}}%
\pgfpathlineto{\pgfqpoint{1.411960in}{1.118722in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{1.119079in}}%
\pgfpathlineto{\pgfqpoint{1.413146in}{1.119875in}}%
\pgfpathlineto{\pgfqpoint{1.414329in}{1.108814in}}%
\pgfpathlineto{\pgfqpoint{1.414919in}{1.110986in}}%
\pgfpathlineto{\pgfqpoint{1.415507in}{1.109261in}}%
\pgfpathlineto{\pgfqpoint{1.416095in}{1.105535in}}%
\pgfpathlineto{\pgfqpoint{1.416682in}{1.096023in}}%
\pgfpathlineto{\pgfqpoint{1.417268in}{1.097329in}}%
\pgfpathlineto{\pgfqpoint{1.417853in}{1.107277in}}%
\pgfpathlineto{\pgfqpoint{1.419021in}{1.115451in}}%
\pgfpathlineto{\pgfqpoint{1.419603in}{1.121133in}}%
\pgfpathlineto{\pgfqpoint{1.420184in}{1.124877in}}%
\pgfpathlineto{\pgfqpoint{1.420765in}{1.127229in}}%
\pgfpathlineto{\pgfqpoint{1.421344in}{1.134373in}}%
\pgfpathlineto{\pgfqpoint{1.421923in}{1.132091in}}%
\pgfpathlineto{\pgfqpoint{1.422501in}{1.126396in}}%
\pgfpathlineto{\pgfqpoint{1.423078in}{1.132901in}}%
\pgfpathlineto{\pgfqpoint{1.423653in}{1.135413in}}%
\pgfpathlineto{\pgfqpoint{1.424228in}{1.130245in}}%
\pgfpathlineto{\pgfqpoint{1.424803in}{1.128841in}}%
\pgfpathlineto{\pgfqpoint{1.425376in}{1.132408in}}%
\pgfpathlineto{\pgfqpoint{1.425948in}{1.132947in}}%
\pgfpathlineto{\pgfqpoint{1.426519in}{1.128711in}}%
\pgfpathlineto{\pgfqpoint{1.427090in}{1.129391in}}%
\pgfpathlineto{\pgfqpoint{1.427660in}{1.133723in}}%
\pgfpathlineto{\pgfqpoint{1.428796in}{1.122967in}}%
\pgfpathlineto{\pgfqpoint{1.429363in}{1.124985in}}%
\pgfpathlineto{\pgfqpoint{1.429929in}{1.124531in}}%
\pgfpathlineto{\pgfqpoint{1.430495in}{1.122614in}}%
\pgfpathlineto{\pgfqpoint{1.431059in}{1.117851in}}%
\pgfpathlineto{\pgfqpoint{1.431623in}{1.114963in}}%
\pgfpathlineto{\pgfqpoint{1.432185in}{1.120320in}}%
\pgfpathlineto{\pgfqpoint{1.432747in}{1.121714in}}%
\pgfpathlineto{\pgfqpoint{1.433308in}{1.121775in}}%
\pgfpathlineto{\pgfqpoint{1.433868in}{1.130025in}}%
\pgfpathlineto{\pgfqpoint{1.434427in}{1.131369in}}%
\pgfpathlineto{\pgfqpoint{1.434985in}{1.129140in}}%
\pgfpathlineto{\pgfqpoint{1.435543in}{1.130595in}}%
\pgfpathlineto{\pgfqpoint{1.436100in}{1.133684in}}%
\pgfpathlineto{\pgfqpoint{1.436655in}{1.134549in}}%
\pgfpathlineto{\pgfqpoint{1.437210in}{1.134646in}}%
\pgfpathlineto{\pgfqpoint{1.437765in}{1.136219in}}%
\pgfpathlineto{\pgfqpoint{1.438318in}{1.135437in}}%
\pgfpathlineto{\pgfqpoint{1.439422in}{1.123547in}}%
\pgfpathlineto{\pgfqpoint{1.440523in}{1.133251in}}%
\pgfpathlineto{\pgfqpoint{1.441072in}{1.137163in}}%
\pgfpathlineto{\pgfqpoint{1.441620in}{1.138275in}}%
\pgfpathlineto{\pgfqpoint{1.442168in}{1.136100in}}%
\pgfpathlineto{\pgfqpoint{1.442715in}{1.135443in}}%
\pgfpathlineto{\pgfqpoint{1.443260in}{1.137295in}}%
\pgfpathlineto{\pgfqpoint{1.443805in}{1.136220in}}%
\pgfpathlineto{\pgfqpoint{1.444350in}{1.133806in}}%
\pgfpathlineto{\pgfqpoint{1.444893in}{1.134850in}}%
\pgfpathlineto{\pgfqpoint{1.445436in}{1.134841in}}%
\pgfpathlineto{\pgfqpoint{1.445978in}{1.132601in}}%
\pgfpathlineto{\pgfqpoint{1.446519in}{1.134301in}}%
\pgfpathlineto{\pgfqpoint{1.447059in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.447599in}{1.134847in}}%
\pgfpathlineto{\pgfqpoint{1.448137in}{1.137748in}}%
\pgfpathlineto{\pgfqpoint{1.448675in}{1.143510in}}%
\pgfpathlineto{\pgfqpoint{1.449748in}{1.140062in}}%
\pgfpathlineto{\pgfqpoint{1.450284in}{1.142846in}}%
\pgfpathlineto{\pgfqpoint{1.450819in}{1.142318in}}%
\pgfpathlineto{\pgfqpoint{1.451353in}{1.139719in}}%
\pgfpathlineto{\pgfqpoint{1.451886in}{1.140905in}}%
\pgfpathlineto{\pgfqpoint{1.452418in}{1.140208in}}%
\pgfpathlineto{\pgfqpoint{1.452950in}{1.136548in}}%
\pgfpathlineto{\pgfqpoint{1.453481in}{1.137392in}}%
\pgfpathlineto{\pgfqpoint{1.454011in}{1.139590in}}%
\pgfpathlineto{\pgfqpoint{1.454540in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{1.455069in}{1.134667in}}%
\pgfpathlineto{\pgfqpoint{1.456124in}{1.141169in}}%
\pgfpathlineto{\pgfqpoint{1.456650in}{1.139676in}}%
\pgfpathlineto{\pgfqpoint{1.457176in}{1.140190in}}%
\pgfpathlineto{\pgfqpoint{1.457700in}{1.141317in}}%
\pgfpathlineto{\pgfqpoint{1.458748in}{1.138145in}}%
\pgfpathlineto{\pgfqpoint{1.459270in}{1.134655in}}%
\pgfpathlineto{\pgfqpoint{1.459792in}{1.135179in}}%
\pgfpathlineto{\pgfqpoint{1.460313in}{1.136619in}}%
\pgfpathlineto{\pgfqpoint{1.460833in}{1.133656in}}%
\pgfpathlineto{\pgfqpoint{1.461872in}{1.121439in}}%
\pgfpathlineto{\pgfqpoint{1.462907in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{1.463940in}{1.139989in}}%
\pgfpathlineto{\pgfqpoint{1.464455in}{1.143265in}}%
\pgfpathlineto{\pgfqpoint{1.464970in}{1.148202in}}%
\pgfpathlineto{\pgfqpoint{1.465483in}{1.147781in}}%
\pgfpathlineto{\pgfqpoint{1.465996in}{1.145558in}}%
\pgfpathlineto{\pgfqpoint{1.466509in}{1.148211in}}%
\pgfpathlineto{\pgfqpoint{1.467020in}{1.149021in}}%
\pgfpathlineto{\pgfqpoint{1.467531in}{1.148801in}}%
\pgfpathlineto{\pgfqpoint{1.468041in}{1.146011in}}%
\pgfpathlineto{\pgfqpoint{1.468551in}{1.146227in}}%
\pgfpathlineto{\pgfqpoint{1.469060in}{1.151901in}}%
\pgfpathlineto{\pgfqpoint{1.470075in}{1.143366in}}%
\pgfpathlineto{\pgfqpoint{1.470582in}{1.148721in}}%
\pgfpathlineto{\pgfqpoint{1.471088in}{1.148363in}}%
\pgfpathlineto{\pgfqpoint{1.471593in}{1.145061in}}%
\pgfpathlineto{\pgfqpoint{1.472098in}{1.144352in}}%
\pgfpathlineto{\pgfqpoint{1.472602in}{1.145470in}}%
\pgfpathlineto{\pgfqpoint{1.473105in}{1.145558in}}%
\pgfpathlineto{\pgfqpoint{1.473607in}{1.145387in}}%
\pgfpathlineto{\pgfqpoint{1.475111in}{1.151452in}}%
\pgfpathlineto{\pgfqpoint{1.475610in}{1.156089in}}%
\pgfpathlineto{\pgfqpoint{1.476109in}{1.157187in}}%
\pgfpathlineto{\pgfqpoint{1.477106in}{1.155639in}}%
\pgfpathlineto{\pgfqpoint{1.478099in}{1.147855in}}%
\pgfpathlineto{\pgfqpoint{1.479090in}{1.153171in}}%
\pgfpathlineto{\pgfqpoint{1.479584in}{1.149884in}}%
\pgfpathlineto{\pgfqpoint{1.480078in}{1.144644in}}%
\pgfpathlineto{\pgfqpoint{1.480571in}{1.143754in}}%
\pgfpathlineto{\pgfqpoint{1.481063in}{1.141793in}}%
\pgfpathlineto{\pgfqpoint{1.481555in}{1.134679in}}%
\pgfpathlineto{\pgfqpoint{1.482046in}{1.134784in}}%
\pgfpathlineto{\pgfqpoint{1.482536in}{1.141010in}}%
\pgfpathlineto{\pgfqpoint{1.483515in}{1.130719in}}%
\pgfpathlineto{\pgfqpoint{1.484004in}{1.138244in}}%
\pgfpathlineto{\pgfqpoint{1.484491in}{1.140496in}}%
\pgfpathlineto{\pgfqpoint{1.484979in}{1.141826in}}%
\pgfpathlineto{\pgfqpoint{1.485951in}{1.147530in}}%
\pgfpathlineto{\pgfqpoint{1.486436in}{1.145163in}}%
\pgfpathlineto{\pgfqpoint{1.486921in}{1.139815in}}%
\pgfpathlineto{\pgfqpoint{1.487888in}{1.144427in}}%
\pgfpathlineto{\pgfqpoint{1.488370in}{1.142579in}}%
\pgfpathlineto{\pgfqpoint{1.488853in}{1.145025in}}%
\pgfpathlineto{\pgfqpoint{1.489815in}{1.154338in}}%
\pgfpathlineto{\pgfqpoint{1.490295in}{1.155155in}}%
\pgfpathlineto{\pgfqpoint{1.491253in}{1.149646in}}%
\pgfpathlineto{\pgfqpoint{1.492209in}{1.154470in}}%
\pgfpathlineto{\pgfqpoint{1.492686in}{1.154493in}}%
\pgfpathlineto{\pgfqpoint{1.493162in}{1.153689in}}%
\pgfpathlineto{\pgfqpoint{1.493638in}{1.154890in}}%
\pgfpathlineto{\pgfqpoint{1.494113in}{1.157285in}}%
\pgfpathlineto{\pgfqpoint{1.494588in}{1.157648in}}%
\pgfpathlineto{\pgfqpoint{1.495535in}{1.148931in}}%
\pgfpathlineto{\pgfqpoint{1.496008in}{1.147491in}}%
\pgfpathlineto{\pgfqpoint{1.496480in}{1.147702in}}%
\pgfpathlineto{\pgfqpoint{1.496951in}{1.147328in}}%
\pgfpathlineto{\pgfqpoint{1.497422in}{1.148145in}}%
\pgfpathlineto{\pgfqpoint{1.497892in}{1.148195in}}%
\pgfpathlineto{\pgfqpoint{1.498362in}{1.151247in}}%
\pgfpathlineto{\pgfqpoint{1.498831in}{1.155954in}}%
\pgfpathlineto{\pgfqpoint{1.499768in}{1.151744in}}%
\pgfpathlineto{\pgfqpoint{1.500235in}{1.151012in}}%
\pgfpathlineto{\pgfqpoint{1.501168in}{1.148603in}}%
\pgfpathlineto{\pgfqpoint{1.501633in}{1.142935in}}%
\pgfpathlineto{\pgfqpoint{1.502098in}{1.140390in}}%
\pgfpathlineto{\pgfqpoint{1.503952in}{1.158863in}}%
\pgfpathlineto{\pgfqpoint{1.504414in}{1.158769in}}%
\pgfpathlineto{\pgfqpoint{1.504875in}{1.155996in}}%
\pgfpathlineto{\pgfqpoint{1.505336in}{1.157570in}}%
\pgfpathlineto{\pgfqpoint{1.505796in}{1.160319in}}%
\pgfpathlineto{\pgfqpoint{1.506715in}{1.161855in}}%
\pgfpathlineto{\pgfqpoint{1.507173in}{1.161738in}}%
\pgfpathlineto{\pgfqpoint{1.507631in}{1.160752in}}%
\pgfpathlineto{\pgfqpoint{1.508089in}{1.157625in}}%
\pgfpathlineto{\pgfqpoint{1.508545in}{1.156916in}}%
\pgfpathlineto{\pgfqpoint{1.509002in}{1.160215in}}%
\pgfpathlineto{\pgfqpoint{1.509457in}{1.160710in}}%
\pgfpathlineto{\pgfqpoint{1.509912in}{1.159833in}}%
\pgfpathlineto{\pgfqpoint{1.510367in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{1.510821in}{1.154249in}}%
\pgfpathlineto{\pgfqpoint{1.511274in}{1.156308in}}%
\pgfpathlineto{\pgfqpoint{1.512179in}{1.154884in}}%
\pgfpathlineto{\pgfqpoint{1.512631in}{1.158984in}}%
\pgfpathlineto{\pgfqpoint{1.513082in}{1.158289in}}%
\pgfpathlineto{\pgfqpoint{1.513533in}{1.151480in}}%
\pgfpathlineto{\pgfqpoint{1.513983in}{1.150433in}}%
\pgfpathlineto{\pgfqpoint{1.514433in}{1.155201in}}%
\pgfpathlineto{\pgfqpoint{1.514882in}{1.156268in}}%
\pgfpathlineto{\pgfqpoint{1.515330in}{1.156402in}}%
\pgfpathlineto{\pgfqpoint{1.515778in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{1.516225in}{1.153671in}}%
\pgfpathlineto{\pgfqpoint{1.516672in}{1.156407in}}%
\pgfpathlineto{\pgfqpoint{1.517118in}{1.161481in}}%
\pgfpathlineto{\pgfqpoint{1.517564in}{1.164323in}}%
\pgfpathlineto{\pgfqpoint{1.518009in}{1.159980in}}%
\pgfpathlineto{\pgfqpoint{1.518454in}{1.157705in}}%
\pgfpathlineto{\pgfqpoint{1.518898in}{1.160327in}}%
\pgfpathlineto{\pgfqpoint{1.519341in}{1.158953in}}%
\pgfpathlineto{\pgfqpoint{1.519784in}{1.158475in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{1.163988in}}%
\pgfpathlineto{\pgfqpoint{1.521110in}{1.159910in}}%
\pgfpathlineto{\pgfqpoint{1.521991in}{1.162668in}}%
\pgfpathlineto{\pgfqpoint{1.522870in}{1.163929in}}%
\pgfpathlineto{\pgfqpoint{1.523309in}{1.163265in}}%
\pgfpathlineto{\pgfqpoint{1.523747in}{1.163326in}}%
\pgfpathlineto{\pgfqpoint{1.524185in}{1.163980in}}%
\pgfpathlineto{\pgfqpoint{1.525059in}{1.161663in}}%
\pgfpathlineto{\pgfqpoint{1.525495in}{1.162246in}}%
\pgfpathlineto{\pgfqpoint{1.525931in}{1.163663in}}%
\pgfpathlineto{\pgfqpoint{1.526366in}{1.162840in}}%
\pgfpathlineto{\pgfqpoint{1.527234in}{1.155004in}}%
\pgfpathlineto{\pgfqpoint{1.527668in}{1.148318in}}%
\pgfpathlineto{\pgfqpoint{1.528101in}{1.149863in}}%
\pgfpathlineto{\pgfqpoint{1.528534in}{1.148484in}}%
\pgfpathlineto{\pgfqpoint{1.528966in}{1.145227in}}%
\pgfpathlineto{\pgfqpoint{1.529397in}{1.150698in}}%
\pgfpathlineto{\pgfqpoint{1.529828in}{1.160511in}}%
\pgfpathlineto{\pgfqpoint{1.530259in}{1.161636in}}%
\pgfpathlineto{\pgfqpoint{1.530689in}{1.160853in}}%
\pgfpathlineto{\pgfqpoint{1.531118in}{1.155775in}}%
\pgfpathlineto{\pgfqpoint{1.531547in}{1.154149in}}%
\pgfpathlineto{\pgfqpoint{1.532831in}{1.162313in}}%
\pgfpathlineto{\pgfqpoint{1.533258in}{1.163324in}}%
\pgfpathlineto{\pgfqpoint{1.534111in}{1.160236in}}%
\pgfpathlineto{\pgfqpoint{1.534536in}{1.161084in}}%
\pgfpathlineto{\pgfqpoint{1.535386in}{1.156920in}}%
\pgfpathlineto{\pgfqpoint{1.535810in}{1.152079in}}%
\pgfpathlineto{\pgfqpoint{1.536233in}{1.143613in}}%
\pgfpathlineto{\pgfqpoint{1.536656in}{1.146567in}}%
\pgfpathlineto{\pgfqpoint{1.537501in}{1.153882in}}%
\pgfpathlineto{\pgfqpoint{1.537923in}{1.157014in}}%
\pgfpathlineto{\pgfqpoint{1.538344in}{1.163347in}}%
\pgfpathlineto{\pgfqpoint{1.538764in}{1.163382in}}%
\pgfpathlineto{\pgfqpoint{1.539185in}{1.161701in}}%
\pgfpathlineto{\pgfqpoint{1.539604in}{1.158602in}}%
\pgfpathlineto{\pgfqpoint{1.540023in}{1.158830in}}%
\pgfpathlineto{\pgfqpoint{1.540442in}{1.161082in}}%
\pgfpathlineto{\pgfqpoint{1.540860in}{1.164819in}}%
\pgfpathlineto{\pgfqpoint{1.541278in}{1.166013in}}%
\pgfpathlineto{\pgfqpoint{1.541695in}{1.162768in}}%
\pgfpathlineto{\pgfqpoint{1.542112in}{1.164625in}}%
\pgfpathlineto{\pgfqpoint{1.542529in}{1.168748in}}%
\pgfpathlineto{\pgfqpoint{1.543360in}{1.165555in}}%
\pgfpathlineto{\pgfqpoint{1.543775in}{1.165752in}}%
\pgfpathlineto{\pgfqpoint{1.544603in}{1.167653in}}%
\pgfpathlineto{\pgfqpoint{1.545017in}{1.166958in}}%
\pgfpathlineto{\pgfqpoint{1.545430in}{1.167239in}}%
\pgfpathlineto{\pgfqpoint{1.545842in}{1.169162in}}%
\pgfpathlineto{\pgfqpoint{1.546254in}{1.169394in}}%
\pgfpathlineto{\pgfqpoint{1.546666in}{1.168805in}}%
\pgfpathlineto{\pgfqpoint{1.547488in}{1.166320in}}%
\pgfpathlineto{\pgfqpoint{1.547898in}{1.166607in}}%
\pgfpathlineto{\pgfqpoint{1.548308in}{1.166297in}}%
\pgfpathlineto{\pgfqpoint{1.548718in}{1.164176in}}%
\pgfpathlineto{\pgfqpoint{1.549126in}{1.163720in}}%
\pgfpathlineto{\pgfqpoint{1.549535in}{1.165728in}}%
\pgfpathlineto{\pgfqpoint{1.549943in}{1.165683in}}%
\pgfpathlineto{\pgfqpoint{1.550350in}{1.162028in}}%
\pgfpathlineto{\pgfqpoint{1.550758in}{1.160319in}}%
\pgfpathlineto{\pgfqpoint{1.551164in}{1.161326in}}%
\pgfpathlineto{\pgfqpoint{1.551570in}{1.160714in}}%
\pgfpathlineto{\pgfqpoint{1.552381in}{1.155264in}}%
\pgfpathlineto{\pgfqpoint{1.553191in}{1.162205in}}%
\pgfpathlineto{\pgfqpoint{1.553998in}{1.171467in}}%
\pgfpathlineto{\pgfqpoint{1.554401in}{1.170702in}}%
\pgfpathlineto{\pgfqpoint{1.554804in}{1.168000in}}%
\pgfpathlineto{\pgfqpoint{1.555206in}{1.168829in}}%
\pgfpathlineto{\pgfqpoint{1.555608in}{1.170462in}}%
\pgfpathlineto{\pgfqpoint{1.556810in}{1.166023in}}%
\pgfpathlineto{\pgfqpoint{1.557610in}{1.158803in}}%
\pgfpathlineto{\pgfqpoint{1.558009in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{1.558408in}{1.161539in}}%
\pgfpathlineto{\pgfqpoint{1.558806in}{1.164691in}}%
\pgfpathlineto{\pgfqpoint{1.559204in}{1.165191in}}%
\pgfpathlineto{\pgfqpoint{1.559601in}{1.165271in}}%
\pgfpathlineto{\pgfqpoint{1.560395in}{1.169571in}}%
\pgfpathlineto{\pgfqpoint{1.560791in}{1.171813in}}%
\pgfpathlineto{\pgfqpoint{1.561186in}{1.170674in}}%
\pgfpathlineto{\pgfqpoint{1.561582in}{1.170850in}}%
\pgfpathlineto{\pgfqpoint{1.561976in}{1.171594in}}%
\pgfpathlineto{\pgfqpoint{1.562371in}{1.173657in}}%
\pgfpathlineto{\pgfqpoint{1.562765in}{1.174122in}}%
\pgfpathlineto{\pgfqpoint{1.563158in}{1.170667in}}%
\pgfpathlineto{\pgfqpoint{1.563551in}{1.169302in}}%
\pgfpathlineto{\pgfqpoint{1.563944in}{1.167171in}}%
\pgfpathlineto{\pgfqpoint{1.564336in}{1.169127in}}%
\pgfpathlineto{\pgfqpoint{1.565120in}{1.175081in}}%
\pgfpathlineto{\pgfqpoint{1.565511in}{1.174635in}}%
\pgfpathlineto{\pgfqpoint{1.567071in}{1.168459in}}%
\pgfpathlineto{\pgfqpoint{1.567460in}{1.168919in}}%
\pgfpathlineto{\pgfqpoint{1.567848in}{1.170904in}}%
\pgfpathlineto{\pgfqpoint{1.568236in}{1.171456in}}%
\pgfpathlineto{\pgfqpoint{1.568624in}{1.170241in}}%
\pgfpathlineto{\pgfqpoint{1.569011in}{1.170515in}}%
\pgfpathlineto{\pgfqpoint{1.569785in}{1.169592in}}%
\pgfpathlineto{\pgfqpoint{1.570171in}{1.169709in}}%
\pgfpathlineto{\pgfqpoint{1.571711in}{1.174301in}}%
\pgfpathlineto{\pgfqpoint{1.572095in}{1.175603in}}%
\pgfpathlineto{\pgfqpoint{1.572479in}{1.174362in}}%
\pgfpathlineto{\pgfqpoint{1.572862in}{1.172073in}}%
\pgfpathlineto{\pgfqpoint{1.573245in}{1.171435in}}%
\pgfpathlineto{\pgfqpoint{1.573627in}{1.171653in}}%
\pgfpathlineto{\pgfqpoint{1.574009in}{1.171125in}}%
\pgfpathlineto{\pgfqpoint{1.574391in}{1.168393in}}%
\pgfpathlineto{\pgfqpoint{1.574772in}{1.168350in}}%
\pgfpathlineto{\pgfqpoint{1.575153in}{1.170410in}}%
\pgfpathlineto{\pgfqpoint{1.576293in}{1.170687in}}%
\pgfpathlineto{\pgfqpoint{1.576673in}{1.173345in}}%
\pgfpathlineto{\pgfqpoint{1.577052in}{1.173709in}}%
\pgfpathlineto{\pgfqpoint{1.577430in}{1.173254in}}%
\pgfpathlineto{\pgfqpoint{1.577808in}{1.174594in}}%
\pgfpathlineto{\pgfqpoint{1.578563in}{1.173420in}}%
\pgfpathlineto{\pgfqpoint{1.579317in}{1.170630in}}%
\pgfpathlineto{\pgfqpoint{1.579693in}{1.167577in}}%
\pgfpathlineto{\pgfqpoint{1.580069in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{1.580444in}{1.169113in}}%
\pgfpathlineto{\pgfqpoint{1.580819in}{1.169350in}}%
\pgfpathlineto{\pgfqpoint{1.581568in}{1.167984in}}%
\pgfpathlineto{\pgfqpoint{1.581942in}{1.169038in}}%
\pgfpathlineto{\pgfqpoint{1.582689in}{1.172094in}}%
\pgfpathlineto{\pgfqpoint{1.583434in}{1.174858in}}%
\pgfpathlineto{\pgfqpoint{1.583806in}{1.175029in}}%
\pgfpathlineto{\pgfqpoint{1.584177in}{1.175555in}}%
\pgfpathlineto{\pgfqpoint{1.584549in}{1.174254in}}%
\pgfpathlineto{\pgfqpoint{1.584920in}{1.172245in}}%
\pgfpathlineto{\pgfqpoint{1.585290in}{1.173612in}}%
\pgfpathlineto{\pgfqpoint{1.585660in}{1.173580in}}%
\pgfpathlineto{\pgfqpoint{1.586399in}{1.170221in}}%
\pgfpathlineto{\pgfqpoint{1.586768in}{1.169736in}}%
\pgfpathlineto{\pgfqpoint{1.587137in}{1.171980in}}%
\pgfpathlineto{\pgfqpoint{1.587873in}{1.178938in}}%
\pgfpathlineto{\pgfqpoint{1.588608in}{1.182532in}}%
\pgfpathlineto{\pgfqpoint{1.589341in}{1.181387in}}%
\pgfpathlineto{\pgfqpoint{1.589707in}{1.182402in}}%
\pgfpathlineto{\pgfqpoint{1.590438in}{1.179316in}}%
\pgfpathlineto{\pgfqpoint{1.590438in}{1.179316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325397in}{0.319427in}}{\pgfqpoint{1.434325in}{0.939795in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549059in}{0.317760in}}%
\pgfpathlineto{\pgfqpoint{0.554756in}{0.344684in}}%
\pgfpathlineto{\pgfqpoint{0.562100in}{0.374150in}}%
\pgfpathlineto{\pgfqpoint{0.569299in}{0.401356in}}%
\pgfpathlineto{\pgfqpoint{0.583286in}{0.434289in}}%
\pgfpathlineto{\pgfqpoint{0.590085in}{0.448370in}}%
\pgfpathlineto{\pgfqpoint{0.596759in}{0.450948in}}%
\pgfpathlineto{\pgfqpoint{0.603315in}{0.456180in}}%
\pgfpathlineto{\pgfqpoint{0.609755in}{0.461575in}}%
\pgfpathlineto{\pgfqpoint{0.616084in}{0.460061in}}%
\pgfpathlineto{\pgfqpoint{0.622306in}{0.463742in}}%
\pgfpathlineto{\pgfqpoint{0.628424in}{0.466298in}}%
\pgfpathlineto{\pgfqpoint{0.634441in}{0.473775in}}%
\pgfpathlineto{\pgfqpoint{0.640362in}{0.475365in}}%
\pgfpathlineto{\pgfqpoint{0.646188in}{0.484267in}}%
\pgfpathlineto{\pgfqpoint{0.651923in}{0.506494in}}%
\pgfpathlineto{\pgfqpoint{0.657570in}{0.543730in}}%
\pgfpathlineto{\pgfqpoint{0.663131in}{0.548249in}}%
\pgfpathlineto{\pgfqpoint{0.668609in}{0.557331in}}%
\pgfpathlineto{\pgfqpoint{0.674006in}{0.563758in}}%
\pgfpathlineto{\pgfqpoint{0.679325in}{0.571258in}}%
\pgfpathlineto{\pgfqpoint{0.684568in}{0.546840in}}%
\pgfpathlineto{\pgfqpoint{0.689738in}{0.558377in}}%
\pgfpathlineto{\pgfqpoint{0.694835in}{0.587797in}}%
\pgfpathlineto{\pgfqpoint{0.699862in}{0.577434in}}%
\pgfpathlineto{\pgfqpoint{0.704822in}{0.594671in}}%
\pgfpathlineto{\pgfqpoint{0.709715in}{0.603755in}}%
\pgfpathlineto{\pgfqpoint{0.714543in}{0.609335in}}%
\pgfpathlineto{\pgfqpoint{0.719309in}{0.632247in}}%
\pgfpathlineto{\pgfqpoint{0.724014in}{0.649340in}}%
\pgfpathlineto{\pgfqpoint{0.728659in}{0.658820in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{0.676528in}}%
\pgfpathlineto{\pgfqpoint{0.737777in}{0.673757in}}%
\pgfpathlineto{\pgfqpoint{0.742252in}{0.690423in}}%
\pgfpathlineto{\pgfqpoint{0.746673in}{0.700399in}}%
\pgfpathlineto{\pgfqpoint{0.751041in}{0.700376in}}%
\pgfpathlineto{\pgfqpoint{0.755358in}{0.706984in}}%
\pgfpathlineto{\pgfqpoint{0.759625in}{0.700247in}}%
\pgfpathlineto{\pgfqpoint{0.763843in}{0.703779in}}%
\pgfpathlineto{\pgfqpoint{0.768013in}{0.708666in}}%
\pgfpathlineto{\pgfqpoint{0.772135in}{0.708210in}}%
\pgfpathlineto{\pgfqpoint{0.776212in}{0.704062in}}%
\pgfpathlineto{\pgfqpoint{0.780245in}{0.698721in}}%
\pgfpathlineto{\pgfqpoint{0.784233in}{0.702992in}}%
\pgfpathlineto{\pgfqpoint{0.788178in}{0.702640in}}%
\pgfpathlineto{\pgfqpoint{0.792082in}{0.711742in}}%
\pgfpathlineto{\pgfqpoint{0.795944in}{0.729254in}}%
\pgfpathlineto{\pgfqpoint{0.799766in}{0.724809in}}%
\pgfpathlineto{\pgfqpoint{0.803548in}{0.738603in}}%
\pgfpathlineto{\pgfqpoint{0.807292in}{0.745239in}}%
\pgfpathlineto{\pgfqpoint{0.810998in}{0.747978in}}%
\pgfpathlineto{\pgfqpoint{0.814667in}{0.756154in}}%
\pgfpathlineto{\pgfqpoint{0.818300in}{0.768085in}}%
\pgfpathlineto{\pgfqpoint{0.825459in}{0.769634in}}%
\pgfpathlineto{\pgfqpoint{0.828987in}{0.779211in}}%
\pgfpathlineto{\pgfqpoint{0.832481in}{0.784027in}}%
\pgfpathlineto{\pgfqpoint{0.835942in}{0.790266in}}%
\pgfpathlineto{\pgfqpoint{0.839371in}{0.784110in}}%
\pgfpathlineto{\pgfqpoint{0.842768in}{0.788686in}}%
\pgfpathlineto{\pgfqpoint{0.846134in}{0.790169in}}%
\pgfpathlineto{\pgfqpoint{0.849469in}{0.790123in}}%
\pgfpathlineto{\pgfqpoint{0.852774in}{0.807144in}}%
\pgfpathlineto{\pgfqpoint{0.856050in}{0.813078in}}%
\pgfpathlineto{\pgfqpoint{0.859297in}{0.816956in}}%
\pgfpathlineto{\pgfqpoint{0.862515in}{0.812677in}}%
\pgfpathlineto{\pgfqpoint{0.865705in}{0.806729in}}%
\pgfpathlineto{\pgfqpoint{0.868868in}{0.807756in}}%
\pgfpathlineto{\pgfqpoint{0.872003in}{0.798989in}}%
\pgfpathlineto{\pgfqpoint{0.875112in}{0.790898in}}%
\pgfpathlineto{\pgfqpoint{0.878195in}{0.787636in}}%
\pgfpathlineto{\pgfqpoint{0.881252in}{0.782366in}}%
\pgfpathlineto{\pgfqpoint{0.884284in}{0.794699in}}%
\pgfpathlineto{\pgfqpoint{0.887291in}{0.792890in}}%
\pgfpathlineto{\pgfqpoint{0.890274in}{0.800531in}}%
\pgfpathlineto{\pgfqpoint{0.893232in}{0.807241in}}%
\pgfpathlineto{\pgfqpoint{0.896167in}{0.811127in}}%
\pgfpathlineto{\pgfqpoint{0.899078in}{0.796345in}}%
\pgfpathlineto{\pgfqpoint{0.901967in}{0.795281in}}%
\pgfpathlineto{\pgfqpoint{0.904833in}{0.803716in}}%
\pgfpathlineto{\pgfqpoint{0.907677in}{0.808227in}}%
\pgfpathlineto{\pgfqpoint{0.910499in}{0.806358in}}%
\pgfpathlineto{\pgfqpoint{0.913299in}{0.813389in}}%
\pgfpathlineto{\pgfqpoint{0.916078in}{0.816252in}}%
\pgfpathlineto{\pgfqpoint{0.918836in}{0.817133in}}%
\pgfpathlineto{\pgfqpoint{0.921574in}{0.824839in}}%
\pgfpathlineto{\pgfqpoint{0.924291in}{0.820312in}}%
\pgfpathlineto{\pgfqpoint{0.926988in}{0.820413in}}%
\pgfpathlineto{\pgfqpoint{0.929666in}{0.827795in}}%
\pgfpathlineto{\pgfqpoint{0.932324in}{0.833024in}}%
\pgfpathlineto{\pgfqpoint{0.934963in}{0.851941in}}%
\pgfpathlineto{\pgfqpoint{0.937583in}{0.842936in}}%
\pgfpathlineto{\pgfqpoint{0.940185in}{0.836473in}}%
\pgfpathlineto{\pgfqpoint{0.942768in}{0.846212in}}%
\pgfpathlineto{\pgfqpoint{0.945333in}{0.845410in}}%
\pgfpathlineto{\pgfqpoint{0.947881in}{0.843962in}}%
\pgfpathlineto{\pgfqpoint{0.950410in}{0.856598in}}%
\pgfpathlineto{\pgfqpoint{0.952923in}{0.864753in}}%
\pgfpathlineto{\pgfqpoint{0.955418in}{0.864658in}}%
\pgfpathlineto{\pgfqpoint{0.957897in}{0.875831in}}%
\pgfpathlineto{\pgfqpoint{0.960359in}{0.880563in}}%
\pgfpathlineto{\pgfqpoint{0.962804in}{0.880591in}}%
\pgfpathlineto{\pgfqpoint{0.965233in}{0.892852in}}%
\pgfpathlineto{\pgfqpoint{0.967647in}{0.894440in}}%
\pgfpathlineto{\pgfqpoint{0.970044in}{0.890938in}}%
\pgfpathlineto{\pgfqpoint{0.972426in}{0.892220in}}%
\pgfpathlineto{\pgfqpoint{0.974792in}{0.887238in}}%
\pgfpathlineto{\pgfqpoint{0.977144in}{0.880817in}}%
\pgfpathlineto{\pgfqpoint{0.979480in}{0.877716in}}%
\pgfpathlineto{\pgfqpoint{0.984109in}{0.864304in}}%
\pgfpathlineto{\pgfqpoint{0.986401in}{0.847475in}}%
\pgfpathlineto{\pgfqpoint{0.988679in}{0.835616in}}%
\pgfpathlineto{\pgfqpoint{0.990944in}{0.848707in}}%
\pgfpathlineto{\pgfqpoint{0.993194in}{0.856304in}}%
\pgfpathlineto{\pgfqpoint{0.995430in}{0.858911in}}%
\pgfpathlineto{\pgfqpoint{0.997654in}{0.863221in}}%
\pgfpathlineto{\pgfqpoint{0.999863in}{0.852581in}}%
\pgfpathlineto{\pgfqpoint{1.002060in}{0.856812in}}%
\pgfpathlineto{\pgfqpoint{1.004243in}{0.870614in}}%
\pgfpathlineto{\pgfqpoint{1.006413in}{0.878123in}}%
\pgfpathlineto{\pgfqpoint{1.008571in}{0.883955in}}%
\pgfpathlineto{\pgfqpoint{1.012848in}{0.902726in}}%
\pgfpathlineto{\pgfqpoint{1.014969in}{0.899516in}}%
\pgfpathlineto{\pgfqpoint{1.017077in}{0.912435in}}%
\pgfpathlineto{\pgfqpoint{1.019172in}{0.923612in}}%
\pgfpathlineto{\pgfqpoint{1.021257in}{0.918905in}}%
\pgfpathlineto{\pgfqpoint{1.023329in}{0.920037in}}%
\pgfpathlineto{\pgfqpoint{1.025389in}{0.930153in}}%
\pgfpathlineto{\pgfqpoint{1.027438in}{0.930729in}}%
\pgfpathlineto{\pgfqpoint{1.029476in}{0.931732in}}%
\pgfpathlineto{\pgfqpoint{1.031503in}{0.938413in}}%
\pgfpathlineto{\pgfqpoint{1.033518in}{0.925198in}}%
\pgfpathlineto{\pgfqpoint{1.035522in}{0.922915in}}%
\pgfpathlineto{\pgfqpoint{1.037516in}{0.924513in}}%
\pgfpathlineto{\pgfqpoint{1.039498in}{0.917474in}}%
\pgfpathlineto{\pgfqpoint{1.041470in}{0.912311in}}%
\pgfpathlineto{\pgfqpoint{1.043432in}{0.906544in}}%
\pgfpathlineto{\pgfqpoint{1.045382in}{0.900102in}}%
\pgfpathlineto{\pgfqpoint{1.047323in}{0.905391in}}%
\pgfpathlineto{\pgfqpoint{1.049254in}{0.905453in}}%
\pgfpathlineto{\pgfqpoint{1.051174in}{0.892731in}}%
\pgfpathlineto{\pgfqpoint{1.053084in}{0.902478in}}%
\pgfpathlineto{\pgfqpoint{1.054985in}{0.885365in}}%
\pgfpathlineto{\pgfqpoint{1.056875in}{0.876855in}}%
\pgfpathlineto{\pgfqpoint{1.058756in}{0.895715in}}%
\pgfpathlineto{\pgfqpoint{1.060627in}{0.880765in}}%
\pgfpathlineto{\pgfqpoint{1.062489in}{0.880221in}}%
\pgfpathlineto{\pgfqpoint{1.064342in}{0.898569in}}%
\pgfpathlineto{\pgfqpoint{1.066185in}{0.899755in}}%
\pgfpathlineto{\pgfqpoint{1.068018in}{0.906032in}}%
\pgfpathlineto{\pgfqpoint{1.069843in}{0.917492in}}%
\pgfpathlineto{\pgfqpoint{1.071659in}{0.922189in}}%
\pgfpathlineto{\pgfqpoint{1.073466in}{0.926191in}}%
\pgfpathlineto{\pgfqpoint{1.075264in}{0.935335in}}%
\pgfpathlineto{\pgfqpoint{1.077053in}{0.933871in}}%
\pgfpathlineto{\pgfqpoint{1.078833in}{0.939765in}}%
\pgfpathlineto{\pgfqpoint{1.080605in}{0.936585in}}%
\pgfpathlineto{\pgfqpoint{1.082368in}{0.929679in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{0.931859in}}%
\pgfpathlineto{\pgfqpoint{1.085870in}{0.934662in}}%
\pgfpathlineto{\pgfqpoint{1.087608in}{0.934170in}}%
\pgfpathlineto{\pgfqpoint{1.089338in}{0.936854in}}%
\pgfpathlineto{\pgfqpoint{1.092774in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{1.094479in}{0.952105in}}%
\pgfpathlineto{\pgfqpoint{1.096177in}{0.947475in}}%
\pgfpathlineto{\pgfqpoint{1.097868in}{0.929806in}}%
\pgfpathlineto{\pgfqpoint{1.099550in}{0.927465in}}%
\pgfpathlineto{\pgfqpoint{1.101225in}{0.923821in}}%
\pgfpathlineto{\pgfqpoint{1.102892in}{0.905902in}}%
\pgfpathlineto{\pgfqpoint{1.104551in}{0.905711in}}%
\pgfpathlineto{\pgfqpoint{1.106203in}{0.918579in}}%
\pgfpathlineto{\pgfqpoint{1.107848in}{0.921172in}}%
\pgfpathlineto{\pgfqpoint{1.109485in}{0.922992in}}%
\pgfpathlineto{\pgfqpoint{1.111115in}{0.931030in}}%
\pgfpathlineto{\pgfqpoint{1.112738in}{0.924416in}}%
\pgfpathlineto{\pgfqpoint{1.114354in}{0.922896in}}%
\pgfpathlineto{\pgfqpoint{1.115962in}{0.933258in}}%
\pgfpathlineto{\pgfqpoint{1.117564in}{0.951851in}}%
\pgfpathlineto{\pgfqpoint{1.119159in}{0.958700in}}%
\pgfpathlineto{\pgfqpoint{1.120746in}{0.964527in}}%
\pgfpathlineto{\pgfqpoint{1.122327in}{0.966042in}}%
\pgfpathlineto{\pgfqpoint{1.123901in}{0.952983in}}%
\pgfpathlineto{\pgfqpoint{1.125468in}{0.954356in}}%
\pgfpathlineto{\pgfqpoint{1.127029in}{0.951710in}}%
\pgfpathlineto{\pgfqpoint{1.128583in}{0.941007in}}%
\pgfpathlineto{\pgfqpoint{1.130131in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{1.131672in}{0.950680in}}%
\pgfpathlineto{\pgfqpoint{1.133206in}{0.938835in}}%
\pgfpathlineto{\pgfqpoint{1.134734in}{0.931755in}}%
\pgfpathlineto{\pgfqpoint{1.137772in}{0.939138in}}%
\pgfpathlineto{\pgfqpoint{1.139281in}{0.933798in}}%
\pgfpathlineto{\pgfqpoint{1.140784in}{0.937598in}}%
\pgfpathlineto{\pgfqpoint{1.142281in}{0.930931in}}%
\pgfpathlineto{\pgfqpoint{1.143772in}{0.932800in}}%
\pgfpathlineto{\pgfqpoint{1.145256in}{0.949065in}}%
\pgfpathlineto{\pgfqpoint{1.146735in}{0.950044in}}%
\pgfpathlineto{\pgfqpoint{1.148208in}{0.957155in}}%
\pgfpathlineto{\pgfqpoint{1.149675in}{0.974748in}}%
\pgfpathlineto{\pgfqpoint{1.151136in}{0.985139in}}%
\pgfpathlineto{\pgfqpoint{1.152592in}{0.986607in}}%
\pgfpathlineto{\pgfqpoint{1.154041in}{0.985240in}}%
\pgfpathlineto{\pgfqpoint{1.155485in}{0.981870in}}%
\pgfpathlineto{\pgfqpoint{1.156923in}{0.966367in}}%
\pgfpathlineto{\pgfqpoint{1.158356in}{0.967618in}}%
\pgfpathlineto{\pgfqpoint{1.159783in}{0.968552in}}%
\pgfpathlineto{\pgfqpoint{1.161204in}{0.962643in}}%
\pgfpathlineto{\pgfqpoint{1.162620in}{0.972684in}}%
\pgfpathlineto{\pgfqpoint{1.164031in}{0.969470in}}%
\pgfpathlineto{\pgfqpoint{1.165436in}{0.957765in}}%
\pgfpathlineto{\pgfqpoint{1.166836in}{0.962727in}}%
\pgfpathlineto{\pgfqpoint{1.168230in}{0.960046in}}%
\pgfpathlineto{\pgfqpoint{1.169620in}{0.960493in}}%
\pgfpathlineto{\pgfqpoint{1.171003in}{0.974789in}}%
\pgfpathlineto{\pgfqpoint{1.172382in}{0.973523in}}%
\pgfpathlineto{\pgfqpoint{1.173756in}{0.976943in}}%
\pgfpathlineto{\pgfqpoint{1.175124in}{0.978599in}}%
\pgfpathlineto{\pgfqpoint{1.176488in}{0.975094in}}%
\pgfpathlineto{\pgfqpoint{1.177846in}{0.970331in}}%
\pgfpathlineto{\pgfqpoint{1.179199in}{0.969354in}}%
\pgfpathlineto{\pgfqpoint{1.180547in}{0.979088in}}%
\pgfpathlineto{\pgfqpoint{1.181891in}{0.980010in}}%
\pgfpathlineto{\pgfqpoint{1.183229in}{0.982641in}}%
\pgfpathlineto{\pgfqpoint{1.184563in}{0.987589in}}%
\pgfpathlineto{\pgfqpoint{1.185892in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{1.187216in}{0.987463in}}%
\pgfpathlineto{\pgfqpoint{1.188535in}{0.991230in}}%
\pgfpathlineto{\pgfqpoint{1.189849in}{0.983267in}}%
\pgfpathlineto{\pgfqpoint{1.191159in}{0.980403in}}%
\pgfpathlineto{\pgfqpoint{1.192464in}{0.978717in}}%
\pgfpathlineto{\pgfqpoint{1.193765in}{0.983825in}}%
\pgfpathlineto{\pgfqpoint{1.195060in}{0.986555in}}%
\pgfpathlineto{\pgfqpoint{1.197639in}{0.980703in}}%
\pgfpathlineto{\pgfqpoint{1.198921in}{0.974513in}}%
\pgfpathlineto{\pgfqpoint{1.200199in}{0.975878in}}%
\pgfpathlineto{\pgfqpoint{1.201472in}{0.984730in}}%
\pgfpathlineto{\pgfqpoint{1.202741in}{0.980729in}}%
\pgfpathlineto{\pgfqpoint{1.204006in}{0.981864in}}%
\pgfpathlineto{\pgfqpoint{1.205266in}{0.983271in}}%
\pgfpathlineto{\pgfqpoint{1.206522in}{0.983630in}}%
\pgfpathlineto{\pgfqpoint{1.207773in}{0.990302in}}%
\pgfpathlineto{\pgfqpoint{1.209021in}{0.990254in}}%
\pgfpathlineto{\pgfqpoint{1.210264in}{0.996863in}}%
\pgfpathlineto{\pgfqpoint{1.211503in}{1.000594in}}%
\pgfpathlineto{\pgfqpoint{1.212738in}{0.989681in}}%
\pgfpathlineto{\pgfqpoint{1.215195in}{0.985422in}}%
\pgfpathlineto{\pgfqpoint{1.216417in}{0.970438in}}%
\pgfpathlineto{\pgfqpoint{1.217636in}{0.976096in}}%
\pgfpathlineto{\pgfqpoint{1.218850in}{0.983865in}}%
\pgfpathlineto{\pgfqpoint{1.220060in}{0.982040in}}%
\pgfpathlineto{\pgfqpoint{1.221267in}{0.988648in}}%
\pgfpathlineto{\pgfqpoint{1.222469in}{0.991337in}}%
\pgfpathlineto{\pgfqpoint{1.223667in}{1.005297in}}%
\pgfpathlineto{\pgfqpoint{1.224862in}{1.013315in}}%
\pgfpathlineto{\pgfqpoint{1.226053in}{1.016687in}}%
\pgfpathlineto{\pgfqpoint{1.227240in}{1.012292in}}%
\pgfpathlineto{\pgfqpoint{1.228423in}{1.010633in}}%
\pgfpathlineto{\pgfqpoint{1.229602in}{1.013388in}}%
\pgfpathlineto{\pgfqpoint{1.231949in}{1.003857in}}%
\pgfpathlineto{\pgfqpoint{1.233117in}{1.006090in}}%
\pgfpathlineto{\pgfqpoint{1.234281in}{0.992177in}}%
\pgfpathlineto{\pgfqpoint{1.235441in}{0.998982in}}%
\pgfpathlineto{\pgfqpoint{1.236598in}{0.999772in}}%
\pgfpathlineto{\pgfqpoint{1.237751in}{0.978787in}}%
\pgfpathlineto{\pgfqpoint{1.238901in}{0.996145in}}%
\pgfpathlineto{\pgfqpoint{1.240047in}{1.005129in}}%
\pgfpathlineto{\pgfqpoint{1.241190in}{0.997270in}}%
\pgfpathlineto{\pgfqpoint{1.242328in}{1.011143in}}%
\pgfpathlineto{\pgfqpoint{1.243464in}{1.019393in}}%
\pgfpathlineto{\pgfqpoint{1.244596in}{1.012554in}}%
\pgfpathlineto{\pgfqpoint{1.245724in}{1.007383in}}%
\pgfpathlineto{\pgfqpoint{1.246849in}{1.022081in}}%
\pgfpathlineto{\pgfqpoint{1.247970in}{1.019887in}}%
\pgfpathlineto{\pgfqpoint{1.249089in}{1.011419in}}%
\pgfpathlineto{\pgfqpoint{1.250203in}{1.012773in}}%
\pgfpathlineto{\pgfqpoint{1.251314in}{1.005164in}}%
\pgfpathlineto{\pgfqpoint{1.252422in}{0.999632in}}%
\pgfpathlineto{\pgfqpoint{1.253527in}{1.007184in}}%
\pgfpathlineto{\pgfqpoint{1.254628in}{1.002912in}}%
\pgfpathlineto{\pgfqpoint{1.255726in}{1.000347in}}%
\pgfpathlineto{\pgfqpoint{1.256821in}{1.002399in}}%
\pgfpathlineto{\pgfqpoint{1.257912in}{1.007081in}}%
\pgfpathlineto{\pgfqpoint{1.259000in}{1.002717in}}%
\pgfpathlineto{\pgfqpoint{1.260085in}{1.003760in}}%
\pgfpathlineto{\pgfqpoint{1.261167in}{1.009560in}}%
\pgfpathlineto{\pgfqpoint{1.262246in}{1.017857in}}%
\pgfpathlineto{\pgfqpoint{1.263321in}{1.028118in}}%
\pgfpathlineto{\pgfqpoint{1.264394in}{1.029052in}}%
\pgfpathlineto{\pgfqpoint{1.265463in}{1.036536in}}%
\pgfpathlineto{\pgfqpoint{1.266529in}{1.035523in}}%
\pgfpathlineto{\pgfqpoint{1.267592in}{1.036845in}}%
\pgfpathlineto{\pgfqpoint{1.268652in}{1.046497in}}%
\pgfpathlineto{\pgfqpoint{1.269708in}{1.043050in}}%
\pgfpathlineto{\pgfqpoint{1.270762in}{1.043118in}}%
\pgfpathlineto{\pgfqpoint{1.271813in}{1.047871in}}%
\pgfpathlineto{\pgfqpoint{1.272861in}{1.035635in}}%
\pgfpathlineto{\pgfqpoint{1.273905in}{1.050113in}}%
\pgfpathlineto{\pgfqpoint{1.274947in}{1.044526in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{1.035544in}}%
\pgfpathlineto{\pgfqpoint{1.277022in}{1.051548in}}%
\pgfpathlineto{\pgfqpoint{1.278055in}{1.036096in}}%
\pgfpathlineto{\pgfqpoint{1.280112in}{1.047387in}}%
\pgfpathlineto{\pgfqpoint{1.281137in}{1.028978in}}%
\pgfpathlineto{\pgfqpoint{1.282158in}{1.027643in}}%
\pgfpathlineto{\pgfqpoint{1.283177in}{1.042981in}}%
\pgfpathlineto{\pgfqpoint{1.284193in}{1.046792in}}%
\pgfpathlineto{\pgfqpoint{1.285206in}{1.048079in}}%
\pgfpathlineto{\pgfqpoint{1.286216in}{1.043888in}}%
\pgfpathlineto{\pgfqpoint{1.287223in}{1.035110in}}%
\pgfpathlineto{\pgfqpoint{1.288228in}{1.032092in}}%
\pgfpathlineto{\pgfqpoint{1.289230in}{1.031326in}}%
\pgfpathlineto{\pgfqpoint{1.290229in}{1.031969in}}%
\pgfpathlineto{\pgfqpoint{1.291226in}{1.038093in}}%
\pgfpathlineto{\pgfqpoint{1.292220in}{1.040983in}}%
\pgfpathlineto{\pgfqpoint{1.293211in}{1.034688in}}%
\pgfpathlineto{\pgfqpoint{1.294199in}{1.032500in}}%
\pgfpathlineto{\pgfqpoint{1.295185in}{1.036979in}}%
\pgfpathlineto{\pgfqpoint{1.296168in}{1.017741in}}%
\pgfpathlineto{\pgfqpoint{1.298127in}{1.028239in}}%
\pgfpathlineto{\pgfqpoint{1.299102in}{1.023658in}}%
\pgfpathlineto{\pgfqpoint{1.300075in}{1.036362in}}%
\pgfpathlineto{\pgfqpoint{1.301045in}{1.035132in}}%
\pgfpathlineto{\pgfqpoint{1.302012in}{1.037951in}}%
\pgfpathlineto{\pgfqpoint{1.302977in}{1.029960in}}%
\pgfpathlineto{\pgfqpoint{1.303940in}{1.034673in}}%
\pgfpathlineto{\pgfqpoint{1.304900in}{1.027563in}}%
\pgfpathlineto{\pgfqpoint{1.305857in}{1.023335in}}%
\pgfpathlineto{\pgfqpoint{1.306812in}{1.027733in}}%
\pgfpathlineto{\pgfqpoint{1.307765in}{1.015145in}}%
\pgfpathlineto{\pgfqpoint{1.308715in}{1.010406in}}%
\pgfpathlineto{\pgfqpoint{1.309662in}{1.024118in}}%
\pgfpathlineto{\pgfqpoint{1.310607in}{1.025868in}}%
\pgfpathlineto{\pgfqpoint{1.311550in}{1.024628in}}%
\pgfpathlineto{\pgfqpoint{1.312490in}{1.029414in}}%
\pgfpathlineto{\pgfqpoint{1.313428in}{1.025906in}}%
\pgfpathlineto{\pgfqpoint{1.314364in}{1.026982in}}%
\pgfpathlineto{\pgfqpoint{1.315297in}{1.034306in}}%
\pgfpathlineto{\pgfqpoint{1.316228in}{1.032833in}}%
\pgfpathlineto{\pgfqpoint{1.317156in}{1.038524in}}%
\pgfpathlineto{\pgfqpoint{1.319006in}{1.054826in}}%
\pgfpathlineto{\pgfqpoint{1.319927in}{1.055878in}}%
\pgfpathlineto{\pgfqpoint{1.320846in}{1.052792in}}%
\pgfpathlineto{\pgfqpoint{1.321763in}{1.048518in}}%
\pgfpathlineto{\pgfqpoint{1.322677in}{1.049307in}}%
\pgfpathlineto{\pgfqpoint{1.323590in}{1.056272in}}%
\pgfpathlineto{\pgfqpoint{1.324500in}{1.052135in}}%
\pgfpathlineto{\pgfqpoint{1.325407in}{1.052868in}}%
\pgfpathlineto{\pgfqpoint{1.326313in}{1.055374in}}%
\pgfpathlineto{\pgfqpoint{1.327216in}{1.053418in}}%
\pgfpathlineto{\pgfqpoint{1.328117in}{1.049348in}}%
\pgfpathlineto{\pgfqpoint{1.329016in}{1.058292in}}%
\pgfpathlineto{\pgfqpoint{1.329912in}{1.060032in}}%
\pgfpathlineto{\pgfqpoint{1.330807in}{1.046801in}}%
\pgfpathlineto{\pgfqpoint{1.331699in}{1.061084in}}%
\pgfpathlineto{\pgfqpoint{1.332589in}{1.068732in}}%
\pgfpathlineto{\pgfqpoint{1.333477in}{1.066138in}}%
\pgfpathlineto{\pgfqpoint{1.335246in}{1.064380in}}%
\pgfpathlineto{\pgfqpoint{1.337007in}{1.067040in}}%
\pgfpathlineto{\pgfqpoint{1.337885in}{1.065619in}}%
\pgfpathlineto{\pgfqpoint{1.338760in}{1.066854in}}%
\pgfpathlineto{\pgfqpoint{1.339633in}{1.076085in}}%
\pgfpathlineto{\pgfqpoint{1.340504in}{1.075802in}}%
\pgfpathlineto{\pgfqpoint{1.341373in}{1.071840in}}%
\pgfpathlineto{\pgfqpoint{1.342240in}{1.073492in}}%
\pgfpathlineto{\pgfqpoint{1.343105in}{1.074466in}}%
\pgfpathlineto{\pgfqpoint{1.343967in}{1.066384in}}%
\pgfpathlineto{\pgfqpoint{1.345687in}{1.078126in}}%
\pgfpathlineto{\pgfqpoint{1.346544in}{1.080263in}}%
\pgfpathlineto{\pgfqpoint{1.347399in}{1.081769in}}%
\pgfpathlineto{\pgfqpoint{1.348251in}{1.082395in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.085717in}}%
\pgfpathlineto{\pgfqpoint{1.349951in}{1.091061in}}%
\pgfpathlineto{\pgfqpoint{1.350798in}{1.091185in}}%
\pgfpathlineto{\pgfqpoint{1.351643in}{1.095063in}}%
\pgfpathlineto{\pgfqpoint{1.352486in}{1.095176in}}%
\pgfpathlineto{\pgfqpoint{1.353327in}{1.087482in}}%
\pgfpathlineto{\pgfqpoint{1.354166in}{1.090749in}}%
\pgfpathlineto{\pgfqpoint{1.355003in}{1.089259in}}%
\pgfpathlineto{\pgfqpoint{1.355839in}{1.085911in}}%
\pgfpathlineto{\pgfqpoint{1.356672in}{1.087061in}}%
\pgfpathlineto{\pgfqpoint{1.357504in}{1.083262in}}%
\pgfpathlineto{\pgfqpoint{1.358333in}{1.084987in}}%
\pgfpathlineto{\pgfqpoint{1.359161in}{1.079121in}}%
\pgfpathlineto{\pgfqpoint{1.359987in}{1.075069in}}%
\pgfpathlineto{\pgfqpoint{1.360811in}{1.079365in}}%
\pgfpathlineto{\pgfqpoint{1.361633in}{1.074941in}}%
\pgfpathlineto{\pgfqpoint{1.362454in}{1.073598in}}%
\pgfpathlineto{\pgfqpoint{1.364904in}{1.083405in}}%
\pgfpathlineto{\pgfqpoint{1.365717in}{1.085541in}}%
\pgfpathlineto{\pgfqpoint{1.366528in}{1.085391in}}%
\pgfpathlineto{\pgfqpoint{1.367338in}{1.084098in}}%
\pgfpathlineto{\pgfqpoint{1.368145in}{1.086149in}}%
\pgfpathlineto{\pgfqpoint{1.368951in}{1.090081in}}%
\pgfpathlineto{\pgfqpoint{1.369755in}{1.087389in}}%
\pgfpathlineto{\pgfqpoint{1.370558in}{1.091642in}}%
\pgfpathlineto{\pgfqpoint{1.371358in}{1.094042in}}%
\pgfpathlineto{\pgfqpoint{1.372157in}{1.093800in}}%
\pgfpathlineto{\pgfqpoint{1.373750in}{1.094569in}}%
\pgfpathlineto{\pgfqpoint{1.374544in}{1.096333in}}%
\pgfpathlineto{\pgfqpoint{1.375336in}{1.095549in}}%
\pgfpathlineto{\pgfqpoint{1.376126in}{1.091468in}}%
\pgfpathlineto{\pgfqpoint{1.376915in}{1.086300in}}%
\pgfpathlineto{\pgfqpoint{1.377701in}{1.088879in}}%
\pgfpathlineto{\pgfqpoint{1.378487in}{1.087047in}}%
\pgfpathlineto{\pgfqpoint{1.379270in}{1.085734in}}%
\pgfpathlineto{\pgfqpoint{1.380052in}{1.088884in}}%
\pgfpathlineto{\pgfqpoint{1.380832in}{1.093157in}}%
\pgfpathlineto{\pgfqpoint{1.381611in}{1.092710in}}%
\pgfpathlineto{\pgfqpoint{1.382388in}{1.087395in}}%
\pgfpathlineto{\pgfqpoint{1.383163in}{1.095363in}}%
\pgfpathlineto{\pgfqpoint{1.383937in}{1.100726in}}%
\pgfpathlineto{\pgfqpoint{1.384709in}{1.099918in}}%
\pgfpathlineto{\pgfqpoint{1.385479in}{1.101688in}}%
\pgfpathlineto{\pgfqpoint{1.386248in}{1.102349in}}%
\pgfpathlineto{\pgfqpoint{1.387015in}{1.105778in}}%
\pgfpathlineto{\pgfqpoint{1.387781in}{1.107013in}}%
\pgfpathlineto{\pgfqpoint{1.388544in}{1.103662in}}%
\pgfpathlineto{\pgfqpoint{1.389307in}{1.104849in}}%
\pgfpathlineto{\pgfqpoint{1.390068in}{1.102793in}}%
\pgfpathlineto{\pgfqpoint{1.392341in}{1.108064in}}%
\pgfpathlineto{\pgfqpoint{1.393095in}{1.104610in}}%
\pgfpathlineto{\pgfqpoint{1.393848in}{1.103506in}}%
\pgfpathlineto{\pgfqpoint{1.394599in}{1.104722in}}%
\pgfpathlineto{\pgfqpoint{1.395349in}{1.104409in}}%
\pgfpathlineto{\pgfqpoint{1.396845in}{1.096922in}}%
\pgfpathlineto{\pgfqpoint{1.397590in}{1.091933in}}%
\pgfpathlineto{\pgfqpoint{1.398334in}{1.090352in}}%
\pgfpathlineto{\pgfqpoint{1.399076in}{1.071645in}}%
\pgfpathlineto{\pgfqpoint{1.399817in}{1.075649in}}%
\pgfpathlineto{\pgfqpoint{1.400556in}{1.085964in}}%
\pgfpathlineto{\pgfqpoint{1.401294in}{1.086045in}}%
\pgfpathlineto{\pgfqpoint{1.402030in}{1.097003in}}%
\pgfpathlineto{\pgfqpoint{1.403499in}{1.088996in}}%
\pgfpathlineto{\pgfqpoint{1.404230in}{1.090429in}}%
\pgfpathlineto{\pgfqpoint{1.404961in}{1.102012in}}%
\pgfpathlineto{\pgfqpoint{1.405690in}{1.108368in}}%
\pgfpathlineto{\pgfqpoint{1.406417in}{1.108802in}}%
\pgfpathlineto{\pgfqpoint{1.407144in}{1.105376in}}%
\pgfpathlineto{\pgfqpoint{1.407868in}{1.104470in}}%
\pgfpathlineto{\pgfqpoint{1.408592in}{1.101556in}}%
\pgfpathlineto{\pgfqpoint{1.409313in}{1.102291in}}%
\pgfpathlineto{\pgfqpoint{1.410034in}{1.101133in}}%
\pgfpathlineto{\pgfqpoint{1.410753in}{1.100525in}}%
\pgfpathlineto{\pgfqpoint{1.412901in}{1.105626in}}%
\pgfpathlineto{\pgfqpoint{1.413615in}{1.110255in}}%
\pgfpathlineto{\pgfqpoint{1.414327in}{1.111879in}}%
\pgfpathlineto{\pgfqpoint{1.415038in}{1.111796in}}%
\pgfpathlineto{\pgfqpoint{1.415747in}{1.110374in}}%
\pgfpathlineto{\pgfqpoint{1.416455in}{1.108319in}}%
\pgfpathlineto{\pgfqpoint{1.417161in}{1.112917in}}%
\pgfpathlineto{\pgfqpoint{1.417866in}{1.114860in}}%
\pgfpathlineto{\pgfqpoint{1.418570in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{1.419273in}{1.113639in}}%
\pgfpathlineto{\pgfqpoint{1.419974in}{1.112470in}}%
\pgfpathlineto{\pgfqpoint{1.420674in}{1.112546in}}%
\pgfpathlineto{\pgfqpoint{1.421372in}{1.111764in}}%
\pgfpathlineto{\pgfqpoint{1.422069in}{1.109835in}}%
\pgfpathlineto{\pgfqpoint{1.422765in}{1.110003in}}%
\pgfpathlineto{\pgfqpoint{1.423460in}{1.106206in}}%
\pgfpathlineto{\pgfqpoint{1.424153in}{1.109439in}}%
\pgfpathlineto{\pgfqpoint{1.424845in}{1.111381in}}%
\pgfpathlineto{\pgfqpoint{1.425535in}{1.106823in}}%
\pgfpathlineto{\pgfqpoint{1.426224in}{1.107444in}}%
\pgfpathlineto{\pgfqpoint{1.427599in}{1.099835in}}%
\pgfpathlineto{\pgfqpoint{1.428285in}{1.101444in}}%
\pgfpathlineto{\pgfqpoint{1.428969in}{1.101567in}}%
\pgfpathlineto{\pgfqpoint{1.429652in}{1.102559in}}%
\pgfpathlineto{\pgfqpoint{1.431013in}{1.110413in}}%
\pgfpathlineto{\pgfqpoint{1.431693in}{1.110729in}}%
\pgfpathlineto{\pgfqpoint{1.432370in}{1.113765in}}%
\pgfpathlineto{\pgfqpoint{1.433047in}{1.114297in}}%
\pgfpathlineto{\pgfqpoint{1.433722in}{1.113122in}}%
\pgfpathlineto{\pgfqpoint{1.434396in}{1.115689in}}%
\pgfpathlineto{\pgfqpoint{1.435069in}{1.116033in}}%
\pgfpathlineto{\pgfqpoint{1.435741in}{1.115885in}}%
\pgfpathlineto{\pgfqpoint{1.436411in}{1.118107in}}%
\pgfpathlineto{\pgfqpoint{1.437080in}{1.114463in}}%
\pgfpathlineto{\pgfqpoint{1.437748in}{1.115774in}}%
\pgfpathlineto{\pgfqpoint{1.438415in}{1.116562in}}%
\pgfpathlineto{\pgfqpoint{1.439080in}{1.117767in}}%
\pgfpathlineto{\pgfqpoint{1.439745in}{1.117685in}}%
\pgfpathlineto{\pgfqpoint{1.441730in}{1.111052in}}%
\pgfpathlineto{\pgfqpoint{1.442390in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{1.443048in}{1.101090in}}%
\pgfpathlineto{\pgfqpoint{1.443705in}{1.103952in}}%
\pgfpathlineto{\pgfqpoint{1.444361in}{1.099912in}}%
\pgfpathlineto{\pgfqpoint{1.445016in}{1.099915in}}%
\pgfpathlineto{\pgfqpoint{1.445670in}{1.103817in}}%
\pgfpathlineto{\pgfqpoint{1.446322in}{1.105702in}}%
\pgfpathlineto{\pgfqpoint{1.446974in}{1.110677in}}%
\pgfpathlineto{\pgfqpoint{1.447624in}{1.117345in}}%
\pgfpathlineto{\pgfqpoint{1.448273in}{1.116276in}}%
\pgfpathlineto{\pgfqpoint{1.448921in}{1.116489in}}%
\pgfpathlineto{\pgfqpoint{1.449567in}{1.120285in}}%
\pgfpathlineto{\pgfqpoint{1.450213in}{1.121975in}}%
\pgfpathlineto{\pgfqpoint{1.450857in}{1.122483in}}%
\pgfpathlineto{\pgfqpoint{1.451501in}{1.120160in}}%
\pgfpathlineto{\pgfqpoint{1.452143in}{1.119321in}}%
\pgfpathlineto{\pgfqpoint{1.452784in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{1.453424in}{1.121150in}}%
\pgfpathlineto{\pgfqpoint{1.454063in}{1.120530in}}%
\pgfpathlineto{\pgfqpoint{1.454700in}{1.123049in}}%
\pgfpathlineto{\pgfqpoint{1.455337in}{1.124148in}}%
\pgfpathlineto{\pgfqpoint{1.457240in}{1.125565in}}%
\pgfpathlineto{\pgfqpoint{1.457872in}{1.124780in}}%
\pgfpathlineto{\pgfqpoint{1.458504in}{1.126088in}}%
\pgfpathlineto{\pgfqpoint{1.459134in}{1.125913in}}%
\pgfpathlineto{\pgfqpoint{1.459763in}{1.127270in}}%
\pgfpathlineto{\pgfqpoint{1.460390in}{1.127494in}}%
\pgfpathlineto{\pgfqpoint{1.461017in}{1.127350in}}%
\pgfpathlineto{\pgfqpoint{1.461643in}{1.127826in}}%
\pgfpathlineto{\pgfqpoint{1.462268in}{1.129105in}}%
\pgfpathlineto{\pgfqpoint{1.462891in}{1.128189in}}%
\pgfpathlineto{\pgfqpoint{1.463514in}{1.127973in}}%
\pgfpathlineto{\pgfqpoint{1.464756in}{1.126637in}}%
\pgfpathlineto{\pgfqpoint{1.465375in}{1.127357in}}%
\pgfpathlineto{\pgfqpoint{1.465994in}{1.127634in}}%
\pgfpathlineto{\pgfqpoint{1.466611in}{1.128661in}}%
\pgfpathlineto{\pgfqpoint{1.467227in}{1.127474in}}%
\pgfpathlineto{\pgfqpoint{1.467842in}{1.124235in}}%
\pgfpathlineto{\pgfqpoint{1.468457in}{1.125411in}}%
\pgfpathlineto{\pgfqpoint{1.469070in}{1.126114in}}%
\pgfpathlineto{\pgfqpoint{1.469682in}{1.125317in}}%
\pgfpathlineto{\pgfqpoint{1.470293in}{1.126783in}}%
\pgfpathlineto{\pgfqpoint{1.470903in}{1.130434in}}%
\pgfpathlineto{\pgfqpoint{1.471512in}{1.128895in}}%
\pgfpathlineto{\pgfqpoint{1.472121in}{1.126004in}}%
\pgfpathlineto{\pgfqpoint{1.472728in}{1.126746in}}%
\pgfpathlineto{\pgfqpoint{1.473334in}{1.126662in}}%
\pgfpathlineto{\pgfqpoint{1.473939in}{1.130000in}}%
\pgfpathlineto{\pgfqpoint{1.474543in}{1.131926in}}%
\pgfpathlineto{\pgfqpoint{1.475146in}{1.129829in}}%
\pgfpathlineto{\pgfqpoint{1.475748in}{1.129697in}}%
\pgfpathlineto{\pgfqpoint{1.476349in}{1.128269in}}%
\pgfpathlineto{\pgfqpoint{1.476949in}{1.127395in}}%
\pgfpathlineto{\pgfqpoint{1.477549in}{1.129054in}}%
\pgfpathlineto{\pgfqpoint{1.478147in}{1.127694in}}%
\pgfpathlineto{\pgfqpoint{1.478744in}{1.130926in}}%
\pgfpathlineto{\pgfqpoint{1.479340in}{1.131618in}}%
\pgfpathlineto{\pgfqpoint{1.480530in}{1.124880in}}%
\pgfpathlineto{\pgfqpoint{1.481123in}{1.126280in}}%
\pgfpathlineto{\pgfqpoint{1.481716in}{1.128169in}}%
\pgfpathlineto{\pgfqpoint{1.482897in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{1.483487in}{1.128468in}}%
\pgfpathlineto{\pgfqpoint{1.484076in}{1.129167in}}%
\pgfpathlineto{\pgfqpoint{1.484663in}{1.128649in}}%
\pgfpathlineto{\pgfqpoint{1.485250in}{1.128586in}}%
\pgfpathlineto{\pgfqpoint{1.485836in}{1.130058in}}%
\pgfpathlineto{\pgfqpoint{1.486420in}{1.130171in}}%
\pgfpathlineto{\pgfqpoint{1.487004in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{1.487587in}{1.132085in}}%
\pgfpathlineto{\pgfqpoint{1.488169in}{1.131810in}}%
\pgfpathlineto{\pgfqpoint{1.488750in}{1.130894in}}%
\pgfpathlineto{\pgfqpoint{1.489331in}{1.130753in}}%
\pgfpathlineto{\pgfqpoint{1.489910in}{1.131152in}}%
\pgfpathlineto{\pgfqpoint{1.490488in}{1.130784in}}%
\pgfpathlineto{\pgfqpoint{1.491066in}{1.131808in}}%
\pgfpathlineto{\pgfqpoint{1.491642in}{1.134930in}}%
\pgfpathlineto{\pgfqpoint{1.492218in}{1.135365in}}%
\pgfpathlineto{\pgfqpoint{1.492793in}{1.133049in}}%
\pgfpathlineto{\pgfqpoint{1.493367in}{1.131937in}}%
\pgfpathlineto{\pgfqpoint{1.494512in}{1.134447in}}%
\pgfpathlineto{\pgfqpoint{1.495083in}{1.134688in}}%
\pgfpathlineto{\pgfqpoint{1.495653in}{1.135479in}}%
\pgfpathlineto{\pgfqpoint{1.496222in}{1.133902in}}%
\pgfpathlineto{\pgfqpoint{1.496791in}{1.131467in}}%
\pgfpathlineto{\pgfqpoint{1.497358in}{1.132748in}}%
\pgfpathlineto{\pgfqpoint{1.497925in}{1.129307in}}%
\pgfpathlineto{\pgfqpoint{1.498491in}{1.128609in}}%
\pgfpathlineto{\pgfqpoint{1.499056in}{1.130558in}}%
\pgfpathlineto{\pgfqpoint{1.499620in}{1.134220in}}%
\pgfpathlineto{\pgfqpoint{1.500183in}{1.134831in}}%
\pgfpathlineto{\pgfqpoint{1.501307in}{1.134215in}}%
\pgfpathlineto{\pgfqpoint{1.501868in}{1.135036in}}%
\pgfpathlineto{\pgfqpoint{1.502428in}{1.134511in}}%
\pgfpathlineto{\pgfqpoint{1.502987in}{1.131540in}}%
\pgfpathlineto{\pgfqpoint{1.503545in}{1.131990in}}%
\pgfpathlineto{\pgfqpoint{1.504102in}{1.134361in}}%
\pgfpathlineto{\pgfqpoint{1.504659in}{1.134989in}}%
\pgfpathlineto{\pgfqpoint{1.505214in}{1.136026in}}%
\pgfpathlineto{\pgfqpoint{1.505769in}{1.135839in}}%
\pgfpathlineto{\pgfqpoint{1.506323in}{1.133677in}}%
\pgfpathlineto{\pgfqpoint{1.506876in}{1.133327in}}%
\pgfpathlineto{\pgfqpoint{1.507428in}{1.134554in}}%
\pgfpathlineto{\pgfqpoint{1.507980in}{1.136293in}}%
\pgfpathlineto{\pgfqpoint{1.508530in}{1.137271in}}%
\pgfpathlineto{\pgfqpoint{1.509629in}{1.131548in}}%
\pgfpathlineto{\pgfqpoint{1.510177in}{1.132477in}}%
\pgfpathlineto{\pgfqpoint{1.510724in}{1.135853in}}%
\pgfpathlineto{\pgfqpoint{1.511271in}{1.136731in}}%
\pgfpathlineto{\pgfqpoint{1.511816in}{1.133465in}}%
\pgfpathlineto{\pgfqpoint{1.512361in}{1.133905in}}%
\pgfpathlineto{\pgfqpoint{1.513449in}{1.137123in}}%
\pgfpathlineto{\pgfqpoint{1.513991in}{1.137304in}}%
\pgfpathlineto{\pgfqpoint{1.514533in}{1.136832in}}%
\pgfpathlineto{\pgfqpoint{1.515073in}{1.137140in}}%
\pgfpathlineto{\pgfqpoint{1.515613in}{1.138216in}}%
\pgfpathlineto{\pgfqpoint{1.516153in}{1.138752in}}%
\pgfpathlineto{\pgfqpoint{1.516691in}{1.138534in}}%
\pgfpathlineto{\pgfqpoint{1.517766in}{1.137534in}}%
\pgfpathlineto{\pgfqpoint{1.518302in}{1.138056in}}%
\pgfpathlineto{\pgfqpoint{1.518837in}{1.138096in}}%
\pgfpathlineto{\pgfqpoint{1.519372in}{1.137366in}}%
\pgfpathlineto{\pgfqpoint{1.519905in}{1.135285in}}%
\pgfpathlineto{\pgfqpoint{1.520438in}{1.135177in}}%
\pgfpathlineto{\pgfqpoint{1.520970in}{1.139491in}}%
\pgfpathlineto{\pgfqpoint{1.521502in}{1.141934in}}%
\pgfpathlineto{\pgfqpoint{1.522033in}{1.138646in}}%
\pgfpathlineto{\pgfqpoint{1.522562in}{1.137405in}}%
\pgfpathlineto{\pgfqpoint{1.523092in}{1.136655in}}%
\pgfpathlineto{\pgfqpoint{1.524148in}{1.136696in}}%
\pgfpathlineto{\pgfqpoint{1.524674in}{1.138583in}}%
\pgfpathlineto{\pgfqpoint{1.525200in}{1.138261in}}%
\pgfpathlineto{\pgfqpoint{1.525726in}{1.139183in}}%
\pgfpathlineto{\pgfqpoint{1.526250in}{1.138773in}}%
\pgfpathlineto{\pgfqpoint{1.527297in}{1.140336in}}%
\pgfpathlineto{\pgfqpoint{1.528341in}{1.138523in}}%
\pgfpathlineto{\pgfqpoint{1.528862in}{1.135638in}}%
\pgfpathlineto{\pgfqpoint{1.529382in}{1.137561in}}%
\pgfpathlineto{\pgfqpoint{1.529902in}{1.137054in}}%
\pgfpathlineto{\pgfqpoint{1.530420in}{1.136151in}}%
\pgfpathlineto{\pgfqpoint{1.530938in}{1.138881in}}%
\pgfpathlineto{\pgfqpoint{1.531455in}{1.139103in}}%
\pgfpathlineto{\pgfqpoint{1.531972in}{1.137255in}}%
\pgfpathlineto{\pgfqpoint{1.532487in}{1.137634in}}%
\pgfpathlineto{\pgfqpoint{1.533002in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{1.533517in}{1.140782in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.140193in}}%
\pgfpathlineto{\pgfqpoint{1.534543in}{1.140699in}}%
\pgfpathlineto{\pgfqpoint{1.535567in}{1.139944in}}%
\pgfpathlineto{\pgfqpoint{1.536077in}{1.140734in}}%
\pgfpathlineto{\pgfqpoint{1.536587in}{1.140907in}}%
\pgfpathlineto{\pgfqpoint{1.537097in}{1.139888in}}%
\pgfpathlineto{\pgfqpoint{1.537605in}{1.137910in}}%
\pgfpathlineto{\pgfqpoint{1.538113in}{1.139289in}}%
\pgfpathlineto{\pgfqpoint{1.538620in}{1.140098in}}%
\pgfpathlineto{\pgfqpoint{1.539127in}{1.137939in}}%
\pgfpathlineto{\pgfqpoint{1.539632in}{1.139332in}}%
\pgfpathlineto{\pgfqpoint{1.540138in}{1.144185in}}%
\pgfpathlineto{\pgfqpoint{1.540642in}{1.142524in}}%
\pgfpathlineto{\pgfqpoint{1.541146in}{1.140195in}}%
\pgfpathlineto{\pgfqpoint{1.541649in}{1.143172in}}%
\pgfpathlineto{\pgfqpoint{1.542151in}{1.144229in}}%
\pgfpathlineto{\pgfqpoint{1.543153in}{1.141519in}}%
\pgfpathlineto{\pgfqpoint{1.543654in}{1.141711in}}%
\pgfpathlineto{\pgfqpoint{1.544153in}{1.137877in}}%
\pgfpathlineto{\pgfqpoint{1.544652in}{1.137129in}}%
\pgfpathlineto{\pgfqpoint{1.545150in}{1.138716in}}%
\pgfpathlineto{\pgfqpoint{1.545648in}{1.139029in}}%
\pgfpathlineto{\pgfqpoint{1.546145in}{1.140631in}}%
\pgfpathlineto{\pgfqpoint{1.546641in}{1.140195in}}%
\pgfpathlineto{\pgfqpoint{1.547136in}{1.141923in}}%
\pgfpathlineto{\pgfqpoint{1.547631in}{1.144463in}}%
\pgfpathlineto{\pgfqpoint{1.548125in}{1.139550in}}%
\pgfpathlineto{\pgfqpoint{1.548619in}{1.139810in}}%
\pgfpathlineto{\pgfqpoint{1.549112in}{1.142852in}}%
\pgfpathlineto{\pgfqpoint{1.549604in}{1.140803in}}%
\pgfpathlineto{\pgfqpoint{1.550096in}{1.139963in}}%
\pgfpathlineto{\pgfqpoint{1.550586in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{1.551077in}{1.142946in}}%
\pgfpathlineto{\pgfqpoint{1.551566in}{1.143151in}}%
\pgfpathlineto{\pgfqpoint{1.552055in}{1.144235in}}%
\pgfpathlineto{\pgfqpoint{1.552543in}{1.142734in}}%
\pgfpathlineto{\pgfqpoint{1.553031in}{1.143578in}}%
\pgfpathlineto{\pgfqpoint{1.553518in}{1.145550in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{1.554490in}{1.142007in}}%
\pgfpathlineto{\pgfqpoint{1.554975in}{1.142557in}}%
\pgfpathlineto{\pgfqpoint{1.555459in}{1.144328in}}%
\pgfpathlineto{\pgfqpoint{1.555943in}{1.147451in}}%
\pgfpathlineto{\pgfqpoint{1.556426in}{1.146249in}}%
\pgfpathlineto{\pgfqpoint{1.556909in}{1.142663in}}%
\pgfpathlineto{\pgfqpoint{1.557872in}{1.144857in}}%
\pgfpathlineto{\pgfqpoint{1.558352in}{1.141110in}}%
\pgfpathlineto{\pgfqpoint{1.558832in}{1.141662in}}%
\pgfpathlineto{\pgfqpoint{1.559790in}{1.145327in}}%
\pgfpathlineto{\pgfqpoint{1.560746in}{1.143951in}}%
\pgfpathlineto{\pgfqpoint{1.561223in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{1.561699in}{1.144875in}}%
\pgfpathlineto{\pgfqpoint{1.562174in}{1.144457in}}%
\pgfpathlineto{\pgfqpoint{1.562649in}{1.144833in}}%
\pgfpathlineto{\pgfqpoint{1.563124in}{1.144064in}}%
\pgfpathlineto{\pgfqpoint{1.563597in}{1.140985in}}%
\pgfpathlineto{\pgfqpoint{1.564071in}{1.140653in}}%
\pgfpathlineto{\pgfqpoint{1.564543in}{1.141173in}}%
\pgfpathlineto{\pgfqpoint{1.565015in}{1.142769in}}%
\pgfpathlineto{\pgfqpoint{1.565486in}{1.138133in}}%
\pgfpathlineto{\pgfqpoint{1.565957in}{1.139400in}}%
\pgfpathlineto{\pgfqpoint{1.566427in}{1.142482in}}%
\pgfpathlineto{\pgfqpoint{1.566897in}{1.143496in}}%
\pgfpathlineto{\pgfqpoint{1.567834in}{1.146559in}}%
\pgfpathlineto{\pgfqpoint{1.568301in}{1.149050in}}%
\pgfpathlineto{\pgfqpoint{1.568769in}{1.149565in}}%
\pgfpathlineto{\pgfqpoint{1.569235in}{1.148530in}}%
\pgfpathlineto{\pgfqpoint{1.569701in}{1.148562in}}%
\pgfpathlineto{\pgfqpoint{1.570631in}{1.145057in}}%
\pgfpathlineto{\pgfqpoint{1.571095in}{1.146119in}}%
\pgfpathlineto{\pgfqpoint{1.571559in}{1.144455in}}%
\pgfpathlineto{\pgfqpoint{1.572022in}{1.144659in}}%
\pgfpathlineto{\pgfqpoint{1.572484in}{1.144502in}}%
\pgfpathlineto{\pgfqpoint{1.573407in}{1.146105in}}%
\pgfpathlineto{\pgfqpoint{1.573868in}{1.145808in}}%
\pgfpathlineto{\pgfqpoint{1.574328in}{1.143996in}}%
\pgfpathlineto{\pgfqpoint{1.574787in}{1.147713in}}%
\pgfpathlineto{\pgfqpoint{1.575246in}{1.148307in}}%
\pgfpathlineto{\pgfqpoint{1.576620in}{1.140714in}}%
\pgfpathlineto{\pgfqpoint{1.577532in}{1.149593in}}%
\pgfpathlineto{\pgfqpoint{1.577988in}{1.150478in}}%
\pgfpathlineto{\pgfqpoint{1.578443in}{1.147874in}}%
\pgfpathlineto{\pgfqpoint{1.579351in}{1.149358in}}%
\pgfpathlineto{\pgfqpoint{1.579804in}{1.148084in}}%
\pgfpathlineto{\pgfqpoint{1.580709in}{1.150412in}}%
\pgfpathlineto{\pgfqpoint{1.581612in}{1.146757in}}%
\pgfpathlineto{\pgfqpoint{1.582961in}{1.152139in}}%
\pgfpathlineto{\pgfqpoint{1.583858in}{1.150275in}}%
\pgfpathlineto{\pgfqpoint{1.584753in}{1.148874in}}%
\pgfpathlineto{\pgfqpoint{1.585200in}{1.151197in}}%
\pgfpathlineto{\pgfqpoint{1.586092in}{1.147564in}}%
\pgfpathlineto{\pgfqpoint{1.586536in}{1.152479in}}%
\pgfpathlineto{\pgfqpoint{1.586981in}{1.152219in}}%
\pgfpathlineto{\pgfqpoint{1.587425in}{1.150900in}}%
\pgfpathlineto{\pgfqpoint{1.587868in}{1.150487in}}%
\pgfpathlineto{\pgfqpoint{1.588311in}{1.148195in}}%
\pgfpathlineto{\pgfqpoint{1.588753in}{1.148834in}}%
\pgfpathlineto{\pgfqpoint{1.589195in}{1.151026in}}%
\pgfpathlineto{\pgfqpoint{1.590077in}{1.151914in}}%
\pgfpathlineto{\pgfqpoint{1.590517in}{1.147536in}}%
\pgfpathlineto{\pgfqpoint{1.590957in}{1.147696in}}%
\pgfpathlineto{\pgfqpoint{1.591396in}{1.151608in}}%
\pgfpathlineto{\pgfqpoint{1.591835in}{1.153536in}}%
\pgfpathlineto{\pgfqpoint{1.592273in}{1.150625in}}%
\pgfpathlineto{\pgfqpoint{1.592710in}{1.149805in}}%
\pgfpathlineto{\pgfqpoint{1.593147in}{1.150186in}}%
\pgfpathlineto{\pgfqpoint{1.593584in}{1.151499in}}%
\pgfpathlineto{\pgfqpoint{1.594020in}{1.155022in}}%
\pgfpathlineto{\pgfqpoint{1.594890in}{1.153748in}}%
\pgfpathlineto{\pgfqpoint{1.595325in}{1.154028in}}%
\pgfpathlineto{\pgfqpoint{1.596192in}{1.152128in}}%
\pgfpathlineto{\pgfqpoint{1.597057in}{1.151580in}}%
\pgfpathlineto{\pgfqpoint{1.597489in}{1.149552in}}%
\pgfpathlineto{\pgfqpoint{1.597921in}{1.151913in}}%
\pgfpathlineto{\pgfqpoint{1.598352in}{1.152120in}}%
\pgfpathlineto{\pgfqpoint{1.598782in}{1.151892in}}%
\pgfpathlineto{\pgfqpoint{1.599212in}{1.155131in}}%
\pgfpathlineto{\pgfqpoint{1.600070in}{1.153216in}}%
\pgfpathlineto{\pgfqpoint{1.600926in}{1.149974in}}%
\pgfpathlineto{\pgfqpoint{1.601354in}{1.152621in}}%
\pgfpathlineto{\pgfqpoint{1.601781in}{1.152826in}}%
\pgfpathlineto{\pgfqpoint{1.602207in}{1.151874in}}%
\pgfpathlineto{\pgfqpoint{1.602633in}{1.152609in}}%
\pgfpathlineto{\pgfqpoint{1.603058in}{1.151627in}}%
\pgfpathlineto{\pgfqpoint{1.603483in}{1.151665in}}%
\pgfpathlineto{\pgfqpoint{1.604331in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.150752in}}%
\pgfpathlineto{\pgfqpoint{1.606022in}{1.149595in}}%
\pgfpathlineto{\pgfqpoint{1.606864in}{1.154760in}}%
\pgfpathlineto{\pgfqpoint{1.607285in}{1.155204in}}%
\pgfpathlineto{\pgfqpoint{1.608125in}{1.153260in}}%
\pgfpathlineto{\pgfqpoint{1.608544in}{1.151851in}}%
\pgfpathlineto{\pgfqpoint{1.608962in}{1.152249in}}%
\pgfpathlineto{\pgfqpoint{1.609798in}{1.151056in}}%
\pgfpathlineto{\pgfqpoint{1.610215in}{1.151245in}}%
\pgfpathlineto{\pgfqpoint{1.610632in}{1.149707in}}%
\pgfpathlineto{\pgfqpoint{1.611048in}{1.152036in}}%
\pgfpathlineto{\pgfqpoint{1.611464in}{1.156081in}}%
\pgfpathlineto{\pgfqpoint{1.611879in}{1.155572in}}%
\pgfpathlineto{\pgfqpoint{1.612294in}{1.155782in}}%
\pgfpathlineto{\pgfqpoint{1.612708in}{1.152589in}}%
\pgfpathlineto{\pgfqpoint{1.613122in}{1.152674in}}%
\pgfpathlineto{\pgfqpoint{1.613535in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{1.613948in}{1.153533in}}%
\pgfpathlineto{\pgfqpoint{1.614361in}{1.155987in}}%
\pgfpathlineto{\pgfqpoint{1.614773in}{1.155346in}}%
\pgfpathlineto{\pgfqpoint{1.615184in}{1.153322in}}%
\pgfpathlineto{\pgfqpoint{1.615595in}{1.154073in}}%
\pgfpathlineto{\pgfqpoint{1.616006in}{1.152191in}}%
\pgfpathlineto{\pgfqpoint{1.616416in}{1.151327in}}%
\pgfpathlineto{\pgfqpoint{1.617235in}{1.156682in}}%
\pgfpathlineto{\pgfqpoint{1.618052in}{1.159925in}}%
\pgfpathlineto{\pgfqpoint{1.618867in}{1.157978in}}%
\pgfpathlineto{\pgfqpoint{1.619274in}{1.159057in}}%
\pgfpathlineto{\pgfqpoint{1.620087in}{1.155099in}}%
\pgfpathlineto{\pgfqpoint{1.620898in}{1.155366in}}%
\pgfpathlineto{\pgfqpoint{1.621302in}{1.156833in}}%
\pgfpathlineto{\pgfqpoint{1.621707in}{1.156728in}}%
\pgfpathlineto{\pgfqpoint{1.622110in}{1.156283in}}%
\pgfpathlineto{\pgfqpoint{1.622514in}{1.158396in}}%
\pgfpathlineto{\pgfqpoint{1.622917in}{1.159240in}}%
\pgfpathlineto{\pgfqpoint{1.623319in}{1.158166in}}%
\pgfpathlineto{\pgfqpoint{1.623721in}{1.156042in}}%
\pgfpathlineto{\pgfqpoint{1.624123in}{1.155629in}}%
\pgfpathlineto{\pgfqpoint{1.624524in}{1.158371in}}%
\pgfpathlineto{\pgfqpoint{1.624925in}{1.159507in}}%
\pgfpathlineto{\pgfqpoint{1.625325in}{1.158306in}}%
\pgfpathlineto{\pgfqpoint{1.626124in}{1.157240in}}%
\pgfpathlineto{\pgfqpoint{1.626523in}{1.158012in}}%
\pgfpathlineto{\pgfqpoint{1.626922in}{1.158244in}}%
\pgfpathlineto{\pgfqpoint{1.627320in}{1.159236in}}%
\pgfpathlineto{\pgfqpoint{1.628115in}{1.160170in}}%
\pgfpathlineto{\pgfqpoint{1.628512in}{1.159926in}}%
\pgfpathlineto{\pgfqpoint{1.629700in}{1.157169in}}%
\pgfpathlineto{\pgfqpoint{1.630095in}{1.158609in}}%
\pgfpathlineto{\pgfqpoint{1.630884in}{1.167147in}}%
\pgfpathlineto{\pgfqpoint{1.631278in}{1.165766in}}%
\pgfpathlineto{\pgfqpoint{1.632064in}{1.160689in}}%
\pgfpathlineto{\pgfqpoint{1.632457in}{1.158660in}}%
\pgfpathlineto{\pgfqpoint{1.632849in}{1.158802in}}%
\pgfpathlineto{\pgfqpoint{1.633632in}{1.161977in}}%
\pgfpathlineto{\pgfqpoint{1.634023in}{1.163689in}}%
\pgfpathlineto{\pgfqpoint{1.634413in}{1.163593in}}%
\pgfpathlineto{\pgfqpoint{1.635193in}{1.161607in}}%
\pgfpathlineto{\pgfqpoint{1.635971in}{1.163371in}}%
\pgfpathlineto{\pgfqpoint{1.636360in}{1.162568in}}%
\pgfpathlineto{\pgfqpoint{1.637135in}{1.160039in}}%
\pgfpathlineto{\pgfqpoint{1.637522in}{1.160794in}}%
\pgfpathlineto{\pgfqpoint{1.637909in}{1.162583in}}%
\pgfpathlineto{\pgfqpoint{1.638296in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{1.638682in}{1.160854in}}%
\pgfpathlineto{\pgfqpoint{1.639452in}{1.159814in}}%
\pgfpathlineto{\pgfqpoint{1.639837in}{1.164604in}}%
\pgfpathlineto{\pgfqpoint{1.640221in}{1.164489in}}%
\pgfpathlineto{\pgfqpoint{1.640605in}{1.162660in}}%
\pgfpathlineto{\pgfqpoint{1.641372in}{1.162519in}}%
\pgfpathlineto{\pgfqpoint{1.641755in}{1.163645in}}%
\pgfpathlineto{\pgfqpoint{1.642137in}{1.163997in}}%
\pgfpathlineto{\pgfqpoint{1.642519in}{1.160951in}}%
\pgfpathlineto{\pgfqpoint{1.642901in}{1.167235in}}%
\pgfpathlineto{\pgfqpoint{1.643282in}{1.166907in}}%
\pgfpathlineto{\pgfqpoint{1.643663in}{1.162627in}}%
\pgfpathlineto{\pgfqpoint{1.644043in}{1.164652in}}%
\pgfpathlineto{\pgfqpoint{1.644423in}{1.162006in}}%
\pgfpathlineto{\pgfqpoint{1.644802in}{1.161765in}}%
\pgfpathlineto{\pgfqpoint{1.645182in}{1.166005in}}%
\pgfpathlineto{\pgfqpoint{1.645560in}{1.167601in}}%
\pgfpathlineto{\pgfqpoint{1.645939in}{1.167648in}}%
\pgfpathlineto{\pgfqpoint{1.646317in}{1.166953in}}%
\pgfpathlineto{\pgfqpoint{1.646694in}{1.163193in}}%
\pgfpathlineto{\pgfqpoint{1.647072in}{1.164417in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.164914in}}%
\pgfpathlineto{\pgfqpoint{1.647825in}{1.166254in}}%
\pgfpathlineto{\pgfqpoint{1.648201in}{1.166156in}}%
\pgfpathlineto{\pgfqpoint{1.649327in}{1.164211in}}%
\pgfpathlineto{\pgfqpoint{1.649702in}{1.166561in}}%
\pgfpathlineto{\pgfqpoint{1.650076in}{1.164827in}}%
\pgfpathlineto{\pgfqpoint{1.650449in}{1.165051in}}%
\pgfpathlineto{\pgfqpoint{1.650823in}{1.166346in}}%
\pgfpathlineto{\pgfqpoint{1.651196in}{1.164767in}}%
\pgfpathlineto{\pgfqpoint{1.651569in}{1.165676in}}%
\pgfpathlineto{\pgfqpoint{1.652313in}{1.161014in}}%
\pgfpathlineto{\pgfqpoint{1.652684in}{1.166695in}}%
\pgfpathlineto{\pgfqpoint{1.653426in}{1.160225in}}%
\pgfpathlineto{\pgfqpoint{1.654166in}{1.164135in}}%
\pgfpathlineto{\pgfqpoint{1.654905in}{1.168486in}}%
\pgfpathlineto{\pgfqpoint{1.655274in}{1.165557in}}%
\pgfpathlineto{\pgfqpoint{1.655643in}{1.168928in}}%
\pgfpathlineto{\pgfqpoint{1.656011in}{1.170332in}}%
\pgfpathlineto{\pgfqpoint{1.657480in}{1.163163in}}%
\pgfpathlineto{\pgfqpoint{1.658212in}{1.169238in}}%
\pgfpathlineto{\pgfqpoint{1.658578in}{1.169488in}}%
\pgfpathlineto{\pgfqpoint{1.658943in}{1.166854in}}%
\pgfpathlineto{\pgfqpoint{1.658943in}{1.166854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375816in}{0.374983in}}%
\pgfpathlineto{\pgfqpoint{1.704167in}{0.374983in}}%
\pgfpathlineto{\pgfqpoint{1.704167in}{0.784226in}}%
\pgfpathlineto{\pgfqpoint{0.375816in}{0.784226in}}%
\pgfpathlineto{\pgfqpoint{0.375816in}{0.374983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398038in}{0.723115in}}%
\pgfpathlineto{\pgfqpoint{0.453593in}{0.723115in}}%
\pgfpathlineto{\pgfqpoint{0.509149in}{0.723115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553593in,y=0.684226in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Normal gradients}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398038in}{0.590404in}}%
\pgfpathlineto{\pgfqpoint{0.453593in}{0.590404in}}%
\pgfpathlineto{\pgfqpoint{0.509149in}{0.590404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553593in,y=0.551515in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Accumulate 2 batches}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398038in}{0.457694in}}%
\pgfpathlineto{\pgfqpoint{0.453593in}{0.457694in}}%
\pgfpathlineto{\pgfqpoint{0.509149in}{0.457694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553593in,y=0.418805in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Accumulate epoch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mini_training_epoch.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.660175in}{1.340625in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.660175in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.660175in}{1.340625in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.340625in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313517in}{0.337528in}}%
\pgfpathlineto{\pgfqpoint{1.674827in}{0.337528in}}%
\pgfpathlineto{\pgfqpoint{1.674827in}{1.162959in}}%
\pgfpathlineto{\pgfqpoint{0.313517in}{1.162959in}}%
\pgfpathlineto{\pgfqpoint{0.313517in}{0.337528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313517in}{0.337528in}}{\pgfqpoint{1.361310in}{0.825431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313517in}{0.337528in}}%
\pgfpathlineto{\pgfqpoint{0.313517in}{1.162959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313517in,y=0.295861in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313517in}{0.337528in}}{\pgfqpoint{1.361310in}{0.825431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767287in}{0.337528in}}%
\pgfpathlineto{\pgfqpoint{0.767287in}{1.162959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767287in,y=0.295861in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313517in}{0.337528in}}{\pgfqpoint{1.361310in}{0.825431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221057in}{0.337528in}}%
\pgfpathlineto{\pgfqpoint{1.221057in}{1.162959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221057in,y=0.295861in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313517in}{0.337528in}}{\pgfqpoint{1.361310in}{0.825431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674827in}{0.337528in}}%
\pgfpathlineto{\pgfqpoint{1.674827in}{1.162959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674827in,y=0.295861in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994172in,y=0.183848in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313517in}{0.337528in}}{\pgfqpoint{1.361310in}{0.825431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313517in}{0.573365in}}%
\pgfpathlineto{\pgfqpoint{1.674827in}{0.573365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167682in, y=0.535103in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313517in}{0.337528in}}{\pgfqpoint{1.361310in}{0.825431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313517in}{1.045040in}}%
\pgfpathlineto{\pgfqpoint{1.674827in}{1.045040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167682in, y=1.006778in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153793in,y=0.750243in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313517in}{0.337528in}}{\pgfqpoint{1.361310in}{0.825431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313517in}{-12.715162in}}%
\pgfpathlineto{\pgfqpoint{0.313517in}{-12.820023in}}%
\pgfpathlineto{\pgfqpoint{0.322593in}{-8.745267in}}%
\pgfpathlineto{\pgfqpoint{0.331668in}{-4.817057in}}%
\pgfpathlineto{\pgfqpoint{0.340744in}{-2.973972in}}%
\pgfpathlineto{\pgfqpoint{0.349819in}{-2.164446in}}%
\pgfpathlineto{\pgfqpoint{0.358894in}{-1.469752in}}%
\pgfpathlineto{\pgfqpoint{0.367970in}{-0.883860in}}%
\pgfpathlineto{\pgfqpoint{0.377045in}{-0.533001in}}%
\pgfpathlineto{\pgfqpoint{0.386121in}{-0.255637in}}%
\pgfpathlineto{\pgfqpoint{0.395196in}{-0.030394in}}%
\pgfpathlineto{\pgfqpoint{0.404271in}{0.138374in}}%
\pgfpathlineto{\pgfqpoint{0.413347in}{0.232394in}}%
\pgfpathlineto{\pgfqpoint{0.422422in}{0.326397in}}%
\pgfpathlineto{\pgfqpoint{0.431498in}{0.393306in}}%
\pgfpathlineto{\pgfqpoint{0.440573in}{0.456041in}}%
\pgfpathlineto{\pgfqpoint{0.449648in}{0.500153in}}%
\pgfpathlineto{\pgfqpoint{0.458724in}{0.546326in}}%
\pgfpathlineto{\pgfqpoint{0.467799in}{0.588430in}}%
\pgfpathlineto{\pgfqpoint{0.476875in}{0.624186in}}%
\pgfpathlineto{\pgfqpoint{0.485950in}{0.654045in}}%
\pgfpathlineto{\pgfqpoint{0.495025in}{0.680477in}}%
\pgfpathlineto{\pgfqpoint{0.504101in}{0.711970in}}%
\pgfpathlineto{\pgfqpoint{0.513176in}{0.732880in}}%
\pgfpathlineto{\pgfqpoint{0.522252in}{0.745809in}}%
\pgfpathlineto{\pgfqpoint{0.531327in}{0.774644in}}%
\pgfpathlineto{\pgfqpoint{0.540402in}{0.790750in}}%
\pgfpathlineto{\pgfqpoint{0.549478in}{0.807114in}}%
\pgfpathlineto{\pgfqpoint{0.558553in}{0.812855in}}%
\pgfpathlineto{\pgfqpoint{0.567629in}{0.831319in}}%
\pgfpathlineto{\pgfqpoint{0.576704in}{0.847311in}}%
\pgfpathlineto{\pgfqpoint{0.585779in}{0.855803in}}%
\pgfpathlineto{\pgfqpoint{0.594855in}{0.846233in}}%
\pgfpathlineto{\pgfqpoint{0.603930in}{0.858601in}}%
\pgfpathlineto{\pgfqpoint{0.613006in}{0.888766in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{0.882519in}}%
\pgfpathlineto{\pgfqpoint{0.631156in}{0.888905in}}%
\pgfpathlineto{\pgfqpoint{0.640232in}{0.872463in}}%
\pgfpathlineto{\pgfqpoint{0.649307in}{0.898285in}}%
\pgfpathlineto{\pgfqpoint{0.658383in}{0.900394in}}%
\pgfpathlineto{\pgfqpoint{0.667458in}{0.903011in}}%
\pgfpathlineto{\pgfqpoint{0.676533in}{0.897116in}}%
\pgfpathlineto{\pgfqpoint{0.685609in}{0.886002in}}%
\pgfpathlineto{\pgfqpoint{0.694684in}{0.907756in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.897218in}}%
\pgfpathlineto{\pgfqpoint{0.712835in}{0.918275in}}%
\pgfpathlineto{\pgfqpoint{0.721910in}{0.912334in}}%
\pgfpathlineto{\pgfqpoint{0.730986in}{0.924774in}}%
\pgfpathlineto{\pgfqpoint{0.740061in}{0.955635in}}%
\pgfpathlineto{\pgfqpoint{0.749137in}{0.931339in}}%
\pgfpathlineto{\pgfqpoint{0.758212in}{0.937193in}}%
\pgfpathlineto{\pgfqpoint{0.767287in}{0.947930in}}%
\pgfpathlineto{\pgfqpoint{0.776363in}{0.948231in}}%
\pgfpathlineto{\pgfqpoint{0.785438in}{0.923913in}}%
\pgfpathlineto{\pgfqpoint{0.794514in}{0.946719in}}%
\pgfpathlineto{\pgfqpoint{0.803589in}{0.951536in}}%
\pgfpathlineto{\pgfqpoint{0.812664in}{0.942919in}}%
\pgfpathlineto{\pgfqpoint{0.821740in}{0.922975in}}%
\pgfpathlineto{\pgfqpoint{0.830815in}{0.960428in}}%
\pgfpathlineto{\pgfqpoint{0.839891in}{0.959483in}}%
\pgfpathlineto{\pgfqpoint{0.848966in}{0.944975in}}%
\pgfpathlineto{\pgfqpoint{0.858041in}{0.962238in}}%
\pgfpathlineto{\pgfqpoint{0.867117in}{0.933509in}}%
\pgfpathlineto{\pgfqpoint{0.876192in}{0.946083in}}%
\pgfpathlineto{\pgfqpoint{0.885268in}{0.956194in}}%
\pgfpathlineto{\pgfqpoint{0.894343in}{0.954648in}}%
\pgfpathlineto{\pgfqpoint{0.903418in}{0.939697in}}%
\pgfpathlineto{\pgfqpoint{0.912494in}{0.931257in}}%
\pgfpathlineto{\pgfqpoint{0.921569in}{0.969920in}}%
\pgfpathlineto{\pgfqpoint{0.930645in}{0.951836in}}%
\pgfpathlineto{\pgfqpoint{0.939720in}{0.985325in}}%
\pgfpathlineto{\pgfqpoint{0.948795in}{0.978752in}}%
\pgfpathlineto{\pgfqpoint{0.957871in}{0.968791in}}%
\pgfpathlineto{\pgfqpoint{0.966946in}{0.985976in}}%
\pgfpathlineto{\pgfqpoint{0.976022in}{0.986610in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{0.989321in}}%
\pgfpathlineto{\pgfqpoint{0.994172in}{0.978865in}}%
\pgfpathlineto{\pgfqpoint{1.003248in}{0.988733in}}%
\pgfpathlineto{\pgfqpoint{1.012323in}{0.979646in}}%
\pgfpathlineto{\pgfqpoint{1.021399in}{0.979007in}}%
\pgfpathlineto{\pgfqpoint{1.030474in}{0.988348in}}%
\pgfpathlineto{\pgfqpoint{1.039549in}{0.985021in}}%
\pgfpathlineto{\pgfqpoint{1.048625in}{0.980172in}}%
\pgfpathlineto{\pgfqpoint{1.057700in}{0.982192in}}%
\pgfpathlineto{\pgfqpoint{1.066776in}{0.985085in}}%
\pgfpathlineto{\pgfqpoint{1.075851in}{0.985934in}}%
\pgfpathlineto{\pgfqpoint{1.084926in}{0.983262in}}%
\pgfpathlineto{\pgfqpoint{1.094002in}{0.983738in}}%
\pgfpathlineto{\pgfqpoint{1.103077in}{0.984895in}}%
\pgfpathlineto{\pgfqpoint{1.112153in}{0.976121in}}%
\pgfpathlineto{\pgfqpoint{1.121228in}{0.987903in}}%
\pgfpathlineto{\pgfqpoint{1.130303in}{0.970171in}}%
\pgfpathlineto{\pgfqpoint{1.139379in}{0.981285in}}%
\pgfpathlineto{\pgfqpoint{1.148454in}{0.983596in}}%
\pgfpathlineto{\pgfqpoint{1.157530in}{0.981435in}}%
\pgfpathlineto{\pgfqpoint{1.166605in}{0.978464in}}%
\pgfpathlineto{\pgfqpoint{1.175680in}{0.975825in}}%
\pgfpathlineto{\pgfqpoint{1.184756in}{0.988438in}}%
\pgfpathlineto{\pgfqpoint{1.193831in}{0.979853in}}%
\pgfpathlineto{\pgfqpoint{1.202907in}{0.988663in}}%
\pgfpathlineto{\pgfqpoint{1.211982in}{0.978710in}}%
\pgfpathlineto{\pgfqpoint{1.221057in}{0.978241in}}%
\pgfpathlineto{\pgfqpoint{1.230133in}{0.969300in}}%
\pgfpathlineto{\pgfqpoint{1.239208in}{0.985216in}}%
\pgfpathlineto{\pgfqpoint{1.248284in}{0.984827in}}%
\pgfpathlineto{\pgfqpoint{1.257359in}{0.987600in}}%
\pgfpathlineto{\pgfqpoint{1.266434in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.275510in}{0.977835in}}%
\pgfpathlineto{\pgfqpoint{1.284585in}{0.983061in}}%
\pgfpathlineto{\pgfqpoint{1.293661in}{0.989746in}}%
\pgfpathlineto{\pgfqpoint{1.302736in}{0.978208in}}%
\pgfpathlineto{\pgfqpoint{1.311811in}{0.983267in}}%
\pgfpathlineto{\pgfqpoint{1.320887in}{0.983729in}}%
\pgfpathlineto{\pgfqpoint{1.329962in}{0.985189in}}%
\pgfpathlineto{\pgfqpoint{1.339038in}{0.984237in}}%
\pgfpathlineto{\pgfqpoint{1.348113in}{0.985288in}}%
\pgfpathlineto{\pgfqpoint{1.357188in}{0.981610in}}%
\pgfpathlineto{\pgfqpoint{1.366264in}{0.968959in}}%
\pgfpathlineto{\pgfqpoint{1.375339in}{0.973154in}}%
\pgfpathlineto{\pgfqpoint{1.384415in}{0.971281in}}%
\pgfpathlineto{\pgfqpoint{1.393490in}{0.972690in}}%
\pgfpathlineto{\pgfqpoint{1.402565in}{0.970283in}}%
\pgfpathlineto{\pgfqpoint{1.411641in}{0.988841in}}%
\pgfpathlineto{\pgfqpoint{1.420716in}{0.987021in}}%
\pgfpathlineto{\pgfqpoint{1.429792in}{0.967820in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{0.982229in}}%
\pgfpathlineto{\pgfqpoint{1.447942in}{0.987760in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{0.969350in}}%
\pgfpathlineto{\pgfqpoint{1.466093in}{0.977180in}}%
\pgfpathlineto{\pgfqpoint{1.475169in}{0.973059in}}%
\pgfpathlineto{\pgfqpoint{1.484244in}{0.983388in}}%
\pgfpathlineto{\pgfqpoint{1.493319in}{0.981246in}}%
\pgfpathlineto{\pgfqpoint{1.502395in}{0.973734in}}%
\pgfpathlineto{\pgfqpoint{1.511470in}{0.985795in}}%
\pgfpathlineto{\pgfqpoint{1.520546in}{0.970256in}}%
\pgfpathlineto{\pgfqpoint{1.529621in}{0.978036in}}%
\pgfpathlineto{\pgfqpoint{1.538696in}{0.984787in}}%
\pgfpathlineto{\pgfqpoint{1.547772in}{0.977623in}}%
\pgfpathlineto{\pgfqpoint{1.556847in}{0.983201in}}%
\pgfpathlineto{\pgfqpoint{1.565923in}{0.978324in}}%
\pgfpathlineto{\pgfqpoint{1.574998in}{0.982961in}}%
\pgfpathlineto{\pgfqpoint{1.584073in}{0.985312in}}%
\pgfpathlineto{\pgfqpoint{1.593149in}{0.975379in}}%
\pgfpathlineto{\pgfqpoint{1.602224in}{0.987209in}}%
\pgfpathlineto{\pgfqpoint{1.611300in}{0.974036in}}%
\pgfpathlineto{\pgfqpoint{1.620375in}{0.973533in}}%
\pgfpathlineto{\pgfqpoint{1.629450in}{0.984943in}}%
\pgfpathlineto{\pgfqpoint{1.638526in}{0.977434in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{1.656677in}{0.979641in}}%
\pgfpathlineto{\pgfqpoint{1.665752in}{0.970797in}}%
\pgfpathlineto{\pgfqpoint{1.674827in}{0.987347in}}%
\pgfpathlineto{\pgfqpoint{1.683903in}{0.978526in}}%
\pgfpathlineto{\pgfqpoint{1.692978in}{0.988514in}}%
\pgfpathlineto{\pgfqpoint{1.702054in}{0.975325in}}%
\pgfpathlineto{\pgfqpoint{1.711129in}{0.972969in}}%
\pgfpathlineto{\pgfqpoint{1.720204in}{0.985159in}}%
\pgfpathlineto{\pgfqpoint{1.729280in}{0.987819in}}%
\pgfpathlineto{\pgfqpoint{1.738355in}{0.982885in}}%
\pgfpathlineto{\pgfqpoint{1.747431in}{0.987990in}}%
\pgfpathlineto{\pgfqpoint{1.756506in}{0.978594in}}%
\pgfpathlineto{\pgfqpoint{1.765581in}{0.985415in}}%
\pgfpathlineto{\pgfqpoint{1.774657in}{0.981928in}}%
\pgfpathlineto{\pgfqpoint{1.783732in}{0.976665in}}%
\pgfpathlineto{\pgfqpoint{1.792808in}{0.983817in}}%
\pgfpathlineto{\pgfqpoint{1.801883in}{0.974666in}}%
\pgfpathlineto{\pgfqpoint{1.810958in}{0.977004in}}%
\pgfpathlineto{\pgfqpoint{1.820034in}{0.975031in}}%
\pgfpathlineto{\pgfqpoint{1.829109in}{0.982866in}}%
\pgfpathlineto{\pgfqpoint{1.838185in}{0.980544in}}%
\pgfpathlineto{\pgfqpoint{1.847260in}{0.975414in}}%
\pgfpathlineto{\pgfqpoint{1.856335in}{0.966979in}}%
\pgfpathlineto{\pgfqpoint{1.865411in}{0.972249in}}%
\pgfpathlineto{\pgfqpoint{1.874486in}{0.964846in}}%
\pgfpathlineto{\pgfqpoint{1.883562in}{0.972348in}}%
\pgfpathlineto{\pgfqpoint{1.892637in}{0.967486in}}%
\pgfpathlineto{\pgfqpoint{1.901712in}{0.968270in}}%
\pgfpathlineto{\pgfqpoint{1.910788in}{0.981868in}}%
\pgfpathlineto{\pgfqpoint{1.919863in}{0.977254in}}%
\pgfpathlineto{\pgfqpoint{1.928939in}{0.972952in}}%
\pgfpathlineto{\pgfqpoint{1.938014in}{0.972723in}}%
\pgfpathlineto{\pgfqpoint{1.947089in}{0.982779in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{0.971197in}}%
\pgfpathlineto{\pgfqpoint{1.965240in}{0.973177in}}%
\pgfpathlineto{\pgfqpoint{1.974316in}{0.959018in}}%
\pgfpathlineto{\pgfqpoint{1.983391in}{0.973870in}}%
\pgfpathlineto{\pgfqpoint{1.992466in}{0.976076in}}%
\pgfpathlineto{\pgfqpoint{2.001542in}{0.975704in}}%
\pgfpathlineto{\pgfqpoint{2.010617in}{0.984808in}}%
\pgfpathlineto{\pgfqpoint{2.019693in}{0.977348in}}%
\pgfpathlineto{\pgfqpoint{2.028768in}{0.969913in}}%
\pgfpathlineto{\pgfqpoint{2.037843in}{0.966092in}}%
\pgfpathlineto{\pgfqpoint{2.046919in}{0.975323in}}%
\pgfpathlineto{\pgfqpoint{2.055994in}{0.976935in}}%
\pgfpathlineto{\pgfqpoint{2.065070in}{0.977782in}}%
\pgfpathlineto{\pgfqpoint{2.074145in}{0.973071in}}%
\pgfpathlineto{\pgfqpoint{2.083220in}{0.977986in}}%
\pgfpathlineto{\pgfqpoint{2.092296in}{0.970317in}}%
\pgfpathlineto{\pgfqpoint{2.101371in}{0.977090in}}%
\pgfpathlineto{\pgfqpoint{2.110447in}{0.975509in}}%
\pgfpathlineto{\pgfqpoint{2.119522in}{0.965042in}}%
\pgfpathlineto{\pgfqpoint{2.128597in}{0.973902in}}%
\pgfpathlineto{\pgfqpoint{2.137673in}{0.977763in}}%
\pgfpathlineto{\pgfqpoint{2.146748in}{0.975521in}}%
\pgfpathlineto{\pgfqpoint{2.155824in}{0.975974in}}%
\pgfpathlineto{\pgfqpoint{2.164899in}{0.970164in}}%
\pgfpathlineto{\pgfqpoint{2.173974in}{0.966488in}}%
\pgfpathlineto{\pgfqpoint{2.183050in}{0.965233in}}%
\pgfpathlineto{\pgfqpoint{2.192125in}{0.970647in}}%
\pgfpathlineto{\pgfqpoint{2.201201in}{0.977506in}}%
\pgfpathlineto{\pgfqpoint{2.210276in}{0.978820in}}%
\pgfpathlineto{\pgfqpoint{2.219351in}{0.965048in}}%
\pgfpathlineto{\pgfqpoint{2.228427in}{0.973554in}}%
\pgfpathlineto{\pgfqpoint{2.237502in}{0.970407in}}%
\pgfpathlineto{\pgfqpoint{2.246578in}{0.974608in}}%
\pgfpathlineto{\pgfqpoint{2.255653in}{0.973118in}}%
\pgfpathlineto{\pgfqpoint{2.264728in}{0.952939in}}%
\pgfpathlineto{\pgfqpoint{2.273804in}{0.968854in}}%
\pgfpathlineto{\pgfqpoint{2.282879in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{2.291955in}{0.969588in}}%
\pgfpathlineto{\pgfqpoint{2.301030in}{0.974164in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.966537in}}%
\pgfpathlineto{\pgfqpoint{2.319181in}{0.963597in}}%
\pgfpathlineto{\pgfqpoint{2.328256in}{0.970082in}}%
\pgfpathlineto{\pgfqpoint{2.337332in}{0.960503in}}%
\pgfpathlineto{\pgfqpoint{2.346407in}{0.973034in}}%
\pgfpathlineto{\pgfqpoint{2.355482in}{0.964789in}}%
\pgfpathlineto{\pgfqpoint{2.364558in}{0.967820in}}%
\pgfpathlineto{\pgfqpoint{2.373633in}{0.962021in}}%
\pgfpathlineto{\pgfqpoint{2.382709in}{0.968646in}}%
\pgfpathlineto{\pgfqpoint{2.391784in}{0.967069in}}%
\pgfpathlineto{\pgfqpoint{2.400859in}{0.966060in}}%
\pgfpathlineto{\pgfqpoint{2.409935in}{0.962693in}}%
\pgfpathlineto{\pgfqpoint{2.419010in}{0.957991in}}%
\pgfpathlineto{\pgfqpoint{2.428086in}{0.965882in}}%
\pgfpathlineto{\pgfqpoint{2.437161in}{0.975214in}}%
\pgfpathlineto{\pgfqpoint{2.446237in}{0.966484in}}%
\pgfpathlineto{\pgfqpoint{2.455312in}{0.973137in}}%
\pgfpathlineto{\pgfqpoint{2.464387in}{0.968846in}}%
\pgfpathlineto{\pgfqpoint{2.473463in}{0.974140in}}%
\pgfpathlineto{\pgfqpoint{2.482538in}{0.971254in}}%
\pgfpathlineto{\pgfqpoint{2.491614in}{0.967251in}}%
\pgfpathlineto{\pgfqpoint{2.500689in}{0.966825in}}%
\pgfpathlineto{\pgfqpoint{2.509764in}{0.970440in}}%
\pgfpathlineto{\pgfqpoint{2.518840in}{0.965891in}}%
\pgfpathlineto{\pgfqpoint{2.527915in}{0.957976in}}%
\pgfpathlineto{\pgfqpoint{2.536991in}{0.973272in}}%
\pgfpathlineto{\pgfqpoint{2.546066in}{0.973165in}}%
\pgfpathlineto{\pgfqpoint{2.555141in}{0.971615in}}%
\pgfpathlineto{\pgfqpoint{2.564217in}{0.968282in}}%
\pgfpathlineto{\pgfqpoint{2.573292in}{0.969173in}}%
\pgfpathlineto{\pgfqpoint{2.582368in}{0.961837in}}%
\pgfpathlineto{\pgfqpoint{2.591443in}{0.959469in}}%
\pgfpathlineto{\pgfqpoint{2.600518in}{0.971072in}}%
\pgfpathlineto{\pgfqpoint{2.609594in}{0.965571in}}%
\pgfpathlineto{\pgfqpoint{2.618669in}{0.962940in}}%
\pgfpathlineto{\pgfqpoint{2.627745in}{0.972881in}}%
\pgfpathlineto{\pgfqpoint{2.636820in}{0.956385in}}%
\pgfpathlineto{\pgfqpoint{2.645895in}{0.967059in}}%
\pgfpathlineto{\pgfqpoint{2.654971in}{0.970633in}}%
\pgfpathlineto{\pgfqpoint{2.664046in}{0.965528in}}%
\pgfpathlineto{\pgfqpoint{2.673122in}{0.967222in}}%
\pgfpathlineto{\pgfqpoint{2.682197in}{0.967879in}}%
\pgfpathlineto{\pgfqpoint{2.691272in}{0.966447in}}%
\pgfpathlineto{\pgfqpoint{2.700348in}{0.963780in}}%
\pgfpathlineto{\pgfqpoint{2.709423in}{0.966799in}}%
\pgfpathlineto{\pgfqpoint{2.718499in}{0.962603in}}%
\pgfpathlineto{\pgfqpoint{2.727574in}{0.964189in}}%
\pgfpathlineto{\pgfqpoint{2.736649in}{0.956235in}}%
\pgfpathlineto{\pgfqpoint{2.745725in}{0.955664in}}%
\pgfpathlineto{\pgfqpoint{2.754800in}{0.961162in}}%
\pgfpathlineto{\pgfqpoint{2.763876in}{0.952969in}}%
\pgfpathlineto{\pgfqpoint{2.772951in}{0.975379in}}%
\pgfpathlineto{\pgfqpoint{2.782026in}{0.969182in}}%
\pgfpathlineto{\pgfqpoint{2.791102in}{0.966506in}}%
\pgfpathlineto{\pgfqpoint{2.800177in}{0.965339in}}%
\pgfpathlineto{\pgfqpoint{2.809253in}{0.970497in}}%
\pgfpathlineto{\pgfqpoint{2.818328in}{0.964901in}}%
\pgfpathlineto{\pgfqpoint{2.827403in}{0.965394in}}%
\pgfpathlineto{\pgfqpoint{2.836479in}{0.968606in}}%
\pgfpathlineto{\pgfqpoint{2.845554in}{0.965268in}}%
\pgfpathlineto{\pgfqpoint{2.854630in}{0.970067in}}%
\pgfpathlineto{\pgfqpoint{2.863705in}{0.972229in}}%
\pgfpathlineto{\pgfqpoint{2.872780in}{0.951358in}}%
\pgfpathlineto{\pgfqpoint{2.881856in}{0.966801in}}%
\pgfpathlineto{\pgfqpoint{2.890931in}{0.969148in}}%
\pgfpathlineto{\pgfqpoint{2.900007in}{0.963388in}}%
\pgfpathlineto{\pgfqpoint{2.909082in}{0.960084in}}%
\pgfpathlineto{\pgfqpoint{2.918157in}{0.969648in}}%
\pgfpathlineto{\pgfqpoint{2.927233in}{0.968321in}}%
\pgfpathlineto{\pgfqpoint{2.936308in}{0.966393in}}%
\pgfpathlineto{\pgfqpoint{2.945384in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{2.954459in}{0.961816in}}%
\pgfpathlineto{\pgfqpoint{2.963534in}{0.969765in}}%
\pgfpathlineto{\pgfqpoint{2.972610in}{0.966391in}}%
\pgfpathlineto{\pgfqpoint{2.981685in}{0.961609in}}%
\pgfpathlineto{\pgfqpoint{2.990761in}{0.962081in}}%
\pgfpathlineto{\pgfqpoint{2.999836in}{0.974119in}}%
\pgfpathlineto{\pgfqpoint{3.008911in}{0.964918in}}%
\pgfpathlineto{\pgfqpoint{3.017987in}{0.964868in}}%
\pgfpathlineto{\pgfqpoint{3.027062in}{0.964168in}}%
\pgfpathlineto{\pgfqpoint{3.036138in}{0.969368in}}%
\pgfpathlineto{\pgfqpoint{3.045213in}{0.960857in}}%
\pgfpathlineto{\pgfqpoint{3.054288in}{0.974271in}}%
\pgfpathlineto{\pgfqpoint{3.063364in}{0.970252in}}%
\pgfpathlineto{\pgfqpoint{3.072439in}{0.971852in}}%
\pgfpathlineto{\pgfqpoint{3.081515in}{0.963655in}}%
\pgfpathlineto{\pgfqpoint{3.090590in}{0.966444in}}%
\pgfpathlineto{\pgfqpoint{3.099665in}{0.976429in}}%
\pgfpathlineto{\pgfqpoint{3.108741in}{0.979468in}}%
\pgfpathlineto{\pgfqpoint{3.117816in}{0.981138in}}%
\pgfpathlineto{\pgfqpoint{3.126892in}{0.960057in}}%
\pgfpathlineto{\pgfqpoint{3.135967in}{0.972057in}}%
\pgfpathlineto{\pgfqpoint{3.145042in}{0.975025in}}%
\pgfpathlineto{\pgfqpoint{3.154118in}{0.976729in}}%
\pgfpathlineto{\pgfqpoint{3.163193in}{0.964975in}}%
\pgfpathlineto{\pgfqpoint{3.172269in}{0.977230in}}%
\pgfpathlineto{\pgfqpoint{3.181344in}{0.958182in}}%
\pgfpathlineto{\pgfqpoint{3.190419in}{0.953459in}}%
\pgfpathlineto{\pgfqpoint{3.199495in}{0.972452in}}%
\pgfpathlineto{\pgfqpoint{3.208570in}{0.963456in}}%
\pgfpathlineto{\pgfqpoint{3.217646in}{0.969008in}}%
\pgfpathlineto{\pgfqpoint{3.226721in}{0.976450in}}%
\pgfpathlineto{\pgfqpoint{3.235796in}{0.967313in}}%
\pgfpathlineto{\pgfqpoint{3.244872in}{0.973940in}}%
\pgfpathlineto{\pgfqpoint{3.253947in}{0.982697in}}%
\pgfpathlineto{\pgfqpoint{3.263023in}{0.972127in}}%
\pgfpathlineto{\pgfqpoint{3.272098in}{0.957418in}}%
\pgfpathlineto{\pgfqpoint{3.281173in}{0.976900in}}%
\pgfpathlineto{\pgfqpoint{3.290249in}{0.970402in}}%
\pgfpathlineto{\pgfqpoint{3.299324in}{0.971952in}}%
\pgfpathlineto{\pgfqpoint{3.308400in}{0.964454in}}%
\pgfpathlineto{\pgfqpoint{3.317475in}{0.967098in}}%
\pgfpathlineto{\pgfqpoint{3.326550in}{0.966669in}}%
\pgfpathlineto{\pgfqpoint{3.335626in}{0.962651in}}%
\pgfpathlineto{\pgfqpoint{3.344701in}{0.969053in}}%
\pgfpathlineto{\pgfqpoint{3.353777in}{0.946082in}}%
\pgfpathlineto{\pgfqpoint{3.362852in}{0.966854in}}%
\pgfpathlineto{\pgfqpoint{3.371927in}{0.952545in}}%
\pgfpathlineto{\pgfqpoint{3.381003in}{0.970467in}}%
\pgfpathlineto{\pgfqpoint{3.390078in}{0.950266in}}%
\pgfpathlineto{\pgfqpoint{3.399154in}{0.955349in}}%
\pgfpathlineto{\pgfqpoint{3.408229in}{0.964855in}}%
\pgfpathlineto{\pgfqpoint{3.417304in}{0.968853in}}%
\pgfpathlineto{\pgfqpoint{3.426380in}{0.958932in}}%
\pgfpathlineto{\pgfqpoint{3.435455in}{0.960881in}}%
\pgfpathlineto{\pgfqpoint{3.444531in}{0.970552in}}%
\pgfpathlineto{\pgfqpoint{3.453606in}{0.972651in}}%
\pgfpathlineto{\pgfqpoint{3.462681in}{0.967854in}}%
\pgfpathlineto{\pgfqpoint{3.471757in}{0.961856in}}%
\pgfpathlineto{\pgfqpoint{3.480832in}{0.960657in}}%
\pgfpathlineto{\pgfqpoint{3.489908in}{0.961293in}}%
\pgfpathlineto{\pgfqpoint{3.498983in}{0.963056in}}%
\pgfpathlineto{\pgfqpoint{3.508058in}{0.952260in}}%
\pgfpathlineto{\pgfqpoint{3.517134in}{0.948061in}}%
\pgfpathlineto{\pgfqpoint{3.526209in}{0.942664in}}%
\pgfpathlineto{\pgfqpoint{3.535285in}{0.964255in}}%
\pgfpathlineto{\pgfqpoint{3.544360in}{0.952861in}}%
\pgfpathlineto{\pgfqpoint{3.553435in}{0.958857in}}%
\pgfpathlineto{\pgfqpoint{3.562511in}{0.943264in}}%
\pgfpathlineto{\pgfqpoint{3.571586in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{0.946869in}}%
\pgfpathlineto{\pgfqpoint{3.589737in}{0.922272in}}%
\pgfpathlineto{\pgfqpoint{3.598812in}{0.954658in}}%
\pgfpathlineto{\pgfqpoint{3.607888in}{0.957058in}}%
\pgfpathlineto{\pgfqpoint{3.616963in}{0.940490in}}%
\pgfpathlineto{\pgfqpoint{3.616963in}{0.999041in}}%
\pgfpathlineto{\pgfqpoint{3.616963in}{0.999041in}}%
\pgfpathlineto{\pgfqpoint{3.607888in}{0.986866in}}%
\pgfpathlineto{\pgfqpoint{3.598812in}{0.992451in}}%
\pgfpathlineto{\pgfqpoint{3.589737in}{0.996641in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{0.988237in}}%
\pgfpathlineto{\pgfqpoint{3.571586in}{0.999041in}}%
\pgfpathlineto{\pgfqpoint{3.562511in}{0.997241in}}%
\pgfpathlineto{\pgfqpoint{3.553435in}{0.996641in}}%
\pgfpathlineto{\pgfqpoint{3.544360in}{0.981048in}}%
\pgfpathlineto{\pgfqpoint{3.535285in}{0.980223in}}%
\pgfpathlineto{\pgfqpoint{3.526209in}{0.982584in}}%
\pgfpathlineto{\pgfqpoint{3.517134in}{0.981595in}}%
\pgfpathlineto{\pgfqpoint{3.508058in}{0.981648in}}%
\pgfpathlineto{\pgfqpoint{3.498983in}{0.992444in}}%
\pgfpathlineto{\pgfqpoint{3.489908in}{0.985246in}}%
\pgfpathlineto{\pgfqpoint{3.480832in}{0.988245in}}%
\pgfpathlineto{\pgfqpoint{3.471757in}{0.981048in}}%
\pgfpathlineto{\pgfqpoint{3.462681in}{0.978649in}}%
\pgfpathlineto{\pgfqpoint{3.453606in}{0.988845in}}%
\pgfpathlineto{\pgfqpoint{3.444531in}{0.982247in}}%
\pgfpathlineto{\pgfqpoint{3.435455in}{1.007136in}}%
\pgfpathlineto{\pgfqpoint{3.426380in}{1.003283in}}%
\pgfpathlineto{\pgfqpoint{3.417304in}{0.987305in}}%
\pgfpathlineto{\pgfqpoint{3.408229in}{0.998215in}}%
\pgfpathlineto{\pgfqpoint{3.399154in}{0.993243in}}%
\pgfpathlineto{\pgfqpoint{3.390078in}{0.981018in}}%
\pgfpathlineto{\pgfqpoint{3.381003in}{0.995642in}}%
\pgfpathlineto{\pgfqpoint{3.371927in}{1.000495in}}%
\pgfpathlineto{\pgfqpoint{3.362852in}{0.994392in}}%
\pgfpathlineto{\pgfqpoint{3.353777in}{0.989444in}}%
\pgfpathlineto{\pgfqpoint{3.344701in}{0.991279in}}%
\pgfpathlineto{\pgfqpoint{3.335626in}{0.997241in}}%
\pgfpathlineto{\pgfqpoint{3.326550in}{0.994767in}}%
\pgfpathlineto{\pgfqpoint{3.317475in}{0.991998in}}%
\pgfpathlineto{\pgfqpoint{3.308400in}{0.982332in}}%
\pgfpathlineto{\pgfqpoint{3.299324in}{0.987046in}}%
\pgfpathlineto{\pgfqpoint{3.290249in}{0.990044in}}%
\pgfpathlineto{\pgfqpoint{3.281173in}{0.999625in}}%
\pgfpathlineto{\pgfqpoint{3.272098in}{1.005238in}}%
\pgfpathlineto{\pgfqpoint{3.263023in}{0.997966in}}%
\pgfpathlineto{\pgfqpoint{3.253947in}{0.995122in}}%
\pgfpathlineto{\pgfqpoint{3.244872in}{0.995982in}}%
\pgfpathlineto{\pgfqpoint{3.235796in}{0.992953in}}%
\pgfpathlineto{\pgfqpoint{3.226721in}{0.997326in}}%
\pgfpathlineto{\pgfqpoint{3.217646in}{0.990464in}}%
\pgfpathlineto{\pgfqpoint{3.208570in}{0.971452in}}%
\pgfpathlineto{\pgfqpoint{3.199495in}{0.988844in}}%
\pgfpathlineto{\pgfqpoint{3.190419in}{0.991308in}}%
\pgfpathlineto{\pgfqpoint{3.181344in}{0.992577in}}%
\pgfpathlineto{\pgfqpoint{3.172269in}{0.993733in}}%
\pgfpathlineto{\pgfqpoint{3.163193in}{0.997105in}}%
\pgfpathlineto{\pgfqpoint{3.154118in}{0.994442in}}%
\pgfpathlineto{\pgfqpoint{3.145042in}{0.991329in}}%
\pgfpathlineto{\pgfqpoint{3.135967in}{0.991843in}}%
\pgfpathlineto{\pgfqpoint{3.126892in}{0.990284in}}%
\pgfpathlineto{\pgfqpoint{3.117816in}{0.989609in}}%
\pgfpathlineto{\pgfqpoint{3.108741in}{0.992643in}}%
\pgfpathlineto{\pgfqpoint{3.099665in}{0.993262in}}%
\pgfpathlineto{\pgfqpoint{3.090590in}{0.988055in}}%
\pgfpathlineto{\pgfqpoint{3.081515in}{0.992683in}}%
\pgfpathlineto{\pgfqpoint{3.072439in}{0.992982in}}%
\pgfpathlineto{\pgfqpoint{3.063364in}{0.991444in}}%
\pgfpathlineto{\pgfqpoint{3.054288in}{0.990949in}}%
\pgfpathlineto{\pgfqpoint{3.045213in}{0.997181in}}%
\pgfpathlineto{\pgfqpoint{3.036138in}{0.981267in}}%
\pgfpathlineto{\pgfqpoint{3.027062in}{0.979322in}}%
\pgfpathlineto{\pgfqpoint{3.017987in}{0.988741in}}%
\pgfpathlineto{\pgfqpoint{3.008911in}{0.985976in}}%
\pgfpathlineto{\pgfqpoint{2.999836in}{0.985087in}}%
\pgfpathlineto{\pgfqpoint{2.990761in}{0.988312in}}%
\pgfpathlineto{\pgfqpoint{2.981685in}{0.983132in}}%
\pgfpathlineto{\pgfqpoint{2.972610in}{0.981688in}}%
\pgfpathlineto{\pgfqpoint{2.963534in}{0.981686in}}%
\pgfpathlineto{\pgfqpoint{2.954459in}{0.981966in}}%
\pgfpathlineto{\pgfqpoint{2.945384in}{0.985297in}}%
\pgfpathlineto{\pgfqpoint{2.936308in}{0.983826in}}%
\pgfpathlineto{\pgfqpoint{2.927233in}{0.983093in}}%
\pgfpathlineto{\pgfqpoint{2.918157in}{0.988755in}}%
\pgfpathlineto{\pgfqpoint{2.909082in}{0.976436in}}%
\pgfpathlineto{\pgfqpoint{2.900007in}{0.986501in}}%
\pgfpathlineto{\pgfqpoint{2.890931in}{0.989162in}}%
\pgfpathlineto{\pgfqpoint{2.881856in}{0.989242in}}%
\pgfpathlineto{\pgfqpoint{2.872780in}{0.983529in}}%
\pgfpathlineto{\pgfqpoint{2.863705in}{0.988002in}}%
\pgfpathlineto{\pgfqpoint{2.854630in}{0.983240in}}%
\pgfpathlineto{\pgfqpoint{2.845554in}{0.983844in}}%
\pgfpathlineto{\pgfqpoint{2.836479in}{0.992594in}}%
\pgfpathlineto{\pgfqpoint{2.827403in}{0.983912in}}%
\pgfpathlineto{\pgfqpoint{2.818328in}{0.989339in}}%
\pgfpathlineto{\pgfqpoint{2.809253in}{0.987307in}}%
\pgfpathlineto{\pgfqpoint{2.800177in}{0.991618in}}%
\pgfpathlineto{\pgfqpoint{2.791102in}{0.989677in}}%
\pgfpathlineto{\pgfqpoint{2.782026in}{0.989455in}}%
\pgfpathlineto{\pgfqpoint{2.772951in}{0.984748in}}%
\pgfpathlineto{\pgfqpoint{2.763876in}{0.981738in}}%
\pgfpathlineto{\pgfqpoint{2.754800in}{0.981900in}}%
\pgfpathlineto{\pgfqpoint{2.745725in}{0.987961in}}%
\pgfpathlineto{\pgfqpoint{2.736649in}{0.976515in}}%
\pgfpathlineto{\pgfqpoint{2.727574in}{0.995251in}}%
\pgfpathlineto{\pgfqpoint{2.718499in}{0.986298in}}%
\pgfpathlineto{\pgfqpoint{2.709423in}{0.987183in}}%
\pgfpathlineto{\pgfqpoint{2.700348in}{0.985198in}}%
\pgfpathlineto{\pgfqpoint{2.691272in}{0.990562in}}%
\pgfpathlineto{\pgfqpoint{2.682197in}{0.988821in}}%
\pgfpathlineto{\pgfqpoint{2.673122in}{0.985258in}}%
\pgfpathlineto{\pgfqpoint{2.664046in}{0.987244in}}%
\pgfpathlineto{\pgfqpoint{2.654971in}{0.990386in}}%
\pgfpathlineto{\pgfqpoint{2.645895in}{0.983366in}}%
\pgfpathlineto{\pgfqpoint{2.636820in}{0.984618in}}%
\pgfpathlineto{\pgfqpoint{2.627745in}{0.991155in}}%
\pgfpathlineto{\pgfqpoint{2.618669in}{0.985711in}}%
\pgfpathlineto{\pgfqpoint{2.609594in}{0.987570in}}%
\pgfpathlineto{\pgfqpoint{2.600518in}{0.989071in}}%
\pgfpathlineto{\pgfqpoint{2.591443in}{0.985571in}}%
\pgfpathlineto{\pgfqpoint{2.582368in}{0.986240in}}%
\pgfpathlineto{\pgfqpoint{2.573292in}{0.991726in}}%
\pgfpathlineto{\pgfqpoint{2.564217in}{0.994102in}}%
\pgfpathlineto{\pgfqpoint{2.555141in}{0.993827in}}%
\pgfpathlineto{\pgfqpoint{2.546066in}{0.989183in}}%
\pgfpathlineto{\pgfqpoint{2.536991in}{0.988315in}}%
\pgfpathlineto{\pgfqpoint{2.527915in}{0.988210in}}%
\pgfpathlineto{\pgfqpoint{2.518840in}{0.989567in}}%
\pgfpathlineto{\pgfqpoint{2.509764in}{0.993047in}}%
\pgfpathlineto{\pgfqpoint{2.500689in}{0.989278in}}%
\pgfpathlineto{\pgfqpoint{2.491614in}{0.988281in}}%
\pgfpathlineto{\pgfqpoint{2.482538in}{0.987762in}}%
\pgfpathlineto{\pgfqpoint{2.473463in}{0.992197in}}%
\pgfpathlineto{\pgfqpoint{2.464387in}{0.981890in}}%
\pgfpathlineto{\pgfqpoint{2.455312in}{0.990700in}}%
\pgfpathlineto{\pgfqpoint{2.446237in}{0.994642in}}%
\pgfpathlineto{\pgfqpoint{2.437161in}{0.991975in}}%
\pgfpathlineto{\pgfqpoint{2.428086in}{0.988909in}}%
\pgfpathlineto{\pgfqpoint{2.419010in}{0.990723in}}%
\pgfpathlineto{\pgfqpoint{2.409935in}{0.997031in}}%
\pgfpathlineto{\pgfqpoint{2.400859in}{0.986838in}}%
\pgfpathlineto{\pgfqpoint{2.391784in}{0.995854in}}%
\pgfpathlineto{\pgfqpoint{2.382709in}{0.992551in}}%
\pgfpathlineto{\pgfqpoint{2.373633in}{0.992145in}}%
\pgfpathlineto{\pgfqpoint{2.364558in}{0.983850in}}%
\pgfpathlineto{\pgfqpoint{2.355482in}{0.990182in}}%
\pgfpathlineto{\pgfqpoint{2.346407in}{0.995892in}}%
\pgfpathlineto{\pgfqpoint{2.337332in}{0.996601in}}%
\pgfpathlineto{\pgfqpoint{2.328256in}{0.994575in}}%
\pgfpathlineto{\pgfqpoint{2.319181in}{0.991654in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.995472in}}%
\pgfpathlineto{\pgfqpoint{2.301030in}{0.995289in}}%
\pgfpathlineto{\pgfqpoint{2.291955in}{0.996650in}}%
\pgfpathlineto{\pgfqpoint{2.282879in}{0.996719in}}%
\pgfpathlineto{\pgfqpoint{2.273804in}{0.991248in}}%
\pgfpathlineto{\pgfqpoint{2.264728in}{0.989823in}}%
\pgfpathlineto{\pgfqpoint{2.255653in}{0.995900in}}%
\pgfpathlineto{\pgfqpoint{2.246578in}{0.994800in}}%
\pgfpathlineto{\pgfqpoint{2.237502in}{0.997494in}}%
\pgfpathlineto{\pgfqpoint{2.228427in}{0.993746in}}%
\pgfpathlineto{\pgfqpoint{2.219351in}{0.998022in}}%
\pgfpathlineto{\pgfqpoint{2.210276in}{0.996682in}}%
\pgfpathlineto{\pgfqpoint{2.201201in}{1.000199in}}%
\pgfpathlineto{\pgfqpoint{2.192125in}{0.993395in}}%
\pgfpathlineto{\pgfqpoint{2.183050in}{0.994536in}}%
\pgfpathlineto{\pgfqpoint{2.173974in}{0.995104in}}%
\pgfpathlineto{\pgfqpoint{2.164899in}{0.995413in}}%
\pgfpathlineto{\pgfqpoint{2.155824in}{1.002902in}}%
\pgfpathlineto{\pgfqpoint{2.146748in}{0.990894in}}%
\pgfpathlineto{\pgfqpoint{2.137673in}{0.985587in}}%
\pgfpathlineto{\pgfqpoint{2.128597in}{0.986276in}}%
\pgfpathlineto{\pgfqpoint{2.119522in}{0.992539in}}%
\pgfpathlineto{\pgfqpoint{2.110447in}{0.996353in}}%
\pgfpathlineto{\pgfqpoint{2.101371in}{0.996706in}}%
\pgfpathlineto{\pgfqpoint{2.092296in}{0.994846in}}%
\pgfpathlineto{\pgfqpoint{2.083220in}{0.994346in}}%
\pgfpathlineto{\pgfqpoint{2.074145in}{1.001859in}}%
\pgfpathlineto{\pgfqpoint{2.065070in}{0.992612in}}%
\pgfpathlineto{\pgfqpoint{2.055994in}{0.995996in}}%
\pgfpathlineto{\pgfqpoint{2.046919in}{1.000899in}}%
\pgfpathlineto{\pgfqpoint{2.037843in}{0.995439in}}%
\pgfpathlineto{\pgfqpoint{2.028768in}{0.990126in}}%
\pgfpathlineto{\pgfqpoint{2.019693in}{0.999666in}}%
\pgfpathlineto{\pgfqpoint{2.010617in}{0.997965in}}%
\pgfpathlineto{\pgfqpoint{2.001542in}{0.991434in}}%
\pgfpathlineto{\pgfqpoint{1.992466in}{0.998866in}}%
\pgfpathlineto{\pgfqpoint{1.983391in}{0.991668in}}%
\pgfpathlineto{\pgfqpoint{1.974316in}{0.986403in}}%
\pgfpathlineto{\pgfqpoint{1.965240in}{1.001112in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{0.996025in}}%
\pgfpathlineto{\pgfqpoint{1.947089in}{0.996851in}}%
\pgfpathlineto{\pgfqpoint{1.938014in}{0.998775in}}%
\pgfpathlineto{\pgfqpoint{1.928939in}{0.997733in}}%
\pgfpathlineto{\pgfqpoint{1.919863in}{1.000400in}}%
\pgfpathlineto{\pgfqpoint{1.910788in}{1.004049in}}%
\pgfpathlineto{\pgfqpoint{1.901712in}{0.993631in}}%
\pgfpathlineto{\pgfqpoint{1.892637in}{0.993876in}}%
\pgfpathlineto{\pgfqpoint{1.883562in}{0.997221in}}%
\pgfpathlineto{\pgfqpoint{1.874486in}{0.996635in}}%
\pgfpathlineto{\pgfqpoint{1.865411in}{0.992653in}}%
\pgfpathlineto{\pgfqpoint{1.856335in}{1.002387in}}%
\pgfpathlineto{\pgfqpoint{1.847260in}{1.003270in}}%
\pgfpathlineto{\pgfqpoint{1.838185in}{1.003493in}}%
\pgfpathlineto{\pgfqpoint{1.829109in}{0.994068in}}%
\pgfpathlineto{\pgfqpoint{1.820034in}{0.996154in}}%
\pgfpathlineto{\pgfqpoint{1.810958in}{1.001271in}}%
\pgfpathlineto{\pgfqpoint{1.801883in}{1.003794in}}%
\pgfpathlineto{\pgfqpoint{1.792808in}{0.997751in}}%
\pgfpathlineto{\pgfqpoint{1.783732in}{1.003586in}}%
\pgfpathlineto{\pgfqpoint{1.774657in}{1.002502in}}%
\pgfpathlineto{\pgfqpoint{1.765581in}{0.999707in}}%
\pgfpathlineto{\pgfqpoint{1.756506in}{0.998641in}}%
\pgfpathlineto{\pgfqpoint{1.747431in}{1.007121in}}%
\pgfpathlineto{\pgfqpoint{1.738355in}{0.999558in}}%
\pgfpathlineto{\pgfqpoint{1.729280in}{1.006225in}}%
\pgfpathlineto{\pgfqpoint{1.720204in}{1.002259in}}%
\pgfpathlineto{\pgfqpoint{1.711129in}{1.000370in}}%
\pgfpathlineto{\pgfqpoint{1.702054in}{1.004781in}}%
\pgfpathlineto{\pgfqpoint{1.692978in}{1.002359in}}%
\pgfpathlineto{\pgfqpoint{1.683903in}{1.003415in}}%
\pgfpathlineto{\pgfqpoint{1.674827in}{0.999223in}}%
\pgfpathlineto{\pgfqpoint{1.665752in}{0.989677in}}%
\pgfpathlineto{\pgfqpoint{1.656677in}{0.992900in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.995188in}}%
\pgfpathlineto{\pgfqpoint{1.638526in}{0.999046in}}%
\pgfpathlineto{\pgfqpoint{1.629450in}{1.003700in}}%
\pgfpathlineto{\pgfqpoint{1.620375in}{1.004367in}}%
\pgfpathlineto{\pgfqpoint{1.611300in}{0.993407in}}%
\pgfpathlineto{\pgfqpoint{1.602224in}{1.003683in}}%
\pgfpathlineto{\pgfqpoint{1.593149in}{1.001092in}}%
\pgfpathlineto{\pgfqpoint{1.584073in}{1.002958in}}%
\pgfpathlineto{\pgfqpoint{1.574998in}{1.004984in}}%
\pgfpathlineto{\pgfqpoint{1.565923in}{1.003879in}}%
\pgfpathlineto{\pgfqpoint{1.556847in}{1.001700in}}%
\pgfpathlineto{\pgfqpoint{1.547772in}{0.996044in}}%
\pgfpathlineto{\pgfqpoint{1.538696in}{1.000562in}}%
\pgfpathlineto{\pgfqpoint{1.529621in}{0.996191in}}%
\pgfpathlineto{\pgfqpoint{1.520546in}{0.998130in}}%
\pgfpathlineto{\pgfqpoint{1.511470in}{1.000268in}}%
\pgfpathlineto{\pgfqpoint{1.502395in}{1.003262in}}%
\pgfpathlineto{\pgfqpoint{1.493319in}{1.004588in}}%
\pgfpathlineto{\pgfqpoint{1.484244in}{1.001183in}}%
\pgfpathlineto{\pgfqpoint{1.475169in}{1.001868in}}%
\pgfpathlineto{\pgfqpoint{1.466093in}{1.003261in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{1.003505in}}%
\pgfpathlineto{\pgfqpoint{1.447942in}{1.000340in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{1.002904in}}%
\pgfpathlineto{\pgfqpoint{1.429792in}{0.996026in}}%
\pgfpathlineto{\pgfqpoint{1.420716in}{1.002396in}}%
\pgfpathlineto{\pgfqpoint{1.411641in}{1.003835in}}%
\pgfpathlineto{\pgfqpoint{1.402565in}{0.999461in}}%
\pgfpathlineto{\pgfqpoint{1.393490in}{0.998530in}}%
\pgfpathlineto{\pgfqpoint{1.384415in}{0.996845in}}%
\pgfpathlineto{\pgfqpoint{1.375339in}{0.996752in}}%
\pgfpathlineto{\pgfqpoint{1.366264in}{0.994900in}}%
\pgfpathlineto{\pgfqpoint{1.357188in}{1.000457in}}%
\pgfpathlineto{\pgfqpoint{1.348113in}{1.005628in}}%
\pgfpathlineto{\pgfqpoint{1.339038in}{1.000609in}}%
\pgfpathlineto{\pgfqpoint{1.329962in}{1.003571in}}%
\pgfpathlineto{\pgfqpoint{1.320887in}{1.001713in}}%
\pgfpathlineto{\pgfqpoint{1.311811in}{1.004187in}}%
\pgfpathlineto{\pgfqpoint{1.302736in}{0.993255in}}%
\pgfpathlineto{\pgfqpoint{1.293661in}{1.001306in}}%
\pgfpathlineto{\pgfqpoint{1.284585in}{0.999526in}}%
\pgfpathlineto{\pgfqpoint{1.275510in}{1.002538in}}%
\pgfpathlineto{\pgfqpoint{1.266434in}{1.008327in}}%
\pgfpathlineto{\pgfqpoint{1.257359in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{1.248284in}{0.998877in}}%
\pgfpathlineto{\pgfqpoint{1.239208in}{0.997803in}}%
\pgfpathlineto{\pgfqpoint{1.230133in}{0.999078in}}%
\pgfpathlineto{\pgfqpoint{1.221057in}{1.005038in}}%
\pgfpathlineto{\pgfqpoint{1.211982in}{1.002486in}}%
\pgfpathlineto{\pgfqpoint{1.202907in}{1.005194in}}%
\pgfpathlineto{\pgfqpoint{1.193831in}{0.996473in}}%
\pgfpathlineto{\pgfqpoint{1.184756in}{1.002874in}}%
\pgfpathlineto{\pgfqpoint{1.175680in}{0.999278in}}%
\pgfpathlineto{\pgfqpoint{1.166605in}{1.009864in}}%
\pgfpathlineto{\pgfqpoint{1.157530in}{1.012953in}}%
\pgfpathlineto{\pgfqpoint{1.148454in}{0.998679in}}%
\pgfpathlineto{\pgfqpoint{1.139379in}{1.006374in}}%
\pgfpathlineto{\pgfqpoint{1.130303in}{0.996314in}}%
\pgfpathlineto{\pgfqpoint{1.121228in}{1.005537in}}%
\pgfpathlineto{\pgfqpoint{1.112153in}{1.002337in}}%
\pgfpathlineto{\pgfqpoint{1.103077in}{1.002811in}}%
\pgfpathlineto{\pgfqpoint{1.094002in}{1.000731in}}%
\pgfpathlineto{\pgfqpoint{1.084926in}{1.004723in}}%
\pgfpathlineto{\pgfqpoint{1.075851in}{1.006589in}}%
\pgfpathlineto{\pgfqpoint{1.066776in}{1.003109in}}%
\pgfpathlineto{\pgfqpoint{1.057700in}{0.997813in}}%
\pgfpathlineto{\pgfqpoint{1.048625in}{1.013224in}}%
\pgfpathlineto{\pgfqpoint{1.039549in}{0.998790in}}%
\pgfpathlineto{\pgfqpoint{1.030474in}{1.004694in}}%
\pgfpathlineto{\pgfqpoint{1.021399in}{1.003886in}}%
\pgfpathlineto{\pgfqpoint{1.012323in}{1.000522in}}%
\pgfpathlineto{\pgfqpoint{1.003248in}{1.004886in}}%
\pgfpathlineto{\pgfqpoint{0.994172in}{1.002295in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{1.012819in}}%
\pgfpathlineto{\pgfqpoint{0.976022in}{1.005840in}}%
\pgfpathlineto{\pgfqpoint{0.966946in}{1.007990in}}%
\pgfpathlineto{\pgfqpoint{0.957871in}{0.994992in}}%
\pgfpathlineto{\pgfqpoint{0.948795in}{1.002165in}}%
\pgfpathlineto{\pgfqpoint{0.939720in}{1.003324in}}%
\pgfpathlineto{\pgfqpoint{0.930645in}{0.983226in}}%
\pgfpathlineto{\pgfqpoint{0.921569in}{0.980372in}}%
\pgfpathlineto{\pgfqpoint{0.912494in}{0.975743in}}%
\pgfpathlineto{\pgfqpoint{0.903418in}{0.981021in}}%
\pgfpathlineto{\pgfqpoint{0.894343in}{0.973768in}}%
\pgfpathlineto{\pgfqpoint{0.885268in}{0.977641in}}%
\pgfpathlineto{\pgfqpoint{0.876192in}{0.963510in}}%
\pgfpathlineto{\pgfqpoint{0.867117in}{0.970280in}}%
\pgfpathlineto{\pgfqpoint{0.858041in}{0.996813in}}%
\pgfpathlineto{\pgfqpoint{0.848966in}{0.976979in}}%
\pgfpathlineto{\pgfqpoint{0.839891in}{0.989025in}}%
\pgfpathlineto{\pgfqpoint{0.830815in}{0.989552in}}%
\pgfpathlineto{\pgfqpoint{0.821740in}{0.958703in}}%
\pgfpathlineto{\pgfqpoint{0.812664in}{0.972912in}}%
\pgfpathlineto{\pgfqpoint{0.803589in}{0.972208in}}%
\pgfpathlineto{\pgfqpoint{0.794514in}{0.975436in}}%
\pgfpathlineto{\pgfqpoint{0.785438in}{0.959376in}}%
\pgfpathlineto{\pgfqpoint{0.776363in}{0.975178in}}%
\pgfpathlineto{\pgfqpoint{0.767287in}{0.966176in}}%
\pgfpathlineto{\pgfqpoint{0.758212in}{0.971176in}}%
\pgfpathlineto{\pgfqpoint{0.749137in}{0.946008in}}%
\pgfpathlineto{\pgfqpoint{0.740061in}{0.975427in}}%
\pgfpathlineto{\pgfqpoint{0.730986in}{0.955226in}}%
\pgfpathlineto{\pgfqpoint{0.721910in}{0.941433in}}%
\pgfpathlineto{\pgfqpoint{0.712835in}{0.939881in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.929273in}}%
\pgfpathlineto{\pgfqpoint{0.694684in}{0.943432in}}%
\pgfpathlineto{\pgfqpoint{0.685609in}{0.914667in}}%
\pgfpathlineto{\pgfqpoint{0.676533in}{0.924663in}}%
\pgfpathlineto{\pgfqpoint{0.667458in}{0.922375in}}%
\pgfpathlineto{\pgfqpoint{0.658383in}{0.920719in}}%
\pgfpathlineto{\pgfqpoint{0.649307in}{0.922280in}}%
\pgfpathlineto{\pgfqpoint{0.640232in}{0.908747in}}%
\pgfpathlineto{\pgfqpoint{0.631156in}{0.903179in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{0.898191in}}%
\pgfpathlineto{\pgfqpoint{0.613006in}{0.899938in}}%
\pgfpathlineto{\pgfqpoint{0.603930in}{0.880883in}}%
\pgfpathlineto{\pgfqpoint{0.594855in}{0.868717in}}%
\pgfpathlineto{\pgfqpoint{0.585779in}{0.865825in}}%
\pgfpathlineto{\pgfqpoint{0.576704in}{0.864674in}}%
\pgfpathlineto{\pgfqpoint{0.567629in}{0.848316in}}%
\pgfpathlineto{\pgfqpoint{0.558553in}{0.830533in}}%
\pgfpathlineto{\pgfqpoint{0.549478in}{0.824822in}}%
\pgfpathlineto{\pgfqpoint{0.540402in}{0.799754in}}%
\pgfpathlineto{\pgfqpoint{0.531327in}{0.794201in}}%
\pgfpathlineto{\pgfqpoint{0.522252in}{0.767319in}}%
\pgfpathlineto{\pgfqpoint{0.513176in}{0.752225in}}%
\pgfpathlineto{\pgfqpoint{0.504101in}{0.720738in}}%
\pgfpathlineto{\pgfqpoint{0.495025in}{0.701690in}}%
\pgfpathlineto{\pgfqpoint{0.485950in}{0.668813in}}%
\pgfpathlineto{\pgfqpoint{0.476875in}{0.637986in}}%
\pgfpathlineto{\pgfqpoint{0.467799in}{0.603810in}}%
\pgfpathlineto{\pgfqpoint{0.458724in}{0.560180in}}%
\pgfpathlineto{\pgfqpoint{0.449648in}{0.525299in}}%
\pgfpathlineto{\pgfqpoint{0.440573in}{0.478648in}}%
\pgfpathlineto{\pgfqpoint{0.431498in}{0.407380in}}%
\pgfpathlineto{\pgfqpoint{0.422422in}{0.350400in}}%
\pgfpathlineto{\pgfqpoint{0.413347in}{0.264265in}}%
\pgfpathlineto{\pgfqpoint{0.404271in}{0.165641in}}%
\pgfpathlineto{\pgfqpoint{0.395196in}{0.007124in}}%
\pgfpathlineto{\pgfqpoint{0.386121in}{-0.195075in}}%
\pgfpathlineto{\pgfqpoint{0.377045in}{-0.467947in}}%
\pgfpathlineto{\pgfqpoint{0.367970in}{-0.805033in}}%
\pgfpathlineto{\pgfqpoint{0.358894in}{-1.305391in}}%
\pgfpathlineto{\pgfqpoint{0.349819in}{-1.970865in}}%
\pgfpathlineto{\pgfqpoint{0.340744in}{-2.791692in}}%
\pgfpathlineto{\pgfqpoint{0.331668in}{-4.542951in}}%
\pgfpathlineto{\pgfqpoint{0.322593in}{-7.152133in}}%
\pgfpathlineto{\pgfqpoint{0.313517in}{-12.715162in}}%
\pgfpathlineto{\pgfqpoint{0.313517in}{-12.715162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313517in}{0.337528in}}{\pgfqpoint{1.361310in}{0.825431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313517in}{-12.609546in}}%
\pgfpathlineto{\pgfqpoint{0.313517in}{-12.904091in}}%
\pgfpathlineto{\pgfqpoint{0.322593in}{-7.967757in}}%
\pgfpathlineto{\pgfqpoint{0.331668in}{-6.232563in}}%
\pgfpathlineto{\pgfqpoint{0.340744in}{-2.232396in}}%
\pgfpathlineto{\pgfqpoint{0.349819in}{-1.237366in}}%
\pgfpathlineto{\pgfqpoint{0.358894in}{-0.849567in}}%
\pgfpathlineto{\pgfqpoint{0.367970in}{-0.272428in}}%
\pgfpathlineto{\pgfqpoint{0.377045in}{-0.043564in}}%
\pgfpathlineto{\pgfqpoint{0.386121in}{0.157374in}}%
\pgfpathlineto{\pgfqpoint{0.395196in}{0.215795in}}%
\pgfpathlineto{\pgfqpoint{0.404271in}{0.307000in}}%
\pgfpathlineto{\pgfqpoint{0.413347in}{0.310807in}}%
\pgfpathlineto{\pgfqpoint{0.422422in}{0.417389in}}%
\pgfpathlineto{\pgfqpoint{0.431498in}{0.474202in}}%
\pgfpathlineto{\pgfqpoint{0.440573in}{0.510448in}}%
\pgfpathlineto{\pgfqpoint{0.449648in}{0.577041in}}%
\pgfpathlineto{\pgfqpoint{0.458724in}{0.614775in}}%
\pgfpathlineto{\pgfqpoint{0.467799in}{0.508004in}}%
\pgfpathlineto{\pgfqpoint{0.476875in}{0.637906in}}%
\pgfpathlineto{\pgfqpoint{0.485950in}{0.617112in}}%
\pgfpathlineto{\pgfqpoint{0.495025in}{0.640945in}}%
\pgfpathlineto{\pgfqpoint{0.504101in}{0.618135in}}%
\pgfpathlineto{\pgfqpoint{0.513176in}{0.700104in}}%
\pgfpathlineto{\pgfqpoint{0.522252in}{0.649664in}}%
\pgfpathlineto{\pgfqpoint{0.531327in}{0.625348in}}%
\pgfpathlineto{\pgfqpoint{0.540402in}{0.682018in}}%
\pgfpathlineto{\pgfqpoint{0.549478in}{0.611712in}}%
\pgfpathlineto{\pgfqpoint{0.558553in}{0.391846in}}%
\pgfpathlineto{\pgfqpoint{0.567629in}{0.518796in}}%
\pgfpathlineto{\pgfqpoint{0.576704in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{0.585779in}{0.693016in}}%
\pgfpathlineto{\pgfqpoint{0.594855in}{0.617630in}}%
\pgfpathlineto{\pgfqpoint{0.603930in}{0.757871in}}%
\pgfpathlineto{\pgfqpoint{0.613006in}{0.739069in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{0.774085in}}%
\pgfpathlineto{\pgfqpoint{0.631156in}{0.777168in}}%
\pgfpathlineto{\pgfqpoint{0.640232in}{0.761934in}}%
\pgfpathlineto{\pgfqpoint{0.649307in}{0.586317in}}%
\pgfpathlineto{\pgfqpoint{0.658383in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{0.667458in}{0.459963in}}%
\pgfpathlineto{\pgfqpoint{0.676533in}{0.683780in}}%
\pgfpathlineto{\pgfqpoint{0.685609in}{0.725743in}}%
\pgfpathlineto{\pgfqpoint{0.694684in}{0.665485in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.746729in}}%
\pgfpathlineto{\pgfqpoint{0.712835in}{0.843337in}}%
\pgfpathlineto{\pgfqpoint{0.721910in}{0.850363in}}%
\pgfpathlineto{\pgfqpoint{0.730986in}{0.778733in}}%
\pgfpathlineto{\pgfqpoint{0.740061in}{0.765324in}}%
\pgfpathlineto{\pgfqpoint{0.749137in}{0.749638in}}%
\pgfpathlineto{\pgfqpoint{0.758212in}{0.365748in}}%
\pgfpathlineto{\pgfqpoint{0.767287in}{0.202490in}}%
\pgfpathlineto{\pgfqpoint{0.776363in}{0.578100in}}%
\pgfpathlineto{\pgfqpoint{0.785438in}{0.654493in}}%
\pgfpathlineto{\pgfqpoint{0.794514in}{0.752583in}}%
\pgfpathlineto{\pgfqpoint{0.803589in}{0.843363in}}%
\pgfpathlineto{\pgfqpoint{0.812664in}{0.867116in}}%
\pgfpathlineto{\pgfqpoint{0.821740in}{0.846116in}}%
\pgfpathlineto{\pgfqpoint{0.830815in}{0.835211in}}%
\pgfpathlineto{\pgfqpoint{0.839891in}{0.791280in}}%
\pgfpathlineto{\pgfqpoint{0.848966in}{0.639297in}}%
\pgfpathlineto{\pgfqpoint{0.858041in}{0.707068in}}%
\pgfpathlineto{\pgfqpoint{0.867117in}{0.815173in}}%
\pgfpathlineto{\pgfqpoint{0.876192in}{0.707135in}}%
\pgfpathlineto{\pgfqpoint{0.885268in}{0.750521in}}%
\pgfpathlineto{\pgfqpoint{0.894343in}{0.774517in}}%
\pgfpathlineto{\pgfqpoint{0.903418in}{0.873722in}}%
\pgfpathlineto{\pgfqpoint{0.912494in}{0.723599in}}%
\pgfpathlineto{\pgfqpoint{0.921569in}{0.832653in}}%
\pgfpathlineto{\pgfqpoint{0.930645in}{0.844978in}}%
\pgfpathlineto{\pgfqpoint{0.939720in}{0.865765in}}%
\pgfpathlineto{\pgfqpoint{0.948795in}{0.894827in}}%
\pgfpathlineto{\pgfqpoint{0.957871in}{0.828167in}}%
\pgfpathlineto{\pgfqpoint{0.966946in}{0.819036in}}%
\pgfpathlineto{\pgfqpoint{0.976022in}{0.809609in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{0.829882in}}%
\pgfpathlineto{\pgfqpoint{0.994172in}{0.846056in}}%
\pgfpathlineto{\pgfqpoint{1.003248in}{0.801749in}}%
\pgfpathlineto{\pgfqpoint{1.012323in}{0.826972in}}%
\pgfpathlineto{\pgfqpoint{1.021399in}{0.889750in}}%
\pgfpathlineto{\pgfqpoint{1.030474in}{0.871804in}}%
\pgfpathlineto{\pgfqpoint{1.039549in}{0.866750in}}%
\pgfpathlineto{\pgfqpoint{1.048625in}{0.919727in}}%
\pgfpathlineto{\pgfqpoint{1.057700in}{0.901253in}}%
\pgfpathlineto{\pgfqpoint{1.066776in}{0.898230in}}%
\pgfpathlineto{\pgfqpoint{1.075851in}{0.799208in}}%
\pgfpathlineto{\pgfqpoint{1.084926in}{0.879285in}}%
\pgfpathlineto{\pgfqpoint{1.094002in}{0.934795in}}%
\pgfpathlineto{\pgfqpoint{1.103077in}{0.922789in}}%
\pgfpathlineto{\pgfqpoint{1.112153in}{0.904063in}}%
\pgfpathlineto{\pgfqpoint{1.121228in}{0.870602in}}%
\pgfpathlineto{\pgfqpoint{1.130303in}{0.890122in}}%
\pgfpathlineto{\pgfqpoint{1.139379in}{0.834015in}}%
\pgfpathlineto{\pgfqpoint{1.148454in}{0.843095in}}%
\pgfpathlineto{\pgfqpoint{1.157530in}{0.932366in}}%
\pgfpathlineto{\pgfqpoint{1.166605in}{0.913398in}}%
\pgfpathlineto{\pgfqpoint{1.175680in}{0.931795in}}%
\pgfpathlineto{\pgfqpoint{1.184756in}{0.901607in}}%
\pgfpathlineto{\pgfqpoint{1.193831in}{0.920784in}}%
\pgfpathlineto{\pgfqpoint{1.202907in}{0.969902in}}%
\pgfpathlineto{\pgfqpoint{1.211982in}{0.982472in}}%
\pgfpathlineto{\pgfqpoint{1.221057in}{0.975586in}}%
\pgfpathlineto{\pgfqpoint{1.230133in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{1.239208in}{0.990092in}}%
\pgfpathlineto{\pgfqpoint{1.248284in}{0.985867in}}%
\pgfpathlineto{\pgfqpoint{1.257359in}{0.989515in}}%
\pgfpathlineto{\pgfqpoint{1.266434in}{0.982468in}}%
\pgfpathlineto{\pgfqpoint{1.275510in}{0.974098in}}%
\pgfpathlineto{\pgfqpoint{1.284585in}{0.978980in}}%
\pgfpathlineto{\pgfqpoint{1.293661in}{0.982507in}}%
\pgfpathlineto{\pgfqpoint{1.302736in}{0.985811in}}%
\pgfpathlineto{\pgfqpoint{1.311811in}{0.978781in}}%
\pgfpathlineto{\pgfqpoint{1.320887in}{0.981186in}}%
\pgfpathlineto{\pgfqpoint{1.329962in}{0.983354in}}%
\pgfpathlineto{\pgfqpoint{1.339038in}{0.979336in}}%
\pgfpathlineto{\pgfqpoint{1.348113in}{0.977233in}}%
\pgfpathlineto{\pgfqpoint{1.357188in}{0.974851in}}%
\pgfpathlineto{\pgfqpoint{1.366264in}{0.967443in}}%
\pgfpathlineto{\pgfqpoint{1.375339in}{0.981109in}}%
\pgfpathlineto{\pgfqpoint{1.384415in}{0.978250in}}%
\pgfpathlineto{\pgfqpoint{1.393490in}{0.983262in}}%
\pgfpathlineto{\pgfqpoint{1.402565in}{0.975278in}}%
\pgfpathlineto{\pgfqpoint{1.411641in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{1.420716in}{0.967754in}}%
\pgfpathlineto{\pgfqpoint{1.429792in}{0.969587in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{0.976161in}}%
\pgfpathlineto{\pgfqpoint{1.447942in}{0.971277in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{0.965780in}}%
\pgfpathlineto{\pgfqpoint{1.466093in}{0.974975in}}%
\pgfpathlineto{\pgfqpoint{1.475169in}{0.972657in}}%
\pgfpathlineto{\pgfqpoint{1.484244in}{0.978351in}}%
\pgfpathlineto{\pgfqpoint{1.493319in}{0.983150in}}%
\pgfpathlineto{\pgfqpoint{1.502395in}{0.979676in}}%
\pgfpathlineto{\pgfqpoint{1.511470in}{0.972165in}}%
\pgfpathlineto{\pgfqpoint{1.520546in}{0.976650in}}%
\pgfpathlineto{\pgfqpoint{1.529621in}{0.964024in}}%
\pgfpathlineto{\pgfqpoint{1.538696in}{0.974813in}}%
\pgfpathlineto{\pgfqpoint{1.547772in}{0.970747in}}%
\pgfpathlineto{\pgfqpoint{1.556847in}{0.973479in}}%
\pgfpathlineto{\pgfqpoint{1.565923in}{0.968149in}}%
\pgfpathlineto{\pgfqpoint{1.574998in}{0.973265in}}%
\pgfpathlineto{\pgfqpoint{1.584073in}{0.965673in}}%
\pgfpathlineto{\pgfqpoint{1.593149in}{0.970002in}}%
\pgfpathlineto{\pgfqpoint{1.602224in}{0.971218in}}%
\pgfpathlineto{\pgfqpoint{1.611300in}{0.973857in}}%
\pgfpathlineto{\pgfqpoint{1.620375in}{0.975385in}}%
\pgfpathlineto{\pgfqpoint{1.629450in}{0.971357in}}%
\pgfpathlineto{\pgfqpoint{1.638526in}{0.971079in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.962780in}}%
\pgfpathlineto{\pgfqpoint{1.656677in}{0.970879in}}%
\pgfpathlineto{\pgfqpoint{1.665752in}{0.969876in}}%
\pgfpathlineto{\pgfqpoint{1.674827in}{0.968327in}}%
\pgfpathlineto{\pgfqpoint{1.683903in}{0.966964in}}%
\pgfpathlineto{\pgfqpoint{1.692978in}{0.966062in}}%
\pgfpathlineto{\pgfqpoint{1.702054in}{0.975257in}}%
\pgfpathlineto{\pgfqpoint{1.711129in}{0.969435in}}%
\pgfpathlineto{\pgfqpoint{1.720204in}{0.963776in}}%
\pgfpathlineto{\pgfqpoint{1.729280in}{0.965621in}}%
\pgfpathlineto{\pgfqpoint{1.738355in}{0.966304in}}%
\pgfpathlineto{\pgfqpoint{1.747431in}{0.970008in}}%
\pgfpathlineto{\pgfqpoint{1.756506in}{0.968683in}}%
\pgfpathlineto{\pgfqpoint{1.765581in}{0.970509in}}%
\pgfpathlineto{\pgfqpoint{1.774657in}{0.971675in}}%
\pgfpathlineto{\pgfqpoint{1.783732in}{0.961339in}}%
\pgfpathlineto{\pgfqpoint{1.792808in}{0.959395in}}%
\pgfpathlineto{\pgfqpoint{1.801883in}{0.966424in}}%
\pgfpathlineto{\pgfqpoint{1.810958in}{0.972684in}}%
\pgfpathlineto{\pgfqpoint{1.820034in}{0.969723in}}%
\pgfpathlineto{\pgfqpoint{1.829109in}{0.967251in}}%
\pgfpathlineto{\pgfqpoint{1.838185in}{0.963799in}}%
\pgfpathlineto{\pgfqpoint{1.847260in}{0.964690in}}%
\pgfpathlineto{\pgfqpoint{1.856335in}{0.966508in}}%
\pgfpathlineto{\pgfqpoint{1.865411in}{0.952128in}}%
\pgfpathlineto{\pgfqpoint{1.874486in}{0.965868in}}%
\pgfpathlineto{\pgfqpoint{1.883562in}{0.964454in}}%
\pgfpathlineto{\pgfqpoint{1.892637in}{0.960089in}}%
\pgfpathlineto{\pgfqpoint{1.901712in}{0.959058in}}%
\pgfpathlineto{\pgfqpoint{1.910788in}{0.966406in}}%
\pgfpathlineto{\pgfqpoint{1.919863in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{1.928939in}{0.960670in}}%
\pgfpathlineto{\pgfqpoint{1.938014in}{0.957386in}}%
\pgfpathlineto{\pgfqpoint{1.947089in}{0.953785in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{0.959511in}}%
\pgfpathlineto{\pgfqpoint{1.965240in}{0.951486in}}%
\pgfpathlineto{\pgfqpoint{1.974316in}{0.951651in}}%
\pgfpathlineto{\pgfqpoint{1.983391in}{0.959778in}}%
\pgfpathlineto{\pgfqpoint{1.992466in}{0.949242in}}%
\pgfpathlineto{\pgfqpoint{2.001542in}{0.955724in}}%
\pgfpathlineto{\pgfqpoint{2.010617in}{0.945960in}}%
\pgfpathlineto{\pgfqpoint{2.019693in}{0.959112in}}%
\pgfpathlineto{\pgfqpoint{2.028768in}{0.950717in}}%
\pgfpathlineto{\pgfqpoint{2.037843in}{0.952017in}}%
\pgfpathlineto{\pgfqpoint{2.046919in}{0.947557in}}%
\pgfpathlineto{\pgfqpoint{2.055994in}{0.945591in}}%
\pgfpathlineto{\pgfqpoint{2.065070in}{0.944859in}}%
\pgfpathlineto{\pgfqpoint{2.074145in}{0.947069in}}%
\pgfpathlineto{\pgfqpoint{2.083220in}{0.943975in}}%
\pgfpathlineto{\pgfqpoint{2.092296in}{0.954224in}}%
\pgfpathlineto{\pgfqpoint{2.101371in}{0.950531in}}%
\pgfpathlineto{\pgfqpoint{2.110447in}{0.949506in}}%
\pgfpathlineto{\pgfqpoint{2.119522in}{0.949239in}}%
\pgfpathlineto{\pgfqpoint{2.128597in}{0.957478in}}%
\pgfpathlineto{\pgfqpoint{2.137673in}{0.943218in}}%
\pgfpathlineto{\pgfqpoint{2.146748in}{0.947690in}}%
\pgfpathlineto{\pgfqpoint{2.155824in}{0.927480in}}%
\pgfpathlineto{\pgfqpoint{2.164899in}{0.956200in}}%
\pgfpathlineto{\pgfqpoint{2.173974in}{0.947222in}}%
\pgfpathlineto{\pgfqpoint{2.183050in}{0.944294in}}%
\pgfpathlineto{\pgfqpoint{2.192125in}{0.941817in}}%
\pgfpathlineto{\pgfqpoint{2.201201in}{0.950461in}}%
\pgfpathlineto{\pgfqpoint{2.210276in}{0.938429in}}%
\pgfpathlineto{\pgfqpoint{2.219351in}{0.950852in}}%
\pgfpathlineto{\pgfqpoint{2.228427in}{0.947857in}}%
\pgfpathlineto{\pgfqpoint{2.237502in}{0.942900in}}%
\pgfpathlineto{\pgfqpoint{2.246578in}{0.939593in}}%
\pgfpathlineto{\pgfqpoint{2.255653in}{0.925969in}}%
\pgfpathlineto{\pgfqpoint{2.264728in}{0.945252in}}%
\pgfpathlineto{\pgfqpoint{2.273804in}{0.946742in}}%
\pgfpathlineto{\pgfqpoint{2.282879in}{0.942808in}}%
\pgfpathlineto{\pgfqpoint{2.291955in}{0.937962in}}%
\pgfpathlineto{\pgfqpoint{2.301030in}{0.935329in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.939535in}}%
\pgfpathlineto{\pgfqpoint{2.319181in}{0.944825in}}%
\pgfpathlineto{\pgfqpoint{2.328256in}{0.943246in}}%
\pgfpathlineto{\pgfqpoint{2.337332in}{0.941212in}}%
\pgfpathlineto{\pgfqpoint{2.346407in}{0.940709in}}%
\pgfpathlineto{\pgfqpoint{2.355482in}{0.938628in}}%
\pgfpathlineto{\pgfqpoint{2.364558in}{0.937553in}}%
\pgfpathlineto{\pgfqpoint{2.373633in}{0.918477in}}%
\pgfpathlineto{\pgfqpoint{2.382709in}{0.929894in}}%
\pgfpathlineto{\pgfqpoint{2.391784in}{0.940381in}}%
\pgfpathlineto{\pgfqpoint{2.400859in}{0.940264in}}%
\pgfpathlineto{\pgfqpoint{2.409935in}{0.917827in}}%
\pgfpathlineto{\pgfqpoint{2.419010in}{0.937576in}}%
\pgfpathlineto{\pgfqpoint{2.428086in}{0.930675in}}%
\pgfpathlineto{\pgfqpoint{2.437161in}{0.935133in}}%
\pgfpathlineto{\pgfqpoint{2.446237in}{0.925277in}}%
\pgfpathlineto{\pgfqpoint{2.455312in}{0.940740in}}%
\pgfpathlineto{\pgfqpoint{2.464387in}{0.937042in}}%
\pgfpathlineto{\pgfqpoint{2.473463in}{0.931465in}}%
\pgfpathlineto{\pgfqpoint{2.482538in}{0.932257in}}%
\pgfpathlineto{\pgfqpoint{2.491614in}{0.928942in}}%
\pgfpathlineto{\pgfqpoint{2.500689in}{0.924044in}}%
\pgfpathlineto{\pgfqpoint{2.509764in}{0.933005in}}%
\pgfpathlineto{\pgfqpoint{2.518840in}{0.937287in}}%
\pgfpathlineto{\pgfqpoint{2.527915in}{0.935878in}}%
\pgfpathlineto{\pgfqpoint{2.536991in}{0.933698in}}%
\pgfpathlineto{\pgfqpoint{2.546066in}{0.929581in}}%
\pgfpathlineto{\pgfqpoint{2.555141in}{0.922075in}}%
\pgfpathlineto{\pgfqpoint{2.564217in}{0.924166in}}%
\pgfpathlineto{\pgfqpoint{2.573292in}{0.922784in}}%
\pgfpathlineto{\pgfqpoint{2.582368in}{0.921628in}}%
\pgfpathlineto{\pgfqpoint{2.591443in}{0.927711in}}%
\pgfpathlineto{\pgfqpoint{2.600518in}{0.920139in}}%
\pgfpathlineto{\pgfqpoint{2.609594in}{0.926540in}}%
\pgfpathlineto{\pgfqpoint{2.618669in}{0.925860in}}%
\pgfpathlineto{\pgfqpoint{2.627745in}{0.921304in}}%
\pgfpathlineto{\pgfqpoint{2.636820in}{0.921138in}}%
\pgfpathlineto{\pgfqpoint{2.645895in}{0.919190in}}%
\pgfpathlineto{\pgfqpoint{2.654971in}{0.915319in}}%
\pgfpathlineto{\pgfqpoint{2.664046in}{0.928978in}}%
\pgfpathlineto{\pgfqpoint{2.673122in}{0.920625in}}%
\pgfpathlineto{\pgfqpoint{2.682197in}{0.926591in}}%
\pgfpathlineto{\pgfqpoint{2.691272in}{0.903396in}}%
\pgfpathlineto{\pgfqpoint{2.700348in}{0.911863in}}%
\pgfpathlineto{\pgfqpoint{2.709423in}{0.929575in}}%
\pgfpathlineto{\pgfqpoint{2.718499in}{0.918804in}}%
\pgfpathlineto{\pgfqpoint{2.727574in}{0.925077in}}%
\pgfpathlineto{\pgfqpoint{2.736649in}{0.912348in}}%
\pgfpathlineto{\pgfqpoint{2.745725in}{0.927260in}}%
\pgfpathlineto{\pgfqpoint{2.754800in}{0.913670in}}%
\pgfpathlineto{\pgfqpoint{2.763876in}{0.920396in}}%
\pgfpathlineto{\pgfqpoint{2.772951in}{0.926702in}}%
\pgfpathlineto{\pgfqpoint{2.782026in}{0.914006in}}%
\pgfpathlineto{\pgfqpoint{2.791102in}{0.924741in}}%
\pgfpathlineto{\pgfqpoint{2.800177in}{0.912254in}}%
\pgfpathlineto{\pgfqpoint{2.809253in}{0.920803in}}%
\pgfpathlineto{\pgfqpoint{2.818328in}{0.900166in}}%
\pgfpathlineto{\pgfqpoint{2.827403in}{0.910387in}}%
\pgfpathlineto{\pgfqpoint{2.836479in}{0.916313in}}%
\pgfpathlineto{\pgfqpoint{2.845554in}{0.923382in}}%
\pgfpathlineto{\pgfqpoint{2.854630in}{0.922162in}}%
\pgfpathlineto{\pgfqpoint{2.863705in}{0.912062in}}%
\pgfpathlineto{\pgfqpoint{2.872780in}{0.921803in}}%
\pgfpathlineto{\pgfqpoint{2.881856in}{0.911803in}}%
\pgfpathlineto{\pgfqpoint{2.890931in}{0.918655in}}%
\pgfpathlineto{\pgfqpoint{2.900007in}{0.912619in}}%
\pgfpathlineto{\pgfqpoint{2.909082in}{0.916485in}}%
\pgfpathlineto{\pgfqpoint{2.918157in}{0.912936in}}%
\pgfpathlineto{\pgfqpoint{2.927233in}{0.913680in}}%
\pgfpathlineto{\pgfqpoint{2.936308in}{0.889264in}}%
\pgfpathlineto{\pgfqpoint{2.945384in}{0.911647in}}%
\pgfpathlineto{\pgfqpoint{2.954459in}{0.920112in}}%
\pgfpathlineto{\pgfqpoint{2.963534in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{2.972610in}{0.914145in}}%
\pgfpathlineto{\pgfqpoint{2.981685in}{0.907524in}}%
\pgfpathlineto{\pgfqpoint{2.990761in}{0.912515in}}%
\pgfpathlineto{\pgfqpoint{2.999836in}{0.911456in}}%
\pgfpathlineto{\pgfqpoint{3.008911in}{0.910966in}}%
\pgfpathlineto{\pgfqpoint{3.017987in}{0.906242in}}%
\pgfpathlineto{\pgfqpoint{3.027062in}{0.905171in}}%
\pgfpathlineto{\pgfqpoint{3.036138in}{0.913271in}}%
\pgfpathlineto{\pgfqpoint{3.036138in}{0.919925in}}%
\pgfpathlineto{\pgfqpoint{3.036138in}{0.919925in}}%
\pgfpathlineto{\pgfqpoint{3.027062in}{0.925360in}}%
\pgfpathlineto{\pgfqpoint{3.017987in}{0.924269in}}%
\pgfpathlineto{\pgfqpoint{3.008911in}{0.923505in}}%
\pgfpathlineto{\pgfqpoint{2.999836in}{0.923241in}}%
\pgfpathlineto{\pgfqpoint{2.990761in}{0.924762in}}%
\pgfpathlineto{\pgfqpoint{2.981685in}{0.920198in}}%
\pgfpathlineto{\pgfqpoint{2.972610in}{0.928603in}}%
\pgfpathlineto{\pgfqpoint{2.963534in}{0.925415in}}%
\pgfpathlineto{\pgfqpoint{2.954459in}{0.932463in}}%
\pgfpathlineto{\pgfqpoint{2.945384in}{0.919258in}}%
\pgfpathlineto{\pgfqpoint{2.936308in}{0.918307in}}%
\pgfpathlineto{\pgfqpoint{2.927233in}{0.918933in}}%
\pgfpathlineto{\pgfqpoint{2.918157in}{0.925361in}}%
\pgfpathlineto{\pgfqpoint{2.909082in}{0.933671in}}%
\pgfpathlineto{\pgfqpoint{2.900007in}{0.935429in}}%
\pgfpathlineto{\pgfqpoint{2.890931in}{0.933259in}}%
\pgfpathlineto{\pgfqpoint{2.881856in}{0.929864in}}%
\pgfpathlineto{\pgfqpoint{2.872780in}{0.934732in}}%
\pgfpathlineto{\pgfqpoint{2.863705in}{0.930500in}}%
\pgfpathlineto{\pgfqpoint{2.854630in}{0.935671in}}%
\pgfpathlineto{\pgfqpoint{2.845554in}{0.936043in}}%
\pgfpathlineto{\pgfqpoint{2.836479in}{0.932330in}}%
\pgfpathlineto{\pgfqpoint{2.827403in}{0.937628in}}%
\pgfpathlineto{\pgfqpoint{2.818328in}{0.930896in}}%
\pgfpathlineto{\pgfqpoint{2.809253in}{0.941129in}}%
\pgfpathlineto{\pgfqpoint{2.800177in}{0.930504in}}%
\pgfpathlineto{\pgfqpoint{2.791102in}{0.943381in}}%
\pgfpathlineto{\pgfqpoint{2.782026in}{0.929807in}}%
\pgfpathlineto{\pgfqpoint{2.772951in}{0.944016in}}%
\pgfpathlineto{\pgfqpoint{2.763876in}{0.940525in}}%
\pgfpathlineto{\pgfqpoint{2.754800in}{0.939578in}}%
\pgfpathlineto{\pgfqpoint{2.745725in}{0.942045in}}%
\pgfpathlineto{\pgfqpoint{2.736649in}{0.931233in}}%
\pgfpathlineto{\pgfqpoint{2.727574in}{0.937383in}}%
\pgfpathlineto{\pgfqpoint{2.718499in}{0.935043in}}%
\pgfpathlineto{\pgfqpoint{2.709423in}{0.943255in}}%
\pgfpathlineto{\pgfqpoint{2.700348in}{0.930933in}}%
\pgfpathlineto{\pgfqpoint{2.691272in}{0.950699in}}%
\pgfpathlineto{\pgfqpoint{2.682197in}{0.940858in}}%
\pgfpathlineto{\pgfqpoint{2.673122in}{0.941312in}}%
\pgfpathlineto{\pgfqpoint{2.664046in}{0.947095in}}%
\pgfpathlineto{\pgfqpoint{2.654971in}{0.933804in}}%
\pgfpathlineto{\pgfqpoint{2.645895in}{0.947342in}}%
\pgfpathlineto{\pgfqpoint{2.636820in}{0.940021in}}%
\pgfpathlineto{\pgfqpoint{2.627745in}{0.946249in}}%
\pgfpathlineto{\pgfqpoint{2.618669in}{0.942774in}}%
\pgfpathlineto{\pgfqpoint{2.609594in}{0.948362in}}%
\pgfpathlineto{\pgfqpoint{2.600518in}{0.937566in}}%
\pgfpathlineto{\pgfqpoint{2.591443in}{0.943690in}}%
\pgfpathlineto{\pgfqpoint{2.582368in}{0.947576in}}%
\pgfpathlineto{\pgfqpoint{2.573292in}{0.933220in}}%
\pgfpathlineto{\pgfqpoint{2.564217in}{0.942612in}}%
\pgfpathlineto{\pgfqpoint{2.555141in}{0.942930in}}%
\pgfpathlineto{\pgfqpoint{2.546066in}{0.952843in}}%
\pgfpathlineto{\pgfqpoint{2.536991in}{0.946848in}}%
\pgfpathlineto{\pgfqpoint{2.527915in}{0.946933in}}%
\pgfpathlineto{\pgfqpoint{2.518840in}{0.948696in}}%
\pgfpathlineto{\pgfqpoint{2.509764in}{0.948099in}}%
\pgfpathlineto{\pgfqpoint{2.500689in}{0.951269in}}%
\pgfpathlineto{\pgfqpoint{2.491614in}{0.958254in}}%
\pgfpathlineto{\pgfqpoint{2.482538in}{0.950076in}}%
\pgfpathlineto{\pgfqpoint{2.473463in}{0.943591in}}%
\pgfpathlineto{\pgfqpoint{2.464387in}{0.951203in}}%
\pgfpathlineto{\pgfqpoint{2.455312in}{0.950614in}}%
\pgfpathlineto{\pgfqpoint{2.446237in}{0.946915in}}%
\pgfpathlineto{\pgfqpoint{2.437161in}{0.958979in}}%
\pgfpathlineto{\pgfqpoint{2.428086in}{0.945147in}}%
\pgfpathlineto{\pgfqpoint{2.419010in}{0.958929in}}%
\pgfpathlineto{\pgfqpoint{2.409935in}{0.945828in}}%
\pgfpathlineto{\pgfqpoint{2.400859in}{0.958683in}}%
\pgfpathlineto{\pgfqpoint{2.391784in}{0.953914in}}%
\pgfpathlineto{\pgfqpoint{2.382709in}{0.957157in}}%
\pgfpathlineto{\pgfqpoint{2.373633in}{0.948371in}}%
\pgfpathlineto{\pgfqpoint{2.364558in}{0.954277in}}%
\pgfpathlineto{\pgfqpoint{2.355482in}{0.968939in}}%
\pgfpathlineto{\pgfqpoint{2.346407in}{0.958994in}}%
\pgfpathlineto{\pgfqpoint{2.337332in}{0.958366in}}%
\pgfpathlineto{\pgfqpoint{2.328256in}{0.960015in}}%
\pgfpathlineto{\pgfqpoint{2.319181in}{0.956244in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{0.955385in}}%
\pgfpathlineto{\pgfqpoint{2.301030in}{0.954767in}}%
\pgfpathlineto{\pgfqpoint{2.291955in}{0.953479in}}%
\pgfpathlineto{\pgfqpoint{2.282879in}{0.959881in}}%
\pgfpathlineto{\pgfqpoint{2.273804in}{0.960713in}}%
\pgfpathlineto{\pgfqpoint{2.264728in}{0.958716in}}%
\pgfpathlineto{\pgfqpoint{2.255653in}{0.955857in}}%
\pgfpathlineto{\pgfqpoint{2.246578in}{0.957233in}}%
\pgfpathlineto{\pgfqpoint{2.237502in}{0.952653in}}%
\pgfpathlineto{\pgfqpoint{2.228427in}{0.964588in}}%
\pgfpathlineto{\pgfqpoint{2.219351in}{0.962545in}}%
\pgfpathlineto{\pgfqpoint{2.210276in}{0.953190in}}%
\pgfpathlineto{\pgfqpoint{2.201201in}{0.963493in}}%
\pgfpathlineto{\pgfqpoint{2.192125in}{0.966874in}}%
\pgfpathlineto{\pgfqpoint{2.183050in}{0.958407in}}%
\pgfpathlineto{\pgfqpoint{2.173974in}{0.963270in}}%
\pgfpathlineto{\pgfqpoint{2.164899in}{0.965213in}}%
\pgfpathlineto{\pgfqpoint{2.155824in}{0.960800in}}%
\pgfpathlineto{\pgfqpoint{2.146748in}{0.967485in}}%
\pgfpathlineto{\pgfqpoint{2.137673in}{0.956497in}}%
\pgfpathlineto{\pgfqpoint{2.128597in}{0.966425in}}%
\pgfpathlineto{\pgfqpoint{2.119522in}{0.965005in}}%
\pgfpathlineto{\pgfqpoint{2.110447in}{0.971068in}}%
\pgfpathlineto{\pgfqpoint{2.101371in}{0.966937in}}%
\pgfpathlineto{\pgfqpoint{2.092296in}{0.967632in}}%
\pgfpathlineto{\pgfqpoint{2.083220in}{0.960456in}}%
\pgfpathlineto{\pgfqpoint{2.074145in}{0.967817in}}%
\pgfpathlineto{\pgfqpoint{2.065070in}{0.967108in}}%
\pgfpathlineto{\pgfqpoint{2.055994in}{0.968120in}}%
\pgfpathlineto{\pgfqpoint{2.046919in}{0.973754in}}%
\pgfpathlineto{\pgfqpoint{2.037843in}{0.971455in}}%
\pgfpathlineto{\pgfqpoint{2.028768in}{0.968354in}}%
\pgfpathlineto{\pgfqpoint{2.019693in}{0.973230in}}%
\pgfpathlineto{\pgfqpoint{2.010617in}{0.969452in}}%
\pgfpathlineto{\pgfqpoint{2.001542in}{0.964381in}}%
\pgfpathlineto{\pgfqpoint{1.992466in}{0.973326in}}%
\pgfpathlineto{\pgfqpoint{1.983391in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{1.974316in}{0.968770in}}%
\pgfpathlineto{\pgfqpoint{1.965240in}{0.975933in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{0.975374in}}%
\pgfpathlineto{\pgfqpoint{1.947089in}{0.976071in}}%
\pgfpathlineto{\pgfqpoint{1.938014in}{0.974984in}}%
\pgfpathlineto{\pgfqpoint{1.928939in}{0.974878in}}%
\pgfpathlineto{\pgfqpoint{1.919863in}{0.974861in}}%
\pgfpathlineto{\pgfqpoint{1.910788in}{0.976518in}}%
\pgfpathlineto{\pgfqpoint{1.901712in}{0.971647in}}%
\pgfpathlineto{\pgfqpoint{1.892637in}{0.977121in}}%
\pgfpathlineto{\pgfqpoint{1.883562in}{0.980943in}}%
\pgfpathlineto{\pgfqpoint{1.874486in}{0.975747in}}%
\pgfpathlineto{\pgfqpoint{1.865411in}{0.982298in}}%
\pgfpathlineto{\pgfqpoint{1.856335in}{0.982192in}}%
\pgfpathlineto{\pgfqpoint{1.847260in}{0.978378in}}%
\pgfpathlineto{\pgfqpoint{1.838185in}{0.974410in}}%
\pgfpathlineto{\pgfqpoint{1.829109in}{0.974463in}}%
\pgfpathlineto{\pgfqpoint{1.820034in}{0.982150in}}%
\pgfpathlineto{\pgfqpoint{1.810958in}{0.986615in}}%
\pgfpathlineto{\pgfqpoint{1.801883in}{0.974014in}}%
\pgfpathlineto{\pgfqpoint{1.792808in}{0.983497in}}%
\pgfpathlineto{\pgfqpoint{1.783732in}{0.982349in}}%
\pgfpathlineto{\pgfqpoint{1.774657in}{0.990470in}}%
\pgfpathlineto{\pgfqpoint{1.765581in}{0.982129in}}%
\pgfpathlineto{\pgfqpoint{1.756506in}{0.990602in}}%
\pgfpathlineto{\pgfqpoint{1.747431in}{0.989078in}}%
\pgfpathlineto{\pgfqpoint{1.738355in}{0.979731in}}%
\pgfpathlineto{\pgfqpoint{1.729280in}{0.980774in}}%
\pgfpathlineto{\pgfqpoint{1.720204in}{0.986921in}}%
\pgfpathlineto{\pgfqpoint{1.711129in}{0.979790in}}%
\pgfpathlineto{\pgfqpoint{1.702054in}{0.991434in}}%
\pgfpathlineto{\pgfqpoint{1.692978in}{0.984223in}}%
\pgfpathlineto{\pgfqpoint{1.683903in}{0.980874in}}%
\pgfpathlineto{\pgfqpoint{1.674827in}{0.987596in}}%
\pgfpathlineto{\pgfqpoint{1.665752in}{0.987007in}}%
\pgfpathlineto{\pgfqpoint{1.656677in}{0.981913in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.984681in}}%
\pgfpathlineto{\pgfqpoint{1.638526in}{0.988485in}}%
\pgfpathlineto{\pgfqpoint{1.629450in}{0.982779in}}%
\pgfpathlineto{\pgfqpoint{1.620375in}{0.990381in}}%
\pgfpathlineto{\pgfqpoint{1.611300in}{0.987332in}}%
\pgfpathlineto{\pgfqpoint{1.602224in}{0.985676in}}%
\pgfpathlineto{\pgfqpoint{1.593149in}{0.986084in}}%
\pgfpathlineto{\pgfqpoint{1.584073in}{0.986378in}}%
\pgfpathlineto{\pgfqpoint{1.574998in}{0.986672in}}%
\pgfpathlineto{\pgfqpoint{1.565923in}{0.990353in}}%
\pgfpathlineto{\pgfqpoint{1.556847in}{0.990553in}}%
\pgfpathlineto{\pgfqpoint{1.547772in}{0.984775in}}%
\pgfpathlineto{\pgfqpoint{1.538696in}{0.988321in}}%
\pgfpathlineto{\pgfqpoint{1.529621in}{0.985448in}}%
\pgfpathlineto{\pgfqpoint{1.520546in}{0.990789in}}%
\pgfpathlineto{\pgfqpoint{1.511470in}{0.991549in}}%
\pgfpathlineto{\pgfqpoint{1.502395in}{0.989813in}}%
\pgfpathlineto{\pgfqpoint{1.493319in}{0.989957in}}%
\pgfpathlineto{\pgfqpoint{1.484244in}{0.992611in}}%
\pgfpathlineto{\pgfqpoint{1.475169in}{0.988853in}}%
\pgfpathlineto{\pgfqpoint{1.466093in}{0.991713in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{0.990030in}}%
\pgfpathlineto{\pgfqpoint{1.447942in}{0.988489in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{0.989639in}}%
\pgfpathlineto{\pgfqpoint{1.429792in}{0.989407in}}%
\pgfpathlineto{\pgfqpoint{1.420716in}{0.983003in}}%
\pgfpathlineto{\pgfqpoint{1.411641in}{0.987843in}}%
\pgfpathlineto{\pgfqpoint{1.402565in}{0.989276in}}%
\pgfpathlineto{\pgfqpoint{1.393490in}{1.000010in}}%
\pgfpathlineto{\pgfqpoint{1.384415in}{0.994119in}}%
\pgfpathlineto{\pgfqpoint{1.375339in}{1.005053in}}%
\pgfpathlineto{\pgfqpoint{1.366264in}{0.997159in}}%
\pgfpathlineto{\pgfqpoint{1.357188in}{0.991687in}}%
\pgfpathlineto{\pgfqpoint{1.348113in}{0.998169in}}%
\pgfpathlineto{\pgfqpoint{1.339038in}{0.991848in}}%
\pgfpathlineto{\pgfqpoint{1.329962in}{0.994434in}}%
\pgfpathlineto{\pgfqpoint{1.320887in}{0.995346in}}%
\pgfpathlineto{\pgfqpoint{1.311811in}{0.995103in}}%
\pgfpathlineto{\pgfqpoint{1.302736in}{1.008126in}}%
\pgfpathlineto{\pgfqpoint{1.293661in}{1.004328in}}%
\pgfpathlineto{\pgfqpoint{1.284585in}{1.004061in}}%
\pgfpathlineto{\pgfqpoint{1.275510in}{0.996280in}}%
\pgfpathlineto{\pgfqpoint{1.266434in}{0.994770in}}%
\pgfpathlineto{\pgfqpoint{1.257359in}{1.000452in}}%
\pgfpathlineto{\pgfqpoint{1.248284in}{1.004726in}}%
\pgfpathlineto{\pgfqpoint{1.239208in}{1.003733in}}%
\pgfpathlineto{\pgfqpoint{1.230133in}{1.007011in}}%
\pgfpathlineto{\pgfqpoint{1.221057in}{1.005998in}}%
\pgfpathlineto{\pgfqpoint{1.211982in}{1.000216in}}%
\pgfpathlineto{\pgfqpoint{1.202907in}{1.004643in}}%
\pgfpathlineto{\pgfqpoint{1.193831in}{1.008991in}}%
\pgfpathlineto{\pgfqpoint{1.184756in}{1.000171in}}%
\pgfpathlineto{\pgfqpoint{1.175680in}{1.000061in}}%
\pgfpathlineto{\pgfqpoint{1.166605in}{1.000773in}}%
\pgfpathlineto{\pgfqpoint{1.157530in}{1.001649in}}%
\pgfpathlineto{\pgfqpoint{1.148454in}{0.995221in}}%
\pgfpathlineto{\pgfqpoint{1.139379in}{1.011522in}}%
\pgfpathlineto{\pgfqpoint{1.130303in}{0.965323in}}%
\pgfpathlineto{\pgfqpoint{1.121228in}{0.977160in}}%
\pgfpathlineto{\pgfqpoint{1.112153in}{0.999109in}}%
\pgfpathlineto{\pgfqpoint{1.103077in}{0.985062in}}%
\pgfpathlineto{\pgfqpoint{1.094002in}{0.972023in}}%
\pgfpathlineto{\pgfqpoint{1.084926in}{0.972332in}}%
\pgfpathlineto{\pgfqpoint{1.075851in}{0.965226in}}%
\pgfpathlineto{\pgfqpoint{1.066776in}{0.966338in}}%
\pgfpathlineto{\pgfqpoint{1.057700in}{0.957913in}}%
\pgfpathlineto{\pgfqpoint{1.048625in}{0.971037in}}%
\pgfpathlineto{\pgfqpoint{1.039549in}{0.946657in}}%
\pgfpathlineto{\pgfqpoint{1.030474in}{0.940298in}}%
\pgfpathlineto{\pgfqpoint{1.021399in}{0.959553in}}%
\pgfpathlineto{\pgfqpoint{1.012323in}{0.953275in}}%
\pgfpathlineto{\pgfqpoint{1.003248in}{0.955815in}}%
\pgfpathlineto{\pgfqpoint{0.994172in}{0.932999in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{0.921631in}}%
\pgfpathlineto{\pgfqpoint{0.976022in}{0.912602in}}%
\pgfpathlineto{\pgfqpoint{0.966946in}{0.913759in}}%
\pgfpathlineto{\pgfqpoint{0.957871in}{0.899156in}}%
\pgfpathlineto{\pgfqpoint{0.948795in}{0.938088in}}%
\pgfpathlineto{\pgfqpoint{0.939720in}{0.931358in}}%
\pgfpathlineto{\pgfqpoint{0.930645in}{0.960848in}}%
\pgfpathlineto{\pgfqpoint{0.921569in}{0.902630in}}%
\pgfpathlineto{\pgfqpoint{0.912494in}{0.863369in}}%
\pgfpathlineto{\pgfqpoint{0.903418in}{0.946374in}}%
\pgfpathlineto{\pgfqpoint{0.894343in}{0.900760in}}%
\pgfpathlineto{\pgfqpoint{0.885268in}{0.843952in}}%
\pgfpathlineto{\pgfqpoint{0.876192in}{0.847207in}}%
\pgfpathlineto{\pgfqpoint{0.867117in}{0.912803in}}%
\pgfpathlineto{\pgfqpoint{0.858041in}{0.858091in}}%
\pgfpathlineto{\pgfqpoint{0.848966in}{0.846122in}}%
\pgfpathlineto{\pgfqpoint{0.839891in}{0.878443in}}%
\pgfpathlineto{\pgfqpoint{0.830815in}{0.901208in}}%
\pgfpathlineto{\pgfqpoint{0.821740in}{0.912785in}}%
\pgfpathlineto{\pgfqpoint{0.812664in}{0.902720in}}%
\pgfpathlineto{\pgfqpoint{0.803589in}{0.884200in}}%
\pgfpathlineto{\pgfqpoint{0.794514in}{0.854749in}}%
\pgfpathlineto{\pgfqpoint{0.785438in}{0.794235in}}%
\pgfpathlineto{\pgfqpoint{0.776363in}{0.770118in}}%
\pgfpathlineto{\pgfqpoint{0.767287in}{0.637459in}}%
\pgfpathlineto{\pgfqpoint{0.758212in}{0.783362in}}%
\pgfpathlineto{\pgfqpoint{0.749137in}{0.866402in}}%
\pgfpathlineto{\pgfqpoint{0.740061in}{0.829344in}}%
\pgfpathlineto{\pgfqpoint{0.730986in}{0.846918in}}%
\pgfpathlineto{\pgfqpoint{0.721910in}{0.911244in}}%
\pgfpathlineto{\pgfqpoint{0.712835in}{0.869051in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.831406in}}%
\pgfpathlineto{\pgfqpoint{0.694684in}{0.814797in}}%
\pgfpathlineto{\pgfqpoint{0.685609in}{0.794655in}}%
\pgfpathlineto{\pgfqpoint{0.676533in}{0.764644in}}%
\pgfpathlineto{\pgfqpoint{0.667458in}{0.806489in}}%
\pgfpathlineto{\pgfqpoint{0.658383in}{0.768011in}}%
\pgfpathlineto{\pgfqpoint{0.649307in}{0.750512in}}%
\pgfpathlineto{\pgfqpoint{0.640232in}{0.817529in}}%
\pgfpathlineto{\pgfqpoint{0.631156in}{0.838960in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{0.829602in}}%
\pgfpathlineto{\pgfqpoint{0.613006in}{0.801742in}}%
\pgfpathlineto{\pgfqpoint{0.603930in}{0.800023in}}%
\pgfpathlineto{\pgfqpoint{0.594855in}{0.783030in}}%
\pgfpathlineto{\pgfqpoint{0.585779in}{0.822520in}}%
\pgfpathlineto{\pgfqpoint{0.576704in}{0.739808in}}%
\pgfpathlineto{\pgfqpoint{0.567629in}{0.622702in}}%
\pgfpathlineto{\pgfqpoint{0.558553in}{0.558642in}}%
\pgfpathlineto{\pgfqpoint{0.549478in}{0.740747in}}%
\pgfpathlineto{\pgfqpoint{0.540402in}{0.794347in}}%
\pgfpathlineto{\pgfqpoint{0.531327in}{0.725086in}}%
\pgfpathlineto{\pgfqpoint{0.522252in}{0.714249in}}%
\pgfpathlineto{\pgfqpoint{0.513176in}{0.731053in}}%
\pgfpathlineto{\pgfqpoint{0.504101in}{0.711881in}}%
\pgfpathlineto{\pgfqpoint{0.495025in}{0.702840in}}%
\pgfpathlineto{\pgfqpoint{0.485950in}{0.692064in}}%
\pgfpathlineto{\pgfqpoint{0.476875in}{0.677613in}}%
\pgfpathlineto{\pgfqpoint{0.467799in}{0.627340in}}%
\pgfpathlineto{\pgfqpoint{0.458724in}{0.651481in}}%
\pgfpathlineto{\pgfqpoint{0.449648in}{0.606770in}}%
\pgfpathlineto{\pgfqpoint{0.440573in}{0.562832in}}%
\pgfpathlineto{\pgfqpoint{0.431498in}{0.516118in}}%
\pgfpathlineto{\pgfqpoint{0.422422in}{0.444963in}}%
\pgfpathlineto{\pgfqpoint{0.413347in}{0.373438in}}%
\pgfpathlineto{\pgfqpoint{0.404271in}{0.332994in}}%
\pgfpathlineto{\pgfqpoint{0.395196in}{0.246910in}}%
\pgfpathlineto{\pgfqpoint{0.386121in}{0.181529in}}%
\pgfpathlineto{\pgfqpoint{0.377045in}{-0.000860in}}%
\pgfpathlineto{\pgfqpoint{0.367970in}{-0.238126in}}%
\pgfpathlineto{\pgfqpoint{0.358894in}{-0.726000in}}%
\pgfpathlineto{\pgfqpoint{0.349819in}{-1.098945in}}%
\pgfpathlineto{\pgfqpoint{0.340744in}{-2.065931in}}%
\pgfpathlineto{\pgfqpoint{0.331668in}{-4.883051in}}%
\pgfpathlineto{\pgfqpoint{0.322593in}{-7.173989in}}%
\pgfpathlineto{\pgfqpoint{0.313517in}{-12.609546in}}%
\pgfpathlineto{\pgfqpoint{0.313517in}{-12.609546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313517in}{0.337528in}}{\pgfqpoint{1.361310in}{0.825431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313517in}{-6.995843in}}%
\pgfpathlineto{\pgfqpoint{0.313517in}{-7.386989in}}%
\pgfpathlineto{\pgfqpoint{0.322593in}{-4.058238in}}%
\pgfpathlineto{\pgfqpoint{0.331668in}{-3.192143in}}%
\pgfpathlineto{\pgfqpoint{0.340744in}{-3.049069in}}%
\pgfpathlineto{\pgfqpoint{0.349819in}{-3.112950in}}%
\pgfpathlineto{\pgfqpoint{0.358894in}{-3.271928in}}%
\pgfpathlineto{\pgfqpoint{0.367970in}{-3.487814in}}%
\pgfpathlineto{\pgfqpoint{0.377045in}{-3.563166in}}%
\pgfpathlineto{\pgfqpoint{0.386121in}{-3.717737in}}%
\pgfpathlineto{\pgfqpoint{0.395196in}{-3.799444in}}%
\pgfpathlineto{\pgfqpoint{0.404271in}{-3.922120in}}%
\pgfpathlineto{\pgfqpoint{0.413347in}{-3.955068in}}%
\pgfpathlineto{\pgfqpoint{0.422422in}{-4.057406in}}%
\pgfpathlineto{\pgfqpoint{0.431498in}{-4.126359in}}%
\pgfpathlineto{\pgfqpoint{0.440573in}{-4.130156in}}%
\pgfpathlineto{\pgfqpoint{0.449648in}{-4.122255in}}%
\pgfpathlineto{\pgfqpoint{0.458724in}{-4.140748in}}%
\pgfpathlineto{\pgfqpoint{0.467799in}{-4.306561in}}%
\pgfpathlineto{\pgfqpoint{0.476875in}{-4.357067in}}%
\pgfpathlineto{\pgfqpoint{0.485950in}{-4.365891in}}%
\pgfpathlineto{\pgfqpoint{0.495025in}{-4.364424in}}%
\pgfpathlineto{\pgfqpoint{0.504101in}{-4.300169in}}%
\pgfpathlineto{\pgfqpoint{0.513176in}{-4.279416in}}%
\pgfpathlineto{\pgfqpoint{0.522252in}{-4.277753in}}%
\pgfpathlineto{\pgfqpoint{0.531327in}{-4.281638in}}%
\pgfpathlineto{\pgfqpoint{0.540402in}{-4.360841in}}%
\pgfpathlineto{\pgfqpoint{0.549478in}{-4.308134in}}%
\pgfpathlineto{\pgfqpoint{0.558553in}{-4.306790in}}%
\pgfpathlineto{\pgfqpoint{0.567629in}{-4.378536in}}%
\pgfpathlineto{\pgfqpoint{0.576704in}{-4.310384in}}%
\pgfpathlineto{\pgfqpoint{0.585779in}{-4.285528in}}%
\pgfpathlineto{\pgfqpoint{0.594855in}{-4.307403in}}%
\pgfpathlineto{\pgfqpoint{0.603930in}{-4.236867in}}%
\pgfpathlineto{\pgfqpoint{0.613006in}{-4.298439in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{-4.380992in}}%
\pgfpathlineto{\pgfqpoint{0.631156in}{-4.405115in}}%
\pgfpathlineto{\pgfqpoint{0.640232in}{-4.396243in}}%
\pgfpathlineto{\pgfqpoint{0.649307in}{-4.357752in}}%
\pgfpathlineto{\pgfqpoint{0.658383in}{-4.328087in}}%
\pgfpathlineto{\pgfqpoint{0.667458in}{-4.468745in}}%
\pgfpathlineto{\pgfqpoint{0.676533in}{-4.269759in}}%
\pgfpathlineto{\pgfqpoint{0.685609in}{-4.364451in}}%
\pgfpathlineto{\pgfqpoint{0.694684in}{-4.387585in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{-4.482127in}}%
\pgfpathlineto{\pgfqpoint{0.712835in}{-4.238032in}}%
\pgfpathlineto{\pgfqpoint{0.721910in}{-4.294396in}}%
\pgfpathlineto{\pgfqpoint{0.730986in}{-4.301472in}}%
\pgfpathlineto{\pgfqpoint{0.740061in}{-4.274497in}}%
\pgfpathlineto{\pgfqpoint{0.749137in}{-4.382430in}}%
\pgfpathlineto{\pgfqpoint{0.758212in}{-4.331849in}}%
\pgfpathlineto{\pgfqpoint{0.767287in}{-4.319467in}}%
\pgfpathlineto{\pgfqpoint{0.776363in}{-4.246513in}}%
\pgfpathlineto{\pgfqpoint{0.785438in}{-4.274093in}}%
\pgfpathlineto{\pgfqpoint{0.794514in}{-4.297398in}}%
\pgfpathlineto{\pgfqpoint{0.803589in}{-4.375355in}}%
\pgfpathlineto{\pgfqpoint{0.812664in}{-4.378268in}}%
\pgfpathlineto{\pgfqpoint{0.821740in}{-4.246195in}}%
\pgfpathlineto{\pgfqpoint{0.830815in}{-4.251498in}}%
\pgfpathlineto{\pgfqpoint{0.839891in}{-4.293979in}}%
\pgfpathlineto{\pgfqpoint{0.848966in}{-4.264027in}}%
\pgfpathlineto{\pgfqpoint{0.858041in}{-4.228549in}}%
\pgfpathlineto{\pgfqpoint{0.867117in}{-4.189477in}}%
\pgfpathlineto{\pgfqpoint{0.876192in}{-4.251917in}}%
\pgfpathlineto{\pgfqpoint{0.885268in}{-4.260202in}}%
\pgfpathlineto{\pgfqpoint{0.894343in}{-4.262231in}}%
\pgfpathlineto{\pgfqpoint{0.903418in}{-4.188582in}}%
\pgfpathlineto{\pgfqpoint{0.912494in}{-4.289205in}}%
\pgfpathlineto{\pgfqpoint{0.921569in}{-4.250416in}}%
\pgfpathlineto{\pgfqpoint{0.930645in}{-4.188014in}}%
\pgfpathlineto{\pgfqpoint{0.939720in}{-4.222000in}}%
\pgfpathlineto{\pgfqpoint{0.948795in}{-4.325211in}}%
\pgfpathlineto{\pgfqpoint{0.957871in}{-4.280271in}}%
\pgfpathlineto{\pgfqpoint{0.966946in}{-4.310368in}}%
\pgfpathlineto{\pgfqpoint{0.976022in}{-4.268513in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{-4.302069in}}%
\pgfpathlineto{\pgfqpoint{0.994172in}{-4.369060in}}%
\pgfpathlineto{\pgfqpoint{1.003248in}{-4.285838in}}%
\pgfpathlineto{\pgfqpoint{1.012323in}{-4.241634in}}%
\pgfpathlineto{\pgfqpoint{1.021399in}{-4.316884in}}%
\pgfpathlineto{\pgfqpoint{1.030474in}{-4.284730in}}%
\pgfpathlineto{\pgfqpoint{1.039549in}{-4.326556in}}%
\pgfpathlineto{\pgfqpoint{1.048625in}{-4.340913in}}%
\pgfpathlineto{\pgfqpoint{1.057700in}{-4.226759in}}%
\pgfpathlineto{\pgfqpoint{1.066776in}{-4.356064in}}%
\pgfpathlineto{\pgfqpoint{1.075851in}{-4.349203in}}%
\pgfpathlineto{\pgfqpoint{1.084926in}{-4.252038in}}%
\pgfpathlineto{\pgfqpoint{1.094002in}{-4.219550in}}%
\pgfpathlineto{\pgfqpoint{1.103077in}{-4.279749in}}%
\pgfpathlineto{\pgfqpoint{1.112153in}{-4.239966in}}%
\pgfpathlineto{\pgfqpoint{1.121228in}{-4.226628in}}%
\pgfpathlineto{\pgfqpoint{1.130303in}{-4.174620in}}%
\pgfpathlineto{\pgfqpoint{1.139379in}{-4.156929in}}%
\pgfpathlineto{\pgfqpoint{1.148454in}{-4.119367in}}%
\pgfpathlineto{\pgfqpoint{1.157530in}{-4.235968in}}%
\pgfpathlineto{\pgfqpoint{1.166605in}{-4.174963in}}%
\pgfpathlineto{\pgfqpoint{1.175680in}{-4.288449in}}%
\pgfpathlineto{\pgfqpoint{1.184756in}{-4.166413in}}%
\pgfpathlineto{\pgfqpoint{1.193831in}{-4.231539in}}%
\pgfpathlineto{\pgfqpoint{1.202907in}{-4.127594in}}%
\pgfpathlineto{\pgfqpoint{1.211982in}{-4.196640in}}%
\pgfpathlineto{\pgfqpoint{1.221057in}{-4.219652in}}%
\pgfpathlineto{\pgfqpoint{1.230133in}{-4.118270in}}%
\pgfpathlineto{\pgfqpoint{1.239208in}{-4.155509in}}%
\pgfpathlineto{\pgfqpoint{1.248284in}{-4.261682in}}%
\pgfpathlineto{\pgfqpoint{1.257359in}{-4.213362in}}%
\pgfpathlineto{\pgfqpoint{1.266434in}{-4.256566in}}%
\pgfpathlineto{\pgfqpoint{1.275510in}{-4.135179in}}%
\pgfpathlineto{\pgfqpoint{1.284585in}{-4.155493in}}%
\pgfpathlineto{\pgfqpoint{1.293661in}{-4.192518in}}%
\pgfpathlineto{\pgfqpoint{1.302736in}{-4.242118in}}%
\pgfpathlineto{\pgfqpoint{1.311811in}{-4.117186in}}%
\pgfpathlineto{\pgfqpoint{1.320887in}{-4.210756in}}%
\pgfpathlineto{\pgfqpoint{1.329962in}{-4.124289in}}%
\pgfpathlineto{\pgfqpoint{1.339038in}{-4.145774in}}%
\pgfpathlineto{\pgfqpoint{1.348113in}{-4.165400in}}%
\pgfpathlineto{\pgfqpoint{1.357188in}{-4.213599in}}%
\pgfpathlineto{\pgfqpoint{1.366264in}{-4.168828in}}%
\pgfpathlineto{\pgfqpoint{1.375339in}{-4.179766in}}%
\pgfpathlineto{\pgfqpoint{1.384415in}{-4.137385in}}%
\pgfpathlineto{\pgfqpoint{1.393490in}{-4.110530in}}%
\pgfpathlineto{\pgfqpoint{1.402565in}{-4.119977in}}%
\pgfpathlineto{\pgfqpoint{1.411641in}{-4.122790in}}%
\pgfpathlineto{\pgfqpoint{1.420716in}{-4.109858in}}%
\pgfpathlineto{\pgfqpoint{1.429792in}{-4.147382in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{-4.082687in}}%
\pgfpathlineto{\pgfqpoint{1.447942in}{-4.142630in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{-4.124273in}}%
\pgfpathlineto{\pgfqpoint{1.466093in}{-4.117389in}}%
\pgfpathlineto{\pgfqpoint{1.475169in}{-4.075367in}}%
\pgfpathlineto{\pgfqpoint{1.484244in}{-4.085443in}}%
\pgfpathlineto{\pgfqpoint{1.493319in}{-4.097148in}}%
\pgfpathlineto{\pgfqpoint{1.502395in}{-4.116631in}}%
\pgfpathlineto{\pgfqpoint{1.511470in}{-4.163204in}}%
\pgfpathlineto{\pgfqpoint{1.520546in}{-4.103916in}}%
\pgfpathlineto{\pgfqpoint{1.529621in}{-4.130726in}}%
\pgfpathlineto{\pgfqpoint{1.538696in}{-4.150785in}}%
\pgfpathlineto{\pgfqpoint{1.547772in}{-4.082413in}}%
\pgfpathlineto{\pgfqpoint{1.556847in}{-4.119075in}}%
\pgfpathlineto{\pgfqpoint{1.565923in}{-4.063781in}}%
\pgfpathlineto{\pgfqpoint{1.574998in}{-4.095106in}}%
\pgfpathlineto{\pgfqpoint{1.584073in}{-4.115757in}}%
\pgfpathlineto{\pgfqpoint{1.593149in}{-4.069473in}}%
\pgfpathlineto{\pgfqpoint{1.602224in}{-4.053932in}}%
\pgfpathlineto{\pgfqpoint{1.611300in}{-4.061750in}}%
\pgfpathlineto{\pgfqpoint{1.620375in}{-4.051298in}}%
\pgfpathlineto{\pgfqpoint{1.629450in}{-4.104273in}}%
\pgfpathlineto{\pgfqpoint{1.638526in}{-4.081238in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{-4.040835in}}%
\pgfpathlineto{\pgfqpoint{1.656677in}{-4.068755in}}%
\pgfpathlineto{\pgfqpoint{1.665752in}{-4.087251in}}%
\pgfpathlineto{\pgfqpoint{1.674827in}{-4.042479in}}%
\pgfpathlineto{\pgfqpoint{1.683903in}{-4.100025in}}%
\pgfpathlineto{\pgfqpoint{1.692978in}{-4.047842in}}%
\pgfpathlineto{\pgfqpoint{1.702054in}{-4.097289in}}%
\pgfpathlineto{\pgfqpoint{1.711129in}{-4.054286in}}%
\pgfpathlineto{\pgfqpoint{1.720204in}{-4.040900in}}%
\pgfpathlineto{\pgfqpoint{1.729280in}{-4.080762in}}%
\pgfpathlineto{\pgfqpoint{1.738355in}{-4.029906in}}%
\pgfpathlineto{\pgfqpoint{1.747431in}{-4.030085in}}%
\pgfpathlineto{\pgfqpoint{1.756506in}{-4.057085in}}%
\pgfpathlineto{\pgfqpoint{1.765581in}{-4.031641in}}%
\pgfpathlineto{\pgfqpoint{1.774657in}{-4.011854in}}%
\pgfpathlineto{\pgfqpoint{1.783732in}{-4.055812in}}%
\pgfpathlineto{\pgfqpoint{1.792808in}{-4.035440in}}%
\pgfpathlineto{\pgfqpoint{1.801883in}{-4.001481in}}%
\pgfpathlineto{\pgfqpoint{1.810958in}{-4.062165in}}%
\pgfpathlineto{\pgfqpoint{1.820034in}{-4.043732in}}%
\pgfpathlineto{\pgfqpoint{1.829109in}{-4.038895in}}%
\pgfpathlineto{\pgfqpoint{1.838185in}{-4.048537in}}%
\pgfpathlineto{\pgfqpoint{1.847260in}{-4.057713in}}%
\pgfpathlineto{\pgfqpoint{1.856335in}{-4.042703in}}%
\pgfpathlineto{\pgfqpoint{1.865411in}{-4.047272in}}%
\pgfpathlineto{\pgfqpoint{1.874486in}{-3.987663in}}%
\pgfpathlineto{\pgfqpoint{1.883562in}{-3.987071in}}%
\pgfpathlineto{\pgfqpoint{1.892637in}{-4.067804in}}%
\pgfpathlineto{\pgfqpoint{1.901712in}{-4.047741in}}%
\pgfpathlineto{\pgfqpoint{1.910788in}{-4.013281in}}%
\pgfpathlineto{\pgfqpoint{1.919863in}{-4.067954in}}%
\pgfpathlineto{\pgfqpoint{1.928939in}{-4.080899in}}%
\pgfpathlineto{\pgfqpoint{1.938014in}{-4.032530in}}%
\pgfpathlineto{\pgfqpoint{1.947089in}{-4.017333in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{-4.014527in}}%
\pgfpathlineto{\pgfqpoint{1.965240in}{-4.074277in}}%
\pgfpathlineto{\pgfqpoint{1.974316in}{-4.039262in}}%
\pgfpathlineto{\pgfqpoint{1.983391in}{-4.055958in}}%
\pgfpathlineto{\pgfqpoint{1.992466in}{-4.017395in}}%
\pgfpathlineto{\pgfqpoint{2.001542in}{-3.985195in}}%
\pgfpathlineto{\pgfqpoint{2.010617in}{-4.047540in}}%
\pgfpathlineto{\pgfqpoint{2.019693in}{-4.046163in}}%
\pgfpathlineto{\pgfqpoint{2.028768in}{-4.009928in}}%
\pgfpathlineto{\pgfqpoint{2.037843in}{-4.067474in}}%
\pgfpathlineto{\pgfqpoint{2.046919in}{-4.014485in}}%
\pgfpathlineto{\pgfqpoint{2.055994in}{-4.038631in}}%
\pgfpathlineto{\pgfqpoint{2.065070in}{-4.012861in}}%
\pgfpathlineto{\pgfqpoint{2.074145in}{-4.018670in}}%
\pgfpathlineto{\pgfqpoint{2.083220in}{-4.045393in}}%
\pgfpathlineto{\pgfqpoint{2.092296in}{-4.042787in}}%
\pgfpathlineto{\pgfqpoint{2.101371in}{-4.051134in}}%
\pgfpathlineto{\pgfqpoint{2.110447in}{-3.998471in}}%
\pgfpathlineto{\pgfqpoint{2.119522in}{-4.053923in}}%
\pgfpathlineto{\pgfqpoint{2.128597in}{-4.096232in}}%
\pgfpathlineto{\pgfqpoint{2.137673in}{-4.022751in}}%
\pgfpathlineto{\pgfqpoint{2.146748in}{-4.009552in}}%
\pgfpathlineto{\pgfqpoint{2.155824in}{-4.025216in}}%
\pgfpathlineto{\pgfqpoint{2.164899in}{-4.013052in}}%
\pgfpathlineto{\pgfqpoint{2.173974in}{-4.102103in}}%
\pgfpathlineto{\pgfqpoint{2.183050in}{-4.002027in}}%
\pgfpathlineto{\pgfqpoint{2.192125in}{-4.026828in}}%
\pgfpathlineto{\pgfqpoint{2.201201in}{-4.042987in}}%
\pgfpathlineto{\pgfqpoint{2.210276in}{-4.030597in}}%
\pgfpathlineto{\pgfqpoint{2.219351in}{-4.035749in}}%
\pgfpathlineto{\pgfqpoint{2.228427in}{-4.079384in}}%
\pgfpathlineto{\pgfqpoint{2.237502in}{-4.087417in}}%
\pgfpathlineto{\pgfqpoint{2.246578in}{-4.024721in}}%
\pgfpathlineto{\pgfqpoint{2.255653in}{-4.051725in}}%
\pgfpathlineto{\pgfqpoint{2.264728in}{-4.007468in}}%
\pgfpathlineto{\pgfqpoint{2.273804in}{-4.031068in}}%
\pgfpathlineto{\pgfqpoint{2.282879in}{-4.047230in}}%
\pgfpathlineto{\pgfqpoint{2.291955in}{-4.029333in}}%
\pgfpathlineto{\pgfqpoint{2.301030in}{-4.072633in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{-4.063271in}}%
\pgfpathlineto{\pgfqpoint{2.319181in}{-3.968801in}}%
\pgfpathlineto{\pgfqpoint{2.328256in}{-4.005913in}}%
\pgfpathlineto{\pgfqpoint{2.337332in}{-4.074607in}}%
\pgfpathlineto{\pgfqpoint{2.346407in}{-4.044514in}}%
\pgfpathlineto{\pgfqpoint{2.355482in}{-4.126828in}}%
\pgfpathlineto{\pgfqpoint{2.364558in}{-4.026712in}}%
\pgfpathlineto{\pgfqpoint{2.373633in}{-4.016814in}}%
\pgfpathlineto{\pgfqpoint{2.382709in}{-4.074424in}}%
\pgfpathlineto{\pgfqpoint{2.391784in}{-4.072788in}}%
\pgfpathlineto{\pgfqpoint{2.400859in}{-4.051028in}}%
\pgfpathlineto{\pgfqpoint{2.409935in}{-4.054830in}}%
\pgfpathlineto{\pgfqpoint{2.419010in}{-4.065919in}}%
\pgfpathlineto{\pgfqpoint{2.428086in}{-4.050050in}}%
\pgfpathlineto{\pgfqpoint{2.437161in}{-4.068582in}}%
\pgfpathlineto{\pgfqpoint{2.446237in}{-4.024901in}}%
\pgfpathlineto{\pgfqpoint{2.455312in}{-4.049455in}}%
\pgfpathlineto{\pgfqpoint{2.464387in}{-4.050461in}}%
\pgfpathlineto{\pgfqpoint{2.473463in}{-4.060844in}}%
\pgfpathlineto{\pgfqpoint{2.482538in}{-4.067620in}}%
\pgfpathlineto{\pgfqpoint{2.491614in}{-4.052598in}}%
\pgfpathlineto{\pgfqpoint{2.500689in}{-3.998126in}}%
\pgfpathlineto{\pgfqpoint{2.509764in}{-4.051358in}}%
\pgfpathlineto{\pgfqpoint{2.518840in}{-4.033305in}}%
\pgfpathlineto{\pgfqpoint{2.527915in}{-4.008051in}}%
\pgfpathlineto{\pgfqpoint{2.536991in}{-4.079069in}}%
\pgfpathlineto{\pgfqpoint{2.546066in}{-4.034311in}}%
\pgfpathlineto{\pgfqpoint{2.555141in}{-4.013611in}}%
\pgfpathlineto{\pgfqpoint{2.564217in}{-4.020753in}}%
\pgfpathlineto{\pgfqpoint{2.573292in}{-4.053205in}}%
\pgfpathlineto{\pgfqpoint{2.582368in}{-4.047077in}}%
\pgfpathlineto{\pgfqpoint{2.591443in}{-4.022202in}}%
\pgfpathlineto{\pgfqpoint{2.600518in}{-3.978153in}}%
\pgfpathlineto{\pgfqpoint{2.609594in}{-4.047118in}}%
\pgfpathlineto{\pgfqpoint{2.618669in}{-4.004237in}}%
\pgfpathlineto{\pgfqpoint{2.627745in}{-4.021363in}}%
\pgfpathlineto{\pgfqpoint{2.636820in}{-4.032693in}}%
\pgfpathlineto{\pgfqpoint{2.645895in}{-4.001229in}}%
\pgfpathlineto{\pgfqpoint{2.654971in}{-3.989593in}}%
\pgfpathlineto{\pgfqpoint{2.664046in}{-4.029044in}}%
\pgfpathlineto{\pgfqpoint{2.673122in}{-3.968323in}}%
\pgfpathlineto{\pgfqpoint{2.682197in}{-4.028617in}}%
\pgfpathlineto{\pgfqpoint{2.691272in}{-4.036811in}}%
\pgfpathlineto{\pgfqpoint{2.700348in}{-3.998943in}}%
\pgfpathlineto{\pgfqpoint{2.709423in}{-4.043787in}}%
\pgfpathlineto{\pgfqpoint{2.718499in}{-4.015560in}}%
\pgfpathlineto{\pgfqpoint{2.727574in}{-4.000366in}}%
\pgfpathlineto{\pgfqpoint{2.736649in}{-4.023636in}}%
\pgfpathlineto{\pgfqpoint{2.745725in}{-4.016208in}}%
\pgfpathlineto{\pgfqpoint{2.754800in}{-4.043820in}}%
\pgfpathlineto{\pgfqpoint{2.763876in}{-4.003534in}}%
\pgfpathlineto{\pgfqpoint{2.772951in}{-3.998516in}}%
\pgfpathlineto{\pgfqpoint{2.782026in}{-3.988477in}}%
\pgfpathlineto{\pgfqpoint{2.791102in}{-4.007780in}}%
\pgfpathlineto{\pgfqpoint{2.800177in}{-4.025086in}}%
\pgfpathlineto{\pgfqpoint{2.809253in}{-4.009025in}}%
\pgfpathlineto{\pgfqpoint{2.818328in}{-3.965960in}}%
\pgfpathlineto{\pgfqpoint{2.827403in}{-4.037115in}}%
\pgfpathlineto{\pgfqpoint{2.836479in}{-4.004624in}}%
\pgfpathlineto{\pgfqpoint{2.845554in}{-4.000960in}}%
\pgfpathlineto{\pgfqpoint{2.854630in}{-4.029878in}}%
\pgfpathlineto{\pgfqpoint{2.863705in}{-3.973953in}}%
\pgfpathlineto{\pgfqpoint{2.872780in}{-3.962550in}}%
\pgfpathlineto{\pgfqpoint{2.881856in}{-4.034403in}}%
\pgfpathlineto{\pgfqpoint{2.890931in}{-3.985887in}}%
\pgfpathlineto{\pgfqpoint{2.900007in}{-3.999692in}}%
\pgfpathlineto{\pgfqpoint{2.909082in}{-4.028035in}}%
\pgfpathlineto{\pgfqpoint{2.918157in}{-4.004201in}}%
\pgfpathlineto{\pgfqpoint{2.927233in}{-4.007324in}}%
\pgfpathlineto{\pgfqpoint{2.936308in}{-3.998340in}}%
\pgfpathlineto{\pgfqpoint{2.945384in}{-4.014935in}}%
\pgfpathlineto{\pgfqpoint{2.954459in}{-4.002225in}}%
\pgfpathlineto{\pgfqpoint{2.963534in}{-4.019793in}}%
\pgfpathlineto{\pgfqpoint{2.972610in}{-4.065113in}}%
\pgfpathlineto{\pgfqpoint{2.981685in}{-3.966834in}}%
\pgfpathlineto{\pgfqpoint{2.990761in}{-3.985345in}}%
\pgfpathlineto{\pgfqpoint{2.999836in}{-4.009056in}}%
\pgfpathlineto{\pgfqpoint{3.008911in}{-3.980391in}}%
\pgfpathlineto{\pgfqpoint{3.017987in}{-3.994632in}}%
\pgfpathlineto{\pgfqpoint{3.027062in}{-3.975419in}}%
\pgfpathlineto{\pgfqpoint{3.036138in}{-4.011364in}}%
\pgfpathlineto{\pgfqpoint{3.045213in}{-3.963916in}}%
\pgfpathlineto{\pgfqpoint{3.054288in}{-3.895436in}}%
\pgfpathlineto{\pgfqpoint{3.063364in}{-3.997737in}}%
\pgfpathlineto{\pgfqpoint{3.072439in}{-3.971566in}}%
\pgfpathlineto{\pgfqpoint{3.081515in}{-3.960973in}}%
\pgfpathlineto{\pgfqpoint{3.090590in}{-3.949038in}}%
\pgfpathlineto{\pgfqpoint{3.099665in}{-3.874400in}}%
\pgfpathlineto{\pgfqpoint{3.108741in}{-3.946602in}}%
\pgfpathlineto{\pgfqpoint{3.117816in}{-3.893254in}}%
\pgfpathlineto{\pgfqpoint{3.126892in}{-3.931297in}}%
\pgfpathlineto{\pgfqpoint{3.135967in}{-4.013473in}}%
\pgfpathlineto{\pgfqpoint{3.145042in}{-3.934910in}}%
\pgfpathlineto{\pgfqpoint{3.154118in}{-3.980832in}}%
\pgfpathlineto{\pgfqpoint{3.163193in}{-3.954578in}}%
\pgfpathlineto{\pgfqpoint{3.172269in}{-4.083973in}}%
\pgfpathlineto{\pgfqpoint{3.181344in}{-4.013961in}}%
\pgfpathlineto{\pgfqpoint{3.190419in}{-3.946793in}}%
\pgfpathlineto{\pgfqpoint{3.199495in}{-3.871783in}}%
\pgfpathlineto{\pgfqpoint{3.208570in}{-3.947981in}}%
\pgfpathlineto{\pgfqpoint{3.217646in}{-3.918594in}}%
\pgfpathlineto{\pgfqpoint{3.226721in}{-3.949961in}}%
\pgfpathlineto{\pgfqpoint{3.235796in}{-3.952509in}}%
\pgfpathlineto{\pgfqpoint{3.244872in}{-3.904414in}}%
\pgfpathlineto{\pgfqpoint{3.253947in}{-3.980584in}}%
\pgfpathlineto{\pgfqpoint{3.263023in}{-3.980847in}}%
\pgfpathlineto{\pgfqpoint{3.272098in}{-4.037823in}}%
\pgfpathlineto{\pgfqpoint{3.281173in}{-3.978774in}}%
\pgfpathlineto{\pgfqpoint{3.290249in}{-3.912589in}}%
\pgfpathlineto{\pgfqpoint{3.299324in}{-3.882950in}}%
\pgfpathlineto{\pgfqpoint{3.308400in}{-3.940574in}}%
\pgfpathlineto{\pgfqpoint{3.317475in}{-3.965827in}}%
\pgfpathlineto{\pgfqpoint{3.326550in}{-3.906288in}}%
\pgfpathlineto{\pgfqpoint{3.335626in}{-3.981920in}}%
\pgfpathlineto{\pgfqpoint{3.344701in}{-3.855690in}}%
\pgfpathlineto{\pgfqpoint{3.353777in}{-3.942174in}}%
\pgfpathlineto{\pgfqpoint{3.362852in}{-3.955648in}}%
\pgfpathlineto{\pgfqpoint{3.371927in}{-3.882064in}}%
\pgfpathlineto{\pgfqpoint{3.381003in}{-3.988479in}}%
\pgfpathlineto{\pgfqpoint{3.390078in}{-3.959766in}}%
\pgfpathlineto{\pgfqpoint{3.399154in}{-4.002028in}}%
\pgfpathlineto{\pgfqpoint{3.408229in}{-3.908532in}}%
\pgfpathlineto{\pgfqpoint{3.417304in}{-3.895234in}}%
\pgfpathlineto{\pgfqpoint{3.426380in}{-3.917064in}}%
\pgfpathlineto{\pgfqpoint{3.435455in}{-3.925101in}}%
\pgfpathlineto{\pgfqpoint{3.444531in}{-4.021240in}}%
\pgfpathlineto{\pgfqpoint{3.453606in}{-4.017641in}}%
\pgfpathlineto{\pgfqpoint{3.462681in}{-3.967472in}}%
\pgfpathlineto{\pgfqpoint{3.471757in}{-4.010070in}}%
\pgfpathlineto{\pgfqpoint{3.480832in}{-4.052396in}}%
\pgfpathlineto{\pgfqpoint{3.489908in}{-3.923302in}}%
\pgfpathlineto{\pgfqpoint{3.498983in}{-3.917389in}}%
\pgfpathlineto{\pgfqpoint{3.508058in}{-3.953423in}}%
\pgfpathlineto{\pgfqpoint{3.517134in}{-3.990833in}}%
\pgfpathlineto{\pgfqpoint{3.526209in}{-4.039411in}}%
\pgfpathlineto{\pgfqpoint{3.535285in}{-3.962045in}}%
\pgfpathlineto{\pgfqpoint{3.544360in}{-3.914665in}}%
\pgfpathlineto{\pgfqpoint{3.553435in}{-3.909868in}}%
\pgfpathlineto{\pgfqpoint{3.562511in}{-3.969242in}}%
\pgfpathlineto{\pgfqpoint{3.571586in}{-3.930859in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{-3.904170in}}%
\pgfpathlineto{\pgfqpoint{3.589737in}{-3.947734in}}%
\pgfpathlineto{\pgfqpoint{3.598812in}{-3.974640in}}%
\pgfpathlineto{\pgfqpoint{3.607888in}{-3.977638in}}%
\pgfpathlineto{\pgfqpoint{3.616963in}{-3.947652in}}%
\pgfpathlineto{\pgfqpoint{3.626039in}{-3.972840in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{-3.920063in}}%
\pgfpathlineto{\pgfqpoint{3.644189in}{-3.795646in}}%
\pgfpathlineto{\pgfqpoint{3.653265in}{-3.866086in}}%
\pgfpathlineto{\pgfqpoint{3.662340in}{-3.847494in}}%
\pgfpathlineto{\pgfqpoint{3.671416in}{-3.873283in}}%
\pgfpathlineto{\pgfqpoint{3.680491in}{-3.912266in}}%
\pgfpathlineto{\pgfqpoint{3.689566in}{-3.963245in}}%
\pgfpathlineto{\pgfqpoint{3.698642in}{-3.840897in}}%
\pgfpathlineto{\pgfqpoint{3.707717in}{-3.928812in}}%
\pgfpathlineto{\pgfqpoint{3.716793in}{-3.912866in}}%
\pgfpathlineto{\pgfqpoint{3.716793in}{-3.902753in}}%
\pgfpathlineto{\pgfqpoint{3.716793in}{-3.902753in}}%
\pgfpathlineto{\pgfqpoint{3.707717in}{-3.898472in}}%
\pgfpathlineto{\pgfqpoint{3.698642in}{-3.788201in}}%
\pgfpathlineto{\pgfqpoint{3.689566in}{-3.776124in}}%
\pgfpathlineto{\pgfqpoint{3.680491in}{-3.908667in}}%
\pgfpathlineto{\pgfqpoint{3.671416in}{-3.801314in}}%
\pgfpathlineto{\pgfqpoint{3.662340in}{-3.842096in}}%
\pgfpathlineto{\pgfqpoint{3.653265in}{-3.859489in}}%
\pgfpathlineto{\pgfqpoint{3.644189in}{-3.793516in}}%
\pgfpathlineto{\pgfqpoint{3.635114in}{-3.906868in}}%
\pgfpathlineto{\pgfqpoint{3.626039in}{-3.861888in}}%
\pgfpathlineto{\pgfqpoint{3.616963in}{-3.921863in}}%
\pgfpathlineto{\pgfqpoint{3.607888in}{-3.902589in}}%
\pgfpathlineto{\pgfqpoint{3.598812in}{-3.857089in}}%
\pgfpathlineto{\pgfqpoint{3.589737in}{-3.830101in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{-3.902070in}}%
\pgfpathlineto{\pgfqpoint{3.571586in}{-3.776724in}}%
\pgfpathlineto{\pgfqpoint{3.562511in}{-3.859489in}}%
\pgfpathlineto{\pgfqpoint{3.553435in}{-3.774326in}}%
\pgfpathlineto{\pgfqpoint{3.544360in}{-3.866086in}}%
\pgfpathlineto{\pgfqpoint{3.535285in}{-3.853462in}}%
\pgfpathlineto{\pgfqpoint{3.526209in}{-3.965044in}}%
\pgfpathlineto{\pgfqpoint{3.517134in}{-3.875082in}}%
\pgfpathlineto{\pgfqpoint{3.508058in}{-3.890325in}}%
\pgfpathlineto{\pgfqpoint{3.498983in}{-3.879355in}}%
\pgfpathlineto{\pgfqpoint{3.489908in}{-3.847719in}}%
\pgfpathlineto{\pgfqpoint{3.480832in}{-3.931263in}}%
\pgfpathlineto{\pgfqpoint{3.471757in}{-3.959646in}}%
\pgfpathlineto{\pgfqpoint{3.462681in}{-3.903245in}}%
\pgfpathlineto{\pgfqpoint{3.453606in}{-3.956827in}}%
\pgfpathlineto{\pgfqpoint{3.444531in}{-3.927460in}}%
\pgfpathlineto{\pgfqpoint{3.435455in}{-3.885278in}}%
\pgfpathlineto{\pgfqpoint{3.426380in}{-3.889641in}}%
\pgfpathlineto{\pgfqpoint{3.417304in}{-3.827742in}}%
\pgfpathlineto{\pgfqpoint{3.408229in}{-3.837503in}}%
\pgfpathlineto{\pgfqpoint{3.399154in}{-3.940859in}}%
\pgfpathlineto{\pgfqpoint{3.390078in}{-3.928859in}}%
\pgfpathlineto{\pgfqpoint{3.381003in}{-3.867485in}}%
\pgfpathlineto{\pgfqpoint{3.371927in}{-3.841097in}}%
\pgfpathlineto{\pgfqpoint{3.362852in}{-3.885997in}}%
\pgfpathlineto{\pgfqpoint{3.353777in}{-3.885877in}}%
\pgfpathlineto{\pgfqpoint{3.344701in}{-3.814882in}}%
\pgfpathlineto{\pgfqpoint{3.335626in}{-3.912192in}}%
\pgfpathlineto{\pgfqpoint{3.326550in}{-3.863365in}}%
\pgfpathlineto{\pgfqpoint{3.317475in}{-3.887767in}}%
\pgfpathlineto{\pgfqpoint{3.308400in}{-3.885296in}}%
\pgfpathlineto{\pgfqpoint{3.299324in}{-3.820285in}}%
\pgfpathlineto{\pgfqpoint{3.290249in}{-3.848889in}}%
\pgfpathlineto{\pgfqpoint{3.281173in}{-3.924861in}}%
\pgfpathlineto{\pgfqpoint{3.272098in}{-3.875180in}}%
\pgfpathlineto{\pgfqpoint{3.263023in}{-3.885274in}}%
\pgfpathlineto{\pgfqpoint{3.253947in}{-3.906985in}}%
\pgfpathlineto{\pgfqpoint{3.244872in}{-3.856003in}}%
\pgfpathlineto{\pgfqpoint{3.235796in}{-3.896489in}}%
\pgfpathlineto{\pgfqpoint{3.226721in}{-3.929498in}}%
\pgfpathlineto{\pgfqpoint{3.217646in}{-3.896373in}}%
\pgfpathlineto{\pgfqpoint{3.208570in}{-3.923482in}}%
\pgfpathlineto{\pgfqpoint{3.199495in}{-3.807915in}}%
\pgfpathlineto{\pgfqpoint{3.190419in}{-3.878755in}}%
\pgfpathlineto{\pgfqpoint{3.181344in}{-3.916945in}}%
\pgfpathlineto{\pgfqpoint{3.172269in}{-3.884379in}}%
\pgfpathlineto{\pgfqpoint{3.163193in}{-3.865141in}}%
\pgfpathlineto{\pgfqpoint{3.154118in}{-3.841002in}}%
\pgfpathlineto{\pgfqpoint{3.145042in}{-3.810512in}}%
\pgfpathlineto{\pgfqpoint{3.135967in}{-3.847142in}}%
\pgfpathlineto{\pgfqpoint{3.126892in}{-3.886211in}}%
\pgfpathlineto{\pgfqpoint{3.117816in}{-3.856640in}}%
\pgfpathlineto{\pgfqpoint{3.108741in}{-3.865190in}}%
\pgfpathlineto{\pgfqpoint{3.099665in}{-3.835090in}}%
\pgfpathlineto{\pgfqpoint{3.090590in}{-3.847359in}}%
\pgfpathlineto{\pgfqpoint{3.081515in}{-3.820677in}}%
\pgfpathlineto{\pgfqpoint{3.072439in}{-3.947951in}}%
\pgfpathlineto{\pgfqpoint{3.063364in}{-3.938625in}}%
\pgfpathlineto{\pgfqpoint{3.054288in}{-3.837635in}}%
\pgfpathlineto{\pgfqpoint{3.045213in}{-3.930375in}}%
\pgfpathlineto{\pgfqpoint{3.036138in}{-3.896513in}}%
\pgfpathlineto{\pgfqpoint{3.027062in}{-3.913225in}}%
\pgfpathlineto{\pgfqpoint{3.017987in}{-3.900340in}}%
\pgfpathlineto{\pgfqpoint{3.008911in}{-3.925185in}}%
\pgfpathlineto{\pgfqpoint{2.999836in}{-3.918516in}}%
\pgfpathlineto{\pgfqpoint{2.990761in}{-3.907891in}}%
\pgfpathlineto{\pgfqpoint{2.981685in}{-3.918319in}}%
\pgfpathlineto{\pgfqpoint{2.972610in}{-3.888134in}}%
\pgfpathlineto{\pgfqpoint{2.963534in}{-3.940447in}}%
\pgfpathlineto{\pgfqpoint{2.954459in}{-3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.945384in}{-3.916797in}}%
\pgfpathlineto{\pgfqpoint{2.936308in}{-3.918676in}}%
\pgfpathlineto{\pgfqpoint{2.927233in}{-3.927871in}}%
\pgfpathlineto{\pgfqpoint{2.918157in}{-3.861644in}}%
\pgfpathlineto{\pgfqpoint{2.909082in}{-3.958133in}}%
\pgfpathlineto{\pgfqpoint{2.900007in}{-3.937421in}}%
\pgfpathlineto{\pgfqpoint{2.890931in}{-3.897778in}}%
\pgfpathlineto{\pgfqpoint{2.881856in}{-3.947252in}}%
\pgfpathlineto{\pgfqpoint{2.872780in}{-3.877097in}}%
\pgfpathlineto{\pgfqpoint{2.863705in}{-3.884005in}}%
\pgfpathlineto{\pgfqpoint{2.854630in}{-3.911127in}}%
\pgfpathlineto{\pgfqpoint{2.845554in}{-3.884143in}}%
\pgfpathlineto{\pgfqpoint{2.836479in}{-3.900946in}}%
\pgfpathlineto{\pgfqpoint{2.827403in}{-3.955986in}}%
\pgfpathlineto{\pgfqpoint{2.818328in}{-3.930784in}}%
\pgfpathlineto{\pgfqpoint{2.809253in}{-3.940417in}}%
\pgfpathlineto{\pgfqpoint{2.800177in}{-3.926423in}}%
\pgfpathlineto{\pgfqpoint{2.791102in}{-3.908196in}}%
\pgfpathlineto{\pgfqpoint{2.782026in}{-3.893487in}}%
\pgfpathlineto{\pgfqpoint{2.772951in}{-3.914413in}}%
\pgfpathlineto{\pgfqpoint{2.763876in}{-3.886155in}}%
\pgfpathlineto{\pgfqpoint{2.754800in}{-3.951152in}}%
\pgfpathlineto{\pgfqpoint{2.745725in}{-3.923580in}}%
\pgfpathlineto{\pgfqpoint{2.736649in}{-3.920126in}}%
\pgfpathlineto{\pgfqpoint{2.727574in}{-3.909254in}}%
\pgfpathlineto{\pgfqpoint{2.718499in}{-3.892229in}}%
\pgfpathlineto{\pgfqpoint{2.709423in}{-3.899268in}}%
\pgfpathlineto{\pgfqpoint{2.700348in}{-3.939364in}}%
\pgfpathlineto{\pgfqpoint{2.691272in}{-3.962646in}}%
\pgfpathlineto{\pgfqpoint{2.682197in}{-3.916736in}}%
\pgfpathlineto{\pgfqpoint{2.673122in}{-3.883852in}}%
\pgfpathlineto{\pgfqpoint{2.664046in}{-3.926726in}}%
\pgfpathlineto{\pgfqpoint{2.654971in}{-3.935532in}}%
\pgfpathlineto{\pgfqpoint{2.645895in}{-3.869290in}}%
\pgfpathlineto{\pgfqpoint{2.636820in}{-3.928548in}}%
\pgfpathlineto{\pgfqpoint{2.627745in}{-3.953004in}}%
\pgfpathlineto{\pgfqpoint{2.618669in}{-3.903982in}}%
\pgfpathlineto{\pgfqpoint{2.609594in}{-3.929553in}}%
\pgfpathlineto{\pgfqpoint{2.600518in}{-3.936268in}}%
\pgfpathlineto{\pgfqpoint{2.591443in}{-3.977388in}}%
\pgfpathlineto{\pgfqpoint{2.582368in}{-3.960762in}}%
\pgfpathlineto{\pgfqpoint{2.573292in}{-3.960296in}}%
\pgfpathlineto{\pgfqpoint{2.564217in}{-3.941463in}}%
\pgfpathlineto{\pgfqpoint{2.555141in}{-3.899120in}}%
\pgfpathlineto{\pgfqpoint{2.546066in}{-3.933439in}}%
\pgfpathlineto{\pgfqpoint{2.536991in}{-3.964377in}}%
\pgfpathlineto{\pgfqpoint{2.527915in}{-3.907437in}}%
\pgfpathlineto{\pgfqpoint{2.518840in}{-3.911164in}}%
\pgfpathlineto{\pgfqpoint{2.509764in}{-3.967248in}}%
\pgfpathlineto{\pgfqpoint{2.500689in}{-3.936568in}}%
\pgfpathlineto{\pgfqpoint{2.491614in}{-3.935220in}}%
\pgfpathlineto{\pgfqpoint{2.482538in}{-3.974134in}}%
\pgfpathlineto{\pgfqpoint{2.473463in}{-3.943546in}}%
\pgfpathlineto{\pgfqpoint{2.464387in}{-3.951146in}}%
\pgfpathlineto{\pgfqpoint{2.455312in}{-3.937033in}}%
\pgfpathlineto{\pgfqpoint{2.446237in}{-3.933362in}}%
\pgfpathlineto{\pgfqpoint{2.437161in}{-4.001775in}}%
\pgfpathlineto{\pgfqpoint{2.428086in}{-3.947695in}}%
\pgfpathlineto{\pgfqpoint{2.419010in}{-3.941000in}}%
\pgfpathlineto{\pgfqpoint{2.409935in}{-3.992992in}}%
\pgfpathlineto{\pgfqpoint{2.400859in}{-3.964146in}}%
\pgfpathlineto{\pgfqpoint{2.391784in}{-3.973908in}}%
\pgfpathlineto{\pgfqpoint{2.382709in}{-3.954839in}}%
\pgfpathlineto{\pgfqpoint{2.373633in}{-3.936596in}}%
\pgfpathlineto{\pgfqpoint{2.364558in}{-3.946495in}}%
\pgfpathlineto{\pgfqpoint{2.355482in}{-3.995526in}}%
\pgfpathlineto{\pgfqpoint{2.346407in}{-3.921471in}}%
\pgfpathlineto{\pgfqpoint{2.337332in}{-3.926063in}}%
\pgfpathlineto{\pgfqpoint{2.328256in}{-3.945743in}}%
\pgfpathlineto{\pgfqpoint{2.319181in}{-3.896303in}}%
\pgfpathlineto{\pgfqpoint{2.310105in}{-3.957343in}}%
\pgfpathlineto{\pgfqpoint{2.301030in}{-3.985606in}}%
\pgfpathlineto{\pgfqpoint{2.291955in}{-3.951040in}}%
\pgfpathlineto{\pgfqpoint{2.282879in}{-3.984622in}}%
\pgfpathlineto{\pgfqpoint{2.273804in}{-3.933433in}}%
\pgfpathlineto{\pgfqpoint{2.264728in}{-3.955781in}}%
\pgfpathlineto{\pgfqpoint{2.255653in}{-3.958163in}}%
\pgfpathlineto{\pgfqpoint{2.246578in}{-3.920975in}}%
\pgfpathlineto{\pgfqpoint{2.237502in}{-3.975651in}}%
\pgfpathlineto{\pgfqpoint{2.228427in}{-3.983876in}}%
\pgfpathlineto{\pgfqpoint{2.219351in}{-3.978652in}}%
\pgfpathlineto{\pgfqpoint{2.210276in}{-3.947782in}}%
\pgfpathlineto{\pgfqpoint{2.201201in}{-3.949908in}}%
\pgfpathlineto{\pgfqpoint{2.192125in}{-3.944654in}}%
\pgfpathlineto{\pgfqpoint{2.183050in}{-3.944377in}}%
\pgfpathlineto{\pgfqpoint{2.173974in}{-3.999790in}}%
\pgfpathlineto{\pgfqpoint{2.164899in}{-3.903066in}}%
\pgfpathlineto{\pgfqpoint{2.155824in}{-3.968834in}}%
\pgfpathlineto{\pgfqpoint{2.146748in}{-3.922973in}}%
\pgfpathlineto{\pgfqpoint{2.137673in}{-3.922365in}}%
\pgfpathlineto{\pgfqpoint{2.128597in}{-3.998637in}}%
\pgfpathlineto{\pgfqpoint{2.119522in}{-3.952801in}}%
\pgfpathlineto{\pgfqpoint{2.110447in}{-3.894650in}}%
\pgfpathlineto{\pgfqpoint{2.101371in}{-3.952736in}}%
\pgfpathlineto{\pgfqpoint{2.092296in}{-3.938192in}}%
\pgfpathlineto{\pgfqpoint{2.083220in}{-3.985395in}}%
\pgfpathlineto{\pgfqpoint{2.074145in}{-3.953991in}}%
\pgfpathlineto{\pgfqpoint{2.065070in}{-3.957670in}}%
\pgfpathlineto{\pgfqpoint{2.055994in}{-4.003693in}}%
\pgfpathlineto{\pgfqpoint{2.046919in}{-3.961309in}}%
\pgfpathlineto{\pgfqpoint{2.037843in}{-4.011148in}}%
\pgfpathlineto{\pgfqpoint{2.028768in}{-3.917895in}}%
\pgfpathlineto{\pgfqpoint{2.019693in}{-3.925456in}}%
\pgfpathlineto{\pgfqpoint{2.010617in}{-3.937031in}}%
\pgfpathlineto{\pgfqpoint{2.001542in}{-3.935364in}}%
\pgfpathlineto{\pgfqpoint{1.992466in}{-3.965575in}}%
\pgfpathlineto{\pgfqpoint{1.983391in}{-3.959402in}}%
\pgfpathlineto{\pgfqpoint{1.974316in}{-3.986031in}}%
\pgfpathlineto{\pgfqpoint{1.965240in}{-3.946425in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{-3.954820in}}%
\pgfpathlineto{\pgfqpoint{1.947089in}{-3.964631in}}%
\pgfpathlineto{\pgfqpoint{1.938014in}{-3.954408in}}%
\pgfpathlineto{\pgfqpoint{1.928939in}{-3.990274in}}%
\pgfpathlineto{\pgfqpoint{1.919863in}{-3.992737in}}%
\pgfpathlineto{\pgfqpoint{1.910788in}{-3.934869in}}%
\pgfpathlineto{\pgfqpoint{1.901712in}{-3.969122in}}%
\pgfpathlineto{\pgfqpoint{1.892637in}{-3.976830in}}%
\pgfpathlineto{\pgfqpoint{1.883562in}{-3.923326in}}%
\pgfpathlineto{\pgfqpoint{1.874486in}{-3.924536in}}%
\pgfpathlineto{\pgfqpoint{1.865411in}{-3.988525in}}%
\pgfpathlineto{\pgfqpoint{1.856335in}{-3.974474in}}%
\pgfpathlineto{\pgfqpoint{1.847260in}{-3.989476in}}%
\pgfpathlineto{\pgfqpoint{1.838185in}{-3.942110in}}%
\pgfpathlineto{\pgfqpoint{1.829109in}{-3.972500in}}%
\pgfpathlineto{\pgfqpoint{1.820034in}{-3.976698in}}%
\pgfpathlineto{\pgfqpoint{1.810958in}{-3.982849in}}%
\pgfpathlineto{\pgfqpoint{1.801883in}{-3.941021in}}%
\pgfpathlineto{\pgfqpoint{1.792808in}{-3.966633in}}%
\pgfpathlineto{\pgfqpoint{1.783732in}{-3.976135in}}%
\pgfpathlineto{\pgfqpoint{1.774657in}{-3.943030in}}%
\pgfpathlineto{\pgfqpoint{1.765581in}{-3.962135in}}%
\pgfpathlineto{\pgfqpoint{1.756506in}{-3.952847in}}%
\pgfpathlineto{\pgfqpoint{1.747431in}{-3.980002in}}%
\pgfpathlineto{\pgfqpoint{1.738355in}{-3.971882in}}%
\pgfpathlineto{\pgfqpoint{1.729280in}{-3.967216in}}%
\pgfpathlineto{\pgfqpoint{1.720204in}{-3.932638in}}%
\pgfpathlineto{\pgfqpoint{1.711129in}{-3.916588in}}%
\pgfpathlineto{\pgfqpoint{1.702054in}{-3.946231in}}%
\pgfpathlineto{\pgfqpoint{1.692978in}{-3.957513in}}%
\pgfpathlineto{\pgfqpoint{1.683903in}{-4.040544in}}%
\pgfpathlineto{\pgfqpoint{1.674827in}{-3.961772in}}%
\pgfpathlineto{\pgfqpoint{1.665752in}{-3.931919in}}%
\pgfpathlineto{\pgfqpoint{1.656677in}{-3.946176in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{-3.993226in}}%
\pgfpathlineto{\pgfqpoint{1.638526in}{-3.996936in}}%
\pgfpathlineto{\pgfqpoint{1.629450in}{-4.074052in}}%
\pgfpathlineto{\pgfqpoint{1.620375in}{-3.956496in}}%
\pgfpathlineto{\pgfqpoint{1.611300in}{-3.962342in}}%
\pgfpathlineto{\pgfqpoint{1.602224in}{-4.014202in}}%
\pgfpathlineto{\pgfqpoint{1.593149in}{-3.984101in}}%
\pgfpathlineto{\pgfqpoint{1.584073in}{-3.999381in}}%
\pgfpathlineto{\pgfqpoint{1.574998in}{-4.029771in}}%
\pgfpathlineto{\pgfqpoint{1.565923in}{-3.970914in}}%
\pgfpathlineto{\pgfqpoint{1.556847in}{-3.988399in}}%
\pgfpathlineto{\pgfqpoint{1.547772in}{-4.004108in}}%
\pgfpathlineto{\pgfqpoint{1.538696in}{-4.060946in}}%
\pgfpathlineto{\pgfqpoint{1.529621in}{-3.996102in}}%
\pgfpathlineto{\pgfqpoint{1.520546in}{-4.006834in}}%
\pgfpathlineto{\pgfqpoint{1.511470in}{-4.024474in}}%
\pgfpathlineto{\pgfqpoint{1.502395in}{-4.007213in}}%
\pgfpathlineto{\pgfqpoint{1.493319in}{-3.978333in}}%
\pgfpathlineto{\pgfqpoint{1.484244in}{-4.005423in}}%
\pgfpathlineto{\pgfqpoint{1.475169in}{-3.996776in}}%
\pgfpathlineto{\pgfqpoint{1.466093in}{-4.030540in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{-4.050308in}}%
\pgfpathlineto{\pgfqpoint{1.447942in}{-4.067197in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{-4.022663in}}%
\pgfpathlineto{\pgfqpoint{1.429792in}{-4.050542in}}%
\pgfpathlineto{\pgfqpoint{1.420716in}{-4.038745in}}%
\pgfpathlineto{\pgfqpoint{1.411641in}{-4.049866in}}%
\pgfpathlineto{\pgfqpoint{1.402565in}{-3.938164in}}%
\pgfpathlineto{\pgfqpoint{1.393490in}{-4.041210in}}%
\pgfpathlineto{\pgfqpoint{1.384415in}{-4.034304in}}%
\pgfpathlineto{\pgfqpoint{1.375339in}{-4.019800in}}%
\pgfpathlineto{\pgfqpoint{1.366264in}{-4.089581in}}%
\pgfpathlineto{\pgfqpoint{1.357188in}{-4.034188in}}%
\pgfpathlineto{\pgfqpoint{1.348113in}{-4.058325in}}%
\pgfpathlineto{\pgfqpoint{1.339038in}{-4.075226in}}%
\pgfpathlineto{\pgfqpoint{1.329962in}{-4.029384in}}%
\pgfpathlineto{\pgfqpoint{1.320887in}{-4.074857in}}%
\pgfpathlineto{\pgfqpoint{1.311811in}{-3.985702in}}%
\pgfpathlineto{\pgfqpoint{1.302736in}{-4.093511in}}%
\pgfpathlineto{\pgfqpoint{1.293661in}{-4.047242in}}%
\pgfpathlineto{\pgfqpoint{1.284585in}{-4.046485in}}%
\pgfpathlineto{\pgfqpoint{1.275510in}{-4.026966in}}%
\pgfpathlineto{\pgfqpoint{1.266434in}{-4.036265in}}%
\pgfpathlineto{\pgfqpoint{1.257359in}{-4.123184in}}%
\pgfpathlineto{\pgfqpoint{1.248284in}{-4.130231in}}%
\pgfpathlineto{\pgfqpoint{1.239208in}{-4.023201in}}%
\pgfpathlineto{\pgfqpoint{1.230133in}{-3.967656in}}%
\pgfpathlineto{\pgfqpoint{1.221057in}{-4.107054in}}%
\pgfpathlineto{\pgfqpoint{1.211982in}{-4.133524in}}%
\pgfpathlineto{\pgfqpoint{1.202907in}{-3.970605in}}%
\pgfpathlineto{\pgfqpoint{1.193831in}{-4.139480in}}%
\pgfpathlineto{\pgfqpoint{1.184756in}{-4.006732in}}%
\pgfpathlineto{\pgfqpoint{1.175680in}{-4.128458in}}%
\pgfpathlineto{\pgfqpoint{1.166605in}{-4.027423in}}%
\pgfpathlineto{\pgfqpoint{1.157530in}{-4.070678in}}%
\pgfpathlineto{\pgfqpoint{1.148454in}{-4.008104in}}%
\pgfpathlineto{\pgfqpoint{1.139379in}{-4.056807in}}%
\pgfpathlineto{\pgfqpoint{1.130303in}{-4.022331in}}%
\pgfpathlineto{\pgfqpoint{1.121228in}{-4.022672in}}%
\pgfpathlineto{\pgfqpoint{1.112153in}{-4.024526in}}%
\pgfpathlineto{\pgfqpoint{1.103077in}{-4.150546in}}%
\pgfpathlineto{\pgfqpoint{1.094002in}{-4.101622in}}%
\pgfpathlineto{\pgfqpoint{1.084926in}{-4.093823in}}%
\pgfpathlineto{\pgfqpoint{1.075851in}{-4.120039in}}%
\pgfpathlineto{\pgfqpoint{1.066776in}{-4.218782in}}%
\pgfpathlineto{\pgfqpoint{1.057700in}{-4.138903in}}%
\pgfpathlineto{\pgfqpoint{1.048625in}{-4.117374in}}%
\pgfpathlineto{\pgfqpoint{1.039549in}{-4.160223in}}%
\pgfpathlineto{\pgfqpoint{1.030474in}{-4.166409in}}%
\pgfpathlineto{\pgfqpoint{1.021399in}{-4.064030in}}%
\pgfpathlineto{\pgfqpoint{1.012323in}{-4.103040in}}%
\pgfpathlineto{\pgfqpoint{1.003248in}{-4.128806in}}%
\pgfpathlineto{\pgfqpoint{0.994172in}{-4.224843in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{-4.185403in}}%
\pgfpathlineto{\pgfqpoint{0.976022in}{-4.130990in}}%
\pgfpathlineto{\pgfqpoint{0.966946in}{-4.243021in}}%
\pgfpathlineto{\pgfqpoint{0.957871in}{-4.177622in}}%
\pgfpathlineto{\pgfqpoint{0.948795in}{-4.198944in}}%
\pgfpathlineto{\pgfqpoint{0.939720in}{-4.013416in}}%
\pgfpathlineto{\pgfqpoint{0.930645in}{-4.061049in}}%
\pgfpathlineto{\pgfqpoint{0.921569in}{-4.120923in}}%
\pgfpathlineto{\pgfqpoint{0.912494in}{-4.132200in}}%
\pgfpathlineto{\pgfqpoint{0.903418in}{-4.087773in}}%
\pgfpathlineto{\pgfqpoint{0.894343in}{-4.072395in}}%
\pgfpathlineto{\pgfqpoint{0.885268in}{-4.189864in}}%
\pgfpathlineto{\pgfqpoint{0.876192in}{-4.084616in}}%
\pgfpathlineto{\pgfqpoint{0.867117in}{-4.085263in}}%
\pgfpathlineto{\pgfqpoint{0.858041in}{-4.009536in}}%
\pgfpathlineto{\pgfqpoint{0.848966in}{-4.147131in}}%
\pgfpathlineto{\pgfqpoint{0.839891in}{-4.193921in}}%
\pgfpathlineto{\pgfqpoint{0.830815in}{-4.115358in}}%
\pgfpathlineto{\pgfqpoint{0.821740in}{-4.177869in}}%
\pgfpathlineto{\pgfqpoint{0.812664in}{-4.165694in}}%
\pgfpathlineto{\pgfqpoint{0.803589in}{-4.191530in}}%
\pgfpathlineto{\pgfqpoint{0.794514in}{-4.162220in}}%
\pgfpathlineto{\pgfqpoint{0.785438in}{-4.162714in}}%
\pgfpathlineto{\pgfqpoint{0.776363in}{-4.049683in}}%
\pgfpathlineto{\pgfqpoint{0.767287in}{-4.110277in}}%
\pgfpathlineto{\pgfqpoint{0.758212in}{-4.160679in}}%
\pgfpathlineto{\pgfqpoint{0.749137in}{-4.155665in}}%
\pgfpathlineto{\pgfqpoint{0.740061in}{-4.081495in}}%
\pgfpathlineto{\pgfqpoint{0.730986in}{-4.170843in}}%
\pgfpathlineto{\pgfqpoint{0.721910in}{-4.194260in}}%
\pgfpathlineto{\pgfqpoint{0.712835in}{-4.137821in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{-4.234055in}}%
\pgfpathlineto{\pgfqpoint{0.694684in}{-4.249345in}}%
\pgfpathlineto{\pgfqpoint{0.685609in}{-4.191656in}}%
\pgfpathlineto{\pgfqpoint{0.676533in}{-4.112555in}}%
\pgfpathlineto{\pgfqpoint{0.667458in}{-4.180714in}}%
\pgfpathlineto{\pgfqpoint{0.658383in}{-4.170245in}}%
\pgfpathlineto{\pgfqpoint{0.649307in}{-4.175182in}}%
\pgfpathlineto{\pgfqpoint{0.640232in}{-4.199541in}}%
\pgfpathlineto{\pgfqpoint{0.631156in}{-4.187384in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{-4.189870in}}%
\pgfpathlineto{\pgfqpoint{0.613006in}{-4.124465in}}%
\pgfpathlineto{\pgfqpoint{0.603930in}{-4.184811in}}%
\pgfpathlineto{\pgfqpoint{0.594855in}{-4.169444in}}%
\pgfpathlineto{\pgfqpoint{0.585779in}{-4.225041in}}%
\pgfpathlineto{\pgfqpoint{0.576704in}{-4.229086in}}%
\pgfpathlineto{\pgfqpoint{0.567629in}{-4.228748in}}%
\pgfpathlineto{\pgfqpoint{0.558553in}{-4.220641in}}%
\pgfpathlineto{\pgfqpoint{0.549478in}{-4.150865in}}%
\pgfpathlineto{\pgfqpoint{0.540402in}{-4.206586in}}%
\pgfpathlineto{\pgfqpoint{0.531327in}{-4.138740in}}%
\pgfpathlineto{\pgfqpoint{0.522252in}{-4.188488in}}%
\pgfpathlineto{\pgfqpoint{0.513176in}{-4.179917in}}%
\pgfpathlineto{\pgfqpoint{0.504101in}{-4.195503in}}%
\pgfpathlineto{\pgfqpoint{0.495025in}{-4.240484in}}%
\pgfpathlineto{\pgfqpoint{0.485950in}{-4.269769in}}%
\pgfpathlineto{\pgfqpoint{0.476875in}{-4.290924in}}%
\pgfpathlineto{\pgfqpoint{0.467799in}{-4.102891in}}%
\pgfpathlineto{\pgfqpoint{0.458724in}{-4.051974in}}%
\pgfpathlineto{\pgfqpoint{0.449648in}{-4.008095in}}%
\pgfpathlineto{\pgfqpoint{0.440573in}{-3.977046in}}%
\pgfpathlineto{\pgfqpoint{0.431498in}{-3.960783in}}%
\pgfpathlineto{\pgfqpoint{0.422422in}{-3.923400in}}%
\pgfpathlineto{\pgfqpoint{0.413347in}{-3.814850in}}%
\pgfpathlineto{\pgfqpoint{0.404271in}{-3.693186in}}%
\pgfpathlineto{\pgfqpoint{0.395196in}{-3.640021in}}%
\pgfpathlineto{\pgfqpoint{0.386121in}{-3.580508in}}%
\pgfpathlineto{\pgfqpoint{0.377045in}{-3.449172in}}%
\pgfpathlineto{\pgfqpoint{0.367970in}{-3.345439in}}%
\pgfpathlineto{\pgfqpoint{0.358894in}{-3.171510in}}%
\pgfpathlineto{\pgfqpoint{0.349819in}{-3.071999in}}%
\pgfpathlineto{\pgfqpoint{0.340744in}{-2.993438in}}%
\pgfpathlineto{\pgfqpoint{0.331668in}{-3.124231in}}%
\pgfpathlineto{\pgfqpoint{0.322593in}{-3.975082in}}%
\pgfpathlineto{\pgfqpoint{0.313517in}{-6.995843in}}%
\pgfpathlineto{\pgfqpoint{0.313517in}{-6.995843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313517in}{0.337528in}}%
\pgfpathlineto{\pgfqpoint{0.313517in}{1.162959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674827in}{0.337528in}}%
\pgfpathlineto{\pgfqpoint{1.674827in}{1.162959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313517in}{0.337528in}}%
\pgfpathlineto{\pgfqpoint{1.674827in}{0.337528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313517in}{1.162959in}}%
\pgfpathlineto{\pgfqpoint{1.674827in}{1.162959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994172in,y=1.218514in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 19661 training nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313517in}{0.337528in}}{\pgfqpoint{1.361310in}{0.825431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313517in}{0.337528in}}{\pgfqpoint{1.361310in}{0.825431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409259in}{0.335861in}}%
\pgfpathlineto{\pgfqpoint{0.413347in}{0.349637in}}%
\pgfpathlineto{\pgfqpoint{0.422422in}{0.434201in}}%
\pgfpathlineto{\pgfqpoint{0.431498in}{0.491176in}}%
\pgfpathlineto{\pgfqpoint{0.440573in}{0.542395in}}%
\pgfpathlineto{\pgfqpoint{0.449648in}{0.590254in}}%
\pgfpathlineto{\pgfqpoint{0.458724in}{0.627379in}}%
\pgfpathlineto{\pgfqpoint{0.467799in}{0.579099in}}%
\pgfpathlineto{\pgfqpoint{0.476875in}{0.653407in}}%
\pgfpathlineto{\pgfqpoint{0.485950in}{0.655866in}}%
\pgfpathlineto{\pgfqpoint{0.495025in}{0.668161in}}%
\pgfpathlineto{\pgfqpoint{0.504101in}{0.670140in}}%
\pgfpathlineto{\pgfqpoint{0.513176in}{0.708764in}}%
\pgfpathlineto{\pgfqpoint{0.522252in}{0.684954in}}%
\pgfpathlineto{\pgfqpoint{0.531327in}{0.686873in}}%
\pgfpathlineto{\pgfqpoint{0.540402in}{0.756624in}}%
\pgfpathlineto{\pgfqpoint{0.549478in}{0.687773in}}%
\pgfpathlineto{\pgfqpoint{0.558553in}{0.490277in}}%
\pgfpathlineto{\pgfqpoint{0.567629in}{0.560807in}}%
\pgfpathlineto{\pgfqpoint{0.576704in}{0.698928in}}%
\pgfpathlineto{\pgfqpoint{0.585779in}{0.749846in}}%
\pgfpathlineto{\pgfqpoint{0.594855in}{0.708344in}}%
\pgfpathlineto{\pgfqpoint{0.603930in}{0.778694in}}%
\pgfpathlineto{\pgfqpoint{0.613006in}{0.766579in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{0.797826in}}%
\pgfpathlineto{\pgfqpoint{0.631156in}{0.803404in}}%
\pgfpathlineto{\pgfqpoint{0.640232in}{0.782652in}}%
\pgfpathlineto{\pgfqpoint{0.649307in}{0.656286in}}%
\pgfpathlineto{\pgfqpoint{0.658383in}{0.635235in}}%
\pgfpathlineto{\pgfqpoint{0.667458in}{0.687713in}}%
\pgfpathlineto{\pgfqpoint{0.676533in}{0.728616in}}%
\pgfpathlineto{\pgfqpoint{0.685609in}{0.734253in}}%
\pgfpathlineto{\pgfqpoint{0.694684in}{0.746788in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.784032in}}%
\pgfpathlineto{\pgfqpoint{0.712835in}{0.857260in}}%
\pgfpathlineto{\pgfqpoint{0.721910in}{0.864577in}}%
\pgfpathlineto{\pgfqpoint{0.730986in}{0.808801in}}%
\pgfpathlineto{\pgfqpoint{0.740061in}{0.802204in}}%
\pgfpathlineto{\pgfqpoint{0.749137in}{0.800824in}}%
\pgfpathlineto{\pgfqpoint{0.758212in}{0.544314in}}%
\pgfpathlineto{\pgfqpoint{0.767287in}{0.372607in}}%
\pgfpathlineto{\pgfqpoint{0.776363in}{0.704626in}}%
\pgfpathlineto{\pgfqpoint{0.785438in}{0.748647in}}%
\pgfpathlineto{\pgfqpoint{0.794514in}{0.808561in}}%
\pgfpathlineto{\pgfqpoint{0.803589in}{0.865657in}}%
\pgfpathlineto{\pgfqpoint{0.812664in}{0.881490in}}%
\pgfpathlineto{\pgfqpoint{0.821740in}{0.869435in}}%
\pgfpathlineto{\pgfqpoint{0.830815in}{0.867037in}}%
\pgfpathlineto{\pgfqpoint{0.839891in}{0.845745in}}%
\pgfpathlineto{\pgfqpoint{0.848966in}{0.754764in}}%
\pgfpathlineto{\pgfqpoint{0.858041in}{0.795607in}}%
\pgfpathlineto{\pgfqpoint{0.867117in}{0.856901in}}%
\pgfpathlineto{\pgfqpoint{0.876192in}{0.751646in}}%
\pgfpathlineto{\pgfqpoint{0.885268in}{0.804363in}}%
\pgfpathlineto{\pgfqpoint{0.894343in}{0.826374in}}%
\pgfpathlineto{\pgfqpoint{0.903418in}{0.901222in}}%
\pgfpathlineto{\pgfqpoint{0.912494in}{0.793928in}}%
\pgfpathlineto{\pgfqpoint{0.921569in}{0.889467in}}%
\pgfpathlineto{\pgfqpoint{0.930645in}{0.907159in}}%
\pgfpathlineto{\pgfqpoint{0.939720in}{0.906380in}}%
\pgfpathlineto{\pgfqpoint{0.948795in}{0.916515in}}%
\pgfpathlineto{\pgfqpoint{0.957871in}{0.860499in}}%
\pgfpathlineto{\pgfqpoint{0.966946in}{0.868056in}}%
\pgfpathlineto{\pgfqpoint{0.976022in}{0.877952in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{0.867396in}}%
\pgfpathlineto{\pgfqpoint{0.994172in}{0.889767in}}%
\pgfpathlineto{\pgfqpoint{1.003248in}{0.893365in}}%
\pgfpathlineto{\pgfqpoint{1.012323in}{0.906140in}}%
\pgfpathlineto{\pgfqpoint{1.021399in}{0.932289in}}%
\pgfpathlineto{\pgfqpoint{1.030474in}{0.918674in}}%
\pgfpathlineto{\pgfqpoint{1.039549in}{0.911897in}}%
\pgfpathlineto{\pgfqpoint{1.048625in}{0.946383in}}%
\pgfpathlineto{\pgfqpoint{1.057700in}{0.928690in}}%
\pgfpathlineto{\pgfqpoint{1.066776in}{0.901342in}}%
\pgfpathlineto{\pgfqpoint{1.075851in}{0.883769in}}%
\pgfpathlineto{\pgfqpoint{1.084926in}{0.955019in}}%
\pgfpathlineto{\pgfqpoint{1.094002in}{0.961316in}}%
\pgfpathlineto{\pgfqpoint{1.103077in}{0.951000in}}%
\pgfpathlineto{\pgfqpoint{1.112153in}{0.946143in}}%
\pgfpathlineto{\pgfqpoint{1.121228in}{0.955679in}}%
\pgfpathlineto{\pgfqpoint{1.130303in}{0.930729in}}%
\pgfpathlineto{\pgfqpoint{1.139379in}{0.925871in}}%
\pgfpathlineto{\pgfqpoint{1.148454in}{0.921793in}}%
\pgfpathlineto{\pgfqpoint{1.157530in}{0.965634in}}%
\pgfpathlineto{\pgfqpoint{1.166605in}{0.972951in}}%
\pgfpathlineto{\pgfqpoint{1.175680in}{0.966054in}}%
\pgfpathlineto{\pgfqpoint{1.184756in}{0.962456in}}%
\pgfpathlineto{\pgfqpoint{1.193831in}{0.968993in}}%
\pgfpathlineto{\pgfqpoint{1.202907in}{0.982547in}}%
\pgfpathlineto{\pgfqpoint{1.211982in}{0.993163in}}%
\pgfpathlineto{\pgfqpoint{1.221057in}{0.995082in}}%
\pgfpathlineto{\pgfqpoint{1.230133in}{0.998020in}}%
\pgfpathlineto{\pgfqpoint{1.239208in}{0.997301in}}%
\pgfpathlineto{\pgfqpoint{1.248284in}{0.995082in}}%
\pgfpathlineto{\pgfqpoint{1.257359in}{0.996521in}}%
\pgfpathlineto{\pgfqpoint{1.266434in}{0.992923in}}%
\pgfpathlineto{\pgfqpoint{1.275510in}{0.989624in}}%
\pgfpathlineto{\pgfqpoint{1.284585in}{0.989504in}}%
\pgfpathlineto{\pgfqpoint{1.293661in}{0.991303in}}%
\pgfpathlineto{\pgfqpoint{1.302736in}{0.997301in}}%
\pgfpathlineto{\pgfqpoint{1.311811in}{0.985006in}}%
\pgfpathlineto{\pgfqpoint{1.320887in}{0.992083in}}%
\pgfpathlineto{\pgfqpoint{1.329962in}{0.989444in}}%
\pgfpathlineto{\pgfqpoint{1.339038in}{0.986146in}}%
\pgfpathlineto{\pgfqpoint{1.348113in}{0.983567in}}%
\pgfpathlineto{\pgfqpoint{1.357188in}{0.984886in}}%
\pgfpathlineto{\pgfqpoint{1.366264in}{0.985666in}}%
\pgfpathlineto{\pgfqpoint{1.375339in}{0.993583in}}%
\pgfpathlineto{\pgfqpoint{1.384415in}{0.986325in}}%
\pgfpathlineto{\pgfqpoint{1.393490in}{0.991303in}}%
\pgfpathlineto{\pgfqpoint{1.402565in}{0.982008in}}%
\pgfpathlineto{\pgfqpoint{1.411641in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.420716in}{0.977749in}}%
\pgfpathlineto{\pgfqpoint{1.429792in}{0.983987in}}%
\pgfpathlineto{\pgfqpoint{1.438867in}{0.983087in}}%
\pgfpathlineto{\pgfqpoint{1.447942in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{0.975470in}}%
\pgfpathlineto{\pgfqpoint{1.466093in}{0.984047in}}%
\pgfpathlineto{\pgfqpoint{1.475169in}{0.984466in}}%
\pgfpathlineto{\pgfqpoint{1.484244in}{0.983087in}}%
\pgfpathlineto{\pgfqpoint{1.493319in}{0.986685in}}%
\pgfpathlineto{\pgfqpoint{1.502395in}{0.980688in}}%
\pgfpathlineto{\pgfqpoint{1.511470in}{0.980508in}}%
\pgfpathlineto{\pgfqpoint{1.520546in}{0.983207in}}%
\pgfpathlineto{\pgfqpoint{1.529621in}{0.979968in}}%
\pgfpathlineto{\pgfqpoint{1.538696in}{0.981588in}}%
\pgfpathlineto{\pgfqpoint{1.547772in}{0.978289in}}%
\pgfpathlineto{\pgfqpoint{1.556847in}{0.981468in}}%
\pgfpathlineto{\pgfqpoint{1.565923in}{0.978649in}}%
\pgfpathlineto{\pgfqpoint{1.574998in}{0.980688in}}%
\pgfpathlineto{\pgfqpoint{1.584073in}{0.975950in}}%
\pgfpathlineto{\pgfqpoint{1.593149in}{0.980688in}}%
\pgfpathlineto{\pgfqpoint{1.602224in}{0.979009in}}%
\pgfpathlineto{\pgfqpoint{1.611300in}{0.980448in}}%
\pgfpathlineto{\pgfqpoint{1.620375in}{0.982187in}}%
\pgfpathlineto{\pgfqpoint{1.629450in}{0.978589in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.978469in}}%
\pgfpathlineto{\pgfqpoint{1.656677in}{0.977330in}}%
\pgfpathlineto{\pgfqpoint{1.665752in}{0.975350in}}%
\pgfpathlineto{\pgfqpoint{1.674827in}{0.979908in}}%
\pgfpathlineto{\pgfqpoint{1.676494in}{0.978785in}}%
\pgfpathlineto{\pgfqpoint{1.676494in}{0.978785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313517in}{0.337528in}}{\pgfqpoint{1.361310in}{0.825431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422277in}{0.335861in}}%
\pgfpathlineto{\pgfqpoint{0.422422in}{0.337282in}}%
\pgfpathlineto{\pgfqpoint{0.431498in}{0.403674in}}%
\pgfpathlineto{\pgfqpoint{0.440573in}{0.466527in}}%
\pgfpathlineto{\pgfqpoint{0.449648in}{0.512588in}}%
\pgfpathlineto{\pgfqpoint{0.458724in}{0.552231in}}%
\pgfpathlineto{\pgfqpoint{0.467799in}{0.598171in}}%
\pgfpathlineto{\pgfqpoint{0.476875in}{0.632236in}}%
\pgfpathlineto{\pgfqpoint{0.485950in}{0.662404in}}%
\pgfpathlineto{\pgfqpoint{0.495025in}{0.695690in}}%
\pgfpathlineto{\pgfqpoint{0.504101in}{0.717100in}}%
\pgfpathlineto{\pgfqpoint{0.513176in}{0.740071in}}%
\pgfpathlineto{\pgfqpoint{0.522252in}{0.757283in}}%
\pgfpathlineto{\pgfqpoint{0.531327in}{0.784632in}}%
\pgfpathlineto{\pgfqpoint{0.540402in}{0.796147in}}%
\pgfpathlineto{\pgfqpoint{0.549478in}{0.814499in}}%
\pgfpathlineto{\pgfqpoint{0.558553in}{0.824634in}}%
\pgfpathlineto{\pgfqpoint{0.567629in}{0.838309in}}%
\pgfpathlineto{\pgfqpoint{0.576704in}{0.852403in}}%
\pgfpathlineto{\pgfqpoint{0.585779in}{0.861819in}}%
\pgfpathlineto{\pgfqpoint{0.594855in}{0.860019in}}%
\pgfpathlineto{\pgfqpoint{0.603930in}{0.871954in}}%
\pgfpathlineto{\pgfqpoint{0.613006in}{0.893305in}}%
\pgfpathlineto{\pgfqpoint{0.622081in}{0.893305in}}%
\pgfpathlineto{\pgfqpoint{0.631156in}{0.895584in}}%
\pgfpathlineto{\pgfqpoint{0.640232in}{0.889107in}}%
\pgfpathlineto{\pgfqpoint{0.649307in}{0.906799in}}%
\pgfpathlineto{\pgfqpoint{0.658383in}{0.910938in}}%
\pgfpathlineto{\pgfqpoint{0.667458in}{0.910938in}}%
\pgfpathlineto{\pgfqpoint{0.676533in}{0.905120in}}%
\pgfpathlineto{\pgfqpoint{0.685609in}{0.902961in}}%
\pgfpathlineto{\pgfqpoint{0.694684in}{0.927071in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.912737in}}%
\pgfpathlineto{\pgfqpoint{0.712835in}{0.932349in}}%
\pgfpathlineto{\pgfqpoint{0.721910in}{0.921193in}}%
\pgfpathlineto{\pgfqpoint{0.730986in}{0.941105in}}%
\pgfpathlineto{\pgfqpoint{0.740061in}{0.959157in}}%
\pgfpathlineto{\pgfqpoint{0.749137in}{0.939545in}}%
\pgfpathlineto{\pgfqpoint{0.758212in}{0.956338in}}%
\pgfpathlineto{\pgfqpoint{0.767287in}{0.957538in}}%
\pgfpathlineto{\pgfqpoint{0.776363in}{0.963895in}}%
\pgfpathlineto{\pgfqpoint{0.785438in}{0.946563in}}%
\pgfpathlineto{\pgfqpoint{0.794514in}{0.959817in}}%
\pgfpathlineto{\pgfqpoint{0.803589in}{0.957778in}}%
\pgfpathlineto{\pgfqpoint{0.812664in}{0.960357in}}%
\pgfpathlineto{\pgfqpoint{0.821740in}{0.940025in}}%
\pgfpathlineto{\pgfqpoint{0.830815in}{0.970912in}}%
\pgfpathlineto{\pgfqpoint{0.839891in}{0.976490in}}%
\pgfpathlineto{\pgfqpoint{0.848966in}{0.958018in}}%
\pgfpathlineto{\pgfqpoint{0.858041in}{0.978889in}}%
\pgfpathlineto{\pgfqpoint{0.867117in}{0.957238in}}%
\pgfpathlineto{\pgfqpoint{0.876192in}{0.951960in}}%
\pgfpathlineto{\pgfqpoint{0.885268in}{0.966234in}}%
\pgfpathlineto{\pgfqpoint{0.894343in}{0.958797in}}%
\pgfpathlineto{\pgfqpoint{0.903418in}{0.956039in}}%
\pgfpathlineto{\pgfqpoint{0.912494in}{0.962276in}}%
\pgfpathlineto{\pgfqpoint{0.921569in}{0.975171in}}%
\pgfpathlineto{\pgfqpoint{0.930645in}{0.967614in}}%
\pgfpathlineto{\pgfqpoint{0.939720in}{0.992563in}}%
\pgfpathlineto{\pgfqpoint{0.948795in}{0.992383in}}%
\pgfpathlineto{\pgfqpoint{0.957871in}{0.982907in}}%
\pgfpathlineto{\pgfqpoint{0.966946in}{0.998980in}}%
\pgfpathlineto{\pgfqpoint{0.976022in}{0.995801in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{0.997001in}}%
\pgfpathlineto{\pgfqpoint{0.994172in}{0.989984in}}%
\pgfpathlineto{\pgfqpoint{1.003248in}{0.997841in}}%
\pgfpathlineto{\pgfqpoint{1.012323in}{0.992923in}}%
\pgfpathlineto{\pgfqpoint{1.021399in}{0.994182in}}%
\pgfpathlineto{\pgfqpoint{1.030474in}{0.996281in}}%
\pgfpathlineto{\pgfqpoint{1.039549in}{0.991843in}}%
\pgfpathlineto{\pgfqpoint{1.048625in}{0.994242in}}%
\pgfpathlineto{\pgfqpoint{1.057700in}{0.987885in}}%
\pgfpathlineto{\pgfqpoint{1.066776in}{0.993042in}}%
\pgfpathlineto{\pgfqpoint{1.075851in}{0.993942in}}%
\pgfpathlineto{\pgfqpoint{1.084926in}{0.991123in}}%
\pgfpathlineto{\pgfqpoint{1.094002in}{0.996281in}}%
\pgfpathlineto{\pgfqpoint{1.103077in}{0.991484in}}%
\pgfpathlineto{\pgfqpoint{1.112153in}{0.985126in}}%
\pgfpathlineto{\pgfqpoint{1.121228in}{0.998081in}}%
\pgfpathlineto{\pgfqpoint{1.130303in}{0.984526in}}%
\pgfpathlineto{\pgfqpoint{1.139379in}{0.993223in}}%
\pgfpathlineto{\pgfqpoint{1.148454in}{0.988125in}}%
\pgfpathlineto{\pgfqpoint{1.157530in}{0.993043in}}%
\pgfpathlineto{\pgfqpoint{1.166605in}{0.991603in}}%
\pgfpathlineto{\pgfqpoint{1.175680in}{0.988604in}}%
\pgfpathlineto{\pgfqpoint{1.184756in}{0.992503in}}%
\pgfpathlineto{\pgfqpoint{1.193831in}{0.989204in}}%
\pgfpathlineto{\pgfqpoint{1.202907in}{0.995262in}}%
\pgfpathlineto{\pgfqpoint{1.211982in}{0.992263in}}%
\pgfpathlineto{\pgfqpoint{1.221057in}{0.988065in}}%
\pgfpathlineto{\pgfqpoint{1.230133in}{0.989984in}}%
\pgfpathlineto{\pgfqpoint{1.239208in}{0.989624in}}%
\pgfpathlineto{\pgfqpoint{1.248284in}{0.988005in}}%
\pgfpathlineto{\pgfqpoint{1.257359in}{0.994182in}}%
\pgfpathlineto{\pgfqpoint{1.266434in}{0.993642in}}%
\pgfpathlineto{\pgfqpoint{1.284585in}{0.988844in}}%
\pgfpathlineto{\pgfqpoint{1.293661in}{0.993702in}}%
\pgfpathlineto{\pgfqpoint{1.302736in}{0.990224in}}%
\pgfpathlineto{\pgfqpoint{1.311811in}{0.991843in}}%
\pgfpathlineto{\pgfqpoint{1.320887in}{0.994902in}}%
\pgfpathlineto{\pgfqpoint{1.329962in}{0.996041in}}%
\pgfpathlineto{\pgfqpoint{1.339038in}{0.991783in}}%
\pgfpathlineto{\pgfqpoint{1.348113in}{0.993822in}}%
\pgfpathlineto{\pgfqpoint{1.357188in}{0.989144in}}%
\pgfpathlineto{\pgfqpoint{1.366264in}{0.988185in}}%
\pgfpathlineto{\pgfqpoint{1.375339in}{0.984166in}}%
\pgfpathlineto{\pgfqpoint{1.384415in}{0.984706in}}%
\pgfpathlineto{\pgfqpoint{1.393490in}{0.987945in}}%
\pgfpathlineto{\pgfqpoint{1.402565in}{0.991663in}}%
\pgfpathlineto{\pgfqpoint{1.411641in}{0.994662in}}%
\pgfpathlineto{\pgfqpoint{1.420716in}{0.992143in}}%
\pgfpathlineto{\pgfqpoint{1.429792in}{0.990464in}}%
\pgfpathlineto{\pgfqpoint{1.447942in}{0.991483in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{0.991783in}}%
\pgfpathlineto{\pgfqpoint{1.466093in}{0.994122in}}%
\pgfpathlineto{\pgfqpoint{1.475169in}{0.990764in}}%
\pgfpathlineto{\pgfqpoint{1.484244in}{0.991004in}}%
\pgfpathlineto{\pgfqpoint{1.493319in}{0.988065in}}%
\pgfpathlineto{\pgfqpoint{1.502395in}{0.991423in}}%
\pgfpathlineto{\pgfqpoint{1.511470in}{0.992683in}}%
\pgfpathlineto{\pgfqpoint{1.520546in}{0.987525in}}%
\pgfpathlineto{\pgfqpoint{1.529621in}{0.990584in}}%
\pgfpathlineto{\pgfqpoint{1.538696in}{0.991303in}}%
\pgfpathlineto{\pgfqpoint{1.547772in}{0.988245in}}%
\pgfpathlineto{\pgfqpoint{1.556847in}{0.989684in}}%
\pgfpathlineto{\pgfqpoint{1.565923in}{0.990884in}}%
\pgfpathlineto{\pgfqpoint{1.574998in}{0.991543in}}%
\pgfpathlineto{\pgfqpoint{1.584073in}{0.993523in}}%
\pgfpathlineto{\pgfqpoint{1.593149in}{0.990464in}}%
\pgfpathlineto{\pgfqpoint{1.602224in}{0.991303in}}%
\pgfpathlineto{\pgfqpoint{1.611300in}{0.988605in}}%
\pgfpathlineto{\pgfqpoint{1.620375in}{0.989384in}}%
\pgfpathlineto{\pgfqpoint{1.629450in}{0.993283in}}%
\pgfpathlineto{\pgfqpoint{1.638526in}{0.988005in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.991843in}}%
\pgfpathlineto{\pgfqpoint{1.656677in}{0.985366in}}%
\pgfpathlineto{\pgfqpoint{1.665752in}{0.984826in}}%
\pgfpathlineto{\pgfqpoint{1.674827in}{0.990704in}}%
\pgfpathlineto{\pgfqpoint{1.676494in}{0.990715in}}%
\pgfpathlineto{\pgfqpoint{1.676494in}{0.990715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966055in}{0.337528in}}%
\pgfpathlineto{\pgfqpoint{3.327365in}{0.337528in}}%
\pgfpathlineto{\pgfqpoint{3.327365in}{1.162959in}}%
\pgfpathlineto{\pgfqpoint{1.966055in}{1.162959in}}%
\pgfpathlineto{\pgfqpoint{1.966055in}{0.337528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966055in}{0.337528in}}{\pgfqpoint{1.361310in}{0.825431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966055in}{0.337528in}}%
\pgfpathlineto{\pgfqpoint{1.966055in}{1.162959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966055in,y=0.295861in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966055in}{0.337528in}}{\pgfqpoint{1.361310in}{0.825431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419825in}{0.337528in}}%
\pgfpathlineto{\pgfqpoint{2.419825in}{1.162959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419825in,y=0.295861in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966055in}{0.337528in}}{\pgfqpoint{1.361310in}{0.825431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873595in}{0.337528in}}%
\pgfpathlineto{\pgfqpoint{2.873595in}{1.162959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.873595in,y=0.295861in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966055in}{0.337528in}}{\pgfqpoint{1.361310in}{0.825431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327365in}{0.337528in}}%
\pgfpathlineto{\pgfqpoint{3.327365in}{1.162959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327365in,y=0.295861in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646710in,y=0.183848in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966055in}{0.337528in}}{\pgfqpoint{1.361310in}{0.825431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966055in}{0.337528in}}%
\pgfpathlineto{\pgfqpoint{3.327365in}{0.337528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820220in, y=0.299265in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {82}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966055in}{0.337528in}}{\pgfqpoint{1.361310in}{0.825431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966055in}{0.750243in}}%
\pgfpathlineto{\pgfqpoint{3.327365in}{0.750243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820220in, y=0.711981in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {84}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966055in}{0.337528in}}{\pgfqpoint{1.361310in}{0.825431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966055in}{1.162959in}}%
\pgfpathlineto{\pgfqpoint{3.327365in}{1.162959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820220in, y=1.124696in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {86}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966055in}{0.337528in}}{\pgfqpoint{1.361310in}{0.825431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966055in}{-9.615614in}}%
\pgfpathlineto{\pgfqpoint{1.966055in}{-10.023581in}}%
\pgfpathlineto{\pgfqpoint{1.975130in}{-8.474166in}}%
\pgfpathlineto{\pgfqpoint{1.984206in}{-5.108581in}}%
\pgfpathlineto{\pgfqpoint{1.993281in}{-3.497657in}}%
\pgfpathlineto{\pgfqpoint{2.002356in}{-1.947213in}}%
\pgfpathlineto{\pgfqpoint{2.011432in}{-1.144975in}}%
\pgfpathlineto{\pgfqpoint{2.020507in}{-0.752545in}}%
\pgfpathlineto{\pgfqpoint{2.029583in}{-0.470021in}}%
\pgfpathlineto{\pgfqpoint{2.038658in}{-0.208852in}}%
\pgfpathlineto{\pgfqpoint{2.047733in}{0.041744in}}%
\pgfpathlineto{\pgfqpoint{2.056809in}{0.210006in}}%
\pgfpathlineto{\pgfqpoint{2.065884in}{0.349961in}}%
\pgfpathlineto{\pgfqpoint{2.074960in}{0.475842in}}%
\pgfpathlineto{\pgfqpoint{2.084035in}{0.573866in}}%
\pgfpathlineto{\pgfqpoint{2.093110in}{0.662208in}}%
\pgfpathlineto{\pgfqpoint{2.102186in}{0.727790in}}%
\pgfpathlineto{\pgfqpoint{2.111261in}{0.791908in}}%
\pgfpathlineto{\pgfqpoint{2.120337in}{0.834266in}}%
\pgfpathlineto{\pgfqpoint{2.129412in}{0.875845in}}%
\pgfpathlineto{\pgfqpoint{2.138487in}{0.885386in}}%
\pgfpathlineto{\pgfqpoint{2.147563in}{0.916397in}}%
\pgfpathlineto{\pgfqpoint{2.156638in}{0.921871in}}%
\pgfpathlineto{\pgfqpoint{2.165714in}{0.924654in}}%
\pgfpathlineto{\pgfqpoint{2.174789in}{0.925556in}}%
\pgfpathlineto{\pgfqpoint{2.183864in}{0.939840in}}%
\pgfpathlineto{\pgfqpoint{2.192940in}{0.928076in}}%
\pgfpathlineto{\pgfqpoint{2.202015in}{0.935858in}}%
\pgfpathlineto{\pgfqpoint{2.211091in}{0.939772in}}%
\pgfpathlineto{\pgfqpoint{2.220166in}{0.943009in}}%
\pgfpathlineto{\pgfqpoint{2.229241in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{2.238317in}{0.932526in}}%
\pgfpathlineto{\pgfqpoint{2.247392in}{0.925641in}}%
\pgfpathlineto{\pgfqpoint{2.256468in}{0.927534in}}%
\pgfpathlineto{\pgfqpoint{2.265543in}{0.913806in}}%
\pgfpathlineto{\pgfqpoint{2.274618in}{0.898509in}}%
\pgfpathlineto{\pgfqpoint{2.283694in}{0.911110in}}%
\pgfpathlineto{\pgfqpoint{2.292769in}{0.896551in}}%
\pgfpathlineto{\pgfqpoint{2.301845in}{0.884437in}}%
\pgfpathlineto{\pgfqpoint{2.310920in}{0.875352in}}%
\pgfpathlineto{\pgfqpoint{2.319995in}{0.876358in}}%
\pgfpathlineto{\pgfqpoint{2.329071in}{0.863243in}}%
\pgfpathlineto{\pgfqpoint{2.338146in}{0.854313in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{0.867446in}}%
\pgfpathlineto{\pgfqpoint{2.356297in}{0.853157in}}%
\pgfpathlineto{\pgfqpoint{2.365372in}{0.846892in}}%
\pgfpathlineto{\pgfqpoint{2.374448in}{0.849231in}}%
\pgfpathlineto{\pgfqpoint{2.383523in}{0.831761in}}%
\pgfpathlineto{\pgfqpoint{2.392599in}{0.837340in}}%
\pgfpathlineto{\pgfqpoint{2.401674in}{0.831320in}}%
\pgfpathlineto{\pgfqpoint{2.410749in}{0.830664in}}%
\pgfpathlineto{\pgfqpoint{2.419825in}{0.844430in}}%
\pgfpathlineto{\pgfqpoint{2.428900in}{0.820668in}}%
\pgfpathlineto{\pgfqpoint{2.437976in}{0.833074in}}%
\pgfpathlineto{\pgfqpoint{2.447051in}{0.820460in}}%
\pgfpathlineto{\pgfqpoint{2.456126in}{0.831250in}}%
\pgfpathlineto{\pgfqpoint{2.465202in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{2.474277in}{0.851490in}}%
\pgfpathlineto{\pgfqpoint{2.483353in}{0.853787in}}%
\pgfpathlineto{\pgfqpoint{2.492428in}{0.836741in}}%
\pgfpathlineto{\pgfqpoint{2.501503in}{0.839845in}}%
\pgfpathlineto{\pgfqpoint{2.510579in}{0.839390in}}%
\pgfpathlineto{\pgfqpoint{2.519654in}{0.841924in}}%
\pgfpathlineto{\pgfqpoint{2.528730in}{0.835833in}}%
\pgfpathlineto{\pgfqpoint{2.537805in}{0.835594in}}%
\pgfpathlineto{\pgfqpoint{2.546880in}{0.839153in}}%
\pgfpathlineto{\pgfqpoint{2.555956in}{0.842432in}}%
\pgfpathlineto{\pgfqpoint{2.565031in}{0.839014in}}%
\pgfpathlineto{\pgfqpoint{2.574107in}{0.839280in}}%
\pgfpathlineto{\pgfqpoint{2.583182in}{0.846688in}}%
\pgfpathlineto{\pgfqpoint{2.592257in}{0.843675in}}%
\pgfpathlineto{\pgfqpoint{2.601333in}{0.831987in}}%
\pgfpathlineto{\pgfqpoint{2.610408in}{0.833018in}}%
\pgfpathlineto{\pgfqpoint{2.619484in}{0.837932in}}%
\pgfpathlineto{\pgfqpoint{2.628559in}{0.831284in}}%
\pgfpathlineto{\pgfqpoint{2.637634in}{0.833262in}}%
\pgfpathlineto{\pgfqpoint{2.646710in}{0.840517in}}%
\pgfpathlineto{\pgfqpoint{2.655785in}{0.832594in}}%
\pgfpathlineto{\pgfqpoint{2.664861in}{0.824050in}}%
\pgfpathlineto{\pgfqpoint{2.673936in}{0.834193in}}%
\pgfpathlineto{\pgfqpoint{2.683011in}{0.841977in}}%
\pgfpathlineto{\pgfqpoint{2.692087in}{0.842889in}}%
\pgfpathlineto{\pgfqpoint{2.701162in}{0.838901in}}%
\pgfpathlineto{\pgfqpoint{2.710238in}{0.837071in}}%
\pgfpathlineto{\pgfqpoint{2.719313in}{0.842574in}}%
\pgfpathlineto{\pgfqpoint{2.728388in}{0.833713in}}%
\pgfpathlineto{\pgfqpoint{2.737464in}{0.822828in}}%
\pgfpathlineto{\pgfqpoint{2.746539in}{0.832494in}}%
\pgfpathlineto{\pgfqpoint{2.755615in}{0.829994in}}%
\pgfpathlineto{\pgfqpoint{2.764690in}{0.827829in}}%
\pgfpathlineto{\pgfqpoint{2.773765in}{0.823256in}}%
\pgfpathlineto{\pgfqpoint{2.782841in}{0.829813in}}%
\pgfpathlineto{\pgfqpoint{2.791916in}{0.820936in}}%
\pgfpathlineto{\pgfqpoint{2.800992in}{0.828818in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{0.834862in}}%
\pgfpathlineto{\pgfqpoint{2.819142in}{0.833864in}}%
\pgfpathlineto{\pgfqpoint{2.828218in}{0.836573in}}%
\pgfpathlineto{\pgfqpoint{2.837293in}{0.831020in}}%
\pgfpathlineto{\pgfqpoint{2.846369in}{0.837729in}}%
\pgfpathlineto{\pgfqpoint{2.855444in}{0.830162in}}%
\pgfpathlineto{\pgfqpoint{2.864519in}{0.838169in}}%
\pgfpathlineto{\pgfqpoint{2.873595in}{0.843523in}}%
\pgfpathlineto{\pgfqpoint{2.882670in}{0.843857in}}%
\pgfpathlineto{\pgfqpoint{2.891746in}{0.840612in}}%
\pgfpathlineto{\pgfqpoint{2.900821in}{0.837961in}}%
\pgfpathlineto{\pgfqpoint{2.909896in}{0.840160in}}%
\pgfpathlineto{\pgfqpoint{2.918972in}{0.835873in}}%
\pgfpathlineto{\pgfqpoint{2.928047in}{0.846002in}}%
\pgfpathlineto{\pgfqpoint{2.937123in}{0.836003in}}%
\pgfpathlineto{\pgfqpoint{2.946198in}{0.836796in}}%
\pgfpathlineto{\pgfqpoint{2.955273in}{0.837844in}}%
\pgfpathlineto{\pgfqpoint{2.964349in}{0.834373in}}%
\pgfpathlineto{\pgfqpoint{2.973424in}{0.833843in}}%
\pgfpathlineto{\pgfqpoint{2.982500in}{0.833035in}}%
\pgfpathlineto{\pgfqpoint{2.991575in}{0.834246in}}%
\pgfpathlineto{\pgfqpoint{3.000650in}{0.831965in}}%
\pgfpathlineto{\pgfqpoint{3.009726in}{0.831647in}}%
\pgfpathlineto{\pgfqpoint{3.018801in}{0.830877in}}%
\pgfpathlineto{\pgfqpoint{3.027877in}{0.836506in}}%
\pgfpathlineto{\pgfqpoint{3.036952in}{0.828810in}}%
\pgfpathlineto{\pgfqpoint{3.046027in}{0.835647in}}%
\pgfpathlineto{\pgfqpoint{3.055103in}{0.831302in}}%
\pgfpathlineto{\pgfqpoint{3.064178in}{0.836430in}}%
\pgfpathlineto{\pgfqpoint{3.073254in}{0.836358in}}%
\pgfpathlineto{\pgfqpoint{3.082329in}{0.829850in}}%
\pgfpathlineto{\pgfqpoint{3.091404in}{0.844373in}}%
\pgfpathlineto{\pgfqpoint{3.100480in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{3.109555in}{0.831007in}}%
\pgfpathlineto{\pgfqpoint{3.118631in}{0.832682in}}%
\pgfpathlineto{\pgfqpoint{3.127706in}{0.835071in}}%
\pgfpathlineto{\pgfqpoint{3.136781in}{0.826104in}}%
\pgfpathlineto{\pgfqpoint{3.145857in}{0.838224in}}%
\pgfpathlineto{\pgfqpoint{3.154932in}{0.830149in}}%
\pgfpathlineto{\pgfqpoint{3.164008in}{0.832455in}}%
\pgfpathlineto{\pgfqpoint{3.173083in}{0.828607in}}%
\pgfpathlineto{\pgfqpoint{3.182158in}{0.842171in}}%
\pgfpathlineto{\pgfqpoint{3.191234in}{0.836567in}}%
\pgfpathlineto{\pgfqpoint{3.200309in}{0.826022in}}%
\pgfpathlineto{\pgfqpoint{3.209385in}{0.832185in}}%
\pgfpathlineto{\pgfqpoint{3.218460in}{0.834096in}}%
\pgfpathlineto{\pgfqpoint{3.227535in}{0.833715in}}%
\pgfpathlineto{\pgfqpoint{3.236611in}{0.836971in}}%
\pgfpathlineto{\pgfqpoint{3.245686in}{0.830430in}}%
\pgfpathlineto{\pgfqpoint{3.254762in}{0.838901in}}%
\pgfpathlineto{\pgfqpoint{3.263837in}{0.828510in}}%
\pgfpathlineto{\pgfqpoint{3.272912in}{0.827084in}}%
\pgfpathlineto{\pgfqpoint{3.281988in}{0.830532in}}%
\pgfpathlineto{\pgfqpoint{3.291063in}{0.833152in}}%
\pgfpathlineto{\pgfqpoint{3.300139in}{0.828260in}}%
\pgfpathlineto{\pgfqpoint{3.309214in}{0.832813in}}%
\pgfpathlineto{\pgfqpoint{3.318289in}{0.843318in}}%
\pgfpathlineto{\pgfqpoint{3.327365in}{0.842590in}}%
\pgfpathlineto{\pgfqpoint{3.336440in}{0.827021in}}%
\pgfpathlineto{\pgfqpoint{3.345516in}{0.833675in}}%
\pgfpathlineto{\pgfqpoint{3.354591in}{0.829557in}}%
\pgfpathlineto{\pgfqpoint{3.363666in}{0.827890in}}%
\pgfpathlineto{\pgfqpoint{3.372742in}{0.826841in}}%
\pgfpathlineto{\pgfqpoint{3.381817in}{0.832618in}}%
\pgfpathlineto{\pgfqpoint{3.390893in}{0.826019in}}%
\pgfpathlineto{\pgfqpoint{3.399968in}{0.825928in}}%
\pgfpathlineto{\pgfqpoint{3.409043in}{0.821528in}}%
\pgfpathlineto{\pgfqpoint{3.418119in}{0.820489in}}%
\pgfpathlineto{\pgfqpoint{3.427194in}{0.826602in}}%
\pgfpathlineto{\pgfqpoint{3.436270in}{0.822450in}}%
\pgfpathlineto{\pgfqpoint{3.445345in}{0.825547in}}%
\pgfpathlineto{\pgfqpoint{3.454420in}{0.827138in}}%
\pgfpathlineto{\pgfqpoint{3.463496in}{0.832518in}}%
\pgfpathlineto{\pgfqpoint{3.472571in}{0.830416in}}%
\pgfpathlineto{\pgfqpoint{3.481647in}{0.830441in}}%
\pgfpathlineto{\pgfqpoint{3.490722in}{0.832787in}}%
\pgfpathlineto{\pgfqpoint{3.499797in}{0.831417in}}%
\pgfpathlineto{\pgfqpoint{3.508873in}{0.826382in}}%
\pgfpathlineto{\pgfqpoint{3.517948in}{0.823895in}}%
\pgfpathlineto{\pgfqpoint{3.527024in}{0.824381in}}%
\pgfpathlineto{\pgfqpoint{3.536099in}{0.827701in}}%
\pgfpathlineto{\pgfqpoint{3.545174in}{0.826920in}}%
\pgfpathlineto{\pgfqpoint{3.554250in}{0.827791in}}%
\pgfpathlineto{\pgfqpoint{3.563325in}{0.817407in}}%
\pgfpathlineto{\pgfqpoint{3.572401in}{0.827712in}}%
\pgfpathlineto{\pgfqpoint{3.581476in}{0.820800in}}%
\pgfpathlineto{\pgfqpoint{3.590551in}{0.809584in}}%
\pgfpathlineto{\pgfqpoint{3.599627in}{0.828598in}}%
\pgfpathlineto{\pgfqpoint{3.608702in}{0.827850in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{0.824065in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{0.833010in}}%
\pgfpathlineto{\pgfqpoint{3.635928in}{0.830662in}}%
\pgfpathlineto{\pgfqpoint{3.645004in}{0.830887in}}%
\pgfpathlineto{\pgfqpoint{3.654079in}{0.818252in}}%
\pgfpathlineto{\pgfqpoint{3.663155in}{0.823098in}}%
\pgfpathlineto{\pgfqpoint{3.672230in}{0.823964in}}%
\pgfpathlineto{\pgfqpoint{3.681305in}{0.820853in}}%
\pgfpathlineto{\pgfqpoint{3.690381in}{0.826291in}}%
\pgfpathlineto{\pgfqpoint{3.699456in}{0.824355in}}%
\pgfpathlineto{\pgfqpoint{3.708532in}{0.825448in}}%
\pgfpathlineto{\pgfqpoint{3.717607in}{0.822606in}}%
\pgfpathlineto{\pgfqpoint{3.726682in}{0.833414in}}%
\pgfpathlineto{\pgfqpoint{3.735758in}{0.829692in}}%
\pgfpathlineto{\pgfqpoint{3.744833in}{0.817932in}}%
\pgfpathlineto{\pgfqpoint{3.753909in}{0.826300in}}%
\pgfpathlineto{\pgfqpoint{3.762984in}{0.821664in}}%
\pgfpathlineto{\pgfqpoint{3.772059in}{0.827371in}}%
\pgfpathlineto{\pgfqpoint{3.781135in}{0.814812in}}%
\pgfpathlineto{\pgfqpoint{3.790210in}{0.826976in}}%
\pgfpathlineto{\pgfqpoint{3.799286in}{0.824810in}}%
\pgfpathlineto{\pgfqpoint{3.808361in}{0.814613in}}%
\pgfpathlineto{\pgfqpoint{3.817436in}{0.822303in}}%
\pgfpathlineto{\pgfqpoint{3.826512in}{0.820145in}}%
\pgfpathlineto{\pgfqpoint{3.835587in}{0.818214in}}%
\pgfpathlineto{\pgfqpoint{3.844663in}{0.818829in}}%
\pgfpathlineto{\pgfqpoint{3.853738in}{0.822392in}}%
\pgfpathlineto{\pgfqpoint{3.862813in}{0.816373in}}%
\pgfpathlineto{\pgfqpoint{3.871889in}{0.821520in}}%
\pgfpathlineto{\pgfqpoint{3.880964in}{0.823449in}}%
\pgfpathlineto{\pgfqpoint{3.890040in}{0.822202in}}%
\pgfpathlineto{\pgfqpoint{3.899115in}{0.826320in}}%
\pgfpathlineto{\pgfqpoint{3.908190in}{0.819677in}}%
\pgfpathlineto{\pgfqpoint{3.917266in}{0.827150in}}%
\pgfpathlineto{\pgfqpoint{3.926341in}{0.824654in}}%
\pgfpathlineto{\pgfqpoint{3.935417in}{0.822678in}}%
\pgfpathlineto{\pgfqpoint{3.944492in}{0.815295in}}%
\pgfpathlineto{\pgfqpoint{3.953568in}{0.821966in}}%
\pgfpathlineto{\pgfqpoint{3.962643in}{0.824839in}}%
\pgfpathlineto{\pgfqpoint{3.971718in}{0.814202in}}%
\pgfpathlineto{\pgfqpoint{3.980794in}{0.811892in}}%
\pgfpathlineto{\pgfqpoint{3.989869in}{0.822076in}}%
\pgfpathlineto{\pgfqpoint{3.998945in}{0.818050in}}%
\pgfpathlineto{\pgfqpoint{4.008020in}{0.816072in}}%
\pgfpathlineto{\pgfqpoint{4.017095in}{0.821101in}}%
\pgfpathlineto{\pgfqpoint{4.026171in}{0.819870in}}%
\pgfpathlineto{\pgfqpoint{4.035246in}{0.824316in}}%
\pgfpathlineto{\pgfqpoint{4.044322in}{0.825084in}}%
\pgfpathlineto{\pgfqpoint{4.053397in}{0.824944in}}%
\pgfpathlineto{\pgfqpoint{4.062472in}{0.818687in}}%
\pgfpathlineto{\pgfqpoint{4.071548in}{0.819238in}}%
\pgfpathlineto{\pgfqpoint{4.080623in}{0.811728in}}%
\pgfpathlineto{\pgfqpoint{4.089699in}{0.821383in}}%
\pgfpathlineto{\pgfqpoint{4.098774in}{0.813538in}}%
\pgfpathlineto{\pgfqpoint{4.107849in}{0.810670in}}%
\pgfpathlineto{\pgfqpoint{4.116925in}{0.823468in}}%
\pgfpathlineto{\pgfqpoint{4.126000in}{0.816808in}}%
\pgfpathlineto{\pgfqpoint{4.135076in}{0.823808in}}%
\pgfpathlineto{\pgfqpoint{4.144151in}{0.820049in}}%
\pgfpathlineto{\pgfqpoint{4.153226in}{0.816401in}}%
\pgfpathlineto{\pgfqpoint{4.162302in}{0.824464in}}%
\pgfpathlineto{\pgfqpoint{4.171377in}{0.823580in}}%
\pgfpathlineto{\pgfqpoint{4.180453in}{0.821867in}}%
\pgfpathlineto{\pgfqpoint{4.189528in}{0.824262in}}%
\pgfpathlineto{\pgfqpoint{4.198603in}{0.820755in}}%
\pgfpathlineto{\pgfqpoint{4.207679in}{0.820535in}}%
\pgfpathlineto{\pgfqpoint{4.216754in}{0.824200in}}%
\pgfpathlineto{\pgfqpoint{4.225830in}{0.824390in}}%
\pgfpathlineto{\pgfqpoint{4.234905in}{0.819358in}}%
\pgfpathlineto{\pgfqpoint{4.243980in}{0.824339in}}%
\pgfpathlineto{\pgfqpoint{4.253056in}{0.821216in}}%
\pgfpathlineto{\pgfqpoint{4.262131in}{0.825369in}}%
\pgfpathlineto{\pgfqpoint{4.271207in}{0.822844in}}%
\pgfpathlineto{\pgfqpoint{4.280282in}{0.817994in}}%
\pgfpathlineto{\pgfqpoint{4.289357in}{0.823548in}}%
\pgfpathlineto{\pgfqpoint{4.298433in}{0.820738in}}%
\pgfpathlineto{\pgfqpoint{4.307508in}{0.820550in}}%
\pgfpathlineto{\pgfqpoint{4.316584in}{0.809257in}}%
\pgfpathlineto{\pgfqpoint{4.325659in}{0.821551in}}%
\pgfpathlineto{\pgfqpoint{4.334734in}{0.817015in}}%
\pgfpathlineto{\pgfqpoint{4.343810in}{0.809817in}}%
\pgfpathlineto{\pgfqpoint{4.352885in}{0.813712in}}%
\pgfpathlineto{\pgfqpoint{4.361961in}{0.817125in}}%
\pgfpathlineto{\pgfqpoint{4.371036in}{0.815202in}}%
\pgfpathlineto{\pgfqpoint{4.380111in}{0.812406in}}%
\pgfpathlineto{\pgfqpoint{4.389187in}{0.808564in}}%
\pgfpathlineto{\pgfqpoint{4.398262in}{0.815981in}}%
\pgfpathlineto{\pgfqpoint{4.407338in}{0.817149in}}%
\pgfpathlineto{\pgfqpoint{4.416413in}{0.818365in}}%
\pgfpathlineto{\pgfqpoint{4.425488in}{0.810132in}}%
\pgfpathlineto{\pgfqpoint{4.434564in}{0.797678in}}%
\pgfpathlineto{\pgfqpoint{4.443639in}{0.803179in}}%
\pgfpathlineto{\pgfqpoint{4.452715in}{0.806497in}}%
\pgfpathlineto{\pgfqpoint{4.461790in}{0.810606in}}%
\pgfpathlineto{\pgfqpoint{4.470865in}{0.813149in}}%
\pgfpathlineto{\pgfqpoint{4.479941in}{0.809966in}}%
\pgfpathlineto{\pgfqpoint{4.489016in}{0.815302in}}%
\pgfpathlineto{\pgfqpoint{4.498092in}{0.821676in}}%
\pgfpathlineto{\pgfqpoint{4.507167in}{0.807937in}}%
\pgfpathlineto{\pgfqpoint{4.516242in}{0.817041in}}%
\pgfpathlineto{\pgfqpoint{4.525318in}{0.809802in}}%
\pgfpathlineto{\pgfqpoint{4.534393in}{0.802509in}}%
\pgfpathlineto{\pgfqpoint{4.543469in}{0.804393in}}%
\pgfpathlineto{\pgfqpoint{4.552544in}{0.810186in}}%
\pgfpathlineto{\pgfqpoint{4.561619in}{0.808553in}}%
\pgfpathlineto{\pgfqpoint{4.570695in}{0.813505in}}%
\pgfpathlineto{\pgfqpoint{4.579770in}{0.816392in}}%
\pgfpathlineto{\pgfqpoint{4.588846in}{0.813853in}}%
\pgfpathlineto{\pgfqpoint{4.597921in}{0.817043in}}%
\pgfpathlineto{\pgfqpoint{4.606996in}{0.817334in}}%
\pgfpathlineto{\pgfqpoint{4.616072in}{0.816911in}}%
\pgfpathlineto{\pgfqpoint{4.625147in}{0.819744in}}%
\pgfpathlineto{\pgfqpoint{4.634223in}{0.811791in}}%
\pgfpathlineto{\pgfqpoint{4.643298in}{0.812464in}}%
\pgfpathlineto{\pgfqpoint{4.652373in}{0.809816in}}%
\pgfpathlineto{\pgfqpoint{4.661449in}{0.805488in}}%
\pgfpathlineto{\pgfqpoint{4.670524in}{0.809249in}}%
\pgfpathlineto{\pgfqpoint{4.679600in}{0.806464in}}%
\pgfpathlineto{\pgfqpoint{4.688675in}{0.814140in}}%
\pgfpathlineto{\pgfqpoint{4.688675in}{0.829881in}}%
\pgfpathlineto{\pgfqpoint{4.688675in}{0.829881in}}%
\pgfpathlineto{\pgfqpoint{4.679600in}{0.834014in}}%
\pgfpathlineto{\pgfqpoint{4.670524in}{0.834104in}}%
\pgfpathlineto{\pgfqpoint{4.661449in}{0.836017in}}%
\pgfpathlineto{\pgfqpoint{4.652373in}{0.830723in}}%
\pgfpathlineto{\pgfqpoint{4.643298in}{0.837604in}}%
\pgfpathlineto{\pgfqpoint{4.634223in}{0.837527in}}%
\pgfpathlineto{\pgfqpoint{4.625147in}{0.836191in}}%
\pgfpathlineto{\pgfqpoint{4.616072in}{0.833548in}}%
\pgfpathlineto{\pgfqpoint{4.606996in}{0.845904in}}%
\pgfpathlineto{\pgfqpoint{4.597921in}{0.837557in}}%
\pgfpathlineto{\pgfqpoint{4.588846in}{0.833377in}}%
\pgfpathlineto{\pgfqpoint{4.579770in}{0.834867in}}%
\pgfpathlineto{\pgfqpoint{4.570695in}{0.829461in}}%
\pgfpathlineto{\pgfqpoint{4.561619in}{0.830718in}}%
\pgfpathlineto{\pgfqpoint{4.552544in}{0.834289in}}%
\pgfpathlineto{\pgfqpoint{4.543469in}{0.835326in}}%
\pgfpathlineto{\pgfqpoint{4.534393in}{0.835344in}}%
\pgfpathlineto{\pgfqpoint{4.525318in}{0.832683in}}%
\pgfpathlineto{\pgfqpoint{4.516242in}{0.836847in}}%
\pgfpathlineto{\pgfqpoint{4.507167in}{0.837331in}}%
\pgfpathlineto{\pgfqpoint{4.498092in}{0.843044in}}%
\pgfpathlineto{\pgfqpoint{4.489016in}{0.834578in}}%
\pgfpathlineto{\pgfqpoint{4.479941in}{0.833234in}}%
\pgfpathlineto{\pgfqpoint{4.470865in}{0.832803in}}%
\pgfpathlineto{\pgfqpoint{4.461790in}{0.828492in}}%
\pgfpathlineto{\pgfqpoint{4.452715in}{0.826997in}}%
\pgfpathlineto{\pgfqpoint{4.443639in}{0.828242in}}%
\pgfpathlineto{\pgfqpoint{4.434564in}{0.834418in}}%
\pgfpathlineto{\pgfqpoint{4.425488in}{0.850819in}}%
\pgfpathlineto{\pgfqpoint{4.416413in}{0.844218in}}%
\pgfpathlineto{\pgfqpoint{4.407338in}{0.845883in}}%
\pgfpathlineto{\pgfqpoint{4.398262in}{0.833339in}}%
\pgfpathlineto{\pgfqpoint{4.389187in}{0.835811in}}%
\pgfpathlineto{\pgfqpoint{4.380111in}{0.845452in}}%
\pgfpathlineto{\pgfqpoint{4.371036in}{0.839087in}}%
\pgfpathlineto{\pgfqpoint{4.361961in}{0.840600in}}%
\pgfpathlineto{\pgfqpoint{4.352885in}{0.843285in}}%
\pgfpathlineto{\pgfqpoint{4.343810in}{0.833997in}}%
\pgfpathlineto{\pgfqpoint{4.334734in}{0.846223in}}%
\pgfpathlineto{\pgfqpoint{4.325659in}{0.843874in}}%
\pgfpathlineto{\pgfqpoint{4.316584in}{0.840940in}}%
\pgfpathlineto{\pgfqpoint{4.307508in}{0.838922in}}%
\pgfpathlineto{\pgfqpoint{4.298433in}{0.846646in}}%
\pgfpathlineto{\pgfqpoint{4.289357in}{0.848533in}}%
\pgfpathlineto{\pgfqpoint{4.280282in}{0.840442in}}%
\pgfpathlineto{\pgfqpoint{4.271207in}{0.842185in}}%
\pgfpathlineto{\pgfqpoint{4.262131in}{0.847642in}}%
\pgfpathlineto{\pgfqpoint{4.253056in}{0.839217in}}%
\pgfpathlineto{\pgfqpoint{4.243980in}{0.836063in}}%
\pgfpathlineto{\pgfqpoint{4.234905in}{0.836382in}}%
\pgfpathlineto{\pgfqpoint{4.225830in}{0.846096in}}%
\pgfpathlineto{\pgfqpoint{4.216754in}{0.839029in}}%
\pgfpathlineto{\pgfqpoint{4.207679in}{0.848672in}}%
\pgfpathlineto{\pgfqpoint{4.198603in}{0.842178in}}%
\pgfpathlineto{\pgfqpoint{4.189528in}{0.843014in}}%
\pgfpathlineto{\pgfqpoint{4.180453in}{0.852195in}}%
\pgfpathlineto{\pgfqpoint{4.171377in}{0.853741in}}%
\pgfpathlineto{\pgfqpoint{4.162302in}{0.848736in}}%
\pgfpathlineto{\pgfqpoint{4.153226in}{0.852917in}}%
\pgfpathlineto{\pgfqpoint{4.144151in}{0.853152in}}%
\pgfpathlineto{\pgfqpoint{4.135076in}{0.847297in}}%
\pgfpathlineto{\pgfqpoint{4.126000in}{0.844979in}}%
\pgfpathlineto{\pgfqpoint{4.116925in}{0.843885in}}%
\pgfpathlineto{\pgfqpoint{4.107849in}{0.840436in}}%
\pgfpathlineto{\pgfqpoint{4.098774in}{0.842145in}}%
\pgfpathlineto{\pgfqpoint{4.089699in}{0.851089in}}%
\pgfpathlineto{\pgfqpoint{4.080623in}{0.838570in}}%
\pgfpathlineto{\pgfqpoint{4.071548in}{0.847175in}}%
\pgfpathlineto{\pgfqpoint{4.062472in}{0.840934in}}%
\pgfpathlineto{\pgfqpoint{4.053397in}{0.842529in}}%
\pgfpathlineto{\pgfqpoint{4.044322in}{0.845729in}}%
\pgfpathlineto{\pgfqpoint{4.035246in}{0.840225in}}%
\pgfpathlineto{\pgfqpoint{4.026171in}{0.851599in}}%
\pgfpathlineto{\pgfqpoint{4.017095in}{0.848555in}}%
\pgfpathlineto{\pgfqpoint{4.008020in}{0.846998in}}%
\pgfpathlineto{\pgfqpoint{3.998945in}{0.844492in}}%
\pgfpathlineto{\pgfqpoint{3.989869in}{0.842173in}}%
\pgfpathlineto{\pgfqpoint{3.980794in}{0.834439in}}%
\pgfpathlineto{\pgfqpoint{3.971718in}{0.839826in}}%
\pgfpathlineto{\pgfqpoint{3.962643in}{0.843149in}}%
\pgfpathlineto{\pgfqpoint{3.953568in}{0.848004in}}%
\pgfpathlineto{\pgfqpoint{3.944492in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{3.935417in}{0.842994in}}%
\pgfpathlineto{\pgfqpoint{3.926341in}{0.846453in}}%
\pgfpathlineto{\pgfqpoint{3.917266in}{0.848032in}}%
\pgfpathlineto{\pgfqpoint{3.908190in}{0.850662in}}%
\pgfpathlineto{\pgfqpoint{3.899115in}{0.841864in}}%
\pgfpathlineto{\pgfqpoint{3.890040in}{0.839648in}}%
\pgfpathlineto{\pgfqpoint{3.880964in}{0.850485in}}%
\pgfpathlineto{\pgfqpoint{3.871889in}{0.843710in}}%
\pgfpathlineto{\pgfqpoint{3.862813in}{0.849804in}}%
\pgfpathlineto{\pgfqpoint{3.853738in}{0.841992in}}%
\pgfpathlineto{\pgfqpoint{3.844663in}{0.839860in}}%
\pgfpathlineto{\pgfqpoint{3.835587in}{0.849320in}}%
\pgfpathlineto{\pgfqpoint{3.826512in}{0.844718in}}%
\pgfpathlineto{\pgfqpoint{3.817436in}{0.850561in}}%
\pgfpathlineto{\pgfqpoint{3.808361in}{0.847155in}}%
\pgfpathlineto{\pgfqpoint{3.799286in}{0.851323in}}%
\pgfpathlineto{\pgfqpoint{3.790210in}{0.844362in}}%
\pgfpathlineto{\pgfqpoint{3.781135in}{0.843248in}}%
\pgfpathlineto{\pgfqpoint{3.772059in}{0.844380in}}%
\pgfpathlineto{\pgfqpoint{3.762984in}{0.847571in}}%
\pgfpathlineto{\pgfqpoint{3.753909in}{0.851326in}}%
\pgfpathlineto{\pgfqpoint{3.744833in}{0.851962in}}%
\pgfpathlineto{\pgfqpoint{3.735758in}{0.849134in}}%
\pgfpathlineto{\pgfqpoint{3.726682in}{0.848774in}}%
\pgfpathlineto{\pgfqpoint{3.717607in}{0.845375in}}%
\pgfpathlineto{\pgfqpoint{3.708532in}{0.848336in}}%
\pgfpathlineto{\pgfqpoint{3.699456in}{0.850525in}}%
\pgfpathlineto{\pgfqpoint{3.690381in}{0.844214in}}%
\pgfpathlineto{\pgfqpoint{3.681305in}{0.842898in}}%
\pgfpathlineto{\pgfqpoint{3.672230in}{0.847775in}}%
\pgfpathlineto{\pgfqpoint{3.663155in}{0.838189in}}%
\pgfpathlineto{\pgfqpoint{3.654079in}{0.850475in}}%
\pgfpathlineto{\pgfqpoint{3.645004in}{0.848574in}}%
\pgfpathlineto{\pgfqpoint{3.635928in}{0.855150in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{0.856024in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{0.858324in}}%
\pgfpathlineto{\pgfqpoint{3.608702in}{0.860332in}}%
\pgfpathlineto{\pgfqpoint{3.599627in}{0.859060in}}%
\pgfpathlineto{\pgfqpoint{3.590551in}{0.856102in}}%
\pgfpathlineto{\pgfqpoint{3.581476in}{0.853270in}}%
\pgfpathlineto{\pgfqpoint{3.572401in}{0.854698in}}%
\pgfpathlineto{\pgfqpoint{3.563325in}{0.850639in}}%
\pgfpathlineto{\pgfqpoint{3.554250in}{0.844391in}}%
\pgfpathlineto{\pgfqpoint{3.545174in}{0.854131in}}%
\pgfpathlineto{\pgfqpoint{3.536099in}{0.849674in}}%
\pgfpathlineto{\pgfqpoint{3.527024in}{0.856185in}}%
\pgfpathlineto{\pgfqpoint{3.517948in}{0.852579in}}%
\pgfpathlineto{\pgfqpoint{3.508873in}{0.849671in}}%
\pgfpathlineto{\pgfqpoint{3.499797in}{0.854904in}}%
\pgfpathlineto{\pgfqpoint{3.490722in}{0.855659in}}%
\pgfpathlineto{\pgfqpoint{3.481647in}{0.850808in}}%
\pgfpathlineto{\pgfqpoint{3.472571in}{0.848405in}}%
\pgfpathlineto{\pgfqpoint{3.463496in}{0.852574in}}%
\pgfpathlineto{\pgfqpoint{3.454420in}{0.844842in}}%
\pgfpathlineto{\pgfqpoint{3.445345in}{0.843625in}}%
\pgfpathlineto{\pgfqpoint{3.436270in}{0.853133in}}%
\pgfpathlineto{\pgfqpoint{3.427194in}{0.859611in}}%
\pgfpathlineto{\pgfqpoint{3.418119in}{0.856898in}}%
\pgfpathlineto{\pgfqpoint{3.409043in}{0.851578in}}%
\pgfpathlineto{\pgfqpoint{3.399968in}{0.848819in}}%
\pgfpathlineto{\pgfqpoint{3.390893in}{0.851341in}}%
\pgfpathlineto{\pgfqpoint{3.381817in}{0.845602in}}%
\pgfpathlineto{\pgfqpoint{3.372742in}{0.850242in}}%
\pgfpathlineto{\pgfqpoint{3.363666in}{0.850387in}}%
\pgfpathlineto{\pgfqpoint{3.354591in}{0.855582in}}%
\pgfpathlineto{\pgfqpoint{3.345516in}{0.848482in}}%
\pgfpathlineto{\pgfqpoint{3.336440in}{0.856025in}}%
\pgfpathlineto{\pgfqpoint{3.327365in}{0.858089in}}%
\pgfpathlineto{\pgfqpoint{3.318289in}{0.862463in}}%
\pgfpathlineto{\pgfqpoint{3.309214in}{0.867202in}}%
\pgfpathlineto{\pgfqpoint{3.300139in}{0.860545in}}%
\pgfpathlineto{\pgfqpoint{3.291063in}{0.859506in}}%
\pgfpathlineto{\pgfqpoint{3.281988in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{3.272912in}{0.852355in}}%
\pgfpathlineto{\pgfqpoint{3.263837in}{0.856411in}}%
\pgfpathlineto{\pgfqpoint{3.254762in}{0.858699in}}%
\pgfpathlineto{\pgfqpoint{3.245686in}{0.857997in}}%
\pgfpathlineto{\pgfqpoint{3.236611in}{0.854533in}}%
\pgfpathlineto{\pgfqpoint{3.227535in}{0.855935in}}%
\pgfpathlineto{\pgfqpoint{3.218460in}{0.849134in}}%
\pgfpathlineto{\pgfqpoint{3.209385in}{0.858493in}}%
\pgfpathlineto{\pgfqpoint{3.200309in}{0.851597in}}%
\pgfpathlineto{\pgfqpoint{3.191234in}{0.850203in}}%
\pgfpathlineto{\pgfqpoint{3.182158in}{0.859262in}}%
\pgfpathlineto{\pgfqpoint{3.173083in}{0.855744in}}%
\pgfpathlineto{\pgfqpoint{3.164008in}{0.850479in}}%
\pgfpathlineto{\pgfqpoint{3.154932in}{0.856912in}}%
\pgfpathlineto{\pgfqpoint{3.145857in}{0.857415in}}%
\pgfpathlineto{\pgfqpoint{3.136781in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{3.127706in}{0.866772in}}%
\pgfpathlineto{\pgfqpoint{3.118631in}{0.862202in}}%
\pgfpathlineto{\pgfqpoint{3.109555in}{0.854713in}}%
\pgfpathlineto{\pgfqpoint{3.100480in}{0.867659in}}%
\pgfpathlineto{\pgfqpoint{3.091404in}{0.860423in}}%
\pgfpathlineto{\pgfqpoint{3.082329in}{0.851065in}}%
\pgfpathlineto{\pgfqpoint{3.073254in}{0.855615in}}%
\pgfpathlineto{\pgfqpoint{3.064178in}{0.854706in}}%
\pgfpathlineto{\pgfqpoint{3.055103in}{0.868810in}}%
\pgfpathlineto{\pgfqpoint{3.046027in}{0.857022in}}%
\pgfpathlineto{\pgfqpoint{3.036952in}{0.856174in}}%
\pgfpathlineto{\pgfqpoint{3.027877in}{0.860784in}}%
\pgfpathlineto{\pgfqpoint{3.018801in}{0.861728in}}%
\pgfpathlineto{\pgfqpoint{3.009726in}{0.861665in}}%
\pgfpathlineto{\pgfqpoint{3.000650in}{0.859008in}}%
\pgfpathlineto{\pgfqpoint{2.991575in}{0.865725in}}%
\pgfpathlineto{\pgfqpoint{2.982500in}{0.868194in}}%
\pgfpathlineto{\pgfqpoint{2.973424in}{0.869447in}}%
\pgfpathlineto{\pgfqpoint{2.964349in}{0.864974in}}%
\pgfpathlineto{\pgfqpoint{2.955273in}{0.866185in}}%
\pgfpathlineto{\pgfqpoint{2.946198in}{0.872767in}}%
\pgfpathlineto{\pgfqpoint{2.937123in}{0.855982in}}%
\pgfpathlineto{\pgfqpoint{2.928047in}{0.870554in}}%
\pgfpathlineto{\pgfqpoint{2.918972in}{0.848328in}}%
\pgfpathlineto{\pgfqpoint{2.909896in}{0.860428in}}%
\pgfpathlineto{\pgfqpoint{2.900821in}{0.861782in}}%
\pgfpathlineto{\pgfqpoint{2.891746in}{0.858004in}}%
\pgfpathlineto{\pgfqpoint{2.882670in}{0.864439in}}%
\pgfpathlineto{\pgfqpoint{2.873595in}{0.867704in}}%
\pgfpathlineto{\pgfqpoint{2.864519in}{0.866925in}}%
\pgfpathlineto{\pgfqpoint{2.855444in}{0.860193in}}%
\pgfpathlineto{\pgfqpoint{2.846369in}{0.860692in}}%
\pgfpathlineto{\pgfqpoint{2.837293in}{0.859066in}}%
\pgfpathlineto{\pgfqpoint{2.828218in}{0.854464in}}%
\pgfpathlineto{\pgfqpoint{2.819142in}{0.853771in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{0.853698in}}%
\pgfpathlineto{\pgfqpoint{2.800992in}{0.844744in}}%
\pgfpathlineto{\pgfqpoint{2.791916in}{0.853794in}}%
\pgfpathlineto{\pgfqpoint{2.782841in}{0.867236in}}%
\pgfpathlineto{\pgfqpoint{2.773765in}{0.863542in}}%
\pgfpathlineto{\pgfqpoint{2.764690in}{0.853694in}}%
\pgfpathlineto{\pgfqpoint{2.755615in}{0.863106in}}%
\pgfpathlineto{\pgfqpoint{2.746539in}{0.858774in}}%
\pgfpathlineto{\pgfqpoint{2.737464in}{0.864865in}}%
\pgfpathlineto{\pgfqpoint{2.728388in}{0.857811in}}%
\pgfpathlineto{\pgfqpoint{2.719313in}{0.858888in}}%
\pgfpathlineto{\pgfqpoint{2.710238in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{2.701162in}{0.860037in}}%
\pgfpathlineto{\pgfqpoint{2.692087in}{0.868976in}}%
\pgfpathlineto{\pgfqpoint{2.683011in}{0.868409in}}%
\pgfpathlineto{\pgfqpoint{2.673936in}{0.851064in}}%
\pgfpathlineto{\pgfqpoint{2.664861in}{0.867640in}}%
\pgfpathlineto{\pgfqpoint{2.655785in}{0.859448in}}%
\pgfpathlineto{\pgfqpoint{2.646710in}{0.852877in}}%
\pgfpathlineto{\pgfqpoint{2.637634in}{0.868459in}}%
\pgfpathlineto{\pgfqpoint{2.628559in}{0.865984in}}%
\pgfpathlineto{\pgfqpoint{2.619484in}{0.864474in}}%
\pgfpathlineto{\pgfqpoint{2.610408in}{0.864902in}}%
\pgfpathlineto{\pgfqpoint{2.601333in}{0.867346in}}%
\pgfpathlineto{\pgfqpoint{2.592257in}{0.860885in}}%
\pgfpathlineto{\pgfqpoint{2.583182in}{0.862605in}}%
\pgfpathlineto{\pgfqpoint{2.574107in}{0.871970in}}%
\pgfpathlineto{\pgfqpoint{2.565031in}{0.862821in}}%
\pgfpathlineto{\pgfqpoint{2.555956in}{0.863485in}}%
\pgfpathlineto{\pgfqpoint{2.546880in}{0.863046in}}%
\pgfpathlineto{\pgfqpoint{2.537805in}{0.868894in}}%
\pgfpathlineto{\pgfqpoint{2.528730in}{0.862207in}}%
\pgfpathlineto{\pgfqpoint{2.519654in}{0.872213in}}%
\pgfpathlineto{\pgfqpoint{2.510579in}{0.874824in}}%
\pgfpathlineto{\pgfqpoint{2.501503in}{0.869269in}}%
\pgfpathlineto{\pgfqpoint{2.492428in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{2.483353in}{0.880636in}}%
\pgfpathlineto{\pgfqpoint{2.474277in}{0.874134in}}%
\pgfpathlineto{\pgfqpoint{2.465202in}{0.883751in}}%
\pgfpathlineto{\pgfqpoint{2.456126in}{0.867001in}}%
\pgfpathlineto{\pgfqpoint{2.447051in}{0.860117in}}%
\pgfpathlineto{\pgfqpoint{2.437976in}{0.852106in}}%
\pgfpathlineto{\pgfqpoint{2.428900in}{0.873692in}}%
\pgfpathlineto{\pgfqpoint{2.419825in}{0.879102in}}%
\pgfpathlineto{\pgfqpoint{2.410749in}{0.854951in}}%
\pgfpathlineto{\pgfqpoint{2.401674in}{0.873471in}}%
\pgfpathlineto{\pgfqpoint{2.392599in}{0.855652in}}%
\pgfpathlineto{\pgfqpoint{2.383523in}{0.875873in}}%
\pgfpathlineto{\pgfqpoint{2.374448in}{0.887294in}}%
\pgfpathlineto{\pgfqpoint{2.365372in}{0.895053in}}%
\pgfpathlineto{\pgfqpoint{2.356297in}{0.905660in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{0.895613in}}%
\pgfpathlineto{\pgfqpoint{2.338146in}{0.902338in}}%
\pgfpathlineto{\pgfqpoint{2.329071in}{0.897448in}}%
\pgfpathlineto{\pgfqpoint{2.319995in}{0.902906in}}%
\pgfpathlineto{\pgfqpoint{2.310920in}{0.911553in}}%
\pgfpathlineto{\pgfqpoint{2.301845in}{0.907665in}}%
\pgfpathlineto{\pgfqpoint{2.292769in}{0.914372in}}%
\pgfpathlineto{\pgfqpoint{2.283694in}{0.922638in}}%
\pgfpathlineto{\pgfqpoint{2.274618in}{0.919279in}}%
\pgfpathlineto{\pgfqpoint{2.265543in}{0.935732in}}%
\pgfpathlineto{\pgfqpoint{2.256468in}{0.951093in}}%
\pgfpathlineto{\pgfqpoint{2.247392in}{0.942187in}}%
\pgfpathlineto{\pgfqpoint{2.238317in}{0.944406in}}%
\pgfpathlineto{\pgfqpoint{2.229241in}{0.962460in}}%
\pgfpathlineto{\pgfqpoint{2.220166in}{0.964741in}}%
\pgfpathlineto{\pgfqpoint{2.211091in}{0.964325in}}%
\pgfpathlineto{\pgfqpoint{2.202015in}{0.957062in}}%
\pgfpathlineto{\pgfqpoint{2.192940in}{0.956042in}}%
\pgfpathlineto{\pgfqpoint{2.183864in}{0.968608in}}%
\pgfpathlineto{\pgfqpoint{2.174789in}{0.965671in}}%
\pgfpathlineto{\pgfqpoint{2.165714in}{0.951956in}}%
\pgfpathlineto{\pgfqpoint{2.156638in}{0.960283in}}%
\pgfpathlineto{\pgfqpoint{2.147563in}{0.953733in}}%
\pgfpathlineto{\pgfqpoint{2.138487in}{0.912596in}}%
\pgfpathlineto{\pgfqpoint{2.129412in}{0.911586in}}%
\pgfpathlineto{\pgfqpoint{2.120337in}{0.869848in}}%
\pgfpathlineto{\pgfqpoint{2.111261in}{0.840425in}}%
\pgfpathlineto{\pgfqpoint{2.102186in}{0.776551in}}%
\pgfpathlineto{\pgfqpoint{2.093110in}{0.710749in}}%
\pgfpathlineto{\pgfqpoint{2.084035in}{0.650042in}}%
\pgfpathlineto{\pgfqpoint{2.074960in}{0.538802in}}%
\pgfpathlineto{\pgfqpoint{2.065884in}{0.427581in}}%
\pgfpathlineto{\pgfqpoint{2.056809in}{0.275196in}}%
\pgfpathlineto{\pgfqpoint{2.047733in}{0.101334in}}%
\pgfpathlineto{\pgfqpoint{2.038658in}{-0.120990in}}%
\pgfpathlineto{\pgfqpoint{2.029583in}{-0.379017in}}%
\pgfpathlineto{\pgfqpoint{2.020507in}{-0.681548in}}%
\pgfpathlineto{\pgfqpoint{2.011432in}{-0.936045in}}%
\pgfpathlineto{\pgfqpoint{2.002356in}{-1.677169in}}%
\pgfpathlineto{\pgfqpoint{1.993281in}{-3.109960in}}%
\pgfpathlineto{\pgfqpoint{1.984206in}{-4.861818in}}%
\pgfpathlineto{\pgfqpoint{1.975130in}{-8.066357in}}%
\pgfpathlineto{\pgfqpoint{1.966055in}{-9.615614in}}%
\pgfpathlineto{\pgfqpoint{1.966055in}{-9.615614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966055in}{0.337528in}}{\pgfqpoint{1.361310in}{0.825431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966055in}{-9.913128in}}%
\pgfpathlineto{\pgfqpoint{1.966055in}{-10.122175in}}%
\pgfpathlineto{\pgfqpoint{1.975130in}{-6.068741in}}%
\pgfpathlineto{\pgfqpoint{1.984206in}{-4.478454in}}%
\pgfpathlineto{\pgfqpoint{1.993281in}{-1.274888in}}%
\pgfpathlineto{\pgfqpoint{2.002356in}{-0.291558in}}%
\pgfpathlineto{\pgfqpoint{2.011432in}{-0.012184in}}%
\pgfpathlineto{\pgfqpoint{2.020507in}{0.447505in}}%
\pgfpathlineto{\pgfqpoint{2.029583in}{0.666978in}}%
\pgfpathlineto{\pgfqpoint{2.038658in}{0.785926in}}%
\pgfpathlineto{\pgfqpoint{2.047733in}{0.872885in}}%
\pgfpathlineto{\pgfqpoint{2.056809in}{0.888810in}}%
\pgfpathlineto{\pgfqpoint{2.065884in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{2.074960in}{0.963900in}}%
\pgfpathlineto{\pgfqpoint{2.084035in}{0.957857in}}%
\pgfpathlineto{\pgfqpoint{2.093110in}{0.959397in}}%
\pgfpathlineto{\pgfqpoint{2.102186in}{0.931904in}}%
\pgfpathlineto{\pgfqpoint{2.111261in}{0.934405in}}%
\pgfpathlineto{\pgfqpoint{2.120337in}{0.936453in}}%
\pgfpathlineto{\pgfqpoint{2.129412in}{0.885767in}}%
\pgfpathlineto{\pgfqpoint{2.138487in}{0.857898in}}%
\pgfpathlineto{\pgfqpoint{2.147563in}{0.887571in}}%
\pgfpathlineto{\pgfqpoint{2.156638in}{0.828460in}}%
\pgfpathlineto{\pgfqpoint{2.165714in}{0.850754in}}%
\pgfpathlineto{\pgfqpoint{2.174789in}{0.946553in}}%
\pgfpathlineto{\pgfqpoint{2.183864in}{0.852955in}}%
\pgfpathlineto{\pgfqpoint{2.192940in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{2.202015in}{0.832330in}}%
\pgfpathlineto{\pgfqpoint{2.211091in}{0.613676in}}%
\pgfpathlineto{\pgfqpoint{2.220166in}{0.622802in}}%
\pgfpathlineto{\pgfqpoint{2.229241in}{0.797520in}}%
\pgfpathlineto{\pgfqpoint{2.238317in}{0.733407in}}%
\pgfpathlineto{\pgfqpoint{2.247392in}{0.635093in}}%
\pgfpathlineto{\pgfqpoint{2.256468in}{0.836769in}}%
\pgfpathlineto{\pgfqpoint{2.265543in}{0.892562in}}%
\pgfpathlineto{\pgfqpoint{2.274618in}{0.865208in}}%
\pgfpathlineto{\pgfqpoint{2.283694in}{0.868188in}}%
\pgfpathlineto{\pgfqpoint{2.292769in}{0.777575in}}%
\pgfpathlineto{\pgfqpoint{2.301845in}{0.528619in}}%
\pgfpathlineto{\pgfqpoint{2.310920in}{0.679825in}}%
\pgfpathlineto{\pgfqpoint{2.319995in}{0.698748in}}%
\pgfpathlineto{\pgfqpoint{2.329071in}{0.716292in}}%
\pgfpathlineto{\pgfqpoint{2.338146in}{0.679693in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{0.688304in}}%
\pgfpathlineto{\pgfqpoint{2.356297in}{0.740226in}}%
\pgfpathlineto{\pgfqpoint{2.365372in}{0.769403in}}%
\pgfpathlineto{\pgfqpoint{2.374448in}{0.832089in}}%
\pgfpathlineto{\pgfqpoint{2.383523in}{0.909176in}}%
\pgfpathlineto{\pgfqpoint{2.392599in}{0.939704in}}%
\pgfpathlineto{\pgfqpoint{2.401674in}{0.945475in}}%
\pgfpathlineto{\pgfqpoint{2.410749in}{0.929347in}}%
\pgfpathlineto{\pgfqpoint{2.419825in}{0.930713in}}%
\pgfpathlineto{\pgfqpoint{2.428900in}{0.931324in}}%
\pgfpathlineto{\pgfqpoint{2.437976in}{0.932908in}}%
\pgfpathlineto{\pgfqpoint{2.447051in}{0.921932in}}%
\pgfpathlineto{\pgfqpoint{2.456126in}{0.917795in}}%
\pgfpathlineto{\pgfqpoint{2.465202in}{0.914169in}}%
\pgfpathlineto{\pgfqpoint{2.474277in}{0.913160in}}%
\pgfpathlineto{\pgfqpoint{2.483353in}{0.904709in}}%
\pgfpathlineto{\pgfqpoint{2.492428in}{0.900919in}}%
\pgfpathlineto{\pgfqpoint{2.501503in}{0.900781in}}%
\pgfpathlineto{\pgfqpoint{2.510579in}{0.903899in}}%
\pgfpathlineto{\pgfqpoint{2.519654in}{0.901558in}}%
\pgfpathlineto{\pgfqpoint{2.528730in}{0.888977in}}%
\pgfpathlineto{\pgfqpoint{2.537805in}{0.898818in}}%
\pgfpathlineto{\pgfqpoint{2.546880in}{0.870845in}}%
\pgfpathlineto{\pgfqpoint{2.555956in}{0.903087in}}%
\pgfpathlineto{\pgfqpoint{2.565031in}{0.882356in}}%
\pgfpathlineto{\pgfqpoint{2.574107in}{0.882340in}}%
\pgfpathlineto{\pgfqpoint{2.583182in}{0.890351in}}%
\pgfpathlineto{\pgfqpoint{2.592257in}{0.880611in}}%
\pgfpathlineto{\pgfqpoint{2.601333in}{0.867046in}}%
\pgfpathlineto{\pgfqpoint{2.610408in}{0.870262in}}%
\pgfpathlineto{\pgfqpoint{2.619484in}{0.871267in}}%
\pgfpathlineto{\pgfqpoint{2.628559in}{0.858522in}}%
\pgfpathlineto{\pgfqpoint{2.637634in}{0.862729in}}%
\pgfpathlineto{\pgfqpoint{2.646710in}{0.870678in}}%
\pgfpathlineto{\pgfqpoint{2.655785in}{0.849240in}}%
\pgfpathlineto{\pgfqpoint{2.664861in}{0.846098in}}%
\pgfpathlineto{\pgfqpoint{2.673936in}{0.863934in}}%
\pgfpathlineto{\pgfqpoint{2.683011in}{0.850694in}}%
\pgfpathlineto{\pgfqpoint{2.692087in}{0.852709in}}%
\pgfpathlineto{\pgfqpoint{2.701162in}{0.817649in}}%
\pgfpathlineto{\pgfqpoint{2.710238in}{0.851394in}}%
\pgfpathlineto{\pgfqpoint{2.719313in}{0.841562in}}%
\pgfpathlineto{\pgfqpoint{2.728388in}{0.851493in}}%
\pgfpathlineto{\pgfqpoint{2.737464in}{0.850443in}}%
\pgfpathlineto{\pgfqpoint{2.746539in}{0.835399in}}%
\pgfpathlineto{\pgfqpoint{2.755615in}{0.845283in}}%
\pgfpathlineto{\pgfqpoint{2.764690in}{0.843949in}}%
\pgfpathlineto{\pgfqpoint{2.773765in}{0.838661in}}%
\pgfpathlineto{\pgfqpoint{2.782841in}{0.843271in}}%
\pgfpathlineto{\pgfqpoint{2.791916in}{0.853168in}}%
\pgfpathlineto{\pgfqpoint{2.800992in}{0.848871in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{0.848810in}}%
\pgfpathlineto{\pgfqpoint{2.819142in}{0.843283in}}%
\pgfpathlineto{\pgfqpoint{2.828218in}{0.836576in}}%
\pgfpathlineto{\pgfqpoint{2.837293in}{0.804006in}}%
\pgfpathlineto{\pgfqpoint{2.846369in}{0.816747in}}%
\pgfpathlineto{\pgfqpoint{2.855444in}{0.826558in}}%
\pgfpathlineto{\pgfqpoint{2.864519in}{0.830219in}}%
\pgfpathlineto{\pgfqpoint{2.873595in}{0.835394in}}%
\pgfpathlineto{\pgfqpoint{2.882670in}{0.825904in}}%
\pgfpathlineto{\pgfqpoint{2.891746in}{0.833167in}}%
\pgfpathlineto{\pgfqpoint{2.900821in}{0.838415in}}%
\pgfpathlineto{\pgfqpoint{2.909896in}{0.837725in}}%
\pgfpathlineto{\pgfqpoint{2.918972in}{0.834935in}}%
\pgfpathlineto{\pgfqpoint{2.928047in}{0.825887in}}%
\pgfpathlineto{\pgfqpoint{2.937123in}{0.828670in}}%
\pgfpathlineto{\pgfqpoint{2.946198in}{0.838293in}}%
\pgfpathlineto{\pgfqpoint{2.955273in}{0.828400in}}%
\pgfpathlineto{\pgfqpoint{2.964349in}{0.831731in}}%
\pgfpathlineto{\pgfqpoint{2.973424in}{0.836719in}}%
\pgfpathlineto{\pgfqpoint{2.982500in}{0.833746in}}%
\pgfpathlineto{\pgfqpoint{2.991575in}{0.825512in}}%
\pgfpathlineto{\pgfqpoint{3.000650in}{0.827409in}}%
\pgfpathlineto{\pgfqpoint{3.009726in}{0.838002in}}%
\pgfpathlineto{\pgfqpoint{3.018801in}{0.820894in}}%
\pgfpathlineto{\pgfqpoint{3.027877in}{0.804903in}}%
\pgfpathlineto{\pgfqpoint{3.036952in}{0.828702in}}%
\pgfpathlineto{\pgfqpoint{3.046027in}{0.814564in}}%
\pgfpathlineto{\pgfqpoint{3.055103in}{0.826555in}}%
\pgfpathlineto{\pgfqpoint{3.064178in}{0.823699in}}%
\pgfpathlineto{\pgfqpoint{3.073254in}{0.831836in}}%
\pgfpathlineto{\pgfqpoint{3.082329in}{0.833946in}}%
\pgfpathlineto{\pgfqpoint{3.091404in}{0.822761in}}%
\pgfpathlineto{\pgfqpoint{3.100480in}{0.833377in}}%
\pgfpathlineto{\pgfqpoint{3.109555in}{0.820158in}}%
\pgfpathlineto{\pgfqpoint{3.118631in}{0.828275in}}%
\pgfpathlineto{\pgfqpoint{3.127706in}{0.822706in}}%
\pgfpathlineto{\pgfqpoint{3.136781in}{0.821562in}}%
\pgfpathlineto{\pgfqpoint{3.145857in}{0.824473in}}%
\pgfpathlineto{\pgfqpoint{3.154932in}{0.809293in}}%
\pgfpathlineto{\pgfqpoint{3.164008in}{0.810279in}}%
\pgfpathlineto{\pgfqpoint{3.173083in}{0.815187in}}%
\pgfpathlineto{\pgfqpoint{3.182158in}{0.785933in}}%
\pgfpathlineto{\pgfqpoint{3.191234in}{0.805839in}}%
\pgfpathlineto{\pgfqpoint{3.200309in}{0.805430in}}%
\pgfpathlineto{\pgfqpoint{3.209385in}{0.803470in}}%
\pgfpathlineto{\pgfqpoint{3.218460in}{0.797174in}}%
\pgfpathlineto{\pgfqpoint{3.227535in}{0.812300in}}%
\pgfpathlineto{\pgfqpoint{3.236611in}{0.808382in}}%
\pgfpathlineto{\pgfqpoint{3.245686in}{0.799957in}}%
\pgfpathlineto{\pgfqpoint{3.254762in}{0.807490in}}%
\pgfpathlineto{\pgfqpoint{3.263837in}{0.800808in}}%
\pgfpathlineto{\pgfqpoint{3.272912in}{0.820270in}}%
\pgfpathlineto{\pgfqpoint{3.281988in}{0.814073in}}%
\pgfpathlineto{\pgfqpoint{3.291063in}{0.809890in}}%
\pgfpathlineto{\pgfqpoint{3.300139in}{0.796134in}}%
\pgfpathlineto{\pgfqpoint{3.309214in}{0.813133in}}%
\pgfpathlineto{\pgfqpoint{3.318289in}{0.806181in}}%
\pgfpathlineto{\pgfqpoint{3.327365in}{0.811812in}}%
\pgfpathlineto{\pgfqpoint{3.336440in}{0.809730in}}%
\pgfpathlineto{\pgfqpoint{3.345516in}{0.797216in}}%
\pgfpathlineto{\pgfqpoint{3.354591in}{0.793525in}}%
\pgfpathlineto{\pgfqpoint{3.363666in}{0.800471in}}%
\pgfpathlineto{\pgfqpoint{3.372742in}{0.800558in}}%
\pgfpathlineto{\pgfqpoint{3.381817in}{0.789350in}}%
\pgfpathlineto{\pgfqpoint{3.390893in}{0.797025in}}%
\pgfpathlineto{\pgfqpoint{3.399968in}{0.794396in}}%
\pgfpathlineto{\pgfqpoint{3.409043in}{0.810828in}}%
\pgfpathlineto{\pgfqpoint{3.418119in}{0.798852in}}%
\pgfpathlineto{\pgfqpoint{3.427194in}{0.790535in}}%
\pgfpathlineto{\pgfqpoint{3.436270in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{3.445345in}{0.798295in}}%
\pgfpathlineto{\pgfqpoint{3.454420in}{0.788791in}}%
\pgfpathlineto{\pgfqpoint{3.463496in}{0.783761in}}%
\pgfpathlineto{\pgfqpoint{3.472571in}{0.818449in}}%
\pgfpathlineto{\pgfqpoint{3.481647in}{0.806972in}}%
\pgfpathlineto{\pgfqpoint{3.490722in}{0.796511in}}%
\pgfpathlineto{\pgfqpoint{3.499797in}{0.798783in}}%
\pgfpathlineto{\pgfqpoint{3.508873in}{0.801171in}}%
\pgfpathlineto{\pgfqpoint{3.517948in}{0.803728in}}%
\pgfpathlineto{\pgfqpoint{3.527024in}{0.773646in}}%
\pgfpathlineto{\pgfqpoint{3.536099in}{0.780974in}}%
\pgfpathlineto{\pgfqpoint{3.545174in}{0.801736in}}%
\pgfpathlineto{\pgfqpoint{3.554250in}{0.804138in}}%
\pgfpathlineto{\pgfqpoint{3.563325in}{0.782382in}}%
\pgfpathlineto{\pgfqpoint{3.572401in}{0.794215in}}%
\pgfpathlineto{\pgfqpoint{3.581476in}{0.782242in}}%
\pgfpathlineto{\pgfqpoint{3.590551in}{0.793782in}}%
\pgfpathlineto{\pgfqpoint{3.599627in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{3.608702in}{0.790234in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{0.777816in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{0.775791in}}%
\pgfpathlineto{\pgfqpoint{3.635928in}{0.789321in}}%
\pgfpathlineto{\pgfqpoint{3.645004in}{0.785631in}}%
\pgfpathlineto{\pgfqpoint{3.654079in}{0.806627in}}%
\pgfpathlineto{\pgfqpoint{3.663155in}{0.792191in}}%
\pgfpathlineto{\pgfqpoint{3.672230in}{0.787234in}}%
\pgfpathlineto{\pgfqpoint{3.681305in}{0.778473in}}%
\pgfpathlineto{\pgfqpoint{3.690381in}{0.783722in}}%
\pgfpathlineto{\pgfqpoint{3.699456in}{0.798637in}}%
\pgfpathlineto{\pgfqpoint{3.708532in}{0.788588in}}%
\pgfpathlineto{\pgfqpoint{3.717607in}{0.793805in}}%
\pgfpathlineto{\pgfqpoint{3.726682in}{0.782250in}}%
\pgfpathlineto{\pgfqpoint{3.735758in}{0.772867in}}%
\pgfpathlineto{\pgfqpoint{3.744833in}{0.765266in}}%
\pgfpathlineto{\pgfqpoint{3.753909in}{0.783429in}}%
\pgfpathlineto{\pgfqpoint{3.762984in}{0.789911in}}%
\pgfpathlineto{\pgfqpoint{3.772059in}{0.763103in}}%
\pgfpathlineto{\pgfqpoint{3.781135in}{0.771081in}}%
\pgfpathlineto{\pgfqpoint{3.790210in}{0.768606in}}%
\pgfpathlineto{\pgfqpoint{3.799286in}{0.785493in}}%
\pgfpathlineto{\pgfqpoint{3.808361in}{0.773170in}}%
\pgfpathlineto{\pgfqpoint{3.817436in}{0.775989in}}%
\pgfpathlineto{\pgfqpoint{3.826512in}{0.780463in}}%
\pgfpathlineto{\pgfqpoint{3.835587in}{0.796785in}}%
\pgfpathlineto{\pgfqpoint{3.844663in}{0.778849in}}%
\pgfpathlineto{\pgfqpoint{3.853738in}{0.774913in}}%
\pgfpathlineto{\pgfqpoint{3.862813in}{0.761059in}}%
\pgfpathlineto{\pgfqpoint{3.871889in}{0.771460in}}%
\pgfpathlineto{\pgfqpoint{3.880964in}{0.765192in}}%
\pgfpathlineto{\pgfqpoint{3.890040in}{0.784544in}}%
\pgfpathlineto{\pgfqpoint{3.899115in}{0.774159in}}%
\pgfpathlineto{\pgfqpoint{3.908190in}{0.752667in}}%
\pgfpathlineto{\pgfqpoint{3.917266in}{0.773389in}}%
\pgfpathlineto{\pgfqpoint{3.926341in}{0.762017in}}%
\pgfpathlineto{\pgfqpoint{3.935417in}{0.771973in}}%
\pgfpathlineto{\pgfqpoint{3.944492in}{0.775289in}}%
\pgfpathlineto{\pgfqpoint{3.953568in}{0.773989in}}%
\pgfpathlineto{\pgfqpoint{3.962643in}{0.781714in}}%
\pgfpathlineto{\pgfqpoint{3.971718in}{0.768265in}}%
\pgfpathlineto{\pgfqpoint{3.980794in}{0.761811in}}%
\pgfpathlineto{\pgfqpoint{3.989869in}{0.778709in}}%
\pgfpathlineto{\pgfqpoint{3.998945in}{0.773873in}}%
\pgfpathlineto{\pgfqpoint{4.008020in}{0.754959in}}%
\pgfpathlineto{\pgfqpoint{4.017095in}{0.764242in}}%
\pgfpathlineto{\pgfqpoint{4.026171in}{0.786104in}}%
\pgfpathlineto{\pgfqpoint{4.035246in}{0.764857in}}%
\pgfpathlineto{\pgfqpoint{4.044322in}{0.765794in}}%
\pgfpathlineto{\pgfqpoint{4.053397in}{0.752043in}}%
\pgfpathlineto{\pgfqpoint{4.062472in}{0.773670in}}%
\pgfpathlineto{\pgfqpoint{4.071548in}{0.789522in}}%
\pgfpathlineto{\pgfqpoint{4.080623in}{0.757349in}}%
\pgfpathlineto{\pgfqpoint{4.089699in}{0.774663in}}%
\pgfpathlineto{\pgfqpoint{4.098774in}{0.766349in}}%
\pgfpathlineto{\pgfqpoint{4.107849in}{0.749568in}}%
\pgfpathlineto{\pgfqpoint{4.116925in}{0.762432in}}%
\pgfpathlineto{\pgfqpoint{4.126000in}{0.781284in}}%
\pgfpathlineto{\pgfqpoint{4.135076in}{0.767245in}}%
\pgfpathlineto{\pgfqpoint{4.144151in}{0.772011in}}%
\pgfpathlineto{\pgfqpoint{4.153226in}{0.763721in}}%
\pgfpathlineto{\pgfqpoint{4.162302in}{0.741374in}}%
\pgfpathlineto{\pgfqpoint{4.171377in}{0.761128in}}%
\pgfpathlineto{\pgfqpoint{4.180453in}{0.765490in}}%
\pgfpathlineto{\pgfqpoint{4.189528in}{0.760508in}}%
\pgfpathlineto{\pgfqpoint{4.198603in}{0.762965in}}%
\pgfpathlineto{\pgfqpoint{4.207679in}{0.727463in}}%
\pgfpathlineto{\pgfqpoint{4.216754in}{0.763419in}}%
\pgfpathlineto{\pgfqpoint{4.225830in}{0.746010in}}%
\pgfpathlineto{\pgfqpoint{4.234905in}{0.738805in}}%
\pgfpathlineto{\pgfqpoint{4.243980in}{0.764099in}}%
\pgfpathlineto{\pgfqpoint{4.253056in}{0.771019in}}%
\pgfpathlineto{\pgfqpoint{4.262131in}{0.758821in}}%
\pgfpathlineto{\pgfqpoint{4.271207in}{0.772325in}}%
\pgfpathlineto{\pgfqpoint{4.280282in}{0.766488in}}%
\pgfpathlineto{\pgfqpoint{4.289357in}{0.768473in}}%
\pgfpathlineto{\pgfqpoint{4.298433in}{0.738014in}}%
\pgfpathlineto{\pgfqpoint{4.307508in}{0.761469in}}%
\pgfpathlineto{\pgfqpoint{4.316584in}{0.755491in}}%
\pgfpathlineto{\pgfqpoint{4.325659in}{0.765928in}}%
\pgfpathlineto{\pgfqpoint{4.334734in}{0.757168in}}%
\pgfpathlineto{\pgfqpoint{4.343810in}{0.755352in}}%
\pgfpathlineto{\pgfqpoint{4.352885in}{0.770455in}}%
\pgfpathlineto{\pgfqpoint{4.361961in}{0.755203in}}%
\pgfpathlineto{\pgfqpoint{4.371036in}{0.747117in}}%
\pgfpathlineto{\pgfqpoint{4.380111in}{0.746973in}}%
\pgfpathlineto{\pgfqpoint{4.389187in}{0.756390in}}%
\pgfpathlineto{\pgfqpoint{4.398262in}{0.770274in}}%
\pgfpathlineto{\pgfqpoint{4.407338in}{0.774479in}}%
\pgfpathlineto{\pgfqpoint{4.416413in}{0.746895in}}%
\pgfpathlineto{\pgfqpoint{4.425488in}{0.749062in}}%
\pgfpathlineto{\pgfqpoint{4.434564in}{0.759871in}}%
\pgfpathlineto{\pgfqpoint{4.443639in}{0.755367in}}%
\pgfpathlineto{\pgfqpoint{4.452715in}{0.768759in}}%
\pgfpathlineto{\pgfqpoint{4.461790in}{0.753990in}}%
\pgfpathlineto{\pgfqpoint{4.470865in}{0.760458in}}%
\pgfpathlineto{\pgfqpoint{4.479941in}{0.745838in}}%
\pgfpathlineto{\pgfqpoint{4.489016in}{0.751665in}}%
\pgfpathlineto{\pgfqpoint{4.498092in}{0.757480in}}%
\pgfpathlineto{\pgfqpoint{4.507167in}{0.741431in}}%
\pgfpathlineto{\pgfqpoint{4.516242in}{0.740921in}}%
\pgfpathlineto{\pgfqpoint{4.525318in}{0.743724in}}%
\pgfpathlineto{\pgfqpoint{4.534393in}{0.728459in}}%
\pgfpathlineto{\pgfqpoint{4.543469in}{0.749801in}}%
\pgfpathlineto{\pgfqpoint{4.552544in}{0.765866in}}%
\pgfpathlineto{\pgfqpoint{4.561619in}{0.723607in}}%
\pgfpathlineto{\pgfqpoint{4.570695in}{0.760874in}}%
\pgfpathlineto{\pgfqpoint{4.579770in}{0.760297in}}%
\pgfpathlineto{\pgfqpoint{4.588846in}{0.737629in}}%
\pgfpathlineto{\pgfqpoint{4.597921in}{0.748740in}}%
\pgfpathlineto{\pgfqpoint{4.606996in}{0.737355in}}%
\pgfpathlineto{\pgfqpoint{4.616072in}{0.758612in}}%
\pgfpathlineto{\pgfqpoint{4.625147in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{4.634223in}{0.722743in}}%
\pgfpathlineto{\pgfqpoint{4.643298in}{0.738550in}}%
\pgfpathlineto{\pgfqpoint{4.652373in}{0.767616in}}%
\pgfpathlineto{\pgfqpoint{4.661449in}{0.759968in}}%
\pgfpathlineto{\pgfqpoint{4.670524in}{0.757560in}}%
\pgfpathlineto{\pgfqpoint{4.679600in}{0.750081in}}%
\pgfpathlineto{\pgfqpoint{4.688675in}{0.735779in}}%
\pgfpathlineto{\pgfqpoint{4.688675in}{0.791449in}}%
\pgfpathlineto{\pgfqpoint{4.688675in}{0.791449in}}%
\pgfpathlineto{\pgfqpoint{4.679600in}{0.816926in}}%
\pgfpathlineto{\pgfqpoint{4.670524in}{0.804890in}}%
\pgfpathlineto{\pgfqpoint{4.661449in}{0.802862in}}%
\pgfpathlineto{\pgfqpoint{4.652373in}{0.800027in}}%
\pgfpathlineto{\pgfqpoint{4.643298in}{0.798284in}}%
\pgfpathlineto{\pgfqpoint{4.634223in}{0.809702in}}%
\pgfpathlineto{\pgfqpoint{4.625147in}{0.801939in}}%
\pgfpathlineto{\pgfqpoint{4.616072in}{0.810559in}}%
\pgfpathlineto{\pgfqpoint{4.606996in}{0.813710in}}%
\pgfpathlineto{\pgfqpoint{4.597921in}{0.788763in}}%
\pgfpathlineto{\pgfqpoint{4.588846in}{0.789632in}}%
\pgfpathlineto{\pgfqpoint{4.579770in}{0.816170in}}%
\pgfpathlineto{\pgfqpoint{4.570695in}{0.803401in}}%
\pgfpathlineto{\pgfqpoint{4.561619in}{0.812473in}}%
\pgfpathlineto{\pgfqpoint{4.552544in}{0.818372in}}%
\pgfpathlineto{\pgfqpoint{4.543469in}{0.820496in}}%
\pgfpathlineto{\pgfqpoint{4.534393in}{0.802880in}}%
\pgfpathlineto{\pgfqpoint{4.525318in}{0.797352in}}%
\pgfpathlineto{\pgfqpoint{4.516242in}{0.803175in}}%
\pgfpathlineto{\pgfqpoint{4.507167in}{0.791926in}}%
\pgfpathlineto{\pgfqpoint{4.498092in}{0.802716in}}%
\pgfpathlineto{\pgfqpoint{4.489016in}{0.773844in}}%
\pgfpathlineto{\pgfqpoint{4.479941in}{0.806790in}}%
\pgfpathlineto{\pgfqpoint{4.470865in}{0.808612in}}%
\pgfpathlineto{\pgfqpoint{4.461790in}{0.811514in}}%
\pgfpathlineto{\pgfqpoint{4.452715in}{0.805293in}}%
\pgfpathlineto{\pgfqpoint{4.443639in}{0.802935in}}%
\pgfpathlineto{\pgfqpoint{4.434564in}{0.812347in}}%
\pgfpathlineto{\pgfqpoint{4.425488in}{0.809567in}}%
\pgfpathlineto{\pgfqpoint{4.416413in}{0.808663in}}%
\pgfpathlineto{\pgfqpoint{4.407338in}{0.806824in}}%
\pgfpathlineto{\pgfqpoint{4.398262in}{0.795090in}}%
\pgfpathlineto{\pgfqpoint{4.389187in}{0.799165in}}%
\pgfpathlineto{\pgfqpoint{4.380111in}{0.798393in}}%
\pgfpathlineto{\pgfqpoint{4.371036in}{0.801795in}}%
\pgfpathlineto{\pgfqpoint{4.361961in}{0.797347in}}%
\pgfpathlineto{\pgfqpoint{4.352885in}{0.807270in}}%
\pgfpathlineto{\pgfqpoint{4.343810in}{0.793565in}}%
\pgfpathlineto{\pgfqpoint{4.334734in}{0.819346in}}%
\pgfpathlineto{\pgfqpoint{4.325659in}{0.820806in}}%
\pgfpathlineto{\pgfqpoint{4.316584in}{0.794432in}}%
\pgfpathlineto{\pgfqpoint{4.307508in}{0.804532in}}%
\pgfpathlineto{\pgfqpoint{4.298433in}{0.807309in}}%
\pgfpathlineto{\pgfqpoint{4.289357in}{0.813639in}}%
\pgfpathlineto{\pgfqpoint{4.280282in}{0.804844in}}%
\pgfpathlineto{\pgfqpoint{4.271207in}{0.819419in}}%
\pgfpathlineto{\pgfqpoint{4.262131in}{0.817268in}}%
\pgfpathlineto{\pgfqpoint{4.253056in}{0.804278in}}%
\pgfpathlineto{\pgfqpoint{4.243980in}{0.804420in}}%
\pgfpathlineto{\pgfqpoint{4.234905in}{0.804076in}}%
\pgfpathlineto{\pgfqpoint{4.225830in}{0.797872in}}%
\pgfpathlineto{\pgfqpoint{4.216754in}{0.806685in}}%
\pgfpathlineto{\pgfqpoint{4.207679in}{0.810862in}}%
\pgfpathlineto{\pgfqpoint{4.198603in}{0.815453in}}%
\pgfpathlineto{\pgfqpoint{4.189528in}{0.801247in}}%
\pgfpathlineto{\pgfqpoint{4.180453in}{0.832000in}}%
\pgfpathlineto{\pgfqpoint{4.171377in}{0.823651in}}%
\pgfpathlineto{\pgfqpoint{4.162302in}{0.817936in}}%
\pgfpathlineto{\pgfqpoint{4.153226in}{0.819804in}}%
\pgfpathlineto{\pgfqpoint{4.144151in}{0.804121in}}%
\pgfpathlineto{\pgfqpoint{4.135076in}{0.823726in}}%
\pgfpathlineto{\pgfqpoint{4.126000in}{0.826942in}}%
\pgfpathlineto{\pgfqpoint{4.116925in}{0.806758in}}%
\pgfpathlineto{\pgfqpoint{4.107849in}{0.820198in}}%
\pgfpathlineto{\pgfqpoint{4.098774in}{0.803070in}}%
\pgfpathlineto{\pgfqpoint{4.089699in}{0.813252in}}%
\pgfpathlineto{\pgfqpoint{4.080623in}{0.824435in}}%
\pgfpathlineto{\pgfqpoint{4.071548in}{0.827361in}}%
\pgfpathlineto{\pgfqpoint{4.062472in}{0.805382in}}%
\pgfpathlineto{\pgfqpoint{4.053397in}{0.825557in}}%
\pgfpathlineto{\pgfqpoint{4.044322in}{0.821472in}}%
\pgfpathlineto{\pgfqpoint{4.035246in}{0.842977in}}%
\pgfpathlineto{\pgfqpoint{4.026171in}{0.834348in}}%
\pgfpathlineto{\pgfqpoint{4.017095in}{0.806075in}}%
\pgfpathlineto{\pgfqpoint{4.008020in}{0.813332in}}%
\pgfpathlineto{\pgfqpoint{3.998945in}{0.815724in}}%
\pgfpathlineto{\pgfqpoint{3.989869in}{0.824290in}}%
\pgfpathlineto{\pgfqpoint{3.980794in}{0.823067in}}%
\pgfpathlineto{\pgfqpoint{3.971718in}{0.835222in}}%
\pgfpathlineto{\pgfqpoint{3.962643in}{0.825583in}}%
\pgfpathlineto{\pgfqpoint{3.953568in}{0.832518in}}%
\pgfpathlineto{\pgfqpoint{3.944492in}{0.825566in}}%
\pgfpathlineto{\pgfqpoint{3.935417in}{0.828326in}}%
\pgfpathlineto{\pgfqpoint{3.926341in}{0.823281in}}%
\pgfpathlineto{\pgfqpoint{3.917266in}{0.821103in}}%
\pgfpathlineto{\pgfqpoint{3.908190in}{0.832006in}}%
\pgfpathlineto{\pgfqpoint{3.899115in}{0.826799in}}%
\pgfpathlineto{\pgfqpoint{3.890040in}{0.821229in}}%
\pgfpathlineto{\pgfqpoint{3.880964in}{0.828656in}}%
\pgfpathlineto{\pgfqpoint{3.871889in}{0.817995in}}%
\pgfpathlineto{\pgfqpoint{3.862813in}{0.831458in}}%
\pgfpathlineto{\pgfqpoint{3.853738in}{0.801046in}}%
\pgfpathlineto{\pgfqpoint{3.844663in}{0.821111in}}%
\pgfpathlineto{\pgfqpoint{3.835587in}{0.831676in}}%
\pgfpathlineto{\pgfqpoint{3.826512in}{0.833036in}}%
\pgfpathlineto{\pgfqpoint{3.817436in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{3.808361in}{0.821302in}}%
\pgfpathlineto{\pgfqpoint{3.799286in}{0.825380in}}%
\pgfpathlineto{\pgfqpoint{3.790210in}{0.826971in}}%
\pgfpathlineto{\pgfqpoint{3.781135in}{0.832671in}}%
\pgfpathlineto{\pgfqpoint{3.772059in}{0.813307in}}%
\pgfpathlineto{\pgfqpoint{3.762984in}{0.832862in}}%
\pgfpathlineto{\pgfqpoint{3.753909in}{0.829124in}}%
\pgfpathlineto{\pgfqpoint{3.744833in}{0.818453in}}%
\pgfpathlineto{\pgfqpoint{3.735758in}{0.821675in}}%
\pgfpathlineto{\pgfqpoint{3.726682in}{0.839188in}}%
\pgfpathlineto{\pgfqpoint{3.717607in}{0.822697in}}%
\pgfpathlineto{\pgfqpoint{3.708532in}{0.855190in}}%
\pgfpathlineto{\pgfqpoint{3.699456in}{0.851641in}}%
\pgfpathlineto{\pgfqpoint{3.690381in}{0.818766in}}%
\pgfpathlineto{\pgfqpoint{3.681305in}{0.841938in}}%
\pgfpathlineto{\pgfqpoint{3.672230in}{0.837850in}}%
\pgfpathlineto{\pgfqpoint{3.663155in}{0.829330in}}%
\pgfpathlineto{\pgfqpoint{3.654079in}{0.835467in}}%
\pgfpathlineto{\pgfqpoint{3.645004in}{0.824732in}}%
\pgfpathlineto{\pgfqpoint{3.635928in}{0.830978in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{0.840258in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{0.845065in}}%
\pgfpathlineto{\pgfqpoint{3.608702in}{0.832895in}}%
\pgfpathlineto{\pgfqpoint{3.599627in}{0.852830in}}%
\pgfpathlineto{\pgfqpoint{3.590551in}{0.838186in}}%
\pgfpathlineto{\pgfqpoint{3.581476in}{0.841389in}}%
\pgfpathlineto{\pgfqpoint{3.572401in}{0.826044in}}%
\pgfpathlineto{\pgfqpoint{3.563325in}{0.830238in}}%
\pgfpathlineto{\pgfqpoint{3.554250in}{0.826442in}}%
\pgfpathlineto{\pgfqpoint{3.545174in}{0.836023in}}%
\pgfpathlineto{\pgfqpoint{3.536099in}{0.852096in}}%
\pgfpathlineto{\pgfqpoint{3.527024in}{0.842110in}}%
\pgfpathlineto{\pgfqpoint{3.517948in}{0.841077in}}%
\pgfpathlineto{\pgfqpoint{3.508873in}{0.842286in}}%
\pgfpathlineto{\pgfqpoint{3.499797in}{0.841681in}}%
\pgfpathlineto{\pgfqpoint{3.490722in}{0.839251in}}%
\pgfpathlineto{\pgfqpoint{3.481647in}{0.841568in}}%
\pgfpathlineto{\pgfqpoint{3.472571in}{0.839028in}}%
\pgfpathlineto{\pgfqpoint{3.463496in}{0.838473in}}%
\pgfpathlineto{\pgfqpoint{3.454420in}{0.840721in}}%
\pgfpathlineto{\pgfqpoint{3.445345in}{0.832332in}}%
\pgfpathlineto{\pgfqpoint{3.436270in}{0.852777in}}%
\pgfpathlineto{\pgfqpoint{3.427194in}{0.838652in}}%
\pgfpathlineto{\pgfqpoint{3.418119in}{0.844609in}}%
\pgfpathlineto{\pgfqpoint{3.409043in}{0.850199in}}%
\pgfpathlineto{\pgfqpoint{3.399968in}{0.853709in}}%
\pgfpathlineto{\pgfqpoint{3.390893in}{0.851520in}}%
\pgfpathlineto{\pgfqpoint{3.381817in}{0.848404in}}%
\pgfpathlineto{\pgfqpoint{3.372742in}{0.848152in}}%
\pgfpathlineto{\pgfqpoint{3.363666in}{0.843664in}}%
\pgfpathlineto{\pgfqpoint{3.354591in}{0.847936in}}%
\pgfpathlineto{\pgfqpoint{3.345516in}{0.851081in}}%
\pgfpathlineto{\pgfqpoint{3.336440in}{0.859947in}}%
\pgfpathlineto{\pgfqpoint{3.327365in}{0.854555in}}%
\pgfpathlineto{\pgfqpoint{3.318289in}{0.856027in}}%
\pgfpathlineto{\pgfqpoint{3.309214in}{0.858590in}}%
\pgfpathlineto{\pgfqpoint{3.300139in}{0.834765in}}%
\pgfpathlineto{\pgfqpoint{3.291063in}{0.841417in}}%
\pgfpathlineto{\pgfqpoint{3.281988in}{0.869696in}}%
\pgfpathlineto{\pgfqpoint{3.272912in}{0.852837in}}%
\pgfpathlineto{\pgfqpoint{3.263837in}{0.848212in}}%
\pgfpathlineto{\pgfqpoint{3.254762in}{0.838734in}}%
\pgfpathlineto{\pgfqpoint{3.245686in}{0.852495in}}%
\pgfpathlineto{\pgfqpoint{3.236611in}{0.839079in}}%
\pgfpathlineto{\pgfqpoint{3.227535in}{0.850977in}}%
\pgfpathlineto{\pgfqpoint{3.218460in}{0.852710in}}%
\pgfpathlineto{\pgfqpoint{3.209385in}{0.852638in}}%
\pgfpathlineto{\pgfqpoint{3.200309in}{0.862581in}}%
\pgfpathlineto{\pgfqpoint{3.191234in}{0.857823in}}%
\pgfpathlineto{\pgfqpoint{3.182158in}{0.854556in}}%
\pgfpathlineto{\pgfqpoint{3.173083in}{0.854085in}}%
\pgfpathlineto{\pgfqpoint{3.164008in}{0.848786in}}%
\pgfpathlineto{\pgfqpoint{3.154932in}{0.852086in}}%
\pgfpathlineto{\pgfqpoint{3.145857in}{0.867517in}}%
\pgfpathlineto{\pgfqpoint{3.136781in}{0.867556in}}%
\pgfpathlineto{\pgfqpoint{3.127706in}{0.867582in}}%
\pgfpathlineto{\pgfqpoint{3.118631in}{0.871016in}}%
\pgfpathlineto{\pgfqpoint{3.109555in}{0.873535in}}%
\pgfpathlineto{\pgfqpoint{3.100480in}{0.871455in}}%
\pgfpathlineto{\pgfqpoint{3.091404in}{0.857742in}}%
\pgfpathlineto{\pgfqpoint{3.082329in}{0.877144in}}%
\pgfpathlineto{\pgfqpoint{3.073254in}{0.867731in}}%
\pgfpathlineto{\pgfqpoint{3.064178in}{0.872038in}}%
\pgfpathlineto{\pgfqpoint{3.055103in}{0.864491in}}%
\pgfpathlineto{\pgfqpoint{3.046027in}{0.873644in}}%
\pgfpathlineto{\pgfqpoint{3.036952in}{0.865511in}}%
\pgfpathlineto{\pgfqpoint{3.027877in}{0.861817in}}%
\pgfpathlineto{\pgfqpoint{3.018801in}{0.873769in}}%
\pgfpathlineto{\pgfqpoint{3.009726in}{0.866686in}}%
\pgfpathlineto{\pgfqpoint{3.000650in}{0.874462in}}%
\pgfpathlineto{\pgfqpoint{2.991575in}{0.863529in}}%
\pgfpathlineto{\pgfqpoint{2.982500in}{0.880867in}}%
\pgfpathlineto{\pgfqpoint{2.973424in}{0.865469in}}%
\pgfpathlineto{\pgfqpoint{2.964349in}{0.883333in}}%
\pgfpathlineto{\pgfqpoint{2.955273in}{0.863677in}}%
\pgfpathlineto{\pgfqpoint{2.946198in}{0.882120in}}%
\pgfpathlineto{\pgfqpoint{2.937123in}{0.875392in}}%
\pgfpathlineto{\pgfqpoint{2.928047in}{0.873780in}}%
\pgfpathlineto{\pgfqpoint{2.918972in}{0.875761in}}%
\pgfpathlineto{\pgfqpoint{2.909896in}{0.878355in}}%
\pgfpathlineto{\pgfqpoint{2.900821in}{0.879569in}}%
\pgfpathlineto{\pgfqpoint{2.891746in}{0.871497in}}%
\pgfpathlineto{\pgfqpoint{2.882670in}{0.870689in}}%
\pgfpathlineto{\pgfqpoint{2.873595in}{0.882714in}}%
\pgfpathlineto{\pgfqpoint{2.864519in}{0.872062in}}%
\pgfpathlineto{\pgfqpoint{2.855444in}{0.856523in}}%
\pgfpathlineto{\pgfqpoint{2.846369in}{0.869739in}}%
\pgfpathlineto{\pgfqpoint{2.837293in}{0.883951in}}%
\pgfpathlineto{\pgfqpoint{2.828218in}{0.882058in}}%
\pgfpathlineto{\pgfqpoint{2.819142in}{0.890408in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{0.885077in}}%
\pgfpathlineto{\pgfqpoint{2.800992in}{0.900625in}}%
\pgfpathlineto{\pgfqpoint{2.791916in}{0.884732in}}%
\pgfpathlineto{\pgfqpoint{2.782841in}{0.884141in}}%
\pgfpathlineto{\pgfqpoint{2.773765in}{0.891803in}}%
\pgfpathlineto{\pgfqpoint{2.764690in}{0.879567in}}%
\pgfpathlineto{\pgfqpoint{2.755615in}{0.878319in}}%
\pgfpathlineto{\pgfqpoint{2.746539in}{0.883528in}}%
\pgfpathlineto{\pgfqpoint{2.737464in}{0.882452in}}%
\pgfpathlineto{\pgfqpoint{2.728388in}{0.886849in}}%
\pgfpathlineto{\pgfqpoint{2.719313in}{0.899212in}}%
\pgfpathlineto{\pgfqpoint{2.710238in}{0.897275in}}%
\pgfpathlineto{\pgfqpoint{2.701162in}{0.878130in}}%
\pgfpathlineto{\pgfqpoint{2.692087in}{0.895005in}}%
\pgfpathlineto{\pgfqpoint{2.683011in}{0.887290in}}%
\pgfpathlineto{\pgfqpoint{2.673936in}{0.896478in}}%
\pgfpathlineto{\pgfqpoint{2.664861in}{0.901331in}}%
\pgfpathlineto{\pgfqpoint{2.655785in}{0.911243in}}%
\pgfpathlineto{\pgfqpoint{2.646710in}{0.906724in}}%
\pgfpathlineto{\pgfqpoint{2.637634in}{0.915023in}}%
\pgfpathlineto{\pgfqpoint{2.628559in}{0.898715in}}%
\pgfpathlineto{\pgfqpoint{2.619484in}{0.909680in}}%
\pgfpathlineto{\pgfqpoint{2.610408in}{0.917542in}}%
\pgfpathlineto{\pgfqpoint{2.601333in}{0.902416in}}%
\pgfpathlineto{\pgfqpoint{2.592257in}{0.907716in}}%
\pgfpathlineto{\pgfqpoint{2.583182in}{0.911904in}}%
\pgfpathlineto{\pgfqpoint{2.574107in}{0.910933in}}%
\pgfpathlineto{\pgfqpoint{2.565031in}{0.928193in}}%
\pgfpathlineto{\pgfqpoint{2.555956in}{0.922979in}}%
\pgfpathlineto{\pgfqpoint{2.546880in}{0.925911in}}%
\pgfpathlineto{\pgfqpoint{2.537805in}{0.940660in}}%
\pgfpathlineto{\pgfqpoint{2.528730in}{0.928640in}}%
\pgfpathlineto{\pgfqpoint{2.519654in}{0.948929in}}%
\pgfpathlineto{\pgfqpoint{2.510579in}{0.944995in}}%
\pgfpathlineto{\pgfqpoint{2.501503in}{0.939299in}}%
\pgfpathlineto{\pgfqpoint{2.492428in}{0.940078in}}%
\pgfpathlineto{\pgfqpoint{2.483353in}{0.948155in}}%
\pgfpathlineto{\pgfqpoint{2.474277in}{0.931781in}}%
\pgfpathlineto{\pgfqpoint{2.465202in}{0.940358in}}%
\pgfpathlineto{\pgfqpoint{2.456126in}{0.958084in}}%
\pgfpathlineto{\pgfqpoint{2.447051in}{0.961511in}}%
\pgfpathlineto{\pgfqpoint{2.437976in}{0.965704in}}%
\pgfpathlineto{\pgfqpoint{2.428900in}{0.977767in}}%
\pgfpathlineto{\pgfqpoint{2.419825in}{0.963257in}}%
\pgfpathlineto{\pgfqpoint{2.410749in}{0.954770in}}%
\pgfpathlineto{\pgfqpoint{2.401674in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{2.392599in}{0.959753in}}%
\pgfpathlineto{\pgfqpoint{2.383523in}{0.980514in}}%
\pgfpathlineto{\pgfqpoint{2.374448in}{0.949680in}}%
\pgfpathlineto{\pgfqpoint{2.365372in}{0.889253in}}%
\pgfpathlineto{\pgfqpoint{2.356297in}{0.857138in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{0.780086in}}%
\pgfpathlineto{\pgfqpoint{2.338146in}{0.781844in}}%
\pgfpathlineto{\pgfqpoint{2.329071in}{0.826383in}}%
\pgfpathlineto{\pgfqpoint{2.319995in}{0.825991in}}%
\pgfpathlineto{\pgfqpoint{2.310920in}{0.840659in}}%
\pgfpathlineto{\pgfqpoint{2.301845in}{0.778746in}}%
\pgfpathlineto{\pgfqpoint{2.292769in}{0.878900in}}%
\pgfpathlineto{\pgfqpoint{2.283694in}{0.946319in}}%
\pgfpathlineto{\pgfqpoint{2.274618in}{0.925567in}}%
\pgfpathlineto{\pgfqpoint{2.265543in}{0.935239in}}%
\pgfpathlineto{\pgfqpoint{2.256468in}{0.926932in}}%
\pgfpathlineto{\pgfqpoint{2.247392in}{0.901148in}}%
\pgfpathlineto{\pgfqpoint{2.238317in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{2.229241in}{0.864421in}}%
\pgfpathlineto{\pgfqpoint{2.220166in}{0.822174in}}%
\pgfpathlineto{\pgfqpoint{2.211091in}{0.792135in}}%
\pgfpathlineto{\pgfqpoint{2.202015in}{0.940257in}}%
\pgfpathlineto{\pgfqpoint{2.192940in}{0.973903in}}%
\pgfpathlineto{\pgfqpoint{2.183864in}{0.907200in}}%
\pgfpathlineto{\pgfqpoint{2.174789in}{1.000415in}}%
\pgfpathlineto{\pgfqpoint{2.165714in}{0.914928in}}%
\pgfpathlineto{\pgfqpoint{2.156638in}{0.938847in}}%
\pgfpathlineto{\pgfqpoint{2.147563in}{0.967282in}}%
\pgfpathlineto{\pgfqpoint{2.138487in}{0.969543in}}%
\pgfpathlineto{\pgfqpoint{2.129412in}{1.000159in}}%
\pgfpathlineto{\pgfqpoint{2.120337in}{0.988786in}}%
\pgfpathlineto{\pgfqpoint{2.111261in}{1.021672in}}%
\pgfpathlineto{\pgfqpoint{2.102186in}{1.006944in}}%
\pgfpathlineto{\pgfqpoint{2.093110in}{1.027007in}}%
\pgfpathlineto{\pgfqpoint{2.084035in}{0.989774in}}%
\pgfpathlineto{\pgfqpoint{2.074960in}{1.017490in}}%
\pgfpathlineto{\pgfqpoint{2.065884in}{1.000040in}}%
\pgfpathlineto{\pgfqpoint{2.056809in}{0.941518in}}%
\pgfpathlineto{\pgfqpoint{2.047733in}{0.939431in}}%
\pgfpathlineto{\pgfqpoint{2.038658in}{0.868612in}}%
\pgfpathlineto{\pgfqpoint{2.029583in}{0.771842in}}%
\pgfpathlineto{\pgfqpoint{2.020507in}{0.540997in}}%
\pgfpathlineto{\pgfqpoint{2.011432in}{0.184559in}}%
\pgfpathlineto{\pgfqpoint{2.002356in}{-0.125148in}}%
\pgfpathlineto{\pgfqpoint{1.993281in}{-0.973512in}}%
\pgfpathlineto{\pgfqpoint{1.984206in}{-3.748866in}}%
\pgfpathlineto{\pgfqpoint{1.975130in}{-5.498450in}}%
\pgfpathlineto{\pgfqpoint{1.966055in}{-9.913128in}}%
\pgfpathlineto{\pgfqpoint{1.966055in}{-9.913128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966055in}{0.337528in}}{\pgfqpoint{1.361310in}{0.825431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966055in}{-6.218922in}}%
\pgfpathlineto{\pgfqpoint{1.966055in}{-6.391070in}}%
\pgfpathlineto{\pgfqpoint{1.975130in}{-3.190747in}}%
\pgfpathlineto{\pgfqpoint{1.984206in}{-2.399525in}}%
\pgfpathlineto{\pgfqpoint{1.993281in}{-2.102216in}}%
\pgfpathlineto{\pgfqpoint{2.002356in}{-1.977549in}}%
\pgfpathlineto{\pgfqpoint{2.011432in}{-1.975630in}}%
\pgfpathlineto{\pgfqpoint{2.020507in}{-1.942539in}}%
\pgfpathlineto{\pgfqpoint{2.029583in}{-1.911226in}}%
\pgfpathlineto{\pgfqpoint{2.038658in}{-2.020077in}}%
\pgfpathlineto{\pgfqpoint{2.047733in}{-2.057306in}}%
\pgfpathlineto{\pgfqpoint{2.056809in}{-2.097488in}}%
\pgfpathlineto{\pgfqpoint{2.065884in}{-2.157914in}}%
\pgfpathlineto{\pgfqpoint{2.074960in}{-2.167496in}}%
\pgfpathlineto{\pgfqpoint{2.084035in}{-2.274626in}}%
\pgfpathlineto{\pgfqpoint{2.093110in}{-2.374577in}}%
\pgfpathlineto{\pgfqpoint{2.102186in}{-2.445871in}}%
\pgfpathlineto{\pgfqpoint{2.111261in}{-2.391150in}}%
\pgfpathlineto{\pgfqpoint{2.120337in}{-2.498078in}}%
\pgfpathlineto{\pgfqpoint{2.129412in}{-2.435263in}}%
\pgfpathlineto{\pgfqpoint{2.138487in}{-2.606997in}}%
\pgfpathlineto{\pgfqpoint{2.147563in}{-2.523497in}}%
\pgfpathlineto{\pgfqpoint{2.156638in}{-2.564537in}}%
\pgfpathlineto{\pgfqpoint{2.165714in}{-2.540753in}}%
\pgfpathlineto{\pgfqpoint{2.174789in}{-2.576123in}}%
\pgfpathlineto{\pgfqpoint{2.183864in}{-2.672157in}}%
\pgfpathlineto{\pgfqpoint{2.192940in}{-2.720357in}}%
\pgfpathlineto{\pgfqpoint{2.202015in}{-2.627688in}}%
\pgfpathlineto{\pgfqpoint{2.211091in}{-2.758966in}}%
\pgfpathlineto{\pgfqpoint{2.220166in}{-2.715842in}}%
\pgfpathlineto{\pgfqpoint{2.229241in}{-2.744078in}}%
\pgfpathlineto{\pgfqpoint{2.238317in}{-2.616183in}}%
\pgfpathlineto{\pgfqpoint{2.247392in}{-2.830067in}}%
\pgfpathlineto{\pgfqpoint{2.256468in}{-2.768498in}}%
\pgfpathlineto{\pgfqpoint{2.265543in}{-2.777299in}}%
\pgfpathlineto{\pgfqpoint{2.274618in}{-2.783310in}}%
\pgfpathlineto{\pgfqpoint{2.283694in}{-2.853987in}}%
\pgfpathlineto{\pgfqpoint{2.292769in}{-2.783389in}}%
\pgfpathlineto{\pgfqpoint{2.301845in}{-2.721373in}}%
\pgfpathlineto{\pgfqpoint{2.310920in}{-2.971650in}}%
\pgfpathlineto{\pgfqpoint{2.319995in}{-2.818983in}}%
\pgfpathlineto{\pgfqpoint{2.329071in}{-2.878464in}}%
\pgfpathlineto{\pgfqpoint{2.338146in}{-2.722620in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{-2.719987in}}%
\pgfpathlineto{\pgfqpoint{2.356297in}{-2.845508in}}%
\pgfpathlineto{\pgfqpoint{2.365372in}{-2.785703in}}%
\pgfpathlineto{\pgfqpoint{2.374448in}{-2.746019in}}%
\pgfpathlineto{\pgfqpoint{2.383523in}{-2.750783in}}%
\pgfpathlineto{\pgfqpoint{2.392599in}{-2.769103in}}%
\pgfpathlineto{\pgfqpoint{2.401674in}{-2.824470in}}%
\pgfpathlineto{\pgfqpoint{2.410749in}{-2.784331in}}%
\pgfpathlineto{\pgfqpoint{2.419825in}{-2.847185in}}%
\pgfpathlineto{\pgfqpoint{2.428900in}{-2.820140in}}%
\pgfpathlineto{\pgfqpoint{2.437976in}{-2.822955in}}%
\pgfpathlineto{\pgfqpoint{2.447051in}{-2.813841in}}%
\pgfpathlineto{\pgfqpoint{2.456126in}{-2.851610in}}%
\pgfpathlineto{\pgfqpoint{2.465202in}{-2.834914in}}%
\pgfpathlineto{\pgfqpoint{2.474277in}{-2.871078in}}%
\pgfpathlineto{\pgfqpoint{2.483353in}{-2.825341in}}%
\pgfpathlineto{\pgfqpoint{2.492428in}{-2.767896in}}%
\pgfpathlineto{\pgfqpoint{2.501503in}{-2.867097in}}%
\pgfpathlineto{\pgfqpoint{2.510579in}{-2.860853in}}%
\pgfpathlineto{\pgfqpoint{2.519654in}{-2.844973in}}%
\pgfpathlineto{\pgfqpoint{2.528730in}{-2.898653in}}%
\pgfpathlineto{\pgfqpoint{2.537805in}{-2.886623in}}%
\pgfpathlineto{\pgfqpoint{2.546880in}{-2.855199in}}%
\pgfpathlineto{\pgfqpoint{2.555956in}{-2.933483in}}%
\pgfpathlineto{\pgfqpoint{2.565031in}{-2.898033in}}%
\pgfpathlineto{\pgfqpoint{2.574107in}{-2.865890in}}%
\pgfpathlineto{\pgfqpoint{2.583182in}{-2.872262in}}%
\pgfpathlineto{\pgfqpoint{2.592257in}{-2.893640in}}%
\pgfpathlineto{\pgfqpoint{2.601333in}{-2.835522in}}%
\pgfpathlineto{\pgfqpoint{2.610408in}{-2.863008in}}%
\pgfpathlineto{\pgfqpoint{2.619484in}{-2.888866in}}%
\pgfpathlineto{\pgfqpoint{2.628559in}{-2.862349in}}%
\pgfpathlineto{\pgfqpoint{2.637634in}{-2.917359in}}%
\pgfpathlineto{\pgfqpoint{2.646710in}{-2.809561in}}%
\pgfpathlineto{\pgfqpoint{2.655785in}{-2.935632in}}%
\pgfpathlineto{\pgfqpoint{2.664861in}{-2.924185in}}%
\pgfpathlineto{\pgfqpoint{2.673936in}{-2.964253in}}%
\pgfpathlineto{\pgfqpoint{2.683011in}{-2.847444in}}%
\pgfpathlineto{\pgfqpoint{2.692087in}{-2.947221in}}%
\pgfpathlineto{\pgfqpoint{2.701162in}{-2.833884in}}%
\pgfpathlineto{\pgfqpoint{2.710238in}{-2.894232in}}%
\pgfpathlineto{\pgfqpoint{2.719313in}{-2.892886in}}%
\pgfpathlineto{\pgfqpoint{2.728388in}{-2.859253in}}%
\pgfpathlineto{\pgfqpoint{2.737464in}{-2.835456in}}%
\pgfpathlineto{\pgfqpoint{2.746539in}{-2.853269in}}%
\pgfpathlineto{\pgfqpoint{2.755615in}{-2.881338in}}%
\pgfpathlineto{\pgfqpoint{2.764690in}{-2.849925in}}%
\pgfpathlineto{\pgfqpoint{2.773765in}{-2.869903in}}%
\pgfpathlineto{\pgfqpoint{2.782841in}{-2.940373in}}%
\pgfpathlineto{\pgfqpoint{2.791916in}{-2.907623in}}%
\pgfpathlineto{\pgfqpoint{2.800992in}{-2.849289in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{-2.849125in}}%
\pgfpathlineto{\pgfqpoint{2.819142in}{-2.869885in}}%
\pgfpathlineto{\pgfqpoint{2.828218in}{-2.852733in}}%
\pgfpathlineto{\pgfqpoint{2.837293in}{-2.912101in}}%
\pgfpathlineto{\pgfqpoint{2.846369in}{-2.847347in}}%
\pgfpathlineto{\pgfqpoint{2.855444in}{-2.919484in}}%
\pgfpathlineto{\pgfqpoint{2.864519in}{-2.901050in}}%
\pgfpathlineto{\pgfqpoint{2.873595in}{-2.917776in}}%
\pgfpathlineto{\pgfqpoint{2.882670in}{-2.934186in}}%
\pgfpathlineto{\pgfqpoint{2.891746in}{-2.856926in}}%
\pgfpathlineto{\pgfqpoint{2.900821in}{-2.821758in}}%
\pgfpathlineto{\pgfqpoint{2.909896in}{-2.932968in}}%
\pgfpathlineto{\pgfqpoint{2.918972in}{-2.901301in}}%
\pgfpathlineto{\pgfqpoint{2.928047in}{-2.910463in}}%
\pgfpathlineto{\pgfqpoint{2.937123in}{-2.839452in}}%
\pgfpathlineto{\pgfqpoint{2.946198in}{-2.867188in}}%
\pgfpathlineto{\pgfqpoint{2.955273in}{-2.885365in}}%
\pgfpathlineto{\pgfqpoint{2.964349in}{-2.869017in}}%
\pgfpathlineto{\pgfqpoint{2.973424in}{-2.888135in}}%
\pgfpathlineto{\pgfqpoint{2.982500in}{-2.903085in}}%
\pgfpathlineto{\pgfqpoint{2.991575in}{-2.891850in}}%
\pgfpathlineto{\pgfqpoint{3.000650in}{-2.883496in}}%
\pgfpathlineto{\pgfqpoint{3.009726in}{-2.833559in}}%
\pgfpathlineto{\pgfqpoint{3.018801in}{-2.849929in}}%
\pgfpathlineto{\pgfqpoint{3.027877in}{-2.885627in}}%
\pgfpathlineto{\pgfqpoint{3.036952in}{-2.855482in}}%
\pgfpathlineto{\pgfqpoint{3.046027in}{-2.877850in}}%
\pgfpathlineto{\pgfqpoint{3.055103in}{-2.873800in}}%
\pgfpathlineto{\pgfqpoint{3.064178in}{-2.845311in}}%
\pgfpathlineto{\pgfqpoint{3.073254in}{-2.901903in}}%
\pgfpathlineto{\pgfqpoint{3.082329in}{-2.888218in}}%
\pgfpathlineto{\pgfqpoint{3.091404in}{-2.917843in}}%
\pgfpathlineto{\pgfqpoint{3.100480in}{-2.912623in}}%
\pgfpathlineto{\pgfqpoint{3.109555in}{-2.900498in}}%
\pgfpathlineto{\pgfqpoint{3.118631in}{-2.950770in}}%
\pgfpathlineto{\pgfqpoint{3.127706in}{-2.899295in}}%
\pgfpathlineto{\pgfqpoint{3.136781in}{-2.902282in}}%
\pgfpathlineto{\pgfqpoint{3.145857in}{-2.900729in}}%
\pgfpathlineto{\pgfqpoint{3.154932in}{-2.947661in}}%
\pgfpathlineto{\pgfqpoint{3.164008in}{-2.931864in}}%
\pgfpathlineto{\pgfqpoint{3.173083in}{-2.944726in}}%
\pgfpathlineto{\pgfqpoint{3.182158in}{-2.943290in}}%
\pgfpathlineto{\pgfqpoint{3.191234in}{-2.892761in}}%
\pgfpathlineto{\pgfqpoint{3.200309in}{-2.932420in}}%
\pgfpathlineto{\pgfqpoint{3.209385in}{-2.894885in}}%
\pgfpathlineto{\pgfqpoint{3.218460in}{-2.904557in}}%
\pgfpathlineto{\pgfqpoint{3.227535in}{-2.929129in}}%
\pgfpathlineto{\pgfqpoint{3.236611in}{-2.907488in}}%
\pgfpathlineto{\pgfqpoint{3.245686in}{-2.896765in}}%
\pgfpathlineto{\pgfqpoint{3.254762in}{-2.847120in}}%
\pgfpathlineto{\pgfqpoint{3.263837in}{-2.886932in}}%
\pgfpathlineto{\pgfqpoint{3.272912in}{-2.980799in}}%
\pgfpathlineto{\pgfqpoint{3.281988in}{-2.903873in}}%
\pgfpathlineto{\pgfqpoint{3.291063in}{-2.950607in}}%
\pgfpathlineto{\pgfqpoint{3.300139in}{-2.920869in}}%
\pgfpathlineto{\pgfqpoint{3.309214in}{-2.959038in}}%
\pgfpathlineto{\pgfqpoint{3.318289in}{-2.967878in}}%
\pgfpathlineto{\pgfqpoint{3.327365in}{-2.927512in}}%
\pgfpathlineto{\pgfqpoint{3.336440in}{-2.922584in}}%
\pgfpathlineto{\pgfqpoint{3.345516in}{-2.945442in}}%
\pgfpathlineto{\pgfqpoint{3.354591in}{-2.919254in}}%
\pgfpathlineto{\pgfqpoint{3.363666in}{-2.916120in}}%
\pgfpathlineto{\pgfqpoint{3.372742in}{-2.939670in}}%
\pgfpathlineto{\pgfqpoint{3.381817in}{-2.877864in}}%
\pgfpathlineto{\pgfqpoint{3.390893in}{-2.935238in}}%
\pgfpathlineto{\pgfqpoint{3.399968in}{-2.896185in}}%
\pgfpathlineto{\pgfqpoint{3.409043in}{-2.908952in}}%
\pgfpathlineto{\pgfqpoint{3.418119in}{-2.943216in}}%
\pgfpathlineto{\pgfqpoint{3.427194in}{-2.953912in}}%
\pgfpathlineto{\pgfqpoint{3.436270in}{-2.991030in}}%
\pgfpathlineto{\pgfqpoint{3.445345in}{-2.955189in}}%
\pgfpathlineto{\pgfqpoint{3.454420in}{-2.917439in}}%
\pgfpathlineto{\pgfqpoint{3.463496in}{-2.931180in}}%
\pgfpathlineto{\pgfqpoint{3.472571in}{-2.939447in}}%
\pgfpathlineto{\pgfqpoint{3.481647in}{-2.951429in}}%
\pgfpathlineto{\pgfqpoint{3.490722in}{-2.887410in}}%
\pgfpathlineto{\pgfqpoint{3.499797in}{-2.890443in}}%
\pgfpathlineto{\pgfqpoint{3.508873in}{-2.912214in}}%
\pgfpathlineto{\pgfqpoint{3.517948in}{-2.938079in}}%
\pgfpathlineto{\pgfqpoint{3.527024in}{-2.925341in}}%
\pgfpathlineto{\pgfqpoint{3.536099in}{-2.924571in}}%
\pgfpathlineto{\pgfqpoint{3.545174in}{-2.916821in}}%
\pgfpathlineto{\pgfqpoint{3.554250in}{-2.860309in}}%
\pgfpathlineto{\pgfqpoint{3.563325in}{-2.912351in}}%
\pgfpathlineto{\pgfqpoint{3.572401in}{-2.958361in}}%
\pgfpathlineto{\pgfqpoint{3.581476in}{-2.938211in}}%
\pgfpathlineto{\pgfqpoint{3.590551in}{-2.919328in}}%
\pgfpathlineto{\pgfqpoint{3.599627in}{-2.929371in}}%
\pgfpathlineto{\pgfqpoint{3.608702in}{-2.941501in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{-2.945702in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{-2.956825in}}%
\pgfpathlineto{\pgfqpoint{3.635928in}{-2.897799in}}%
\pgfpathlineto{\pgfqpoint{3.645004in}{-2.938439in}}%
\pgfpathlineto{\pgfqpoint{3.654079in}{-2.893374in}}%
\pgfpathlineto{\pgfqpoint{3.663155in}{-2.937281in}}%
\pgfpathlineto{\pgfqpoint{3.672230in}{-2.922700in}}%
\pgfpathlineto{\pgfqpoint{3.681305in}{-2.915670in}}%
\pgfpathlineto{\pgfqpoint{3.690381in}{-2.927183in}}%
\pgfpathlineto{\pgfqpoint{3.699456in}{-2.927830in}}%
\pgfpathlineto{\pgfqpoint{3.708532in}{-2.909037in}}%
\pgfpathlineto{\pgfqpoint{3.717607in}{-2.850310in}}%
\pgfpathlineto{\pgfqpoint{3.726682in}{-2.884981in}}%
\pgfpathlineto{\pgfqpoint{3.735758in}{-2.891149in}}%
\pgfpathlineto{\pgfqpoint{3.744833in}{-2.895578in}}%
\pgfpathlineto{\pgfqpoint{3.753909in}{-2.930106in}}%
\pgfpathlineto{\pgfqpoint{3.762984in}{-2.916564in}}%
\pgfpathlineto{\pgfqpoint{3.772059in}{-2.909065in}}%
\pgfpathlineto{\pgfqpoint{3.781135in}{-2.928116in}}%
\pgfpathlineto{\pgfqpoint{3.790210in}{-2.932448in}}%
\pgfpathlineto{\pgfqpoint{3.799286in}{-2.914456in}}%
\pgfpathlineto{\pgfqpoint{3.808361in}{-3.001899in}}%
\pgfpathlineto{\pgfqpoint{3.817436in}{-2.915295in}}%
\pgfpathlineto{\pgfqpoint{3.826512in}{-2.905555in}}%
\pgfpathlineto{\pgfqpoint{3.835587in}{-2.970754in}}%
\pgfpathlineto{\pgfqpoint{3.844663in}{-2.923066in}}%
\pgfpathlineto{\pgfqpoint{3.853738in}{-2.908136in}}%
\pgfpathlineto{\pgfqpoint{3.862813in}{-2.957900in}}%
\pgfpathlineto{\pgfqpoint{3.871889in}{-2.912931in}}%
\pgfpathlineto{\pgfqpoint{3.880964in}{-2.940950in}}%
\pgfpathlineto{\pgfqpoint{3.890040in}{-2.938765in}}%
\pgfpathlineto{\pgfqpoint{3.899115in}{-2.951707in}}%
\pgfpathlineto{\pgfqpoint{3.908190in}{-2.969171in}}%
\pgfpathlineto{\pgfqpoint{3.917266in}{-2.969074in}}%
\pgfpathlineto{\pgfqpoint{3.926341in}{-2.971143in}}%
\pgfpathlineto{\pgfqpoint{3.935417in}{-2.899593in}}%
\pgfpathlineto{\pgfqpoint{3.944492in}{-2.915761in}}%
\pgfpathlineto{\pgfqpoint{3.953568in}{-2.938273in}}%
\pgfpathlineto{\pgfqpoint{3.962643in}{-2.883466in}}%
\pgfpathlineto{\pgfqpoint{3.971718in}{-2.964977in}}%
\pgfpathlineto{\pgfqpoint{3.980794in}{-2.973678in}}%
\pgfpathlineto{\pgfqpoint{3.989869in}{-2.928524in}}%
\pgfpathlineto{\pgfqpoint{3.998945in}{-2.916880in}}%
\pgfpathlineto{\pgfqpoint{4.008020in}{-2.917648in}}%
\pgfpathlineto{\pgfqpoint{4.017095in}{-2.930863in}}%
\pgfpathlineto{\pgfqpoint{4.026171in}{-2.923179in}}%
\pgfpathlineto{\pgfqpoint{4.035246in}{-2.945567in}}%
\pgfpathlineto{\pgfqpoint{4.044322in}{-2.935188in}}%
\pgfpathlineto{\pgfqpoint{4.053397in}{-2.867004in}}%
\pgfpathlineto{\pgfqpoint{4.062472in}{-2.907383in}}%
\pgfpathlineto{\pgfqpoint{4.071548in}{-2.893182in}}%
\pgfpathlineto{\pgfqpoint{4.080623in}{-2.905418in}}%
\pgfpathlineto{\pgfqpoint{4.089699in}{-2.887598in}}%
\pgfpathlineto{\pgfqpoint{4.098774in}{-2.945456in}}%
\pgfpathlineto{\pgfqpoint{4.107849in}{-2.947194in}}%
\pgfpathlineto{\pgfqpoint{4.116925in}{-2.930296in}}%
\pgfpathlineto{\pgfqpoint{4.126000in}{-2.905461in}}%
\pgfpathlineto{\pgfqpoint{4.135076in}{-2.922388in}}%
\pgfpathlineto{\pgfqpoint{4.144151in}{-2.947992in}}%
\pgfpathlineto{\pgfqpoint{4.153226in}{-2.932482in}}%
\pgfpathlineto{\pgfqpoint{4.162302in}{-2.920055in}}%
\pgfpathlineto{\pgfqpoint{4.171377in}{-2.949052in}}%
\pgfpathlineto{\pgfqpoint{4.180453in}{-2.931959in}}%
\pgfpathlineto{\pgfqpoint{4.189528in}{-2.926670in}}%
\pgfpathlineto{\pgfqpoint{4.198603in}{-2.928104in}}%
\pgfpathlineto{\pgfqpoint{4.207679in}{-2.933310in}}%
\pgfpathlineto{\pgfqpoint{4.216754in}{-2.926212in}}%
\pgfpathlineto{\pgfqpoint{4.225830in}{-2.972827in}}%
\pgfpathlineto{\pgfqpoint{4.234905in}{-2.931241in}}%
\pgfpathlineto{\pgfqpoint{4.243980in}{-2.967518in}}%
\pgfpathlineto{\pgfqpoint{4.253056in}{-2.964296in}}%
\pgfpathlineto{\pgfqpoint{4.262131in}{-2.928646in}}%
\pgfpathlineto{\pgfqpoint{4.271207in}{-2.888862in}}%
\pgfpathlineto{\pgfqpoint{4.280282in}{-2.944855in}}%
\pgfpathlineto{\pgfqpoint{4.289357in}{-2.947071in}}%
\pgfpathlineto{\pgfqpoint{4.298433in}{-2.971071in}}%
\pgfpathlineto{\pgfqpoint{4.307508in}{-3.009254in}}%
\pgfpathlineto{\pgfqpoint{4.316584in}{-2.994251in}}%
\pgfpathlineto{\pgfqpoint{4.325659in}{-2.942946in}}%
\pgfpathlineto{\pgfqpoint{4.334734in}{-2.930047in}}%
\pgfpathlineto{\pgfqpoint{4.343810in}{-2.953980in}}%
\pgfpathlineto{\pgfqpoint{4.352885in}{-2.999205in}}%
\pgfpathlineto{\pgfqpoint{4.361961in}{-2.960995in}}%
\pgfpathlineto{\pgfqpoint{4.371036in}{-2.982420in}}%
\pgfpathlineto{\pgfqpoint{4.380111in}{-2.946202in}}%
\pgfpathlineto{\pgfqpoint{4.389187in}{-2.900168in}}%
\pgfpathlineto{\pgfqpoint{4.398262in}{-2.919748in}}%
\pgfpathlineto{\pgfqpoint{4.407338in}{-2.938606in}}%
\pgfpathlineto{\pgfqpoint{4.416413in}{-3.032200in}}%
\pgfpathlineto{\pgfqpoint{4.425488in}{-2.968819in}}%
\pgfpathlineto{\pgfqpoint{4.434564in}{-2.933068in}}%
\pgfpathlineto{\pgfqpoint{4.443639in}{-2.958013in}}%
\pgfpathlineto{\pgfqpoint{4.452715in}{-2.951111in}}%
\pgfpathlineto{\pgfqpoint{4.461790in}{-2.994808in}}%
\pgfpathlineto{\pgfqpoint{4.470865in}{-2.929305in}}%
\pgfpathlineto{\pgfqpoint{4.479941in}{-2.920417in}}%
\pgfpathlineto{\pgfqpoint{4.489016in}{-2.982031in}}%
\pgfpathlineto{\pgfqpoint{4.498092in}{-2.926829in}}%
\pgfpathlineto{\pgfqpoint{4.507167in}{-2.980612in}}%
\pgfpathlineto{\pgfqpoint{4.516242in}{-2.945785in}}%
\pgfpathlineto{\pgfqpoint{4.525318in}{-2.903855in}}%
\pgfpathlineto{\pgfqpoint{4.534393in}{-2.935902in}}%
\pgfpathlineto{\pgfqpoint{4.543469in}{-2.918092in}}%
\pgfpathlineto{\pgfqpoint{4.552544in}{-2.913780in}}%
\pgfpathlineto{\pgfqpoint{4.561619in}{-2.921838in}}%
\pgfpathlineto{\pgfqpoint{4.570695in}{-2.913241in}}%
\pgfpathlineto{\pgfqpoint{4.579770in}{-2.884735in}}%
\pgfpathlineto{\pgfqpoint{4.588846in}{-3.005193in}}%
\pgfpathlineto{\pgfqpoint{4.597921in}{-2.987700in}}%
\pgfpathlineto{\pgfqpoint{4.606996in}{-2.995225in}}%
\pgfpathlineto{\pgfqpoint{4.616072in}{-2.954283in}}%
\pgfpathlineto{\pgfqpoint{4.625147in}{-2.908332in}}%
\pgfpathlineto{\pgfqpoint{4.634223in}{-2.945525in}}%
\pgfpathlineto{\pgfqpoint{4.643298in}{-2.967953in}}%
\pgfpathlineto{\pgfqpoint{4.652373in}{-2.937041in}}%
\pgfpathlineto{\pgfqpoint{4.661449in}{-2.950479in}}%
\pgfpathlineto{\pgfqpoint{4.670524in}{-2.970563in}}%
\pgfpathlineto{\pgfqpoint{4.679600in}{-2.893950in}}%
\pgfpathlineto{\pgfqpoint{4.688675in}{-2.941920in}}%
\pgfpathlineto{\pgfqpoint{4.688675in}{-2.871027in}}%
\pgfpathlineto{\pgfqpoint{4.688675in}{-2.871027in}}%
\pgfpathlineto{\pgfqpoint{4.679600in}{-2.859443in}}%
\pgfpathlineto{\pgfqpoint{4.670524in}{-2.870653in}}%
\pgfpathlineto{\pgfqpoint{4.661449in}{-2.863125in}}%
\pgfpathlineto{\pgfqpoint{4.652373in}{-2.861196in}}%
\pgfpathlineto{\pgfqpoint{4.643298in}{-2.894673in}}%
\pgfpathlineto{\pgfqpoint{4.634223in}{-2.870839in}}%
\pgfpathlineto{\pgfqpoint{4.625147in}{-2.891991in}}%
\pgfpathlineto{\pgfqpoint{4.616072in}{-2.863866in}}%
\pgfpathlineto{\pgfqpoint{4.606996in}{-2.911659in}}%
\pgfpathlineto{\pgfqpoint{4.597921in}{-2.919577in}}%
\pgfpathlineto{\pgfqpoint{4.588846in}{-2.913743in}}%
\pgfpathlineto{\pgfqpoint{4.579770in}{-2.830983in}}%
\pgfpathlineto{\pgfqpoint{4.570695in}{-2.851749in}}%
\pgfpathlineto{\pgfqpoint{4.561619in}{-2.846445in}}%
\pgfpathlineto{\pgfqpoint{4.552544in}{-2.823524in}}%
\pgfpathlineto{\pgfqpoint{4.543469in}{-2.837115in}}%
\pgfpathlineto{\pgfqpoint{4.534393in}{-2.841328in}}%
\pgfpathlineto{\pgfqpoint{4.525318in}{-2.856695in}}%
\pgfpathlineto{\pgfqpoint{4.516242in}{-2.902707in}}%
\pgfpathlineto{\pgfqpoint{4.507167in}{-2.858079in}}%
\pgfpathlineto{\pgfqpoint{4.498092in}{-2.812516in}}%
\pgfpathlineto{\pgfqpoint{4.489016in}{-2.852954in}}%
\pgfpathlineto{\pgfqpoint{4.479941in}{-2.877624in}}%
\pgfpathlineto{\pgfqpoint{4.470865in}{-2.855900in}}%
\pgfpathlineto{\pgfqpoint{4.461790in}{-2.886824in}}%
\pgfpathlineto{\pgfqpoint{4.452715in}{-2.881956in}}%
\pgfpathlineto{\pgfqpoint{4.443639in}{-2.908347in}}%
\pgfpathlineto{\pgfqpoint{4.434564in}{-2.862174in}}%
\pgfpathlineto{\pgfqpoint{4.425488in}{-2.861633in}}%
\pgfpathlineto{\pgfqpoint{4.416413in}{-2.909625in}}%
\pgfpathlineto{\pgfqpoint{4.407338in}{-2.838052in}}%
\pgfpathlineto{\pgfqpoint{4.398262in}{-2.845801in}}%
\pgfpathlineto{\pgfqpoint{4.389187in}{-2.845690in}}%
\pgfpathlineto{\pgfqpoint{4.380111in}{-2.907770in}}%
\pgfpathlineto{\pgfqpoint{4.371036in}{-2.914031in}}%
\pgfpathlineto{\pgfqpoint{4.361961in}{-2.888504in}}%
\pgfpathlineto{\pgfqpoint{4.352885in}{-2.900701in}}%
\pgfpathlineto{\pgfqpoint{4.343810in}{-2.872722in}}%
\pgfpathlineto{\pgfqpoint{4.334734in}{-2.888698in}}%
\pgfpathlineto{\pgfqpoint{4.325659in}{-2.883899in}}%
\pgfpathlineto{\pgfqpoint{4.316584in}{-2.907933in}}%
\pgfpathlineto{\pgfqpoint{4.307508in}{-2.925746in}}%
\pgfpathlineto{\pgfqpoint{4.298433in}{-2.878907in}}%
\pgfpathlineto{\pgfqpoint{4.289357in}{-2.862845in}}%
\pgfpathlineto{\pgfqpoint{4.280282in}{-2.857369in}}%
\pgfpathlineto{\pgfqpoint{4.271207in}{-2.840740in}}%
\pgfpathlineto{\pgfqpoint{4.262131in}{-2.870768in}}%
\pgfpathlineto{\pgfqpoint{4.253056in}{-2.894007in}}%
\pgfpathlineto{\pgfqpoint{4.243980in}{-2.884891in}}%
\pgfpathlineto{\pgfqpoint{4.234905in}{-2.844547in}}%
\pgfpathlineto{\pgfqpoint{4.225830in}{-2.828111in}}%
\pgfpathlineto{\pgfqpoint{4.216754in}{-2.844388in}}%
\pgfpathlineto{\pgfqpoint{4.207679in}{-2.890312in}}%
\pgfpathlineto{\pgfqpoint{4.198603in}{-2.888626in}}%
\pgfpathlineto{\pgfqpoint{4.189528in}{-2.850261in}}%
\pgfpathlineto{\pgfqpoint{4.180453in}{-2.876479in}}%
\pgfpathlineto{\pgfqpoint{4.171377in}{-2.898274in}}%
\pgfpathlineto{\pgfqpoint{4.162302in}{-2.813088in}}%
\pgfpathlineto{\pgfqpoint{4.153226in}{-2.866181in}}%
\pgfpathlineto{\pgfqpoint{4.144151in}{-2.875642in}}%
\pgfpathlineto{\pgfqpoint{4.135076in}{-2.867866in}}%
\pgfpathlineto{\pgfqpoint{4.126000in}{-2.872513in}}%
\pgfpathlineto{\pgfqpoint{4.116925in}{-2.852808in}}%
\pgfpathlineto{\pgfqpoint{4.107849in}{-2.879568in}}%
\pgfpathlineto{\pgfqpoint{4.098774in}{-2.885884in}}%
\pgfpathlineto{\pgfqpoint{4.089699in}{-2.822733in}}%
\pgfpathlineto{\pgfqpoint{4.080623in}{-2.847878in}}%
\pgfpathlineto{\pgfqpoint{4.071548in}{-2.865810in}}%
\pgfpathlineto{\pgfqpoint{4.062472in}{-2.839680in}}%
\pgfpathlineto{\pgfqpoint{4.053397in}{-2.811875in}}%
\pgfpathlineto{\pgfqpoint{4.044322in}{-2.863218in}}%
\pgfpathlineto{\pgfqpoint{4.035246in}{-2.887584in}}%
\pgfpathlineto{\pgfqpoint{4.026171in}{-2.866718in}}%
\pgfpathlineto{\pgfqpoint{4.017095in}{-2.873825in}}%
\pgfpathlineto{\pgfqpoint{4.008020in}{-2.862881in}}%
\pgfpathlineto{\pgfqpoint{3.998945in}{-2.873064in}}%
\pgfpathlineto{\pgfqpoint{3.989869in}{-2.827363in}}%
\pgfpathlineto{\pgfqpoint{3.980794in}{-2.923189in}}%
\pgfpathlineto{\pgfqpoint{3.971718in}{-2.883407in}}%
\pgfpathlineto{\pgfqpoint{3.962643in}{-2.849633in}}%
\pgfpathlineto{\pgfqpoint{3.953568in}{-2.859700in}}%
\pgfpathlineto{\pgfqpoint{3.944492in}{-2.855291in}}%
\pgfpathlineto{\pgfqpoint{3.935417in}{-2.860923in}}%
\pgfpathlineto{\pgfqpoint{3.926341in}{-2.858512in}}%
\pgfpathlineto{\pgfqpoint{3.917266in}{-2.898227in}}%
\pgfpathlineto{\pgfqpoint{3.908190in}{-2.874132in}}%
\pgfpathlineto{\pgfqpoint{3.899115in}{-2.892654in}}%
\pgfpathlineto{\pgfqpoint{3.890040in}{-2.881707in}}%
\pgfpathlineto{\pgfqpoint{3.880964in}{-2.858437in}}%
\pgfpathlineto{\pgfqpoint{3.871889in}{-2.853319in}}%
\pgfpathlineto{\pgfqpoint{3.862813in}{-2.902757in}}%
\pgfpathlineto{\pgfqpoint{3.853738in}{-2.864661in}}%
\pgfpathlineto{\pgfqpoint{3.844663in}{-2.840474in}}%
\pgfpathlineto{\pgfqpoint{3.835587in}{-2.864690in}}%
\pgfpathlineto{\pgfqpoint{3.826512in}{-2.828071in}}%
\pgfpathlineto{\pgfqpoint{3.817436in}{-2.849103in}}%
\pgfpathlineto{\pgfqpoint{3.808361in}{-2.903388in}}%
\pgfpathlineto{\pgfqpoint{3.799286in}{-2.859290in}}%
\pgfpathlineto{\pgfqpoint{3.790210in}{-2.867730in}}%
\pgfpathlineto{\pgfqpoint{3.781135in}{-2.865973in}}%
\pgfpathlineto{\pgfqpoint{3.772059in}{-2.854116in}}%
\pgfpathlineto{\pgfqpoint{3.762984in}{-2.878449in}}%
\pgfpathlineto{\pgfqpoint{3.753909in}{-2.827987in}}%
\pgfpathlineto{\pgfqpoint{3.744833in}{-2.856196in}}%
\pgfpathlineto{\pgfqpoint{3.735758in}{-2.848785in}}%
\pgfpathlineto{\pgfqpoint{3.726682in}{-2.844884in}}%
\pgfpathlineto{\pgfqpoint{3.717607in}{-2.808750in}}%
\pgfpathlineto{\pgfqpoint{3.708532in}{-2.839599in}}%
\pgfpathlineto{\pgfqpoint{3.699456in}{-2.860072in}}%
\pgfpathlineto{\pgfqpoint{3.690381in}{-2.868923in}}%
\pgfpathlineto{\pgfqpoint{3.681305in}{-2.867164in}}%
\pgfpathlineto{\pgfqpoint{3.672230in}{-2.869669in}}%
\pgfpathlineto{\pgfqpoint{3.663155in}{-2.863792in}}%
\pgfpathlineto{\pgfqpoint{3.654079in}{-2.843207in}}%
\pgfpathlineto{\pgfqpoint{3.645004in}{-2.876543in}}%
\pgfpathlineto{\pgfqpoint{3.635928in}{-2.819779in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{-2.859252in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{-2.905115in}}%
\pgfpathlineto{\pgfqpoint{3.608702in}{-2.859379in}}%
\pgfpathlineto{\pgfqpoint{3.599627in}{-2.849041in}}%
\pgfpathlineto{\pgfqpoint{3.590551in}{-2.874813in}}%
\pgfpathlineto{\pgfqpoint{3.581476in}{-2.902719in}}%
\pgfpathlineto{\pgfqpoint{3.572401in}{-2.849335in}}%
\pgfpathlineto{\pgfqpoint{3.563325in}{-2.830091in}}%
\pgfpathlineto{\pgfqpoint{3.554250in}{-2.821356in}}%
\pgfpathlineto{\pgfqpoint{3.545174in}{-2.864568in}}%
\pgfpathlineto{\pgfqpoint{3.536099in}{-2.866742in}}%
\pgfpathlineto{\pgfqpoint{3.527024in}{-2.879726in}}%
\pgfpathlineto{\pgfqpoint{3.517948in}{-2.855505in}}%
\pgfpathlineto{\pgfqpoint{3.508873in}{-2.876757in}}%
\pgfpathlineto{\pgfqpoint{3.499797in}{-2.826855in}}%
\pgfpathlineto{\pgfqpoint{3.490722in}{-2.823744in}}%
\pgfpathlineto{\pgfqpoint{3.481647in}{-2.893035in}}%
\pgfpathlineto{\pgfqpoint{3.472571in}{-2.873583in}}%
\pgfpathlineto{\pgfqpoint{3.463496in}{-2.871050in}}%
\pgfpathlineto{\pgfqpoint{3.454420in}{-2.849691in}}%
\pgfpathlineto{\pgfqpoint{3.445345in}{-2.879878in}}%
\pgfpathlineto{\pgfqpoint{3.436270in}{-2.892936in}}%
\pgfpathlineto{\pgfqpoint{3.427194in}{-2.870626in}}%
\pgfpathlineto{\pgfqpoint{3.418119in}{-2.838593in}}%
\pgfpathlineto{\pgfqpoint{3.409043in}{-2.799612in}}%
\pgfpathlineto{\pgfqpoint{3.399968in}{-2.843461in}}%
\pgfpathlineto{\pgfqpoint{3.390893in}{-2.848012in}}%
\pgfpathlineto{\pgfqpoint{3.381817in}{-2.837715in}}%
\pgfpathlineto{\pgfqpoint{3.372742in}{-2.854952in}}%
\pgfpathlineto{\pgfqpoint{3.363666in}{-2.859382in}}%
\pgfpathlineto{\pgfqpoint{3.354591in}{-2.876364in}}%
\pgfpathlineto{\pgfqpoint{3.345516in}{-2.891512in}}%
\pgfpathlineto{\pgfqpoint{3.336440in}{-2.864068in}}%
\pgfpathlineto{\pgfqpoint{3.327365in}{-2.853857in}}%
\pgfpathlineto{\pgfqpoint{3.318289in}{-2.857495in}}%
\pgfpathlineto{\pgfqpoint{3.309214in}{-2.848812in}}%
\pgfpathlineto{\pgfqpoint{3.300139in}{-2.851994in}}%
\pgfpathlineto{\pgfqpoint{3.291063in}{-2.849122in}}%
\pgfpathlineto{\pgfqpoint{3.281988in}{-2.839475in}}%
\pgfpathlineto{\pgfqpoint{3.272912in}{-2.878759in}}%
\pgfpathlineto{\pgfqpoint{3.263837in}{-2.840079in}}%
\pgfpathlineto{\pgfqpoint{3.254762in}{-2.788724in}}%
\pgfpathlineto{\pgfqpoint{3.245686in}{-2.831607in}}%
\pgfpathlineto{\pgfqpoint{3.236611in}{-2.838889in}}%
\pgfpathlineto{\pgfqpoint{3.227535in}{-2.870843in}}%
\pgfpathlineto{\pgfqpoint{3.218460in}{-2.844036in}}%
\pgfpathlineto{\pgfqpoint{3.209385in}{-2.825337in}}%
\pgfpathlineto{\pgfqpoint{3.200309in}{-2.847101in}}%
\pgfpathlineto{\pgfqpoint{3.191234in}{-2.832442in}}%
\pgfpathlineto{\pgfqpoint{3.182158in}{-2.828669in}}%
\pgfpathlineto{\pgfqpoint{3.173083in}{-2.851338in}}%
\pgfpathlineto{\pgfqpoint{3.164008in}{-2.821783in}}%
\pgfpathlineto{\pgfqpoint{3.154932in}{-2.805682in}}%
\pgfpathlineto{\pgfqpoint{3.145857in}{-2.841927in}}%
\pgfpathlineto{\pgfqpoint{3.136781in}{-2.820367in}}%
\pgfpathlineto{\pgfqpoint{3.127706in}{-2.776820in}}%
\pgfpathlineto{\pgfqpoint{3.118631in}{-2.818202in}}%
\pgfpathlineto{\pgfqpoint{3.109555in}{-2.834382in}}%
\pgfpathlineto{\pgfqpoint{3.100480in}{-2.816158in}}%
\pgfpathlineto{\pgfqpoint{3.091404in}{-2.877276in}}%
\pgfpathlineto{\pgfqpoint{3.082329in}{-2.820980in}}%
\pgfpathlineto{\pgfqpoint{3.073254in}{-2.809151in}}%
\pgfpathlineto{\pgfqpoint{3.064178in}{-2.775794in}}%
\pgfpathlineto{\pgfqpoint{3.055103in}{-2.798102in}}%
\pgfpathlineto{\pgfqpoint{3.046027in}{-2.819873in}}%
\pgfpathlineto{\pgfqpoint{3.036952in}{-2.801348in}}%
\pgfpathlineto{\pgfqpoint{3.027877in}{-2.832175in}}%
\pgfpathlineto{\pgfqpoint{3.018801in}{-2.788731in}}%
\pgfpathlineto{\pgfqpoint{3.009726in}{-2.798935in}}%
\pgfpathlineto{\pgfqpoint{3.000650in}{-2.834760in}}%
\pgfpathlineto{\pgfqpoint{2.991575in}{-2.818798in}}%
\pgfpathlineto{\pgfqpoint{2.982500in}{-2.856014in}}%
\pgfpathlineto{\pgfqpoint{2.973424in}{-2.841486in}}%
\pgfpathlineto{\pgfqpoint{2.964349in}{-2.811935in}}%
\pgfpathlineto{\pgfqpoint{2.955273in}{-2.844124in}}%
\pgfpathlineto{\pgfqpoint{2.946198in}{-2.818431in}}%
\pgfpathlineto{\pgfqpoint{2.937123in}{-2.777899in}}%
\pgfpathlineto{\pgfqpoint{2.928047in}{-2.805057in}}%
\pgfpathlineto{\pgfqpoint{2.918972in}{-2.809171in}}%
\pgfpathlineto{\pgfqpoint{2.909896in}{-2.769397in}}%
\pgfpathlineto{\pgfqpoint{2.900821in}{-2.776233in}}%
\pgfpathlineto{\pgfqpoint{2.891746in}{-2.798569in}}%
\pgfpathlineto{\pgfqpoint{2.882670in}{-2.808477in}}%
\pgfpathlineto{\pgfqpoint{2.873595in}{-2.839207in}}%
\pgfpathlineto{\pgfqpoint{2.864519in}{-2.804682in}}%
\pgfpathlineto{\pgfqpoint{2.855444in}{-2.818016in}}%
\pgfpathlineto{\pgfqpoint{2.846369in}{-2.786161in}}%
\pgfpathlineto{\pgfqpoint{2.837293in}{-2.826351in}}%
\pgfpathlineto{\pgfqpoint{2.828218in}{-2.794950in}}%
\pgfpathlineto{\pgfqpoint{2.819142in}{-2.770026in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{-2.787006in}}%
\pgfpathlineto{\pgfqpoint{2.800992in}{-2.763041in}}%
\pgfpathlineto{\pgfqpoint{2.791916in}{-2.816739in}}%
\pgfpathlineto{\pgfqpoint{2.782841in}{-2.857798in}}%
\pgfpathlineto{\pgfqpoint{2.773765in}{-2.792829in}}%
\pgfpathlineto{\pgfqpoint{2.764690in}{-2.777253in}}%
\pgfpathlineto{\pgfqpoint{2.755615in}{-2.791049in}}%
\pgfpathlineto{\pgfqpoint{2.746539in}{-2.797188in}}%
\pgfpathlineto{\pgfqpoint{2.737464in}{-2.765240in}}%
\pgfpathlineto{\pgfqpoint{2.728388in}{-2.749214in}}%
\pgfpathlineto{\pgfqpoint{2.719313in}{-2.813577in}}%
\pgfpathlineto{\pgfqpoint{2.710238in}{-2.752960in}}%
\pgfpathlineto{\pgfqpoint{2.701162in}{-2.746596in}}%
\pgfpathlineto{\pgfqpoint{2.692087in}{-2.779504in}}%
\pgfpathlineto{\pgfqpoint{2.683011in}{-2.751224in}}%
\pgfpathlineto{\pgfqpoint{2.673936in}{-2.869938in}}%
\pgfpathlineto{\pgfqpoint{2.664861in}{-2.794948in}}%
\pgfpathlineto{\pgfqpoint{2.655785in}{-2.815661in}}%
\pgfpathlineto{\pgfqpoint{2.646710in}{-2.643764in}}%
\pgfpathlineto{\pgfqpoint{2.637634in}{-2.833651in}}%
\pgfpathlineto{\pgfqpoint{2.628559in}{-2.717281in}}%
\pgfpathlineto{\pgfqpoint{2.619484in}{-2.770982in}}%
\pgfpathlineto{\pgfqpoint{2.610408in}{-2.789285in}}%
\pgfpathlineto{\pgfqpoint{2.601333in}{-2.747093in}}%
\pgfpathlineto{\pgfqpoint{2.592257in}{-2.827168in}}%
\pgfpathlineto{\pgfqpoint{2.583182in}{-2.791920in}}%
\pgfpathlineto{\pgfqpoint{2.574107in}{-2.759321in}}%
\pgfpathlineto{\pgfqpoint{2.565031in}{-2.792571in}}%
\pgfpathlineto{\pgfqpoint{2.555956in}{-2.826321in}}%
\pgfpathlineto{\pgfqpoint{2.546880in}{-2.783530in}}%
\pgfpathlineto{\pgfqpoint{2.537805in}{-2.806543in}}%
\pgfpathlineto{\pgfqpoint{2.528730in}{-2.779341in}}%
\pgfpathlineto{\pgfqpoint{2.519654in}{-2.723635in}}%
\pgfpathlineto{\pgfqpoint{2.510579in}{-2.742582in}}%
\pgfpathlineto{\pgfqpoint{2.501503in}{-2.744550in}}%
\pgfpathlineto{\pgfqpoint{2.492428in}{-2.712695in}}%
\pgfpathlineto{\pgfqpoint{2.483353in}{-2.778618in}}%
\pgfpathlineto{\pgfqpoint{2.474277in}{-2.741414in}}%
\pgfpathlineto{\pgfqpoint{2.465202in}{-2.750439in}}%
\pgfpathlineto{\pgfqpoint{2.456126in}{-2.737297in}}%
\pgfpathlineto{\pgfqpoint{2.447051in}{-2.778643in}}%
\pgfpathlineto{\pgfqpoint{2.437976in}{-2.757857in}}%
\pgfpathlineto{\pgfqpoint{2.428900in}{-2.740485in}}%
\pgfpathlineto{\pgfqpoint{2.419825in}{-2.712465in}}%
\pgfpathlineto{\pgfqpoint{2.410749in}{-2.661861in}}%
\pgfpathlineto{\pgfqpoint{2.401674in}{-2.697686in}}%
\pgfpathlineto{\pgfqpoint{2.392599in}{-2.700760in}}%
\pgfpathlineto{\pgfqpoint{2.383523in}{-2.635080in}}%
\pgfpathlineto{\pgfqpoint{2.374448in}{-2.680689in}}%
\pgfpathlineto{\pgfqpoint{2.365372in}{-2.659935in}}%
\pgfpathlineto{\pgfqpoint{2.356297in}{-2.694738in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{-2.685215in}}%
\pgfpathlineto{\pgfqpoint{2.338146in}{-2.661129in}}%
\pgfpathlineto{\pgfqpoint{2.329071in}{-2.723924in}}%
\pgfpathlineto{\pgfqpoint{2.319995in}{-2.694362in}}%
\pgfpathlineto{\pgfqpoint{2.310920in}{-2.815105in}}%
\pgfpathlineto{\pgfqpoint{2.301845in}{-2.608266in}}%
\pgfpathlineto{\pgfqpoint{2.292769in}{-2.653993in}}%
\pgfpathlineto{\pgfqpoint{2.283694in}{-2.716889in}}%
\pgfpathlineto{\pgfqpoint{2.274618in}{-2.659956in}}%
\pgfpathlineto{\pgfqpoint{2.265543in}{-2.707391in}}%
\pgfpathlineto{\pgfqpoint{2.256468in}{-2.633355in}}%
\pgfpathlineto{\pgfqpoint{2.247392in}{-2.751904in}}%
\pgfpathlineto{\pgfqpoint{2.238317in}{-2.528602in}}%
\pgfpathlineto{\pgfqpoint{2.229241in}{-2.633418in}}%
\pgfpathlineto{\pgfqpoint{2.220166in}{-2.631737in}}%
\pgfpathlineto{\pgfqpoint{2.211091in}{-2.669179in}}%
\pgfpathlineto{\pgfqpoint{2.202015in}{-2.537788in}}%
\pgfpathlineto{\pgfqpoint{2.192940in}{-2.573953in}}%
\pgfpathlineto{\pgfqpoint{2.183864in}{-2.538557in}}%
\pgfpathlineto{\pgfqpoint{2.174789in}{-2.454185in}}%
\pgfpathlineto{\pgfqpoint{2.165714in}{-2.464257in}}%
\pgfpathlineto{\pgfqpoint{2.156638in}{-2.421427in}}%
\pgfpathlineto{\pgfqpoint{2.147563in}{-2.432584in}}%
\pgfpathlineto{\pgfqpoint{2.138487in}{-2.454320in}}%
\pgfpathlineto{\pgfqpoint{2.129412in}{-2.307967in}}%
\pgfpathlineto{\pgfqpoint{2.120337in}{-2.300928in}}%
\pgfpathlineto{\pgfqpoint{2.111261in}{-2.265524in}}%
\pgfpathlineto{\pgfqpoint{2.102186in}{-2.290120in}}%
\pgfpathlineto{\pgfqpoint{2.093110in}{-2.235738in}}%
\pgfpathlineto{\pgfqpoint{2.084035in}{-2.208086in}}%
\pgfpathlineto{\pgfqpoint{2.074960in}{-2.081846in}}%
\pgfpathlineto{\pgfqpoint{2.065884in}{-2.055167in}}%
\pgfpathlineto{\pgfqpoint{2.056809in}{-2.019001in}}%
\pgfpathlineto{\pgfqpoint{2.047733in}{-1.945166in}}%
\pgfpathlineto{\pgfqpoint{2.038658in}{-1.878840in}}%
\pgfpathlineto{\pgfqpoint{2.029583in}{-1.843037in}}%
\pgfpathlineto{\pgfqpoint{2.020507in}{-1.828781in}}%
\pgfpathlineto{\pgfqpoint{2.011432in}{-1.876016in}}%
\pgfpathlineto{\pgfqpoint{2.002356in}{-1.898299in}}%
\pgfpathlineto{\pgfqpoint{1.993281in}{-2.022164in}}%
\pgfpathlineto{\pgfqpoint{1.984206in}{-2.322140in}}%
\pgfpathlineto{\pgfqpoint{1.975130in}{-3.095433in}}%
\pgfpathlineto{\pgfqpoint{1.966055in}{-6.218922in}}%
\pgfpathlineto{\pgfqpoint{1.966055in}{-6.218922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966055in}{0.337528in}}%
\pgfpathlineto{\pgfqpoint{1.966055in}{1.162959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327365in}{0.337528in}}%
\pgfpathlineto{\pgfqpoint{3.327365in}{1.162959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966055in}{0.337528in}}%
\pgfpathlineto{\pgfqpoint{3.327365in}{0.337528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966055in}{1.162959in}}%
\pgfpathlineto{\pgfqpoint{3.327365in}{1.162959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646710in,y=1.218514in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1966 training nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966055in}{0.337528in}}{\pgfqpoint{1.361310in}{0.825431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966055in}{0.337528in}}{\pgfqpoint{1.361310in}{0.825431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016876in}{0.335861in}}%
\pgfpathlineto{\pgfqpoint{2.020507in}{0.481653in}}%
\pgfpathlineto{\pgfqpoint{2.029583in}{0.704367in}}%
\pgfpathlineto{\pgfqpoint{2.038658in}{0.840600in}}%
\pgfpathlineto{\pgfqpoint{2.047733in}{0.902733in}}%
\pgfpathlineto{\pgfqpoint{2.056809in}{0.922150in}}%
\pgfpathlineto{\pgfqpoint{2.065884in}{0.948179in}}%
\pgfpathlineto{\pgfqpoint{2.074960in}{0.979928in}}%
\pgfpathlineto{\pgfqpoint{2.084035in}{0.972896in}}%
\pgfpathlineto{\pgfqpoint{2.093110in}{0.992417in}}%
\pgfpathlineto{\pgfqpoint{2.102186in}{0.974102in}}%
\pgfpathlineto{\pgfqpoint{2.111261in}{0.990528in}}%
\pgfpathlineto{\pgfqpoint{2.120337in}{0.955788in}}%
\pgfpathlineto{\pgfqpoint{2.129412in}{0.944505in}}%
\pgfpathlineto{\pgfqpoint{2.138487in}{0.895386in}}%
\pgfpathlineto{\pgfqpoint{2.147563in}{0.931176in}}%
\pgfpathlineto{\pgfqpoint{2.156638in}{0.870407in}}%
\pgfpathlineto{\pgfqpoint{2.165714in}{0.887410in}}%
\pgfpathlineto{\pgfqpoint{2.174789in}{0.964237in}}%
\pgfpathlineto{\pgfqpoint{2.183864in}{0.871614in}}%
\pgfpathlineto{\pgfqpoint{2.192940in}{0.953112in}}%
\pgfpathlineto{\pgfqpoint{2.202015in}{0.893917in}}%
\pgfpathlineto{\pgfqpoint{2.211091in}{0.710822in}}%
\pgfpathlineto{\pgfqpoint{2.220166in}{0.700694in}}%
\pgfpathlineto{\pgfqpoint{2.229241in}{0.827323in}}%
\pgfpathlineto{\pgfqpoint{2.238317in}{0.828267in}}%
\pgfpathlineto{\pgfqpoint{2.247392in}{0.771224in}}%
\pgfpathlineto{\pgfqpoint{2.256468in}{0.878436in}}%
\pgfpathlineto{\pgfqpoint{2.265543in}{0.902471in}}%
\pgfpathlineto{\pgfqpoint{2.274618in}{0.898272in}}%
\pgfpathlineto{\pgfqpoint{2.283694in}{0.894757in}}%
\pgfpathlineto{\pgfqpoint{2.292769in}{0.831206in}}%
\pgfpathlineto{\pgfqpoint{2.301845in}{0.654619in}}%
\pgfpathlineto{\pgfqpoint{2.310920in}{0.766816in}}%
\pgfpathlineto{\pgfqpoint{2.319995in}{0.743358in}}%
\pgfpathlineto{\pgfqpoint{2.329071in}{0.771592in}}%
\pgfpathlineto{\pgfqpoint{2.338146in}{0.745038in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{0.767551in}}%
\pgfpathlineto{\pgfqpoint{2.356297in}{0.793527in}}%
\pgfpathlineto{\pgfqpoint{2.365372in}{0.837608in}}%
\pgfpathlineto{\pgfqpoint{2.374448in}{0.883789in}}%
\pgfpathlineto{\pgfqpoint{2.383523in}{0.939782in}}%
\pgfpathlineto{\pgfqpoint{2.392599in}{0.942616in}}%
\pgfpathlineto{\pgfqpoint{2.401674in}{0.951170in}}%
\pgfpathlineto{\pgfqpoint{2.410749in}{0.940674in}}%
\pgfpathlineto{\pgfqpoint{2.419825in}{0.950908in}}%
\pgfpathlineto{\pgfqpoint{2.428900in}{0.951957in}}%
\pgfpathlineto{\pgfqpoint{2.437976in}{0.947392in}}%
\pgfpathlineto{\pgfqpoint{2.447051in}{0.940989in}}%
\pgfpathlineto{\pgfqpoint{2.456126in}{0.937631in}}%
\pgfpathlineto{\pgfqpoint{2.465202in}{0.930494in}}%
\pgfpathlineto{\pgfqpoint{2.474277in}{0.920943in}}%
\pgfpathlineto{\pgfqpoint{2.492428in}{0.920576in}}%
\pgfpathlineto{\pgfqpoint{2.501503in}{0.918581in}}%
\pgfpathlineto{\pgfqpoint{2.510579in}{0.922674in}}%
\pgfpathlineto{\pgfqpoint{2.519654in}{0.916902in}}%
\pgfpathlineto{\pgfqpoint{2.528730in}{0.909083in}}%
\pgfpathlineto{\pgfqpoint{2.537805in}{0.914016in}}%
\pgfpathlineto{\pgfqpoint{2.546880in}{0.900109in}}%
\pgfpathlineto{\pgfqpoint{2.555956in}{0.905987in}}%
\pgfpathlineto{\pgfqpoint{2.565031in}{0.907089in}}%
\pgfpathlineto{\pgfqpoint{2.574107in}{0.901631in}}%
\pgfpathlineto{\pgfqpoint{2.583182in}{0.896541in}}%
\pgfpathlineto{\pgfqpoint{2.592257in}{0.890558in}}%
\pgfpathlineto{\pgfqpoint{2.601333in}{0.889981in}}%
\pgfpathlineto{\pgfqpoint{2.610408in}{0.894179in}}%
\pgfpathlineto{\pgfqpoint{2.619484in}{0.889404in}}%
\pgfpathlineto{\pgfqpoint{2.628559in}{0.882372in}}%
\pgfpathlineto{\pgfqpoint{2.637634in}{0.885205in}}%
\pgfpathlineto{\pgfqpoint{2.646710in}{0.887042in}}%
\pgfpathlineto{\pgfqpoint{2.655785in}{0.878488in}}%
\pgfpathlineto{\pgfqpoint{2.664861in}{0.872663in}}%
\pgfpathlineto{\pgfqpoint{2.673936in}{0.879643in}}%
\pgfpathlineto{\pgfqpoint{2.683011in}{0.869515in}}%
\pgfpathlineto{\pgfqpoint{2.692087in}{0.870774in}}%
\pgfpathlineto{\pgfqpoint{2.701162in}{0.860803in}}%
\pgfpathlineto{\pgfqpoint{2.710238in}{0.874815in}}%
\pgfpathlineto{\pgfqpoint{2.719313in}{0.866418in}}%
\pgfpathlineto{\pgfqpoint{2.728388in}{0.860384in}}%
\pgfpathlineto{\pgfqpoint{2.737464in}{0.867940in}}%
\pgfpathlineto{\pgfqpoint{2.746539in}{0.860646in}}%
\pgfpathlineto{\pgfqpoint{2.755615in}{0.863008in}}%
\pgfpathlineto{\pgfqpoint{2.764690in}{0.862325in}}%
\pgfpathlineto{\pgfqpoint{2.773765in}{0.867048in}}%
\pgfpathlineto{\pgfqpoint{2.782841in}{0.867835in}}%
\pgfpathlineto{\pgfqpoint{2.791916in}{0.866786in}}%
\pgfpathlineto{\pgfqpoint{2.800992in}{0.861013in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{0.858914in}}%
\pgfpathlineto{\pgfqpoint{2.819142in}{0.859386in}}%
\pgfpathlineto{\pgfqpoint{2.828218in}{0.856973in}}%
\pgfpathlineto{\pgfqpoint{2.837293in}{0.852617in}}%
\pgfpathlineto{\pgfqpoint{2.846369in}{0.852565in}}%
\pgfpathlineto{\pgfqpoint{2.855444in}{0.855398in}}%
\pgfpathlineto{\pgfqpoint{2.873595in}{0.852302in}}%
\pgfpathlineto{\pgfqpoint{2.882670in}{0.849101in}}%
\pgfpathlineto{\pgfqpoint{2.891746in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{2.900821in}{0.855031in}}%
\pgfpathlineto{\pgfqpoint{2.909896in}{0.853929in}}%
\pgfpathlineto{\pgfqpoint{2.918972in}{0.854401in}}%
\pgfpathlineto{\pgfqpoint{2.928047in}{0.850045in}}%
\pgfpathlineto{\pgfqpoint{2.937123in}{0.851725in}}%
\pgfpathlineto{\pgfqpoint{2.946198in}{0.855451in}}%
\pgfpathlineto{\pgfqpoint{2.955273in}{0.856238in}}%
\pgfpathlineto{\pgfqpoint{2.964349in}{0.853351in}}%
\pgfpathlineto{\pgfqpoint{2.973424in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.982500in}{0.851515in}}%
\pgfpathlineto{\pgfqpoint{2.991575in}{0.845690in}}%
\pgfpathlineto{\pgfqpoint{3.000650in}{0.844745in}}%
\pgfpathlineto{\pgfqpoint{3.009726in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{3.018801in}{0.853194in}}%
\pgfpathlineto{\pgfqpoint{3.027877in}{0.846529in}}%
\pgfpathlineto{\pgfqpoint{3.036952in}{0.842016in}}%
\pgfpathlineto{\pgfqpoint{3.046027in}{0.846739in}}%
\pgfpathlineto{\pgfqpoint{3.055103in}{0.846634in}}%
\pgfpathlineto{\pgfqpoint{3.064178in}{0.844168in}}%
\pgfpathlineto{\pgfqpoint{3.073254in}{0.845847in}}%
\pgfpathlineto{\pgfqpoint{3.082329in}{0.846163in}}%
\pgfpathlineto{\pgfqpoint{3.091404in}{0.849731in}}%
\pgfpathlineto{\pgfqpoint{3.100480in}{0.845270in}}%
\pgfpathlineto{\pgfqpoint{3.109555in}{0.846739in}}%
\pgfpathlineto{\pgfqpoint{3.118631in}{0.846582in}}%
\pgfpathlineto{\pgfqpoint{3.127706in}{0.842961in}}%
\pgfpathlineto{\pgfqpoint{3.136781in}{0.846582in}}%
\pgfpathlineto{\pgfqpoint{3.145857in}{0.837294in}}%
\pgfpathlineto{\pgfqpoint{3.154932in}{0.832466in}}%
\pgfpathlineto{\pgfqpoint{3.164008in}{0.833882in}}%
\pgfpathlineto{\pgfqpoint{3.173083in}{0.833095in}}%
\pgfpathlineto{\pgfqpoint{3.182158in}{0.834355in}}%
\pgfpathlineto{\pgfqpoint{3.191234in}{0.836401in}}%
\pgfpathlineto{\pgfqpoint{3.200309in}{0.833830in}}%
\pgfpathlineto{\pgfqpoint{3.209385in}{0.829579in}}%
\pgfpathlineto{\pgfqpoint{3.218460in}{0.831206in}}%
\pgfpathlineto{\pgfqpoint{3.227535in}{0.830944in}}%
\pgfpathlineto{\pgfqpoint{3.236611in}{0.832413in}}%
\pgfpathlineto{\pgfqpoint{3.245686in}{0.827113in}}%
\pgfpathlineto{\pgfqpoint{3.254762in}{0.825224in}}%
\pgfpathlineto{\pgfqpoint{3.263837in}{0.828582in}}%
\pgfpathlineto{\pgfqpoint{3.272912in}{0.832466in}}%
\pgfpathlineto{\pgfqpoint{3.281988in}{0.832256in}}%
\pgfpathlineto{\pgfqpoint{3.291063in}{0.828215in}}%
\pgfpathlineto{\pgfqpoint{3.300139in}{0.829212in}}%
\pgfpathlineto{\pgfqpoint{3.309214in}{0.834040in}}%
\pgfpathlineto{\pgfqpoint{3.318289in}{0.835090in}}%
\pgfpathlineto{\pgfqpoint{3.327365in}{0.830891in}}%
\pgfpathlineto{\pgfqpoint{3.329032in}{0.829860in}}%
\pgfpathlineto{\pgfqpoint{3.329032in}{0.829860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966055in}{0.337528in}}{\pgfqpoint{1.361310in}{0.825431in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062682in}{0.335861in}}%
\pgfpathlineto{\pgfqpoint{2.065884in}{0.388348in}}%
\pgfpathlineto{\pgfqpoint{2.074960in}{0.509046in}}%
\pgfpathlineto{\pgfqpoint{2.084035in}{0.618304in}}%
\pgfpathlineto{\pgfqpoint{2.093110in}{0.697598in}}%
\pgfpathlineto{\pgfqpoint{2.102186in}{0.756163in}}%
\pgfpathlineto{\pgfqpoint{2.111261in}{0.817247in}}%
\pgfpathlineto{\pgfqpoint{2.120337in}{0.860121in}}%
\pgfpathlineto{\pgfqpoint{2.129412in}{0.893917in}}%
\pgfpathlineto{\pgfqpoint{2.138487in}{0.906564in}}%
\pgfpathlineto{\pgfqpoint{2.147563in}{0.928132in}}%
\pgfpathlineto{\pgfqpoint{2.156638in}{0.938260in}}%
\pgfpathlineto{\pgfqpoint{2.174789in}{0.950383in}}%
\pgfpathlineto{\pgfqpoint{2.183864in}{0.955525in}}%
\pgfpathlineto{\pgfqpoint{2.192940in}{0.941881in}}%
\pgfpathlineto{\pgfqpoint{2.202015in}{0.948756in}}%
\pgfpathlineto{\pgfqpoint{2.211091in}{0.950855in}}%
\pgfpathlineto{\pgfqpoint{2.220166in}{0.952639in}}%
\pgfpathlineto{\pgfqpoint{2.229241in}{0.952639in}}%
\pgfpathlineto{\pgfqpoint{2.238317in}{0.936948in}}%
\pgfpathlineto{\pgfqpoint{2.247392in}{0.933065in}}%
\pgfpathlineto{\pgfqpoint{2.256468in}{0.934902in}}%
\pgfpathlineto{\pgfqpoint{2.265543in}{0.923094in}}%
\pgfpathlineto{\pgfqpoint{2.274618in}{0.916272in}}%
\pgfpathlineto{\pgfqpoint{2.283694in}{0.912652in}}%
\pgfpathlineto{\pgfqpoint{2.292769in}{0.905882in}}%
\pgfpathlineto{\pgfqpoint{2.301845in}{0.896068in}}%
\pgfpathlineto{\pgfqpoint{2.310920in}{0.889614in}}%
\pgfpathlineto{\pgfqpoint{2.319995in}{0.885730in}}%
\pgfpathlineto{\pgfqpoint{2.329071in}{0.883841in}}%
\pgfpathlineto{\pgfqpoint{2.338146in}{0.877019in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{0.878541in}}%
\pgfpathlineto{\pgfqpoint{2.356297in}{0.881742in}}%
\pgfpathlineto{\pgfqpoint{2.365372in}{0.876547in}}%
\pgfpathlineto{\pgfqpoint{2.374448in}{0.865841in}}%
\pgfpathlineto{\pgfqpoint{2.383523in}{0.856238in}}%
\pgfpathlineto{\pgfqpoint{2.392599in}{0.848314in}}%
\pgfpathlineto{\pgfqpoint{2.401674in}{0.859282in}}%
\pgfpathlineto{\pgfqpoint{2.410749in}{0.840862in}}%
\pgfpathlineto{\pgfqpoint{2.419825in}{0.856920in}}%
\pgfpathlineto{\pgfqpoint{2.428900in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{2.437976in}{0.845637in}}%
\pgfpathlineto{\pgfqpoint{2.447051in}{0.847002in}}%
\pgfpathlineto{\pgfqpoint{2.456126in}{0.857655in}}%
\pgfpathlineto{\pgfqpoint{2.465202in}{0.866209in}}%
\pgfpathlineto{\pgfqpoint{2.474277in}{0.866104in}}%
\pgfpathlineto{\pgfqpoint{2.483353in}{0.862850in}}%
\pgfpathlineto{\pgfqpoint{2.492428in}{0.859282in}}%
\pgfpathlineto{\pgfqpoint{2.501503in}{0.861486in}}%
\pgfpathlineto{\pgfqpoint{2.519654in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{2.528730in}{0.849468in}}%
\pgfpathlineto{\pgfqpoint{2.537805in}{0.854244in}}%
\pgfpathlineto{\pgfqpoint{2.546880in}{0.853877in}}%
\pgfpathlineto{\pgfqpoint{2.555956in}{0.851620in}}%
\pgfpathlineto{\pgfqpoint{2.565031in}{0.848419in}}%
\pgfpathlineto{\pgfqpoint{2.583182in}{0.850675in}}%
\pgfpathlineto{\pgfqpoint{2.592257in}{0.855241in}}%
\pgfpathlineto{\pgfqpoint{2.601333in}{0.848996in}}%
\pgfpathlineto{\pgfqpoint{2.610408in}{0.848209in}}%
\pgfpathlineto{\pgfqpoint{2.619484in}{0.848471in}}%
\pgfpathlineto{\pgfqpoint{2.628559in}{0.847369in}}%
\pgfpathlineto{\pgfqpoint{2.637634in}{0.849101in}}%
\pgfpathlineto{\pgfqpoint{2.646710in}{0.845165in}}%
\pgfpathlineto{\pgfqpoint{2.655785in}{0.847579in}}%
\pgfpathlineto{\pgfqpoint{2.664861in}{0.844168in}}%
\pgfpathlineto{\pgfqpoint{2.673936in}{0.847579in}}%
\pgfpathlineto{\pgfqpoint{2.692087in}{0.849626in}}%
\pgfpathlineto{\pgfqpoint{2.701162in}{0.846320in}}%
\pgfpathlineto{\pgfqpoint{2.710238in}{0.845847in}}%
\pgfpathlineto{\pgfqpoint{2.719313in}{0.848156in}}%
\pgfpathlineto{\pgfqpoint{2.728388in}{0.845323in}}%
\pgfpathlineto{\pgfqpoint{2.737464in}{0.838868in}}%
\pgfpathlineto{\pgfqpoint{2.746539in}{0.843328in}}%
\pgfpathlineto{\pgfqpoint{2.755615in}{0.844535in}}%
\pgfpathlineto{\pgfqpoint{2.764690in}{0.845008in}}%
\pgfpathlineto{\pgfqpoint{2.773765in}{0.848314in}}%
\pgfpathlineto{\pgfqpoint{2.782841in}{0.846530in}}%
\pgfpathlineto{\pgfqpoint{2.791916in}{0.839602in}}%
\pgfpathlineto{\pgfqpoint{2.800992in}{0.839970in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{0.844063in}}%
\pgfpathlineto{\pgfqpoint{2.819142in}{0.844850in}}%
\pgfpathlineto{\pgfqpoint{2.828218in}{0.844115in}}%
\pgfpathlineto{\pgfqpoint{2.837293in}{0.844903in}}%
\pgfpathlineto{\pgfqpoint{2.846369in}{0.846687in}}%
\pgfpathlineto{\pgfqpoint{2.855444in}{0.848944in}}%
\pgfpathlineto{\pgfqpoint{2.864519in}{0.849416in}}%
\pgfpathlineto{\pgfqpoint{2.873595in}{0.850413in}}%
\pgfpathlineto{\pgfqpoint{2.882670in}{0.850046in}}%
\pgfpathlineto{\pgfqpoint{2.891746in}{0.849888in}}%
\pgfpathlineto{\pgfqpoint{2.900821in}{0.850308in}}%
\pgfpathlineto{\pgfqpoint{2.918972in}{0.849993in}}%
\pgfpathlineto{\pgfqpoint{2.928047in}{0.851882in}}%
\pgfpathlineto{\pgfqpoint{2.937123in}{0.852092in}}%
\pgfpathlineto{\pgfqpoint{2.946198in}{0.851200in}}%
\pgfpathlineto{\pgfqpoint{2.955273in}{0.851462in}}%
\pgfpathlineto{\pgfqpoint{2.973424in}{0.848051in}}%
\pgfpathlineto{\pgfqpoint{2.982500in}{0.848524in}}%
\pgfpathlineto{\pgfqpoint{2.991575in}{0.849626in}}%
\pgfpathlineto{\pgfqpoint{3.000650in}{0.849259in}}%
\pgfpathlineto{\pgfqpoint{3.009726in}{0.848156in}}%
\pgfpathlineto{\pgfqpoint{3.018801in}{0.850675in}}%
\pgfpathlineto{\pgfqpoint{3.027877in}{0.848261in}}%
\pgfpathlineto{\pgfqpoint{3.036952in}{0.846687in}}%
\pgfpathlineto{\pgfqpoint{3.046027in}{0.843171in}}%
\pgfpathlineto{\pgfqpoint{3.055103in}{0.845637in}}%
\pgfpathlineto{\pgfqpoint{3.064178in}{0.847737in}}%
\pgfpathlineto{\pgfqpoint{3.073254in}{0.844955in}}%
\pgfpathlineto{\pgfqpoint{3.082329in}{0.844273in}}%
\pgfpathlineto{\pgfqpoint{3.091404in}{0.846529in}}%
\pgfpathlineto{\pgfqpoint{3.100480in}{0.845795in}}%
\pgfpathlineto{\pgfqpoint{3.118631in}{0.846634in}}%
\pgfpathlineto{\pgfqpoint{3.127706in}{0.846792in}}%
\pgfpathlineto{\pgfqpoint{3.136781in}{0.845848in}}%
\pgfpathlineto{\pgfqpoint{3.145857in}{0.845480in}}%
\pgfpathlineto{\pgfqpoint{3.154932in}{0.844798in}}%
\pgfpathlineto{\pgfqpoint{3.164008in}{0.843066in}}%
\pgfpathlineto{\pgfqpoint{3.173083in}{0.844903in}}%
\pgfpathlineto{\pgfqpoint{3.182158in}{0.845008in}}%
\pgfpathlineto{\pgfqpoint{3.191234in}{0.843906in}}%
\pgfpathlineto{\pgfqpoint{3.200309in}{0.840757in}}%
\pgfpathlineto{\pgfqpoint{3.209385in}{0.840600in}}%
\pgfpathlineto{\pgfqpoint{3.218460in}{0.842279in}}%
\pgfpathlineto{\pgfqpoint{3.227535in}{0.845270in}}%
\pgfpathlineto{\pgfqpoint{3.236611in}{0.844116in}}%
\pgfpathlineto{\pgfqpoint{3.254762in}{0.845375in}}%
\pgfpathlineto{\pgfqpoint{3.263837in}{0.843433in}}%
\pgfpathlineto{\pgfqpoint{3.272912in}{0.847054in}}%
\pgfpathlineto{\pgfqpoint{3.281988in}{0.846162in}}%
\pgfpathlineto{\pgfqpoint{3.291063in}{0.845900in}}%
\pgfpathlineto{\pgfqpoint{3.300139in}{0.845270in}}%
\pgfpathlineto{\pgfqpoint{3.309214in}{0.846215in}}%
\pgfpathlineto{\pgfqpoint{3.327365in}{0.845952in}}%
\pgfpathlineto{\pgfqpoint{3.329032in}{0.845731in}}%
\pgfpathlineto{\pgfqpoint{3.329032in}{0.845731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548579in}{0.876264in}}%
\pgfpathlineto{\pgfqpoint{3.604135in}{0.876264in}}%
\pgfpathlineto{\pgfqpoint{3.659691in}{0.876264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704135in,y=0.837375in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Node-wise IBMB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548579in}{0.721331in}}%
\pgfpathlineto{\pgfqpoint{3.604135in}{0.721331in}}%
\pgfpathlineto{\pgfqpoint{3.659691in}{0.721331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704135in,y=0.682442in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cluster-GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548579in}{0.566398in}}%
\pgfpathlineto{\pgfqpoint{3.604135in}{0.566398in}}%
\pgfpathlineto{\pgfqpoint{3.659691in}{0.566398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704135in,y=0.527509in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GraphSAINT-RW}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mini_training_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{amsmath}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.575000in}{1.287000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.287000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.287000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324369in}{0.443220in}}%
\pgfpathlineto{\pgfqpoint{1.875719in}{0.443220in}}%
\pgfpathlineto{\pgfqpoint{1.875719in}{1.110406in}}%
\pgfpathlineto{\pgfqpoint{0.324369in}{1.110406in}}%
\pgfpathlineto{\pgfqpoint{0.324369in}{0.443220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324369in}{0.443220in}}{\pgfqpoint{1.551350in}{0.667186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324369in}{0.443220in}}%
\pgfpathlineto{\pgfqpoint{0.324369in}{1.110406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324369in,y=0.401554in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324369in}{0.443220in}}{\pgfqpoint{1.551350in}{0.667186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998567in}{0.443220in}}%
\pgfpathlineto{\pgfqpoint{0.998567in}{1.110406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998567in,y=0.401554in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324369in}{0.443220in}}{\pgfqpoint{1.551350in}{0.667186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672765in}{0.443220in}}%
\pgfpathlineto{\pgfqpoint{1.672765in}{1.110406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.672765in,y=0.401554in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527323in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646043in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730277in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795613in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848997in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894132in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933231in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967717in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201521in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320241in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404475in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469811in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523195in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568330in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607428in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641915in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875719in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100044in,y=0.287804in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324369in}{0.443220in}}{\pgfqpoint{1.551350in}{0.667186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324369in}{0.552149in}}%
\pgfpathlineto{\pgfqpoint{1.875719in}{0.552149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178534in, y=0.513886in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324369in}{0.443220in}}{\pgfqpoint{1.551350in}{0.667186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324369in}{0.688309in}}%
\pgfpathlineto{\pgfqpoint{1.875719in}{0.688309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178534in, y=0.650047in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324369in}{0.443220in}}{\pgfqpoint{1.551350in}{0.667186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324369in}{0.824469in}}%
\pgfpathlineto{\pgfqpoint{1.875719in}{0.824469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178534in, y=0.786207in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324369in}{0.443220in}}{\pgfqpoint{1.551350in}{0.667186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324369in}{0.960630in}}%
\pgfpathlineto{\pgfqpoint{1.875719in}{0.960630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178534in, y=0.922367in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324369in}{0.443220in}}{\pgfqpoint{1.551350in}{0.667186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324369in}{1.096790in}}%
\pgfpathlineto{\pgfqpoint{1.875719in}{1.096790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178534in, y=1.058528in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164645in,y=0.776813in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324369in}{0.443220in}}%
\pgfpathlineto{\pgfqpoint{0.324369in}{1.110406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875719in}{0.443220in}}%
\pgfpathlineto{\pgfqpoint{1.875719in}{1.110406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324369in}{0.443220in}}%
\pgfpathlineto{\pgfqpoint{1.875719in}{0.443220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324369in}{1.110406in}}%
\pgfpathlineto{\pgfqpoint{1.875719in}{1.110406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100044in,y=1.165962in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 19661 training nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324369in}{0.443220in}}{\pgfqpoint{1.551350in}{0.667186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.395017in}{0.176815in}}%
\pgfpathlineto{\pgfqpoint{-4.395017in}{0.136523in}}%
\pgfpathlineto{\pgfqpoint{0.043356in}{0.139080in}}%
\pgfpathlineto{\pgfqpoint{0.246310in}{0.146134in}}%
\pgfpathlineto{\pgfqpoint{0.365030in}{0.168039in}}%
\pgfpathlineto{\pgfqpoint{0.449263in}{0.228645in}}%
\pgfpathlineto{\pgfqpoint{0.514600in}{0.343460in}}%
\pgfpathlineto{\pgfqpoint{0.567984in}{0.453739in}}%
\pgfpathlineto{\pgfqpoint{0.613119in}{0.523042in}}%
\pgfpathlineto{\pgfqpoint{0.652217in}{0.556408in}}%
\pgfpathlineto{\pgfqpoint{0.686704in}{0.587785in}}%
\pgfpathlineto{\pgfqpoint{0.717554in}{0.609621in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{0.614902in}}%
\pgfpathlineto{\pgfqpoint{0.770938in}{0.618324in}}%
\pgfpathlineto{\pgfqpoint{0.794374in}{0.619653in}}%
\pgfpathlineto{\pgfqpoint{0.816073in}{0.618013in}}%
\pgfpathlineto{\pgfqpoint{0.836274in}{0.614981in}}%
\pgfpathlineto{\pgfqpoint{0.855171in}{0.611081in}}%
\pgfpathlineto{\pgfqpoint{0.872922in}{0.605028in}}%
\pgfpathlineto{\pgfqpoint{0.889658in}{0.597508in}}%
\pgfpathlineto{\pgfqpoint{0.905489in}{0.591574in}}%
\pgfpathlineto{\pgfqpoint{0.920507in}{0.586802in}}%
\pgfpathlineto{\pgfqpoint{0.934793in}{0.580759in}}%
\pgfpathlineto{\pgfqpoint{0.948414in}{0.575089in}}%
\pgfpathlineto{\pgfqpoint{0.961430in}{0.571259in}}%
\pgfpathlineto{\pgfqpoint{0.973891in}{0.568068in}}%
\pgfpathlineto{\pgfqpoint{0.985844in}{0.562078in}}%
\pgfpathlineto{\pgfqpoint{0.997328in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.008378in}{0.544873in}}%
\pgfpathlineto{\pgfqpoint{1.019027in}{0.540522in}}%
\pgfpathlineto{\pgfqpoint{1.029301in}{0.539087in}}%
\pgfpathlineto{\pgfqpoint{1.039228in}{0.539394in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{0.536290in}}%
\pgfpathlineto{\pgfqpoint{1.058125in}{0.533422in}}%
\pgfpathlineto{\pgfqpoint{1.067135in}{0.530961in}}%
\pgfpathlineto{\pgfqpoint{1.075876in}{0.522185in}}%
\pgfpathlineto{\pgfqpoint{1.084363in}{0.514969in}}%
\pgfpathlineto{\pgfqpoint{1.092612in}{0.514767in}}%
\pgfpathlineto{\pgfqpoint{1.100634in}{0.517610in}}%
\pgfpathlineto{\pgfqpoint{1.108443in}{0.515400in}}%
\pgfpathlineto{\pgfqpoint{1.116048in}{0.512463in}}%
\pgfpathlineto{\pgfqpoint{1.123461in}{0.510672in}}%
\pgfpathlineto{\pgfqpoint{1.130691in}{0.507627in}}%
\pgfpathlineto{\pgfqpoint{1.137747in}{0.504291in}}%
\pgfpathlineto{\pgfqpoint{1.144637in}{0.501686in}}%
\pgfpathlineto{\pgfqpoint{1.151368in}{0.500279in}}%
\pgfpathlineto{\pgfqpoint{1.157948in}{0.500795in}}%
\pgfpathlineto{\pgfqpoint{1.164384in}{0.502687in}}%
\pgfpathlineto{\pgfqpoint{1.170681in}{0.503817in}}%
\pgfpathlineto{\pgfqpoint{1.176845in}{0.502621in}}%
\pgfpathlineto{\pgfqpoint{1.182882in}{0.500411in}}%
\pgfpathlineto{\pgfqpoint{1.188798in}{0.496979in}}%
\pgfpathlineto{\pgfqpoint{1.194596in}{0.495240in}}%
\pgfpathlineto{\pgfqpoint{1.200282in}{0.495361in}}%
\pgfpathlineto{\pgfqpoint{1.205859in}{0.491279in}}%
\pgfpathlineto{\pgfqpoint{1.211332in}{0.488009in}}%
\pgfpathlineto{\pgfqpoint{1.216705in}{0.486021in}}%
\pgfpathlineto{\pgfqpoint{1.221981in}{0.484632in}}%
\pgfpathlineto{\pgfqpoint{1.227163in}{0.482184in}}%
\pgfpathlineto{\pgfqpoint{1.232255in}{0.481226in}}%
\pgfpathlineto{\pgfqpoint{1.237261in}{0.480034in}}%
\pgfpathlineto{\pgfqpoint{1.242182in}{0.479723in}}%
\pgfpathlineto{\pgfqpoint{1.247021in}{0.478273in}}%
\pgfpathlineto{\pgfqpoint{1.251783in}{0.477318in}}%
\pgfpathlineto{\pgfqpoint{1.256467in}{0.477281in}}%
\pgfpathlineto{\pgfqpoint{1.261079in}{0.477558in}}%
\pgfpathlineto{\pgfqpoint{1.265618in}{0.476925in}}%
\pgfpathlineto{\pgfqpoint{1.270089in}{0.477687in}}%
\pgfpathlineto{\pgfqpoint{1.274492in}{0.479015in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{0.481234in}}%
\pgfpathlineto{\pgfqpoint{1.283104in}{0.483927in}}%
\pgfpathlineto{\pgfqpoint{1.287317in}{0.485802in}}%
\pgfpathlineto{\pgfqpoint{1.291470in}{0.485966in}}%
\pgfpathlineto{\pgfqpoint{1.295565in}{0.484872in}}%
\pgfpathlineto{\pgfqpoint{1.299604in}{0.484310in}}%
\pgfpathlineto{\pgfqpoint{1.303588in}{0.483904in}}%
\pgfpathlineto{\pgfqpoint{1.307518in}{0.482669in}}%
\pgfpathlineto{\pgfqpoint{1.311396in}{0.479936in}}%
\pgfpathlineto{\pgfqpoint{1.315224in}{0.480225in}}%
\pgfpathlineto{\pgfqpoint{1.319002in}{0.482815in}}%
\pgfpathlineto{\pgfqpoint{1.322732in}{0.483475in}}%
\pgfpathlineto{\pgfqpoint{1.326415in}{0.482064in}}%
\pgfpathlineto{\pgfqpoint{1.330052in}{0.480729in}}%
\pgfpathlineto{\pgfqpoint{1.333645in}{0.479458in}}%
\pgfpathlineto{\pgfqpoint{1.337194in}{0.480318in}}%
\pgfpathlineto{\pgfqpoint{1.340701in}{0.481658in}}%
\pgfpathlineto{\pgfqpoint{1.344166in}{0.481762in}}%
\pgfpathlineto{\pgfqpoint{1.347591in}{0.480694in}}%
\pgfpathlineto{\pgfqpoint{1.350976in}{0.479431in}}%
\pgfpathlineto{\pgfqpoint{1.354322in}{0.477245in}}%
\pgfpathlineto{\pgfqpoint{1.357630in}{0.473896in}}%
\pgfpathlineto{\pgfqpoint{1.360902in}{0.471414in}}%
\pgfpathlineto{\pgfqpoint{1.364137in}{0.471146in}}%
\pgfpathlineto{\pgfqpoint{1.367337in}{0.472840in}}%
\pgfpathlineto{\pgfqpoint{1.370503in}{0.472465in}}%
\pgfpathlineto{\pgfqpoint{1.373634in}{0.471398in}}%
\pgfpathlineto{\pgfqpoint{1.376733in}{0.472260in}}%
\pgfpathlineto{\pgfqpoint{1.379799in}{0.474383in}}%
\pgfpathlineto{\pgfqpoint{1.382833in}{0.476477in}}%
\pgfpathlineto{\pgfqpoint{1.385836in}{0.477835in}}%
\pgfpathlineto{\pgfqpoint{1.388809in}{0.480090in}}%
\pgfpathlineto{\pgfqpoint{1.391752in}{0.483311in}}%
\pgfpathlineto{\pgfqpoint{1.394665in}{0.485503in}}%
\pgfpathlineto{\pgfqpoint{1.397550in}{0.484297in}}%
\pgfpathlineto{\pgfqpoint{1.400406in}{0.483023in}}%
\pgfpathlineto{\pgfqpoint{1.403235in}{0.483079in}}%
\pgfpathlineto{\pgfqpoint{1.406037in}{0.482946in}}%
\pgfpathlineto{\pgfqpoint{1.408813in}{0.483165in}}%
\pgfpathlineto{\pgfqpoint{1.411562in}{0.483442in}}%
\pgfpathlineto{\pgfqpoint{1.414286in}{0.482620in}}%
\pgfpathlineto{\pgfqpoint{1.416984in}{0.479733in}}%
\pgfpathlineto{\pgfqpoint{1.419658in}{0.478542in}}%
\pgfpathlineto{\pgfqpoint{1.422308in}{0.478056in}}%
\pgfpathlineto{\pgfqpoint{1.424934in}{0.475897in}}%
\pgfpathlineto{\pgfqpoint{1.427537in}{0.471653in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{0.473800in}}%
\pgfpathlineto{\pgfqpoint{1.432674in}{0.477894in}}%
\pgfpathlineto{\pgfqpoint{1.435209in}{0.479441in}}%
\pgfpathlineto{\pgfqpoint{1.437722in}{0.481357in}}%
\pgfpathlineto{\pgfqpoint{1.440214in}{0.480212in}}%
\pgfpathlineto{\pgfqpoint{1.442685in}{0.476345in}}%
\pgfpathlineto{\pgfqpoint{1.445135in}{0.472142in}}%
\pgfpathlineto{\pgfqpoint{1.447565in}{0.469733in}}%
\pgfpathlineto{\pgfqpoint{1.449975in}{0.468497in}}%
\pgfpathlineto{\pgfqpoint{1.452365in}{0.469348in}}%
\pgfpathlineto{\pgfqpoint{1.454736in}{0.473014in}}%
\pgfpathlineto{\pgfqpoint{1.457088in}{0.476945in}}%
\pgfpathlineto{\pgfqpoint{1.459421in}{0.478014in}}%
\pgfpathlineto{\pgfqpoint{1.461736in}{0.480717in}}%
\pgfpathlineto{\pgfqpoint{1.464032in}{0.483626in}}%
\pgfpathlineto{\pgfqpoint{1.466311in}{0.483232in}}%
\pgfpathlineto{\pgfqpoint{1.468572in}{0.481531in}}%
\pgfpathlineto{\pgfqpoint{1.470816in}{0.479854in}}%
\pgfpathlineto{\pgfqpoint{1.473042in}{0.474154in}}%
\pgfpathlineto{\pgfqpoint{1.475252in}{0.470224in}}%
\pgfpathlineto{\pgfqpoint{1.477445in}{0.469095in}}%
\pgfpathlineto{\pgfqpoint{1.479622in}{0.469698in}}%
\pgfpathlineto{\pgfqpoint{1.481783in}{0.471184in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.472047in}}%
\pgfpathlineto{\pgfqpoint{1.486058in}{0.472293in}}%
\pgfpathlineto{\pgfqpoint{1.488172in}{0.472625in}}%
\pgfpathlineto{\pgfqpoint{1.490271in}{0.470482in}}%
\pgfpathlineto{\pgfqpoint{1.492355in}{0.468021in}}%
\pgfpathlineto{\pgfqpoint{1.494424in}{0.466749in}}%
\pgfpathlineto{\pgfqpoint{1.496479in}{0.469910in}}%
\pgfpathlineto{\pgfqpoint{1.498519in}{0.475432in}}%
\pgfpathlineto{\pgfqpoint{1.500546in}{0.476567in}}%
\pgfpathlineto{\pgfqpoint{1.502558in}{0.478865in}}%
\pgfpathlineto{\pgfqpoint{1.504557in}{0.481272in}}%
\pgfpathlineto{\pgfqpoint{1.506542in}{0.480892in}}%
\pgfpathlineto{\pgfqpoint{1.508513in}{0.480807in}}%
\pgfpathlineto{\pgfqpoint{1.510472in}{0.485141in}}%
\pgfpathlineto{\pgfqpoint{1.512418in}{0.490380in}}%
\pgfpathlineto{\pgfqpoint{1.514350in}{0.493038in}}%
\pgfpathlineto{\pgfqpoint{1.516270in}{0.495697in}}%
\pgfpathlineto{\pgfqpoint{1.518178in}{0.492838in}}%
\pgfpathlineto{\pgfqpoint{1.520073in}{0.485301in}}%
\pgfpathlineto{\pgfqpoint{1.521956in}{0.480118in}}%
\pgfpathlineto{\pgfqpoint{1.523827in}{0.480609in}}%
\pgfpathlineto{\pgfqpoint{1.525686in}{0.485882in}}%
\pgfpathlineto{\pgfqpoint{1.527533in}{0.489828in}}%
\pgfpathlineto{\pgfqpoint{1.529369in}{0.488875in}}%
\pgfpathlineto{\pgfqpoint{1.531193in}{0.483792in}}%
\pgfpathlineto{\pgfqpoint{1.533006in}{0.480456in}}%
\pgfpathlineto{\pgfqpoint{1.534808in}{0.477905in}}%
\pgfpathlineto{\pgfqpoint{1.536599in}{0.479639in}}%
\pgfpathlineto{\pgfqpoint{1.538379in}{0.484351in}}%
\pgfpathlineto{\pgfqpoint{1.540148in}{0.488585in}}%
\pgfpathlineto{\pgfqpoint{1.541907in}{0.489107in}}%
\pgfpathlineto{\pgfqpoint{1.543655in}{0.484945in}}%
\pgfpathlineto{\pgfqpoint{1.545392in}{0.480220in}}%
\pgfpathlineto{\pgfqpoint{1.547120in}{0.478390in}}%
\pgfpathlineto{\pgfqpoint{1.548837in}{0.478396in}}%
\pgfpathlineto{\pgfqpoint{1.550544in}{0.480104in}}%
\pgfpathlineto{\pgfqpoint{1.552242in}{0.484154in}}%
\pgfpathlineto{\pgfqpoint{1.553929in}{0.486226in}}%
\pgfpathlineto{\pgfqpoint{1.555607in}{0.483806in}}%
\pgfpathlineto{\pgfqpoint{1.557276in}{0.482308in}}%
\pgfpathlineto{\pgfqpoint{1.558935in}{0.480748in}}%
\pgfpathlineto{\pgfqpoint{1.560584in}{0.480742in}}%
\pgfpathlineto{\pgfqpoint{1.562225in}{0.481498in}}%
\pgfpathlineto{\pgfqpoint{1.563856in}{0.476364in}}%
\pgfpathlineto{\pgfqpoint{1.565478in}{0.474311in}}%
\pgfpathlineto{\pgfqpoint{1.567091in}{0.477324in}}%
\pgfpathlineto{\pgfqpoint{1.568696in}{0.481310in}}%
\pgfpathlineto{\pgfqpoint{1.570291in}{0.486040in}}%
\pgfpathlineto{\pgfqpoint{1.571878in}{0.487438in}}%
\pgfpathlineto{\pgfqpoint{1.573457in}{0.486073in}}%
\pgfpathlineto{\pgfqpoint{1.575027in}{0.485421in}}%
\pgfpathlineto{\pgfqpoint{1.576588in}{0.486191in}}%
\pgfpathlineto{\pgfqpoint{1.578142in}{0.487179in}}%
\pgfpathlineto{\pgfqpoint{1.579687in}{0.489240in}}%
\pgfpathlineto{\pgfqpoint{1.581224in}{0.488294in}}%
\pgfpathlineto{\pgfqpoint{1.582753in}{0.486503in}}%
\pgfpathlineto{\pgfqpoint{1.584274in}{0.486492in}}%
\pgfpathlineto{\pgfqpoint{1.585787in}{0.487509in}}%
\pgfpathlineto{\pgfqpoint{1.587292in}{0.488106in}}%
\pgfpathlineto{\pgfqpoint{1.588790in}{0.486019in}}%
\pgfpathlineto{\pgfqpoint{1.590280in}{0.480993in}}%
\pgfpathlineto{\pgfqpoint{1.591763in}{0.479359in}}%
\pgfpathlineto{\pgfqpoint{1.593238in}{0.482488in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.487354in}}%
\pgfpathlineto{\pgfqpoint{1.596166in}{0.487990in}}%
\pgfpathlineto{\pgfqpoint{1.597619in}{0.488757in}}%
\pgfpathlineto{\pgfqpoint{1.599065in}{0.490059in}}%
\pgfpathlineto{\pgfqpoint{1.600504in}{0.489970in}}%
\pgfpathlineto{\pgfqpoint{1.601935in}{0.487930in}}%
\pgfpathlineto{\pgfqpoint{1.603360in}{0.486056in}}%
\pgfpathlineto{\pgfqpoint{1.604778in}{0.486849in}}%
\pgfpathlineto{\pgfqpoint{1.606189in}{0.490538in}}%
\pgfpathlineto{\pgfqpoint{1.607594in}{0.494476in}}%
\pgfpathlineto{\pgfqpoint{1.608991in}{0.492839in}}%
\pgfpathlineto{\pgfqpoint{1.610382in}{0.490641in}}%
\pgfpathlineto{\pgfqpoint{1.611767in}{0.488853in}}%
\pgfpathlineto{\pgfqpoint{1.613144in}{0.488270in}}%
\pgfpathlineto{\pgfqpoint{1.614516in}{0.488724in}}%
\pgfpathlineto{\pgfqpoint{1.615881in}{0.487637in}}%
\pgfpathlineto{\pgfqpoint{1.617240in}{0.486305in}}%
\pgfpathlineto{\pgfqpoint{1.618592in}{0.487220in}}%
\pgfpathlineto{\pgfqpoint{1.619938in}{0.490405in}}%
\pgfpathlineto{\pgfqpoint{1.621278in}{0.493491in}}%
\pgfpathlineto{\pgfqpoint{1.622612in}{0.491323in}}%
\pgfpathlineto{\pgfqpoint{1.623940in}{0.488224in}}%
\pgfpathlineto{\pgfqpoint{1.625262in}{0.489143in}}%
\pgfpathlineto{\pgfqpoint{1.626578in}{0.489661in}}%
\pgfpathlineto{\pgfqpoint{1.627888in}{0.485622in}}%
\pgfpathlineto{\pgfqpoint{1.629192in}{0.481413in}}%
\pgfpathlineto{\pgfqpoint{1.630491in}{0.479510in}}%
\pgfpathlineto{\pgfqpoint{1.631784in}{0.480984in}}%
\pgfpathlineto{\pgfqpoint{1.633071in}{0.483371in}}%
\pgfpathlineto{\pgfqpoint{1.634352in}{0.484276in}}%
\pgfpathlineto{\pgfqpoint{1.635628in}{0.485235in}}%
\pgfpathlineto{\pgfqpoint{1.636898in}{0.486313in}}%
\pgfpathlineto{\pgfqpoint{1.638163in}{0.485275in}}%
\pgfpathlineto{\pgfqpoint{1.639422in}{0.484026in}}%
\pgfpathlineto{\pgfqpoint{1.640676in}{0.483580in}}%
\pgfpathlineto{\pgfqpoint{1.641925in}{0.483188in}}%
\pgfpathlineto{\pgfqpoint{1.643168in}{0.482949in}}%
\pgfpathlineto{\pgfqpoint{1.644406in}{0.482219in}}%
\pgfpathlineto{\pgfqpoint{1.645639in}{0.481103in}}%
\pgfpathlineto{\pgfqpoint{1.646867in}{0.479356in}}%
\pgfpathlineto{\pgfqpoint{1.648089in}{0.475427in}}%
\pgfpathlineto{\pgfqpoint{1.649307in}{0.472775in}}%
\pgfpathlineto{\pgfqpoint{1.650519in}{0.472403in}}%
\pgfpathlineto{\pgfqpoint{1.651727in}{0.474655in}}%
\pgfpathlineto{\pgfqpoint{1.652929in}{0.477438in}}%
\pgfpathlineto{\pgfqpoint{1.654127in}{0.483640in}}%
\pgfpathlineto{\pgfqpoint{1.655319in}{0.486094in}}%
\pgfpathlineto{\pgfqpoint{1.656507in}{0.484502in}}%
\pgfpathlineto{\pgfqpoint{1.657690in}{0.483447in}}%
\pgfpathlineto{\pgfqpoint{1.658868in}{0.484654in}}%
\pgfpathlineto{\pgfqpoint{1.660042in}{0.484590in}}%
\pgfpathlineto{\pgfqpoint{1.661211in}{0.482515in}}%
\pgfpathlineto{\pgfqpoint{1.662375in}{0.481036in}}%
\pgfpathlineto{\pgfqpoint{1.663535in}{0.475610in}}%
\pgfpathlineto{\pgfqpoint{1.664690in}{0.472955in}}%
\pgfpathlineto{\pgfqpoint{1.665840in}{0.474099in}}%
\pgfpathlineto{\pgfqpoint{1.666986in}{0.475541in}}%
\pgfpathlineto{\pgfqpoint{1.668128in}{0.477815in}}%
\pgfpathlineto{\pgfqpoint{1.669265in}{0.481042in}}%
\pgfpathlineto{\pgfqpoint{1.670397in}{0.483021in}}%
\pgfpathlineto{\pgfqpoint{1.671526in}{0.486335in}}%
\pgfpathlineto{\pgfqpoint{1.672650in}{0.486682in}}%
\pgfpathlineto{\pgfqpoint{1.673770in}{0.486743in}}%
\pgfpathlineto{\pgfqpoint{1.674885in}{0.488854in}}%
\pgfpathlineto{\pgfqpoint{1.675996in}{0.488607in}}%
\pgfpathlineto{\pgfqpoint{1.677103in}{0.487973in}}%
\pgfpathlineto{\pgfqpoint{1.678206in}{0.486029in}}%
\pgfpathlineto{\pgfqpoint{1.679305in}{0.481451in}}%
\pgfpathlineto{\pgfqpoint{1.680399in}{0.476183in}}%
\pgfpathlineto{\pgfqpoint{1.681490in}{0.476554in}}%
\pgfpathlineto{\pgfqpoint{1.682576in}{0.485030in}}%
\pgfpathlineto{\pgfqpoint{1.683659in}{0.487542in}}%
\pgfpathlineto{\pgfqpoint{1.684737in}{0.489495in}}%
\pgfpathlineto{\pgfqpoint{1.685812in}{0.492354in}}%
\pgfpathlineto{\pgfqpoint{1.686882in}{0.489797in}}%
\pgfpathlineto{\pgfqpoint{1.687949in}{0.489138in}}%
\pgfpathlineto{\pgfqpoint{1.689012in}{0.486501in}}%
\pgfpathlineto{\pgfqpoint{1.690071in}{0.482159in}}%
\pgfpathlineto{\pgfqpoint{1.691126in}{0.479690in}}%
\pgfpathlineto{\pgfqpoint{1.692177in}{0.480615in}}%
\pgfpathlineto{\pgfqpoint{1.693225in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{1.694269in}{0.489185in}}%
\pgfpathlineto{\pgfqpoint{1.695309in}{0.491708in}}%
\pgfpathlineto{\pgfqpoint{1.696345in}{0.492339in}}%
\pgfpathlineto{\pgfqpoint{1.697378in}{0.492961in}}%
\pgfpathlineto{\pgfqpoint{1.698407in}{0.494184in}}%
\pgfpathlineto{\pgfqpoint{1.699433in}{0.495892in}}%
\pgfpathlineto{\pgfqpoint{1.700455in}{0.498861in}}%
\pgfpathlineto{\pgfqpoint{1.701473in}{0.501287in}}%
\pgfpathlineto{\pgfqpoint{1.702488in}{0.501407in}}%
\pgfpathlineto{\pgfqpoint{1.703499in}{0.499838in}}%
\pgfpathlineto{\pgfqpoint{1.704507in}{0.499798in}}%
\pgfpathlineto{\pgfqpoint{1.705512in}{0.500544in}}%
\pgfpathlineto{\pgfqpoint{1.706513in}{0.499886in}}%
\pgfpathlineto{\pgfqpoint{1.707510in}{0.499102in}}%
\pgfpathlineto{\pgfqpoint{1.708505in}{0.499322in}}%
\pgfpathlineto{\pgfqpoint{1.709496in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{1.710483in}{0.498034in}}%
\pgfpathlineto{\pgfqpoint{1.711467in}{0.499152in}}%
\pgfpathlineto{\pgfqpoint{1.712448in}{0.503298in}}%
\pgfpathlineto{\pgfqpoint{1.713426in}{0.504737in}}%
\pgfpathlineto{\pgfqpoint{1.714400in}{0.502555in}}%
\pgfpathlineto{\pgfqpoint{1.715371in}{0.498945in}}%
\pgfpathlineto{\pgfqpoint{1.716339in}{0.493832in}}%
\pgfpathlineto{\pgfqpoint{1.717304in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{1.718266in}{0.490480in}}%
\pgfpathlineto{\pgfqpoint{1.719224in}{0.493087in}}%
\pgfpathlineto{\pgfqpoint{1.720179in}{0.498019in}}%
\pgfpathlineto{\pgfqpoint{1.721132in}{0.500850in}}%
\pgfpathlineto{\pgfqpoint{1.722081in}{0.495033in}}%
\pgfpathlineto{\pgfqpoint{1.723027in}{0.486860in}}%
\pgfpathlineto{\pgfqpoint{1.723970in}{0.482472in}}%
\pgfpathlineto{\pgfqpoint{1.724910in}{0.483087in}}%
\pgfpathlineto{\pgfqpoint{1.725847in}{0.485023in}}%
\pgfpathlineto{\pgfqpoint{1.726781in}{0.487096in}}%
\pgfpathlineto{\pgfqpoint{1.727712in}{0.488791in}}%
\pgfpathlineto{\pgfqpoint{1.728640in}{0.489242in}}%
\pgfpathlineto{\pgfqpoint{1.729565in}{0.489809in}}%
\pgfpathlineto{\pgfqpoint{1.730487in}{0.493324in}}%
\pgfpathlineto{\pgfqpoint{1.731406in}{0.495248in}}%
\pgfpathlineto{\pgfqpoint{1.732323in}{0.495783in}}%
\pgfpathlineto{\pgfqpoint{1.733236in}{0.496761in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{0.496646in}}%
\pgfpathlineto{\pgfqpoint{1.735055in}{0.496487in}}%
\pgfpathlineto{\pgfqpoint{1.735960in}{0.495733in}}%
\pgfpathlineto{\pgfqpoint{1.736862in}{0.495565in}}%
\pgfpathlineto{\pgfqpoint{1.737762in}{0.495979in}}%
\pgfpathlineto{\pgfqpoint{1.738659in}{0.495011in}}%
\pgfpathlineto{\pgfqpoint{1.739553in}{0.494673in}}%
\pgfpathlineto{\pgfqpoint{1.740444in}{0.494810in}}%
\pgfpathlineto{\pgfqpoint{1.741333in}{0.494574in}}%
\pgfpathlineto{\pgfqpoint{1.742219in}{0.494132in}}%
\pgfpathlineto{\pgfqpoint{1.743102in}{0.493597in}}%
\pgfpathlineto{\pgfqpoint{1.743982in}{0.492864in}}%
\pgfpathlineto{\pgfqpoint{1.744860in}{0.491729in}}%
\pgfpathlineto{\pgfqpoint{1.745736in}{0.489499in}}%
\pgfpathlineto{\pgfqpoint{1.746608in}{0.488642in}}%
\pgfpathlineto{\pgfqpoint{1.747479in}{0.493388in}}%
\pgfpathlineto{\pgfqpoint{1.748346in}{0.500370in}}%
\pgfpathlineto{\pgfqpoint{1.749211in}{0.500603in}}%
\pgfpathlineto{\pgfqpoint{1.750074in}{0.501011in}}%
\pgfpathlineto{\pgfqpoint{1.750934in}{0.501462in}}%
\pgfpathlineto{\pgfqpoint{1.751791in}{0.502114in}}%
\pgfpathlineto{\pgfqpoint{1.752646in}{0.501259in}}%
\pgfpathlineto{\pgfqpoint{1.753498in}{0.497077in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{0.496605in}}%
\pgfpathlineto{\pgfqpoint{1.755196in}{0.497850in}}%
\pgfpathlineto{\pgfqpoint{1.756041in}{0.499563in}}%
\pgfpathlineto{\pgfqpoint{1.756883in}{0.501625in}}%
\pgfpathlineto{\pgfqpoint{1.757723in}{0.503675in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.503092in}}%
\pgfpathlineto{\pgfqpoint{1.759397in}{0.500449in}}%
\pgfpathlineto{\pgfqpoint{1.760230in}{0.497875in}}%
\pgfpathlineto{\pgfqpoint{1.761060in}{0.497539in}}%
\pgfpathlineto{\pgfqpoint{1.761889in}{0.496710in}}%
\pgfpathlineto{\pgfqpoint{1.762714in}{0.496355in}}%
\pgfpathlineto{\pgfqpoint{1.763538in}{0.497263in}}%
\pgfpathlineto{\pgfqpoint{1.764359in}{0.498425in}}%
\pgfpathlineto{\pgfqpoint{1.765178in}{0.499868in}}%
\pgfpathlineto{\pgfqpoint{1.765995in}{0.502025in}}%
\pgfpathlineto{\pgfqpoint{1.766810in}{0.502034in}}%
\pgfpathlineto{\pgfqpoint{1.767622in}{0.500223in}}%
\pgfpathlineto{\pgfqpoint{1.768432in}{0.499042in}}%
\pgfpathlineto{\pgfqpoint{1.769240in}{0.499155in}}%
\pgfpathlineto{\pgfqpoint{1.770045in}{0.499582in}}%
\pgfpathlineto{\pgfqpoint{1.770848in}{0.497090in}}%
\pgfpathlineto{\pgfqpoint{1.771649in}{0.496794in}}%
\pgfpathlineto{\pgfqpoint{1.772448in}{0.498769in}}%
\pgfpathlineto{\pgfqpoint{1.773245in}{0.500384in}}%
\pgfpathlineto{\pgfqpoint{1.774040in}{0.498083in}}%
\pgfpathlineto{\pgfqpoint{1.774832in}{0.494987in}}%
\pgfpathlineto{\pgfqpoint{1.775622in}{0.493876in}}%
\pgfpathlineto{\pgfqpoint{1.776411in}{0.497277in}}%
\pgfpathlineto{\pgfqpoint{1.777197in}{0.498200in}}%
\pgfpathlineto{\pgfqpoint{1.777980in}{0.499349in}}%
\pgfpathlineto{\pgfqpoint{1.778762in}{0.500266in}}%
\pgfpathlineto{\pgfqpoint{1.779542in}{0.499696in}}%
\pgfpathlineto{\pgfqpoint{1.780320in}{0.498788in}}%
\pgfpathlineto{\pgfqpoint{1.781095in}{0.499773in}}%
\pgfpathlineto{\pgfqpoint{1.781869in}{0.500711in}}%
\pgfpathlineto{\pgfqpoint{1.782641in}{0.502118in}}%
\pgfpathlineto{\pgfqpoint{1.783410in}{0.503243in}}%
\pgfpathlineto{\pgfqpoint{1.784178in}{0.503230in}}%
\pgfpathlineto{\pgfqpoint{1.784943in}{0.502475in}}%
\pgfpathlineto{\pgfqpoint{1.785707in}{0.502574in}}%
\pgfpathlineto{\pgfqpoint{1.786468in}{0.503749in}}%
\pgfpathlineto{\pgfqpoint{1.787228in}{0.505078in}}%
\pgfpathlineto{\pgfqpoint{1.787985in}{0.505025in}}%
\pgfpathlineto{\pgfqpoint{1.788741in}{0.503185in}}%
\pgfpathlineto{\pgfqpoint{1.789494in}{0.500476in}}%
\pgfpathlineto{\pgfqpoint{1.790246in}{0.500559in}}%
\pgfpathlineto{\pgfqpoint{1.790996in}{0.503097in}}%
\pgfpathlineto{\pgfqpoint{1.791744in}{0.505952in}}%
\pgfpathlineto{\pgfqpoint{1.792490in}{0.504667in}}%
\pgfpathlineto{\pgfqpoint{1.793234in}{0.502491in}}%
\pgfpathlineto{\pgfqpoint{1.793976in}{0.501188in}}%
\pgfpathlineto{\pgfqpoint{1.794717in}{0.500781in}}%
\pgfpathlineto{\pgfqpoint{1.795455in}{0.502445in}}%
\pgfpathlineto{\pgfqpoint{1.796192in}{0.503866in}}%
\pgfpathlineto{\pgfqpoint{1.796926in}{0.503001in}}%
\pgfpathlineto{\pgfqpoint{1.797659in}{0.501939in}}%
\pgfpathlineto{\pgfqpoint{1.798390in}{0.500692in}}%
\pgfpathlineto{\pgfqpoint{1.799120in}{0.501551in}}%
\pgfpathlineto{\pgfqpoint{1.799847in}{0.504122in}}%
\pgfpathlineto{\pgfqpoint{1.800573in}{0.504748in}}%
\pgfpathlineto{\pgfqpoint{1.801297in}{0.504083in}}%
\pgfpathlineto{\pgfqpoint{1.802019in}{0.503592in}}%
\pgfpathlineto{\pgfqpoint{1.802739in}{0.502224in}}%
\pgfpathlineto{\pgfqpoint{1.803457in}{0.503086in}}%
\pgfpathlineto{\pgfqpoint{1.804174in}{0.505046in}}%
\pgfpathlineto{\pgfqpoint{1.804889in}{0.506347in}}%
\pgfpathlineto{\pgfqpoint{1.805603in}{0.505673in}}%
\pgfpathlineto{\pgfqpoint{1.806314in}{0.504804in}}%
\pgfpathlineto{\pgfqpoint{1.807024in}{0.504905in}}%
\pgfpathlineto{\pgfqpoint{1.807732in}{0.505502in}}%
\pgfpathlineto{\pgfqpoint{1.808438in}{0.504031in}}%
\pgfpathlineto{\pgfqpoint{1.809143in}{0.504373in}}%
\pgfpathlineto{\pgfqpoint{1.809846in}{0.507172in}}%
\pgfpathlineto{\pgfqpoint{1.810547in}{0.508072in}}%
\pgfpathlineto{\pgfqpoint{1.811247in}{0.508701in}}%
\pgfpathlineto{\pgfqpoint{1.811945in}{0.508211in}}%
\pgfpathlineto{\pgfqpoint{1.812641in}{0.508204in}}%
\pgfpathlineto{\pgfqpoint{1.813336in}{0.507785in}}%
\pgfpathlineto{\pgfqpoint{1.814029in}{0.504864in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{0.502407in}}%
\pgfpathlineto{\pgfqpoint{1.815410in}{0.501862in}}%
\pgfpathlineto{\pgfqpoint{1.816098in}{0.501032in}}%
\pgfpathlineto{\pgfqpoint{1.816785in}{0.501051in}}%
\pgfpathlineto{\pgfqpoint{1.817470in}{0.502041in}}%
\pgfpathlineto{\pgfqpoint{1.818153in}{0.504016in}}%
\pgfpathlineto{\pgfqpoint{1.818835in}{0.503876in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.504196in}}%
\pgfpathlineto{\pgfqpoint{1.820193in}{0.506204in}}%
\pgfpathlineto{\pgfqpoint{1.820870in}{0.508262in}}%
\pgfpathlineto{\pgfqpoint{1.821546in}{0.509389in}}%
\pgfpathlineto{\pgfqpoint{1.822220in}{0.511133in}}%
\pgfpathlineto{\pgfqpoint{1.822892in}{0.512233in}}%
\pgfpathlineto{\pgfqpoint{1.823563in}{0.510228in}}%
\pgfpathlineto{\pgfqpoint{1.824232in}{0.507268in}}%
\pgfpathlineto{\pgfqpoint{1.824900in}{0.504932in}}%
\pgfpathlineto{\pgfqpoint{1.825566in}{0.504731in}}%
\pgfpathlineto{\pgfqpoint{1.826231in}{0.506999in}}%
\pgfpathlineto{\pgfqpoint{1.826894in}{0.507591in}}%
\pgfpathlineto{\pgfqpoint{1.827556in}{0.508677in}}%
\pgfpathlineto{\pgfqpoint{1.828216in}{0.508288in}}%
\pgfpathlineto{\pgfqpoint{1.828875in}{0.507158in}}%
\pgfpathlineto{\pgfqpoint{1.829532in}{0.506568in}}%
\pgfpathlineto{\pgfqpoint{1.830188in}{0.506410in}}%
\pgfpathlineto{\pgfqpoint{1.830842in}{0.507491in}}%
\pgfpathlineto{\pgfqpoint{1.831495in}{0.511067in}}%
\pgfpathlineto{\pgfqpoint{1.832146in}{0.508678in}}%
\pgfpathlineto{\pgfqpoint{1.832796in}{0.507334in}}%
\pgfpathlineto{\pgfqpoint{1.833445in}{0.506908in}}%
\pgfpathlineto{\pgfqpoint{1.834092in}{0.507095in}}%
\pgfpathlineto{\pgfqpoint{1.834737in}{0.507616in}}%
\pgfpathlineto{\pgfqpoint{1.835382in}{0.506118in}}%
\pgfpathlineto{\pgfqpoint{1.836024in}{0.505559in}}%
\pgfpathlineto{\pgfqpoint{1.836666in}{0.505873in}}%
\pgfpathlineto{\pgfqpoint{1.837306in}{0.504567in}}%
\pgfpathlineto{\pgfqpoint{1.837944in}{0.505002in}}%
\pgfpathlineto{\pgfqpoint{1.838582in}{0.504784in}}%
\pgfpathlineto{\pgfqpoint{1.839217in}{0.505036in}}%
\pgfpathlineto{\pgfqpoint{1.839852in}{0.506863in}}%
\pgfpathlineto{\pgfqpoint{1.840485in}{0.508305in}}%
\pgfpathlineto{\pgfqpoint{1.841117in}{0.509904in}}%
\pgfpathlineto{\pgfqpoint{1.841747in}{0.512470in}}%
\pgfpathlineto{\pgfqpoint{1.842376in}{0.510182in}}%
\pgfpathlineto{\pgfqpoint{1.843004in}{0.507315in}}%
\pgfpathlineto{\pgfqpoint{1.843630in}{0.505462in}}%
\pgfpathlineto{\pgfqpoint{1.844255in}{0.504485in}}%
\pgfpathlineto{\pgfqpoint{1.844879in}{0.503311in}}%
\pgfpathlineto{\pgfqpoint{1.845501in}{0.500670in}}%
\pgfpathlineto{\pgfqpoint{1.846122in}{0.498438in}}%
\pgfpathlineto{\pgfqpoint{1.846742in}{0.499041in}}%
\pgfpathlineto{\pgfqpoint{1.847360in}{0.503650in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{0.507819in}}%
\pgfpathlineto{\pgfqpoint{1.848593in}{0.509533in}}%
\pgfpathlineto{\pgfqpoint{1.849207in}{0.510557in}}%
\pgfpathlineto{\pgfqpoint{1.849821in}{0.509094in}}%
\pgfpathlineto{\pgfqpoint{1.850432in}{0.507997in}}%
\pgfpathlineto{\pgfqpoint{1.851043in}{0.508381in}}%
\pgfpathlineto{\pgfqpoint{1.851652in}{0.509736in}}%
\pgfpathlineto{\pgfqpoint{1.852261in}{0.511508in}}%
\pgfpathlineto{\pgfqpoint{1.852867in}{0.512839in}}%
\pgfpathlineto{\pgfqpoint{1.853473in}{0.512330in}}%
\pgfpathlineto{\pgfqpoint{1.854077in}{0.512296in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{0.511383in}}%
\pgfpathlineto{\pgfqpoint{1.855282in}{0.510081in}}%
\pgfpathlineto{\pgfqpoint{1.855883in}{0.510226in}}%
\pgfpathlineto{\pgfqpoint{1.856482in}{0.511646in}}%
\pgfpathlineto{\pgfqpoint{1.857080in}{0.511960in}}%
\pgfpathlineto{\pgfqpoint{1.857677in}{0.511097in}}%
\pgfpathlineto{\pgfqpoint{1.858273in}{0.509787in}}%
\pgfpathlineto{\pgfqpoint{1.858868in}{0.508869in}}%
\pgfpathlineto{\pgfqpoint{1.859461in}{0.509261in}}%
\pgfpathlineto{\pgfqpoint{1.860053in}{0.508989in}}%
\pgfpathlineto{\pgfqpoint{1.860644in}{0.508676in}}%
\pgfpathlineto{\pgfqpoint{1.861234in}{0.508657in}}%
\pgfpathlineto{\pgfqpoint{1.861822in}{0.509586in}}%
\pgfpathlineto{\pgfqpoint{1.862410in}{0.510772in}}%
\pgfpathlineto{\pgfqpoint{1.862996in}{0.510367in}}%
\pgfpathlineto{\pgfqpoint{1.863581in}{0.509455in}}%
\pgfpathlineto{\pgfqpoint{1.864165in}{0.508954in}}%
\pgfpathlineto{\pgfqpoint{1.864747in}{0.509259in}}%
\pgfpathlineto{\pgfqpoint{1.865329in}{0.509039in}}%
\pgfpathlineto{\pgfqpoint{1.865909in}{0.507649in}}%
\pgfpathlineto{\pgfqpoint{1.866488in}{0.507187in}}%
\pgfpathlineto{\pgfqpoint{1.867067in}{0.508328in}}%
\pgfpathlineto{\pgfqpoint{1.867644in}{0.510844in}}%
\pgfpathlineto{\pgfqpoint{1.868219in}{0.512697in}}%
\pgfpathlineto{\pgfqpoint{1.868794in}{0.510714in}}%
\pgfpathlineto{\pgfqpoint{1.869368in}{0.509228in}}%
\pgfpathlineto{\pgfqpoint{1.869940in}{0.509044in}}%
\pgfpathlineto{\pgfqpoint{1.870511in}{0.509553in}}%
\pgfpathlineto{\pgfqpoint{1.871082in}{0.511033in}}%
\pgfpathlineto{\pgfqpoint{1.871651in}{0.509779in}}%
\pgfpathlineto{\pgfqpoint{1.872219in}{0.510049in}}%
\pgfpathlineto{\pgfqpoint{1.872786in}{0.511660in}}%
\pgfpathlineto{\pgfqpoint{1.873351in}{0.511729in}}%
\pgfpathlineto{\pgfqpoint{1.873916in}{0.510704in}}%
\pgfpathlineto{\pgfqpoint{1.874480in}{0.509659in}}%
\pgfpathlineto{\pgfqpoint{1.875042in}{0.508808in}}%
\pgfpathlineto{\pgfqpoint{1.875604in}{0.509172in}}%
\pgfpathlineto{\pgfqpoint{1.876164in}{0.509862in}}%
\pgfpathlineto{\pgfqpoint{1.876723in}{0.510513in}}%
\pgfpathlineto{\pgfqpoint{1.877282in}{0.512281in}}%
\pgfpathlineto{\pgfqpoint{1.877839in}{0.514358in}}%
\pgfpathlineto{\pgfqpoint{1.878395in}{0.513565in}}%
\pgfpathlineto{\pgfqpoint{1.878950in}{0.512226in}}%
\pgfpathlineto{\pgfqpoint{1.879504in}{0.511347in}}%
\pgfpathlineto{\pgfqpoint{1.880057in}{0.511310in}}%
\pgfpathlineto{\pgfqpoint{1.880609in}{0.512072in}}%
\pgfpathlineto{\pgfqpoint{1.881160in}{0.510622in}}%
\pgfpathlineto{\pgfqpoint{1.881710in}{0.510101in}}%
\pgfpathlineto{\pgfqpoint{1.882258in}{0.511678in}}%
\pgfpathlineto{\pgfqpoint{1.882806in}{0.512958in}}%
\pgfpathlineto{\pgfqpoint{1.883353in}{0.513335in}}%
\pgfpathlineto{\pgfqpoint{1.883899in}{0.512180in}}%
\pgfpathlineto{\pgfqpoint{1.884444in}{0.510838in}}%
\pgfpathlineto{\pgfqpoint{1.884987in}{0.510443in}}%
\pgfpathlineto{\pgfqpoint{1.885530in}{0.510699in}}%
\pgfpathlineto{\pgfqpoint{1.886072in}{0.511401in}}%
\pgfpathlineto{\pgfqpoint{1.886612in}{0.512384in}}%
\pgfpathlineto{\pgfqpoint{1.887152in}{0.512810in}}%
\pgfpathlineto{\pgfqpoint{1.887691in}{0.512522in}}%
\pgfpathlineto{\pgfqpoint{1.888229in}{0.512759in}}%
\pgfpathlineto{\pgfqpoint{1.888765in}{0.511921in}}%
\pgfpathlineto{\pgfqpoint{1.889301in}{0.511364in}}%
\pgfpathlineto{\pgfqpoint{1.889836in}{0.510780in}}%
\pgfpathlineto{\pgfqpoint{1.890370in}{0.511006in}}%
\pgfpathlineto{\pgfqpoint{1.890903in}{0.511536in}}%
\pgfpathlineto{\pgfqpoint{1.891435in}{0.511859in}}%
\pgfpathlineto{\pgfqpoint{1.891965in}{0.512217in}}%
\pgfpathlineto{\pgfqpoint{1.892495in}{0.512090in}}%
\pgfpathlineto{\pgfqpoint{1.893024in}{0.511845in}}%
\pgfpathlineto{\pgfqpoint{1.893552in}{0.510449in}}%
\pgfpathlineto{\pgfqpoint{1.894080in}{0.508918in}}%
\pgfpathlineto{\pgfqpoint{1.894606in}{0.507755in}}%
\pgfpathlineto{\pgfqpoint{1.895131in}{0.507564in}}%
\pgfpathlineto{\pgfqpoint{1.895655in}{0.508224in}}%
\pgfpathlineto{\pgfqpoint{1.896178in}{0.508916in}}%
\pgfpathlineto{\pgfqpoint{1.896701in}{0.509932in}}%
\pgfpathlineto{\pgfqpoint{1.897222in}{0.511648in}}%
\pgfpathlineto{\pgfqpoint{1.897743in}{0.510435in}}%
\pgfpathlineto{\pgfqpoint{1.898262in}{0.510320in}}%
\pgfpathlineto{\pgfqpoint{1.898781in}{0.510303in}}%
\pgfpathlineto{\pgfqpoint{1.899299in}{0.509825in}}%
\pgfpathlineto{\pgfqpoint{1.899816in}{0.508973in}}%
\pgfpathlineto{\pgfqpoint{1.900332in}{0.508867in}}%
\pgfpathlineto{\pgfqpoint{1.900847in}{0.509865in}}%
\pgfpathlineto{\pgfqpoint{1.901361in}{0.511713in}}%
\pgfpathlineto{\pgfqpoint{1.901874in}{0.513821in}}%
\pgfpathlineto{\pgfqpoint{1.902386in}{0.513052in}}%
\pgfpathlineto{\pgfqpoint{1.902898in}{0.511608in}}%
\pgfpathlineto{\pgfqpoint{1.903408in}{0.510918in}}%
\pgfpathlineto{\pgfqpoint{1.903918in}{0.510873in}}%
\pgfpathlineto{\pgfqpoint{1.904427in}{0.512605in}}%
\pgfpathlineto{\pgfqpoint{1.904935in}{0.513723in}}%
\pgfpathlineto{\pgfqpoint{1.905442in}{0.512149in}}%
\pgfpathlineto{\pgfqpoint{1.905948in}{0.511279in}}%
\pgfpathlineto{\pgfqpoint{1.906453in}{0.512697in}}%
\pgfpathlineto{\pgfqpoint{1.906958in}{0.515799in}}%
\pgfpathlineto{\pgfqpoint{1.907461in}{0.517461in}}%
\pgfpathlineto{\pgfqpoint{1.907964in}{0.516481in}}%
\pgfpathlineto{\pgfqpoint{1.908466in}{0.515765in}}%
\pgfpathlineto{\pgfqpoint{1.908967in}{0.514778in}}%
\pgfpathlineto{\pgfqpoint{1.909467in}{0.514211in}}%
\pgfpathlineto{\pgfqpoint{1.909966in}{0.513442in}}%
\pgfpathlineto{\pgfqpoint{1.910464in}{0.512752in}}%
\pgfpathlineto{\pgfqpoint{1.910962in}{0.511993in}}%
\pgfpathlineto{\pgfqpoint{1.911458in}{0.511265in}}%
\pgfpathlineto{\pgfqpoint{1.911954in}{0.510940in}}%
\pgfpathlineto{\pgfqpoint{1.912449in}{0.511939in}}%
\pgfpathlineto{\pgfqpoint{1.912944in}{0.511860in}}%
\pgfpathlineto{\pgfqpoint{1.913437in}{0.511567in}}%
\pgfpathlineto{\pgfqpoint{1.913929in}{0.512115in}}%
\pgfpathlineto{\pgfqpoint{1.914421in}{0.511089in}}%
\pgfpathlineto{\pgfqpoint{1.914912in}{0.509893in}}%
\pgfpathlineto{\pgfqpoint{1.915402in}{0.509493in}}%
\pgfpathlineto{\pgfqpoint{1.915891in}{0.509448in}}%
\pgfpathlineto{\pgfqpoint{1.916380in}{0.509967in}}%
\pgfpathlineto{\pgfqpoint{1.916867in}{0.510495in}}%
\pgfpathlineto{\pgfqpoint{1.917354in}{0.507782in}}%
\pgfpathlineto{\pgfqpoint{1.917840in}{0.505091in}}%
\pgfpathlineto{\pgfqpoint{1.918325in}{0.505251in}}%
\pgfpathlineto{\pgfqpoint{1.918810in}{0.506323in}}%
\pgfpathlineto{\pgfqpoint{1.919293in}{0.505348in}}%
\pgfpathlineto{\pgfqpoint{1.919776in}{0.505615in}}%
\pgfpathlineto{\pgfqpoint{1.920258in}{0.509104in}}%
\pgfpathlineto{\pgfqpoint{1.920739in}{0.511610in}}%
\pgfpathlineto{\pgfqpoint{1.921219in}{0.511282in}}%
\pgfpathlineto{\pgfqpoint{1.921699in}{0.511475in}}%
\pgfpathlineto{\pgfqpoint{1.922178in}{0.511535in}}%
\pgfpathlineto{\pgfqpoint{1.922656in}{0.510863in}}%
\pgfpathlineto{\pgfqpoint{1.923133in}{0.511532in}}%
\pgfpathlineto{\pgfqpoint{1.923610in}{0.513045in}}%
\pgfpathlineto{\pgfqpoint{1.924085in}{0.514616in}}%
\pgfpathlineto{\pgfqpoint{1.924560in}{0.515149in}}%
\pgfpathlineto{\pgfqpoint{1.925034in}{0.512417in}}%
\pgfpathlineto{\pgfqpoint{1.925508in}{0.509870in}}%
\pgfpathlineto{\pgfqpoint{1.925980in}{0.509665in}}%
\pgfpathlineto{\pgfqpoint{1.926452in}{0.509151in}}%
\pgfpathlineto{\pgfqpoint{1.926923in}{0.509396in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{0.510860in}}%
\pgfpathlineto{\pgfqpoint{1.927863in}{0.511470in}}%
\pgfpathlineto{\pgfqpoint{1.928332in}{0.511368in}}%
\pgfpathlineto{\pgfqpoint{1.928800in}{0.510780in}}%
\pgfpathlineto{\pgfqpoint{1.929268in}{0.510118in}}%
\pgfpathlineto{\pgfqpoint{1.929734in}{0.509901in}}%
\pgfpathlineto{\pgfqpoint{1.930200in}{0.510531in}}%
\pgfpathlineto{\pgfqpoint{1.930665in}{0.511279in}}%
\pgfpathlineto{\pgfqpoint{1.931130in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{1.931593in}{0.511522in}}%
\pgfpathlineto{\pgfqpoint{1.932056in}{0.511714in}}%
\pgfpathlineto{\pgfqpoint{1.932519in}{0.511875in}}%
\pgfpathlineto{\pgfqpoint{1.932980in}{0.513076in}}%
\pgfpathlineto{\pgfqpoint{1.933441in}{0.513821in}}%
\pgfpathlineto{\pgfqpoint{1.933901in}{0.514367in}}%
\pgfpathlineto{\pgfqpoint{1.934360in}{0.515530in}}%
\pgfpathlineto{\pgfqpoint{1.934819in}{0.515645in}}%
\pgfpathlineto{\pgfqpoint{1.935277in}{0.514121in}}%
\pgfpathlineto{\pgfqpoint{1.935734in}{0.513351in}}%
\pgfpathlineto{\pgfqpoint{1.936190in}{0.512628in}}%
\pgfpathlineto{\pgfqpoint{1.936646in}{0.512435in}}%
\pgfpathlineto{\pgfqpoint{1.937101in}{0.511731in}}%
\pgfpathlineto{\pgfqpoint{1.937555in}{0.509433in}}%
\pgfpathlineto{\pgfqpoint{1.938009in}{0.505842in}}%
\pgfpathlineto{\pgfqpoint{1.938462in}{0.505335in}}%
\pgfpathlineto{\pgfqpoint{1.938914in}{0.508388in}}%
\pgfpathlineto{\pgfqpoint{1.939365in}{0.512736in}}%
\pgfpathlineto{\pgfqpoint{1.939816in}{0.512646in}}%
\pgfpathlineto{\pgfqpoint{1.940266in}{0.512457in}}%
\pgfpathlineto{\pgfqpoint{1.940716in}{0.510323in}}%
\pgfpathlineto{\pgfqpoint{1.941164in}{0.508439in}}%
\pgfpathlineto{\pgfqpoint{1.941612in}{0.508730in}}%
\pgfpathlineto{\pgfqpoint{1.942060in}{0.511101in}}%
\pgfpathlineto{\pgfqpoint{1.942507in}{0.510691in}}%
\pgfpathlineto{\pgfqpoint{1.942953in}{0.511624in}}%
\pgfpathlineto{\pgfqpoint{1.943398in}{0.512464in}}%
\pgfpathlineto{\pgfqpoint{1.943843in}{0.512984in}}%
\pgfpathlineto{\pgfqpoint{1.944286in}{0.512942in}}%
\pgfpathlineto{\pgfqpoint{1.944730in}{0.511598in}}%
\pgfpathlineto{\pgfqpoint{1.945172in}{0.510392in}}%
\pgfpathlineto{\pgfqpoint{1.945614in}{0.510391in}}%
\pgfpathlineto{\pgfqpoint{1.946056in}{0.510983in}}%
\pgfpathlineto{\pgfqpoint{1.946496in}{0.510229in}}%
\pgfpathlineto{\pgfqpoint{1.946936in}{0.509719in}}%
\pgfpathlineto{\pgfqpoint{1.947376in}{0.509543in}}%
\pgfpathlineto{\pgfqpoint{1.947814in}{0.508075in}}%
\pgfpathlineto{\pgfqpoint{1.948252in}{0.507845in}}%
\pgfpathlineto{\pgfqpoint{1.948690in}{0.509214in}}%
\pgfpathlineto{\pgfqpoint{1.949126in}{0.509571in}}%
\pgfpathlineto{\pgfqpoint{1.949562in}{0.509875in}}%
\pgfpathlineto{\pgfqpoint{1.949998in}{0.511265in}}%
\pgfpathlineto{\pgfqpoint{1.950432in}{0.511265in}}%
\pgfpathlineto{\pgfqpoint{1.950867in}{0.511149in}}%
\pgfpathlineto{\pgfqpoint{1.951300in}{0.511416in}}%
\pgfpathlineto{\pgfqpoint{1.951733in}{0.511131in}}%
\pgfpathlineto{\pgfqpoint{1.952165in}{0.510758in}}%
\pgfpathlineto{\pgfqpoint{1.952597in}{0.511207in}}%
\pgfpathlineto{\pgfqpoint{1.953027in}{0.511063in}}%
\pgfpathlineto{\pgfqpoint{1.953458in}{0.511726in}}%
\pgfpathlineto{\pgfqpoint{1.953887in}{0.514128in}}%
\pgfpathlineto{\pgfqpoint{1.954316in}{0.515038in}}%
\pgfpathlineto{\pgfqpoint{1.954745in}{0.515354in}}%
\pgfpathlineto{\pgfqpoint{1.955173in}{0.515789in}}%
\pgfpathlineto{\pgfqpoint{1.955600in}{0.514574in}}%
\pgfpathlineto{\pgfqpoint{1.956026in}{0.513555in}}%
\pgfpathlineto{\pgfqpoint{1.956452in}{0.513211in}}%
\pgfpathlineto{\pgfqpoint{1.956877in}{0.510949in}}%
\pgfpathlineto{\pgfqpoint{1.957302in}{0.509691in}}%
\pgfpathlineto{\pgfqpoint{1.957726in}{0.510265in}}%
\pgfpathlineto{\pgfqpoint{1.958149in}{0.511470in}}%
\pgfpathlineto{\pgfqpoint{1.958572in}{0.512728in}}%
\pgfpathlineto{\pgfqpoint{1.958994in}{0.513051in}}%
\pgfpathlineto{\pgfqpoint{1.959416in}{0.512144in}}%
\pgfpathlineto{\pgfqpoint{1.959837in}{0.511257in}}%
\pgfpathlineto{\pgfqpoint{1.960257in}{0.510902in}}%
\pgfpathlineto{\pgfqpoint{1.960677in}{0.511093in}}%
\pgfpathlineto{\pgfqpoint{1.961096in}{0.511136in}}%
\pgfpathlineto{\pgfqpoint{1.961515in}{0.511417in}}%
\pgfpathlineto{\pgfqpoint{1.961933in}{0.512471in}}%
\pgfpathlineto{\pgfqpoint{1.962350in}{0.510378in}}%
\pgfpathlineto{\pgfqpoint{1.962767in}{0.508876in}}%
\pgfpathlineto{\pgfqpoint{1.963183in}{0.506653in}}%
\pgfpathlineto{\pgfqpoint{1.963599in}{0.504643in}}%
\pgfpathlineto{\pgfqpoint{1.964014in}{0.505806in}}%
\pgfpathlineto{\pgfqpoint{1.964428in}{0.506918in}}%
\pgfpathlineto{\pgfqpoint{1.964842in}{0.504382in}}%
\pgfpathlineto{\pgfqpoint{1.965256in}{0.503629in}}%
\pgfpathlineto{\pgfqpoint{1.965668in}{0.504461in}}%
\pgfpathlineto{\pgfqpoint{1.966080in}{0.505719in}}%
\pgfpathlineto{\pgfqpoint{1.966492in}{0.507580in}}%
\pgfpathlineto{\pgfqpoint{1.966903in}{0.509573in}}%
\pgfpathlineto{\pgfqpoint{1.967313in}{0.510257in}}%
\pgfpathlineto{\pgfqpoint{1.967723in}{0.509442in}}%
\pgfpathlineto{\pgfqpoint{1.968132in}{0.508018in}}%
\pgfpathlineto{\pgfqpoint{1.968541in}{0.506714in}}%
\pgfpathlineto{\pgfqpoint{1.968949in}{0.507080in}}%
\pgfpathlineto{\pgfqpoint{1.969357in}{0.509976in}}%
\pgfpathlineto{\pgfqpoint{1.969763in}{0.511884in}}%
\pgfpathlineto{\pgfqpoint{1.970170in}{0.512226in}}%
\pgfpathlineto{\pgfqpoint{1.970576in}{0.511092in}}%
\pgfpathlineto{\pgfqpoint{1.970981in}{0.509071in}}%
\pgfpathlineto{\pgfqpoint{1.971386in}{0.508137in}}%
\pgfpathlineto{\pgfqpoint{1.971790in}{0.508901in}}%
\pgfpathlineto{\pgfqpoint{1.972193in}{0.510146in}}%
\pgfpathlineto{\pgfqpoint{1.972596in}{0.511614in}}%
\pgfpathlineto{\pgfqpoint{1.972999in}{0.513541in}}%
\pgfpathlineto{\pgfqpoint{1.973401in}{0.512749in}}%
\pgfpathlineto{\pgfqpoint{1.973802in}{0.511315in}}%
\pgfpathlineto{\pgfqpoint{1.974203in}{0.511793in}}%
\pgfpathlineto{\pgfqpoint{1.974603in}{0.513505in}}%
\pgfpathlineto{\pgfqpoint{1.975003in}{0.512786in}}%
\pgfpathlineto{\pgfqpoint{1.975402in}{0.513088in}}%
\pgfpathlineto{\pgfqpoint{1.975801in}{0.512962in}}%
\pgfpathlineto{\pgfqpoint{1.976199in}{0.513251in}}%
\pgfpathlineto{\pgfqpoint{1.976596in}{0.514236in}}%
\pgfpathlineto{\pgfqpoint{1.976993in}{0.514639in}}%
\pgfpathlineto{\pgfqpoint{1.977390in}{0.514075in}}%
\pgfpathlineto{\pgfqpoint{1.977786in}{0.513603in}}%
\pgfpathlineto{\pgfqpoint{1.978181in}{0.513605in}}%
\pgfpathlineto{\pgfqpoint{1.978576in}{0.513342in}}%
\pgfpathlineto{\pgfqpoint{1.978971in}{0.512613in}}%
\pgfpathlineto{\pgfqpoint{1.979364in}{0.512227in}}%
\pgfpathlineto{\pgfqpoint{1.979758in}{0.511934in}}%
\pgfpathlineto{\pgfqpoint{1.980150in}{0.512796in}}%
\pgfpathlineto{\pgfqpoint{1.980543in}{0.513774in}}%
\pgfpathlineto{\pgfqpoint{1.980934in}{0.509891in}}%
\pgfpathlineto{\pgfqpoint{1.981325in}{0.508131in}}%
\pgfpathlineto{\pgfqpoint{1.981716in}{0.509109in}}%
\pgfpathlineto{\pgfqpoint{1.982106in}{0.509996in}}%
\pgfpathlineto{\pgfqpoint{1.982496in}{0.511401in}}%
\pgfpathlineto{\pgfqpoint{1.982885in}{0.513128in}}%
\pgfpathlineto{\pgfqpoint{1.983274in}{0.513448in}}%
\pgfpathlineto{\pgfqpoint{1.983662in}{0.512668in}}%
\pgfpathlineto{\pgfqpoint{1.984049in}{0.514364in}}%
\pgfpathlineto{\pgfqpoint{1.984436in}{0.515721in}}%
\pgfpathlineto{\pgfqpoint{1.984823in}{0.515615in}}%
\pgfpathlineto{\pgfqpoint{1.985209in}{0.516923in}}%
\pgfpathlineto{\pgfqpoint{1.985594in}{0.516346in}}%
\pgfpathlineto{\pgfqpoint{1.985979in}{0.515316in}}%
\pgfpathlineto{\pgfqpoint{1.986364in}{0.515072in}}%
\pgfpathlineto{\pgfqpoint{1.986748in}{0.515687in}}%
\pgfpathlineto{\pgfqpoint{1.987131in}{0.517033in}}%
\pgfpathlineto{\pgfqpoint{1.987514in}{0.515527in}}%
\pgfpathlineto{\pgfqpoint{1.987897in}{0.513539in}}%
\pgfpathlineto{\pgfqpoint{1.988279in}{0.513547in}}%
\pgfpathlineto{\pgfqpoint{1.988660in}{0.514443in}}%
\pgfpathlineto{\pgfqpoint{1.989041in}{0.515165in}}%
\pgfpathlineto{\pgfqpoint{1.989422in}{0.514102in}}%
\pgfpathlineto{\pgfqpoint{1.989802in}{0.511828in}}%
\pgfpathlineto{\pgfqpoint{1.990181in}{0.509769in}}%
\pgfpathlineto{\pgfqpoint{1.990560in}{0.509119in}}%
\pgfpathlineto{\pgfqpoint{1.990939in}{0.510032in}}%
\pgfpathlineto{\pgfqpoint{1.991317in}{0.511536in}}%
\pgfpathlineto{\pgfqpoint{1.991695in}{0.512162in}}%
\pgfpathlineto{\pgfqpoint{1.992072in}{0.512995in}}%
\pgfpathlineto{\pgfqpoint{1.992448in}{0.515213in}}%
\pgfpathlineto{\pgfqpoint{1.992824in}{0.517249in}}%
\pgfpathlineto{\pgfqpoint{1.993200in}{0.516736in}}%
\pgfpathlineto{\pgfqpoint{1.993575in}{0.514995in}}%
\pgfpathlineto{\pgfqpoint{1.993950in}{0.513406in}}%
\pgfpathlineto{\pgfqpoint{1.994324in}{0.512285in}}%
\pgfpathlineto{\pgfqpoint{1.994698in}{0.510758in}}%
\pgfpathlineto{\pgfqpoint{1.995071in}{0.509369in}}%
\pgfpathlineto{\pgfqpoint{1.995444in}{0.509913in}}%
\pgfpathlineto{\pgfqpoint{1.995816in}{0.511610in}}%
\pgfpathlineto{\pgfqpoint{1.996188in}{0.512789in}}%
\pgfpathlineto{\pgfqpoint{1.996559in}{0.513619in}}%
\pgfpathlineto{\pgfqpoint{1.996930in}{0.513562in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{0.512313in}}%
\pgfpathlineto{\pgfqpoint{1.997670in}{0.511194in}}%
\pgfpathlineto{\pgfqpoint{1.998040in}{0.511552in}}%
\pgfpathlineto{\pgfqpoint{1.998409in}{0.513041in}}%
\pgfpathlineto{\pgfqpoint{1.998777in}{0.515107in}}%
\pgfpathlineto{\pgfqpoint{1.999145in}{0.516692in}}%
\pgfpathlineto{\pgfqpoint{1.999513in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.999880in}{0.512690in}}%
\pgfpathlineto{\pgfqpoint{2.000247in}{0.512793in}}%
\pgfpathlineto{\pgfqpoint{2.000613in}{0.512765in}}%
\pgfpathlineto{\pgfqpoint{2.000979in}{0.512895in}}%
\pgfpathlineto{\pgfqpoint{2.001344in}{0.513318in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{0.512878in}}%
\pgfpathlineto{\pgfqpoint{2.002073in}{0.511892in}}%
\pgfpathlineto{\pgfqpoint{2.002437in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{2.002801in}{0.510241in}}%
\pgfpathlineto{\pgfqpoint{2.003164in}{0.509661in}}%
\pgfpathlineto{\pgfqpoint{2.003527in}{0.508471in}}%
\pgfpathlineto{\pgfqpoint{2.003889in}{0.507458in}}%
\pgfpathlineto{\pgfqpoint{2.004250in}{0.508358in}}%
\pgfpathlineto{\pgfqpoint{2.004612in}{0.510897in}}%
\pgfpathlineto{\pgfqpoint{2.004972in}{0.513593in}}%
\pgfpathlineto{\pgfqpoint{2.005333in}{0.514660in}}%
\pgfpathlineto{\pgfqpoint{2.005693in}{0.514391in}}%
\pgfpathlineto{\pgfqpoint{2.006052in}{0.513364in}}%
\pgfpathlineto{\pgfqpoint{2.006411in}{0.512541in}}%
\pgfpathlineto{\pgfqpoint{2.006770in}{0.512691in}}%
\pgfpathlineto{\pgfqpoint{2.007128in}{0.512542in}}%
\pgfpathlineto{\pgfqpoint{2.007486in}{0.512148in}}%
\pgfpathlineto{\pgfqpoint{2.007843in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{0.509575in}}%
\pgfpathlineto{\pgfqpoint{2.008556in}{0.508306in}}%
\pgfpathlineto{\pgfqpoint{2.008912in}{0.509827in}}%
\pgfpathlineto{\pgfqpoint{2.009268in}{0.512286in}}%
\pgfpathlineto{\pgfqpoint{2.009623in}{0.513287in}}%
\pgfpathlineto{\pgfqpoint{2.009978in}{0.513541in}}%
\pgfpathlineto{\pgfqpoint{2.010332in}{0.514686in}}%
\pgfpathlineto{\pgfqpoint{2.010686in}{0.515949in}}%
\pgfpathlineto{\pgfqpoint{2.011039in}{0.516273in}}%
\pgfpathlineto{\pgfqpoint{2.011392in}{0.515630in}}%
\pgfpathlineto{\pgfqpoint{2.011745in}{0.515916in}}%
\pgfpathlineto{\pgfqpoint{2.012097in}{0.516542in}}%
\pgfpathlineto{\pgfqpoint{2.012449in}{0.517267in}}%
\pgfpathlineto{\pgfqpoint{2.012800in}{0.516946in}}%
\pgfpathlineto{\pgfqpoint{2.013151in}{0.516272in}}%
\pgfpathlineto{\pgfqpoint{2.013501in}{0.514109in}}%
\pgfpathlineto{\pgfqpoint{2.013851in}{0.512452in}}%
\pgfpathlineto{\pgfqpoint{2.014201in}{0.513393in}}%
\pgfpathlineto{\pgfqpoint{2.014550in}{0.516133in}}%
\pgfpathlineto{\pgfqpoint{2.014899in}{0.517857in}}%
\pgfpathlineto{\pgfqpoint{2.015247in}{0.517962in}}%
\pgfpathlineto{\pgfqpoint{2.015595in}{0.517004in}}%
\pgfpathlineto{\pgfqpoint{2.015943in}{0.516289in}}%
\pgfpathlineto{\pgfqpoint{2.016290in}{0.516167in}}%
\pgfpathlineto{\pgfqpoint{2.016637in}{0.516378in}}%
\pgfpathlineto{\pgfqpoint{2.016983in}{0.513697in}}%
\pgfpathlineto{\pgfqpoint{2.017329in}{0.513907in}}%
\pgfpathlineto{\pgfqpoint{2.017674in}{0.515453in}}%
\pgfpathlineto{\pgfqpoint{2.018019in}{0.517447in}}%
\pgfpathlineto{\pgfqpoint{2.018364in}{0.517046in}}%
\pgfpathlineto{\pgfqpoint{2.018708in}{0.517106in}}%
\pgfpathlineto{\pgfqpoint{2.019052in}{0.516527in}}%
\pgfpathlineto{\pgfqpoint{2.019396in}{0.516975in}}%
\pgfpathlineto{\pgfqpoint{2.019739in}{0.517036in}}%
\pgfpathlineto{\pgfqpoint{2.020081in}{0.516442in}}%
\pgfpathlineto{\pgfqpoint{2.020424in}{0.515294in}}%
\pgfpathlineto{\pgfqpoint{2.020765in}{0.514182in}}%
\pgfpathlineto{\pgfqpoint{2.021107in}{0.513322in}}%
\pgfpathlineto{\pgfqpoint{2.021448in}{0.513502in}}%
\pgfpathlineto{\pgfqpoint{2.021789in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{2.022129in}{0.516077in}}%
\pgfpathlineto{\pgfqpoint{2.022469in}{0.517523in}}%
\pgfpathlineto{\pgfqpoint{2.022808in}{0.517619in}}%
\pgfpathlineto{\pgfqpoint{2.023147in}{0.516234in}}%
\pgfpathlineto{\pgfqpoint{2.023486in}{0.513824in}}%
\pgfpathlineto{\pgfqpoint{2.023824in}{0.513656in}}%
\pgfpathlineto{\pgfqpoint{2.024162in}{0.513616in}}%
\pgfpathlineto{\pgfqpoint{2.024500in}{0.513881in}}%
\pgfpathlineto{\pgfqpoint{2.024837in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{2.025174in}{0.513372in}}%
\pgfpathlineto{\pgfqpoint{2.025510in}{0.512951in}}%
\pgfpathlineto{\pgfqpoint{2.025846in}{0.513138in}}%
\pgfpathlineto{\pgfqpoint{2.026182in}{0.511926in}}%
\pgfpathlineto{\pgfqpoint{2.026517in}{0.512250in}}%
\pgfpathlineto{\pgfqpoint{2.026852in}{0.514562in}}%
\pgfpathlineto{\pgfqpoint{2.027186in}{0.516152in}}%
\pgfpathlineto{\pgfqpoint{2.027520in}{0.517299in}}%
\pgfpathlineto{\pgfqpoint{2.027854in}{0.518262in}}%
\pgfpathlineto{\pgfqpoint{2.028187in}{0.518619in}}%
\pgfpathlineto{\pgfqpoint{2.028520in}{0.518207in}}%
\pgfpathlineto{\pgfqpoint{2.028852in}{0.516132in}}%
\pgfpathlineto{\pgfqpoint{2.029185in}{0.514252in}}%
\pgfpathlineto{\pgfqpoint{2.029516in}{0.512951in}}%
\pgfpathlineto{\pgfqpoint{2.029848in}{0.512733in}}%
\pgfpathlineto{\pgfqpoint{2.030179in}{0.513314in}}%
\pgfpathlineto{\pgfqpoint{2.030510in}{0.513724in}}%
\pgfpathlineto{\pgfqpoint{2.030840in}{0.514243in}}%
\pgfpathlineto{\pgfqpoint{2.031170in}{0.512537in}}%
\pgfpathlineto{\pgfqpoint{2.031499in}{0.510734in}}%
\pgfpathlineto{\pgfqpoint{2.031828in}{0.510644in}}%
\pgfpathlineto{\pgfqpoint{2.032157in}{0.511452in}}%
\pgfpathlineto{\pgfqpoint{2.032486in}{0.512233in}}%
\pgfpathlineto{\pgfqpoint{2.032814in}{0.512762in}}%
\pgfpathlineto{\pgfqpoint{2.033141in}{0.512716in}}%
\pgfpathlineto{\pgfqpoint{2.033469in}{0.513567in}}%
\pgfpathlineto{\pgfqpoint{2.033796in}{0.515204in}}%
\pgfpathlineto{\pgfqpoint{2.034122in}{0.516652in}}%
\pgfpathlineto{\pgfqpoint{2.034449in}{0.517571in}}%
\pgfpathlineto{\pgfqpoint{2.034774in}{0.518383in}}%
\pgfpathlineto{\pgfqpoint{2.035100in}{0.518859in}}%
\pgfpathlineto{\pgfqpoint{2.035425in}{0.518784in}}%
\pgfpathlineto{\pgfqpoint{2.035750in}{0.518515in}}%
\pgfpathlineto{\pgfqpoint{2.036074in}{0.517184in}}%
\pgfpathlineto{\pgfqpoint{2.036398in}{0.515198in}}%
\pgfpathlineto{\pgfqpoint{2.036722in}{0.514117in}}%
\pgfpathlineto{\pgfqpoint{2.037046in}{0.515000in}}%
\pgfpathlineto{\pgfqpoint{2.037369in}{0.514414in}}%
\pgfpathlineto{\pgfqpoint{2.037691in}{0.513930in}}%
\pgfpathlineto{\pgfqpoint{2.038013in}{0.514096in}}%
\pgfpathlineto{\pgfqpoint{2.038335in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{2.038657in}{0.512290in}}%
\pgfpathlineto{\pgfqpoint{2.038978in}{0.512788in}}%
\pgfpathlineto{\pgfqpoint{2.039299in}{0.513517in}}%
\pgfpathlineto{\pgfqpoint{2.039620in}{0.514568in}}%
\pgfpathlineto{\pgfqpoint{2.039940in}{0.515513in}}%
\pgfpathlineto{\pgfqpoint{2.040260in}{0.515523in}}%
\pgfpathlineto{\pgfqpoint{2.040579in}{0.515422in}}%
\pgfpathlineto{\pgfqpoint{2.040898in}{0.514159in}}%
\pgfpathlineto{\pgfqpoint{2.041217in}{0.513504in}}%
\pgfpathlineto{\pgfqpoint{2.041535in}{0.514366in}}%
\pgfpathlineto{\pgfqpoint{2.041854in}{0.514500in}}%
\pgfpathlineto{\pgfqpoint{2.042171in}{0.515112in}}%
\pgfpathlineto{\pgfqpoint{2.042489in}{0.515739in}}%
\pgfpathlineto{\pgfqpoint{2.042806in}{0.515951in}}%
\pgfpathlineto{\pgfqpoint{2.043122in}{0.515497in}}%
\pgfpathlineto{\pgfqpoint{2.043439in}{0.514772in}}%
\pgfpathlineto{\pgfqpoint{2.043755in}{0.514977in}}%
\pgfpathlineto{\pgfqpoint{2.044071in}{0.515580in}}%
\pgfpathlineto{\pgfqpoint{2.044386in}{0.515637in}}%
\pgfpathlineto{\pgfqpoint{2.044701in}{0.518571in}}%
\pgfpathlineto{\pgfqpoint{2.045016in}{0.522253in}}%
\pgfpathlineto{\pgfqpoint{2.045330in}{0.521165in}}%
\pgfpathlineto{\pgfqpoint{2.045644in}{0.520408in}}%
\pgfpathlineto{\pgfqpoint{2.045958in}{0.520050in}}%
\pgfpathlineto{\pgfqpoint{2.046271in}{0.520064in}}%
\pgfpathlineto{\pgfqpoint{2.046584in}{0.520758in}}%
\pgfpathlineto{\pgfqpoint{2.046896in}{0.521912in}}%
\pgfpathlineto{\pgfqpoint{2.047209in}{0.522964in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.521979in}}%
\pgfpathlineto{\pgfqpoint{2.047832in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{2.048144in}{0.519782in}}%
\pgfpathlineto{\pgfqpoint{2.048455in}{0.520445in}}%
\pgfpathlineto{\pgfqpoint{2.048765in}{0.521266in}}%
\pgfpathlineto{\pgfqpoint{2.049076in}{0.521186in}}%
\pgfpathlineto{\pgfqpoint{2.049386in}{0.522300in}}%
\pgfpathlineto{\pgfqpoint{2.049695in}{0.523111in}}%
\pgfpathlineto{\pgfqpoint{2.050005in}{0.521372in}}%
\pgfpathlineto{\pgfqpoint{2.050314in}{0.520040in}}%
\pgfpathlineto{\pgfqpoint{2.050623in}{0.519529in}}%
\pgfpathlineto{\pgfqpoint{2.050931in}{0.519470in}}%
\pgfpathlineto{\pgfqpoint{2.051239in}{0.520424in}}%
\pgfpathlineto{\pgfqpoint{2.051547in}{0.522653in}}%
\pgfpathlineto{\pgfqpoint{2.051854in}{0.525179in}}%
\pgfpathlineto{\pgfqpoint{2.052161in}{0.526064in}}%
\pgfpathlineto{\pgfqpoint{2.052468in}{0.524957in}}%
\pgfpathlineto{\pgfqpoint{2.052774in}{0.524072in}}%
\pgfpathlineto{\pgfqpoint{2.053080in}{0.522913in}}%
\pgfpathlineto{\pgfqpoint{2.053386in}{0.520452in}}%
\pgfpathlineto{\pgfqpoint{2.053692in}{0.519120in}}%
\pgfpathlineto{\pgfqpoint{2.053997in}{0.518613in}}%
\pgfpathlineto{\pgfqpoint{2.054302in}{0.519838in}}%
\pgfpathlineto{\pgfqpoint{2.054606in}{0.520039in}}%
\pgfpathlineto{\pgfqpoint{2.054910in}{0.520560in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{0.521934in}}%
\pgfpathlineto{\pgfqpoint{2.055518in}{0.523743in}}%
\pgfpathlineto{\pgfqpoint{2.055821in}{0.522920in}}%
\pgfpathlineto{\pgfqpoint{2.056124in}{0.520115in}}%
\pgfpathlineto{\pgfqpoint{2.056427in}{0.516940in}}%
\pgfpathlineto{\pgfqpoint{2.056729in}{0.513897in}}%
\pgfpathlineto{\pgfqpoint{2.057031in}{0.512710in}}%
\pgfpathlineto{\pgfqpoint{2.057333in}{0.513607in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{0.513952in}}%
\pgfpathlineto{\pgfqpoint{2.057935in}{0.514116in}}%
\pgfpathlineto{\pgfqpoint{2.058236in}{0.513657in}}%
\pgfpathlineto{\pgfqpoint{2.058537in}{0.514001in}}%
\pgfpathlineto{\pgfqpoint{2.058837in}{0.515732in}}%
\pgfpathlineto{\pgfqpoint{2.059137in}{0.516946in}}%
\pgfpathlineto{\pgfqpoint{2.059436in}{0.516234in}}%
\pgfpathlineto{\pgfqpoint{2.059735in}{0.515440in}}%
\pgfpathlineto{\pgfqpoint{2.060034in}{0.515952in}}%
\pgfpathlineto{\pgfqpoint{2.060333in}{0.517759in}}%
\pgfpathlineto{\pgfqpoint{2.060631in}{0.518938in}}%
\pgfpathlineto{\pgfqpoint{2.060929in}{0.519141in}}%
\pgfpathlineto{\pgfqpoint{2.061227in}{0.519401in}}%
\pgfpathlineto{\pgfqpoint{2.061524in}{0.519832in}}%
\pgfpathlineto{\pgfqpoint{2.061821in}{0.520219in}}%
\pgfpathlineto{\pgfqpoint{2.062118in}{0.519848in}}%
\pgfpathlineto{\pgfqpoint{2.062415in}{0.518565in}}%
\pgfpathlineto{\pgfqpoint{2.062711in}{0.517437in}}%
\pgfpathlineto{\pgfqpoint{2.063007in}{0.518207in}}%
\pgfpathlineto{\pgfqpoint{2.063302in}{0.520402in}}%
\pgfpathlineto{\pgfqpoint{2.063598in}{0.522249in}}%
\pgfpathlineto{\pgfqpoint{2.063893in}{0.520205in}}%
\pgfpathlineto{\pgfqpoint{2.064188in}{0.517730in}}%
\pgfpathlineto{\pgfqpoint{2.064482in}{0.517360in}}%
\pgfpathlineto{\pgfqpoint{2.064776in}{0.517561in}}%
\pgfpathlineto{\pgfqpoint{2.065070in}{0.518171in}}%
\pgfpathlineto{\pgfqpoint{2.065363in}{0.518706in}}%
\pgfpathlineto{\pgfqpoint{2.065657in}{0.517342in}}%
\pgfpathlineto{\pgfqpoint{2.065657in}{0.527901in}}%
\pgfpathlineto{\pgfqpoint{2.065657in}{0.527901in}}%
\pgfpathlineto{\pgfqpoint{2.065363in}{0.527736in}}%
\pgfpathlineto{\pgfqpoint{2.065070in}{0.526606in}}%
\pgfpathlineto{\pgfqpoint{2.064776in}{0.525331in}}%
\pgfpathlineto{\pgfqpoint{2.064482in}{0.526562in}}%
\pgfpathlineto{\pgfqpoint{2.064188in}{0.527904in}}%
\pgfpathlineto{\pgfqpoint{2.063893in}{0.527450in}}%
\pgfpathlineto{\pgfqpoint{2.063598in}{0.528623in}}%
\pgfpathlineto{\pgfqpoint{2.063302in}{0.531343in}}%
\pgfpathlineto{\pgfqpoint{2.063007in}{0.532920in}}%
\pgfpathlineto{\pgfqpoint{2.062711in}{0.532671in}}%
\pgfpathlineto{\pgfqpoint{2.062415in}{0.532200in}}%
\pgfpathlineto{\pgfqpoint{2.062118in}{0.532048in}}%
\pgfpathlineto{\pgfqpoint{2.061821in}{0.532173in}}%
\pgfpathlineto{\pgfqpoint{2.061524in}{0.533152in}}%
\pgfpathlineto{\pgfqpoint{2.061227in}{0.536069in}}%
\pgfpathlineto{\pgfqpoint{2.060929in}{0.538112in}}%
\pgfpathlineto{\pgfqpoint{2.060631in}{0.535430in}}%
\pgfpathlineto{\pgfqpoint{2.060333in}{0.533374in}}%
\pgfpathlineto{\pgfqpoint{2.060034in}{0.531493in}}%
\pgfpathlineto{\pgfqpoint{2.059735in}{0.528593in}}%
\pgfpathlineto{\pgfqpoint{2.059436in}{0.525836in}}%
\pgfpathlineto{\pgfqpoint{2.059137in}{0.524095in}}%
\pgfpathlineto{\pgfqpoint{2.058837in}{0.524751in}}%
\pgfpathlineto{\pgfqpoint{2.058537in}{0.524978in}}%
\pgfpathlineto{\pgfqpoint{2.058236in}{0.525722in}}%
\pgfpathlineto{\pgfqpoint{2.057935in}{0.526446in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{0.524578in}}%
\pgfpathlineto{\pgfqpoint{2.057333in}{0.522805in}}%
\pgfpathlineto{\pgfqpoint{2.057031in}{0.522962in}}%
\pgfpathlineto{\pgfqpoint{2.056729in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.056427in}{0.528354in}}%
\pgfpathlineto{\pgfqpoint{2.056124in}{0.528429in}}%
\pgfpathlineto{\pgfqpoint{2.055821in}{0.528137in}}%
\pgfpathlineto{\pgfqpoint{2.055518in}{0.528809in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{0.527956in}}%
\pgfpathlineto{\pgfqpoint{2.054910in}{0.525902in}}%
\pgfpathlineto{\pgfqpoint{2.054606in}{0.523456in}}%
\pgfpathlineto{\pgfqpoint{2.054302in}{0.522617in}}%
\pgfpathlineto{\pgfqpoint{2.053997in}{0.523689in}}%
\pgfpathlineto{\pgfqpoint{2.053692in}{0.525277in}}%
\pgfpathlineto{\pgfqpoint{2.053386in}{0.526412in}}%
\pgfpathlineto{\pgfqpoint{2.053080in}{0.527797in}}%
\pgfpathlineto{\pgfqpoint{2.052774in}{0.530428in}}%
\pgfpathlineto{\pgfqpoint{2.052468in}{0.531263in}}%
\pgfpathlineto{\pgfqpoint{2.052161in}{0.531062in}}%
\pgfpathlineto{\pgfqpoint{2.051854in}{0.530300in}}%
\pgfpathlineto{\pgfqpoint{2.051547in}{0.528666in}}%
\pgfpathlineto{\pgfqpoint{2.051239in}{0.526832in}}%
\pgfpathlineto{\pgfqpoint{2.050931in}{0.525017in}}%
\pgfpathlineto{\pgfqpoint{2.050623in}{0.523903in}}%
\pgfpathlineto{\pgfqpoint{2.050314in}{0.524870in}}%
\pgfpathlineto{\pgfqpoint{2.050005in}{0.526454in}}%
\pgfpathlineto{\pgfqpoint{2.049695in}{0.528046in}}%
\pgfpathlineto{\pgfqpoint{2.049386in}{0.528862in}}%
\pgfpathlineto{\pgfqpoint{2.049076in}{0.529110in}}%
\pgfpathlineto{\pgfqpoint{2.048765in}{0.529811in}}%
\pgfpathlineto{\pgfqpoint{2.048455in}{0.530256in}}%
\pgfpathlineto{\pgfqpoint{2.048144in}{0.529858in}}%
\pgfpathlineto{\pgfqpoint{2.047832in}{0.528282in}}%
\pgfpathlineto{\pgfqpoint{2.047521in}{0.527044in}}%
\pgfpathlineto{\pgfqpoint{2.047209in}{0.526191in}}%
\pgfpathlineto{\pgfqpoint{2.046896in}{0.525484in}}%
\pgfpathlineto{\pgfqpoint{2.046584in}{0.525416in}}%
\pgfpathlineto{\pgfqpoint{2.046271in}{0.526756in}}%
\pgfpathlineto{\pgfqpoint{2.045958in}{0.530475in}}%
\pgfpathlineto{\pgfqpoint{2.045644in}{0.531674in}}%
\pgfpathlineto{\pgfqpoint{2.045330in}{0.531967in}}%
\pgfpathlineto{\pgfqpoint{2.045016in}{0.531912in}}%
\pgfpathlineto{\pgfqpoint{2.044701in}{0.530947in}}%
\pgfpathlineto{\pgfqpoint{2.044386in}{0.528869in}}%
\pgfpathlineto{\pgfqpoint{2.044071in}{0.526541in}}%
\pgfpathlineto{\pgfqpoint{2.043755in}{0.524878in}}%
\pgfpathlineto{\pgfqpoint{2.043439in}{0.525602in}}%
\pgfpathlineto{\pgfqpoint{2.043122in}{0.525601in}}%
\pgfpathlineto{\pgfqpoint{2.042806in}{0.524837in}}%
\pgfpathlineto{\pgfqpoint{2.042489in}{0.524561in}}%
\pgfpathlineto{\pgfqpoint{2.042171in}{0.523879in}}%
\pgfpathlineto{\pgfqpoint{2.041854in}{0.521817in}}%
\pgfpathlineto{\pgfqpoint{2.041535in}{0.521372in}}%
\pgfpathlineto{\pgfqpoint{2.041217in}{0.521594in}}%
\pgfpathlineto{\pgfqpoint{2.040898in}{0.521248in}}%
\pgfpathlineto{\pgfqpoint{2.040579in}{0.521621in}}%
\pgfpathlineto{\pgfqpoint{2.040260in}{0.522139in}}%
\pgfpathlineto{\pgfqpoint{2.039940in}{0.522162in}}%
\pgfpathlineto{\pgfqpoint{2.039620in}{0.522029in}}%
\pgfpathlineto{\pgfqpoint{2.039299in}{0.520791in}}%
\pgfpathlineto{\pgfqpoint{2.038978in}{0.519712in}}%
\pgfpathlineto{\pgfqpoint{2.038657in}{0.520430in}}%
\pgfpathlineto{\pgfqpoint{2.038335in}{0.521454in}}%
\pgfpathlineto{\pgfqpoint{2.038013in}{0.522876in}}%
\pgfpathlineto{\pgfqpoint{2.037691in}{0.523425in}}%
\pgfpathlineto{\pgfqpoint{2.037369in}{0.522723in}}%
\pgfpathlineto{\pgfqpoint{2.037046in}{0.521645in}}%
\pgfpathlineto{\pgfqpoint{2.036722in}{0.521477in}}%
\pgfpathlineto{\pgfqpoint{2.036398in}{0.522947in}}%
\pgfpathlineto{\pgfqpoint{2.036074in}{0.524512in}}%
\pgfpathlineto{\pgfqpoint{2.035750in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.035425in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.035100in}{0.524169in}}%
\pgfpathlineto{\pgfqpoint{2.034774in}{0.524512in}}%
\pgfpathlineto{\pgfqpoint{2.034449in}{0.524575in}}%
\pgfpathlineto{\pgfqpoint{2.034122in}{0.523617in}}%
\pgfpathlineto{\pgfqpoint{2.033796in}{0.523771in}}%
\pgfpathlineto{\pgfqpoint{2.033469in}{0.523165in}}%
\pgfpathlineto{\pgfqpoint{2.033141in}{0.522467in}}%
\pgfpathlineto{\pgfqpoint{2.032814in}{0.522492in}}%
\pgfpathlineto{\pgfqpoint{2.032486in}{0.522260in}}%
\pgfpathlineto{\pgfqpoint{2.032157in}{0.520926in}}%
\pgfpathlineto{\pgfqpoint{2.031828in}{0.520630in}}%
\pgfpathlineto{\pgfqpoint{2.031499in}{0.520432in}}%
\pgfpathlineto{\pgfqpoint{2.031170in}{0.524716in}}%
\pgfpathlineto{\pgfqpoint{2.030840in}{0.527270in}}%
\pgfpathlineto{\pgfqpoint{2.030510in}{0.527081in}}%
\pgfpathlineto{\pgfqpoint{2.030179in}{0.525283in}}%
\pgfpathlineto{\pgfqpoint{2.029848in}{0.522694in}}%
\pgfpathlineto{\pgfqpoint{2.029516in}{0.521197in}}%
\pgfpathlineto{\pgfqpoint{2.029185in}{0.522481in}}%
\pgfpathlineto{\pgfqpoint{2.028852in}{0.523440in}}%
\pgfpathlineto{\pgfqpoint{2.028520in}{0.524454in}}%
\pgfpathlineto{\pgfqpoint{2.028187in}{0.524740in}}%
\pgfpathlineto{\pgfqpoint{2.027854in}{0.523223in}}%
\pgfpathlineto{\pgfqpoint{2.027520in}{0.522045in}}%
\pgfpathlineto{\pgfqpoint{2.027186in}{0.521439in}}%
\pgfpathlineto{\pgfqpoint{2.026852in}{0.520613in}}%
\pgfpathlineto{\pgfqpoint{2.026517in}{0.519542in}}%
\pgfpathlineto{\pgfqpoint{2.026182in}{0.519447in}}%
\pgfpathlineto{\pgfqpoint{2.025846in}{0.519747in}}%
\pgfpathlineto{\pgfqpoint{2.025510in}{0.520129in}}%
\pgfpathlineto{\pgfqpoint{2.025174in}{0.520146in}}%
\pgfpathlineto{\pgfqpoint{2.024837in}{0.520427in}}%
\pgfpathlineto{\pgfqpoint{2.024500in}{0.521049in}}%
\pgfpathlineto{\pgfqpoint{2.024162in}{0.521947in}}%
\pgfpathlineto{\pgfqpoint{2.023824in}{0.523562in}}%
\pgfpathlineto{\pgfqpoint{2.023486in}{0.524368in}}%
\pgfpathlineto{\pgfqpoint{2.023147in}{0.523470in}}%
\pgfpathlineto{\pgfqpoint{2.022808in}{0.521486in}}%
\pgfpathlineto{\pgfqpoint{2.022469in}{0.520615in}}%
\pgfpathlineto{\pgfqpoint{2.022129in}{0.521040in}}%
\pgfpathlineto{\pgfqpoint{2.021789in}{0.521136in}}%
\pgfpathlineto{\pgfqpoint{2.021448in}{0.519867in}}%
\pgfpathlineto{\pgfqpoint{2.021107in}{0.519647in}}%
\pgfpathlineto{\pgfqpoint{2.020765in}{0.520626in}}%
\pgfpathlineto{\pgfqpoint{2.020424in}{0.521887in}}%
\pgfpathlineto{\pgfqpoint{2.020081in}{0.522478in}}%
\pgfpathlineto{\pgfqpoint{2.019739in}{0.522163in}}%
\pgfpathlineto{\pgfqpoint{2.019396in}{0.521550in}}%
\pgfpathlineto{\pgfqpoint{2.019052in}{0.521609in}}%
\pgfpathlineto{\pgfqpoint{2.018708in}{0.522839in}}%
\pgfpathlineto{\pgfqpoint{2.018364in}{0.522911in}}%
\pgfpathlineto{\pgfqpoint{2.018019in}{0.521902in}}%
\pgfpathlineto{\pgfqpoint{2.017674in}{0.520855in}}%
\pgfpathlineto{\pgfqpoint{2.017329in}{0.520694in}}%
\pgfpathlineto{\pgfqpoint{2.016983in}{0.519809in}}%
\pgfpathlineto{\pgfqpoint{2.016637in}{0.519380in}}%
\pgfpathlineto{\pgfqpoint{2.016290in}{0.519861in}}%
\pgfpathlineto{\pgfqpoint{2.015943in}{0.520746in}}%
\pgfpathlineto{\pgfqpoint{2.015595in}{0.521965in}}%
\pgfpathlineto{\pgfqpoint{2.015247in}{0.522433in}}%
\pgfpathlineto{\pgfqpoint{2.014899in}{0.521936in}}%
\pgfpathlineto{\pgfqpoint{2.014550in}{0.522913in}}%
\pgfpathlineto{\pgfqpoint{2.014201in}{0.524050in}}%
\pgfpathlineto{\pgfqpoint{2.013851in}{0.524077in}}%
\pgfpathlineto{\pgfqpoint{2.013501in}{0.523409in}}%
\pgfpathlineto{\pgfqpoint{2.013151in}{0.522284in}}%
\pgfpathlineto{\pgfqpoint{2.012800in}{0.521258in}}%
\pgfpathlineto{\pgfqpoint{2.012449in}{0.520187in}}%
\pgfpathlineto{\pgfqpoint{2.012097in}{0.519494in}}%
\pgfpathlineto{\pgfqpoint{2.011745in}{0.521018in}}%
\pgfpathlineto{\pgfqpoint{2.011392in}{0.523994in}}%
\pgfpathlineto{\pgfqpoint{2.011039in}{0.526697in}}%
\pgfpathlineto{\pgfqpoint{2.010686in}{0.527102in}}%
\pgfpathlineto{\pgfqpoint{2.010332in}{0.525235in}}%
\pgfpathlineto{\pgfqpoint{2.009978in}{0.523170in}}%
\pgfpathlineto{\pgfqpoint{2.009623in}{0.522673in}}%
\pgfpathlineto{\pgfqpoint{2.009268in}{0.522678in}}%
\pgfpathlineto{\pgfqpoint{2.008912in}{0.522404in}}%
\pgfpathlineto{\pgfqpoint{2.008556in}{0.522322in}}%
\pgfpathlineto{\pgfqpoint{2.008200in}{0.522934in}}%
\pgfpathlineto{\pgfqpoint{2.007843in}{0.523954in}}%
\pgfpathlineto{\pgfqpoint{2.007486in}{0.523758in}}%
\pgfpathlineto{\pgfqpoint{2.007128in}{0.521707in}}%
\pgfpathlineto{\pgfqpoint{2.006770in}{0.519836in}}%
\pgfpathlineto{\pgfqpoint{2.006411in}{0.519982in}}%
\pgfpathlineto{\pgfqpoint{2.006052in}{0.520615in}}%
\pgfpathlineto{\pgfqpoint{2.005693in}{0.521542in}}%
\pgfpathlineto{\pgfqpoint{2.005333in}{0.522436in}}%
\pgfpathlineto{\pgfqpoint{2.004972in}{0.520918in}}%
\pgfpathlineto{\pgfqpoint{2.004612in}{0.520276in}}%
\pgfpathlineto{\pgfqpoint{2.004250in}{0.520389in}}%
\pgfpathlineto{\pgfqpoint{2.003889in}{0.520556in}}%
\pgfpathlineto{\pgfqpoint{2.003527in}{0.520577in}}%
\pgfpathlineto{\pgfqpoint{2.003164in}{0.521148in}}%
\pgfpathlineto{\pgfqpoint{2.002801in}{0.522616in}}%
\pgfpathlineto{\pgfqpoint{2.002437in}{0.523066in}}%
\pgfpathlineto{\pgfqpoint{2.002073in}{0.522993in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{0.522484in}}%
\pgfpathlineto{\pgfqpoint{2.001344in}{0.522656in}}%
\pgfpathlineto{\pgfqpoint{2.000979in}{0.522484in}}%
\pgfpathlineto{\pgfqpoint{2.000613in}{0.521689in}}%
\pgfpathlineto{\pgfqpoint{2.000247in}{0.519900in}}%
\pgfpathlineto{\pgfqpoint{1.999880in}{0.520746in}}%
\pgfpathlineto{\pgfqpoint{1.999513in}{0.521688in}}%
\pgfpathlineto{\pgfqpoint{1.999145in}{0.521707in}}%
\pgfpathlineto{\pgfqpoint{1.998777in}{0.521561in}}%
\pgfpathlineto{\pgfqpoint{1.998409in}{0.522470in}}%
\pgfpathlineto{\pgfqpoint{1.998040in}{0.523393in}}%
\pgfpathlineto{\pgfqpoint{1.997670in}{0.524333in}}%
\pgfpathlineto{\pgfqpoint{1.997300in}{0.523874in}}%
\pgfpathlineto{\pgfqpoint{1.996930in}{0.524163in}}%
\pgfpathlineto{\pgfqpoint{1.996559in}{0.523977in}}%
\pgfpathlineto{\pgfqpoint{1.996188in}{0.522150in}}%
\pgfpathlineto{\pgfqpoint{1.995816in}{0.520239in}}%
\pgfpathlineto{\pgfqpoint{1.995444in}{0.519416in}}%
\pgfpathlineto{\pgfqpoint{1.995071in}{0.519862in}}%
\pgfpathlineto{\pgfqpoint{1.994698in}{0.520598in}}%
\pgfpathlineto{\pgfqpoint{1.994324in}{0.521060in}}%
\pgfpathlineto{\pgfqpoint{1.993950in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.993575in}{0.522736in}}%
\pgfpathlineto{\pgfqpoint{1.993200in}{0.523520in}}%
\pgfpathlineto{\pgfqpoint{1.992824in}{0.524243in}}%
\pgfpathlineto{\pgfqpoint{1.992448in}{0.524005in}}%
\pgfpathlineto{\pgfqpoint{1.992072in}{0.523512in}}%
\pgfpathlineto{\pgfqpoint{1.991695in}{0.523490in}}%
\pgfpathlineto{\pgfqpoint{1.991317in}{0.522646in}}%
\pgfpathlineto{\pgfqpoint{1.990939in}{0.520739in}}%
\pgfpathlineto{\pgfqpoint{1.990560in}{0.518767in}}%
\pgfpathlineto{\pgfqpoint{1.990181in}{0.520182in}}%
\pgfpathlineto{\pgfqpoint{1.989802in}{0.524518in}}%
\pgfpathlineto{\pgfqpoint{1.989422in}{0.528390in}}%
\pgfpathlineto{\pgfqpoint{1.989041in}{0.529298in}}%
\pgfpathlineto{\pgfqpoint{1.988660in}{0.529595in}}%
\pgfpathlineto{\pgfqpoint{1.988279in}{0.527810in}}%
\pgfpathlineto{\pgfqpoint{1.987897in}{0.524610in}}%
\pgfpathlineto{\pgfqpoint{1.987514in}{0.522309in}}%
\pgfpathlineto{\pgfqpoint{1.987131in}{0.524101in}}%
\pgfpathlineto{\pgfqpoint{1.986748in}{0.524849in}}%
\pgfpathlineto{\pgfqpoint{1.986364in}{0.524506in}}%
\pgfpathlineto{\pgfqpoint{1.985979in}{0.525169in}}%
\pgfpathlineto{\pgfqpoint{1.985594in}{0.526446in}}%
\pgfpathlineto{\pgfqpoint{1.985209in}{0.527635in}}%
\pgfpathlineto{\pgfqpoint{1.984823in}{0.527753in}}%
\pgfpathlineto{\pgfqpoint{1.984436in}{0.526524in}}%
\pgfpathlineto{\pgfqpoint{1.984049in}{0.524949in}}%
\pgfpathlineto{\pgfqpoint{1.983662in}{0.522916in}}%
\pgfpathlineto{\pgfqpoint{1.983274in}{0.520647in}}%
\pgfpathlineto{\pgfqpoint{1.982885in}{0.517837in}}%
\pgfpathlineto{\pgfqpoint{1.982496in}{0.517009in}}%
\pgfpathlineto{\pgfqpoint{1.982106in}{0.516012in}}%
\pgfpathlineto{\pgfqpoint{1.981716in}{0.515127in}}%
\pgfpathlineto{\pgfqpoint{1.981325in}{0.514982in}}%
\pgfpathlineto{\pgfqpoint{1.980934in}{0.515804in}}%
\pgfpathlineto{\pgfqpoint{1.980543in}{0.518010in}}%
\pgfpathlineto{\pgfqpoint{1.980150in}{0.523631in}}%
\pgfpathlineto{\pgfqpoint{1.979758in}{0.526868in}}%
\pgfpathlineto{\pgfqpoint{1.979364in}{0.526095in}}%
\pgfpathlineto{\pgfqpoint{1.978971in}{0.525221in}}%
\pgfpathlineto{\pgfqpoint{1.978576in}{0.523338in}}%
\pgfpathlineto{\pgfqpoint{1.978181in}{0.522374in}}%
\pgfpathlineto{\pgfqpoint{1.977786in}{0.521191in}}%
\pgfpathlineto{\pgfqpoint{1.977390in}{0.519943in}}%
\pgfpathlineto{\pgfqpoint{1.976993in}{0.519655in}}%
\pgfpathlineto{\pgfqpoint{1.976596in}{0.520368in}}%
\pgfpathlineto{\pgfqpoint{1.976199in}{0.520799in}}%
\pgfpathlineto{\pgfqpoint{1.975801in}{0.520338in}}%
\pgfpathlineto{\pgfqpoint{1.975402in}{0.519615in}}%
\pgfpathlineto{\pgfqpoint{1.975003in}{0.518846in}}%
\pgfpathlineto{\pgfqpoint{1.974603in}{0.519783in}}%
\pgfpathlineto{\pgfqpoint{1.974203in}{0.520215in}}%
\pgfpathlineto{\pgfqpoint{1.973802in}{0.520263in}}%
\pgfpathlineto{\pgfqpoint{1.973401in}{0.520553in}}%
\pgfpathlineto{\pgfqpoint{1.972999in}{0.520638in}}%
\pgfpathlineto{\pgfqpoint{1.972596in}{0.521517in}}%
\pgfpathlineto{\pgfqpoint{1.972193in}{0.521472in}}%
\pgfpathlineto{\pgfqpoint{1.971790in}{0.520606in}}%
\pgfpathlineto{\pgfqpoint{1.971386in}{0.520686in}}%
\pgfpathlineto{\pgfqpoint{1.970981in}{0.521696in}}%
\pgfpathlineto{\pgfqpoint{1.970576in}{0.522308in}}%
\pgfpathlineto{\pgfqpoint{1.970170in}{0.521221in}}%
\pgfpathlineto{\pgfqpoint{1.969763in}{0.519058in}}%
\pgfpathlineto{\pgfqpoint{1.969357in}{0.516454in}}%
\pgfpathlineto{\pgfqpoint{1.968949in}{0.516330in}}%
\pgfpathlineto{\pgfqpoint{1.968541in}{0.516084in}}%
\pgfpathlineto{\pgfqpoint{1.968132in}{0.515951in}}%
\pgfpathlineto{\pgfqpoint{1.967723in}{0.516630in}}%
\pgfpathlineto{\pgfqpoint{1.967313in}{0.517056in}}%
\pgfpathlineto{\pgfqpoint{1.966903in}{0.517884in}}%
\pgfpathlineto{\pgfqpoint{1.966492in}{0.519409in}}%
\pgfpathlineto{\pgfqpoint{1.966080in}{0.519617in}}%
\pgfpathlineto{\pgfqpoint{1.965668in}{0.517614in}}%
\pgfpathlineto{\pgfqpoint{1.965256in}{0.514736in}}%
\pgfpathlineto{\pgfqpoint{1.964842in}{0.514636in}}%
\pgfpathlineto{\pgfqpoint{1.964428in}{0.515273in}}%
\pgfpathlineto{\pgfqpoint{1.964014in}{0.519002in}}%
\pgfpathlineto{\pgfqpoint{1.963599in}{0.518820in}}%
\pgfpathlineto{\pgfqpoint{1.963183in}{0.515980in}}%
\pgfpathlineto{\pgfqpoint{1.962767in}{0.514739in}}%
\pgfpathlineto{\pgfqpoint{1.962350in}{0.516771in}}%
\pgfpathlineto{\pgfqpoint{1.961933in}{0.517950in}}%
\pgfpathlineto{\pgfqpoint{1.961515in}{0.519437in}}%
\pgfpathlineto{\pgfqpoint{1.961096in}{0.519868in}}%
\pgfpathlineto{\pgfqpoint{1.960677in}{0.519342in}}%
\pgfpathlineto{\pgfqpoint{1.960257in}{0.518494in}}%
\pgfpathlineto{\pgfqpoint{1.959837in}{0.517838in}}%
\pgfpathlineto{\pgfqpoint{1.959416in}{0.518224in}}%
\pgfpathlineto{\pgfqpoint{1.958994in}{0.519095in}}%
\pgfpathlineto{\pgfqpoint{1.958572in}{0.519880in}}%
\pgfpathlineto{\pgfqpoint{1.958149in}{0.520267in}}%
\pgfpathlineto{\pgfqpoint{1.957726in}{0.519737in}}%
\pgfpathlineto{\pgfqpoint{1.957302in}{0.519512in}}%
\pgfpathlineto{\pgfqpoint{1.956877in}{0.520002in}}%
\pgfpathlineto{\pgfqpoint{1.956452in}{0.520985in}}%
\pgfpathlineto{\pgfqpoint{1.956026in}{0.522347in}}%
\pgfpathlineto{\pgfqpoint{1.955600in}{0.523495in}}%
\pgfpathlineto{\pgfqpoint{1.955173in}{0.522921in}}%
\pgfpathlineto{\pgfqpoint{1.954745in}{0.522543in}}%
\pgfpathlineto{\pgfqpoint{1.954316in}{0.522023in}}%
\pgfpathlineto{\pgfqpoint{1.953887in}{0.520097in}}%
\pgfpathlineto{\pgfqpoint{1.953458in}{0.518464in}}%
\pgfpathlineto{\pgfqpoint{1.953027in}{0.518204in}}%
\pgfpathlineto{\pgfqpoint{1.952597in}{0.516698in}}%
\pgfpathlineto{\pgfqpoint{1.952165in}{0.518307in}}%
\pgfpathlineto{\pgfqpoint{1.951733in}{0.517943in}}%
\pgfpathlineto{\pgfqpoint{1.951300in}{0.517192in}}%
\pgfpathlineto{\pgfqpoint{1.950867in}{0.517055in}}%
\pgfpathlineto{\pgfqpoint{1.950432in}{0.518157in}}%
\pgfpathlineto{\pgfqpoint{1.949998in}{0.519088in}}%
\pgfpathlineto{\pgfqpoint{1.949562in}{0.519654in}}%
\pgfpathlineto{\pgfqpoint{1.949126in}{0.518751in}}%
\pgfpathlineto{\pgfqpoint{1.948690in}{0.518654in}}%
\pgfpathlineto{\pgfqpoint{1.948252in}{0.517877in}}%
\pgfpathlineto{\pgfqpoint{1.947814in}{0.517167in}}%
\pgfpathlineto{\pgfqpoint{1.947376in}{0.516781in}}%
\pgfpathlineto{\pgfqpoint{1.946936in}{0.517728in}}%
\pgfpathlineto{\pgfqpoint{1.946496in}{0.517285in}}%
\pgfpathlineto{\pgfqpoint{1.946056in}{0.514996in}}%
\pgfpathlineto{\pgfqpoint{1.945614in}{0.513416in}}%
\pgfpathlineto{\pgfqpoint{1.945172in}{0.514405in}}%
\pgfpathlineto{\pgfqpoint{1.944730in}{0.518736in}}%
\pgfpathlineto{\pgfqpoint{1.944286in}{0.521892in}}%
\pgfpathlineto{\pgfqpoint{1.943843in}{0.523168in}}%
\pgfpathlineto{\pgfqpoint{1.943398in}{0.523067in}}%
\pgfpathlineto{\pgfqpoint{1.942953in}{0.521695in}}%
\pgfpathlineto{\pgfqpoint{1.942507in}{0.519700in}}%
\pgfpathlineto{\pgfqpoint{1.942060in}{0.517722in}}%
\pgfpathlineto{\pgfqpoint{1.941612in}{0.516488in}}%
\pgfpathlineto{\pgfqpoint{1.941164in}{0.516232in}}%
\pgfpathlineto{\pgfqpoint{1.940716in}{0.516537in}}%
\pgfpathlineto{\pgfqpoint{1.940266in}{0.518642in}}%
\pgfpathlineto{\pgfqpoint{1.939816in}{0.520751in}}%
\pgfpathlineto{\pgfqpoint{1.939365in}{0.522742in}}%
\pgfpathlineto{\pgfqpoint{1.938914in}{0.523570in}}%
\pgfpathlineto{\pgfqpoint{1.938462in}{0.520817in}}%
\pgfpathlineto{\pgfqpoint{1.938009in}{0.518115in}}%
\pgfpathlineto{\pgfqpoint{1.937555in}{0.515895in}}%
\pgfpathlineto{\pgfqpoint{1.937101in}{0.517724in}}%
\pgfpathlineto{\pgfqpoint{1.936646in}{0.518855in}}%
\pgfpathlineto{\pgfqpoint{1.936190in}{0.519327in}}%
\pgfpathlineto{\pgfqpoint{1.935734in}{0.519212in}}%
\pgfpathlineto{\pgfqpoint{1.935277in}{0.519912in}}%
\pgfpathlineto{\pgfqpoint{1.934819in}{0.522374in}}%
\pgfpathlineto{\pgfqpoint{1.934360in}{0.524404in}}%
\pgfpathlineto{\pgfqpoint{1.933901in}{0.524418in}}%
\pgfpathlineto{\pgfqpoint{1.933441in}{0.523707in}}%
\pgfpathlineto{\pgfqpoint{1.932980in}{0.522529in}}%
\pgfpathlineto{\pgfqpoint{1.932519in}{0.521018in}}%
\pgfpathlineto{\pgfqpoint{1.932056in}{0.520505in}}%
\pgfpathlineto{\pgfqpoint{1.931593in}{0.519765in}}%
\pgfpathlineto{\pgfqpoint{1.931130in}{0.518793in}}%
\pgfpathlineto{\pgfqpoint{1.930665in}{0.519929in}}%
\pgfpathlineto{\pgfqpoint{1.930200in}{0.521053in}}%
\pgfpathlineto{\pgfqpoint{1.929734in}{0.521366in}}%
\pgfpathlineto{\pgfqpoint{1.929268in}{0.520248in}}%
\pgfpathlineto{\pgfqpoint{1.928800in}{0.518690in}}%
\pgfpathlineto{\pgfqpoint{1.928332in}{0.517730in}}%
\pgfpathlineto{\pgfqpoint{1.927863in}{0.516853in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{0.515569in}}%
\pgfpathlineto{\pgfqpoint{1.926923in}{0.514862in}}%
\pgfpathlineto{\pgfqpoint{1.926452in}{0.514783in}}%
\pgfpathlineto{\pgfqpoint{1.925980in}{0.515180in}}%
\pgfpathlineto{\pgfqpoint{1.925508in}{0.516108in}}%
\pgfpathlineto{\pgfqpoint{1.925034in}{0.517209in}}%
\pgfpathlineto{\pgfqpoint{1.924560in}{0.518316in}}%
\pgfpathlineto{\pgfqpoint{1.924085in}{0.519316in}}%
\pgfpathlineto{\pgfqpoint{1.923610in}{0.518489in}}%
\pgfpathlineto{\pgfqpoint{1.923133in}{0.515846in}}%
\pgfpathlineto{\pgfqpoint{1.922656in}{0.514678in}}%
\pgfpathlineto{\pgfqpoint{1.922178in}{0.515463in}}%
\pgfpathlineto{\pgfqpoint{1.921699in}{0.516900in}}%
\pgfpathlineto{\pgfqpoint{1.921219in}{0.518290in}}%
\pgfpathlineto{\pgfqpoint{1.920739in}{0.519402in}}%
\pgfpathlineto{\pgfqpoint{1.920258in}{0.519338in}}%
\pgfpathlineto{\pgfqpoint{1.919776in}{0.518001in}}%
\pgfpathlineto{\pgfqpoint{1.919293in}{0.516407in}}%
\pgfpathlineto{\pgfqpoint{1.918810in}{0.514594in}}%
\pgfpathlineto{\pgfqpoint{1.918325in}{0.513049in}}%
\pgfpathlineto{\pgfqpoint{1.917840in}{0.513362in}}%
\pgfpathlineto{\pgfqpoint{1.917354in}{0.513653in}}%
\pgfpathlineto{\pgfqpoint{1.916867in}{0.515751in}}%
\pgfpathlineto{\pgfqpoint{1.916380in}{0.516454in}}%
\pgfpathlineto{\pgfqpoint{1.915891in}{0.515483in}}%
\pgfpathlineto{\pgfqpoint{1.915402in}{0.514698in}}%
\pgfpathlineto{\pgfqpoint{1.914912in}{0.514697in}}%
\pgfpathlineto{\pgfqpoint{1.914421in}{0.515583in}}%
\pgfpathlineto{\pgfqpoint{1.913929in}{0.515597in}}%
\pgfpathlineto{\pgfqpoint{1.913437in}{0.516441in}}%
\pgfpathlineto{\pgfqpoint{1.912944in}{0.516346in}}%
\pgfpathlineto{\pgfqpoint{1.912449in}{0.516581in}}%
\pgfpathlineto{\pgfqpoint{1.911954in}{0.515929in}}%
\pgfpathlineto{\pgfqpoint{1.911458in}{0.516330in}}%
\pgfpathlineto{\pgfqpoint{1.910962in}{0.519254in}}%
\pgfpathlineto{\pgfqpoint{1.910464in}{0.522354in}}%
\pgfpathlineto{\pgfqpoint{1.909966in}{0.523753in}}%
\pgfpathlineto{\pgfqpoint{1.909467in}{0.522317in}}%
\pgfpathlineto{\pgfqpoint{1.908967in}{0.520687in}}%
\pgfpathlineto{\pgfqpoint{1.908466in}{0.522102in}}%
\pgfpathlineto{\pgfqpoint{1.907964in}{0.522847in}}%
\pgfpathlineto{\pgfqpoint{1.907461in}{0.522498in}}%
\pgfpathlineto{\pgfqpoint{1.906958in}{0.521718in}}%
\pgfpathlineto{\pgfqpoint{1.906453in}{0.521582in}}%
\pgfpathlineto{\pgfqpoint{1.905948in}{0.521473in}}%
\pgfpathlineto{\pgfqpoint{1.905442in}{0.520807in}}%
\pgfpathlineto{\pgfqpoint{1.904935in}{0.520039in}}%
\pgfpathlineto{\pgfqpoint{1.904427in}{0.517855in}}%
\pgfpathlineto{\pgfqpoint{1.903918in}{0.517143in}}%
\pgfpathlineto{\pgfqpoint{1.903408in}{0.517188in}}%
\pgfpathlineto{\pgfqpoint{1.902898in}{0.516964in}}%
\pgfpathlineto{\pgfqpoint{1.902386in}{0.517023in}}%
\pgfpathlineto{\pgfqpoint{1.901874in}{0.517142in}}%
\pgfpathlineto{\pgfqpoint{1.901361in}{0.517161in}}%
\pgfpathlineto{\pgfqpoint{1.900847in}{0.516564in}}%
\pgfpathlineto{\pgfqpoint{1.900332in}{0.516476in}}%
\pgfpathlineto{\pgfqpoint{1.899816in}{0.517546in}}%
\pgfpathlineto{\pgfqpoint{1.899299in}{0.518558in}}%
\pgfpathlineto{\pgfqpoint{1.898781in}{0.517627in}}%
\pgfpathlineto{\pgfqpoint{1.898262in}{0.517255in}}%
\pgfpathlineto{\pgfqpoint{1.897743in}{0.518833in}}%
\pgfpathlineto{\pgfqpoint{1.897222in}{0.518818in}}%
\pgfpathlineto{\pgfqpoint{1.896701in}{0.518001in}}%
\pgfpathlineto{\pgfqpoint{1.896178in}{0.517241in}}%
\pgfpathlineto{\pgfqpoint{1.895655in}{0.516212in}}%
\pgfpathlineto{\pgfqpoint{1.895131in}{0.517319in}}%
\pgfpathlineto{\pgfqpoint{1.894606in}{0.518258in}}%
\pgfpathlineto{\pgfqpoint{1.894080in}{0.517827in}}%
\pgfpathlineto{\pgfqpoint{1.893552in}{0.520263in}}%
\pgfpathlineto{\pgfqpoint{1.893024in}{0.522010in}}%
\pgfpathlineto{\pgfqpoint{1.892495in}{0.520995in}}%
\pgfpathlineto{\pgfqpoint{1.891965in}{0.518352in}}%
\pgfpathlineto{\pgfqpoint{1.891435in}{0.518068in}}%
\pgfpathlineto{\pgfqpoint{1.890903in}{0.517427in}}%
\pgfpathlineto{\pgfqpoint{1.890370in}{0.517497in}}%
\pgfpathlineto{\pgfqpoint{1.889836in}{0.516435in}}%
\pgfpathlineto{\pgfqpoint{1.889301in}{0.517263in}}%
\pgfpathlineto{\pgfqpoint{1.888765in}{0.518416in}}%
\pgfpathlineto{\pgfqpoint{1.888229in}{0.517929in}}%
\pgfpathlineto{\pgfqpoint{1.887691in}{0.517173in}}%
\pgfpathlineto{\pgfqpoint{1.887152in}{0.516881in}}%
\pgfpathlineto{\pgfqpoint{1.886612in}{0.517618in}}%
\pgfpathlineto{\pgfqpoint{1.886072in}{0.516942in}}%
\pgfpathlineto{\pgfqpoint{1.885530in}{0.515699in}}%
\pgfpathlineto{\pgfqpoint{1.884987in}{0.515364in}}%
\pgfpathlineto{\pgfqpoint{1.884444in}{0.516745in}}%
\pgfpathlineto{\pgfqpoint{1.883899in}{0.518166in}}%
\pgfpathlineto{\pgfqpoint{1.883353in}{0.518485in}}%
\pgfpathlineto{\pgfqpoint{1.882806in}{0.517520in}}%
\pgfpathlineto{\pgfqpoint{1.882258in}{0.516635in}}%
\pgfpathlineto{\pgfqpoint{1.881710in}{0.515931in}}%
\pgfpathlineto{\pgfqpoint{1.881160in}{0.516007in}}%
\pgfpathlineto{\pgfqpoint{1.880609in}{0.515121in}}%
\pgfpathlineto{\pgfqpoint{1.880057in}{0.515671in}}%
\pgfpathlineto{\pgfqpoint{1.879504in}{0.517132in}}%
\pgfpathlineto{\pgfqpoint{1.878950in}{0.517614in}}%
\pgfpathlineto{\pgfqpoint{1.878395in}{0.518753in}}%
\pgfpathlineto{\pgfqpoint{1.877839in}{0.519423in}}%
\pgfpathlineto{\pgfqpoint{1.877282in}{0.519536in}}%
\pgfpathlineto{\pgfqpoint{1.876723in}{0.519205in}}%
\pgfpathlineto{\pgfqpoint{1.876164in}{0.518773in}}%
\pgfpathlineto{\pgfqpoint{1.875604in}{0.518598in}}%
\pgfpathlineto{\pgfqpoint{1.875042in}{0.518790in}}%
\pgfpathlineto{\pgfqpoint{1.874480in}{0.518042in}}%
\pgfpathlineto{\pgfqpoint{1.873916in}{0.516433in}}%
\pgfpathlineto{\pgfqpoint{1.873351in}{0.516485in}}%
\pgfpathlineto{\pgfqpoint{1.872786in}{0.516383in}}%
\pgfpathlineto{\pgfqpoint{1.872219in}{0.516234in}}%
\pgfpathlineto{\pgfqpoint{1.871651in}{0.515842in}}%
\pgfpathlineto{\pgfqpoint{1.871082in}{0.516770in}}%
\pgfpathlineto{\pgfqpoint{1.870511in}{0.517965in}}%
\pgfpathlineto{\pgfqpoint{1.869940in}{0.518516in}}%
\pgfpathlineto{\pgfqpoint{1.869368in}{0.519232in}}%
\pgfpathlineto{\pgfqpoint{1.868794in}{0.521194in}}%
\pgfpathlineto{\pgfqpoint{1.868219in}{0.522897in}}%
\pgfpathlineto{\pgfqpoint{1.867644in}{0.521539in}}%
\pgfpathlineto{\pgfqpoint{1.867067in}{0.518270in}}%
\pgfpathlineto{\pgfqpoint{1.866488in}{0.517692in}}%
\pgfpathlineto{\pgfqpoint{1.865909in}{0.516465in}}%
\pgfpathlineto{\pgfqpoint{1.865329in}{0.514607in}}%
\pgfpathlineto{\pgfqpoint{1.864747in}{0.512952in}}%
\pgfpathlineto{\pgfqpoint{1.864165in}{0.512284in}}%
\pgfpathlineto{\pgfqpoint{1.863581in}{0.512092in}}%
\pgfpathlineto{\pgfqpoint{1.862996in}{0.512349in}}%
\pgfpathlineto{\pgfqpoint{1.862410in}{0.513731in}}%
\pgfpathlineto{\pgfqpoint{1.861822in}{0.514241in}}%
\pgfpathlineto{\pgfqpoint{1.861234in}{0.513807in}}%
\pgfpathlineto{\pgfqpoint{1.860644in}{0.513431in}}%
\pgfpathlineto{\pgfqpoint{1.860053in}{0.513612in}}%
\pgfpathlineto{\pgfqpoint{1.859461in}{0.514704in}}%
\pgfpathlineto{\pgfqpoint{1.858868in}{0.516107in}}%
\pgfpathlineto{\pgfqpoint{1.858273in}{0.516948in}}%
\pgfpathlineto{\pgfqpoint{1.857677in}{0.516974in}}%
\pgfpathlineto{\pgfqpoint{1.857080in}{0.516374in}}%
\pgfpathlineto{\pgfqpoint{1.856482in}{0.515470in}}%
\pgfpathlineto{\pgfqpoint{1.855883in}{0.516156in}}%
\pgfpathlineto{\pgfqpoint{1.855282in}{0.517766in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{0.518751in}}%
\pgfpathlineto{\pgfqpoint{1.854077in}{0.519188in}}%
\pgfpathlineto{\pgfqpoint{1.853473in}{0.519809in}}%
\pgfpathlineto{\pgfqpoint{1.852867in}{0.520478in}}%
\pgfpathlineto{\pgfqpoint{1.852261in}{0.518858in}}%
\pgfpathlineto{\pgfqpoint{1.851652in}{0.516784in}}%
\pgfpathlineto{\pgfqpoint{1.851043in}{0.518680in}}%
\pgfpathlineto{\pgfqpoint{1.850432in}{0.519096in}}%
\pgfpathlineto{\pgfqpoint{1.849821in}{0.518898in}}%
\pgfpathlineto{\pgfqpoint{1.849207in}{0.520419in}}%
\pgfpathlineto{\pgfqpoint{1.848593in}{0.520564in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{0.517904in}}%
\pgfpathlineto{\pgfqpoint{1.847360in}{0.516202in}}%
\pgfpathlineto{\pgfqpoint{1.846742in}{0.514957in}}%
\pgfpathlineto{\pgfqpoint{1.846122in}{0.513106in}}%
\pgfpathlineto{\pgfqpoint{1.845501in}{0.511374in}}%
\pgfpathlineto{\pgfqpoint{1.844879in}{0.511176in}}%
\pgfpathlineto{\pgfqpoint{1.844255in}{0.512924in}}%
\pgfpathlineto{\pgfqpoint{1.843630in}{0.514764in}}%
\pgfpathlineto{\pgfqpoint{1.843004in}{0.515477in}}%
\pgfpathlineto{\pgfqpoint{1.842376in}{0.515839in}}%
\pgfpathlineto{\pgfqpoint{1.841747in}{0.516392in}}%
\pgfpathlineto{\pgfqpoint{1.841117in}{0.517077in}}%
\pgfpathlineto{\pgfqpoint{1.840485in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.839852in}{0.516649in}}%
\pgfpathlineto{\pgfqpoint{1.839217in}{0.514995in}}%
\pgfpathlineto{\pgfqpoint{1.838582in}{0.514216in}}%
\pgfpathlineto{\pgfqpoint{1.837944in}{0.514087in}}%
\pgfpathlineto{\pgfqpoint{1.837306in}{0.514849in}}%
\pgfpathlineto{\pgfqpoint{1.836666in}{0.514728in}}%
\pgfpathlineto{\pgfqpoint{1.836024in}{0.513588in}}%
\pgfpathlineto{\pgfqpoint{1.835382in}{0.512374in}}%
\pgfpathlineto{\pgfqpoint{1.834737in}{0.512864in}}%
\pgfpathlineto{\pgfqpoint{1.834092in}{0.513639in}}%
\pgfpathlineto{\pgfqpoint{1.833445in}{0.514928in}}%
\pgfpathlineto{\pgfqpoint{1.832796in}{0.515939in}}%
\pgfpathlineto{\pgfqpoint{1.832146in}{0.516060in}}%
\pgfpathlineto{\pgfqpoint{1.831495in}{0.515490in}}%
\pgfpathlineto{\pgfqpoint{1.830842in}{0.514929in}}%
\pgfpathlineto{\pgfqpoint{1.830188in}{0.515376in}}%
\pgfpathlineto{\pgfqpoint{1.829532in}{0.515670in}}%
\pgfpathlineto{\pgfqpoint{1.828875in}{0.515810in}}%
\pgfpathlineto{\pgfqpoint{1.828216in}{0.515423in}}%
\pgfpathlineto{\pgfqpoint{1.827556in}{0.514339in}}%
\pgfpathlineto{\pgfqpoint{1.826894in}{0.512648in}}%
\pgfpathlineto{\pgfqpoint{1.826231in}{0.512219in}}%
\pgfpathlineto{\pgfqpoint{1.825566in}{0.512711in}}%
\pgfpathlineto{\pgfqpoint{1.824900in}{0.513997in}}%
\pgfpathlineto{\pgfqpoint{1.824232in}{0.515879in}}%
\pgfpathlineto{\pgfqpoint{1.823563in}{0.518454in}}%
\pgfpathlineto{\pgfqpoint{1.822892in}{0.520220in}}%
\pgfpathlineto{\pgfqpoint{1.822220in}{0.520102in}}%
\pgfpathlineto{\pgfqpoint{1.821546in}{0.518477in}}%
\pgfpathlineto{\pgfqpoint{1.820870in}{0.515855in}}%
\pgfpathlineto{\pgfqpoint{1.820193in}{0.514561in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.513360in}}%
\pgfpathlineto{\pgfqpoint{1.818835in}{0.511885in}}%
\pgfpathlineto{\pgfqpoint{1.818153in}{0.510739in}}%
\pgfpathlineto{\pgfqpoint{1.817470in}{0.509724in}}%
\pgfpathlineto{\pgfqpoint{1.816785in}{0.508466in}}%
\pgfpathlineto{\pgfqpoint{1.816098in}{0.507340in}}%
\pgfpathlineto{\pgfqpoint{1.815410in}{0.507085in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{0.507847in}}%
\pgfpathlineto{\pgfqpoint{1.814029in}{0.509684in}}%
\pgfpathlineto{\pgfqpoint{1.813336in}{0.512810in}}%
\pgfpathlineto{\pgfqpoint{1.812641in}{0.514887in}}%
\pgfpathlineto{\pgfqpoint{1.811945in}{0.515574in}}%
\pgfpathlineto{\pgfqpoint{1.811247in}{0.514808in}}%
\pgfpathlineto{\pgfqpoint{1.810547in}{0.514246in}}%
\pgfpathlineto{\pgfqpoint{1.809846in}{0.513569in}}%
\pgfpathlineto{\pgfqpoint{1.809143in}{0.513995in}}%
\pgfpathlineto{\pgfqpoint{1.808438in}{0.514494in}}%
\pgfpathlineto{\pgfqpoint{1.807732in}{0.514331in}}%
\pgfpathlineto{\pgfqpoint{1.807024in}{0.512471in}}%
\pgfpathlineto{\pgfqpoint{1.806314in}{0.513298in}}%
\pgfpathlineto{\pgfqpoint{1.805603in}{0.513961in}}%
\pgfpathlineto{\pgfqpoint{1.804889in}{0.512247in}}%
\pgfpathlineto{\pgfqpoint{1.804174in}{0.510684in}}%
\pgfpathlineto{\pgfqpoint{1.803457in}{0.509988in}}%
\pgfpathlineto{\pgfqpoint{1.802739in}{0.509726in}}%
\pgfpathlineto{\pgfqpoint{1.802019in}{0.509626in}}%
\pgfpathlineto{\pgfqpoint{1.801297in}{0.510214in}}%
\pgfpathlineto{\pgfqpoint{1.800573in}{0.510335in}}%
\pgfpathlineto{\pgfqpoint{1.799847in}{0.510946in}}%
\pgfpathlineto{\pgfqpoint{1.799120in}{0.510809in}}%
\pgfpathlineto{\pgfqpoint{1.798390in}{0.510235in}}%
\pgfpathlineto{\pgfqpoint{1.797659in}{0.510441in}}%
\pgfpathlineto{\pgfqpoint{1.796926in}{0.511713in}}%
\pgfpathlineto{\pgfqpoint{1.796192in}{0.513485in}}%
\pgfpathlineto{\pgfqpoint{1.795455in}{0.513280in}}%
\pgfpathlineto{\pgfqpoint{1.794717in}{0.510507in}}%
\pgfpathlineto{\pgfqpoint{1.793976in}{0.509173in}}%
\pgfpathlineto{\pgfqpoint{1.793234in}{0.509029in}}%
\pgfpathlineto{\pgfqpoint{1.792490in}{0.509299in}}%
\pgfpathlineto{\pgfqpoint{1.791744in}{0.510925in}}%
\pgfpathlineto{\pgfqpoint{1.790996in}{0.510689in}}%
\pgfpathlineto{\pgfqpoint{1.790246in}{0.511042in}}%
\pgfpathlineto{\pgfqpoint{1.789494in}{0.511957in}}%
\pgfpathlineto{\pgfqpoint{1.788741in}{0.513556in}}%
\pgfpathlineto{\pgfqpoint{1.787985in}{0.514749in}}%
\pgfpathlineto{\pgfqpoint{1.787228in}{0.515463in}}%
\pgfpathlineto{\pgfqpoint{1.786468in}{0.512888in}}%
\pgfpathlineto{\pgfqpoint{1.785707in}{0.512941in}}%
\pgfpathlineto{\pgfqpoint{1.784943in}{0.513107in}}%
\pgfpathlineto{\pgfqpoint{1.784178in}{0.512464in}}%
\pgfpathlineto{\pgfqpoint{1.783410in}{0.513322in}}%
\pgfpathlineto{\pgfqpoint{1.782641in}{0.512650in}}%
\pgfpathlineto{\pgfqpoint{1.781869in}{0.509230in}}%
\pgfpathlineto{\pgfqpoint{1.781095in}{0.506874in}}%
\pgfpathlineto{\pgfqpoint{1.780320in}{0.507123in}}%
\pgfpathlineto{\pgfqpoint{1.779542in}{0.509576in}}%
\pgfpathlineto{\pgfqpoint{1.778762in}{0.513028in}}%
\pgfpathlineto{\pgfqpoint{1.777980in}{0.512261in}}%
\pgfpathlineto{\pgfqpoint{1.777197in}{0.508340in}}%
\pgfpathlineto{\pgfqpoint{1.776411in}{0.504451in}}%
\pgfpathlineto{\pgfqpoint{1.775622in}{0.503929in}}%
\pgfpathlineto{\pgfqpoint{1.774832in}{0.504808in}}%
\pgfpathlineto{\pgfqpoint{1.774040in}{0.507335in}}%
\pgfpathlineto{\pgfqpoint{1.773245in}{0.508875in}}%
\pgfpathlineto{\pgfqpoint{1.772448in}{0.507653in}}%
\pgfpathlineto{\pgfqpoint{1.771649in}{0.508476in}}%
\pgfpathlineto{\pgfqpoint{1.770848in}{0.509252in}}%
\pgfpathlineto{\pgfqpoint{1.770045in}{0.510042in}}%
\pgfpathlineto{\pgfqpoint{1.769240in}{0.510594in}}%
\pgfpathlineto{\pgfqpoint{1.768432in}{0.512143in}}%
\pgfpathlineto{\pgfqpoint{1.767622in}{0.511310in}}%
\pgfpathlineto{\pgfqpoint{1.766810in}{0.507137in}}%
\pgfpathlineto{\pgfqpoint{1.765995in}{0.505989in}}%
\pgfpathlineto{\pgfqpoint{1.765178in}{0.505224in}}%
\pgfpathlineto{\pgfqpoint{1.764359in}{0.504968in}}%
\pgfpathlineto{\pgfqpoint{1.763538in}{0.504948in}}%
\pgfpathlineto{\pgfqpoint{1.762714in}{0.505877in}}%
\pgfpathlineto{\pgfqpoint{1.761889in}{0.506709in}}%
\pgfpathlineto{\pgfqpoint{1.761060in}{0.506585in}}%
\pgfpathlineto{\pgfqpoint{1.760230in}{0.505895in}}%
\pgfpathlineto{\pgfqpoint{1.759397in}{0.509661in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.513378in}}%
\pgfpathlineto{\pgfqpoint{1.757723in}{0.514130in}}%
\pgfpathlineto{\pgfqpoint{1.756883in}{0.511964in}}%
\pgfpathlineto{\pgfqpoint{1.756041in}{0.512380in}}%
\pgfpathlineto{\pgfqpoint{1.755196in}{0.512984in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{0.513251in}}%
\pgfpathlineto{\pgfqpoint{1.753498in}{0.512950in}}%
\pgfpathlineto{\pgfqpoint{1.752646in}{0.511529in}}%
\pgfpathlineto{\pgfqpoint{1.751791in}{0.509823in}}%
\pgfpathlineto{\pgfqpoint{1.750934in}{0.509333in}}%
\pgfpathlineto{\pgfqpoint{1.750074in}{0.510797in}}%
\pgfpathlineto{\pgfqpoint{1.749211in}{0.511453in}}%
\pgfpathlineto{\pgfqpoint{1.748346in}{0.509834in}}%
\pgfpathlineto{\pgfqpoint{1.747479in}{0.507134in}}%
\pgfpathlineto{\pgfqpoint{1.746608in}{0.503758in}}%
\pgfpathlineto{\pgfqpoint{1.745736in}{0.501099in}}%
\pgfpathlineto{\pgfqpoint{1.744860in}{0.500901in}}%
\pgfpathlineto{\pgfqpoint{1.743982in}{0.503419in}}%
\pgfpathlineto{\pgfqpoint{1.743102in}{0.506830in}}%
\pgfpathlineto{\pgfqpoint{1.742219in}{0.507713in}}%
\pgfpathlineto{\pgfqpoint{1.741333in}{0.507455in}}%
\pgfpathlineto{\pgfqpoint{1.740444in}{0.507341in}}%
\pgfpathlineto{\pgfqpoint{1.739553in}{0.506958in}}%
\pgfpathlineto{\pgfqpoint{1.738659in}{0.505063in}}%
\pgfpathlineto{\pgfqpoint{1.737762in}{0.502205in}}%
\pgfpathlineto{\pgfqpoint{1.736862in}{0.501167in}}%
\pgfpathlineto{\pgfqpoint{1.735960in}{0.501040in}}%
\pgfpathlineto{\pgfqpoint{1.735055in}{0.503162in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{0.506299in}}%
\pgfpathlineto{\pgfqpoint{1.733236in}{0.511777in}}%
\pgfpathlineto{\pgfqpoint{1.732323in}{0.513711in}}%
\pgfpathlineto{\pgfqpoint{1.731406in}{0.513766in}}%
\pgfpathlineto{\pgfqpoint{1.730487in}{0.510941in}}%
\pgfpathlineto{\pgfqpoint{1.729565in}{0.506457in}}%
\pgfpathlineto{\pgfqpoint{1.728640in}{0.502456in}}%
\pgfpathlineto{\pgfqpoint{1.727712in}{0.498885in}}%
\pgfpathlineto{\pgfqpoint{1.726781in}{0.495972in}}%
\pgfpathlineto{\pgfqpoint{1.725847in}{0.493998in}}%
\pgfpathlineto{\pgfqpoint{1.724910in}{0.494016in}}%
\pgfpathlineto{\pgfqpoint{1.723970in}{0.500421in}}%
\pgfpathlineto{\pgfqpoint{1.723027in}{0.506297in}}%
\pgfpathlineto{\pgfqpoint{1.722081in}{0.508437in}}%
\pgfpathlineto{\pgfqpoint{1.721132in}{0.512475in}}%
\pgfpathlineto{\pgfqpoint{1.720179in}{0.517107in}}%
\pgfpathlineto{\pgfqpoint{1.719224in}{0.516512in}}%
\pgfpathlineto{\pgfqpoint{1.718266in}{0.510858in}}%
\pgfpathlineto{\pgfqpoint{1.717304in}{0.506858in}}%
\pgfpathlineto{\pgfqpoint{1.716339in}{0.505818in}}%
\pgfpathlineto{\pgfqpoint{1.715371in}{0.506737in}}%
\pgfpathlineto{\pgfqpoint{1.714400in}{0.507223in}}%
\pgfpathlineto{\pgfqpoint{1.713426in}{0.509563in}}%
\pgfpathlineto{\pgfqpoint{1.712448in}{0.511613in}}%
\pgfpathlineto{\pgfqpoint{1.711467in}{0.512757in}}%
\pgfpathlineto{\pgfqpoint{1.710483in}{0.513095in}}%
\pgfpathlineto{\pgfqpoint{1.709496in}{0.513105in}}%
\pgfpathlineto{\pgfqpoint{1.708505in}{0.513291in}}%
\pgfpathlineto{\pgfqpoint{1.707510in}{0.512352in}}%
\pgfpathlineto{\pgfqpoint{1.706513in}{0.509637in}}%
\pgfpathlineto{\pgfqpoint{1.705512in}{0.508109in}}%
\pgfpathlineto{\pgfqpoint{1.704507in}{0.509151in}}%
\pgfpathlineto{\pgfqpoint{1.703499in}{0.508403in}}%
\pgfpathlineto{\pgfqpoint{1.702488in}{0.506634in}}%
\pgfpathlineto{\pgfqpoint{1.701473in}{0.505979in}}%
\pgfpathlineto{\pgfqpoint{1.700455in}{0.506517in}}%
\pgfpathlineto{\pgfqpoint{1.699433in}{0.507106in}}%
\pgfpathlineto{\pgfqpoint{1.698407in}{0.508721in}}%
\pgfpathlineto{\pgfqpoint{1.697378in}{0.510365in}}%
\pgfpathlineto{\pgfqpoint{1.696345in}{0.509449in}}%
\pgfpathlineto{\pgfqpoint{1.695309in}{0.504858in}}%
\pgfpathlineto{\pgfqpoint{1.694269in}{0.499616in}}%
\pgfpathlineto{\pgfqpoint{1.693225in}{0.495153in}}%
\pgfpathlineto{\pgfqpoint{1.692177in}{0.493383in}}%
\pgfpathlineto{\pgfqpoint{1.691126in}{0.493903in}}%
\pgfpathlineto{\pgfqpoint{1.690071in}{0.494917in}}%
\pgfpathlineto{\pgfqpoint{1.689012in}{0.495210in}}%
\pgfpathlineto{\pgfqpoint{1.687949in}{0.495971in}}%
\pgfpathlineto{\pgfqpoint{1.686882in}{0.498247in}}%
\pgfpathlineto{\pgfqpoint{1.685812in}{0.500981in}}%
\pgfpathlineto{\pgfqpoint{1.684737in}{0.500136in}}%
\pgfpathlineto{\pgfqpoint{1.683659in}{0.499903in}}%
\pgfpathlineto{\pgfqpoint{1.682576in}{0.497642in}}%
\pgfpathlineto{\pgfqpoint{1.681490in}{0.497511in}}%
\pgfpathlineto{\pgfqpoint{1.680399in}{0.497910in}}%
\pgfpathlineto{\pgfqpoint{1.679305in}{0.498620in}}%
\pgfpathlineto{\pgfqpoint{1.678206in}{0.500106in}}%
\pgfpathlineto{\pgfqpoint{1.677103in}{0.499947in}}%
\pgfpathlineto{\pgfqpoint{1.675996in}{0.496896in}}%
\pgfpathlineto{\pgfqpoint{1.674885in}{0.496512in}}%
\pgfpathlineto{\pgfqpoint{1.673770in}{0.497066in}}%
\pgfpathlineto{\pgfqpoint{1.672650in}{0.498137in}}%
\pgfpathlineto{\pgfqpoint{1.671526in}{0.497296in}}%
\pgfpathlineto{\pgfqpoint{1.670397in}{0.498325in}}%
\pgfpathlineto{\pgfqpoint{1.669265in}{0.499074in}}%
\pgfpathlineto{\pgfqpoint{1.668128in}{0.498894in}}%
\pgfpathlineto{\pgfqpoint{1.666986in}{0.495504in}}%
\pgfpathlineto{\pgfqpoint{1.665840in}{0.490441in}}%
\pgfpathlineto{\pgfqpoint{1.664690in}{0.487118in}}%
\pgfpathlineto{\pgfqpoint{1.663535in}{0.488383in}}%
\pgfpathlineto{\pgfqpoint{1.662375in}{0.491479in}}%
\pgfpathlineto{\pgfqpoint{1.661211in}{0.493487in}}%
\pgfpathlineto{\pgfqpoint{1.660042in}{0.498526in}}%
\pgfpathlineto{\pgfqpoint{1.658868in}{0.502814in}}%
\pgfpathlineto{\pgfqpoint{1.657690in}{0.504169in}}%
\pgfpathlineto{\pgfqpoint{1.656507in}{0.501044in}}%
\pgfpathlineto{\pgfqpoint{1.655319in}{0.499474in}}%
\pgfpathlineto{\pgfqpoint{1.654127in}{0.496766in}}%
\pgfpathlineto{\pgfqpoint{1.652929in}{0.493038in}}%
\pgfpathlineto{\pgfqpoint{1.651727in}{0.490693in}}%
\pgfpathlineto{\pgfqpoint{1.650519in}{0.486743in}}%
\pgfpathlineto{\pgfqpoint{1.649307in}{0.484918in}}%
\pgfpathlineto{\pgfqpoint{1.648089in}{0.486341in}}%
\pgfpathlineto{\pgfqpoint{1.646867in}{0.488084in}}%
\pgfpathlineto{\pgfqpoint{1.645639in}{0.489897in}}%
\pgfpathlineto{\pgfqpoint{1.644406in}{0.492880in}}%
\pgfpathlineto{\pgfqpoint{1.643168in}{0.496118in}}%
\pgfpathlineto{\pgfqpoint{1.641925in}{0.496419in}}%
\pgfpathlineto{\pgfqpoint{1.640676in}{0.495133in}}%
\pgfpathlineto{\pgfqpoint{1.639422in}{0.494086in}}%
\pgfpathlineto{\pgfqpoint{1.638163in}{0.495124in}}%
\pgfpathlineto{\pgfqpoint{1.636898in}{0.495035in}}%
\pgfpathlineto{\pgfqpoint{1.635628in}{0.493268in}}%
\pgfpathlineto{\pgfqpoint{1.634352in}{0.491863in}}%
\pgfpathlineto{\pgfqpoint{1.633071in}{0.493453in}}%
\pgfpathlineto{\pgfqpoint{1.631784in}{0.494267in}}%
\pgfpathlineto{\pgfqpoint{1.630491in}{0.495126in}}%
\pgfpathlineto{\pgfqpoint{1.629192in}{0.495997in}}%
\pgfpathlineto{\pgfqpoint{1.627888in}{0.498724in}}%
\pgfpathlineto{\pgfqpoint{1.626578in}{0.502742in}}%
\pgfpathlineto{\pgfqpoint{1.625262in}{0.504869in}}%
\pgfpathlineto{\pgfqpoint{1.623940in}{0.503926in}}%
\pgfpathlineto{\pgfqpoint{1.622612in}{0.501723in}}%
\pgfpathlineto{\pgfqpoint{1.621278in}{0.500859in}}%
\pgfpathlineto{\pgfqpoint{1.619938in}{0.501263in}}%
\pgfpathlineto{\pgfqpoint{1.618592in}{0.501561in}}%
\pgfpathlineto{\pgfqpoint{1.617240in}{0.499038in}}%
\pgfpathlineto{\pgfqpoint{1.615881in}{0.494416in}}%
\pgfpathlineto{\pgfqpoint{1.614516in}{0.491512in}}%
\pgfpathlineto{\pgfqpoint{1.613144in}{0.492711in}}%
\pgfpathlineto{\pgfqpoint{1.611767in}{0.498426in}}%
\pgfpathlineto{\pgfqpoint{1.610382in}{0.503444in}}%
\pgfpathlineto{\pgfqpoint{1.608991in}{0.504927in}}%
\pgfpathlineto{\pgfqpoint{1.607594in}{0.504424in}}%
\pgfpathlineto{\pgfqpoint{1.606189in}{0.501427in}}%
\pgfpathlineto{\pgfqpoint{1.604778in}{0.498220in}}%
\pgfpathlineto{\pgfqpoint{1.603360in}{0.496609in}}%
\pgfpathlineto{\pgfqpoint{1.601935in}{0.496115in}}%
\pgfpathlineto{\pgfqpoint{1.600504in}{0.496093in}}%
\pgfpathlineto{\pgfqpoint{1.599065in}{0.495687in}}%
\pgfpathlineto{\pgfqpoint{1.597619in}{0.495847in}}%
\pgfpathlineto{\pgfqpoint{1.596166in}{0.495170in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.493309in}}%
\pgfpathlineto{\pgfqpoint{1.593238in}{0.493765in}}%
\pgfpathlineto{\pgfqpoint{1.591763in}{0.497220in}}%
\pgfpathlineto{\pgfqpoint{1.590280in}{0.498623in}}%
\pgfpathlineto{\pgfqpoint{1.588790in}{0.498046in}}%
\pgfpathlineto{\pgfqpoint{1.587292in}{0.496767in}}%
\pgfpathlineto{\pgfqpoint{1.585787in}{0.496744in}}%
\pgfpathlineto{\pgfqpoint{1.584274in}{0.498292in}}%
\pgfpathlineto{\pgfqpoint{1.582753in}{0.498475in}}%
\pgfpathlineto{\pgfqpoint{1.581224in}{0.498826in}}%
\pgfpathlineto{\pgfqpoint{1.579687in}{0.499152in}}%
\pgfpathlineto{\pgfqpoint{1.578142in}{0.499425in}}%
\pgfpathlineto{\pgfqpoint{1.576588in}{0.497923in}}%
\pgfpathlineto{\pgfqpoint{1.575027in}{0.495317in}}%
\pgfpathlineto{\pgfqpoint{1.573457in}{0.494834in}}%
\pgfpathlineto{\pgfqpoint{1.571878in}{0.495469in}}%
\pgfpathlineto{\pgfqpoint{1.570291in}{0.494153in}}%
\pgfpathlineto{\pgfqpoint{1.568696in}{0.489813in}}%
\pgfpathlineto{\pgfqpoint{1.567091in}{0.485642in}}%
\pgfpathlineto{\pgfqpoint{1.565478in}{0.485941in}}%
\pgfpathlineto{\pgfqpoint{1.563856in}{0.488071in}}%
\pgfpathlineto{\pgfqpoint{1.562225in}{0.491454in}}%
\pgfpathlineto{\pgfqpoint{1.560584in}{0.495463in}}%
\pgfpathlineto{\pgfqpoint{1.558935in}{0.496488in}}%
\pgfpathlineto{\pgfqpoint{1.557276in}{0.495544in}}%
\pgfpathlineto{\pgfqpoint{1.555607in}{0.494473in}}%
\pgfpathlineto{\pgfqpoint{1.553929in}{0.495897in}}%
\pgfpathlineto{\pgfqpoint{1.552242in}{0.496628in}}%
\pgfpathlineto{\pgfqpoint{1.550544in}{0.495001in}}%
\pgfpathlineto{\pgfqpoint{1.548837in}{0.492223in}}%
\pgfpathlineto{\pgfqpoint{1.547120in}{0.491603in}}%
\pgfpathlineto{\pgfqpoint{1.545392in}{0.494541in}}%
\pgfpathlineto{\pgfqpoint{1.543655in}{0.497541in}}%
\pgfpathlineto{\pgfqpoint{1.541907in}{0.497491in}}%
\pgfpathlineto{\pgfqpoint{1.540148in}{0.496670in}}%
\pgfpathlineto{\pgfqpoint{1.538379in}{0.495567in}}%
\pgfpathlineto{\pgfqpoint{1.536599in}{0.494347in}}%
\pgfpathlineto{\pgfqpoint{1.534808in}{0.492290in}}%
\pgfpathlineto{\pgfqpoint{1.533006in}{0.491203in}}%
\pgfpathlineto{\pgfqpoint{1.531193in}{0.490443in}}%
\pgfpathlineto{\pgfqpoint{1.529369in}{0.493921in}}%
\pgfpathlineto{\pgfqpoint{1.527533in}{0.498038in}}%
\pgfpathlineto{\pgfqpoint{1.525686in}{0.502347in}}%
\pgfpathlineto{\pgfqpoint{1.523827in}{0.504616in}}%
\pgfpathlineto{\pgfqpoint{1.521956in}{0.504562in}}%
\pgfpathlineto{\pgfqpoint{1.520073in}{0.503359in}}%
\pgfpathlineto{\pgfqpoint{1.518178in}{0.502613in}}%
\pgfpathlineto{\pgfqpoint{1.516270in}{0.502374in}}%
\pgfpathlineto{\pgfqpoint{1.514350in}{0.501363in}}%
\pgfpathlineto{\pgfqpoint{1.512418in}{0.499374in}}%
\pgfpathlineto{\pgfqpoint{1.510472in}{0.498506in}}%
\pgfpathlineto{\pgfqpoint{1.508513in}{0.501404in}}%
\pgfpathlineto{\pgfqpoint{1.506542in}{0.502615in}}%
\pgfpathlineto{\pgfqpoint{1.504557in}{0.497986in}}%
\pgfpathlineto{\pgfqpoint{1.502558in}{0.495962in}}%
\pgfpathlineto{\pgfqpoint{1.500546in}{0.493993in}}%
\pgfpathlineto{\pgfqpoint{1.498519in}{0.488627in}}%
\pgfpathlineto{\pgfqpoint{1.496479in}{0.484458in}}%
\pgfpathlineto{\pgfqpoint{1.494424in}{0.487475in}}%
\pgfpathlineto{\pgfqpoint{1.492355in}{0.487412in}}%
\pgfpathlineto{\pgfqpoint{1.490271in}{0.487313in}}%
\pgfpathlineto{\pgfqpoint{1.488172in}{0.487050in}}%
\pgfpathlineto{\pgfqpoint{1.486058in}{0.484978in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.483493in}}%
\pgfpathlineto{\pgfqpoint{1.481783in}{0.483693in}}%
\pgfpathlineto{\pgfqpoint{1.479622in}{0.483485in}}%
\pgfpathlineto{\pgfqpoint{1.477445in}{0.482220in}}%
\pgfpathlineto{\pgfqpoint{1.475252in}{0.481742in}}%
\pgfpathlineto{\pgfqpoint{1.473042in}{0.484509in}}%
\pgfpathlineto{\pgfqpoint{1.470816in}{0.491493in}}%
\pgfpathlineto{\pgfqpoint{1.468572in}{0.497235in}}%
\pgfpathlineto{\pgfqpoint{1.466311in}{0.499853in}}%
\pgfpathlineto{\pgfqpoint{1.464032in}{0.499630in}}%
\pgfpathlineto{\pgfqpoint{1.461736in}{0.495116in}}%
\pgfpathlineto{\pgfqpoint{1.459421in}{0.491620in}}%
\pgfpathlineto{\pgfqpoint{1.457088in}{0.496149in}}%
\pgfpathlineto{\pgfqpoint{1.454736in}{0.494535in}}%
\pgfpathlineto{\pgfqpoint{1.452365in}{0.493352in}}%
\pgfpathlineto{\pgfqpoint{1.449975in}{0.491529in}}%
\pgfpathlineto{\pgfqpoint{1.447565in}{0.488628in}}%
\pgfpathlineto{\pgfqpoint{1.445135in}{0.484568in}}%
\pgfpathlineto{\pgfqpoint{1.442685in}{0.487513in}}%
\pgfpathlineto{\pgfqpoint{1.440214in}{0.491104in}}%
\pgfpathlineto{\pgfqpoint{1.437722in}{0.492706in}}%
\pgfpathlineto{\pgfqpoint{1.435209in}{0.492502in}}%
\pgfpathlineto{\pgfqpoint{1.432674in}{0.491839in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{0.491010in}}%
\pgfpathlineto{\pgfqpoint{1.427537in}{0.491842in}}%
\pgfpathlineto{\pgfqpoint{1.424934in}{0.492380in}}%
\pgfpathlineto{\pgfqpoint{1.422308in}{0.493798in}}%
\pgfpathlineto{\pgfqpoint{1.419658in}{0.494938in}}%
\pgfpathlineto{\pgfqpoint{1.416984in}{0.495157in}}%
\pgfpathlineto{\pgfqpoint{1.414286in}{0.493277in}}%
\pgfpathlineto{\pgfqpoint{1.411562in}{0.491634in}}%
\pgfpathlineto{\pgfqpoint{1.408813in}{0.492490in}}%
\pgfpathlineto{\pgfqpoint{1.406037in}{0.493165in}}%
\pgfpathlineto{\pgfqpoint{1.403235in}{0.493898in}}%
\pgfpathlineto{\pgfqpoint{1.400406in}{0.496369in}}%
\pgfpathlineto{\pgfqpoint{1.397550in}{0.496148in}}%
\pgfpathlineto{\pgfqpoint{1.394665in}{0.494476in}}%
\pgfpathlineto{\pgfqpoint{1.391752in}{0.492094in}}%
\pgfpathlineto{\pgfqpoint{1.388809in}{0.488544in}}%
\pgfpathlineto{\pgfqpoint{1.385836in}{0.485036in}}%
\pgfpathlineto{\pgfqpoint{1.382833in}{0.484336in}}%
\pgfpathlineto{\pgfqpoint{1.379799in}{0.484799in}}%
\pgfpathlineto{\pgfqpoint{1.376733in}{0.485483in}}%
\pgfpathlineto{\pgfqpoint{1.373634in}{0.485355in}}%
\pgfpathlineto{\pgfqpoint{1.370503in}{0.483656in}}%
\pgfpathlineto{\pgfqpoint{1.367337in}{0.483104in}}%
\pgfpathlineto{\pgfqpoint{1.364137in}{0.482975in}}%
\pgfpathlineto{\pgfqpoint{1.360902in}{0.483639in}}%
\pgfpathlineto{\pgfqpoint{1.357630in}{0.484471in}}%
\pgfpathlineto{\pgfqpoint{1.354322in}{0.486063in}}%
\pgfpathlineto{\pgfqpoint{1.350976in}{0.489437in}}%
\pgfpathlineto{\pgfqpoint{1.347591in}{0.491474in}}%
\pgfpathlineto{\pgfqpoint{1.344166in}{0.491661in}}%
\pgfpathlineto{\pgfqpoint{1.340701in}{0.490270in}}%
\pgfpathlineto{\pgfqpoint{1.337194in}{0.490213in}}%
\pgfpathlineto{\pgfqpoint{1.333645in}{0.490596in}}%
\pgfpathlineto{\pgfqpoint{1.330052in}{0.489532in}}%
\pgfpathlineto{\pgfqpoint{1.326415in}{0.488564in}}%
\pgfpathlineto{\pgfqpoint{1.322732in}{0.489972in}}%
\pgfpathlineto{\pgfqpoint{1.319002in}{0.491638in}}%
\pgfpathlineto{\pgfqpoint{1.315224in}{0.491882in}}%
\pgfpathlineto{\pgfqpoint{1.311396in}{0.493605in}}%
\pgfpathlineto{\pgfqpoint{1.307518in}{0.494173in}}%
\pgfpathlineto{\pgfqpoint{1.303588in}{0.493384in}}%
\pgfpathlineto{\pgfqpoint{1.299604in}{0.491976in}}%
\pgfpathlineto{\pgfqpoint{1.295565in}{0.490790in}}%
\pgfpathlineto{\pgfqpoint{1.291470in}{0.490143in}}%
\pgfpathlineto{\pgfqpoint{1.287317in}{0.492313in}}%
\pgfpathlineto{\pgfqpoint{1.283104in}{0.494736in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{0.494802in}}%
\pgfpathlineto{\pgfqpoint{1.274492in}{0.493587in}}%
\pgfpathlineto{\pgfqpoint{1.270089in}{0.493497in}}%
\pgfpathlineto{\pgfqpoint{1.265618in}{0.493484in}}%
\pgfpathlineto{\pgfqpoint{1.261079in}{0.491234in}}%
\pgfpathlineto{\pgfqpoint{1.256467in}{0.489209in}}%
\pgfpathlineto{\pgfqpoint{1.251783in}{0.486121in}}%
\pgfpathlineto{\pgfqpoint{1.247021in}{0.487228in}}%
\pgfpathlineto{\pgfqpoint{1.242182in}{0.487223in}}%
\pgfpathlineto{\pgfqpoint{1.237261in}{0.487800in}}%
\pgfpathlineto{\pgfqpoint{1.232255in}{0.489363in}}%
\pgfpathlineto{\pgfqpoint{1.227163in}{0.491508in}}%
\pgfpathlineto{\pgfqpoint{1.221981in}{0.493459in}}%
\pgfpathlineto{\pgfqpoint{1.216705in}{0.495642in}}%
\pgfpathlineto{\pgfqpoint{1.211332in}{0.498010in}}%
\pgfpathlineto{\pgfqpoint{1.205859in}{0.502692in}}%
\pgfpathlineto{\pgfqpoint{1.200282in}{0.507547in}}%
\pgfpathlineto{\pgfqpoint{1.194596in}{0.510606in}}%
\pgfpathlineto{\pgfqpoint{1.188798in}{0.514847in}}%
\pgfpathlineto{\pgfqpoint{1.182882in}{0.518266in}}%
\pgfpathlineto{\pgfqpoint{1.176845in}{0.520704in}}%
\pgfpathlineto{\pgfqpoint{1.170681in}{0.520835in}}%
\pgfpathlineto{\pgfqpoint{1.164384in}{0.517717in}}%
\pgfpathlineto{\pgfqpoint{1.157948in}{0.516223in}}%
\pgfpathlineto{\pgfqpoint{1.151368in}{0.515291in}}%
\pgfpathlineto{\pgfqpoint{1.144637in}{0.513382in}}%
\pgfpathlineto{\pgfqpoint{1.137747in}{0.512939in}}%
\pgfpathlineto{\pgfqpoint{1.130691in}{0.514898in}}%
\pgfpathlineto{\pgfqpoint{1.123461in}{0.520277in}}%
\pgfpathlineto{\pgfqpoint{1.116048in}{0.527546in}}%
\pgfpathlineto{\pgfqpoint{1.108443in}{0.534176in}}%
\pgfpathlineto{\pgfqpoint{1.100634in}{0.538393in}}%
\pgfpathlineto{\pgfqpoint{1.092612in}{0.541166in}}%
\pgfpathlineto{\pgfqpoint{1.084363in}{0.542552in}}%
\pgfpathlineto{\pgfqpoint{1.075876in}{0.544201in}}%
\pgfpathlineto{\pgfqpoint{1.067135in}{0.547543in}}%
\pgfpathlineto{\pgfqpoint{1.058125in}{0.550538in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{0.552858in}}%
\pgfpathlineto{\pgfqpoint{1.039228in}{0.554367in}}%
\pgfpathlineto{\pgfqpoint{1.029301in}{0.555266in}}%
\pgfpathlineto{\pgfqpoint{1.019027in}{0.556676in}}%
\pgfpathlineto{\pgfqpoint{1.008378in}{0.560343in}}%
\pgfpathlineto{\pgfqpoint{0.997328in}{0.565515in}}%
\pgfpathlineto{\pgfqpoint{0.985844in}{0.573030in}}%
\pgfpathlineto{\pgfqpoint{0.973891in}{0.576983in}}%
\pgfpathlineto{\pgfqpoint{0.961430in}{0.578779in}}%
\pgfpathlineto{\pgfqpoint{0.948414in}{0.584402in}}%
\pgfpathlineto{\pgfqpoint{0.934793in}{0.590022in}}%
\pgfpathlineto{\pgfqpoint{0.920507in}{0.594162in}}%
\pgfpathlineto{\pgfqpoint{0.905489in}{0.599515in}}%
\pgfpathlineto{\pgfqpoint{0.889658in}{0.605025in}}%
\pgfpathlineto{\pgfqpoint{0.872922in}{0.610780in}}%
\pgfpathlineto{\pgfqpoint{0.855171in}{0.615574in}}%
\pgfpathlineto{\pgfqpoint{0.836274in}{0.620761in}}%
\pgfpathlineto{\pgfqpoint{0.816073in}{0.625437in}}%
\pgfpathlineto{\pgfqpoint{0.794374in}{0.629257in}}%
\pgfpathlineto{\pgfqpoint{0.770938in}{0.630135in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{0.627242in}}%
\pgfpathlineto{\pgfqpoint{0.717554in}{0.619902in}}%
\pgfpathlineto{\pgfqpoint{0.686704in}{0.605702in}}%
\pgfpathlineto{\pgfqpoint{0.652217in}{0.589325in}}%
\pgfpathlineto{\pgfqpoint{0.613119in}{0.551572in}}%
\pgfpathlineto{\pgfqpoint{0.567984in}{0.492318in}}%
\pgfpathlineto{\pgfqpoint{0.514600in}{0.430866in}}%
\pgfpathlineto{\pgfqpoint{0.449263in}{0.329139in}}%
\pgfpathlineto{\pgfqpoint{0.365030in}{0.239304in}}%
\pgfpathlineto{\pgfqpoint{0.246310in}{0.196842in}}%
\pgfpathlineto{\pgfqpoint{0.043356in}{0.181919in}}%
\pgfpathlineto{\pgfqpoint{-4.395017in}{0.176815in}}%
\pgfpathlineto{\pgfqpoint{-4.395017in}{0.176815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324369in}{0.443220in}}{\pgfqpoint{1.551350in}{0.667186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.395017in}{-0.467235in}}%
\pgfpathlineto{\pgfqpoint{-4.395017in}{-0.507010in}}%
\pgfpathlineto{\pgfqpoint{-0.205017in}{-0.496574in}}%
\pgfpathlineto{\pgfqpoint{-0.002063in}{-0.484917in}}%
\pgfpathlineto{\pgfqpoint{0.116657in}{-0.461501in}}%
\pgfpathlineto{\pgfqpoint{0.200891in}{-0.403681in}}%
\pgfpathlineto{\pgfqpoint{0.266227in}{-0.277145in}}%
\pgfpathlineto{\pgfqpoint{0.319611in}{-0.089727in}}%
\pgfpathlineto{\pgfqpoint{0.364747in}{0.058248in}}%
\pgfpathlineto{\pgfqpoint{0.403845in}{0.147958in}}%
\pgfpathlineto{\pgfqpoint{0.438332in}{0.253645in}}%
\pgfpathlineto{\pgfqpoint{0.469181in}{0.342503in}}%
\pgfpathlineto{\pgfqpoint{0.497088in}{0.411404in}}%
\pgfpathlineto{\pgfqpoint{0.522565in}{0.520433in}}%
\pgfpathlineto{\pgfqpoint{0.546002in}{0.642667in}}%
\pgfpathlineto{\pgfqpoint{0.567700in}{0.723966in}}%
\pgfpathlineto{\pgfqpoint{0.587902in}{0.769172in}}%
\pgfpathlineto{\pgfqpoint{0.606798in}{0.806792in}}%
\pgfpathlineto{\pgfqpoint{0.624549in}{0.831324in}}%
\pgfpathlineto{\pgfqpoint{0.641285in}{0.847061in}}%
\pgfpathlineto{\pgfqpoint{0.657116in}{0.867438in}}%
\pgfpathlineto{\pgfqpoint{0.672135in}{0.883834in}}%
\pgfpathlineto{\pgfqpoint{0.686421in}{0.898264in}}%
\pgfpathlineto{\pgfqpoint{0.700042in}{0.916805in}}%
\pgfpathlineto{\pgfqpoint{0.713057in}{0.932558in}}%
\pgfpathlineto{\pgfqpoint{0.725519in}{0.941262in}}%
\pgfpathlineto{\pgfqpoint{0.737472in}{0.950538in}}%
\pgfpathlineto{\pgfqpoint{0.748955in}{0.962988in}}%
\pgfpathlineto{\pgfqpoint{0.760006in}{0.974039in}}%
\pgfpathlineto{\pgfqpoint{0.770654in}{0.981616in}}%
\pgfpathlineto{\pgfqpoint{0.780929in}{0.989140in}}%
\pgfpathlineto{\pgfqpoint{0.790855in}{0.993228in}}%
\pgfpathlineto{\pgfqpoint{0.800456in}{0.994839in}}%
\pgfpathlineto{\pgfqpoint{0.809752in}{0.996979in}}%
\pgfpathlineto{\pgfqpoint{0.818762in}{1.000892in}}%
\pgfpathlineto{\pgfqpoint{0.827503in}{1.003793in}}%
\pgfpathlineto{\pgfqpoint{0.835991in}{1.006627in}}%
\pgfpathlineto{\pgfqpoint{0.844239in}{1.009613in}}%
\pgfpathlineto{\pgfqpoint{0.852262in}{1.011483in}}%
\pgfpathlineto{\pgfqpoint{0.860070in}{1.012665in}}%
\pgfpathlineto{\pgfqpoint{0.867676in}{1.014211in}}%
\pgfpathlineto{\pgfqpoint{0.875089in}{1.015613in}}%
\pgfpathlineto{\pgfqpoint{0.882319in}{1.017939in}}%
\pgfpathlineto{\pgfqpoint{0.889375in}{1.021528in}}%
\pgfpathlineto{\pgfqpoint{0.896264in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{0.902996in}{1.026908in}}%
\pgfpathlineto{\pgfqpoint{0.909576in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{0.916011in}{1.030132in}}%
\pgfpathlineto{\pgfqpoint{0.922308in}{1.031474in}}%
\pgfpathlineto{\pgfqpoint{0.928473in}{1.033280in}}%
\pgfpathlineto{\pgfqpoint{0.934510in}{1.035520in}}%
\pgfpathlineto{\pgfqpoint{0.940425in}{1.037870in}}%
\pgfpathlineto{\pgfqpoint{0.946224in}{1.040497in}}%
\pgfpathlineto{\pgfqpoint{0.951909in}{1.042439in}}%
\pgfpathlineto{\pgfqpoint{0.957487in}{1.043386in}}%
\pgfpathlineto{\pgfqpoint{0.962960in}{1.044543in}}%
\pgfpathlineto{\pgfqpoint{0.968332in}{1.045581in}}%
\pgfpathlineto{\pgfqpoint{0.973608in}{1.046039in}}%
\pgfpathlineto{\pgfqpoint{0.978790in}{1.045513in}}%
\pgfpathlineto{\pgfqpoint{0.983883in}{1.043862in}}%
\pgfpathlineto{\pgfqpoint{0.988888in}{1.042048in}}%
\pgfpathlineto{\pgfqpoint{0.993809in}{1.041658in}}%
\pgfpathlineto{\pgfqpoint{0.998649in}{1.042408in}}%
\pgfpathlineto{\pgfqpoint{1.003410in}{1.044543in}}%
\pgfpathlineto{\pgfqpoint{1.008095in}{1.048010in}}%
\pgfpathlineto{\pgfqpoint{1.012706in}{1.049403in}}%
\pgfpathlineto{\pgfqpoint{1.017246in}{1.049288in}}%
\pgfpathlineto{\pgfqpoint{1.021716in}{1.049096in}}%
\pgfpathlineto{\pgfqpoint{1.026119in}{1.049588in}}%
\pgfpathlineto{\pgfqpoint{1.030457in}{1.050334in}}%
\pgfpathlineto{\pgfqpoint{1.034732in}{1.049503in}}%
\pgfpathlineto{\pgfqpoint{1.038945in}{1.049118in}}%
\pgfpathlineto{\pgfqpoint{1.043098in}{1.049262in}}%
\pgfpathlineto{\pgfqpoint{1.047193in}{1.049773in}}%
\pgfpathlineto{\pgfqpoint{1.051232in}{1.050610in}}%
\pgfpathlineto{\pgfqpoint{1.055215in}{1.051877in}}%
\pgfpathlineto{\pgfqpoint{1.059146in}{1.054020in}}%
\pgfpathlineto{\pgfqpoint{1.063024in}{1.055866in}}%
\pgfpathlineto{\pgfqpoint{1.066851in}{1.055896in}}%
\pgfpathlineto{\pgfqpoint{1.070630in}{1.055301in}}%
\pgfpathlineto{\pgfqpoint{1.074360in}{1.054787in}}%
\pgfpathlineto{\pgfqpoint{1.078043in}{1.054707in}}%
\pgfpathlineto{\pgfqpoint{1.081680in}{1.054883in}}%
\pgfpathlineto{\pgfqpoint{1.085273in}{1.054943in}}%
\pgfpathlineto{\pgfqpoint{1.088822in}{1.054254in}}%
\pgfpathlineto{\pgfqpoint{1.092328in}{1.054020in}}%
\pgfpathlineto{\pgfqpoint{1.095794in}{1.054612in}}%
\pgfpathlineto{\pgfqpoint{1.099218in}{1.055274in}}%
\pgfpathlineto{\pgfqpoint{1.102603in}{1.053626in}}%
\pgfpathlineto{\pgfqpoint{1.105949in}{1.047085in}}%
\pgfpathlineto{\pgfqpoint{1.109258in}{1.037802in}}%
\pgfpathlineto{\pgfqpoint{1.112530in}{1.028997in}}%
\pgfpathlineto{\pgfqpoint{1.115765in}{1.025402in}}%
\pgfpathlineto{\pgfqpoint{1.118965in}{1.026463in}}%
\pgfpathlineto{\pgfqpoint{1.122130in}{1.029000in}}%
\pgfpathlineto{\pgfqpoint{1.125262in}{1.031654in}}%
\pgfpathlineto{\pgfqpoint{1.128360in}{1.035633in}}%
\pgfpathlineto{\pgfqpoint{1.131426in}{1.039252in}}%
\pgfpathlineto{\pgfqpoint{1.134461in}{1.042318in}}%
\pgfpathlineto{\pgfqpoint{1.137464in}{1.045326in}}%
\pgfpathlineto{\pgfqpoint{1.140436in}{1.047155in}}%
\pgfpathlineto{\pgfqpoint{1.143379in}{1.046257in}}%
\pgfpathlineto{\pgfqpoint{1.146293in}{1.047443in}}%
\pgfpathlineto{\pgfqpoint{1.149177in}{1.051593in}}%
\pgfpathlineto{\pgfqpoint{1.152034in}{1.049697in}}%
\pgfpathlineto{\pgfqpoint{1.154863in}{1.049259in}}%
\pgfpathlineto{\pgfqpoint{1.157665in}{1.051499in}}%
\pgfpathlineto{\pgfqpoint{1.160440in}{1.055432in}}%
\pgfpathlineto{\pgfqpoint{1.163190in}{1.056088in}}%
\pgfpathlineto{\pgfqpoint{1.165913in}{1.056732in}}%
\pgfpathlineto{\pgfqpoint{1.168612in}{1.057569in}}%
\pgfpathlineto{\pgfqpoint{1.171286in}{1.057521in}}%
\pgfpathlineto{\pgfqpoint{1.173936in}{1.058015in}}%
\pgfpathlineto{\pgfqpoint{1.176562in}{1.059522in}}%
\pgfpathlineto{\pgfqpoint{1.179165in}{1.062299in}}%
\pgfpathlineto{\pgfqpoint{1.181744in}{1.064515in}}%
\pgfpathlineto{\pgfqpoint{1.184302in}{1.065371in}}%
\pgfpathlineto{\pgfqpoint{1.186837in}{1.065571in}}%
\pgfpathlineto{\pgfqpoint{1.189350in}{1.064179in}}%
\pgfpathlineto{\pgfqpoint{1.191842in}{1.063067in}}%
\pgfpathlineto{\pgfqpoint{1.194313in}{1.064178in}}%
\pgfpathlineto{\pgfqpoint{1.196763in}{1.066166in}}%
\pgfpathlineto{\pgfqpoint{1.199193in}{1.065590in}}%
\pgfpathlineto{\pgfqpoint{1.201603in}{1.062395in}}%
\pgfpathlineto{\pgfqpoint{1.203993in}{1.055729in}}%
\pgfpathlineto{\pgfqpoint{1.206364in}{1.051034in}}%
\pgfpathlineto{\pgfqpoint{1.208716in}{1.049384in}}%
\pgfpathlineto{\pgfqpoint{1.211049in}{1.050101in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{1.051298in}}%
\pgfpathlineto{\pgfqpoint{1.215660in}{1.049473in}}%
\pgfpathlineto{\pgfqpoint{1.217939in}{1.048128in}}%
\pgfpathlineto{\pgfqpoint{1.220200in}{1.043152in}}%
\pgfpathlineto{\pgfqpoint{1.222443in}{1.039083in}}%
\pgfpathlineto{\pgfqpoint{1.224670in}{1.038342in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{1.038704in}}%
\pgfpathlineto{\pgfqpoint{1.229073in}{1.038992in}}%
\pgfpathlineto{\pgfqpoint{1.231250in}{1.042812in}}%
\pgfpathlineto{\pgfqpoint{1.233411in}{1.047496in}}%
\pgfpathlineto{\pgfqpoint{1.235556in}{1.053372in}}%
\pgfpathlineto{\pgfqpoint{1.237685in}{1.057534in}}%
\pgfpathlineto{\pgfqpoint{1.239799in}{1.059989in}}%
\pgfpathlineto{\pgfqpoint{1.241898in}{1.060578in}}%
\pgfpathlineto{\pgfqpoint{1.243982in}{1.059729in}}%
\pgfpathlineto{\pgfqpoint{1.246052in}{1.058978in}}%
\pgfpathlineto{\pgfqpoint{1.248106in}{1.060089in}}%
\pgfpathlineto{\pgfqpoint{1.250147in}{1.061627in}}%
\pgfpathlineto{\pgfqpoint{1.252173in}{1.064288in}}%
\pgfpathlineto{\pgfqpoint{1.254186in}{1.066278in}}%
\pgfpathlineto{\pgfqpoint{1.256184in}{1.066888in}}%
\pgfpathlineto{\pgfqpoint{1.258169in}{1.067606in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.069578in}}%
\pgfpathlineto{\pgfqpoint{1.262100in}{1.071457in}}%
\pgfpathlineto{\pgfqpoint{1.264045in}{1.071884in}}%
\pgfpathlineto{\pgfqpoint{1.265978in}{1.068562in}}%
\pgfpathlineto{\pgfqpoint{1.267898in}{1.066013in}}%
\pgfpathlineto{\pgfqpoint{1.269805in}{1.065022in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{1.065216in}}%
\pgfpathlineto{\pgfqpoint{1.273583in}{1.066049in}}%
\pgfpathlineto{\pgfqpoint{1.275454in}{1.065953in}}%
\pgfpathlineto{\pgfqpoint{1.277313in}{1.065339in}}%
\pgfpathlineto{\pgfqpoint{1.279161in}{1.066171in}}%
\pgfpathlineto{\pgfqpoint{1.280996in}{1.067360in}}%
\pgfpathlineto{\pgfqpoint{1.282821in}{1.067187in}}%
\pgfpathlineto{\pgfqpoint{1.284634in}{1.065429in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{1.061234in}}%
\pgfpathlineto{\pgfqpoint{1.288226in}{1.053800in}}%
\pgfpathlineto{\pgfqpoint{1.290006in}{1.047672in}}%
\pgfpathlineto{\pgfqpoint{1.291776in}{1.041606in}}%
\pgfpathlineto{\pgfqpoint{1.293534in}{1.028597in}}%
\pgfpathlineto{\pgfqpoint{1.295282in}{1.019286in}}%
\pgfpathlineto{\pgfqpoint{1.297020in}{1.017264in}}%
\pgfpathlineto{\pgfqpoint{1.298747in}{1.016146in}}%
\pgfpathlineto{\pgfqpoint{1.300465in}{1.009253in}}%
\pgfpathlineto{\pgfqpoint{1.302172in}{1.010561in}}%
\pgfpathlineto{\pgfqpoint{1.303869in}{1.021730in}}%
\pgfpathlineto{\pgfqpoint{1.305557in}{1.037148in}}%
\pgfpathlineto{\pgfqpoint{1.307235in}{1.050027in}}%
\pgfpathlineto{\pgfqpoint{1.308903in}{1.055461in}}%
\pgfpathlineto{\pgfqpoint{1.310562in}{1.058634in}}%
\pgfpathlineto{\pgfqpoint{1.312212in}{1.061785in}}%
\pgfpathlineto{\pgfqpoint{1.313852in}{1.064172in}}%
\pgfpathlineto{\pgfqpoint{1.315483in}{1.066560in}}%
\pgfpathlineto{\pgfqpoint{1.317106in}{1.067989in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{1.069766in}}%
\pgfpathlineto{\pgfqpoint{1.320323in}{1.072201in}}%
\pgfpathlineto{\pgfqpoint{1.321919in}{1.073048in}}%
\pgfpathlineto{\pgfqpoint{1.323506in}{1.073167in}}%
\pgfpathlineto{\pgfqpoint{1.325084in}{1.073357in}}%
\pgfpathlineto{\pgfqpoint{1.326654in}{1.073414in}}%
\pgfpathlineto{\pgfqpoint{1.328216in}{1.073061in}}%
\pgfpathlineto{\pgfqpoint{1.329769in}{1.073031in}}%
\pgfpathlineto{\pgfqpoint{1.331314in}{1.073299in}}%
\pgfpathlineto{\pgfqpoint{1.332851in}{1.071068in}}%
\pgfpathlineto{\pgfqpoint{1.334380in}{1.069819in}}%
\pgfpathlineto{\pgfqpoint{1.335901in}{1.070072in}}%
\pgfpathlineto{\pgfqpoint{1.337415in}{1.067597in}}%
\pgfpathlineto{\pgfqpoint{1.338920in}{1.061895in}}%
\pgfpathlineto{\pgfqpoint{1.340418in}{1.057422in}}%
\pgfpathlineto{\pgfqpoint{1.341908in}{1.055770in}}%
\pgfpathlineto{\pgfqpoint{1.343390in}{1.058191in}}%
\pgfpathlineto{\pgfqpoint{1.344865in}{1.060468in}}%
\pgfpathlineto{\pgfqpoint{1.346333in}{1.059331in}}%
\pgfpathlineto{\pgfqpoint{1.347793in}{1.058190in}}%
\pgfpathlineto{\pgfqpoint{1.349246in}{1.058766in}}%
\pgfpathlineto{\pgfqpoint{1.350692in}{1.061180in}}%
\pgfpathlineto{\pgfqpoint{1.352131in}{1.064704in}}%
\pgfpathlineto{\pgfqpoint{1.353563in}{1.064505in}}%
\pgfpathlineto{\pgfqpoint{1.354988in}{1.061677in}}%
\pgfpathlineto{\pgfqpoint{1.356406in}{1.060012in}}%
\pgfpathlineto{\pgfqpoint{1.357817in}{1.060894in}}%
\pgfpathlineto{\pgfqpoint{1.359221in}{1.061168in}}%
\pgfpathlineto{\pgfqpoint{1.360619in}{1.062243in}}%
\pgfpathlineto{\pgfqpoint{1.362010in}{1.064829in}}%
\pgfpathlineto{\pgfqpoint{1.363394in}{1.065302in}}%
\pgfpathlineto{\pgfqpoint{1.364772in}{1.062490in}}%
\pgfpathlineto{\pgfqpoint{1.366143in}{1.061537in}}%
\pgfpathlineto{\pgfqpoint{1.367508in}{1.063286in}}%
\pgfpathlineto{\pgfqpoint{1.368867in}{1.067649in}}%
\pgfpathlineto{\pgfqpoint{1.370220in}{1.072321in}}%
\pgfpathlineto{\pgfqpoint{1.371566in}{1.073963in}}%
\pgfpathlineto{\pgfqpoint{1.372906in}{1.071424in}}%
\pgfpathlineto{\pgfqpoint{1.374240in}{1.068479in}}%
\pgfpathlineto{\pgfqpoint{1.375568in}{1.067500in}}%
\pgfpathlineto{\pgfqpoint{1.376890in}{1.070380in}}%
\pgfpathlineto{\pgfqpoint{1.378206in}{1.073785in}}%
\pgfpathlineto{\pgfqpoint{1.379516in}{1.075292in}}%
\pgfpathlineto{\pgfqpoint{1.380820in}{1.074875in}}%
\pgfpathlineto{\pgfqpoint{1.382118in}{1.073884in}}%
\pgfpathlineto{\pgfqpoint{1.383411in}{1.074084in}}%
\pgfpathlineto{\pgfqpoint{1.384698in}{1.075312in}}%
\pgfpathlineto{\pgfqpoint{1.385980in}{1.076942in}}%
\pgfpathlineto{\pgfqpoint{1.387255in}{1.078708in}}%
\pgfpathlineto{\pgfqpoint{1.388526in}{1.079807in}}%
\pgfpathlineto{\pgfqpoint{1.389790in}{1.080088in}}%
\pgfpathlineto{\pgfqpoint{1.391050in}{1.079167in}}%
\pgfpathlineto{\pgfqpoint{1.392304in}{1.077737in}}%
\pgfpathlineto{\pgfqpoint{1.393552in}{1.076715in}}%
\pgfpathlineto{\pgfqpoint{1.394796in}{1.076117in}}%
\pgfpathlineto{\pgfqpoint{1.396034in}{1.074078in}}%
\pgfpathlineto{\pgfqpoint{1.397267in}{1.072588in}}%
\pgfpathlineto{\pgfqpoint{1.398494in}{1.071952in}}%
\pgfpathlineto{\pgfqpoint{1.399717in}{1.072962in}}%
\pgfpathlineto{\pgfqpoint{1.400934in}{1.073531in}}%
\pgfpathlineto{\pgfqpoint{1.402147in}{1.073274in}}%
\pgfpathlineto{\pgfqpoint{1.403354in}{1.072768in}}%
\pgfpathlineto{\pgfqpoint{1.404557in}{1.072596in}}%
\pgfpathlineto{\pgfqpoint{1.405754in}{1.072751in}}%
\pgfpathlineto{\pgfqpoint{1.406947in}{1.073693in}}%
\pgfpathlineto{\pgfqpoint{1.408135in}{1.074851in}}%
\pgfpathlineto{\pgfqpoint{1.409318in}{1.073788in}}%
\pgfpathlineto{\pgfqpoint{1.410496in}{1.073074in}}%
\pgfpathlineto{\pgfqpoint{1.411670in}{1.072931in}}%
\pgfpathlineto{\pgfqpoint{1.412838in}{1.072427in}}%
\pgfpathlineto{\pgfqpoint{1.414003in}{1.070922in}}%
\pgfpathlineto{\pgfqpoint{1.415162in}{1.069877in}}%
\pgfpathlineto{\pgfqpoint{1.416317in}{1.070676in}}%
\pgfpathlineto{\pgfqpoint{1.417468in}{1.071767in}}%
\pgfpathlineto{\pgfqpoint{1.418614in}{1.072216in}}%
\pgfpathlineto{\pgfqpoint{1.419755in}{1.073122in}}%
\pgfpathlineto{\pgfqpoint{1.420892in}{1.075406in}}%
\pgfpathlineto{\pgfqpoint{1.422025in}{1.078406in}}%
\pgfpathlineto{\pgfqpoint{1.423153in}{1.080212in}}%
\pgfpathlineto{\pgfqpoint{1.424277in}{1.079376in}}%
\pgfpathlineto{\pgfqpoint{1.425397in}{1.077524in}}%
\pgfpathlineto{\pgfqpoint{1.426512in}{1.077006in}}%
\pgfpathlineto{\pgfqpoint{1.427624in}{1.077547in}}%
\pgfpathlineto{\pgfqpoint{1.428731in}{1.078195in}}%
\pgfpathlineto{\pgfqpoint{1.429833in}{1.078432in}}%
\pgfpathlineto{\pgfqpoint{1.430932in}{1.078541in}}%
\pgfpathlineto{\pgfqpoint{1.432027in}{1.079071in}}%
\pgfpathlineto{\pgfqpoint{1.433117in}{1.080193in}}%
\pgfpathlineto{\pgfqpoint{1.434204in}{1.082004in}}%
\pgfpathlineto{\pgfqpoint{1.435286in}{1.082434in}}%
\pgfpathlineto{\pgfqpoint{1.436365in}{1.080358in}}%
\pgfpathlineto{\pgfqpoint{1.437439in}{1.077928in}}%
\pgfpathlineto{\pgfqpoint{1.438510in}{1.076533in}}%
\pgfpathlineto{\pgfqpoint{1.439576in}{1.077491in}}%
\pgfpathlineto{\pgfqpoint{1.440639in}{1.078996in}}%
\pgfpathlineto{\pgfqpoint{1.441698in}{1.078965in}}%
\pgfpathlineto{\pgfqpoint{1.442753in}{1.077035in}}%
\pgfpathlineto{\pgfqpoint{1.443805in}{1.078320in}}%
\pgfpathlineto{\pgfqpoint{1.444852in}{1.081240in}}%
\pgfpathlineto{\pgfqpoint{1.445896in}{1.082767in}}%
\pgfpathlineto{\pgfqpoint{1.446936in}{1.083537in}}%
\pgfpathlineto{\pgfqpoint{1.447973in}{1.083505in}}%
\pgfpathlineto{\pgfqpoint{1.449005in}{1.082314in}}%
\pgfpathlineto{\pgfqpoint{1.450035in}{1.079468in}}%
\pgfpathlineto{\pgfqpoint{1.451060in}{1.076033in}}%
\pgfpathlineto{\pgfqpoint{1.452082in}{1.073281in}}%
\pgfpathlineto{\pgfqpoint{1.453101in}{1.073970in}}%
\pgfpathlineto{\pgfqpoint{1.454116in}{1.078113in}}%
\pgfpathlineto{\pgfqpoint{1.455127in}{1.081182in}}%
\pgfpathlineto{\pgfqpoint{1.456135in}{1.082130in}}%
\pgfpathlineto{\pgfqpoint{1.457139in}{1.083984in}}%
\pgfpathlineto{\pgfqpoint{1.458140in}{1.082775in}}%
\pgfpathlineto{\pgfqpoint{1.459138in}{1.081859in}}%
\pgfpathlineto{\pgfqpoint{1.460132in}{1.080928in}}%
\pgfpathlineto{\pgfqpoint{1.461123in}{1.076868in}}%
\pgfpathlineto{\pgfqpoint{1.462111in}{1.073543in}}%
\pgfpathlineto{\pgfqpoint{1.463095in}{1.075115in}}%
\pgfpathlineto{\pgfqpoint{1.464076in}{1.075950in}}%
\pgfpathlineto{\pgfqpoint{1.465053in}{1.075947in}}%
\pgfpathlineto{\pgfqpoint{1.466028in}{1.075908in}}%
\pgfpathlineto{\pgfqpoint{1.466999in}{1.075587in}}%
\pgfpathlineto{\pgfqpoint{1.467967in}{1.074185in}}%
\pgfpathlineto{\pgfqpoint{1.468932in}{1.073861in}}%
\pgfpathlineto{\pgfqpoint{1.469893in}{1.077357in}}%
\pgfpathlineto{\pgfqpoint{1.470852in}{1.080451in}}%
\pgfpathlineto{\pgfqpoint{1.471807in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{1.472759in}{1.082526in}}%
\pgfpathlineto{\pgfqpoint{1.473708in}{1.082025in}}%
\pgfpathlineto{\pgfqpoint{1.474654in}{1.082943in}}%
\pgfpathlineto{\pgfqpoint{1.475597in}{1.084691in}}%
\pgfpathlineto{\pgfqpoint{1.476537in}{1.085563in}}%
\pgfpathlineto{\pgfqpoint{1.477474in}{1.084796in}}%
\pgfpathlineto{\pgfqpoint{1.478408in}{1.083931in}}%
\pgfpathlineto{\pgfqpoint{1.479339in}{1.083536in}}%
\pgfpathlineto{\pgfqpoint{1.480267in}{1.083451in}}%
\pgfpathlineto{\pgfqpoint{1.481192in}{1.083859in}}%
\pgfpathlineto{\pgfqpoint{1.482115in}{1.084773in}}%
\pgfpathlineto{\pgfqpoint{1.483034in}{1.085600in}}%
\pgfpathlineto{\pgfqpoint{1.483950in}{1.085754in}}%
\pgfpathlineto{\pgfqpoint{1.484864in}{1.085786in}}%
\pgfpathlineto{\pgfqpoint{1.485775in}{1.085603in}}%
\pgfpathlineto{\pgfqpoint{1.486682in}{1.086405in}}%
\pgfpathlineto{\pgfqpoint{1.487588in}{1.088097in}}%
\pgfpathlineto{\pgfqpoint{1.488490in}{1.088418in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{1.088787in}}%
\pgfpathlineto{\pgfqpoint{1.490286in}{1.089265in}}%
\pgfpathlineto{\pgfqpoint{1.491180in}{1.089877in}}%
\pgfpathlineto{\pgfqpoint{1.492072in}{1.090275in}}%
\pgfpathlineto{\pgfqpoint{1.492960in}{1.090563in}}%
\pgfpathlineto{\pgfqpoint{1.493846in}{1.090728in}}%
\pgfpathlineto{\pgfqpoint{1.494729in}{1.090572in}}%
\pgfpathlineto{\pgfqpoint{1.495610in}{1.090276in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{1.090090in}}%
\pgfpathlineto{\pgfqpoint{1.497363in}{1.090293in}}%
\pgfpathlineto{\pgfqpoint{1.498236in}{1.090607in}}%
\pgfpathlineto{\pgfqpoint{1.499106in}{1.090792in}}%
\pgfpathlineto{\pgfqpoint{1.499974in}{1.090786in}}%
\pgfpathlineto{\pgfqpoint{1.500839in}{1.090527in}}%
\pgfpathlineto{\pgfqpoint{1.501701in}{1.090262in}}%
\pgfpathlineto{\pgfqpoint{1.502561in}{1.090236in}}%
\pgfpathlineto{\pgfqpoint{1.503418in}{1.090446in}}%
\pgfpathlineto{\pgfqpoint{1.504273in}{1.090626in}}%
\pgfpathlineto{\pgfqpoint{1.505126in}{1.090502in}}%
\pgfpathlineto{\pgfqpoint{1.505976in}{1.090233in}}%
\pgfpathlineto{\pgfqpoint{1.506823in}{1.089910in}}%
\pgfpathlineto{\pgfqpoint{1.507668in}{1.089869in}}%
\pgfpathlineto{\pgfqpoint{1.508511in}{1.090094in}}%
\pgfpathlineto{\pgfqpoint{1.509351in}{1.090395in}}%
\pgfpathlineto{\pgfqpoint{1.510189in}{1.090471in}}%
\pgfpathlineto{\pgfqpoint{1.511024in}{1.090388in}}%
\pgfpathlineto{\pgfqpoint{1.511857in}{1.090076in}}%
\pgfpathlineto{\pgfqpoint{1.512688in}{1.089797in}}%
\pgfpathlineto{\pgfqpoint{1.513516in}{1.089823in}}%
\pgfpathlineto{\pgfqpoint{1.514342in}{1.090077in}}%
\pgfpathlineto{\pgfqpoint{1.515166in}{1.090193in}}%
\pgfpathlineto{\pgfqpoint{1.515987in}{1.090181in}}%
\pgfpathlineto{\pgfqpoint{1.516806in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{1.517623in}{1.090056in}}%
\pgfpathlineto{\pgfqpoint{1.518437in}{1.089812in}}%
\pgfpathlineto{\pgfqpoint{1.519249in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{1.520059in}{1.089036in}}%
\pgfpathlineto{\pgfqpoint{1.520867in}{1.088833in}}%
\pgfpathlineto{\pgfqpoint{1.521673in}{1.088944in}}%
\pgfpathlineto{\pgfqpoint{1.522476in}{1.089305in}}%
\pgfpathlineto{\pgfqpoint{1.523277in}{1.089412in}}%
\pgfpathlineto{\pgfqpoint{1.524076in}{1.089459in}}%
\pgfpathlineto{\pgfqpoint{1.524873in}{1.089325in}}%
\pgfpathlineto{\pgfqpoint{1.525667in}{1.088988in}}%
\pgfpathlineto{\pgfqpoint{1.526460in}{1.088847in}}%
\pgfpathlineto{\pgfqpoint{1.527250in}{1.089053in}}%
\pgfpathlineto{\pgfqpoint{1.528038in}{1.089412in}}%
\pgfpathlineto{\pgfqpoint{1.528824in}{1.089543in}}%
\pgfpathlineto{\pgfqpoint{1.529608in}{1.089552in}}%
\pgfpathlineto{\pgfqpoint{1.530390in}{1.089542in}}%
\pgfpathlineto{\pgfqpoint{1.531170in}{1.089529in}}%
\pgfpathlineto{\pgfqpoint{1.531947in}{1.089455in}}%
\pgfpathlineto{\pgfqpoint{1.532723in}{1.089352in}}%
\pgfpathlineto{\pgfqpoint{1.533497in}{1.089387in}}%
\pgfpathlineto{\pgfqpoint{1.534268in}{1.089159in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{1.088804in}}%
\pgfpathlineto{\pgfqpoint{1.535805in}{1.088887in}}%
\pgfpathlineto{\pgfqpoint{1.536571in}{1.089155in}}%
\pgfpathlineto{\pgfqpoint{1.537334in}{1.089198in}}%
\pgfpathlineto{\pgfqpoint{1.538096in}{1.089323in}}%
\pgfpathlineto{\pgfqpoint{1.538855in}{1.089276in}}%
\pgfpathlineto{\pgfqpoint{1.539613in}{1.089135in}}%
\pgfpathlineto{\pgfqpoint{1.540368in}{1.088985in}}%
\pgfpathlineto{\pgfqpoint{1.541122in}{1.089267in}}%
\pgfpathlineto{\pgfqpoint{1.541874in}{1.089890in}}%
\pgfpathlineto{\pgfqpoint{1.542624in}{1.089713in}}%
\pgfpathlineto{\pgfqpoint{1.543371in}{1.089438in}}%
\pgfpathlineto{\pgfqpoint{1.544117in}{1.089233in}}%
\pgfpathlineto{\pgfqpoint{1.544862in}{1.089101in}}%
\pgfpathlineto{\pgfqpoint{1.545604in}{1.089118in}}%
\pgfpathlineto{\pgfqpoint{1.546344in}{1.089278in}}%
\pgfpathlineto{\pgfqpoint{1.547083in}{1.089144in}}%
\pgfpathlineto{\pgfqpoint{1.547819in}{1.088988in}}%
\pgfpathlineto{\pgfqpoint{1.548554in}{1.088934in}}%
\pgfpathlineto{\pgfqpoint{1.549287in}{1.089062in}}%
\pgfpathlineto{\pgfqpoint{1.550018in}{1.089262in}}%
\pgfpathlineto{\pgfqpoint{1.550747in}{1.089291in}}%
\pgfpathlineto{\pgfqpoint{1.551475in}{1.088919in}}%
\pgfpathlineto{\pgfqpoint{1.552200in}{1.088841in}}%
\pgfpathlineto{\pgfqpoint{1.552924in}{1.088983in}}%
\pgfpathlineto{\pgfqpoint{1.553646in}{1.089160in}}%
\pgfpathlineto{\pgfqpoint{1.554366in}{1.088862in}}%
\pgfpathlineto{\pgfqpoint{1.555085in}{1.088719in}}%
\pgfpathlineto{\pgfqpoint{1.555802in}{1.088742in}}%
\pgfpathlineto{\pgfqpoint{1.556517in}{1.088807in}}%
\pgfpathlineto{\pgfqpoint{1.557230in}{1.088934in}}%
\pgfpathlineto{\pgfqpoint{1.557942in}{1.089055in}}%
\pgfpathlineto{\pgfqpoint{1.558651in}{1.089070in}}%
\pgfpathlineto{\pgfqpoint{1.559360in}{1.089053in}}%
\pgfpathlineto{\pgfqpoint{1.560066in}{1.089094in}}%
\pgfpathlineto{\pgfqpoint{1.560771in}{1.088925in}}%
\pgfpathlineto{\pgfqpoint{1.561474in}{1.088694in}}%
\pgfpathlineto{\pgfqpoint{1.562175in}{1.088585in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{1.088747in}}%
\pgfpathlineto{\pgfqpoint{1.563573in}{1.089114in}}%
\pgfpathlineto{\pgfqpoint{1.564269in}{1.089428in}}%
\pgfpathlineto{\pgfqpoint{1.564964in}{1.089386in}}%
\pgfpathlineto{\pgfqpoint{1.565657in}{1.089102in}}%
\pgfpathlineto{\pgfqpoint{1.566348in}{1.088776in}}%
\pgfpathlineto{\pgfqpoint{1.567038in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{1.567726in}{1.089018in}}%
\pgfpathlineto{\pgfqpoint{1.568412in}{1.089126in}}%
\pgfpathlineto{\pgfqpoint{1.569097in}{1.088972in}}%
\pgfpathlineto{\pgfqpoint{1.569781in}{1.088571in}}%
\pgfpathlineto{\pgfqpoint{1.570462in}{1.088310in}}%
\pgfpathlineto{\pgfqpoint{1.571142in}{1.088382in}}%
\pgfpathlineto{\pgfqpoint{1.571821in}{1.088619in}}%
\pgfpathlineto{\pgfqpoint{1.572498in}{1.088661in}}%
\pgfpathlineto{\pgfqpoint{1.573173in}{1.088250in}}%
\pgfpathlineto{\pgfqpoint{1.573847in}{1.087956in}}%
\pgfpathlineto{\pgfqpoint{1.574520in}{1.088021in}}%
\pgfpathlineto{\pgfqpoint{1.575190in}{1.088400in}}%
\pgfpathlineto{\pgfqpoint{1.575860in}{1.088861in}}%
\pgfpathlineto{\pgfqpoint{1.576527in}{1.089239in}}%
\pgfpathlineto{\pgfqpoint{1.577194in}{1.088883in}}%
\pgfpathlineto{\pgfqpoint{1.577858in}{1.088594in}}%
\pgfpathlineto{\pgfqpoint{1.578522in}{1.088643in}}%
\pgfpathlineto{\pgfqpoint{1.579183in}{1.088983in}}%
\pgfpathlineto{\pgfqpoint{1.579843in}{1.089286in}}%
\pgfpathlineto{\pgfqpoint{1.580502in}{1.089134in}}%
\pgfpathlineto{\pgfqpoint{1.581159in}{1.088575in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.088314in}}%
\pgfpathlineto{\pgfqpoint{1.582469in}{1.088632in}}%
\pgfpathlineto{\pgfqpoint{1.583122in}{1.088888in}}%
\pgfpathlineto{\pgfqpoint{1.583774in}{1.089014in}}%
\pgfpathlineto{\pgfqpoint{1.584424in}{1.088981in}}%
\pgfpathlineto{\pgfqpoint{1.585072in}{1.088951in}}%
\pgfpathlineto{\pgfqpoint{1.585719in}{1.088969in}}%
\pgfpathlineto{\pgfqpoint{1.586365in}{1.088954in}}%
\pgfpathlineto{\pgfqpoint{1.587009in}{1.088781in}}%
\pgfpathlineto{\pgfqpoint{1.587652in}{1.088607in}}%
\pgfpathlineto{\pgfqpoint{1.588293in}{1.088523in}}%
\pgfpathlineto{\pgfqpoint{1.588933in}{1.088474in}}%
\pgfpathlineto{\pgfqpoint{1.589572in}{1.088402in}}%
\pgfpathlineto{\pgfqpoint{1.590209in}{1.088455in}}%
\pgfpathlineto{\pgfqpoint{1.590845in}{1.088511in}}%
\pgfpathlineto{\pgfqpoint{1.591479in}{1.088204in}}%
\pgfpathlineto{\pgfqpoint{1.592113in}{1.088035in}}%
\pgfpathlineto{\pgfqpoint{1.592744in}{1.088105in}}%
\pgfpathlineto{\pgfqpoint{1.593375in}{1.088258in}}%
\pgfpathlineto{\pgfqpoint{1.594004in}{1.088344in}}%
\pgfpathlineto{\pgfqpoint{1.594631in}{1.088484in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.088232in}}%
\pgfpathlineto{\pgfqpoint{1.595883in}{1.087955in}}%
\pgfpathlineto{\pgfqpoint{1.596506in}{1.087889in}}%
\pgfpathlineto{\pgfqpoint{1.597128in}{1.088056in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{1.087920in}}%
\pgfpathlineto{\pgfqpoint{1.598369in}{1.087955in}}%
\pgfpathlineto{\pgfqpoint{1.598988in}{1.088379in}}%
\pgfpathlineto{\pgfqpoint{1.599605in}{1.088572in}}%
\pgfpathlineto{\pgfqpoint{1.600220in}{1.088614in}}%
\pgfpathlineto{\pgfqpoint{1.600835in}{1.088743in}}%
\pgfpathlineto{\pgfqpoint{1.601448in}{1.088893in}}%
\pgfpathlineto{\pgfqpoint{1.602060in}{1.088913in}}%
\pgfpathlineto{\pgfqpoint{1.602671in}{1.088599in}}%
\pgfpathlineto{\pgfqpoint{1.603280in}{1.088557in}}%
\pgfpathlineto{\pgfqpoint{1.603888in}{1.088300in}}%
\pgfpathlineto{\pgfqpoint{1.604495in}{1.088225in}}%
\pgfpathlineto{\pgfqpoint{1.605101in}{1.088327in}}%
\pgfpathlineto{\pgfqpoint{1.605705in}{1.088296in}}%
\pgfpathlineto{\pgfqpoint{1.606308in}{1.087985in}}%
\pgfpathlineto{\pgfqpoint{1.606910in}{1.087836in}}%
\pgfpathlineto{\pgfqpoint{1.607510in}{1.087902in}}%
\pgfpathlineto{\pgfqpoint{1.608110in}{1.088020in}}%
\pgfpathlineto{\pgfqpoint{1.608708in}{1.088051in}}%
\pgfpathlineto{\pgfqpoint{1.609305in}{1.087965in}}%
\pgfpathlineto{\pgfqpoint{1.609901in}{1.087769in}}%
\pgfpathlineto{\pgfqpoint{1.610495in}{1.087759in}}%
\pgfpathlineto{\pgfqpoint{1.611088in}{1.087894in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{1.088329in}}%
\pgfpathlineto{\pgfqpoint{1.612271in}{1.088650in}}%
\pgfpathlineto{\pgfqpoint{1.612861in}{1.088469in}}%
\pgfpathlineto{\pgfqpoint{1.613450in}{1.088482in}}%
\pgfpathlineto{\pgfqpoint{1.614037in}{1.088524in}}%
\pgfpathlineto{\pgfqpoint{1.614623in}{1.088470in}}%
\pgfpathlineto{\pgfqpoint{1.615208in}{1.088587in}}%
\pgfpathlineto{\pgfqpoint{1.615792in}{1.088761in}}%
\pgfpathlineto{\pgfqpoint{1.616375in}{1.088715in}}%
\pgfpathlineto{\pgfqpoint{1.616956in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.617537in}{1.088520in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{1.088423in}}%
\pgfpathlineto{\pgfqpoint{1.618694in}{1.088354in}}%
\pgfpathlineto{\pgfqpoint{1.619271in}{1.088408in}}%
\pgfpathlineto{\pgfqpoint{1.619847in}{1.088364in}}%
\pgfpathlineto{\pgfqpoint{1.620422in}{1.088396in}}%
\pgfpathlineto{\pgfqpoint{1.620995in}{1.088498in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{1.088562in}}%
\pgfpathlineto{\pgfqpoint{1.622139in}{1.088497in}}%
\pgfpathlineto{\pgfqpoint{1.622709in}{1.088437in}}%
\pgfpathlineto{\pgfqpoint{1.623278in}{1.088177in}}%
\pgfpathlineto{\pgfqpoint{1.623846in}{1.087874in}}%
\pgfpathlineto{\pgfqpoint{1.624413in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{1.087651in}}%
\pgfpathlineto{\pgfqpoint{1.625544in}{1.087558in}}%
\pgfpathlineto{\pgfqpoint{1.626107in}{1.087448in}}%
\pgfpathlineto{\pgfqpoint{1.626670in}{1.087621in}}%
\pgfpathlineto{\pgfqpoint{1.627231in}{1.088241in}}%
\pgfpathlineto{\pgfqpoint{1.627792in}{1.088402in}}%
\pgfpathlineto{\pgfqpoint{1.628351in}{1.088179in}}%
\pgfpathlineto{\pgfqpoint{1.628909in}{1.088190in}}%
\pgfpathlineto{\pgfqpoint{1.629466in}{1.088346in}}%
\pgfpathlineto{\pgfqpoint{1.630022in}{1.088195in}}%
\pgfpathlineto{\pgfqpoint{1.630577in}{1.088071in}}%
\pgfpathlineto{\pgfqpoint{1.631132in}{1.087919in}}%
\pgfpathlineto{\pgfqpoint{1.631684in}{1.087814in}}%
\pgfpathlineto{\pgfqpoint{1.632236in}{1.087984in}}%
\pgfpathlineto{\pgfqpoint{1.632787in}{1.088264in}}%
\pgfpathlineto{\pgfqpoint{1.633337in}{1.088344in}}%
\pgfpathlineto{\pgfqpoint{1.633886in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{1.634434in}{1.088127in}}%
\pgfpathlineto{\pgfqpoint{1.634981in}{1.088097in}}%
\pgfpathlineto{\pgfqpoint{1.635526in}{1.087984in}}%
\pgfpathlineto{\pgfqpoint{1.636071in}{1.087825in}}%
\pgfpathlineto{\pgfqpoint{1.636615in}{1.088128in}}%
\pgfpathlineto{\pgfqpoint{1.637158in}{1.088184in}}%
\pgfpathlineto{\pgfqpoint{1.637699in}{1.087861in}}%
\pgfpathlineto{\pgfqpoint{1.638240in}{1.087784in}}%
\pgfpathlineto{\pgfqpoint{1.638780in}{1.087768in}}%
\pgfpathlineto{\pgfqpoint{1.639318in}{1.087664in}}%
\pgfpathlineto{\pgfqpoint{1.639856in}{1.087733in}}%
\pgfpathlineto{\pgfqpoint{1.640393in}{1.087838in}}%
\pgfpathlineto{\pgfqpoint{1.640929in}{1.087532in}}%
\pgfpathlineto{\pgfqpoint{1.641464in}{1.087388in}}%
\pgfpathlineto{\pgfqpoint{1.641997in}{1.087344in}}%
\pgfpathlineto{\pgfqpoint{1.642530in}{1.087305in}}%
\pgfpathlineto{\pgfqpoint{1.643062in}{1.087286in}}%
\pgfpathlineto{\pgfqpoint{1.643593in}{1.087351in}}%
\pgfpathlineto{\pgfqpoint{1.644123in}{1.087505in}}%
\pgfpathlineto{\pgfqpoint{1.644652in}{1.087549in}}%
\pgfpathlineto{\pgfqpoint{1.645180in}{1.087465in}}%
\pgfpathlineto{\pgfqpoint{1.645707in}{1.087355in}}%
\pgfpathlineto{\pgfqpoint{1.646233in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{1.646758in}{1.087314in}}%
\pgfpathlineto{\pgfqpoint{1.647283in}{1.087529in}}%
\pgfpathlineto{\pgfqpoint{1.647806in}{1.087772in}}%
\pgfpathlineto{\pgfqpoint{1.648328in}{1.087874in}}%
\pgfpathlineto{\pgfqpoint{1.648850in}{1.087854in}}%
\pgfpathlineto{\pgfqpoint{1.649370in}{1.087682in}}%
\pgfpathlineto{\pgfqpoint{1.649890in}{1.087617in}}%
\pgfpathlineto{\pgfqpoint{1.650409in}{1.087566in}}%
\pgfpathlineto{\pgfqpoint{1.650926in}{1.087705in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{1.087660in}}%
\pgfpathlineto{\pgfqpoint{1.651959in}{1.087447in}}%
\pgfpathlineto{\pgfqpoint{1.652474in}{1.087398in}}%
\pgfpathlineto{\pgfqpoint{1.652988in}{1.087576in}}%
\pgfpathlineto{\pgfqpoint{1.653502in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{1.654014in}{1.087664in}}%
\pgfpathlineto{\pgfqpoint{1.654525in}{1.087648in}}%
\pgfpathlineto{\pgfqpoint{1.655036in}{1.087752in}}%
\pgfpathlineto{\pgfqpoint{1.655546in}{1.087607in}}%
\pgfpathlineto{\pgfqpoint{1.656054in}{1.087421in}}%
\pgfpathlineto{\pgfqpoint{1.656562in}{1.087473in}}%
\pgfpathlineto{\pgfqpoint{1.657069in}{1.087598in}}%
\pgfpathlineto{\pgfqpoint{1.657576in}{1.087649in}}%
\pgfpathlineto{\pgfqpoint{1.658081in}{1.087678in}}%
\pgfpathlineto{\pgfqpoint{1.658585in}{1.087583in}}%
\pgfpathlineto{\pgfqpoint{1.659089in}{1.087707in}}%
\pgfpathlineto{\pgfqpoint{1.659591in}{1.087787in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.087803in}}%
\pgfpathlineto{\pgfqpoint{1.660594in}{1.087844in}}%
\pgfpathlineto{\pgfqpoint{1.661094in}{1.087879in}}%
\pgfpathlineto{\pgfqpoint{1.661593in}{1.087816in}}%
\pgfpathlineto{\pgfqpoint{1.662092in}{1.087744in}}%
\pgfpathlineto{\pgfqpoint{1.662589in}{1.087622in}}%
\pgfpathlineto{\pgfqpoint{1.663086in}{1.087578in}}%
\pgfpathlineto{\pgfqpoint{1.663582in}{1.087573in}}%
\pgfpathlineto{\pgfqpoint{1.664077in}{1.087721in}}%
\pgfpathlineto{\pgfqpoint{1.664571in}{1.087898in}}%
\pgfpathlineto{\pgfqpoint{1.665064in}{1.087682in}}%
\pgfpathlineto{\pgfqpoint{1.665557in}{1.087516in}}%
\pgfpathlineto{\pgfqpoint{1.666049in}{1.087520in}}%
\pgfpathlineto{\pgfqpoint{1.666539in}{1.087540in}}%
\pgfpathlineto{\pgfqpoint{1.667030in}{1.087469in}}%
\pgfpathlineto{\pgfqpoint{1.667519in}{1.087472in}}%
\pgfpathlineto{\pgfqpoint{1.668007in}{1.087552in}}%
\pgfpathlineto{\pgfqpoint{1.668495in}{1.087513in}}%
\pgfpathlineto{\pgfqpoint{1.668982in}{1.087108in}}%
\pgfpathlineto{\pgfqpoint{1.669468in}{1.086919in}}%
\pgfpathlineto{\pgfqpoint{1.669953in}{1.086904in}}%
\pgfpathlineto{\pgfqpoint{1.670437in}{1.087281in}}%
\pgfpathlineto{\pgfqpoint{1.670921in}{1.087146in}}%
\pgfpathlineto{\pgfqpoint{1.671403in}{1.087070in}}%
\pgfpathlineto{\pgfqpoint{1.671885in}{1.087070in}}%
\pgfpathlineto{\pgfqpoint{1.672367in}{1.087107in}}%
\pgfpathlineto{\pgfqpoint{1.672847in}{1.087265in}}%
\pgfpathlineto{\pgfqpoint{1.673327in}{1.087215in}}%
\pgfpathlineto{\pgfqpoint{1.673805in}{1.086894in}}%
\pgfpathlineto{\pgfqpoint{1.674283in}{1.086602in}}%
\pgfpathlineto{\pgfqpoint{1.674761in}{1.086655in}}%
\pgfpathlineto{\pgfqpoint{1.675237in}{1.086660in}}%
\pgfpathlineto{\pgfqpoint{1.675713in}{1.086672in}}%
\pgfpathlineto{\pgfqpoint{1.676188in}{1.086704in}}%
\pgfpathlineto{\pgfqpoint{1.676662in}{1.086600in}}%
\pgfpathlineto{\pgfqpoint{1.677135in}{1.086530in}}%
\pgfpathlineto{\pgfqpoint{1.677608in}{1.086508in}}%
\pgfpathlineto{\pgfqpoint{1.678080in}{1.086640in}}%
\pgfpathlineto{\pgfqpoint{1.678551in}{1.086816in}}%
\pgfpathlineto{\pgfqpoint{1.679021in}{1.086780in}}%
\pgfpathlineto{\pgfqpoint{1.679491in}{1.086871in}}%
\pgfpathlineto{\pgfqpoint{1.679960in}{1.087120in}}%
\pgfpathlineto{\pgfqpoint{1.680428in}{1.086732in}}%
\pgfpathlineto{\pgfqpoint{1.680895in}{1.086507in}}%
\pgfpathlineto{\pgfqpoint{1.681362in}{1.086742in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{1.086554in}}%
\pgfpathlineto{\pgfqpoint{1.682293in}{1.086346in}}%
\pgfpathlineto{\pgfqpoint{1.682757in}{1.086417in}}%
\pgfpathlineto{\pgfqpoint{1.683221in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{1.683684in}{1.086837in}}%
\pgfpathlineto{\pgfqpoint{1.684146in}{1.086476in}}%
\pgfpathlineto{\pgfqpoint{1.684608in}{1.086252in}}%
\pgfpathlineto{\pgfqpoint{1.685068in}{1.086060in}}%
\pgfpathlineto{\pgfqpoint{1.685528in}{1.085888in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{1.085758in}}%
\pgfpathlineto{\pgfqpoint{1.686446in}{1.085666in}}%
\pgfpathlineto{\pgfqpoint{1.686904in}{1.085661in}}%
\pgfpathlineto{\pgfqpoint{1.687361in}{1.085847in}}%
\pgfpathlineto{\pgfqpoint{1.687818in}{1.086149in}}%
\pgfpathlineto{\pgfqpoint{1.688273in}{1.086283in}}%
\pgfpathlineto{\pgfqpoint{1.688728in}{1.086355in}}%
\pgfpathlineto{\pgfqpoint{1.689183in}{1.086441in}}%
\pgfpathlineto{\pgfqpoint{1.689636in}{1.085962in}}%
\pgfpathlineto{\pgfqpoint{1.690089in}{1.085564in}}%
\pgfpathlineto{\pgfqpoint{1.690541in}{1.085602in}}%
\pgfpathlineto{\pgfqpoint{1.690993in}{1.085877in}}%
\pgfpathlineto{\pgfqpoint{1.691444in}{1.085957in}}%
\pgfpathlineto{\pgfqpoint{1.691894in}{1.086091in}}%
\pgfpathlineto{\pgfqpoint{1.692343in}{1.086119in}}%
\pgfpathlineto{\pgfqpoint{1.692792in}{1.085884in}}%
\pgfpathlineto{\pgfqpoint{1.693240in}{1.086038in}}%
\pgfpathlineto{\pgfqpoint{1.693687in}{1.086212in}}%
\pgfpathlineto{\pgfqpoint{1.694134in}{1.086289in}}%
\pgfpathlineto{\pgfqpoint{1.694580in}{1.086234in}}%
\pgfpathlineto{\pgfqpoint{1.695025in}{1.086110in}}%
\pgfpathlineto{\pgfqpoint{1.695470in}{1.085965in}}%
\pgfpathlineto{\pgfqpoint{1.695914in}{1.085765in}}%
\pgfpathlineto{\pgfqpoint{1.696357in}{1.085668in}}%
\pgfpathlineto{\pgfqpoint{1.696800in}{1.085880in}}%
\pgfpathlineto{\pgfqpoint{1.697242in}{1.086150in}}%
\pgfpathlineto{\pgfqpoint{1.697683in}{1.086088in}}%
\pgfpathlineto{\pgfqpoint{1.698124in}{1.086132in}}%
\pgfpathlineto{\pgfqpoint{1.698564in}{1.086298in}}%
\pgfpathlineto{\pgfqpoint{1.699003in}{1.086256in}}%
\pgfpathlineto{\pgfqpoint{1.699442in}{1.086115in}}%
\pgfpathlineto{\pgfqpoint{1.699880in}{1.086031in}}%
\pgfpathlineto{\pgfqpoint{1.700317in}{1.086067in}}%
\pgfpathlineto{\pgfqpoint{1.700754in}{1.086001in}}%
\pgfpathlineto{\pgfqpoint{1.701190in}{1.085815in}}%
\pgfpathlineto{\pgfqpoint{1.701625in}{1.085248in}}%
\pgfpathlineto{\pgfqpoint{1.702060in}{1.084462in}}%
\pgfpathlineto{\pgfqpoint{1.702494in}{1.084206in}}%
\pgfpathlineto{\pgfqpoint{1.702928in}{1.084410in}}%
\pgfpathlineto{\pgfqpoint{1.703360in}{1.084984in}}%
\pgfpathlineto{\pgfqpoint{1.703793in}{1.085760in}}%
\pgfpathlineto{\pgfqpoint{1.704224in}{1.086053in}}%
\pgfpathlineto{\pgfqpoint{1.704655in}{1.086181in}}%
\pgfpathlineto{\pgfqpoint{1.705085in}{1.086155in}}%
\pgfpathlineto{\pgfqpoint{1.705515in}{1.085854in}}%
\pgfpathlineto{\pgfqpoint{1.705944in}{1.085659in}}%
\pgfpathlineto{\pgfqpoint{1.706372in}{1.085560in}}%
\pgfpathlineto{\pgfqpoint{1.706800in}{1.085587in}}%
\pgfpathlineto{\pgfqpoint{1.707227in}{1.085668in}}%
\pgfpathlineto{\pgfqpoint{1.707654in}{1.085770in}}%
\pgfpathlineto{\pgfqpoint{1.708080in}{1.085707in}}%
\pgfpathlineto{\pgfqpoint{1.708505in}{1.085464in}}%
\pgfpathlineto{\pgfqpoint{1.708930in}{1.085218in}}%
\pgfpathlineto{\pgfqpoint{1.709354in}{1.084784in}}%
\pgfpathlineto{\pgfqpoint{1.709777in}{1.084785in}}%
\pgfpathlineto{\pgfqpoint{1.710200in}{1.085059in}}%
\pgfpathlineto{\pgfqpoint{1.710622in}{1.085285in}}%
\pgfpathlineto{\pgfqpoint{1.711044in}{1.085058in}}%
\pgfpathlineto{\pgfqpoint{1.711465in}{1.085141in}}%
\pgfpathlineto{\pgfqpoint{1.711885in}{1.085395in}}%
\pgfpathlineto{\pgfqpoint{1.712305in}{1.085477in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.085553in}}%
\pgfpathlineto{\pgfqpoint{1.713143in}{1.085461in}}%
\pgfpathlineto{\pgfqpoint{1.713561in}{1.084789in}}%
\pgfpathlineto{\pgfqpoint{1.713978in}{1.084523in}}%
\pgfpathlineto{\pgfqpoint{1.714395in}{1.084747in}}%
\pgfpathlineto{\pgfqpoint{1.714811in}{1.085257in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{1.085531in}}%
\pgfpathlineto{\pgfqpoint{1.715642in}{1.085639in}}%
\pgfpathlineto{\pgfqpoint{1.716056in}{1.085416in}}%
\pgfpathlineto{\pgfqpoint{1.716470in}{1.085247in}}%
\pgfpathlineto{\pgfqpoint{1.716883in}{1.085307in}}%
\pgfpathlineto{\pgfqpoint{1.717296in}{1.085568in}}%
\pgfpathlineto{\pgfqpoint{1.717708in}{1.085785in}}%
\pgfpathlineto{\pgfqpoint{1.718119in}{1.085604in}}%
\pgfpathlineto{\pgfqpoint{1.718530in}{1.085344in}}%
\pgfpathlineto{\pgfqpoint{1.718941in}{1.085014in}}%
\pgfpathlineto{\pgfqpoint{1.719351in}{1.084672in}}%
\pgfpathlineto{\pgfqpoint{1.719760in}{1.084695in}}%
\pgfpathlineto{\pgfqpoint{1.720168in}{1.085134in}}%
\pgfpathlineto{\pgfqpoint{1.720577in}{1.085291in}}%
\pgfpathlineto{\pgfqpoint{1.720984in}{1.085308in}}%
\pgfpathlineto{\pgfqpoint{1.721391in}{1.085406in}}%
\pgfpathlineto{\pgfqpoint{1.721797in}{1.085148in}}%
\pgfpathlineto{\pgfqpoint{1.722203in}{1.084816in}}%
\pgfpathlineto{\pgfqpoint{1.722608in}{1.084733in}}%
\pgfpathlineto{\pgfqpoint{1.723013in}{1.084800in}}%
\pgfpathlineto{\pgfqpoint{1.723417in}{1.084953in}}%
\pgfpathlineto{\pgfqpoint{1.723821in}{1.085143in}}%
\pgfpathlineto{\pgfqpoint{1.724224in}{1.085370in}}%
\pgfpathlineto{\pgfqpoint{1.724626in}{1.085073in}}%
\pgfpathlineto{\pgfqpoint{1.725028in}{1.084578in}}%
\pgfpathlineto{\pgfqpoint{1.725430in}{1.084508in}}%
\pgfpathlineto{\pgfqpoint{1.725831in}{1.084766in}}%
\pgfpathlineto{\pgfqpoint{1.726231in}{1.084967in}}%
\pgfpathlineto{\pgfqpoint{1.726631in}{1.085214in}}%
\pgfpathlineto{\pgfqpoint{1.727030in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{1.727428in}{1.085572in}}%
\pgfpathlineto{\pgfqpoint{1.727826in}{1.085529in}}%
\pgfpathlineto{\pgfqpoint{1.728224in}{1.085489in}}%
\pgfpathlineto{\pgfqpoint{1.728621in}{1.085381in}}%
\pgfpathlineto{\pgfqpoint{1.729017in}{1.085333in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.085304in}}%
\pgfpathlineto{\pgfqpoint{1.729809in}{1.085253in}}%
\pgfpathlineto{\pgfqpoint{1.730204in}{1.085155in}}%
\pgfpathlineto{\pgfqpoint{1.730598in}{1.085044in}}%
\pgfpathlineto{\pgfqpoint{1.730992in}{1.084966in}}%
\pgfpathlineto{\pgfqpoint{1.731385in}{1.084965in}}%
\pgfpathlineto{\pgfqpoint{1.731778in}{1.084825in}}%
\pgfpathlineto{\pgfqpoint{1.732170in}{1.084498in}}%
\pgfpathlineto{\pgfqpoint{1.732562in}{1.084026in}}%
\pgfpathlineto{\pgfqpoint{1.732953in}{1.084102in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{1.084606in}}%
\pgfpathlineto{\pgfqpoint{1.733734in}{1.085162in}}%
\pgfpathlineto{\pgfqpoint{1.734123in}{1.084934in}}%
\pgfpathlineto{\pgfqpoint{1.734513in}{1.084436in}}%
\pgfpathlineto{\pgfqpoint{1.734901in}{1.084140in}}%
\pgfpathlineto{\pgfqpoint{1.735289in}{1.083988in}}%
\pgfpathlineto{\pgfqpoint{1.735677in}{1.084020in}}%
\pgfpathlineto{\pgfqpoint{1.736064in}{1.084229in}}%
\pgfpathlineto{\pgfqpoint{1.736450in}{1.084695in}}%
\pgfpathlineto{\pgfqpoint{1.736836in}{1.084905in}}%
\pgfpathlineto{\pgfqpoint{1.737222in}{1.084758in}}%
\pgfpathlineto{\pgfqpoint{1.737607in}{1.084603in}}%
\pgfpathlineto{\pgfqpoint{1.737991in}{1.084585in}}%
\pgfpathlineto{\pgfqpoint{1.738375in}{1.084709in}}%
\pgfpathlineto{\pgfqpoint{1.738759in}{1.084747in}}%
\pgfpathlineto{\pgfqpoint{1.739142in}{1.084846in}}%
\pgfpathlineto{\pgfqpoint{1.739524in}{1.084181in}}%
\pgfpathlineto{\pgfqpoint{1.739906in}{1.083614in}}%
\pgfpathlineto{\pgfqpoint{1.740288in}{1.083405in}}%
\pgfpathlineto{\pgfqpoint{1.740669in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{1.741049in}{1.084140in}}%
\pgfpathlineto{\pgfqpoint{1.741429in}{1.084532in}}%
\pgfpathlineto{\pgfqpoint{1.741809in}{1.084601in}}%
\pgfpathlineto{\pgfqpoint{1.742188in}{1.084348in}}%
\pgfpathlineto{\pgfqpoint{1.742567in}{1.083986in}}%
\pgfpathlineto{\pgfqpoint{1.742945in}{1.083517in}}%
\pgfpathlineto{\pgfqpoint{1.743322in}{1.082976in}}%
\pgfpathlineto{\pgfqpoint{1.743699in}{1.082773in}}%
\pgfpathlineto{\pgfqpoint{1.744076in}{1.082830in}}%
\pgfpathlineto{\pgfqpoint{1.744452in}{1.083213in}}%
\pgfpathlineto{\pgfqpoint{1.744828in}{1.083609in}}%
\pgfpathlineto{\pgfqpoint{1.745203in}{1.083825in}}%
\pgfpathlineto{\pgfqpoint{1.745577in}{1.083569in}}%
\pgfpathlineto{\pgfqpoint{1.745952in}{1.083231in}}%
\pgfpathlineto{\pgfqpoint{1.746325in}{1.083179in}}%
\pgfpathlineto{\pgfqpoint{1.746698in}{1.083327in}}%
\pgfpathlineto{\pgfqpoint{1.747071in}{1.083421in}}%
\pgfpathlineto{\pgfqpoint{1.747444in}{1.083619in}}%
\pgfpathlineto{\pgfqpoint{1.747815in}{1.084103in}}%
\pgfpathlineto{\pgfqpoint{1.748187in}{1.084283in}}%
\pgfpathlineto{\pgfqpoint{1.748558in}{1.084116in}}%
\pgfpathlineto{\pgfqpoint{1.748928in}{1.083944in}}%
\pgfpathlineto{\pgfqpoint{1.749298in}{1.083848in}}%
\pgfpathlineto{\pgfqpoint{1.749667in}{1.083896in}}%
\pgfpathlineto{\pgfqpoint{1.750036in}{1.084196in}}%
\pgfpathlineto{\pgfqpoint{1.750405in}{1.084538in}}%
\pgfpathlineto{\pgfqpoint{1.750773in}{1.084416in}}%
\pgfpathlineto{\pgfqpoint{1.751141in}{1.084024in}}%
\pgfpathlineto{\pgfqpoint{1.751508in}{1.083827in}}%
\pgfpathlineto{\pgfqpoint{1.751874in}{1.083780in}}%
\pgfpathlineto{\pgfqpoint{1.752241in}{1.083897in}}%
\pgfpathlineto{\pgfqpoint{1.752606in}{1.084013in}}%
\pgfpathlineto{\pgfqpoint{1.752972in}{1.084033in}}%
\pgfpathlineto{\pgfqpoint{1.753337in}{1.083869in}}%
\pgfpathlineto{\pgfqpoint{1.753701in}{1.083140in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.082835in}}%
\pgfpathlineto{\pgfqpoint{1.754428in}{1.083294in}}%
\pgfpathlineto{\pgfqpoint{1.754791in}{1.083921in}}%
\pgfpathlineto{\pgfqpoint{1.755154in}{1.083984in}}%
\pgfpathlineto{\pgfqpoint{1.755516in}{1.084074in}}%
\pgfpathlineto{\pgfqpoint{1.755878in}{1.084086in}}%
\pgfpathlineto{\pgfqpoint{1.756239in}{1.083911in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{1.083542in}}%
\pgfpathlineto{\pgfqpoint{1.756960in}{1.083218in}}%
\pgfpathlineto{\pgfqpoint{1.757320in}{1.083124in}}%
\pgfpathlineto{\pgfqpoint{1.757680in}{1.083128in}}%
\pgfpathlineto{\pgfqpoint{1.758039in}{1.083336in}}%
\pgfpathlineto{\pgfqpoint{1.758397in}{1.083596in}}%
\pgfpathlineto{\pgfqpoint{1.758756in}{1.083449in}}%
\pgfpathlineto{\pgfqpoint{1.759113in}{1.083435in}}%
\pgfpathlineto{\pgfqpoint{1.759471in}{1.083530in}}%
\pgfpathlineto{\pgfqpoint{1.759827in}{1.083652in}}%
\pgfpathlineto{\pgfqpoint{1.760184in}{1.083788in}}%
\pgfpathlineto{\pgfqpoint{1.760540in}{1.083887in}}%
\pgfpathlineto{\pgfqpoint{1.760895in}{1.083853in}}%
\pgfpathlineto{\pgfqpoint{1.761251in}{1.083508in}}%
\pgfpathlineto{\pgfqpoint{1.761605in}{1.083172in}}%
\pgfpathlineto{\pgfqpoint{1.761960in}{1.083214in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{1.083437in}}%
\pgfpathlineto{\pgfqpoint{1.762667in}{1.083404in}}%
\pgfpathlineto{\pgfqpoint{1.763020in}{1.083199in}}%
\pgfpathlineto{\pgfqpoint{1.763372in}{1.082970in}}%
\pgfpathlineto{\pgfqpoint{1.763724in}{1.082882in}}%
\pgfpathlineto{\pgfqpoint{1.764076in}{1.082990in}}%
\pgfpathlineto{\pgfqpoint{1.764427in}{1.083285in}}%
\pgfpathlineto{\pgfqpoint{1.764778in}{1.083579in}}%
\pgfpathlineto{\pgfqpoint{1.765129in}{1.083627in}}%
\pgfpathlineto{\pgfqpoint{1.765479in}{1.083972in}}%
\pgfpathlineto{\pgfqpoint{1.765828in}{1.084599in}}%
\pgfpathlineto{\pgfqpoint{1.766178in}{1.084980in}}%
\pgfpathlineto{\pgfqpoint{1.766526in}{1.084722in}}%
\pgfpathlineto{\pgfqpoint{1.766875in}{1.084593in}}%
\pgfpathlineto{\pgfqpoint{1.767223in}{1.083843in}}%
\pgfpathlineto{\pgfqpoint{1.767570in}{1.083385in}}%
\pgfpathlineto{\pgfqpoint{1.767917in}{1.083205in}}%
\pgfpathlineto{\pgfqpoint{1.768264in}{1.082895in}}%
\pgfpathlineto{\pgfqpoint{1.768610in}{1.082780in}}%
\pgfpathlineto{\pgfqpoint{1.768956in}{1.082839in}}%
\pgfpathlineto{\pgfqpoint{1.769302in}{1.083096in}}%
\pgfpathlineto{\pgfqpoint{1.769647in}{1.083187in}}%
\pgfpathlineto{\pgfqpoint{1.769992in}{1.083113in}}%
\pgfpathlineto{\pgfqpoint{1.770336in}{1.083009in}}%
\pgfpathlineto{\pgfqpoint{1.770680in}{1.082970in}}%
\pgfpathlineto{\pgfqpoint{1.771023in}{1.083247in}}%
\pgfpathlineto{\pgfqpoint{1.771366in}{1.083631in}}%
\pgfpathlineto{\pgfqpoint{1.771709in}{1.083354in}}%
\pgfpathlineto{\pgfqpoint{1.772051in}{1.083082in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{1.082916in}}%
\pgfpathlineto{\pgfqpoint{1.772734in}{1.082979in}}%
\pgfpathlineto{\pgfqpoint{1.773075in}{1.082719in}}%
\pgfpathlineto{\pgfqpoint{1.773416in}{1.082705in}}%
\pgfpathlineto{\pgfqpoint{1.773756in}{1.082710in}}%
\pgfpathlineto{\pgfqpoint{1.774096in}{1.082620in}}%
\pgfpathlineto{\pgfqpoint{1.774436in}{1.082444in}}%
\pgfpathlineto{\pgfqpoint{1.774775in}{1.082131in}}%
\pgfpathlineto{\pgfqpoint{1.775114in}{1.081942in}}%
\pgfpathlineto{\pgfqpoint{1.775452in}{1.081980in}}%
\pgfpathlineto{\pgfqpoint{1.775790in}{1.082183in}}%
\pgfpathlineto{\pgfqpoint{1.776127in}{1.082534in}}%
\pgfpathlineto{\pgfqpoint{1.776464in}{1.082725in}}%
\pgfpathlineto{\pgfqpoint{1.776801in}{1.082730in}}%
\pgfpathlineto{\pgfqpoint{1.777137in}{1.082444in}}%
\pgfpathlineto{\pgfqpoint{1.777473in}{1.082067in}}%
\pgfpathlineto{\pgfqpoint{1.777809in}{1.081982in}}%
\pgfpathlineto{\pgfqpoint{1.778144in}{1.081785in}}%
\pgfpathlineto{\pgfqpoint{1.778479in}{1.081710in}}%
\pgfpathlineto{\pgfqpoint{1.778814in}{1.081960in}}%
\pgfpathlineto{\pgfqpoint{1.779148in}{1.082357in}}%
\pgfpathlineto{\pgfqpoint{1.779481in}{1.082676in}}%
\pgfpathlineto{\pgfqpoint{1.779815in}{1.082600in}}%
\pgfpathlineto{\pgfqpoint{1.780147in}{1.082844in}}%
\pgfpathlineto{\pgfqpoint{1.780480in}{1.083234in}}%
\pgfpathlineto{\pgfqpoint{1.780812in}{1.083276in}}%
\pgfpathlineto{\pgfqpoint{1.781144in}{1.083091in}}%
\pgfpathlineto{\pgfqpoint{1.781475in}{1.083044in}}%
\pgfpathlineto{\pgfqpoint{1.781806in}{1.082588in}}%
\pgfpathlineto{\pgfqpoint{1.782137in}{1.082388in}}%
\pgfpathlineto{\pgfqpoint{1.782467in}{1.082639in}}%
\pgfpathlineto{\pgfqpoint{1.782797in}{1.082889in}}%
\pgfpathlineto{\pgfqpoint{1.783127in}{1.082988in}}%
\pgfpathlineto{\pgfqpoint{1.783456in}{1.082788in}}%
\pgfpathlineto{\pgfqpoint{1.783785in}{1.082733in}}%
\pgfpathlineto{\pgfqpoint{1.784113in}{1.082893in}}%
\pgfpathlineto{\pgfqpoint{1.784441in}{1.083056in}}%
\pgfpathlineto{\pgfqpoint{1.784769in}{1.082820in}}%
\pgfpathlineto{\pgfqpoint{1.785096in}{1.082443in}}%
\pgfpathlineto{\pgfqpoint{1.785423in}{1.082005in}}%
\pgfpathlineto{\pgfqpoint{1.785750in}{1.082062in}}%
\pgfpathlineto{\pgfqpoint{1.786076in}{1.082401in}}%
\pgfpathlineto{\pgfqpoint{1.786402in}{1.082729in}}%
\pgfpathlineto{\pgfqpoint{1.786728in}{1.082991in}}%
\pgfpathlineto{\pgfqpoint{1.787053in}{1.082938in}}%
\pgfpathlineto{\pgfqpoint{1.787377in}{1.082699in}}%
\pgfpathlineto{\pgfqpoint{1.787702in}{1.082381in}}%
\pgfpathlineto{\pgfqpoint{1.788026in}{1.081887in}}%
\pgfpathlineto{\pgfqpoint{1.788350in}{1.081346in}}%
\pgfpathlineto{\pgfqpoint{1.788673in}{1.080995in}}%
\pgfpathlineto{\pgfqpoint{1.788996in}{1.080902in}}%
\pgfpathlineto{\pgfqpoint{1.789319in}{1.080647in}}%
\pgfpathlineto{\pgfqpoint{1.789641in}{1.080773in}}%
\pgfpathlineto{\pgfqpoint{1.789963in}{1.081230in}}%
\pgfpathlineto{\pgfqpoint{1.790285in}{1.081621in}}%
\pgfpathlineto{\pgfqpoint{1.790606in}{1.081700in}}%
\pgfpathlineto{\pgfqpoint{1.790927in}{1.081641in}}%
\pgfpathlineto{\pgfqpoint{1.791247in}{1.081704in}}%
\pgfpathlineto{\pgfqpoint{1.791567in}{1.081978in}}%
\pgfpathlineto{\pgfqpoint{1.791887in}{1.082135in}}%
\pgfpathlineto{\pgfqpoint{1.792207in}{1.082052in}}%
\pgfpathlineto{\pgfqpoint{1.792526in}{1.082244in}}%
\pgfpathlineto{\pgfqpoint{1.792845in}{1.082537in}}%
\pgfpathlineto{\pgfqpoint{1.793163in}{1.082427in}}%
\pgfpathlineto{\pgfqpoint{1.793481in}{1.082367in}}%
\pgfpathlineto{\pgfqpoint{1.793799in}{1.082628in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{1.082741in}}%
\pgfpathlineto{\pgfqpoint{1.794433in}{1.082653in}}%
\pgfpathlineto{\pgfqpoint{1.794750in}{1.082539in}}%
\pgfpathlineto{\pgfqpoint{1.795066in}{1.082516in}}%
\pgfpathlineto{\pgfqpoint{1.795382in}{1.082495in}}%
\pgfpathlineto{\pgfqpoint{1.795698in}{1.082518in}}%
\pgfpathlineto{\pgfqpoint{1.796013in}{1.082660in}}%
\pgfpathlineto{\pgfqpoint{1.796328in}{1.082734in}}%
\pgfpathlineto{\pgfqpoint{1.796643in}{1.082539in}}%
\pgfpathlineto{\pgfqpoint{1.796957in}{1.082119in}}%
\pgfpathlineto{\pgfqpoint{1.797271in}{1.081778in}}%
\pgfpathlineto{\pgfqpoint{1.797585in}{1.081754in}}%
\pgfpathlineto{\pgfqpoint{1.797898in}{1.081860in}}%
\pgfpathlineto{\pgfqpoint{1.798211in}{1.082073in}}%
\pgfpathlineto{\pgfqpoint{1.798524in}{1.082384in}}%
\pgfpathlineto{\pgfqpoint{1.798836in}{1.082499in}}%
\pgfpathlineto{\pgfqpoint{1.799148in}{1.082340in}}%
\pgfpathlineto{\pgfqpoint{1.799460in}{1.081986in}}%
\pgfpathlineto{\pgfqpoint{1.799771in}{1.081478in}}%
\pgfpathlineto{\pgfqpoint{1.800082in}{1.081354in}}%
\pgfpathlineto{\pgfqpoint{1.800393in}{1.081388in}}%
\pgfpathlineto{\pgfqpoint{1.800703in}{1.081602in}}%
\pgfpathlineto{\pgfqpoint{1.801013in}{1.081884in}}%
\pgfpathlineto{\pgfqpoint{1.801323in}{1.081982in}}%
\pgfpathlineto{\pgfqpoint{1.801632in}{1.081998in}}%
\pgfpathlineto{\pgfqpoint{1.801941in}{1.082028in}}%
\pgfpathlineto{\pgfqpoint{1.802250in}{1.082017in}}%
\pgfpathlineto{\pgfqpoint{1.802558in}{1.082019in}}%
\pgfpathlineto{\pgfqpoint{1.802866in}{1.082083in}}%
\pgfpathlineto{\pgfqpoint{1.803174in}{1.082202in}}%
\pgfpathlineto{\pgfqpoint{1.803482in}{1.082259in}}%
\pgfpathlineto{\pgfqpoint{1.803789in}{1.082142in}}%
\pgfpathlineto{\pgfqpoint{1.804095in}{1.081929in}}%
\pgfpathlineto{\pgfqpoint{1.804402in}{1.081856in}}%
\pgfpathlineto{\pgfqpoint{1.804708in}{1.081631in}}%
\pgfpathlineto{\pgfqpoint{1.805014in}{1.081526in}}%
\pgfpathlineto{\pgfqpoint{1.805319in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{1.805624in}{1.081481in}}%
\pgfpathlineto{\pgfqpoint{1.805929in}{1.081287in}}%
\pgfpathlineto{\pgfqpoint{1.806234in}{1.081250in}}%
\pgfpathlineto{\pgfqpoint{1.806538in}{1.081288in}}%
\pgfpathlineto{\pgfqpoint{1.806842in}{1.081382in}}%
\pgfpathlineto{\pgfqpoint{1.807145in}{1.081557in}}%
\pgfpathlineto{\pgfqpoint{1.807449in}{1.081731in}}%
\pgfpathlineto{\pgfqpoint{1.807752in}{1.081670in}}%
\pgfpathlineto{\pgfqpoint{1.808054in}{1.081677in}}%
\pgfpathlineto{\pgfqpoint{1.808357in}{1.081810in}}%
\pgfpathlineto{\pgfqpoint{1.808659in}{1.081809in}}%
\pgfpathlineto{\pgfqpoint{1.808960in}{1.081679in}}%
\pgfpathlineto{\pgfqpoint{1.809262in}{1.081616in}}%
\pgfpathlineto{\pgfqpoint{1.809563in}{1.081584in}}%
\pgfpathlineto{\pgfqpoint{1.809864in}{1.081421in}}%
\pgfpathlineto{\pgfqpoint{1.810164in}{1.081297in}}%
\pgfpathlineto{\pgfqpoint{1.810464in}{1.081076in}}%
\pgfpathlineto{\pgfqpoint{1.810764in}{1.080820in}}%
\pgfpathlineto{\pgfqpoint{1.811064in}{1.080531in}}%
\pgfpathlineto{\pgfqpoint{1.811363in}{1.080325in}}%
\pgfpathlineto{\pgfqpoint{1.811662in}{1.080231in}}%
\pgfpathlineto{\pgfqpoint{1.811960in}{1.080605in}}%
\pgfpathlineto{\pgfqpoint{1.812259in}{1.081142in}}%
\pgfpathlineto{\pgfqpoint{1.812557in}{1.081577in}}%
\pgfpathlineto{\pgfqpoint{1.812854in}{1.081819in}}%
\pgfpathlineto{\pgfqpoint{1.813152in}{1.081792in}}%
\pgfpathlineto{\pgfqpoint{1.813449in}{1.081302in}}%
\pgfpathlineto{\pgfqpoint{1.813746in}{1.080524in}}%
\pgfpathlineto{\pgfqpoint{1.814042in}{1.079898in}}%
\pgfpathlineto{\pgfqpoint{1.814338in}{1.079591in}}%
\pgfpathlineto{\pgfqpoint{1.814634in}{1.079808in}}%
\pgfpathlineto{\pgfqpoint{1.814930in}{1.080091in}}%
\pgfpathlineto{\pgfqpoint{1.815225in}{1.080069in}}%
\pgfpathlineto{\pgfqpoint{1.815520in}{1.079975in}}%
\pgfpathlineto{\pgfqpoint{1.815815in}{1.079978in}}%
\pgfpathlineto{\pgfqpoint{1.816109in}{1.080264in}}%
\pgfpathlineto{\pgfqpoint{1.816404in}{1.080741in}}%
\pgfpathlineto{\pgfqpoint{1.816697in}{1.081147in}}%
\pgfpathlineto{\pgfqpoint{1.816991in}{1.081167in}}%
\pgfpathlineto{\pgfqpoint{1.817284in}{1.081151in}}%
\pgfpathlineto{\pgfqpoint{1.817284in}{1.082672in}}%
\pgfpathlineto{\pgfqpoint{1.817284in}{1.082672in}}%
\pgfpathlineto{\pgfqpoint{1.816991in}{1.082647in}}%
\pgfpathlineto{\pgfqpoint{1.816697in}{1.082484in}}%
\pgfpathlineto{\pgfqpoint{1.816404in}{1.082896in}}%
\pgfpathlineto{\pgfqpoint{1.816109in}{1.082812in}}%
\pgfpathlineto{\pgfqpoint{1.815815in}{1.082816in}}%
\pgfpathlineto{\pgfqpoint{1.815520in}{1.082604in}}%
\pgfpathlineto{\pgfqpoint{1.815225in}{1.082248in}}%
\pgfpathlineto{\pgfqpoint{1.814930in}{1.081968in}}%
\pgfpathlineto{\pgfqpoint{1.814634in}{1.081782in}}%
\pgfpathlineto{\pgfqpoint{1.814338in}{1.081665in}}%
\pgfpathlineto{\pgfqpoint{1.814042in}{1.081884in}}%
\pgfpathlineto{\pgfqpoint{1.813746in}{1.082319in}}%
\pgfpathlineto{\pgfqpoint{1.813449in}{1.082590in}}%
\pgfpathlineto{\pgfqpoint{1.813152in}{1.082786in}}%
\pgfpathlineto{\pgfqpoint{1.812854in}{1.082757in}}%
\pgfpathlineto{\pgfqpoint{1.812557in}{1.082562in}}%
\pgfpathlineto{\pgfqpoint{1.812259in}{1.082414in}}%
\pgfpathlineto{\pgfqpoint{1.811960in}{1.082365in}}%
\pgfpathlineto{\pgfqpoint{1.811662in}{1.082315in}}%
\pgfpathlineto{\pgfqpoint{1.811363in}{1.082284in}}%
\pgfpathlineto{\pgfqpoint{1.811064in}{1.082441in}}%
\pgfpathlineto{\pgfqpoint{1.810764in}{1.082537in}}%
\pgfpathlineto{\pgfqpoint{1.810464in}{1.082598in}}%
\pgfpathlineto{\pgfqpoint{1.810164in}{1.082755in}}%
\pgfpathlineto{\pgfqpoint{1.809864in}{1.082824in}}%
\pgfpathlineto{\pgfqpoint{1.809563in}{1.082788in}}%
\pgfpathlineto{\pgfqpoint{1.809262in}{1.082701in}}%
\pgfpathlineto{\pgfqpoint{1.808960in}{1.082725in}}%
\pgfpathlineto{\pgfqpoint{1.808659in}{1.082771in}}%
\pgfpathlineto{\pgfqpoint{1.808357in}{1.082809in}}%
\pgfpathlineto{\pgfqpoint{1.808054in}{1.082871in}}%
\pgfpathlineto{\pgfqpoint{1.807752in}{1.083020in}}%
\pgfpathlineto{\pgfqpoint{1.807449in}{1.083121in}}%
\pgfpathlineto{\pgfqpoint{1.807145in}{1.083095in}}%
\pgfpathlineto{\pgfqpoint{1.806842in}{1.082971in}}%
\pgfpathlineto{\pgfqpoint{1.806538in}{1.082867in}}%
\pgfpathlineto{\pgfqpoint{1.806234in}{1.082874in}}%
\pgfpathlineto{\pgfqpoint{1.805929in}{1.082995in}}%
\pgfpathlineto{\pgfqpoint{1.805624in}{1.082962in}}%
\pgfpathlineto{\pgfqpoint{1.805319in}{1.082725in}}%
\pgfpathlineto{\pgfqpoint{1.805014in}{1.082569in}}%
\pgfpathlineto{\pgfqpoint{1.804708in}{1.082850in}}%
\pgfpathlineto{\pgfqpoint{1.804402in}{1.083319in}}%
\pgfpathlineto{\pgfqpoint{1.804095in}{1.083874in}}%
\pgfpathlineto{\pgfqpoint{1.803789in}{1.084405in}}%
\pgfpathlineto{\pgfqpoint{1.803482in}{1.084747in}}%
\pgfpathlineto{\pgfqpoint{1.803174in}{1.084613in}}%
\pgfpathlineto{\pgfqpoint{1.802866in}{1.084034in}}%
\pgfpathlineto{\pgfqpoint{1.802558in}{1.083345in}}%
\pgfpathlineto{\pgfqpoint{1.802250in}{1.082939in}}%
\pgfpathlineto{\pgfqpoint{1.801941in}{1.082803in}}%
\pgfpathlineto{\pgfqpoint{1.801632in}{1.082764in}}%
\pgfpathlineto{\pgfqpoint{1.801323in}{1.082880in}}%
\pgfpathlineto{\pgfqpoint{1.801013in}{1.082985in}}%
\pgfpathlineto{\pgfqpoint{1.800703in}{1.082788in}}%
\pgfpathlineto{\pgfqpoint{1.800393in}{1.082508in}}%
\pgfpathlineto{\pgfqpoint{1.800082in}{1.082564in}}%
\pgfpathlineto{\pgfqpoint{1.799771in}{1.082745in}}%
\pgfpathlineto{\pgfqpoint{1.799460in}{1.082964in}}%
\pgfpathlineto{\pgfqpoint{1.799148in}{1.083353in}}%
\pgfpathlineto{\pgfqpoint{1.798836in}{1.083567in}}%
\pgfpathlineto{\pgfqpoint{1.798524in}{1.083402in}}%
\pgfpathlineto{\pgfqpoint{1.798211in}{1.083480in}}%
\pgfpathlineto{\pgfqpoint{1.797898in}{1.083757in}}%
\pgfpathlineto{\pgfqpoint{1.797585in}{1.083912in}}%
\pgfpathlineto{\pgfqpoint{1.797271in}{1.083916in}}%
\pgfpathlineto{\pgfqpoint{1.796957in}{1.083983in}}%
\pgfpathlineto{\pgfqpoint{1.796643in}{1.084255in}}%
\pgfpathlineto{\pgfqpoint{1.796328in}{1.084186in}}%
\pgfpathlineto{\pgfqpoint{1.796013in}{1.083965in}}%
\pgfpathlineto{\pgfqpoint{1.795698in}{1.083783in}}%
\pgfpathlineto{\pgfqpoint{1.795382in}{1.083718in}}%
\pgfpathlineto{\pgfqpoint{1.795066in}{1.083802in}}%
\pgfpathlineto{\pgfqpoint{1.794750in}{1.083891in}}%
\pgfpathlineto{\pgfqpoint{1.794433in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{1.083569in}}%
\pgfpathlineto{\pgfqpoint{1.793799in}{1.083559in}}%
\pgfpathlineto{\pgfqpoint{1.793481in}{1.083543in}}%
\pgfpathlineto{\pgfqpoint{1.793163in}{1.083529in}}%
\pgfpathlineto{\pgfqpoint{1.792845in}{1.083485in}}%
\pgfpathlineto{\pgfqpoint{1.792526in}{1.083364in}}%
\pgfpathlineto{\pgfqpoint{1.792207in}{1.083318in}}%
\pgfpathlineto{\pgfqpoint{1.791887in}{1.083312in}}%
\pgfpathlineto{\pgfqpoint{1.791567in}{1.083261in}}%
\pgfpathlineto{\pgfqpoint{1.791247in}{1.083178in}}%
\pgfpathlineto{\pgfqpoint{1.790927in}{1.083360in}}%
\pgfpathlineto{\pgfqpoint{1.790606in}{1.083604in}}%
\pgfpathlineto{\pgfqpoint{1.790285in}{1.083472in}}%
\pgfpathlineto{\pgfqpoint{1.789963in}{1.083048in}}%
\pgfpathlineto{\pgfqpoint{1.789641in}{1.082948in}}%
\pgfpathlineto{\pgfqpoint{1.789319in}{1.083117in}}%
\pgfpathlineto{\pgfqpoint{1.788996in}{1.083152in}}%
\pgfpathlineto{\pgfqpoint{1.788673in}{1.083033in}}%
\pgfpathlineto{\pgfqpoint{1.788350in}{1.083335in}}%
\pgfpathlineto{\pgfqpoint{1.788026in}{1.083753in}}%
\pgfpathlineto{\pgfqpoint{1.787702in}{1.084111in}}%
\pgfpathlineto{\pgfqpoint{1.787377in}{1.084567in}}%
\pgfpathlineto{\pgfqpoint{1.787053in}{1.084632in}}%
\pgfpathlineto{\pgfqpoint{1.786728in}{1.084479in}}%
\pgfpathlineto{\pgfqpoint{1.786402in}{1.084893in}}%
\pgfpathlineto{\pgfqpoint{1.786076in}{1.085009in}}%
\pgfpathlineto{\pgfqpoint{1.785750in}{1.084874in}}%
\pgfpathlineto{\pgfqpoint{1.785423in}{1.084717in}}%
\pgfpathlineto{\pgfqpoint{1.785096in}{1.084386in}}%
\pgfpathlineto{\pgfqpoint{1.784769in}{1.084176in}}%
\pgfpathlineto{\pgfqpoint{1.784441in}{1.084568in}}%
\pgfpathlineto{\pgfqpoint{1.784113in}{1.084594in}}%
\pgfpathlineto{\pgfqpoint{1.783785in}{1.084344in}}%
\pgfpathlineto{\pgfqpoint{1.783456in}{1.084419in}}%
\pgfpathlineto{\pgfqpoint{1.783127in}{1.084556in}}%
\pgfpathlineto{\pgfqpoint{1.782797in}{1.084641in}}%
\pgfpathlineto{\pgfqpoint{1.782467in}{1.084512in}}%
\pgfpathlineto{\pgfqpoint{1.782137in}{1.084363in}}%
\pgfpathlineto{\pgfqpoint{1.781806in}{1.084371in}}%
\pgfpathlineto{\pgfqpoint{1.781475in}{1.084491in}}%
\pgfpathlineto{\pgfqpoint{1.781144in}{1.084749in}}%
\pgfpathlineto{\pgfqpoint{1.780812in}{1.084819in}}%
\pgfpathlineto{\pgfqpoint{1.780480in}{1.084585in}}%
\pgfpathlineto{\pgfqpoint{1.780147in}{1.084297in}}%
\pgfpathlineto{\pgfqpoint{1.779815in}{1.084010in}}%
\pgfpathlineto{\pgfqpoint{1.779481in}{1.083657in}}%
\pgfpathlineto{\pgfqpoint{1.779148in}{1.083526in}}%
\pgfpathlineto{\pgfqpoint{1.778814in}{1.083463in}}%
\pgfpathlineto{\pgfqpoint{1.778479in}{1.083422in}}%
\pgfpathlineto{\pgfqpoint{1.778144in}{1.083416in}}%
\pgfpathlineto{\pgfqpoint{1.777809in}{1.083495in}}%
\pgfpathlineto{\pgfqpoint{1.777473in}{1.083674in}}%
\pgfpathlineto{\pgfqpoint{1.777137in}{1.083735in}}%
\pgfpathlineto{\pgfqpoint{1.776801in}{1.083718in}}%
\pgfpathlineto{\pgfqpoint{1.776464in}{1.083687in}}%
\pgfpathlineto{\pgfqpoint{1.776127in}{1.083576in}}%
\pgfpathlineto{\pgfqpoint{1.775790in}{1.083606in}}%
\pgfpathlineto{\pgfqpoint{1.775452in}{1.083605in}}%
\pgfpathlineto{\pgfqpoint{1.775114in}{1.083770in}}%
\pgfpathlineto{\pgfqpoint{1.774775in}{1.084395in}}%
\pgfpathlineto{\pgfqpoint{1.774436in}{1.084920in}}%
\pgfpathlineto{\pgfqpoint{1.774096in}{1.085057in}}%
\pgfpathlineto{\pgfqpoint{1.773756in}{1.085029in}}%
\pgfpathlineto{\pgfqpoint{1.773416in}{1.084735in}}%
\pgfpathlineto{\pgfqpoint{1.773075in}{1.084380in}}%
\pgfpathlineto{\pgfqpoint{1.772734in}{1.084496in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{1.084746in}}%
\pgfpathlineto{\pgfqpoint{1.772051in}{1.085197in}}%
\pgfpathlineto{\pgfqpoint{1.771709in}{1.085496in}}%
\pgfpathlineto{\pgfqpoint{1.771366in}{1.085406in}}%
\pgfpathlineto{\pgfqpoint{1.771023in}{1.085066in}}%
\pgfpathlineto{\pgfqpoint{1.770680in}{1.084774in}}%
\pgfpathlineto{\pgfqpoint{1.770336in}{1.084677in}}%
\pgfpathlineto{\pgfqpoint{1.769992in}{1.084811in}}%
\pgfpathlineto{\pgfqpoint{1.769647in}{1.084900in}}%
\pgfpathlineto{\pgfqpoint{1.769302in}{1.084799in}}%
\pgfpathlineto{\pgfqpoint{1.768956in}{1.084656in}}%
\pgfpathlineto{\pgfqpoint{1.768610in}{1.084618in}}%
\pgfpathlineto{\pgfqpoint{1.768264in}{1.084718in}}%
\pgfpathlineto{\pgfqpoint{1.767917in}{1.085034in}}%
\pgfpathlineto{\pgfqpoint{1.767570in}{1.085441in}}%
\pgfpathlineto{\pgfqpoint{1.767223in}{1.085705in}}%
\pgfpathlineto{\pgfqpoint{1.766875in}{1.085911in}}%
\pgfpathlineto{\pgfqpoint{1.766526in}{1.086035in}}%
\pgfpathlineto{\pgfqpoint{1.766178in}{1.086075in}}%
\pgfpathlineto{\pgfqpoint{1.765828in}{1.086232in}}%
\pgfpathlineto{\pgfqpoint{1.765479in}{1.086325in}}%
\pgfpathlineto{\pgfqpoint{1.765129in}{1.086097in}}%
\pgfpathlineto{\pgfqpoint{1.764778in}{1.085514in}}%
\pgfpathlineto{\pgfqpoint{1.764427in}{1.084985in}}%
\pgfpathlineto{\pgfqpoint{1.764076in}{1.084634in}}%
\pgfpathlineto{\pgfqpoint{1.763724in}{1.084535in}}%
\pgfpathlineto{\pgfqpoint{1.763372in}{1.084729in}}%
\pgfpathlineto{\pgfqpoint{1.763020in}{1.084961in}}%
\pgfpathlineto{\pgfqpoint{1.762667in}{1.085043in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{1.085083in}}%
\pgfpathlineto{\pgfqpoint{1.761960in}{1.085012in}}%
\pgfpathlineto{\pgfqpoint{1.761605in}{1.084848in}}%
\pgfpathlineto{\pgfqpoint{1.761251in}{1.085088in}}%
\pgfpathlineto{\pgfqpoint{1.760895in}{1.085498in}}%
\pgfpathlineto{\pgfqpoint{1.760540in}{1.085568in}}%
\pgfpathlineto{\pgfqpoint{1.760184in}{1.085163in}}%
\pgfpathlineto{\pgfqpoint{1.759827in}{1.084996in}}%
\pgfpathlineto{\pgfqpoint{1.759471in}{1.085053in}}%
\pgfpathlineto{\pgfqpoint{1.759113in}{1.085080in}}%
\pgfpathlineto{\pgfqpoint{1.758756in}{1.085045in}}%
\pgfpathlineto{\pgfqpoint{1.758397in}{1.084847in}}%
\pgfpathlineto{\pgfqpoint{1.758039in}{1.084599in}}%
\pgfpathlineto{\pgfqpoint{1.757680in}{1.084712in}}%
\pgfpathlineto{\pgfqpoint{1.757320in}{1.085093in}}%
\pgfpathlineto{\pgfqpoint{1.756960in}{1.085410in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{1.085684in}}%
\pgfpathlineto{\pgfqpoint{1.756239in}{1.085725in}}%
\pgfpathlineto{\pgfqpoint{1.755878in}{1.085869in}}%
\pgfpathlineto{\pgfqpoint{1.755516in}{1.085750in}}%
\pgfpathlineto{\pgfqpoint{1.755154in}{1.085563in}}%
\pgfpathlineto{\pgfqpoint{1.754791in}{1.085659in}}%
\pgfpathlineto{\pgfqpoint{1.754428in}{1.085650in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.085608in}}%
\pgfpathlineto{\pgfqpoint{1.753701in}{1.085814in}}%
\pgfpathlineto{\pgfqpoint{1.753337in}{1.085851in}}%
\pgfpathlineto{\pgfqpoint{1.752972in}{1.085584in}}%
\pgfpathlineto{\pgfqpoint{1.752606in}{1.085221in}}%
\pgfpathlineto{\pgfqpoint{1.752241in}{1.085154in}}%
\pgfpathlineto{\pgfqpoint{1.751874in}{1.085183in}}%
\pgfpathlineto{\pgfqpoint{1.751508in}{1.085255in}}%
\pgfpathlineto{\pgfqpoint{1.751141in}{1.085410in}}%
\pgfpathlineto{\pgfqpoint{1.750773in}{1.085436in}}%
\pgfpathlineto{\pgfqpoint{1.750405in}{1.085637in}}%
\pgfpathlineto{\pgfqpoint{1.750036in}{1.085899in}}%
\pgfpathlineto{\pgfqpoint{1.749667in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{1.749298in}{1.086595in}}%
\pgfpathlineto{\pgfqpoint{1.748928in}{1.086650in}}%
\pgfpathlineto{\pgfqpoint{1.748558in}{1.086349in}}%
\pgfpathlineto{\pgfqpoint{1.748187in}{1.086219in}}%
\pgfpathlineto{\pgfqpoint{1.747815in}{1.086155in}}%
\pgfpathlineto{\pgfqpoint{1.747444in}{1.085632in}}%
\pgfpathlineto{\pgfqpoint{1.747071in}{1.085054in}}%
\pgfpathlineto{\pgfqpoint{1.746698in}{1.084657in}}%
\pgfpathlineto{\pgfqpoint{1.746325in}{1.084645in}}%
\pgfpathlineto{\pgfqpoint{1.745952in}{1.084904in}}%
\pgfpathlineto{\pgfqpoint{1.745577in}{1.085398in}}%
\pgfpathlineto{\pgfqpoint{1.745203in}{1.085934in}}%
\pgfpathlineto{\pgfqpoint{1.744828in}{1.086052in}}%
\pgfpathlineto{\pgfqpoint{1.744452in}{1.086033in}}%
\pgfpathlineto{\pgfqpoint{1.744076in}{1.085884in}}%
\pgfpathlineto{\pgfqpoint{1.743699in}{1.085543in}}%
\pgfpathlineto{\pgfqpoint{1.743322in}{1.085269in}}%
\pgfpathlineto{\pgfqpoint{1.742945in}{1.085202in}}%
\pgfpathlineto{\pgfqpoint{1.742567in}{1.085296in}}%
\pgfpathlineto{\pgfqpoint{1.742188in}{1.085540in}}%
\pgfpathlineto{\pgfqpoint{1.741809in}{1.085817in}}%
\pgfpathlineto{\pgfqpoint{1.741429in}{1.085901in}}%
\pgfpathlineto{\pgfqpoint{1.741049in}{1.085807in}}%
\pgfpathlineto{\pgfqpoint{1.740669in}{1.085469in}}%
\pgfpathlineto{\pgfqpoint{1.740288in}{1.085354in}}%
\pgfpathlineto{\pgfqpoint{1.739906in}{1.085596in}}%
\pgfpathlineto{\pgfqpoint{1.739524in}{1.085947in}}%
\pgfpathlineto{\pgfqpoint{1.739142in}{1.086212in}}%
\pgfpathlineto{\pgfqpoint{1.738759in}{1.086406in}}%
\pgfpathlineto{\pgfqpoint{1.738375in}{1.086510in}}%
\pgfpathlineto{\pgfqpoint{1.737991in}{1.086530in}}%
\pgfpathlineto{\pgfqpoint{1.737607in}{1.086381in}}%
\pgfpathlineto{\pgfqpoint{1.737222in}{1.086303in}}%
\pgfpathlineto{\pgfqpoint{1.736836in}{1.086631in}}%
\pgfpathlineto{\pgfqpoint{1.736450in}{1.086637in}}%
\pgfpathlineto{\pgfqpoint{1.736064in}{1.086335in}}%
\pgfpathlineto{\pgfqpoint{1.735677in}{1.085907in}}%
\pgfpathlineto{\pgfqpoint{1.735289in}{1.085601in}}%
\pgfpathlineto{\pgfqpoint{1.734901in}{1.085701in}}%
\pgfpathlineto{\pgfqpoint{1.734513in}{1.086259in}}%
\pgfpathlineto{\pgfqpoint{1.734123in}{1.086591in}}%
\pgfpathlineto{\pgfqpoint{1.733734in}{1.086669in}}%
\pgfpathlineto{\pgfqpoint{1.733344in}{1.086357in}}%
\pgfpathlineto{\pgfqpoint{1.732953in}{1.086002in}}%
\pgfpathlineto{\pgfqpoint{1.732562in}{1.086197in}}%
\pgfpathlineto{\pgfqpoint{1.732170in}{1.086365in}}%
\pgfpathlineto{\pgfqpoint{1.731778in}{1.086531in}}%
\pgfpathlineto{\pgfqpoint{1.731385in}{1.086729in}}%
\pgfpathlineto{\pgfqpoint{1.730992in}{1.086618in}}%
\pgfpathlineto{\pgfqpoint{1.730598in}{1.086404in}}%
\pgfpathlineto{\pgfqpoint{1.730204in}{1.086432in}}%
\pgfpathlineto{\pgfqpoint{1.729809in}{1.086700in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.086802in}}%
\pgfpathlineto{\pgfqpoint{1.729017in}{1.086739in}}%
\pgfpathlineto{\pgfqpoint{1.728621in}{1.086669in}}%
\pgfpathlineto{\pgfqpoint{1.728224in}{1.086546in}}%
\pgfpathlineto{\pgfqpoint{1.727826in}{1.086509in}}%
\pgfpathlineto{\pgfqpoint{1.727428in}{1.086843in}}%
\pgfpathlineto{\pgfqpoint{1.727030in}{1.087047in}}%
\pgfpathlineto{\pgfqpoint{1.726631in}{1.087057in}}%
\pgfpathlineto{\pgfqpoint{1.726231in}{1.086949in}}%
\pgfpathlineto{\pgfqpoint{1.725831in}{1.086767in}}%
\pgfpathlineto{\pgfqpoint{1.725430in}{1.086545in}}%
\pgfpathlineto{\pgfqpoint{1.725028in}{1.086694in}}%
\pgfpathlineto{\pgfqpoint{1.724626in}{1.086752in}}%
\pgfpathlineto{\pgfqpoint{1.724224in}{1.086563in}}%
\pgfpathlineto{\pgfqpoint{1.723821in}{1.086806in}}%
\pgfpathlineto{\pgfqpoint{1.723417in}{1.086914in}}%
\pgfpathlineto{\pgfqpoint{1.723013in}{1.086810in}}%
\pgfpathlineto{\pgfqpoint{1.722608in}{1.086701in}}%
\pgfpathlineto{\pgfqpoint{1.722203in}{1.086661in}}%
\pgfpathlineto{\pgfqpoint{1.721797in}{1.086707in}}%
\pgfpathlineto{\pgfqpoint{1.721391in}{1.086755in}}%
\pgfpathlineto{\pgfqpoint{1.720984in}{1.086711in}}%
\pgfpathlineto{\pgfqpoint{1.720577in}{1.086535in}}%
\pgfpathlineto{\pgfqpoint{1.720168in}{1.086746in}}%
\pgfpathlineto{\pgfqpoint{1.719760in}{1.087108in}}%
\pgfpathlineto{\pgfqpoint{1.719351in}{1.087180in}}%
\pgfpathlineto{\pgfqpoint{1.718941in}{1.086994in}}%
\pgfpathlineto{\pgfqpoint{1.718530in}{1.086767in}}%
\pgfpathlineto{\pgfqpoint{1.718119in}{1.086790in}}%
\pgfpathlineto{\pgfqpoint{1.717708in}{1.087024in}}%
\pgfpathlineto{\pgfqpoint{1.717296in}{1.087197in}}%
\pgfpathlineto{\pgfqpoint{1.716883in}{1.087208in}}%
\pgfpathlineto{\pgfqpoint{1.716470in}{1.087065in}}%
\pgfpathlineto{\pgfqpoint{1.716056in}{1.086746in}}%
\pgfpathlineto{\pgfqpoint{1.715642in}{1.086653in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{1.086532in}}%
\pgfpathlineto{\pgfqpoint{1.714811in}{1.086272in}}%
\pgfpathlineto{\pgfqpoint{1.714395in}{1.086158in}}%
\pgfpathlineto{\pgfqpoint{1.713978in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{1.713561in}{1.086675in}}%
\pgfpathlineto{\pgfqpoint{1.713143in}{1.087131in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.087572in}}%
\pgfpathlineto{\pgfqpoint{1.712305in}{1.087678in}}%
\pgfpathlineto{\pgfqpoint{1.711885in}{1.087428in}}%
\pgfpathlineto{\pgfqpoint{1.711465in}{1.087327in}}%
\pgfpathlineto{\pgfqpoint{1.711044in}{1.087275in}}%
\pgfpathlineto{\pgfqpoint{1.710622in}{1.087114in}}%
\pgfpathlineto{\pgfqpoint{1.710200in}{1.086929in}}%
\pgfpathlineto{\pgfqpoint{1.709777in}{1.086916in}}%
\pgfpathlineto{\pgfqpoint{1.709354in}{1.086736in}}%
\pgfpathlineto{\pgfqpoint{1.708930in}{1.086660in}}%
\pgfpathlineto{\pgfqpoint{1.708505in}{1.086849in}}%
\pgfpathlineto{\pgfqpoint{1.708080in}{1.087006in}}%
\pgfpathlineto{\pgfqpoint{1.707654in}{1.087074in}}%
\pgfpathlineto{\pgfqpoint{1.707227in}{1.087057in}}%
\pgfpathlineto{\pgfqpoint{1.706800in}{1.087049in}}%
\pgfpathlineto{\pgfqpoint{1.706372in}{1.087398in}}%
\pgfpathlineto{\pgfqpoint{1.705944in}{1.087681in}}%
\pgfpathlineto{\pgfqpoint{1.705515in}{1.087745in}}%
\pgfpathlineto{\pgfqpoint{1.705085in}{1.087605in}}%
\pgfpathlineto{\pgfqpoint{1.704655in}{1.087437in}}%
\pgfpathlineto{\pgfqpoint{1.704224in}{1.087248in}}%
\pgfpathlineto{\pgfqpoint{1.703793in}{1.087059in}}%
\pgfpathlineto{\pgfqpoint{1.703360in}{1.086798in}}%
\pgfpathlineto{\pgfqpoint{1.702928in}{1.086586in}}%
\pgfpathlineto{\pgfqpoint{1.702494in}{1.086502in}}%
\pgfpathlineto{\pgfqpoint{1.702060in}{1.086516in}}%
\pgfpathlineto{\pgfqpoint{1.701625in}{1.086697in}}%
\pgfpathlineto{\pgfqpoint{1.701190in}{1.086842in}}%
\pgfpathlineto{\pgfqpoint{1.700754in}{1.086958in}}%
\pgfpathlineto{\pgfqpoint{1.700317in}{1.087064in}}%
\pgfpathlineto{\pgfqpoint{1.699880in}{1.087127in}}%
\pgfpathlineto{\pgfqpoint{1.699442in}{1.087270in}}%
\pgfpathlineto{\pgfqpoint{1.699003in}{1.087710in}}%
\pgfpathlineto{\pgfqpoint{1.698564in}{1.087881in}}%
\pgfpathlineto{\pgfqpoint{1.698124in}{1.087727in}}%
\pgfpathlineto{\pgfqpoint{1.697683in}{1.087522in}}%
\pgfpathlineto{\pgfqpoint{1.697242in}{1.087315in}}%
\pgfpathlineto{\pgfqpoint{1.696800in}{1.087312in}}%
\pgfpathlineto{\pgfqpoint{1.696357in}{1.087263in}}%
\pgfpathlineto{\pgfqpoint{1.695914in}{1.087146in}}%
\pgfpathlineto{\pgfqpoint{1.695470in}{1.087071in}}%
\pgfpathlineto{\pgfqpoint{1.695025in}{1.087102in}}%
\pgfpathlineto{\pgfqpoint{1.694580in}{1.087384in}}%
\pgfpathlineto{\pgfqpoint{1.694134in}{1.087677in}}%
\pgfpathlineto{\pgfqpoint{1.693687in}{1.087652in}}%
\pgfpathlineto{\pgfqpoint{1.693240in}{1.087529in}}%
\pgfpathlineto{\pgfqpoint{1.692792in}{1.087435in}}%
\pgfpathlineto{\pgfqpoint{1.692343in}{1.087366in}}%
\pgfpathlineto{\pgfqpoint{1.691894in}{1.087359in}}%
\pgfpathlineto{\pgfqpoint{1.691444in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{1.690993in}{1.087032in}}%
\pgfpathlineto{\pgfqpoint{1.690541in}{1.086707in}}%
\pgfpathlineto{\pgfqpoint{1.690089in}{1.086673in}}%
\pgfpathlineto{\pgfqpoint{1.689636in}{1.086796in}}%
\pgfpathlineto{\pgfqpoint{1.689183in}{1.087007in}}%
\pgfpathlineto{\pgfqpoint{1.688728in}{1.087367in}}%
\pgfpathlineto{\pgfqpoint{1.688273in}{1.087727in}}%
\pgfpathlineto{\pgfqpoint{1.687818in}{1.087831in}}%
\pgfpathlineto{\pgfqpoint{1.687361in}{1.087696in}}%
\pgfpathlineto{\pgfqpoint{1.686904in}{1.087604in}}%
\pgfpathlineto{\pgfqpoint{1.686446in}{1.087558in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{1.087558in}}%
\pgfpathlineto{\pgfqpoint{1.685528in}{1.087549in}}%
\pgfpathlineto{\pgfqpoint{1.685068in}{1.087497in}}%
\pgfpathlineto{\pgfqpoint{1.684608in}{1.087350in}}%
\pgfpathlineto{\pgfqpoint{1.684146in}{1.087667in}}%
\pgfpathlineto{\pgfqpoint{1.683684in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{1.683221in}{1.088162in}}%
\pgfpathlineto{\pgfqpoint{1.682757in}{1.088244in}}%
\pgfpathlineto{\pgfqpoint{1.682293in}{1.088189in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{1.088101in}}%
\pgfpathlineto{\pgfqpoint{1.681362in}{1.088339in}}%
\pgfpathlineto{\pgfqpoint{1.680895in}{1.088612in}}%
\pgfpathlineto{\pgfqpoint{1.680428in}{1.088643in}}%
\pgfpathlineto{\pgfqpoint{1.679960in}{1.088588in}}%
\pgfpathlineto{\pgfqpoint{1.679491in}{1.088494in}}%
\pgfpathlineto{\pgfqpoint{1.679021in}{1.088188in}}%
\pgfpathlineto{\pgfqpoint{1.678551in}{1.087946in}}%
\pgfpathlineto{\pgfqpoint{1.678080in}{1.087705in}}%
\pgfpathlineto{\pgfqpoint{1.677608in}{1.087504in}}%
\pgfpathlineto{\pgfqpoint{1.677135in}{1.087603in}}%
\pgfpathlineto{\pgfqpoint{1.676662in}{1.087922in}}%
\pgfpathlineto{\pgfqpoint{1.676188in}{1.088121in}}%
\pgfpathlineto{\pgfqpoint{1.675713in}{1.088111in}}%
\pgfpathlineto{\pgfqpoint{1.675237in}{1.088060in}}%
\pgfpathlineto{\pgfqpoint{1.674761in}{1.087828in}}%
\pgfpathlineto{\pgfqpoint{1.674283in}{1.087726in}}%
\pgfpathlineto{\pgfqpoint{1.673805in}{1.087843in}}%
\pgfpathlineto{\pgfqpoint{1.673327in}{1.088182in}}%
\pgfpathlineto{\pgfqpoint{1.672847in}{1.088460in}}%
\pgfpathlineto{\pgfqpoint{1.672367in}{1.088582in}}%
\pgfpathlineto{\pgfqpoint{1.671885in}{1.088518in}}%
\pgfpathlineto{\pgfqpoint{1.671403in}{1.088424in}}%
\pgfpathlineto{\pgfqpoint{1.670921in}{1.088479in}}%
\pgfpathlineto{\pgfqpoint{1.670437in}{1.088440in}}%
\pgfpathlineto{\pgfqpoint{1.669953in}{1.088419in}}%
\pgfpathlineto{\pgfqpoint{1.669468in}{1.088486in}}%
\pgfpathlineto{\pgfqpoint{1.668982in}{1.088648in}}%
\pgfpathlineto{\pgfqpoint{1.668495in}{1.088759in}}%
\pgfpathlineto{\pgfqpoint{1.668007in}{1.088750in}}%
\pgfpathlineto{\pgfqpoint{1.667519in}{1.088791in}}%
\pgfpathlineto{\pgfqpoint{1.667030in}{1.088811in}}%
\pgfpathlineto{\pgfqpoint{1.666539in}{1.088848in}}%
\pgfpathlineto{\pgfqpoint{1.666049in}{1.088788in}}%
\pgfpathlineto{\pgfqpoint{1.665557in}{1.088902in}}%
\pgfpathlineto{\pgfqpoint{1.665064in}{1.088994in}}%
\pgfpathlineto{\pgfqpoint{1.664571in}{1.088942in}}%
\pgfpathlineto{\pgfqpoint{1.664077in}{1.088761in}}%
\pgfpathlineto{\pgfqpoint{1.663582in}{1.088729in}}%
\pgfpathlineto{\pgfqpoint{1.663086in}{1.088844in}}%
\pgfpathlineto{\pgfqpoint{1.662589in}{1.088835in}}%
\pgfpathlineto{\pgfqpoint{1.662092in}{1.088712in}}%
\pgfpathlineto{\pgfqpoint{1.661593in}{1.088631in}}%
\pgfpathlineto{\pgfqpoint{1.661094in}{1.088787in}}%
\pgfpathlineto{\pgfqpoint{1.660594in}{1.088948in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.088962in}}%
\pgfpathlineto{\pgfqpoint{1.659591in}{1.088936in}}%
\pgfpathlineto{\pgfqpoint{1.659089in}{1.088951in}}%
\pgfpathlineto{\pgfqpoint{1.658585in}{1.088831in}}%
\pgfpathlineto{\pgfqpoint{1.658081in}{1.088854in}}%
\pgfpathlineto{\pgfqpoint{1.657576in}{1.089022in}}%
\pgfpathlineto{\pgfqpoint{1.657069in}{1.089101in}}%
\pgfpathlineto{\pgfqpoint{1.656562in}{1.088915in}}%
\pgfpathlineto{\pgfqpoint{1.656054in}{1.088616in}}%
\pgfpathlineto{\pgfqpoint{1.655546in}{1.088611in}}%
\pgfpathlineto{\pgfqpoint{1.655036in}{1.088659in}}%
\pgfpathlineto{\pgfqpoint{1.654525in}{1.088568in}}%
\pgfpathlineto{\pgfqpoint{1.654014in}{1.088574in}}%
\pgfpathlineto{\pgfqpoint{1.653502in}{1.088670in}}%
\pgfpathlineto{\pgfqpoint{1.652988in}{1.088682in}}%
\pgfpathlineto{\pgfqpoint{1.652474in}{1.088725in}}%
\pgfpathlineto{\pgfqpoint{1.651959in}{1.089029in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{1.089238in}}%
\pgfpathlineto{\pgfqpoint{1.650926in}{1.089229in}}%
\pgfpathlineto{\pgfqpoint{1.650409in}{1.088877in}}%
\pgfpathlineto{\pgfqpoint{1.649890in}{1.088521in}}%
\pgfpathlineto{\pgfqpoint{1.649370in}{1.088516in}}%
\pgfpathlineto{\pgfqpoint{1.648850in}{1.088819in}}%
\pgfpathlineto{\pgfqpoint{1.648328in}{1.088883in}}%
\pgfpathlineto{\pgfqpoint{1.647806in}{1.088884in}}%
\pgfpathlineto{\pgfqpoint{1.647283in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{1.646758in}{1.089128in}}%
\pgfpathlineto{\pgfqpoint{1.646233in}{1.088939in}}%
\pgfpathlineto{\pgfqpoint{1.645707in}{1.088674in}}%
\pgfpathlineto{\pgfqpoint{1.645180in}{1.088635in}}%
\pgfpathlineto{\pgfqpoint{1.644652in}{1.088583in}}%
\pgfpathlineto{\pgfqpoint{1.644123in}{1.088699in}}%
\pgfpathlineto{\pgfqpoint{1.643593in}{1.088800in}}%
\pgfpathlineto{\pgfqpoint{1.643062in}{1.088792in}}%
\pgfpathlineto{\pgfqpoint{1.642530in}{1.088729in}}%
\pgfpathlineto{\pgfqpoint{1.641997in}{1.089262in}}%
\pgfpathlineto{\pgfqpoint{1.641464in}{1.089671in}}%
\pgfpathlineto{\pgfqpoint{1.640929in}{1.089845in}}%
\pgfpathlineto{\pgfqpoint{1.640393in}{1.089640in}}%
\pgfpathlineto{\pgfqpoint{1.639856in}{1.089307in}}%
\pgfpathlineto{\pgfqpoint{1.639318in}{1.089213in}}%
\pgfpathlineto{\pgfqpoint{1.638780in}{1.089272in}}%
\pgfpathlineto{\pgfqpoint{1.638240in}{1.089438in}}%
\pgfpathlineto{\pgfqpoint{1.637699in}{1.089469in}}%
\pgfpathlineto{\pgfqpoint{1.637158in}{1.089350in}}%
\pgfpathlineto{\pgfqpoint{1.636615in}{1.089082in}}%
\pgfpathlineto{\pgfqpoint{1.636071in}{1.088942in}}%
\pgfpathlineto{\pgfqpoint{1.635526in}{1.088889in}}%
\pgfpathlineto{\pgfqpoint{1.634981in}{1.089138in}}%
\pgfpathlineto{\pgfqpoint{1.634434in}{1.089581in}}%
\pgfpathlineto{\pgfqpoint{1.633886in}{1.089972in}}%
\pgfpathlineto{\pgfqpoint{1.633337in}{1.090029in}}%
\pgfpathlineto{\pgfqpoint{1.632787in}{1.089784in}}%
\pgfpathlineto{\pgfqpoint{1.632236in}{1.089513in}}%
\pgfpathlineto{\pgfqpoint{1.631684in}{1.089263in}}%
\pgfpathlineto{\pgfqpoint{1.631132in}{1.089536in}}%
\pgfpathlineto{\pgfqpoint{1.630577in}{1.089875in}}%
\pgfpathlineto{\pgfqpoint{1.630022in}{1.090110in}}%
\pgfpathlineto{\pgfqpoint{1.629466in}{1.090235in}}%
\pgfpathlineto{\pgfqpoint{1.628909in}{1.090222in}}%
\pgfpathlineto{\pgfqpoint{1.628351in}{1.089945in}}%
\pgfpathlineto{\pgfqpoint{1.627792in}{1.089329in}}%
\pgfpathlineto{\pgfqpoint{1.627231in}{1.089584in}}%
\pgfpathlineto{\pgfqpoint{1.626670in}{1.089790in}}%
\pgfpathlineto{\pgfqpoint{1.626107in}{1.089685in}}%
\pgfpathlineto{\pgfqpoint{1.625544in}{1.089316in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{1.089138in}}%
\pgfpathlineto{\pgfqpoint{1.624413in}{1.089216in}}%
\pgfpathlineto{\pgfqpoint{1.623846in}{1.089328in}}%
\pgfpathlineto{\pgfqpoint{1.623278in}{1.089396in}}%
\pgfpathlineto{\pgfqpoint{1.622709in}{1.089376in}}%
\pgfpathlineto{\pgfqpoint{1.622139in}{1.089378in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{1.089441in}}%
\pgfpathlineto{\pgfqpoint{1.620995in}{1.089754in}}%
\pgfpathlineto{\pgfqpoint{1.620422in}{1.089847in}}%
\pgfpathlineto{\pgfqpoint{1.619847in}{1.089771in}}%
\pgfpathlineto{\pgfqpoint{1.619271in}{1.089677in}}%
\pgfpathlineto{\pgfqpoint{1.618694in}{1.089699in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{1.089927in}}%
\pgfpathlineto{\pgfqpoint{1.617537in}{1.090047in}}%
\pgfpathlineto{\pgfqpoint{1.616956in}{1.090015in}}%
\pgfpathlineto{\pgfqpoint{1.616375in}{1.089832in}}%
\pgfpathlineto{\pgfqpoint{1.615792in}{1.089623in}}%
\pgfpathlineto{\pgfqpoint{1.615208in}{1.089812in}}%
\pgfpathlineto{\pgfqpoint{1.614623in}{1.089857in}}%
\pgfpathlineto{\pgfqpoint{1.614037in}{1.089801in}}%
\pgfpathlineto{\pgfqpoint{1.613450in}{1.089832in}}%
\pgfpathlineto{\pgfqpoint{1.612861in}{1.090003in}}%
\pgfpathlineto{\pgfqpoint{1.612271in}{1.089906in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{1.089726in}}%
\pgfpathlineto{\pgfqpoint{1.611088in}{1.089704in}}%
\pgfpathlineto{\pgfqpoint{1.610495in}{1.089998in}}%
\pgfpathlineto{\pgfqpoint{1.609901in}{1.090176in}}%
\pgfpathlineto{\pgfqpoint{1.609305in}{1.090199in}}%
\pgfpathlineto{\pgfqpoint{1.608708in}{1.090064in}}%
\pgfpathlineto{\pgfqpoint{1.608110in}{1.089863in}}%
\pgfpathlineto{\pgfqpoint{1.607510in}{1.089805in}}%
\pgfpathlineto{\pgfqpoint{1.606910in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.606308in}{1.089704in}}%
\pgfpathlineto{\pgfqpoint{1.605705in}{1.089758in}}%
\pgfpathlineto{\pgfqpoint{1.605101in}{1.089808in}}%
\pgfpathlineto{\pgfqpoint{1.604495in}{1.090101in}}%
\pgfpathlineto{\pgfqpoint{1.603888in}{1.090081in}}%
\pgfpathlineto{\pgfqpoint{1.603280in}{1.089824in}}%
\pgfpathlineto{\pgfqpoint{1.602671in}{1.089931in}}%
\pgfpathlineto{\pgfqpoint{1.602060in}{1.090022in}}%
\pgfpathlineto{\pgfqpoint{1.601448in}{1.090106in}}%
\pgfpathlineto{\pgfqpoint{1.600835in}{1.090186in}}%
\pgfpathlineto{\pgfqpoint{1.600220in}{1.090262in}}%
\pgfpathlineto{\pgfqpoint{1.599605in}{1.090155in}}%
\pgfpathlineto{\pgfqpoint{1.598988in}{1.089895in}}%
\pgfpathlineto{\pgfqpoint{1.598369in}{1.089675in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{1.089710in}}%
\pgfpathlineto{\pgfqpoint{1.597128in}{1.090357in}}%
\pgfpathlineto{\pgfqpoint{1.596506in}{1.090763in}}%
\pgfpathlineto{\pgfqpoint{1.595883in}{1.090602in}}%
\pgfpathlineto{\pgfqpoint{1.595258in}{1.090308in}}%
\pgfpathlineto{\pgfqpoint{1.594631in}{1.090050in}}%
\pgfpathlineto{\pgfqpoint{1.594004in}{1.089874in}}%
\pgfpathlineto{\pgfqpoint{1.593375in}{1.089800in}}%
\pgfpathlineto{\pgfqpoint{1.592744in}{1.089742in}}%
\pgfpathlineto{\pgfqpoint{1.592113in}{1.089780in}}%
\pgfpathlineto{\pgfqpoint{1.591479in}{1.089959in}}%
\pgfpathlineto{\pgfqpoint{1.590845in}{1.090206in}}%
\pgfpathlineto{\pgfqpoint{1.590209in}{1.090332in}}%
\pgfpathlineto{\pgfqpoint{1.589572in}{1.090270in}}%
\pgfpathlineto{\pgfqpoint{1.588933in}{1.090026in}}%
\pgfpathlineto{\pgfqpoint{1.588293in}{1.089769in}}%
\pgfpathlineto{\pgfqpoint{1.587652in}{1.089793in}}%
\pgfpathlineto{\pgfqpoint{1.587009in}{1.089999in}}%
\pgfpathlineto{\pgfqpoint{1.586365in}{1.090071in}}%
\pgfpathlineto{\pgfqpoint{1.585719in}{1.089984in}}%
\pgfpathlineto{\pgfqpoint{1.585072in}{1.089822in}}%
\pgfpathlineto{\pgfqpoint{1.584424in}{1.089671in}}%
\pgfpathlineto{\pgfqpoint{1.583774in}{1.089638in}}%
\pgfpathlineto{\pgfqpoint{1.583122in}{1.089594in}}%
\pgfpathlineto{\pgfqpoint{1.582469in}{1.089703in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.089841in}}%
\pgfpathlineto{\pgfqpoint{1.581159in}{1.089940in}}%
\pgfpathlineto{\pgfqpoint{1.580502in}{1.089953in}}%
\pgfpathlineto{\pgfqpoint{1.579843in}{1.090039in}}%
\pgfpathlineto{\pgfqpoint{1.579183in}{1.090350in}}%
\pgfpathlineto{\pgfqpoint{1.578522in}{1.090278in}}%
\pgfpathlineto{\pgfqpoint{1.577858in}{1.090081in}}%
\pgfpathlineto{\pgfqpoint{1.577194in}{1.089998in}}%
\pgfpathlineto{\pgfqpoint{1.576527in}{1.089893in}}%
\pgfpathlineto{\pgfqpoint{1.575860in}{1.089876in}}%
\pgfpathlineto{\pgfqpoint{1.575190in}{1.090099in}}%
\pgfpathlineto{\pgfqpoint{1.574520in}{1.090221in}}%
\pgfpathlineto{\pgfqpoint{1.573847in}{1.090000in}}%
\pgfpathlineto{\pgfqpoint{1.573173in}{1.089819in}}%
\pgfpathlineto{\pgfqpoint{1.572498in}{1.089820in}}%
\pgfpathlineto{\pgfqpoint{1.571821in}{1.089759in}}%
\pgfpathlineto{\pgfqpoint{1.571142in}{1.089621in}}%
\pgfpathlineto{\pgfqpoint{1.570462in}{1.089513in}}%
\pgfpathlineto{\pgfqpoint{1.569781in}{1.089633in}}%
\pgfpathlineto{\pgfqpoint{1.569097in}{1.089827in}}%
\pgfpathlineto{\pgfqpoint{1.568412in}{1.090037in}}%
\pgfpathlineto{\pgfqpoint{1.567726in}{1.090325in}}%
\pgfpathlineto{\pgfqpoint{1.567038in}{1.090414in}}%
\pgfpathlineto{\pgfqpoint{1.566348in}{1.090362in}}%
\pgfpathlineto{\pgfqpoint{1.565657in}{1.090183in}}%
\pgfpathlineto{\pgfqpoint{1.564964in}{1.090208in}}%
\pgfpathlineto{\pgfqpoint{1.564269in}{1.090517in}}%
\pgfpathlineto{\pgfqpoint{1.563573in}{1.090866in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{1.091058in}}%
\pgfpathlineto{\pgfqpoint{1.562175in}{1.090817in}}%
\pgfpathlineto{\pgfqpoint{1.561474in}{1.090186in}}%
\pgfpathlineto{\pgfqpoint{1.560771in}{1.090113in}}%
\pgfpathlineto{\pgfqpoint{1.560066in}{1.090153in}}%
\pgfpathlineto{\pgfqpoint{1.559360in}{1.090306in}}%
\pgfpathlineto{\pgfqpoint{1.558651in}{1.090486in}}%
\pgfpathlineto{\pgfqpoint{1.557942in}{1.090481in}}%
\pgfpathlineto{\pgfqpoint{1.557230in}{1.090288in}}%
\pgfpathlineto{\pgfqpoint{1.556517in}{1.090073in}}%
\pgfpathlineto{\pgfqpoint{1.555802in}{1.089945in}}%
\pgfpathlineto{\pgfqpoint{1.555085in}{1.090217in}}%
\pgfpathlineto{\pgfqpoint{1.554366in}{1.090586in}}%
\pgfpathlineto{\pgfqpoint{1.553646in}{1.090949in}}%
\pgfpathlineto{\pgfqpoint{1.552924in}{1.091146in}}%
\pgfpathlineto{\pgfqpoint{1.552200in}{1.091033in}}%
\pgfpathlineto{\pgfqpoint{1.551475in}{1.090763in}}%
\pgfpathlineto{\pgfqpoint{1.550747in}{1.090591in}}%
\pgfpathlineto{\pgfqpoint{1.550018in}{1.090609in}}%
\pgfpathlineto{\pgfqpoint{1.549287in}{1.090739in}}%
\pgfpathlineto{\pgfqpoint{1.548554in}{1.090850in}}%
\pgfpathlineto{\pgfqpoint{1.547819in}{1.090771in}}%
\pgfpathlineto{\pgfqpoint{1.547083in}{1.090564in}}%
\pgfpathlineto{\pgfqpoint{1.546344in}{1.090733in}}%
\pgfpathlineto{\pgfqpoint{1.545604in}{1.090930in}}%
\pgfpathlineto{\pgfqpoint{1.544862in}{1.090977in}}%
\pgfpathlineto{\pgfqpoint{1.544117in}{1.091278in}}%
\pgfpathlineto{\pgfqpoint{1.543371in}{1.091649in}}%
\pgfpathlineto{\pgfqpoint{1.542624in}{1.091857in}}%
\pgfpathlineto{\pgfqpoint{1.541874in}{1.091854in}}%
\pgfpathlineto{\pgfqpoint{1.541122in}{1.091674in}}%
\pgfpathlineto{\pgfqpoint{1.540368in}{1.091459in}}%
\pgfpathlineto{\pgfqpoint{1.539613in}{1.091575in}}%
\pgfpathlineto{\pgfqpoint{1.538855in}{1.091415in}}%
\pgfpathlineto{\pgfqpoint{1.538096in}{1.091079in}}%
\pgfpathlineto{\pgfqpoint{1.537334in}{1.090779in}}%
\pgfpathlineto{\pgfqpoint{1.536571in}{1.090529in}}%
\pgfpathlineto{\pgfqpoint{1.535805in}{1.090441in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{1.090516in}}%
\pgfpathlineto{\pgfqpoint{1.534268in}{1.090438in}}%
\pgfpathlineto{\pgfqpoint{1.533497in}{1.090912in}}%
\pgfpathlineto{\pgfqpoint{1.532723in}{1.091274in}}%
\pgfpathlineto{\pgfqpoint{1.531947in}{1.091338in}}%
\pgfpathlineto{\pgfqpoint{1.531170in}{1.091227in}}%
\pgfpathlineto{\pgfqpoint{1.530390in}{1.091198in}}%
\pgfpathlineto{\pgfqpoint{1.529608in}{1.091368in}}%
\pgfpathlineto{\pgfqpoint{1.528824in}{1.091490in}}%
\pgfpathlineto{\pgfqpoint{1.528038in}{1.091572in}}%
\pgfpathlineto{\pgfqpoint{1.527250in}{1.091360in}}%
\pgfpathlineto{\pgfqpoint{1.526460in}{1.091062in}}%
\pgfpathlineto{\pgfqpoint{1.525667in}{1.091101in}}%
\pgfpathlineto{\pgfqpoint{1.524873in}{1.091051in}}%
\pgfpathlineto{\pgfqpoint{1.524076in}{1.090828in}}%
\pgfpathlineto{\pgfqpoint{1.523277in}{1.090719in}}%
\pgfpathlineto{\pgfqpoint{1.522476in}{1.090728in}}%
\pgfpathlineto{\pgfqpoint{1.521673in}{1.090537in}}%
\pgfpathlineto{\pgfqpoint{1.520867in}{1.090413in}}%
\pgfpathlineto{\pgfqpoint{1.520059in}{1.090771in}}%
\pgfpathlineto{\pgfqpoint{1.519249in}{1.091089in}}%
\pgfpathlineto{\pgfqpoint{1.518437in}{1.091296in}}%
\pgfpathlineto{\pgfqpoint{1.517623in}{1.091559in}}%
\pgfpathlineto{\pgfqpoint{1.516806in}{1.091665in}}%
\pgfpathlineto{\pgfqpoint{1.515987in}{1.091637in}}%
\pgfpathlineto{\pgfqpoint{1.515166in}{1.091410in}}%
\pgfpathlineto{\pgfqpoint{1.514342in}{1.090997in}}%
\pgfpathlineto{\pgfqpoint{1.513516in}{1.091182in}}%
\pgfpathlineto{\pgfqpoint{1.512688in}{1.091394in}}%
\pgfpathlineto{\pgfqpoint{1.511857in}{1.091544in}}%
\pgfpathlineto{\pgfqpoint{1.511024in}{1.091600in}}%
\pgfpathlineto{\pgfqpoint{1.510189in}{1.091539in}}%
\pgfpathlineto{\pgfqpoint{1.509351in}{1.091679in}}%
\pgfpathlineto{\pgfqpoint{1.508511in}{1.091776in}}%
\pgfpathlineto{\pgfqpoint{1.507668in}{1.091697in}}%
\pgfpathlineto{\pgfqpoint{1.506823in}{1.091617in}}%
\pgfpathlineto{\pgfqpoint{1.505976in}{1.091580in}}%
\pgfpathlineto{\pgfqpoint{1.505126in}{1.091618in}}%
\pgfpathlineto{\pgfqpoint{1.504273in}{1.092106in}}%
\pgfpathlineto{\pgfqpoint{1.503418in}{1.092480in}}%
\pgfpathlineto{\pgfqpoint{1.502561in}{1.092489in}}%
\pgfpathlineto{\pgfqpoint{1.501701in}{1.092224in}}%
\pgfpathlineto{\pgfqpoint{1.500839in}{1.091903in}}%
\pgfpathlineto{\pgfqpoint{1.499974in}{1.091685in}}%
\pgfpathlineto{\pgfqpoint{1.499106in}{1.091645in}}%
\pgfpathlineto{\pgfqpoint{1.498236in}{1.091670in}}%
\pgfpathlineto{\pgfqpoint{1.497363in}{1.091601in}}%
\pgfpathlineto{\pgfqpoint{1.496488in}{1.091430in}}%
\pgfpathlineto{\pgfqpoint{1.495610in}{1.091643in}}%
\pgfpathlineto{\pgfqpoint{1.494729in}{1.091705in}}%
\pgfpathlineto{\pgfqpoint{1.493846in}{1.091546in}}%
\pgfpathlineto{\pgfqpoint{1.492960in}{1.091605in}}%
\pgfpathlineto{\pgfqpoint{1.492072in}{1.091610in}}%
\pgfpathlineto{\pgfqpoint{1.491180in}{1.091288in}}%
\pgfpathlineto{\pgfqpoint{1.490286in}{1.090983in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{1.090877in}}%
\pgfpathlineto{\pgfqpoint{1.488490in}{1.090983in}}%
\pgfpathlineto{\pgfqpoint{1.487588in}{1.091184in}}%
\pgfpathlineto{\pgfqpoint{1.486682in}{1.091398in}}%
\pgfpathlineto{\pgfqpoint{1.485775in}{1.091856in}}%
\pgfpathlineto{\pgfqpoint{1.484864in}{1.092417in}}%
\pgfpathlineto{\pgfqpoint{1.483950in}{1.092627in}}%
\pgfpathlineto{\pgfqpoint{1.483034in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{1.482115in}{1.091542in}}%
\pgfpathlineto{\pgfqpoint{1.481192in}{1.091673in}}%
\pgfpathlineto{\pgfqpoint{1.480267in}{1.091472in}}%
\pgfpathlineto{\pgfqpoint{1.479339in}{1.091014in}}%
\pgfpathlineto{\pgfqpoint{1.478408in}{1.090262in}}%
\pgfpathlineto{\pgfqpoint{1.477474in}{1.090422in}}%
\pgfpathlineto{\pgfqpoint{1.476537in}{1.090662in}}%
\pgfpathlineto{\pgfqpoint{1.475597in}{1.090326in}}%
\pgfpathlineto{\pgfqpoint{1.474654in}{1.089330in}}%
\pgfpathlineto{\pgfqpoint{1.473708in}{1.089367in}}%
\pgfpathlineto{\pgfqpoint{1.472759in}{1.089608in}}%
\pgfpathlineto{\pgfqpoint{1.471807in}{1.089935in}}%
\pgfpathlineto{\pgfqpoint{1.470852in}{1.090235in}}%
\pgfpathlineto{\pgfqpoint{1.469893in}{1.090164in}}%
\pgfpathlineto{\pgfqpoint{1.468932in}{1.088838in}}%
\pgfpathlineto{\pgfqpoint{1.467967in}{1.085878in}}%
\pgfpathlineto{\pgfqpoint{1.466999in}{1.085662in}}%
\pgfpathlineto{\pgfqpoint{1.466028in}{1.087273in}}%
\pgfpathlineto{\pgfqpoint{1.465053in}{1.087780in}}%
\pgfpathlineto{\pgfqpoint{1.464076in}{1.087874in}}%
\pgfpathlineto{\pgfqpoint{1.463095in}{1.087830in}}%
\pgfpathlineto{\pgfqpoint{1.462111in}{1.088262in}}%
\pgfpathlineto{\pgfqpoint{1.461123in}{1.089139in}}%
\pgfpathlineto{\pgfqpoint{1.460132in}{1.089606in}}%
\pgfpathlineto{\pgfqpoint{1.459138in}{1.089238in}}%
\pgfpathlineto{\pgfqpoint{1.458140in}{1.087693in}}%
\pgfpathlineto{\pgfqpoint{1.457139in}{1.088734in}}%
\pgfpathlineto{\pgfqpoint{1.456135in}{1.088933in}}%
\pgfpathlineto{\pgfqpoint{1.455127in}{1.088153in}}%
\pgfpathlineto{\pgfqpoint{1.454116in}{1.087891in}}%
\pgfpathlineto{\pgfqpoint{1.453101in}{1.087496in}}%
\pgfpathlineto{\pgfqpoint{1.452082in}{1.086885in}}%
\pgfpathlineto{\pgfqpoint{1.451060in}{1.086296in}}%
\pgfpathlineto{\pgfqpoint{1.450035in}{1.086101in}}%
\pgfpathlineto{\pgfqpoint{1.449005in}{1.086450in}}%
\pgfpathlineto{\pgfqpoint{1.447973in}{1.086439in}}%
\pgfpathlineto{\pgfqpoint{1.446936in}{1.086033in}}%
\pgfpathlineto{\pgfqpoint{1.445896in}{1.085948in}}%
\pgfpathlineto{\pgfqpoint{1.444852in}{1.086494in}}%
\pgfpathlineto{\pgfqpoint{1.443805in}{1.087652in}}%
\pgfpathlineto{\pgfqpoint{1.442753in}{1.088600in}}%
\pgfpathlineto{\pgfqpoint{1.441698in}{1.088328in}}%
\pgfpathlineto{\pgfqpoint{1.440639in}{1.086746in}}%
\pgfpathlineto{\pgfqpoint{1.439576in}{1.087143in}}%
\pgfpathlineto{\pgfqpoint{1.438510in}{1.087615in}}%
\pgfpathlineto{\pgfqpoint{1.437439in}{1.087183in}}%
\pgfpathlineto{\pgfqpoint{1.436365in}{1.086853in}}%
\pgfpathlineto{\pgfqpoint{1.435286in}{1.086784in}}%
\pgfpathlineto{\pgfqpoint{1.434204in}{1.086326in}}%
\pgfpathlineto{\pgfqpoint{1.433117in}{1.085664in}}%
\pgfpathlineto{\pgfqpoint{1.432027in}{1.085943in}}%
\pgfpathlineto{\pgfqpoint{1.430932in}{1.085765in}}%
\pgfpathlineto{\pgfqpoint{1.429833in}{1.085411in}}%
\pgfpathlineto{\pgfqpoint{1.428731in}{1.085235in}}%
\pgfpathlineto{\pgfqpoint{1.427624in}{1.085431in}}%
\pgfpathlineto{\pgfqpoint{1.426512in}{1.085791in}}%
\pgfpathlineto{\pgfqpoint{1.425397in}{1.085983in}}%
\pgfpathlineto{\pgfqpoint{1.424277in}{1.085173in}}%
\pgfpathlineto{\pgfqpoint{1.423153in}{1.084261in}}%
\pgfpathlineto{\pgfqpoint{1.422025in}{1.082945in}}%
\pgfpathlineto{\pgfqpoint{1.420892in}{1.082065in}}%
\pgfpathlineto{\pgfqpoint{1.419755in}{1.083009in}}%
\pgfpathlineto{\pgfqpoint{1.418614in}{1.083211in}}%
\pgfpathlineto{\pgfqpoint{1.417468in}{1.082442in}}%
\pgfpathlineto{\pgfqpoint{1.416317in}{1.083946in}}%
\pgfpathlineto{\pgfqpoint{1.415162in}{1.083809in}}%
\pgfpathlineto{\pgfqpoint{1.414003in}{1.082615in}}%
\pgfpathlineto{\pgfqpoint{1.412838in}{1.081180in}}%
\pgfpathlineto{\pgfqpoint{1.411670in}{1.080131in}}%
\pgfpathlineto{\pgfqpoint{1.410496in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{1.409318in}{1.079358in}}%
\pgfpathlineto{\pgfqpoint{1.408135in}{1.078702in}}%
\pgfpathlineto{\pgfqpoint{1.406947in}{1.078406in}}%
\pgfpathlineto{\pgfqpoint{1.405754in}{1.078443in}}%
\pgfpathlineto{\pgfqpoint{1.404557in}{1.079852in}}%
\pgfpathlineto{\pgfqpoint{1.403354in}{1.080742in}}%
\pgfpathlineto{\pgfqpoint{1.402147in}{1.081246in}}%
\pgfpathlineto{\pgfqpoint{1.400934in}{1.082449in}}%
\pgfpathlineto{\pgfqpoint{1.399717in}{1.082855in}}%
\pgfpathlineto{\pgfqpoint{1.398494in}{1.082191in}}%
\pgfpathlineto{\pgfqpoint{1.397267in}{1.081250in}}%
\pgfpathlineto{\pgfqpoint{1.396034in}{1.080418in}}%
\pgfpathlineto{\pgfqpoint{1.394796in}{1.080222in}}%
\pgfpathlineto{\pgfqpoint{1.393552in}{1.080954in}}%
\pgfpathlineto{\pgfqpoint{1.392304in}{1.082415in}}%
\pgfpathlineto{\pgfqpoint{1.391050in}{1.083461in}}%
\pgfpathlineto{\pgfqpoint{1.389790in}{1.083768in}}%
\pgfpathlineto{\pgfqpoint{1.388526in}{1.083225in}}%
\pgfpathlineto{\pgfqpoint{1.387255in}{1.082278in}}%
\pgfpathlineto{\pgfqpoint{1.385980in}{1.081215in}}%
\pgfpathlineto{\pgfqpoint{1.384698in}{1.079885in}}%
\pgfpathlineto{\pgfqpoint{1.383411in}{1.079144in}}%
\pgfpathlineto{\pgfqpoint{1.382118in}{1.079070in}}%
\pgfpathlineto{\pgfqpoint{1.380820in}{1.079177in}}%
\pgfpathlineto{\pgfqpoint{1.379516in}{1.078778in}}%
\pgfpathlineto{\pgfqpoint{1.378206in}{1.077585in}}%
\pgfpathlineto{\pgfqpoint{1.376890in}{1.077899in}}%
\pgfpathlineto{\pgfqpoint{1.375568in}{1.078008in}}%
\pgfpathlineto{\pgfqpoint{1.374240in}{1.078198in}}%
\pgfpathlineto{\pgfqpoint{1.372906in}{1.078965in}}%
\pgfpathlineto{\pgfqpoint{1.371566in}{1.080131in}}%
\pgfpathlineto{\pgfqpoint{1.370220in}{1.080331in}}%
\pgfpathlineto{\pgfqpoint{1.368867in}{1.080751in}}%
\pgfpathlineto{\pgfqpoint{1.367508in}{1.080749in}}%
\pgfpathlineto{\pgfqpoint{1.366143in}{1.078777in}}%
\pgfpathlineto{\pgfqpoint{1.364772in}{1.077010in}}%
\pgfpathlineto{\pgfqpoint{1.363394in}{1.076438in}}%
\pgfpathlineto{\pgfqpoint{1.362010in}{1.075699in}}%
\pgfpathlineto{\pgfqpoint{1.360619in}{1.074043in}}%
\pgfpathlineto{\pgfqpoint{1.359221in}{1.073391in}}%
\pgfpathlineto{\pgfqpoint{1.357817in}{1.072259in}}%
\pgfpathlineto{\pgfqpoint{1.356406in}{1.072251in}}%
\pgfpathlineto{\pgfqpoint{1.354988in}{1.073523in}}%
\pgfpathlineto{\pgfqpoint{1.353563in}{1.075538in}}%
\pgfpathlineto{\pgfqpoint{1.352131in}{1.075119in}}%
\pgfpathlineto{\pgfqpoint{1.350692in}{1.072816in}}%
\pgfpathlineto{\pgfqpoint{1.349246in}{1.070378in}}%
\pgfpathlineto{\pgfqpoint{1.347793in}{1.069979in}}%
\pgfpathlineto{\pgfqpoint{1.346333in}{1.072004in}}%
\pgfpathlineto{\pgfqpoint{1.344865in}{1.074239in}}%
\pgfpathlineto{\pgfqpoint{1.343390in}{1.075602in}}%
\pgfpathlineto{\pgfqpoint{1.341908in}{1.075562in}}%
\pgfpathlineto{\pgfqpoint{1.340418in}{1.074993in}}%
\pgfpathlineto{\pgfqpoint{1.338920in}{1.074721in}}%
\pgfpathlineto{\pgfqpoint{1.337415in}{1.075100in}}%
\pgfpathlineto{\pgfqpoint{1.335901in}{1.075783in}}%
\pgfpathlineto{\pgfqpoint{1.334380in}{1.077922in}}%
\pgfpathlineto{\pgfqpoint{1.332851in}{1.078600in}}%
\pgfpathlineto{\pgfqpoint{1.331314in}{1.078209in}}%
\pgfpathlineto{\pgfqpoint{1.329769in}{1.077742in}}%
\pgfpathlineto{\pgfqpoint{1.328216in}{1.078153in}}%
\pgfpathlineto{\pgfqpoint{1.326654in}{1.078515in}}%
\pgfpathlineto{\pgfqpoint{1.325084in}{1.078747in}}%
\pgfpathlineto{\pgfqpoint{1.323506in}{1.078641in}}%
\pgfpathlineto{\pgfqpoint{1.321919in}{1.078155in}}%
\pgfpathlineto{\pgfqpoint{1.320323in}{1.077592in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{1.077162in}}%
\pgfpathlineto{\pgfqpoint{1.317106in}{1.077067in}}%
\pgfpathlineto{\pgfqpoint{1.315483in}{1.076515in}}%
\pgfpathlineto{\pgfqpoint{1.313852in}{1.076151in}}%
\pgfpathlineto{\pgfqpoint{1.312212in}{1.074291in}}%
\pgfpathlineto{\pgfqpoint{1.310562in}{1.071448in}}%
\pgfpathlineto{\pgfqpoint{1.308903in}{1.068761in}}%
\pgfpathlineto{\pgfqpoint{1.307235in}{1.066626in}}%
\pgfpathlineto{\pgfqpoint{1.305557in}{1.065841in}}%
\pgfpathlineto{\pgfqpoint{1.303869in}{1.064355in}}%
\pgfpathlineto{\pgfqpoint{1.302172in}{1.061227in}}%
\pgfpathlineto{\pgfqpoint{1.300465in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{1.298747in}{1.049792in}}%
\pgfpathlineto{\pgfqpoint{1.297020in}{1.050446in}}%
\pgfpathlineto{\pgfqpoint{1.295282in}{1.049354in}}%
\pgfpathlineto{\pgfqpoint{1.293534in}{1.048702in}}%
\pgfpathlineto{\pgfqpoint{1.291776in}{1.055396in}}%
\pgfpathlineto{\pgfqpoint{1.290006in}{1.061413in}}%
\pgfpathlineto{\pgfqpoint{1.288226in}{1.065924in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{1.069292in}}%
\pgfpathlineto{\pgfqpoint{1.284634in}{1.072063in}}%
\pgfpathlineto{\pgfqpoint{1.282821in}{1.074304in}}%
\pgfpathlineto{\pgfqpoint{1.280996in}{1.075400in}}%
\pgfpathlineto{\pgfqpoint{1.279161in}{1.075424in}}%
\pgfpathlineto{\pgfqpoint{1.277313in}{1.075506in}}%
\pgfpathlineto{\pgfqpoint{1.275454in}{1.074741in}}%
\pgfpathlineto{\pgfqpoint{1.273583in}{1.074275in}}%
\pgfpathlineto{\pgfqpoint{1.271700in}{1.075499in}}%
\pgfpathlineto{\pgfqpoint{1.269805in}{1.076012in}}%
\pgfpathlineto{\pgfqpoint{1.267898in}{1.076293in}}%
\pgfpathlineto{\pgfqpoint{1.265978in}{1.076345in}}%
\pgfpathlineto{\pgfqpoint{1.264045in}{1.075600in}}%
\pgfpathlineto{\pgfqpoint{1.262100in}{1.076543in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.077164in}}%
\pgfpathlineto{\pgfqpoint{1.258169in}{1.076195in}}%
\pgfpathlineto{\pgfqpoint{1.256184in}{1.074266in}}%
\pgfpathlineto{\pgfqpoint{1.254186in}{1.072362in}}%
\pgfpathlineto{\pgfqpoint{1.252173in}{1.069164in}}%
\pgfpathlineto{\pgfqpoint{1.250147in}{1.068063in}}%
\pgfpathlineto{\pgfqpoint{1.248106in}{1.067706in}}%
\pgfpathlineto{\pgfqpoint{1.246052in}{1.067940in}}%
\pgfpathlineto{\pgfqpoint{1.243982in}{1.069247in}}%
\pgfpathlineto{\pgfqpoint{1.241898in}{1.069749in}}%
\pgfpathlineto{\pgfqpoint{1.239799in}{1.067912in}}%
\pgfpathlineto{\pgfqpoint{1.237685in}{1.066469in}}%
\pgfpathlineto{\pgfqpoint{1.235556in}{1.066222in}}%
\pgfpathlineto{\pgfqpoint{1.233411in}{1.065478in}}%
\pgfpathlineto{\pgfqpoint{1.231250in}{1.063184in}}%
\pgfpathlineto{\pgfqpoint{1.229073in}{1.058381in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{1.055508in}}%
\pgfpathlineto{\pgfqpoint{1.224670in}{1.056092in}}%
\pgfpathlineto{\pgfqpoint{1.222443in}{1.058790in}}%
\pgfpathlineto{\pgfqpoint{1.220200in}{1.057886in}}%
\pgfpathlineto{\pgfqpoint{1.217939in}{1.056004in}}%
\pgfpathlineto{\pgfqpoint{1.215660in}{1.057026in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{1.059072in}}%
\pgfpathlineto{\pgfqpoint{1.211049in}{1.059871in}}%
\pgfpathlineto{\pgfqpoint{1.208716in}{1.060383in}}%
\pgfpathlineto{\pgfqpoint{1.206364in}{1.062349in}}%
\pgfpathlineto{\pgfqpoint{1.203993in}{1.066261in}}%
\pgfpathlineto{\pgfqpoint{1.201603in}{1.070395in}}%
\pgfpathlineto{\pgfqpoint{1.199193in}{1.072253in}}%
\pgfpathlineto{\pgfqpoint{1.196763in}{1.071921in}}%
\pgfpathlineto{\pgfqpoint{1.194313in}{1.071474in}}%
\pgfpathlineto{\pgfqpoint{1.191842in}{1.071778in}}%
\pgfpathlineto{\pgfqpoint{1.189350in}{1.071404in}}%
\pgfpathlineto{\pgfqpoint{1.186837in}{1.070142in}}%
\pgfpathlineto{\pgfqpoint{1.184302in}{1.069888in}}%
\pgfpathlineto{\pgfqpoint{1.181744in}{1.069889in}}%
\pgfpathlineto{\pgfqpoint{1.179165in}{1.069873in}}%
\pgfpathlineto{\pgfqpoint{1.176562in}{1.070112in}}%
\pgfpathlineto{\pgfqpoint{1.173936in}{1.069721in}}%
\pgfpathlineto{\pgfqpoint{1.171286in}{1.067679in}}%
\pgfpathlineto{\pgfqpoint{1.168612in}{1.065451in}}%
\pgfpathlineto{\pgfqpoint{1.165913in}{1.063778in}}%
\pgfpathlineto{\pgfqpoint{1.163190in}{1.063434in}}%
\pgfpathlineto{\pgfqpoint{1.160440in}{1.064898in}}%
\pgfpathlineto{\pgfqpoint{1.157665in}{1.067875in}}%
\pgfpathlineto{\pgfqpoint{1.154863in}{1.069621in}}%
\pgfpathlineto{\pgfqpoint{1.152034in}{1.069256in}}%
\pgfpathlineto{\pgfqpoint{1.149177in}{1.067510in}}%
\pgfpathlineto{\pgfqpoint{1.146293in}{1.065432in}}%
\pgfpathlineto{\pgfqpoint{1.143379in}{1.062512in}}%
\pgfpathlineto{\pgfqpoint{1.140436in}{1.059346in}}%
\pgfpathlineto{\pgfqpoint{1.137464in}{1.058812in}}%
\pgfpathlineto{\pgfqpoint{1.134461in}{1.057745in}}%
\pgfpathlineto{\pgfqpoint{1.131426in}{1.054255in}}%
\pgfpathlineto{\pgfqpoint{1.128360in}{1.047938in}}%
\pgfpathlineto{\pgfqpoint{1.125262in}{1.043106in}}%
\pgfpathlineto{\pgfqpoint{1.122130in}{1.043514in}}%
\pgfpathlineto{\pgfqpoint{1.118965in}{1.045776in}}%
\pgfpathlineto{\pgfqpoint{1.115765in}{1.050418in}}%
\pgfpathlineto{\pgfqpoint{1.112530in}{1.055481in}}%
\pgfpathlineto{\pgfqpoint{1.109258in}{1.059298in}}%
\pgfpathlineto{\pgfqpoint{1.105949in}{1.062372in}}%
\pgfpathlineto{\pgfqpoint{1.102603in}{1.064361in}}%
\pgfpathlineto{\pgfqpoint{1.099218in}{1.065465in}}%
\pgfpathlineto{\pgfqpoint{1.095794in}{1.065282in}}%
\pgfpathlineto{\pgfqpoint{1.092328in}{1.064281in}}%
\pgfpathlineto{\pgfqpoint{1.088822in}{1.062369in}}%
\pgfpathlineto{\pgfqpoint{1.085273in}{1.060857in}}%
\pgfpathlineto{\pgfqpoint{1.081680in}{1.059715in}}%
\pgfpathlineto{\pgfqpoint{1.078043in}{1.059205in}}%
\pgfpathlineto{\pgfqpoint{1.074360in}{1.059363in}}%
\pgfpathlineto{\pgfqpoint{1.070630in}{1.059370in}}%
\pgfpathlineto{\pgfqpoint{1.066851in}{1.058886in}}%
\pgfpathlineto{\pgfqpoint{1.063024in}{1.058363in}}%
\pgfpathlineto{\pgfqpoint{1.059146in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{1.055215in}{1.056645in}}%
\pgfpathlineto{\pgfqpoint{1.051232in}{1.055517in}}%
\pgfpathlineto{\pgfqpoint{1.047193in}{1.054750in}}%
\pgfpathlineto{\pgfqpoint{1.043098in}{1.055001in}}%
\pgfpathlineto{\pgfqpoint{1.038945in}{1.057108in}}%
\pgfpathlineto{\pgfqpoint{1.034732in}{1.058699in}}%
\pgfpathlineto{\pgfqpoint{1.030457in}{1.059204in}}%
\pgfpathlineto{\pgfqpoint{1.026119in}{1.058645in}}%
\pgfpathlineto{\pgfqpoint{1.021716in}{1.057169in}}%
\pgfpathlineto{\pgfqpoint{1.017246in}{1.055005in}}%
\pgfpathlineto{\pgfqpoint{1.012706in}{1.052809in}}%
\pgfpathlineto{\pgfqpoint{1.008095in}{1.051319in}}%
\pgfpathlineto{\pgfqpoint{1.003410in}{1.050452in}}%
\pgfpathlineto{\pgfqpoint{0.998649in}{1.049756in}}%
\pgfpathlineto{\pgfqpoint{0.993809in}{1.049215in}}%
\pgfpathlineto{\pgfqpoint{0.988888in}{1.049070in}}%
\pgfpathlineto{\pgfqpoint{0.983883in}{1.049472in}}%
\pgfpathlineto{\pgfqpoint{0.978790in}{1.050124in}}%
\pgfpathlineto{\pgfqpoint{0.973608in}{1.050014in}}%
\pgfpathlineto{\pgfqpoint{0.968332in}{1.049604in}}%
\pgfpathlineto{\pgfqpoint{0.962960in}{1.048355in}}%
\pgfpathlineto{\pgfqpoint{0.957487in}{1.046563in}}%
\pgfpathlineto{\pgfqpoint{0.951909in}{1.044697in}}%
\pgfpathlineto{\pgfqpoint{0.946224in}{1.043002in}}%
\pgfpathlineto{\pgfqpoint{0.940425in}{1.041347in}}%
\pgfpathlineto{\pgfqpoint{0.934510in}{1.040029in}}%
\pgfpathlineto{\pgfqpoint{0.928473in}{1.038488in}}%
\pgfpathlineto{\pgfqpoint{0.922308in}{1.036769in}}%
\pgfpathlineto{\pgfqpoint{0.916011in}{1.035493in}}%
\pgfpathlineto{\pgfqpoint{0.909576in}{1.033887in}}%
\pgfpathlineto{\pgfqpoint{0.902996in}{1.031360in}}%
\pgfpathlineto{\pgfqpoint{0.896264in}{1.028682in}}%
\pgfpathlineto{\pgfqpoint{0.889375in}{1.026393in}}%
\pgfpathlineto{\pgfqpoint{0.882319in}{1.023949in}}%
\pgfpathlineto{\pgfqpoint{0.875089in}{1.020912in}}%
\pgfpathlineto{\pgfqpoint{0.867676in}{1.017740in}}%
\pgfpathlineto{\pgfqpoint{0.860070in}{1.016317in}}%
\pgfpathlineto{\pgfqpoint{0.852262in}{1.014972in}}%
\pgfpathlineto{\pgfqpoint{0.844239in}{1.013652in}}%
\pgfpathlineto{\pgfqpoint{0.835991in}{1.011319in}}%
\pgfpathlineto{\pgfqpoint{0.827503in}{1.008229in}}%
\pgfpathlineto{\pgfqpoint{0.818762in}{1.005127in}}%
\pgfpathlineto{\pgfqpoint{0.809752in}{1.002243in}}%
\pgfpathlineto{\pgfqpoint{0.800456in}{0.998964in}}%
\pgfpathlineto{\pgfqpoint{0.790855in}{0.996644in}}%
\pgfpathlineto{\pgfqpoint{0.780929in}{0.993303in}}%
\pgfpathlineto{\pgfqpoint{0.770654in}{0.988022in}}%
\pgfpathlineto{\pgfqpoint{0.760006in}{0.980715in}}%
\pgfpathlineto{\pgfqpoint{0.748955in}{0.972640in}}%
\pgfpathlineto{\pgfqpoint{0.737472in}{0.963964in}}%
\pgfpathlineto{\pgfqpoint{0.725519in}{0.954182in}}%
\pgfpathlineto{\pgfqpoint{0.713057in}{0.946507in}}%
\pgfpathlineto{\pgfqpoint{0.700042in}{0.937322in}}%
\pgfpathlineto{\pgfqpoint{0.686421in}{0.920805in}}%
\pgfpathlineto{\pgfqpoint{0.672135in}{0.897268in}}%
\pgfpathlineto{\pgfqpoint{0.657116in}{0.883094in}}%
\pgfpathlineto{\pgfqpoint{0.641285in}{0.866915in}}%
\pgfpathlineto{\pgfqpoint{0.624549in}{0.845086in}}%
\pgfpathlineto{\pgfqpoint{0.606798in}{0.827301in}}%
\pgfpathlineto{\pgfqpoint{0.587902in}{0.799952in}}%
\pgfpathlineto{\pgfqpoint{0.567700in}{0.756587in}}%
\pgfpathlineto{\pgfqpoint{0.546002in}{0.721036in}}%
\pgfpathlineto{\pgfqpoint{0.522565in}{0.667120in}}%
\pgfpathlineto{\pgfqpoint{0.497088in}{0.560050in}}%
\pgfpathlineto{\pgfqpoint{0.469181in}{0.408455in}}%
\pgfpathlineto{\pgfqpoint{0.438332in}{0.300989in}}%
\pgfpathlineto{\pgfqpoint{0.403845in}{0.239444in}}%
\pgfpathlineto{\pgfqpoint{0.364747in}{0.167942in}}%
\pgfpathlineto{\pgfqpoint{0.319611in}{0.090930in}}%
\pgfpathlineto{\pgfqpoint{0.266227in}{-0.031908in}}%
\pgfpathlineto{\pgfqpoint{0.200891in}{-0.208582in}}%
\pgfpathlineto{\pgfqpoint{0.116657in}{-0.370641in}}%
\pgfpathlineto{\pgfqpoint{-0.002063in}{-0.446014in}}%
\pgfpathlineto{\pgfqpoint{-0.205017in}{-0.462309in}}%
\pgfpathlineto{\pgfqpoint{-4.395017in}{-0.467235in}}%
\pgfpathlineto{\pgfqpoint{-4.395017in}{-0.467235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324369in}{0.443220in}}{\pgfqpoint{1.551350in}{0.667186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.395017in}{-0.489437in}}%
\pgfpathlineto{\pgfqpoint{-4.395017in}{-0.508608in}}%
\pgfpathlineto{\pgfqpoint{-0.475399in}{-0.506262in}}%
\pgfpathlineto{\pgfqpoint{-0.272445in}{-0.497914in}}%
\pgfpathlineto{\pgfqpoint{-0.153725in}{-0.469332in}}%
\pgfpathlineto{\pgfqpoint{-0.069492in}{-0.398427in}}%
\pgfpathlineto{\pgfqpoint{-0.004155in}{-0.236974in}}%
\pgfpathlineto{\pgfqpoint{0.049229in}{-0.053389in}}%
\pgfpathlineto{\pgfqpoint{0.094364in}{0.069139in}}%
\pgfpathlineto{\pgfqpoint{0.133462in}{0.206920in}}%
\pgfpathlineto{\pgfqpoint{0.167949in}{0.345296in}}%
\pgfpathlineto{\pgfqpoint{0.198799in}{0.435408in}}%
\pgfpathlineto{\pgfqpoint{0.226706in}{0.496669in}}%
\pgfpathlineto{\pgfqpoint{0.252183in}{0.567644in}}%
\pgfpathlineto{\pgfqpoint{0.275619in}{0.635771in}}%
\pgfpathlineto{\pgfqpoint{0.297318in}{0.676517in}}%
\pgfpathlineto{\pgfqpoint{0.317519in}{0.713690in}}%
\pgfpathlineto{\pgfqpoint{0.336416in}{0.732203in}}%
\pgfpathlineto{\pgfqpoint{0.354167in}{0.750781in}}%
\pgfpathlineto{\pgfqpoint{0.370903in}{0.780566in}}%
\pgfpathlineto{\pgfqpoint{0.386734in}{0.814223in}}%
\pgfpathlineto{\pgfqpoint{0.401752in}{0.833717in}}%
\pgfpathlineto{\pgfqpoint{0.416038in}{0.855015in}}%
\pgfpathlineto{\pgfqpoint{0.429659in}{0.871938in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{0.885458in}}%
\pgfpathlineto{\pgfqpoint{0.455136in}{0.902869in}}%
\pgfpathlineto{\pgfqpoint{0.467089in}{0.918720in}}%
\pgfpathlineto{\pgfqpoint{0.478573in}{0.927456in}}%
\pgfpathlineto{\pgfqpoint{0.489623in}{0.939768in}}%
\pgfpathlineto{\pgfqpoint{0.500272in}{0.950435in}}%
\pgfpathlineto{\pgfqpoint{0.510546in}{0.957433in}}%
\pgfpathlineto{\pgfqpoint{0.520473in}{0.964860in}}%
\pgfpathlineto{\pgfqpoint{0.530074in}{0.971026in}}%
\pgfpathlineto{\pgfqpoint{0.539370in}{0.974342in}}%
\pgfpathlineto{\pgfqpoint{0.548380in}{0.979431in}}%
\pgfpathlineto{\pgfqpoint{0.557121in}{0.988407in}}%
\pgfpathlineto{\pgfqpoint{0.565608in}{0.995006in}}%
\pgfpathlineto{\pgfqpoint{0.573857in}{0.999451in}}%
\pgfpathlineto{\pgfqpoint{0.581879in}{1.003013in}}%
\pgfpathlineto{\pgfqpoint{0.589688in}{1.005911in}}%
\pgfpathlineto{\pgfqpoint{0.597293in}{1.009537in}}%
\pgfpathlineto{\pgfqpoint{0.604706in}{1.012384in}}%
\pgfpathlineto{\pgfqpoint{0.611936in}{1.015152in}}%
\pgfpathlineto{\pgfqpoint{0.618992in}{1.018087in}}%
\pgfpathlineto{\pgfqpoint{0.625882in}{1.021737in}}%
\pgfpathlineto{\pgfqpoint{0.632613in}{1.023673in}}%
\pgfpathlineto{\pgfqpoint{0.639193in}{1.025965in}}%
\pgfpathlineto{\pgfqpoint{0.645629in}{1.028389in}}%
\pgfpathlineto{\pgfqpoint{0.651926in}{1.030212in}}%
\pgfpathlineto{\pgfqpoint{0.658090in}{1.032251in}}%
\pgfpathlineto{\pgfqpoint{0.664127in}{1.033985in}}%
\pgfpathlineto{\pgfqpoint{0.670043in}{1.035143in}}%
\pgfpathlineto{\pgfqpoint{0.675841in}{1.036697in}}%
\pgfpathlineto{\pgfqpoint{0.681527in}{1.038384in}}%
\pgfpathlineto{\pgfqpoint{0.687104in}{1.039737in}}%
\pgfpathlineto{\pgfqpoint{0.692577in}{1.041506in}}%
\pgfpathlineto{\pgfqpoint{0.697950in}{1.043630in}}%
\pgfpathlineto{\pgfqpoint{0.703225in}{1.045399in}}%
\pgfpathlineto{\pgfqpoint{0.708408in}{1.046516in}}%
\pgfpathlineto{\pgfqpoint{0.713500in}{1.047796in}}%
\pgfpathlineto{\pgfqpoint{0.718506in}{1.048923in}}%
\pgfpathlineto{\pgfqpoint{0.723427in}{1.050177in}}%
\pgfpathlineto{\pgfqpoint{0.728266in}{1.051421in}}%
\pgfpathlineto{\pgfqpoint{0.733028in}{1.052636in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{1.053881in}}%
\pgfpathlineto{\pgfqpoint{0.742324in}{1.055077in}}%
\pgfpathlineto{\pgfqpoint{0.746863in}{1.056261in}}%
\pgfpathlineto{\pgfqpoint{0.751333in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{1.058275in}}%
\pgfpathlineto{\pgfqpoint{0.760074in}{1.059020in}}%
\pgfpathlineto{\pgfqpoint{0.764349in}{1.059697in}}%
\pgfpathlineto{\pgfqpoint{0.768562in}{1.060207in}}%
\pgfpathlineto{\pgfqpoint{0.772715in}{1.060944in}}%
\pgfpathlineto{\pgfqpoint{0.776810in}{1.061298in}}%
\pgfpathlineto{\pgfqpoint{0.780849in}{1.061850in}}%
\pgfpathlineto{\pgfqpoint{0.784833in}{1.062664in}}%
\pgfpathlineto{\pgfqpoint{0.788763in}{1.063806in}}%
\pgfpathlineto{\pgfqpoint{0.792641in}{1.064885in}}%
\pgfpathlineto{\pgfqpoint{0.796469in}{1.065690in}}%
\pgfpathlineto{\pgfqpoint{0.800247in}{1.066676in}}%
\pgfpathlineto{\pgfqpoint{0.803977in}{1.067280in}}%
\pgfpathlineto{\pgfqpoint{0.807660in}{1.067712in}}%
\pgfpathlineto{\pgfqpoint{0.811297in}{1.068274in}}%
\pgfpathlineto{\pgfqpoint{0.814890in}{1.069036in}}%
\pgfpathlineto{\pgfqpoint{0.818439in}{1.069725in}}%
\pgfpathlineto{\pgfqpoint{0.821946in}{1.070120in}}%
\pgfpathlineto{\pgfqpoint{0.825411in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{0.828836in}{1.070008in}}%
\pgfpathlineto{\pgfqpoint{0.832221in}{1.070563in}}%
\pgfpathlineto{\pgfqpoint{0.835567in}{1.071519in}}%
\pgfpathlineto{\pgfqpoint{0.838875in}{1.072176in}}%
\pgfpathlineto{\pgfqpoint{0.842147in}{1.072685in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.073183in}}%
\pgfpathlineto{\pgfqpoint{0.848582in}{1.073769in}}%
\pgfpathlineto{\pgfqpoint{0.851748in}{1.074493in}}%
\pgfpathlineto{\pgfqpoint{0.854879in}{1.074989in}}%
\pgfpathlineto{\pgfqpoint{0.857978in}{1.075127in}}%
\pgfpathlineto{\pgfqpoint{0.861044in}{1.075007in}}%
\pgfpathlineto{\pgfqpoint{0.864078in}{1.074922in}}%
\pgfpathlineto{\pgfqpoint{0.867081in}{1.075074in}}%
\pgfpathlineto{\pgfqpoint{0.870054in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{0.872997in}{1.075729in}}%
\pgfpathlineto{\pgfqpoint{0.875910in}{1.076239in}}%
\pgfpathlineto{\pgfqpoint{0.878795in}{1.076792in}}%
\pgfpathlineto{\pgfqpoint{0.881651in}{1.077227in}}%
\pgfpathlineto{\pgfqpoint{0.884480in}{1.077989in}}%
\pgfpathlineto{\pgfqpoint{0.887282in}{1.078525in}}%
\pgfpathlineto{\pgfqpoint{0.890058in}{1.078346in}}%
\pgfpathlineto{\pgfqpoint{0.892807in}{1.078160in}}%
\pgfpathlineto{\pgfqpoint{0.895531in}{1.078186in}}%
\pgfpathlineto{\pgfqpoint{0.898229in}{1.078281in}}%
\pgfpathlineto{\pgfqpoint{0.900903in}{1.078219in}}%
\pgfpathlineto{\pgfqpoint{0.903553in}{1.078196in}}%
\pgfpathlineto{\pgfqpoint{0.906179in}{1.078004in}}%
\pgfpathlineto{\pgfqpoint{0.908782in}{1.077634in}}%
\pgfpathlineto{\pgfqpoint{0.911362in}{1.077586in}}%
\pgfpathlineto{\pgfqpoint{0.913919in}{1.078300in}}%
\pgfpathlineto{\pgfqpoint{0.916454in}{1.079390in}}%
\pgfpathlineto{\pgfqpoint{0.918967in}{1.080001in}}%
\pgfpathlineto{\pgfqpoint{0.921459in}{1.080358in}}%
\pgfpathlineto{\pgfqpoint{0.923930in}{1.080548in}}%
\pgfpathlineto{\pgfqpoint{0.926380in}{1.080603in}}%
\pgfpathlineto{\pgfqpoint{0.928810in}{1.080689in}}%
\pgfpathlineto{\pgfqpoint{0.931220in}{1.080579in}}%
\pgfpathlineto{\pgfqpoint{0.933610in}{1.080449in}}%
\pgfpathlineto{\pgfqpoint{0.935981in}{1.080327in}}%
\pgfpathlineto{\pgfqpoint{0.938333in}{1.079926in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{1.079309in}}%
\pgfpathlineto{\pgfqpoint{0.942981in}{1.078931in}}%
\pgfpathlineto{\pgfqpoint{0.945277in}{1.078855in}}%
\pgfpathlineto{\pgfqpoint{0.947556in}{1.078937in}}%
\pgfpathlineto{\pgfqpoint{0.949817in}{1.079705in}}%
\pgfpathlineto{\pgfqpoint{0.952061in}{1.080855in}}%
\pgfpathlineto{\pgfqpoint{0.954287in}{1.081716in}}%
\pgfpathlineto{\pgfqpoint{0.956497in}{1.081688in}}%
\pgfpathlineto{\pgfqpoint{0.958690in}{1.080407in}}%
\pgfpathlineto{\pgfqpoint{0.960867in}{1.079283in}}%
\pgfpathlineto{\pgfqpoint{0.963028in}{1.079739in}}%
\pgfpathlineto{\pgfqpoint{0.965173in}{1.080755in}}%
\pgfpathlineto{\pgfqpoint{0.967303in}{1.081901in}}%
\pgfpathlineto{\pgfqpoint{0.969417in}{1.082581in}}%
\pgfpathlineto{\pgfqpoint{0.971516in}{1.082514in}}%
\pgfpathlineto{\pgfqpoint{0.973600in}{1.082245in}}%
\pgfpathlineto{\pgfqpoint{0.975669in}{1.082227in}}%
\pgfpathlineto{\pgfqpoint{0.977724in}{1.082576in}}%
\pgfpathlineto{\pgfqpoint{0.979764in}{1.083228in}}%
\pgfpathlineto{\pgfqpoint{0.981791in}{1.083729in}}%
\pgfpathlineto{\pgfqpoint{0.983803in}{1.084316in}}%
\pgfpathlineto{\pgfqpoint{0.985802in}{1.084933in}}%
\pgfpathlineto{\pgfqpoint{0.987787in}{1.085466in}}%
\pgfpathlineto{\pgfqpoint{0.989758in}{1.085321in}}%
\pgfpathlineto{\pgfqpoint{0.991717in}{1.084712in}}%
\pgfpathlineto{\pgfqpoint{0.993663in}{1.084083in}}%
\pgfpathlineto{\pgfqpoint{0.995595in}{1.083534in}}%
\pgfpathlineto{\pgfqpoint{0.997515in}{1.083591in}}%
\pgfpathlineto{\pgfqpoint{0.999423in}{1.084263in}}%
\pgfpathlineto{\pgfqpoint{1.001318in}{1.085051in}}%
\pgfpathlineto{\pgfqpoint{1.003201in}{1.085581in}}%
\pgfpathlineto{\pgfqpoint{1.005072in}{1.085893in}}%
\pgfpathlineto{\pgfqpoint{1.006931in}{1.086044in}}%
\pgfpathlineto{\pgfqpoint{1.008778in}{1.086439in}}%
\pgfpathlineto{\pgfqpoint{1.010614in}{1.087008in}}%
\pgfpathlineto{\pgfqpoint{1.012438in}{1.086775in}}%
\pgfpathlineto{\pgfqpoint{1.014251in}{1.085886in}}%
\pgfpathlineto{\pgfqpoint{1.016053in}{1.084939in}}%
\pgfpathlineto{\pgfqpoint{1.017844in}{1.084195in}}%
\pgfpathlineto{\pgfqpoint{1.019624in}{1.084185in}}%
\pgfpathlineto{\pgfqpoint{1.021393in}{1.085088in}}%
\pgfpathlineto{\pgfqpoint{1.023152in}{1.086002in}}%
\pgfpathlineto{\pgfqpoint{1.024900in}{1.086278in}}%
\pgfpathlineto{\pgfqpoint{1.026637in}{1.086246in}}%
\pgfpathlineto{\pgfqpoint{1.028365in}{1.085644in}}%
\pgfpathlineto{\pgfqpoint{1.030082in}{1.084854in}}%
\pgfpathlineto{\pgfqpoint{1.031789in}{1.084768in}}%
\pgfpathlineto{\pgfqpoint{1.033487in}{1.085104in}}%
\pgfpathlineto{\pgfqpoint{1.035174in}{1.085452in}}%
\pgfpathlineto{\pgfqpoint{1.036852in}{1.084983in}}%
\pgfpathlineto{\pgfqpoint{1.038521in}{1.084513in}}%
\pgfpathlineto{\pgfqpoint{1.040180in}{1.084725in}}%
\pgfpathlineto{\pgfqpoint{1.041829in}{1.085671in}}%
\pgfpathlineto{\pgfqpoint{1.043470in}{1.086562in}}%
\pgfpathlineto{\pgfqpoint{1.045101in}{1.087073in}}%
\pgfpathlineto{\pgfqpoint{1.046723in}{1.087260in}}%
\pgfpathlineto{\pgfqpoint{1.048336in}{1.086953in}}%
\pgfpathlineto{\pgfqpoint{1.049941in}{1.085586in}}%
\pgfpathlineto{\pgfqpoint{1.051536in}{1.085029in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{1.085642in}}%
\pgfpathlineto{\pgfqpoint{1.054702in}{1.086139in}}%
\pgfpathlineto{\pgfqpoint{1.056272in}{1.086771in}}%
\pgfpathlineto{\pgfqpoint{1.057833in}{1.087306in}}%
\pgfpathlineto{\pgfqpoint{1.059387in}{1.087291in}}%
\pgfpathlineto{\pgfqpoint{1.060932in}{1.087040in}}%
\pgfpathlineto{\pgfqpoint{1.062469in}{1.086070in}}%
\pgfpathlineto{\pgfqpoint{1.063998in}{1.085470in}}%
\pgfpathlineto{\pgfqpoint{1.065519in}{1.085257in}}%
\pgfpathlineto{\pgfqpoint{1.067032in}{1.084144in}}%
\pgfpathlineto{\pgfqpoint{1.068537in}{1.083844in}}%
\pgfpathlineto{\pgfqpoint{1.070035in}{1.084526in}}%
\pgfpathlineto{\pgfqpoint{1.071525in}{1.085787in}}%
\pgfpathlineto{\pgfqpoint{1.073008in}{1.086954in}}%
\pgfpathlineto{\pgfqpoint{1.074483in}{1.086797in}}%
\pgfpathlineto{\pgfqpoint{1.075950in}{1.086260in}}%
\pgfpathlineto{\pgfqpoint{1.077411in}{1.085150in}}%
\pgfpathlineto{\pgfqpoint{1.078864in}{1.084551in}}%
\pgfpathlineto{\pgfqpoint{1.080310in}{1.084694in}}%
\pgfpathlineto{\pgfqpoint{1.081749in}{1.084981in}}%
\pgfpathlineto{\pgfqpoint{1.083180in}{1.085151in}}%
\pgfpathlineto{\pgfqpoint{1.084605in}{1.085437in}}%
\pgfpathlineto{\pgfqpoint{1.086023in}{1.085787in}}%
\pgfpathlineto{\pgfqpoint{1.087434in}{1.086318in}}%
\pgfpathlineto{\pgfqpoint{1.088839in}{1.087422in}}%
\pgfpathlineto{\pgfqpoint{1.090236in}{1.087930in}}%
\pgfpathlineto{\pgfqpoint{1.091627in}{1.086860in}}%
\pgfpathlineto{\pgfqpoint{1.093012in}{1.086355in}}%
\pgfpathlineto{\pgfqpoint{1.094389in}{1.086986in}}%
\pgfpathlineto{\pgfqpoint{1.095761in}{1.088153in}}%
\pgfpathlineto{\pgfqpoint{1.097126in}{1.089224in}}%
\pgfpathlineto{\pgfqpoint{1.098485in}{1.089890in}}%
\pgfpathlineto{\pgfqpoint{1.099837in}{1.090153in}}%
\pgfpathlineto{\pgfqpoint{1.101183in}{1.090318in}}%
\pgfpathlineto{\pgfqpoint{1.102523in}{1.090476in}}%
\pgfpathlineto{\pgfqpoint{1.103857in}{1.090135in}}%
\pgfpathlineto{\pgfqpoint{1.105185in}{1.089844in}}%
\pgfpathlineto{\pgfqpoint{1.106507in}{1.089514in}}%
\pgfpathlineto{\pgfqpoint{1.107823in}{1.089193in}}%
\pgfpathlineto{\pgfqpoint{1.109133in}{1.088461in}}%
\pgfpathlineto{\pgfqpoint{1.110437in}{1.087795in}}%
\pgfpathlineto{\pgfqpoint{1.111736in}{1.088087in}}%
\pgfpathlineto{\pgfqpoint{1.113029in}{1.089224in}}%
\pgfpathlineto{\pgfqpoint{1.114316in}{1.090330in}}%
\pgfpathlineto{\pgfqpoint{1.115597in}{1.090888in}}%
\pgfpathlineto{\pgfqpoint{1.116873in}{1.090639in}}%
\pgfpathlineto{\pgfqpoint{1.118143in}{1.090274in}}%
\pgfpathlineto{\pgfqpoint{1.119408in}{1.090010in}}%
\pgfpathlineto{\pgfqpoint{1.120667in}{1.089960in}}%
\pgfpathlineto{\pgfqpoint{1.121921in}{1.090103in}}%
\pgfpathlineto{\pgfqpoint{1.123170in}{1.090388in}}%
\pgfpathlineto{\pgfqpoint{1.124413in}{1.089860in}}%
\pgfpathlineto{\pgfqpoint{1.125651in}{1.089576in}}%
\pgfpathlineto{\pgfqpoint{1.126884in}{1.088927in}}%
\pgfpathlineto{\pgfqpoint{1.128112in}{1.088479in}}%
\pgfpathlineto{\pgfqpoint{1.129334in}{1.088461in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{1.089029in}}%
\pgfpathlineto{\pgfqpoint{1.131764in}{1.089448in}}%
\pgfpathlineto{\pgfqpoint{1.132972in}{1.089725in}}%
\pgfpathlineto{\pgfqpoint{1.134174in}{1.089983in}}%
\pgfpathlineto{\pgfqpoint{1.135372in}{1.089877in}}%
\pgfpathlineto{\pgfqpoint{1.136564in}{1.089678in}}%
\pgfpathlineto{\pgfqpoint{1.137752in}{1.089561in}}%
\pgfpathlineto{\pgfqpoint{1.138935in}{1.089319in}}%
\pgfpathlineto{\pgfqpoint{1.140113in}{1.089269in}}%
\pgfpathlineto{\pgfqpoint{1.141287in}{1.089707in}}%
\pgfpathlineto{\pgfqpoint{1.142456in}{1.090230in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{1.089971in}}%
\pgfpathlineto{\pgfqpoint{1.144780in}{1.089290in}}%
\pgfpathlineto{\pgfqpoint{1.145935in}{1.088768in}}%
\pgfpathlineto{\pgfqpoint{1.147085in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{1.148231in}{1.088917in}}%
\pgfpathlineto{\pgfqpoint{1.149373in}{1.089253in}}%
\pgfpathlineto{\pgfqpoint{1.150510in}{1.089749in}}%
\pgfpathlineto{\pgfqpoint{1.151642in}{1.090281in}}%
\pgfpathlineto{\pgfqpoint{1.152771in}{1.089966in}}%
\pgfpathlineto{\pgfqpoint{1.153895in}{1.089639in}}%
\pgfpathlineto{\pgfqpoint{1.155014in}{1.089536in}}%
\pgfpathlineto{\pgfqpoint{1.156130in}{1.089508in}}%
\pgfpathlineto{\pgfqpoint{1.157241in}{1.089389in}}%
\pgfpathlineto{\pgfqpoint{1.158348in}{1.089462in}}%
\pgfpathlineto{\pgfqpoint{1.159451in}{1.089501in}}%
\pgfpathlineto{\pgfqpoint{1.160550in}{1.089387in}}%
\pgfpathlineto{\pgfqpoint{1.161644in}{1.089271in}}%
\pgfpathlineto{\pgfqpoint{1.162735in}{1.089320in}}%
\pgfpathlineto{\pgfqpoint{1.163821in}{1.089474in}}%
\pgfpathlineto{\pgfqpoint{1.164904in}{1.089753in}}%
\pgfpathlineto{\pgfqpoint{1.165982in}{1.089778in}}%
\pgfpathlineto{\pgfqpoint{1.167057in}{1.089359in}}%
\pgfpathlineto{\pgfqpoint{1.168127in}{1.089074in}}%
\pgfpathlineto{\pgfqpoint{1.169194in}{1.089510in}}%
\pgfpathlineto{\pgfqpoint{1.170257in}{1.090218in}}%
\pgfpathlineto{\pgfqpoint{1.171316in}{1.090438in}}%
\pgfpathlineto{\pgfqpoint{1.172371in}{1.090450in}}%
\pgfpathlineto{\pgfqpoint{1.173422in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.090077in}}%
\pgfpathlineto{\pgfqpoint{1.175513in}{1.090031in}}%
\pgfpathlineto{\pgfqpoint{1.176554in}{1.089553in}}%
\pgfpathlineto{\pgfqpoint{1.177590in}{1.089275in}}%
\pgfpathlineto{\pgfqpoint{1.178623in}{1.089463in}}%
\pgfpathlineto{\pgfqpoint{1.179652in}{1.089186in}}%
\pgfpathlineto{\pgfqpoint{1.180678in}{1.088865in}}%
\pgfpathlineto{\pgfqpoint{1.181700in}{1.089076in}}%
\pgfpathlineto{\pgfqpoint{1.182718in}{1.089548in}}%
\pgfpathlineto{\pgfqpoint{1.183733in}{1.089367in}}%
\pgfpathlineto{\pgfqpoint{1.184744in}{1.089437in}}%
\pgfpathlineto{\pgfqpoint{1.185752in}{1.089917in}}%
\pgfpathlineto{\pgfqpoint{1.186757in}{1.090321in}}%
\pgfpathlineto{\pgfqpoint{1.187758in}{1.090442in}}%
\pgfpathlineto{\pgfqpoint{1.188755in}{1.090245in}}%
\pgfpathlineto{\pgfqpoint{1.189750in}{1.089915in}}%
\pgfpathlineto{\pgfqpoint{1.190741in}{1.089615in}}%
\pgfpathlineto{\pgfqpoint{1.191728in}{1.089767in}}%
\pgfpathlineto{\pgfqpoint{1.192712in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{1.193693in}{1.089274in}}%
\pgfpathlineto{\pgfqpoint{1.194671in}{1.089461in}}%
\pgfpathlineto{\pgfqpoint{1.195645in}{1.089951in}}%
\pgfpathlineto{\pgfqpoint{1.196616in}{1.089697in}}%
\pgfpathlineto{\pgfqpoint{1.197584in}{1.089453in}}%
\pgfpathlineto{\pgfqpoint{1.198549in}{1.089381in}}%
\pgfpathlineto{\pgfqpoint{1.199511in}{1.089284in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{1.089385in}}%
\pgfpathlineto{\pgfqpoint{1.201424in}{1.089600in}}%
\pgfpathlineto{\pgfqpoint{1.202377in}{1.089706in}}%
\pgfpathlineto{\pgfqpoint{1.203326in}{1.089576in}}%
\pgfpathlineto{\pgfqpoint{1.204272in}{1.089248in}}%
\pgfpathlineto{\pgfqpoint{1.205215in}{1.089213in}}%
\pgfpathlineto{\pgfqpoint{1.206155in}{1.089328in}}%
\pgfpathlineto{\pgfqpoint{1.207092in}{1.089275in}}%
\pgfpathlineto{\pgfqpoint{1.208026in}{1.089016in}}%
\pgfpathlineto{\pgfqpoint{1.208957in}{1.089187in}}%
\pgfpathlineto{\pgfqpoint{1.209885in}{1.089421in}}%
\pgfpathlineto{\pgfqpoint{1.210810in}{1.089432in}}%
\pgfpathlineto{\pgfqpoint{1.211732in}{1.089304in}}%
\pgfpathlineto{\pgfqpoint{1.212651in}{1.089262in}}%
\pgfpathlineto{\pgfqpoint{1.213568in}{1.089204in}}%
\pgfpathlineto{\pgfqpoint{1.214481in}{1.089405in}}%
\pgfpathlineto{\pgfqpoint{1.215392in}{1.089779in}}%
\pgfpathlineto{\pgfqpoint{1.216300in}{1.089646in}}%
\pgfpathlineto{\pgfqpoint{1.217205in}{1.089516in}}%
\pgfpathlineto{\pgfqpoint{1.218107in}{1.089894in}}%
\pgfpathlineto{\pgfqpoint{1.219007in}{1.090210in}}%
\pgfpathlineto{\pgfqpoint{1.219904in}{1.089863in}}%
\pgfpathlineto{\pgfqpoint{1.220798in}{1.089193in}}%
\pgfpathlineto{\pgfqpoint{1.221689in}{1.088691in}}%
\pgfpathlineto{\pgfqpoint{1.222578in}{1.088772in}}%
\pgfpathlineto{\pgfqpoint{1.223464in}{1.089086in}}%
\pgfpathlineto{\pgfqpoint{1.224347in}{1.089294in}}%
\pgfpathlineto{\pgfqpoint{1.225227in}{1.089419in}}%
\pgfpathlineto{\pgfqpoint{1.226105in}{1.089647in}}%
\pgfpathlineto{\pgfqpoint{1.226981in}{1.089677in}}%
\pgfpathlineto{\pgfqpoint{1.227853in}{1.089691in}}%
\pgfpathlineto{\pgfqpoint{1.228724in}{1.089707in}}%
\pgfpathlineto{\pgfqpoint{1.229591in}{1.089744in}}%
\pgfpathlineto{\pgfqpoint{1.230456in}{1.089967in}}%
\pgfpathlineto{\pgfqpoint{1.231319in}{1.090178in}}%
\pgfpathlineto{\pgfqpoint{1.232179in}{1.090050in}}%
\pgfpathlineto{\pgfqpoint{1.233036in}{1.089941in}}%
\pgfpathlineto{\pgfqpoint{1.233891in}{1.089878in}}%
\pgfpathlineto{\pgfqpoint{1.234743in}{1.090058in}}%
\pgfpathlineto{\pgfqpoint{1.235593in}{1.090273in}}%
\pgfpathlineto{\pgfqpoint{1.236441in}{1.090490in}}%
\pgfpathlineto{\pgfqpoint{1.237286in}{1.090539in}}%
\pgfpathlineto{\pgfqpoint{1.238128in}{1.090338in}}%
\pgfpathlineto{\pgfqpoint{1.238968in}{1.090312in}}%
\pgfpathlineto{\pgfqpoint{1.239806in}{1.090462in}}%
\pgfpathlineto{\pgfqpoint{1.240642in}{1.090537in}}%
\pgfpathlineto{\pgfqpoint{1.241475in}{1.090418in}}%
\pgfpathlineto{\pgfqpoint{1.242305in}{1.090460in}}%
\pgfpathlineto{\pgfqpoint{1.243133in}{1.090517in}}%
\pgfpathlineto{\pgfqpoint{1.243959in}{1.089896in}}%
\pgfpathlineto{\pgfqpoint{1.244783in}{1.089246in}}%
\pgfpathlineto{\pgfqpoint{1.245604in}{1.088861in}}%
\pgfpathlineto{\pgfqpoint{1.246423in}{1.088870in}}%
\pgfpathlineto{\pgfqpoint{1.247240in}{1.089296in}}%
\pgfpathlineto{\pgfqpoint{1.248055in}{1.089138in}}%
\pgfpathlineto{\pgfqpoint{1.248867in}{1.088855in}}%
\pgfpathlineto{\pgfqpoint{1.249677in}{1.089038in}}%
\pgfpathlineto{\pgfqpoint{1.250485in}{1.089397in}}%
\pgfpathlineto{\pgfqpoint{1.251290in}{1.089732in}}%
\pgfpathlineto{\pgfqpoint{1.252093in}{1.089981in}}%
\pgfpathlineto{\pgfqpoint{1.252894in}{1.089521in}}%
\pgfpathlineto{\pgfqpoint{1.253693in}{1.089394in}}%
\pgfpathlineto{\pgfqpoint{1.254490in}{1.089051in}}%
\pgfpathlineto{\pgfqpoint{1.255285in}{1.088761in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{1.088813in}}%
\pgfpathlineto{\pgfqpoint{1.256867in}{1.089401in}}%
\pgfpathlineto{\pgfqpoint{1.257655in}{1.089328in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{1.089035in}}%
\pgfpathlineto{\pgfqpoint{1.259225in}{1.089263in}}%
\pgfpathlineto{\pgfqpoint{1.260007in}{1.089685in}}%
\pgfpathlineto{\pgfqpoint{1.260787in}{1.090148in}}%
\pgfpathlineto{\pgfqpoint{1.261565in}{1.090243in}}%
\pgfpathlineto{\pgfqpoint{1.262340in}{1.090153in}}%
\pgfpathlineto{\pgfqpoint{1.263114in}{1.089907in}}%
\pgfpathlineto{\pgfqpoint{1.263886in}{1.089624in}}%
\pgfpathlineto{\pgfqpoint{1.264655in}{1.089302in}}%
\pgfpathlineto{\pgfqpoint{1.265423in}{1.088824in}}%
\pgfpathlineto{\pgfqpoint{1.266188in}{1.088570in}}%
\pgfpathlineto{\pgfqpoint{1.266952in}{1.088927in}}%
\pgfpathlineto{\pgfqpoint{1.267713in}{1.089418in}}%
\pgfpathlineto{\pgfqpoint{1.268473in}{1.089483in}}%
\pgfpathlineto{\pgfqpoint{1.269230in}{1.089571in}}%
\pgfpathlineto{\pgfqpoint{1.269986in}{1.089742in}}%
\pgfpathlineto{\pgfqpoint{1.270739in}{1.089865in}}%
\pgfpathlineto{\pgfqpoint{1.271491in}{1.089926in}}%
\pgfpathlineto{\pgfqpoint{1.272241in}{1.089184in}}%
\pgfpathlineto{\pgfqpoint{1.272989in}{1.088506in}}%
\pgfpathlineto{\pgfqpoint{1.273735in}{1.088524in}}%
\pgfpathlineto{\pgfqpoint{1.274479in}{1.088835in}}%
\pgfpathlineto{\pgfqpoint{1.275221in}{1.089010in}}%
\pgfpathlineto{\pgfqpoint{1.275961in}{1.089522in}}%
\pgfpathlineto{\pgfqpoint{1.276700in}{1.089729in}}%
\pgfpathlineto{\pgfqpoint{1.277437in}{1.089502in}}%
\pgfpathlineto{\pgfqpoint{1.278171in}{1.089627in}}%
\pgfpathlineto{\pgfqpoint{1.278904in}{1.089758in}}%
\pgfpathlineto{\pgfqpoint{1.279635in}{1.089721in}}%
\pgfpathlineto{\pgfqpoint{1.280365in}{1.089532in}}%
\pgfpathlineto{\pgfqpoint{1.281092in}{1.089800in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.089890in}}%
\pgfpathlineto{\pgfqpoint{1.282542in}{1.089798in}}%
\pgfpathlineto{\pgfqpoint{1.283264in}{1.089678in}}%
\pgfpathlineto{\pgfqpoint{1.283984in}{1.089385in}}%
\pgfpathlineto{\pgfqpoint{1.284702in}{1.089490in}}%
\pgfpathlineto{\pgfqpoint{1.285419in}{1.089612in}}%
\pgfpathlineto{\pgfqpoint{1.286134in}{1.089309in}}%
\pgfpathlineto{\pgfqpoint{1.286848in}{1.089128in}}%
\pgfpathlineto{\pgfqpoint{1.287559in}{1.089351in}}%
\pgfpathlineto{\pgfqpoint{1.288269in}{1.089497in}}%
\pgfpathlineto{\pgfqpoint{1.288977in}{1.089175in}}%
\pgfpathlineto{\pgfqpoint{1.289683in}{1.089260in}}%
\pgfpathlineto{\pgfqpoint{1.290388in}{1.089509in}}%
\pgfpathlineto{\pgfqpoint{1.291091in}{1.089226in}}%
\pgfpathlineto{\pgfqpoint{1.291792in}{1.089308in}}%
\pgfpathlineto{\pgfqpoint{1.292492in}{1.089216in}}%
\pgfpathlineto{\pgfqpoint{1.293190in}{1.088858in}}%
\pgfpathlineto{\pgfqpoint{1.293886in}{1.089003in}}%
\pgfpathlineto{\pgfqpoint{1.294581in}{1.089343in}}%
\pgfpathlineto{\pgfqpoint{1.295274in}{1.089026in}}%
\pgfpathlineto{\pgfqpoint{1.295965in}{1.089099in}}%
\pgfpathlineto{\pgfqpoint{1.296655in}{1.089498in}}%
\pgfpathlineto{\pgfqpoint{1.297343in}{1.089641in}}%
\pgfpathlineto{\pgfqpoint{1.298030in}{1.089496in}}%
\pgfpathlineto{\pgfqpoint{1.298715in}{1.089517in}}%
\pgfpathlineto{\pgfqpoint{1.299398in}{1.089381in}}%
\pgfpathlineto{\pgfqpoint{1.300080in}{1.089561in}}%
\pgfpathlineto{\pgfqpoint{1.300760in}{1.089875in}}%
\pgfpathlineto{\pgfqpoint{1.301438in}{1.090010in}}%
\pgfpathlineto{\pgfqpoint{1.302115in}{1.090122in}}%
\pgfpathlineto{\pgfqpoint{1.302791in}{1.090398in}}%
\pgfpathlineto{\pgfqpoint{1.303465in}{1.090346in}}%
\pgfpathlineto{\pgfqpoint{1.304137in}{1.090217in}}%
\pgfpathlineto{\pgfqpoint{1.304808in}{1.090388in}}%
\pgfpathlineto{\pgfqpoint{1.305477in}{1.090438in}}%
\pgfpathlineto{\pgfqpoint{1.306145in}{1.090264in}}%
\pgfpathlineto{\pgfqpoint{1.306811in}{1.089795in}}%
\pgfpathlineto{\pgfqpoint{1.307476in}{1.089316in}}%
\pgfpathlineto{\pgfqpoint{1.308139in}{1.089050in}}%
\pgfpathlineto{\pgfqpoint{1.308801in}{1.089170in}}%
\pgfpathlineto{\pgfqpoint{1.309461in}{1.089174in}}%
\pgfpathlineto{\pgfqpoint{1.310120in}{1.089169in}}%
\pgfpathlineto{\pgfqpoint{1.310777in}{1.089152in}}%
\pgfpathlineto{\pgfqpoint{1.311433in}{1.089153in}}%
\pgfpathlineto{\pgfqpoint{1.312087in}{1.089012in}}%
\pgfpathlineto{\pgfqpoint{1.312740in}{1.089184in}}%
\pgfpathlineto{\pgfqpoint{1.313391in}{1.089171in}}%
\pgfpathlineto{\pgfqpoint{1.314041in}{1.088929in}}%
\pgfpathlineto{\pgfqpoint{1.314690in}{1.088526in}}%
\pgfpathlineto{\pgfqpoint{1.315337in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{1.315982in}{1.087891in}}%
\pgfpathlineto{\pgfqpoint{1.316627in}{1.088165in}}%
\pgfpathlineto{\pgfqpoint{1.317269in}{1.088771in}}%
\pgfpathlineto{\pgfqpoint{1.317911in}{1.089273in}}%
\pgfpathlineto{\pgfqpoint{1.318551in}{1.089475in}}%
\pgfpathlineto{\pgfqpoint{1.319189in}{1.089342in}}%
\pgfpathlineto{\pgfqpoint{1.319827in}{1.089014in}}%
\pgfpathlineto{\pgfqpoint{1.320462in}{1.089090in}}%
\pgfpathlineto{\pgfqpoint{1.321097in}{1.089541in}}%
\pgfpathlineto{\pgfqpoint{1.321730in}{1.089929in}}%
\pgfpathlineto{\pgfqpoint{1.322362in}{1.089532in}}%
\pgfpathlineto{\pgfqpoint{1.322992in}{1.088994in}}%
\pgfpathlineto{\pgfqpoint{1.323621in}{1.088579in}}%
\pgfpathlineto{\pgfqpoint{1.324249in}{1.088487in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{1.088786in}}%
\pgfpathlineto{\pgfqpoint{1.325500in}{1.089191in}}%
\pgfpathlineto{\pgfqpoint{1.326124in}{1.089149in}}%
\pgfpathlineto{\pgfqpoint{1.326746in}{1.089449in}}%
\pgfpathlineto{\pgfqpoint{1.327367in}{1.089894in}}%
\pgfpathlineto{\pgfqpoint{1.327987in}{1.090035in}}%
\pgfpathlineto{\pgfqpoint{1.328605in}{1.090046in}}%
\pgfpathlineto{\pgfqpoint{1.329222in}{1.090117in}}%
\pgfpathlineto{\pgfqpoint{1.329838in}{1.089981in}}%
\pgfpathlineto{\pgfqpoint{1.330452in}{1.089683in}}%
\pgfpathlineto{\pgfqpoint{1.331066in}{1.089356in}}%
\pgfpathlineto{\pgfqpoint{1.331677in}{1.089378in}}%
\pgfpathlineto{\pgfqpoint{1.332288in}{1.089224in}}%
\pgfpathlineto{\pgfqpoint{1.332897in}{1.088904in}}%
\pgfpathlineto{\pgfqpoint{1.333506in}{1.088813in}}%
\pgfpathlineto{\pgfqpoint{1.334112in}{1.089113in}}%
\pgfpathlineto{\pgfqpoint{1.334718in}{1.089572in}}%
\pgfpathlineto{\pgfqpoint{1.335322in}{1.089748in}}%
\pgfpathlineto{\pgfqpoint{1.335925in}{1.089609in}}%
\pgfpathlineto{\pgfqpoint{1.336527in}{1.089490in}}%
\pgfpathlineto{\pgfqpoint{1.337128in}{1.089361in}}%
\pgfpathlineto{\pgfqpoint{1.337727in}{1.089572in}}%
\pgfpathlineto{\pgfqpoint{1.338325in}{1.089984in}}%
\pgfpathlineto{\pgfqpoint{1.338922in}{1.089996in}}%
\pgfpathlineto{\pgfqpoint{1.339518in}{1.089844in}}%
\pgfpathlineto{\pgfqpoint{1.340113in}{1.089953in}}%
\pgfpathlineto{\pgfqpoint{1.340706in}{1.089988in}}%
\pgfpathlineto{\pgfqpoint{1.341298in}{1.089791in}}%
\pgfpathlineto{\pgfqpoint{1.341889in}{1.089966in}}%
\pgfpathlineto{\pgfqpoint{1.342479in}{1.090003in}}%
\pgfpathlineto{\pgfqpoint{1.343067in}{1.089920in}}%
\pgfpathlineto{\pgfqpoint{1.343655in}{1.089996in}}%
\pgfpathlineto{\pgfqpoint{1.344241in}{1.090096in}}%
\pgfpathlineto{\pgfqpoint{1.344826in}{1.090078in}}%
\pgfpathlineto{\pgfqpoint{1.345410in}{1.089899in}}%
\pgfpathlineto{\pgfqpoint{1.345992in}{1.089629in}}%
\pgfpathlineto{\pgfqpoint{1.346574in}{1.089471in}}%
\pgfpathlineto{\pgfqpoint{1.347154in}{1.089615in}}%
\pgfpathlineto{\pgfqpoint{1.347733in}{1.089862in}}%
\pgfpathlineto{\pgfqpoint{1.348312in}{1.089796in}}%
\pgfpathlineto{\pgfqpoint{1.348888in}{1.089209in}}%
\pgfpathlineto{\pgfqpoint{1.349464in}{1.088714in}}%
\pgfpathlineto{\pgfqpoint{1.350039in}{1.088554in}}%
\pgfpathlineto{\pgfqpoint{1.350613in}{1.088845in}}%
\pgfpathlineto{\pgfqpoint{1.351185in}{1.089362in}}%
\pgfpathlineto{\pgfqpoint{1.351756in}{1.089622in}}%
\pgfpathlineto{\pgfqpoint{1.352326in}{1.089711in}}%
\pgfpathlineto{\pgfqpoint{1.352896in}{1.089903in}}%
\pgfpathlineto{\pgfqpoint{1.353464in}{1.090105in}}%
\pgfpathlineto{\pgfqpoint{1.354030in}{1.090169in}}%
\pgfpathlineto{\pgfqpoint{1.354596in}{1.089723in}}%
\pgfpathlineto{\pgfqpoint{1.355161in}{1.088874in}}%
\pgfpathlineto{\pgfqpoint{1.355725in}{1.088971in}}%
\pgfpathlineto{\pgfqpoint{1.356287in}{1.089285in}}%
\pgfpathlineto{\pgfqpoint{1.356849in}{1.089055in}}%
\pgfpathlineto{\pgfqpoint{1.357409in}{1.089032in}}%
\pgfpathlineto{\pgfqpoint{1.357968in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{1.358527in}{1.089966in}}%
\pgfpathlineto{\pgfqpoint{1.359084in}{1.090220in}}%
\pgfpathlineto{\pgfqpoint{1.359640in}{1.090444in}}%
\pgfpathlineto{\pgfqpoint{1.360195in}{1.089876in}}%
\pgfpathlineto{\pgfqpoint{1.360749in}{1.089184in}}%
\pgfpathlineto{\pgfqpoint{1.361302in}{1.088863in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{1.088694in}}%
\pgfpathlineto{\pgfqpoint{1.362405in}{1.088057in}}%
\pgfpathlineto{\pgfqpoint{1.362955in}{1.087861in}}%
\pgfpathlineto{\pgfqpoint{1.363503in}{1.088831in}}%
\pgfpathlineto{\pgfqpoint{1.364051in}{1.089089in}}%
\pgfpathlineto{\pgfqpoint{1.364598in}{1.088894in}}%
\pgfpathlineto{\pgfqpoint{1.365144in}{1.088769in}}%
\pgfpathlineto{\pgfqpoint{1.365689in}{1.088797in}}%
\pgfpathlineto{\pgfqpoint{1.366232in}{1.089106in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{1.089281in}}%
\pgfpathlineto{\pgfqpoint{1.367317in}{1.089181in}}%
\pgfpathlineto{\pgfqpoint{1.367857in}{1.089160in}}%
\pgfpathlineto{\pgfqpoint{1.368397in}{1.089133in}}%
\pgfpathlineto{\pgfqpoint{1.368936in}{1.088924in}}%
\pgfpathlineto{\pgfqpoint{1.369474in}{1.089001in}}%
\pgfpathlineto{\pgfqpoint{1.370010in}{1.089278in}}%
\pgfpathlineto{\pgfqpoint{1.370546in}{1.089446in}}%
\pgfpathlineto{\pgfqpoint{1.371081in}{1.089275in}}%
\pgfpathlineto{\pgfqpoint{1.371615in}{1.089053in}}%
\pgfpathlineto{\pgfqpoint{1.372148in}{1.088819in}}%
\pgfpathlineto{\pgfqpoint{1.372680in}{1.088780in}}%
\pgfpathlineto{\pgfqpoint{1.373210in}{1.089105in}}%
\pgfpathlineto{\pgfqpoint{1.373740in}{1.089323in}}%
\pgfpathlineto{\pgfqpoint{1.374269in}{1.088930in}}%
\pgfpathlineto{\pgfqpoint{1.374797in}{1.088718in}}%
\pgfpathlineto{\pgfqpoint{1.375325in}{1.088670in}}%
\pgfpathlineto{\pgfqpoint{1.375851in}{1.088679in}}%
\pgfpathlineto{\pgfqpoint{1.376376in}{1.088818in}}%
\pgfpathlineto{\pgfqpoint{1.376900in}{1.089157in}}%
\pgfpathlineto{\pgfqpoint{1.377423in}{1.089439in}}%
\pgfpathlineto{\pgfqpoint{1.377946in}{1.089628in}}%
\pgfpathlineto{\pgfqpoint{1.378467in}{1.089921in}}%
\pgfpathlineto{\pgfqpoint{1.378988in}{1.089900in}}%
\pgfpathlineto{\pgfqpoint{1.379507in}{1.089569in}}%
\pgfpathlineto{\pgfqpoint{1.380026in}{1.089220in}}%
\pgfpathlineto{\pgfqpoint{1.380544in}{1.088951in}}%
\pgfpathlineto{\pgfqpoint{1.381061in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.381577in}{1.088798in}}%
\pgfpathlineto{\pgfqpoint{1.382092in}{1.088801in}}%
\pgfpathlineto{\pgfqpoint{1.382606in}{1.088537in}}%
\pgfpathlineto{\pgfqpoint{1.383119in}{1.088315in}}%
\pgfpathlineto{\pgfqpoint{1.383631in}{1.088178in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{1.088412in}}%
\pgfpathlineto{\pgfqpoint{1.384653in}{1.088541in}}%
\pgfpathlineto{\pgfqpoint{1.385163in}{1.088242in}}%
\pgfpathlineto{\pgfqpoint{1.385672in}{1.087689in}}%
\pgfpathlineto{\pgfqpoint{1.386180in}{1.087788in}}%
\pgfpathlineto{\pgfqpoint{1.386687in}{1.088516in}}%
\pgfpathlineto{\pgfqpoint{1.387193in}{1.089014in}}%
\pgfpathlineto{\pgfqpoint{1.387698in}{1.089206in}}%
\pgfpathlineto{\pgfqpoint{1.388203in}{1.089233in}}%
\pgfpathlineto{\pgfqpoint{1.388706in}{1.089067in}}%
\pgfpathlineto{\pgfqpoint{1.389209in}{1.089143in}}%
\pgfpathlineto{\pgfqpoint{1.389711in}{1.089235in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{1.088860in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{1.088542in}}%
\pgfpathlineto{\pgfqpoint{1.391211in}{1.088105in}}%
\pgfpathlineto{\pgfqpoint{1.391709in}{1.087761in}}%
\pgfpathlineto{\pgfqpoint{1.392207in}{1.087881in}}%
\pgfpathlineto{\pgfqpoint{1.392703in}{1.088329in}}%
\pgfpathlineto{\pgfqpoint{1.393199in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{1.393694in}{1.087775in}}%
\pgfpathlineto{\pgfqpoint{1.394189in}{1.087787in}}%
\pgfpathlineto{\pgfqpoint{1.394682in}{1.088204in}}%
\pgfpathlineto{\pgfqpoint{1.395174in}{1.088782in}}%
\pgfpathlineto{\pgfqpoint{1.395666in}{1.088986in}}%
\pgfpathlineto{\pgfqpoint{1.396157in}{1.088801in}}%
\pgfpathlineto{\pgfqpoint{1.396647in}{1.088437in}}%
\pgfpathlineto{\pgfqpoint{1.397136in}{1.088238in}}%
\pgfpathlineto{\pgfqpoint{1.397625in}{1.088273in}}%
\pgfpathlineto{\pgfqpoint{1.398112in}{1.088014in}}%
\pgfpathlineto{\pgfqpoint{1.398599in}{1.088227in}}%
\pgfpathlineto{\pgfqpoint{1.399085in}{1.088831in}}%
\pgfpathlineto{\pgfqpoint{1.399570in}{1.088704in}}%
\pgfpathlineto{\pgfqpoint{1.400054in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.400538in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{1.401021in}{1.088627in}}%
\pgfpathlineto{\pgfqpoint{1.401503in}{1.088456in}}%
\pgfpathlineto{\pgfqpoint{1.401984in}{1.088271in}}%
\pgfpathlineto{\pgfqpoint{1.402464in}{1.088115in}}%
\pgfpathlineto{\pgfqpoint{1.402944in}{1.088161in}}%
\pgfpathlineto{\pgfqpoint{1.403423in}{1.088259in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{1.088223in}}%
\pgfpathlineto{\pgfqpoint{1.404378in}{1.088147in}}%
\pgfpathlineto{\pgfqpoint{1.404855in}{1.088420in}}%
\pgfpathlineto{\pgfqpoint{1.405330in}{1.088550in}}%
\pgfpathlineto{\pgfqpoint{1.405805in}{1.088363in}}%
\pgfpathlineto{\pgfqpoint{1.406279in}{1.088221in}}%
\pgfpathlineto{\pgfqpoint{1.406753in}{1.088366in}}%
\pgfpathlineto{\pgfqpoint{1.407225in}{1.088856in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.089160in}}%
\pgfpathlineto{\pgfqpoint{1.408168in}{1.088761in}}%
\pgfpathlineto{\pgfqpoint{1.408639in}{1.088576in}}%
\pgfpathlineto{\pgfqpoint{1.409108in}{1.089013in}}%
\pgfpathlineto{\pgfqpoint{1.409577in}{1.089550in}}%
\pgfpathlineto{\pgfqpoint{1.410045in}{1.089413in}}%
\pgfpathlineto{\pgfqpoint{1.410513in}{1.089018in}}%
\pgfpathlineto{\pgfqpoint{1.410979in}{1.088706in}}%
\pgfpathlineto{\pgfqpoint{1.411445in}{1.088870in}}%
\pgfpathlineto{\pgfqpoint{1.411910in}{1.089340in}}%
\pgfpathlineto{\pgfqpoint{1.412375in}{1.089189in}}%
\pgfpathlineto{\pgfqpoint{1.412838in}{1.088950in}}%
\pgfpathlineto{\pgfqpoint{1.413301in}{1.089165in}}%
\pgfpathlineto{\pgfqpoint{1.413764in}{1.089461in}}%
\pgfpathlineto{\pgfqpoint{1.414225in}{1.089194in}}%
\pgfpathlineto{\pgfqpoint{1.414686in}{1.089238in}}%
\pgfpathlineto{\pgfqpoint{1.415146in}{1.089411in}}%
\pgfpathlineto{\pgfqpoint{1.415605in}{1.089161in}}%
\pgfpathlineto{\pgfqpoint{1.416064in}{1.089183in}}%
\pgfpathlineto{\pgfqpoint{1.416522in}{1.089317in}}%
\pgfpathlineto{\pgfqpoint{1.416979in}{1.089136in}}%
\pgfpathlineto{\pgfqpoint{1.417435in}{1.089027in}}%
\pgfpathlineto{\pgfqpoint{1.417891in}{1.089197in}}%
\pgfpathlineto{\pgfqpoint{1.418346in}{1.089325in}}%
\pgfpathlineto{\pgfqpoint{1.418800in}{1.089372in}}%
\pgfpathlineto{\pgfqpoint{1.419254in}{1.089532in}}%
\pgfpathlineto{\pgfqpoint{1.419707in}{1.089249in}}%
\pgfpathlineto{\pgfqpoint{1.420159in}{1.088727in}}%
\pgfpathlineto{\pgfqpoint{1.420610in}{1.088681in}}%
\pgfpathlineto{\pgfqpoint{1.421061in}{1.088921in}}%
\pgfpathlineto{\pgfqpoint{1.421511in}{1.089044in}}%
\pgfpathlineto{\pgfqpoint{1.421961in}{1.088931in}}%
\pgfpathlineto{\pgfqpoint{1.422409in}{1.088629in}}%
\pgfpathlineto{\pgfqpoint{1.422857in}{1.088423in}}%
\pgfpathlineto{\pgfqpoint{1.423305in}{1.088571in}}%
\pgfpathlineto{\pgfqpoint{1.423752in}{1.089112in}}%
\pgfpathlineto{\pgfqpoint{1.424198in}{1.088570in}}%
\pgfpathlineto{\pgfqpoint{1.424643in}{1.088080in}}%
\pgfpathlineto{\pgfqpoint{1.425087in}{1.088438in}}%
\pgfpathlineto{\pgfqpoint{1.425531in}{1.088828in}}%
\pgfpathlineto{\pgfqpoint{1.425975in}{1.089143in}}%
\pgfpathlineto{\pgfqpoint{1.426417in}{1.089091in}}%
\pgfpathlineto{\pgfqpoint{1.426859in}{1.088098in}}%
\pgfpathlineto{\pgfqpoint{1.427301in}{1.087641in}}%
\pgfpathlineto{\pgfqpoint{1.427741in}{1.088131in}}%
\pgfpathlineto{\pgfqpoint{1.428181in}{1.088589in}}%
\pgfpathlineto{\pgfqpoint{1.428621in}{1.089189in}}%
\pgfpathlineto{\pgfqpoint{1.429059in}{1.089278in}}%
\pgfpathlineto{\pgfqpoint{1.429497in}{1.089490in}}%
\pgfpathlineto{\pgfqpoint{1.429935in}{1.089154in}}%
\pgfpathlineto{\pgfqpoint{1.430371in}{1.088823in}}%
\pgfpathlineto{\pgfqpoint{1.430807in}{1.088832in}}%
\pgfpathlineto{\pgfqpoint{1.431243in}{1.088957in}}%
\pgfpathlineto{\pgfqpoint{1.431677in}{1.089141in}}%
\pgfpathlineto{\pgfqpoint{1.432112in}{1.088583in}}%
\pgfpathlineto{\pgfqpoint{1.432545in}{1.088332in}}%
\pgfpathlineto{\pgfqpoint{1.432978in}{1.088448in}}%
\pgfpathlineto{\pgfqpoint{1.433410in}{1.088389in}}%
\pgfpathlineto{\pgfqpoint{1.433842in}{1.087927in}}%
\pgfpathlineto{\pgfqpoint{1.434272in}{1.088070in}}%
\pgfpathlineto{\pgfqpoint{1.434703in}{1.087797in}}%
\pgfpathlineto{\pgfqpoint{1.435132in}{1.087148in}}%
\pgfpathlineto{\pgfqpoint{1.435561in}{1.086973in}}%
\pgfpathlineto{\pgfqpoint{1.435990in}{1.087615in}}%
\pgfpathlineto{\pgfqpoint{1.436417in}{1.088378in}}%
\pgfpathlineto{\pgfqpoint{1.436845in}{1.088242in}}%
\pgfpathlineto{\pgfqpoint{1.437271in}{1.088105in}}%
\pgfpathlineto{\pgfqpoint{1.437697in}{1.088046in}}%
\pgfpathlineto{\pgfqpoint{1.438122in}{1.088242in}}%
\pgfpathlineto{\pgfqpoint{1.438547in}{1.088755in}}%
\pgfpathlineto{\pgfqpoint{1.438971in}{1.088649in}}%
\pgfpathlineto{\pgfqpoint{1.439394in}{1.088405in}}%
\pgfpathlineto{\pgfqpoint{1.439817in}{1.088424in}}%
\pgfpathlineto{\pgfqpoint{1.440239in}{1.088008in}}%
\pgfpathlineto{\pgfqpoint{1.440661in}{1.087515in}}%
\pgfpathlineto{\pgfqpoint{1.441082in}{1.087316in}}%
\pgfpathlineto{\pgfqpoint{1.441502in}{1.087461in}}%
\pgfpathlineto{\pgfqpoint{1.441922in}{1.087621in}}%
\pgfpathlineto{\pgfqpoint{1.442341in}{1.088044in}}%
\pgfpathlineto{\pgfqpoint{1.442760in}{1.088748in}}%
\pgfpathlineto{\pgfqpoint{1.443178in}{1.088624in}}%
\pgfpathlineto{\pgfqpoint{1.443595in}{1.088885in}}%
\pgfpathlineto{\pgfqpoint{1.444012in}{1.089207in}}%
\pgfpathlineto{\pgfqpoint{1.444428in}{1.088863in}}%
\pgfpathlineto{\pgfqpoint{1.444844in}{1.088668in}}%
\pgfpathlineto{\pgfqpoint{1.445259in}{1.088932in}}%
\pgfpathlineto{\pgfqpoint{1.445673in}{1.089004in}}%
\pgfpathlineto{\pgfqpoint{1.446087in}{1.088651in}}%
\pgfpathlineto{\pgfqpoint{1.446501in}{1.088307in}}%
\pgfpathlineto{\pgfqpoint{1.446913in}{1.088063in}}%
\pgfpathlineto{\pgfqpoint{1.447325in}{1.088091in}}%
\pgfpathlineto{\pgfqpoint{1.447737in}{1.088428in}}%
\pgfpathlineto{\pgfqpoint{1.448148in}{1.088269in}}%
\pgfpathlineto{\pgfqpoint{1.448558in}{1.088206in}}%
\pgfpathlineto{\pgfqpoint{1.448968in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{1.449377in}{1.088045in}}%
\pgfpathlineto{\pgfqpoint{1.449786in}{1.087594in}}%
\pgfpathlineto{\pgfqpoint{1.450194in}{1.087415in}}%
\pgfpathlineto{\pgfqpoint{1.450601in}{1.087629in}}%
\pgfpathlineto{\pgfqpoint{1.451008in}{1.088146in}}%
\pgfpathlineto{\pgfqpoint{1.451415in}{1.088402in}}%
\pgfpathlineto{\pgfqpoint{1.451821in}{1.088583in}}%
\pgfpathlineto{\pgfqpoint{1.452226in}{1.088470in}}%
\pgfpathlineto{\pgfqpoint{1.452631in}{1.088333in}}%
\pgfpathlineto{\pgfqpoint{1.453035in}{1.088094in}}%
\pgfpathlineto{\pgfqpoint{1.453438in}{1.087846in}}%
\pgfpathlineto{\pgfqpoint{1.453841in}{1.087621in}}%
\pgfpathlineto{\pgfqpoint{1.454244in}{1.087424in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{1.087379in}}%
\pgfpathlineto{\pgfqpoint{1.455047in}{1.087818in}}%
\pgfpathlineto{\pgfqpoint{1.455448in}{1.088353in}}%
\pgfpathlineto{\pgfqpoint{1.455848in}{1.088441in}}%
\pgfpathlineto{\pgfqpoint{1.456248in}{1.088439in}}%
\pgfpathlineto{\pgfqpoint{1.456647in}{1.088554in}}%
\pgfpathlineto{\pgfqpoint{1.457046in}{1.088696in}}%
\pgfpathlineto{\pgfqpoint{1.457444in}{1.088610in}}%
\pgfpathlineto{\pgfqpoint{1.457841in}{1.088183in}}%
\pgfpathlineto{\pgfqpoint{1.458238in}{1.087697in}}%
\pgfpathlineto{\pgfqpoint{1.458635in}{1.087716in}}%
\pgfpathlineto{\pgfqpoint{1.459031in}{1.087713in}}%
\pgfpathlineto{\pgfqpoint{1.459426in}{1.087037in}}%
\pgfpathlineto{\pgfqpoint{1.459821in}{1.086772in}}%
\pgfpathlineto{\pgfqpoint{1.460215in}{1.086934in}}%
\pgfpathlineto{\pgfqpoint{1.460609in}{1.087158in}}%
\pgfpathlineto{\pgfqpoint{1.461003in}{1.087677in}}%
\pgfpathlineto{\pgfqpoint{1.461395in}{1.088052in}}%
\pgfpathlineto{\pgfqpoint{1.461788in}{1.087822in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{1.088033in}}%
\pgfpathlineto{\pgfqpoint{1.462570in}{1.088095in}}%
\pgfpathlineto{\pgfqpoint{1.462961in}{1.087666in}}%
\pgfpathlineto{\pgfqpoint{1.463351in}{1.087185in}}%
\pgfpathlineto{\pgfqpoint{1.463741in}{1.087237in}}%
\pgfpathlineto{\pgfqpoint{1.464130in}{1.087312in}}%
\pgfpathlineto{\pgfqpoint{1.464519in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{1.464907in}{1.088394in}}%
\pgfpathlineto{\pgfqpoint{1.465294in}{1.088338in}}%
\pgfpathlineto{\pgfqpoint{1.465681in}{1.088168in}}%
\pgfpathlineto{\pgfqpoint{1.466068in}{1.088317in}}%
\pgfpathlineto{\pgfqpoint{1.466454in}{1.088479in}}%
\pgfpathlineto{\pgfqpoint{1.466839in}{1.088475in}}%
\pgfpathlineto{\pgfqpoint{1.467224in}{1.088302in}}%
\pgfpathlineto{\pgfqpoint{1.467609in}{1.088297in}}%
\pgfpathlineto{\pgfqpoint{1.467993in}{1.088292in}}%
\pgfpathlineto{\pgfqpoint{1.468376in}{1.088480in}}%
\pgfpathlineto{\pgfqpoint{1.468759in}{1.088420in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{1.088418in}}%
\pgfpathlineto{\pgfqpoint{1.469524in}{1.088619in}}%
\pgfpathlineto{\pgfqpoint{1.469905in}{1.088682in}}%
\pgfpathlineto{\pgfqpoint{1.470286in}{1.088731in}}%
\pgfpathlineto{\pgfqpoint{1.470667in}{1.088653in}}%
\pgfpathlineto{\pgfqpoint{1.471047in}{1.088125in}}%
\pgfpathlineto{\pgfqpoint{1.471426in}{1.087727in}}%
\pgfpathlineto{\pgfqpoint{1.471805in}{1.087742in}}%
\pgfpathlineto{\pgfqpoint{1.472184in}{1.088109in}}%
\pgfpathlineto{\pgfqpoint{1.472562in}{1.088393in}}%
\pgfpathlineto{\pgfqpoint{1.472940in}{1.088487in}}%
\pgfpathlineto{\pgfqpoint{1.473317in}{1.088297in}}%
\pgfpathlineto{\pgfqpoint{1.473693in}{1.088197in}}%
\pgfpathlineto{\pgfqpoint{1.474069in}{1.087798in}}%
\pgfpathlineto{\pgfqpoint{1.474445in}{1.087338in}}%
\pgfpathlineto{\pgfqpoint{1.474820in}{1.087149in}}%
\pgfpathlineto{\pgfqpoint{1.475195in}{1.087348in}}%
\pgfpathlineto{\pgfqpoint{1.475569in}{1.087276in}}%
\pgfpathlineto{\pgfqpoint{1.475943in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{1.476316in}{1.086832in}}%
\pgfpathlineto{\pgfqpoint{1.476689in}{1.087300in}}%
\pgfpathlineto{\pgfqpoint{1.477061in}{1.087923in}}%
\pgfpathlineto{\pgfqpoint{1.477433in}{1.087794in}}%
\pgfpathlineto{\pgfqpoint{1.477804in}{1.087475in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.087281in}}%
\pgfpathlineto{\pgfqpoint{1.478545in}{1.088127in}}%
\pgfpathlineto{\pgfqpoint{1.478915in}{1.088479in}}%
\pgfpathlineto{\pgfqpoint{1.479285in}{1.088578in}}%
\pgfpathlineto{\pgfqpoint{1.479654in}{1.088531in}}%
\pgfpathlineto{\pgfqpoint{1.480022in}{1.088661in}}%
\pgfpathlineto{\pgfqpoint{1.480390in}{1.088673in}}%
\pgfpathlineto{\pgfqpoint{1.480758in}{1.088526in}}%
\pgfpathlineto{\pgfqpoint{1.481125in}{1.088320in}}%
\pgfpathlineto{\pgfqpoint{1.481492in}{1.088054in}}%
\pgfpathlineto{\pgfqpoint{1.481858in}{1.087754in}}%
\pgfpathlineto{\pgfqpoint{1.482224in}{1.087555in}}%
\pgfpathlineto{\pgfqpoint{1.482589in}{1.087543in}}%
\pgfpathlineto{\pgfqpoint{1.482954in}{1.087868in}}%
\pgfpathlineto{\pgfqpoint{1.483318in}{1.088473in}}%
\pgfpathlineto{\pgfqpoint{1.483682in}{1.088895in}}%
\pgfpathlineto{\pgfqpoint{1.484046in}{1.088898in}}%
\pgfpathlineto{\pgfqpoint{1.484409in}{1.088581in}}%
\pgfpathlineto{\pgfqpoint{1.484771in}{1.088213in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.087922in}}%
\pgfpathlineto{\pgfqpoint{1.485495in}{1.087860in}}%
\pgfpathlineto{\pgfqpoint{1.485857in}{1.087874in}}%
\pgfpathlineto{\pgfqpoint{1.486217in}{1.087857in}}%
\pgfpathlineto{\pgfqpoint{1.486578in}{1.087972in}}%
\pgfpathlineto{\pgfqpoint{1.486938in}{1.088099in}}%
\pgfpathlineto{\pgfqpoint{1.487297in}{1.088381in}}%
\pgfpathlineto{\pgfqpoint{1.487656in}{1.088735in}}%
\pgfpathlineto{\pgfqpoint{1.488015in}{1.088485in}}%
\pgfpathlineto{\pgfqpoint{1.488373in}{1.088072in}}%
\pgfpathlineto{\pgfqpoint{1.488731in}{1.088031in}}%
\pgfpathlineto{\pgfqpoint{1.489088in}{1.087860in}}%
\pgfpathlineto{\pgfqpoint{1.489445in}{1.087630in}}%
\pgfpathlineto{\pgfqpoint{1.489801in}{1.087612in}}%
\pgfpathlineto{\pgfqpoint{1.490157in}{1.087773in}}%
\pgfpathlineto{\pgfqpoint{1.490513in}{1.087720in}}%
\pgfpathlineto{\pgfqpoint{1.490868in}{1.087857in}}%
\pgfpathlineto{\pgfqpoint{1.491223in}{1.088325in}}%
\pgfpathlineto{\pgfqpoint{1.491577in}{1.088413in}}%
\pgfpathlineto{\pgfqpoint{1.491931in}{1.088717in}}%
\pgfpathlineto{\pgfqpoint{1.492284in}{1.088543in}}%
\pgfpathlineto{\pgfqpoint{1.492637in}{1.088440in}}%
\pgfpathlineto{\pgfqpoint{1.492990in}{1.088373in}}%
\pgfpathlineto{\pgfqpoint{1.493342in}{1.087707in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.087342in}}%
\pgfpathlineto{\pgfqpoint{1.494045in}{1.087493in}}%
\pgfpathlineto{\pgfqpoint{1.494396in}{1.087846in}}%
\pgfpathlineto{\pgfqpoint{1.494746in}{1.087788in}}%
\pgfpathlineto{\pgfqpoint{1.495096in}{1.087999in}}%
\pgfpathlineto{\pgfqpoint{1.495446in}{1.088143in}}%
\pgfpathlineto{\pgfqpoint{1.495795in}{1.088011in}}%
\pgfpathlineto{\pgfqpoint{1.496144in}{1.087968in}}%
\pgfpathlineto{\pgfqpoint{1.496492in}{1.088110in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{1.088263in}}%
\pgfpathlineto{\pgfqpoint{1.497188in}{1.088049in}}%
\pgfpathlineto{\pgfqpoint{1.497535in}{1.087799in}}%
\pgfpathlineto{\pgfqpoint{1.497882in}{1.087983in}}%
\pgfpathlineto{\pgfqpoint{1.498228in}{1.088264in}}%
\pgfpathlineto{\pgfqpoint{1.498574in}{1.088471in}}%
\pgfpathlineto{\pgfqpoint{1.498919in}{1.087916in}}%
\pgfpathlineto{\pgfqpoint{1.499264in}{1.087542in}}%
\pgfpathlineto{\pgfqpoint{1.499609in}{1.087702in}}%
\pgfpathlineto{\pgfqpoint{1.499953in}{1.087982in}}%
\pgfpathlineto{\pgfqpoint{1.500297in}{1.088028in}}%
\pgfpathlineto{\pgfqpoint{1.500641in}{1.088013in}}%
\pgfpathlineto{\pgfqpoint{1.500984in}{1.087914in}}%
\pgfpathlineto{\pgfqpoint{1.501326in}{1.087903in}}%
\pgfpathlineto{\pgfqpoint{1.501669in}{1.088075in}}%
\pgfpathlineto{\pgfqpoint{1.502010in}{1.088216in}}%
\pgfpathlineto{\pgfqpoint{1.502352in}{1.087796in}}%
\pgfpathlineto{\pgfqpoint{1.502693in}{1.087735in}}%
\pgfpathlineto{\pgfqpoint{1.503034in}{1.087502in}}%
\pgfpathlineto{\pgfqpoint{1.503374in}{1.087263in}}%
\pgfpathlineto{\pgfqpoint{1.503714in}{1.087373in}}%
\pgfpathlineto{\pgfqpoint{1.504053in}{1.087358in}}%
\pgfpathlineto{\pgfqpoint{1.504392in}{1.087390in}}%
\pgfpathlineto{\pgfqpoint{1.504731in}{1.087469in}}%
\pgfpathlineto{\pgfqpoint{1.505069in}{1.087410in}}%
\pgfpathlineto{\pgfqpoint{1.505407in}{1.087526in}}%
\pgfpathlineto{\pgfqpoint{1.505745in}{1.087731in}}%
\pgfpathlineto{\pgfqpoint{1.506082in}{1.087877in}}%
\pgfpathlineto{\pgfqpoint{1.506419in}{1.087968in}}%
\pgfpathlineto{\pgfqpoint{1.506755in}{1.088196in}}%
\pgfpathlineto{\pgfqpoint{1.507091in}{1.088589in}}%
\pgfpathlineto{\pgfqpoint{1.507426in}{1.088670in}}%
\pgfpathlineto{\pgfqpoint{1.507762in}{1.088561in}}%
\pgfpathlineto{\pgfqpoint{1.508097in}{1.088408in}}%
\pgfpathlineto{\pgfqpoint{1.508431in}{1.088167in}}%
\pgfpathlineto{\pgfqpoint{1.508765in}{1.088082in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{1.088055in}}%
\pgfpathlineto{\pgfqpoint{1.509432in}{1.087998in}}%
\pgfpathlineto{\pgfqpoint{1.509765in}{1.087821in}}%
\pgfpathlineto{\pgfqpoint{1.510097in}{1.087674in}}%
\pgfpathlineto{\pgfqpoint{1.510430in}{1.087486in}}%
\pgfpathlineto{\pgfqpoint{1.510761in}{1.087412in}}%
\pgfpathlineto{\pgfqpoint{1.511093in}{1.087563in}}%
\pgfpathlineto{\pgfqpoint{1.511424in}{1.087880in}}%
\pgfpathlineto{\pgfqpoint{1.511754in}{1.088093in}}%
\pgfpathlineto{\pgfqpoint{1.512085in}{1.088044in}}%
\pgfpathlineto{\pgfqpoint{1.512415in}{1.087764in}}%
\pgfpathlineto{\pgfqpoint{1.512744in}{1.087875in}}%
\pgfpathlineto{\pgfqpoint{1.513073in}{1.088199in}}%
\pgfpathlineto{\pgfqpoint{1.513402in}{1.088062in}}%
\pgfpathlineto{\pgfqpoint{1.513731in}{1.087799in}}%
\pgfpathlineto{\pgfqpoint{1.514059in}{1.087734in}}%
\pgfpathlineto{\pgfqpoint{1.514386in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{1.514714in}{1.088273in}}%
\pgfpathlineto{\pgfqpoint{1.515041in}{1.088500in}}%
\pgfpathlineto{\pgfqpoint{1.515367in}{1.088437in}}%
\pgfpathlineto{\pgfqpoint{1.515694in}{1.088298in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{1.088031in}}%
\pgfpathlineto{\pgfqpoint{1.516345in}{1.087776in}}%
\pgfpathlineto{\pgfqpoint{1.516670in}{1.087779in}}%
\pgfpathlineto{\pgfqpoint{1.516995in}{1.087988in}}%
\pgfpathlineto{\pgfqpoint{1.517319in}{1.087643in}}%
\pgfpathlineto{\pgfqpoint{1.517643in}{1.087584in}}%
\pgfpathlineto{\pgfqpoint{1.517967in}{1.087702in}}%
\pgfpathlineto{\pgfqpoint{1.518290in}{1.087396in}}%
\pgfpathlineto{\pgfqpoint{1.518613in}{1.087474in}}%
\pgfpathlineto{\pgfqpoint{1.518936in}{1.087811in}}%
\pgfpathlineto{\pgfqpoint{1.519258in}{1.087482in}}%
\pgfpathlineto{\pgfqpoint{1.519580in}{1.087292in}}%
\pgfpathlineto{\pgfqpoint{1.519902in}{1.087472in}}%
\pgfpathlineto{\pgfqpoint{1.520223in}{1.087833in}}%
\pgfpathlineto{\pgfqpoint{1.520544in}{1.088127in}}%
\pgfpathlineto{\pgfqpoint{1.520865in}{1.088234in}}%
\pgfpathlineto{\pgfqpoint{1.521185in}{1.088235in}}%
\pgfpathlineto{\pgfqpoint{1.521505in}{1.087952in}}%
\pgfpathlineto{\pgfqpoint{1.521824in}{1.087560in}}%
\pgfpathlineto{\pgfqpoint{1.522143in}{1.087141in}}%
\pgfpathlineto{\pgfqpoint{1.522462in}{1.086938in}}%
\pgfpathlineto{\pgfqpoint{1.522780in}{1.087325in}}%
\pgfpathlineto{\pgfqpoint{1.523098in}{1.087976in}}%
\pgfpathlineto{\pgfqpoint{1.523416in}{1.088073in}}%
\pgfpathlineto{\pgfqpoint{1.523734in}{1.088079in}}%
\pgfpathlineto{\pgfqpoint{1.524051in}{1.088068in}}%
\pgfpathlineto{\pgfqpoint{1.524367in}{1.087815in}}%
\pgfpathlineto{\pgfqpoint{1.524684in}{1.087699in}}%
\pgfpathlineto{\pgfqpoint{1.525000in}{1.087564in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{1.087358in}}%
\pgfpathlineto{\pgfqpoint{1.525631in}{1.087435in}}%
\pgfpathlineto{\pgfqpoint{1.525946in}{1.087638in}}%
\pgfpathlineto{\pgfqpoint{1.526261in}{1.087600in}}%
\pgfpathlineto{\pgfqpoint{1.526575in}{1.087623in}}%
\pgfpathlineto{\pgfqpoint{1.526889in}{1.087465in}}%
\pgfpathlineto{\pgfqpoint{1.527202in}{1.087461in}}%
\pgfpathlineto{\pgfqpoint{1.527516in}{1.087145in}}%
\pgfpathlineto{\pgfqpoint{1.527829in}{1.087550in}}%
\pgfpathlineto{\pgfqpoint{1.528141in}{1.088157in}}%
\pgfpathlineto{\pgfqpoint{1.528454in}{1.088668in}}%
\pgfpathlineto{\pgfqpoint{1.528766in}{1.088828in}}%
\pgfpathlineto{\pgfqpoint{1.529077in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.529389in}{1.088614in}}%
\pgfpathlineto{\pgfqpoint{1.529700in}{1.088526in}}%
\pgfpathlineto{\pgfqpoint{1.530010in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{1.530321in}{1.088294in}}%
\pgfpathlineto{\pgfqpoint{1.530631in}{1.088176in}}%
\pgfpathlineto{\pgfqpoint{1.530940in}{1.088291in}}%
\pgfpathlineto{\pgfqpoint{1.531250in}{1.088531in}}%
\pgfpathlineto{\pgfqpoint{1.531559in}{1.088612in}}%
\pgfpathlineto{\pgfqpoint{1.531867in}{1.088819in}}%
\pgfpathlineto{\pgfqpoint{1.532176in}{1.088759in}}%
\pgfpathlineto{\pgfqpoint{1.532484in}{1.088473in}}%
\pgfpathlineto{\pgfqpoint{1.532792in}{1.088466in}}%
\pgfpathlineto{\pgfqpoint{1.533099in}{1.088632in}}%
\pgfpathlineto{\pgfqpoint{1.533406in}{1.088890in}}%
\pgfpathlineto{\pgfqpoint{1.533713in}{1.088823in}}%
\pgfpathlineto{\pgfqpoint{1.534019in}{1.088160in}}%
\pgfpathlineto{\pgfqpoint{1.534325in}{1.086926in}}%
\pgfpathlineto{\pgfqpoint{1.534631in}{1.086406in}}%
\pgfpathlineto{\pgfqpoint{1.534937in}{1.086550in}}%
\pgfpathlineto{\pgfqpoint{1.535242in}{1.087194in}}%
\pgfpathlineto{\pgfqpoint{1.535547in}{1.088093in}}%
\pgfpathlineto{\pgfqpoint{1.535851in}{1.088682in}}%
\pgfpathlineto{\pgfqpoint{1.536155in}{1.088503in}}%
\pgfpathlineto{\pgfqpoint{1.536459in}{1.088811in}}%
\pgfpathlineto{\pgfqpoint{1.536763in}{1.088844in}}%
\pgfpathlineto{\pgfqpoint{1.537066in}{1.088974in}}%
\pgfpathlineto{\pgfqpoint{1.537369in}{1.089268in}}%
\pgfpathlineto{\pgfqpoint{1.537672in}{1.089286in}}%
\pgfpathlineto{\pgfqpoint{1.537974in}{1.089157in}}%
\pgfpathlineto{\pgfqpoint{1.538276in}{1.088678in}}%
\pgfpathlineto{\pgfqpoint{1.538578in}{1.088669in}}%
\pgfpathlineto{\pgfqpoint{1.538879in}{1.088882in}}%
\pgfpathlineto{\pgfqpoint{1.539180in}{1.088866in}}%
\pgfpathlineto{\pgfqpoint{1.539481in}{1.088686in}}%
\pgfpathlineto{\pgfqpoint{1.539782in}{1.088545in}}%
\pgfpathlineto{\pgfqpoint{1.540082in}{1.088629in}}%
\pgfpathlineto{\pgfqpoint{1.540382in}{1.088485in}}%
\pgfpathlineto{\pgfqpoint{1.540681in}{1.088244in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{1.087858in}}%
\pgfpathlineto{\pgfqpoint{1.541279in}{1.087088in}}%
\pgfpathlineto{\pgfqpoint{1.541578in}{1.087098in}}%
\pgfpathlineto{\pgfqpoint{1.541876in}{1.087749in}}%
\pgfpathlineto{\pgfqpoint{1.542174in}{1.088057in}}%
\pgfpathlineto{\pgfqpoint{1.542472in}{1.088163in}}%
\pgfpathlineto{\pgfqpoint{1.542769in}{1.088106in}}%
\pgfpathlineto{\pgfqpoint{1.543066in}{1.088075in}}%
\pgfpathlineto{\pgfqpoint{1.543363in}{1.087922in}}%
\pgfpathlineto{\pgfqpoint{1.543660in}{1.087760in}}%
\pgfpathlineto{\pgfqpoint{1.543956in}{1.087817in}}%
\pgfpathlineto{\pgfqpoint{1.544252in}{1.087924in}}%
\pgfpathlineto{\pgfqpoint{1.544547in}{1.087985in}}%
\pgfpathlineto{\pgfqpoint{1.544843in}{1.087850in}}%
\pgfpathlineto{\pgfqpoint{1.545138in}{1.087618in}}%
\pgfpathlineto{\pgfqpoint{1.545432in}{1.087338in}}%
\pgfpathlineto{\pgfqpoint{1.545727in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{1.546021in}{1.087959in}}%
\pgfpathlineto{\pgfqpoint{1.546315in}{1.087735in}}%
\pgfpathlineto{\pgfqpoint{1.546608in}{1.088642in}}%
\pgfpathlineto{\pgfqpoint{1.546902in}{1.088901in}}%
\pgfpathlineto{\pgfqpoint{1.546902in}{1.090522in}}%
\pgfpathlineto{\pgfqpoint{1.546902in}{1.090522in}}%
\pgfpathlineto{\pgfqpoint{1.546608in}{1.090520in}}%
\pgfpathlineto{\pgfqpoint{1.546315in}{1.090497in}}%
\pgfpathlineto{\pgfqpoint{1.546021in}{1.090491in}}%
\pgfpathlineto{\pgfqpoint{1.545727in}{1.090452in}}%
\pgfpathlineto{\pgfqpoint{1.545432in}{1.090249in}}%
\pgfpathlineto{\pgfqpoint{1.545138in}{1.090136in}}%
\pgfpathlineto{\pgfqpoint{1.544843in}{1.090242in}}%
\pgfpathlineto{\pgfqpoint{1.544547in}{1.090329in}}%
\pgfpathlineto{\pgfqpoint{1.544252in}{1.090386in}}%
\pgfpathlineto{\pgfqpoint{1.543956in}{1.090372in}}%
\pgfpathlineto{\pgfqpoint{1.543660in}{1.090344in}}%
\pgfpathlineto{\pgfqpoint{1.543363in}{1.089849in}}%
\pgfpathlineto{\pgfqpoint{1.543066in}{1.089881in}}%
\pgfpathlineto{\pgfqpoint{1.542769in}{1.090030in}}%
\pgfpathlineto{\pgfqpoint{1.542472in}{1.090312in}}%
\pgfpathlineto{\pgfqpoint{1.542174in}{1.090829in}}%
\pgfpathlineto{\pgfqpoint{1.541876in}{1.091271in}}%
\pgfpathlineto{\pgfqpoint{1.541578in}{1.091268in}}%
\pgfpathlineto{\pgfqpoint{1.541279in}{1.090853in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{1.090699in}}%
\pgfpathlineto{\pgfqpoint{1.540681in}{1.090267in}}%
\pgfpathlineto{\pgfqpoint{1.540382in}{1.090036in}}%
\pgfpathlineto{\pgfqpoint{1.540082in}{1.090830in}}%
\pgfpathlineto{\pgfqpoint{1.539782in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{1.539481in}{1.091513in}}%
\pgfpathlineto{\pgfqpoint{1.539180in}{1.091529in}}%
\pgfpathlineto{\pgfqpoint{1.538879in}{1.091545in}}%
\pgfpathlineto{\pgfqpoint{1.538578in}{1.091536in}}%
\pgfpathlineto{\pgfqpoint{1.538276in}{1.091353in}}%
\pgfpathlineto{\pgfqpoint{1.537974in}{1.091080in}}%
\pgfpathlineto{\pgfqpoint{1.537672in}{1.090791in}}%
\pgfpathlineto{\pgfqpoint{1.537369in}{1.090611in}}%
\pgfpathlineto{\pgfqpoint{1.537066in}{1.090535in}}%
\pgfpathlineto{\pgfqpoint{1.536763in}{1.090524in}}%
\pgfpathlineto{\pgfqpoint{1.536459in}{1.090536in}}%
\pgfpathlineto{\pgfqpoint{1.536155in}{1.090479in}}%
\pgfpathlineto{\pgfqpoint{1.535851in}{1.090210in}}%
\pgfpathlineto{\pgfqpoint{1.535547in}{1.089732in}}%
\pgfpathlineto{\pgfqpoint{1.535242in}{1.089747in}}%
\pgfpathlineto{\pgfqpoint{1.534937in}{1.089859in}}%
\pgfpathlineto{\pgfqpoint{1.534631in}{1.090003in}}%
\pgfpathlineto{\pgfqpoint{1.534325in}{1.090032in}}%
\pgfpathlineto{\pgfqpoint{1.534019in}{1.089938in}}%
\pgfpathlineto{\pgfqpoint{1.533713in}{1.089907in}}%
\pgfpathlineto{\pgfqpoint{1.533406in}{1.090052in}}%
\pgfpathlineto{\pgfqpoint{1.533099in}{1.090289in}}%
\pgfpathlineto{\pgfqpoint{1.532792in}{1.090280in}}%
\pgfpathlineto{\pgfqpoint{1.532484in}{1.090249in}}%
\pgfpathlineto{\pgfqpoint{1.532176in}{1.089966in}}%
\pgfpathlineto{\pgfqpoint{1.531867in}{1.089527in}}%
\pgfpathlineto{\pgfqpoint{1.531559in}{1.089213in}}%
\pgfpathlineto{\pgfqpoint{1.531250in}{1.089603in}}%
\pgfpathlineto{\pgfqpoint{1.530940in}{1.090385in}}%
\pgfpathlineto{\pgfqpoint{1.530631in}{1.090654in}}%
\pgfpathlineto{\pgfqpoint{1.530321in}{1.090716in}}%
\pgfpathlineto{\pgfqpoint{1.530010in}{1.090607in}}%
\pgfpathlineto{\pgfqpoint{1.529700in}{1.090417in}}%
\pgfpathlineto{\pgfqpoint{1.529389in}{1.090352in}}%
\pgfpathlineto{\pgfqpoint{1.529077in}{1.090382in}}%
\pgfpathlineto{\pgfqpoint{1.528766in}{1.090521in}}%
\pgfpathlineto{\pgfqpoint{1.528454in}{1.090215in}}%
\pgfpathlineto{\pgfqpoint{1.528141in}{1.090084in}}%
\pgfpathlineto{\pgfqpoint{1.527829in}{1.090032in}}%
\pgfpathlineto{\pgfqpoint{1.527516in}{1.089986in}}%
\pgfpathlineto{\pgfqpoint{1.527202in}{1.089917in}}%
\pgfpathlineto{\pgfqpoint{1.526889in}{1.089708in}}%
\pgfpathlineto{\pgfqpoint{1.526575in}{1.089414in}}%
\pgfpathlineto{\pgfqpoint{1.526261in}{1.089445in}}%
\pgfpathlineto{\pgfqpoint{1.525946in}{1.089523in}}%
\pgfpathlineto{\pgfqpoint{1.525631in}{1.089513in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{1.089490in}}%
\pgfpathlineto{\pgfqpoint{1.525000in}{1.089546in}}%
\pgfpathlineto{\pgfqpoint{1.524684in}{1.089613in}}%
\pgfpathlineto{\pgfqpoint{1.524367in}{1.089603in}}%
\pgfpathlineto{\pgfqpoint{1.524051in}{1.089597in}}%
\pgfpathlineto{\pgfqpoint{1.523734in}{1.089578in}}%
\pgfpathlineto{\pgfqpoint{1.523416in}{1.089524in}}%
\pgfpathlineto{\pgfqpoint{1.523098in}{1.089053in}}%
\pgfpathlineto{\pgfqpoint{1.522780in}{1.089213in}}%
\pgfpathlineto{\pgfqpoint{1.522462in}{1.089674in}}%
\pgfpathlineto{\pgfqpoint{1.522143in}{1.089727in}}%
\pgfpathlineto{\pgfqpoint{1.521824in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{1.521505in}{1.089592in}}%
\pgfpathlineto{\pgfqpoint{1.521185in}{1.089556in}}%
\pgfpathlineto{\pgfqpoint{1.520865in}{1.089661in}}%
\pgfpathlineto{\pgfqpoint{1.520544in}{1.089653in}}%
\pgfpathlineto{\pgfqpoint{1.520223in}{1.089605in}}%
\pgfpathlineto{\pgfqpoint{1.519902in}{1.089425in}}%
\pgfpathlineto{\pgfqpoint{1.519580in}{1.089210in}}%
\pgfpathlineto{\pgfqpoint{1.519258in}{1.089128in}}%
\pgfpathlineto{\pgfqpoint{1.518936in}{1.089066in}}%
\pgfpathlineto{\pgfqpoint{1.518613in}{1.089065in}}%
\pgfpathlineto{\pgfqpoint{1.518290in}{1.089175in}}%
\pgfpathlineto{\pgfqpoint{1.517967in}{1.089384in}}%
\pgfpathlineto{\pgfqpoint{1.517643in}{1.089500in}}%
\pgfpathlineto{\pgfqpoint{1.517319in}{1.089342in}}%
\pgfpathlineto{\pgfqpoint{1.516995in}{1.089315in}}%
\pgfpathlineto{\pgfqpoint{1.516670in}{1.089452in}}%
\pgfpathlineto{\pgfqpoint{1.516345in}{1.089596in}}%
\pgfpathlineto{\pgfqpoint{1.516019in}{1.089576in}}%
\pgfpathlineto{\pgfqpoint{1.515694in}{1.089619in}}%
\pgfpathlineto{\pgfqpoint{1.515367in}{1.090153in}}%
\pgfpathlineto{\pgfqpoint{1.515041in}{1.090407in}}%
\pgfpathlineto{\pgfqpoint{1.514714in}{1.090398in}}%
\pgfpathlineto{\pgfqpoint{1.514386in}{1.090151in}}%
\pgfpathlineto{\pgfqpoint{1.514059in}{1.089842in}}%
\pgfpathlineto{\pgfqpoint{1.513731in}{1.089663in}}%
\pgfpathlineto{\pgfqpoint{1.513402in}{1.089367in}}%
\pgfpathlineto{\pgfqpoint{1.513073in}{1.089324in}}%
\pgfpathlineto{\pgfqpoint{1.512744in}{1.090010in}}%
\pgfpathlineto{\pgfqpoint{1.512415in}{1.090287in}}%
\pgfpathlineto{\pgfqpoint{1.512085in}{1.089834in}}%
\pgfpathlineto{\pgfqpoint{1.511754in}{1.089431in}}%
\pgfpathlineto{\pgfqpoint{1.511424in}{1.089356in}}%
\pgfpathlineto{\pgfqpoint{1.511093in}{1.089353in}}%
\pgfpathlineto{\pgfqpoint{1.510761in}{1.089423in}}%
\pgfpathlineto{\pgfqpoint{1.510430in}{1.089528in}}%
\pgfpathlineto{\pgfqpoint{1.510097in}{1.089555in}}%
\pgfpathlineto{\pgfqpoint{1.509765in}{1.089716in}}%
\pgfpathlineto{\pgfqpoint{1.509432in}{1.089776in}}%
\pgfpathlineto{\pgfqpoint{1.509099in}{1.089959in}}%
\pgfpathlineto{\pgfqpoint{1.508765in}{1.089985in}}%
\pgfpathlineto{\pgfqpoint{1.508431in}{1.089984in}}%
\pgfpathlineto{\pgfqpoint{1.508097in}{1.089855in}}%
\pgfpathlineto{\pgfqpoint{1.507762in}{1.089733in}}%
\pgfpathlineto{\pgfqpoint{1.507426in}{1.089681in}}%
\pgfpathlineto{\pgfqpoint{1.507091in}{1.089713in}}%
\pgfpathlineto{\pgfqpoint{1.506755in}{1.089596in}}%
\pgfpathlineto{\pgfqpoint{1.506419in}{1.089511in}}%
\pgfpathlineto{\pgfqpoint{1.506082in}{1.089584in}}%
\pgfpathlineto{\pgfqpoint{1.505745in}{1.089644in}}%
\pgfpathlineto{\pgfqpoint{1.505407in}{1.089584in}}%
\pgfpathlineto{\pgfqpoint{1.505069in}{1.089394in}}%
\pgfpathlineto{\pgfqpoint{1.504731in}{1.089463in}}%
\pgfpathlineto{\pgfqpoint{1.504392in}{1.089535in}}%
\pgfpathlineto{\pgfqpoint{1.504053in}{1.089610in}}%
\pgfpathlineto{\pgfqpoint{1.503714in}{1.089803in}}%
\pgfpathlineto{\pgfqpoint{1.503374in}{1.089844in}}%
\pgfpathlineto{\pgfqpoint{1.503034in}{1.089881in}}%
\pgfpathlineto{\pgfqpoint{1.502693in}{1.089987in}}%
\pgfpathlineto{\pgfqpoint{1.502352in}{1.090012in}}%
\pgfpathlineto{\pgfqpoint{1.502010in}{1.089953in}}%
\pgfpathlineto{\pgfqpoint{1.501669in}{1.089880in}}%
\pgfpathlineto{\pgfqpoint{1.501326in}{1.089875in}}%
\pgfpathlineto{\pgfqpoint{1.500984in}{1.089785in}}%
\pgfpathlineto{\pgfqpoint{1.500641in}{1.089522in}}%
\pgfpathlineto{\pgfqpoint{1.500297in}{1.089666in}}%
\pgfpathlineto{\pgfqpoint{1.499953in}{1.089936in}}%
\pgfpathlineto{\pgfqpoint{1.499609in}{1.090145in}}%
\pgfpathlineto{\pgfqpoint{1.499264in}{1.090129in}}%
\pgfpathlineto{\pgfqpoint{1.498919in}{1.090163in}}%
\pgfpathlineto{\pgfqpoint{1.498574in}{1.089935in}}%
\pgfpathlineto{\pgfqpoint{1.498228in}{1.089713in}}%
\pgfpathlineto{\pgfqpoint{1.497882in}{1.089569in}}%
\pgfpathlineto{\pgfqpoint{1.497535in}{1.089637in}}%
\pgfpathlineto{\pgfqpoint{1.497188in}{1.089797in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{1.089689in}}%
\pgfpathlineto{\pgfqpoint{1.496492in}{1.089505in}}%
\pgfpathlineto{\pgfqpoint{1.496144in}{1.089469in}}%
\pgfpathlineto{\pgfqpoint{1.495795in}{1.089755in}}%
\pgfpathlineto{\pgfqpoint{1.495446in}{1.089825in}}%
\pgfpathlineto{\pgfqpoint{1.495096in}{1.089586in}}%
\pgfpathlineto{\pgfqpoint{1.494746in}{1.089550in}}%
\pgfpathlineto{\pgfqpoint{1.494396in}{1.089423in}}%
\pgfpathlineto{\pgfqpoint{1.494045in}{1.089149in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.089192in}}%
\pgfpathlineto{\pgfqpoint{1.493342in}{1.089308in}}%
\pgfpathlineto{\pgfqpoint{1.492990in}{1.089498in}}%
\pgfpathlineto{\pgfqpoint{1.492637in}{1.089780in}}%
\pgfpathlineto{\pgfqpoint{1.492284in}{1.089910in}}%
\pgfpathlineto{\pgfqpoint{1.491931in}{1.089938in}}%
\pgfpathlineto{\pgfqpoint{1.491577in}{1.090353in}}%
\pgfpathlineto{\pgfqpoint{1.491223in}{1.090657in}}%
\pgfpathlineto{\pgfqpoint{1.490868in}{1.090789in}}%
\pgfpathlineto{\pgfqpoint{1.490513in}{1.090507in}}%
\pgfpathlineto{\pgfqpoint{1.490157in}{1.090148in}}%
\pgfpathlineto{\pgfqpoint{1.489801in}{1.090005in}}%
\pgfpathlineto{\pgfqpoint{1.489445in}{1.090022in}}%
\pgfpathlineto{\pgfqpoint{1.489088in}{1.089964in}}%
\pgfpathlineto{\pgfqpoint{1.488731in}{1.089952in}}%
\pgfpathlineto{\pgfqpoint{1.488373in}{1.089936in}}%
\pgfpathlineto{\pgfqpoint{1.488015in}{1.089811in}}%
\pgfpathlineto{\pgfqpoint{1.487656in}{1.089914in}}%
\pgfpathlineto{\pgfqpoint{1.487297in}{1.089890in}}%
\pgfpathlineto{\pgfqpoint{1.486938in}{1.089740in}}%
\pgfpathlineto{\pgfqpoint{1.486578in}{1.089600in}}%
\pgfpathlineto{\pgfqpoint{1.486217in}{1.089592in}}%
\pgfpathlineto{\pgfqpoint{1.485857in}{1.089599in}}%
\pgfpathlineto{\pgfqpoint{1.485495in}{1.089459in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.089315in}}%
\pgfpathlineto{\pgfqpoint{1.484771in}{1.089258in}}%
\pgfpathlineto{\pgfqpoint{1.484409in}{1.089433in}}%
\pgfpathlineto{\pgfqpoint{1.484046in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{1.483682in}{1.089894in}}%
\pgfpathlineto{\pgfqpoint{1.483318in}{1.090017in}}%
\pgfpathlineto{\pgfqpoint{1.482954in}{1.089970in}}%
\pgfpathlineto{\pgfqpoint{1.482589in}{1.089817in}}%
\pgfpathlineto{\pgfqpoint{1.482224in}{1.089716in}}%
\pgfpathlineto{\pgfqpoint{1.481858in}{1.089725in}}%
\pgfpathlineto{\pgfqpoint{1.481492in}{1.089887in}}%
\pgfpathlineto{\pgfqpoint{1.481125in}{1.090048in}}%
\pgfpathlineto{\pgfqpoint{1.480758in}{1.090349in}}%
\pgfpathlineto{\pgfqpoint{1.480390in}{1.090454in}}%
\pgfpathlineto{\pgfqpoint{1.480022in}{1.090318in}}%
\pgfpathlineto{\pgfqpoint{1.479654in}{1.090142in}}%
\pgfpathlineto{\pgfqpoint{1.479285in}{1.090097in}}%
\pgfpathlineto{\pgfqpoint{1.478915in}{1.090231in}}%
\pgfpathlineto{\pgfqpoint{1.478545in}{1.090123in}}%
\pgfpathlineto{\pgfqpoint{1.478175in}{1.089924in}}%
\pgfpathlineto{\pgfqpoint{1.477804in}{1.089993in}}%
\pgfpathlineto{\pgfqpoint{1.477433in}{1.089927in}}%
\pgfpathlineto{\pgfqpoint{1.477061in}{1.089475in}}%
\pgfpathlineto{\pgfqpoint{1.476689in}{1.089329in}}%
\pgfpathlineto{\pgfqpoint{1.476316in}{1.089402in}}%
\pgfpathlineto{\pgfqpoint{1.475943in}{1.089400in}}%
\pgfpathlineto{\pgfqpoint{1.475569in}{1.089417in}}%
\pgfpathlineto{\pgfqpoint{1.475195in}{1.089637in}}%
\pgfpathlineto{\pgfqpoint{1.474820in}{1.089946in}}%
\pgfpathlineto{\pgfqpoint{1.474445in}{1.090026in}}%
\pgfpathlineto{\pgfqpoint{1.474069in}{1.090089in}}%
\pgfpathlineto{\pgfqpoint{1.473693in}{1.089694in}}%
\pgfpathlineto{\pgfqpoint{1.473317in}{1.089397in}}%
\pgfpathlineto{\pgfqpoint{1.472940in}{1.089791in}}%
\pgfpathlineto{\pgfqpoint{1.472562in}{1.090042in}}%
\pgfpathlineto{\pgfqpoint{1.472184in}{1.090133in}}%
\pgfpathlineto{\pgfqpoint{1.471805in}{1.090216in}}%
\pgfpathlineto{\pgfqpoint{1.471426in}{1.090221in}}%
\pgfpathlineto{\pgfqpoint{1.471047in}{1.090229in}}%
\pgfpathlineto{\pgfqpoint{1.470667in}{1.090197in}}%
\pgfpathlineto{\pgfqpoint{1.470286in}{1.090080in}}%
\pgfpathlineto{\pgfqpoint{1.469905in}{1.090217in}}%
\pgfpathlineto{\pgfqpoint{1.469524in}{1.090412in}}%
\pgfpathlineto{\pgfqpoint{1.469142in}{1.090227in}}%
\pgfpathlineto{\pgfqpoint{1.468759in}{1.089848in}}%
\pgfpathlineto{\pgfqpoint{1.468376in}{1.090247in}}%
\pgfpathlineto{\pgfqpoint{1.467993in}{1.090551in}}%
\pgfpathlineto{\pgfqpoint{1.467609in}{1.090584in}}%
\pgfpathlineto{\pgfqpoint{1.467224in}{1.090472in}}%
\pgfpathlineto{\pgfqpoint{1.466839in}{1.090316in}}%
\pgfpathlineto{\pgfqpoint{1.466454in}{1.090323in}}%
\pgfpathlineto{\pgfqpoint{1.466068in}{1.090332in}}%
\pgfpathlineto{\pgfqpoint{1.465681in}{1.090169in}}%
\pgfpathlineto{\pgfqpoint{1.465294in}{1.090064in}}%
\pgfpathlineto{\pgfqpoint{1.464907in}{1.089719in}}%
\pgfpathlineto{\pgfqpoint{1.464519in}{1.089257in}}%
\pgfpathlineto{\pgfqpoint{1.464130in}{1.089477in}}%
\pgfpathlineto{\pgfqpoint{1.463741in}{1.090098in}}%
\pgfpathlineto{\pgfqpoint{1.463351in}{1.090407in}}%
\pgfpathlineto{\pgfqpoint{1.462961in}{1.090428in}}%
\pgfpathlineto{\pgfqpoint{1.462570in}{1.090370in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{1.090272in}}%
\pgfpathlineto{\pgfqpoint{1.461788in}{1.090211in}}%
\pgfpathlineto{\pgfqpoint{1.461395in}{1.089936in}}%
\pgfpathlineto{\pgfqpoint{1.461003in}{1.089740in}}%
\pgfpathlineto{\pgfqpoint{1.460609in}{1.089654in}}%
\pgfpathlineto{\pgfqpoint{1.460215in}{1.089698in}}%
\pgfpathlineto{\pgfqpoint{1.459821in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{1.459426in}{1.089242in}}%
\pgfpathlineto{\pgfqpoint{1.459031in}{1.089717in}}%
\pgfpathlineto{\pgfqpoint{1.458635in}{1.090025in}}%
\pgfpathlineto{\pgfqpoint{1.458238in}{1.089973in}}%
\pgfpathlineto{\pgfqpoint{1.457841in}{1.090465in}}%
\pgfpathlineto{\pgfqpoint{1.457444in}{1.090678in}}%
\pgfpathlineto{\pgfqpoint{1.457046in}{1.090612in}}%
\pgfpathlineto{\pgfqpoint{1.456647in}{1.090258in}}%
\pgfpathlineto{\pgfqpoint{1.456248in}{1.090165in}}%
\pgfpathlineto{\pgfqpoint{1.455848in}{1.090321in}}%
\pgfpathlineto{\pgfqpoint{1.455448in}{1.090104in}}%
\pgfpathlineto{\pgfqpoint{1.455047in}{1.090102in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{1.090301in}}%
\pgfpathlineto{\pgfqpoint{1.454244in}{1.090504in}}%
\pgfpathlineto{\pgfqpoint{1.453841in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.453438in}{1.090494in}}%
\pgfpathlineto{\pgfqpoint{1.453035in}{1.090479in}}%
\pgfpathlineto{\pgfqpoint{1.452631in}{1.090288in}}%
\pgfpathlineto{\pgfqpoint{1.452226in}{1.089983in}}%
\pgfpathlineto{\pgfqpoint{1.451821in}{1.089825in}}%
\pgfpathlineto{\pgfqpoint{1.451415in}{1.089913in}}%
\pgfpathlineto{\pgfqpoint{1.451008in}{1.089945in}}%
\pgfpathlineto{\pgfqpoint{1.450601in}{1.089783in}}%
\pgfpathlineto{\pgfqpoint{1.450194in}{1.089596in}}%
\pgfpathlineto{\pgfqpoint{1.449786in}{1.089700in}}%
\pgfpathlineto{\pgfqpoint{1.449377in}{1.089681in}}%
\pgfpathlineto{\pgfqpoint{1.448968in}{1.089634in}}%
\pgfpathlineto{\pgfqpoint{1.448558in}{1.089540in}}%
\pgfpathlineto{\pgfqpoint{1.448148in}{1.089459in}}%
\pgfpathlineto{\pgfqpoint{1.447737in}{1.089709in}}%
\pgfpathlineto{\pgfqpoint{1.447325in}{1.089964in}}%
\pgfpathlineto{\pgfqpoint{1.446913in}{1.089964in}}%
\pgfpathlineto{\pgfqpoint{1.446501in}{1.090074in}}%
\pgfpathlineto{\pgfqpoint{1.446087in}{1.090418in}}%
\pgfpathlineto{\pgfqpoint{1.445673in}{1.090724in}}%
\pgfpathlineto{\pgfqpoint{1.445259in}{1.090737in}}%
\pgfpathlineto{\pgfqpoint{1.444844in}{1.090481in}}%
\pgfpathlineto{\pgfqpoint{1.444428in}{1.090212in}}%
\pgfpathlineto{\pgfqpoint{1.444012in}{1.089968in}}%
\pgfpathlineto{\pgfqpoint{1.443595in}{1.090035in}}%
\pgfpathlineto{\pgfqpoint{1.443178in}{1.090005in}}%
\pgfpathlineto{\pgfqpoint{1.442760in}{1.089771in}}%
\pgfpathlineto{\pgfqpoint{1.442341in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{1.441922in}{1.090195in}}%
\pgfpathlineto{\pgfqpoint{1.441502in}{1.090138in}}%
\pgfpathlineto{\pgfqpoint{1.441082in}{1.089973in}}%
\pgfpathlineto{\pgfqpoint{1.440661in}{1.089852in}}%
\pgfpathlineto{\pgfqpoint{1.440239in}{1.089740in}}%
\pgfpathlineto{\pgfqpoint{1.439817in}{1.089990in}}%
\pgfpathlineto{\pgfqpoint{1.439394in}{1.090128in}}%
\pgfpathlineto{\pgfqpoint{1.438971in}{1.090295in}}%
\pgfpathlineto{\pgfqpoint{1.438547in}{1.090500in}}%
\pgfpathlineto{\pgfqpoint{1.438122in}{1.090591in}}%
\pgfpathlineto{\pgfqpoint{1.437697in}{1.090648in}}%
\pgfpathlineto{\pgfqpoint{1.437271in}{1.090555in}}%
\pgfpathlineto{\pgfqpoint{1.436845in}{1.090551in}}%
\pgfpathlineto{\pgfqpoint{1.436417in}{1.090723in}}%
\pgfpathlineto{\pgfqpoint{1.435990in}{1.090826in}}%
\pgfpathlineto{\pgfqpoint{1.435561in}{1.090594in}}%
\pgfpathlineto{\pgfqpoint{1.435132in}{1.090178in}}%
\pgfpathlineto{\pgfqpoint{1.434703in}{1.090209in}}%
\pgfpathlineto{\pgfqpoint{1.434272in}{1.090396in}}%
\pgfpathlineto{\pgfqpoint{1.433842in}{1.090311in}}%
\pgfpathlineto{\pgfqpoint{1.433410in}{1.090178in}}%
\pgfpathlineto{\pgfqpoint{1.432978in}{1.090225in}}%
\pgfpathlineto{\pgfqpoint{1.432545in}{1.090160in}}%
\pgfpathlineto{\pgfqpoint{1.432112in}{1.090088in}}%
\pgfpathlineto{\pgfqpoint{1.431677in}{1.090185in}}%
\pgfpathlineto{\pgfqpoint{1.431243in}{1.090242in}}%
\pgfpathlineto{\pgfqpoint{1.430807in}{1.090498in}}%
\pgfpathlineto{\pgfqpoint{1.430371in}{1.091092in}}%
\pgfpathlineto{\pgfqpoint{1.429935in}{1.091133in}}%
\pgfpathlineto{\pgfqpoint{1.429497in}{1.090936in}}%
\pgfpathlineto{\pgfqpoint{1.429059in}{1.091004in}}%
\pgfpathlineto{\pgfqpoint{1.428621in}{1.091060in}}%
\pgfpathlineto{\pgfqpoint{1.428181in}{1.090882in}}%
\pgfpathlineto{\pgfqpoint{1.427741in}{1.090705in}}%
\pgfpathlineto{\pgfqpoint{1.427301in}{1.090589in}}%
\pgfpathlineto{\pgfqpoint{1.426859in}{1.090734in}}%
\pgfpathlineto{\pgfqpoint{1.426417in}{1.091001in}}%
\pgfpathlineto{\pgfqpoint{1.425975in}{1.091061in}}%
\pgfpathlineto{\pgfqpoint{1.425531in}{1.090882in}}%
\pgfpathlineto{\pgfqpoint{1.425087in}{1.090859in}}%
\pgfpathlineto{\pgfqpoint{1.424643in}{1.090829in}}%
\pgfpathlineto{\pgfqpoint{1.424198in}{1.091195in}}%
\pgfpathlineto{\pgfqpoint{1.423752in}{1.091346in}}%
\pgfpathlineto{\pgfqpoint{1.423305in}{1.091130in}}%
\pgfpathlineto{\pgfqpoint{1.422857in}{1.091009in}}%
\pgfpathlineto{\pgfqpoint{1.422409in}{1.090885in}}%
\pgfpathlineto{\pgfqpoint{1.421961in}{1.090653in}}%
\pgfpathlineto{\pgfqpoint{1.421511in}{1.090640in}}%
\pgfpathlineto{\pgfqpoint{1.421061in}{1.090966in}}%
\pgfpathlineto{\pgfqpoint{1.420610in}{1.091092in}}%
\pgfpathlineto{\pgfqpoint{1.420159in}{1.090956in}}%
\pgfpathlineto{\pgfqpoint{1.419707in}{1.091239in}}%
\pgfpathlineto{\pgfqpoint{1.419254in}{1.091464in}}%
\pgfpathlineto{\pgfqpoint{1.418800in}{1.091470in}}%
\pgfpathlineto{\pgfqpoint{1.418346in}{1.091459in}}%
\pgfpathlineto{\pgfqpoint{1.417891in}{1.091268in}}%
\pgfpathlineto{\pgfqpoint{1.417435in}{1.090961in}}%
\pgfpathlineto{\pgfqpoint{1.416979in}{1.090696in}}%
\pgfpathlineto{\pgfqpoint{1.416522in}{1.090629in}}%
\pgfpathlineto{\pgfqpoint{1.416064in}{1.090969in}}%
\pgfpathlineto{\pgfqpoint{1.415605in}{1.091103in}}%
\pgfpathlineto{\pgfqpoint{1.415146in}{1.091195in}}%
\pgfpathlineto{\pgfqpoint{1.414686in}{1.091244in}}%
\pgfpathlineto{\pgfqpoint{1.414225in}{1.091096in}}%
\pgfpathlineto{\pgfqpoint{1.413764in}{1.090780in}}%
\pgfpathlineto{\pgfqpoint{1.413301in}{1.090548in}}%
\pgfpathlineto{\pgfqpoint{1.412838in}{1.090553in}}%
\pgfpathlineto{\pgfqpoint{1.412375in}{1.090462in}}%
\pgfpathlineto{\pgfqpoint{1.411910in}{1.090716in}}%
\pgfpathlineto{\pgfqpoint{1.411445in}{1.090867in}}%
\pgfpathlineto{\pgfqpoint{1.410979in}{1.090781in}}%
\pgfpathlineto{\pgfqpoint{1.410513in}{1.090819in}}%
\pgfpathlineto{\pgfqpoint{1.410045in}{1.090869in}}%
\pgfpathlineto{\pgfqpoint{1.409577in}{1.090703in}}%
\pgfpathlineto{\pgfqpoint{1.409108in}{1.090672in}}%
\pgfpathlineto{\pgfqpoint{1.408639in}{1.090873in}}%
\pgfpathlineto{\pgfqpoint{1.408168in}{1.090710in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.090579in}}%
\pgfpathlineto{\pgfqpoint{1.407225in}{1.090547in}}%
\pgfpathlineto{\pgfqpoint{1.406753in}{1.090649in}}%
\pgfpathlineto{\pgfqpoint{1.406279in}{1.090564in}}%
\pgfpathlineto{\pgfqpoint{1.405805in}{1.090602in}}%
\pgfpathlineto{\pgfqpoint{1.405330in}{1.090806in}}%
\pgfpathlineto{\pgfqpoint{1.404855in}{1.090936in}}%
\pgfpathlineto{\pgfqpoint{1.404378in}{1.090827in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{1.090575in}}%
\pgfpathlineto{\pgfqpoint{1.403423in}{1.090547in}}%
\pgfpathlineto{\pgfqpoint{1.402944in}{1.090413in}}%
\pgfpathlineto{\pgfqpoint{1.402464in}{1.090176in}}%
\pgfpathlineto{\pgfqpoint{1.401984in}{1.090476in}}%
\pgfpathlineto{\pgfqpoint{1.401503in}{1.090819in}}%
\pgfpathlineto{\pgfqpoint{1.401021in}{1.090912in}}%
\pgfpathlineto{\pgfqpoint{1.400538in}{1.090846in}}%
\pgfpathlineto{\pgfqpoint{1.400054in}{1.090847in}}%
\pgfpathlineto{\pgfqpoint{1.399570in}{1.090979in}}%
\pgfpathlineto{\pgfqpoint{1.399085in}{1.090775in}}%
\pgfpathlineto{\pgfqpoint{1.398599in}{1.090618in}}%
\pgfpathlineto{\pgfqpoint{1.398112in}{1.090582in}}%
\pgfpathlineto{\pgfqpoint{1.397625in}{1.090517in}}%
\pgfpathlineto{\pgfqpoint{1.397136in}{1.090589in}}%
\pgfpathlineto{\pgfqpoint{1.396647in}{1.090571in}}%
\pgfpathlineto{\pgfqpoint{1.396157in}{1.090423in}}%
\pgfpathlineto{\pgfqpoint{1.395666in}{1.090359in}}%
\pgfpathlineto{\pgfqpoint{1.395174in}{1.090580in}}%
\pgfpathlineto{\pgfqpoint{1.394682in}{1.090816in}}%
\pgfpathlineto{\pgfqpoint{1.394189in}{1.090779in}}%
\pgfpathlineto{\pgfqpoint{1.393694in}{1.090606in}}%
\pgfpathlineto{\pgfqpoint{1.393199in}{1.090347in}}%
\pgfpathlineto{\pgfqpoint{1.392703in}{1.090173in}}%
\pgfpathlineto{\pgfqpoint{1.392207in}{1.090125in}}%
\pgfpathlineto{\pgfqpoint{1.391709in}{1.090118in}}%
\pgfpathlineto{\pgfqpoint{1.391211in}{1.090300in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{1.090743in}}%
\pgfpathlineto{\pgfqpoint{1.390212in}{1.090911in}}%
\pgfpathlineto{\pgfqpoint{1.389711in}{1.090729in}}%
\pgfpathlineto{\pgfqpoint{1.389209in}{1.090637in}}%
\pgfpathlineto{\pgfqpoint{1.388706in}{1.090624in}}%
\pgfpathlineto{\pgfqpoint{1.388203in}{1.090564in}}%
\pgfpathlineto{\pgfqpoint{1.387698in}{1.090792in}}%
\pgfpathlineto{\pgfqpoint{1.387193in}{1.090791in}}%
\pgfpathlineto{\pgfqpoint{1.386687in}{1.090532in}}%
\pgfpathlineto{\pgfqpoint{1.386180in}{1.090676in}}%
\pgfpathlineto{\pgfqpoint{1.385672in}{1.090928in}}%
\pgfpathlineto{\pgfqpoint{1.385163in}{1.091035in}}%
\pgfpathlineto{\pgfqpoint{1.384653in}{1.091218in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{1.091495in}}%
\pgfpathlineto{\pgfqpoint{1.383631in}{1.091415in}}%
\pgfpathlineto{\pgfqpoint{1.383119in}{1.091260in}}%
\pgfpathlineto{\pgfqpoint{1.382606in}{1.091350in}}%
\pgfpathlineto{\pgfqpoint{1.382092in}{1.091259in}}%
\pgfpathlineto{\pgfqpoint{1.381577in}{1.091244in}}%
\pgfpathlineto{\pgfqpoint{1.381061in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{1.380544in}{1.091263in}}%
\pgfpathlineto{\pgfqpoint{1.380026in}{1.091189in}}%
\pgfpathlineto{\pgfqpoint{1.379507in}{1.091006in}}%
\pgfpathlineto{\pgfqpoint{1.378988in}{1.090863in}}%
\pgfpathlineto{\pgfqpoint{1.378467in}{1.090812in}}%
\pgfpathlineto{\pgfqpoint{1.377946in}{1.090692in}}%
\pgfpathlineto{\pgfqpoint{1.377423in}{1.090564in}}%
\pgfpathlineto{\pgfqpoint{1.376900in}{1.090446in}}%
\pgfpathlineto{\pgfqpoint{1.376376in}{1.090646in}}%
\pgfpathlineto{\pgfqpoint{1.375851in}{1.090913in}}%
\pgfpathlineto{\pgfqpoint{1.375325in}{1.090694in}}%
\pgfpathlineto{\pgfqpoint{1.374797in}{1.090746in}}%
\pgfpathlineto{\pgfqpoint{1.374269in}{1.090938in}}%
\pgfpathlineto{\pgfqpoint{1.373740in}{1.091080in}}%
\pgfpathlineto{\pgfqpoint{1.373210in}{1.091150in}}%
\pgfpathlineto{\pgfqpoint{1.372680in}{1.091122in}}%
\pgfpathlineto{\pgfqpoint{1.372148in}{1.090974in}}%
\pgfpathlineto{\pgfqpoint{1.371615in}{1.090885in}}%
\pgfpathlineto{\pgfqpoint{1.371081in}{1.091122in}}%
\pgfpathlineto{\pgfqpoint{1.370546in}{1.091441in}}%
\pgfpathlineto{\pgfqpoint{1.370010in}{1.091635in}}%
\pgfpathlineto{\pgfqpoint{1.369474in}{1.091463in}}%
\pgfpathlineto{\pgfqpoint{1.368936in}{1.091167in}}%
\pgfpathlineto{\pgfqpoint{1.368397in}{1.090931in}}%
\pgfpathlineto{\pgfqpoint{1.367857in}{1.090765in}}%
\pgfpathlineto{\pgfqpoint{1.367317in}{1.090734in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{1.090872in}}%
\pgfpathlineto{\pgfqpoint{1.366232in}{1.091025in}}%
\pgfpathlineto{\pgfqpoint{1.365689in}{1.091060in}}%
\pgfpathlineto{\pgfqpoint{1.365144in}{1.091059in}}%
\pgfpathlineto{\pgfqpoint{1.364598in}{1.091240in}}%
\pgfpathlineto{\pgfqpoint{1.364051in}{1.091035in}}%
\pgfpathlineto{\pgfqpoint{1.363503in}{1.090788in}}%
\pgfpathlineto{\pgfqpoint{1.362955in}{1.090585in}}%
\pgfpathlineto{\pgfqpoint{1.362405in}{1.090833in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{1.091074in}}%
\pgfpathlineto{\pgfqpoint{1.361302in}{1.091377in}}%
\pgfpathlineto{\pgfqpoint{1.360749in}{1.091529in}}%
\pgfpathlineto{\pgfqpoint{1.360195in}{1.091601in}}%
\pgfpathlineto{\pgfqpoint{1.359640in}{1.091583in}}%
\pgfpathlineto{\pgfqpoint{1.359084in}{1.091439in}}%
\pgfpathlineto{\pgfqpoint{1.358527in}{1.091412in}}%
\pgfpathlineto{\pgfqpoint{1.357968in}{1.091401in}}%
\pgfpathlineto{\pgfqpoint{1.357409in}{1.091399in}}%
\pgfpathlineto{\pgfqpoint{1.356849in}{1.091426in}}%
\pgfpathlineto{\pgfqpoint{1.356287in}{1.091271in}}%
\pgfpathlineto{\pgfqpoint{1.355725in}{1.091339in}}%
\pgfpathlineto{\pgfqpoint{1.355161in}{1.091587in}}%
\pgfpathlineto{\pgfqpoint{1.354596in}{1.091459in}}%
\pgfpathlineto{\pgfqpoint{1.354030in}{1.091369in}}%
\pgfpathlineto{\pgfqpoint{1.353464in}{1.091479in}}%
\pgfpathlineto{\pgfqpoint{1.352896in}{1.091552in}}%
\pgfpathlineto{\pgfqpoint{1.352326in}{1.091424in}}%
\pgfpathlineto{\pgfqpoint{1.351756in}{1.091035in}}%
\pgfpathlineto{\pgfqpoint{1.351185in}{1.090607in}}%
\pgfpathlineto{\pgfqpoint{1.350613in}{1.090807in}}%
\pgfpathlineto{\pgfqpoint{1.350039in}{1.090903in}}%
\pgfpathlineto{\pgfqpoint{1.349464in}{1.090900in}}%
\pgfpathlineto{\pgfqpoint{1.348888in}{1.091103in}}%
\pgfpathlineto{\pgfqpoint{1.348312in}{1.091266in}}%
\pgfpathlineto{\pgfqpoint{1.347733in}{1.091444in}}%
\pgfpathlineto{\pgfqpoint{1.347154in}{1.091486in}}%
\pgfpathlineto{\pgfqpoint{1.346574in}{1.091424in}}%
\pgfpathlineto{\pgfqpoint{1.345992in}{1.091212in}}%
\pgfpathlineto{\pgfqpoint{1.345410in}{1.091102in}}%
\pgfpathlineto{\pgfqpoint{1.344826in}{1.091260in}}%
\pgfpathlineto{\pgfqpoint{1.344241in}{1.091412in}}%
\pgfpathlineto{\pgfqpoint{1.343655in}{1.091527in}}%
\pgfpathlineto{\pgfqpoint{1.343067in}{1.091598in}}%
\pgfpathlineto{\pgfqpoint{1.342479in}{1.091708in}}%
\pgfpathlineto{\pgfqpoint{1.341889in}{1.091688in}}%
\pgfpathlineto{\pgfqpoint{1.341298in}{1.091632in}}%
\pgfpathlineto{\pgfqpoint{1.340706in}{1.091577in}}%
\pgfpathlineto{\pgfqpoint{1.340113in}{1.091461in}}%
\pgfpathlineto{\pgfqpoint{1.339518in}{1.091325in}}%
\pgfpathlineto{\pgfqpoint{1.338922in}{1.091536in}}%
\pgfpathlineto{\pgfqpoint{1.338325in}{1.091638in}}%
\pgfpathlineto{\pgfqpoint{1.337727in}{1.091823in}}%
\pgfpathlineto{\pgfqpoint{1.337128in}{1.091982in}}%
\pgfpathlineto{\pgfqpoint{1.336527in}{1.092073in}}%
\pgfpathlineto{\pgfqpoint{1.335925in}{1.091970in}}%
\pgfpathlineto{\pgfqpoint{1.335322in}{1.091673in}}%
\pgfpathlineto{\pgfqpoint{1.334718in}{1.091279in}}%
\pgfpathlineto{\pgfqpoint{1.334112in}{1.091018in}}%
\pgfpathlineto{\pgfqpoint{1.333506in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.332897in}{1.091287in}}%
\pgfpathlineto{\pgfqpoint{1.332288in}{1.091514in}}%
\pgfpathlineto{\pgfqpoint{1.331677in}{1.091572in}}%
\pgfpathlineto{\pgfqpoint{1.331066in}{1.091389in}}%
\pgfpathlineto{\pgfqpoint{1.330452in}{1.091157in}}%
\pgfpathlineto{\pgfqpoint{1.329838in}{1.091165in}}%
\pgfpathlineto{\pgfqpoint{1.329222in}{1.091424in}}%
\pgfpathlineto{\pgfqpoint{1.328605in}{1.091511in}}%
\pgfpathlineto{\pgfqpoint{1.327987in}{1.091434in}}%
\pgfpathlineto{\pgfqpoint{1.327367in}{1.091276in}}%
\pgfpathlineto{\pgfqpoint{1.326746in}{1.091234in}}%
\pgfpathlineto{\pgfqpoint{1.326124in}{1.091092in}}%
\pgfpathlineto{\pgfqpoint{1.325500in}{1.090907in}}%
\pgfpathlineto{\pgfqpoint{1.324875in}{1.090816in}}%
\pgfpathlineto{\pgfqpoint{1.324249in}{1.090714in}}%
\pgfpathlineto{\pgfqpoint{1.323621in}{1.090711in}}%
\pgfpathlineto{\pgfqpoint{1.322992in}{1.090971in}}%
\pgfpathlineto{\pgfqpoint{1.322362in}{1.091213in}}%
\pgfpathlineto{\pgfqpoint{1.321730in}{1.091208in}}%
\pgfpathlineto{\pgfqpoint{1.321097in}{1.091145in}}%
\pgfpathlineto{\pgfqpoint{1.320462in}{1.091183in}}%
\pgfpathlineto{\pgfqpoint{1.319827in}{1.091274in}}%
\pgfpathlineto{\pgfqpoint{1.319189in}{1.091616in}}%
\pgfpathlineto{\pgfqpoint{1.318551in}{1.091709in}}%
\pgfpathlineto{\pgfqpoint{1.317911in}{1.091334in}}%
\pgfpathlineto{\pgfqpoint{1.317269in}{1.091172in}}%
\pgfpathlineto{\pgfqpoint{1.316627in}{1.091293in}}%
\pgfpathlineto{\pgfqpoint{1.315982in}{1.091317in}}%
\pgfpathlineto{\pgfqpoint{1.315337in}{1.091088in}}%
\pgfpathlineto{\pgfqpoint{1.314690in}{1.091154in}}%
\pgfpathlineto{\pgfqpoint{1.314041in}{1.091571in}}%
\pgfpathlineto{\pgfqpoint{1.313391in}{1.091770in}}%
\pgfpathlineto{\pgfqpoint{1.312740in}{1.091683in}}%
\pgfpathlineto{\pgfqpoint{1.312087in}{1.091551in}}%
\pgfpathlineto{\pgfqpoint{1.311433in}{1.091517in}}%
\pgfpathlineto{\pgfqpoint{1.310777in}{1.091351in}}%
\pgfpathlineto{\pgfqpoint{1.310120in}{1.090947in}}%
\pgfpathlineto{\pgfqpoint{1.309461in}{1.090384in}}%
\pgfpathlineto{\pgfqpoint{1.308801in}{1.090615in}}%
\pgfpathlineto{\pgfqpoint{1.308139in}{1.090988in}}%
\pgfpathlineto{\pgfqpoint{1.307476in}{1.091258in}}%
\pgfpathlineto{\pgfqpoint{1.306811in}{1.091415in}}%
\pgfpathlineto{\pgfqpoint{1.306145in}{1.091662in}}%
\pgfpathlineto{\pgfqpoint{1.305477in}{1.091902in}}%
\pgfpathlineto{\pgfqpoint{1.304808in}{1.091930in}}%
\pgfpathlineto{\pgfqpoint{1.304137in}{1.091836in}}%
\pgfpathlineto{\pgfqpoint{1.303465in}{1.091817in}}%
\pgfpathlineto{\pgfqpoint{1.302791in}{1.091687in}}%
\pgfpathlineto{\pgfqpoint{1.302115in}{1.091503in}}%
\pgfpathlineto{\pgfqpoint{1.301438in}{1.091341in}}%
\pgfpathlineto{\pgfqpoint{1.300760in}{1.091273in}}%
\pgfpathlineto{\pgfqpoint{1.300080in}{1.091211in}}%
\pgfpathlineto{\pgfqpoint{1.299398in}{1.091227in}}%
\pgfpathlineto{\pgfqpoint{1.298715in}{1.091217in}}%
\pgfpathlineto{\pgfqpoint{1.298030in}{1.091423in}}%
\pgfpathlineto{\pgfqpoint{1.297343in}{1.091720in}}%
\pgfpathlineto{\pgfqpoint{1.296655in}{1.091602in}}%
\pgfpathlineto{\pgfqpoint{1.295965in}{1.091274in}}%
\pgfpathlineto{\pgfqpoint{1.295274in}{1.091184in}}%
\pgfpathlineto{\pgfqpoint{1.294581in}{1.091108in}}%
\pgfpathlineto{\pgfqpoint{1.293886in}{1.091002in}}%
\pgfpathlineto{\pgfqpoint{1.293190in}{1.091224in}}%
\pgfpathlineto{\pgfqpoint{1.292492in}{1.091036in}}%
\pgfpathlineto{\pgfqpoint{1.291792in}{1.090866in}}%
\pgfpathlineto{\pgfqpoint{1.291091in}{1.091032in}}%
\pgfpathlineto{\pgfqpoint{1.290388in}{1.091289in}}%
\pgfpathlineto{\pgfqpoint{1.289683in}{1.091263in}}%
\pgfpathlineto{\pgfqpoint{1.288977in}{1.091133in}}%
\pgfpathlineto{\pgfqpoint{1.288269in}{1.091180in}}%
\pgfpathlineto{\pgfqpoint{1.287559in}{1.091358in}}%
\pgfpathlineto{\pgfqpoint{1.286848in}{1.091443in}}%
\pgfpathlineto{\pgfqpoint{1.286134in}{1.091317in}}%
\pgfpathlineto{\pgfqpoint{1.285419in}{1.091475in}}%
\pgfpathlineto{\pgfqpoint{1.284702in}{1.091693in}}%
\pgfpathlineto{\pgfqpoint{1.283984in}{1.092066in}}%
\pgfpathlineto{\pgfqpoint{1.283264in}{1.092050in}}%
\pgfpathlineto{\pgfqpoint{1.282542in}{1.091830in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.091667in}}%
\pgfpathlineto{\pgfqpoint{1.281092in}{1.091679in}}%
\pgfpathlineto{\pgfqpoint{1.280365in}{1.091640in}}%
\pgfpathlineto{\pgfqpoint{1.279635in}{1.091618in}}%
\pgfpathlineto{\pgfqpoint{1.278904in}{1.091445in}}%
\pgfpathlineto{\pgfqpoint{1.278171in}{1.091411in}}%
\pgfpathlineto{\pgfqpoint{1.277437in}{1.091325in}}%
\pgfpathlineto{\pgfqpoint{1.276700in}{1.091055in}}%
\pgfpathlineto{\pgfqpoint{1.275961in}{1.090960in}}%
\pgfpathlineto{\pgfqpoint{1.275221in}{1.091121in}}%
\pgfpathlineto{\pgfqpoint{1.274479in}{1.091308in}}%
\pgfpathlineto{\pgfqpoint{1.273735in}{1.091532in}}%
\pgfpathlineto{\pgfqpoint{1.272989in}{1.091533in}}%
\pgfpathlineto{\pgfqpoint{1.272241in}{1.091468in}}%
\pgfpathlineto{\pgfqpoint{1.271491in}{1.091281in}}%
\pgfpathlineto{\pgfqpoint{1.270739in}{1.091230in}}%
\pgfpathlineto{\pgfqpoint{1.269986in}{1.091339in}}%
\pgfpathlineto{\pgfqpoint{1.269230in}{1.091444in}}%
\pgfpathlineto{\pgfqpoint{1.268473in}{1.091554in}}%
\pgfpathlineto{\pgfqpoint{1.267713in}{1.091356in}}%
\pgfpathlineto{\pgfqpoint{1.266952in}{1.091002in}}%
\pgfpathlineto{\pgfqpoint{1.266188in}{1.090924in}}%
\pgfpathlineto{\pgfqpoint{1.265423in}{1.091167in}}%
\pgfpathlineto{\pgfqpoint{1.264655in}{1.091529in}}%
\pgfpathlineto{\pgfqpoint{1.263886in}{1.091794in}}%
\pgfpathlineto{\pgfqpoint{1.263114in}{1.091847in}}%
\pgfpathlineto{\pgfqpoint{1.262340in}{1.091462in}}%
\pgfpathlineto{\pgfqpoint{1.261565in}{1.091428in}}%
\pgfpathlineto{\pgfqpoint{1.260787in}{1.091308in}}%
\pgfpathlineto{\pgfqpoint{1.260007in}{1.091283in}}%
\pgfpathlineto{\pgfqpoint{1.259225in}{1.091418in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{1.091217in}}%
\pgfpathlineto{\pgfqpoint{1.257655in}{1.090666in}}%
\pgfpathlineto{\pgfqpoint{1.256867in}{1.090798in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{1.091034in}}%
\pgfpathlineto{\pgfqpoint{1.255285in}{1.091087in}}%
\pgfpathlineto{\pgfqpoint{1.254490in}{1.091081in}}%
\pgfpathlineto{\pgfqpoint{1.253693in}{1.090938in}}%
\pgfpathlineto{\pgfqpoint{1.252894in}{1.090883in}}%
\pgfpathlineto{\pgfqpoint{1.252093in}{1.091220in}}%
\pgfpathlineto{\pgfqpoint{1.251290in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{1.250485in}{1.091089in}}%
\pgfpathlineto{\pgfqpoint{1.249677in}{1.090836in}}%
\pgfpathlineto{\pgfqpoint{1.248867in}{1.090783in}}%
\pgfpathlineto{\pgfqpoint{1.248055in}{1.091093in}}%
\pgfpathlineto{\pgfqpoint{1.247240in}{1.091504in}}%
\pgfpathlineto{\pgfqpoint{1.246423in}{1.091807in}}%
\pgfpathlineto{\pgfqpoint{1.245604in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.244783in}{1.091774in}}%
\pgfpathlineto{\pgfqpoint{1.243959in}{1.091743in}}%
\pgfpathlineto{\pgfqpoint{1.243133in}{1.091776in}}%
\pgfpathlineto{\pgfqpoint{1.242305in}{1.091789in}}%
\pgfpathlineto{\pgfqpoint{1.241475in}{1.091822in}}%
\pgfpathlineto{\pgfqpoint{1.240642in}{1.091791in}}%
\pgfpathlineto{\pgfqpoint{1.239806in}{1.091801in}}%
\pgfpathlineto{\pgfqpoint{1.238968in}{1.091902in}}%
\pgfpathlineto{\pgfqpoint{1.238128in}{1.091898in}}%
\pgfpathlineto{\pgfqpoint{1.237286in}{1.091719in}}%
\pgfpathlineto{\pgfqpoint{1.236441in}{1.091822in}}%
\pgfpathlineto{\pgfqpoint{1.235593in}{1.091810in}}%
\pgfpathlineto{\pgfqpoint{1.234743in}{1.091408in}}%
\pgfpathlineto{\pgfqpoint{1.233891in}{1.090848in}}%
\pgfpathlineto{\pgfqpoint{1.233036in}{1.090682in}}%
\pgfpathlineto{\pgfqpoint{1.232179in}{1.090652in}}%
\pgfpathlineto{\pgfqpoint{1.231319in}{1.090643in}}%
\pgfpathlineto{\pgfqpoint{1.230456in}{1.090920in}}%
\pgfpathlineto{\pgfqpoint{1.229591in}{1.091155in}}%
\pgfpathlineto{\pgfqpoint{1.228724in}{1.091465in}}%
\pgfpathlineto{\pgfqpoint{1.227853in}{1.091221in}}%
\pgfpathlineto{\pgfqpoint{1.226981in}{1.090674in}}%
\pgfpathlineto{\pgfqpoint{1.226105in}{1.090899in}}%
\pgfpathlineto{\pgfqpoint{1.225227in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{1.224347in}{1.090790in}}%
\pgfpathlineto{\pgfqpoint{1.223464in}{1.091031in}}%
\pgfpathlineto{\pgfqpoint{1.222578in}{1.091394in}}%
\pgfpathlineto{\pgfqpoint{1.221689in}{1.091778in}}%
\pgfpathlineto{\pgfqpoint{1.220798in}{1.091921in}}%
\pgfpathlineto{\pgfqpoint{1.219904in}{1.091819in}}%
\pgfpathlineto{\pgfqpoint{1.219007in}{1.091424in}}%
\pgfpathlineto{\pgfqpoint{1.218107in}{1.091322in}}%
\pgfpathlineto{\pgfqpoint{1.217205in}{1.091575in}}%
\pgfpathlineto{\pgfqpoint{1.216300in}{1.091526in}}%
\pgfpathlineto{\pgfqpoint{1.215392in}{1.091197in}}%
\pgfpathlineto{\pgfqpoint{1.214481in}{1.091070in}}%
\pgfpathlineto{\pgfqpoint{1.213568in}{1.090742in}}%
\pgfpathlineto{\pgfqpoint{1.212651in}{1.090683in}}%
\pgfpathlineto{\pgfqpoint{1.211732in}{1.090836in}}%
\pgfpathlineto{\pgfqpoint{1.210810in}{1.090970in}}%
\pgfpathlineto{\pgfqpoint{1.209885in}{1.090924in}}%
\pgfpathlineto{\pgfqpoint{1.208957in}{1.091048in}}%
\pgfpathlineto{\pgfqpoint{1.208026in}{1.091577in}}%
\pgfpathlineto{\pgfqpoint{1.207092in}{1.091905in}}%
\pgfpathlineto{\pgfqpoint{1.206155in}{1.092028in}}%
\pgfpathlineto{\pgfqpoint{1.205215in}{1.091887in}}%
\pgfpathlineto{\pgfqpoint{1.204272in}{1.091222in}}%
\pgfpathlineto{\pgfqpoint{1.203326in}{1.091115in}}%
\pgfpathlineto{\pgfqpoint{1.202377in}{1.091076in}}%
\pgfpathlineto{\pgfqpoint{1.201424in}{1.091247in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{1.091697in}}%
\pgfpathlineto{\pgfqpoint{1.199511in}{1.091842in}}%
\pgfpathlineto{\pgfqpoint{1.198549in}{1.091518in}}%
\pgfpathlineto{\pgfqpoint{1.197584in}{1.091307in}}%
\pgfpathlineto{\pgfqpoint{1.196616in}{1.091212in}}%
\pgfpathlineto{\pgfqpoint{1.195645in}{1.091116in}}%
\pgfpathlineto{\pgfqpoint{1.194671in}{1.091299in}}%
\pgfpathlineto{\pgfqpoint{1.193693in}{1.091457in}}%
\pgfpathlineto{\pgfqpoint{1.192712in}{1.091460in}}%
\pgfpathlineto{\pgfqpoint{1.191728in}{1.091408in}}%
\pgfpathlineto{\pgfqpoint{1.190741in}{1.091380in}}%
\pgfpathlineto{\pgfqpoint{1.189750in}{1.091324in}}%
\pgfpathlineto{\pgfqpoint{1.188755in}{1.091471in}}%
\pgfpathlineto{\pgfqpoint{1.187758in}{1.091794in}}%
\pgfpathlineto{\pgfqpoint{1.186757in}{1.091860in}}%
\pgfpathlineto{\pgfqpoint{1.185752in}{1.091685in}}%
\pgfpathlineto{\pgfqpoint{1.184744in}{1.091598in}}%
\pgfpathlineto{\pgfqpoint{1.183733in}{1.091601in}}%
\pgfpathlineto{\pgfqpoint{1.182718in}{1.091468in}}%
\pgfpathlineto{\pgfqpoint{1.181700in}{1.091374in}}%
\pgfpathlineto{\pgfqpoint{1.180678in}{1.091366in}}%
\pgfpathlineto{\pgfqpoint{1.179652in}{1.091182in}}%
\pgfpathlineto{\pgfqpoint{1.178623in}{1.091080in}}%
\pgfpathlineto{\pgfqpoint{1.177590in}{1.091614in}}%
\pgfpathlineto{\pgfqpoint{1.176554in}{1.091862in}}%
\pgfpathlineto{\pgfqpoint{1.175513in}{1.091787in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{1.092173in}}%
\pgfpathlineto{\pgfqpoint{1.173422in}{1.092587in}}%
\pgfpathlineto{\pgfqpoint{1.172371in}{1.092831in}}%
\pgfpathlineto{\pgfqpoint{1.171316in}{1.092545in}}%
\pgfpathlineto{\pgfqpoint{1.170257in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{1.169194in}{1.090780in}}%
\pgfpathlineto{\pgfqpoint{1.168127in}{1.090596in}}%
\pgfpathlineto{\pgfqpoint{1.167057in}{1.090757in}}%
\pgfpathlineto{\pgfqpoint{1.165982in}{1.091076in}}%
\pgfpathlineto{\pgfqpoint{1.164904in}{1.091616in}}%
\pgfpathlineto{\pgfqpoint{1.163821in}{1.091772in}}%
\pgfpathlineto{\pgfqpoint{1.162735in}{1.091650in}}%
\pgfpathlineto{\pgfqpoint{1.161644in}{1.091777in}}%
\pgfpathlineto{\pgfqpoint{1.160550in}{1.091754in}}%
\pgfpathlineto{\pgfqpoint{1.159451in}{1.091706in}}%
\pgfpathlineto{\pgfqpoint{1.158348in}{1.091674in}}%
\pgfpathlineto{\pgfqpoint{1.157241in}{1.091520in}}%
\pgfpathlineto{\pgfqpoint{1.156130in}{1.091303in}}%
\pgfpathlineto{\pgfqpoint{1.155014in}{1.091325in}}%
\pgfpathlineto{\pgfqpoint{1.153895in}{1.091458in}}%
\pgfpathlineto{\pgfqpoint{1.152771in}{1.091518in}}%
\pgfpathlineto{\pgfqpoint{1.151642in}{1.091536in}}%
\pgfpathlineto{\pgfqpoint{1.150510in}{1.091565in}}%
\pgfpathlineto{\pgfqpoint{1.149373in}{1.091552in}}%
\pgfpathlineto{\pgfqpoint{1.148231in}{1.091467in}}%
\pgfpathlineto{\pgfqpoint{1.147085in}{1.091618in}}%
\pgfpathlineto{\pgfqpoint{1.145935in}{1.091625in}}%
\pgfpathlineto{\pgfqpoint{1.144780in}{1.091534in}}%
\pgfpathlineto{\pgfqpoint{1.143620in}{1.091377in}}%
\pgfpathlineto{\pgfqpoint{1.142456in}{1.091412in}}%
\pgfpathlineto{\pgfqpoint{1.141287in}{1.091484in}}%
\pgfpathlineto{\pgfqpoint{1.140113in}{1.091410in}}%
\pgfpathlineto{\pgfqpoint{1.138935in}{1.091514in}}%
\pgfpathlineto{\pgfqpoint{1.137752in}{1.091676in}}%
\pgfpathlineto{\pgfqpoint{1.136564in}{1.091623in}}%
\pgfpathlineto{\pgfqpoint{1.135372in}{1.091448in}}%
\pgfpathlineto{\pgfqpoint{1.134174in}{1.091353in}}%
\pgfpathlineto{\pgfqpoint{1.132972in}{1.091675in}}%
\pgfpathlineto{\pgfqpoint{1.131764in}{1.091817in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{1.091767in}}%
\pgfpathlineto{\pgfqpoint{1.129334in}{1.091446in}}%
\pgfpathlineto{\pgfqpoint{1.128112in}{1.091086in}}%
\pgfpathlineto{\pgfqpoint{1.126884in}{1.090976in}}%
\pgfpathlineto{\pgfqpoint{1.125651in}{1.091059in}}%
\pgfpathlineto{\pgfqpoint{1.124413in}{1.091218in}}%
\pgfpathlineto{\pgfqpoint{1.123170in}{1.091509in}}%
\pgfpathlineto{\pgfqpoint{1.121921in}{1.091958in}}%
\pgfpathlineto{\pgfqpoint{1.120667in}{1.092263in}}%
\pgfpathlineto{\pgfqpoint{1.119408in}{1.092193in}}%
\pgfpathlineto{\pgfqpoint{1.118143in}{1.092227in}}%
\pgfpathlineto{\pgfqpoint{1.116873in}{1.092255in}}%
\pgfpathlineto{\pgfqpoint{1.115597in}{1.092174in}}%
\pgfpathlineto{\pgfqpoint{1.114316in}{1.091860in}}%
\pgfpathlineto{\pgfqpoint{1.113029in}{1.091879in}}%
\pgfpathlineto{\pgfqpoint{1.111736in}{1.092043in}}%
\pgfpathlineto{\pgfqpoint{1.110437in}{1.091924in}}%
\pgfpathlineto{\pgfqpoint{1.109133in}{1.091507in}}%
\pgfpathlineto{\pgfqpoint{1.107823in}{1.091173in}}%
\pgfpathlineto{\pgfqpoint{1.106507in}{1.091341in}}%
\pgfpathlineto{\pgfqpoint{1.105185in}{1.091546in}}%
\pgfpathlineto{\pgfqpoint{1.103857in}{1.091556in}}%
\pgfpathlineto{\pgfqpoint{1.102523in}{1.091703in}}%
\pgfpathlineto{\pgfqpoint{1.101183in}{1.091462in}}%
\pgfpathlineto{\pgfqpoint{1.099837in}{1.091638in}}%
\pgfpathlineto{\pgfqpoint{1.098485in}{1.091311in}}%
\pgfpathlineto{\pgfqpoint{1.097126in}{1.090838in}}%
\pgfpathlineto{\pgfqpoint{1.095761in}{1.090244in}}%
\pgfpathlineto{\pgfqpoint{1.094389in}{1.089600in}}%
\pgfpathlineto{\pgfqpoint{1.093012in}{1.089629in}}%
\pgfpathlineto{\pgfqpoint{1.091627in}{1.090114in}}%
\pgfpathlineto{\pgfqpoint{1.090236in}{1.090727in}}%
\pgfpathlineto{\pgfqpoint{1.088839in}{1.090851in}}%
\pgfpathlineto{\pgfqpoint{1.087434in}{1.090612in}}%
\pgfpathlineto{\pgfqpoint{1.086023in}{1.090353in}}%
\pgfpathlineto{\pgfqpoint{1.084605in}{1.089762in}}%
\pgfpathlineto{\pgfqpoint{1.083180in}{1.088974in}}%
\pgfpathlineto{\pgfqpoint{1.081749in}{1.088566in}}%
\pgfpathlineto{\pgfqpoint{1.080310in}{1.088514in}}%
\pgfpathlineto{\pgfqpoint{1.078864in}{1.088684in}}%
\pgfpathlineto{\pgfqpoint{1.077411in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{1.075950in}{1.089193in}}%
\pgfpathlineto{\pgfqpoint{1.074483in}{1.089134in}}%
\pgfpathlineto{\pgfqpoint{1.073008in}{1.088957in}}%
\pgfpathlineto{\pgfqpoint{1.071525in}{1.089281in}}%
\pgfpathlineto{\pgfqpoint{1.070035in}{1.089282in}}%
\pgfpathlineto{\pgfqpoint{1.068537in}{1.088713in}}%
\pgfpathlineto{\pgfqpoint{1.067032in}{1.087765in}}%
\pgfpathlineto{\pgfqpoint{1.065519in}{1.087165in}}%
\pgfpathlineto{\pgfqpoint{1.063998in}{1.087634in}}%
\pgfpathlineto{\pgfqpoint{1.062469in}{1.088580in}}%
\pgfpathlineto{\pgfqpoint{1.060932in}{1.089041in}}%
\pgfpathlineto{\pgfqpoint{1.059387in}{1.089082in}}%
\pgfpathlineto{\pgfqpoint{1.057833in}{1.088942in}}%
\pgfpathlineto{\pgfqpoint{1.056272in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.054702in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{1.088577in}}%
\pgfpathlineto{\pgfqpoint{1.051536in}{1.088364in}}%
\pgfpathlineto{\pgfqpoint{1.049941in}{1.088691in}}%
\pgfpathlineto{\pgfqpoint{1.048336in}{1.088897in}}%
\pgfpathlineto{\pgfqpoint{1.046723in}{1.089261in}}%
\pgfpathlineto{\pgfqpoint{1.045101in}{1.089527in}}%
\pgfpathlineto{\pgfqpoint{1.043470in}{1.089474in}}%
\pgfpathlineto{\pgfqpoint{1.041829in}{1.089259in}}%
\pgfpathlineto{\pgfqpoint{1.040180in}{1.088837in}}%
\pgfpathlineto{\pgfqpoint{1.038521in}{1.088640in}}%
\pgfpathlineto{\pgfqpoint{1.036852in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{1.035174in}{1.088322in}}%
\pgfpathlineto{\pgfqpoint{1.033487in}{1.088252in}}%
\pgfpathlineto{\pgfqpoint{1.031789in}{1.088105in}}%
\pgfpathlineto{\pgfqpoint{1.030082in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{1.028365in}{1.088452in}}%
\pgfpathlineto{\pgfqpoint{1.026637in}{1.088531in}}%
\pgfpathlineto{\pgfqpoint{1.024900in}{1.088354in}}%
\pgfpathlineto{\pgfqpoint{1.023152in}{1.088239in}}%
\pgfpathlineto{\pgfqpoint{1.021393in}{1.087667in}}%
\pgfpathlineto{\pgfqpoint{1.019624in}{1.087069in}}%
\pgfpathlineto{\pgfqpoint{1.017844in}{1.087360in}}%
\pgfpathlineto{\pgfqpoint{1.016053in}{1.087942in}}%
\pgfpathlineto{\pgfqpoint{1.014251in}{1.088415in}}%
\pgfpathlineto{\pgfqpoint{1.012438in}{1.088804in}}%
\pgfpathlineto{\pgfqpoint{1.010614in}{1.088780in}}%
\pgfpathlineto{\pgfqpoint{1.008778in}{1.088405in}}%
\pgfpathlineto{\pgfqpoint{1.006931in}{1.087903in}}%
\pgfpathlineto{\pgfqpoint{1.005072in}{1.087646in}}%
\pgfpathlineto{\pgfqpoint{1.003201in}{1.087723in}}%
\pgfpathlineto{\pgfqpoint{1.001318in}{1.087784in}}%
\pgfpathlineto{\pgfqpoint{0.999423in}{1.087378in}}%
\pgfpathlineto{\pgfqpoint{0.997515in}{1.086601in}}%
\pgfpathlineto{\pgfqpoint{0.995595in}{1.085690in}}%
\pgfpathlineto{\pgfqpoint{0.993663in}{1.085926in}}%
\pgfpathlineto{\pgfqpoint{0.991717in}{1.086496in}}%
\pgfpathlineto{\pgfqpoint{0.989758in}{1.086821in}}%
\pgfpathlineto{\pgfqpoint{0.987787in}{1.086698in}}%
\pgfpathlineto{\pgfqpoint{0.985802in}{1.086171in}}%
\pgfpathlineto{\pgfqpoint{0.983803in}{1.085858in}}%
\pgfpathlineto{\pgfqpoint{0.981791in}{1.085529in}}%
\pgfpathlineto{\pgfqpoint{0.979764in}{1.084820in}}%
\pgfpathlineto{\pgfqpoint{0.977724in}{1.084236in}}%
\pgfpathlineto{\pgfqpoint{0.975669in}{1.083912in}}%
\pgfpathlineto{\pgfqpoint{0.973600in}{1.083844in}}%
\pgfpathlineto{\pgfqpoint{0.971516in}{1.084328in}}%
\pgfpathlineto{\pgfqpoint{0.969417in}{1.084453in}}%
\pgfpathlineto{\pgfqpoint{0.967303in}{1.083821in}}%
\pgfpathlineto{\pgfqpoint{0.965173in}{1.083014in}}%
\pgfpathlineto{\pgfqpoint{0.963028in}{1.082878in}}%
\pgfpathlineto{\pgfqpoint{0.960867in}{1.083391in}}%
\pgfpathlineto{\pgfqpoint{0.958690in}{1.083627in}}%
\pgfpathlineto{\pgfqpoint{0.956497in}{1.083319in}}%
\pgfpathlineto{\pgfqpoint{0.954287in}{1.082861in}}%
\pgfpathlineto{\pgfqpoint{0.952061in}{1.082259in}}%
\pgfpathlineto{\pgfqpoint{0.949817in}{1.081994in}}%
\pgfpathlineto{\pgfqpoint{0.947556in}{1.082344in}}%
\pgfpathlineto{\pgfqpoint{0.945277in}{1.082531in}}%
\pgfpathlineto{\pgfqpoint{0.942981in}{1.082153in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{1.081733in}}%
\pgfpathlineto{\pgfqpoint{0.938333in}{1.081806in}}%
\pgfpathlineto{\pgfqpoint{0.935981in}{1.082055in}}%
\pgfpathlineto{\pgfqpoint{0.933610in}{1.081794in}}%
\pgfpathlineto{\pgfqpoint{0.931220in}{1.081538in}}%
\pgfpathlineto{\pgfqpoint{0.928810in}{1.081714in}}%
\pgfpathlineto{\pgfqpoint{0.926380in}{1.081838in}}%
\pgfpathlineto{\pgfqpoint{0.923930in}{1.081745in}}%
\pgfpathlineto{\pgfqpoint{0.921459in}{1.081739in}}%
\pgfpathlineto{\pgfqpoint{0.918967in}{1.081680in}}%
\pgfpathlineto{\pgfqpoint{0.916454in}{1.081047in}}%
\pgfpathlineto{\pgfqpoint{0.913919in}{1.080731in}}%
\pgfpathlineto{\pgfqpoint{0.911362in}{1.080600in}}%
\pgfpathlineto{\pgfqpoint{0.908782in}{1.080560in}}%
\pgfpathlineto{\pgfqpoint{0.906179in}{1.080751in}}%
\pgfpathlineto{\pgfqpoint{0.903553in}{1.080785in}}%
\pgfpathlineto{\pgfqpoint{0.900903in}{1.080684in}}%
\pgfpathlineto{\pgfqpoint{0.898229in}{1.080269in}}%
\pgfpathlineto{\pgfqpoint{0.895531in}{1.079769in}}%
\pgfpathlineto{\pgfqpoint{0.892807in}{1.079473in}}%
\pgfpathlineto{\pgfqpoint{0.890058in}{1.079174in}}%
\pgfpathlineto{\pgfqpoint{0.887282in}{1.079158in}}%
\pgfpathlineto{\pgfqpoint{0.884480in}{1.079004in}}%
\pgfpathlineto{\pgfqpoint{0.881651in}{1.078739in}}%
\pgfpathlineto{\pgfqpoint{0.878795in}{1.078333in}}%
\pgfpathlineto{\pgfqpoint{0.875910in}{1.077701in}}%
\pgfpathlineto{\pgfqpoint{0.872997in}{1.076984in}}%
\pgfpathlineto{\pgfqpoint{0.870054in}{1.076405in}}%
\pgfpathlineto{\pgfqpoint{0.867081in}{1.076062in}}%
\pgfpathlineto{\pgfqpoint{0.864078in}{1.075950in}}%
\pgfpathlineto{\pgfqpoint{0.861044in}{1.075897in}}%
\pgfpathlineto{\pgfqpoint{0.857978in}{1.075729in}}%
\pgfpathlineto{\pgfqpoint{0.854879in}{1.075441in}}%
\pgfpathlineto{\pgfqpoint{0.851748in}{1.075138in}}%
\pgfpathlineto{\pgfqpoint{0.848582in}{1.074706in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{1.074198in}}%
\pgfpathlineto{\pgfqpoint{0.842147in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{0.838875in}{1.073725in}}%
\pgfpathlineto{\pgfqpoint{0.835567in}{1.073351in}}%
\pgfpathlineto{\pgfqpoint{0.832221in}{1.072818in}}%
\pgfpathlineto{\pgfqpoint{0.828836in}{1.072292in}}%
\pgfpathlineto{\pgfqpoint{0.825411in}{1.071611in}}%
\pgfpathlineto{\pgfqpoint{0.821946in}{1.070991in}}%
\pgfpathlineto{\pgfqpoint{0.818439in}{1.070251in}}%
\pgfpathlineto{\pgfqpoint{0.814890in}{1.069949in}}%
\pgfpathlineto{\pgfqpoint{0.811297in}{1.069783in}}%
\pgfpathlineto{\pgfqpoint{0.807660in}{1.069489in}}%
\pgfpathlineto{\pgfqpoint{0.803977in}{1.068957in}}%
\pgfpathlineto{\pgfqpoint{0.800247in}{1.068140in}}%
\pgfpathlineto{\pgfqpoint{0.796469in}{1.067428in}}%
\pgfpathlineto{\pgfqpoint{0.792641in}{1.066384in}}%
\pgfpathlineto{\pgfqpoint{0.788763in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{0.784833in}{1.064424in}}%
\pgfpathlineto{\pgfqpoint{0.780849in}{1.063464in}}%
\pgfpathlineto{\pgfqpoint{0.776810in}{1.062975in}}%
\pgfpathlineto{\pgfqpoint{0.772715in}{1.062515in}}%
\pgfpathlineto{\pgfqpoint{0.768562in}{1.061744in}}%
\pgfpathlineto{\pgfqpoint{0.764349in}{1.060805in}}%
\pgfpathlineto{\pgfqpoint{0.760074in}{1.060043in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{1.059362in}}%
\pgfpathlineto{\pgfqpoint{0.751333in}{1.058247in}}%
\pgfpathlineto{\pgfqpoint{0.746863in}{1.057326in}}%
\pgfpathlineto{\pgfqpoint{0.742324in}{1.056937in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{1.056627in}}%
\pgfpathlineto{\pgfqpoint{0.733028in}{1.055406in}}%
\pgfpathlineto{\pgfqpoint{0.728266in}{1.052907in}}%
\pgfpathlineto{\pgfqpoint{0.723427in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{0.718506in}{1.050097in}}%
\pgfpathlineto{\pgfqpoint{0.713500in}{1.049155in}}%
\pgfpathlineto{\pgfqpoint{0.708408in}{1.047748in}}%
\pgfpathlineto{\pgfqpoint{0.703225in}{1.046595in}}%
\pgfpathlineto{\pgfqpoint{0.697950in}{1.045624in}}%
\pgfpathlineto{\pgfqpoint{0.692577in}{1.044607in}}%
\pgfpathlineto{\pgfqpoint{0.687104in}{1.043169in}}%
\pgfpathlineto{\pgfqpoint{0.681527in}{1.040836in}}%
\pgfpathlineto{\pgfqpoint{0.675841in}{1.038613in}}%
\pgfpathlineto{\pgfqpoint{0.670043in}{1.037266in}}%
\pgfpathlineto{\pgfqpoint{0.664127in}{1.036519in}}%
\pgfpathlineto{\pgfqpoint{0.658090in}{1.035588in}}%
\pgfpathlineto{\pgfqpoint{0.651926in}{1.033394in}}%
\pgfpathlineto{\pgfqpoint{0.645629in}{1.029989in}}%
\pgfpathlineto{\pgfqpoint{0.639193in}{1.028181in}}%
\pgfpathlineto{\pgfqpoint{0.632613in}{1.025554in}}%
\pgfpathlineto{\pgfqpoint{0.625882in}{1.023579in}}%
\pgfpathlineto{\pgfqpoint{0.618992in}{1.021447in}}%
\pgfpathlineto{\pgfqpoint{0.611936in}{1.018537in}}%
\pgfpathlineto{\pgfqpoint{0.604706in}{1.015579in}}%
\pgfpathlineto{\pgfqpoint{0.597293in}{1.012362in}}%
\pgfpathlineto{\pgfqpoint{0.589688in}{1.009328in}}%
\pgfpathlineto{\pgfqpoint{0.581879in}{1.006572in}}%
\pgfpathlineto{\pgfqpoint{0.573857in}{1.003828in}}%
\pgfpathlineto{\pgfqpoint{0.565608in}{0.999143in}}%
\pgfpathlineto{\pgfqpoint{0.557121in}{0.993792in}}%
\pgfpathlineto{\pgfqpoint{0.548380in}{0.988332in}}%
\pgfpathlineto{\pgfqpoint{0.539370in}{0.982701in}}%
\pgfpathlineto{\pgfqpoint{0.530074in}{0.977787in}}%
\pgfpathlineto{\pgfqpoint{0.520473in}{0.974131in}}%
\pgfpathlineto{\pgfqpoint{0.510546in}{0.968577in}}%
\pgfpathlineto{\pgfqpoint{0.500272in}{0.959296in}}%
\pgfpathlineto{\pgfqpoint{0.489623in}{0.948476in}}%
\pgfpathlineto{\pgfqpoint{0.478573in}{0.939061in}}%
\pgfpathlineto{\pgfqpoint{0.467089in}{0.925441in}}%
\pgfpathlineto{\pgfqpoint{0.455136in}{0.916322in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{0.901558in}}%
\pgfpathlineto{\pgfqpoint{0.429659in}{0.883570in}}%
\pgfpathlineto{\pgfqpoint{0.416038in}{0.867214in}}%
\pgfpathlineto{\pgfqpoint{0.401752in}{0.848653in}}%
\pgfpathlineto{\pgfqpoint{0.386734in}{0.828846in}}%
\pgfpathlineto{\pgfqpoint{0.370903in}{0.811980in}}%
\pgfpathlineto{\pgfqpoint{0.354167in}{0.794108in}}%
\pgfpathlineto{\pgfqpoint{0.336416in}{0.763091in}}%
\pgfpathlineto{\pgfqpoint{0.317519in}{0.733097in}}%
\pgfpathlineto{\pgfqpoint{0.297318in}{0.702987in}}%
\pgfpathlineto{\pgfqpoint{0.275619in}{0.665270in}}%
\pgfpathlineto{\pgfqpoint{0.252183in}{0.633630in}}%
\pgfpathlineto{\pgfqpoint{0.226706in}{0.587923in}}%
\pgfpathlineto{\pgfqpoint{0.198799in}{0.506533in}}%
\pgfpathlineto{\pgfqpoint{0.167949in}{0.413436in}}%
\pgfpathlineto{\pgfqpoint{0.133462in}{0.343823in}}%
\pgfpathlineto{\pgfqpoint{0.094364in}{0.204951in}}%
\pgfpathlineto{\pgfqpoint{0.049229in}{0.043803in}}%
\pgfpathlineto{\pgfqpoint{-0.004155in}{-0.071819in}}%
\pgfpathlineto{\pgfqpoint{-0.069492in}{-0.242904in}}%
\pgfpathlineto{\pgfqpoint{-0.153725in}{-0.391774in}}%
\pgfpathlineto{\pgfqpoint{-0.272445in}{-0.461610in}}%
\pgfpathlineto{\pgfqpoint{-0.475399in}{-0.483158in}}%
\pgfpathlineto{\pgfqpoint{-4.395017in}{-0.489437in}}%
\pgfpathlineto{\pgfqpoint{-4.395017in}{-0.489437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324369in}{0.443220in}}{\pgfqpoint{1.551350in}{0.667186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550883in}{0.441554in}}%
\pgfpathlineto{\pgfqpoint{0.567984in}{0.473240in}}%
\pgfpathlineto{\pgfqpoint{0.613119in}{0.533631in}}%
\pgfpathlineto{\pgfqpoint{0.652217in}{0.573689in}}%
\pgfpathlineto{\pgfqpoint{0.686704in}{0.599472in}}%
\pgfpathlineto{\pgfqpoint{0.717554in}{0.613106in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{0.620515in}}%
\pgfpathlineto{\pgfqpoint{0.770937in}{0.623939in}}%
\pgfpathlineto{\pgfqpoint{0.794374in}{0.623900in}}%
\pgfpathlineto{\pgfqpoint{0.816073in}{0.621517in}}%
\pgfpathlineto{\pgfqpoint{0.836274in}{0.618052in}}%
\pgfpathlineto{\pgfqpoint{0.855171in}{0.613923in}}%
\pgfpathlineto{\pgfqpoint{0.872922in}{0.608620in}}%
\pgfpathlineto{\pgfqpoint{0.905489in}{0.597075in}}%
\pgfpathlineto{\pgfqpoint{0.920507in}{0.591728in}}%
\pgfpathlineto{\pgfqpoint{0.948414in}{0.580631in}}%
\pgfpathlineto{\pgfqpoint{0.961430in}{0.576040in}}%
\pgfpathlineto{\pgfqpoint{0.973891in}{0.572218in}}%
\pgfpathlineto{\pgfqpoint{0.985844in}{0.567860in}}%
\pgfpathlineto{\pgfqpoint{0.997328in}{0.561071in}}%
\pgfpathlineto{\pgfqpoint{1.008378in}{0.552506in}}%
\pgfpathlineto{\pgfqpoint{1.019027in}{0.547408in}}%
\pgfpathlineto{\pgfqpoint{1.029301in}{0.547191in}}%
\pgfpathlineto{\pgfqpoint{1.039228in}{0.548207in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{0.547298in}}%
\pgfpathlineto{\pgfqpoint{1.058125in}{0.543952in}}%
\pgfpathlineto{\pgfqpoint{1.067135in}{0.539080in}}%
\pgfpathlineto{\pgfqpoint{1.075876in}{0.534129in}}%
\pgfpathlineto{\pgfqpoint{1.084363in}{0.530744in}}%
\pgfpathlineto{\pgfqpoint{1.092612in}{0.529132in}}%
\pgfpathlineto{\pgfqpoint{1.100634in}{0.527343in}}%
\pgfpathlineto{\pgfqpoint{1.108443in}{0.523927in}}%
\pgfpathlineto{\pgfqpoint{1.123461in}{0.514943in}}%
\pgfpathlineto{\pgfqpoint{1.130691in}{0.511891in}}%
\pgfpathlineto{\pgfqpoint{1.137747in}{0.510107in}}%
\pgfpathlineto{\pgfqpoint{1.144637in}{0.509230in}}%
\pgfpathlineto{\pgfqpoint{1.151368in}{0.508918in}}%
\pgfpathlineto{\pgfqpoint{1.157948in}{0.509084in}}%
\pgfpathlineto{\pgfqpoint{1.164384in}{0.509535in}}%
\pgfpathlineto{\pgfqpoint{1.170681in}{0.509404in}}%
\pgfpathlineto{\pgfqpoint{1.176845in}{0.508433in}}%
\pgfpathlineto{\pgfqpoint{1.182882in}{0.507212in}}%
\pgfpathlineto{\pgfqpoint{1.188798in}{0.505405in}}%
\pgfpathlineto{\pgfqpoint{1.194596in}{0.502619in}}%
\pgfpathlineto{\pgfqpoint{1.205859in}{0.496766in}}%
\pgfpathlineto{\pgfqpoint{1.216705in}{0.491462in}}%
\pgfpathlineto{\pgfqpoint{1.232255in}{0.485379in}}%
\pgfpathlineto{\pgfqpoint{1.237261in}{0.484021in}}%
\pgfpathlineto{\pgfqpoint{1.242182in}{0.483048in}}%
\pgfpathlineto{\pgfqpoint{1.247021in}{0.482621in}}%
\pgfpathlineto{\pgfqpoint{1.251783in}{0.483066in}}%
\pgfpathlineto{\pgfqpoint{1.256467in}{0.483926in}}%
\pgfpathlineto{\pgfqpoint{1.265618in}{0.484888in}}%
\pgfpathlineto{\pgfqpoint{1.270089in}{0.485819in}}%
\pgfpathlineto{\pgfqpoint{1.278829in}{0.488626in}}%
\pgfpathlineto{\pgfqpoint{1.283104in}{0.489376in}}%
\pgfpathlineto{\pgfqpoint{1.287317in}{0.489299in}}%
\pgfpathlineto{\pgfqpoint{1.295565in}{0.487736in}}%
\pgfpathlineto{\pgfqpoint{1.303588in}{0.487145in}}%
\pgfpathlineto{\pgfqpoint{1.307518in}{0.486349in}}%
\pgfpathlineto{\pgfqpoint{1.311396in}{0.485856in}}%
\pgfpathlineto{\pgfqpoint{1.319002in}{0.486773in}}%
\pgfpathlineto{\pgfqpoint{1.322732in}{0.486164in}}%
\pgfpathlineto{\pgfqpoint{1.326415in}{0.484786in}}%
\pgfpathlineto{\pgfqpoint{1.330052in}{0.484190in}}%
\pgfpathlineto{\pgfqpoint{1.340701in}{0.485742in}}%
\pgfpathlineto{\pgfqpoint{1.347591in}{0.486324in}}%
\pgfpathlineto{\pgfqpoint{1.350976in}{0.485462in}}%
\pgfpathlineto{\pgfqpoint{1.354322in}{0.483152in}}%
\pgfpathlineto{\pgfqpoint{1.357630in}{0.480423in}}%
\pgfpathlineto{\pgfqpoint{1.360902in}{0.478612in}}%
\pgfpathlineto{\pgfqpoint{1.364137in}{0.478083in}}%
\pgfpathlineto{\pgfqpoint{1.370503in}{0.478483in}}%
\pgfpathlineto{\pgfqpoint{1.373634in}{0.478762in}}%
\pgfpathlineto{\pgfqpoint{1.382833in}{0.480325in}}%
\pgfpathlineto{\pgfqpoint{1.385836in}{0.481822in}}%
\pgfpathlineto{\pgfqpoint{1.388809in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{1.391752in}{0.487453in}}%
\pgfpathlineto{\pgfqpoint{1.394665in}{0.489719in}}%
\pgfpathlineto{\pgfqpoint{1.397550in}{0.490253in}}%
\pgfpathlineto{\pgfqpoint{1.403235in}{0.488614in}}%
\pgfpathlineto{\pgfqpoint{1.411562in}{0.488383in}}%
\pgfpathlineto{\pgfqpoint{1.414286in}{0.487214in}}%
\pgfpathlineto{\pgfqpoint{1.416984in}{0.485227in}}%
\pgfpathlineto{\pgfqpoint{1.419658in}{0.483688in}}%
\pgfpathlineto{\pgfqpoint{1.424934in}{0.481396in}}%
\pgfpathlineto{\pgfqpoint{1.427537in}{0.481532in}}%
\pgfpathlineto{\pgfqpoint{1.432674in}{0.485262in}}%
\pgfpathlineto{\pgfqpoint{1.435209in}{0.486307in}}%
\pgfpathlineto{\pgfqpoint{1.437722in}{0.486235in}}%
\pgfpathlineto{\pgfqpoint{1.440214in}{0.484222in}}%
\pgfpathlineto{\pgfqpoint{1.442685in}{0.481399in}}%
\pgfpathlineto{\pgfqpoint{1.445135in}{0.479608in}}%
\pgfpathlineto{\pgfqpoint{1.447565in}{0.478996in}}%
\pgfpathlineto{\pgfqpoint{1.449975in}{0.479710in}}%
\pgfpathlineto{\pgfqpoint{1.454736in}{0.483837in}}%
\pgfpathlineto{\pgfqpoint{1.457088in}{0.484690in}}%
\pgfpathlineto{\pgfqpoint{1.459421in}{0.485054in}}%
\pgfpathlineto{\pgfqpoint{1.461736in}{0.486704in}}%
\pgfpathlineto{\pgfqpoint{1.464032in}{0.489178in}}%
\pgfpathlineto{\pgfqpoint{1.466311in}{0.490741in}}%
\pgfpathlineto{\pgfqpoint{1.468572in}{0.489989in}}%
\pgfpathlineto{\pgfqpoint{1.470816in}{0.486141in}}%
\pgfpathlineto{\pgfqpoint{1.473042in}{0.480906in}}%
\pgfpathlineto{\pgfqpoint{1.475252in}{0.476907in}}%
\pgfpathlineto{\pgfqpoint{1.477445in}{0.475461in}}%
\pgfpathlineto{\pgfqpoint{1.481783in}{0.476593in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.476412in}}%
\pgfpathlineto{\pgfqpoint{1.486058in}{0.476785in}}%
\pgfpathlineto{\pgfqpoint{1.488172in}{0.478190in}}%
\pgfpathlineto{\pgfqpoint{1.490271in}{0.479141in}}%
\pgfpathlineto{\pgfqpoint{1.494424in}{0.478251in}}%
\pgfpathlineto{\pgfqpoint{1.496479in}{0.478989in}}%
\pgfpathlineto{\pgfqpoint{1.498519in}{0.480926in}}%
\pgfpathlineto{\pgfqpoint{1.500546in}{0.483648in}}%
\pgfpathlineto{\pgfqpoint{1.502558in}{0.487444in}}%
\pgfpathlineto{\pgfqpoint{1.504557in}{0.490803in}}%
\pgfpathlineto{\pgfqpoint{1.506542in}{0.491626in}}%
\pgfpathlineto{\pgfqpoint{1.508513in}{0.491333in}}%
\pgfpathlineto{\pgfqpoint{1.510472in}{0.492288in}}%
\pgfpathlineto{\pgfqpoint{1.514350in}{0.496931in}}%
\pgfpathlineto{\pgfqpoint{1.516270in}{0.498611in}}%
\pgfpathlineto{\pgfqpoint{1.518178in}{0.499069in}}%
\pgfpathlineto{\pgfqpoint{1.520073in}{0.497797in}}%
\pgfpathlineto{\pgfqpoint{1.521956in}{0.495843in}}%
\pgfpathlineto{\pgfqpoint{1.523827in}{0.495042in}}%
\pgfpathlineto{\pgfqpoint{1.525686in}{0.495139in}}%
\pgfpathlineto{\pgfqpoint{1.527533in}{0.494207in}}%
\pgfpathlineto{\pgfqpoint{1.529369in}{0.491409in}}%
\pgfpathlineto{\pgfqpoint{1.531193in}{0.487642in}}%
\pgfpathlineto{\pgfqpoint{1.533006in}{0.484514in}}%
\pgfpathlineto{\pgfqpoint{1.534808in}{0.484097in}}%
\pgfpathlineto{\pgfqpoint{1.536599in}{0.486781in}}%
\pgfpathlineto{\pgfqpoint{1.538379in}{0.490569in}}%
\pgfpathlineto{\pgfqpoint{1.540148in}{0.492953in}}%
\pgfpathlineto{\pgfqpoint{1.541907in}{0.492778in}}%
\pgfpathlineto{\pgfqpoint{1.543655in}{0.490153in}}%
\pgfpathlineto{\pgfqpoint{1.545392in}{0.486900in}}%
\pgfpathlineto{\pgfqpoint{1.547120in}{0.485448in}}%
\pgfpathlineto{\pgfqpoint{1.548837in}{0.486679in}}%
\pgfpathlineto{\pgfqpoint{1.550544in}{0.489061in}}%
\pgfpathlineto{\pgfqpoint{1.552242in}{0.490473in}}%
\pgfpathlineto{\pgfqpoint{1.553929in}{0.490466in}}%
\pgfpathlineto{\pgfqpoint{1.560584in}{0.486932in}}%
\pgfpathlineto{\pgfqpoint{1.562225in}{0.485264in}}%
\pgfpathlineto{\pgfqpoint{1.563856in}{0.482143in}}%
\pgfpathlineto{\pgfqpoint{1.565478in}{0.479940in}}%
\pgfpathlineto{\pgfqpoint{1.567091in}{0.481432in}}%
\pgfpathlineto{\pgfqpoint{1.570291in}{0.490006in}}%
\pgfpathlineto{\pgfqpoint{1.571878in}{0.491325in}}%
\pgfpathlineto{\pgfqpoint{1.573457in}{0.490252in}}%
\pgfpathlineto{\pgfqpoint{1.575027in}{0.489689in}}%
\pgfpathlineto{\pgfqpoint{1.576588in}{0.490863in}}%
\pgfpathlineto{\pgfqpoint{1.578142in}{0.492340in}}%
\pgfpathlineto{\pgfqpoint{1.579687in}{0.493048in}}%
\pgfpathlineto{\pgfqpoint{1.581224in}{0.492952in}}%
\pgfpathlineto{\pgfqpoint{1.584274in}{0.491834in}}%
\pgfpathlineto{\pgfqpoint{1.585787in}{0.491964in}}%
\pgfpathlineto{\pgfqpoint{1.587292in}{0.492731in}}%
\pgfpathlineto{\pgfqpoint{1.588790in}{0.493039in}}%
\pgfpathlineto{\pgfqpoint{1.590280in}{0.491946in}}%
\pgfpathlineto{\pgfqpoint{1.591763in}{0.490420in}}%
\pgfpathlineto{\pgfqpoint{1.593238in}{0.489952in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.490816in}}%
\pgfpathlineto{\pgfqpoint{1.596166in}{0.492067in}}%
\pgfpathlineto{\pgfqpoint{1.597619in}{0.492787in}}%
\pgfpathlineto{\pgfqpoint{1.599065in}{0.492776in}}%
\pgfpathlineto{\pgfqpoint{1.603360in}{0.491722in}}%
\pgfpathlineto{\pgfqpoint{1.604778in}{0.493071in}}%
\pgfpathlineto{\pgfqpoint{1.607594in}{0.499231in}}%
\pgfpathlineto{\pgfqpoint{1.608991in}{0.499742in}}%
\pgfpathlineto{\pgfqpoint{1.610382in}{0.497089in}}%
\pgfpathlineto{\pgfqpoint{1.611767in}{0.493191in}}%
\pgfpathlineto{\pgfqpoint{1.613144in}{0.490596in}}%
\pgfpathlineto{\pgfqpoint{1.614516in}{0.490240in}}%
\pgfpathlineto{\pgfqpoint{1.615881in}{0.491292in}}%
\pgfpathlineto{\pgfqpoint{1.618592in}{0.494300in}}%
\pgfpathlineto{\pgfqpoint{1.619938in}{0.496318in}}%
\pgfpathlineto{\pgfqpoint{1.621278in}{0.497326in}}%
\pgfpathlineto{\pgfqpoint{1.623940in}{0.495765in}}%
\pgfpathlineto{\pgfqpoint{1.625262in}{0.496007in}}%
\pgfpathlineto{\pgfqpoint{1.626578in}{0.495491in}}%
\pgfpathlineto{\pgfqpoint{1.627888in}{0.492361in}}%
\pgfpathlineto{\pgfqpoint{1.629192in}{0.488527in}}%
\pgfpathlineto{\pgfqpoint{1.630491in}{0.487025in}}%
\pgfpathlineto{\pgfqpoint{1.631784in}{0.487797in}}%
\pgfpathlineto{\pgfqpoint{1.633071in}{0.489188in}}%
\pgfpathlineto{\pgfqpoint{1.634352in}{0.489823in}}%
\pgfpathlineto{\pgfqpoint{1.636898in}{0.489243in}}%
\pgfpathlineto{\pgfqpoint{1.638163in}{0.489442in}}%
\pgfpathlineto{\pgfqpoint{1.639422in}{0.490214in}}%
\pgfpathlineto{\pgfqpoint{1.640676in}{0.490710in}}%
\pgfpathlineto{\pgfqpoint{1.641925in}{0.489971in}}%
\pgfpathlineto{\pgfqpoint{1.645639in}{0.485739in}}%
\pgfpathlineto{\pgfqpoint{1.646867in}{0.483048in}}%
\pgfpathlineto{\pgfqpoint{1.648089in}{0.479872in}}%
\pgfpathlineto{\pgfqpoint{1.649307in}{0.477962in}}%
\pgfpathlineto{\pgfqpoint{1.650519in}{0.478462in}}%
\pgfpathlineto{\pgfqpoint{1.651727in}{0.481414in}}%
\pgfpathlineto{\pgfqpoint{1.654127in}{0.489754in}}%
\pgfpathlineto{\pgfqpoint{1.655319in}{0.492697in}}%
\pgfpathlineto{\pgfqpoint{1.656507in}{0.493305in}}%
\pgfpathlineto{\pgfqpoint{1.658868in}{0.490930in}}%
\pgfpathlineto{\pgfqpoint{1.660042in}{0.489725in}}%
\pgfpathlineto{\pgfqpoint{1.661211in}{0.488035in}}%
\pgfpathlineto{\pgfqpoint{1.663535in}{0.483502in}}%
\pgfpathlineto{\pgfqpoint{1.664690in}{0.482482in}}%
\pgfpathlineto{\pgfqpoint{1.665840in}{0.483468in}}%
\pgfpathlineto{\pgfqpoint{1.668128in}{0.488089in}}%
\pgfpathlineto{\pgfqpoint{1.670397in}{0.490058in}}%
\pgfpathlineto{\pgfqpoint{1.671526in}{0.491616in}}%
\pgfpathlineto{\pgfqpoint{1.672650in}{0.492335in}}%
\pgfpathlineto{\pgfqpoint{1.673770in}{0.492053in}}%
\pgfpathlineto{\pgfqpoint{1.674885in}{0.492043in}}%
\pgfpathlineto{\pgfqpoint{1.677103in}{0.493660in}}%
\pgfpathlineto{\pgfqpoint{1.678206in}{0.493711in}}%
\pgfpathlineto{\pgfqpoint{1.679305in}{0.492846in}}%
\pgfpathlineto{\pgfqpoint{1.680399in}{0.491343in}}%
\pgfpathlineto{\pgfqpoint{1.681490in}{0.490467in}}%
\pgfpathlineto{\pgfqpoint{1.682576in}{0.491560in}}%
\pgfpathlineto{\pgfqpoint{1.684737in}{0.496136in}}%
\pgfpathlineto{\pgfqpoint{1.685812in}{0.496164in}}%
\pgfpathlineto{\pgfqpoint{1.690071in}{0.489486in}}%
\pgfpathlineto{\pgfqpoint{1.691126in}{0.488098in}}%
\pgfpathlineto{\pgfqpoint{1.692177in}{0.488027in}}%
\pgfpathlineto{\pgfqpoint{1.693225in}{0.490408in}}%
\pgfpathlineto{\pgfqpoint{1.696345in}{0.502903in}}%
\pgfpathlineto{\pgfqpoint{1.697378in}{0.503585in}}%
\pgfpathlineto{\pgfqpoint{1.698407in}{0.502748in}}%
\pgfpathlineto{\pgfqpoint{1.699433in}{0.502810in}}%
\pgfpathlineto{\pgfqpoint{1.700455in}{0.503553in}}%
\pgfpathlineto{\pgfqpoint{1.701473in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{1.702488in}{0.503900in}}%
\pgfpathlineto{\pgfqpoint{1.704507in}{0.504416in}}%
\pgfpathlineto{\pgfqpoint{1.705512in}{0.504328in}}%
\pgfpathlineto{\pgfqpoint{1.706513in}{0.504747in}}%
\pgfpathlineto{\pgfqpoint{1.709496in}{0.507561in}}%
\pgfpathlineto{\pgfqpoint{1.711467in}{0.507893in}}%
\pgfpathlineto{\pgfqpoint{1.712448in}{0.507838in}}%
\pgfpathlineto{\pgfqpoint{1.713426in}{0.506991in}}%
\pgfpathlineto{\pgfqpoint{1.714400in}{0.505179in}}%
\pgfpathlineto{\pgfqpoint{1.716339in}{0.500641in}}%
\pgfpathlineto{\pgfqpoint{1.717304in}{0.499746in}}%
\pgfpathlineto{\pgfqpoint{1.718266in}{0.501328in}}%
\pgfpathlineto{\pgfqpoint{1.719224in}{0.504526in}}%
\pgfpathlineto{\pgfqpoint{1.720179in}{0.506949in}}%
\pgfpathlineto{\pgfqpoint{1.721132in}{0.506579in}}%
\pgfpathlineto{\pgfqpoint{1.722081in}{0.502659in}}%
\pgfpathlineto{\pgfqpoint{1.723027in}{0.496887in}}%
\pgfpathlineto{\pgfqpoint{1.723970in}{0.492382in}}%
\pgfpathlineto{\pgfqpoint{1.724910in}{0.490550in}}%
\pgfpathlineto{\pgfqpoint{1.725847in}{0.491138in}}%
\pgfpathlineto{\pgfqpoint{1.727712in}{0.494884in}}%
\pgfpathlineto{\pgfqpoint{1.729565in}{0.497709in}}%
\pgfpathlineto{\pgfqpoint{1.731406in}{0.502287in}}%
\pgfpathlineto{\pgfqpoint{1.732323in}{0.503103in}}%
\pgfpathlineto{\pgfqpoint{1.733236in}{0.502163in}}%
\pgfpathlineto{\pgfqpoint{1.734147in}{0.500541in}}%
\pgfpathlineto{\pgfqpoint{1.735055in}{0.499433in}}%
\pgfpathlineto{\pgfqpoint{1.735960in}{0.498958in}}%
\pgfpathlineto{\pgfqpoint{1.736862in}{0.498886in}}%
\pgfpathlineto{\pgfqpoint{1.737762in}{0.499267in}}%
\pgfpathlineto{\pgfqpoint{1.738659in}{0.499965in}}%
\pgfpathlineto{\pgfqpoint{1.739553in}{0.500378in}}%
\pgfpathlineto{\pgfqpoint{1.741333in}{0.500447in}}%
\pgfpathlineto{\pgfqpoint{1.742219in}{0.500846in}}%
\pgfpathlineto{\pgfqpoint{1.743102in}{0.500999in}}%
\pgfpathlineto{\pgfqpoint{1.743982in}{0.499941in}}%
\pgfpathlineto{\pgfqpoint{1.744860in}{0.497803in}}%
\pgfpathlineto{\pgfqpoint{1.745736in}{0.496620in}}%
\pgfpathlineto{\pgfqpoint{1.746608in}{0.498380in}}%
\pgfpathlineto{\pgfqpoint{1.748346in}{0.505914in}}%
\pgfpathlineto{\pgfqpoint{1.749211in}{0.506858in}}%
\pgfpathlineto{\pgfqpoint{1.750074in}{0.506416in}}%
\pgfpathlineto{\pgfqpoint{1.750934in}{0.506228in}}%
\pgfpathlineto{\pgfqpoint{1.751791in}{0.506602in}}%
\pgfpathlineto{\pgfqpoint{1.752646in}{0.506730in}}%
\pgfpathlineto{\pgfqpoint{1.753498in}{0.505859in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{0.504588in}}%
\pgfpathlineto{\pgfqpoint{1.755196in}{0.504238in}}%
\pgfpathlineto{\pgfqpoint{1.756041in}{0.505512in}}%
\pgfpathlineto{\pgfqpoint{1.756883in}{0.507756in}}%
\pgfpathlineto{\pgfqpoint{1.757723in}{0.509153in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.508110in}}%
\pgfpathlineto{\pgfqpoint{1.760230in}{0.502814in}}%
\pgfpathlineto{\pgfqpoint{1.761060in}{0.501456in}}%
\pgfpathlineto{\pgfqpoint{1.761889in}{0.501205in}}%
\pgfpathlineto{\pgfqpoint{1.765178in}{0.503474in}}%
\pgfpathlineto{\pgfqpoint{1.767622in}{0.505706in}}%
\pgfpathlineto{\pgfqpoint{1.768432in}{0.505743in}}%
\pgfpathlineto{\pgfqpoint{1.769240in}{0.504869in}}%
\pgfpathlineto{\pgfqpoint{1.770848in}{0.502420in}}%
\pgfpathlineto{\pgfqpoint{1.771649in}{0.502325in}}%
\pgfpathlineto{\pgfqpoint{1.773245in}{0.503864in}}%
\pgfpathlineto{\pgfqpoint{1.774040in}{0.503090in}}%
\pgfpathlineto{\pgfqpoint{1.774832in}{0.500812in}}%
\pgfpathlineto{\pgfqpoint{1.775622in}{0.499259in}}%
\pgfpathlineto{\pgfqpoint{1.776411in}{0.500280in}}%
\pgfpathlineto{\pgfqpoint{1.777980in}{0.506598in}}%
\pgfpathlineto{\pgfqpoint{1.778762in}{0.507433in}}%
\pgfpathlineto{\pgfqpoint{1.779542in}{0.505660in}}%
\pgfpathlineto{\pgfqpoint{1.780320in}{0.503244in}}%
\pgfpathlineto{\pgfqpoint{1.781095in}{0.502470in}}%
\pgfpathlineto{\pgfqpoint{1.781869in}{0.503923in}}%
\pgfpathlineto{\pgfqpoint{1.782641in}{0.506129in}}%
\pgfpathlineto{\pgfqpoint{1.783410in}{0.507330in}}%
\pgfpathlineto{\pgfqpoint{1.784178in}{0.507410in}}%
\pgfpathlineto{\pgfqpoint{1.784943in}{0.507142in}}%
\pgfpathlineto{\pgfqpoint{1.785707in}{0.507513in}}%
\pgfpathlineto{\pgfqpoint{1.787228in}{0.511177in}}%
\pgfpathlineto{\pgfqpoint{1.787985in}{0.510992in}}%
\pgfpathlineto{\pgfqpoint{1.789494in}{0.506553in}}%
\pgfpathlineto{\pgfqpoint{1.790246in}{0.506281in}}%
\pgfpathlineto{\pgfqpoint{1.791744in}{0.507682in}}%
\pgfpathlineto{\pgfqpoint{1.792490in}{0.507389in}}%
\pgfpathlineto{\pgfqpoint{1.793976in}{0.505577in}}%
\pgfpathlineto{\pgfqpoint{1.794717in}{0.506367in}}%
\pgfpathlineto{\pgfqpoint{1.795455in}{0.508330in}}%
\pgfpathlineto{\pgfqpoint{1.796192in}{0.509227in}}%
\pgfpathlineto{\pgfqpoint{1.796926in}{0.508025in}}%
\pgfpathlineto{\pgfqpoint{1.797659in}{0.505889in}}%
\pgfpathlineto{\pgfqpoint{1.798390in}{0.505025in}}%
\pgfpathlineto{\pgfqpoint{1.799120in}{0.505977in}}%
\pgfpathlineto{\pgfqpoint{1.799847in}{0.507417in}}%
\pgfpathlineto{\pgfqpoint{1.800573in}{0.507934in}}%
\pgfpathlineto{\pgfqpoint{1.801297in}{0.507095in}}%
\pgfpathlineto{\pgfqpoint{1.802019in}{0.505801in}}%
\pgfpathlineto{\pgfqpoint{1.802739in}{0.505459in}}%
\pgfpathlineto{\pgfqpoint{1.803457in}{0.506293in}}%
\pgfpathlineto{\pgfqpoint{1.804889in}{0.508667in}}%
\pgfpathlineto{\pgfqpoint{1.805603in}{0.509244in}}%
\pgfpathlineto{\pgfqpoint{1.807732in}{0.509179in}}%
\pgfpathlineto{\pgfqpoint{1.809143in}{0.509426in}}%
\pgfpathlineto{\pgfqpoint{1.811247in}{0.512036in}}%
\pgfpathlineto{\pgfqpoint{1.811945in}{0.511975in}}%
\pgfpathlineto{\pgfqpoint{1.812641in}{0.511129in}}%
\pgfpathlineto{\pgfqpoint{1.814029in}{0.507214in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{0.505201in}}%
\pgfpathlineto{\pgfqpoint{1.815410in}{0.504096in}}%
\pgfpathlineto{\pgfqpoint{1.816098in}{0.504120in}}%
\pgfpathlineto{\pgfqpoint{1.817470in}{0.505632in}}%
\pgfpathlineto{\pgfqpoint{1.819515in}{0.509298in}}%
\pgfpathlineto{\pgfqpoint{1.822220in}{0.515737in}}%
\pgfpathlineto{\pgfqpoint{1.822892in}{0.515915in}}%
\pgfpathlineto{\pgfqpoint{1.823563in}{0.514021in}}%
\pgfpathlineto{\pgfqpoint{1.824900in}{0.508968in}}%
\pgfpathlineto{\pgfqpoint{1.825566in}{0.508483in}}%
\pgfpathlineto{\pgfqpoint{1.826894in}{0.509893in}}%
\pgfpathlineto{\pgfqpoint{1.828216in}{0.511551in}}%
\pgfpathlineto{\pgfqpoint{1.828875in}{0.511479in}}%
\pgfpathlineto{\pgfqpoint{1.829532in}{0.510955in}}%
\pgfpathlineto{\pgfqpoint{1.830188in}{0.511176in}}%
\pgfpathlineto{\pgfqpoint{1.831495in}{0.512989in}}%
\pgfpathlineto{\pgfqpoint{1.832146in}{0.512804in}}%
\pgfpathlineto{\pgfqpoint{1.833445in}{0.510404in}}%
\pgfpathlineto{\pgfqpoint{1.834092in}{0.510045in}}%
\pgfpathlineto{\pgfqpoint{1.834737in}{0.510022in}}%
\pgfpathlineto{\pgfqpoint{1.836024in}{0.509413in}}%
\pgfpathlineto{\pgfqpoint{1.836666in}{0.509395in}}%
\pgfpathlineto{\pgfqpoint{1.837944in}{0.509734in}}%
\pgfpathlineto{\pgfqpoint{1.838582in}{0.510114in}}%
\pgfpathlineto{\pgfqpoint{1.839852in}{0.512039in}}%
\pgfpathlineto{\pgfqpoint{1.841117in}{0.513773in}}%
\pgfpathlineto{\pgfqpoint{1.841747in}{0.513876in}}%
\pgfpathlineto{\pgfqpoint{1.842376in}{0.513319in}}%
\pgfpathlineto{\pgfqpoint{1.843004in}{0.512150in}}%
\pgfpathlineto{\pgfqpoint{1.845501in}{0.505750in}}%
\pgfpathlineto{\pgfqpoint{1.846122in}{0.505906in}}%
\pgfpathlineto{\pgfqpoint{1.846742in}{0.507833in}}%
\pgfpathlineto{\pgfqpoint{1.847977in}{0.513979in}}%
\pgfpathlineto{\pgfqpoint{1.848593in}{0.515445in}}%
\pgfpathlineto{\pgfqpoint{1.849207in}{0.515400in}}%
\pgfpathlineto{\pgfqpoint{1.850432in}{0.513929in}}%
\pgfpathlineto{\pgfqpoint{1.851043in}{0.513714in}}%
\pgfpathlineto{\pgfqpoint{1.851652in}{0.514187in}}%
\pgfpathlineto{\pgfqpoint{1.852261in}{0.515194in}}%
\pgfpathlineto{\pgfqpoint{1.852867in}{0.515796in}}%
\pgfpathlineto{\pgfqpoint{1.854077in}{0.515081in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{0.514649in}}%
\pgfpathlineto{\pgfqpoint{1.855883in}{0.513160in}}%
\pgfpathlineto{\pgfqpoint{1.856482in}{0.513475in}}%
\pgfpathlineto{\pgfqpoint{1.857080in}{0.514352in}}%
\pgfpathlineto{\pgfqpoint{1.857677in}{0.514711in}}%
\pgfpathlineto{\pgfqpoint{1.858273in}{0.514020in}}%
\pgfpathlineto{\pgfqpoint{1.859461in}{0.511469in}}%
\pgfpathlineto{\pgfqpoint{1.860053in}{0.510915in}}%
\pgfpathlineto{\pgfqpoint{1.860644in}{0.510888in}}%
\pgfpathlineto{\pgfqpoint{1.861822in}{0.511891in}}%
\pgfpathlineto{\pgfqpoint{1.862410in}{0.511951in}}%
\pgfpathlineto{\pgfqpoint{1.863581in}{0.511233in}}%
\pgfpathlineto{\pgfqpoint{1.865329in}{0.511682in}}%
\pgfpathlineto{\pgfqpoint{1.865909in}{0.511478in}}%
\pgfpathlineto{\pgfqpoint{1.866488in}{0.511856in}}%
\pgfpathlineto{\pgfqpoint{1.867644in}{0.515306in}}%
\pgfpathlineto{\pgfqpoint{1.868219in}{0.515970in}}%
\pgfpathlineto{\pgfqpoint{1.868794in}{0.515284in}}%
\pgfpathlineto{\pgfqpoint{1.869368in}{0.514288in}}%
\pgfpathlineto{\pgfqpoint{1.869940in}{0.513874in}}%
\pgfpathlineto{\pgfqpoint{1.871082in}{0.513968in}}%
\pgfpathlineto{\pgfqpoint{1.872786in}{0.514391in}}%
\pgfpathlineto{\pgfqpoint{1.873916in}{0.514183in}}%
\pgfpathlineto{\pgfqpoint{1.876164in}{0.514417in}}%
\pgfpathlineto{\pgfqpoint{1.876723in}{0.514861in}}%
\pgfpathlineto{\pgfqpoint{1.877385in}{0.515707in}}%
\pgfpathlineto{\pgfqpoint{1.877385in}{0.515707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324369in}{0.443220in}}{\pgfqpoint{1.551350in}{0.667186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487867in}{0.441554in}}%
\pgfpathlineto{\pgfqpoint{0.497088in}{0.476618in}}%
\pgfpathlineto{\pgfqpoint{0.522565in}{0.593460in}}%
\pgfpathlineto{\pgfqpoint{0.546002in}{0.684680in}}%
\pgfpathlineto{\pgfqpoint{0.567700in}{0.741670in}}%
\pgfpathlineto{\pgfqpoint{0.587902in}{0.783695in}}%
\pgfpathlineto{\pgfqpoint{0.606798in}{0.816146in}}%
\pgfpathlineto{\pgfqpoint{0.624549in}{0.837842in}}%
\pgfpathlineto{\pgfqpoint{0.641285in}{0.855881in}}%
\pgfpathlineto{\pgfqpoint{0.657116in}{0.874657in}}%
\pgfpathlineto{\pgfqpoint{0.672135in}{0.892886in}}%
\pgfpathlineto{\pgfqpoint{0.700042in}{0.928594in}}%
\pgfpathlineto{\pgfqpoint{0.713057in}{0.941013in}}%
\pgfpathlineto{\pgfqpoint{0.725519in}{0.949647in}}%
\pgfpathlineto{\pgfqpoint{0.737472in}{0.958526in}}%
\pgfpathlineto{\pgfqpoint{0.760006in}{0.976791in}}%
\pgfpathlineto{\pgfqpoint{0.770654in}{0.985166in}}%
\pgfpathlineto{\pgfqpoint{0.780929in}{0.991385in}}%
\pgfpathlineto{\pgfqpoint{0.790855in}{0.994892in}}%
\pgfpathlineto{\pgfqpoint{0.809752in}{0.999700in}}%
\pgfpathlineto{\pgfqpoint{0.818762in}{1.002286in}}%
\pgfpathlineto{\pgfqpoint{0.827503in}{1.005404in}}%
\pgfpathlineto{\pgfqpoint{0.835991in}{1.008858in}}%
\pgfpathlineto{\pgfqpoint{0.844239in}{1.011530in}}%
\pgfpathlineto{\pgfqpoint{0.852262in}{1.013184in}}%
\pgfpathlineto{\pgfqpoint{0.860070in}{1.014588in}}%
\pgfpathlineto{\pgfqpoint{0.867676in}{1.016181in}}%
\pgfpathlineto{\pgfqpoint{0.875089in}{1.018121in}}%
\pgfpathlineto{\pgfqpoint{0.882319in}{1.020826in}}%
\pgfpathlineto{\pgfqpoint{0.889375in}{1.023990in}}%
\pgfpathlineto{\pgfqpoint{0.896264in}{1.026738in}}%
\pgfpathlineto{\pgfqpoint{0.909576in}{1.031189in}}%
\pgfpathlineto{\pgfqpoint{0.928473in}{1.036404in}}%
\pgfpathlineto{\pgfqpoint{0.957487in}{1.045054in}}%
\pgfpathlineto{\pgfqpoint{0.968332in}{1.047584in}}%
\pgfpathlineto{\pgfqpoint{0.973608in}{1.048288in}}%
\pgfpathlineto{\pgfqpoint{0.978790in}{1.048189in}}%
\pgfpathlineto{\pgfqpoint{0.983883in}{1.047223in}}%
\pgfpathlineto{\pgfqpoint{0.988888in}{1.045858in}}%
\pgfpathlineto{\pgfqpoint{0.993809in}{1.045059in}}%
\pgfpathlineto{\pgfqpoint{0.998649in}{1.045713in}}%
\pgfpathlineto{\pgfqpoint{1.008095in}{1.049614in}}%
\pgfpathlineto{\pgfqpoint{1.012706in}{1.051040in}}%
\pgfpathlineto{\pgfqpoint{1.017246in}{1.051831in}}%
\pgfpathlineto{\pgfqpoint{1.030457in}{1.053419in}}%
\pgfpathlineto{\pgfqpoint{1.034732in}{1.053402in}}%
\pgfpathlineto{\pgfqpoint{1.043098in}{1.052153in}}%
\pgfpathlineto{\pgfqpoint{1.047193in}{1.051965in}}%
\pgfpathlineto{\pgfqpoint{1.051232in}{1.052722in}}%
\pgfpathlineto{\pgfqpoint{1.055215in}{1.054251in}}%
\pgfpathlineto{\pgfqpoint{1.059146in}{1.055959in}}%
\pgfpathlineto{\pgfqpoint{1.063024in}{1.057131in}}%
\pgfpathlineto{\pgfqpoint{1.066851in}{1.057458in}}%
\pgfpathlineto{\pgfqpoint{1.081680in}{1.057031in}}%
\pgfpathlineto{\pgfqpoint{1.085273in}{1.057717in}}%
\pgfpathlineto{\pgfqpoint{1.092328in}{1.059936in}}%
\pgfpathlineto{\pgfqpoint{1.095794in}{1.060749in}}%
\pgfpathlineto{\pgfqpoint{1.099218in}{1.060853in}}%
\pgfpathlineto{\pgfqpoint{1.102603in}{1.059617in}}%
\pgfpathlineto{\pgfqpoint{1.105949in}{1.056483in}}%
\pgfpathlineto{\pgfqpoint{1.109258in}{1.051208in}}%
\pgfpathlineto{\pgfqpoint{1.115765in}{1.038146in}}%
\pgfpathlineto{\pgfqpoint{1.118965in}{1.034926in}}%
\pgfpathlineto{\pgfqpoint{1.122130in}{1.035746in}}%
\pgfpathlineto{\pgfqpoint{1.125262in}{1.038394in}}%
\pgfpathlineto{\pgfqpoint{1.128360in}{1.041695in}}%
\pgfpathlineto{\pgfqpoint{1.134461in}{1.050299in}}%
\pgfpathlineto{\pgfqpoint{1.137464in}{1.053348in}}%
\pgfpathlineto{\pgfqpoint{1.140436in}{1.055011in}}%
\pgfpathlineto{\pgfqpoint{1.143379in}{1.056393in}}%
\pgfpathlineto{\pgfqpoint{1.149177in}{1.059507in}}%
\pgfpathlineto{\pgfqpoint{1.152034in}{1.060562in}}%
\pgfpathlineto{\pgfqpoint{1.154863in}{1.060770in}}%
\pgfpathlineto{\pgfqpoint{1.160440in}{1.059594in}}%
\pgfpathlineto{\pgfqpoint{1.163190in}{1.059722in}}%
\pgfpathlineto{\pgfqpoint{1.165913in}{1.060683in}}%
\pgfpathlineto{\pgfqpoint{1.171286in}{1.063644in}}%
\pgfpathlineto{\pgfqpoint{1.173936in}{1.064636in}}%
\pgfpathlineto{\pgfqpoint{1.179165in}{1.065770in}}%
\pgfpathlineto{\pgfqpoint{1.184302in}{1.067357in}}%
\pgfpathlineto{\pgfqpoint{1.186837in}{1.067660in}}%
\pgfpathlineto{\pgfqpoint{1.189350in}{1.067585in}}%
\pgfpathlineto{\pgfqpoint{1.191842in}{1.067760in}}%
\pgfpathlineto{\pgfqpoint{1.196763in}{1.069348in}}%
\pgfpathlineto{\pgfqpoint{1.199193in}{1.068632in}}%
\pgfpathlineto{\pgfqpoint{1.201603in}{1.066019in}}%
\pgfpathlineto{\pgfqpoint{1.203993in}{1.062270in}}%
\pgfpathlineto{\pgfqpoint{1.206364in}{1.058995in}}%
\pgfpathlineto{\pgfqpoint{1.208716in}{1.057150in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{1.055745in}}%
\pgfpathlineto{\pgfqpoint{1.215660in}{1.054393in}}%
\pgfpathlineto{\pgfqpoint{1.217939in}{1.052244in}}%
\pgfpathlineto{\pgfqpoint{1.220200in}{1.050563in}}%
\pgfpathlineto{\pgfqpoint{1.222443in}{1.050114in}}%
\pgfpathlineto{\pgfqpoint{1.224670in}{1.049992in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{1.049621in}}%
\pgfpathlineto{\pgfqpoint{1.229073in}{1.049831in}}%
\pgfpathlineto{\pgfqpoint{1.231250in}{1.051614in}}%
\pgfpathlineto{\pgfqpoint{1.237685in}{1.061362in}}%
\pgfpathlineto{\pgfqpoint{1.239799in}{1.063340in}}%
\pgfpathlineto{\pgfqpoint{1.241898in}{1.064146in}}%
\pgfpathlineto{\pgfqpoint{1.243982in}{1.063719in}}%
\pgfpathlineto{\pgfqpoint{1.246052in}{1.062858in}}%
\pgfpathlineto{\pgfqpoint{1.248106in}{1.063008in}}%
\pgfpathlineto{\pgfqpoint{1.250147in}{1.064826in}}%
\pgfpathlineto{\pgfqpoint{1.252173in}{1.067355in}}%
\pgfpathlineto{\pgfqpoint{1.254186in}{1.069523in}}%
\pgfpathlineto{\pgfqpoint{1.256184in}{1.071045in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.072879in}}%
\pgfpathlineto{\pgfqpoint{1.262100in}{1.073630in}}%
\pgfpathlineto{\pgfqpoint{1.264045in}{1.073998in}}%
\pgfpathlineto{\pgfqpoint{1.265978in}{1.073781in}}%
\pgfpathlineto{\pgfqpoint{1.273583in}{1.071178in}}%
\pgfpathlineto{\pgfqpoint{1.275454in}{1.070491in}}%
\pgfpathlineto{\pgfqpoint{1.277313in}{1.070445in}}%
\pgfpathlineto{\pgfqpoint{1.280996in}{1.072034in}}%
\pgfpathlineto{\pgfqpoint{1.282821in}{1.071692in}}%
\pgfpathlineto{\pgfqpoint{1.284634in}{1.069583in}}%
\pgfpathlineto{\pgfqpoint{1.286436in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{1.290006in}{1.054468in}}%
\pgfpathlineto{\pgfqpoint{1.293534in}{1.039938in}}%
\pgfpathlineto{\pgfqpoint{1.295282in}{1.034726in}}%
\pgfpathlineto{\pgfqpoint{1.297020in}{1.033102in}}%
\pgfpathlineto{\pgfqpoint{1.298747in}{1.032791in}}%
\pgfpathlineto{\pgfqpoint{1.300465in}{1.032125in}}%
\pgfpathlineto{\pgfqpoint{1.302172in}{1.033424in}}%
\pgfpathlineto{\pgfqpoint{1.303869in}{1.040033in}}%
\pgfpathlineto{\pgfqpoint{1.305557in}{1.049963in}}%
\pgfpathlineto{\pgfqpoint{1.307235in}{1.057759in}}%
\pgfpathlineto{\pgfqpoint{1.308903in}{1.062357in}}%
\pgfpathlineto{\pgfqpoint{1.310562in}{1.065557in}}%
\pgfpathlineto{\pgfqpoint{1.312212in}{1.068122in}}%
\pgfpathlineto{\pgfqpoint{1.313852in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{1.317106in}{1.072548in}}%
\pgfpathlineto{\pgfqpoint{1.321919in}{1.075632in}}%
\pgfpathlineto{\pgfqpoint{1.323506in}{1.076251in}}%
\pgfpathlineto{\pgfqpoint{1.326654in}{1.076361in}}%
\pgfpathlineto{\pgfqpoint{1.328216in}{1.076309in}}%
\pgfpathlineto{\pgfqpoint{1.329769in}{1.076064in}}%
\pgfpathlineto{\pgfqpoint{1.331314in}{1.075469in}}%
\pgfpathlineto{\pgfqpoint{1.335901in}{1.072848in}}%
\pgfpathlineto{\pgfqpoint{1.337415in}{1.071409in}}%
\pgfpathlineto{\pgfqpoint{1.340418in}{1.068013in}}%
\pgfpathlineto{\pgfqpoint{1.341908in}{1.067048in}}%
\pgfpathlineto{\pgfqpoint{1.346333in}{1.066582in}}%
\pgfpathlineto{\pgfqpoint{1.347793in}{1.066266in}}%
\pgfpathlineto{\pgfqpoint{1.349246in}{1.066875in}}%
\pgfpathlineto{\pgfqpoint{1.352131in}{1.069916in}}%
\pgfpathlineto{\pgfqpoint{1.353563in}{1.070194in}}%
\pgfpathlineto{\pgfqpoint{1.354988in}{1.068956in}}%
\pgfpathlineto{\pgfqpoint{1.356406in}{1.067284in}}%
\pgfpathlineto{\pgfqpoint{1.357817in}{1.066519in}}%
\pgfpathlineto{\pgfqpoint{1.359221in}{1.066872in}}%
\pgfpathlineto{\pgfqpoint{1.360619in}{1.067816in}}%
\pgfpathlineto{\pgfqpoint{1.363394in}{1.070033in}}%
\pgfpathlineto{\pgfqpoint{1.364772in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{1.366143in}{1.072100in}}%
\pgfpathlineto{\pgfqpoint{1.368867in}{1.076632in}}%
\pgfpathlineto{\pgfqpoint{1.370220in}{1.077841in}}%
\pgfpathlineto{\pgfqpoint{1.371566in}{1.077416in}}%
\pgfpathlineto{\pgfqpoint{1.374240in}{1.073647in}}%
\pgfpathlineto{\pgfqpoint{1.375568in}{1.072815in}}%
\pgfpathlineto{\pgfqpoint{1.376890in}{1.073759in}}%
\pgfpathlineto{\pgfqpoint{1.378206in}{1.075617in}}%
\pgfpathlineto{\pgfqpoint{1.379516in}{1.077052in}}%
\pgfpathlineto{\pgfqpoint{1.380820in}{1.077483in}}%
\pgfpathlineto{\pgfqpoint{1.382118in}{1.077371in}}%
\pgfpathlineto{\pgfqpoint{1.383411in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{1.384698in}{1.078176in}}%
\pgfpathlineto{\pgfqpoint{1.387255in}{1.080214in}}%
\pgfpathlineto{\pgfqpoint{1.388526in}{1.081008in}}%
\pgfpathlineto{\pgfqpoint{1.389790in}{1.081553in}}%
\pgfpathlineto{\pgfqpoint{1.391050in}{1.081407in}}%
\pgfpathlineto{\pgfqpoint{1.392304in}{1.080374in}}%
\pgfpathlineto{\pgfqpoint{1.393552in}{1.078953in}}%
\pgfpathlineto{\pgfqpoint{1.394796in}{1.077836in}}%
\pgfpathlineto{\pgfqpoint{1.396034in}{1.077272in}}%
\pgfpathlineto{\pgfqpoint{1.397267in}{1.077120in}}%
\pgfpathlineto{\pgfqpoint{1.398494in}{1.077282in}}%
\pgfpathlineto{\pgfqpoint{1.400934in}{1.077915in}}%
\pgfpathlineto{\pgfqpoint{1.402147in}{1.077551in}}%
\pgfpathlineto{\pgfqpoint{1.404557in}{1.076454in}}%
\pgfpathlineto{\pgfqpoint{1.406947in}{1.076106in}}%
\pgfpathlineto{\pgfqpoint{1.409318in}{1.076418in}}%
\pgfpathlineto{\pgfqpoint{1.411670in}{1.077023in}}%
\pgfpathlineto{\pgfqpoint{1.412838in}{1.076944in}}%
\pgfpathlineto{\pgfqpoint{1.414003in}{1.076509in}}%
\pgfpathlineto{\pgfqpoint{1.415162in}{1.076465in}}%
\pgfpathlineto{\pgfqpoint{1.417468in}{1.077958in}}%
\pgfpathlineto{\pgfqpoint{1.418614in}{1.078085in}}%
\pgfpathlineto{\pgfqpoint{1.419755in}{1.078002in}}%
\pgfpathlineto{\pgfqpoint{1.420892in}{1.078614in}}%
\pgfpathlineto{\pgfqpoint{1.423153in}{1.082019in}}%
\pgfpathlineto{\pgfqpoint{1.424277in}{1.082996in}}%
\pgfpathlineto{\pgfqpoint{1.425397in}{1.083074in}}%
\pgfpathlineto{\pgfqpoint{1.427624in}{1.082489in}}%
\pgfpathlineto{\pgfqpoint{1.429833in}{1.081357in}}%
\pgfpathlineto{\pgfqpoint{1.430932in}{1.081330in}}%
\pgfpathlineto{\pgfqpoint{1.432027in}{1.082036in}}%
\pgfpathlineto{\pgfqpoint{1.434204in}{1.084349in}}%
\pgfpathlineto{\pgfqpoint{1.435286in}{1.084938in}}%
\pgfpathlineto{\pgfqpoint{1.436365in}{1.084428in}}%
\pgfpathlineto{\pgfqpoint{1.438510in}{1.081647in}}%
\pgfpathlineto{\pgfqpoint{1.439576in}{1.081707in}}%
\pgfpathlineto{\pgfqpoint{1.440639in}{1.082789in}}%
\pgfpathlineto{\pgfqpoint{1.441698in}{1.083455in}}%
\pgfpathlineto{\pgfqpoint{1.443805in}{1.083405in}}%
\pgfpathlineto{\pgfqpoint{1.444852in}{1.083861in}}%
\pgfpathlineto{\pgfqpoint{1.446936in}{1.085322in}}%
\pgfpathlineto{\pgfqpoint{1.447973in}{1.085421in}}%
\pgfpathlineto{\pgfqpoint{1.449005in}{1.084624in}}%
\pgfpathlineto{\pgfqpoint{1.451060in}{1.080898in}}%
\pgfpathlineto{\pgfqpoint{1.452082in}{1.080206in}}%
\pgfpathlineto{\pgfqpoint{1.453101in}{1.081215in}}%
\pgfpathlineto{\pgfqpoint{1.455127in}{1.085089in}}%
\pgfpathlineto{\pgfqpoint{1.456135in}{1.085876in}}%
\pgfpathlineto{\pgfqpoint{1.457139in}{1.085771in}}%
\pgfpathlineto{\pgfqpoint{1.459138in}{1.085086in}}%
\pgfpathlineto{\pgfqpoint{1.460132in}{1.084266in}}%
\pgfpathlineto{\pgfqpoint{1.462111in}{1.081241in}}%
\pgfpathlineto{\pgfqpoint{1.463095in}{1.081062in}}%
\pgfpathlineto{\pgfqpoint{1.464076in}{1.081756in}}%
\pgfpathlineto{\pgfqpoint{1.465053in}{1.082189in}}%
\pgfpathlineto{\pgfqpoint{1.466028in}{1.081907in}}%
\pgfpathlineto{\pgfqpoint{1.467967in}{1.080266in}}%
\pgfpathlineto{\pgfqpoint{1.468932in}{1.080771in}}%
\pgfpathlineto{\pgfqpoint{1.470852in}{1.084284in}}%
\pgfpathlineto{\pgfqpoint{1.471807in}{1.085236in}}%
\pgfpathlineto{\pgfqpoint{1.473708in}{1.085845in}}%
\pgfpathlineto{\pgfqpoint{1.476537in}{1.088075in}}%
\pgfpathlineto{\pgfqpoint{1.478408in}{1.088509in}}%
\pgfpathlineto{\pgfqpoint{1.481192in}{1.088273in}}%
\pgfpathlineto{\pgfqpoint{1.482115in}{1.088604in}}%
\pgfpathlineto{\pgfqpoint{1.483950in}{1.089580in}}%
\pgfpathlineto{\pgfqpoint{1.484864in}{1.089731in}}%
\pgfpathlineto{\pgfqpoint{1.487588in}{1.089484in}}%
\pgfpathlineto{\pgfqpoint{1.488490in}{1.089591in}}%
\pgfpathlineto{\pgfqpoint{1.489389in}{1.089897in}}%
\pgfpathlineto{\pgfqpoint{1.491180in}{1.090884in}}%
\pgfpathlineto{\pgfqpoint{1.492072in}{1.091156in}}%
\pgfpathlineto{\pgfqpoint{1.493846in}{1.091063in}}%
\pgfpathlineto{\pgfqpoint{1.495610in}{1.090822in}}%
\pgfpathlineto{\pgfqpoint{1.497363in}{1.091067in}}%
\pgfpathlineto{\pgfqpoint{1.499106in}{1.091304in}}%
\pgfpathlineto{\pgfqpoint{1.502561in}{1.091095in}}%
\pgfpathlineto{\pgfqpoint{1.505126in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{1.506823in}{1.090843in}}%
\pgfpathlineto{\pgfqpoint{1.510189in}{1.091144in}}%
\pgfpathlineto{\pgfqpoint{1.513516in}{1.090468in}}%
\pgfpathlineto{\pgfqpoint{1.516806in}{1.090890in}}%
\pgfpathlineto{\pgfqpoint{1.518437in}{1.090500in}}%
\pgfpathlineto{\pgfqpoint{1.520059in}{1.090116in}}%
\pgfpathlineto{\pgfqpoint{1.521673in}{1.089995in}}%
\pgfpathlineto{\pgfqpoint{1.527250in}{1.090435in}}%
\pgfpathlineto{\pgfqpoint{1.528824in}{1.090571in}}%
\pgfpathlineto{\pgfqpoint{1.534268in}{1.089786in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{1.089644in}}%
\pgfpathlineto{\pgfqpoint{1.536571in}{1.089846in}}%
\pgfpathlineto{\pgfqpoint{1.541874in}{1.090745in}}%
\pgfpathlineto{\pgfqpoint{1.543371in}{1.090443in}}%
\pgfpathlineto{\pgfqpoint{1.544862in}{1.090059in}}%
\pgfpathlineto{\pgfqpoint{1.546344in}{1.090008in}}%
\pgfpathlineto{\pgfqpoint{1.548554in}{1.089997in}}%
\pgfpathlineto{\pgfqpoint{1.551475in}{1.089979in}}%
\pgfpathlineto{\pgfqpoint{1.554366in}{1.089842in}}%
\pgfpathlineto{\pgfqpoint{1.556517in}{1.089478in}}%
\pgfpathlineto{\pgfqpoint{1.559360in}{1.089512in}}%
\pgfpathlineto{\pgfqpoint{1.560066in}{1.089383in}}%
\pgfpathlineto{\pgfqpoint{1.560771in}{1.089449in}}%
\pgfpathlineto{\pgfqpoint{1.562875in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{1.564269in}{1.089968in}}%
\pgfpathlineto{\pgfqpoint{1.565657in}{1.089651in}}%
\pgfpathlineto{\pgfqpoint{1.568412in}{1.089565in}}%
\pgfpathlineto{\pgfqpoint{1.570462in}{1.088872in}}%
\pgfpathlineto{\pgfqpoint{1.572498in}{1.089068in}}%
\pgfpathlineto{\pgfqpoint{1.579843in}{1.089720in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.089038in}}%
\pgfpathlineto{\pgfqpoint{1.583122in}{1.089257in}}%
\pgfpathlineto{\pgfqpoint{1.585072in}{1.089462in}}%
\pgfpathlineto{\pgfqpoint{1.587009in}{1.089324in}}%
\pgfpathlineto{\pgfqpoint{1.588933in}{1.089118in}}%
\pgfpathlineto{\pgfqpoint{1.592744in}{1.089162in}}%
\pgfpathlineto{\pgfqpoint{1.594631in}{1.089125in}}%
\pgfpathlineto{\pgfqpoint{1.596506in}{1.089415in}}%
\pgfpathlineto{\pgfqpoint{1.598369in}{1.089077in}}%
\pgfpathlineto{\pgfqpoint{1.600220in}{1.089397in}}%
\pgfpathlineto{\pgfqpoint{1.601448in}{1.089454in}}%
\pgfpathlineto{\pgfqpoint{1.603280in}{1.089292in}}%
\pgfpathlineto{\pgfqpoint{1.605101in}{1.089309in}}%
\pgfpathlineto{\pgfqpoint{1.607510in}{1.088958in}}%
\pgfpathlineto{\pgfqpoint{1.612271in}{1.089327in}}%
\pgfpathlineto{\pgfqpoint{1.613450in}{1.089326in}}%
\pgfpathlineto{\pgfqpoint{1.615208in}{1.089129in}}%
\pgfpathlineto{\pgfqpoint{1.617537in}{1.089266in}}%
\pgfpathlineto{\pgfqpoint{1.619847in}{1.089095in}}%
\pgfpathlineto{\pgfqpoint{1.621568in}{1.089080in}}%
\pgfpathlineto{\pgfqpoint{1.624413in}{1.088496in}}%
\pgfpathlineto{\pgfqpoint{1.625544in}{1.088580in}}%
\pgfpathlineto{\pgfqpoint{1.628351in}{1.088966in}}%
\pgfpathlineto{\pgfqpoint{1.630577in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{1.631684in}{1.088771in}}%
\pgfpathlineto{\pgfqpoint{1.632787in}{1.088961in}}%
\pgfpathlineto{\pgfqpoint{1.633886in}{1.089112in}}%
\pgfpathlineto{\pgfqpoint{1.635526in}{1.088494in}}%
\pgfpathlineto{\pgfqpoint{1.638780in}{1.088550in}}%
\pgfpathlineto{\pgfqpoint{1.639856in}{1.088463in}}%
\pgfpathlineto{\pgfqpoint{1.641464in}{1.088487in}}%
\pgfpathlineto{\pgfqpoint{1.644123in}{1.088118in}}%
\pgfpathlineto{\pgfqpoint{1.648850in}{1.088338in}}%
\pgfpathlineto{\pgfqpoint{1.649890in}{1.088092in}}%
\pgfpathlineto{\pgfqpoint{1.651443in}{1.088388in}}%
\pgfpathlineto{\pgfqpoint{1.653502in}{1.088072in}}%
\pgfpathlineto{\pgfqpoint{1.655546in}{1.088127in}}%
\pgfpathlineto{\pgfqpoint{1.656562in}{1.088112in}}%
\pgfpathlineto{\pgfqpoint{1.659591in}{1.088324in}}%
\pgfpathlineto{\pgfqpoint{1.665064in}{1.088230in}}%
\pgfpathlineto{\pgfqpoint{1.667519in}{1.088256in}}%
\pgfpathlineto{\pgfqpoint{1.668495in}{1.088142in}}%
\pgfpathlineto{\pgfqpoint{1.669468in}{1.087793in}}%
\pgfpathlineto{\pgfqpoint{1.670437in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{1.671403in}{1.087910in}}%
\pgfpathlineto{\pgfqpoint{1.673805in}{1.087430in}}%
\pgfpathlineto{\pgfqpoint{1.674761in}{1.087146in}}%
\pgfpathlineto{\pgfqpoint{1.676188in}{1.087348in}}%
\pgfpathlineto{\pgfqpoint{1.677608in}{1.087101in}}%
\pgfpathlineto{\pgfqpoint{1.679960in}{1.087661in}}%
\pgfpathlineto{\pgfqpoint{1.681362in}{1.087572in}}%
\pgfpathlineto{\pgfqpoint{1.684146in}{1.087149in}}%
\pgfpathlineto{\pgfqpoint{1.685988in}{1.086590in}}%
\pgfpathlineto{\pgfqpoint{1.686904in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{1.688728in}{1.086898in}}%
\pgfpathlineto{\pgfqpoint{1.690541in}{1.086233in}}%
\pgfpathlineto{\pgfqpoint{1.692343in}{1.086641in}}%
\pgfpathlineto{\pgfqpoint{1.693240in}{1.086606in}}%
\pgfpathlineto{\pgfqpoint{1.694580in}{1.086770in}}%
\pgfpathlineto{\pgfqpoint{1.696357in}{1.086599in}}%
\pgfpathlineto{\pgfqpoint{1.699442in}{1.086733in}}%
\pgfpathlineto{\pgfqpoint{1.701625in}{1.086161in}}%
\pgfpathlineto{\pgfqpoint{1.702494in}{1.085628in}}%
\pgfpathlineto{\pgfqpoint{1.702928in}{1.085633in}}%
\pgfpathlineto{\pgfqpoint{1.704655in}{1.086775in}}%
\pgfpathlineto{\pgfqpoint{1.708505in}{1.086063in}}%
\pgfpathlineto{\pgfqpoint{1.709354in}{1.085930in}}%
\pgfpathlineto{\pgfqpoint{1.710622in}{1.085910in}}%
\pgfpathlineto{\pgfqpoint{1.711465in}{1.086102in}}%
\pgfpathlineto{\pgfqpoint{1.712305in}{1.086592in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.086488in}}%
\pgfpathlineto{\pgfqpoint{1.713978in}{1.085340in}}%
\pgfpathlineto{\pgfqpoint{1.714395in}{1.085393in}}%
\pgfpathlineto{\pgfqpoint{1.715642in}{1.086107in}}%
\pgfpathlineto{\pgfqpoint{1.717296in}{1.086285in}}%
\pgfpathlineto{\pgfqpoint{1.720577in}{1.086030in}}%
\pgfpathlineto{\pgfqpoint{1.721797in}{1.085987in}}%
\pgfpathlineto{\pgfqpoint{1.722608in}{1.085895in}}%
\pgfpathlineto{\pgfqpoint{1.723821in}{1.086137in}}%
\pgfpathlineto{\pgfqpoint{1.725430in}{1.085699in}}%
\pgfpathlineto{\pgfqpoint{1.728224in}{1.086032in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.085854in}}%
\pgfpathlineto{\pgfqpoint{1.731385in}{1.085758in}}%
\pgfpathlineto{\pgfqpoint{1.732953in}{1.085090in}}%
\pgfpathlineto{\pgfqpoint{1.734123in}{1.085655in}}%
\pgfpathlineto{\pgfqpoint{1.735289in}{1.084905in}}%
\pgfpathlineto{\pgfqpoint{1.736064in}{1.085335in}}%
\pgfpathlineto{\pgfqpoint{1.736836in}{1.085682in}}%
\pgfpathlineto{\pgfqpoint{1.738759in}{1.085420in}}%
\pgfpathlineto{\pgfqpoint{1.739524in}{1.085145in}}%
\pgfpathlineto{\pgfqpoint{1.740288in}{1.084703in}}%
\pgfpathlineto{\pgfqpoint{1.741049in}{1.084957in}}%
\pgfpathlineto{\pgfqpoint{1.741809in}{1.085172in}}%
\pgfpathlineto{\pgfqpoint{1.742567in}{1.084760in}}%
\pgfpathlineto{\pgfqpoint{1.743322in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{1.743699in}{1.084175in}}%
\pgfpathlineto{\pgfqpoint{1.744828in}{1.085197in}}%
\pgfpathlineto{\pgfqpoint{1.745203in}{1.085178in}}%
\pgfpathlineto{\pgfqpoint{1.746698in}{1.083983in}}%
\pgfpathlineto{\pgfqpoint{1.748558in}{1.085535in}}%
\pgfpathlineto{\pgfqpoint{1.751508in}{1.084514in}}%
\pgfpathlineto{\pgfqpoint{1.753337in}{1.084807in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.084588in}}%
\pgfpathlineto{\pgfqpoint{1.755878in}{1.085153in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{1.084717in}}%
\pgfpathlineto{\pgfqpoint{1.757320in}{1.084221in}}%
\pgfpathlineto{\pgfqpoint{1.758039in}{1.084145in}}%
\pgfpathlineto{\pgfqpoint{1.760184in}{1.084518in}}%
\pgfpathlineto{\pgfqpoint{1.760540in}{1.084712in}}%
\pgfpathlineto{\pgfqpoint{1.760895in}{1.084665in}}%
\pgfpathlineto{\pgfqpoint{1.761960in}{1.084124in}}%
\pgfpathlineto{\pgfqpoint{1.762667in}{1.084299in}}%
\pgfpathlineto{\pgfqpoint{1.764076in}{1.083812in}}%
\pgfpathlineto{\pgfqpoint{1.765828in}{1.085229in}}%
\pgfpathlineto{\pgfqpoint{1.766526in}{1.085247in}}%
\pgfpathlineto{\pgfqpoint{1.767223in}{1.084760in}}%
\pgfpathlineto{\pgfqpoint{1.768264in}{1.083614in}}%
\pgfpathlineto{\pgfqpoint{1.768610in}{1.083568in}}%
\pgfpathlineto{\pgfqpoint{1.769647in}{1.084141in}}%
\pgfpathlineto{\pgfqpoint{1.770680in}{1.083973in}}%
\pgfpathlineto{\pgfqpoint{1.771709in}{1.084394in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{1.083954in}}%
\pgfpathlineto{\pgfqpoint{1.773075in}{1.083648in}}%
\pgfpathlineto{\pgfqpoint{1.774096in}{1.083893in}}%
\pgfpathlineto{\pgfqpoint{1.774775in}{1.083447in}}%
\pgfpathlineto{\pgfqpoint{1.775452in}{1.082920in}}%
\pgfpathlineto{\pgfqpoint{1.777137in}{1.083138in}}%
\pgfpathlineto{\pgfqpoint{1.778479in}{1.082736in}}%
\pgfpathlineto{\pgfqpoint{1.779481in}{1.083142in}}%
\pgfpathlineto{\pgfqpoint{1.780812in}{1.084012in}}%
\pgfpathlineto{\pgfqpoint{1.782467in}{1.083559in}}%
\pgfpathlineto{\pgfqpoint{1.783127in}{1.083765in}}%
\pgfpathlineto{\pgfqpoint{1.785423in}{1.083583in}}%
\pgfpathlineto{\pgfqpoint{1.787053in}{1.083807in}}%
\pgfpathlineto{\pgfqpoint{1.787702in}{1.083363in}}%
\pgfpathlineto{\pgfqpoint{1.788996in}{1.081766in}}%
\pgfpathlineto{\pgfqpoint{1.789319in}{1.081615in}}%
\pgfpathlineto{\pgfqpoint{1.789963in}{1.082014in}}%
\pgfpathlineto{\pgfqpoint{1.790606in}{1.082339in}}%
\pgfpathlineto{\pgfqpoint{1.791567in}{1.082500in}}%
\pgfpathlineto{\pgfqpoint{1.792845in}{1.082928in}}%
\pgfpathlineto{\pgfqpoint{1.793799in}{1.082989in}}%
\pgfpathlineto{\pgfqpoint{1.794750in}{1.083187in}}%
\pgfpathlineto{\pgfqpoint{1.796013in}{1.083294in}}%
\pgfpathlineto{\pgfqpoint{1.796643in}{1.083329in}}%
\pgfpathlineto{\pgfqpoint{1.797585in}{1.082620in}}%
\pgfpathlineto{\pgfqpoint{1.798211in}{1.082806in}}%
\pgfpathlineto{\pgfqpoint{1.798836in}{1.082976in}}%
\pgfpathlineto{\pgfqpoint{1.800082in}{1.081924in}}%
\pgfpathlineto{\pgfqpoint{1.800703in}{1.082195in}}%
\pgfpathlineto{\pgfqpoint{1.801323in}{1.082440in}}%
\pgfpathlineto{\pgfqpoint{1.802250in}{1.082494in}}%
\pgfpathlineto{\pgfqpoint{1.803174in}{1.083206in}}%
\pgfpathlineto{\pgfqpoint{1.803482in}{1.083105in}}%
\pgfpathlineto{\pgfqpoint{1.804402in}{1.082249in}}%
\pgfpathlineto{\pgfqpoint{1.805014in}{1.082250in}}%
\pgfpathlineto{\pgfqpoint{1.805624in}{1.082338in}}%
\pgfpathlineto{\pgfqpoint{1.806842in}{1.082095in}}%
\pgfpathlineto{\pgfqpoint{1.807752in}{1.082339in}}%
\pgfpathlineto{\pgfqpoint{1.811064in}{1.081747in}}%
\pgfpathlineto{\pgfqpoint{1.811662in}{1.081431in}}%
\pgfpathlineto{\pgfqpoint{1.812259in}{1.081669in}}%
\pgfpathlineto{\pgfqpoint{1.812854in}{1.082215in}}%
\pgfpathlineto{\pgfqpoint{1.813152in}{1.082250in}}%
\pgfpathlineto{\pgfqpoint{1.813746in}{1.081383in}}%
\pgfpathlineto{\pgfqpoint{1.814338in}{1.080729in}}%
\pgfpathlineto{\pgfqpoint{1.815520in}{1.081028in}}%
\pgfpathlineto{\pgfqpoint{1.816404in}{1.081873in}}%
\pgfpathlineto{\pgfqpoint{1.816991in}{1.081696in}}%
\pgfpathlineto{\pgfqpoint{1.817284in}{1.081567in}}%
\pgfpathlineto{\pgfqpoint{1.817284in}{1.081567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324369in}{0.443220in}}{\pgfqpoint{1.551350in}{0.667186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322702in}{0.731253in}}%
\pgfpathlineto{\pgfqpoint{0.336416in}{0.748754in}}%
\pgfpathlineto{\pgfqpoint{0.354167in}{0.773186in}}%
\pgfpathlineto{\pgfqpoint{0.370903in}{0.798759in}}%
\pgfpathlineto{\pgfqpoint{0.401752in}{0.841755in}}%
\pgfpathlineto{\pgfqpoint{0.416038in}{0.862116in}}%
\pgfpathlineto{\pgfqpoint{0.455136in}{0.909648in}}%
\pgfpathlineto{\pgfqpoint{0.467089in}{0.921899in}}%
\pgfpathlineto{\pgfqpoint{0.478573in}{0.933197in}}%
\pgfpathlineto{\pgfqpoint{0.489623in}{0.944408in}}%
\pgfpathlineto{\pgfqpoint{0.500272in}{0.953464in}}%
\pgfpathlineto{\pgfqpoint{0.520473in}{0.968724in}}%
\pgfpathlineto{\pgfqpoint{0.530074in}{0.974616in}}%
\pgfpathlineto{\pgfqpoint{0.539370in}{0.980009in}}%
\pgfpathlineto{\pgfqpoint{0.557121in}{0.991909in}}%
\pgfpathlineto{\pgfqpoint{0.565608in}{0.996972in}}%
\pgfpathlineto{\pgfqpoint{0.573857in}{1.001400in}}%
\pgfpathlineto{\pgfqpoint{0.581879in}{1.004846in}}%
\pgfpathlineto{\pgfqpoint{0.589688in}{1.007819in}}%
\pgfpathlineto{\pgfqpoint{0.604706in}{1.014185in}}%
\pgfpathlineto{\pgfqpoint{0.625882in}{1.022675in}}%
\pgfpathlineto{\pgfqpoint{0.632613in}{1.024663in}}%
\pgfpathlineto{\pgfqpoint{0.639193in}{1.026809in}}%
\pgfpathlineto{\pgfqpoint{0.651926in}{1.031434in}}%
\pgfpathlineto{\pgfqpoint{0.658090in}{1.033378in}}%
\pgfpathlineto{\pgfqpoint{0.664127in}{1.034960in}}%
\pgfpathlineto{\pgfqpoint{0.675841in}{1.037781in}}%
\pgfpathlineto{\pgfqpoint{0.692577in}{1.042927in}}%
\pgfpathlineto{\pgfqpoint{0.697950in}{1.044673in}}%
\pgfpathlineto{\pgfqpoint{0.708408in}{1.047264in}}%
\pgfpathlineto{\pgfqpoint{0.723427in}{1.050585in}}%
\pgfpathlineto{\pgfqpoint{0.733028in}{1.053707in}}%
\pgfpathlineto{\pgfqpoint{0.737712in}{1.054920in}}%
\pgfpathlineto{\pgfqpoint{0.760074in}{1.059580in}}%
\pgfpathlineto{\pgfqpoint{0.768562in}{1.060921in}}%
\pgfpathlineto{\pgfqpoint{0.776810in}{1.062109in}}%
\pgfpathlineto{\pgfqpoint{0.788763in}{1.064384in}}%
\pgfpathlineto{\pgfqpoint{0.800247in}{1.067266in}}%
\pgfpathlineto{\pgfqpoint{0.807660in}{1.068367in}}%
\pgfpathlineto{\pgfqpoint{0.814890in}{1.069432in}}%
\pgfpathlineto{\pgfqpoint{0.821946in}{1.070440in}}%
\pgfpathlineto{\pgfqpoint{0.828836in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{0.854879in}{1.075211in}}%
\pgfpathlineto{\pgfqpoint{0.857978in}{1.075458in}}%
\pgfpathlineto{\pgfqpoint{0.867081in}{1.075642in}}%
\pgfpathlineto{\pgfqpoint{0.872997in}{1.076483in}}%
\pgfpathlineto{\pgfqpoint{0.887282in}{1.078808in}}%
\pgfpathlineto{\pgfqpoint{0.898229in}{1.079478in}}%
\pgfpathlineto{\pgfqpoint{0.903553in}{1.079792in}}%
\pgfpathlineto{\pgfqpoint{0.911362in}{1.079391in}}%
\pgfpathlineto{\pgfqpoint{0.913919in}{1.079641in}}%
\pgfpathlineto{\pgfqpoint{0.918967in}{1.080781in}}%
\pgfpathlineto{\pgfqpoint{0.921459in}{1.081083in}}%
\pgfpathlineto{\pgfqpoint{0.926380in}{1.081182in}}%
\pgfpathlineto{\pgfqpoint{0.935981in}{1.081079in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{1.080346in}}%
\pgfpathlineto{\pgfqpoint{0.945277in}{1.080210in}}%
\pgfpathlineto{\pgfqpoint{0.947556in}{1.080441in}}%
\pgfpathlineto{\pgfqpoint{0.949817in}{1.080995in}}%
\pgfpathlineto{\pgfqpoint{0.954287in}{1.082371in}}%
\pgfpathlineto{\pgfqpoint{0.956497in}{1.082609in}}%
\pgfpathlineto{\pgfqpoint{0.958690in}{1.082289in}}%
\pgfpathlineto{\pgfqpoint{0.960867in}{1.081682in}}%
\pgfpathlineto{\pgfqpoint{0.963028in}{1.081441in}}%
\pgfpathlineto{\pgfqpoint{0.965173in}{1.081910in}}%
\pgfpathlineto{\pgfqpoint{0.967303in}{1.082682in}}%
\pgfpathlineto{\pgfqpoint{0.969417in}{1.083209in}}%
\pgfpathlineto{\pgfqpoint{0.971516in}{1.083301in}}%
\pgfpathlineto{\pgfqpoint{0.975669in}{1.083025in}}%
\pgfpathlineto{\pgfqpoint{0.977724in}{1.083429in}}%
\pgfpathlineto{\pgfqpoint{0.981791in}{1.084767in}}%
\pgfpathlineto{\pgfqpoint{0.987787in}{1.086197in}}%
\pgfpathlineto{\pgfqpoint{0.989758in}{1.086192in}}%
\pgfpathlineto{\pgfqpoint{0.995595in}{1.084658in}}%
\pgfpathlineto{\pgfqpoint{0.997515in}{1.085256in}}%
\pgfpathlineto{\pgfqpoint{0.999423in}{1.086139in}}%
\pgfpathlineto{\pgfqpoint{1.001318in}{1.086663in}}%
\pgfpathlineto{\pgfqpoint{1.006931in}{1.086932in}}%
\pgfpathlineto{\pgfqpoint{1.010614in}{1.087818in}}%
\pgfpathlineto{\pgfqpoint{1.012438in}{1.087759in}}%
\pgfpathlineto{\pgfqpoint{1.014251in}{1.087127in}}%
\pgfpathlineto{\pgfqpoint{1.017844in}{1.085482in}}%
\pgfpathlineto{\pgfqpoint{1.019624in}{1.085408in}}%
\pgfpathlineto{\pgfqpoint{1.024900in}{1.087347in}}%
\pgfpathlineto{\pgfqpoint{1.026637in}{1.087364in}}%
\pgfpathlineto{\pgfqpoint{1.031789in}{1.086235in}}%
\pgfpathlineto{\pgfqpoint{1.038521in}{1.086439in}}%
\pgfpathlineto{\pgfqpoint{1.040180in}{1.086790in}}%
\pgfpathlineto{\pgfqpoint{1.043470in}{1.088084in}}%
\pgfpathlineto{\pgfqpoint{1.045101in}{1.088348in}}%
\pgfpathlineto{\pgfqpoint{1.046723in}{1.088294in}}%
\pgfpathlineto{\pgfqpoint{1.049941in}{1.087631in}}%
\pgfpathlineto{\pgfqpoint{1.051536in}{1.087257in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{1.087239in}}%
\pgfpathlineto{\pgfqpoint{1.057833in}{1.088232in}}%
\pgfpathlineto{\pgfqpoint{1.059387in}{1.088219in}}%
\pgfpathlineto{\pgfqpoint{1.060932in}{1.087855in}}%
\pgfpathlineto{\pgfqpoint{1.065519in}{1.086244in}}%
\pgfpathlineto{\pgfqpoint{1.067032in}{1.086092in}}%
\pgfpathlineto{\pgfqpoint{1.068537in}{1.086319in}}%
\pgfpathlineto{\pgfqpoint{1.074483in}{1.088021in}}%
\pgfpathlineto{\pgfqpoint{1.075950in}{1.087914in}}%
\pgfpathlineto{\pgfqpoint{1.078864in}{1.086923in}}%
\pgfpathlineto{\pgfqpoint{1.080310in}{1.086737in}}%
\pgfpathlineto{\pgfqpoint{1.081749in}{1.086941in}}%
\pgfpathlineto{\pgfqpoint{1.086023in}{1.088363in}}%
\pgfpathlineto{\pgfqpoint{1.088839in}{1.089304in}}%
\pgfpathlineto{\pgfqpoint{1.090236in}{1.089255in}}%
\pgfpathlineto{\pgfqpoint{1.093012in}{1.088526in}}%
\pgfpathlineto{\pgfqpoint{1.094389in}{1.088770in}}%
\pgfpathlineto{\pgfqpoint{1.098485in}{1.090550in}}%
\pgfpathlineto{\pgfqpoint{1.099837in}{1.090855in}}%
\pgfpathlineto{\pgfqpoint{1.102523in}{1.090959in}}%
\pgfpathlineto{\pgfqpoint{1.105185in}{1.090630in}}%
\pgfpathlineto{\pgfqpoint{1.109133in}{1.090145in}}%
\pgfpathlineto{\pgfqpoint{1.110437in}{1.090125in}}%
\pgfpathlineto{\pgfqpoint{1.111736in}{1.090349in}}%
\pgfpathlineto{\pgfqpoint{1.114316in}{1.091216in}}%
\pgfpathlineto{\pgfqpoint{1.116873in}{1.091483in}}%
\pgfpathlineto{\pgfqpoint{1.119408in}{1.091445in}}%
\pgfpathlineto{\pgfqpoint{1.125651in}{1.090341in}}%
\pgfpathlineto{\pgfqpoint{1.128112in}{1.090085in}}%
\pgfpathlineto{\pgfqpoint{1.132972in}{1.090665in}}%
\pgfpathlineto{\pgfqpoint{1.138935in}{1.090570in}}%
\pgfpathlineto{\pgfqpoint{1.145935in}{1.090517in}}%
\pgfpathlineto{\pgfqpoint{1.148231in}{1.090555in}}%
\pgfpathlineto{\pgfqpoint{1.151642in}{1.090847in}}%
\pgfpathlineto{\pgfqpoint{1.153895in}{1.090814in}}%
\pgfpathlineto{\pgfqpoint{1.156130in}{1.090534in}}%
\pgfpathlineto{\pgfqpoint{1.159451in}{1.090577in}}%
\pgfpathlineto{\pgfqpoint{1.161644in}{1.090448in}}%
\pgfpathlineto{\pgfqpoint{1.164904in}{1.090820in}}%
\pgfpathlineto{\pgfqpoint{1.168127in}{1.089919in}}%
\pgfpathlineto{\pgfqpoint{1.169194in}{1.090159in}}%
\pgfpathlineto{\pgfqpoint{1.171316in}{1.091168in}}%
\pgfpathlineto{\pgfqpoint{1.172371in}{1.091314in}}%
\pgfpathlineto{\pgfqpoint{1.176554in}{1.090835in}}%
\pgfpathlineto{\pgfqpoint{1.178623in}{1.090491in}}%
\pgfpathlineto{\pgfqpoint{1.181700in}{1.090535in}}%
\pgfpathlineto{\pgfqpoint{1.185752in}{1.090906in}}%
\pgfpathlineto{\pgfqpoint{1.187758in}{1.090888in}}%
\pgfpathlineto{\pgfqpoint{1.193693in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{1.200469in}{1.090499in}}%
\pgfpathlineto{\pgfqpoint{1.202377in}{1.090301in}}%
\pgfpathlineto{\pgfqpoint{1.206155in}{1.090710in}}%
\pgfpathlineto{\pgfqpoint{1.208957in}{1.090187in}}%
\pgfpathlineto{\pgfqpoint{1.211732in}{1.090108in}}%
\pgfpathlineto{\pgfqpoint{1.213568in}{1.090137in}}%
\pgfpathlineto{\pgfqpoint{1.217205in}{1.090599in}}%
\pgfpathlineto{\pgfqpoint{1.221689in}{1.090730in}}%
\pgfpathlineto{\pgfqpoint{1.224347in}{1.090277in}}%
\pgfpathlineto{\pgfqpoint{1.226105in}{1.090227in}}%
\pgfpathlineto{\pgfqpoint{1.232179in}{1.090316in}}%
\pgfpathlineto{\pgfqpoint{1.233891in}{1.090340in}}%
\pgfpathlineto{\pgfqpoint{1.236441in}{1.091078in}}%
\pgfpathlineto{\pgfqpoint{1.238968in}{1.091396in}}%
\pgfpathlineto{\pgfqpoint{1.245604in}{1.090751in}}%
\pgfpathlineto{\pgfqpoint{1.247240in}{1.090567in}}%
\pgfpathlineto{\pgfqpoint{1.249677in}{1.090085in}}%
\pgfpathlineto{\pgfqpoint{1.252093in}{1.090400in}}%
\pgfpathlineto{\pgfqpoint{1.256867in}{1.090023in}}%
\pgfpathlineto{\pgfqpoint{1.259225in}{1.090443in}}%
\pgfpathlineto{\pgfqpoint{1.263114in}{1.090886in}}%
\pgfpathlineto{\pgfqpoint{1.266188in}{1.090249in}}%
\pgfpathlineto{\pgfqpoint{1.269230in}{1.090681in}}%
\pgfpathlineto{\pgfqpoint{1.277437in}{1.090433in}}%
\pgfpathlineto{\pgfqpoint{1.280365in}{1.090615in}}%
\pgfpathlineto{\pgfqpoint{1.282542in}{1.090688in}}%
\pgfpathlineto{\pgfqpoint{1.284702in}{1.090711in}}%
\pgfpathlineto{\pgfqpoint{1.287559in}{1.090474in}}%
\pgfpathlineto{\pgfqpoint{1.289683in}{1.090474in}}%
\pgfpathlineto{\pgfqpoint{1.291792in}{1.090287in}}%
\pgfpathlineto{\pgfqpoint{1.293190in}{1.090385in}}%
\pgfpathlineto{\pgfqpoint{1.295274in}{1.090319in}}%
\pgfpathlineto{\pgfqpoint{1.297343in}{1.090545in}}%
\pgfpathlineto{\pgfqpoint{1.299398in}{1.090137in}}%
\pgfpathlineto{\pgfqpoint{1.300760in}{1.090509in}}%
\pgfpathlineto{\pgfqpoint{1.302115in}{1.090925in}}%
\pgfpathlineto{\pgfqpoint{1.305477in}{1.091162in}}%
\pgfpathlineto{\pgfqpoint{1.306811in}{1.090734in}}%
\pgfpathlineto{\pgfqpoint{1.308801in}{1.089923in}}%
\pgfpathlineto{\pgfqpoint{1.310120in}{1.089950in}}%
\pgfpathlineto{\pgfqpoint{1.314041in}{1.090513in}}%
\pgfpathlineto{\pgfqpoint{1.315982in}{1.090245in}}%
\pgfpathlineto{\pgfqpoint{1.318551in}{1.090555in}}%
\pgfpathlineto{\pgfqpoint{1.322992in}{1.090210in}}%
\pgfpathlineto{\pgfqpoint{1.324249in}{1.089829in}}%
\pgfpathlineto{\pgfqpoint{1.325500in}{1.090057in}}%
\pgfpathlineto{\pgfqpoint{1.327987in}{1.090702in}}%
\pgfpathlineto{\pgfqpoint{1.329838in}{1.090672in}}%
\pgfpathlineto{\pgfqpoint{1.334112in}{1.090076in}}%
\pgfpathlineto{\pgfqpoint{1.335322in}{1.090641in}}%
\pgfpathlineto{\pgfqpoint{1.336527in}{1.090685in}}%
\pgfpathlineto{\pgfqpoint{1.337727in}{1.090669in}}%
\pgfpathlineto{\pgfqpoint{1.339518in}{1.090937in}}%
\pgfpathlineto{\pgfqpoint{1.341298in}{1.090776in}}%
\pgfpathlineto{\pgfqpoint{1.342479in}{1.090914in}}%
\pgfpathlineto{\pgfqpoint{1.349464in}{1.090262in}}%
\pgfpathlineto{\pgfqpoint{1.350613in}{1.090074in}}%
\pgfpathlineto{\pgfqpoint{1.353464in}{1.090748in}}%
\pgfpathlineto{\pgfqpoint{1.354596in}{1.090705in}}%
\pgfpathlineto{\pgfqpoint{1.356287in}{1.090335in}}%
\pgfpathlineto{\pgfqpoint{1.357409in}{1.090368in}}%
\pgfpathlineto{\pgfqpoint{1.359640in}{1.091045in}}%
\pgfpathlineto{\pgfqpoint{1.360749in}{1.090673in}}%
\pgfpathlineto{\pgfqpoint{1.362955in}{1.089589in}}%
\pgfpathlineto{\pgfqpoint{1.365144in}{1.090134in}}%
\pgfpathlineto{\pgfqpoint{1.366232in}{1.089886in}}%
\pgfpathlineto{\pgfqpoint{1.368936in}{1.090056in}}%
\pgfpathlineto{\pgfqpoint{1.370546in}{1.090340in}}%
\pgfpathlineto{\pgfqpoint{1.377423in}{1.089864in}}%
\pgfpathlineto{\pgfqpoint{1.379507in}{1.090544in}}%
\pgfpathlineto{\pgfqpoint{1.381061in}{1.090099in}}%
\pgfpathlineto{\pgfqpoint{1.382092in}{1.090211in}}%
\pgfpathlineto{\pgfqpoint{1.383119in}{1.090064in}}%
\pgfpathlineto{\pgfqpoint{1.384143in}{1.090137in}}%
\pgfpathlineto{\pgfqpoint{1.384653in}{1.089965in}}%
\pgfpathlineto{\pgfqpoint{1.385672in}{1.089284in}}%
\pgfpathlineto{\pgfqpoint{1.386180in}{1.089248in}}%
\pgfpathlineto{\pgfqpoint{1.388203in}{1.090067in}}%
\pgfpathlineto{\pgfqpoint{1.389209in}{1.089857in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{1.089822in}}%
\pgfpathlineto{\pgfqpoint{1.392207in}{1.089206in}}%
\pgfpathlineto{\pgfqpoint{1.393694in}{1.089349in}}%
\pgfpathlineto{\pgfqpoint{1.395666in}{1.089643in}}%
\pgfpathlineto{\pgfqpoint{1.397136in}{1.089770in}}%
\pgfpathlineto{\pgfqpoint{1.398112in}{1.089644in}}%
\pgfpathlineto{\pgfqpoint{1.400054in}{1.090005in}}%
\pgfpathlineto{\pgfqpoint{1.402944in}{1.089443in}}%
\pgfpathlineto{\pgfqpoint{1.404378in}{1.089785in}}%
\pgfpathlineto{\pgfqpoint{1.406753in}{1.089576in}}%
\pgfpathlineto{\pgfqpoint{1.409577in}{1.090030in}}%
\pgfpathlineto{\pgfqpoint{1.410979in}{1.089966in}}%
\pgfpathlineto{\pgfqpoint{1.411910in}{1.090060in}}%
\pgfpathlineto{\pgfqpoint{1.413301in}{1.089892in}}%
\pgfpathlineto{\pgfqpoint{1.415146in}{1.090270in}}%
\pgfpathlineto{\pgfqpoint{1.416522in}{1.090040in}}%
\pgfpathlineto{\pgfqpoint{1.417435in}{1.089908in}}%
\pgfpathlineto{\pgfqpoint{1.418800in}{1.090247in}}%
\pgfpathlineto{\pgfqpoint{1.421961in}{1.089815in}}%
\pgfpathlineto{\pgfqpoint{1.425531in}{1.090124in}}%
\pgfpathlineto{\pgfqpoint{1.425975in}{1.090231in}}%
\pgfpathlineto{\pgfqpoint{1.426859in}{1.089905in}}%
\pgfpathlineto{\pgfqpoint{1.427301in}{1.089696in}}%
\pgfpathlineto{\pgfqpoint{1.427741in}{1.089712in}}%
\pgfpathlineto{\pgfqpoint{1.429059in}{1.090231in}}%
\pgfpathlineto{\pgfqpoint{1.430371in}{1.090050in}}%
\pgfpathlineto{\pgfqpoint{1.431677in}{1.089586in}}%
\pgfpathlineto{\pgfqpoint{1.433410in}{1.089321in}}%
\pgfpathlineto{\pgfqpoint{1.434272in}{1.089023in}}%
\pgfpathlineto{\pgfqpoint{1.439394in}{1.089518in}}%
\pgfpathlineto{\pgfqpoint{1.440661in}{1.088923in}}%
\pgfpathlineto{\pgfqpoint{1.443178in}{1.089342in}}%
\pgfpathlineto{\pgfqpoint{1.444428in}{1.089650in}}%
\pgfpathlineto{\pgfqpoint{1.445673in}{1.089709in}}%
\pgfpathlineto{\pgfqpoint{1.448148in}{1.088924in}}%
\pgfpathlineto{\pgfqpoint{1.449786in}{1.088950in}}%
\pgfpathlineto{\pgfqpoint{1.450601in}{1.088750in}}%
\pgfpathlineto{\pgfqpoint{1.451415in}{1.088991in}}%
\pgfpathlineto{\pgfqpoint{1.451821in}{1.089204in}}%
\pgfpathlineto{\pgfqpoint{1.452631in}{1.089104in}}%
\pgfpathlineto{\pgfqpoint{1.453841in}{1.089004in}}%
\pgfpathlineto{\pgfqpoint{1.457444in}{1.089547in}}%
\pgfpathlineto{\pgfqpoint{1.458238in}{1.089110in}}%
\pgfpathlineto{\pgfqpoint{1.459031in}{1.088609in}}%
\pgfpathlineto{\pgfqpoint{1.459821in}{1.088483in}}%
\pgfpathlineto{\pgfqpoint{1.461003in}{1.088747in}}%
\pgfpathlineto{\pgfqpoint{1.462179in}{1.089353in}}%
\pgfpathlineto{\pgfqpoint{1.462570in}{1.089262in}}%
\pgfpathlineto{\pgfqpoint{1.463741in}{1.088504in}}%
\pgfpathlineto{\pgfqpoint{1.464519in}{1.088876in}}%
\pgfpathlineto{\pgfqpoint{1.465681in}{1.089365in}}%
\pgfpathlineto{\pgfqpoint{1.466454in}{1.089418in}}%
\pgfpathlineto{\pgfqpoint{1.467993in}{1.089268in}}%
\pgfpathlineto{\pgfqpoint{1.469524in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{1.470286in}{1.089384in}}%
\pgfpathlineto{\pgfqpoint{1.471805in}{1.089118in}}%
\pgfpathlineto{\pgfqpoint{1.472562in}{1.089163in}}%
\pgfpathlineto{\pgfqpoint{1.473693in}{1.088946in}}%
\pgfpathlineto{\pgfqpoint{1.474445in}{1.088960in}}%
\pgfpathlineto{\pgfqpoint{1.476316in}{1.088496in}}%
\pgfpathlineto{\pgfqpoint{1.478545in}{1.089078in}}%
\pgfpathlineto{\pgfqpoint{1.479285in}{1.089324in}}%
\pgfpathlineto{\pgfqpoint{1.480758in}{1.089330in}}%
\pgfpathlineto{\pgfqpoint{1.481858in}{1.088729in}}%
\pgfpathlineto{\pgfqpoint{1.482589in}{1.088951in}}%
\pgfpathlineto{\pgfqpoint{1.483682in}{1.089348in}}%
\pgfpathlineto{\pgfqpoint{1.484409in}{1.089036in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.088593in}}%
\pgfpathlineto{\pgfqpoint{1.486217in}{1.088816in}}%
\pgfpathlineto{\pgfqpoint{1.486938in}{1.089050in}}%
\pgfpathlineto{\pgfqpoint{1.487656in}{1.089446in}}%
\pgfpathlineto{\pgfqpoint{1.488373in}{1.089271in}}%
\pgfpathlineto{\pgfqpoint{1.489801in}{1.088665in}}%
\pgfpathlineto{\pgfqpoint{1.490513in}{1.088993in}}%
\pgfpathlineto{\pgfqpoint{1.491577in}{1.089399in}}%
\pgfpathlineto{\pgfqpoint{1.492284in}{1.089393in}}%
\pgfpathlineto{\pgfqpoint{1.492990in}{1.088994in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.088465in}}%
\pgfpathlineto{\pgfqpoint{1.494396in}{1.088535in}}%
\pgfpathlineto{\pgfqpoint{1.495795in}{1.089009in}}%
\pgfpathlineto{\pgfqpoint{1.497535in}{1.088794in}}%
\pgfpathlineto{\pgfqpoint{1.498919in}{1.089244in}}%
\pgfpathlineto{\pgfqpoint{1.500641in}{1.088838in}}%
\pgfpathlineto{\pgfqpoint{1.501326in}{1.088914in}}%
\pgfpathlineto{\pgfqpoint{1.504392in}{1.088602in}}%
\pgfpathlineto{\pgfqpoint{1.507091in}{1.089109in}}%
\pgfpathlineto{\pgfqpoint{1.508765in}{1.089058in}}%
\pgfpathlineto{\pgfqpoint{1.509765in}{1.088733in}}%
\pgfpathlineto{\pgfqpoint{1.510430in}{1.088465in}}%
\pgfpathlineto{\pgfqpoint{1.511093in}{1.088497in}}%
\pgfpathlineto{\pgfqpoint{1.512744in}{1.088963in}}%
\pgfpathlineto{\pgfqpoint{1.513731in}{1.088598in}}%
\pgfpathlineto{\pgfqpoint{1.515694in}{1.088980in}}%
\pgfpathlineto{\pgfqpoint{1.517319in}{1.088696in}}%
\pgfpathlineto{\pgfqpoint{1.518290in}{1.088543in}}%
\pgfpathlineto{\pgfqpoint{1.519258in}{1.088353in}}%
\pgfpathlineto{\pgfqpoint{1.519902in}{1.088561in}}%
\pgfpathlineto{\pgfqpoint{1.520865in}{1.088916in}}%
\pgfpathlineto{\pgfqpoint{1.521824in}{1.088610in}}%
\pgfpathlineto{\pgfqpoint{1.522462in}{1.088368in}}%
\pgfpathlineto{\pgfqpoint{1.523098in}{1.088624in}}%
\pgfpathlineto{\pgfqpoint{1.523734in}{1.088897in}}%
\pgfpathlineto{\pgfqpoint{1.525000in}{1.088795in}}%
\pgfpathlineto{\pgfqpoint{1.525631in}{1.088519in}}%
\pgfpathlineto{\pgfqpoint{1.526575in}{1.088657in}}%
\pgfpathlineto{\pgfqpoint{1.527516in}{1.088756in}}%
\pgfpathlineto{\pgfqpoint{1.528766in}{1.089750in}}%
\pgfpathlineto{\pgfqpoint{1.529700in}{1.089632in}}%
\pgfpathlineto{\pgfqpoint{1.530321in}{1.089528in}}%
\pgfpathlineto{\pgfqpoint{1.531559in}{1.088926in}}%
\pgfpathlineto{\pgfqpoint{1.532792in}{1.089672in}}%
\pgfpathlineto{\pgfqpoint{1.534019in}{1.089272in}}%
\pgfpathlineto{\pgfqpoint{1.534631in}{1.088513in}}%
\pgfpathlineto{\pgfqpoint{1.534937in}{1.088530in}}%
\pgfpathlineto{\pgfqpoint{1.536155in}{1.089642in}}%
\pgfpathlineto{\pgfqpoint{1.537066in}{1.089878in}}%
\pgfpathlineto{\pgfqpoint{1.537672in}{1.090145in}}%
\pgfpathlineto{\pgfqpoint{1.538578in}{1.090083in}}%
\pgfpathlineto{\pgfqpoint{1.539180in}{1.090240in}}%
\pgfpathlineto{\pgfqpoint{1.539782in}{1.090038in}}%
\pgfpathlineto{\pgfqpoint{1.540681in}{1.089478in}}%
\pgfpathlineto{\pgfqpoint{1.541578in}{1.089353in}}%
\pgfpathlineto{\pgfqpoint{1.542174in}{1.089432in}}%
\pgfpathlineto{\pgfqpoint{1.543363in}{1.088822in}}%
\pgfpathlineto{\pgfqpoint{1.545138in}{1.089301in}}%
\pgfpathlineto{\pgfqpoint{1.546021in}{1.089014in}}%
\pgfpathlineto{\pgfqpoint{1.546902in}{1.089698in}}%
\pgfpathlineto{\pgfqpoint{1.546902in}{1.089698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987900in}{0.443220in}}%
\pgfpathlineto{\pgfqpoint{3.539250in}{0.443220in}}%
\pgfpathlineto{\pgfqpoint{3.539250in}{1.110406in}}%
\pgfpathlineto{\pgfqpoint{1.987900in}{1.110406in}}%
\pgfpathlineto{\pgfqpoint{1.987900in}{0.443220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.987900in}{0.443220in}}{\pgfqpoint{1.551350in}{0.667186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167374in}{0.443220in}}%
\pgfpathlineto{\pgfqpoint{2.167374in}{1.110406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167374in,y=0.401554in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.987900in}{0.443220in}}{\pgfqpoint{1.551350in}{0.667186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763575in}{0.443220in}}%
\pgfpathlineto{\pgfqpoint{2.763575in}{1.110406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763575in,y=0.401554in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.987900in}{0.443220in}}{\pgfqpoint{1.551350in}{0.667186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359776in}{0.443220in}}%
\pgfpathlineto{\pgfqpoint{3.359776in}{1.110406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.359776in,y=0.401554in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987900in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035108in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075022in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109597in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140094in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346849in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451834in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526323in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584101in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631309in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671222in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705797in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736294in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943049in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048035in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122524in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180301in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227509in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267423in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301998in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332495in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539250in}{0.443220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763575in,y=0.287804in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.987900in}{0.443220in}}{\pgfqpoint{1.551350in}{0.667186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987900in}{0.552149in}}%
\pgfpathlineto{\pgfqpoint{3.539250in}{0.552149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.987900in}{0.443220in}}{\pgfqpoint{1.551350in}{0.667186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987900in}{0.688309in}}%
\pgfpathlineto{\pgfqpoint{3.539250in}{0.688309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.987900in}{0.443220in}}{\pgfqpoint{1.551350in}{0.667186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987900in}{0.824469in}}%
\pgfpathlineto{\pgfqpoint{3.539250in}{0.824469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.987900in}{0.443220in}}{\pgfqpoint{1.551350in}{0.667186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987900in}{0.960630in}}%
\pgfpathlineto{\pgfqpoint{3.539250in}{0.960630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.987900in}{0.443220in}}{\pgfqpoint{1.551350in}{0.667186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987900in}{1.096790in}}%
\pgfpathlineto{\pgfqpoint{3.539250in}{1.096790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987900in}{0.443220in}}%
\pgfpathlineto{\pgfqpoint{1.987900in}{1.110406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539250in}{0.443220in}}%
\pgfpathlineto{\pgfqpoint{3.539250in}{1.110406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987900in}{0.443220in}}%
\pgfpathlineto{\pgfqpoint{3.539250in}{0.443220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987900in}{1.110406in}}%
\pgfpathlineto{\pgfqpoint{3.539250in}{1.110406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763575in,y=1.165962in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1966 training nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.987900in}{0.443220in}}{\pgfqpoint{1.551350in}{0.667186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.006030in}{0.018314in}}%
\pgfpathlineto{\pgfqpoint{-2.006030in}{-0.028561in}}%
\pgfpathlineto{\pgfqpoint{1.899401in}{-0.026184in}}%
\pgfpathlineto{\pgfqpoint{2.078876in}{-0.020904in}}%
\pgfpathlineto{\pgfqpoint{2.183861in}{-0.006808in}}%
\pgfpathlineto{\pgfqpoint{2.258350in}{0.031959in}}%
\pgfpathlineto{\pgfqpoint{2.316128in}{0.123215in}}%
\pgfpathlineto{\pgfqpoint{2.363336in}{0.265785in}}%
\pgfpathlineto{\pgfqpoint{2.403249in}{0.387059in}}%
\pgfpathlineto{\pgfqpoint{2.437824in}{0.448343in}}%
\pgfpathlineto{\pgfqpoint{2.468321in}{0.483623in}}%
\pgfpathlineto{\pgfqpoint{2.495602in}{0.510011in}}%
\pgfpathlineto{\pgfqpoint{2.520280in}{0.527156in}}%
\pgfpathlineto{\pgfqpoint{2.542810in}{0.539593in}}%
\pgfpathlineto{\pgfqpoint{2.563535in}{0.553285in}}%
\pgfpathlineto{\pgfqpoint{2.582724in}{0.562377in}}%
\pgfpathlineto{\pgfqpoint{2.600588in}{0.568268in}}%
\pgfpathlineto{\pgfqpoint{2.617298in}{0.571395in}}%
\pgfpathlineto{\pgfqpoint{2.632996in}{0.573638in}}%
\pgfpathlineto{\pgfqpoint{2.647796in}{0.576006in}}%
\pgfpathlineto{\pgfqpoint{2.661795in}{0.577620in}}%
\pgfpathlineto{\pgfqpoint{2.675076in}{0.578480in}}%
\pgfpathlineto{\pgfqpoint{2.687709in}{0.578820in}}%
\pgfpathlineto{\pgfqpoint{2.699755in}{0.578454in}}%
\pgfpathlineto{\pgfqpoint{2.711264in}{0.577668in}}%
\pgfpathlineto{\pgfqpoint{2.722284in}{0.578083in}}%
\pgfpathlineto{\pgfqpoint{2.732854in}{0.580690in}}%
\pgfpathlineto{\pgfqpoint{2.743009in}{0.579210in}}%
\pgfpathlineto{\pgfqpoint{2.752781in}{0.577219in}}%
\pgfpathlineto{\pgfqpoint{2.762198in}{0.575145in}}%
\pgfpathlineto{\pgfqpoint{2.771284in}{0.570639in}}%
\pgfpathlineto{\pgfqpoint{2.780062in}{0.566462in}}%
\pgfpathlineto{\pgfqpoint{2.788552in}{0.564598in}}%
\pgfpathlineto{\pgfqpoint{2.796773in}{0.562856in}}%
\pgfpathlineto{\pgfqpoint{2.804740in}{0.561498in}}%
\pgfpathlineto{\pgfqpoint{2.812470in}{0.560155in}}%
\pgfpathlineto{\pgfqpoint{2.819976in}{0.559095in}}%
\pgfpathlineto{\pgfqpoint{2.827270in}{0.558872in}}%
\pgfpathlineto{\pgfqpoint{2.834364in}{0.559044in}}%
\pgfpathlineto{\pgfqpoint{2.841269in}{0.556945in}}%
\pgfpathlineto{\pgfqpoint{2.847995in}{0.553371in}}%
\pgfpathlineto{\pgfqpoint{2.854551in}{0.550327in}}%
\pgfpathlineto{\pgfqpoint{2.860944in}{0.548862in}}%
\pgfpathlineto{\pgfqpoint{2.867184in}{0.546979in}}%
\pgfpathlineto{\pgfqpoint{2.873276in}{0.544760in}}%
\pgfpathlineto{\pgfqpoint{2.879229in}{0.542565in}}%
\pgfpathlineto{\pgfqpoint{2.885048in}{0.540846in}}%
\pgfpathlineto{\pgfqpoint{2.890739in}{0.535772in}}%
\pgfpathlineto{\pgfqpoint{2.896307in}{0.528562in}}%
\pgfpathlineto{\pgfqpoint{2.901758in}{0.524647in}}%
\pgfpathlineto{\pgfqpoint{2.907097in}{0.524310in}}%
\pgfpathlineto{\pgfqpoint{2.912328in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{2.917456in}{0.524255in}}%
\pgfpathlineto{\pgfqpoint{2.922484in}{0.524590in}}%
\pgfpathlineto{\pgfqpoint{2.927416in}{0.523727in}}%
\pgfpathlineto{\pgfqpoint{2.932256in}{0.521419in}}%
\pgfpathlineto{\pgfqpoint{2.937007in}{0.518829in}}%
\pgfpathlineto{\pgfqpoint{2.941672in}{0.518332in}}%
\pgfpathlineto{\pgfqpoint{2.946255in}{0.513673in}}%
\pgfpathlineto{\pgfqpoint{2.950758in}{0.507584in}}%
\pgfpathlineto{\pgfqpoint{2.955184in}{0.503730in}}%
\pgfpathlineto{\pgfqpoint{2.959536in}{0.504863in}}%
\pgfpathlineto{\pgfqpoint{2.963816in}{0.510621in}}%
\pgfpathlineto{\pgfqpoint{2.968026in}{0.514999in}}%
\pgfpathlineto{\pgfqpoint{2.972169in}{0.517049in}}%
\pgfpathlineto{\pgfqpoint{2.976247in}{0.515771in}}%
\pgfpathlineto{\pgfqpoint{2.980261in}{0.511595in}}%
\pgfpathlineto{\pgfqpoint{2.984215in}{0.505512in}}%
\pgfpathlineto{\pgfqpoint{2.988108in}{0.499502in}}%
\pgfpathlineto{\pgfqpoint{2.991944in}{0.493425in}}%
\pgfpathlineto{\pgfqpoint{2.995724in}{0.492282in}}%
\pgfpathlineto{\pgfqpoint{2.999450in}{0.492815in}}%
\pgfpathlineto{\pgfqpoint{3.003123in}{0.493738in}}%
\pgfpathlineto{\pgfqpoint{3.006744in}{0.496605in}}%
\pgfpathlineto{\pgfqpoint{3.010316in}{0.501184in}}%
\pgfpathlineto{\pgfqpoint{3.013839in}{0.504784in}}%
\pgfpathlineto{\pgfqpoint{3.017314in}{0.505321in}}%
\pgfpathlineto{\pgfqpoint{3.020744in}{0.504011in}}%
\pgfpathlineto{\pgfqpoint{3.024128in}{0.499681in}}%
\pgfpathlineto{\pgfqpoint{3.027469in}{0.496037in}}%
\pgfpathlineto{\pgfqpoint{3.030768in}{0.493624in}}%
\pgfpathlineto{\pgfqpoint{3.034025in}{0.491964in}}%
\pgfpathlineto{\pgfqpoint{3.037241in}{0.489180in}}%
\pgfpathlineto{\pgfqpoint{3.040418in}{0.487261in}}%
\pgfpathlineto{\pgfqpoint{3.043557in}{0.485668in}}%
\pgfpathlineto{\pgfqpoint{3.046658in}{0.484555in}}%
\pgfpathlineto{\pgfqpoint{3.049722in}{0.482382in}}%
\pgfpathlineto{\pgfqpoint{3.052751in}{0.480923in}}%
\pgfpathlineto{\pgfqpoint{3.055744in}{0.480386in}}%
\pgfpathlineto{\pgfqpoint{3.058703in}{0.478811in}}%
\pgfpathlineto{\pgfqpoint{3.061629in}{0.478546in}}%
\pgfpathlineto{\pgfqpoint{3.064522in}{0.479854in}}%
\pgfpathlineto{\pgfqpoint{3.067383in}{0.481358in}}%
\pgfpathlineto{\pgfqpoint{3.070213in}{0.480968in}}%
\pgfpathlineto{\pgfqpoint{3.073012in}{0.479216in}}%
\pgfpathlineto{\pgfqpoint{3.075781in}{0.477857in}}%
\pgfpathlineto{\pgfqpoint{3.078521in}{0.476047in}}%
\pgfpathlineto{\pgfqpoint{3.081233in}{0.473049in}}%
\pgfpathlineto{\pgfqpoint{3.083916in}{0.472637in}}%
\pgfpathlineto{\pgfqpoint{3.086572in}{0.476531in}}%
\pgfpathlineto{\pgfqpoint{3.089200in}{0.477937in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.478939in}}%
\pgfpathlineto{\pgfqpoint{3.094379in}{0.480443in}}%
\pgfpathlineto{\pgfqpoint{3.096930in}{0.483100in}}%
\pgfpathlineto{\pgfqpoint{3.099456in}{0.484624in}}%
\pgfpathlineto{\pgfqpoint{3.101958in}{0.483071in}}%
\pgfpathlineto{\pgfqpoint{3.104436in}{0.478253in}}%
\pgfpathlineto{\pgfqpoint{3.106890in}{0.472531in}}%
\pgfpathlineto{\pgfqpoint{3.109321in}{0.468749in}}%
\pgfpathlineto{\pgfqpoint{3.111730in}{0.467143in}}%
\pgfpathlineto{\pgfqpoint{3.114116in}{0.467157in}}%
\pgfpathlineto{\pgfqpoint{3.116481in}{0.467979in}}%
\pgfpathlineto{\pgfqpoint{3.118824in}{0.469060in}}%
\pgfpathlineto{\pgfqpoint{3.121146in}{0.467909in}}%
\pgfpathlineto{\pgfqpoint{3.123448in}{0.465851in}}%
\pgfpathlineto{\pgfqpoint{3.125729in}{0.464311in}}%
\pgfpathlineto{\pgfqpoint{3.127991in}{0.462736in}}%
\pgfpathlineto{\pgfqpoint{3.130233in}{0.462569in}}%
\pgfpathlineto{\pgfqpoint{3.132455in}{0.463313in}}%
\pgfpathlineto{\pgfqpoint{3.134659in}{0.465065in}}%
\pgfpathlineto{\pgfqpoint{3.136844in}{0.468458in}}%
\pgfpathlineto{\pgfqpoint{3.139011in}{0.471795in}}%
\pgfpathlineto{\pgfqpoint{3.141159in}{0.474187in}}%
\pgfpathlineto{\pgfqpoint{3.143290in}{0.475473in}}%
\pgfpathlineto{\pgfqpoint{3.145404in}{0.476532in}}%
\pgfpathlineto{\pgfqpoint{3.147501in}{0.474881in}}%
\pgfpathlineto{\pgfqpoint{3.149580in}{0.470094in}}%
\pgfpathlineto{\pgfqpoint{3.151644in}{0.464633in}}%
\pgfpathlineto{\pgfqpoint{3.153690in}{0.458861in}}%
\pgfpathlineto{\pgfqpoint{3.155721in}{0.457264in}}%
\pgfpathlineto{\pgfqpoint{3.157736in}{0.459341in}}%
\pgfpathlineto{\pgfqpoint{3.159736in}{0.458584in}}%
\pgfpathlineto{\pgfqpoint{3.161720in}{0.457254in}}%
\pgfpathlineto{\pgfqpoint{3.163689in}{0.456305in}}%
\pgfpathlineto{\pgfqpoint{3.165643in}{0.457339in}}%
\pgfpathlineto{\pgfqpoint{3.167583in}{0.460223in}}%
\pgfpathlineto{\pgfqpoint{3.169508in}{0.465094in}}%
\pgfpathlineto{\pgfqpoint{3.171419in}{0.468791in}}%
\pgfpathlineto{\pgfqpoint{3.173316in}{0.468653in}}%
\pgfpathlineto{\pgfqpoint{3.175199in}{0.466087in}}%
\pgfpathlineto{\pgfqpoint{3.177068in}{0.463771in}}%
\pgfpathlineto{\pgfqpoint{3.178924in}{0.460996in}}%
\pgfpathlineto{\pgfqpoint{3.180767in}{0.461008in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{0.463184in}}%
\pgfpathlineto{\pgfqpoint{3.184414in}{0.465596in}}%
\pgfpathlineto{\pgfqpoint{3.186218in}{0.464588in}}%
\pgfpathlineto{\pgfqpoint{3.188010in}{0.463047in}}%
\pgfpathlineto{\pgfqpoint{3.189790in}{0.462959in}}%
\pgfpathlineto{\pgfqpoint{3.191557in}{0.465676in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{0.468443in}}%
\pgfpathlineto{\pgfqpoint{3.195056in}{0.472129in}}%
\pgfpathlineto{\pgfqpoint{3.196788in}{0.475746in}}%
\pgfpathlineto{\pgfqpoint{3.198509in}{0.475963in}}%
\pgfpathlineto{\pgfqpoint{3.200218in}{0.473609in}}%
\pgfpathlineto{\pgfqpoint{3.201916in}{0.471163in}}%
\pgfpathlineto{\pgfqpoint{3.203603in}{0.470623in}}%
\pgfpathlineto{\pgfqpoint{3.205279in}{0.469484in}}%
\pgfpathlineto{\pgfqpoint{3.206944in}{0.467422in}}%
\pgfpathlineto{\pgfqpoint{3.208598in}{0.466714in}}%
\pgfpathlineto{\pgfqpoint{3.210242in}{0.466893in}}%
\pgfpathlineto{\pgfqpoint{3.211876in}{0.466476in}}%
\pgfpathlineto{\pgfqpoint{3.213499in}{0.466080in}}%
\pgfpathlineto{\pgfqpoint{3.215112in}{0.465085in}}%
\pgfpathlineto{\pgfqpoint{3.216716in}{0.463385in}}%
\pgfpathlineto{\pgfqpoint{3.218309in}{0.462198in}}%
\pgfpathlineto{\pgfqpoint{3.219893in}{0.462653in}}%
\pgfpathlineto{\pgfqpoint{3.221467in}{0.462611in}}%
\pgfpathlineto{\pgfqpoint{3.223031in}{0.462898in}}%
\pgfpathlineto{\pgfqpoint{3.224586in}{0.463911in}}%
\pgfpathlineto{\pgfqpoint{3.226132in}{0.463632in}}%
\pgfpathlineto{\pgfqpoint{3.227669in}{0.462246in}}%
\pgfpathlineto{\pgfqpoint{3.229196in}{0.460864in}}%
\pgfpathlineto{\pgfqpoint{3.230715in}{0.460229in}}%
\pgfpathlineto{\pgfqpoint{3.232225in}{0.460074in}}%
\pgfpathlineto{\pgfqpoint{3.233726in}{0.460451in}}%
\pgfpathlineto{\pgfqpoint{3.235218in}{0.461432in}}%
\pgfpathlineto{\pgfqpoint{3.236702in}{0.464094in}}%
\pgfpathlineto{\pgfqpoint{3.238177in}{0.464927in}}%
\pgfpathlineto{\pgfqpoint{3.239644in}{0.465221in}}%
\pgfpathlineto{\pgfqpoint{3.241103in}{0.466538in}}%
\pgfpathlineto{\pgfqpoint{3.242554in}{0.463617in}}%
\pgfpathlineto{\pgfqpoint{3.243996in}{0.462200in}}%
\pgfpathlineto{\pgfqpoint{3.245431in}{0.460662in}}%
\pgfpathlineto{\pgfqpoint{3.246857in}{0.457081in}}%
\pgfpathlineto{\pgfqpoint{3.248276in}{0.454506in}}%
\pgfpathlineto{\pgfqpoint{3.249687in}{0.454505in}}%
\pgfpathlineto{\pgfqpoint{3.251091in}{0.457179in}}%
\pgfpathlineto{\pgfqpoint{3.252486in}{0.460455in}}%
\pgfpathlineto{\pgfqpoint{3.253875in}{0.462045in}}%
\pgfpathlineto{\pgfqpoint{3.255256in}{0.461820in}}%
\pgfpathlineto{\pgfqpoint{3.256629in}{0.458542in}}%
\pgfpathlineto{\pgfqpoint{3.257996in}{0.453289in}}%
\pgfpathlineto{\pgfqpoint{3.259355in}{0.452248in}}%
\pgfpathlineto{\pgfqpoint{3.260707in}{0.455900in}}%
\pgfpathlineto{\pgfqpoint{3.262052in}{0.459840in}}%
\pgfpathlineto{\pgfqpoint{3.263390in}{0.461358in}}%
\pgfpathlineto{\pgfqpoint{3.264721in}{0.461417in}}%
\pgfpathlineto{\pgfqpoint{3.266046in}{0.460403in}}%
\pgfpathlineto{\pgfqpoint{3.267364in}{0.459882in}}%
\pgfpathlineto{\pgfqpoint{3.268675in}{0.460586in}}%
\pgfpathlineto{\pgfqpoint{3.269979in}{0.461471in}}%
\pgfpathlineto{\pgfqpoint{3.271277in}{0.461512in}}%
\pgfpathlineto{\pgfqpoint{3.272568in}{0.461546in}}%
\pgfpathlineto{\pgfqpoint{3.273853in}{0.461934in}}%
\pgfpathlineto{\pgfqpoint{3.275132in}{0.462223in}}%
\pgfpathlineto{\pgfqpoint{3.276404in}{0.462890in}}%
\pgfpathlineto{\pgfqpoint{3.277670in}{0.462701in}}%
\pgfpathlineto{\pgfqpoint{3.278930in}{0.462741in}}%
\pgfpathlineto{\pgfqpoint{3.280184in}{0.462458in}}%
\pgfpathlineto{\pgfqpoint{3.281432in}{0.462140in}}%
\pgfpathlineto{\pgfqpoint{3.282674in}{0.460823in}}%
\pgfpathlineto{\pgfqpoint{3.283910in}{0.460092in}}%
\pgfpathlineto{\pgfqpoint{3.285140in}{0.460533in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{0.461074in}}%
\pgfpathlineto{\pgfqpoint{3.287583in}{0.460508in}}%
\pgfpathlineto{\pgfqpoint{3.288796in}{0.458158in}}%
\pgfpathlineto{\pgfqpoint{3.290003in}{0.455756in}}%
\pgfpathlineto{\pgfqpoint{3.291204in}{0.452311in}}%
\pgfpathlineto{\pgfqpoint{3.292400in}{0.449133in}}%
\pgfpathlineto{\pgfqpoint{3.293591in}{0.446558in}}%
\pgfpathlineto{\pgfqpoint{3.294776in}{0.444304in}}%
\pgfpathlineto{\pgfqpoint{3.295955in}{0.443218in}}%
\pgfpathlineto{\pgfqpoint{3.297130in}{0.446082in}}%
\pgfpathlineto{\pgfqpoint{3.298298in}{0.450690in}}%
\pgfpathlineto{\pgfqpoint{3.299462in}{0.452291in}}%
\pgfpathlineto{\pgfqpoint{3.300621in}{0.454194in}}%
\pgfpathlineto{\pgfqpoint{3.301774in}{0.456115in}}%
\pgfpathlineto{\pgfqpoint{3.302922in}{0.458773in}}%
\pgfpathlineto{\pgfqpoint{3.304065in}{0.461246in}}%
\pgfpathlineto{\pgfqpoint{3.305204in}{0.460968in}}%
\pgfpathlineto{\pgfqpoint{3.306337in}{0.461126in}}%
\pgfpathlineto{\pgfqpoint{3.307465in}{0.462130in}}%
\pgfpathlineto{\pgfqpoint{3.308588in}{0.462485in}}%
\pgfpathlineto{\pgfqpoint{3.309707in}{0.461202in}}%
\pgfpathlineto{\pgfqpoint{3.310820in}{0.459244in}}%
\pgfpathlineto{\pgfqpoint{3.311929in}{0.457076in}}%
\pgfpathlineto{\pgfqpoint{3.313034in}{0.455301in}}%
\pgfpathlineto{\pgfqpoint{3.314133in}{0.453288in}}%
\pgfpathlineto{\pgfqpoint{3.315228in}{0.450629in}}%
\pgfpathlineto{\pgfqpoint{3.316318in}{0.450696in}}%
\pgfpathlineto{\pgfqpoint{3.317404in}{0.453728in}}%
\pgfpathlineto{\pgfqpoint{3.318485in}{0.457842in}}%
\pgfpathlineto{\pgfqpoint{3.319561in}{0.460549in}}%
\pgfpathlineto{\pgfqpoint{3.320634in}{0.461798in}}%
\pgfpathlineto{\pgfqpoint{3.321701in}{0.462520in}}%
\pgfpathlineto{\pgfqpoint{3.322765in}{0.460925in}}%
\pgfpathlineto{\pgfqpoint{3.323824in}{0.458729in}}%
\pgfpathlineto{\pgfqpoint{3.324878in}{0.457045in}}%
\pgfpathlineto{\pgfqpoint{3.325929in}{0.455987in}}%
\pgfpathlineto{\pgfqpoint{3.326975in}{0.454653in}}%
\pgfpathlineto{\pgfqpoint{3.328017in}{0.451623in}}%
\pgfpathlineto{\pgfqpoint{3.329055in}{0.449594in}}%
\pgfpathlineto{\pgfqpoint{3.330088in}{0.450255in}}%
\pgfpathlineto{\pgfqpoint{3.331118in}{0.449588in}}%
\pgfpathlineto{\pgfqpoint{3.332143in}{0.450411in}}%
\pgfpathlineto{\pgfqpoint{3.333165in}{0.452697in}}%
\pgfpathlineto{\pgfqpoint{3.334182in}{0.452513in}}%
\pgfpathlineto{\pgfqpoint{3.335196in}{0.450976in}}%
\pgfpathlineto{\pgfqpoint{3.336205in}{0.451260in}}%
\pgfpathlineto{\pgfqpoint{3.337211in}{0.453933in}}%
\pgfpathlineto{\pgfqpoint{3.338212in}{0.458337in}}%
\pgfpathlineto{\pgfqpoint{3.339210in}{0.460366in}}%
\pgfpathlineto{\pgfqpoint{3.340204in}{0.458826in}}%
\pgfpathlineto{\pgfqpoint{3.341194in}{0.457218in}}%
\pgfpathlineto{\pgfqpoint{3.342181in}{0.455995in}}%
\pgfpathlineto{\pgfqpoint{3.343163in}{0.454869in}}%
\pgfpathlineto{\pgfqpoint{3.344142in}{0.455009in}}%
\pgfpathlineto{\pgfqpoint{3.345117in}{0.454099in}}%
\pgfpathlineto{\pgfqpoint{3.346089in}{0.454029in}}%
\pgfpathlineto{\pgfqpoint{3.347057in}{0.455615in}}%
\pgfpathlineto{\pgfqpoint{3.348021in}{0.457645in}}%
\pgfpathlineto{\pgfqpoint{3.348982in}{0.458319in}}%
\pgfpathlineto{\pgfqpoint{3.349939in}{0.458065in}}%
\pgfpathlineto{\pgfqpoint{3.350893in}{0.457017in}}%
\pgfpathlineto{\pgfqpoint{3.351843in}{0.456143in}}%
\pgfpathlineto{\pgfqpoint{3.352790in}{0.454729in}}%
\pgfpathlineto{\pgfqpoint{3.353733in}{0.454817in}}%
\pgfpathlineto{\pgfqpoint{3.354673in}{0.454664in}}%
\pgfpathlineto{\pgfqpoint{3.355609in}{0.453006in}}%
\pgfpathlineto{\pgfqpoint{3.356542in}{0.452234in}}%
\pgfpathlineto{\pgfqpoint{3.357472in}{0.453147in}}%
\pgfpathlineto{\pgfqpoint{3.358399in}{0.456140in}}%
\pgfpathlineto{\pgfqpoint{3.359322in}{0.457622in}}%
\pgfpathlineto{\pgfqpoint{3.360241in}{0.457284in}}%
\pgfpathlineto{\pgfqpoint{3.361158in}{0.457230in}}%
\pgfpathlineto{\pgfqpoint{3.362071in}{0.457743in}}%
\pgfpathlineto{\pgfqpoint{3.362981in}{0.457204in}}%
\pgfpathlineto{\pgfqpoint{3.363888in}{0.455891in}}%
\pgfpathlineto{\pgfqpoint{3.364792in}{0.456389in}}%
\pgfpathlineto{\pgfqpoint{3.365693in}{0.457412in}}%
\pgfpathlineto{\pgfqpoint{3.366590in}{0.459073in}}%
\pgfpathlineto{\pgfqpoint{3.367485in}{0.460983in}}%
\pgfpathlineto{\pgfqpoint{3.368376in}{0.460930in}}%
\pgfpathlineto{\pgfqpoint{3.369264in}{0.459300in}}%
\pgfpathlineto{\pgfqpoint{3.370149in}{0.458573in}}%
\pgfpathlineto{\pgfqpoint{3.371032in}{0.460128in}}%
\pgfpathlineto{\pgfqpoint{3.371911in}{0.458533in}}%
\pgfpathlineto{\pgfqpoint{3.372787in}{0.457006in}}%
\pgfpathlineto{\pgfqpoint{3.373660in}{0.455377in}}%
\pgfpathlineto{\pgfqpoint{3.374531in}{0.453574in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.452801in}}%
\pgfpathlineto{\pgfqpoint{3.376263in}{0.453238in}}%
\pgfpathlineto{\pgfqpoint{3.377124in}{0.454462in}}%
\pgfpathlineto{\pgfqpoint{3.377983in}{0.453540in}}%
\pgfpathlineto{\pgfqpoint{3.378839in}{0.451513in}}%
\pgfpathlineto{\pgfqpoint{3.379692in}{0.451669in}}%
\pgfpathlineto{\pgfqpoint{3.380542in}{0.452210in}}%
\pgfpathlineto{\pgfqpoint{3.381390in}{0.452441in}}%
\pgfpathlineto{\pgfqpoint{3.382235in}{0.452817in}}%
\pgfpathlineto{\pgfqpoint{3.383077in}{0.453323in}}%
\pgfpathlineto{\pgfqpoint{3.383916in}{0.454506in}}%
\pgfpathlineto{\pgfqpoint{3.384753in}{0.454501in}}%
\pgfpathlineto{\pgfqpoint{3.385587in}{0.454992in}}%
\pgfpathlineto{\pgfqpoint{3.386418in}{0.456070in}}%
\pgfpathlineto{\pgfqpoint{3.387246in}{0.457739in}}%
\pgfpathlineto{\pgfqpoint{3.388072in}{0.459814in}}%
\pgfpathlineto{\pgfqpoint{3.388896in}{0.459821in}}%
\pgfpathlineto{\pgfqpoint{3.389716in}{0.459219in}}%
\pgfpathlineto{\pgfqpoint{3.390534in}{0.458951in}}%
\pgfpathlineto{\pgfqpoint{3.391350in}{0.458981in}}%
\pgfpathlineto{\pgfqpoint{3.392163in}{0.458605in}}%
\pgfpathlineto{\pgfqpoint{3.392973in}{0.458215in}}%
\pgfpathlineto{\pgfqpoint{3.393781in}{0.458186in}}%
\pgfpathlineto{\pgfqpoint{3.394587in}{0.457182in}}%
\pgfpathlineto{\pgfqpoint{3.395389in}{0.456525in}}%
\pgfpathlineto{\pgfqpoint{3.396190in}{0.457226in}}%
\pgfpathlineto{\pgfqpoint{3.396988in}{0.457717in}}%
\pgfpathlineto{\pgfqpoint{3.397783in}{0.458572in}}%
\pgfpathlineto{\pgfqpoint{3.398576in}{0.460490in}}%
\pgfpathlineto{\pgfqpoint{3.399367in}{0.458505in}}%
\pgfpathlineto{\pgfqpoint{3.400155in}{0.455470in}}%
\pgfpathlineto{\pgfqpoint{3.400941in}{0.454408in}}%
\pgfpathlineto{\pgfqpoint{3.401724in}{0.455136in}}%
\pgfpathlineto{\pgfqpoint{3.402505in}{0.456123in}}%
\pgfpathlineto{\pgfqpoint{3.403284in}{0.456900in}}%
\pgfpathlineto{\pgfqpoint{3.404061in}{0.457310in}}%
\pgfpathlineto{\pgfqpoint{3.404835in}{0.457155in}}%
\pgfpathlineto{\pgfqpoint{3.405606in}{0.456322in}}%
\pgfpathlineto{\pgfqpoint{3.406376in}{0.455556in}}%
\pgfpathlineto{\pgfqpoint{3.407143in}{0.454317in}}%
\pgfpathlineto{\pgfqpoint{3.407908in}{0.452753in}}%
\pgfpathlineto{\pgfqpoint{3.408671in}{0.448985in}}%
\pgfpathlineto{\pgfqpoint{3.409431in}{0.446766in}}%
\pgfpathlineto{\pgfqpoint{3.410189in}{0.447348in}}%
\pgfpathlineto{\pgfqpoint{3.410945in}{0.448878in}}%
\pgfpathlineto{\pgfqpoint{3.411699in}{0.451799in}}%
\pgfpathlineto{\pgfqpoint{3.412451in}{0.452873in}}%
\pgfpathlineto{\pgfqpoint{3.413200in}{0.454388in}}%
\pgfpathlineto{\pgfqpoint{3.413947in}{0.455992in}}%
\pgfpathlineto{\pgfqpoint{3.414693in}{0.456602in}}%
\pgfpathlineto{\pgfqpoint{3.415435in}{0.457123in}}%
\pgfpathlineto{\pgfqpoint{3.416176in}{0.456355in}}%
\pgfpathlineto{\pgfqpoint{3.416915in}{0.456010in}}%
\pgfpathlineto{\pgfqpoint{3.417652in}{0.456044in}}%
\pgfpathlineto{\pgfqpoint{3.418386in}{0.456424in}}%
\pgfpathlineto{\pgfqpoint{3.419119in}{0.454956in}}%
\pgfpathlineto{\pgfqpoint{3.419849in}{0.454204in}}%
\pgfpathlineto{\pgfqpoint{3.420577in}{0.453324in}}%
\pgfpathlineto{\pgfqpoint{3.421304in}{0.451672in}}%
\pgfpathlineto{\pgfqpoint{3.422028in}{0.450326in}}%
\pgfpathlineto{\pgfqpoint{3.422750in}{0.450435in}}%
\pgfpathlineto{\pgfqpoint{3.423471in}{0.452308in}}%
\pgfpathlineto{\pgfqpoint{3.424189in}{0.455348in}}%
\pgfpathlineto{\pgfqpoint{3.424905in}{0.457599in}}%
\pgfpathlineto{\pgfqpoint{3.425619in}{0.458156in}}%
\pgfpathlineto{\pgfqpoint{3.426332in}{0.457535in}}%
\pgfpathlineto{\pgfqpoint{3.427042in}{0.456854in}}%
\pgfpathlineto{\pgfqpoint{3.427750in}{0.455754in}}%
\pgfpathlineto{\pgfqpoint{3.428457in}{0.454298in}}%
\pgfpathlineto{\pgfqpoint{3.429161in}{0.453911in}}%
\pgfpathlineto{\pgfqpoint{3.429864in}{0.453549in}}%
\pgfpathlineto{\pgfqpoint{3.430565in}{0.453436in}}%
\pgfpathlineto{\pgfqpoint{3.431264in}{0.453372in}}%
\pgfpathlineto{\pgfqpoint{3.431961in}{0.453968in}}%
\pgfpathlineto{\pgfqpoint{3.432656in}{0.455230in}}%
\pgfpathlineto{\pgfqpoint{3.433349in}{0.455982in}}%
\pgfpathlineto{\pgfqpoint{3.434040in}{0.456554in}}%
\pgfpathlineto{\pgfqpoint{3.434730in}{0.455902in}}%
\pgfpathlineto{\pgfqpoint{3.435418in}{0.455228in}}%
\pgfpathlineto{\pgfqpoint{3.436104in}{0.455043in}}%
\pgfpathlineto{\pgfqpoint{3.436788in}{0.455147in}}%
\pgfpathlineto{\pgfqpoint{3.437470in}{0.455162in}}%
\pgfpathlineto{\pgfqpoint{3.438150in}{0.455017in}}%
\pgfpathlineto{\pgfqpoint{3.438829in}{0.454149in}}%
\pgfpathlineto{\pgfqpoint{3.439506in}{0.453032in}}%
\pgfpathlineto{\pgfqpoint{3.440181in}{0.452389in}}%
\pgfpathlineto{\pgfqpoint{3.440855in}{0.452632in}}%
\pgfpathlineto{\pgfqpoint{3.441526in}{0.453498in}}%
\pgfpathlineto{\pgfqpoint{3.442196in}{0.453603in}}%
\pgfpathlineto{\pgfqpoint{3.442864in}{0.454257in}}%
\pgfpathlineto{\pgfqpoint{3.443531in}{0.455305in}}%
\pgfpathlineto{\pgfqpoint{3.444196in}{0.456584in}}%
\pgfpathlineto{\pgfqpoint{3.444859in}{0.457895in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{0.458177in}}%
\pgfpathlineto{\pgfqpoint{3.446180in}{0.457081in}}%
\pgfpathlineto{\pgfqpoint{3.446838in}{0.456085in}}%
\pgfpathlineto{\pgfqpoint{3.447494in}{0.455233in}}%
\pgfpathlineto{\pgfqpoint{3.448149in}{0.455304in}}%
\pgfpathlineto{\pgfqpoint{3.448802in}{0.456136in}}%
\pgfpathlineto{\pgfqpoint{3.449453in}{0.456578in}}%
\pgfpathlineto{\pgfqpoint{3.450103in}{0.455903in}}%
\pgfpathlineto{\pgfqpoint{3.450751in}{0.455839in}}%
\pgfpathlineto{\pgfqpoint{3.451398in}{0.455057in}}%
\pgfpathlineto{\pgfqpoint{3.452043in}{0.454877in}}%
\pgfpathlineto{\pgfqpoint{3.452686in}{0.456031in}}%
\pgfpathlineto{\pgfqpoint{3.453328in}{0.457928in}}%
\pgfpathlineto{\pgfqpoint{3.453968in}{0.458329in}}%
\pgfpathlineto{\pgfqpoint{3.454606in}{0.457642in}}%
\pgfpathlineto{\pgfqpoint{3.455243in}{0.456383in}}%
\pgfpathlineto{\pgfqpoint{3.455879in}{0.455846in}}%
\pgfpathlineto{\pgfqpoint{3.456512in}{0.455580in}}%
\pgfpathlineto{\pgfqpoint{3.457145in}{0.454885in}}%
\pgfpathlineto{\pgfqpoint{3.457775in}{0.454309in}}%
\pgfpathlineto{\pgfqpoint{3.458405in}{0.452778in}}%
\pgfpathlineto{\pgfqpoint{3.459032in}{0.450291in}}%
\pgfpathlineto{\pgfqpoint{3.459659in}{0.449689in}}%
\pgfpathlineto{\pgfqpoint{3.460283in}{0.450698in}}%
\pgfpathlineto{\pgfqpoint{3.460906in}{0.451948in}}%
\pgfpathlineto{\pgfqpoint{3.461528in}{0.452872in}}%
\pgfpathlineto{\pgfqpoint{3.462148in}{0.453462in}}%
\pgfpathlineto{\pgfqpoint{3.462767in}{0.453460in}}%
\pgfpathlineto{\pgfqpoint{3.463384in}{0.453871in}}%
\pgfpathlineto{\pgfqpoint{3.464000in}{0.453976in}}%
\pgfpathlineto{\pgfqpoint{3.464614in}{0.453728in}}%
\pgfpathlineto{\pgfqpoint{3.465227in}{0.452897in}}%
\pgfpathlineto{\pgfqpoint{3.465839in}{0.452676in}}%
\pgfpathlineto{\pgfqpoint{3.466448in}{0.453285in}}%
\pgfpathlineto{\pgfqpoint{3.467057in}{0.453992in}}%
\pgfpathlineto{\pgfqpoint{3.467664in}{0.455506in}}%
\pgfpathlineto{\pgfqpoint{3.468270in}{0.455863in}}%
\pgfpathlineto{\pgfqpoint{3.468874in}{0.454616in}}%
\pgfpathlineto{\pgfqpoint{3.469477in}{0.453058in}}%
\pgfpathlineto{\pgfqpoint{3.470078in}{0.451594in}}%
\pgfpathlineto{\pgfqpoint{3.470678in}{0.450865in}}%
\pgfpathlineto{\pgfqpoint{3.471277in}{0.449959in}}%
\pgfpathlineto{\pgfqpoint{3.471874in}{0.448679in}}%
\pgfpathlineto{\pgfqpoint{3.472470in}{0.448492in}}%
\pgfpathlineto{\pgfqpoint{3.473065in}{0.449282in}}%
\pgfpathlineto{\pgfqpoint{3.473658in}{0.449965in}}%
\pgfpathlineto{\pgfqpoint{3.474250in}{0.450179in}}%
\pgfpathlineto{\pgfqpoint{3.474840in}{0.451442in}}%
\pgfpathlineto{\pgfqpoint{3.475430in}{0.453185in}}%
\pgfpathlineto{\pgfqpoint{3.476017in}{0.454656in}}%
\pgfpathlineto{\pgfqpoint{3.476604in}{0.454944in}}%
\pgfpathlineto{\pgfqpoint{3.477189in}{0.454939in}}%
\pgfpathlineto{\pgfqpoint{3.477773in}{0.454552in}}%
\pgfpathlineto{\pgfqpoint{3.478355in}{0.453621in}}%
\pgfpathlineto{\pgfqpoint{3.478936in}{0.453184in}}%
\pgfpathlineto{\pgfqpoint{3.479516in}{0.453443in}}%
\pgfpathlineto{\pgfqpoint{3.480095in}{0.453580in}}%
\pgfpathlineto{\pgfqpoint{3.480672in}{0.451045in}}%
\pgfpathlineto{\pgfqpoint{3.481248in}{0.448794in}}%
\pgfpathlineto{\pgfqpoint{3.481823in}{0.448459in}}%
\pgfpathlineto{\pgfqpoint{3.482397in}{0.449300in}}%
\pgfpathlineto{\pgfqpoint{3.482969in}{0.448841in}}%
\pgfpathlineto{\pgfqpoint{3.483540in}{0.449076in}}%
\pgfpathlineto{\pgfqpoint{3.484109in}{0.449440in}}%
\pgfpathlineto{\pgfqpoint{3.484678in}{0.449476in}}%
\pgfpathlineto{\pgfqpoint{3.485245in}{0.450194in}}%
\pgfpathlineto{\pgfqpoint{3.485811in}{0.450596in}}%
\pgfpathlineto{\pgfqpoint{3.486376in}{0.450540in}}%
\pgfpathlineto{\pgfqpoint{3.486939in}{0.450334in}}%
\pgfpathlineto{\pgfqpoint{3.487502in}{0.452117in}}%
\pgfpathlineto{\pgfqpoint{3.488063in}{0.452145in}}%
\pgfpathlineto{\pgfqpoint{3.488622in}{0.451563in}}%
\pgfpathlineto{\pgfqpoint{3.489181in}{0.450964in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{0.450922in}}%
\pgfpathlineto{\pgfqpoint{3.490295in}{0.451554in}}%
\pgfpathlineto{\pgfqpoint{3.490850in}{0.452471in}}%
\pgfpathlineto{\pgfqpoint{3.491404in}{0.453618in}}%
\pgfpathlineto{\pgfqpoint{3.491956in}{0.455134in}}%
\pgfpathlineto{\pgfqpoint{3.492508in}{0.455389in}}%
\pgfpathlineto{\pgfqpoint{3.493058in}{0.454823in}}%
\pgfpathlineto{\pgfqpoint{3.493607in}{0.454480in}}%
\pgfpathlineto{\pgfqpoint{3.494155in}{0.454845in}}%
\pgfpathlineto{\pgfqpoint{3.494702in}{0.454214in}}%
\pgfpathlineto{\pgfqpoint{3.495248in}{0.453390in}}%
\pgfpathlineto{\pgfqpoint{3.495792in}{0.452388in}}%
\pgfpathlineto{\pgfqpoint{3.496336in}{0.450845in}}%
\pgfpathlineto{\pgfqpoint{3.496878in}{0.451243in}}%
\pgfpathlineto{\pgfqpoint{3.497419in}{0.453448in}}%
\pgfpathlineto{\pgfqpoint{3.497959in}{0.454604in}}%
\pgfpathlineto{\pgfqpoint{3.498498in}{0.453929in}}%
\pgfpathlineto{\pgfqpoint{3.499036in}{0.453001in}}%
\pgfpathlineto{\pgfqpoint{3.499572in}{0.451988in}}%
\pgfpathlineto{\pgfqpoint{3.500108in}{0.450718in}}%
\pgfpathlineto{\pgfqpoint{3.500642in}{0.449581in}}%
\pgfpathlineto{\pgfqpoint{3.501176in}{0.446189in}}%
\pgfpathlineto{\pgfqpoint{3.501708in}{0.446135in}}%
\pgfpathlineto{\pgfqpoint{3.502239in}{0.449006in}}%
\pgfpathlineto{\pgfqpoint{3.502769in}{0.451380in}}%
\pgfpathlineto{\pgfqpoint{3.503298in}{0.452670in}}%
\pgfpathlineto{\pgfqpoint{3.503826in}{0.452969in}}%
\pgfpathlineto{\pgfqpoint{3.504353in}{0.452659in}}%
\pgfpathlineto{\pgfqpoint{3.504878in}{0.452912in}}%
\pgfpathlineto{\pgfqpoint{3.505403in}{0.453257in}}%
\pgfpathlineto{\pgfqpoint{3.505927in}{0.452724in}}%
\pgfpathlineto{\pgfqpoint{3.506449in}{0.452023in}}%
\pgfpathlineto{\pgfqpoint{3.506971in}{0.451130in}}%
\pgfpathlineto{\pgfqpoint{3.507491in}{0.449504in}}%
\pgfpathlineto{\pgfqpoint{3.508011in}{0.448662in}}%
\pgfpathlineto{\pgfqpoint{3.508529in}{0.448672in}}%
\pgfpathlineto{\pgfqpoint{3.509046in}{0.449342in}}%
\pgfpathlineto{\pgfqpoint{3.509563in}{0.450499in}}%
\pgfpathlineto{\pgfqpoint{3.510078in}{0.450566in}}%
\pgfpathlineto{\pgfqpoint{3.510592in}{0.448031in}}%
\pgfpathlineto{\pgfqpoint{3.511105in}{0.446011in}}%
\pgfpathlineto{\pgfqpoint{3.511618in}{0.445851in}}%
\pgfpathlineto{\pgfqpoint{3.512129in}{0.447395in}}%
\pgfpathlineto{\pgfqpoint{3.512639in}{0.449308in}}%
\pgfpathlineto{\pgfqpoint{3.513148in}{0.450741in}}%
\pgfpathlineto{\pgfqpoint{3.513656in}{0.451649in}}%
\pgfpathlineto{\pgfqpoint{3.514164in}{0.452175in}}%
\pgfpathlineto{\pgfqpoint{3.514670in}{0.452204in}}%
\pgfpathlineto{\pgfqpoint{3.515175in}{0.452172in}}%
\pgfpathlineto{\pgfqpoint{3.515679in}{0.452050in}}%
\pgfpathlineto{\pgfqpoint{3.516183in}{0.451834in}}%
\pgfpathlineto{\pgfqpoint{3.516685in}{0.451125in}}%
\pgfpathlineto{\pgfqpoint{3.517186in}{0.450256in}}%
\pgfpathlineto{\pgfqpoint{3.517686in}{0.449382in}}%
\pgfpathlineto{\pgfqpoint{3.518186in}{0.448867in}}%
\pgfpathlineto{\pgfqpoint{3.518684in}{0.449001in}}%
\pgfpathlineto{\pgfqpoint{3.519182in}{0.448985in}}%
\pgfpathlineto{\pgfqpoint{3.519678in}{0.449332in}}%
\pgfpathlineto{\pgfqpoint{3.520174in}{0.450056in}}%
\pgfpathlineto{\pgfqpoint{3.520668in}{0.450763in}}%
\pgfpathlineto{\pgfqpoint{3.521162in}{0.450764in}}%
\pgfpathlineto{\pgfqpoint{3.521655in}{0.451323in}}%
\pgfpathlineto{\pgfqpoint{3.522147in}{0.450802in}}%
\pgfpathlineto{\pgfqpoint{3.522637in}{0.449520in}}%
\pgfpathlineto{\pgfqpoint{3.523127in}{0.448644in}}%
\pgfpathlineto{\pgfqpoint{3.523616in}{0.448460in}}%
\pgfpathlineto{\pgfqpoint{3.524104in}{0.448919in}}%
\pgfpathlineto{\pgfqpoint{3.524592in}{0.448797in}}%
\pgfpathlineto{\pgfqpoint{3.525078in}{0.448161in}}%
\pgfpathlineto{\pgfqpoint{3.525563in}{0.447533in}}%
\pgfpathlineto{\pgfqpoint{3.526048in}{0.447335in}}%
\pgfpathlineto{\pgfqpoint{3.526531in}{0.447797in}}%
\pgfpathlineto{\pgfqpoint{3.527014in}{0.448259in}}%
\pgfpathlineto{\pgfqpoint{3.527495in}{0.448216in}}%
\pgfpathlineto{\pgfqpoint{3.527976in}{0.446993in}}%
\pgfpathlineto{\pgfqpoint{3.528456in}{0.445374in}}%
\pgfpathlineto{\pgfqpoint{3.528935in}{0.444591in}}%
\pgfpathlineto{\pgfqpoint{3.529413in}{0.445089in}}%
\pgfpathlineto{\pgfqpoint{3.529891in}{0.446123in}}%
\pgfpathlineto{\pgfqpoint{3.530367in}{0.447392in}}%
\pgfpathlineto{\pgfqpoint{3.530843in}{0.447985in}}%
\pgfpathlineto{\pgfqpoint{3.531317in}{0.446885in}}%
\pgfpathlineto{\pgfqpoint{3.531791in}{0.446250in}}%
\pgfpathlineto{\pgfqpoint{3.532264in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.532736in}{0.448704in}}%
\pgfpathlineto{\pgfqpoint{3.533207in}{0.448965in}}%
\pgfpathlineto{\pgfqpoint{3.533678in}{0.449961in}}%
\pgfpathlineto{\pgfqpoint{3.534147in}{0.449436in}}%
\pgfpathlineto{\pgfqpoint{3.534616in}{0.449367in}}%
\pgfpathlineto{\pgfqpoint{3.535084in}{0.449582in}}%
\pgfpathlineto{\pgfqpoint{3.535551in}{0.450086in}}%
\pgfpathlineto{\pgfqpoint{3.536017in}{0.451063in}}%
\pgfpathlineto{\pgfqpoint{3.536482in}{0.451733in}}%
\pgfpathlineto{\pgfqpoint{3.536946in}{0.452293in}}%
\pgfpathlineto{\pgfqpoint{3.537410in}{0.452424in}}%
\pgfpathlineto{\pgfqpoint{3.537873in}{0.453091in}}%
\pgfpathlineto{\pgfqpoint{3.538335in}{0.453447in}}%
\pgfpathlineto{\pgfqpoint{3.538796in}{0.452227in}}%
\pgfpathlineto{\pgfqpoint{3.539256in}{0.451294in}}%
\pgfpathlineto{\pgfqpoint{3.539716in}{0.449649in}}%
\pgfpathlineto{\pgfqpoint{3.540174in}{0.448353in}}%
\pgfpathlineto{\pgfqpoint{3.540632in}{0.448046in}}%
\pgfpathlineto{\pgfqpoint{3.541089in}{0.448570in}}%
\pgfpathlineto{\pgfqpoint{3.541546in}{0.448770in}}%
\pgfpathlineto{\pgfqpoint{3.542001in}{0.446921in}}%
\pgfpathlineto{\pgfqpoint{3.542456in}{0.445472in}}%
\pgfpathlineto{\pgfqpoint{3.542910in}{0.444707in}}%
\pgfpathlineto{\pgfqpoint{3.543363in}{0.444823in}}%
\pgfpathlineto{\pgfqpoint{3.543815in}{0.446295in}}%
\pgfpathlineto{\pgfqpoint{3.544266in}{0.447026in}}%
\pgfpathlineto{\pgfqpoint{3.544717in}{0.447832in}}%
\pgfpathlineto{\pgfqpoint{3.545167in}{0.447591in}}%
\pgfpathlineto{\pgfqpoint{3.545616in}{0.446906in}}%
\pgfpathlineto{\pgfqpoint{3.546064in}{0.447526in}}%
\pgfpathlineto{\pgfqpoint{3.546512in}{0.448523in}}%
\pgfpathlineto{\pgfqpoint{3.546959in}{0.448902in}}%
\pgfpathlineto{\pgfqpoint{3.547405in}{0.448877in}}%
\pgfpathlineto{\pgfqpoint{3.547850in}{0.448447in}}%
\pgfpathlineto{\pgfqpoint{3.548295in}{0.448955in}}%
\pgfpathlineto{\pgfqpoint{3.548738in}{0.448101in}}%
\pgfpathlineto{\pgfqpoint{3.549181in}{0.446133in}}%
\pgfpathlineto{\pgfqpoint{3.549624in}{0.444650in}}%
\pgfpathlineto{\pgfqpoint{3.550065in}{0.444713in}}%
\pgfpathlineto{\pgfqpoint{3.550506in}{0.446776in}}%
\pgfpathlineto{\pgfqpoint{3.550946in}{0.449364in}}%
\pgfpathlineto{\pgfqpoint{3.551385in}{0.450576in}}%
\pgfpathlineto{\pgfqpoint{3.551824in}{0.451397in}}%
\pgfpathlineto{\pgfqpoint{3.552261in}{0.450776in}}%
\pgfpathlineto{\pgfqpoint{3.552698in}{0.450246in}}%
\pgfpathlineto{\pgfqpoint{3.553135in}{0.450298in}}%
\pgfpathlineto{\pgfqpoint{3.553570in}{0.450413in}}%
\pgfpathlineto{\pgfqpoint{3.554005in}{0.451011in}}%
\pgfpathlineto{\pgfqpoint{3.554439in}{0.451275in}}%
\pgfpathlineto{\pgfqpoint{3.554872in}{0.451181in}}%
\pgfpathlineto{\pgfqpoint{3.555305in}{0.449325in}}%
\pgfpathlineto{\pgfqpoint{3.555737in}{0.448018in}}%
\pgfpathlineto{\pgfqpoint{3.556168in}{0.447546in}}%
\pgfpathlineto{\pgfqpoint{3.556599in}{0.447234in}}%
\pgfpathlineto{\pgfqpoint{3.557028in}{0.447456in}}%
\pgfpathlineto{\pgfqpoint{3.557457in}{0.448128in}}%
\pgfpathlineto{\pgfqpoint{3.557886in}{0.448799in}}%
\pgfpathlineto{\pgfqpoint{3.558313in}{0.449045in}}%
\pgfpathlineto{\pgfqpoint{3.558740in}{0.449220in}}%
\pgfpathlineto{\pgfqpoint{3.559166in}{0.449131in}}%
\pgfpathlineto{\pgfqpoint{3.559592in}{0.448622in}}%
\pgfpathlineto{\pgfqpoint{3.560017in}{0.448700in}}%
\pgfpathlineto{\pgfqpoint{3.560441in}{0.448424in}}%
\pgfpathlineto{\pgfqpoint{3.560864in}{0.448168in}}%
\pgfpathlineto{\pgfqpoint{3.561287in}{0.448857in}}%
\pgfpathlineto{\pgfqpoint{3.561709in}{0.449516in}}%
\pgfpathlineto{\pgfqpoint{3.562130in}{0.449600in}}%
\pgfpathlineto{\pgfqpoint{3.562551in}{0.449175in}}%
\pgfpathlineto{\pgfqpoint{3.562971in}{0.449057in}}%
\pgfpathlineto{\pgfqpoint{3.563390in}{0.450314in}}%
\pgfpathlineto{\pgfqpoint{3.563809in}{0.449393in}}%
\pgfpathlineto{\pgfqpoint{3.564227in}{0.447539in}}%
\pgfpathlineto{\pgfqpoint{3.564644in}{0.446197in}}%
\pgfpathlineto{\pgfqpoint{3.565061in}{0.445491in}}%
\pgfpathlineto{\pgfqpoint{3.565477in}{0.445987in}}%
\pgfpathlineto{\pgfqpoint{3.565892in}{0.447494in}}%
\pgfpathlineto{\pgfqpoint{3.566307in}{0.449076in}}%
\pgfpathlineto{\pgfqpoint{3.566721in}{0.450489in}}%
\pgfpathlineto{\pgfqpoint{3.567134in}{0.450525in}}%
\pgfpathlineto{\pgfqpoint{3.567547in}{0.450016in}}%
\pgfpathlineto{\pgfqpoint{3.567959in}{0.448109in}}%
\pgfpathlineto{\pgfqpoint{3.568370in}{0.446169in}}%
\pgfpathlineto{\pgfqpoint{3.568781in}{0.446598in}}%
\pgfpathlineto{\pgfqpoint{3.569191in}{0.448354in}}%
\pgfpathlineto{\pgfqpoint{3.569600in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{3.570009in}{0.452493in}}%
\pgfpathlineto{\pgfqpoint{3.570417in}{0.453004in}}%
\pgfpathlineto{\pgfqpoint{3.570824in}{0.452219in}}%
\pgfpathlineto{\pgfqpoint{3.571231in}{0.452131in}}%
\pgfpathlineto{\pgfqpoint{3.571637in}{0.452441in}}%
\pgfpathlineto{\pgfqpoint{3.572043in}{0.452957in}}%
\pgfpathlineto{\pgfqpoint{3.572448in}{0.453200in}}%
\pgfpathlineto{\pgfqpoint{3.572852in}{0.453130in}}%
\pgfpathlineto{\pgfqpoint{3.573256in}{0.451678in}}%
\pgfpathlineto{\pgfqpoint{3.573659in}{0.450029in}}%
\pgfpathlineto{\pgfqpoint{3.574061in}{0.449253in}}%
\pgfpathlineto{\pgfqpoint{3.574463in}{0.449471in}}%
\pgfpathlineto{\pgfqpoint{3.574864in}{0.449282in}}%
\pgfpathlineto{\pgfqpoint{3.575264in}{0.448387in}}%
\pgfpathlineto{\pgfqpoint{3.575664in}{0.448273in}}%
\pgfpathlineto{\pgfqpoint{3.576063in}{0.449193in}}%
\pgfpathlineto{\pgfqpoint{3.576462in}{0.450738in}}%
\pgfpathlineto{\pgfqpoint{3.576860in}{0.451438in}}%
\pgfpathlineto{\pgfqpoint{3.577258in}{0.452702in}}%
\pgfpathlineto{\pgfqpoint{3.577654in}{0.454484in}}%
\pgfpathlineto{\pgfqpoint{3.578051in}{0.456085in}}%
\pgfpathlineto{\pgfqpoint{3.578446in}{0.455669in}}%
\pgfpathlineto{\pgfqpoint{3.578841in}{0.453440in}}%
\pgfpathlineto{\pgfqpoint{3.579236in}{0.451482in}}%
\pgfpathlineto{\pgfqpoint{3.579629in}{0.451003in}}%
\pgfpathlineto{\pgfqpoint{3.580023in}{0.452516in}}%
\pgfpathlineto{\pgfqpoint{3.580415in}{0.454769in}}%
\pgfpathlineto{\pgfqpoint{3.580807in}{0.454151in}}%
\pgfpathlineto{\pgfqpoint{3.581199in}{0.453005in}}%
\pgfpathlineto{\pgfqpoint{3.581589in}{0.452250in}}%
\pgfpathlineto{\pgfqpoint{3.581980in}{0.451228in}}%
\pgfpathlineto{\pgfqpoint{3.582369in}{0.450442in}}%
\pgfpathlineto{\pgfqpoint{3.582758in}{0.449676in}}%
\pgfpathlineto{\pgfqpoint{3.583147in}{0.449082in}}%
\pgfpathlineto{\pgfqpoint{3.583535in}{0.449066in}}%
\pgfpathlineto{\pgfqpoint{3.583922in}{0.449728in}}%
\pgfpathlineto{\pgfqpoint{3.584309in}{0.450613in}}%
\pgfpathlineto{\pgfqpoint{3.584695in}{0.451134in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{0.451343in}}%
\pgfpathlineto{\pgfqpoint{3.585466in}{0.450962in}}%
\pgfpathlineto{\pgfqpoint{3.585850in}{0.451174in}}%
\pgfpathlineto{\pgfqpoint{3.586234in}{0.452109in}}%
\pgfpathlineto{\pgfqpoint{3.586617in}{0.453115in}}%
\pgfpathlineto{\pgfqpoint{3.587000in}{0.453540in}}%
\pgfpathlineto{\pgfqpoint{3.587382in}{0.453549in}}%
\pgfpathlineto{\pgfqpoint{3.587764in}{0.452905in}}%
\pgfpathlineto{\pgfqpoint{3.588145in}{0.451765in}}%
\pgfpathlineto{\pgfqpoint{3.588525in}{0.451392in}}%
\pgfpathlineto{\pgfqpoint{3.588905in}{0.452240in}}%
\pgfpathlineto{\pgfqpoint{3.589285in}{0.451661in}}%
\pgfpathlineto{\pgfqpoint{3.589664in}{0.451180in}}%
\pgfpathlineto{\pgfqpoint{3.590042in}{0.451882in}}%
\pgfpathlineto{\pgfqpoint{3.590420in}{0.452916in}}%
\pgfpathlineto{\pgfqpoint{3.590797in}{0.452770in}}%
\pgfpathlineto{\pgfqpoint{3.591173in}{0.451230in}}%
\pgfpathlineto{\pgfqpoint{3.591549in}{0.449151in}}%
\pgfpathlineto{\pgfqpoint{3.591925in}{0.447483in}}%
\pgfpathlineto{\pgfqpoint{3.592300in}{0.446021in}}%
\pgfpathlineto{\pgfqpoint{3.592674in}{0.444833in}}%
\pgfpathlineto{\pgfqpoint{3.593048in}{0.443739in}}%
\pgfpathlineto{\pgfqpoint{3.593422in}{0.443425in}}%
\pgfpathlineto{\pgfqpoint{3.593794in}{0.444788in}}%
\pgfpathlineto{\pgfqpoint{3.594167in}{0.447121in}}%
\pgfpathlineto{\pgfqpoint{3.594539in}{0.447812in}}%
\pgfpathlineto{\pgfqpoint{3.594910in}{0.448041in}}%
\pgfpathlineto{\pgfqpoint{3.595280in}{0.448824in}}%
\pgfpathlineto{\pgfqpoint{3.595651in}{0.449896in}}%
\pgfpathlineto{\pgfqpoint{3.596020in}{0.450444in}}%
\pgfpathlineto{\pgfqpoint{3.596389in}{0.450451in}}%
\pgfpathlineto{\pgfqpoint{3.596758in}{0.450619in}}%
\pgfpathlineto{\pgfqpoint{3.597126in}{0.451063in}}%
\pgfpathlineto{\pgfqpoint{3.597493in}{0.450014in}}%
\pgfpathlineto{\pgfqpoint{3.597861in}{0.448183in}}%
\pgfpathlineto{\pgfqpoint{3.598227in}{0.446176in}}%
\pgfpathlineto{\pgfqpoint{3.598593in}{0.446797in}}%
\pgfpathlineto{\pgfqpoint{3.598958in}{0.448162in}}%
\pgfpathlineto{\pgfqpoint{3.599323in}{0.448172in}}%
\pgfpathlineto{\pgfqpoint{3.599688in}{0.447258in}}%
\pgfpathlineto{\pgfqpoint{3.600052in}{0.445991in}}%
\pgfpathlineto{\pgfqpoint{3.600415in}{0.444793in}}%
\pgfpathlineto{\pgfqpoint{3.600778in}{0.444829in}}%
\pgfpathlineto{\pgfqpoint{3.601140in}{0.446253in}}%
\pgfpathlineto{\pgfqpoint{3.601502in}{0.448468in}}%
\pgfpathlineto{\pgfqpoint{3.601864in}{0.448908in}}%
\pgfpathlineto{\pgfqpoint{3.602225in}{0.447991in}}%
\pgfpathlineto{\pgfqpoint{3.602585in}{0.446672in}}%
\pgfpathlineto{\pgfqpoint{3.602945in}{0.444986in}}%
\pgfpathlineto{\pgfqpoint{3.603304in}{0.444120in}}%
\pgfpathlineto{\pgfqpoint{3.603663in}{0.443660in}}%
\pgfpathlineto{\pgfqpoint{3.604021in}{0.443438in}}%
\pgfpathlineto{\pgfqpoint{3.604379in}{0.443758in}}%
\pgfpathlineto{\pgfqpoint{3.604737in}{0.444651in}}%
\pgfpathlineto{\pgfqpoint{3.605094in}{0.444212in}}%
\pgfpathlineto{\pgfqpoint{3.605450in}{0.444174in}}%
\pgfpathlineto{\pgfqpoint{3.605806in}{0.445593in}}%
\pgfpathlineto{\pgfqpoint{3.606161in}{0.447505in}}%
\pgfpathlineto{\pgfqpoint{3.606516in}{0.449192in}}%
\pgfpathlineto{\pgfqpoint{3.606871in}{0.449670in}}%
\pgfpathlineto{\pgfqpoint{3.607225in}{0.448283in}}%
\pgfpathlineto{\pgfqpoint{3.607578in}{0.447423in}}%
\pgfpathlineto{\pgfqpoint{3.607931in}{0.447087in}}%
\pgfpathlineto{\pgfqpoint{3.608284in}{0.446655in}}%
\pgfpathlineto{\pgfqpoint{3.608636in}{0.445779in}}%
\pgfpathlineto{\pgfqpoint{3.608987in}{0.445244in}}%
\pgfpathlineto{\pgfqpoint{3.609338in}{0.445140in}}%
\pgfpathlineto{\pgfqpoint{3.609689in}{0.446197in}}%
\pgfpathlineto{\pgfqpoint{3.610039in}{0.448143in}}%
\pgfpathlineto{\pgfqpoint{3.610389in}{0.450284in}}%
\pgfpathlineto{\pgfqpoint{3.610738in}{0.450344in}}%
\pgfpathlineto{\pgfqpoint{3.611087in}{0.447394in}}%
\pgfpathlineto{\pgfqpoint{3.611435in}{0.447267in}}%
\pgfpathlineto{\pgfqpoint{3.611783in}{0.446908in}}%
\pgfpathlineto{\pgfqpoint{3.612130in}{0.448028in}}%
\pgfpathlineto{\pgfqpoint{3.612477in}{0.449041in}}%
\pgfpathlineto{\pgfqpoint{3.612823in}{0.449237in}}%
\pgfpathlineto{\pgfqpoint{3.613169in}{0.449113in}}%
\pgfpathlineto{\pgfqpoint{3.613515in}{0.449184in}}%
\pgfpathlineto{\pgfqpoint{3.613860in}{0.449196in}}%
\pgfpathlineto{\pgfqpoint{3.614204in}{0.448519in}}%
\pgfpathlineto{\pgfqpoint{3.614548in}{0.447393in}}%
\pgfpathlineto{\pgfqpoint{3.614892in}{0.446557in}}%
\pgfpathlineto{\pgfqpoint{3.615235in}{0.446229in}}%
\pgfpathlineto{\pgfqpoint{3.615578in}{0.447201in}}%
\pgfpathlineto{\pgfqpoint{3.615920in}{0.448807in}}%
\pgfpathlineto{\pgfqpoint{3.616262in}{0.449723in}}%
\pgfpathlineto{\pgfqpoint{3.616603in}{0.450503in}}%
\pgfpathlineto{\pgfqpoint{3.616944in}{0.451674in}}%
\pgfpathlineto{\pgfqpoint{3.617285in}{0.451495in}}%
\pgfpathlineto{\pgfqpoint{3.617625in}{0.450300in}}%
\pgfpathlineto{\pgfqpoint{3.617964in}{0.449476in}}%
\pgfpathlineto{\pgfqpoint{3.618303in}{0.448376in}}%
\pgfpathlineto{\pgfqpoint{3.618642in}{0.448382in}}%
\pgfpathlineto{\pgfqpoint{3.618980in}{0.449193in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{0.450038in}}%
\pgfpathlineto{\pgfqpoint{3.619656in}{0.450704in}}%
\pgfpathlineto{\pgfqpoint{3.619992in}{0.451077in}}%
\pgfpathlineto{\pgfqpoint{3.620329in}{0.449668in}}%
\pgfpathlineto{\pgfqpoint{3.620665in}{0.448368in}}%
\pgfpathlineto{\pgfqpoint{3.621001in}{0.448011in}}%
\pgfpathlineto{\pgfqpoint{3.621336in}{0.448456in}}%
\pgfpathlineto{\pgfqpoint{3.621671in}{0.449023in}}%
\pgfpathlineto{\pgfqpoint{3.622005in}{0.448820in}}%
\pgfpathlineto{\pgfqpoint{3.622339in}{0.448453in}}%
\pgfpathlineto{\pgfqpoint{3.622672in}{0.449252in}}%
\pgfpathlineto{\pgfqpoint{3.623005in}{0.450970in}}%
\pgfpathlineto{\pgfqpoint{3.623338in}{0.451624in}}%
\pgfpathlineto{\pgfqpoint{3.623670in}{0.452229in}}%
\pgfpathlineto{\pgfqpoint{3.624002in}{0.452614in}}%
\pgfpathlineto{\pgfqpoint{3.624333in}{0.451831in}}%
\pgfpathlineto{\pgfqpoint{3.624664in}{0.451250in}}%
\pgfpathlineto{\pgfqpoint{3.624994in}{0.451800in}}%
\pgfpathlineto{\pgfqpoint{3.625324in}{0.452906in}}%
\pgfpathlineto{\pgfqpoint{3.625654in}{0.454035in}}%
\pgfpathlineto{\pgfqpoint{3.625983in}{0.454002in}}%
\pgfpathlineto{\pgfqpoint{3.626312in}{0.453916in}}%
\pgfpathlineto{\pgfqpoint{3.626640in}{0.454061in}}%
\pgfpathlineto{\pgfqpoint{3.626968in}{0.454484in}}%
\pgfpathlineto{\pgfqpoint{3.627296in}{0.455092in}}%
\pgfpathlineto{\pgfqpoint{3.627623in}{0.455746in}}%
\pgfpathlineto{\pgfqpoint{3.627950in}{0.455419in}}%
\pgfpathlineto{\pgfqpoint{3.628276in}{0.454127in}}%
\pgfpathlineto{\pgfqpoint{3.628602in}{0.450843in}}%
\pgfpathlineto{\pgfqpoint{3.628928in}{0.447861in}}%
\pgfpathlineto{\pgfqpoint{3.629253in}{0.445612in}}%
\pgfpathlineto{\pgfqpoint{3.629577in}{0.444052in}}%
\pgfpathlineto{\pgfqpoint{3.629902in}{0.443938in}}%
\pgfpathlineto{\pgfqpoint{3.630225in}{0.444522in}}%
\pgfpathlineto{\pgfqpoint{3.630549in}{0.444968in}}%
\pgfpathlineto{\pgfqpoint{3.630872in}{0.445230in}}%
\pgfpathlineto{\pgfqpoint{3.631195in}{0.445890in}}%
\pgfpathlineto{\pgfqpoint{3.631517in}{0.446602in}}%
\pgfpathlineto{\pgfqpoint{3.631839in}{0.446582in}}%
\pgfpathlineto{\pgfqpoint{3.632160in}{0.447893in}}%
\pgfpathlineto{\pgfqpoint{3.632481in}{0.450219in}}%
\pgfpathlineto{\pgfqpoint{3.632802in}{0.451245in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{0.451337in}}%
\pgfpathlineto{\pgfqpoint{3.633442in}{0.450378in}}%
\pgfpathlineto{\pgfqpoint{3.633761in}{0.448825in}}%
\pgfpathlineto{\pgfqpoint{3.634080in}{0.448420in}}%
\pgfpathlineto{\pgfqpoint{3.634399in}{0.448132in}}%
\pgfpathlineto{\pgfqpoint{3.634717in}{0.446362in}}%
\pgfpathlineto{\pgfqpoint{3.635035in}{0.445894in}}%
\pgfpathlineto{\pgfqpoint{3.635353in}{0.446432in}}%
\pgfpathlineto{\pgfqpoint{3.635670in}{0.447558in}}%
\pgfpathlineto{\pgfqpoint{3.635987in}{0.447776in}}%
\pgfpathlineto{\pgfqpoint{3.636303in}{0.447504in}}%
\pgfpathlineto{\pgfqpoint{3.636619in}{0.446936in}}%
\pgfpathlineto{\pgfqpoint{3.636935in}{0.447158in}}%
\pgfpathlineto{\pgfqpoint{3.637250in}{0.448417in}}%
\pgfpathlineto{\pgfqpoint{3.637565in}{0.448540in}}%
\pgfpathlineto{\pgfqpoint{3.637879in}{0.447682in}}%
\pgfpathlineto{\pgfqpoint{3.638193in}{0.446813in}}%
\pgfpathlineto{\pgfqpoint{3.638507in}{0.445134in}}%
\pgfpathlineto{\pgfqpoint{3.638820in}{0.444838in}}%
\pgfpathlineto{\pgfqpoint{3.639133in}{0.445370in}}%
\pgfpathlineto{\pgfqpoint{3.639445in}{0.447189in}}%
\pgfpathlineto{\pgfqpoint{3.639758in}{0.448141in}}%
\pgfpathlineto{\pgfqpoint{3.640069in}{0.448326in}}%
\pgfpathlineto{\pgfqpoint{3.640381in}{0.446671in}}%
\pgfpathlineto{\pgfqpoint{3.640692in}{0.445893in}}%
\pgfpathlineto{\pgfqpoint{3.641002in}{0.446169in}}%
\pgfpathlineto{\pgfqpoint{3.641313in}{0.447246in}}%
\pgfpathlineto{\pgfqpoint{3.641623in}{0.448667in}}%
\pgfpathlineto{\pgfqpoint{3.641932in}{0.447546in}}%
\pgfpathlineto{\pgfqpoint{3.642241in}{0.445929in}}%
\pgfpathlineto{\pgfqpoint{3.642550in}{0.445389in}}%
\pgfpathlineto{\pgfqpoint{3.642859in}{0.445484in}}%
\pgfpathlineto{\pgfqpoint{3.643167in}{0.446021in}}%
\pgfpathlineto{\pgfqpoint{3.643474in}{0.446430in}}%
\pgfpathlineto{\pgfqpoint{3.643782in}{0.446641in}}%
\pgfpathlineto{\pgfqpoint{3.644089in}{0.447038in}}%
\pgfpathlineto{\pgfqpoint{3.644395in}{0.447715in}}%
\pgfpathlineto{\pgfqpoint{3.644701in}{0.447918in}}%
\pgfpathlineto{\pgfqpoint{3.645007in}{0.447645in}}%
\pgfpathlineto{\pgfqpoint{3.645313in}{0.447806in}}%
\pgfpathlineto{\pgfqpoint{3.645618in}{0.447674in}}%
\pgfpathlineto{\pgfqpoint{3.645923in}{0.446213in}}%
\pgfpathlineto{\pgfqpoint{3.646227in}{0.445663in}}%
\pgfpathlineto{\pgfqpoint{3.646531in}{0.445532in}}%
\pgfpathlineto{\pgfqpoint{3.646835in}{0.444073in}}%
\pgfpathlineto{\pgfqpoint{3.647138in}{0.443227in}}%
\pgfpathlineto{\pgfqpoint{3.647441in}{0.443552in}}%
\pgfpathlineto{\pgfqpoint{3.647744in}{0.444458in}}%
\pgfpathlineto{\pgfqpoint{3.648046in}{0.445530in}}%
\pgfpathlineto{\pgfqpoint{3.648348in}{0.445907in}}%
\pgfpathlineto{\pgfqpoint{3.648650in}{0.446204in}}%
\pgfpathlineto{\pgfqpoint{3.648951in}{0.446686in}}%
\pgfpathlineto{\pgfqpoint{3.649252in}{0.447643in}}%
\pgfpathlineto{\pgfqpoint{3.649553in}{0.447351in}}%
\pgfpathlineto{\pgfqpoint{3.649853in}{0.446093in}}%
\pgfpathlineto{\pgfqpoint{3.650153in}{0.445410in}}%
\pgfpathlineto{\pgfqpoint{3.650452in}{0.446406in}}%
\pgfpathlineto{\pgfqpoint{3.650751in}{0.447130in}}%
\pgfpathlineto{\pgfqpoint{3.651050in}{0.444393in}}%
\pgfpathlineto{\pgfqpoint{3.651349in}{0.441165in}}%
\pgfpathlineto{\pgfqpoint{3.651647in}{0.439692in}}%
\pgfpathlineto{\pgfqpoint{3.651945in}{0.440574in}}%
\pgfpathlineto{\pgfqpoint{3.652242in}{0.441897in}}%
\pgfpathlineto{\pgfqpoint{3.652539in}{0.442063in}}%
\pgfpathlineto{\pgfqpoint{3.652836in}{0.441775in}}%
\pgfpathlineto{\pgfqpoint{3.653132in}{0.442495in}}%
\pgfpathlineto{\pgfqpoint{3.653428in}{0.443760in}}%
\pgfpathlineto{\pgfqpoint{3.653724in}{0.445074in}}%
\pgfpathlineto{\pgfqpoint{3.654020in}{0.446215in}}%
\pgfpathlineto{\pgfqpoint{3.654315in}{0.446468in}}%
\pgfpathlineto{\pgfqpoint{3.654609in}{0.446550in}}%
\pgfpathlineto{\pgfqpoint{3.654904in}{0.447050in}}%
\pgfpathlineto{\pgfqpoint{3.655198in}{0.448204in}}%
\pgfpathlineto{\pgfqpoint{3.655492in}{0.448943in}}%
\pgfpathlineto{\pgfqpoint{3.655785in}{0.449649in}}%
\pgfpathlineto{\pgfqpoint{3.656078in}{0.450227in}}%
\pgfpathlineto{\pgfqpoint{3.656371in}{0.449506in}}%
\pgfpathlineto{\pgfqpoint{3.656663in}{0.448173in}}%
\pgfpathlineto{\pgfqpoint{3.656955in}{0.447408in}}%
\pgfpathlineto{\pgfqpoint{3.657247in}{0.446928in}}%
\pgfpathlineto{\pgfqpoint{3.657538in}{0.446533in}}%
\pgfpathlineto{\pgfqpoint{3.657830in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{3.658120in}{0.444869in}}%
\pgfpathlineto{\pgfqpoint{3.658411in}{0.444515in}}%
\pgfpathlineto{\pgfqpoint{3.658701in}{0.446187in}}%
\pgfpathlineto{\pgfqpoint{3.658991in}{0.445877in}}%
\pgfpathlineto{\pgfqpoint{3.659280in}{0.444366in}}%
\pgfpathlineto{\pgfqpoint{3.659569in}{0.443297in}}%
\pgfpathlineto{\pgfqpoint{3.659858in}{0.444464in}}%
\pgfpathlineto{\pgfqpoint{3.660147in}{0.446565in}}%
\pgfpathlineto{\pgfqpoint{3.660435in}{0.448141in}}%
\pgfpathlineto{\pgfqpoint{3.660723in}{0.449524in}}%
\pgfpathlineto{\pgfqpoint{3.661010in}{0.449882in}}%
\pgfpathlineto{\pgfqpoint{3.661297in}{0.449114in}}%
\pgfpathlineto{\pgfqpoint{3.661584in}{0.447959in}}%
\pgfpathlineto{\pgfqpoint{3.661871in}{0.447133in}}%
\pgfpathlineto{\pgfqpoint{3.662157in}{0.446544in}}%
\pgfpathlineto{\pgfqpoint{3.662443in}{0.446582in}}%
\pgfpathlineto{\pgfqpoint{3.662729in}{0.447087in}}%
\pgfpathlineto{\pgfqpoint{3.663014in}{0.445948in}}%
\pgfpathlineto{\pgfqpoint{3.663299in}{0.444609in}}%
\pgfpathlineto{\pgfqpoint{3.663584in}{0.444049in}}%
\pgfpathlineto{\pgfqpoint{3.663868in}{0.444231in}}%
\pgfpathlineto{\pgfqpoint{3.664152in}{0.444542in}}%
\pgfpathlineto{\pgfqpoint{3.664436in}{0.445099in}}%
\pgfpathlineto{\pgfqpoint{3.664719in}{0.446585in}}%
\pgfpathlineto{\pgfqpoint{3.665002in}{0.447538in}}%
\pgfpathlineto{\pgfqpoint{3.665285in}{0.445445in}}%
\pgfpathlineto{\pgfqpoint{3.665568in}{0.444023in}}%
\pgfpathlineto{\pgfqpoint{3.665850in}{0.444960in}}%
\pgfpathlineto{\pgfqpoint{3.666132in}{0.446433in}}%
\pgfpathlineto{\pgfqpoint{3.666414in}{0.445481in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{0.444110in}}%
\pgfpathlineto{\pgfqpoint{3.666976in}{0.444181in}}%
\pgfpathlineto{\pgfqpoint{3.667256in}{0.443342in}}%
\pgfpathlineto{\pgfqpoint{3.667537in}{0.442936in}}%
\pgfpathlineto{\pgfqpoint{3.667817in}{0.444608in}}%
\pgfpathlineto{\pgfqpoint{3.668097in}{0.446868in}}%
\pgfpathlineto{\pgfqpoint{3.668376in}{0.448408in}}%
\pgfpathlineto{\pgfqpoint{3.668655in}{0.449415in}}%
\pgfpathlineto{\pgfqpoint{3.668934in}{0.449969in}}%
\pgfpathlineto{\pgfqpoint{3.669213in}{0.450843in}}%
\pgfpathlineto{\pgfqpoint{3.669491in}{0.450177in}}%
\pgfpathlineto{\pgfqpoint{3.669769in}{0.449105in}}%
\pgfpathlineto{\pgfqpoint{3.670047in}{0.447711in}}%
\pgfpathlineto{\pgfqpoint{3.670324in}{0.446838in}}%
\pgfpathlineto{\pgfqpoint{3.670601in}{0.447618in}}%
\pgfpathlineto{\pgfqpoint{3.670878in}{0.449234in}}%
\pgfpathlineto{\pgfqpoint{3.671154in}{0.449425in}}%
\pgfpathlineto{\pgfqpoint{3.671431in}{0.449082in}}%
\pgfpathlineto{\pgfqpoint{3.671706in}{0.447200in}}%
\pgfpathlineto{\pgfqpoint{3.671982in}{0.445292in}}%
\pgfpathlineto{\pgfqpoint{3.672257in}{0.444696in}}%
\pgfpathlineto{\pgfqpoint{3.672532in}{0.446135in}}%
\pgfpathlineto{\pgfqpoint{3.672807in}{0.448285in}}%
\pgfpathlineto{\pgfqpoint{3.673082in}{0.448418in}}%
\pgfpathlineto{\pgfqpoint{3.673356in}{0.448612in}}%
\pgfpathlineto{\pgfqpoint{3.673630in}{0.449422in}}%
\pgfpathlineto{\pgfqpoint{3.673903in}{0.448006in}}%
\pgfpathlineto{\pgfqpoint{3.674176in}{0.445048in}}%
\pgfpathlineto{\pgfqpoint{3.674449in}{0.443554in}}%
\pgfpathlineto{\pgfqpoint{3.674722in}{0.443338in}}%
\pgfpathlineto{\pgfqpoint{3.674994in}{0.443942in}}%
\pgfpathlineto{\pgfqpoint{3.675267in}{0.444881in}}%
\pgfpathlineto{\pgfqpoint{3.675538in}{0.444510in}}%
\pgfpathlineto{\pgfqpoint{3.675810in}{0.444712in}}%
\pgfpathlineto{\pgfqpoint{3.676081in}{0.445973in}}%
\pgfpathlineto{\pgfqpoint{3.676352in}{0.445241in}}%
\pgfpathlineto{\pgfqpoint{3.676623in}{0.444278in}}%
\pgfpathlineto{\pgfqpoint{3.676893in}{0.442300in}}%
\pgfpathlineto{\pgfqpoint{3.677163in}{0.442328in}}%
\pgfpathlineto{\pgfqpoint{3.677433in}{0.444320in}}%
\pgfpathlineto{\pgfqpoint{3.677703in}{0.446620in}}%
\pgfpathlineto{\pgfqpoint{3.677972in}{0.446980in}}%
\pgfpathlineto{\pgfqpoint{3.678241in}{0.446980in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{0.447164in}}%
\pgfpathlineto{\pgfqpoint{3.678778in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{3.679047in}{0.446314in}}%
\pgfpathlineto{\pgfqpoint{3.679314in}{0.445190in}}%
\pgfpathlineto{\pgfqpoint{3.679582in}{0.443939in}}%
\pgfpathlineto{\pgfqpoint{3.679849in}{0.443695in}}%
\pgfpathlineto{\pgfqpoint{3.680117in}{0.443974in}}%
\pgfpathlineto{\pgfqpoint{3.680383in}{0.445325in}}%
\pgfpathlineto{\pgfqpoint{3.680650in}{0.446218in}}%
\pgfpathlineto{\pgfqpoint{3.680916in}{0.447432in}}%
\pgfpathlineto{\pgfqpoint{3.681182in}{0.448521in}}%
\pgfpathlineto{\pgfqpoint{3.681448in}{0.447917in}}%
\pgfpathlineto{\pgfqpoint{3.681713in}{0.446988in}}%
\pgfpathlineto{\pgfqpoint{3.681978in}{0.446384in}}%
\pgfpathlineto{\pgfqpoint{3.682243in}{0.447045in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{0.449525in}}%
\pgfpathlineto{\pgfqpoint{3.682772in}{0.448934in}}%
\pgfpathlineto{\pgfqpoint{3.683036in}{0.447980in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{0.448412in}}%
\pgfpathlineto{\pgfqpoint{3.683564in}{0.446015in}}%
\pgfpathlineto{\pgfqpoint{3.683827in}{0.444548in}}%
\pgfpathlineto{\pgfqpoint{3.684090in}{0.442497in}}%
\pgfpathlineto{\pgfqpoint{3.684353in}{0.440973in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{0.440908in}}%
\pgfpathlineto{\pgfqpoint{3.684877in}{0.442524in}}%
\pgfpathlineto{\pgfqpoint{3.685139in}{0.444299in}}%
\pgfpathlineto{\pgfqpoint{3.685401in}{0.444289in}}%
\pgfpathlineto{\pgfqpoint{3.685662in}{0.444534in}}%
\pgfpathlineto{\pgfqpoint{3.685923in}{0.445915in}}%
\pgfpathlineto{\pgfqpoint{3.686184in}{0.447858in}}%
\pgfpathlineto{\pgfqpoint{3.686445in}{0.446665in}}%
\pgfpathlineto{\pgfqpoint{3.686705in}{0.445951in}}%
\pgfpathlineto{\pgfqpoint{3.686965in}{0.446083in}}%
\pgfpathlineto{\pgfqpoint{3.687225in}{0.447305in}}%
\pgfpathlineto{\pgfqpoint{3.687485in}{0.451569in}}%
\pgfpathlineto{\pgfqpoint{3.687744in}{0.453421in}}%
\pgfpathlineto{\pgfqpoint{3.687744in}{0.460212in}}%
\pgfpathlineto{\pgfqpoint{3.687744in}{0.460212in}}%
\pgfpathlineto{\pgfqpoint{3.687485in}{0.463366in}}%
\pgfpathlineto{\pgfqpoint{3.687225in}{0.463032in}}%
\pgfpathlineto{\pgfqpoint{3.686965in}{0.460116in}}%
\pgfpathlineto{\pgfqpoint{3.686705in}{0.457085in}}%
\pgfpathlineto{\pgfqpoint{3.686445in}{0.454113in}}%
\pgfpathlineto{\pgfqpoint{3.686184in}{0.454312in}}%
\pgfpathlineto{\pgfqpoint{3.685923in}{0.454279in}}%
\pgfpathlineto{\pgfqpoint{3.685662in}{0.453309in}}%
\pgfpathlineto{\pgfqpoint{3.685401in}{0.452287in}}%
\pgfpathlineto{\pgfqpoint{3.685139in}{0.450244in}}%
\pgfpathlineto{\pgfqpoint{3.684877in}{0.449233in}}%
\pgfpathlineto{\pgfqpoint{3.684615in}{0.449853in}}%
\pgfpathlineto{\pgfqpoint{3.684353in}{0.450803in}}%
\pgfpathlineto{\pgfqpoint{3.684090in}{0.457564in}}%
\pgfpathlineto{\pgfqpoint{3.683827in}{0.459793in}}%
\pgfpathlineto{\pgfqpoint{3.683564in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{0.458401in}}%
\pgfpathlineto{\pgfqpoint{3.683036in}{0.457882in}}%
\pgfpathlineto{\pgfqpoint{3.682772in}{0.460262in}}%
\pgfpathlineto{\pgfqpoint{3.682508in}{0.461103in}}%
\pgfpathlineto{\pgfqpoint{3.682243in}{0.461405in}}%
\pgfpathlineto{\pgfqpoint{3.681978in}{0.460287in}}%
\pgfpathlineto{\pgfqpoint{3.681713in}{0.457900in}}%
\pgfpathlineto{\pgfqpoint{3.681448in}{0.455076in}}%
\pgfpathlineto{\pgfqpoint{3.681182in}{0.453002in}}%
\pgfpathlineto{\pgfqpoint{3.680916in}{0.451792in}}%
\pgfpathlineto{\pgfqpoint{3.680650in}{0.451447in}}%
\pgfpathlineto{\pgfqpoint{3.680383in}{0.452024in}}%
\pgfpathlineto{\pgfqpoint{3.680117in}{0.452588in}}%
\pgfpathlineto{\pgfqpoint{3.679849in}{0.452193in}}%
\pgfpathlineto{\pgfqpoint{3.679582in}{0.451270in}}%
\pgfpathlineto{\pgfqpoint{3.679314in}{0.452604in}}%
\pgfpathlineto{\pgfqpoint{3.679047in}{0.452627in}}%
\pgfpathlineto{\pgfqpoint{3.678778in}{0.451378in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{0.450578in}}%
\pgfpathlineto{\pgfqpoint{3.678241in}{0.450986in}}%
\pgfpathlineto{\pgfqpoint{3.677972in}{0.451544in}}%
\pgfpathlineto{\pgfqpoint{3.677703in}{0.452307in}}%
\pgfpathlineto{\pgfqpoint{3.677433in}{0.453188in}}%
\pgfpathlineto{\pgfqpoint{3.677163in}{0.453639in}}%
\pgfpathlineto{\pgfqpoint{3.676893in}{0.454076in}}%
\pgfpathlineto{\pgfqpoint{3.676623in}{0.454879in}}%
\pgfpathlineto{\pgfqpoint{3.676352in}{0.455916in}}%
\pgfpathlineto{\pgfqpoint{3.676081in}{0.455997in}}%
\pgfpathlineto{\pgfqpoint{3.675810in}{0.457907in}}%
\pgfpathlineto{\pgfqpoint{3.675538in}{0.459747in}}%
\pgfpathlineto{\pgfqpoint{3.675267in}{0.459271in}}%
\pgfpathlineto{\pgfqpoint{3.674994in}{0.455951in}}%
\pgfpathlineto{\pgfqpoint{3.674722in}{0.453079in}}%
\pgfpathlineto{\pgfqpoint{3.674449in}{0.452542in}}%
\pgfpathlineto{\pgfqpoint{3.674176in}{0.453534in}}%
\pgfpathlineto{\pgfqpoint{3.673903in}{0.455022in}}%
\pgfpathlineto{\pgfqpoint{3.673630in}{0.455996in}}%
\pgfpathlineto{\pgfqpoint{3.673356in}{0.456253in}}%
\pgfpathlineto{\pgfqpoint{3.673082in}{0.454965in}}%
\pgfpathlineto{\pgfqpoint{3.672807in}{0.453408in}}%
\pgfpathlineto{\pgfqpoint{3.672532in}{0.454453in}}%
\pgfpathlineto{\pgfqpoint{3.672257in}{0.454580in}}%
\pgfpathlineto{\pgfqpoint{3.671982in}{0.453751in}}%
\pgfpathlineto{\pgfqpoint{3.671706in}{0.453653in}}%
\pgfpathlineto{\pgfqpoint{3.671431in}{0.455361in}}%
\pgfpathlineto{\pgfqpoint{3.671154in}{0.456982in}}%
\pgfpathlineto{\pgfqpoint{3.670878in}{0.457724in}}%
\pgfpathlineto{\pgfqpoint{3.670601in}{0.457475in}}%
\pgfpathlineto{\pgfqpoint{3.670324in}{0.456471in}}%
\pgfpathlineto{\pgfqpoint{3.670047in}{0.455782in}}%
\pgfpathlineto{\pgfqpoint{3.669769in}{0.456238in}}%
\pgfpathlineto{\pgfqpoint{3.669491in}{0.456650in}}%
\pgfpathlineto{\pgfqpoint{3.669213in}{0.457474in}}%
\pgfpathlineto{\pgfqpoint{3.668934in}{0.459320in}}%
\pgfpathlineto{\pgfqpoint{3.668655in}{0.460512in}}%
\pgfpathlineto{\pgfqpoint{3.668376in}{0.460042in}}%
\pgfpathlineto{\pgfqpoint{3.668097in}{0.458312in}}%
\pgfpathlineto{\pgfqpoint{3.667817in}{0.456430in}}%
\pgfpathlineto{\pgfqpoint{3.667537in}{0.455637in}}%
\pgfpathlineto{\pgfqpoint{3.667256in}{0.454697in}}%
\pgfpathlineto{\pgfqpoint{3.666976in}{0.453141in}}%
\pgfpathlineto{\pgfqpoint{3.666695in}{0.453558in}}%
\pgfpathlineto{\pgfqpoint{3.666414in}{0.453858in}}%
\pgfpathlineto{\pgfqpoint{3.666132in}{0.453887in}}%
\pgfpathlineto{\pgfqpoint{3.665850in}{0.453371in}}%
\pgfpathlineto{\pgfqpoint{3.665568in}{0.452723in}}%
\pgfpathlineto{\pgfqpoint{3.665285in}{0.453504in}}%
\pgfpathlineto{\pgfqpoint{3.665002in}{0.454584in}}%
\pgfpathlineto{\pgfqpoint{3.664719in}{0.455217in}}%
\pgfpathlineto{\pgfqpoint{3.664436in}{0.454847in}}%
\pgfpathlineto{\pgfqpoint{3.664152in}{0.451312in}}%
\pgfpathlineto{\pgfqpoint{3.663868in}{0.448813in}}%
\pgfpathlineto{\pgfqpoint{3.663584in}{0.449578in}}%
\pgfpathlineto{\pgfqpoint{3.663299in}{0.449500in}}%
\pgfpathlineto{\pgfqpoint{3.663014in}{0.449264in}}%
\pgfpathlineto{\pgfqpoint{3.662729in}{0.450867in}}%
\pgfpathlineto{\pgfqpoint{3.662443in}{0.451992in}}%
\pgfpathlineto{\pgfqpoint{3.662157in}{0.452718in}}%
\pgfpathlineto{\pgfqpoint{3.661871in}{0.453183in}}%
\pgfpathlineto{\pgfqpoint{3.661584in}{0.455246in}}%
\pgfpathlineto{\pgfqpoint{3.661297in}{0.457798in}}%
\pgfpathlineto{\pgfqpoint{3.661010in}{0.458202in}}%
\pgfpathlineto{\pgfqpoint{3.660723in}{0.456771in}}%
\pgfpathlineto{\pgfqpoint{3.660435in}{0.453616in}}%
\pgfpathlineto{\pgfqpoint{3.660147in}{0.452752in}}%
\pgfpathlineto{\pgfqpoint{3.659858in}{0.453700in}}%
\pgfpathlineto{\pgfqpoint{3.659569in}{0.454457in}}%
\pgfpathlineto{\pgfqpoint{3.659280in}{0.454656in}}%
\pgfpathlineto{\pgfqpoint{3.658991in}{0.454057in}}%
\pgfpathlineto{\pgfqpoint{3.658701in}{0.452624in}}%
\pgfpathlineto{\pgfqpoint{3.658411in}{0.451647in}}%
\pgfpathlineto{\pgfqpoint{3.658120in}{0.452227in}}%
\pgfpathlineto{\pgfqpoint{3.657830in}{0.453456in}}%
\pgfpathlineto{\pgfqpoint{3.657538in}{0.453971in}}%
\pgfpathlineto{\pgfqpoint{3.657247in}{0.453831in}}%
\pgfpathlineto{\pgfqpoint{3.656955in}{0.453330in}}%
\pgfpathlineto{\pgfqpoint{3.656663in}{0.453962in}}%
\pgfpathlineto{\pgfqpoint{3.656371in}{0.453969in}}%
\pgfpathlineto{\pgfqpoint{3.656078in}{0.453898in}}%
\pgfpathlineto{\pgfqpoint{3.655785in}{0.453376in}}%
\pgfpathlineto{\pgfqpoint{3.655492in}{0.452624in}}%
\pgfpathlineto{\pgfqpoint{3.655198in}{0.452108in}}%
\pgfpathlineto{\pgfqpoint{3.654904in}{0.452916in}}%
\pgfpathlineto{\pgfqpoint{3.654609in}{0.455259in}}%
\pgfpathlineto{\pgfqpoint{3.654315in}{0.456503in}}%
\pgfpathlineto{\pgfqpoint{3.654020in}{0.456663in}}%
\pgfpathlineto{\pgfqpoint{3.653724in}{0.455967in}}%
\pgfpathlineto{\pgfqpoint{3.653428in}{0.455689in}}%
\pgfpathlineto{\pgfqpoint{3.653132in}{0.454949in}}%
\pgfpathlineto{\pgfqpoint{3.652836in}{0.454754in}}%
\pgfpathlineto{\pgfqpoint{3.652539in}{0.455795in}}%
\pgfpathlineto{\pgfqpoint{3.652242in}{0.456376in}}%
\pgfpathlineto{\pgfqpoint{3.651945in}{0.456424in}}%
\pgfpathlineto{\pgfqpoint{3.651647in}{0.455889in}}%
\pgfpathlineto{\pgfqpoint{3.651349in}{0.455048in}}%
\pgfpathlineto{\pgfqpoint{3.651050in}{0.453498in}}%
\pgfpathlineto{\pgfqpoint{3.650751in}{0.453060in}}%
\pgfpathlineto{\pgfqpoint{3.650452in}{0.454008in}}%
\pgfpathlineto{\pgfqpoint{3.650153in}{0.453857in}}%
\pgfpathlineto{\pgfqpoint{3.649853in}{0.453118in}}%
\pgfpathlineto{\pgfqpoint{3.649553in}{0.453163in}}%
\pgfpathlineto{\pgfqpoint{3.649252in}{0.454005in}}%
\pgfpathlineto{\pgfqpoint{3.648951in}{0.454501in}}%
\pgfpathlineto{\pgfqpoint{3.648650in}{0.453949in}}%
\pgfpathlineto{\pgfqpoint{3.648348in}{0.452687in}}%
\pgfpathlineto{\pgfqpoint{3.648046in}{0.451154in}}%
\pgfpathlineto{\pgfqpoint{3.647744in}{0.450527in}}%
\pgfpathlineto{\pgfqpoint{3.647441in}{0.450075in}}%
\pgfpathlineto{\pgfqpoint{3.647138in}{0.449845in}}%
\pgfpathlineto{\pgfqpoint{3.646835in}{0.449996in}}%
\pgfpathlineto{\pgfqpoint{3.646531in}{0.450544in}}%
\pgfpathlineto{\pgfqpoint{3.646227in}{0.451665in}}%
\pgfpathlineto{\pgfqpoint{3.645923in}{0.454284in}}%
\pgfpathlineto{\pgfqpoint{3.645618in}{0.455673in}}%
\pgfpathlineto{\pgfqpoint{3.645313in}{0.455329in}}%
\pgfpathlineto{\pgfqpoint{3.645007in}{0.454334in}}%
\pgfpathlineto{\pgfqpoint{3.644701in}{0.453228in}}%
\pgfpathlineto{\pgfqpoint{3.644395in}{0.453352in}}%
\pgfpathlineto{\pgfqpoint{3.644089in}{0.454024in}}%
\pgfpathlineto{\pgfqpoint{3.643782in}{0.454268in}}%
\pgfpathlineto{\pgfqpoint{3.643474in}{0.454880in}}%
\pgfpathlineto{\pgfqpoint{3.643167in}{0.455312in}}%
\pgfpathlineto{\pgfqpoint{3.642859in}{0.456141in}}%
\pgfpathlineto{\pgfqpoint{3.642550in}{0.457837in}}%
\pgfpathlineto{\pgfqpoint{3.642241in}{0.458274in}}%
\pgfpathlineto{\pgfqpoint{3.641932in}{0.456969in}}%
\pgfpathlineto{\pgfqpoint{3.641623in}{0.453977in}}%
\pgfpathlineto{\pgfqpoint{3.641313in}{0.452751in}}%
\pgfpathlineto{\pgfqpoint{3.641002in}{0.452075in}}%
\pgfpathlineto{\pgfqpoint{3.640692in}{0.451894in}}%
\pgfpathlineto{\pgfqpoint{3.640381in}{0.453534in}}%
\pgfpathlineto{\pgfqpoint{3.640069in}{0.455588in}}%
\pgfpathlineto{\pgfqpoint{3.639758in}{0.457057in}}%
\pgfpathlineto{\pgfqpoint{3.639445in}{0.457828in}}%
\pgfpathlineto{\pgfqpoint{3.639133in}{0.458381in}}%
\pgfpathlineto{\pgfqpoint{3.638820in}{0.458657in}}%
\pgfpathlineto{\pgfqpoint{3.638507in}{0.458819in}}%
\pgfpathlineto{\pgfqpoint{3.638193in}{0.461035in}}%
\pgfpathlineto{\pgfqpoint{3.637879in}{0.462110in}}%
\pgfpathlineto{\pgfqpoint{3.637565in}{0.459604in}}%
\pgfpathlineto{\pgfqpoint{3.637250in}{0.454661in}}%
\pgfpathlineto{\pgfqpoint{3.636935in}{0.452716in}}%
\pgfpathlineto{\pgfqpoint{3.636619in}{0.452621in}}%
\pgfpathlineto{\pgfqpoint{3.636303in}{0.452787in}}%
\pgfpathlineto{\pgfqpoint{3.635987in}{0.453411in}}%
\pgfpathlineto{\pgfqpoint{3.635670in}{0.454206in}}%
\pgfpathlineto{\pgfqpoint{3.635353in}{0.454585in}}%
\pgfpathlineto{\pgfqpoint{3.635035in}{0.455032in}}%
\pgfpathlineto{\pgfqpoint{3.634717in}{0.455613in}}%
\pgfpathlineto{\pgfqpoint{3.634399in}{0.456277in}}%
\pgfpathlineto{\pgfqpoint{3.634080in}{0.456148in}}%
\pgfpathlineto{\pgfqpoint{3.633761in}{0.455391in}}%
\pgfpathlineto{\pgfqpoint{3.633442in}{0.457013in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{0.457090in}}%
\pgfpathlineto{\pgfqpoint{3.632802in}{0.456767in}}%
\pgfpathlineto{\pgfqpoint{3.632481in}{0.456557in}}%
\pgfpathlineto{\pgfqpoint{3.632160in}{0.456095in}}%
\pgfpathlineto{\pgfqpoint{3.631839in}{0.453957in}}%
\pgfpathlineto{\pgfqpoint{3.631517in}{0.452458in}}%
\pgfpathlineto{\pgfqpoint{3.631195in}{0.451528in}}%
\pgfpathlineto{\pgfqpoint{3.630872in}{0.451068in}}%
\pgfpathlineto{\pgfqpoint{3.630549in}{0.450151in}}%
\pgfpathlineto{\pgfqpoint{3.630225in}{0.449028in}}%
\pgfpathlineto{\pgfqpoint{3.629902in}{0.448549in}}%
\pgfpathlineto{\pgfqpoint{3.629577in}{0.449443in}}%
\pgfpathlineto{\pgfqpoint{3.629253in}{0.451788in}}%
\pgfpathlineto{\pgfqpoint{3.628928in}{0.454348in}}%
\pgfpathlineto{\pgfqpoint{3.628602in}{0.457125in}}%
\pgfpathlineto{\pgfqpoint{3.628276in}{0.459944in}}%
\pgfpathlineto{\pgfqpoint{3.627950in}{0.462385in}}%
\pgfpathlineto{\pgfqpoint{3.627623in}{0.462841in}}%
\pgfpathlineto{\pgfqpoint{3.627296in}{0.461468in}}%
\pgfpathlineto{\pgfqpoint{3.626968in}{0.460254in}}%
\pgfpathlineto{\pgfqpoint{3.626640in}{0.459596in}}%
\pgfpathlineto{\pgfqpoint{3.626312in}{0.459254in}}%
\pgfpathlineto{\pgfqpoint{3.625983in}{0.458983in}}%
\pgfpathlineto{\pgfqpoint{3.625654in}{0.458167in}}%
\pgfpathlineto{\pgfqpoint{3.625324in}{0.456800in}}%
\pgfpathlineto{\pgfqpoint{3.624994in}{0.455492in}}%
\pgfpathlineto{\pgfqpoint{3.624664in}{0.455926in}}%
\pgfpathlineto{\pgfqpoint{3.624333in}{0.456735in}}%
\pgfpathlineto{\pgfqpoint{3.624002in}{0.456760in}}%
\pgfpathlineto{\pgfqpoint{3.623670in}{0.456950in}}%
\pgfpathlineto{\pgfqpoint{3.623338in}{0.458559in}}%
\pgfpathlineto{\pgfqpoint{3.623005in}{0.458901in}}%
\pgfpathlineto{\pgfqpoint{3.622672in}{0.458092in}}%
\pgfpathlineto{\pgfqpoint{3.622339in}{0.457218in}}%
\pgfpathlineto{\pgfqpoint{3.622005in}{0.456936in}}%
\pgfpathlineto{\pgfqpoint{3.621671in}{0.456850in}}%
\pgfpathlineto{\pgfqpoint{3.621336in}{0.457754in}}%
\pgfpathlineto{\pgfqpoint{3.621001in}{0.458989in}}%
\pgfpathlineto{\pgfqpoint{3.620665in}{0.459015in}}%
\pgfpathlineto{\pgfqpoint{3.620329in}{0.458483in}}%
\pgfpathlineto{\pgfqpoint{3.619992in}{0.458104in}}%
\pgfpathlineto{\pgfqpoint{3.619656in}{0.457962in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{0.457843in}}%
\pgfpathlineto{\pgfqpoint{3.618980in}{0.457583in}}%
\pgfpathlineto{\pgfqpoint{3.618642in}{0.457509in}}%
\pgfpathlineto{\pgfqpoint{3.618303in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{3.617964in}{0.458797in}}%
\pgfpathlineto{\pgfqpoint{3.617625in}{0.458192in}}%
\pgfpathlineto{\pgfqpoint{3.617285in}{0.457478in}}%
\pgfpathlineto{\pgfqpoint{3.616944in}{0.456473in}}%
\pgfpathlineto{\pgfqpoint{3.616603in}{0.455999in}}%
\pgfpathlineto{\pgfqpoint{3.616262in}{0.456912in}}%
\pgfpathlineto{\pgfqpoint{3.615920in}{0.456697in}}%
\pgfpathlineto{\pgfqpoint{3.615578in}{0.454948in}}%
\pgfpathlineto{\pgfqpoint{3.615235in}{0.452810in}}%
\pgfpathlineto{\pgfqpoint{3.614892in}{0.452202in}}%
\pgfpathlineto{\pgfqpoint{3.614548in}{0.453141in}}%
\pgfpathlineto{\pgfqpoint{3.614204in}{0.453871in}}%
\pgfpathlineto{\pgfqpoint{3.613860in}{0.454377in}}%
\pgfpathlineto{\pgfqpoint{3.613515in}{0.455362in}}%
\pgfpathlineto{\pgfqpoint{3.613169in}{0.456159in}}%
\pgfpathlineto{\pgfqpoint{3.612823in}{0.456323in}}%
\pgfpathlineto{\pgfqpoint{3.612477in}{0.457522in}}%
\pgfpathlineto{\pgfqpoint{3.612130in}{0.457346in}}%
\pgfpathlineto{\pgfqpoint{3.611783in}{0.455988in}}%
\pgfpathlineto{\pgfqpoint{3.611435in}{0.456048in}}%
\pgfpathlineto{\pgfqpoint{3.611087in}{0.456400in}}%
\pgfpathlineto{\pgfqpoint{3.610738in}{0.455894in}}%
\pgfpathlineto{\pgfqpoint{3.610389in}{0.455862in}}%
\pgfpathlineto{\pgfqpoint{3.610039in}{0.455478in}}%
\pgfpathlineto{\pgfqpoint{3.609689in}{0.454220in}}%
\pgfpathlineto{\pgfqpoint{3.609338in}{0.452264in}}%
\pgfpathlineto{\pgfqpoint{3.608987in}{0.451403in}}%
\pgfpathlineto{\pgfqpoint{3.608636in}{0.450602in}}%
\pgfpathlineto{\pgfqpoint{3.608284in}{0.450373in}}%
\pgfpathlineto{\pgfqpoint{3.607931in}{0.451709in}}%
\pgfpathlineto{\pgfqpoint{3.607578in}{0.454435in}}%
\pgfpathlineto{\pgfqpoint{3.607225in}{0.457191in}}%
\pgfpathlineto{\pgfqpoint{3.606871in}{0.458528in}}%
\pgfpathlineto{\pgfqpoint{3.606516in}{0.457084in}}%
\pgfpathlineto{\pgfqpoint{3.606161in}{0.454245in}}%
\pgfpathlineto{\pgfqpoint{3.605806in}{0.451957in}}%
\pgfpathlineto{\pgfqpoint{3.605450in}{0.450102in}}%
\pgfpathlineto{\pgfqpoint{3.605094in}{0.449557in}}%
\pgfpathlineto{\pgfqpoint{3.604737in}{0.448770in}}%
\pgfpathlineto{\pgfqpoint{3.604379in}{0.449027in}}%
\pgfpathlineto{\pgfqpoint{3.604021in}{0.449735in}}%
\pgfpathlineto{\pgfqpoint{3.603663in}{0.451135in}}%
\pgfpathlineto{\pgfqpoint{3.603304in}{0.452847in}}%
\pgfpathlineto{\pgfqpoint{3.602945in}{0.453489in}}%
\pgfpathlineto{\pgfqpoint{3.602585in}{0.453487in}}%
\pgfpathlineto{\pgfqpoint{3.602225in}{0.453287in}}%
\pgfpathlineto{\pgfqpoint{3.601864in}{0.452998in}}%
\pgfpathlineto{\pgfqpoint{3.601502in}{0.453083in}}%
\pgfpathlineto{\pgfqpoint{3.601140in}{0.453544in}}%
\pgfpathlineto{\pgfqpoint{3.600778in}{0.453847in}}%
\pgfpathlineto{\pgfqpoint{3.600415in}{0.453549in}}%
\pgfpathlineto{\pgfqpoint{3.600052in}{0.454111in}}%
\pgfpathlineto{\pgfqpoint{3.599688in}{0.454943in}}%
\pgfpathlineto{\pgfqpoint{3.599323in}{0.455798in}}%
\pgfpathlineto{\pgfqpoint{3.598958in}{0.456655in}}%
\pgfpathlineto{\pgfqpoint{3.598593in}{0.456736in}}%
\pgfpathlineto{\pgfqpoint{3.598227in}{0.455370in}}%
\pgfpathlineto{\pgfqpoint{3.597861in}{0.453432in}}%
\pgfpathlineto{\pgfqpoint{3.597493in}{0.453358in}}%
\pgfpathlineto{\pgfqpoint{3.597126in}{0.453429in}}%
\pgfpathlineto{\pgfqpoint{3.596758in}{0.454253in}}%
\pgfpathlineto{\pgfqpoint{3.596389in}{0.455392in}}%
\pgfpathlineto{\pgfqpoint{3.596020in}{0.455489in}}%
\pgfpathlineto{\pgfqpoint{3.595651in}{0.454705in}}%
\pgfpathlineto{\pgfqpoint{3.595280in}{0.454403in}}%
\pgfpathlineto{\pgfqpoint{3.594910in}{0.454120in}}%
\pgfpathlineto{\pgfqpoint{3.594539in}{0.453579in}}%
\pgfpathlineto{\pgfqpoint{3.594167in}{0.452773in}}%
\pgfpathlineto{\pgfqpoint{3.593794in}{0.451902in}}%
\pgfpathlineto{\pgfqpoint{3.593422in}{0.451292in}}%
\pgfpathlineto{\pgfqpoint{3.593048in}{0.450898in}}%
\pgfpathlineto{\pgfqpoint{3.592674in}{0.450910in}}%
\pgfpathlineto{\pgfqpoint{3.592300in}{0.451851in}}%
\pgfpathlineto{\pgfqpoint{3.591925in}{0.453646in}}%
\pgfpathlineto{\pgfqpoint{3.591549in}{0.456404in}}%
\pgfpathlineto{\pgfqpoint{3.591173in}{0.458047in}}%
\pgfpathlineto{\pgfqpoint{3.590797in}{0.458166in}}%
\pgfpathlineto{\pgfqpoint{3.590420in}{0.458970in}}%
\pgfpathlineto{\pgfqpoint{3.590042in}{0.459307in}}%
\pgfpathlineto{\pgfqpoint{3.589664in}{0.459603in}}%
\pgfpathlineto{\pgfqpoint{3.589285in}{0.460368in}}%
\pgfpathlineto{\pgfqpoint{3.588905in}{0.460736in}}%
\pgfpathlineto{\pgfqpoint{3.588525in}{0.460257in}}%
\pgfpathlineto{\pgfqpoint{3.588145in}{0.459053in}}%
\pgfpathlineto{\pgfqpoint{3.587764in}{0.457514in}}%
\pgfpathlineto{\pgfqpoint{3.587382in}{0.456936in}}%
\pgfpathlineto{\pgfqpoint{3.587000in}{0.457057in}}%
\pgfpathlineto{\pgfqpoint{3.586617in}{0.456934in}}%
\pgfpathlineto{\pgfqpoint{3.586234in}{0.456251in}}%
\pgfpathlineto{\pgfqpoint{3.585850in}{0.454916in}}%
\pgfpathlineto{\pgfqpoint{3.585466in}{0.453571in}}%
\pgfpathlineto{\pgfqpoint{3.585081in}{0.453241in}}%
\pgfpathlineto{\pgfqpoint{3.584695in}{0.453547in}}%
\pgfpathlineto{\pgfqpoint{3.584309in}{0.455089in}}%
\pgfpathlineto{\pgfqpoint{3.583922in}{0.456058in}}%
\pgfpathlineto{\pgfqpoint{3.583535in}{0.456285in}}%
\pgfpathlineto{\pgfqpoint{3.583147in}{0.456592in}}%
\pgfpathlineto{\pgfqpoint{3.582758in}{0.457676in}}%
\pgfpathlineto{\pgfqpoint{3.582369in}{0.459110in}}%
\pgfpathlineto{\pgfqpoint{3.581980in}{0.460018in}}%
\pgfpathlineto{\pgfqpoint{3.581589in}{0.460200in}}%
\pgfpathlineto{\pgfqpoint{3.581199in}{0.460137in}}%
\pgfpathlineto{\pgfqpoint{3.580807in}{0.460012in}}%
\pgfpathlineto{\pgfqpoint{3.580415in}{0.460563in}}%
\pgfpathlineto{\pgfqpoint{3.580023in}{0.461477in}}%
\pgfpathlineto{\pgfqpoint{3.579629in}{0.462015in}}%
\pgfpathlineto{\pgfqpoint{3.579236in}{0.462092in}}%
\pgfpathlineto{\pgfqpoint{3.578841in}{0.461799in}}%
\pgfpathlineto{\pgfqpoint{3.578446in}{0.461030in}}%
\pgfpathlineto{\pgfqpoint{3.578051in}{0.459967in}}%
\pgfpathlineto{\pgfqpoint{3.577654in}{0.459236in}}%
\pgfpathlineto{\pgfqpoint{3.577258in}{0.458383in}}%
\pgfpathlineto{\pgfqpoint{3.576860in}{0.457044in}}%
\pgfpathlineto{\pgfqpoint{3.576462in}{0.455088in}}%
\pgfpathlineto{\pgfqpoint{3.576063in}{0.453917in}}%
\pgfpathlineto{\pgfqpoint{3.575664in}{0.453519in}}%
\pgfpathlineto{\pgfqpoint{3.575264in}{0.453848in}}%
\pgfpathlineto{\pgfqpoint{3.574864in}{0.454723in}}%
\pgfpathlineto{\pgfqpoint{3.574463in}{0.455802in}}%
\pgfpathlineto{\pgfqpoint{3.574061in}{0.456426in}}%
\pgfpathlineto{\pgfqpoint{3.573659in}{0.456999in}}%
\pgfpathlineto{\pgfqpoint{3.573256in}{0.458566in}}%
\pgfpathlineto{\pgfqpoint{3.572852in}{0.459425in}}%
\pgfpathlineto{\pgfqpoint{3.572448in}{0.459193in}}%
\pgfpathlineto{\pgfqpoint{3.572043in}{0.458692in}}%
\pgfpathlineto{\pgfqpoint{3.571637in}{0.458716in}}%
\pgfpathlineto{\pgfqpoint{3.571231in}{0.457851in}}%
\pgfpathlineto{\pgfqpoint{3.570824in}{0.456661in}}%
\pgfpathlineto{\pgfqpoint{3.570417in}{0.456030in}}%
\pgfpathlineto{\pgfqpoint{3.570009in}{0.456424in}}%
\pgfpathlineto{\pgfqpoint{3.569600in}{0.456634in}}%
\pgfpathlineto{\pgfqpoint{3.569191in}{0.456322in}}%
\pgfpathlineto{\pgfqpoint{3.568781in}{0.455525in}}%
\pgfpathlineto{\pgfqpoint{3.568370in}{0.454088in}}%
\pgfpathlineto{\pgfqpoint{3.567959in}{0.454315in}}%
\pgfpathlineto{\pgfqpoint{3.567547in}{0.455923in}}%
\pgfpathlineto{\pgfqpoint{3.567134in}{0.457065in}}%
\pgfpathlineto{\pgfqpoint{3.566721in}{0.457734in}}%
\pgfpathlineto{\pgfqpoint{3.566307in}{0.456827in}}%
\pgfpathlineto{\pgfqpoint{3.565892in}{0.455523in}}%
\pgfpathlineto{\pgfqpoint{3.565477in}{0.454586in}}%
\pgfpathlineto{\pgfqpoint{3.565061in}{0.454258in}}%
\pgfpathlineto{\pgfqpoint{3.564644in}{0.454513in}}%
\pgfpathlineto{\pgfqpoint{3.564227in}{0.454764in}}%
\pgfpathlineto{\pgfqpoint{3.563809in}{0.454685in}}%
\pgfpathlineto{\pgfqpoint{3.563390in}{0.454605in}}%
\pgfpathlineto{\pgfqpoint{3.562971in}{0.454496in}}%
\pgfpathlineto{\pgfqpoint{3.562551in}{0.454401in}}%
\pgfpathlineto{\pgfqpoint{3.562130in}{0.455098in}}%
\pgfpathlineto{\pgfqpoint{3.561709in}{0.455259in}}%
\pgfpathlineto{\pgfqpoint{3.561287in}{0.454310in}}%
\pgfpathlineto{\pgfqpoint{3.560864in}{0.452986in}}%
\pgfpathlineto{\pgfqpoint{3.560441in}{0.452016in}}%
\pgfpathlineto{\pgfqpoint{3.560017in}{0.451566in}}%
\pgfpathlineto{\pgfqpoint{3.559592in}{0.453160in}}%
\pgfpathlineto{\pgfqpoint{3.559166in}{0.455186in}}%
\pgfpathlineto{\pgfqpoint{3.558740in}{0.456548in}}%
\pgfpathlineto{\pgfqpoint{3.558313in}{0.456986in}}%
\pgfpathlineto{\pgfqpoint{3.557886in}{0.457437in}}%
\pgfpathlineto{\pgfqpoint{3.557457in}{0.457146in}}%
\pgfpathlineto{\pgfqpoint{3.557028in}{0.457395in}}%
\pgfpathlineto{\pgfqpoint{3.556599in}{0.458000in}}%
\pgfpathlineto{\pgfqpoint{3.556168in}{0.457917in}}%
\pgfpathlineto{\pgfqpoint{3.555737in}{0.458870in}}%
\pgfpathlineto{\pgfqpoint{3.555305in}{0.460456in}}%
\pgfpathlineto{\pgfqpoint{3.554872in}{0.461034in}}%
\pgfpathlineto{\pgfqpoint{3.554439in}{0.460145in}}%
\pgfpathlineto{\pgfqpoint{3.554005in}{0.457449in}}%
\pgfpathlineto{\pgfqpoint{3.553570in}{0.455544in}}%
\pgfpathlineto{\pgfqpoint{3.553135in}{0.453876in}}%
\pgfpathlineto{\pgfqpoint{3.552698in}{0.452682in}}%
\pgfpathlineto{\pgfqpoint{3.552261in}{0.453492in}}%
\pgfpathlineto{\pgfqpoint{3.551824in}{0.454880in}}%
\pgfpathlineto{\pgfqpoint{3.551385in}{0.457238in}}%
\pgfpathlineto{\pgfqpoint{3.550946in}{0.458210in}}%
\pgfpathlineto{\pgfqpoint{3.550506in}{0.457444in}}%
\pgfpathlineto{\pgfqpoint{3.550065in}{0.455758in}}%
\pgfpathlineto{\pgfqpoint{3.549624in}{0.455102in}}%
\pgfpathlineto{\pgfqpoint{3.549181in}{0.455356in}}%
\pgfpathlineto{\pgfqpoint{3.548738in}{0.454797in}}%
\pgfpathlineto{\pgfqpoint{3.548295in}{0.454643in}}%
\pgfpathlineto{\pgfqpoint{3.547850in}{0.453822in}}%
\pgfpathlineto{\pgfqpoint{3.547405in}{0.453558in}}%
\pgfpathlineto{\pgfqpoint{3.546959in}{0.452524in}}%
\pgfpathlineto{\pgfqpoint{3.546512in}{0.451807in}}%
\pgfpathlineto{\pgfqpoint{3.546064in}{0.451764in}}%
\pgfpathlineto{\pgfqpoint{3.545616in}{0.452859in}}%
\pgfpathlineto{\pgfqpoint{3.545167in}{0.453704in}}%
\pgfpathlineto{\pgfqpoint{3.544717in}{0.453099in}}%
\pgfpathlineto{\pgfqpoint{3.544266in}{0.452516in}}%
\pgfpathlineto{\pgfqpoint{3.543815in}{0.451738in}}%
\pgfpathlineto{\pgfqpoint{3.543363in}{0.451126in}}%
\pgfpathlineto{\pgfqpoint{3.542910in}{0.450534in}}%
\pgfpathlineto{\pgfqpoint{3.542456in}{0.450721in}}%
\pgfpathlineto{\pgfqpoint{3.542001in}{0.452819in}}%
\pgfpathlineto{\pgfqpoint{3.541546in}{0.453973in}}%
\pgfpathlineto{\pgfqpoint{3.541089in}{0.453809in}}%
\pgfpathlineto{\pgfqpoint{3.540632in}{0.453321in}}%
\pgfpathlineto{\pgfqpoint{3.540174in}{0.453846in}}%
\pgfpathlineto{\pgfqpoint{3.539716in}{0.454836in}}%
\pgfpathlineto{\pgfqpoint{3.539256in}{0.456378in}}%
\pgfpathlineto{\pgfqpoint{3.538796in}{0.457005in}}%
\pgfpathlineto{\pgfqpoint{3.538335in}{0.457804in}}%
\pgfpathlineto{\pgfqpoint{3.537873in}{0.459099in}}%
\pgfpathlineto{\pgfqpoint{3.537410in}{0.459032in}}%
\pgfpathlineto{\pgfqpoint{3.536946in}{0.457754in}}%
\pgfpathlineto{\pgfqpoint{3.536482in}{0.458212in}}%
\pgfpathlineto{\pgfqpoint{3.536017in}{0.457782in}}%
\pgfpathlineto{\pgfqpoint{3.535551in}{0.456724in}}%
\pgfpathlineto{\pgfqpoint{3.535084in}{0.456315in}}%
\pgfpathlineto{\pgfqpoint{3.534616in}{0.456461in}}%
\pgfpathlineto{\pgfqpoint{3.534147in}{0.456236in}}%
\pgfpathlineto{\pgfqpoint{3.533678in}{0.455678in}}%
\pgfpathlineto{\pgfqpoint{3.533207in}{0.457738in}}%
\pgfpathlineto{\pgfqpoint{3.532736in}{0.459776in}}%
\pgfpathlineto{\pgfqpoint{3.532264in}{0.460119in}}%
\pgfpathlineto{\pgfqpoint{3.531791in}{0.459632in}}%
\pgfpathlineto{\pgfqpoint{3.531317in}{0.459026in}}%
\pgfpathlineto{\pgfqpoint{3.530843in}{0.458401in}}%
\pgfpathlineto{\pgfqpoint{3.530367in}{0.456995in}}%
\pgfpathlineto{\pgfqpoint{3.529891in}{0.455094in}}%
\pgfpathlineto{\pgfqpoint{3.529413in}{0.453366in}}%
\pgfpathlineto{\pgfqpoint{3.528935in}{0.452899in}}%
\pgfpathlineto{\pgfqpoint{3.528456in}{0.453001in}}%
\pgfpathlineto{\pgfqpoint{3.527976in}{0.453977in}}%
\pgfpathlineto{\pgfqpoint{3.527495in}{0.455240in}}%
\pgfpathlineto{\pgfqpoint{3.527014in}{0.454831in}}%
\pgfpathlineto{\pgfqpoint{3.526531in}{0.454495in}}%
\pgfpathlineto{\pgfqpoint{3.526048in}{0.455814in}}%
\pgfpathlineto{\pgfqpoint{3.525563in}{0.457740in}}%
\pgfpathlineto{\pgfqpoint{3.525078in}{0.460995in}}%
\pgfpathlineto{\pgfqpoint{3.524592in}{0.464717in}}%
\pgfpathlineto{\pgfqpoint{3.524104in}{0.464748in}}%
\pgfpathlineto{\pgfqpoint{3.523616in}{0.461804in}}%
\pgfpathlineto{\pgfqpoint{3.523127in}{0.461510in}}%
\pgfpathlineto{\pgfqpoint{3.522637in}{0.460862in}}%
\pgfpathlineto{\pgfqpoint{3.522147in}{0.457790in}}%
\pgfpathlineto{\pgfqpoint{3.521655in}{0.456573in}}%
\pgfpathlineto{\pgfqpoint{3.521162in}{0.455881in}}%
\pgfpathlineto{\pgfqpoint{3.520668in}{0.454892in}}%
\pgfpathlineto{\pgfqpoint{3.520174in}{0.454433in}}%
\pgfpathlineto{\pgfqpoint{3.519678in}{0.454940in}}%
\pgfpathlineto{\pgfqpoint{3.519182in}{0.455103in}}%
\pgfpathlineto{\pgfqpoint{3.518684in}{0.455059in}}%
\pgfpathlineto{\pgfqpoint{3.518186in}{0.455047in}}%
\pgfpathlineto{\pgfqpoint{3.517686in}{0.454741in}}%
\pgfpathlineto{\pgfqpoint{3.517186in}{0.454650in}}%
\pgfpathlineto{\pgfqpoint{3.516685in}{0.455351in}}%
\pgfpathlineto{\pgfqpoint{3.516183in}{0.456567in}}%
\pgfpathlineto{\pgfqpoint{3.515679in}{0.457961in}}%
\pgfpathlineto{\pgfqpoint{3.515175in}{0.459641in}}%
\pgfpathlineto{\pgfqpoint{3.514670in}{0.460812in}}%
\pgfpathlineto{\pgfqpoint{3.514164in}{0.460404in}}%
\pgfpathlineto{\pgfqpoint{3.513656in}{0.458685in}}%
\pgfpathlineto{\pgfqpoint{3.513148in}{0.457608in}}%
\pgfpathlineto{\pgfqpoint{3.512639in}{0.457990in}}%
\pgfpathlineto{\pgfqpoint{3.512129in}{0.458194in}}%
\pgfpathlineto{\pgfqpoint{3.511618in}{0.458200in}}%
\pgfpathlineto{\pgfqpoint{3.511105in}{0.457847in}}%
\pgfpathlineto{\pgfqpoint{3.510592in}{0.457201in}}%
\pgfpathlineto{\pgfqpoint{3.510078in}{0.456770in}}%
\pgfpathlineto{\pgfqpoint{3.509563in}{0.458233in}}%
\pgfpathlineto{\pgfqpoint{3.509046in}{0.458834in}}%
\pgfpathlineto{\pgfqpoint{3.508529in}{0.458813in}}%
\pgfpathlineto{\pgfqpoint{3.508011in}{0.458408in}}%
\pgfpathlineto{\pgfqpoint{3.507491in}{0.458304in}}%
\pgfpathlineto{\pgfqpoint{3.506971in}{0.459305in}}%
\pgfpathlineto{\pgfqpoint{3.506449in}{0.459871in}}%
\pgfpathlineto{\pgfqpoint{3.505927in}{0.459353in}}%
\pgfpathlineto{\pgfqpoint{3.505403in}{0.458927in}}%
\pgfpathlineto{\pgfqpoint{3.504878in}{0.459590in}}%
\pgfpathlineto{\pgfqpoint{3.504353in}{0.459632in}}%
\pgfpathlineto{\pgfqpoint{3.503826in}{0.460172in}}%
\pgfpathlineto{\pgfqpoint{3.503298in}{0.459616in}}%
\pgfpathlineto{\pgfqpoint{3.502769in}{0.459094in}}%
\pgfpathlineto{\pgfqpoint{3.502239in}{0.458288in}}%
\pgfpathlineto{\pgfqpoint{3.501708in}{0.457537in}}%
\pgfpathlineto{\pgfqpoint{3.501176in}{0.456687in}}%
\pgfpathlineto{\pgfqpoint{3.500642in}{0.456177in}}%
\pgfpathlineto{\pgfqpoint{3.500108in}{0.458404in}}%
\pgfpathlineto{\pgfqpoint{3.499572in}{0.460057in}}%
\pgfpathlineto{\pgfqpoint{3.499036in}{0.461024in}}%
\pgfpathlineto{\pgfqpoint{3.498498in}{0.462502in}}%
\pgfpathlineto{\pgfqpoint{3.497959in}{0.463198in}}%
\pgfpathlineto{\pgfqpoint{3.497419in}{0.462541in}}%
\pgfpathlineto{\pgfqpoint{3.496878in}{0.460603in}}%
\pgfpathlineto{\pgfqpoint{3.496336in}{0.458267in}}%
\pgfpathlineto{\pgfqpoint{3.495792in}{0.459335in}}%
\pgfpathlineto{\pgfqpoint{3.495248in}{0.461272in}}%
\pgfpathlineto{\pgfqpoint{3.494702in}{0.462551in}}%
\pgfpathlineto{\pgfqpoint{3.494155in}{0.461690in}}%
\pgfpathlineto{\pgfqpoint{3.493607in}{0.460787in}}%
\pgfpathlineto{\pgfqpoint{3.493058in}{0.460986in}}%
\pgfpathlineto{\pgfqpoint{3.492508in}{0.461293in}}%
\pgfpathlineto{\pgfqpoint{3.491956in}{0.460105in}}%
\pgfpathlineto{\pgfqpoint{3.491404in}{0.458593in}}%
\pgfpathlineto{\pgfqpoint{3.490850in}{0.457823in}}%
\pgfpathlineto{\pgfqpoint{3.490295in}{0.459127in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{0.461502in}}%
\pgfpathlineto{\pgfqpoint{3.489181in}{0.463019in}}%
\pgfpathlineto{\pgfqpoint{3.488622in}{0.463144in}}%
\pgfpathlineto{\pgfqpoint{3.488063in}{0.462553in}}%
\pgfpathlineto{\pgfqpoint{3.487502in}{0.461932in}}%
\pgfpathlineto{\pgfqpoint{3.486939in}{0.461761in}}%
\pgfpathlineto{\pgfqpoint{3.486376in}{0.460712in}}%
\pgfpathlineto{\pgfqpoint{3.485811in}{0.458922in}}%
\pgfpathlineto{\pgfqpoint{3.485245in}{0.457727in}}%
\pgfpathlineto{\pgfqpoint{3.484678in}{0.456787in}}%
\pgfpathlineto{\pgfqpoint{3.484109in}{0.458313in}}%
\pgfpathlineto{\pgfqpoint{3.483540in}{0.459983in}}%
\pgfpathlineto{\pgfqpoint{3.482969in}{0.460650in}}%
\pgfpathlineto{\pgfqpoint{3.482397in}{0.460081in}}%
\pgfpathlineto{\pgfqpoint{3.481823in}{0.459255in}}%
\pgfpathlineto{\pgfqpoint{3.481248in}{0.458401in}}%
\pgfpathlineto{\pgfqpoint{3.480672in}{0.457791in}}%
\pgfpathlineto{\pgfqpoint{3.480095in}{0.457345in}}%
\pgfpathlineto{\pgfqpoint{3.479516in}{0.457318in}}%
\pgfpathlineto{\pgfqpoint{3.478936in}{0.459287in}}%
\pgfpathlineto{\pgfqpoint{3.478355in}{0.461868in}}%
\pgfpathlineto{\pgfqpoint{3.477773in}{0.463223in}}%
\pgfpathlineto{\pgfqpoint{3.477189in}{0.463009in}}%
\pgfpathlineto{\pgfqpoint{3.476604in}{0.461877in}}%
\pgfpathlineto{\pgfqpoint{3.476017in}{0.461496in}}%
\pgfpathlineto{\pgfqpoint{3.475430in}{0.460631in}}%
\pgfpathlineto{\pgfqpoint{3.474840in}{0.459661in}}%
\pgfpathlineto{\pgfqpoint{3.474250in}{0.457970in}}%
\pgfpathlineto{\pgfqpoint{3.473658in}{0.456021in}}%
\pgfpathlineto{\pgfqpoint{3.473065in}{0.456296in}}%
\pgfpathlineto{\pgfqpoint{3.472470in}{0.457983in}}%
\pgfpathlineto{\pgfqpoint{3.471874in}{0.458877in}}%
\pgfpathlineto{\pgfqpoint{3.471277in}{0.459228in}}%
\pgfpathlineto{\pgfqpoint{3.470678in}{0.459789in}}%
\pgfpathlineto{\pgfqpoint{3.470078in}{0.460023in}}%
\pgfpathlineto{\pgfqpoint{3.469477in}{0.460284in}}%
\pgfpathlineto{\pgfqpoint{3.468874in}{0.460819in}}%
\pgfpathlineto{\pgfqpoint{3.468270in}{0.462653in}}%
\pgfpathlineto{\pgfqpoint{3.467664in}{0.463224in}}%
\pgfpathlineto{\pgfqpoint{3.467057in}{0.464414in}}%
\pgfpathlineto{\pgfqpoint{3.466448in}{0.467874in}}%
\pgfpathlineto{\pgfqpoint{3.465839in}{0.469393in}}%
\pgfpathlineto{\pgfqpoint{3.465227in}{0.467571in}}%
\pgfpathlineto{\pgfqpoint{3.464614in}{0.463496in}}%
\pgfpathlineto{\pgfqpoint{3.464000in}{0.460393in}}%
\pgfpathlineto{\pgfqpoint{3.463384in}{0.459039in}}%
\pgfpathlineto{\pgfqpoint{3.462767in}{0.458613in}}%
\pgfpathlineto{\pgfqpoint{3.462148in}{0.458430in}}%
\pgfpathlineto{\pgfqpoint{3.461528in}{0.457687in}}%
\pgfpathlineto{\pgfqpoint{3.460906in}{0.457126in}}%
\pgfpathlineto{\pgfqpoint{3.460283in}{0.457625in}}%
\pgfpathlineto{\pgfqpoint{3.459659in}{0.458307in}}%
\pgfpathlineto{\pgfqpoint{3.459032in}{0.459615in}}%
\pgfpathlineto{\pgfqpoint{3.458405in}{0.461997in}}%
\pgfpathlineto{\pgfqpoint{3.457775in}{0.463898in}}%
\pgfpathlineto{\pgfqpoint{3.457145in}{0.464172in}}%
\pgfpathlineto{\pgfqpoint{3.456512in}{0.464315in}}%
\pgfpathlineto{\pgfqpoint{3.455879in}{0.464747in}}%
\pgfpathlineto{\pgfqpoint{3.455243in}{0.465657in}}%
\pgfpathlineto{\pgfqpoint{3.454606in}{0.466150in}}%
\pgfpathlineto{\pgfqpoint{3.453968in}{0.466041in}}%
\pgfpathlineto{\pgfqpoint{3.453328in}{0.464939in}}%
\pgfpathlineto{\pgfqpoint{3.452686in}{0.462930in}}%
\pgfpathlineto{\pgfqpoint{3.452043in}{0.460563in}}%
\pgfpathlineto{\pgfqpoint{3.451398in}{0.459456in}}%
\pgfpathlineto{\pgfqpoint{3.450751in}{0.459436in}}%
\pgfpathlineto{\pgfqpoint{3.450103in}{0.459595in}}%
\pgfpathlineto{\pgfqpoint{3.449453in}{0.459694in}}%
\pgfpathlineto{\pgfqpoint{3.448802in}{0.460871in}}%
\pgfpathlineto{\pgfqpoint{3.448149in}{0.462010in}}%
\pgfpathlineto{\pgfqpoint{3.447494in}{0.463030in}}%
\pgfpathlineto{\pgfqpoint{3.446838in}{0.463100in}}%
\pgfpathlineto{\pgfqpoint{3.446180in}{0.462585in}}%
\pgfpathlineto{\pgfqpoint{3.445520in}{0.462015in}}%
\pgfpathlineto{\pgfqpoint{3.444859in}{0.463056in}}%
\pgfpathlineto{\pgfqpoint{3.444196in}{0.463467in}}%
\pgfpathlineto{\pgfqpoint{3.443531in}{0.464174in}}%
\pgfpathlineto{\pgfqpoint{3.442864in}{0.464413in}}%
\pgfpathlineto{\pgfqpoint{3.442196in}{0.463103in}}%
\pgfpathlineto{\pgfqpoint{3.441526in}{0.460984in}}%
\pgfpathlineto{\pgfqpoint{3.440855in}{0.458736in}}%
\pgfpathlineto{\pgfqpoint{3.440181in}{0.458033in}}%
\pgfpathlineto{\pgfqpoint{3.439506in}{0.458535in}}%
\pgfpathlineto{\pgfqpoint{3.438829in}{0.458765in}}%
\pgfpathlineto{\pgfqpoint{3.438150in}{0.459320in}}%
\pgfpathlineto{\pgfqpoint{3.437470in}{0.460856in}}%
\pgfpathlineto{\pgfqpoint{3.436788in}{0.462205in}}%
\pgfpathlineto{\pgfqpoint{3.436104in}{0.462412in}}%
\pgfpathlineto{\pgfqpoint{3.435418in}{0.461248in}}%
\pgfpathlineto{\pgfqpoint{3.434730in}{0.461760in}}%
\pgfpathlineto{\pgfqpoint{3.434040in}{0.461152in}}%
\pgfpathlineto{\pgfqpoint{3.433349in}{0.459603in}}%
\pgfpathlineto{\pgfqpoint{3.432656in}{0.459510in}}%
\pgfpathlineto{\pgfqpoint{3.431961in}{0.459952in}}%
\pgfpathlineto{\pgfqpoint{3.431264in}{0.460048in}}%
\pgfpathlineto{\pgfqpoint{3.430565in}{0.460668in}}%
\pgfpathlineto{\pgfqpoint{3.429864in}{0.461456in}}%
\pgfpathlineto{\pgfqpoint{3.429161in}{0.461365in}}%
\pgfpathlineto{\pgfqpoint{3.428457in}{0.460759in}}%
\pgfpathlineto{\pgfqpoint{3.427750in}{0.461290in}}%
\pgfpathlineto{\pgfqpoint{3.427042in}{0.462216in}}%
\pgfpathlineto{\pgfqpoint{3.426332in}{0.462355in}}%
\pgfpathlineto{\pgfqpoint{3.425619in}{0.462943in}}%
\pgfpathlineto{\pgfqpoint{3.424905in}{0.462196in}}%
\pgfpathlineto{\pgfqpoint{3.424189in}{0.461241in}}%
\pgfpathlineto{\pgfqpoint{3.423471in}{0.460102in}}%
\pgfpathlineto{\pgfqpoint{3.422750in}{0.458894in}}%
\pgfpathlineto{\pgfqpoint{3.422028in}{0.458394in}}%
\pgfpathlineto{\pgfqpoint{3.421304in}{0.458998in}}%
\pgfpathlineto{\pgfqpoint{3.420577in}{0.459354in}}%
\pgfpathlineto{\pgfqpoint{3.419849in}{0.461548in}}%
\pgfpathlineto{\pgfqpoint{3.419119in}{0.465047in}}%
\pgfpathlineto{\pgfqpoint{3.418386in}{0.466912in}}%
\pgfpathlineto{\pgfqpoint{3.417652in}{0.467217in}}%
\pgfpathlineto{\pgfqpoint{3.416915in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{3.416176in}{0.464590in}}%
\pgfpathlineto{\pgfqpoint{3.415435in}{0.464808in}}%
\pgfpathlineto{\pgfqpoint{3.414693in}{0.464600in}}%
\pgfpathlineto{\pgfqpoint{3.413947in}{0.464493in}}%
\pgfpathlineto{\pgfqpoint{3.413200in}{0.463104in}}%
\pgfpathlineto{\pgfqpoint{3.412451in}{0.460114in}}%
\pgfpathlineto{\pgfqpoint{3.411699in}{0.458649in}}%
\pgfpathlineto{\pgfqpoint{3.410945in}{0.458297in}}%
\pgfpathlineto{\pgfqpoint{3.410189in}{0.458115in}}%
\pgfpathlineto{\pgfqpoint{3.409431in}{0.458118in}}%
\pgfpathlineto{\pgfqpoint{3.408671in}{0.460982in}}%
\pgfpathlineto{\pgfqpoint{3.407908in}{0.463832in}}%
\pgfpathlineto{\pgfqpoint{3.407143in}{0.464812in}}%
\pgfpathlineto{\pgfqpoint{3.406376in}{0.465042in}}%
\pgfpathlineto{\pgfqpoint{3.405606in}{0.464522in}}%
\pgfpathlineto{\pgfqpoint{3.404835in}{0.464337in}}%
\pgfpathlineto{\pgfqpoint{3.404061in}{0.464924in}}%
\pgfpathlineto{\pgfqpoint{3.403284in}{0.465746in}}%
\pgfpathlineto{\pgfqpoint{3.402505in}{0.466475in}}%
\pgfpathlineto{\pgfqpoint{3.401724in}{0.466541in}}%
\pgfpathlineto{\pgfqpoint{3.400941in}{0.465868in}}%
\pgfpathlineto{\pgfqpoint{3.400155in}{0.466260in}}%
\pgfpathlineto{\pgfqpoint{3.399367in}{0.466918in}}%
\pgfpathlineto{\pgfqpoint{3.398576in}{0.467159in}}%
\pgfpathlineto{\pgfqpoint{3.397783in}{0.466509in}}%
\pgfpathlineto{\pgfqpoint{3.396988in}{0.465453in}}%
\pgfpathlineto{\pgfqpoint{3.396190in}{0.464363in}}%
\pgfpathlineto{\pgfqpoint{3.395389in}{0.463480in}}%
\pgfpathlineto{\pgfqpoint{3.394587in}{0.463589in}}%
\pgfpathlineto{\pgfqpoint{3.393781in}{0.464567in}}%
\pgfpathlineto{\pgfqpoint{3.392973in}{0.466091in}}%
\pgfpathlineto{\pgfqpoint{3.392163in}{0.466867in}}%
\pgfpathlineto{\pgfqpoint{3.391350in}{0.467576in}}%
\pgfpathlineto{\pgfqpoint{3.390534in}{0.468118in}}%
\pgfpathlineto{\pgfqpoint{3.389716in}{0.468290in}}%
\pgfpathlineto{\pgfqpoint{3.388896in}{0.467973in}}%
\pgfpathlineto{\pgfqpoint{3.388072in}{0.469488in}}%
\pgfpathlineto{\pgfqpoint{3.387246in}{0.468301in}}%
\pgfpathlineto{\pgfqpoint{3.386418in}{0.465573in}}%
\pgfpathlineto{\pgfqpoint{3.385587in}{0.463749in}}%
\pgfpathlineto{\pgfqpoint{3.384753in}{0.464412in}}%
\pgfpathlineto{\pgfqpoint{3.383916in}{0.464722in}}%
\pgfpathlineto{\pgfqpoint{3.383077in}{0.464015in}}%
\pgfpathlineto{\pgfqpoint{3.382235in}{0.462856in}}%
\pgfpathlineto{\pgfqpoint{3.381390in}{0.462189in}}%
\pgfpathlineto{\pgfqpoint{3.380542in}{0.461731in}}%
\pgfpathlineto{\pgfqpoint{3.379692in}{0.461552in}}%
\pgfpathlineto{\pgfqpoint{3.378839in}{0.462038in}}%
\pgfpathlineto{\pgfqpoint{3.377983in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{3.377124in}{0.464185in}}%
\pgfpathlineto{\pgfqpoint{3.376263in}{0.464706in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.465180in}}%
\pgfpathlineto{\pgfqpoint{3.374531in}{0.465611in}}%
\pgfpathlineto{\pgfqpoint{3.373660in}{0.466519in}}%
\pgfpathlineto{\pgfqpoint{3.372787in}{0.467536in}}%
\pgfpathlineto{\pgfqpoint{3.371911in}{0.466654in}}%
\pgfpathlineto{\pgfqpoint{3.371032in}{0.465422in}}%
\pgfpathlineto{\pgfqpoint{3.370149in}{0.466107in}}%
\pgfpathlineto{\pgfqpoint{3.369264in}{0.466714in}}%
\pgfpathlineto{\pgfqpoint{3.368376in}{0.467466in}}%
\pgfpathlineto{\pgfqpoint{3.367485in}{0.468426in}}%
\pgfpathlineto{\pgfqpoint{3.366590in}{0.468249in}}%
\pgfpathlineto{\pgfqpoint{3.365693in}{0.466716in}}%
\pgfpathlineto{\pgfqpoint{3.364792in}{0.466141in}}%
\pgfpathlineto{\pgfqpoint{3.363888in}{0.467305in}}%
\pgfpathlineto{\pgfqpoint{3.362981in}{0.467097in}}%
\pgfpathlineto{\pgfqpoint{3.362071in}{0.466185in}}%
\pgfpathlineto{\pgfqpoint{3.361158in}{0.465500in}}%
\pgfpathlineto{\pgfqpoint{3.360241in}{0.466147in}}%
\pgfpathlineto{\pgfqpoint{3.359322in}{0.467380in}}%
\pgfpathlineto{\pgfqpoint{3.358399in}{0.467812in}}%
\pgfpathlineto{\pgfqpoint{3.357472in}{0.466661in}}%
\pgfpathlineto{\pgfqpoint{3.356542in}{0.465707in}}%
\pgfpathlineto{\pgfqpoint{3.355609in}{0.464868in}}%
\pgfpathlineto{\pgfqpoint{3.354673in}{0.464271in}}%
\pgfpathlineto{\pgfqpoint{3.353733in}{0.464183in}}%
\pgfpathlineto{\pgfqpoint{3.352790in}{0.464769in}}%
\pgfpathlineto{\pgfqpoint{3.351843in}{0.466234in}}%
\pgfpathlineto{\pgfqpoint{3.350893in}{0.469618in}}%
\pgfpathlineto{\pgfqpoint{3.349939in}{0.472094in}}%
\pgfpathlineto{\pgfqpoint{3.348982in}{0.472205in}}%
\pgfpathlineto{\pgfqpoint{3.348021in}{0.471022in}}%
\pgfpathlineto{\pgfqpoint{3.347057in}{0.469036in}}%
\pgfpathlineto{\pgfqpoint{3.346089in}{0.465612in}}%
\pgfpathlineto{\pgfqpoint{3.345117in}{0.461355in}}%
\pgfpathlineto{\pgfqpoint{3.344142in}{0.461273in}}%
\pgfpathlineto{\pgfqpoint{3.343163in}{0.462060in}}%
\pgfpathlineto{\pgfqpoint{3.342181in}{0.465067in}}%
\pgfpathlineto{\pgfqpoint{3.341194in}{0.467970in}}%
\pgfpathlineto{\pgfqpoint{3.340204in}{0.470184in}}%
\pgfpathlineto{\pgfqpoint{3.339210in}{0.469708in}}%
\pgfpathlineto{\pgfqpoint{3.338212in}{0.467801in}}%
\pgfpathlineto{\pgfqpoint{3.337211in}{0.466312in}}%
\pgfpathlineto{\pgfqpoint{3.336205in}{0.464865in}}%
\pgfpathlineto{\pgfqpoint{3.335196in}{0.464357in}}%
\pgfpathlineto{\pgfqpoint{3.334182in}{0.466081in}}%
\pgfpathlineto{\pgfqpoint{3.333165in}{0.466540in}}%
\pgfpathlineto{\pgfqpoint{3.332143in}{0.463598in}}%
\pgfpathlineto{\pgfqpoint{3.331118in}{0.465028in}}%
\pgfpathlineto{\pgfqpoint{3.330088in}{0.466581in}}%
\pgfpathlineto{\pgfqpoint{3.329055in}{0.467175in}}%
\pgfpathlineto{\pgfqpoint{3.328017in}{0.467755in}}%
\pgfpathlineto{\pgfqpoint{3.326975in}{0.470382in}}%
\pgfpathlineto{\pgfqpoint{3.325929in}{0.472328in}}%
\pgfpathlineto{\pgfqpoint{3.324878in}{0.471455in}}%
\pgfpathlineto{\pgfqpoint{3.323824in}{0.468624in}}%
\pgfpathlineto{\pgfqpoint{3.322765in}{0.469718in}}%
\pgfpathlineto{\pgfqpoint{3.321701in}{0.470024in}}%
\pgfpathlineto{\pgfqpoint{3.320634in}{0.468898in}}%
\pgfpathlineto{\pgfqpoint{3.319561in}{0.468794in}}%
\pgfpathlineto{\pgfqpoint{3.318485in}{0.468373in}}%
\pgfpathlineto{\pgfqpoint{3.317404in}{0.467817in}}%
\pgfpathlineto{\pgfqpoint{3.316318in}{0.468061in}}%
\pgfpathlineto{\pgfqpoint{3.315228in}{0.469197in}}%
\pgfpathlineto{\pgfqpoint{3.314133in}{0.470368in}}%
\pgfpathlineto{\pgfqpoint{3.313034in}{0.471224in}}%
\pgfpathlineto{\pgfqpoint{3.311929in}{0.470891in}}%
\pgfpathlineto{\pgfqpoint{3.310820in}{0.469805in}}%
\pgfpathlineto{\pgfqpoint{3.309707in}{0.468701in}}%
\pgfpathlineto{\pgfqpoint{3.308588in}{0.467872in}}%
\pgfpathlineto{\pgfqpoint{3.307465in}{0.468764in}}%
\pgfpathlineto{\pgfqpoint{3.306337in}{0.471229in}}%
\pgfpathlineto{\pgfqpoint{3.305204in}{0.472481in}}%
\pgfpathlineto{\pgfqpoint{3.304065in}{0.470846in}}%
\pgfpathlineto{\pgfqpoint{3.302922in}{0.467676in}}%
\pgfpathlineto{\pgfqpoint{3.301774in}{0.465268in}}%
\pgfpathlineto{\pgfqpoint{3.300621in}{0.464940in}}%
\pgfpathlineto{\pgfqpoint{3.299462in}{0.462819in}}%
\pgfpathlineto{\pgfqpoint{3.298298in}{0.460960in}}%
\pgfpathlineto{\pgfqpoint{3.297130in}{0.459631in}}%
\pgfpathlineto{\pgfqpoint{3.295955in}{0.458326in}}%
\pgfpathlineto{\pgfqpoint{3.294776in}{0.457021in}}%
\pgfpathlineto{\pgfqpoint{3.293591in}{0.457252in}}%
\pgfpathlineto{\pgfqpoint{3.292400in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{3.291204in}{0.461227in}}%
\pgfpathlineto{\pgfqpoint{3.290003in}{0.465154in}}%
\pgfpathlineto{\pgfqpoint{3.288796in}{0.466652in}}%
\pgfpathlineto{\pgfqpoint{3.287583in}{0.466472in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{0.467940in}}%
\pgfpathlineto{\pgfqpoint{3.285140in}{0.469717in}}%
\pgfpathlineto{\pgfqpoint{3.283910in}{0.471979in}}%
\pgfpathlineto{\pgfqpoint{3.282674in}{0.473062in}}%
\pgfpathlineto{\pgfqpoint{3.281432in}{0.473218in}}%
\pgfpathlineto{\pgfqpoint{3.280184in}{0.473209in}}%
\pgfpathlineto{\pgfqpoint{3.278930in}{0.473017in}}%
\pgfpathlineto{\pgfqpoint{3.277670in}{0.472123in}}%
\pgfpathlineto{\pgfqpoint{3.276404in}{0.470617in}}%
\pgfpathlineto{\pgfqpoint{3.275132in}{0.469206in}}%
\pgfpathlineto{\pgfqpoint{3.273853in}{0.468455in}}%
\pgfpathlineto{\pgfqpoint{3.272568in}{0.468756in}}%
\pgfpathlineto{\pgfqpoint{3.271277in}{0.468877in}}%
\pgfpathlineto{\pgfqpoint{3.269979in}{0.469532in}}%
\pgfpathlineto{\pgfqpoint{3.268675in}{0.470934in}}%
\pgfpathlineto{\pgfqpoint{3.267364in}{0.471514in}}%
\pgfpathlineto{\pgfqpoint{3.266046in}{0.472233in}}%
\pgfpathlineto{\pgfqpoint{3.264721in}{0.473923in}}%
\pgfpathlineto{\pgfqpoint{3.263390in}{0.474602in}}%
\pgfpathlineto{\pgfqpoint{3.262052in}{0.473550in}}%
\pgfpathlineto{\pgfqpoint{3.260707in}{0.471719in}}%
\pgfpathlineto{\pgfqpoint{3.259355in}{0.469956in}}%
\pgfpathlineto{\pgfqpoint{3.257996in}{0.469172in}}%
\pgfpathlineto{\pgfqpoint{3.256629in}{0.470749in}}%
\pgfpathlineto{\pgfqpoint{3.255256in}{0.473440in}}%
\pgfpathlineto{\pgfqpoint{3.253875in}{0.473959in}}%
\pgfpathlineto{\pgfqpoint{3.252486in}{0.471946in}}%
\pgfpathlineto{\pgfqpoint{3.251091in}{0.469810in}}%
\pgfpathlineto{\pgfqpoint{3.249687in}{0.468492in}}%
\pgfpathlineto{\pgfqpoint{3.248276in}{0.467709in}}%
\pgfpathlineto{\pgfqpoint{3.246857in}{0.469039in}}%
\pgfpathlineto{\pgfqpoint{3.245431in}{0.471177in}}%
\pgfpathlineto{\pgfqpoint{3.243996in}{0.473924in}}%
\pgfpathlineto{\pgfqpoint{3.242554in}{0.476449in}}%
\pgfpathlineto{\pgfqpoint{3.241103in}{0.477230in}}%
\pgfpathlineto{\pgfqpoint{3.239644in}{0.475447in}}%
\pgfpathlineto{\pgfqpoint{3.238177in}{0.473463in}}%
\pgfpathlineto{\pgfqpoint{3.236702in}{0.475224in}}%
\pgfpathlineto{\pgfqpoint{3.235218in}{0.476343in}}%
\pgfpathlineto{\pgfqpoint{3.233726in}{0.476665in}}%
\pgfpathlineto{\pgfqpoint{3.232225in}{0.476230in}}%
\pgfpathlineto{\pgfqpoint{3.230715in}{0.474749in}}%
\pgfpathlineto{\pgfqpoint{3.229196in}{0.472161in}}%
\pgfpathlineto{\pgfqpoint{3.227669in}{0.471772in}}%
\pgfpathlineto{\pgfqpoint{3.226132in}{0.472564in}}%
\pgfpathlineto{\pgfqpoint{3.224586in}{0.472378in}}%
\pgfpathlineto{\pgfqpoint{3.223031in}{0.471197in}}%
\pgfpathlineto{\pgfqpoint{3.221467in}{0.469790in}}%
\pgfpathlineto{\pgfqpoint{3.219893in}{0.468958in}}%
\pgfpathlineto{\pgfqpoint{3.218309in}{0.471404in}}%
\pgfpathlineto{\pgfqpoint{3.216716in}{0.475515in}}%
\pgfpathlineto{\pgfqpoint{3.215112in}{0.479232in}}%
\pgfpathlineto{\pgfqpoint{3.213499in}{0.480775in}}%
\pgfpathlineto{\pgfqpoint{3.211876in}{0.481473in}}%
\pgfpathlineto{\pgfqpoint{3.210242in}{0.482151in}}%
\pgfpathlineto{\pgfqpoint{3.208598in}{0.481918in}}%
\pgfpathlineto{\pgfqpoint{3.206944in}{0.481003in}}%
\pgfpathlineto{\pgfqpoint{3.205279in}{0.480171in}}%
\pgfpathlineto{\pgfqpoint{3.203603in}{0.481201in}}%
\pgfpathlineto{\pgfqpoint{3.201916in}{0.484044in}}%
\pgfpathlineto{\pgfqpoint{3.200218in}{0.487621in}}%
\pgfpathlineto{\pgfqpoint{3.198509in}{0.489386in}}%
\pgfpathlineto{\pgfqpoint{3.196788in}{0.488141in}}%
\pgfpathlineto{\pgfqpoint{3.195056in}{0.486459in}}%
\pgfpathlineto{\pgfqpoint{3.193313in}{0.484464in}}%
\pgfpathlineto{\pgfqpoint{3.191557in}{0.481603in}}%
\pgfpathlineto{\pgfqpoint{3.189790in}{0.478691in}}%
\pgfpathlineto{\pgfqpoint{3.188010in}{0.475982in}}%
\pgfpathlineto{\pgfqpoint{3.186218in}{0.475360in}}%
\pgfpathlineto{\pgfqpoint{3.184414in}{0.474625in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{0.472974in}}%
\pgfpathlineto{\pgfqpoint{3.180767in}{0.471713in}}%
\pgfpathlineto{\pgfqpoint{3.178924in}{0.472087in}}%
\pgfpathlineto{\pgfqpoint{3.177068in}{0.475479in}}%
\pgfpathlineto{\pgfqpoint{3.175199in}{0.478485in}}%
\pgfpathlineto{\pgfqpoint{3.173316in}{0.478656in}}%
\pgfpathlineto{\pgfqpoint{3.171419in}{0.476799in}}%
\pgfpathlineto{\pgfqpoint{3.169508in}{0.474476in}}%
\pgfpathlineto{\pgfqpoint{3.167583in}{0.473148in}}%
\pgfpathlineto{\pgfqpoint{3.165643in}{0.471493in}}%
\pgfpathlineto{\pgfqpoint{3.163689in}{0.472450in}}%
\pgfpathlineto{\pgfqpoint{3.161720in}{0.473845in}}%
\pgfpathlineto{\pgfqpoint{3.159736in}{0.473798in}}%
\pgfpathlineto{\pgfqpoint{3.157736in}{0.474031in}}%
\pgfpathlineto{\pgfqpoint{3.155721in}{0.475703in}}%
\pgfpathlineto{\pgfqpoint{3.153690in}{0.479345in}}%
\pgfpathlineto{\pgfqpoint{3.151644in}{0.483505in}}%
\pgfpathlineto{\pgfqpoint{3.149580in}{0.486204in}}%
\pgfpathlineto{\pgfqpoint{3.147501in}{0.487764in}}%
\pgfpathlineto{\pgfqpoint{3.145404in}{0.486640in}}%
\pgfpathlineto{\pgfqpoint{3.143290in}{0.482635in}}%
\pgfpathlineto{\pgfqpoint{3.141159in}{0.481690in}}%
\pgfpathlineto{\pgfqpoint{3.139011in}{0.481489in}}%
\pgfpathlineto{\pgfqpoint{3.136844in}{0.478990in}}%
\pgfpathlineto{\pgfqpoint{3.134659in}{0.474438in}}%
\pgfpathlineto{\pgfqpoint{3.132455in}{0.471384in}}%
\pgfpathlineto{\pgfqpoint{3.130233in}{0.471187in}}%
\pgfpathlineto{\pgfqpoint{3.127991in}{0.476529in}}%
\pgfpathlineto{\pgfqpoint{3.125729in}{0.480418in}}%
\pgfpathlineto{\pgfqpoint{3.123448in}{0.481683in}}%
\pgfpathlineto{\pgfqpoint{3.121146in}{0.480459in}}%
\pgfpathlineto{\pgfqpoint{3.118824in}{0.477768in}}%
\pgfpathlineto{\pgfqpoint{3.116481in}{0.475896in}}%
\pgfpathlineto{\pgfqpoint{3.114116in}{0.475991in}}%
\pgfpathlineto{\pgfqpoint{3.111730in}{0.477083in}}%
\pgfpathlineto{\pgfqpoint{3.109321in}{0.480806in}}%
\pgfpathlineto{\pgfqpoint{3.106890in}{0.489237in}}%
\pgfpathlineto{\pgfqpoint{3.104436in}{0.496682in}}%
\pgfpathlineto{\pgfqpoint{3.101958in}{0.499063in}}%
\pgfpathlineto{\pgfqpoint{3.099456in}{0.496624in}}%
\pgfpathlineto{\pgfqpoint{3.096930in}{0.493845in}}%
\pgfpathlineto{\pgfqpoint{3.094379in}{0.493506in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.491880in}}%
\pgfpathlineto{\pgfqpoint{3.089200in}{0.489607in}}%
\pgfpathlineto{\pgfqpoint{3.086572in}{0.488660in}}%
\pgfpathlineto{\pgfqpoint{3.083916in}{0.488651in}}%
\pgfpathlineto{\pgfqpoint{3.081233in}{0.487577in}}%
\pgfpathlineto{\pgfqpoint{3.078521in}{0.485856in}}%
\pgfpathlineto{\pgfqpoint{3.075781in}{0.485148in}}%
\pgfpathlineto{\pgfqpoint{3.073012in}{0.487349in}}%
\pgfpathlineto{\pgfqpoint{3.070213in}{0.490301in}}%
\pgfpathlineto{\pgfqpoint{3.067383in}{0.492570in}}%
\pgfpathlineto{\pgfqpoint{3.064522in}{0.493173in}}%
\pgfpathlineto{\pgfqpoint{3.061629in}{0.492360in}}%
\pgfpathlineto{\pgfqpoint{3.058703in}{0.495773in}}%
\pgfpathlineto{\pgfqpoint{3.055744in}{0.498510in}}%
\pgfpathlineto{\pgfqpoint{3.052751in}{0.499299in}}%
\pgfpathlineto{\pgfqpoint{3.049722in}{0.498417in}}%
\pgfpathlineto{\pgfqpoint{3.046658in}{0.496236in}}%
\pgfpathlineto{\pgfqpoint{3.043557in}{0.493428in}}%
\pgfpathlineto{\pgfqpoint{3.040418in}{0.496542in}}%
\pgfpathlineto{\pgfqpoint{3.037241in}{0.498587in}}%
\pgfpathlineto{\pgfqpoint{3.034025in}{0.502530in}}%
\pgfpathlineto{\pgfqpoint{3.030768in}{0.506851in}}%
\pgfpathlineto{\pgfqpoint{3.027469in}{0.509612in}}%
\pgfpathlineto{\pgfqpoint{3.024128in}{0.511314in}}%
\pgfpathlineto{\pgfqpoint{3.020744in}{0.512987in}}%
\pgfpathlineto{\pgfqpoint{3.017314in}{0.514222in}}%
\pgfpathlineto{\pgfqpoint{3.013839in}{0.513524in}}%
\pgfpathlineto{\pgfqpoint{3.010316in}{0.513142in}}%
\pgfpathlineto{\pgfqpoint{3.006744in}{0.513361in}}%
\pgfpathlineto{\pgfqpoint{3.003123in}{0.511544in}}%
\pgfpathlineto{\pgfqpoint{2.999450in}{0.512557in}}%
\pgfpathlineto{\pgfqpoint{2.995724in}{0.517028in}}%
\pgfpathlineto{\pgfqpoint{2.991944in}{0.518334in}}%
\pgfpathlineto{\pgfqpoint{2.988108in}{0.517723in}}%
\pgfpathlineto{\pgfqpoint{2.984215in}{0.517544in}}%
\pgfpathlineto{\pgfqpoint{2.980261in}{0.523393in}}%
\pgfpathlineto{\pgfqpoint{2.976247in}{0.526394in}}%
\pgfpathlineto{\pgfqpoint{2.972169in}{0.526032in}}%
\pgfpathlineto{\pgfqpoint{2.968026in}{0.525585in}}%
\pgfpathlineto{\pgfqpoint{2.963816in}{0.523746in}}%
\pgfpathlineto{\pgfqpoint{2.959536in}{0.521667in}}%
\pgfpathlineto{\pgfqpoint{2.955184in}{0.521324in}}%
\pgfpathlineto{\pgfqpoint{2.950758in}{0.524032in}}%
\pgfpathlineto{\pgfqpoint{2.946255in}{0.527676in}}%
\pgfpathlineto{\pgfqpoint{2.941672in}{0.531325in}}%
\pgfpathlineto{\pgfqpoint{2.937007in}{0.534059in}}%
\pgfpathlineto{\pgfqpoint{2.932256in}{0.535551in}}%
\pgfpathlineto{\pgfqpoint{2.927416in}{0.534444in}}%
\pgfpathlineto{\pgfqpoint{2.922484in}{0.536233in}}%
\pgfpathlineto{\pgfqpoint{2.917456in}{0.537454in}}%
\pgfpathlineto{\pgfqpoint{2.912328in}{0.536139in}}%
\pgfpathlineto{\pgfqpoint{2.907097in}{0.534806in}}%
\pgfpathlineto{\pgfqpoint{2.901758in}{0.537156in}}%
\pgfpathlineto{\pgfqpoint{2.896307in}{0.541410in}}%
\pgfpathlineto{\pgfqpoint{2.890739in}{0.546774in}}%
\pgfpathlineto{\pgfqpoint{2.885048in}{0.551709in}}%
\pgfpathlineto{\pgfqpoint{2.879229in}{0.555166in}}%
\pgfpathlineto{\pgfqpoint{2.873276in}{0.556247in}}%
\pgfpathlineto{\pgfqpoint{2.867184in}{0.555716in}}%
\pgfpathlineto{\pgfqpoint{2.860944in}{0.555879in}}%
\pgfpathlineto{\pgfqpoint{2.854551in}{0.557018in}}%
\pgfpathlineto{\pgfqpoint{2.847995in}{0.561263in}}%
\pgfpathlineto{\pgfqpoint{2.841269in}{0.567816in}}%
\pgfpathlineto{\pgfqpoint{2.834364in}{0.572333in}}%
\pgfpathlineto{\pgfqpoint{2.827270in}{0.575841in}}%
\pgfpathlineto{\pgfqpoint{2.819976in}{0.577646in}}%
\pgfpathlineto{\pgfqpoint{2.812470in}{0.576881in}}%
\pgfpathlineto{\pgfqpoint{2.804740in}{0.575073in}}%
\pgfpathlineto{\pgfqpoint{2.796773in}{0.574962in}}%
\pgfpathlineto{\pgfqpoint{2.788552in}{0.577085in}}%
\pgfpathlineto{\pgfqpoint{2.780062in}{0.579140in}}%
\pgfpathlineto{\pgfqpoint{2.771284in}{0.580156in}}%
\pgfpathlineto{\pgfqpoint{2.762198in}{0.583340in}}%
\pgfpathlineto{\pgfqpoint{2.752781in}{0.586418in}}%
\pgfpathlineto{\pgfqpoint{2.743009in}{0.586415in}}%
\pgfpathlineto{\pgfqpoint{2.732854in}{0.587475in}}%
\pgfpathlineto{\pgfqpoint{2.722284in}{0.587431in}}%
\pgfpathlineto{\pgfqpoint{2.711264in}{0.586009in}}%
\pgfpathlineto{\pgfqpoint{2.699755in}{0.583833in}}%
\pgfpathlineto{\pgfqpoint{2.687709in}{0.582653in}}%
\pgfpathlineto{\pgfqpoint{2.675076in}{0.581299in}}%
\pgfpathlineto{\pgfqpoint{2.661795in}{0.580012in}}%
\pgfpathlineto{\pgfqpoint{2.647796in}{0.579110in}}%
\pgfpathlineto{\pgfqpoint{2.632996in}{0.577517in}}%
\pgfpathlineto{\pgfqpoint{2.617298in}{0.575241in}}%
\pgfpathlineto{\pgfqpoint{2.600588in}{0.571623in}}%
\pgfpathlineto{\pgfqpoint{2.582724in}{0.566628in}}%
\pgfpathlineto{\pgfqpoint{2.563535in}{0.559415in}}%
\pgfpathlineto{\pgfqpoint{2.542810in}{0.551669in}}%
\pgfpathlineto{\pgfqpoint{2.520280in}{0.540656in}}%
\pgfpathlineto{\pgfqpoint{2.495602in}{0.526288in}}%
\pgfpathlineto{\pgfqpoint{2.468321in}{0.510614in}}%
\pgfpathlineto{\pgfqpoint{2.437824in}{0.483370in}}%
\pgfpathlineto{\pgfqpoint{2.403249in}{0.427288in}}%
\pgfpathlineto{\pgfqpoint{2.363336in}{0.340932in}}%
\pgfpathlineto{\pgfqpoint{2.316128in}{0.222248in}}%
\pgfpathlineto{\pgfqpoint{2.258350in}{0.103884in}}%
\pgfpathlineto{\pgfqpoint{2.183861in}{0.039849in}}%
\pgfpathlineto{\pgfqpoint{2.078876in}{0.025002in}}%
\pgfpathlineto{\pgfqpoint{1.899401in}{0.020393in}}%
\pgfpathlineto{\pgfqpoint{-2.006030in}{0.018314in}}%
\pgfpathlineto{\pgfqpoint{-2.006030in}{0.018314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.987900in}{0.443220in}}{\pgfqpoint{1.551350in}{0.667186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.006030in}{-0.455854in}}%
\pgfpathlineto{\pgfqpoint{-2.006030in}{-0.512988in}}%
\pgfpathlineto{\pgfqpoint{1.698843in}{-0.509800in}}%
\pgfpathlineto{\pgfqpoint{1.878317in}{-0.499541in}}%
\pgfpathlineto{\pgfqpoint{1.983303in}{-0.468027in}}%
\pgfpathlineto{\pgfqpoint{2.057791in}{-0.385909in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{-0.235561in}}%
\pgfpathlineto{\pgfqpoint{2.162777in}{-0.076386in}}%
\pgfpathlineto{\pgfqpoint{2.202691in}{0.024837in}}%
\pgfpathlineto{\pgfqpoint{2.237266in}{0.070580in}}%
\pgfpathlineto{\pgfqpoint{2.267763in}{0.141134in}}%
\pgfpathlineto{\pgfqpoint{2.295043in}{0.264190in}}%
\pgfpathlineto{\pgfqpoint{2.319722in}{0.407318in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{0.518165in}}%
\pgfpathlineto{\pgfqpoint{2.362976in}{0.617539in}}%
\pgfpathlineto{\pgfqpoint{2.382165in}{0.683195in}}%
\pgfpathlineto{\pgfqpoint{2.400029in}{0.728049in}}%
\pgfpathlineto{\pgfqpoint{2.416740in}{0.765942in}}%
\pgfpathlineto{\pgfqpoint{2.432437in}{0.787040in}}%
\pgfpathlineto{\pgfqpoint{2.447237in}{0.805739in}}%
\pgfpathlineto{\pgfqpoint{2.461236in}{0.824444in}}%
\pgfpathlineto{\pgfqpoint{2.474518in}{0.841807in}}%
\pgfpathlineto{\pgfqpoint{2.487151in}{0.860112in}}%
\pgfpathlineto{\pgfqpoint{2.499196in}{0.873521in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{0.886769in}}%
\pgfpathlineto{\pgfqpoint{2.521726in}{0.898057in}}%
\pgfpathlineto{\pgfqpoint{2.532295in}{0.907997in}}%
\pgfpathlineto{\pgfqpoint{2.542451in}{0.917657in}}%
\pgfpathlineto{\pgfqpoint{2.552223in}{0.923838in}}%
\pgfpathlineto{\pgfqpoint{2.561639in}{0.930875in}}%
\pgfpathlineto{\pgfqpoint{2.570725in}{0.937613in}}%
\pgfpathlineto{\pgfqpoint{2.579503in}{0.941572in}}%
\pgfpathlineto{\pgfqpoint{2.587993in}{0.945610in}}%
\pgfpathlineto{\pgfqpoint{2.596214in}{0.948302in}}%
\pgfpathlineto{\pgfqpoint{2.604182in}{0.949666in}}%
\pgfpathlineto{\pgfqpoint{2.611911in}{0.950662in}}%
\pgfpathlineto{\pgfqpoint{2.619417in}{0.951496in}}%
\pgfpathlineto{\pgfqpoint{2.626711in}{0.952029in}}%
\pgfpathlineto{\pgfqpoint{2.633806in}{0.952448in}}%
\pgfpathlineto{\pgfqpoint{2.640711in}{0.952672in}}%
\pgfpathlineto{\pgfqpoint{2.647436in}{0.953273in}}%
\pgfpathlineto{\pgfqpoint{2.653992in}{0.955068in}}%
\pgfpathlineto{\pgfqpoint{2.660385in}{0.958015in}}%
\pgfpathlineto{\pgfqpoint{2.666625in}{0.960837in}}%
\pgfpathlineto{\pgfqpoint{2.672718in}{0.962080in}}%
\pgfpathlineto{\pgfqpoint{2.678670in}{0.962354in}}%
\pgfpathlineto{\pgfqpoint{2.684489in}{0.961816in}}%
\pgfpathlineto{\pgfqpoint{2.690180in}{0.961085in}}%
\pgfpathlineto{\pgfqpoint{2.695748in}{0.961389in}}%
\pgfpathlineto{\pgfqpoint{2.701200in}{0.961585in}}%
\pgfpathlineto{\pgfqpoint{2.706539in}{0.961210in}}%
\pgfpathlineto{\pgfqpoint{2.711770in}{0.961452in}}%
\pgfpathlineto{\pgfqpoint{2.716897in}{0.962215in}}%
\pgfpathlineto{\pgfqpoint{2.721925in}{0.961913in}}%
\pgfpathlineto{\pgfqpoint{2.726857in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{2.731697in}{0.961257in}}%
\pgfpathlineto{\pgfqpoint{2.736448in}{0.961178in}}%
\pgfpathlineto{\pgfqpoint{2.741113in}{0.960424in}}%
\pgfpathlineto{\pgfqpoint{2.745696in}{0.958779in}}%
\pgfpathlineto{\pgfqpoint{2.750200in}{0.957077in}}%
\pgfpathlineto{\pgfqpoint{2.754626in}{0.956433in}}%
\pgfpathlineto{\pgfqpoint{2.758978in}{0.956398in}}%
\pgfpathlineto{\pgfqpoint{2.763257in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{2.767468in}{0.955381in}}%
\pgfpathlineto{\pgfqpoint{2.771611in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{2.775688in}{0.953791in}}%
\pgfpathlineto{\pgfqpoint{2.779703in}{0.951708in}}%
\pgfpathlineto{\pgfqpoint{2.783656in}{0.950331in}}%
\pgfpathlineto{\pgfqpoint{2.787550in}{0.950580in}}%
\pgfpathlineto{\pgfqpoint{2.791386in}{0.949975in}}%
\pgfpathlineto{\pgfqpoint{2.795166in}{0.951178in}}%
\pgfpathlineto{\pgfqpoint{2.798891in}{0.952608in}}%
\pgfpathlineto{\pgfqpoint{2.802564in}{0.952279in}}%
\pgfpathlineto{\pgfqpoint{2.806185in}{0.950572in}}%
\pgfpathlineto{\pgfqpoint{2.809757in}{0.948791in}}%
\pgfpathlineto{\pgfqpoint{2.813280in}{0.947499in}}%
\pgfpathlineto{\pgfqpoint{2.816755in}{0.948773in}}%
\pgfpathlineto{\pgfqpoint{2.820185in}{0.950705in}}%
\pgfpathlineto{\pgfqpoint{2.823570in}{0.952219in}}%
\pgfpathlineto{\pgfqpoint{2.826911in}{0.953341in}}%
\pgfpathlineto{\pgfqpoint{2.830209in}{0.954125in}}%
\pgfpathlineto{\pgfqpoint{2.833466in}{0.953874in}}%
\pgfpathlineto{\pgfqpoint{2.836683in}{0.952264in}}%
\pgfpathlineto{\pgfqpoint{2.839860in}{0.950252in}}%
\pgfpathlineto{\pgfqpoint{2.842998in}{0.948626in}}%
\pgfpathlineto{\pgfqpoint{2.846099in}{0.950159in}}%
\pgfpathlineto{\pgfqpoint{2.849163in}{0.952573in}}%
\pgfpathlineto{\pgfqpoint{2.852192in}{0.953951in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{0.953594in}}%
\pgfpathlineto{\pgfqpoint{2.858144in}{0.951409in}}%
\pgfpathlineto{\pgfqpoint{2.861070in}{0.948712in}}%
\pgfpathlineto{\pgfqpoint{2.863963in}{0.945657in}}%
\pgfpathlineto{\pgfqpoint{2.866824in}{0.939680in}}%
\pgfpathlineto{\pgfqpoint{2.869654in}{0.930827in}}%
\pgfpathlineto{\pgfqpoint{2.872453in}{0.923279in}}%
\pgfpathlineto{\pgfqpoint{2.875223in}{0.919333in}}%
\pgfpathlineto{\pgfqpoint{2.877963in}{0.918565in}}%
\pgfpathlineto{\pgfqpoint{2.880674in}{0.921124in}}%
\pgfpathlineto{\pgfqpoint{2.883357in}{0.926447in}}%
\pgfpathlineto{\pgfqpoint{2.886013in}{0.931189in}}%
\pgfpathlineto{\pgfqpoint{2.888642in}{0.934187in}}%
\pgfpathlineto{\pgfqpoint{2.891244in}{0.935849in}}%
\pgfpathlineto{\pgfqpoint{2.893820in}{0.935407in}}%
\pgfpathlineto{\pgfqpoint{2.896371in}{0.931977in}}%
\pgfpathlineto{\pgfqpoint{2.898897in}{0.928751in}}%
\pgfpathlineto{\pgfqpoint{2.901399in}{0.927221in}}%
\pgfpathlineto{\pgfqpoint{2.903877in}{0.927252in}}%
\pgfpathlineto{\pgfqpoint{2.906331in}{0.927528in}}%
\pgfpathlineto{\pgfqpoint{2.908763in}{0.929125in}}%
\pgfpathlineto{\pgfqpoint{2.911171in}{0.933098in}}%
\pgfpathlineto{\pgfqpoint{2.913558in}{0.939179in}}%
\pgfpathlineto{\pgfqpoint{2.915922in}{0.943840in}}%
\pgfpathlineto{\pgfqpoint{2.918266in}{0.944749in}}%
\pgfpathlineto{\pgfqpoint{2.920588in}{0.945325in}}%
\pgfpathlineto{\pgfqpoint{2.922889in}{0.946171in}}%
\pgfpathlineto{\pgfqpoint{2.925171in}{0.947430in}}%
\pgfpathlineto{\pgfqpoint{2.927432in}{0.948811in}}%
\pgfpathlineto{\pgfqpoint{2.929674in}{0.950248in}}%
\pgfpathlineto{\pgfqpoint{2.931896in}{0.951262in}}%
\pgfpathlineto{\pgfqpoint{2.934100in}{0.951048in}}%
\pgfpathlineto{\pgfqpoint{2.936285in}{0.948683in}}%
\pgfpathlineto{\pgfqpoint{2.938452in}{0.944183in}}%
\pgfpathlineto{\pgfqpoint{2.940601in}{0.939716in}}%
\pgfpathlineto{\pgfqpoint{2.942732in}{0.934701in}}%
\pgfpathlineto{\pgfqpoint{2.944845in}{0.927478in}}%
\pgfpathlineto{\pgfqpoint{2.946942in}{0.918745in}}%
\pgfpathlineto{\pgfqpoint{2.949022in}{0.918329in}}%
\pgfpathlineto{\pgfqpoint{2.951085in}{0.922172in}}%
\pgfpathlineto{\pgfqpoint{2.953132in}{0.923810in}}%
\pgfpathlineto{\pgfqpoint{2.955163in}{0.924125in}}%
\pgfpathlineto{\pgfqpoint{2.957178in}{0.925222in}}%
\pgfpathlineto{\pgfqpoint{2.959177in}{0.924745in}}%
\pgfpathlineto{\pgfqpoint{2.961161in}{0.925874in}}%
\pgfpathlineto{\pgfqpoint{2.963130in}{0.928983in}}%
\pgfpathlineto{\pgfqpoint{2.965084in}{0.931201in}}%
\pgfpathlineto{\pgfqpoint{2.967024in}{0.929479in}}%
\pgfpathlineto{\pgfqpoint{2.968949in}{0.926977in}}%
\pgfpathlineto{\pgfqpoint{2.970860in}{0.924934in}}%
\pgfpathlineto{\pgfqpoint{2.972757in}{0.925056in}}%
\pgfpathlineto{\pgfqpoint{2.974640in}{0.929079in}}%
\pgfpathlineto{\pgfqpoint{2.976509in}{0.933167in}}%
\pgfpathlineto{\pgfqpoint{2.978366in}{0.933441in}}%
\pgfpathlineto{\pgfqpoint{2.980208in}{0.934205in}}%
\pgfpathlineto{\pgfqpoint{2.982038in}{0.933375in}}%
\pgfpathlineto{\pgfqpoint{2.983855in}{0.932771in}}%
\pgfpathlineto{\pgfqpoint{2.985660in}{0.932918in}}%
\pgfpathlineto{\pgfqpoint{2.987452in}{0.934537in}}%
\pgfpathlineto{\pgfqpoint{2.989231in}{0.937708in}}%
\pgfpathlineto{\pgfqpoint{2.990999in}{0.939324in}}%
\pgfpathlineto{\pgfqpoint{2.992754in}{0.937851in}}%
\pgfpathlineto{\pgfqpoint{2.994498in}{0.938203in}}%
\pgfpathlineto{\pgfqpoint{2.996230in}{0.940739in}}%
\pgfpathlineto{\pgfqpoint{2.997950in}{0.941529in}}%
\pgfpathlineto{\pgfqpoint{2.999659in}{0.942925in}}%
\pgfpathlineto{\pgfqpoint{3.001357in}{0.944696in}}%
\pgfpathlineto{\pgfqpoint{3.003044in}{0.945897in}}%
\pgfpathlineto{\pgfqpoint{3.004720in}{0.947144in}}%
\pgfpathlineto{\pgfqpoint{3.006385in}{0.949785in}}%
\pgfpathlineto{\pgfqpoint{3.008039in}{0.953149in}}%
\pgfpathlineto{\pgfqpoint{3.009683in}{0.954690in}}%
\pgfpathlineto{\pgfqpoint{3.011317in}{0.955589in}}%
\pgfpathlineto{\pgfqpoint{3.012940in}{0.957311in}}%
\pgfpathlineto{\pgfqpoint{3.014554in}{0.957671in}}%
\pgfpathlineto{\pgfqpoint{3.016157in}{0.957827in}}%
\pgfpathlineto{\pgfqpoint{3.017750in}{0.958091in}}%
\pgfpathlineto{\pgfqpoint{3.019334in}{0.957878in}}%
\pgfpathlineto{\pgfqpoint{3.020908in}{0.957428in}}%
\pgfpathlineto{\pgfqpoint{3.022473in}{0.957178in}}%
\pgfpathlineto{\pgfqpoint{3.024028in}{0.957266in}}%
\pgfpathlineto{\pgfqpoint{3.025573in}{0.957735in}}%
\pgfpathlineto{\pgfqpoint{3.027110in}{0.958393in}}%
\pgfpathlineto{\pgfqpoint{3.028638in}{0.957838in}}%
\pgfpathlineto{\pgfqpoint{3.030156in}{0.957350in}}%
\pgfpathlineto{\pgfqpoint{3.031666in}{0.957353in}}%
\pgfpathlineto{\pgfqpoint{3.033167in}{0.958027in}}%
\pgfpathlineto{\pgfqpoint{3.034660in}{0.958437in}}%
\pgfpathlineto{\pgfqpoint{3.036143in}{0.958616in}}%
\pgfpathlineto{\pgfqpoint{3.037619in}{0.958473in}}%
\pgfpathlineto{\pgfqpoint{3.039086in}{0.957460in}}%
\pgfpathlineto{\pgfqpoint{3.040544in}{0.957004in}}%
\pgfpathlineto{\pgfqpoint{3.041995in}{0.956955in}}%
\pgfpathlineto{\pgfqpoint{3.043438in}{0.956719in}}%
\pgfpathlineto{\pgfqpoint{3.044872in}{0.955773in}}%
\pgfpathlineto{\pgfqpoint{3.046299in}{0.955455in}}%
\pgfpathlineto{\pgfqpoint{3.047717in}{0.955863in}}%
\pgfpathlineto{\pgfqpoint{3.049128in}{0.955563in}}%
\pgfpathlineto{\pgfqpoint{3.050532in}{0.955506in}}%
\pgfpathlineto{\pgfqpoint{3.051928in}{0.956209in}}%
\pgfpathlineto{\pgfqpoint{3.053316in}{0.956644in}}%
\pgfpathlineto{\pgfqpoint{3.054697in}{0.956666in}}%
\pgfpathlineto{\pgfqpoint{3.056071in}{0.955988in}}%
\pgfpathlineto{\pgfqpoint{3.057437in}{0.955107in}}%
\pgfpathlineto{\pgfqpoint{3.058796in}{0.954650in}}%
\pgfpathlineto{\pgfqpoint{3.060148in}{0.954847in}}%
\pgfpathlineto{\pgfqpoint{3.061493in}{0.954036in}}%
\pgfpathlineto{\pgfqpoint{3.062831in}{0.953201in}}%
\pgfpathlineto{\pgfqpoint{3.064163in}{0.953182in}}%
\pgfpathlineto{\pgfqpoint{3.065487in}{0.952873in}}%
\pgfpathlineto{\pgfqpoint{3.066805in}{0.952463in}}%
\pgfpathlineto{\pgfqpoint{3.068116in}{0.952768in}}%
\pgfpathlineto{\pgfqpoint{3.069420in}{0.953832in}}%
\pgfpathlineto{\pgfqpoint{3.070718in}{0.953718in}}%
\pgfpathlineto{\pgfqpoint{3.072010in}{0.953137in}}%
\pgfpathlineto{\pgfqpoint{3.073295in}{0.953153in}}%
\pgfpathlineto{\pgfqpoint{3.074573in}{0.953919in}}%
\pgfpathlineto{\pgfqpoint{3.075846in}{0.953565in}}%
\pgfpathlineto{\pgfqpoint{3.077112in}{0.953529in}}%
\pgfpathlineto{\pgfqpoint{3.078372in}{0.954168in}}%
\pgfpathlineto{\pgfqpoint{3.079626in}{0.954690in}}%
\pgfpathlineto{\pgfqpoint{3.080873in}{0.954796in}}%
\pgfpathlineto{\pgfqpoint{3.082115in}{0.954061in}}%
\pgfpathlineto{\pgfqpoint{3.083351in}{0.953271in}}%
\pgfpathlineto{\pgfqpoint{3.084581in}{0.952700in}}%
\pgfpathlineto{\pgfqpoint{3.085806in}{0.952457in}}%
\pgfpathlineto{\pgfqpoint{3.087024in}{0.952294in}}%
\pgfpathlineto{\pgfqpoint{3.088237in}{0.952067in}}%
\pgfpathlineto{\pgfqpoint{3.089444in}{0.951877in}}%
\pgfpathlineto{\pgfqpoint{3.090645in}{0.951787in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{0.951715in}}%
\pgfpathlineto{\pgfqpoint{3.093032in}{0.951498in}}%
\pgfpathlineto{\pgfqpoint{3.094217in}{0.951295in}}%
\pgfpathlineto{\pgfqpoint{3.095397in}{0.951582in}}%
\pgfpathlineto{\pgfqpoint{3.096571in}{0.952057in}}%
\pgfpathlineto{\pgfqpoint{3.097740in}{0.952700in}}%
\pgfpathlineto{\pgfqpoint{3.098904in}{0.952503in}}%
\pgfpathlineto{\pgfqpoint{3.100062in}{0.951329in}}%
\pgfpathlineto{\pgfqpoint{3.101215in}{0.950848in}}%
\pgfpathlineto{\pgfqpoint{3.102364in}{0.951195in}}%
\pgfpathlineto{\pgfqpoint{3.103507in}{0.951719in}}%
\pgfpathlineto{\pgfqpoint{3.104645in}{0.951759in}}%
\pgfpathlineto{\pgfqpoint{3.105778in}{0.951194in}}%
\pgfpathlineto{\pgfqpoint{3.106906in}{0.950479in}}%
\pgfpathlineto{\pgfqpoint{3.108030in}{0.949757in}}%
\pgfpathlineto{\pgfqpoint{3.109148in}{0.949815in}}%
\pgfpathlineto{\pgfqpoint{3.110262in}{0.950543in}}%
\pgfpathlineto{\pgfqpoint{3.111371in}{0.951038in}}%
\pgfpathlineto{\pgfqpoint{3.112475in}{0.951190in}}%
\pgfpathlineto{\pgfqpoint{3.113574in}{0.951362in}}%
\pgfpathlineto{\pgfqpoint{3.114669in}{0.951373in}}%
\pgfpathlineto{\pgfqpoint{3.115759in}{0.951263in}}%
\pgfpathlineto{\pgfqpoint{3.116845in}{0.951212in}}%
\pgfpathlineto{\pgfqpoint{3.117926in}{0.951355in}}%
\pgfpathlineto{\pgfqpoint{3.119003in}{0.950910in}}%
\pgfpathlineto{\pgfqpoint{3.120075in}{0.950148in}}%
\pgfpathlineto{\pgfqpoint{3.121143in}{0.950055in}}%
\pgfpathlineto{\pgfqpoint{3.122206in}{0.950137in}}%
\pgfpathlineto{\pgfqpoint{3.123265in}{0.949836in}}%
\pgfpathlineto{\pgfqpoint{3.124320in}{0.949859in}}%
\pgfpathlineto{\pgfqpoint{3.125370in}{0.950104in}}%
\pgfpathlineto{\pgfqpoint{3.126416in}{0.949846in}}%
\pgfpathlineto{\pgfqpoint{3.127458in}{0.949212in}}%
\pgfpathlineto{\pgfqpoint{3.128496in}{0.948511in}}%
\pgfpathlineto{\pgfqpoint{3.129530in}{0.947748in}}%
\pgfpathlineto{\pgfqpoint{3.130559in}{0.947549in}}%
\pgfpathlineto{\pgfqpoint{3.131585in}{0.948616in}}%
\pgfpathlineto{\pgfqpoint{3.132606in}{0.950510in}}%
\pgfpathlineto{\pgfqpoint{3.133623in}{0.950571in}}%
\pgfpathlineto{\pgfqpoint{3.134637in}{0.950529in}}%
\pgfpathlineto{\pgfqpoint{3.135646in}{0.950109in}}%
\pgfpathlineto{\pgfqpoint{3.136652in}{0.949064in}}%
\pgfpathlineto{\pgfqpoint{3.137654in}{0.948171in}}%
\pgfpathlineto{\pgfqpoint{3.138651in}{0.947341in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{0.946820in}}%
\pgfpathlineto{\pgfqpoint{3.140635in}{0.946275in}}%
\pgfpathlineto{\pgfqpoint{3.141622in}{0.946397in}}%
\pgfpathlineto{\pgfqpoint{3.142604in}{0.947196in}}%
\pgfpathlineto{\pgfqpoint{3.143583in}{0.947984in}}%
\pgfpathlineto{\pgfqpoint{3.144559in}{0.948501in}}%
\pgfpathlineto{\pgfqpoint{3.145530in}{0.947182in}}%
\pgfpathlineto{\pgfqpoint{3.146498in}{0.946462in}}%
\pgfpathlineto{\pgfqpoint{3.147463in}{0.947060in}}%
\pgfpathlineto{\pgfqpoint{3.148423in}{0.947980in}}%
\pgfpathlineto{\pgfqpoint{3.149380in}{0.947223in}}%
\pgfpathlineto{\pgfqpoint{3.150334in}{0.946108in}}%
\pgfpathlineto{\pgfqpoint{3.151284in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{3.152231in}{0.946197in}}%
\pgfpathlineto{\pgfqpoint{3.153174in}{0.947308in}}%
\pgfpathlineto{\pgfqpoint{3.154114in}{0.946914in}}%
\pgfpathlineto{\pgfqpoint{3.155051in}{0.946646in}}%
\pgfpathlineto{\pgfqpoint{3.155984in}{0.946394in}}%
\pgfpathlineto{\pgfqpoint{3.156913in}{0.945961in}}%
\pgfpathlineto{\pgfqpoint{3.157840in}{0.945720in}}%
\pgfpathlineto{\pgfqpoint{3.158763in}{0.945591in}}%
\pgfpathlineto{\pgfqpoint{3.159683in}{0.945317in}}%
\pgfpathlineto{\pgfqpoint{3.160599in}{0.944195in}}%
\pgfpathlineto{\pgfqpoint{3.161513in}{0.944265in}}%
\pgfpathlineto{\pgfqpoint{3.162423in}{0.945205in}}%
\pgfpathlineto{\pgfqpoint{3.163330in}{0.946874in}}%
\pgfpathlineto{\pgfqpoint{3.164233in}{0.946545in}}%
\pgfpathlineto{\pgfqpoint{3.165134in}{0.946722in}}%
\pgfpathlineto{\pgfqpoint{3.166032in}{0.947253in}}%
\pgfpathlineto{\pgfqpoint{3.166926in}{0.947478in}}%
\pgfpathlineto{\pgfqpoint{3.167817in}{0.947832in}}%
\pgfpathlineto{\pgfqpoint{3.168705in}{0.947283in}}%
\pgfpathlineto{\pgfqpoint{3.169591in}{0.946636in}}%
\pgfpathlineto{\pgfqpoint{3.170473in}{0.946319in}}%
\pgfpathlineto{\pgfqpoint{3.171352in}{0.946504in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{0.946962in}}%
\pgfpathlineto{\pgfqpoint{3.173102in}{0.947282in}}%
\pgfpathlineto{\pgfqpoint{3.173972in}{0.947290in}}%
\pgfpathlineto{\pgfqpoint{3.174839in}{0.947394in}}%
\pgfpathlineto{\pgfqpoint{3.175704in}{0.947756in}}%
\pgfpathlineto{\pgfqpoint{3.176566in}{0.947838in}}%
\pgfpathlineto{\pgfqpoint{3.177424in}{0.947279in}}%
\pgfpathlineto{\pgfqpoint{3.178280in}{0.946003in}}%
\pgfpathlineto{\pgfqpoint{3.179133in}{0.945328in}}%
\pgfpathlineto{\pgfqpoint{3.179984in}{0.945694in}}%
\pgfpathlineto{\pgfqpoint{3.180831in}{0.946386in}}%
\pgfpathlineto{\pgfqpoint{3.181676in}{0.946391in}}%
\pgfpathlineto{\pgfqpoint{3.182518in}{0.946508in}}%
\pgfpathlineto{\pgfqpoint{3.183357in}{0.946185in}}%
\pgfpathlineto{\pgfqpoint{3.184194in}{0.946018in}}%
\pgfpathlineto{\pgfqpoint{3.185028in}{0.946521in}}%
\pgfpathlineto{\pgfqpoint{3.185859in}{0.947242in}}%
\pgfpathlineto{\pgfqpoint{3.186688in}{0.947384in}}%
\pgfpathlineto{\pgfqpoint{3.187514in}{0.946586in}}%
\pgfpathlineto{\pgfqpoint{3.188337in}{0.945803in}}%
\pgfpathlineto{\pgfqpoint{3.189158in}{0.945262in}}%
\pgfpathlineto{\pgfqpoint{3.189976in}{0.945220in}}%
\pgfpathlineto{\pgfqpoint{3.190791in}{0.945566in}}%
\pgfpathlineto{\pgfqpoint{3.191604in}{0.945360in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.945079in}}%
\pgfpathlineto{\pgfqpoint{3.193223in}{0.945020in}}%
\pgfpathlineto{\pgfqpoint{3.194028in}{0.944647in}}%
\pgfpathlineto{\pgfqpoint{3.194831in}{0.944852in}}%
\pgfpathlineto{\pgfqpoint{3.195631in}{0.945212in}}%
\pgfpathlineto{\pgfqpoint{3.196429in}{0.944880in}}%
\pgfpathlineto{\pgfqpoint{3.197225in}{0.943171in}}%
\pgfpathlineto{\pgfqpoint{3.198018in}{0.942815in}}%
\pgfpathlineto{\pgfqpoint{3.198808in}{0.944463in}}%
\pgfpathlineto{\pgfqpoint{3.199596in}{0.945074in}}%
\pgfpathlineto{\pgfqpoint{3.200382in}{0.945259in}}%
\pgfpathlineto{\pgfqpoint{3.201166in}{0.944929in}}%
\pgfpathlineto{\pgfqpoint{3.201947in}{0.944722in}}%
\pgfpathlineto{\pgfqpoint{3.202725in}{0.944845in}}%
\pgfpathlineto{\pgfqpoint{3.203502in}{0.945094in}}%
\pgfpathlineto{\pgfqpoint{3.204276in}{0.945259in}}%
\pgfpathlineto{\pgfqpoint{3.205048in}{0.944618in}}%
\pgfpathlineto{\pgfqpoint{3.205817in}{0.944472in}}%
\pgfpathlineto{\pgfqpoint{3.206584in}{0.944299in}}%
\pgfpathlineto{\pgfqpoint{3.207349in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{3.208112in}{0.945391in}}%
\pgfpathlineto{\pgfqpoint{3.208872in}{0.945401in}}%
\pgfpathlineto{\pgfqpoint{3.209631in}{0.945323in}}%
\pgfpathlineto{\pgfqpoint{3.210387in}{0.944821in}}%
\pgfpathlineto{\pgfqpoint{3.211140in}{0.944541in}}%
\pgfpathlineto{\pgfqpoint{3.211892in}{0.944658in}}%
\pgfpathlineto{\pgfqpoint{3.212641in}{0.944158in}}%
\pgfpathlineto{\pgfqpoint{3.213389in}{0.943772in}}%
\pgfpathlineto{\pgfqpoint{3.214134in}{0.944306in}}%
\pgfpathlineto{\pgfqpoint{3.214877in}{0.944264in}}%
\pgfpathlineto{\pgfqpoint{3.215618in}{0.944713in}}%
\pgfpathlineto{\pgfqpoint{3.216356in}{0.945260in}}%
\pgfpathlineto{\pgfqpoint{3.217093in}{0.945138in}}%
\pgfpathlineto{\pgfqpoint{3.217828in}{0.945278in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{0.945118in}}%
\pgfpathlineto{\pgfqpoint{3.219290in}{0.945259in}}%
\pgfpathlineto{\pgfqpoint{3.220019in}{0.945753in}}%
\pgfpathlineto{\pgfqpoint{3.220745in}{0.946051in}}%
\pgfpathlineto{\pgfqpoint{3.221469in}{0.945868in}}%
\pgfpathlineto{\pgfqpoint{3.222192in}{0.945121in}}%
\pgfpathlineto{\pgfqpoint{3.222912in}{0.945068in}}%
\pgfpathlineto{\pgfqpoint{3.223630in}{0.945574in}}%
\pgfpathlineto{\pgfqpoint{3.224346in}{0.945603in}}%
\pgfpathlineto{\pgfqpoint{3.225061in}{0.944382in}}%
\pgfpathlineto{\pgfqpoint{3.225773in}{0.943524in}}%
\pgfpathlineto{\pgfqpoint{3.226483in}{0.943562in}}%
\pgfpathlineto{\pgfqpoint{3.227192in}{0.944058in}}%
\pgfpathlineto{\pgfqpoint{3.227898in}{0.944349in}}%
\pgfpathlineto{\pgfqpoint{3.228603in}{0.944311in}}%
\pgfpathlineto{\pgfqpoint{3.229305in}{0.944334in}}%
\pgfpathlineto{\pgfqpoint{3.230006in}{0.944811in}}%
\pgfpathlineto{\pgfqpoint{3.230705in}{0.944794in}}%
\pgfpathlineto{\pgfqpoint{3.231402in}{0.944459in}}%
\pgfpathlineto{\pgfqpoint{3.232097in}{0.944084in}}%
\pgfpathlineto{\pgfqpoint{3.232790in}{0.944371in}}%
\pgfpathlineto{\pgfqpoint{3.233482in}{0.944040in}}%
\pgfpathlineto{\pgfqpoint{3.234171in}{0.943722in}}%
\pgfpathlineto{\pgfqpoint{3.234859in}{0.943909in}}%
\pgfpathlineto{\pgfqpoint{3.235545in}{0.944852in}}%
\pgfpathlineto{\pgfqpoint{3.236229in}{0.944699in}}%
\pgfpathlineto{\pgfqpoint{3.236911in}{0.944409in}}%
\pgfpathlineto{\pgfqpoint{3.237592in}{0.944362in}}%
\pgfpathlineto{\pgfqpoint{3.238270in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{3.238947in}{0.944110in}}%
\pgfpathlineto{\pgfqpoint{3.239623in}{0.943122in}}%
\pgfpathlineto{\pgfqpoint{3.240296in}{0.941156in}}%
\pgfpathlineto{\pgfqpoint{3.240968in}{0.940386in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{0.941002in}}%
\pgfpathlineto{\pgfqpoint{3.242306in}{0.942406in}}%
\pgfpathlineto{\pgfqpoint{3.242972in}{0.944052in}}%
\pgfpathlineto{\pgfqpoint{3.243637in}{0.945123in}}%
\pgfpathlineto{\pgfqpoint{3.244300in}{0.945372in}}%
\pgfpathlineto{\pgfqpoint{3.244961in}{0.945015in}}%
\pgfpathlineto{\pgfqpoint{3.245621in}{0.944474in}}%
\pgfpathlineto{\pgfqpoint{3.246279in}{0.944621in}}%
\pgfpathlineto{\pgfqpoint{3.246935in}{0.944788in}}%
\pgfpathlineto{\pgfqpoint{3.247590in}{0.944423in}}%
\pgfpathlineto{\pgfqpoint{3.248243in}{0.944481in}}%
\pgfpathlineto{\pgfqpoint{3.248895in}{0.944053in}}%
\pgfpathlineto{\pgfqpoint{3.249544in}{0.943394in}}%
\pgfpathlineto{\pgfqpoint{3.250192in}{0.943059in}}%
\pgfpathlineto{\pgfqpoint{3.250839in}{0.943068in}}%
\pgfpathlineto{\pgfqpoint{3.251484in}{0.942912in}}%
\pgfpathlineto{\pgfqpoint{3.252127in}{0.942694in}}%
\pgfpathlineto{\pgfqpoint{3.252769in}{0.942837in}}%
\pgfpathlineto{\pgfqpoint{3.253409in}{0.943443in}}%
\pgfpathlineto{\pgfqpoint{3.254048in}{0.944168in}}%
\pgfpathlineto{\pgfqpoint{3.254684in}{0.943502in}}%
\pgfpathlineto{\pgfqpoint{3.255320in}{0.943053in}}%
\pgfpathlineto{\pgfqpoint{3.255954in}{0.943581in}}%
\pgfpathlineto{\pgfqpoint{3.256586in}{0.943467in}}%
\pgfpathlineto{\pgfqpoint{3.257217in}{0.942934in}}%
\pgfpathlineto{\pgfqpoint{3.257846in}{0.943126in}}%
\pgfpathlineto{\pgfqpoint{3.258474in}{0.943498in}}%
\pgfpathlineto{\pgfqpoint{3.259100in}{0.943803in}}%
\pgfpathlineto{\pgfqpoint{3.259725in}{0.944142in}}%
\pgfpathlineto{\pgfqpoint{3.260348in}{0.943737in}}%
\pgfpathlineto{\pgfqpoint{3.260969in}{0.943695in}}%
\pgfpathlineto{\pgfqpoint{3.261590in}{0.943985in}}%
\pgfpathlineto{\pgfqpoint{3.262208in}{0.944310in}}%
\pgfpathlineto{\pgfqpoint{3.262826in}{0.944272in}}%
\pgfpathlineto{\pgfqpoint{3.263441in}{0.944105in}}%
\pgfpathlineto{\pgfqpoint{3.264056in}{0.944353in}}%
\pgfpathlineto{\pgfqpoint{3.264668in}{0.944790in}}%
\pgfpathlineto{\pgfqpoint{3.265280in}{0.944928in}}%
\pgfpathlineto{\pgfqpoint{3.265890in}{0.944954in}}%
\pgfpathlineto{\pgfqpoint{3.266498in}{0.944347in}}%
\pgfpathlineto{\pgfqpoint{3.267105in}{0.943651in}}%
\pgfpathlineto{\pgfqpoint{3.267711in}{0.943343in}}%
\pgfpathlineto{\pgfqpoint{3.268315in}{0.943535in}}%
\pgfpathlineto{\pgfqpoint{3.268918in}{0.943838in}}%
\pgfpathlineto{\pgfqpoint{3.269520in}{0.943881in}}%
\pgfpathlineto{\pgfqpoint{3.270120in}{0.943607in}}%
\pgfpathlineto{\pgfqpoint{3.270718in}{0.943085in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{0.942756in}}%
\pgfpathlineto{\pgfqpoint{3.271912in}{0.943009in}}%
\pgfpathlineto{\pgfqpoint{3.272506in}{0.943519in}}%
\pgfpathlineto{\pgfqpoint{3.273099in}{0.943916in}}%
\pgfpathlineto{\pgfqpoint{3.273691in}{0.943201in}}%
\pgfpathlineto{\pgfqpoint{3.274282in}{0.941918in}}%
\pgfpathlineto{\pgfqpoint{3.274871in}{0.941308in}}%
\pgfpathlineto{\pgfqpoint{3.275459in}{0.941554in}}%
\pgfpathlineto{\pgfqpoint{3.276045in}{0.942297in}}%
\pgfpathlineto{\pgfqpoint{3.276630in}{0.942968in}}%
\pgfpathlineto{\pgfqpoint{3.277214in}{0.942571in}}%
\pgfpathlineto{\pgfqpoint{3.277797in}{0.941701in}}%
\pgfpathlineto{\pgfqpoint{3.278378in}{0.941119in}}%
\pgfpathlineto{\pgfqpoint{3.278958in}{0.940995in}}%
\pgfpathlineto{\pgfqpoint{3.279536in}{0.941682in}}%
\pgfpathlineto{\pgfqpoint{3.280114in}{0.942525in}}%
\pgfpathlineto{\pgfqpoint{3.280690in}{0.942282in}}%
\pgfpathlineto{\pgfqpoint{3.281264in}{0.941919in}}%
\pgfpathlineto{\pgfqpoint{3.281838in}{0.941597in}}%
\pgfpathlineto{\pgfqpoint{3.282410in}{0.940709in}}%
\pgfpathlineto{\pgfqpoint{3.282981in}{0.939988in}}%
\pgfpathlineto{\pgfqpoint{3.283551in}{0.940411in}}%
\pgfpathlineto{\pgfqpoint{3.284119in}{0.941665in}}%
\pgfpathlineto{\pgfqpoint{3.284686in}{0.942334in}}%
\pgfpathlineto{\pgfqpoint{3.285252in}{0.941915in}}%
\pgfpathlineto{\pgfqpoint{3.285817in}{0.940990in}}%
\pgfpathlineto{\pgfqpoint{3.286381in}{0.939985in}}%
\pgfpathlineto{\pgfqpoint{3.286943in}{0.939940in}}%
\pgfpathlineto{\pgfqpoint{3.287504in}{0.940572in}}%
\pgfpathlineto{\pgfqpoint{3.288064in}{0.941195in}}%
\pgfpathlineto{\pgfqpoint{3.288622in}{0.941852in}}%
\pgfpathlineto{\pgfqpoint{3.289180in}{0.942099in}}%
\pgfpathlineto{\pgfqpoint{3.289736in}{0.942247in}}%
\pgfpathlineto{\pgfqpoint{3.290291in}{0.942289in}}%
\pgfpathlineto{\pgfqpoint{3.290845in}{0.942561in}}%
\pgfpathlineto{\pgfqpoint{3.291398in}{0.942832in}}%
\pgfpathlineto{\pgfqpoint{3.291949in}{0.942872in}}%
\pgfpathlineto{\pgfqpoint{3.292499in}{0.942739in}}%
\pgfpathlineto{\pgfqpoint{3.293049in}{0.942366in}}%
\pgfpathlineto{\pgfqpoint{3.293597in}{0.941540in}}%
\pgfpathlineto{\pgfqpoint{3.294143in}{0.941040in}}%
\pgfpathlineto{\pgfqpoint{3.294689in}{0.941267in}}%
\pgfpathlineto{\pgfqpoint{3.295234in}{0.941914in}}%
\pgfpathlineto{\pgfqpoint{3.295777in}{0.942319in}}%
\pgfpathlineto{\pgfqpoint{3.296319in}{0.942329in}}%
\pgfpathlineto{\pgfqpoint{3.296860in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{3.297400in}{0.941395in}}%
\pgfpathlineto{\pgfqpoint{3.297939in}{0.941403in}}%
\pgfpathlineto{\pgfqpoint{3.298477in}{0.941247in}}%
\pgfpathlineto{\pgfqpoint{3.299014in}{0.940788in}}%
\pgfpathlineto{\pgfqpoint{3.299549in}{0.940542in}}%
\pgfpathlineto{\pgfqpoint{3.300084in}{0.940915in}}%
\pgfpathlineto{\pgfqpoint{3.300617in}{0.941528in}}%
\pgfpathlineto{\pgfqpoint{3.301149in}{0.941902in}}%
\pgfpathlineto{\pgfqpoint{3.301680in}{0.941830in}}%
\pgfpathlineto{\pgfqpoint{3.302210in}{0.942139in}}%
\pgfpathlineto{\pgfqpoint{3.302739in}{0.942665in}}%
\pgfpathlineto{\pgfqpoint{3.303267in}{0.942594in}}%
\pgfpathlineto{\pgfqpoint{3.303794in}{0.942528in}}%
\pgfpathlineto{\pgfqpoint{3.304320in}{0.941699in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{0.941056in}}%
\pgfpathlineto{\pgfqpoint{3.305368in}{0.941385in}}%
\pgfpathlineto{\pgfqpoint{3.305891in}{0.942343in}}%
\pgfpathlineto{\pgfqpoint{3.306412in}{0.941047in}}%
\pgfpathlineto{\pgfqpoint{3.306932in}{0.940675in}}%
\pgfpathlineto{\pgfqpoint{3.307452in}{0.940696in}}%
\pgfpathlineto{\pgfqpoint{3.307970in}{0.940212in}}%
\pgfpathlineto{\pgfqpoint{3.308488in}{0.940230in}}%
\pgfpathlineto{\pgfqpoint{3.309004in}{0.940585in}}%
\pgfpathlineto{\pgfqpoint{3.309519in}{0.940681in}}%
\pgfpathlineto{\pgfqpoint{3.310033in}{0.940248in}}%
\pgfpathlineto{\pgfqpoint{3.310547in}{0.939851in}}%
\pgfpathlineto{\pgfqpoint{3.311059in}{0.939984in}}%
\pgfpathlineto{\pgfqpoint{3.311570in}{0.940492in}}%
\pgfpathlineto{\pgfqpoint{3.312080in}{0.941196in}}%
\pgfpathlineto{\pgfqpoint{3.312590in}{0.942208in}}%
\pgfpathlineto{\pgfqpoint{3.313098in}{0.942505in}}%
\pgfpathlineto{\pgfqpoint{3.313605in}{0.941841in}}%
\pgfpathlineto{\pgfqpoint{3.314111in}{0.941723in}}%
\pgfpathlineto{\pgfqpoint{3.314616in}{0.942363in}}%
\pgfpathlineto{\pgfqpoint{3.315121in}{0.942189in}}%
\pgfpathlineto{\pgfqpoint{3.315624in}{0.942223in}}%
\pgfpathlineto{\pgfqpoint{3.316126in}{0.942344in}}%
\pgfpathlineto{\pgfqpoint{3.316627in}{0.941209in}}%
\pgfpathlineto{\pgfqpoint{3.317128in}{0.940282in}}%
\pgfpathlineto{\pgfqpoint{3.317627in}{0.940235in}}%
\pgfpathlineto{\pgfqpoint{3.318126in}{0.940553in}}%
\pgfpathlineto{\pgfqpoint{3.318623in}{0.940770in}}%
\pgfpathlineto{\pgfqpoint{3.319120in}{0.940709in}}%
\pgfpathlineto{\pgfqpoint{3.319615in}{0.939908in}}%
\pgfpathlineto{\pgfqpoint{3.320110in}{0.938998in}}%
\pgfpathlineto{\pgfqpoint{3.320603in}{0.938476in}}%
\pgfpathlineto{\pgfqpoint{3.321096in}{0.938701in}}%
\pgfpathlineto{\pgfqpoint{3.321588in}{0.939810in}}%
\pgfpathlineto{\pgfqpoint{3.322079in}{0.939459in}}%
\pgfpathlineto{\pgfqpoint{3.322569in}{0.938521in}}%
\pgfpathlineto{\pgfqpoint{3.323058in}{0.938887in}}%
\pgfpathlineto{\pgfqpoint{3.323546in}{0.940657in}}%
\pgfpathlineto{\pgfqpoint{3.324033in}{0.941023in}}%
\pgfpathlineto{\pgfqpoint{3.324519in}{0.941084in}}%
\pgfpathlineto{\pgfqpoint{3.325004in}{0.941714in}}%
\pgfpathlineto{\pgfqpoint{3.325489in}{0.940952in}}%
\pgfpathlineto{\pgfqpoint{3.325972in}{0.940183in}}%
\pgfpathlineto{\pgfqpoint{3.326455in}{0.940477in}}%
\pgfpathlineto{\pgfqpoint{3.326937in}{0.940374in}}%
\pgfpathlineto{\pgfqpoint{3.327418in}{0.940971in}}%
\pgfpathlineto{\pgfqpoint{3.327898in}{0.941888in}}%
\pgfpathlineto{\pgfqpoint{3.328377in}{0.941435in}}%
\pgfpathlineto{\pgfqpoint{3.328855in}{0.940775in}}%
\pgfpathlineto{\pgfqpoint{3.329332in}{0.940830in}}%
\pgfpathlineto{\pgfqpoint{3.329808in}{0.940870in}}%
\pgfpathlineto{\pgfqpoint{3.330284in}{0.940271in}}%
\pgfpathlineto{\pgfqpoint{3.330759in}{0.939111in}}%
\pgfpathlineto{\pgfqpoint{3.331232in}{0.939078in}}%
\pgfpathlineto{\pgfqpoint{3.331705in}{0.939447in}}%
\pgfpathlineto{\pgfqpoint{3.332177in}{0.939577in}}%
\pgfpathlineto{\pgfqpoint{3.332649in}{0.939958in}}%
\pgfpathlineto{\pgfqpoint{3.333119in}{0.940847in}}%
\pgfpathlineto{\pgfqpoint{3.333588in}{0.941749in}}%
\pgfpathlineto{\pgfqpoint{3.334057in}{0.941798in}}%
\pgfpathlineto{\pgfqpoint{3.334525in}{0.941443in}}%
\pgfpathlineto{\pgfqpoint{3.334992in}{0.941464in}}%
\pgfpathlineto{\pgfqpoint{3.335458in}{0.941758in}}%
\pgfpathlineto{\pgfqpoint{3.335923in}{0.941758in}}%
\pgfpathlineto{\pgfqpoint{3.336388in}{0.940947in}}%
\pgfpathlineto{\pgfqpoint{3.336851in}{0.940386in}}%
\pgfpathlineto{\pgfqpoint{3.337314in}{0.940908in}}%
\pgfpathlineto{\pgfqpoint{3.337776in}{0.941278in}}%
\pgfpathlineto{\pgfqpoint{3.338237in}{0.940758in}}%
\pgfpathlineto{\pgfqpoint{3.338697in}{0.940047in}}%
\pgfpathlineto{\pgfqpoint{3.339157in}{0.939559in}}%
\pgfpathlineto{\pgfqpoint{3.339616in}{0.939139in}}%
\pgfpathlineto{\pgfqpoint{3.340074in}{0.938899in}}%
\pgfpathlineto{\pgfqpoint{3.340531in}{0.938341in}}%
\pgfpathlineto{\pgfqpoint{3.340987in}{0.938341in}}%
\pgfpathlineto{\pgfqpoint{3.341442in}{0.938834in}}%
\pgfpathlineto{\pgfqpoint{3.341897in}{0.939480in}}%
\pgfpathlineto{\pgfqpoint{3.342351in}{0.939821in}}%
\pgfpathlineto{\pgfqpoint{3.342804in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{3.343256in}{0.939455in}}%
\pgfpathlineto{\pgfqpoint{3.343708in}{0.939772in}}%
\pgfpathlineto{\pgfqpoint{3.344158in}{0.939687in}}%
\pgfpathlineto{\pgfqpoint{3.344608in}{0.939520in}}%
\pgfpathlineto{\pgfqpoint{3.345057in}{0.938964in}}%
\pgfpathlineto{\pgfqpoint{3.345506in}{0.938594in}}%
\pgfpathlineto{\pgfqpoint{3.345953in}{0.937889in}}%
\pgfpathlineto{\pgfqpoint{3.346400in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{3.346846in}{0.939463in}}%
\pgfpathlineto{\pgfqpoint{3.347291in}{0.940924in}}%
\pgfpathlineto{\pgfqpoint{3.347736in}{0.941121in}}%
\pgfpathlineto{\pgfqpoint{3.348180in}{0.940272in}}%
\pgfpathlineto{\pgfqpoint{3.348623in}{0.939229in}}%
\pgfpathlineto{\pgfqpoint{3.349065in}{0.938734in}}%
\pgfpathlineto{\pgfqpoint{3.349506in}{0.938833in}}%
\pgfpathlineto{\pgfqpoint{3.349947in}{0.938935in}}%
\pgfpathlineto{\pgfqpoint{3.350387in}{0.938443in}}%
\pgfpathlineto{\pgfqpoint{3.350826in}{0.938285in}}%
\pgfpathlineto{\pgfqpoint{3.351265in}{0.938808in}}%
\pgfpathlineto{\pgfqpoint{3.351703in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{3.352140in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{3.352576in}{0.939645in}}%
\pgfpathlineto{\pgfqpoint{3.353011in}{0.940866in}}%
\pgfpathlineto{\pgfqpoint{3.353446in}{0.940939in}}%
\pgfpathlineto{\pgfqpoint{3.353880in}{0.940663in}}%
\pgfpathlineto{\pgfqpoint{3.354314in}{0.939745in}}%
\pgfpathlineto{\pgfqpoint{3.354746in}{0.938851in}}%
\pgfpathlineto{\pgfqpoint{3.355178in}{0.938894in}}%
\pgfpathlineto{\pgfqpoint{3.355609in}{0.939139in}}%
\pgfpathlineto{\pgfqpoint{3.356040in}{0.939238in}}%
\pgfpathlineto{\pgfqpoint{3.356470in}{0.937523in}}%
\pgfpathlineto{\pgfqpoint{3.356899in}{0.937008in}}%
\pgfpathlineto{\pgfqpoint{3.357327in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{3.357755in}{0.938521in}}%
\pgfpathlineto{\pgfqpoint{3.358182in}{0.939862in}}%
\pgfpathlineto{\pgfqpoint{3.358608in}{0.940833in}}%
\pgfpathlineto{\pgfqpoint{3.359033in}{0.939773in}}%
\pgfpathlineto{\pgfqpoint{3.359458in}{0.939383in}}%
\pgfpathlineto{\pgfqpoint{3.359882in}{0.939787in}}%
\pgfpathlineto{\pgfqpoint{3.360306in}{0.939832in}}%
\pgfpathlineto{\pgfqpoint{3.360728in}{0.939719in}}%
\pgfpathlineto{\pgfqpoint{3.361150in}{0.940066in}}%
\pgfpathlineto{\pgfqpoint{3.361572in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{3.361992in}{0.940083in}}%
\pgfpathlineto{\pgfqpoint{3.362412in}{0.939683in}}%
\pgfpathlineto{\pgfqpoint{3.362832in}{0.940553in}}%
\pgfpathlineto{\pgfqpoint{3.363250in}{0.940930in}}%
\pgfpathlineto{\pgfqpoint{3.363668in}{0.940233in}}%
\pgfpathlineto{\pgfqpoint{3.364086in}{0.939827in}}%
\pgfpathlineto{\pgfqpoint{3.364502in}{0.939685in}}%
\pgfpathlineto{\pgfqpoint{3.364918in}{0.939616in}}%
\pgfpathlineto{\pgfqpoint{3.365333in}{0.939088in}}%
\pgfpathlineto{\pgfqpoint{3.365748in}{0.938965in}}%
\pgfpathlineto{\pgfqpoint{3.366162in}{0.939378in}}%
\pgfpathlineto{\pgfqpoint{3.366575in}{0.939368in}}%
\pgfpathlineto{\pgfqpoint{3.366988in}{0.939116in}}%
\pgfpathlineto{\pgfqpoint{3.367400in}{0.938816in}}%
\pgfpathlineto{\pgfqpoint{3.367811in}{0.938743in}}%
\pgfpathlineto{\pgfqpoint{3.368222in}{0.939108in}}%
\pgfpathlineto{\pgfqpoint{3.368632in}{0.939752in}}%
\pgfpathlineto{\pgfqpoint{3.369041in}{0.939451in}}%
\pgfpathlineto{\pgfqpoint{3.369450in}{0.939365in}}%
\pgfpathlineto{\pgfqpoint{3.369858in}{0.939744in}}%
\pgfpathlineto{\pgfqpoint{3.370266in}{0.939903in}}%
\pgfpathlineto{\pgfqpoint{3.370672in}{0.939220in}}%
\pgfpathlineto{\pgfqpoint{3.371079in}{0.939016in}}%
\pgfpathlineto{\pgfqpoint{3.371484in}{0.939312in}}%
\pgfpathlineto{\pgfqpoint{3.371889in}{0.938820in}}%
\pgfpathlineto{\pgfqpoint{3.372293in}{0.938402in}}%
\pgfpathlineto{\pgfqpoint{3.372697in}{0.938004in}}%
\pgfpathlineto{\pgfqpoint{3.373100in}{0.937696in}}%
\pgfpathlineto{\pgfqpoint{3.373502in}{0.937549in}}%
\pgfpathlineto{\pgfqpoint{3.373904in}{0.938362in}}%
\pgfpathlineto{\pgfqpoint{3.374305in}{0.938466in}}%
\pgfpathlineto{\pgfqpoint{3.374706in}{0.938404in}}%
\pgfpathlineto{\pgfqpoint{3.375105in}{0.938904in}}%
\pgfpathlineto{\pgfqpoint{3.375505in}{0.939281in}}%
\pgfpathlineto{\pgfqpoint{3.375903in}{0.939154in}}%
\pgfpathlineto{\pgfqpoint{3.376301in}{0.939168in}}%
\pgfpathlineto{\pgfqpoint{3.376699in}{0.939776in}}%
\pgfpathlineto{\pgfqpoint{3.377096in}{0.939802in}}%
\pgfpathlineto{\pgfqpoint{3.377492in}{0.939697in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{0.939493in}}%
\pgfpathlineto{\pgfqpoint{3.378282in}{0.939295in}}%
\pgfpathlineto{\pgfqpoint{3.378677in}{0.939137in}}%
\pgfpathlineto{\pgfqpoint{3.379071in}{0.939122in}}%
\pgfpathlineto{\pgfqpoint{3.379464in}{0.939971in}}%
\pgfpathlineto{\pgfqpoint{3.379857in}{0.940362in}}%
\pgfpathlineto{\pgfqpoint{3.380249in}{0.940010in}}%
\pgfpathlineto{\pgfqpoint{3.380640in}{0.939278in}}%
\pgfpathlineto{\pgfqpoint{3.381031in}{0.938831in}}%
\pgfpathlineto{\pgfqpoint{3.381421in}{0.938604in}}%
\pgfpathlineto{\pgfqpoint{3.381811in}{0.938066in}}%
\pgfpathlineto{\pgfqpoint{3.382200in}{0.938296in}}%
\pgfpathlineto{\pgfqpoint{3.382588in}{0.937182in}}%
\pgfpathlineto{\pgfqpoint{3.382976in}{0.936094in}}%
\pgfpathlineto{\pgfqpoint{3.383363in}{0.935612in}}%
\pgfpathlineto{\pgfqpoint{3.383750in}{0.935477in}}%
\pgfpathlineto{\pgfqpoint{3.384136in}{0.935361in}}%
\pgfpathlineto{\pgfqpoint{3.384522in}{0.935842in}}%
\pgfpathlineto{\pgfqpoint{3.384907in}{0.936526in}}%
\pgfpathlineto{\pgfqpoint{3.385291in}{0.936163in}}%
\pgfpathlineto{\pgfqpoint{3.385675in}{0.935421in}}%
\pgfpathlineto{\pgfqpoint{3.386059in}{0.934871in}}%
\pgfpathlineto{\pgfqpoint{3.386441in}{0.934722in}}%
\pgfpathlineto{\pgfqpoint{3.386824in}{0.935305in}}%
\pgfpathlineto{\pgfqpoint{3.387205in}{0.936312in}}%
\pgfpathlineto{\pgfqpoint{3.387586in}{0.937150in}}%
\pgfpathlineto{\pgfqpoint{3.387967in}{0.938122in}}%
\pgfpathlineto{\pgfqpoint{3.388347in}{0.939436in}}%
\pgfpathlineto{\pgfqpoint{3.388726in}{0.940435in}}%
\pgfpathlineto{\pgfqpoint{3.389105in}{0.940676in}}%
\pgfpathlineto{\pgfqpoint{3.389483in}{0.940472in}}%
\pgfpathlineto{\pgfqpoint{3.389861in}{0.939759in}}%
\pgfpathlineto{\pgfqpoint{3.390238in}{0.938784in}}%
\pgfpathlineto{\pgfqpoint{3.390615in}{0.938283in}}%
\pgfpathlineto{\pgfqpoint{3.390991in}{0.938057in}}%
\pgfpathlineto{\pgfqpoint{3.391366in}{0.938051in}}%
\pgfpathlineto{\pgfqpoint{3.391741in}{0.937923in}}%
\pgfpathlineto{\pgfqpoint{3.392116in}{0.937931in}}%
\pgfpathlineto{\pgfqpoint{3.392490in}{0.938276in}}%
\pgfpathlineto{\pgfqpoint{3.392863in}{0.938128in}}%
\pgfpathlineto{\pgfqpoint{3.393236in}{0.938050in}}%
\pgfpathlineto{\pgfqpoint{3.393608in}{0.937264in}}%
\pgfpathlineto{\pgfqpoint{3.393980in}{0.936378in}}%
\pgfpathlineto{\pgfqpoint{3.394351in}{0.936172in}}%
\pgfpathlineto{\pgfqpoint{3.394722in}{0.936986in}}%
\pgfpathlineto{\pgfqpoint{3.395092in}{0.936641in}}%
\pgfpathlineto{\pgfqpoint{3.395462in}{0.936663in}}%
\pgfpathlineto{\pgfqpoint{3.395831in}{0.937032in}}%
\pgfpathlineto{\pgfqpoint{3.396199in}{0.938064in}}%
\pgfpathlineto{\pgfqpoint{3.396567in}{0.939071in}}%
\pgfpathlineto{\pgfqpoint{3.396935in}{0.939115in}}%
\pgfpathlineto{\pgfqpoint{3.397302in}{0.938723in}}%
\pgfpathlineto{\pgfqpoint{3.397668in}{0.938252in}}%
\pgfpathlineto{\pgfqpoint{3.398034in}{0.938074in}}%
\pgfpathlineto{\pgfqpoint{3.398400in}{0.938531in}}%
\pgfpathlineto{\pgfqpoint{3.398765in}{0.938576in}}%
\pgfpathlineto{\pgfqpoint{3.399129in}{0.937908in}}%
\pgfpathlineto{\pgfqpoint{3.399493in}{0.937716in}}%
\pgfpathlineto{\pgfqpoint{3.399856in}{0.937946in}}%
\pgfpathlineto{\pgfqpoint{3.400219in}{0.938382in}}%
\pgfpathlineto{\pgfqpoint{3.400582in}{0.938336in}}%
\pgfpathlineto{\pgfqpoint{3.400944in}{0.937752in}}%
\pgfpathlineto{\pgfqpoint{3.401305in}{0.937002in}}%
\pgfpathlineto{\pgfqpoint{3.401666in}{0.936890in}}%
\pgfpathlineto{\pgfqpoint{3.402026in}{0.937849in}}%
\pgfpathlineto{\pgfqpoint{3.402386in}{0.937641in}}%
\pgfpathlineto{\pgfqpoint{3.402745in}{0.935640in}}%
\pgfpathlineto{\pgfqpoint{3.403104in}{0.935051in}}%
\pgfpathlineto{\pgfqpoint{3.403463in}{0.935585in}}%
\pgfpathlineto{\pgfqpoint{3.403821in}{0.936334in}}%
\pgfpathlineto{\pgfqpoint{3.404178in}{0.937045in}}%
\pgfpathlineto{\pgfqpoint{3.404535in}{0.937504in}}%
\pgfpathlineto{\pgfqpoint{3.404891in}{0.937106in}}%
\pgfpathlineto{\pgfqpoint{3.405247in}{0.936453in}}%
\pgfpathlineto{\pgfqpoint{3.405603in}{0.936193in}}%
\pgfpathlineto{\pgfqpoint{3.405958in}{0.936407in}}%
\pgfpathlineto{\pgfqpoint{3.406312in}{0.936295in}}%
\pgfpathlineto{\pgfqpoint{3.406666in}{0.935457in}}%
\pgfpathlineto{\pgfqpoint{3.407019in}{0.935487in}}%
\pgfpathlineto{\pgfqpoint{3.407372in}{0.935727in}}%
\pgfpathlineto{\pgfqpoint{3.407725in}{0.936234in}}%
\pgfpathlineto{\pgfqpoint{3.408077in}{0.937119in}}%
\pgfpathlineto{\pgfqpoint{3.408429in}{0.938687in}}%
\pgfpathlineto{\pgfqpoint{3.408780in}{0.939428in}}%
\pgfpathlineto{\pgfqpoint{3.409130in}{0.939244in}}%
\pgfpathlineto{\pgfqpoint{3.409480in}{0.938768in}}%
\pgfpathlineto{\pgfqpoint{3.409830in}{0.938815in}}%
\pgfpathlineto{\pgfqpoint{3.410179in}{0.938949in}}%
\pgfpathlineto{\pgfqpoint{3.410528in}{0.938858in}}%
\pgfpathlineto{\pgfqpoint{3.410876in}{0.938365in}}%
\pgfpathlineto{\pgfqpoint{3.411224in}{0.937164in}}%
\pgfpathlineto{\pgfqpoint{3.411571in}{0.936033in}}%
\pgfpathlineto{\pgfqpoint{3.411918in}{0.935531in}}%
\pgfpathlineto{\pgfqpoint{3.412265in}{0.935421in}}%
\pgfpathlineto{\pgfqpoint{3.412611in}{0.935627in}}%
\pgfpathlineto{\pgfqpoint{3.412956in}{0.936152in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{0.936662in}}%
\pgfpathlineto{\pgfqpoint{3.413646in}{0.936775in}}%
\pgfpathlineto{\pgfqpoint{3.413990in}{0.936883in}}%
\pgfpathlineto{\pgfqpoint{3.414333in}{0.936808in}}%
\pgfpathlineto{\pgfqpoint{3.414676in}{0.937026in}}%
\pgfpathlineto{\pgfqpoint{3.415019in}{0.937102in}}%
\pgfpathlineto{\pgfqpoint{3.415361in}{0.936719in}}%
\pgfpathlineto{\pgfqpoint{3.415703in}{0.936607in}}%
\pgfpathlineto{\pgfqpoint{3.416045in}{0.937102in}}%
\pgfpathlineto{\pgfqpoint{3.416386in}{0.938011in}}%
\pgfpathlineto{\pgfqpoint{3.416726in}{0.938008in}}%
\pgfpathlineto{\pgfqpoint{3.417066in}{0.937878in}}%
\pgfpathlineto{\pgfqpoint{3.417406in}{0.938113in}}%
\pgfpathlineto{\pgfqpoint{3.417745in}{0.937664in}}%
\pgfpathlineto{\pgfqpoint{3.418083in}{0.936562in}}%
\pgfpathlineto{\pgfqpoint{3.418422in}{0.935997in}}%
\pgfpathlineto{\pgfqpoint{3.418759in}{0.936295in}}%
\pgfpathlineto{\pgfqpoint{3.419097in}{0.937246in}}%
\pgfpathlineto{\pgfqpoint{3.419434in}{0.938330in}}%
\pgfpathlineto{\pgfqpoint{3.419770in}{0.938203in}}%
\pgfpathlineto{\pgfqpoint{3.420106in}{0.937536in}}%
\pgfpathlineto{\pgfqpoint{3.420442in}{0.936320in}}%
\pgfpathlineto{\pgfqpoint{3.420777in}{0.936247in}}%
\pgfpathlineto{\pgfqpoint{3.421112in}{0.937154in}}%
\pgfpathlineto{\pgfqpoint{3.421446in}{0.936831in}}%
\pgfpathlineto{\pgfqpoint{3.421780in}{0.936602in}}%
\pgfpathlineto{\pgfqpoint{3.422113in}{0.937209in}}%
\pgfpathlineto{\pgfqpoint{3.422447in}{0.937160in}}%
\pgfpathlineto{\pgfqpoint{3.422779in}{0.937036in}}%
\pgfpathlineto{\pgfqpoint{3.423111in}{0.937177in}}%
\pgfpathlineto{\pgfqpoint{3.423443in}{0.936858in}}%
\pgfpathlineto{\pgfqpoint{3.423774in}{0.936292in}}%
\pgfpathlineto{\pgfqpoint{3.424105in}{0.936204in}}%
\pgfpathlineto{\pgfqpoint{3.424436in}{0.936174in}}%
\pgfpathlineto{\pgfqpoint{3.424766in}{0.936122in}}%
\pgfpathlineto{\pgfqpoint{3.425095in}{0.936249in}}%
\pgfpathlineto{\pgfqpoint{3.425425in}{0.936487in}}%
\pgfpathlineto{\pgfqpoint{3.425753in}{0.935952in}}%
\pgfpathlineto{\pgfqpoint{3.426082in}{0.935596in}}%
\pgfpathlineto{\pgfqpoint{3.426410in}{0.936061in}}%
\pgfpathlineto{\pgfqpoint{3.426737in}{0.937084in}}%
\pgfpathlineto{\pgfqpoint{3.427064in}{0.937772in}}%
\pgfpathlineto{\pgfqpoint{3.427391in}{0.938457in}}%
\pgfpathlineto{\pgfqpoint{3.427717in}{0.938697in}}%
\pgfpathlineto{\pgfqpoint{3.428043in}{0.937506in}}%
\pgfpathlineto{\pgfqpoint{3.428369in}{0.936607in}}%
\pgfpathlineto{\pgfqpoint{3.428694in}{0.936352in}}%
\pgfpathlineto{\pgfqpoint{3.429019in}{0.935685in}}%
\pgfpathlineto{\pgfqpoint{3.429343in}{0.934980in}}%
\pgfpathlineto{\pgfqpoint{3.429667in}{0.934549in}}%
\pgfpathlineto{\pgfqpoint{3.429990in}{0.934454in}}%
\pgfpathlineto{\pgfqpoint{3.430313in}{0.934165in}}%
\pgfpathlineto{\pgfqpoint{3.430636in}{0.933803in}}%
\pgfpathlineto{\pgfqpoint{3.430958in}{0.934078in}}%
\pgfpathlineto{\pgfqpoint{3.431280in}{0.934624in}}%
\pgfpathlineto{\pgfqpoint{3.431601in}{0.935092in}}%
\pgfpathlineto{\pgfqpoint{3.431922in}{0.935610in}}%
\pgfpathlineto{\pgfqpoint{3.432243in}{0.936353in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{0.937042in}}%
\pgfpathlineto{\pgfqpoint{3.432883in}{0.937589in}}%
\pgfpathlineto{\pgfqpoint{3.433203in}{0.937966in}}%
\pgfpathlineto{\pgfqpoint{3.433522in}{0.937518in}}%
\pgfpathlineto{\pgfqpoint{3.433840in}{0.937082in}}%
\pgfpathlineto{\pgfqpoint{3.434159in}{0.936931in}}%
\pgfpathlineto{\pgfqpoint{3.434477in}{0.936534in}}%
\pgfpathlineto{\pgfqpoint{3.434794in}{0.936193in}}%
\pgfpathlineto{\pgfqpoint{3.435111in}{0.936101in}}%
\pgfpathlineto{\pgfqpoint{3.435428in}{0.936194in}}%
\pgfpathlineto{\pgfqpoint{3.435744in}{0.936354in}}%
\pgfpathlineto{\pgfqpoint{3.436060in}{0.936026in}}%
\pgfpathlineto{\pgfqpoint{3.436376in}{0.935673in}}%
\pgfpathlineto{\pgfqpoint{3.436691in}{0.935448in}}%
\pgfpathlineto{\pgfqpoint{3.437006in}{0.934716in}}%
\pgfpathlineto{\pgfqpoint{3.437320in}{0.933966in}}%
\pgfpathlineto{\pgfqpoint{3.437634in}{0.934754in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{0.935466in}}%
\pgfpathlineto{\pgfqpoint{3.438261in}{0.935657in}}%
\pgfpathlineto{\pgfqpoint{3.438574in}{0.935603in}}%
\pgfpathlineto{\pgfqpoint{3.438887in}{0.935277in}}%
\pgfpathlineto{\pgfqpoint{3.439199in}{0.934911in}}%
\pgfpathlineto{\pgfqpoint{3.439511in}{0.934524in}}%
\pgfpathlineto{\pgfqpoint{3.439822in}{0.934866in}}%
\pgfpathlineto{\pgfqpoint{3.440133in}{0.934810in}}%
\pgfpathlineto{\pgfqpoint{3.440444in}{0.934517in}}%
\pgfpathlineto{\pgfqpoint{3.440754in}{0.933984in}}%
\pgfpathlineto{\pgfqpoint{3.441064in}{0.933026in}}%
\pgfpathlineto{\pgfqpoint{3.441373in}{0.932818in}}%
\pgfpathlineto{\pgfqpoint{3.441683in}{0.933581in}}%
\pgfpathlineto{\pgfqpoint{3.441991in}{0.933909in}}%
\pgfpathlineto{\pgfqpoint{3.442300in}{0.933641in}}%
\pgfpathlineto{\pgfqpoint{3.442608in}{0.933718in}}%
\pgfpathlineto{\pgfqpoint{3.442916in}{0.934217in}}%
\pgfpathlineto{\pgfqpoint{3.443223in}{0.934802in}}%
\pgfpathlineto{\pgfqpoint{3.443530in}{0.935416in}}%
\pgfpathlineto{\pgfqpoint{3.443836in}{0.935300in}}%
\pgfpathlineto{\pgfqpoint{3.444143in}{0.935155in}}%
\pgfpathlineto{\pgfqpoint{3.444449in}{0.935344in}}%
\pgfpathlineto{\pgfqpoint{3.444754in}{0.935045in}}%
\pgfpathlineto{\pgfqpoint{3.445059in}{0.934620in}}%
\pgfpathlineto{\pgfqpoint{3.445364in}{0.934442in}}%
\pgfpathlineto{\pgfqpoint{3.445668in}{0.934569in}}%
\pgfpathlineto{\pgfqpoint{3.445973in}{0.935003in}}%
\pgfpathlineto{\pgfqpoint{3.446276in}{0.935314in}}%
\pgfpathlineto{\pgfqpoint{3.446580in}{0.934886in}}%
\pgfpathlineto{\pgfqpoint{3.446883in}{0.935004in}}%
\pgfpathlineto{\pgfqpoint{3.447185in}{0.935238in}}%
\pgfpathlineto{\pgfqpoint{3.447488in}{0.934356in}}%
\pgfpathlineto{\pgfqpoint{3.447790in}{0.934030in}}%
\pgfpathlineto{\pgfqpoint{3.448091in}{0.934250in}}%
\pgfpathlineto{\pgfqpoint{3.448392in}{0.935167in}}%
\pgfpathlineto{\pgfqpoint{3.448693in}{0.935687in}}%
\pgfpathlineto{\pgfqpoint{3.448994in}{0.935375in}}%
\pgfpathlineto{\pgfqpoint{3.449294in}{0.935041in}}%
\pgfpathlineto{\pgfqpoint{3.449594in}{0.934917in}}%
\pgfpathlineto{\pgfqpoint{3.449894in}{0.935526in}}%
\pgfpathlineto{\pgfqpoint{3.450193in}{0.936910in}}%
\pgfpathlineto{\pgfqpoint{3.450491in}{0.936362in}}%
\pgfpathlineto{\pgfqpoint{3.450790in}{0.935950in}}%
\pgfpathlineto{\pgfqpoint{3.451088in}{0.935718in}}%
\pgfpathlineto{\pgfqpoint{3.451386in}{0.935851in}}%
\pgfpathlineto{\pgfqpoint{3.451683in}{0.936244in}}%
\pgfpathlineto{\pgfqpoint{3.451980in}{0.936272in}}%
\pgfpathlineto{\pgfqpoint{3.452277in}{0.936245in}}%
\pgfpathlineto{\pgfqpoint{3.452574in}{0.936264in}}%
\pgfpathlineto{\pgfqpoint{3.452870in}{0.936267in}}%
\pgfpathlineto{\pgfqpoint{3.453165in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{3.453461in}{0.936515in}}%
\pgfpathlineto{\pgfqpoint{3.453756in}{0.936652in}}%
\pgfpathlineto{\pgfqpoint{3.454051in}{0.937184in}}%
\pgfpathlineto{\pgfqpoint{3.454345in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{3.454639in}{0.936324in}}%
\pgfpathlineto{\pgfqpoint{3.454933in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{3.455226in}{0.934459in}}%
\pgfpathlineto{\pgfqpoint{3.455519in}{0.933474in}}%
\pgfpathlineto{\pgfqpoint{3.455812in}{0.933332in}}%
\pgfpathlineto{\pgfqpoint{3.456104in}{0.933970in}}%
\pgfpathlineto{\pgfqpoint{3.456397in}{0.934692in}}%
\pgfpathlineto{\pgfqpoint{3.456688in}{0.934893in}}%
\pgfpathlineto{\pgfqpoint{3.456980in}{0.935470in}}%
\pgfpathlineto{\pgfqpoint{3.457271in}{0.935885in}}%
\pgfpathlineto{\pgfqpoint{3.457562in}{0.936105in}}%
\pgfpathlineto{\pgfqpoint{3.457852in}{0.936084in}}%
\pgfpathlineto{\pgfqpoint{3.458142in}{0.936352in}}%
\pgfpathlineto{\pgfqpoint{3.458432in}{0.936424in}}%
\pgfpathlineto{\pgfqpoint{3.458721in}{0.936756in}}%
\pgfpathlineto{\pgfqpoint{3.459011in}{0.936601in}}%
\pgfpathlineto{\pgfqpoint{3.459299in}{0.936067in}}%
\pgfpathlineto{\pgfqpoint{3.459588in}{0.935588in}}%
\pgfpathlineto{\pgfqpoint{3.459876in}{0.935580in}}%
\pgfpathlineto{\pgfqpoint{3.460164in}{0.935627in}}%
\pgfpathlineto{\pgfqpoint{3.460451in}{0.935395in}}%
\pgfpathlineto{\pgfqpoint{3.460739in}{0.935553in}}%
\pgfpathlineto{\pgfqpoint{3.461026in}{0.935454in}}%
\pgfpathlineto{\pgfqpoint{3.461312in}{0.934436in}}%
\pgfpathlineto{\pgfqpoint{3.461598in}{0.933768in}}%
\pgfpathlineto{\pgfqpoint{3.461884in}{0.934267in}}%
\pgfpathlineto{\pgfqpoint{3.462170in}{0.933975in}}%
\pgfpathlineto{\pgfqpoint{3.462455in}{0.933786in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{0.934422in}}%
\pgfpathlineto{\pgfqpoint{3.463025in}{0.934327in}}%
\pgfpathlineto{\pgfqpoint{3.463309in}{0.934187in}}%
\pgfpathlineto{\pgfqpoint{3.463593in}{0.934712in}}%
\pgfpathlineto{\pgfqpoint{3.463877in}{0.935350in}}%
\pgfpathlineto{\pgfqpoint{3.464161in}{0.935167in}}%
\pgfpathlineto{\pgfqpoint{3.464444in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{3.464727in}{0.934844in}}%
\pgfpathlineto{\pgfqpoint{3.465009in}{0.934524in}}%
\pgfpathlineto{\pgfqpoint{3.465291in}{0.934607in}}%
\pgfpathlineto{\pgfqpoint{3.465573in}{0.935557in}}%
\pgfpathlineto{\pgfqpoint{3.465855in}{0.936229in}}%
\pgfpathlineto{\pgfqpoint{3.466136in}{0.935042in}}%
\pgfpathlineto{\pgfqpoint{3.466417in}{0.934058in}}%
\pgfpathlineto{\pgfqpoint{3.466698in}{0.933457in}}%
\pgfpathlineto{\pgfqpoint{3.466978in}{0.933696in}}%
\pgfpathlineto{\pgfqpoint{3.467258in}{0.934361in}}%
\pgfpathlineto{\pgfqpoint{3.467538in}{0.934771in}}%
\pgfpathlineto{\pgfqpoint{3.467817in}{0.934074in}}%
\pgfpathlineto{\pgfqpoint{3.468097in}{0.933168in}}%
\pgfpathlineto{\pgfqpoint{3.468375in}{0.933059in}}%
\pgfpathlineto{\pgfqpoint{3.468654in}{0.933521in}}%
\pgfpathlineto{\pgfqpoint{3.468932in}{0.934092in}}%
\pgfpathlineto{\pgfqpoint{3.469210in}{0.934779in}}%
\pgfpathlineto{\pgfqpoint{3.469488in}{0.935082in}}%
\pgfpathlineto{\pgfqpoint{3.469765in}{0.934572in}}%
\pgfpathlineto{\pgfqpoint{3.470042in}{0.934474in}}%
\pgfpathlineto{\pgfqpoint{3.470319in}{0.934883in}}%
\pgfpathlineto{\pgfqpoint{3.470596in}{0.935390in}}%
\pgfpathlineto{\pgfqpoint{3.470872in}{0.935706in}}%
\pgfpathlineto{\pgfqpoint{3.471148in}{0.935767in}}%
\pgfpathlineto{\pgfqpoint{3.471423in}{0.935680in}}%
\pgfpathlineto{\pgfqpoint{3.471699in}{0.935469in}}%
\pgfpathlineto{\pgfqpoint{3.471974in}{0.935824in}}%
\pgfpathlineto{\pgfqpoint{3.472248in}{0.936322in}}%
\pgfpathlineto{\pgfqpoint{3.472523in}{0.936602in}}%
\pgfpathlineto{\pgfqpoint{3.472797in}{0.936119in}}%
\pgfpathlineto{\pgfqpoint{3.473071in}{0.935741in}}%
\pgfpathlineto{\pgfqpoint{3.473344in}{0.935046in}}%
\pgfpathlineto{\pgfqpoint{3.473618in}{0.934523in}}%
\pgfpathlineto{\pgfqpoint{3.473891in}{0.934519in}}%
\pgfpathlineto{\pgfqpoint{3.474163in}{0.934778in}}%
\pgfpathlineto{\pgfqpoint{3.474436in}{0.934715in}}%
\pgfpathlineto{\pgfqpoint{3.474708in}{0.934347in}}%
\pgfpathlineto{\pgfqpoint{3.474980in}{0.934270in}}%
\pgfpathlineto{\pgfqpoint{3.475251in}{0.934461in}}%
\pgfpathlineto{\pgfqpoint{3.475523in}{0.933906in}}%
\pgfpathlineto{\pgfqpoint{3.475794in}{0.933494in}}%
\pgfpathlineto{\pgfqpoint{3.476064in}{0.933841in}}%
\pgfpathlineto{\pgfqpoint{3.476335in}{0.934029in}}%
\pgfpathlineto{\pgfqpoint{3.476605in}{0.934214in}}%
\pgfpathlineto{\pgfqpoint{3.476875in}{0.934804in}}%
\pgfpathlineto{\pgfqpoint{3.477144in}{0.934838in}}%
\pgfpathlineto{\pgfqpoint{3.477414in}{0.934508in}}%
\pgfpathlineto{\pgfqpoint{3.477683in}{0.934763in}}%
\pgfpathlineto{\pgfqpoint{3.477951in}{0.934017in}}%
\pgfpathlineto{\pgfqpoint{3.478220in}{0.933426in}}%
\pgfpathlineto{\pgfqpoint{3.478488in}{0.933671in}}%
\pgfpathlineto{\pgfqpoint{3.478756in}{0.934258in}}%
\pgfpathlineto{\pgfqpoint{3.479023in}{0.934394in}}%
\pgfpathlineto{\pgfqpoint{3.479291in}{0.934615in}}%
\pgfpathlineto{\pgfqpoint{3.479558in}{0.934871in}}%
\pgfpathlineto{\pgfqpoint{3.479825in}{0.934582in}}%
\pgfpathlineto{\pgfqpoint{3.480091in}{0.933698in}}%
\pgfpathlineto{\pgfqpoint{3.480357in}{0.933254in}}%
\pgfpathlineto{\pgfqpoint{3.480623in}{0.933166in}}%
\pgfpathlineto{\pgfqpoint{3.480889in}{0.932017in}}%
\pgfpathlineto{\pgfqpoint{3.481155in}{0.932103in}}%
\pgfpathlineto{\pgfqpoint{3.481420in}{0.933255in}}%
\pgfpathlineto{\pgfqpoint{3.481685in}{0.933924in}}%
\pgfpathlineto{\pgfqpoint{3.481949in}{0.934230in}}%
\pgfpathlineto{\pgfqpoint{3.482214in}{0.934241in}}%
\pgfpathlineto{\pgfqpoint{3.482478in}{0.933420in}}%
\pgfpathlineto{\pgfqpoint{3.482741in}{0.932329in}}%
\pgfpathlineto{\pgfqpoint{3.483005in}{0.931056in}}%
\pgfpathlineto{\pgfqpoint{3.483268in}{0.929854in}}%
\pgfpathlineto{\pgfqpoint{3.483531in}{0.929028in}}%
\pgfpathlineto{\pgfqpoint{3.483794in}{0.929044in}}%
\pgfpathlineto{\pgfqpoint{3.484056in}{0.929814in}}%
\pgfpathlineto{\pgfqpoint{3.484319in}{0.930587in}}%
\pgfpathlineto{\pgfqpoint{3.484581in}{0.930515in}}%
\pgfpathlineto{\pgfqpoint{3.484842in}{0.929344in}}%
\pgfpathlineto{\pgfqpoint{3.485104in}{0.928433in}}%
\pgfpathlineto{\pgfqpoint{3.485365in}{0.928161in}}%
\pgfpathlineto{\pgfqpoint{3.485626in}{0.928933in}}%
\pgfpathlineto{\pgfqpoint{3.485886in}{0.929835in}}%
\pgfpathlineto{\pgfqpoint{3.486147in}{0.930824in}}%
\pgfpathlineto{\pgfqpoint{3.486407in}{0.930806in}}%
\pgfpathlineto{\pgfqpoint{3.486667in}{0.930507in}}%
\pgfpathlineto{\pgfqpoint{3.486926in}{0.928546in}}%
\pgfpathlineto{\pgfqpoint{3.487185in}{0.926666in}}%
\pgfpathlineto{\pgfqpoint{3.487185in}{0.936040in}}%
\pgfpathlineto{\pgfqpoint{3.487185in}{0.936040in}}%
\pgfpathlineto{\pgfqpoint{3.486926in}{0.937413in}}%
\pgfpathlineto{\pgfqpoint{3.486667in}{0.939002in}}%
\pgfpathlineto{\pgfqpoint{3.486407in}{0.939740in}}%
\pgfpathlineto{\pgfqpoint{3.486147in}{0.940301in}}%
\pgfpathlineto{\pgfqpoint{3.485886in}{0.940325in}}%
\pgfpathlineto{\pgfqpoint{3.485626in}{0.940484in}}%
\pgfpathlineto{\pgfqpoint{3.485365in}{0.939110in}}%
\pgfpathlineto{\pgfqpoint{3.485104in}{0.937174in}}%
\pgfpathlineto{\pgfqpoint{3.484842in}{0.936395in}}%
\pgfpathlineto{\pgfqpoint{3.484581in}{0.936459in}}%
\pgfpathlineto{\pgfqpoint{3.484319in}{0.936120in}}%
\pgfpathlineto{\pgfqpoint{3.484056in}{0.936609in}}%
\pgfpathlineto{\pgfqpoint{3.483794in}{0.936756in}}%
\pgfpathlineto{\pgfqpoint{3.483531in}{0.936610in}}%
\pgfpathlineto{\pgfqpoint{3.483268in}{0.936932in}}%
\pgfpathlineto{\pgfqpoint{3.483005in}{0.938170in}}%
\pgfpathlineto{\pgfqpoint{3.482741in}{0.939048in}}%
\pgfpathlineto{\pgfqpoint{3.482478in}{0.938994in}}%
\pgfpathlineto{\pgfqpoint{3.482214in}{0.939071in}}%
\pgfpathlineto{\pgfqpoint{3.481949in}{0.939136in}}%
\pgfpathlineto{\pgfqpoint{3.481685in}{0.938932in}}%
\pgfpathlineto{\pgfqpoint{3.481420in}{0.938427in}}%
\pgfpathlineto{\pgfqpoint{3.481155in}{0.937950in}}%
\pgfpathlineto{\pgfqpoint{3.480889in}{0.938427in}}%
\pgfpathlineto{\pgfqpoint{3.480623in}{0.938825in}}%
\pgfpathlineto{\pgfqpoint{3.480357in}{0.938751in}}%
\pgfpathlineto{\pgfqpoint{3.480091in}{0.938840in}}%
\pgfpathlineto{\pgfqpoint{3.479825in}{0.938998in}}%
\pgfpathlineto{\pgfqpoint{3.479558in}{0.939602in}}%
\pgfpathlineto{\pgfqpoint{3.479291in}{0.939788in}}%
\pgfpathlineto{\pgfqpoint{3.479023in}{0.939322in}}%
\pgfpathlineto{\pgfqpoint{3.478756in}{0.938422in}}%
\pgfpathlineto{\pgfqpoint{3.478488in}{0.938834in}}%
\pgfpathlineto{\pgfqpoint{3.478220in}{0.938798in}}%
\pgfpathlineto{\pgfqpoint{3.477951in}{0.938701in}}%
\pgfpathlineto{\pgfqpoint{3.477683in}{0.938998in}}%
\pgfpathlineto{\pgfqpoint{3.477414in}{0.939249in}}%
\pgfpathlineto{\pgfqpoint{3.477144in}{0.939153in}}%
\pgfpathlineto{\pgfqpoint{3.476875in}{0.938699in}}%
\pgfpathlineto{\pgfqpoint{3.476605in}{0.938488in}}%
\pgfpathlineto{\pgfqpoint{3.476335in}{0.938879in}}%
\pgfpathlineto{\pgfqpoint{3.476064in}{0.938982in}}%
\pgfpathlineto{\pgfqpoint{3.475794in}{0.938721in}}%
\pgfpathlineto{\pgfqpoint{3.475523in}{0.938230in}}%
\pgfpathlineto{\pgfqpoint{3.475251in}{0.938070in}}%
\pgfpathlineto{\pgfqpoint{3.474980in}{0.938613in}}%
\pgfpathlineto{\pgfqpoint{3.474708in}{0.939072in}}%
\pgfpathlineto{\pgfqpoint{3.474436in}{0.939252in}}%
\pgfpathlineto{\pgfqpoint{3.474163in}{0.939461in}}%
\pgfpathlineto{\pgfqpoint{3.473891in}{0.939355in}}%
\pgfpathlineto{\pgfqpoint{3.473618in}{0.939460in}}%
\pgfpathlineto{\pgfqpoint{3.473344in}{0.939623in}}%
\pgfpathlineto{\pgfqpoint{3.473071in}{0.939898in}}%
\pgfpathlineto{\pgfqpoint{3.472797in}{0.939754in}}%
\pgfpathlineto{\pgfqpoint{3.472523in}{0.939056in}}%
\pgfpathlineto{\pgfqpoint{3.472248in}{0.938148in}}%
\pgfpathlineto{\pgfqpoint{3.471974in}{0.938929in}}%
\pgfpathlineto{\pgfqpoint{3.471699in}{0.939217in}}%
\pgfpathlineto{\pgfqpoint{3.471423in}{0.938692in}}%
\pgfpathlineto{\pgfqpoint{3.471148in}{0.939281in}}%
\pgfpathlineto{\pgfqpoint{3.470872in}{0.939602in}}%
\pgfpathlineto{\pgfqpoint{3.470596in}{0.939716in}}%
\pgfpathlineto{\pgfqpoint{3.470319in}{0.939801in}}%
\pgfpathlineto{\pgfqpoint{3.470042in}{0.939818in}}%
\pgfpathlineto{\pgfqpoint{3.469765in}{0.939611in}}%
\pgfpathlineto{\pgfqpoint{3.469488in}{0.939495in}}%
\pgfpathlineto{\pgfqpoint{3.469210in}{0.939621in}}%
\pgfpathlineto{\pgfqpoint{3.468932in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{3.468654in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{3.468375in}{0.939618in}}%
\pgfpathlineto{\pgfqpoint{3.468097in}{0.939095in}}%
\pgfpathlineto{\pgfqpoint{3.467817in}{0.938765in}}%
\pgfpathlineto{\pgfqpoint{3.467538in}{0.939089in}}%
\pgfpathlineto{\pgfqpoint{3.467258in}{0.938990in}}%
\pgfpathlineto{\pgfqpoint{3.466978in}{0.939465in}}%
\pgfpathlineto{\pgfqpoint{3.466698in}{0.939377in}}%
\pgfpathlineto{\pgfqpoint{3.466417in}{0.939169in}}%
\pgfpathlineto{\pgfqpoint{3.466136in}{0.938793in}}%
\pgfpathlineto{\pgfqpoint{3.465855in}{0.938481in}}%
\pgfpathlineto{\pgfqpoint{3.465573in}{0.938919in}}%
\pgfpathlineto{\pgfqpoint{3.465291in}{0.939666in}}%
\pgfpathlineto{\pgfqpoint{3.465009in}{0.939872in}}%
\pgfpathlineto{\pgfqpoint{3.464727in}{0.939698in}}%
\pgfpathlineto{\pgfqpoint{3.464444in}{0.939350in}}%
\pgfpathlineto{\pgfqpoint{3.464161in}{0.939889in}}%
\pgfpathlineto{\pgfqpoint{3.463877in}{0.940333in}}%
\pgfpathlineto{\pgfqpoint{3.463593in}{0.940612in}}%
\pgfpathlineto{\pgfqpoint{3.463309in}{0.941121in}}%
\pgfpathlineto{\pgfqpoint{3.463025in}{0.941178in}}%
\pgfpathlineto{\pgfqpoint{3.462740in}{0.940919in}}%
\pgfpathlineto{\pgfqpoint{3.462455in}{0.940258in}}%
\pgfpathlineto{\pgfqpoint{3.462170in}{0.939414in}}%
\pgfpathlineto{\pgfqpoint{3.461884in}{0.939442in}}%
\pgfpathlineto{\pgfqpoint{3.461598in}{0.939369in}}%
\pgfpathlineto{\pgfqpoint{3.461312in}{0.938718in}}%
\pgfpathlineto{\pgfqpoint{3.461026in}{0.939375in}}%
\pgfpathlineto{\pgfqpoint{3.460739in}{0.940492in}}%
\pgfpathlineto{\pgfqpoint{3.460451in}{0.940632in}}%
\pgfpathlineto{\pgfqpoint{3.460164in}{0.940360in}}%
\pgfpathlineto{\pgfqpoint{3.459876in}{0.939916in}}%
\pgfpathlineto{\pgfqpoint{3.459588in}{0.939773in}}%
\pgfpathlineto{\pgfqpoint{3.459299in}{0.939778in}}%
\pgfpathlineto{\pgfqpoint{3.459011in}{0.940001in}}%
\pgfpathlineto{\pgfqpoint{3.458721in}{0.940377in}}%
\pgfpathlineto{\pgfqpoint{3.458432in}{0.940341in}}%
\pgfpathlineto{\pgfqpoint{3.458142in}{0.939818in}}%
\pgfpathlineto{\pgfqpoint{3.457852in}{0.940140in}}%
\pgfpathlineto{\pgfqpoint{3.457562in}{0.940221in}}%
\pgfpathlineto{\pgfqpoint{3.457271in}{0.940049in}}%
\pgfpathlineto{\pgfqpoint{3.456980in}{0.939520in}}%
\pgfpathlineto{\pgfqpoint{3.456688in}{0.940540in}}%
\pgfpathlineto{\pgfqpoint{3.456397in}{0.941150in}}%
\pgfpathlineto{\pgfqpoint{3.456104in}{0.941010in}}%
\pgfpathlineto{\pgfqpoint{3.455812in}{0.940850in}}%
\pgfpathlineto{\pgfqpoint{3.455519in}{0.940387in}}%
\pgfpathlineto{\pgfqpoint{3.455226in}{0.939687in}}%
\pgfpathlineto{\pgfqpoint{3.454933in}{0.939799in}}%
\pgfpathlineto{\pgfqpoint{3.454639in}{0.940153in}}%
\pgfpathlineto{\pgfqpoint{3.454345in}{0.940804in}}%
\pgfpathlineto{\pgfqpoint{3.454051in}{0.941101in}}%
\pgfpathlineto{\pgfqpoint{3.453756in}{0.940954in}}%
\pgfpathlineto{\pgfqpoint{3.453461in}{0.940553in}}%
\pgfpathlineto{\pgfqpoint{3.453165in}{0.940374in}}%
\pgfpathlineto{\pgfqpoint{3.452870in}{0.940483in}}%
\pgfpathlineto{\pgfqpoint{3.452574in}{0.940925in}}%
\pgfpathlineto{\pgfqpoint{3.452277in}{0.941076in}}%
\pgfpathlineto{\pgfqpoint{3.451980in}{0.941355in}}%
\pgfpathlineto{\pgfqpoint{3.451683in}{0.941185in}}%
\pgfpathlineto{\pgfqpoint{3.451386in}{0.940478in}}%
\pgfpathlineto{\pgfqpoint{3.451088in}{0.940178in}}%
\pgfpathlineto{\pgfqpoint{3.450790in}{0.940341in}}%
\pgfpathlineto{\pgfqpoint{3.450491in}{0.940098in}}%
\pgfpathlineto{\pgfqpoint{3.450193in}{0.939461in}}%
\pgfpathlineto{\pgfqpoint{3.449894in}{0.939313in}}%
\pgfpathlineto{\pgfqpoint{3.449594in}{0.939688in}}%
\pgfpathlineto{\pgfqpoint{3.449294in}{0.939744in}}%
\pgfpathlineto{\pgfqpoint{3.448994in}{0.939656in}}%
\pgfpathlineto{\pgfqpoint{3.448693in}{0.940178in}}%
\pgfpathlineto{\pgfqpoint{3.448392in}{0.940115in}}%
\pgfpathlineto{\pgfqpoint{3.448091in}{0.939824in}}%
\pgfpathlineto{\pgfqpoint{3.447790in}{0.939415in}}%
\pgfpathlineto{\pgfqpoint{3.447488in}{0.938820in}}%
\pgfpathlineto{\pgfqpoint{3.447185in}{0.938257in}}%
\pgfpathlineto{\pgfqpoint{3.446883in}{0.938639in}}%
\pgfpathlineto{\pgfqpoint{3.446580in}{0.939412in}}%
\pgfpathlineto{\pgfqpoint{3.446276in}{0.940073in}}%
\pgfpathlineto{\pgfqpoint{3.445973in}{0.940775in}}%
\pgfpathlineto{\pgfqpoint{3.445668in}{0.941129in}}%
\pgfpathlineto{\pgfqpoint{3.445364in}{0.940690in}}%
\pgfpathlineto{\pgfqpoint{3.445059in}{0.939695in}}%
\pgfpathlineto{\pgfqpoint{3.444754in}{0.938885in}}%
\pgfpathlineto{\pgfqpoint{3.444449in}{0.939298in}}%
\pgfpathlineto{\pgfqpoint{3.444143in}{0.939098in}}%
\pgfpathlineto{\pgfqpoint{3.443836in}{0.939028in}}%
\pgfpathlineto{\pgfqpoint{3.443530in}{0.940524in}}%
\pgfpathlineto{\pgfqpoint{3.443223in}{0.941338in}}%
\pgfpathlineto{\pgfqpoint{3.442916in}{0.941631in}}%
\pgfpathlineto{\pgfqpoint{3.442608in}{0.941564in}}%
\pgfpathlineto{\pgfqpoint{3.442300in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{3.441991in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{3.441683in}{0.940270in}}%
\pgfpathlineto{\pgfqpoint{3.441373in}{0.940251in}}%
\pgfpathlineto{\pgfqpoint{3.441064in}{0.940202in}}%
\pgfpathlineto{\pgfqpoint{3.440754in}{0.939933in}}%
\pgfpathlineto{\pgfqpoint{3.440444in}{0.939811in}}%
\pgfpathlineto{\pgfqpoint{3.440133in}{0.939688in}}%
\pgfpathlineto{\pgfqpoint{3.439822in}{0.939327in}}%
\pgfpathlineto{\pgfqpoint{3.439511in}{0.938660in}}%
\pgfpathlineto{\pgfqpoint{3.439199in}{0.937874in}}%
\pgfpathlineto{\pgfqpoint{3.438887in}{0.938257in}}%
\pgfpathlineto{\pgfqpoint{3.438574in}{0.939377in}}%
\pgfpathlineto{\pgfqpoint{3.438261in}{0.939930in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{0.940051in}}%
\pgfpathlineto{\pgfqpoint{3.437634in}{0.939958in}}%
\pgfpathlineto{\pgfqpoint{3.437320in}{0.939784in}}%
\pgfpathlineto{\pgfqpoint{3.437006in}{0.939723in}}%
\pgfpathlineto{\pgfqpoint{3.436691in}{0.939598in}}%
\pgfpathlineto{\pgfqpoint{3.436376in}{0.939784in}}%
\pgfpathlineto{\pgfqpoint{3.436060in}{0.939552in}}%
\pgfpathlineto{\pgfqpoint{3.435744in}{0.939568in}}%
\pgfpathlineto{\pgfqpoint{3.435428in}{0.940912in}}%
\pgfpathlineto{\pgfqpoint{3.435111in}{0.942054in}}%
\pgfpathlineto{\pgfqpoint{3.434794in}{0.942420in}}%
\pgfpathlineto{\pgfqpoint{3.434477in}{0.942206in}}%
\pgfpathlineto{\pgfqpoint{3.434159in}{0.942401in}}%
\pgfpathlineto{\pgfqpoint{3.433840in}{0.942535in}}%
\pgfpathlineto{\pgfqpoint{3.433522in}{0.942178in}}%
\pgfpathlineto{\pgfqpoint{3.433203in}{0.941562in}}%
\pgfpathlineto{\pgfqpoint{3.432883in}{0.941608in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{0.941162in}}%
\pgfpathlineto{\pgfqpoint{3.432243in}{0.940914in}}%
\pgfpathlineto{\pgfqpoint{3.431922in}{0.941193in}}%
\pgfpathlineto{\pgfqpoint{3.431601in}{0.941174in}}%
\pgfpathlineto{\pgfqpoint{3.431280in}{0.940700in}}%
\pgfpathlineto{\pgfqpoint{3.430958in}{0.940541in}}%
\pgfpathlineto{\pgfqpoint{3.430636in}{0.940565in}}%
\pgfpathlineto{\pgfqpoint{3.430313in}{0.940514in}}%
\pgfpathlineto{\pgfqpoint{3.429990in}{0.940389in}}%
\pgfpathlineto{\pgfqpoint{3.429667in}{0.940200in}}%
\pgfpathlineto{\pgfqpoint{3.429343in}{0.940587in}}%
\pgfpathlineto{\pgfqpoint{3.429019in}{0.940437in}}%
\pgfpathlineto{\pgfqpoint{3.428694in}{0.939833in}}%
\pgfpathlineto{\pgfqpoint{3.428369in}{0.939469in}}%
\pgfpathlineto{\pgfqpoint{3.428043in}{0.939853in}}%
\pgfpathlineto{\pgfqpoint{3.427717in}{0.940424in}}%
\pgfpathlineto{\pgfqpoint{3.427391in}{0.941380in}}%
\pgfpathlineto{\pgfqpoint{3.427064in}{0.942621in}}%
\pgfpathlineto{\pgfqpoint{3.426737in}{0.943534in}}%
\pgfpathlineto{\pgfqpoint{3.426410in}{0.943844in}}%
\pgfpathlineto{\pgfqpoint{3.426082in}{0.943576in}}%
\pgfpathlineto{\pgfqpoint{3.425753in}{0.942910in}}%
\pgfpathlineto{\pgfqpoint{3.425425in}{0.942295in}}%
\pgfpathlineto{\pgfqpoint{3.425095in}{0.942133in}}%
\pgfpathlineto{\pgfqpoint{3.424766in}{0.942362in}}%
\pgfpathlineto{\pgfqpoint{3.424436in}{0.942848in}}%
\pgfpathlineto{\pgfqpoint{3.424105in}{0.943048in}}%
\pgfpathlineto{\pgfqpoint{3.423774in}{0.942975in}}%
\pgfpathlineto{\pgfqpoint{3.423443in}{0.942506in}}%
\pgfpathlineto{\pgfqpoint{3.423111in}{0.941786in}}%
\pgfpathlineto{\pgfqpoint{3.422779in}{0.941109in}}%
\pgfpathlineto{\pgfqpoint{3.422447in}{0.941613in}}%
\pgfpathlineto{\pgfqpoint{3.422113in}{0.941551in}}%
\pgfpathlineto{\pgfqpoint{3.421780in}{0.940867in}}%
\pgfpathlineto{\pgfqpoint{3.421446in}{0.940088in}}%
\pgfpathlineto{\pgfqpoint{3.421112in}{0.939658in}}%
\pgfpathlineto{\pgfqpoint{3.420777in}{0.940032in}}%
\pgfpathlineto{\pgfqpoint{3.420442in}{0.941202in}}%
\pgfpathlineto{\pgfqpoint{3.420106in}{0.941408in}}%
\pgfpathlineto{\pgfqpoint{3.419770in}{0.941054in}}%
\pgfpathlineto{\pgfqpoint{3.419434in}{0.940521in}}%
\pgfpathlineto{\pgfqpoint{3.419097in}{0.940863in}}%
\pgfpathlineto{\pgfqpoint{3.418759in}{0.941238in}}%
\pgfpathlineto{\pgfqpoint{3.418422in}{0.941088in}}%
\pgfpathlineto{\pgfqpoint{3.418083in}{0.941043in}}%
\pgfpathlineto{\pgfqpoint{3.417745in}{0.941150in}}%
\pgfpathlineto{\pgfqpoint{3.417406in}{0.941552in}}%
\pgfpathlineto{\pgfqpoint{3.417066in}{0.942056in}}%
\pgfpathlineto{\pgfqpoint{3.416726in}{0.941859in}}%
\pgfpathlineto{\pgfqpoint{3.416386in}{0.941625in}}%
\pgfpathlineto{\pgfqpoint{3.416045in}{0.941499in}}%
\pgfpathlineto{\pgfqpoint{3.415703in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{3.415361in}{0.941684in}}%
\pgfpathlineto{\pgfqpoint{3.415019in}{0.941963in}}%
\pgfpathlineto{\pgfqpoint{3.414676in}{0.941961in}}%
\pgfpathlineto{\pgfqpoint{3.414333in}{0.941830in}}%
\pgfpathlineto{\pgfqpoint{3.413990in}{0.941711in}}%
\pgfpathlineto{\pgfqpoint{3.413646in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{3.413301in}{0.941236in}}%
\pgfpathlineto{\pgfqpoint{3.412956in}{0.941327in}}%
\pgfpathlineto{\pgfqpoint{3.412611in}{0.941636in}}%
\pgfpathlineto{\pgfqpoint{3.412265in}{0.941721in}}%
\pgfpathlineto{\pgfqpoint{3.411918in}{0.941563in}}%
\pgfpathlineto{\pgfqpoint{3.411571in}{0.941819in}}%
\pgfpathlineto{\pgfqpoint{3.411224in}{0.942761in}}%
\pgfpathlineto{\pgfqpoint{3.410876in}{0.943070in}}%
\pgfpathlineto{\pgfqpoint{3.410528in}{0.942941in}}%
\pgfpathlineto{\pgfqpoint{3.410179in}{0.942681in}}%
\pgfpathlineto{\pgfqpoint{3.409830in}{0.943102in}}%
\pgfpathlineto{\pgfqpoint{3.409480in}{0.943288in}}%
\pgfpathlineto{\pgfqpoint{3.409130in}{0.943188in}}%
\pgfpathlineto{\pgfqpoint{3.408780in}{0.943229in}}%
\pgfpathlineto{\pgfqpoint{3.408429in}{0.943487in}}%
\pgfpathlineto{\pgfqpoint{3.408077in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{3.407725in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{3.407372in}{0.941004in}}%
\pgfpathlineto{\pgfqpoint{3.407019in}{0.940935in}}%
\pgfpathlineto{\pgfqpoint{3.406666in}{0.942305in}}%
\pgfpathlineto{\pgfqpoint{3.406312in}{0.942404in}}%
\pgfpathlineto{\pgfqpoint{3.405958in}{0.942544in}}%
\pgfpathlineto{\pgfqpoint{3.405603in}{0.943405in}}%
\pgfpathlineto{\pgfqpoint{3.405247in}{0.943142in}}%
\pgfpathlineto{\pgfqpoint{3.404891in}{0.941834in}}%
\pgfpathlineto{\pgfqpoint{3.404535in}{0.940753in}}%
\pgfpathlineto{\pgfqpoint{3.404178in}{0.941251in}}%
\pgfpathlineto{\pgfqpoint{3.403821in}{0.941629in}}%
\pgfpathlineto{\pgfqpoint{3.403463in}{0.941590in}}%
\pgfpathlineto{\pgfqpoint{3.403104in}{0.941406in}}%
\pgfpathlineto{\pgfqpoint{3.402745in}{0.941871in}}%
\pgfpathlineto{\pgfqpoint{3.402386in}{0.942952in}}%
\pgfpathlineto{\pgfqpoint{3.402026in}{0.943681in}}%
\pgfpathlineto{\pgfqpoint{3.401666in}{0.944461in}}%
\pgfpathlineto{\pgfqpoint{3.401305in}{0.943952in}}%
\pgfpathlineto{\pgfqpoint{3.400944in}{0.942506in}}%
\pgfpathlineto{\pgfqpoint{3.400582in}{0.941330in}}%
\pgfpathlineto{\pgfqpoint{3.400219in}{0.941205in}}%
\pgfpathlineto{\pgfqpoint{3.399856in}{0.941006in}}%
\pgfpathlineto{\pgfqpoint{3.399493in}{0.941624in}}%
\pgfpathlineto{\pgfqpoint{3.399129in}{0.942762in}}%
\pgfpathlineto{\pgfqpoint{3.398765in}{0.943497in}}%
\pgfpathlineto{\pgfqpoint{3.398400in}{0.943784in}}%
\pgfpathlineto{\pgfqpoint{3.398034in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{3.397668in}{0.942813in}}%
\pgfpathlineto{\pgfqpoint{3.397302in}{0.943383in}}%
\pgfpathlineto{\pgfqpoint{3.396935in}{0.944040in}}%
\pgfpathlineto{\pgfqpoint{3.396567in}{0.943263in}}%
\pgfpathlineto{\pgfqpoint{3.396199in}{0.942310in}}%
\pgfpathlineto{\pgfqpoint{3.395831in}{0.942260in}}%
\pgfpathlineto{\pgfqpoint{3.395462in}{0.941854in}}%
\pgfpathlineto{\pgfqpoint{3.395092in}{0.941256in}}%
\pgfpathlineto{\pgfqpoint{3.394722in}{0.942063in}}%
\pgfpathlineto{\pgfqpoint{3.394351in}{0.942577in}}%
\pgfpathlineto{\pgfqpoint{3.393980in}{0.942714in}}%
\pgfpathlineto{\pgfqpoint{3.393608in}{0.942828in}}%
\pgfpathlineto{\pgfqpoint{3.393236in}{0.942862in}}%
\pgfpathlineto{\pgfqpoint{3.392863in}{0.942399in}}%
\pgfpathlineto{\pgfqpoint{3.392490in}{0.941228in}}%
\pgfpathlineto{\pgfqpoint{3.392116in}{0.942014in}}%
\pgfpathlineto{\pgfqpoint{3.391741in}{0.942419in}}%
\pgfpathlineto{\pgfqpoint{3.391366in}{0.942865in}}%
\pgfpathlineto{\pgfqpoint{3.390991in}{0.943906in}}%
\pgfpathlineto{\pgfqpoint{3.390615in}{0.944838in}}%
\pgfpathlineto{\pgfqpoint{3.390238in}{0.945020in}}%
\pgfpathlineto{\pgfqpoint{3.389861in}{0.944722in}}%
\pgfpathlineto{\pgfqpoint{3.389483in}{0.944248in}}%
\pgfpathlineto{\pgfqpoint{3.389105in}{0.943110in}}%
\pgfpathlineto{\pgfqpoint{3.388726in}{0.942666in}}%
\pgfpathlineto{\pgfqpoint{3.388347in}{0.942006in}}%
\pgfpathlineto{\pgfqpoint{3.387967in}{0.941959in}}%
\pgfpathlineto{\pgfqpoint{3.387586in}{0.942118in}}%
\pgfpathlineto{\pgfqpoint{3.387205in}{0.941964in}}%
\pgfpathlineto{\pgfqpoint{3.386824in}{0.941427in}}%
\pgfpathlineto{\pgfqpoint{3.386441in}{0.940902in}}%
\pgfpathlineto{\pgfqpoint{3.386059in}{0.941528in}}%
\pgfpathlineto{\pgfqpoint{3.385675in}{0.942354in}}%
\pgfpathlineto{\pgfqpoint{3.385291in}{0.943070in}}%
\pgfpathlineto{\pgfqpoint{3.384907in}{0.943060in}}%
\pgfpathlineto{\pgfqpoint{3.384522in}{0.942828in}}%
\pgfpathlineto{\pgfqpoint{3.384136in}{0.942614in}}%
\pgfpathlineto{\pgfqpoint{3.383750in}{0.942382in}}%
\pgfpathlineto{\pgfqpoint{3.383363in}{0.942138in}}%
\pgfpathlineto{\pgfqpoint{3.382976in}{0.942018in}}%
\pgfpathlineto{\pgfqpoint{3.382588in}{0.942626in}}%
\pgfpathlineto{\pgfqpoint{3.382200in}{0.943375in}}%
\pgfpathlineto{\pgfqpoint{3.381811in}{0.943758in}}%
\pgfpathlineto{\pgfqpoint{3.381421in}{0.943651in}}%
\pgfpathlineto{\pgfqpoint{3.381031in}{0.943303in}}%
\pgfpathlineto{\pgfqpoint{3.380640in}{0.943464in}}%
\pgfpathlineto{\pgfqpoint{3.380249in}{0.943998in}}%
\pgfpathlineto{\pgfqpoint{3.379857in}{0.944280in}}%
\pgfpathlineto{\pgfqpoint{3.379464in}{0.944280in}}%
\pgfpathlineto{\pgfqpoint{3.379071in}{0.943845in}}%
\pgfpathlineto{\pgfqpoint{3.378677in}{0.943241in}}%
\pgfpathlineto{\pgfqpoint{3.378282in}{0.942474in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{0.942791in}}%
\pgfpathlineto{\pgfqpoint{3.377492in}{0.942907in}}%
\pgfpathlineto{\pgfqpoint{3.377096in}{0.942040in}}%
\pgfpathlineto{\pgfqpoint{3.376699in}{0.941776in}}%
\pgfpathlineto{\pgfqpoint{3.376301in}{0.942393in}}%
\pgfpathlineto{\pgfqpoint{3.375903in}{0.942583in}}%
\pgfpathlineto{\pgfqpoint{3.375505in}{0.942323in}}%
\pgfpathlineto{\pgfqpoint{3.375105in}{0.942639in}}%
\pgfpathlineto{\pgfqpoint{3.374706in}{0.942840in}}%
\pgfpathlineto{\pgfqpoint{3.374305in}{0.942393in}}%
\pgfpathlineto{\pgfqpoint{3.373904in}{0.942330in}}%
\pgfpathlineto{\pgfqpoint{3.373502in}{0.942858in}}%
\pgfpathlineto{\pgfqpoint{3.373100in}{0.943170in}}%
\pgfpathlineto{\pgfqpoint{3.372697in}{0.943216in}}%
\pgfpathlineto{\pgfqpoint{3.372293in}{0.942776in}}%
\pgfpathlineto{\pgfqpoint{3.371889in}{0.942521in}}%
\pgfpathlineto{\pgfqpoint{3.371484in}{0.942962in}}%
\pgfpathlineto{\pgfqpoint{3.371079in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{3.370672in}{0.943742in}}%
\pgfpathlineto{\pgfqpoint{3.370266in}{0.943821in}}%
\pgfpathlineto{\pgfqpoint{3.369858in}{0.943672in}}%
\pgfpathlineto{\pgfqpoint{3.369450in}{0.943056in}}%
\pgfpathlineto{\pgfqpoint{3.369041in}{0.943332in}}%
\pgfpathlineto{\pgfqpoint{3.368632in}{0.943616in}}%
\pgfpathlineto{\pgfqpoint{3.368222in}{0.943476in}}%
\pgfpathlineto{\pgfqpoint{3.367811in}{0.944114in}}%
\pgfpathlineto{\pgfqpoint{3.367400in}{0.944694in}}%
\pgfpathlineto{\pgfqpoint{3.366988in}{0.944846in}}%
\pgfpathlineto{\pgfqpoint{3.366575in}{0.945202in}}%
\pgfpathlineto{\pgfqpoint{3.366162in}{0.944942in}}%
\pgfpathlineto{\pgfqpoint{3.365748in}{0.944010in}}%
\pgfpathlineto{\pgfqpoint{3.365333in}{0.943237in}}%
\pgfpathlineto{\pgfqpoint{3.364918in}{0.943264in}}%
\pgfpathlineto{\pgfqpoint{3.364502in}{0.943881in}}%
\pgfpathlineto{\pgfqpoint{3.364086in}{0.944523in}}%
\pgfpathlineto{\pgfqpoint{3.363668in}{0.944255in}}%
\pgfpathlineto{\pgfqpoint{3.363250in}{0.942709in}}%
\pgfpathlineto{\pgfqpoint{3.362832in}{0.943541in}}%
\pgfpathlineto{\pgfqpoint{3.362412in}{0.945146in}}%
\pgfpathlineto{\pgfqpoint{3.361992in}{0.945680in}}%
\pgfpathlineto{\pgfqpoint{3.361572in}{0.945347in}}%
\pgfpathlineto{\pgfqpoint{3.361150in}{0.944950in}}%
\pgfpathlineto{\pgfqpoint{3.360728in}{0.945007in}}%
\pgfpathlineto{\pgfqpoint{3.360306in}{0.944839in}}%
\pgfpathlineto{\pgfqpoint{3.359882in}{0.944239in}}%
\pgfpathlineto{\pgfqpoint{3.359458in}{0.943585in}}%
\pgfpathlineto{\pgfqpoint{3.359033in}{0.943471in}}%
\pgfpathlineto{\pgfqpoint{3.358608in}{0.944263in}}%
\pgfpathlineto{\pgfqpoint{3.358182in}{0.945114in}}%
\pgfpathlineto{\pgfqpoint{3.357755in}{0.945139in}}%
\pgfpathlineto{\pgfqpoint{3.357327in}{0.944744in}}%
\pgfpathlineto{\pgfqpoint{3.356899in}{0.945223in}}%
\pgfpathlineto{\pgfqpoint{3.356470in}{0.945312in}}%
\pgfpathlineto{\pgfqpoint{3.356040in}{0.945570in}}%
\pgfpathlineto{\pgfqpoint{3.355609in}{0.946172in}}%
\pgfpathlineto{\pgfqpoint{3.355178in}{0.946345in}}%
\pgfpathlineto{\pgfqpoint{3.354746in}{0.945788in}}%
\pgfpathlineto{\pgfqpoint{3.354314in}{0.945671in}}%
\pgfpathlineto{\pgfqpoint{3.353880in}{0.945334in}}%
\pgfpathlineto{\pgfqpoint{3.353446in}{0.944799in}}%
\pgfpathlineto{\pgfqpoint{3.353011in}{0.944577in}}%
\pgfpathlineto{\pgfqpoint{3.352576in}{0.944447in}}%
\pgfpathlineto{\pgfqpoint{3.352140in}{0.944411in}}%
\pgfpathlineto{\pgfqpoint{3.351703in}{0.944285in}}%
\pgfpathlineto{\pgfqpoint{3.351265in}{0.944107in}}%
\pgfpathlineto{\pgfqpoint{3.350826in}{0.943919in}}%
\pgfpathlineto{\pgfqpoint{3.350387in}{0.944797in}}%
\pgfpathlineto{\pgfqpoint{3.349947in}{0.945127in}}%
\pgfpathlineto{\pgfqpoint{3.349506in}{0.944875in}}%
\pgfpathlineto{\pgfqpoint{3.349065in}{0.943959in}}%
\pgfpathlineto{\pgfqpoint{3.348623in}{0.942725in}}%
\pgfpathlineto{\pgfqpoint{3.348180in}{0.942632in}}%
\pgfpathlineto{\pgfqpoint{3.347736in}{0.943709in}}%
\pgfpathlineto{\pgfqpoint{3.347291in}{0.943924in}}%
\pgfpathlineto{\pgfqpoint{3.346846in}{0.943762in}}%
\pgfpathlineto{\pgfqpoint{3.346400in}{0.943801in}}%
\pgfpathlineto{\pgfqpoint{3.345953in}{0.944190in}}%
\pgfpathlineto{\pgfqpoint{3.345506in}{0.944835in}}%
\pgfpathlineto{\pgfqpoint{3.345057in}{0.945525in}}%
\pgfpathlineto{\pgfqpoint{3.344608in}{0.945847in}}%
\pgfpathlineto{\pgfqpoint{3.344158in}{0.945456in}}%
\pgfpathlineto{\pgfqpoint{3.343708in}{0.944828in}}%
\pgfpathlineto{\pgfqpoint{3.343256in}{0.944712in}}%
\pgfpathlineto{\pgfqpoint{3.342804in}{0.944751in}}%
\pgfpathlineto{\pgfqpoint{3.342351in}{0.944104in}}%
\pgfpathlineto{\pgfqpoint{3.341897in}{0.943974in}}%
\pgfpathlineto{\pgfqpoint{3.341442in}{0.943471in}}%
\pgfpathlineto{\pgfqpoint{3.340987in}{0.942969in}}%
\pgfpathlineto{\pgfqpoint{3.340531in}{0.943153in}}%
\pgfpathlineto{\pgfqpoint{3.340074in}{0.943153in}}%
\pgfpathlineto{\pgfqpoint{3.339616in}{0.942845in}}%
\pgfpathlineto{\pgfqpoint{3.339157in}{0.942927in}}%
\pgfpathlineto{\pgfqpoint{3.338697in}{0.943323in}}%
\pgfpathlineto{\pgfqpoint{3.338237in}{0.943804in}}%
\pgfpathlineto{\pgfqpoint{3.337776in}{0.944193in}}%
\pgfpathlineto{\pgfqpoint{3.337314in}{0.944451in}}%
\pgfpathlineto{\pgfqpoint{3.336851in}{0.944358in}}%
\pgfpathlineto{\pgfqpoint{3.336388in}{0.944796in}}%
\pgfpathlineto{\pgfqpoint{3.335923in}{0.945019in}}%
\pgfpathlineto{\pgfqpoint{3.335458in}{0.944802in}}%
\pgfpathlineto{\pgfqpoint{3.334992in}{0.944781in}}%
\pgfpathlineto{\pgfqpoint{3.334525in}{0.944088in}}%
\pgfpathlineto{\pgfqpoint{3.334057in}{0.944667in}}%
\pgfpathlineto{\pgfqpoint{3.333588in}{0.944806in}}%
\pgfpathlineto{\pgfqpoint{3.333119in}{0.944890in}}%
\pgfpathlineto{\pgfqpoint{3.332649in}{0.945364in}}%
\pgfpathlineto{\pgfqpoint{3.332177in}{0.945258in}}%
\pgfpathlineto{\pgfqpoint{3.331705in}{0.945025in}}%
\pgfpathlineto{\pgfqpoint{3.331232in}{0.945235in}}%
\pgfpathlineto{\pgfqpoint{3.330759in}{0.945701in}}%
\pgfpathlineto{\pgfqpoint{3.330284in}{0.945875in}}%
\pgfpathlineto{\pgfqpoint{3.329808in}{0.945631in}}%
\pgfpathlineto{\pgfqpoint{3.329332in}{0.944913in}}%
\pgfpathlineto{\pgfqpoint{3.328855in}{0.944693in}}%
\pgfpathlineto{\pgfqpoint{3.328377in}{0.945886in}}%
\pgfpathlineto{\pgfqpoint{3.327898in}{0.946719in}}%
\pgfpathlineto{\pgfqpoint{3.327418in}{0.946905in}}%
\pgfpathlineto{\pgfqpoint{3.326937in}{0.946975in}}%
\pgfpathlineto{\pgfqpoint{3.326455in}{0.947100in}}%
\pgfpathlineto{\pgfqpoint{3.325972in}{0.947148in}}%
\pgfpathlineto{\pgfqpoint{3.325489in}{0.946738in}}%
\pgfpathlineto{\pgfqpoint{3.325004in}{0.945779in}}%
\pgfpathlineto{\pgfqpoint{3.324519in}{0.945248in}}%
\pgfpathlineto{\pgfqpoint{3.324033in}{0.944792in}}%
\pgfpathlineto{\pgfqpoint{3.323546in}{0.944796in}}%
\pgfpathlineto{\pgfqpoint{3.323058in}{0.944636in}}%
\pgfpathlineto{\pgfqpoint{3.322569in}{0.944599in}}%
\pgfpathlineto{\pgfqpoint{3.322079in}{0.944586in}}%
\pgfpathlineto{\pgfqpoint{3.321588in}{0.944457in}}%
\pgfpathlineto{\pgfqpoint{3.321096in}{0.943992in}}%
\pgfpathlineto{\pgfqpoint{3.320603in}{0.943668in}}%
\pgfpathlineto{\pgfqpoint{3.320110in}{0.943937in}}%
\pgfpathlineto{\pgfqpoint{3.319615in}{0.944511in}}%
\pgfpathlineto{\pgfqpoint{3.319120in}{0.945407in}}%
\pgfpathlineto{\pgfqpoint{3.318623in}{0.945825in}}%
\pgfpathlineto{\pgfqpoint{3.318126in}{0.945713in}}%
\pgfpathlineto{\pgfqpoint{3.317627in}{0.945514in}}%
\pgfpathlineto{\pgfqpoint{3.317128in}{0.946398in}}%
\pgfpathlineto{\pgfqpoint{3.316627in}{0.947710in}}%
\pgfpathlineto{\pgfqpoint{3.316126in}{0.948545in}}%
\pgfpathlineto{\pgfqpoint{3.315624in}{0.948625in}}%
\pgfpathlineto{\pgfqpoint{3.315121in}{0.947845in}}%
\pgfpathlineto{\pgfqpoint{3.314616in}{0.946639in}}%
\pgfpathlineto{\pgfqpoint{3.314111in}{0.945510in}}%
\pgfpathlineto{\pgfqpoint{3.313605in}{0.944936in}}%
\pgfpathlineto{\pgfqpoint{3.313098in}{0.945268in}}%
\pgfpathlineto{\pgfqpoint{3.312590in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{3.312080in}{0.945964in}}%
\pgfpathlineto{\pgfqpoint{3.311570in}{0.946053in}}%
\pgfpathlineto{\pgfqpoint{3.311059in}{0.945729in}}%
\pgfpathlineto{\pgfqpoint{3.310547in}{0.945930in}}%
\pgfpathlineto{\pgfqpoint{3.310033in}{0.945444in}}%
\pgfpathlineto{\pgfqpoint{3.309519in}{0.945375in}}%
\pgfpathlineto{\pgfqpoint{3.309004in}{0.945367in}}%
\pgfpathlineto{\pgfqpoint{3.308488in}{0.945157in}}%
\pgfpathlineto{\pgfqpoint{3.307970in}{0.945232in}}%
\pgfpathlineto{\pgfqpoint{3.307452in}{0.946115in}}%
\pgfpathlineto{\pgfqpoint{3.306932in}{0.947083in}}%
\pgfpathlineto{\pgfqpoint{3.306412in}{0.947925in}}%
\pgfpathlineto{\pgfqpoint{3.305891in}{0.948294in}}%
\pgfpathlineto{\pgfqpoint{3.305368in}{0.948140in}}%
\pgfpathlineto{\pgfqpoint{3.304844in}{0.947725in}}%
\pgfpathlineto{\pgfqpoint{3.304320in}{0.947180in}}%
\pgfpathlineto{\pgfqpoint{3.303794in}{0.946532in}}%
\pgfpathlineto{\pgfqpoint{3.303267in}{0.946400in}}%
\pgfpathlineto{\pgfqpoint{3.302739in}{0.946465in}}%
\pgfpathlineto{\pgfqpoint{3.302210in}{0.947376in}}%
\pgfpathlineto{\pgfqpoint{3.301680in}{0.948164in}}%
\pgfpathlineto{\pgfqpoint{3.301149in}{0.947495in}}%
\pgfpathlineto{\pgfqpoint{3.300617in}{0.947609in}}%
\pgfpathlineto{\pgfqpoint{3.300084in}{0.947998in}}%
\pgfpathlineto{\pgfqpoint{3.299549in}{0.947702in}}%
\pgfpathlineto{\pgfqpoint{3.299014in}{0.946749in}}%
\pgfpathlineto{\pgfqpoint{3.298477in}{0.946010in}}%
\pgfpathlineto{\pgfqpoint{3.297939in}{0.945231in}}%
\pgfpathlineto{\pgfqpoint{3.297400in}{0.944642in}}%
\pgfpathlineto{\pgfqpoint{3.296860in}{0.945235in}}%
\pgfpathlineto{\pgfqpoint{3.296319in}{0.945502in}}%
\pgfpathlineto{\pgfqpoint{3.295777in}{0.945527in}}%
\pgfpathlineto{\pgfqpoint{3.295234in}{0.945275in}}%
\pgfpathlineto{\pgfqpoint{3.294689in}{0.944697in}}%
\pgfpathlineto{\pgfqpoint{3.294143in}{0.944887in}}%
\pgfpathlineto{\pgfqpoint{3.293597in}{0.945339in}}%
\pgfpathlineto{\pgfqpoint{3.293049in}{0.945769in}}%
\pgfpathlineto{\pgfqpoint{3.292499in}{0.945793in}}%
\pgfpathlineto{\pgfqpoint{3.291949in}{0.945996in}}%
\pgfpathlineto{\pgfqpoint{3.291398in}{0.946111in}}%
\pgfpathlineto{\pgfqpoint{3.290845in}{0.945951in}}%
\pgfpathlineto{\pgfqpoint{3.290291in}{0.945804in}}%
\pgfpathlineto{\pgfqpoint{3.289736in}{0.945633in}}%
\pgfpathlineto{\pgfqpoint{3.289180in}{0.945114in}}%
\pgfpathlineto{\pgfqpoint{3.288622in}{0.944988in}}%
\pgfpathlineto{\pgfqpoint{3.288064in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{3.287504in}{0.946386in}}%
\pgfpathlineto{\pgfqpoint{3.286943in}{0.946606in}}%
\pgfpathlineto{\pgfqpoint{3.286381in}{0.945901in}}%
\pgfpathlineto{\pgfqpoint{3.285817in}{0.945369in}}%
\pgfpathlineto{\pgfqpoint{3.285252in}{0.946292in}}%
\pgfpathlineto{\pgfqpoint{3.284686in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{3.284119in}{0.947258in}}%
\pgfpathlineto{\pgfqpoint{3.283551in}{0.947365in}}%
\pgfpathlineto{\pgfqpoint{3.282981in}{0.946926in}}%
\pgfpathlineto{\pgfqpoint{3.282410in}{0.946626in}}%
\pgfpathlineto{\pgfqpoint{3.281838in}{0.947209in}}%
\pgfpathlineto{\pgfqpoint{3.281264in}{0.947776in}}%
\pgfpathlineto{\pgfqpoint{3.280690in}{0.947814in}}%
\pgfpathlineto{\pgfqpoint{3.280114in}{0.947318in}}%
\pgfpathlineto{\pgfqpoint{3.279536in}{0.947031in}}%
\pgfpathlineto{\pgfqpoint{3.278958in}{0.947599in}}%
\pgfpathlineto{\pgfqpoint{3.278378in}{0.947476in}}%
\pgfpathlineto{\pgfqpoint{3.277797in}{0.947497in}}%
\pgfpathlineto{\pgfqpoint{3.277214in}{0.947736in}}%
\pgfpathlineto{\pgfqpoint{3.276630in}{0.948028in}}%
\pgfpathlineto{\pgfqpoint{3.276045in}{0.948167in}}%
\pgfpathlineto{\pgfqpoint{3.275459in}{0.948342in}}%
\pgfpathlineto{\pgfqpoint{3.274871in}{0.948514in}}%
\pgfpathlineto{\pgfqpoint{3.274282in}{0.948338in}}%
\pgfpathlineto{\pgfqpoint{3.273691in}{0.948281in}}%
\pgfpathlineto{\pgfqpoint{3.273099in}{0.948130in}}%
\pgfpathlineto{\pgfqpoint{3.272506in}{0.947526in}}%
\pgfpathlineto{\pgfqpoint{3.271912in}{0.947140in}}%
\pgfpathlineto{\pgfqpoint{3.271316in}{0.947266in}}%
\pgfpathlineto{\pgfqpoint{3.270718in}{0.947139in}}%
\pgfpathlineto{\pgfqpoint{3.270120in}{0.946798in}}%
\pgfpathlineto{\pgfqpoint{3.269520in}{0.946865in}}%
\pgfpathlineto{\pgfqpoint{3.268918in}{0.947280in}}%
\pgfpathlineto{\pgfqpoint{3.268315in}{0.947883in}}%
\pgfpathlineto{\pgfqpoint{3.267711in}{0.948309in}}%
\pgfpathlineto{\pgfqpoint{3.267105in}{0.948578in}}%
\pgfpathlineto{\pgfqpoint{3.266498in}{0.948449in}}%
\pgfpathlineto{\pgfqpoint{3.265890in}{0.947796in}}%
\pgfpathlineto{\pgfqpoint{3.265280in}{0.948358in}}%
\pgfpathlineto{\pgfqpoint{3.264668in}{0.948557in}}%
\pgfpathlineto{\pgfqpoint{3.264056in}{0.948474in}}%
\pgfpathlineto{\pgfqpoint{3.263441in}{0.949541in}}%
\pgfpathlineto{\pgfqpoint{3.262826in}{0.949603in}}%
\pgfpathlineto{\pgfqpoint{3.262208in}{0.949271in}}%
\pgfpathlineto{\pgfqpoint{3.261590in}{0.948849in}}%
\pgfpathlineto{\pgfqpoint{3.260969in}{0.948256in}}%
\pgfpathlineto{\pgfqpoint{3.260348in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{3.259725in}{0.947364in}}%
\pgfpathlineto{\pgfqpoint{3.259100in}{0.947522in}}%
\pgfpathlineto{\pgfqpoint{3.258474in}{0.948115in}}%
\pgfpathlineto{\pgfqpoint{3.257846in}{0.948361in}}%
\pgfpathlineto{\pgfqpoint{3.257217in}{0.948483in}}%
\pgfpathlineto{\pgfqpoint{3.256586in}{0.948560in}}%
\pgfpathlineto{\pgfqpoint{3.255954in}{0.948669in}}%
\pgfpathlineto{\pgfqpoint{3.255320in}{0.949013in}}%
\pgfpathlineto{\pgfqpoint{3.254684in}{0.948838in}}%
\pgfpathlineto{\pgfqpoint{3.254048in}{0.948031in}}%
\pgfpathlineto{\pgfqpoint{3.253409in}{0.947922in}}%
\pgfpathlineto{\pgfqpoint{3.252769in}{0.948004in}}%
\pgfpathlineto{\pgfqpoint{3.252127in}{0.948058in}}%
\pgfpathlineto{\pgfqpoint{3.251484in}{0.948139in}}%
\pgfpathlineto{\pgfqpoint{3.250839in}{0.948100in}}%
\pgfpathlineto{\pgfqpoint{3.250192in}{0.947708in}}%
\pgfpathlineto{\pgfqpoint{3.249544in}{0.947758in}}%
\pgfpathlineto{\pgfqpoint{3.248895in}{0.948465in}}%
\pgfpathlineto{\pgfqpoint{3.248243in}{0.948680in}}%
\pgfpathlineto{\pgfqpoint{3.247590in}{0.948441in}}%
\pgfpathlineto{\pgfqpoint{3.246935in}{0.948235in}}%
\pgfpathlineto{\pgfqpoint{3.246279in}{0.947742in}}%
\pgfpathlineto{\pgfqpoint{3.245621in}{0.947348in}}%
\pgfpathlineto{\pgfqpoint{3.244961in}{0.947606in}}%
\pgfpathlineto{\pgfqpoint{3.244300in}{0.947828in}}%
\pgfpathlineto{\pgfqpoint{3.243637in}{0.948864in}}%
\pgfpathlineto{\pgfqpoint{3.242972in}{0.949527in}}%
\pgfpathlineto{\pgfqpoint{3.242306in}{0.949602in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{0.949320in}}%
\pgfpathlineto{\pgfqpoint{3.240968in}{0.948253in}}%
\pgfpathlineto{\pgfqpoint{3.240296in}{0.947773in}}%
\pgfpathlineto{\pgfqpoint{3.239623in}{0.947512in}}%
\pgfpathlineto{\pgfqpoint{3.238947in}{0.947911in}}%
\pgfpathlineto{\pgfqpoint{3.238270in}{0.948425in}}%
\pgfpathlineto{\pgfqpoint{3.237592in}{0.949162in}}%
\pgfpathlineto{\pgfqpoint{3.236911in}{0.949773in}}%
\pgfpathlineto{\pgfqpoint{3.236229in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{3.235545in}{0.949259in}}%
\pgfpathlineto{\pgfqpoint{3.234859in}{0.949358in}}%
\pgfpathlineto{\pgfqpoint{3.234171in}{0.949562in}}%
\pgfpathlineto{\pgfqpoint{3.233482in}{0.949358in}}%
\pgfpathlineto{\pgfqpoint{3.232790in}{0.948573in}}%
\pgfpathlineto{\pgfqpoint{3.232097in}{0.948106in}}%
\pgfpathlineto{\pgfqpoint{3.231402in}{0.947838in}}%
\pgfpathlineto{\pgfqpoint{3.230705in}{0.948170in}}%
\pgfpathlineto{\pgfqpoint{3.230006in}{0.948423in}}%
\pgfpathlineto{\pgfqpoint{3.229305in}{0.948744in}}%
\pgfpathlineto{\pgfqpoint{3.228603in}{0.948752in}}%
\pgfpathlineto{\pgfqpoint{3.227898in}{0.948633in}}%
\pgfpathlineto{\pgfqpoint{3.227192in}{0.949591in}}%
\pgfpathlineto{\pgfqpoint{3.226483in}{0.949979in}}%
\pgfpathlineto{\pgfqpoint{3.225773in}{0.949344in}}%
\pgfpathlineto{\pgfqpoint{3.225061in}{0.948534in}}%
\pgfpathlineto{\pgfqpoint{3.224346in}{0.948261in}}%
\pgfpathlineto{\pgfqpoint{3.223630in}{0.948407in}}%
\pgfpathlineto{\pgfqpoint{3.222912in}{0.949299in}}%
\pgfpathlineto{\pgfqpoint{3.222192in}{0.949660in}}%
\pgfpathlineto{\pgfqpoint{3.221469in}{0.949725in}}%
\pgfpathlineto{\pgfqpoint{3.220745in}{0.949900in}}%
\pgfpathlineto{\pgfqpoint{3.220019in}{0.950075in}}%
\pgfpathlineto{\pgfqpoint{3.219290in}{0.949929in}}%
\pgfpathlineto{\pgfqpoint{3.218560in}{0.949249in}}%
\pgfpathlineto{\pgfqpoint{3.217828in}{0.948482in}}%
\pgfpathlineto{\pgfqpoint{3.217093in}{0.948017in}}%
\pgfpathlineto{\pgfqpoint{3.216356in}{0.948424in}}%
\pgfpathlineto{\pgfqpoint{3.215618in}{0.948787in}}%
\pgfpathlineto{\pgfqpoint{3.214877in}{0.949598in}}%
\pgfpathlineto{\pgfqpoint{3.214134in}{0.950124in}}%
\pgfpathlineto{\pgfqpoint{3.213389in}{0.949585in}}%
\pgfpathlineto{\pgfqpoint{3.212641in}{0.948375in}}%
\pgfpathlineto{\pgfqpoint{3.211892in}{0.946995in}}%
\pgfpathlineto{\pgfqpoint{3.211140in}{0.947501in}}%
\pgfpathlineto{\pgfqpoint{3.210387in}{0.948015in}}%
\pgfpathlineto{\pgfqpoint{3.209631in}{0.948018in}}%
\pgfpathlineto{\pgfqpoint{3.208872in}{0.947838in}}%
\pgfpathlineto{\pgfqpoint{3.208112in}{0.948187in}}%
\pgfpathlineto{\pgfqpoint{3.207349in}{0.948143in}}%
\pgfpathlineto{\pgfqpoint{3.206584in}{0.947783in}}%
\pgfpathlineto{\pgfqpoint{3.205817in}{0.947698in}}%
\pgfpathlineto{\pgfqpoint{3.205048in}{0.947764in}}%
\pgfpathlineto{\pgfqpoint{3.204276in}{0.947718in}}%
\pgfpathlineto{\pgfqpoint{3.203502in}{0.948987in}}%
\pgfpathlineto{\pgfqpoint{3.202725in}{0.949612in}}%
\pgfpathlineto{\pgfqpoint{3.201947in}{0.949308in}}%
\pgfpathlineto{\pgfqpoint{3.201166in}{0.948744in}}%
\pgfpathlineto{\pgfqpoint{3.200382in}{0.948222in}}%
\pgfpathlineto{\pgfqpoint{3.199596in}{0.948830in}}%
\pgfpathlineto{\pgfqpoint{3.198808in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{3.198018in}{0.950369in}}%
\pgfpathlineto{\pgfqpoint{3.197225in}{0.949872in}}%
\pgfpathlineto{\pgfqpoint{3.196429in}{0.949612in}}%
\pgfpathlineto{\pgfqpoint{3.195631in}{0.950213in}}%
\pgfpathlineto{\pgfqpoint{3.194831in}{0.951044in}}%
\pgfpathlineto{\pgfqpoint{3.194028in}{0.951070in}}%
\pgfpathlineto{\pgfqpoint{3.193223in}{0.950311in}}%
\pgfpathlineto{\pgfqpoint{3.192415in}{0.949560in}}%
\pgfpathlineto{\pgfqpoint{3.191604in}{0.948681in}}%
\pgfpathlineto{\pgfqpoint{3.190791in}{0.948091in}}%
\pgfpathlineto{\pgfqpoint{3.189976in}{0.948234in}}%
\pgfpathlineto{\pgfqpoint{3.189158in}{0.948860in}}%
\pgfpathlineto{\pgfqpoint{3.188337in}{0.949700in}}%
\pgfpathlineto{\pgfqpoint{3.187514in}{0.949916in}}%
\pgfpathlineto{\pgfqpoint{3.186688in}{0.949742in}}%
\pgfpathlineto{\pgfqpoint{3.185859in}{0.949805in}}%
\pgfpathlineto{\pgfqpoint{3.185028in}{0.949970in}}%
\pgfpathlineto{\pgfqpoint{3.184194in}{0.949944in}}%
\pgfpathlineto{\pgfqpoint{3.183357in}{0.949363in}}%
\pgfpathlineto{\pgfqpoint{3.182518in}{0.949691in}}%
\pgfpathlineto{\pgfqpoint{3.181676in}{0.949844in}}%
\pgfpathlineto{\pgfqpoint{3.180831in}{0.949717in}}%
\pgfpathlineto{\pgfqpoint{3.179984in}{0.949513in}}%
\pgfpathlineto{\pgfqpoint{3.179133in}{0.949486in}}%
\pgfpathlineto{\pgfqpoint{3.178280in}{0.949511in}}%
\pgfpathlineto{\pgfqpoint{3.177424in}{0.949506in}}%
\pgfpathlineto{\pgfqpoint{3.176566in}{0.950680in}}%
\pgfpathlineto{\pgfqpoint{3.175704in}{0.950802in}}%
\pgfpathlineto{\pgfqpoint{3.174839in}{0.950343in}}%
\pgfpathlineto{\pgfqpoint{3.173972in}{0.949839in}}%
\pgfpathlineto{\pgfqpoint{3.173102in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{0.949594in}}%
\pgfpathlineto{\pgfqpoint{3.171352in}{0.949548in}}%
\pgfpathlineto{\pgfqpoint{3.170473in}{0.949468in}}%
\pgfpathlineto{\pgfqpoint{3.169591in}{0.949148in}}%
\pgfpathlineto{\pgfqpoint{3.168705in}{0.948991in}}%
\pgfpathlineto{\pgfqpoint{3.167817in}{0.949171in}}%
\pgfpathlineto{\pgfqpoint{3.166926in}{0.950348in}}%
\pgfpathlineto{\pgfqpoint{3.166032in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{3.165134in}{0.950784in}}%
\pgfpathlineto{\pgfqpoint{3.164233in}{0.949803in}}%
\pgfpathlineto{\pgfqpoint{3.163330in}{0.948605in}}%
\pgfpathlineto{\pgfqpoint{3.162423in}{0.948736in}}%
\pgfpathlineto{\pgfqpoint{3.161513in}{0.949553in}}%
\pgfpathlineto{\pgfqpoint{3.160599in}{0.950300in}}%
\pgfpathlineto{\pgfqpoint{3.159683in}{0.950163in}}%
\pgfpathlineto{\pgfqpoint{3.158763in}{0.949897in}}%
\pgfpathlineto{\pgfqpoint{3.157840in}{0.950500in}}%
\pgfpathlineto{\pgfqpoint{3.156913in}{0.951407in}}%
\pgfpathlineto{\pgfqpoint{3.155984in}{0.951560in}}%
\pgfpathlineto{\pgfqpoint{3.155051in}{0.950901in}}%
\pgfpathlineto{\pgfqpoint{3.154114in}{0.949793in}}%
\pgfpathlineto{\pgfqpoint{3.153174in}{0.950081in}}%
\pgfpathlineto{\pgfqpoint{3.152231in}{0.950564in}}%
\pgfpathlineto{\pgfqpoint{3.151284in}{0.950766in}}%
\pgfpathlineto{\pgfqpoint{3.150334in}{0.951914in}}%
\pgfpathlineto{\pgfqpoint{3.149380in}{0.953039in}}%
\pgfpathlineto{\pgfqpoint{3.148423in}{0.953813in}}%
\pgfpathlineto{\pgfqpoint{3.147463in}{0.954085in}}%
\pgfpathlineto{\pgfqpoint{3.146498in}{0.953710in}}%
\pgfpathlineto{\pgfqpoint{3.145530in}{0.952731in}}%
\pgfpathlineto{\pgfqpoint{3.144559in}{0.952133in}}%
\pgfpathlineto{\pgfqpoint{3.143583in}{0.951485in}}%
\pgfpathlineto{\pgfqpoint{3.142604in}{0.951555in}}%
\pgfpathlineto{\pgfqpoint{3.141622in}{0.951742in}}%
\pgfpathlineto{\pgfqpoint{3.140635in}{0.951536in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{0.951286in}}%
\pgfpathlineto{\pgfqpoint{3.138651in}{0.951753in}}%
\pgfpathlineto{\pgfqpoint{3.137654in}{0.952321in}}%
\pgfpathlineto{\pgfqpoint{3.136652in}{0.952567in}}%
\pgfpathlineto{\pgfqpoint{3.135646in}{0.952609in}}%
\pgfpathlineto{\pgfqpoint{3.134637in}{0.952840in}}%
\pgfpathlineto{\pgfqpoint{3.133623in}{0.953370in}}%
\pgfpathlineto{\pgfqpoint{3.132606in}{0.953338in}}%
\pgfpathlineto{\pgfqpoint{3.131585in}{0.952853in}}%
\pgfpathlineto{\pgfqpoint{3.130559in}{0.952668in}}%
\pgfpathlineto{\pgfqpoint{3.129530in}{0.952531in}}%
\pgfpathlineto{\pgfqpoint{3.128496in}{0.952597in}}%
\pgfpathlineto{\pgfqpoint{3.127458in}{0.952631in}}%
\pgfpathlineto{\pgfqpoint{3.126416in}{0.952689in}}%
\pgfpathlineto{\pgfqpoint{3.125370in}{0.952817in}}%
\pgfpathlineto{\pgfqpoint{3.124320in}{0.952653in}}%
\pgfpathlineto{\pgfqpoint{3.123265in}{0.952740in}}%
\pgfpathlineto{\pgfqpoint{3.122206in}{0.953320in}}%
\pgfpathlineto{\pgfqpoint{3.121143in}{0.954371in}}%
\pgfpathlineto{\pgfqpoint{3.120075in}{0.955554in}}%
\pgfpathlineto{\pgfqpoint{3.119003in}{0.956134in}}%
\pgfpathlineto{\pgfqpoint{3.117926in}{0.955928in}}%
\pgfpathlineto{\pgfqpoint{3.116845in}{0.955083in}}%
\pgfpathlineto{\pgfqpoint{3.115759in}{0.955108in}}%
\pgfpathlineto{\pgfqpoint{3.114669in}{0.955323in}}%
\pgfpathlineto{\pgfqpoint{3.113574in}{0.955038in}}%
\pgfpathlineto{\pgfqpoint{3.112475in}{0.954309in}}%
\pgfpathlineto{\pgfqpoint{3.111371in}{0.953675in}}%
\pgfpathlineto{\pgfqpoint{3.110262in}{0.953775in}}%
\pgfpathlineto{\pgfqpoint{3.109148in}{0.954268in}}%
\pgfpathlineto{\pgfqpoint{3.108030in}{0.954259in}}%
\pgfpathlineto{\pgfqpoint{3.106906in}{0.953895in}}%
\pgfpathlineto{\pgfqpoint{3.105778in}{0.954002in}}%
\pgfpathlineto{\pgfqpoint{3.104645in}{0.955184in}}%
\pgfpathlineto{\pgfqpoint{3.103507in}{0.956043in}}%
\pgfpathlineto{\pgfqpoint{3.102364in}{0.956109in}}%
\pgfpathlineto{\pgfqpoint{3.101215in}{0.955695in}}%
\pgfpathlineto{\pgfqpoint{3.100062in}{0.955574in}}%
\pgfpathlineto{\pgfqpoint{3.098904in}{0.955583in}}%
\pgfpathlineto{\pgfqpoint{3.097740in}{0.955536in}}%
\pgfpathlineto{\pgfqpoint{3.096571in}{0.955500in}}%
\pgfpathlineto{\pgfqpoint{3.095397in}{0.955451in}}%
\pgfpathlineto{\pgfqpoint{3.094217in}{0.955891in}}%
\pgfpathlineto{\pgfqpoint{3.093032in}{0.956286in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{0.956396in}}%
\pgfpathlineto{\pgfqpoint{3.090645in}{0.956224in}}%
\pgfpathlineto{\pgfqpoint{3.089444in}{0.956562in}}%
\pgfpathlineto{\pgfqpoint{3.088237in}{0.956618in}}%
\pgfpathlineto{\pgfqpoint{3.087024in}{0.956810in}}%
\pgfpathlineto{\pgfqpoint{3.085806in}{0.957011in}}%
\pgfpathlineto{\pgfqpoint{3.084581in}{0.957123in}}%
\pgfpathlineto{\pgfqpoint{3.083351in}{0.958099in}}%
\pgfpathlineto{\pgfqpoint{3.082115in}{0.958432in}}%
\pgfpathlineto{\pgfqpoint{3.080873in}{0.958402in}}%
\pgfpathlineto{\pgfqpoint{3.079626in}{0.958883in}}%
\pgfpathlineto{\pgfqpoint{3.078372in}{0.959260in}}%
\pgfpathlineto{\pgfqpoint{3.077112in}{0.959135in}}%
\pgfpathlineto{\pgfqpoint{3.075846in}{0.959088in}}%
\pgfpathlineto{\pgfqpoint{3.074573in}{0.958586in}}%
\pgfpathlineto{\pgfqpoint{3.073295in}{0.958053in}}%
\pgfpathlineto{\pgfqpoint{3.072010in}{0.958025in}}%
\pgfpathlineto{\pgfqpoint{3.070718in}{0.957857in}}%
\pgfpathlineto{\pgfqpoint{3.069420in}{0.957329in}}%
\pgfpathlineto{\pgfqpoint{3.068116in}{0.957295in}}%
\pgfpathlineto{\pgfqpoint{3.066805in}{0.956690in}}%
\pgfpathlineto{\pgfqpoint{3.065487in}{0.956866in}}%
\pgfpathlineto{\pgfqpoint{3.064163in}{0.956924in}}%
\pgfpathlineto{\pgfqpoint{3.062831in}{0.957108in}}%
\pgfpathlineto{\pgfqpoint{3.061493in}{0.957588in}}%
\pgfpathlineto{\pgfqpoint{3.060148in}{0.957706in}}%
\pgfpathlineto{\pgfqpoint{3.058796in}{0.957645in}}%
\pgfpathlineto{\pgfqpoint{3.057437in}{0.957642in}}%
\pgfpathlineto{\pgfqpoint{3.056071in}{0.958443in}}%
\pgfpathlineto{\pgfqpoint{3.054697in}{0.958873in}}%
\pgfpathlineto{\pgfqpoint{3.053316in}{0.958298in}}%
\pgfpathlineto{\pgfqpoint{3.051928in}{0.958775in}}%
\pgfpathlineto{\pgfqpoint{3.050532in}{0.958980in}}%
\pgfpathlineto{\pgfqpoint{3.049128in}{0.958823in}}%
\pgfpathlineto{\pgfqpoint{3.047717in}{0.958968in}}%
\pgfpathlineto{\pgfqpoint{3.046299in}{0.959017in}}%
\pgfpathlineto{\pgfqpoint{3.044872in}{0.959219in}}%
\pgfpathlineto{\pgfqpoint{3.043438in}{0.959523in}}%
\pgfpathlineto{\pgfqpoint{3.041995in}{0.959953in}}%
\pgfpathlineto{\pgfqpoint{3.040544in}{0.960367in}}%
\pgfpathlineto{\pgfqpoint{3.039086in}{0.960794in}}%
\pgfpathlineto{\pgfqpoint{3.037619in}{0.961107in}}%
\pgfpathlineto{\pgfqpoint{3.036143in}{0.960973in}}%
\pgfpathlineto{\pgfqpoint{3.034660in}{0.960878in}}%
\pgfpathlineto{\pgfqpoint{3.033167in}{0.960969in}}%
\pgfpathlineto{\pgfqpoint{3.031666in}{0.960876in}}%
\pgfpathlineto{\pgfqpoint{3.030156in}{0.960463in}}%
\pgfpathlineto{\pgfqpoint{3.028638in}{0.960617in}}%
\pgfpathlineto{\pgfqpoint{3.027110in}{0.961362in}}%
\pgfpathlineto{\pgfqpoint{3.025573in}{0.961755in}}%
\pgfpathlineto{\pgfqpoint{3.024028in}{0.961437in}}%
\pgfpathlineto{\pgfqpoint{3.022473in}{0.960656in}}%
\pgfpathlineto{\pgfqpoint{3.020908in}{0.960475in}}%
\pgfpathlineto{\pgfqpoint{3.019334in}{0.960106in}}%
\pgfpathlineto{\pgfqpoint{3.017750in}{0.960197in}}%
\pgfpathlineto{\pgfqpoint{3.016157in}{0.961432in}}%
\pgfpathlineto{\pgfqpoint{3.014554in}{0.962941in}}%
\pgfpathlineto{\pgfqpoint{3.012940in}{0.963594in}}%
\pgfpathlineto{\pgfqpoint{3.011317in}{0.963125in}}%
\pgfpathlineto{\pgfqpoint{3.009683in}{0.962047in}}%
\pgfpathlineto{\pgfqpoint{3.008039in}{0.960503in}}%
\pgfpathlineto{\pgfqpoint{3.006385in}{0.960411in}}%
\pgfpathlineto{\pgfqpoint{3.004720in}{0.959937in}}%
\pgfpathlineto{\pgfqpoint{3.003044in}{0.958753in}}%
\pgfpathlineto{\pgfqpoint{3.001357in}{0.956412in}}%
\pgfpathlineto{\pgfqpoint{2.999659in}{0.955310in}}%
\pgfpathlineto{\pgfqpoint{2.997950in}{0.955013in}}%
\pgfpathlineto{\pgfqpoint{2.996230in}{0.954278in}}%
\pgfpathlineto{\pgfqpoint{2.994498in}{0.953098in}}%
\pgfpathlineto{\pgfqpoint{2.992754in}{0.952077in}}%
\pgfpathlineto{\pgfqpoint{2.990999in}{0.951242in}}%
\pgfpathlineto{\pgfqpoint{2.989231in}{0.951220in}}%
\pgfpathlineto{\pgfqpoint{2.987452in}{0.950495in}}%
\pgfpathlineto{\pgfqpoint{2.985660in}{0.947993in}}%
\pgfpathlineto{\pgfqpoint{2.983855in}{0.944264in}}%
\pgfpathlineto{\pgfqpoint{2.982038in}{0.942479in}}%
\pgfpathlineto{\pgfqpoint{2.980208in}{0.942843in}}%
\pgfpathlineto{\pgfqpoint{2.978366in}{0.941174in}}%
\pgfpathlineto{\pgfqpoint{2.976509in}{0.946192in}}%
\pgfpathlineto{\pgfqpoint{2.974640in}{0.948786in}}%
\pgfpathlineto{\pgfqpoint{2.972757in}{0.947023in}}%
\pgfpathlineto{\pgfqpoint{2.970860in}{0.942695in}}%
\pgfpathlineto{\pgfqpoint{2.968949in}{0.939999in}}%
\pgfpathlineto{\pgfqpoint{2.967024in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{2.965084in}{0.942079in}}%
\pgfpathlineto{\pgfqpoint{2.963130in}{0.941442in}}%
\pgfpathlineto{\pgfqpoint{2.961161in}{0.939110in}}%
\pgfpathlineto{\pgfqpoint{2.959177in}{0.935538in}}%
\pgfpathlineto{\pgfqpoint{2.957178in}{0.934456in}}%
\pgfpathlineto{\pgfqpoint{2.955163in}{0.935768in}}%
\pgfpathlineto{\pgfqpoint{2.953132in}{0.937620in}}%
\pgfpathlineto{\pgfqpoint{2.951085in}{0.937490in}}%
\pgfpathlineto{\pgfqpoint{2.949022in}{0.937568in}}%
\pgfpathlineto{\pgfqpoint{2.946942in}{0.940654in}}%
\pgfpathlineto{\pgfqpoint{2.944845in}{0.945702in}}%
\pgfpathlineto{\pgfqpoint{2.942732in}{0.949471in}}%
\pgfpathlineto{\pgfqpoint{2.940601in}{0.951838in}}%
\pgfpathlineto{\pgfqpoint{2.938452in}{0.953006in}}%
\pgfpathlineto{\pgfqpoint{2.936285in}{0.953638in}}%
\pgfpathlineto{\pgfqpoint{2.934100in}{0.954855in}}%
\pgfpathlineto{\pgfqpoint{2.931896in}{0.956367in}}%
\pgfpathlineto{\pgfqpoint{2.929674in}{0.956820in}}%
\pgfpathlineto{\pgfqpoint{2.927432in}{0.956954in}}%
\pgfpathlineto{\pgfqpoint{2.925171in}{0.956858in}}%
\pgfpathlineto{\pgfqpoint{2.922889in}{0.955735in}}%
\pgfpathlineto{\pgfqpoint{2.920588in}{0.954618in}}%
\pgfpathlineto{\pgfqpoint{2.918266in}{0.954155in}}%
\pgfpathlineto{\pgfqpoint{2.915922in}{0.953505in}}%
\pgfpathlineto{\pgfqpoint{2.913558in}{0.952641in}}%
\pgfpathlineto{\pgfqpoint{2.911171in}{0.951888in}}%
\pgfpathlineto{\pgfqpoint{2.908763in}{0.951609in}}%
\pgfpathlineto{\pgfqpoint{2.906331in}{0.950645in}}%
\pgfpathlineto{\pgfqpoint{2.903877in}{0.950209in}}%
\pgfpathlineto{\pgfqpoint{2.901399in}{0.950046in}}%
\pgfpathlineto{\pgfqpoint{2.898897in}{0.949065in}}%
\pgfpathlineto{\pgfqpoint{2.896371in}{0.946348in}}%
\pgfpathlineto{\pgfqpoint{2.893820in}{0.945732in}}%
\pgfpathlineto{\pgfqpoint{2.891244in}{0.944513in}}%
\pgfpathlineto{\pgfqpoint{2.888642in}{0.941116in}}%
\pgfpathlineto{\pgfqpoint{2.886013in}{0.939276in}}%
\pgfpathlineto{\pgfqpoint{2.883357in}{0.938153in}}%
\pgfpathlineto{\pgfqpoint{2.880674in}{0.936919in}}%
\pgfpathlineto{\pgfqpoint{2.877963in}{0.936837in}}%
\pgfpathlineto{\pgfqpoint{2.875223in}{0.937548in}}%
\pgfpathlineto{\pgfqpoint{2.872453in}{0.940030in}}%
\pgfpathlineto{\pgfqpoint{2.869654in}{0.948208in}}%
\pgfpathlineto{\pgfqpoint{2.866824in}{0.954020in}}%
\pgfpathlineto{\pgfqpoint{2.863963in}{0.957493in}}%
\pgfpathlineto{\pgfqpoint{2.861070in}{0.958982in}}%
\pgfpathlineto{\pgfqpoint{2.858144in}{0.959318in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{0.959400in}}%
\pgfpathlineto{\pgfqpoint{2.852192in}{0.959699in}}%
\pgfpathlineto{\pgfqpoint{2.849163in}{0.959103in}}%
\pgfpathlineto{\pgfqpoint{2.846099in}{0.956800in}}%
\pgfpathlineto{\pgfqpoint{2.842998in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{2.839860in}{0.959649in}}%
\pgfpathlineto{\pgfqpoint{2.836683in}{0.961159in}}%
\pgfpathlineto{\pgfqpoint{2.833466in}{0.961395in}}%
\pgfpathlineto{\pgfqpoint{2.830209in}{0.961570in}}%
\pgfpathlineto{\pgfqpoint{2.826911in}{0.960880in}}%
\pgfpathlineto{\pgfqpoint{2.823570in}{0.959275in}}%
\pgfpathlineto{\pgfqpoint{2.820185in}{0.957800in}}%
\pgfpathlineto{\pgfqpoint{2.816755in}{0.957699in}}%
\pgfpathlineto{\pgfqpoint{2.813280in}{0.958258in}}%
\pgfpathlineto{\pgfqpoint{2.809757in}{0.959211in}}%
\pgfpathlineto{\pgfqpoint{2.806185in}{0.959208in}}%
\pgfpathlineto{\pgfqpoint{2.802564in}{0.959190in}}%
\pgfpathlineto{\pgfqpoint{2.798891in}{0.958676in}}%
\pgfpathlineto{\pgfqpoint{2.795166in}{0.957993in}}%
\pgfpathlineto{\pgfqpoint{2.791386in}{0.956652in}}%
\pgfpathlineto{\pgfqpoint{2.787550in}{0.955587in}}%
\pgfpathlineto{\pgfqpoint{2.783656in}{0.955931in}}%
\pgfpathlineto{\pgfqpoint{2.779703in}{0.958121in}}%
\pgfpathlineto{\pgfqpoint{2.775688in}{0.960498in}}%
\pgfpathlineto{\pgfqpoint{2.771611in}{0.961427in}}%
\pgfpathlineto{\pgfqpoint{2.767468in}{0.961502in}}%
\pgfpathlineto{\pgfqpoint{2.763257in}{0.962173in}}%
\pgfpathlineto{\pgfqpoint{2.758978in}{0.962923in}}%
\pgfpathlineto{\pgfqpoint{2.754626in}{0.964520in}}%
\pgfpathlineto{\pgfqpoint{2.750200in}{0.966575in}}%
\pgfpathlineto{\pgfqpoint{2.745696in}{0.967299in}}%
\pgfpathlineto{\pgfqpoint{2.741113in}{0.966697in}}%
\pgfpathlineto{\pgfqpoint{2.736448in}{0.965591in}}%
\pgfpathlineto{\pgfqpoint{2.731697in}{0.964738in}}%
\pgfpathlineto{\pgfqpoint{2.726857in}{0.964741in}}%
\pgfpathlineto{\pgfqpoint{2.721925in}{0.965374in}}%
\pgfpathlineto{\pgfqpoint{2.716897in}{0.966480in}}%
\pgfpathlineto{\pgfqpoint{2.711770in}{0.967364in}}%
\pgfpathlineto{\pgfqpoint{2.706539in}{0.967947in}}%
\pgfpathlineto{\pgfqpoint{2.701200in}{0.968444in}}%
\pgfpathlineto{\pgfqpoint{2.695748in}{0.968467in}}%
\pgfpathlineto{\pgfqpoint{2.690180in}{0.968668in}}%
\pgfpathlineto{\pgfqpoint{2.684489in}{0.968917in}}%
\pgfpathlineto{\pgfqpoint{2.678670in}{0.969202in}}%
\pgfpathlineto{\pgfqpoint{2.672718in}{0.968299in}}%
\pgfpathlineto{\pgfqpoint{2.666625in}{0.965906in}}%
\pgfpathlineto{\pgfqpoint{2.660385in}{0.963507in}}%
\pgfpathlineto{\pgfqpoint{2.653992in}{0.961972in}}%
\pgfpathlineto{\pgfqpoint{2.647436in}{0.960715in}}%
\pgfpathlineto{\pgfqpoint{2.640711in}{0.959668in}}%
\pgfpathlineto{\pgfqpoint{2.633806in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{2.626711in}{0.959121in}}%
\pgfpathlineto{\pgfqpoint{2.619417in}{0.958313in}}%
\pgfpathlineto{\pgfqpoint{2.611911in}{0.957187in}}%
\pgfpathlineto{\pgfqpoint{2.604182in}{0.955526in}}%
\pgfpathlineto{\pgfqpoint{2.596214in}{0.953386in}}%
\pgfpathlineto{\pgfqpoint{2.587993in}{0.950587in}}%
\pgfpathlineto{\pgfqpoint{2.579503in}{0.947821in}}%
\pgfpathlineto{\pgfqpoint{2.570725in}{0.944282in}}%
\pgfpathlineto{\pgfqpoint{2.561639in}{0.938826in}}%
\pgfpathlineto{\pgfqpoint{2.552223in}{0.933519in}}%
\pgfpathlineto{\pgfqpoint{2.542451in}{0.929516in}}%
\pgfpathlineto{\pgfqpoint{2.532295in}{0.924343in}}%
\pgfpathlineto{\pgfqpoint{2.521726in}{0.915635in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{0.903089in}}%
\pgfpathlineto{\pgfqpoint{2.499196in}{0.893303in}}%
\pgfpathlineto{\pgfqpoint{2.487151in}{0.878573in}}%
\pgfpathlineto{\pgfqpoint{2.474518in}{0.861242in}}%
\pgfpathlineto{\pgfqpoint{2.461236in}{0.844558in}}%
\pgfpathlineto{\pgfqpoint{2.447237in}{0.826287in}}%
\pgfpathlineto{\pgfqpoint{2.432437in}{0.806906in}}%
\pgfpathlineto{\pgfqpoint{2.416740in}{0.790033in}}%
\pgfpathlineto{\pgfqpoint{2.400029in}{0.768699in}}%
\pgfpathlineto{\pgfqpoint{2.382165in}{0.731467in}}%
\pgfpathlineto{\pgfqpoint{2.362976in}{0.682283in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{0.617544in}}%
\pgfpathlineto{\pgfqpoint{2.319722in}{0.517498in}}%
\pgfpathlineto{\pgfqpoint{2.295043in}{0.410146in}}%
\pgfpathlineto{\pgfqpoint{2.267763in}{0.329259in}}%
\pgfpathlineto{\pgfqpoint{2.237266in}{0.236100in}}%
\pgfpathlineto{\pgfqpoint{2.202691in}{0.129813in}}%
\pgfpathlineto{\pgfqpoint{2.162777in}{0.008411in}}%
\pgfpathlineto{\pgfqpoint{2.115569in}{-0.142767in}}%
\pgfpathlineto{\pgfqpoint{2.057791in}{-0.306882in}}%
\pgfpathlineto{\pgfqpoint{1.983303in}{-0.413267in}}%
\pgfpathlineto{\pgfqpoint{1.878317in}{-0.444495in}}%
\pgfpathlineto{\pgfqpoint{1.698843in}{-0.453260in}}%
\pgfpathlineto{\pgfqpoint{-2.006030in}{-0.455854in}}%
\pgfpathlineto{\pgfqpoint{-2.006030in}{-0.455854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.987900in}{0.443220in}}{\pgfqpoint{1.551350in}{0.667186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.006030in}{-0.427185in}}%
\pgfpathlineto{\pgfqpoint{-2.006030in}{-0.493477in}}%
\pgfpathlineto{\pgfqpoint{1.362172in}{-0.492091in}}%
\pgfpathlineto{\pgfqpoint{1.541645in}{-0.489968in}}%
\pgfpathlineto{\pgfqpoint{1.646631in}{-0.483060in}}%
\pgfpathlineto{\pgfqpoint{1.721120in}{-0.462348in}}%
\pgfpathlineto{\pgfqpoint{1.778897in}{-0.417833in}}%
\pgfpathlineto{\pgfqpoint{1.826105in}{-0.336679in}}%
\pgfpathlineto{\pgfqpoint{1.866019in}{-0.245091in}}%
\pgfpathlineto{\pgfqpoint{1.900594in}{-0.152273in}}%
\pgfpathlineto{\pgfqpoint{1.931091in}{-0.007600in}}%
\pgfpathlineto{\pgfqpoint{1.958372in}{0.122091in}}%
\pgfpathlineto{\pgfqpoint{1.983050in}{0.200317in}}%
\pgfpathlineto{\pgfqpoint{2.005579in}{0.273461in}}%
\pgfpathlineto{\pgfqpoint{2.026305in}{0.339598in}}%
\pgfpathlineto{\pgfqpoint{2.045493in}{0.393740in}}%
\pgfpathlineto{\pgfqpoint{2.063357in}{0.451512in}}%
\pgfpathlineto{\pgfqpoint{2.080068in}{0.523118in}}%
\pgfpathlineto{\pgfqpoint{2.095765in}{0.582650in}}%
\pgfpathlineto{\pgfqpoint{2.110565in}{0.617126in}}%
\pgfpathlineto{\pgfqpoint{2.124565in}{0.645583in}}%
\pgfpathlineto{\pgfqpoint{2.137846in}{0.674756in}}%
\pgfpathlineto{\pgfqpoint{2.150479in}{0.696065in}}%
\pgfpathlineto{\pgfqpoint{2.162524in}{0.711868in}}%
\pgfpathlineto{\pgfqpoint{2.174034in}{0.728649in}}%
\pgfpathlineto{\pgfqpoint{2.185054in}{0.740791in}}%
\pgfpathlineto{\pgfqpoint{2.195624in}{0.752292in}}%
\pgfpathlineto{\pgfqpoint{2.205779in}{0.766785in}}%
\pgfpathlineto{\pgfqpoint{2.215551in}{0.782529in}}%
\pgfpathlineto{\pgfqpoint{2.224967in}{0.792964in}}%
\pgfpathlineto{\pgfqpoint{2.234054in}{0.804391in}}%
\pgfpathlineto{\pgfqpoint{2.242832in}{0.813330in}}%
\pgfpathlineto{\pgfqpoint{2.251322in}{0.821559in}}%
\pgfpathlineto{\pgfqpoint{2.259542in}{0.830102in}}%
\pgfpathlineto{\pgfqpoint{2.267510in}{0.837016in}}%
\pgfpathlineto{\pgfqpoint{2.275240in}{0.842759in}}%
\pgfpathlineto{\pgfqpoint{2.282745in}{0.849918in}}%
\pgfpathlineto{\pgfqpoint{2.290039in}{0.858301in}}%
\pgfpathlineto{\pgfqpoint{2.297134in}{0.865651in}}%
\pgfpathlineto{\pgfqpoint{2.304039in}{0.871391in}}%
\pgfpathlineto{\pgfqpoint{2.310765in}{0.878494in}}%
\pgfpathlineto{\pgfqpoint{2.317320in}{0.883253in}}%
\pgfpathlineto{\pgfqpoint{2.323714in}{0.887486in}}%
\pgfpathlineto{\pgfqpoint{2.329953in}{0.892793in}}%
\pgfpathlineto{\pgfqpoint{2.336046in}{0.899416in}}%
\pgfpathlineto{\pgfqpoint{2.341998in}{0.902813in}}%
\pgfpathlineto{\pgfqpoint{2.347817in}{0.906177in}}%
\pgfpathlineto{\pgfqpoint{2.353508in}{0.909938in}}%
\pgfpathlineto{\pgfqpoint{2.359077in}{0.912741in}}%
\pgfpathlineto{\pgfqpoint{2.364528in}{0.916434in}}%
\pgfpathlineto{\pgfqpoint{2.369867in}{0.920892in}}%
\pgfpathlineto{\pgfqpoint{2.375098in}{0.924693in}}%
\pgfpathlineto{\pgfqpoint{2.380225in}{0.927843in}}%
\pgfpathlineto{\pgfqpoint{2.385253in}{0.930554in}}%
\pgfpathlineto{\pgfqpoint{2.390185in}{0.932753in}}%
\pgfpathlineto{\pgfqpoint{2.395025in}{0.934899in}}%
\pgfpathlineto{\pgfqpoint{2.399776in}{0.937251in}}%
\pgfpathlineto{\pgfqpoint{2.404442in}{0.940034in}}%
\pgfpathlineto{\pgfqpoint{2.409025in}{0.942533in}}%
\pgfpathlineto{\pgfqpoint{2.413528in}{0.943974in}}%
\pgfpathlineto{\pgfqpoint{2.417954in}{0.944196in}}%
\pgfpathlineto{\pgfqpoint{2.422306in}{0.945218in}}%
\pgfpathlineto{\pgfqpoint{2.426586in}{0.947862in}}%
\pgfpathlineto{\pgfqpoint{2.430796in}{0.950093in}}%
\pgfpathlineto{\pgfqpoint{2.434939in}{0.951262in}}%
\pgfpathlineto{\pgfqpoint{2.439017in}{0.951460in}}%
\pgfpathlineto{\pgfqpoint{2.443031in}{0.952125in}}%
\pgfpathlineto{\pgfqpoint{2.446984in}{0.952251in}}%
\pgfpathlineto{\pgfqpoint{2.450878in}{0.952002in}}%
\pgfpathlineto{\pgfqpoint{2.454714in}{0.952466in}}%
\pgfpathlineto{\pgfqpoint{2.458494in}{0.953855in}}%
\pgfpathlineto{\pgfqpoint{2.462220in}{0.955490in}}%
\pgfpathlineto{\pgfqpoint{2.465892in}{0.956380in}}%
\pgfpathlineto{\pgfqpoint{2.469514in}{0.956857in}}%
\pgfpathlineto{\pgfqpoint{2.473085in}{0.957067in}}%
\pgfpathlineto{\pgfqpoint{2.476608in}{0.956928in}}%
\pgfpathlineto{\pgfqpoint{2.480084in}{0.956984in}}%
\pgfpathlineto{\pgfqpoint{2.483513in}{0.957418in}}%
\pgfpathlineto{\pgfqpoint{2.486898in}{0.957970in}}%
\pgfpathlineto{\pgfqpoint{2.490239in}{0.958465in}}%
\pgfpathlineto{\pgfqpoint{2.493537in}{0.958845in}}%
\pgfpathlineto{\pgfqpoint{2.496794in}{0.958779in}}%
\pgfpathlineto{\pgfqpoint{2.500011in}{0.958530in}}%
\pgfpathlineto{\pgfqpoint{2.503188in}{0.958762in}}%
\pgfpathlineto{\pgfqpoint{2.506326in}{0.958925in}}%
\pgfpathlineto{\pgfqpoint{2.509427in}{0.958651in}}%
\pgfpathlineto{\pgfqpoint{2.512492in}{0.958464in}}%
\pgfpathlineto{\pgfqpoint{2.515520in}{0.958567in}}%
\pgfpathlineto{\pgfqpoint{2.518513in}{0.958740in}}%
\pgfpathlineto{\pgfqpoint{2.521473in}{0.958470in}}%
\pgfpathlineto{\pgfqpoint{2.524398in}{0.958378in}}%
\pgfpathlineto{\pgfqpoint{2.527292in}{0.958761in}}%
\pgfpathlineto{\pgfqpoint{2.530153in}{0.959020in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{0.959404in}}%
\pgfpathlineto{\pgfqpoint{2.535782in}{0.959461in}}%
\pgfpathlineto{\pgfqpoint{2.538551in}{0.959109in}}%
\pgfpathlineto{\pgfqpoint{2.541291in}{0.959005in}}%
\pgfpathlineto{\pgfqpoint{2.544002in}{0.959382in}}%
\pgfpathlineto{\pgfqpoint{2.546685in}{0.959828in}}%
\pgfpathlineto{\pgfqpoint{2.549341in}{0.959744in}}%
\pgfpathlineto{\pgfqpoint{2.551970in}{0.959290in}}%
\pgfpathlineto{\pgfqpoint{2.554572in}{0.958575in}}%
\pgfpathlineto{\pgfqpoint{2.557149in}{0.958088in}}%
\pgfpathlineto{\pgfqpoint{2.559700in}{0.957838in}}%
\pgfpathlineto{\pgfqpoint{2.562226in}{0.957373in}}%
\pgfpathlineto{\pgfqpoint{2.564727in}{0.957256in}}%
\pgfpathlineto{\pgfqpoint{2.567205in}{0.957340in}}%
\pgfpathlineto{\pgfqpoint{2.569660in}{0.957312in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.957240in}}%
\pgfpathlineto{\pgfqpoint{2.574499in}{0.956919in}}%
\pgfpathlineto{\pgfqpoint{2.576886in}{0.956416in}}%
\pgfpathlineto{\pgfqpoint{2.579250in}{0.955736in}}%
\pgfpathlineto{\pgfqpoint{2.581594in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{2.583916in}{0.955329in}}%
\pgfpathlineto{\pgfqpoint{2.586218in}{0.955233in}}%
\pgfpathlineto{\pgfqpoint{2.588499in}{0.955013in}}%
\pgfpathlineto{\pgfqpoint{2.590760in}{0.954667in}}%
\pgfpathlineto{\pgfqpoint{2.593002in}{0.954090in}}%
\pgfpathlineto{\pgfqpoint{2.595225in}{0.953736in}}%
\pgfpathlineto{\pgfqpoint{2.597428in}{0.953785in}}%
\pgfpathlineto{\pgfqpoint{2.599613in}{0.954123in}}%
\pgfpathlineto{\pgfqpoint{2.601780in}{0.954100in}}%
\pgfpathlineto{\pgfqpoint{2.603929in}{0.953421in}}%
\pgfpathlineto{\pgfqpoint{2.606060in}{0.952492in}}%
\pgfpathlineto{\pgfqpoint{2.608174in}{0.952020in}}%
\pgfpathlineto{\pgfqpoint{2.610270in}{0.951919in}}%
\pgfpathlineto{\pgfqpoint{2.612350in}{0.951389in}}%
\pgfpathlineto{\pgfqpoint{2.614413in}{0.950590in}}%
\pgfpathlineto{\pgfqpoint{2.616460in}{0.950019in}}%
\pgfpathlineto{\pgfqpoint{2.618491in}{0.949869in}}%
\pgfpathlineto{\pgfqpoint{2.620506in}{0.949921in}}%
\pgfpathlineto{\pgfqpoint{2.622505in}{0.950140in}}%
\pgfpathlineto{\pgfqpoint{2.624489in}{0.950204in}}%
\pgfpathlineto{\pgfqpoint{2.626458in}{0.950073in}}%
\pgfpathlineto{\pgfqpoint{2.628413in}{0.950217in}}%
\pgfpathlineto{\pgfqpoint{2.630352in}{0.950182in}}%
\pgfpathlineto{\pgfqpoint{2.632277in}{0.949939in}}%
\pgfpathlineto{\pgfqpoint{2.634188in}{0.948836in}}%
\pgfpathlineto{\pgfqpoint{2.636085in}{0.947555in}}%
\pgfpathlineto{\pgfqpoint{2.637968in}{0.947105in}}%
\pgfpathlineto{\pgfqpoint{2.639838in}{0.947636in}}%
\pgfpathlineto{\pgfqpoint{2.641694in}{0.948118in}}%
\pgfpathlineto{\pgfqpoint{2.643537in}{0.948070in}}%
\pgfpathlineto{\pgfqpoint{2.645367in}{0.947652in}}%
\pgfpathlineto{\pgfqpoint{2.647184in}{0.946741in}}%
\pgfpathlineto{\pgfqpoint{2.648988in}{0.946687in}}%
\pgfpathlineto{\pgfqpoint{2.650780in}{0.947870in}}%
\pgfpathlineto{\pgfqpoint{2.652559in}{0.949166in}}%
\pgfpathlineto{\pgfqpoint{2.654327in}{0.948964in}}%
\pgfpathlineto{\pgfqpoint{2.656082in}{0.948112in}}%
\pgfpathlineto{\pgfqpoint{2.657826in}{0.948167in}}%
\pgfpathlineto{\pgfqpoint{2.659558in}{0.948503in}}%
\pgfpathlineto{\pgfqpoint{2.661278in}{0.948327in}}%
\pgfpathlineto{\pgfqpoint{2.662987in}{0.947584in}}%
\pgfpathlineto{\pgfqpoint{2.664685in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.666372in}{0.943951in}}%
\pgfpathlineto{\pgfqpoint{2.668048in}{0.943376in}}%
\pgfpathlineto{\pgfqpoint{2.669713in}{0.943589in}}%
\pgfpathlineto{\pgfqpoint{2.671368in}{0.944242in}}%
\pgfpathlineto{\pgfqpoint{2.673012in}{0.944865in}}%
\pgfpathlineto{\pgfqpoint{2.674645in}{0.944582in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.944434in}}%
\pgfpathlineto{\pgfqpoint{2.677882in}{0.944826in}}%
\pgfpathlineto{\pgfqpoint{2.679485in}{0.944877in}}%
\pgfpathlineto{\pgfqpoint{2.681079in}{0.945313in}}%
\pgfpathlineto{\pgfqpoint{2.682662in}{0.945753in}}%
\pgfpathlineto{\pgfqpoint{2.684236in}{0.945887in}}%
\pgfpathlineto{\pgfqpoint{2.685801in}{0.945907in}}%
\pgfpathlineto{\pgfqpoint{2.687356in}{0.945730in}}%
\pgfpathlineto{\pgfqpoint{2.688902in}{0.945580in}}%
\pgfpathlineto{\pgfqpoint{2.690438in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{2.691966in}{0.944578in}}%
\pgfpathlineto{\pgfqpoint{2.693485in}{0.944522in}}%
\pgfpathlineto{\pgfqpoint{2.694994in}{0.945215in}}%
\pgfpathlineto{\pgfqpoint{2.696495in}{0.945490in}}%
\pgfpathlineto{\pgfqpoint{2.697988in}{0.945523in}}%
\pgfpathlineto{\pgfqpoint{2.699472in}{0.945273in}}%
\pgfpathlineto{\pgfqpoint{2.700947in}{0.944910in}}%
\pgfpathlineto{\pgfqpoint{2.702414in}{0.944431in}}%
\pgfpathlineto{\pgfqpoint{2.703873in}{0.943893in}}%
\pgfpathlineto{\pgfqpoint{2.705323in}{0.943684in}}%
\pgfpathlineto{\pgfqpoint{2.706766in}{0.943915in}}%
\pgfpathlineto{\pgfqpoint{2.708200in}{0.945039in}}%
\pgfpathlineto{\pgfqpoint{2.709627in}{0.946738in}}%
\pgfpathlineto{\pgfqpoint{2.711046in}{0.947218in}}%
\pgfpathlineto{\pgfqpoint{2.712457in}{0.946903in}}%
\pgfpathlineto{\pgfqpoint{2.713860in}{0.946355in}}%
\pgfpathlineto{\pgfqpoint{2.715256in}{0.946099in}}%
\pgfpathlineto{\pgfqpoint{2.716644in}{0.946169in}}%
\pgfpathlineto{\pgfqpoint{2.718025in}{0.946545in}}%
\pgfpathlineto{\pgfqpoint{2.719399in}{0.946986in}}%
\pgfpathlineto{\pgfqpoint{2.720765in}{0.947042in}}%
\pgfpathlineto{\pgfqpoint{2.722124in}{0.947033in}}%
\pgfpathlineto{\pgfqpoint{2.723477in}{0.946871in}}%
\pgfpathlineto{\pgfqpoint{2.724822in}{0.946649in}}%
\pgfpathlineto{\pgfqpoint{2.726160in}{0.946296in}}%
\pgfpathlineto{\pgfqpoint{2.727491in}{0.945561in}}%
\pgfpathlineto{\pgfqpoint{2.728815in}{0.944754in}}%
\pgfpathlineto{\pgfqpoint{2.730133in}{0.944493in}}%
\pgfpathlineto{\pgfqpoint{2.731444in}{0.944621in}}%
\pgfpathlineto{\pgfqpoint{2.732749in}{0.945509in}}%
\pgfpathlineto{\pgfqpoint{2.734046in}{0.945992in}}%
\pgfpathlineto{\pgfqpoint{2.735338in}{0.946167in}}%
\pgfpathlineto{\pgfqpoint{2.736623in}{0.946511in}}%
\pgfpathlineto{\pgfqpoint{2.737901in}{0.946370in}}%
\pgfpathlineto{\pgfqpoint{2.739174in}{0.945687in}}%
\pgfpathlineto{\pgfqpoint{2.740440in}{0.944934in}}%
\pgfpathlineto{\pgfqpoint{2.741700in}{0.944792in}}%
\pgfpathlineto{\pgfqpoint{2.742954in}{0.944945in}}%
\pgfpathlineto{\pgfqpoint{2.744202in}{0.944638in}}%
\pgfpathlineto{\pgfqpoint{2.745444in}{0.944269in}}%
\pgfpathlineto{\pgfqpoint{2.746679in}{0.944216in}}%
\pgfpathlineto{\pgfqpoint{2.747910in}{0.944458in}}%
\pgfpathlineto{\pgfqpoint{2.749134in}{0.944926in}}%
\pgfpathlineto{\pgfqpoint{2.750352in}{0.945294in}}%
\pgfpathlineto{\pgfqpoint{2.751565in}{0.945703in}}%
\pgfpathlineto{\pgfqpoint{2.752772in}{0.945955in}}%
\pgfpathlineto{\pgfqpoint{2.753974in}{0.945695in}}%
\pgfpathlineto{\pgfqpoint{2.755170in}{0.945331in}}%
\pgfpathlineto{\pgfqpoint{2.756360in}{0.945023in}}%
\pgfpathlineto{\pgfqpoint{2.757545in}{0.945106in}}%
\pgfpathlineto{\pgfqpoint{2.758725in}{0.945604in}}%
\pgfpathlineto{\pgfqpoint{2.759899in}{0.945452in}}%
\pgfpathlineto{\pgfqpoint{2.761068in}{0.945141in}}%
\pgfpathlineto{\pgfqpoint{2.762232in}{0.945254in}}%
\pgfpathlineto{\pgfqpoint{2.763390in}{0.945862in}}%
\pgfpathlineto{\pgfqpoint{2.764544in}{0.946045in}}%
\pgfpathlineto{\pgfqpoint{2.765692in}{0.946335in}}%
\pgfpathlineto{\pgfqpoint{2.766835in}{0.945851in}}%
\pgfpathlineto{\pgfqpoint{2.767973in}{0.945177in}}%
\pgfpathlineto{\pgfqpoint{2.769106in}{0.944690in}}%
\pgfpathlineto{\pgfqpoint{2.770235in}{0.944212in}}%
\pgfpathlineto{\pgfqpoint{2.771358in}{0.943991in}}%
\pgfpathlineto{\pgfqpoint{2.772476in}{0.944013in}}%
\pgfpathlineto{\pgfqpoint{2.773590in}{0.944182in}}%
\pgfpathlineto{\pgfqpoint{2.774699in}{0.944252in}}%
\pgfpathlineto{\pgfqpoint{2.775803in}{0.944242in}}%
\pgfpathlineto{\pgfqpoint{2.776903in}{0.944409in}}%
\pgfpathlineto{\pgfqpoint{2.777997in}{0.944818in}}%
\pgfpathlineto{\pgfqpoint{2.779088in}{0.945105in}}%
\pgfpathlineto{\pgfqpoint{2.780173in}{0.945270in}}%
\pgfpathlineto{\pgfqpoint{2.781254in}{0.945355in}}%
\pgfpathlineto{\pgfqpoint{2.782331in}{0.945353in}}%
\pgfpathlineto{\pgfqpoint{2.783403in}{0.945286in}}%
\pgfpathlineto{\pgfqpoint{2.784471in}{0.945026in}}%
\pgfpathlineto{\pgfqpoint{2.785534in}{0.944478in}}%
\pgfpathlineto{\pgfqpoint{2.786593in}{0.944256in}}%
\pgfpathlineto{\pgfqpoint{2.787648in}{0.944250in}}%
\pgfpathlineto{\pgfqpoint{2.788698in}{0.944006in}}%
\pgfpathlineto{\pgfqpoint{2.789744in}{0.943823in}}%
\pgfpathlineto{\pgfqpoint{2.790786in}{0.944372in}}%
\pgfpathlineto{\pgfqpoint{2.791824in}{0.944954in}}%
\pgfpathlineto{\pgfqpoint{2.792858in}{0.944567in}}%
\pgfpathlineto{\pgfqpoint{2.793887in}{0.943978in}}%
\pgfpathlineto{\pgfqpoint{2.794913in}{0.943333in}}%
\pgfpathlineto{\pgfqpoint{2.795934in}{0.942992in}}%
\pgfpathlineto{\pgfqpoint{2.796952in}{0.943577in}}%
\pgfpathlineto{\pgfqpoint{2.797965in}{0.944261in}}%
\pgfpathlineto{\pgfqpoint{2.798975in}{0.944063in}}%
\pgfpathlineto{\pgfqpoint{2.799980in}{0.944107in}}%
\pgfpathlineto{\pgfqpoint{2.800982in}{0.944567in}}%
\pgfpathlineto{\pgfqpoint{2.801980in}{0.945036in}}%
\pgfpathlineto{\pgfqpoint{2.802973in}{0.944830in}}%
\pgfpathlineto{\pgfqpoint{2.803964in}{0.944595in}}%
\pgfpathlineto{\pgfqpoint{2.804950in}{0.944617in}}%
\pgfpathlineto{\pgfqpoint{2.805933in}{0.944029in}}%
\pgfpathlineto{\pgfqpoint{2.806912in}{0.943794in}}%
\pgfpathlineto{\pgfqpoint{2.807887in}{0.944258in}}%
\pgfpathlineto{\pgfqpoint{2.808858in}{0.944089in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{2.810791in}{0.943689in}}%
\pgfpathlineto{\pgfqpoint{2.811751in}{0.943642in}}%
\pgfpathlineto{\pgfqpoint{2.812709in}{0.943589in}}%
\pgfpathlineto{\pgfqpoint{2.813662in}{0.943668in}}%
\pgfpathlineto{\pgfqpoint{2.814613in}{0.944096in}}%
\pgfpathlineto{\pgfqpoint{2.815559in}{0.944668in}}%
\pgfpathlineto{\pgfqpoint{2.816503in}{0.945164in}}%
\pgfpathlineto{\pgfqpoint{2.817442in}{0.945681in}}%
\pgfpathlineto{\pgfqpoint{2.818379in}{0.945758in}}%
\pgfpathlineto{\pgfqpoint{2.819312in}{0.945595in}}%
\pgfpathlineto{\pgfqpoint{2.820242in}{0.945365in}}%
\pgfpathlineto{\pgfqpoint{2.821168in}{0.945222in}}%
\pgfpathlineto{\pgfqpoint{2.822091in}{0.945099in}}%
\pgfpathlineto{\pgfqpoint{2.823011in}{0.944919in}}%
\pgfpathlineto{\pgfqpoint{2.823927in}{0.944461in}}%
\pgfpathlineto{\pgfqpoint{2.824841in}{0.943976in}}%
\pgfpathlineto{\pgfqpoint{2.825751in}{0.943862in}}%
\pgfpathlineto{\pgfqpoint{2.826658in}{0.944143in}}%
\pgfpathlineto{\pgfqpoint{2.827562in}{0.944104in}}%
\pgfpathlineto{\pgfqpoint{2.828462in}{0.943366in}}%
\pgfpathlineto{\pgfqpoint{2.829360in}{0.943581in}}%
\pgfpathlineto{\pgfqpoint{2.830254in}{0.943805in}}%
\pgfpathlineto{\pgfqpoint{2.831145in}{0.943513in}}%
\pgfpathlineto{\pgfqpoint{2.832034in}{0.943453in}}%
\pgfpathlineto{\pgfqpoint{2.832919in}{0.943647in}}%
\pgfpathlineto{\pgfqpoint{2.833801in}{0.944020in}}%
\pgfpathlineto{\pgfqpoint{2.834680in}{0.943351in}}%
\pgfpathlineto{\pgfqpoint{2.835557in}{0.943054in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{0.943189in}}%
\pgfpathlineto{\pgfqpoint{2.837300in}{0.943662in}}%
\pgfpathlineto{\pgfqpoint{2.838168in}{0.944523in}}%
\pgfpathlineto{\pgfqpoint{2.839032in}{0.945116in}}%
\pgfpathlineto{\pgfqpoint{2.839894in}{0.944655in}}%
\pgfpathlineto{\pgfqpoint{2.840753in}{0.944491in}}%
\pgfpathlineto{\pgfqpoint{2.841609in}{0.944545in}}%
\pgfpathlineto{\pgfqpoint{2.842462in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{2.843312in}{0.944781in}}%
\pgfpathlineto{\pgfqpoint{2.844160in}{0.944507in}}%
\pgfpathlineto{\pgfqpoint{2.845004in}{0.944287in}}%
\pgfpathlineto{\pgfqpoint{2.845846in}{0.944235in}}%
\pgfpathlineto{\pgfqpoint{2.846686in}{0.944416in}}%
\pgfpathlineto{\pgfqpoint{2.847522in}{0.944692in}}%
\pgfpathlineto{\pgfqpoint{2.848356in}{0.945073in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{0.945087in}}%
\pgfpathlineto{\pgfqpoint{2.850016in}{0.945150in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{0.945432in}}%
\pgfpathlineto{\pgfqpoint{2.851665in}{0.945603in}}%
\pgfpathlineto{\pgfqpoint{2.852486in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.853304in}{0.945171in}}%
\pgfpathlineto{\pgfqpoint{2.854120in}{0.944998in}}%
\pgfpathlineto{\pgfqpoint{2.854932in}{0.944847in}}%
\pgfpathlineto{\pgfqpoint{2.855743in}{0.945095in}}%
\pgfpathlineto{\pgfqpoint{2.856551in}{0.945523in}}%
\pgfpathlineto{\pgfqpoint{2.857356in}{0.945512in}}%
\pgfpathlineto{\pgfqpoint{2.858159in}{0.945374in}}%
\pgfpathlineto{\pgfqpoint{2.858959in}{0.944282in}}%
\pgfpathlineto{\pgfqpoint{2.859757in}{0.943427in}}%
\pgfpathlineto{\pgfqpoint{2.860553in}{0.943372in}}%
\pgfpathlineto{\pgfqpoint{2.861346in}{0.943666in}}%
\pgfpathlineto{\pgfqpoint{2.862136in}{0.944004in}}%
\pgfpathlineto{\pgfqpoint{2.862925in}{0.944461in}}%
\pgfpathlineto{\pgfqpoint{2.863710in}{0.945353in}}%
\pgfpathlineto{\pgfqpoint{2.864494in}{0.945275in}}%
\pgfpathlineto{\pgfqpoint{2.865275in}{0.945159in}}%
\pgfpathlineto{\pgfqpoint{2.866054in}{0.945345in}}%
\pgfpathlineto{\pgfqpoint{2.866830in}{0.945702in}}%
\pgfpathlineto{\pgfqpoint{2.867604in}{0.945974in}}%
\pgfpathlineto{\pgfqpoint{2.868376in}{0.946291in}}%
\pgfpathlineto{\pgfqpoint{2.869145in}{0.946497in}}%
\pgfpathlineto{\pgfqpoint{2.869913in}{0.946548in}}%
\pgfpathlineto{\pgfqpoint{2.870678in}{0.946343in}}%
\pgfpathlineto{\pgfqpoint{2.871440in}{0.946197in}}%
\pgfpathlineto{\pgfqpoint{2.872201in}{0.946155in}}%
\pgfpathlineto{\pgfqpoint{2.872959in}{0.946254in}}%
\pgfpathlineto{\pgfqpoint{2.873715in}{0.945996in}}%
\pgfpathlineto{\pgfqpoint{2.874469in}{0.945549in}}%
\pgfpathlineto{\pgfqpoint{2.875220in}{0.945585in}}%
\pgfpathlineto{\pgfqpoint{2.875970in}{0.945898in}}%
\pgfpathlineto{\pgfqpoint{2.876717in}{0.945860in}}%
\pgfpathlineto{\pgfqpoint{2.877462in}{0.945621in}}%
\pgfpathlineto{\pgfqpoint{2.878205in}{0.945785in}}%
\pgfpathlineto{\pgfqpoint{2.878946in}{0.945892in}}%
\pgfpathlineto{\pgfqpoint{2.879685in}{0.945402in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{0.944970in}}%
\pgfpathlineto{\pgfqpoint{2.881156in}{0.944930in}}%
\pgfpathlineto{\pgfqpoint{2.881888in}{0.945215in}}%
\pgfpathlineto{\pgfqpoint{2.882619in}{0.945420in}}%
\pgfpathlineto{\pgfqpoint{2.883347in}{0.945570in}}%
\pgfpathlineto{\pgfqpoint{2.884073in}{0.945374in}}%
\pgfpathlineto{\pgfqpoint{2.884798in}{0.944946in}}%
\pgfpathlineto{\pgfqpoint{2.885520in}{0.944784in}}%
\pgfpathlineto{\pgfqpoint{2.886240in}{0.945028in}}%
\pgfpathlineto{\pgfqpoint{2.886958in}{0.945428in}}%
\pgfpathlineto{\pgfqpoint{2.887675in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{2.888389in}{0.945630in}}%
\pgfpathlineto{\pgfqpoint{2.889101in}{0.945560in}}%
\pgfpathlineto{\pgfqpoint{2.889811in}{0.945060in}}%
\pgfpathlineto{\pgfqpoint{2.890520in}{0.945079in}}%
\pgfpathlineto{\pgfqpoint{2.891226in}{0.945289in}}%
\pgfpathlineto{\pgfqpoint{2.891931in}{0.945486in}}%
\pgfpathlineto{\pgfqpoint{2.892634in}{0.945312in}}%
\pgfpathlineto{\pgfqpoint{2.893334in}{0.945116in}}%
\pgfpathlineto{\pgfqpoint{2.894033in}{0.945233in}}%
\pgfpathlineto{\pgfqpoint{2.894730in}{0.945325in}}%
\pgfpathlineto{\pgfqpoint{2.895425in}{0.945441in}}%
\pgfpathlineto{\pgfqpoint{2.896119in}{0.945467in}}%
\pgfpathlineto{\pgfqpoint{2.896810in}{0.945284in}}%
\pgfpathlineto{\pgfqpoint{2.897499in}{0.945376in}}%
\pgfpathlineto{\pgfqpoint{2.898187in}{0.945248in}}%
\pgfpathlineto{\pgfqpoint{2.898873in}{0.945158in}}%
\pgfpathlineto{\pgfqpoint{2.899557in}{0.944981in}}%
\pgfpathlineto{\pgfqpoint{2.900239in}{0.945154in}}%
\pgfpathlineto{\pgfqpoint{2.900920in}{0.945354in}}%
\pgfpathlineto{\pgfqpoint{2.901599in}{0.945393in}}%
\pgfpathlineto{\pgfqpoint{2.902276in}{0.945619in}}%
\pgfpathlineto{\pgfqpoint{2.902951in}{0.945676in}}%
\pgfpathlineto{\pgfqpoint{2.903624in}{0.945377in}}%
\pgfpathlineto{\pgfqpoint{2.904296in}{0.945494in}}%
\pgfpathlineto{\pgfqpoint{2.904966in}{0.945971in}}%
\pgfpathlineto{\pgfqpoint{2.905634in}{0.945969in}}%
\pgfpathlineto{\pgfqpoint{2.906300in}{0.945907in}}%
\pgfpathlineto{\pgfqpoint{2.906965in}{0.945674in}}%
\pgfpathlineto{\pgfqpoint{2.907628in}{0.945581in}}%
\pgfpathlineto{\pgfqpoint{2.908290in}{0.945522in}}%
\pgfpathlineto{\pgfqpoint{2.908949in}{0.945120in}}%
\pgfpathlineto{\pgfqpoint{2.909607in}{0.944609in}}%
\pgfpathlineto{\pgfqpoint{2.910264in}{0.944427in}}%
\pgfpathlineto{\pgfqpoint{2.910918in}{0.944737in}}%
\pgfpathlineto{\pgfqpoint{2.911571in}{0.945107in}}%
\pgfpathlineto{\pgfqpoint{2.912223in}{0.944633in}}%
\pgfpathlineto{\pgfqpoint{2.912873in}{0.944204in}}%
\pgfpathlineto{\pgfqpoint{2.913521in}{0.944074in}}%
\pgfpathlineto{\pgfqpoint{2.914167in}{0.943939in}}%
\pgfpathlineto{\pgfqpoint{2.914812in}{0.943974in}}%
\pgfpathlineto{\pgfqpoint{2.915455in}{0.944251in}}%
\pgfpathlineto{\pgfqpoint{2.916097in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{0.944654in}}%
\pgfpathlineto{\pgfqpoint{2.917376in}{0.944767in}}%
\pgfpathlineto{\pgfqpoint{2.918013in}{0.944863in}}%
\pgfpathlineto{\pgfqpoint{2.918648in}{0.944776in}}%
\pgfpathlineto{\pgfqpoint{2.919282in}{0.944612in}}%
\pgfpathlineto{\pgfqpoint{2.919914in}{0.944640in}}%
\pgfpathlineto{\pgfqpoint{2.920545in}{0.944893in}}%
\pgfpathlineto{\pgfqpoint{2.921174in}{0.944983in}}%
\pgfpathlineto{\pgfqpoint{2.921802in}{0.944365in}}%
\pgfpathlineto{\pgfqpoint{2.922428in}{0.943322in}}%
\pgfpathlineto{\pgfqpoint{2.923053in}{0.943163in}}%
\pgfpathlineto{\pgfqpoint{2.923676in}{0.943882in}}%
\pgfpathlineto{\pgfqpoint{2.924298in}{0.944869in}}%
\pgfpathlineto{\pgfqpoint{2.924918in}{0.944707in}}%
\pgfpathlineto{\pgfqpoint{2.925537in}{0.944478in}}%
\pgfpathlineto{\pgfqpoint{2.926154in}{0.944540in}}%
\pgfpathlineto{\pgfqpoint{2.926770in}{0.944448in}}%
\pgfpathlineto{\pgfqpoint{2.927384in}{0.944367in}}%
\pgfpathlineto{\pgfqpoint{2.927997in}{0.944308in}}%
\pgfpathlineto{\pgfqpoint{2.928608in}{0.944519in}}%
\pgfpathlineto{\pgfqpoint{2.929218in}{0.944807in}}%
\pgfpathlineto{\pgfqpoint{2.929827in}{0.944810in}}%
\pgfpathlineto{\pgfqpoint{2.930434in}{0.944419in}}%
\pgfpathlineto{\pgfqpoint{2.931039in}{0.944686in}}%
\pgfpathlineto{\pgfqpoint{2.931644in}{0.945198in}}%
\pgfpathlineto{\pgfqpoint{2.932246in}{0.945098in}}%
\pgfpathlineto{\pgfqpoint{2.932848in}{0.944897in}}%
\pgfpathlineto{\pgfqpoint{2.933448in}{0.944751in}}%
\pgfpathlineto{\pgfqpoint{2.934047in}{0.944971in}}%
\pgfpathlineto{\pgfqpoint{2.934644in}{0.945240in}}%
\pgfpathlineto{\pgfqpoint{2.935240in}{0.945035in}}%
\pgfpathlineto{\pgfqpoint{2.935834in}{0.945133in}}%
\pgfpathlineto{\pgfqpoint{2.936428in}{0.945212in}}%
\pgfpathlineto{\pgfqpoint{2.937019in}{0.944952in}}%
\pgfpathlineto{\pgfqpoint{2.937610in}{0.944663in}}%
\pgfpathlineto{\pgfqpoint{2.938199in}{0.944751in}}%
\pgfpathlineto{\pgfqpoint{2.938787in}{0.945085in}}%
\pgfpathlineto{\pgfqpoint{2.939373in}{0.945301in}}%
\pgfpathlineto{\pgfqpoint{2.939958in}{0.944972in}}%
\pgfpathlineto{\pgfqpoint{2.940542in}{0.944654in}}%
\pgfpathlineto{\pgfqpoint{2.941125in}{0.944601in}}%
\pgfpathlineto{\pgfqpoint{2.941706in}{0.944877in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{0.945284in}}%
\pgfpathlineto{\pgfqpoint{2.942864in}{0.945192in}}%
\pgfpathlineto{\pgfqpoint{2.943442in}{0.944520in}}%
\pgfpathlineto{\pgfqpoint{2.944018in}{0.943925in}}%
\pgfpathlineto{\pgfqpoint{2.944593in}{0.943367in}}%
\pgfpathlineto{\pgfqpoint{2.945166in}{0.943017in}}%
\pgfpathlineto{\pgfqpoint{2.945738in}{0.943479in}}%
\pgfpathlineto{\pgfqpoint{2.946309in}{0.944024in}}%
\pgfpathlineto{\pgfqpoint{2.946879in}{0.943860in}}%
\pgfpathlineto{\pgfqpoint{2.947447in}{0.943802in}}%
\pgfpathlineto{\pgfqpoint{2.948015in}{0.943904in}}%
\pgfpathlineto{\pgfqpoint{2.948581in}{0.943886in}}%
\pgfpathlineto{\pgfqpoint{2.949145in}{0.943926in}}%
\pgfpathlineto{\pgfqpoint{2.949709in}{0.944407in}}%
\pgfpathlineto{\pgfqpoint{2.950271in}{0.944713in}}%
\pgfpathlineto{\pgfqpoint{2.950832in}{0.944646in}}%
\pgfpathlineto{\pgfqpoint{2.951392in}{0.944670in}}%
\pgfpathlineto{\pgfqpoint{2.951951in}{0.944849in}}%
\pgfpathlineto{\pgfqpoint{2.952508in}{0.945052in}}%
\pgfpathlineto{\pgfqpoint{2.953064in}{0.945086in}}%
\pgfpathlineto{\pgfqpoint{2.953619in}{0.945046in}}%
\pgfpathlineto{\pgfqpoint{2.954173in}{0.944881in}}%
\pgfpathlineto{\pgfqpoint{2.954726in}{0.944621in}}%
\pgfpathlineto{\pgfqpoint{2.955277in}{0.944355in}}%
\pgfpathlineto{\pgfqpoint{2.955828in}{0.944221in}}%
\pgfpathlineto{\pgfqpoint{2.956377in}{0.944280in}}%
\pgfpathlineto{\pgfqpoint{2.956925in}{0.944391in}}%
\pgfpathlineto{\pgfqpoint{2.957472in}{0.944275in}}%
\pgfpathlineto{\pgfqpoint{2.958017in}{0.944004in}}%
\pgfpathlineto{\pgfqpoint{2.958562in}{0.943763in}}%
\pgfpathlineto{\pgfqpoint{2.959105in}{0.943874in}}%
\pgfpathlineto{\pgfqpoint{2.959647in}{0.944415in}}%
\pgfpathlineto{\pgfqpoint{2.960189in}{0.944624in}}%
\pgfpathlineto{\pgfqpoint{2.960729in}{0.944489in}}%
\pgfpathlineto{\pgfqpoint{2.961267in}{0.944474in}}%
\pgfpathlineto{\pgfqpoint{2.961805in}{0.944422in}}%
\pgfpathlineto{\pgfqpoint{2.962342in}{0.944572in}}%
\pgfpathlineto{\pgfqpoint{2.962877in}{0.944829in}}%
\pgfpathlineto{\pgfqpoint{2.963412in}{0.944897in}}%
\pgfpathlineto{\pgfqpoint{2.963945in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{2.964477in}{0.945575in}}%
\pgfpathlineto{\pgfqpoint{2.965008in}{0.945616in}}%
\pgfpathlineto{\pgfqpoint{2.965539in}{0.945322in}}%
\pgfpathlineto{\pgfqpoint{2.966067in}{0.945359in}}%
\pgfpathlineto{\pgfqpoint{2.966595in}{0.945261in}}%
\pgfpathlineto{\pgfqpoint{2.967122in}{0.944737in}}%
\pgfpathlineto{\pgfqpoint{2.967648in}{0.944449in}}%
\pgfpathlineto{\pgfqpoint{2.968173in}{0.944306in}}%
\pgfpathlineto{\pgfqpoint{2.968696in}{0.944127in}}%
\pgfpathlineto{\pgfqpoint{2.969219in}{0.944171in}}%
\pgfpathlineto{\pgfqpoint{2.969740in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{2.970261in}{0.944616in}}%
\pgfpathlineto{\pgfqpoint{2.970780in}{0.944585in}}%
\pgfpathlineto{\pgfqpoint{2.971298in}{0.944917in}}%
\pgfpathlineto{\pgfqpoint{2.971816in}{0.945244in}}%
\pgfpathlineto{\pgfqpoint{2.972332in}{0.944939in}}%
\pgfpathlineto{\pgfqpoint{2.972847in}{0.944756in}}%
\pgfpathlineto{\pgfqpoint{2.973362in}{0.944739in}}%
\pgfpathlineto{\pgfqpoint{2.973875in}{0.944992in}}%
\pgfpathlineto{\pgfqpoint{2.974387in}{0.945309in}}%
\pgfpathlineto{\pgfqpoint{2.974898in}{0.945788in}}%
\pgfpathlineto{\pgfqpoint{2.975409in}{0.945870in}}%
\pgfpathlineto{\pgfqpoint{2.975918in}{0.945089in}}%
\pgfpathlineto{\pgfqpoint{2.976426in}{0.944503in}}%
\pgfpathlineto{\pgfqpoint{2.976933in}{0.944230in}}%
\pgfpathlineto{\pgfqpoint{2.977439in}{0.944263in}}%
\pgfpathlineto{\pgfqpoint{2.977945in}{0.944456in}}%
\pgfpathlineto{\pgfqpoint{2.978449in}{0.944472in}}%
\pgfpathlineto{\pgfqpoint{2.978952in}{0.944088in}}%
\pgfpathlineto{\pgfqpoint{2.979454in}{0.943455in}}%
\pgfpathlineto{\pgfqpoint{2.979956in}{0.942990in}}%
\pgfpathlineto{\pgfqpoint{2.980456in}{0.943125in}}%
\pgfpathlineto{\pgfqpoint{2.980955in}{0.943857in}}%
\pgfpathlineto{\pgfqpoint{2.981454in}{0.943795in}}%
\pgfpathlineto{\pgfqpoint{2.981951in}{0.943827in}}%
\pgfpathlineto{\pgfqpoint{2.982448in}{0.944181in}}%
\pgfpathlineto{\pgfqpoint{2.982943in}{0.944492in}}%
\pgfpathlineto{\pgfqpoint{2.983438in}{0.944069in}}%
\pgfpathlineto{\pgfqpoint{2.983932in}{0.943713in}}%
\pgfpathlineto{\pgfqpoint{2.984424in}{0.943472in}}%
\pgfpathlineto{\pgfqpoint{2.984916in}{0.943364in}}%
\pgfpathlineto{\pgfqpoint{2.985407in}{0.943489in}}%
\pgfpathlineto{\pgfqpoint{2.985897in}{0.944108in}}%
\pgfpathlineto{\pgfqpoint{2.986386in}{0.944439in}}%
\pgfpathlineto{\pgfqpoint{2.986874in}{0.943955in}}%
\pgfpathlineto{\pgfqpoint{2.987361in}{0.943537in}}%
\pgfpathlineto{\pgfqpoint{2.987847in}{0.943693in}}%
\pgfpathlineto{\pgfqpoint{2.988333in}{0.944333in}}%
\pgfpathlineto{\pgfqpoint{2.988817in}{0.944286in}}%
\pgfpathlineto{\pgfqpoint{2.989301in}{0.944250in}}%
\pgfpathlineto{\pgfqpoint{2.989783in}{0.943887in}}%
\pgfpathlineto{\pgfqpoint{2.990265in}{0.943577in}}%
\pgfpathlineto{\pgfqpoint{2.990746in}{0.943436in}}%
\pgfpathlineto{\pgfqpoint{2.991226in}{0.943260in}}%
\pgfpathlineto{\pgfqpoint{2.991705in}{0.942832in}}%
\pgfpathlineto{\pgfqpoint{2.992183in}{0.942744in}}%
\pgfpathlineto{\pgfqpoint{2.992660in}{0.943389in}}%
\pgfpathlineto{\pgfqpoint{2.993137in}{0.943871in}}%
\pgfpathlineto{\pgfqpoint{2.993612in}{0.944152in}}%
\pgfpathlineto{\pgfqpoint{2.994087in}{0.943888in}}%
\pgfpathlineto{\pgfqpoint{2.994561in}{0.943601in}}%
\pgfpathlineto{\pgfqpoint{2.995034in}{0.943603in}}%
\pgfpathlineto{\pgfqpoint{2.995506in}{0.943438in}}%
\pgfpathlineto{\pgfqpoint{2.995977in}{0.943506in}}%
\pgfpathlineto{\pgfqpoint{2.996447in}{0.944019in}}%
\pgfpathlineto{\pgfqpoint{2.996917in}{0.944413in}}%
\pgfpathlineto{\pgfqpoint{2.997385in}{0.944397in}}%
\pgfpathlineto{\pgfqpoint{2.997853in}{0.944206in}}%
\pgfpathlineto{\pgfqpoint{2.998320in}{0.944017in}}%
\pgfpathlineto{\pgfqpoint{2.998786in}{0.943970in}}%
\pgfpathlineto{\pgfqpoint{2.999251in}{0.944094in}}%
\pgfpathlineto{\pgfqpoint{2.999716in}{0.944501in}}%
\pgfpathlineto{\pgfqpoint{3.000180in}{0.944656in}}%
\pgfpathlineto{\pgfqpoint{3.000642in}{0.944589in}}%
\pgfpathlineto{\pgfqpoint{3.001104in}{0.944526in}}%
\pgfpathlineto{\pgfqpoint{3.001565in}{0.944242in}}%
\pgfpathlineto{\pgfqpoint{3.002026in}{0.944380in}}%
\pgfpathlineto{\pgfqpoint{3.002485in}{0.944661in}}%
\pgfpathlineto{\pgfqpoint{3.002944in}{0.944551in}}%
\pgfpathlineto{\pgfqpoint{3.003402in}{0.944006in}}%
\pgfpathlineto{\pgfqpoint{3.003859in}{0.943693in}}%
\pgfpathlineto{\pgfqpoint{3.004315in}{0.943484in}}%
\pgfpathlineto{\pgfqpoint{3.004771in}{0.943373in}}%
\pgfpathlineto{\pgfqpoint{3.005225in}{0.943597in}}%
\pgfpathlineto{\pgfqpoint{3.005679in}{0.944004in}}%
\pgfpathlineto{\pgfqpoint{3.006132in}{0.944320in}}%
\pgfpathlineto{\pgfqpoint{3.006584in}{0.944381in}}%
\pgfpathlineto{\pgfqpoint{3.007036in}{0.944334in}}%
\pgfpathlineto{\pgfqpoint{3.007487in}{0.943847in}}%
\pgfpathlineto{\pgfqpoint{3.007936in}{0.943404in}}%
\pgfpathlineto{\pgfqpoint{3.008386in}{0.943370in}}%
\pgfpathlineto{\pgfqpoint{3.008834in}{0.943919in}}%
\pgfpathlineto{\pgfqpoint{3.009282in}{0.943958in}}%
\pgfpathlineto{\pgfqpoint{3.009728in}{0.943405in}}%
\pgfpathlineto{\pgfqpoint{3.010174in}{0.942947in}}%
\pgfpathlineto{\pgfqpoint{3.010620in}{0.942805in}}%
\pgfpathlineto{\pgfqpoint{3.011064in}{0.942853in}}%
\pgfpathlineto{\pgfqpoint{3.011508in}{0.942875in}}%
\pgfpathlineto{\pgfqpoint{3.011951in}{0.943036in}}%
\pgfpathlineto{\pgfqpoint{3.012393in}{0.943267in}}%
\pgfpathlineto{\pgfqpoint{3.012835in}{0.943437in}}%
\pgfpathlineto{\pgfqpoint{3.013275in}{0.943680in}}%
\pgfpathlineto{\pgfqpoint{3.013715in}{0.943753in}}%
\pgfpathlineto{\pgfqpoint{3.014155in}{0.944025in}}%
\pgfpathlineto{\pgfqpoint{3.014593in}{0.944565in}}%
\pgfpathlineto{\pgfqpoint{3.015031in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{3.015468in}{0.944097in}}%
\pgfpathlineto{\pgfqpoint{3.015904in}{0.944211in}}%
\pgfpathlineto{\pgfqpoint{3.016340in}{0.944373in}}%
\pgfpathlineto{\pgfqpoint{3.016774in}{0.944340in}}%
\pgfpathlineto{\pgfqpoint{3.017209in}{0.944281in}}%
\pgfpathlineto{\pgfqpoint{3.017642in}{0.944019in}}%
\pgfpathlineto{\pgfqpoint{3.018074in}{0.943617in}}%
\pgfpathlineto{\pgfqpoint{3.018506in}{0.943356in}}%
\pgfpathlineto{\pgfqpoint{3.018938in}{0.943437in}}%
\pgfpathlineto{\pgfqpoint{3.019368in}{0.943693in}}%
\pgfpathlineto{\pgfqpoint{3.019798in}{0.943958in}}%
\pgfpathlineto{\pgfqpoint{3.020227in}{0.943475in}}%
\pgfpathlineto{\pgfqpoint{3.020655in}{0.943277in}}%
\pgfpathlineto{\pgfqpoint{3.021083in}{0.943239in}}%
\pgfpathlineto{\pgfqpoint{3.021510in}{0.943257in}}%
\pgfpathlineto{\pgfqpoint{3.021936in}{0.943317in}}%
\pgfpathlineto{\pgfqpoint{3.022361in}{0.943459in}}%
\pgfpathlineto{\pgfqpoint{3.022786in}{0.943728in}}%
\pgfpathlineto{\pgfqpoint{3.023210in}{0.944020in}}%
\pgfpathlineto{\pgfqpoint{3.023634in}{0.944228in}}%
\pgfpathlineto{\pgfqpoint{3.024057in}{0.944312in}}%
\pgfpathlineto{\pgfqpoint{3.024479in}{0.944499in}}%
\pgfpathlineto{\pgfqpoint{3.024900in}{0.944655in}}%
\pgfpathlineto{\pgfqpoint{3.025321in}{0.944298in}}%
\pgfpathlineto{\pgfqpoint{3.025741in}{0.944172in}}%
\pgfpathlineto{\pgfqpoint{3.026160in}{0.943717in}}%
\pgfpathlineto{\pgfqpoint{3.026579in}{0.943166in}}%
\pgfpathlineto{\pgfqpoint{3.026997in}{0.942947in}}%
\pgfpathlineto{\pgfqpoint{3.027414in}{0.943111in}}%
\pgfpathlineto{\pgfqpoint{3.027830in}{0.943256in}}%
\pgfpathlineto{\pgfqpoint{3.028246in}{0.943090in}}%
\pgfpathlineto{\pgfqpoint{3.028662in}{0.942891in}}%
\pgfpathlineto{\pgfqpoint{3.029076in}{0.942706in}}%
\pgfpathlineto{\pgfqpoint{3.029490in}{0.942585in}}%
\pgfpathlineto{\pgfqpoint{3.029904in}{0.942657in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{0.942968in}}%
\pgfpathlineto{\pgfqpoint{3.030728in}{0.943281in}}%
\pgfpathlineto{\pgfqpoint{3.031139in}{0.943613in}}%
\pgfpathlineto{\pgfqpoint{3.031550in}{0.943660in}}%
\pgfpathlineto{\pgfqpoint{3.031960in}{0.943722in}}%
\pgfpathlineto{\pgfqpoint{3.032370in}{0.943876in}}%
\pgfpathlineto{\pgfqpoint{3.032778in}{0.943778in}}%
\pgfpathlineto{\pgfqpoint{3.033186in}{0.943653in}}%
\pgfpathlineto{\pgfqpoint{3.033594in}{0.943628in}}%
\pgfpathlineto{\pgfqpoint{3.034001in}{0.943824in}}%
\pgfpathlineto{\pgfqpoint{3.034407in}{0.943314in}}%
\pgfpathlineto{\pgfqpoint{3.034812in}{0.942495in}}%
\pgfpathlineto{\pgfqpoint{3.035217in}{0.942876in}}%
\pgfpathlineto{\pgfqpoint{3.035621in}{0.943310in}}%
\pgfpathlineto{\pgfqpoint{3.036025in}{0.943606in}}%
\pgfpathlineto{\pgfqpoint{3.036428in}{0.943959in}}%
\pgfpathlineto{\pgfqpoint{3.036830in}{0.944363in}}%
\pgfpathlineto{\pgfqpoint{3.037232in}{0.943945in}}%
\pgfpathlineto{\pgfqpoint{3.037633in}{0.943526in}}%
\pgfpathlineto{\pgfqpoint{3.038034in}{0.943508in}}%
\pgfpathlineto{\pgfqpoint{3.038434in}{0.943678in}}%
\pgfpathlineto{\pgfqpoint{3.038833in}{0.943691in}}%
\pgfpathlineto{\pgfqpoint{3.039232in}{0.943163in}}%
\pgfpathlineto{\pgfqpoint{3.039630in}{0.942948in}}%
\pgfpathlineto{\pgfqpoint{3.040027in}{0.942749in}}%
\pgfpathlineto{\pgfqpoint{3.040424in}{0.942542in}}%
\pgfpathlineto{\pgfqpoint{3.040820in}{0.942535in}}%
\pgfpathlineto{\pgfqpoint{3.041216in}{0.942996in}}%
\pgfpathlineto{\pgfqpoint{3.041611in}{0.943905in}}%
\pgfpathlineto{\pgfqpoint{3.042005in}{0.944652in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{0.944726in}}%
\pgfpathlineto{\pgfqpoint{3.042792in}{0.944611in}}%
\pgfpathlineto{\pgfqpoint{3.043185in}{0.944336in}}%
\pgfpathlineto{\pgfqpoint{3.043577in}{0.943983in}}%
\pgfpathlineto{\pgfqpoint{3.043968in}{0.943510in}}%
\pgfpathlineto{\pgfqpoint{3.044359in}{0.943278in}}%
\pgfpathlineto{\pgfqpoint{3.044749in}{0.943413in}}%
\pgfpathlineto{\pgfqpoint{3.045139in}{0.943688in}}%
\pgfpathlineto{\pgfqpoint{3.045528in}{0.943268in}}%
\pgfpathlineto{\pgfqpoint{3.045916in}{0.942948in}}%
\pgfpathlineto{\pgfqpoint{3.046304in}{0.942955in}}%
\pgfpathlineto{\pgfqpoint{3.046692in}{0.943345in}}%
\pgfpathlineto{\pgfqpoint{3.047078in}{0.943384in}}%
\pgfpathlineto{\pgfqpoint{3.047465in}{0.943295in}}%
\pgfpathlineto{\pgfqpoint{3.047850in}{0.943221in}}%
\pgfpathlineto{\pgfqpoint{3.048235in}{0.942633in}}%
\pgfpathlineto{\pgfqpoint{3.048620in}{0.942490in}}%
\pgfpathlineto{\pgfqpoint{3.049004in}{0.942679in}}%
\pgfpathlineto{\pgfqpoint{3.049387in}{0.942618in}}%
\pgfpathlineto{\pgfqpoint{3.049770in}{0.942804in}}%
\pgfpathlineto{\pgfqpoint{3.050152in}{0.942779in}}%
\pgfpathlineto{\pgfqpoint{3.050533in}{0.942790in}}%
\pgfpathlineto{\pgfqpoint{3.050914in}{0.942770in}}%
\pgfpathlineto{\pgfqpoint{3.051295in}{0.943074in}}%
\pgfpathlineto{\pgfqpoint{3.051675in}{0.943405in}}%
\pgfpathlineto{\pgfqpoint{3.052054in}{0.943293in}}%
\pgfpathlineto{\pgfqpoint{3.052433in}{0.943276in}}%
\pgfpathlineto{\pgfqpoint{3.052811in}{0.943649in}}%
\pgfpathlineto{\pgfqpoint{3.053189in}{0.943375in}}%
\pgfpathlineto{\pgfqpoint{3.053566in}{0.943227in}}%
\pgfpathlineto{\pgfqpoint{3.053943in}{0.943685in}}%
\pgfpathlineto{\pgfqpoint{3.054319in}{0.943498in}}%
\pgfpathlineto{\pgfqpoint{3.054694in}{0.943177in}}%
\pgfpathlineto{\pgfqpoint{3.055069in}{0.943228in}}%
\pgfpathlineto{\pgfqpoint{3.055444in}{0.943545in}}%
\pgfpathlineto{\pgfqpoint{3.055818in}{0.943724in}}%
\pgfpathlineto{\pgfqpoint{3.056191in}{0.943867in}}%
\pgfpathlineto{\pgfqpoint{3.056564in}{0.943778in}}%
\pgfpathlineto{\pgfqpoint{3.056936in}{0.943481in}}%
\pgfpathlineto{\pgfqpoint{3.057308in}{0.943088in}}%
\pgfpathlineto{\pgfqpoint{3.057679in}{0.943153in}}%
\pgfpathlineto{\pgfqpoint{3.058050in}{0.943271in}}%
\pgfpathlineto{\pgfqpoint{3.058420in}{0.943043in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{0.942728in}}%
\pgfpathlineto{\pgfqpoint{3.059159in}{0.942707in}}%
\pgfpathlineto{\pgfqpoint{3.059527in}{0.942926in}}%
\pgfpathlineto{\pgfqpoint{3.059895in}{0.942952in}}%
\pgfpathlineto{\pgfqpoint{3.060263in}{0.943494in}}%
\pgfpathlineto{\pgfqpoint{3.060630in}{0.943467in}}%
\pgfpathlineto{\pgfqpoint{3.060997in}{0.943236in}}%
\pgfpathlineto{\pgfqpoint{3.061362in}{0.943492in}}%
\pgfpathlineto{\pgfqpoint{3.061728in}{0.943942in}}%
\pgfpathlineto{\pgfqpoint{3.062093in}{0.944100in}}%
\pgfpathlineto{\pgfqpoint{3.062457in}{0.944063in}}%
\pgfpathlineto{\pgfqpoint{3.062821in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{3.063185in}{0.943129in}}%
\pgfpathlineto{\pgfqpoint{3.063548in}{0.943103in}}%
\pgfpathlineto{\pgfqpoint{3.063910in}{0.943261in}}%
\pgfpathlineto{\pgfqpoint{3.064272in}{0.943362in}}%
\pgfpathlineto{\pgfqpoint{3.064633in}{0.943253in}}%
\pgfpathlineto{\pgfqpoint{3.064994in}{0.942881in}}%
\pgfpathlineto{\pgfqpoint{3.065354in}{0.942638in}}%
\pgfpathlineto{\pgfqpoint{3.065714in}{0.942470in}}%
\pgfpathlineto{\pgfqpoint{3.066074in}{0.942554in}}%
\pgfpathlineto{\pgfqpoint{3.066433in}{0.943300in}}%
\pgfpathlineto{\pgfqpoint{3.066791in}{0.943887in}}%
\pgfpathlineto{\pgfqpoint{3.067149in}{0.944150in}}%
\pgfpathlineto{\pgfqpoint{3.067506in}{0.944392in}}%
\pgfpathlineto{\pgfqpoint{3.067863in}{0.943805in}}%
\pgfpathlineto{\pgfqpoint{3.068219in}{0.943048in}}%
\pgfpathlineto{\pgfqpoint{3.068575in}{0.943010in}}%
\pgfpathlineto{\pgfqpoint{3.068931in}{0.943542in}}%
\pgfpathlineto{\pgfqpoint{3.069286in}{0.943168in}}%
\pgfpathlineto{\pgfqpoint{3.069640in}{0.942921in}}%
\pgfpathlineto{\pgfqpoint{3.069994in}{0.942684in}}%
\pgfpathlineto{\pgfqpoint{3.070348in}{0.942586in}}%
\pgfpathlineto{\pgfqpoint{3.070701in}{0.942787in}}%
\pgfpathlineto{\pgfqpoint{3.071053in}{0.942840in}}%
\pgfpathlineto{\pgfqpoint{3.071405in}{0.942702in}}%
\pgfpathlineto{\pgfqpoint{3.071757in}{0.942484in}}%
\pgfpathlineto{\pgfqpoint{3.072108in}{0.942388in}}%
\pgfpathlineto{\pgfqpoint{3.072458in}{0.942708in}}%
\pgfpathlineto{\pgfqpoint{3.072809in}{0.943280in}}%
\pgfpathlineto{\pgfqpoint{3.073158in}{0.943640in}}%
\pgfpathlineto{\pgfqpoint{3.073507in}{0.943496in}}%
\pgfpathlineto{\pgfqpoint{3.073856in}{0.943086in}}%
\pgfpathlineto{\pgfqpoint{3.074204in}{0.942989in}}%
\pgfpathlineto{\pgfqpoint{3.074552in}{0.943265in}}%
\pgfpathlineto{\pgfqpoint{3.074900in}{0.943707in}}%
\pgfpathlineto{\pgfqpoint{3.075246in}{0.944181in}}%
\pgfpathlineto{\pgfqpoint{3.075593in}{0.944498in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.944298in}}%
\pgfpathlineto{\pgfqpoint{3.076284in}{0.944005in}}%
\pgfpathlineto{\pgfqpoint{3.076629in}{0.943408in}}%
\pgfpathlineto{\pgfqpoint{3.076974in}{0.942536in}}%
\pgfpathlineto{\pgfqpoint{3.077318in}{0.941945in}}%
\pgfpathlineto{\pgfqpoint{3.077661in}{0.941868in}}%
\pgfpathlineto{\pgfqpoint{3.078005in}{0.942328in}}%
\pgfpathlineto{\pgfqpoint{3.078347in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{3.078690in}{0.943290in}}%
\pgfpathlineto{\pgfqpoint{3.079031in}{0.943485in}}%
\pgfpathlineto{\pgfqpoint{3.079373in}{0.943417in}}%
\pgfpathlineto{\pgfqpoint{3.079714in}{0.943020in}}%
\pgfpathlineto{\pgfqpoint{3.080054in}{0.942994in}}%
\pgfpathlineto{\pgfqpoint{3.080394in}{0.943064in}}%
\pgfpathlineto{\pgfqpoint{3.080734in}{0.942814in}}%
\pgfpathlineto{\pgfqpoint{3.081073in}{0.942687in}}%
\pgfpathlineto{\pgfqpoint{3.081412in}{0.942886in}}%
\pgfpathlineto{\pgfqpoint{3.081750in}{0.943353in}}%
\pgfpathlineto{\pgfqpoint{3.082088in}{0.943461in}}%
\pgfpathlineto{\pgfqpoint{3.082425in}{0.943264in}}%
\pgfpathlineto{\pgfqpoint{3.082762in}{0.942985in}}%
\pgfpathlineto{\pgfqpoint{3.083098in}{0.942830in}}%
\pgfpathlineto{\pgfqpoint{3.083435in}{0.942870in}}%
\pgfpathlineto{\pgfqpoint{3.083770in}{0.942898in}}%
\pgfpathlineto{\pgfqpoint{3.084105in}{0.942935in}}%
\pgfpathlineto{\pgfqpoint{3.084440in}{0.942561in}}%
\pgfpathlineto{\pgfqpoint{3.084774in}{0.941933in}}%
\pgfpathlineto{\pgfqpoint{3.085108in}{0.941435in}}%
\pgfpathlineto{\pgfqpoint{3.085442in}{0.941489in}}%
\pgfpathlineto{\pgfqpoint{3.085775in}{0.941935in}}%
\pgfpathlineto{\pgfqpoint{3.086107in}{0.942220in}}%
\pgfpathlineto{\pgfqpoint{3.086439in}{0.941940in}}%
\pgfpathlineto{\pgfqpoint{3.086771in}{0.941970in}}%
\pgfpathlineto{\pgfqpoint{3.087103in}{0.942255in}}%
\pgfpathlineto{\pgfqpoint{3.087433in}{0.941919in}}%
\pgfpathlineto{\pgfqpoint{3.087764in}{0.941889in}}%
\pgfpathlineto{\pgfqpoint{3.088094in}{0.942515in}}%
\pgfpathlineto{\pgfqpoint{3.088424in}{0.942785in}}%
\pgfpathlineto{\pgfqpoint{3.088753in}{0.942910in}}%
\pgfpathlineto{\pgfqpoint{3.089082in}{0.942725in}}%
\pgfpathlineto{\pgfqpoint{3.089410in}{0.942674in}}%
\pgfpathlineto{\pgfqpoint{3.089738in}{0.942506in}}%
\pgfpathlineto{\pgfqpoint{3.090066in}{0.942587in}}%
\pgfpathlineto{\pgfqpoint{3.090393in}{0.942626in}}%
\pgfpathlineto{\pgfqpoint{3.090719in}{0.942700in}}%
\pgfpathlineto{\pgfqpoint{3.091046in}{0.943214in}}%
\pgfpathlineto{\pgfqpoint{3.091372in}{0.943271in}}%
\pgfpathlineto{\pgfqpoint{3.091697in}{0.942894in}}%
\pgfpathlineto{\pgfqpoint{3.092022in}{0.942717in}}%
\pgfpathlineto{\pgfqpoint{3.092347in}{0.943003in}}%
\pgfpathlineto{\pgfqpoint{3.092671in}{0.943335in}}%
\pgfpathlineto{\pgfqpoint{3.092995in}{0.942993in}}%
\pgfpathlineto{\pgfqpoint{3.093318in}{0.942772in}}%
\pgfpathlineto{\pgfqpoint{3.093641in}{0.942745in}}%
\pgfpathlineto{\pgfqpoint{3.093964in}{0.942797in}}%
\pgfpathlineto{\pgfqpoint{3.094286in}{0.943100in}}%
\pgfpathlineto{\pgfqpoint{3.094608in}{0.943524in}}%
\pgfpathlineto{\pgfqpoint{3.094930in}{0.943122in}}%
\pgfpathlineto{\pgfqpoint{3.095251in}{0.942575in}}%
\pgfpathlineto{\pgfqpoint{3.095571in}{0.942440in}}%
\pgfpathlineto{\pgfqpoint{3.095892in}{0.942939in}}%
\pgfpathlineto{\pgfqpoint{3.096211in}{0.942664in}}%
\pgfpathlineto{\pgfqpoint{3.096531in}{0.942172in}}%
\pgfpathlineto{\pgfqpoint{3.096850in}{0.942439in}}%
\pgfpathlineto{\pgfqpoint{3.097169in}{0.943067in}}%
\pgfpathlineto{\pgfqpoint{3.097487in}{0.943608in}}%
\pgfpathlineto{\pgfqpoint{3.097805in}{0.943644in}}%
\pgfpathlineto{\pgfqpoint{3.098122in}{0.943735in}}%
\pgfpathlineto{\pgfqpoint{3.098439in}{0.943972in}}%
\pgfpathlineto{\pgfqpoint{3.098756in}{0.944104in}}%
\pgfpathlineto{\pgfqpoint{3.099073in}{0.943822in}}%
\pgfpathlineto{\pgfqpoint{3.099389in}{0.943339in}}%
\pgfpathlineto{\pgfqpoint{3.099704in}{0.943126in}}%
\pgfpathlineto{\pgfqpoint{3.100019in}{0.943345in}}%
\pgfpathlineto{\pgfqpoint{3.100334in}{0.942971in}}%
\pgfpathlineto{\pgfqpoint{3.100649in}{0.942710in}}%
\pgfpathlineto{\pgfqpoint{3.100963in}{0.942546in}}%
\pgfpathlineto{\pgfqpoint{3.101276in}{0.942242in}}%
\pgfpathlineto{\pgfqpoint{3.101589in}{0.942195in}}%
\pgfpathlineto{\pgfqpoint{3.101902in}{0.943017in}}%
\pgfpathlineto{\pgfqpoint{3.102215in}{0.943277in}}%
\pgfpathlineto{\pgfqpoint{3.102527in}{0.942983in}}%
\pgfpathlineto{\pgfqpoint{3.102839in}{0.943062in}}%
\pgfpathlineto{\pgfqpoint{3.103150in}{0.943507in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{0.943783in}}%
\pgfpathlineto{\pgfqpoint{3.103772in}{0.943634in}}%
\pgfpathlineto{\pgfqpoint{3.104082in}{0.943557in}}%
\pgfpathlineto{\pgfqpoint{3.104392in}{0.943309in}}%
\pgfpathlineto{\pgfqpoint{3.104702in}{0.943223in}}%
\pgfpathlineto{\pgfqpoint{3.105011in}{0.943176in}}%
\pgfpathlineto{\pgfqpoint{3.105320in}{0.943046in}}%
\pgfpathlineto{\pgfqpoint{3.105628in}{0.943019in}}%
\pgfpathlineto{\pgfqpoint{3.105936in}{0.943144in}}%
\pgfpathlineto{\pgfqpoint{3.106244in}{0.942874in}}%
\pgfpathlineto{\pgfqpoint{3.106551in}{0.942544in}}%
\pgfpathlineto{\pgfqpoint{3.106858in}{0.941924in}}%
\pgfpathlineto{\pgfqpoint{3.107165in}{0.941029in}}%
\pgfpathlineto{\pgfqpoint{3.107471in}{0.940944in}}%
\pgfpathlineto{\pgfqpoint{3.107777in}{0.941305in}}%
\pgfpathlineto{\pgfqpoint{3.108082in}{0.941653in}}%
\pgfpathlineto{\pgfqpoint{3.108387in}{0.941887in}}%
\pgfpathlineto{\pgfqpoint{3.108692in}{0.942062in}}%
\pgfpathlineto{\pgfqpoint{3.108997in}{0.942292in}}%
\pgfpathlineto{\pgfqpoint{3.109301in}{0.942562in}}%
\pgfpathlineto{\pgfqpoint{3.109605in}{0.942517in}}%
\pgfpathlineto{\pgfqpoint{3.109908in}{0.942271in}}%
\pgfpathlineto{\pgfqpoint{3.110211in}{0.942036in}}%
\pgfpathlineto{\pgfqpoint{3.110514in}{0.941863in}}%
\pgfpathlineto{\pgfqpoint{3.110816in}{0.941913in}}%
\pgfpathlineto{\pgfqpoint{3.111118in}{0.942242in}}%
\pgfpathlineto{\pgfqpoint{3.111419in}{0.941656in}}%
\pgfpathlineto{\pgfqpoint{3.111721in}{0.940805in}}%
\pgfpathlineto{\pgfqpoint{3.112022in}{0.940547in}}%
\pgfpathlineto{\pgfqpoint{3.112322in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{3.112622in}{0.942757in}}%
\pgfpathlineto{\pgfqpoint{3.112922in}{0.943059in}}%
\pgfpathlineto{\pgfqpoint{3.113222in}{0.943081in}}%
\pgfpathlineto{\pgfqpoint{3.113521in}{0.942974in}}%
\pgfpathlineto{\pgfqpoint{3.113820in}{0.942665in}}%
\pgfpathlineto{\pgfqpoint{3.114118in}{0.942505in}}%
\pgfpathlineto{\pgfqpoint{3.114416in}{0.942308in}}%
\pgfpathlineto{\pgfqpoint{3.114714in}{0.942275in}}%
\pgfpathlineto{\pgfqpoint{3.115012in}{0.942135in}}%
\pgfpathlineto{\pgfqpoint{3.115309in}{0.942079in}}%
\pgfpathlineto{\pgfqpoint{3.115605in}{0.942027in}}%
\pgfpathlineto{\pgfqpoint{3.115902in}{0.942171in}}%
\pgfpathlineto{\pgfqpoint{3.116198in}{0.942482in}}%
\pgfpathlineto{\pgfqpoint{3.116494in}{0.941921in}}%
\pgfpathlineto{\pgfqpoint{3.116789in}{0.941638in}}%
\pgfpathlineto{\pgfqpoint{3.117084in}{0.941778in}}%
\pgfpathlineto{\pgfqpoint{3.117379in}{0.942048in}}%
\pgfpathlineto{\pgfqpoint{3.117673in}{0.941951in}}%
\pgfpathlineto{\pgfqpoint{3.117967in}{0.942066in}}%
\pgfpathlineto{\pgfqpoint{3.118261in}{0.942406in}}%
\pgfpathlineto{\pgfqpoint{3.118554in}{0.942695in}}%
\pgfpathlineto{\pgfqpoint{3.118848in}{0.942867in}}%
\pgfpathlineto{\pgfqpoint{3.119140in}{0.942904in}}%
\pgfpathlineto{\pgfqpoint{3.119433in}{0.942719in}}%
\pgfpathlineto{\pgfqpoint{3.119725in}{0.942491in}}%
\pgfpathlineto{\pgfqpoint{3.120017in}{0.942232in}}%
\pgfpathlineto{\pgfqpoint{3.120308in}{0.941905in}}%
\pgfpathlineto{\pgfqpoint{3.120599in}{0.941843in}}%
\pgfpathlineto{\pgfqpoint{3.120890in}{0.942130in}}%
\pgfpathlineto{\pgfqpoint{3.121180in}{0.942607in}}%
\pgfpathlineto{\pgfqpoint{3.121470in}{0.942906in}}%
\pgfpathlineto{\pgfqpoint{3.121760in}{0.942933in}}%
\pgfpathlineto{\pgfqpoint{3.122050in}{0.942846in}}%
\pgfpathlineto{\pgfqpoint{3.122339in}{0.942820in}}%
\pgfpathlineto{\pgfqpoint{3.122628in}{0.942612in}}%
\pgfpathlineto{\pgfqpoint{3.122916in}{0.942844in}}%
\pgfpathlineto{\pgfqpoint{3.123204in}{0.942857in}}%
\pgfpathlineto{\pgfqpoint{3.123492in}{0.942750in}}%
\pgfpathlineto{\pgfqpoint{3.123780in}{0.942892in}}%
\pgfpathlineto{\pgfqpoint{3.124067in}{0.943248in}}%
\pgfpathlineto{\pgfqpoint{3.124354in}{0.943405in}}%
\pgfpathlineto{\pgfqpoint{3.124640in}{0.943271in}}%
\pgfpathlineto{\pgfqpoint{3.124927in}{0.943121in}}%
\pgfpathlineto{\pgfqpoint{3.125213in}{0.942845in}}%
\pgfpathlineto{\pgfqpoint{3.125498in}{0.942233in}}%
\pgfpathlineto{\pgfqpoint{3.125784in}{0.942145in}}%
\pgfpathlineto{\pgfqpoint{3.126069in}{0.942260in}}%
\pgfpathlineto{\pgfqpoint{3.126353in}{0.942189in}}%
\pgfpathlineto{\pgfqpoint{3.126638in}{0.941799in}}%
\pgfpathlineto{\pgfqpoint{3.126922in}{0.941526in}}%
\pgfpathlineto{\pgfqpoint{3.127205in}{0.941376in}}%
\pgfpathlineto{\pgfqpoint{3.127489in}{0.941467in}}%
\pgfpathlineto{\pgfqpoint{3.127772in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{3.128055in}{0.941732in}}%
\pgfpathlineto{\pgfqpoint{3.128337in}{0.941745in}}%
\pgfpathlineto{\pgfqpoint{3.128620in}{0.941218in}}%
\pgfpathlineto{\pgfqpoint{3.128901in}{0.941145in}}%
\pgfpathlineto{\pgfqpoint{3.129183in}{0.941375in}}%
\pgfpathlineto{\pgfqpoint{3.129464in}{0.941699in}}%
\pgfpathlineto{\pgfqpoint{3.129745in}{0.941926in}}%
\pgfpathlineto{\pgfqpoint{3.130026in}{0.941792in}}%
\pgfpathlineto{\pgfqpoint{3.130306in}{0.941688in}}%
\pgfpathlineto{\pgfqpoint{3.130586in}{0.941904in}}%
\pgfpathlineto{\pgfqpoint{3.130866in}{0.942016in}}%
\pgfpathlineto{\pgfqpoint{3.131146in}{0.941650in}}%
\pgfpathlineto{\pgfqpoint{3.131425in}{0.941630in}}%
\pgfpathlineto{\pgfqpoint{3.131704in}{0.941437in}}%
\pgfpathlineto{\pgfqpoint{3.131982in}{0.941114in}}%
\pgfpathlineto{\pgfqpoint{3.132261in}{0.940859in}}%
\pgfpathlineto{\pgfqpoint{3.132539in}{0.941076in}}%
\pgfpathlineto{\pgfqpoint{3.132816in}{0.941575in}}%
\pgfpathlineto{\pgfqpoint{3.133094in}{0.941755in}}%
\pgfpathlineto{\pgfqpoint{3.133371in}{0.941566in}}%
\pgfpathlineto{\pgfqpoint{3.133647in}{0.941251in}}%
\pgfpathlineto{\pgfqpoint{3.133924in}{0.940976in}}%
\pgfpathlineto{\pgfqpoint{3.134200in}{0.940885in}}%
\pgfpathlineto{\pgfqpoint{3.134476in}{0.941137in}}%
\pgfpathlineto{\pgfqpoint{3.134752in}{0.941491in}}%
\pgfpathlineto{\pgfqpoint{3.135027in}{0.941962in}}%
\pgfpathlineto{\pgfqpoint{3.135302in}{0.942398in}}%
\pgfpathlineto{\pgfqpoint{3.135577in}{0.942659in}}%
\pgfpathlineto{\pgfqpoint{3.135851in}{0.942788in}}%
\pgfpathlineto{\pgfqpoint{3.136125in}{0.942923in}}%
\pgfpathlineto{\pgfqpoint{3.136399in}{0.943179in}}%
\pgfpathlineto{\pgfqpoint{3.136673in}{0.943003in}}%
\pgfpathlineto{\pgfqpoint{3.136946in}{0.942598in}}%
\pgfpathlineto{\pgfqpoint{3.137219in}{0.942168in}}%
\pgfpathlineto{\pgfqpoint{3.137492in}{0.941773in}}%
\pgfpathlineto{\pgfqpoint{3.137764in}{0.941729in}}%
\pgfpathlineto{\pgfqpoint{3.138036in}{0.941939in}}%
\pgfpathlineto{\pgfqpoint{3.138308in}{0.941848in}}%
\pgfpathlineto{\pgfqpoint{3.138579in}{0.941669in}}%
\pgfpathlineto{\pgfqpoint{3.138851in}{0.941674in}}%
\pgfpathlineto{\pgfqpoint{3.139122in}{0.941645in}}%
\pgfpathlineto{\pgfqpoint{3.139392in}{0.941677in}}%
\pgfpathlineto{\pgfqpoint{3.139663in}{0.941412in}}%
\pgfpathlineto{\pgfqpoint{3.139933in}{0.941184in}}%
\pgfpathlineto{\pgfqpoint{3.140203in}{0.941226in}}%
\pgfpathlineto{\pgfqpoint{3.140472in}{0.941562in}}%
\pgfpathlineto{\pgfqpoint{3.140742in}{0.941881in}}%
\pgfpathlineto{\pgfqpoint{3.141011in}{0.942462in}}%
\pgfpathlineto{\pgfqpoint{3.141279in}{0.942626in}}%
\pgfpathlineto{\pgfqpoint{3.141548in}{0.942557in}}%
\pgfpathlineto{\pgfqpoint{3.141816in}{0.942619in}}%
\pgfpathlineto{\pgfqpoint{3.142084in}{0.942716in}}%
\pgfpathlineto{\pgfqpoint{3.142352in}{0.942908in}}%
\pgfpathlineto{\pgfqpoint{3.142619in}{0.943194in}}%
\pgfpathlineto{\pgfqpoint{3.142886in}{0.943155in}}%
\pgfpathlineto{\pgfqpoint{3.143153in}{0.942794in}}%
\pgfpathlineto{\pgfqpoint{3.143419in}{0.942745in}}%
\pgfpathlineto{\pgfqpoint{3.143686in}{0.942542in}}%
\pgfpathlineto{\pgfqpoint{3.143952in}{0.942166in}}%
\pgfpathlineto{\pgfqpoint{3.144217in}{0.942143in}}%
\pgfpathlineto{\pgfqpoint{3.144483in}{0.942313in}}%
\pgfpathlineto{\pgfqpoint{3.144748in}{0.942354in}}%
\pgfpathlineto{\pgfqpoint{3.145013in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{3.145277in}{0.941640in}}%
\pgfpathlineto{\pgfqpoint{3.145542in}{0.941808in}}%
\pgfpathlineto{\pgfqpoint{3.145806in}{0.942195in}}%
\pgfpathlineto{\pgfqpoint{3.146070in}{0.942666in}}%
\pgfpathlineto{\pgfqpoint{3.146333in}{0.942815in}}%
\pgfpathlineto{\pgfqpoint{3.146596in}{0.942634in}}%
\pgfpathlineto{\pgfqpoint{3.146859in}{0.942630in}}%
\pgfpathlineto{\pgfqpoint{3.147122in}{0.942512in}}%
\pgfpathlineto{\pgfqpoint{3.147385in}{0.942255in}}%
\pgfpathlineto{\pgfqpoint{3.147647in}{0.942059in}}%
\pgfpathlineto{\pgfqpoint{3.147909in}{0.942005in}}%
\pgfpathlineto{\pgfqpoint{3.148170in}{0.942041in}}%
\pgfpathlineto{\pgfqpoint{3.148432in}{0.942022in}}%
\pgfpathlineto{\pgfqpoint{3.148693in}{0.941813in}}%
\pgfpathlineto{\pgfqpoint{3.148954in}{0.941184in}}%
\pgfpathlineto{\pgfqpoint{3.149215in}{0.940875in}}%
\pgfpathlineto{\pgfqpoint{3.149475in}{0.940967in}}%
\pgfpathlineto{\pgfqpoint{3.149735in}{0.940522in}}%
\pgfpathlineto{\pgfqpoint{3.149995in}{0.939727in}}%
\pgfpathlineto{\pgfqpoint{3.150254in}{0.939296in}}%
\pgfpathlineto{\pgfqpoint{3.150514in}{0.939681in}}%
\pgfpathlineto{\pgfqpoint{3.150514in}{0.943984in}}%
\pgfpathlineto{\pgfqpoint{3.150514in}{0.943984in}}%
\pgfpathlineto{\pgfqpoint{3.150254in}{0.944855in}}%
\pgfpathlineto{\pgfqpoint{3.149995in}{0.945227in}}%
\pgfpathlineto{\pgfqpoint{3.149735in}{0.944847in}}%
\pgfpathlineto{\pgfqpoint{3.149475in}{0.944263in}}%
\pgfpathlineto{\pgfqpoint{3.149215in}{0.943790in}}%
\pgfpathlineto{\pgfqpoint{3.148954in}{0.943573in}}%
\pgfpathlineto{\pgfqpoint{3.148693in}{0.943490in}}%
\pgfpathlineto{\pgfqpoint{3.148432in}{0.943560in}}%
\pgfpathlineto{\pgfqpoint{3.148170in}{0.943812in}}%
\pgfpathlineto{\pgfqpoint{3.147909in}{0.944023in}}%
\pgfpathlineto{\pgfqpoint{3.147647in}{0.944336in}}%
\pgfpathlineto{\pgfqpoint{3.147385in}{0.944236in}}%
\pgfpathlineto{\pgfqpoint{3.147122in}{0.943958in}}%
\pgfpathlineto{\pgfqpoint{3.146859in}{0.943962in}}%
\pgfpathlineto{\pgfqpoint{3.146596in}{0.944259in}}%
\pgfpathlineto{\pgfqpoint{3.146333in}{0.944585in}}%
\pgfpathlineto{\pgfqpoint{3.146070in}{0.944854in}}%
\pgfpathlineto{\pgfqpoint{3.145806in}{0.945065in}}%
\pgfpathlineto{\pgfqpoint{3.145542in}{0.944939in}}%
\pgfpathlineto{\pgfqpoint{3.145277in}{0.944407in}}%
\pgfpathlineto{\pgfqpoint{3.145013in}{0.944504in}}%
\pgfpathlineto{\pgfqpoint{3.144748in}{0.944544in}}%
\pgfpathlineto{\pgfqpoint{3.144483in}{0.944539in}}%
\pgfpathlineto{\pgfqpoint{3.144217in}{0.944742in}}%
\pgfpathlineto{\pgfqpoint{3.143952in}{0.944900in}}%
\pgfpathlineto{\pgfqpoint{3.143686in}{0.944877in}}%
\pgfpathlineto{\pgfqpoint{3.143419in}{0.944809in}}%
\pgfpathlineto{\pgfqpoint{3.143153in}{0.945143in}}%
\pgfpathlineto{\pgfqpoint{3.142886in}{0.945369in}}%
\pgfpathlineto{\pgfqpoint{3.142619in}{0.945314in}}%
\pgfpathlineto{\pgfqpoint{3.142352in}{0.945141in}}%
\pgfpathlineto{\pgfqpoint{3.142084in}{0.944785in}}%
\pgfpathlineto{\pgfqpoint{3.141816in}{0.944740in}}%
\pgfpathlineto{\pgfqpoint{3.141548in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{3.141279in}{0.944877in}}%
\pgfpathlineto{\pgfqpoint{3.141011in}{0.944708in}}%
\pgfpathlineto{\pgfqpoint{3.140742in}{0.944485in}}%
\pgfpathlineto{\pgfqpoint{3.140472in}{0.944555in}}%
\pgfpathlineto{\pgfqpoint{3.140203in}{0.944272in}}%
\pgfpathlineto{\pgfqpoint{3.139933in}{0.943800in}}%
\pgfpathlineto{\pgfqpoint{3.139663in}{0.944019in}}%
\pgfpathlineto{\pgfqpoint{3.139392in}{0.944069in}}%
\pgfpathlineto{\pgfqpoint{3.139122in}{0.943626in}}%
\pgfpathlineto{\pgfqpoint{3.138851in}{0.943375in}}%
\pgfpathlineto{\pgfqpoint{3.138579in}{0.943531in}}%
\pgfpathlineto{\pgfqpoint{3.138308in}{0.943796in}}%
\pgfpathlineto{\pgfqpoint{3.138036in}{0.944116in}}%
\pgfpathlineto{\pgfqpoint{3.137764in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{3.137492in}{0.944539in}}%
\pgfpathlineto{\pgfqpoint{3.137219in}{0.944539in}}%
\pgfpathlineto{\pgfqpoint{3.136946in}{0.944675in}}%
\pgfpathlineto{\pgfqpoint{3.136673in}{0.944746in}}%
\pgfpathlineto{\pgfqpoint{3.136399in}{0.944469in}}%
\pgfpathlineto{\pgfqpoint{3.136125in}{0.944446in}}%
\pgfpathlineto{\pgfqpoint{3.135851in}{0.944481in}}%
\pgfpathlineto{\pgfqpoint{3.135577in}{0.944407in}}%
\pgfpathlineto{\pgfqpoint{3.135302in}{0.944466in}}%
\pgfpathlineto{\pgfqpoint{3.135027in}{0.944451in}}%
\pgfpathlineto{\pgfqpoint{3.134752in}{0.944400in}}%
\pgfpathlineto{\pgfqpoint{3.134476in}{0.944342in}}%
\pgfpathlineto{\pgfqpoint{3.134200in}{0.944212in}}%
\pgfpathlineto{\pgfqpoint{3.133924in}{0.943921in}}%
\pgfpathlineto{\pgfqpoint{3.133647in}{0.944087in}}%
\pgfpathlineto{\pgfqpoint{3.133371in}{0.944254in}}%
\pgfpathlineto{\pgfqpoint{3.133094in}{0.944460in}}%
\pgfpathlineto{\pgfqpoint{3.132816in}{0.944525in}}%
\pgfpathlineto{\pgfqpoint{3.132539in}{0.944896in}}%
\pgfpathlineto{\pgfqpoint{3.132261in}{0.945232in}}%
\pgfpathlineto{\pgfqpoint{3.131982in}{0.945053in}}%
\pgfpathlineto{\pgfqpoint{3.131704in}{0.944807in}}%
\pgfpathlineto{\pgfqpoint{3.131425in}{0.944460in}}%
\pgfpathlineto{\pgfqpoint{3.131146in}{0.944164in}}%
\pgfpathlineto{\pgfqpoint{3.130866in}{0.943961in}}%
\pgfpathlineto{\pgfqpoint{3.130586in}{0.943653in}}%
\pgfpathlineto{\pgfqpoint{3.130306in}{0.943841in}}%
\pgfpathlineto{\pgfqpoint{3.130026in}{0.944176in}}%
\pgfpathlineto{\pgfqpoint{3.129745in}{0.944456in}}%
\pgfpathlineto{\pgfqpoint{3.129464in}{0.944467in}}%
\pgfpathlineto{\pgfqpoint{3.129183in}{0.944354in}}%
\pgfpathlineto{\pgfqpoint{3.128901in}{0.944242in}}%
\pgfpathlineto{\pgfqpoint{3.128620in}{0.944624in}}%
\pgfpathlineto{\pgfqpoint{3.128337in}{0.945151in}}%
\pgfpathlineto{\pgfqpoint{3.128055in}{0.945210in}}%
\pgfpathlineto{\pgfqpoint{3.127772in}{0.944980in}}%
\pgfpathlineto{\pgfqpoint{3.127489in}{0.944802in}}%
\pgfpathlineto{\pgfqpoint{3.127205in}{0.944831in}}%
\pgfpathlineto{\pgfqpoint{3.126922in}{0.945321in}}%
\pgfpathlineto{\pgfqpoint{3.126638in}{0.945745in}}%
\pgfpathlineto{\pgfqpoint{3.126353in}{0.945707in}}%
\pgfpathlineto{\pgfqpoint{3.126069in}{0.945345in}}%
\pgfpathlineto{\pgfqpoint{3.125784in}{0.945010in}}%
\pgfpathlineto{\pgfqpoint{3.125498in}{0.944860in}}%
\pgfpathlineto{\pgfqpoint{3.125213in}{0.944842in}}%
\pgfpathlineto{\pgfqpoint{3.124927in}{0.944946in}}%
\pgfpathlineto{\pgfqpoint{3.124640in}{0.944982in}}%
\pgfpathlineto{\pgfqpoint{3.124354in}{0.945001in}}%
\pgfpathlineto{\pgfqpoint{3.124067in}{0.945014in}}%
\pgfpathlineto{\pgfqpoint{3.123780in}{0.945062in}}%
\pgfpathlineto{\pgfqpoint{3.123492in}{0.945040in}}%
\pgfpathlineto{\pgfqpoint{3.123204in}{0.944896in}}%
\pgfpathlineto{\pgfqpoint{3.122916in}{0.944934in}}%
\pgfpathlineto{\pgfqpoint{3.122628in}{0.944899in}}%
\pgfpathlineto{\pgfqpoint{3.122339in}{0.945005in}}%
\pgfpathlineto{\pgfqpoint{3.122050in}{0.944958in}}%
\pgfpathlineto{\pgfqpoint{3.121760in}{0.944929in}}%
\pgfpathlineto{\pgfqpoint{3.121470in}{0.944854in}}%
\pgfpathlineto{\pgfqpoint{3.121180in}{0.944585in}}%
\pgfpathlineto{\pgfqpoint{3.120890in}{0.944358in}}%
\pgfpathlineto{\pgfqpoint{3.120599in}{0.943977in}}%
\pgfpathlineto{\pgfqpoint{3.120308in}{0.943861in}}%
\pgfpathlineto{\pgfqpoint{3.120017in}{0.943853in}}%
\pgfpathlineto{\pgfqpoint{3.119725in}{0.944026in}}%
\pgfpathlineto{\pgfqpoint{3.119433in}{0.944434in}}%
\pgfpathlineto{\pgfqpoint{3.119140in}{0.944867in}}%
\pgfpathlineto{\pgfqpoint{3.118848in}{0.945366in}}%
\pgfpathlineto{\pgfqpoint{3.118554in}{0.945670in}}%
\pgfpathlineto{\pgfqpoint{3.118261in}{0.945517in}}%
\pgfpathlineto{\pgfqpoint{3.117967in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{3.117673in}{0.944740in}}%
\pgfpathlineto{\pgfqpoint{3.117379in}{0.944492in}}%
\pgfpathlineto{\pgfqpoint{3.117084in}{0.945038in}}%
\pgfpathlineto{\pgfqpoint{3.116789in}{0.945606in}}%
\pgfpathlineto{\pgfqpoint{3.116494in}{0.945768in}}%
\pgfpathlineto{\pgfqpoint{3.116198in}{0.945404in}}%
\pgfpathlineto{\pgfqpoint{3.115902in}{0.944927in}}%
\pgfpathlineto{\pgfqpoint{3.115605in}{0.945240in}}%
\pgfpathlineto{\pgfqpoint{3.115309in}{0.945115in}}%
\pgfpathlineto{\pgfqpoint{3.115012in}{0.944977in}}%
\pgfpathlineto{\pgfqpoint{3.114714in}{0.944897in}}%
\pgfpathlineto{\pgfqpoint{3.114416in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{3.114118in}{0.944998in}}%
\pgfpathlineto{\pgfqpoint{3.113820in}{0.945244in}}%
\pgfpathlineto{\pgfqpoint{3.113521in}{0.945449in}}%
\pgfpathlineto{\pgfqpoint{3.113222in}{0.945378in}}%
\pgfpathlineto{\pgfqpoint{3.112922in}{0.945086in}}%
\pgfpathlineto{\pgfqpoint{3.112622in}{0.944819in}}%
\pgfpathlineto{\pgfqpoint{3.112322in}{0.944812in}}%
\pgfpathlineto{\pgfqpoint{3.112022in}{0.944910in}}%
\pgfpathlineto{\pgfqpoint{3.111721in}{0.944963in}}%
\pgfpathlineto{\pgfqpoint{3.111419in}{0.945030in}}%
\pgfpathlineto{\pgfqpoint{3.111118in}{0.945250in}}%
\pgfpathlineto{\pgfqpoint{3.110816in}{0.945775in}}%
\pgfpathlineto{\pgfqpoint{3.110514in}{0.946086in}}%
\pgfpathlineto{\pgfqpoint{3.110211in}{0.945862in}}%
\pgfpathlineto{\pgfqpoint{3.109908in}{0.945193in}}%
\pgfpathlineto{\pgfqpoint{3.109605in}{0.944527in}}%
\pgfpathlineto{\pgfqpoint{3.109301in}{0.944544in}}%
\pgfpathlineto{\pgfqpoint{3.108997in}{0.944751in}}%
\pgfpathlineto{\pgfqpoint{3.108692in}{0.944591in}}%
\pgfpathlineto{\pgfqpoint{3.108387in}{0.944667in}}%
\pgfpathlineto{\pgfqpoint{3.108082in}{0.944768in}}%
\pgfpathlineto{\pgfqpoint{3.107777in}{0.944709in}}%
\pgfpathlineto{\pgfqpoint{3.107471in}{0.944837in}}%
\pgfpathlineto{\pgfqpoint{3.107165in}{0.945156in}}%
\pgfpathlineto{\pgfqpoint{3.106858in}{0.945240in}}%
\pgfpathlineto{\pgfqpoint{3.106551in}{0.945118in}}%
\pgfpathlineto{\pgfqpoint{3.106244in}{0.944843in}}%
\pgfpathlineto{\pgfqpoint{3.105936in}{0.944520in}}%
\pgfpathlineto{\pgfqpoint{3.105628in}{0.944714in}}%
\pgfpathlineto{\pgfqpoint{3.105320in}{0.945062in}}%
\pgfpathlineto{\pgfqpoint{3.105011in}{0.945532in}}%
\pgfpathlineto{\pgfqpoint{3.104702in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{3.104392in}{0.946275in}}%
\pgfpathlineto{\pgfqpoint{3.104082in}{0.946264in}}%
\pgfpathlineto{\pgfqpoint{3.103772in}{0.946091in}}%
\pgfpathlineto{\pgfqpoint{3.103461in}{0.945822in}}%
\pgfpathlineto{\pgfqpoint{3.103150in}{0.945316in}}%
\pgfpathlineto{\pgfqpoint{3.102839in}{0.945291in}}%
\pgfpathlineto{\pgfqpoint{3.102527in}{0.945238in}}%
\pgfpathlineto{\pgfqpoint{3.102215in}{0.944477in}}%
\pgfpathlineto{\pgfqpoint{3.101902in}{0.944493in}}%
\pgfpathlineto{\pgfqpoint{3.101589in}{0.944577in}}%
\pgfpathlineto{\pgfqpoint{3.101276in}{0.944853in}}%
\pgfpathlineto{\pgfqpoint{3.100963in}{0.945103in}}%
\pgfpathlineto{\pgfqpoint{3.100649in}{0.945284in}}%
\pgfpathlineto{\pgfqpoint{3.100334in}{0.945719in}}%
\pgfpathlineto{\pgfqpoint{3.100019in}{0.945932in}}%
\pgfpathlineto{\pgfqpoint{3.099704in}{0.945935in}}%
\pgfpathlineto{\pgfqpoint{3.099389in}{0.945841in}}%
\pgfpathlineto{\pgfqpoint{3.099073in}{0.945478in}}%
\pgfpathlineto{\pgfqpoint{3.098756in}{0.945076in}}%
\pgfpathlineto{\pgfqpoint{3.098439in}{0.945025in}}%
\pgfpathlineto{\pgfqpoint{3.098122in}{0.945429in}}%
\pgfpathlineto{\pgfqpoint{3.097805in}{0.946023in}}%
\pgfpathlineto{\pgfqpoint{3.097487in}{0.946416in}}%
\pgfpathlineto{\pgfqpoint{3.097169in}{0.946192in}}%
\pgfpathlineto{\pgfqpoint{3.096850in}{0.945790in}}%
\pgfpathlineto{\pgfqpoint{3.096531in}{0.945775in}}%
\pgfpathlineto{\pgfqpoint{3.096211in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{3.095892in}{0.945378in}}%
\pgfpathlineto{\pgfqpoint{3.095571in}{0.945265in}}%
\pgfpathlineto{\pgfqpoint{3.095251in}{0.945089in}}%
\pgfpathlineto{\pgfqpoint{3.094930in}{0.944868in}}%
\pgfpathlineto{\pgfqpoint{3.094608in}{0.944904in}}%
\pgfpathlineto{\pgfqpoint{3.094286in}{0.944860in}}%
\pgfpathlineto{\pgfqpoint{3.093964in}{0.944811in}}%
\pgfpathlineto{\pgfqpoint{3.093641in}{0.944681in}}%
\pgfpathlineto{\pgfqpoint{3.093318in}{0.944790in}}%
\pgfpathlineto{\pgfqpoint{3.092995in}{0.944899in}}%
\pgfpathlineto{\pgfqpoint{3.092671in}{0.945085in}}%
\pgfpathlineto{\pgfqpoint{3.092347in}{0.945317in}}%
\pgfpathlineto{\pgfqpoint{3.092022in}{0.945459in}}%
\pgfpathlineto{\pgfqpoint{3.091697in}{0.945550in}}%
\pgfpathlineto{\pgfqpoint{3.091372in}{0.945668in}}%
\pgfpathlineto{\pgfqpoint{3.091046in}{0.945720in}}%
\pgfpathlineto{\pgfqpoint{3.090719in}{0.945516in}}%
\pgfpathlineto{\pgfqpoint{3.090393in}{0.945495in}}%
\pgfpathlineto{\pgfqpoint{3.090066in}{0.945741in}}%
\pgfpathlineto{\pgfqpoint{3.089738in}{0.945885in}}%
\pgfpathlineto{\pgfqpoint{3.089410in}{0.945990in}}%
\pgfpathlineto{\pgfqpoint{3.089082in}{0.946352in}}%
\pgfpathlineto{\pgfqpoint{3.088753in}{0.946528in}}%
\pgfpathlineto{\pgfqpoint{3.088424in}{0.946094in}}%
\pgfpathlineto{\pgfqpoint{3.088094in}{0.945256in}}%
\pgfpathlineto{\pgfqpoint{3.087764in}{0.944508in}}%
\pgfpathlineto{\pgfqpoint{3.087433in}{0.944478in}}%
\pgfpathlineto{\pgfqpoint{3.087103in}{0.944516in}}%
\pgfpathlineto{\pgfqpoint{3.086771in}{0.944455in}}%
\pgfpathlineto{\pgfqpoint{3.086439in}{0.944715in}}%
\pgfpathlineto{\pgfqpoint{3.086107in}{0.944768in}}%
\pgfpathlineto{\pgfqpoint{3.085775in}{0.944511in}}%
\pgfpathlineto{\pgfqpoint{3.085442in}{0.944194in}}%
\pgfpathlineto{\pgfqpoint{3.085108in}{0.944126in}}%
\pgfpathlineto{\pgfqpoint{3.084774in}{0.944305in}}%
\pgfpathlineto{\pgfqpoint{3.084440in}{0.944428in}}%
\pgfpathlineto{\pgfqpoint{3.084105in}{0.944354in}}%
\pgfpathlineto{\pgfqpoint{3.083770in}{0.944477in}}%
\pgfpathlineto{\pgfqpoint{3.083435in}{0.945218in}}%
\pgfpathlineto{\pgfqpoint{3.083098in}{0.945449in}}%
\pgfpathlineto{\pgfqpoint{3.082762in}{0.945432in}}%
\pgfpathlineto{\pgfqpoint{3.082425in}{0.945149in}}%
\pgfpathlineto{\pgfqpoint{3.082088in}{0.944909in}}%
\pgfpathlineto{\pgfqpoint{3.081750in}{0.945378in}}%
\pgfpathlineto{\pgfqpoint{3.081412in}{0.945599in}}%
\pgfpathlineto{\pgfqpoint{3.081073in}{0.945448in}}%
\pgfpathlineto{\pgfqpoint{3.080734in}{0.945340in}}%
\pgfpathlineto{\pgfqpoint{3.080394in}{0.945421in}}%
\pgfpathlineto{\pgfqpoint{3.080054in}{0.945365in}}%
\pgfpathlineto{\pgfqpoint{3.079714in}{0.945283in}}%
\pgfpathlineto{\pgfqpoint{3.079373in}{0.945360in}}%
\pgfpathlineto{\pgfqpoint{3.079031in}{0.945323in}}%
\pgfpathlineto{\pgfqpoint{3.078690in}{0.945113in}}%
\pgfpathlineto{\pgfqpoint{3.078347in}{0.945092in}}%
\pgfpathlineto{\pgfqpoint{3.078005in}{0.945197in}}%
\pgfpathlineto{\pgfqpoint{3.077661in}{0.945500in}}%
\pgfpathlineto{\pgfqpoint{3.077318in}{0.945657in}}%
\pgfpathlineto{\pgfqpoint{3.076974in}{0.945582in}}%
\pgfpathlineto{\pgfqpoint{3.076629in}{0.945420in}}%
\pgfpathlineto{\pgfqpoint{3.076284in}{0.945367in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.945418in}}%
\pgfpathlineto{\pgfqpoint{3.075593in}{0.945496in}}%
\pgfpathlineto{\pgfqpoint{3.075246in}{0.945852in}}%
\pgfpathlineto{\pgfqpoint{3.074900in}{0.945869in}}%
\pgfpathlineto{\pgfqpoint{3.074552in}{0.945862in}}%
\pgfpathlineto{\pgfqpoint{3.074204in}{0.945813in}}%
\pgfpathlineto{\pgfqpoint{3.073856in}{0.945950in}}%
\pgfpathlineto{\pgfqpoint{3.073507in}{0.946225in}}%
\pgfpathlineto{\pgfqpoint{3.073158in}{0.946306in}}%
\pgfpathlineto{\pgfqpoint{3.072809in}{0.946153in}}%
\pgfpathlineto{\pgfqpoint{3.072458in}{0.945624in}}%
\pgfpathlineto{\pgfqpoint{3.072108in}{0.944739in}}%
\pgfpathlineto{\pgfqpoint{3.071757in}{0.944739in}}%
\pgfpathlineto{\pgfqpoint{3.071405in}{0.944829in}}%
\pgfpathlineto{\pgfqpoint{3.071053in}{0.945204in}}%
\pgfpathlineto{\pgfqpoint{3.070701in}{0.945474in}}%
\pgfpathlineto{\pgfqpoint{3.070348in}{0.945555in}}%
\pgfpathlineto{\pgfqpoint{3.069994in}{0.945453in}}%
\pgfpathlineto{\pgfqpoint{3.069640in}{0.945159in}}%
\pgfpathlineto{\pgfqpoint{3.069286in}{0.945496in}}%
\pgfpathlineto{\pgfqpoint{3.068931in}{0.945601in}}%
\pgfpathlineto{\pgfqpoint{3.068575in}{0.945832in}}%
\pgfpathlineto{\pgfqpoint{3.068219in}{0.945998in}}%
\pgfpathlineto{\pgfqpoint{3.067863in}{0.946111in}}%
\pgfpathlineto{\pgfqpoint{3.067506in}{0.946207in}}%
\pgfpathlineto{\pgfqpoint{3.067149in}{0.945981in}}%
\pgfpathlineto{\pgfqpoint{3.066791in}{0.945345in}}%
\pgfpathlineto{\pgfqpoint{3.066433in}{0.945105in}}%
\pgfpathlineto{\pgfqpoint{3.066074in}{0.945303in}}%
\pgfpathlineto{\pgfqpoint{3.065714in}{0.945582in}}%
\pgfpathlineto{\pgfqpoint{3.065354in}{0.945845in}}%
\pgfpathlineto{\pgfqpoint{3.064994in}{0.946108in}}%
\pgfpathlineto{\pgfqpoint{3.064633in}{0.946283in}}%
\pgfpathlineto{\pgfqpoint{3.064272in}{0.946636in}}%
\pgfpathlineto{\pgfqpoint{3.063910in}{0.946857in}}%
\pgfpathlineto{\pgfqpoint{3.063548in}{0.946682in}}%
\pgfpathlineto{\pgfqpoint{3.063185in}{0.946171in}}%
\pgfpathlineto{\pgfqpoint{3.062821in}{0.945524in}}%
\pgfpathlineto{\pgfqpoint{3.062457in}{0.945328in}}%
\pgfpathlineto{\pgfqpoint{3.062093in}{0.945159in}}%
\pgfpathlineto{\pgfqpoint{3.061728in}{0.945242in}}%
\pgfpathlineto{\pgfqpoint{3.061362in}{0.945388in}}%
\pgfpathlineto{\pgfqpoint{3.060997in}{0.945461in}}%
\pgfpathlineto{\pgfqpoint{3.060630in}{0.945690in}}%
\pgfpathlineto{\pgfqpoint{3.060263in}{0.945816in}}%
\pgfpathlineto{\pgfqpoint{3.059895in}{0.945725in}}%
\pgfpathlineto{\pgfqpoint{3.059527in}{0.945715in}}%
\pgfpathlineto{\pgfqpoint{3.059159in}{0.945863in}}%
\pgfpathlineto{\pgfqpoint{3.058790in}{0.946148in}}%
\pgfpathlineto{\pgfqpoint{3.058420in}{0.946045in}}%
\pgfpathlineto{\pgfqpoint{3.058050in}{0.945657in}}%
\pgfpathlineto{\pgfqpoint{3.057679in}{0.945707in}}%
\pgfpathlineto{\pgfqpoint{3.057308in}{0.945703in}}%
\pgfpathlineto{\pgfqpoint{3.056936in}{0.945400in}}%
\pgfpathlineto{\pgfqpoint{3.056564in}{0.945282in}}%
\pgfpathlineto{\pgfqpoint{3.056191in}{0.945395in}}%
\pgfpathlineto{\pgfqpoint{3.055818in}{0.945473in}}%
\pgfpathlineto{\pgfqpoint{3.055444in}{0.945461in}}%
\pgfpathlineto{\pgfqpoint{3.055069in}{0.945714in}}%
\pgfpathlineto{\pgfqpoint{3.054694in}{0.945917in}}%
\pgfpathlineto{\pgfqpoint{3.054319in}{0.945935in}}%
\pgfpathlineto{\pgfqpoint{3.053943in}{0.945927in}}%
\pgfpathlineto{\pgfqpoint{3.053566in}{0.945877in}}%
\pgfpathlineto{\pgfqpoint{3.053189in}{0.945543in}}%
\pgfpathlineto{\pgfqpoint{3.052811in}{0.945366in}}%
\pgfpathlineto{\pgfqpoint{3.052433in}{0.945436in}}%
\pgfpathlineto{\pgfqpoint{3.052054in}{0.945071in}}%
\pgfpathlineto{\pgfqpoint{3.051675in}{0.945108in}}%
\pgfpathlineto{\pgfqpoint{3.051295in}{0.945629in}}%
\pgfpathlineto{\pgfqpoint{3.050914in}{0.945643in}}%
\pgfpathlineto{\pgfqpoint{3.050533in}{0.945164in}}%
\pgfpathlineto{\pgfqpoint{3.050152in}{0.944803in}}%
\pgfpathlineto{\pgfqpoint{3.049770in}{0.945673in}}%
\pgfpathlineto{\pgfqpoint{3.049387in}{0.946162in}}%
\pgfpathlineto{\pgfqpoint{3.049004in}{0.946088in}}%
\pgfpathlineto{\pgfqpoint{3.048620in}{0.945923in}}%
\pgfpathlineto{\pgfqpoint{3.048235in}{0.945676in}}%
\pgfpathlineto{\pgfqpoint{3.047850in}{0.945558in}}%
\pgfpathlineto{\pgfqpoint{3.047465in}{0.945716in}}%
\pgfpathlineto{\pgfqpoint{3.047078in}{0.945557in}}%
\pgfpathlineto{\pgfqpoint{3.046692in}{0.945229in}}%
\pgfpathlineto{\pgfqpoint{3.046304in}{0.944917in}}%
\pgfpathlineto{\pgfqpoint{3.045916in}{0.945117in}}%
\pgfpathlineto{\pgfqpoint{3.045528in}{0.945442in}}%
\pgfpathlineto{\pgfqpoint{3.045139in}{0.945648in}}%
\pgfpathlineto{\pgfqpoint{3.044749in}{0.945598in}}%
\pgfpathlineto{\pgfqpoint{3.044359in}{0.945473in}}%
\pgfpathlineto{\pgfqpoint{3.043968in}{0.945915in}}%
\pgfpathlineto{\pgfqpoint{3.043577in}{0.946438in}}%
\pgfpathlineto{\pgfqpoint{3.043185in}{0.946788in}}%
\pgfpathlineto{\pgfqpoint{3.042792in}{0.946798in}}%
\pgfpathlineto{\pgfqpoint{3.042399in}{0.946448in}}%
\pgfpathlineto{\pgfqpoint{3.042005in}{0.946294in}}%
\pgfpathlineto{\pgfqpoint{3.041611in}{0.946092in}}%
\pgfpathlineto{\pgfqpoint{3.041216in}{0.946489in}}%
\pgfpathlineto{\pgfqpoint{3.040820in}{0.946811in}}%
\pgfpathlineto{\pgfqpoint{3.040424in}{0.946898in}}%
\pgfpathlineto{\pgfqpoint{3.040027in}{0.946639in}}%
\pgfpathlineto{\pgfqpoint{3.039630in}{0.946204in}}%
\pgfpathlineto{\pgfqpoint{3.039232in}{0.945939in}}%
\pgfpathlineto{\pgfqpoint{3.038833in}{0.946160in}}%
\pgfpathlineto{\pgfqpoint{3.038434in}{0.946605in}}%
\pgfpathlineto{\pgfqpoint{3.038034in}{0.946700in}}%
\pgfpathlineto{\pgfqpoint{3.037633in}{0.946148in}}%
\pgfpathlineto{\pgfqpoint{3.037232in}{0.945838in}}%
\pgfpathlineto{\pgfqpoint{3.036830in}{0.945926in}}%
\pgfpathlineto{\pgfqpoint{3.036428in}{0.946093in}}%
\pgfpathlineto{\pgfqpoint{3.036025in}{0.946426in}}%
\pgfpathlineto{\pgfqpoint{3.035621in}{0.946678in}}%
\pgfpathlineto{\pgfqpoint{3.035217in}{0.946581in}}%
\pgfpathlineto{\pgfqpoint{3.034812in}{0.946053in}}%
\pgfpathlineto{\pgfqpoint{3.034407in}{0.945650in}}%
\pgfpathlineto{\pgfqpoint{3.034001in}{0.945661in}}%
\pgfpathlineto{\pgfqpoint{3.033594in}{0.945976in}}%
\pgfpathlineto{\pgfqpoint{3.033186in}{0.946652in}}%
\pgfpathlineto{\pgfqpoint{3.032778in}{0.947120in}}%
\pgfpathlineto{\pgfqpoint{3.032370in}{0.947318in}}%
\pgfpathlineto{\pgfqpoint{3.031960in}{0.947058in}}%
\pgfpathlineto{\pgfqpoint{3.031550in}{0.946689in}}%
\pgfpathlineto{\pgfqpoint{3.031139in}{0.946548in}}%
\pgfpathlineto{\pgfqpoint{3.030728in}{0.946490in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{0.946331in}}%
\pgfpathlineto{\pgfqpoint{3.029904in}{0.946023in}}%
\pgfpathlineto{\pgfqpoint{3.029490in}{0.945580in}}%
\pgfpathlineto{\pgfqpoint{3.029076in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{3.028662in}{0.945572in}}%
\pgfpathlineto{\pgfqpoint{3.028246in}{0.945621in}}%
\pgfpathlineto{\pgfqpoint{3.027830in}{0.945635in}}%
\pgfpathlineto{\pgfqpoint{3.027414in}{0.945627in}}%
\pgfpathlineto{\pgfqpoint{3.026997in}{0.945465in}}%
\pgfpathlineto{\pgfqpoint{3.026579in}{0.945718in}}%
\pgfpathlineto{\pgfqpoint{3.026160in}{0.946119in}}%
\pgfpathlineto{\pgfqpoint{3.025741in}{0.946426in}}%
\pgfpathlineto{\pgfqpoint{3.025321in}{0.946418in}}%
\pgfpathlineto{\pgfqpoint{3.024900in}{0.946199in}}%
\pgfpathlineto{\pgfqpoint{3.024479in}{0.945832in}}%
\pgfpathlineto{\pgfqpoint{3.024057in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{3.023634in}{0.946940in}}%
\pgfpathlineto{\pgfqpoint{3.023210in}{0.946922in}}%
\pgfpathlineto{\pgfqpoint{3.022786in}{0.946850in}}%
\pgfpathlineto{\pgfqpoint{3.022361in}{0.946579in}}%
\pgfpathlineto{\pgfqpoint{3.021936in}{0.946480in}}%
\pgfpathlineto{\pgfqpoint{3.021510in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{3.021083in}{0.946776in}}%
\pgfpathlineto{\pgfqpoint{3.020655in}{0.947002in}}%
\pgfpathlineto{\pgfqpoint{3.020227in}{0.947313in}}%
\pgfpathlineto{\pgfqpoint{3.019798in}{0.947621in}}%
\pgfpathlineto{\pgfqpoint{3.019368in}{0.947535in}}%
\pgfpathlineto{\pgfqpoint{3.018938in}{0.947037in}}%
\pgfpathlineto{\pgfqpoint{3.018506in}{0.946384in}}%
\pgfpathlineto{\pgfqpoint{3.018074in}{0.946020in}}%
\pgfpathlineto{\pgfqpoint{3.017642in}{0.946081in}}%
\pgfpathlineto{\pgfqpoint{3.017209in}{0.946157in}}%
\pgfpathlineto{\pgfqpoint{3.016774in}{0.946096in}}%
\pgfpathlineto{\pgfqpoint{3.016340in}{0.945853in}}%
\pgfpathlineto{\pgfqpoint{3.015904in}{0.945903in}}%
\pgfpathlineto{\pgfqpoint{3.015468in}{0.946318in}}%
\pgfpathlineto{\pgfqpoint{3.015031in}{0.946619in}}%
\pgfpathlineto{\pgfqpoint{3.014593in}{0.946976in}}%
\pgfpathlineto{\pgfqpoint{3.014155in}{0.947071in}}%
\pgfpathlineto{\pgfqpoint{3.013715in}{0.946784in}}%
\pgfpathlineto{\pgfqpoint{3.013275in}{0.946329in}}%
\pgfpathlineto{\pgfqpoint{3.012835in}{0.946249in}}%
\pgfpathlineto{\pgfqpoint{3.012393in}{0.946041in}}%
\pgfpathlineto{\pgfqpoint{3.011951in}{0.945740in}}%
\pgfpathlineto{\pgfqpoint{3.011508in}{0.945649in}}%
\pgfpathlineto{\pgfqpoint{3.011064in}{0.945768in}}%
\pgfpathlineto{\pgfqpoint{3.010620in}{0.945930in}}%
\pgfpathlineto{\pgfqpoint{3.010174in}{0.946506in}}%
\pgfpathlineto{\pgfqpoint{3.009728in}{0.946333in}}%
\pgfpathlineto{\pgfqpoint{3.009282in}{0.946126in}}%
\pgfpathlineto{\pgfqpoint{3.008834in}{0.946048in}}%
\pgfpathlineto{\pgfqpoint{3.008386in}{0.946222in}}%
\pgfpathlineto{\pgfqpoint{3.007936in}{0.946429in}}%
\pgfpathlineto{\pgfqpoint{3.007487in}{0.946180in}}%
\pgfpathlineto{\pgfqpoint{3.007036in}{0.946066in}}%
\pgfpathlineto{\pgfqpoint{3.006584in}{0.946018in}}%
\pgfpathlineto{\pgfqpoint{3.006132in}{0.945798in}}%
\pgfpathlineto{\pgfqpoint{3.005679in}{0.945952in}}%
\pgfpathlineto{\pgfqpoint{3.005225in}{0.946582in}}%
\pgfpathlineto{\pgfqpoint{3.004771in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{3.004315in}{0.947877in}}%
\pgfpathlineto{\pgfqpoint{3.003859in}{0.947741in}}%
\pgfpathlineto{\pgfqpoint{3.003402in}{0.947120in}}%
\pgfpathlineto{\pgfqpoint{3.002944in}{0.946354in}}%
\pgfpathlineto{\pgfqpoint{3.002485in}{0.946131in}}%
\pgfpathlineto{\pgfqpoint{3.002026in}{0.946294in}}%
\pgfpathlineto{\pgfqpoint{3.001565in}{0.946391in}}%
\pgfpathlineto{\pgfqpoint{3.001104in}{0.946055in}}%
\pgfpathlineto{\pgfqpoint{3.000642in}{0.945888in}}%
\pgfpathlineto{\pgfqpoint{3.000180in}{0.946058in}}%
\pgfpathlineto{\pgfqpoint{2.999716in}{0.946441in}}%
\pgfpathlineto{\pgfqpoint{2.999251in}{0.946653in}}%
\pgfpathlineto{\pgfqpoint{2.998786in}{0.946634in}}%
\pgfpathlineto{\pgfqpoint{2.998320in}{0.946449in}}%
\pgfpathlineto{\pgfqpoint{2.997853in}{0.946147in}}%
\pgfpathlineto{\pgfqpoint{2.997385in}{0.945764in}}%
\pgfpathlineto{\pgfqpoint{2.996917in}{0.945435in}}%
\pgfpathlineto{\pgfqpoint{2.996447in}{0.945228in}}%
\pgfpathlineto{\pgfqpoint{2.995977in}{0.945261in}}%
\pgfpathlineto{\pgfqpoint{2.995506in}{0.945580in}}%
\pgfpathlineto{\pgfqpoint{2.995034in}{0.946137in}}%
\pgfpathlineto{\pgfqpoint{2.994561in}{0.946452in}}%
\pgfpathlineto{\pgfqpoint{2.994087in}{0.946610in}}%
\pgfpathlineto{\pgfqpoint{2.993612in}{0.946691in}}%
\pgfpathlineto{\pgfqpoint{2.993137in}{0.946883in}}%
\pgfpathlineto{\pgfqpoint{2.992660in}{0.947022in}}%
\pgfpathlineto{\pgfqpoint{2.992183in}{0.946983in}}%
\pgfpathlineto{\pgfqpoint{2.991705in}{0.946841in}}%
\pgfpathlineto{\pgfqpoint{2.991226in}{0.946775in}}%
\pgfpathlineto{\pgfqpoint{2.990746in}{0.946532in}}%
\pgfpathlineto{\pgfqpoint{2.990265in}{0.946364in}}%
\pgfpathlineto{\pgfqpoint{2.989783in}{0.946351in}}%
\pgfpathlineto{\pgfqpoint{2.989301in}{0.946460in}}%
\pgfpathlineto{\pgfqpoint{2.988817in}{0.946431in}}%
\pgfpathlineto{\pgfqpoint{2.988333in}{0.946469in}}%
\pgfpathlineto{\pgfqpoint{2.987847in}{0.946357in}}%
\pgfpathlineto{\pgfqpoint{2.987361in}{0.946447in}}%
\pgfpathlineto{\pgfqpoint{2.986874in}{0.946431in}}%
\pgfpathlineto{\pgfqpoint{2.986386in}{0.946358in}}%
\pgfpathlineto{\pgfqpoint{2.985897in}{0.946192in}}%
\pgfpathlineto{\pgfqpoint{2.985407in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{2.984916in}{0.946026in}}%
\pgfpathlineto{\pgfqpoint{2.984424in}{0.945966in}}%
\pgfpathlineto{\pgfqpoint{2.983932in}{0.945746in}}%
\pgfpathlineto{\pgfqpoint{2.983438in}{0.945672in}}%
\pgfpathlineto{\pgfqpoint{2.982943in}{0.946032in}}%
\pgfpathlineto{\pgfqpoint{2.982448in}{0.946150in}}%
\pgfpathlineto{\pgfqpoint{2.981951in}{0.946289in}}%
\pgfpathlineto{\pgfqpoint{2.981454in}{0.946738in}}%
\pgfpathlineto{\pgfqpoint{2.980955in}{0.946654in}}%
\pgfpathlineto{\pgfqpoint{2.980456in}{0.946477in}}%
\pgfpathlineto{\pgfqpoint{2.979956in}{0.946668in}}%
\pgfpathlineto{\pgfqpoint{2.979454in}{0.946915in}}%
\pgfpathlineto{\pgfqpoint{2.978952in}{0.946880in}}%
\pgfpathlineto{\pgfqpoint{2.978449in}{0.946527in}}%
\pgfpathlineto{\pgfqpoint{2.977945in}{0.946086in}}%
\pgfpathlineto{\pgfqpoint{2.977439in}{0.946012in}}%
\pgfpathlineto{\pgfqpoint{2.976933in}{0.946471in}}%
\pgfpathlineto{\pgfqpoint{2.976426in}{0.946910in}}%
\pgfpathlineto{\pgfqpoint{2.975918in}{0.947322in}}%
\pgfpathlineto{\pgfqpoint{2.975409in}{0.947346in}}%
\pgfpathlineto{\pgfqpoint{2.974898in}{0.946831in}}%
\pgfpathlineto{\pgfqpoint{2.974387in}{0.946804in}}%
\pgfpathlineto{\pgfqpoint{2.973875in}{0.946674in}}%
\pgfpathlineto{\pgfqpoint{2.973362in}{0.946573in}}%
\pgfpathlineto{\pgfqpoint{2.972847in}{0.946428in}}%
\pgfpathlineto{\pgfqpoint{2.972332in}{0.946482in}}%
\pgfpathlineto{\pgfqpoint{2.971816in}{0.946458in}}%
\pgfpathlineto{\pgfqpoint{2.971298in}{0.946345in}}%
\pgfpathlineto{\pgfqpoint{2.970780in}{0.946692in}}%
\pgfpathlineto{\pgfqpoint{2.970261in}{0.947137in}}%
\pgfpathlineto{\pgfqpoint{2.969740in}{0.947282in}}%
\pgfpathlineto{\pgfqpoint{2.969219in}{0.947290in}}%
\pgfpathlineto{\pgfqpoint{2.968696in}{0.947357in}}%
\pgfpathlineto{\pgfqpoint{2.968173in}{0.947342in}}%
\pgfpathlineto{\pgfqpoint{2.967648in}{0.947332in}}%
\pgfpathlineto{\pgfqpoint{2.967122in}{0.947324in}}%
\pgfpathlineto{\pgfqpoint{2.966595in}{0.947313in}}%
\pgfpathlineto{\pgfqpoint{2.966067in}{0.947471in}}%
\pgfpathlineto{\pgfqpoint{2.965539in}{0.947511in}}%
\pgfpathlineto{\pgfqpoint{2.965008in}{0.947386in}}%
\pgfpathlineto{\pgfqpoint{2.964477in}{0.947030in}}%
\pgfpathlineto{\pgfqpoint{2.963945in}{0.946796in}}%
\pgfpathlineto{\pgfqpoint{2.963412in}{0.946981in}}%
\pgfpathlineto{\pgfqpoint{2.962877in}{0.946961in}}%
\pgfpathlineto{\pgfqpoint{2.962342in}{0.947196in}}%
\pgfpathlineto{\pgfqpoint{2.961805in}{0.947280in}}%
\pgfpathlineto{\pgfqpoint{2.961267in}{0.946855in}}%
\pgfpathlineto{\pgfqpoint{2.960729in}{0.946960in}}%
\pgfpathlineto{\pgfqpoint{2.960189in}{0.947054in}}%
\pgfpathlineto{\pgfqpoint{2.959647in}{0.946959in}}%
\pgfpathlineto{\pgfqpoint{2.959105in}{0.946902in}}%
\pgfpathlineto{\pgfqpoint{2.958562in}{0.946981in}}%
\pgfpathlineto{\pgfqpoint{2.958017in}{0.947048in}}%
\pgfpathlineto{\pgfqpoint{2.957472in}{0.947252in}}%
\pgfpathlineto{\pgfqpoint{2.956925in}{0.947046in}}%
\pgfpathlineto{\pgfqpoint{2.956377in}{0.947279in}}%
\pgfpathlineto{\pgfqpoint{2.955828in}{0.947863in}}%
\pgfpathlineto{\pgfqpoint{2.955277in}{0.947824in}}%
\pgfpathlineto{\pgfqpoint{2.954726in}{0.947487in}}%
\pgfpathlineto{\pgfqpoint{2.954173in}{0.946916in}}%
\pgfpathlineto{\pgfqpoint{2.953619in}{0.946697in}}%
\pgfpathlineto{\pgfqpoint{2.953064in}{0.947018in}}%
\pgfpathlineto{\pgfqpoint{2.952508in}{0.947138in}}%
\pgfpathlineto{\pgfqpoint{2.951951in}{0.946966in}}%
\pgfpathlineto{\pgfqpoint{2.951392in}{0.946722in}}%
\pgfpathlineto{\pgfqpoint{2.950832in}{0.946345in}}%
\pgfpathlineto{\pgfqpoint{2.950271in}{0.946337in}}%
\pgfpathlineto{\pgfqpoint{2.949709in}{0.946405in}}%
\pgfpathlineto{\pgfqpoint{2.949145in}{0.946402in}}%
\pgfpathlineto{\pgfqpoint{2.948581in}{0.946449in}}%
\pgfpathlineto{\pgfqpoint{2.948015in}{0.946789in}}%
\pgfpathlineto{\pgfqpoint{2.947447in}{0.947016in}}%
\pgfpathlineto{\pgfqpoint{2.946879in}{0.946694in}}%
\pgfpathlineto{\pgfqpoint{2.946309in}{0.945969in}}%
\pgfpathlineto{\pgfqpoint{2.945738in}{0.945601in}}%
\pgfpathlineto{\pgfqpoint{2.945166in}{0.945923in}}%
\pgfpathlineto{\pgfqpoint{2.944593in}{0.946365in}}%
\pgfpathlineto{\pgfqpoint{2.944018in}{0.946892in}}%
\pgfpathlineto{\pgfqpoint{2.943442in}{0.946914in}}%
\pgfpathlineto{\pgfqpoint{2.942864in}{0.946455in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{0.946636in}}%
\pgfpathlineto{\pgfqpoint{2.941706in}{0.947050in}}%
\pgfpathlineto{\pgfqpoint{2.941125in}{0.947496in}}%
\pgfpathlineto{\pgfqpoint{2.940542in}{0.947809in}}%
\pgfpathlineto{\pgfqpoint{2.939958in}{0.947876in}}%
\pgfpathlineto{\pgfqpoint{2.939373in}{0.947623in}}%
\pgfpathlineto{\pgfqpoint{2.938787in}{0.947063in}}%
\pgfpathlineto{\pgfqpoint{2.938199in}{0.946378in}}%
\pgfpathlineto{\pgfqpoint{2.937610in}{0.946908in}}%
\pgfpathlineto{\pgfqpoint{2.937019in}{0.947372in}}%
\pgfpathlineto{\pgfqpoint{2.936428in}{0.947411in}}%
\pgfpathlineto{\pgfqpoint{2.935834in}{0.947305in}}%
\pgfpathlineto{\pgfqpoint{2.935240in}{0.947100in}}%
\pgfpathlineto{\pgfqpoint{2.934644in}{0.946919in}}%
\pgfpathlineto{\pgfqpoint{2.934047in}{0.947060in}}%
\pgfpathlineto{\pgfqpoint{2.933448in}{0.947230in}}%
\pgfpathlineto{\pgfqpoint{2.932848in}{0.947047in}}%
\pgfpathlineto{\pgfqpoint{2.932246in}{0.947160in}}%
\pgfpathlineto{\pgfqpoint{2.931644in}{0.947445in}}%
\pgfpathlineto{\pgfqpoint{2.931039in}{0.947491in}}%
\pgfpathlineto{\pgfqpoint{2.930434in}{0.947458in}}%
\pgfpathlineto{\pgfqpoint{2.929827in}{0.947466in}}%
\pgfpathlineto{\pgfqpoint{2.929218in}{0.947703in}}%
\pgfpathlineto{\pgfqpoint{2.928608in}{0.947718in}}%
\pgfpathlineto{\pgfqpoint{2.927997in}{0.947548in}}%
\pgfpathlineto{\pgfqpoint{2.927384in}{0.947259in}}%
\pgfpathlineto{\pgfqpoint{2.926770in}{0.947027in}}%
\pgfpathlineto{\pgfqpoint{2.926154in}{0.946818in}}%
\pgfpathlineto{\pgfqpoint{2.925537in}{0.946584in}}%
\pgfpathlineto{\pgfqpoint{2.924918in}{0.946620in}}%
\pgfpathlineto{\pgfqpoint{2.924298in}{0.946751in}}%
\pgfpathlineto{\pgfqpoint{2.923676in}{0.946954in}}%
\pgfpathlineto{\pgfqpoint{2.923053in}{0.947254in}}%
\pgfpathlineto{\pgfqpoint{2.922428in}{0.947224in}}%
\pgfpathlineto{\pgfqpoint{2.921802in}{0.947056in}}%
\pgfpathlineto{\pgfqpoint{2.921174in}{0.947124in}}%
\pgfpathlineto{\pgfqpoint{2.920545in}{0.947031in}}%
\pgfpathlineto{\pgfqpoint{2.919914in}{0.947490in}}%
\pgfpathlineto{\pgfqpoint{2.919282in}{0.947919in}}%
\pgfpathlineto{\pgfqpoint{2.918648in}{0.947840in}}%
\pgfpathlineto{\pgfqpoint{2.918013in}{0.947357in}}%
\pgfpathlineto{\pgfqpoint{2.917376in}{0.947117in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{0.947065in}}%
\pgfpathlineto{\pgfqpoint{2.916097in}{0.946821in}}%
\pgfpathlineto{\pgfqpoint{2.915455in}{0.946476in}}%
\pgfpathlineto{\pgfqpoint{2.914812in}{0.946438in}}%
\pgfpathlineto{\pgfqpoint{2.914167in}{0.946672in}}%
\pgfpathlineto{\pgfqpoint{2.913521in}{0.946873in}}%
\pgfpathlineto{\pgfqpoint{2.912873in}{0.946995in}}%
\pgfpathlineto{\pgfqpoint{2.912223in}{0.946935in}}%
\pgfpathlineto{\pgfqpoint{2.911571in}{0.946472in}}%
\pgfpathlineto{\pgfqpoint{2.910918in}{0.946333in}}%
\pgfpathlineto{\pgfqpoint{2.910264in}{0.946854in}}%
\pgfpathlineto{\pgfqpoint{2.909607in}{0.946952in}}%
\pgfpathlineto{\pgfqpoint{2.908949in}{0.946916in}}%
\pgfpathlineto{\pgfqpoint{2.908290in}{0.947044in}}%
\pgfpathlineto{\pgfqpoint{2.907628in}{0.947103in}}%
\pgfpathlineto{\pgfqpoint{2.906965in}{0.947574in}}%
\pgfpathlineto{\pgfqpoint{2.906300in}{0.948110in}}%
\pgfpathlineto{\pgfqpoint{2.905634in}{0.948416in}}%
\pgfpathlineto{\pgfqpoint{2.904966in}{0.948460in}}%
\pgfpathlineto{\pgfqpoint{2.904296in}{0.948796in}}%
\pgfpathlineto{\pgfqpoint{2.903624in}{0.948994in}}%
\pgfpathlineto{\pgfqpoint{2.902951in}{0.948746in}}%
\pgfpathlineto{\pgfqpoint{2.902276in}{0.948371in}}%
\pgfpathlineto{\pgfqpoint{2.901599in}{0.948030in}}%
\pgfpathlineto{\pgfqpoint{2.900920in}{0.947909in}}%
\pgfpathlineto{\pgfqpoint{2.900239in}{0.947932in}}%
\pgfpathlineto{\pgfqpoint{2.899557in}{0.948341in}}%
\pgfpathlineto{\pgfqpoint{2.898873in}{0.948611in}}%
\pgfpathlineto{\pgfqpoint{2.898187in}{0.948485in}}%
\pgfpathlineto{\pgfqpoint{2.897499in}{0.947955in}}%
\pgfpathlineto{\pgfqpoint{2.896810in}{0.947486in}}%
\pgfpathlineto{\pgfqpoint{2.896119in}{0.947794in}}%
\pgfpathlineto{\pgfqpoint{2.895425in}{0.948047in}}%
\pgfpathlineto{\pgfqpoint{2.894730in}{0.948209in}}%
\pgfpathlineto{\pgfqpoint{2.894033in}{0.948342in}}%
\pgfpathlineto{\pgfqpoint{2.893334in}{0.948447in}}%
\pgfpathlineto{\pgfqpoint{2.892634in}{0.948478in}}%
\pgfpathlineto{\pgfqpoint{2.891931in}{0.948328in}}%
\pgfpathlineto{\pgfqpoint{2.891226in}{0.947944in}}%
\pgfpathlineto{\pgfqpoint{2.890520in}{0.947512in}}%
\pgfpathlineto{\pgfqpoint{2.889811in}{0.947610in}}%
\pgfpathlineto{\pgfqpoint{2.889101in}{0.947698in}}%
\pgfpathlineto{\pgfqpoint{2.888389in}{0.947931in}}%
\pgfpathlineto{\pgfqpoint{2.887675in}{0.948397in}}%
\pgfpathlineto{\pgfqpoint{2.886958in}{0.948459in}}%
\pgfpathlineto{\pgfqpoint{2.886240in}{0.948270in}}%
\pgfpathlineto{\pgfqpoint{2.885520in}{0.948242in}}%
\pgfpathlineto{\pgfqpoint{2.884798in}{0.948221in}}%
\pgfpathlineto{\pgfqpoint{2.884073in}{0.947921in}}%
\pgfpathlineto{\pgfqpoint{2.883347in}{0.947831in}}%
\pgfpathlineto{\pgfqpoint{2.882619in}{0.947961in}}%
\pgfpathlineto{\pgfqpoint{2.881888in}{0.948145in}}%
\pgfpathlineto{\pgfqpoint{2.881156in}{0.948248in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{0.948324in}}%
\pgfpathlineto{\pgfqpoint{2.879685in}{0.948690in}}%
\pgfpathlineto{\pgfqpoint{2.878946in}{0.948593in}}%
\pgfpathlineto{\pgfqpoint{2.878205in}{0.948288in}}%
\pgfpathlineto{\pgfqpoint{2.877462in}{0.947949in}}%
\pgfpathlineto{\pgfqpoint{2.876717in}{0.947613in}}%
\pgfpathlineto{\pgfqpoint{2.875970in}{0.947542in}}%
\pgfpathlineto{\pgfqpoint{2.875220in}{0.948079in}}%
\pgfpathlineto{\pgfqpoint{2.874469in}{0.948160in}}%
\pgfpathlineto{\pgfqpoint{2.873715in}{0.948025in}}%
\pgfpathlineto{\pgfqpoint{2.872959in}{0.947832in}}%
\pgfpathlineto{\pgfqpoint{2.872201in}{0.947630in}}%
\pgfpathlineto{\pgfqpoint{2.871440in}{0.947545in}}%
\pgfpathlineto{\pgfqpoint{2.870678in}{0.947819in}}%
\pgfpathlineto{\pgfqpoint{2.869913in}{0.947881in}}%
\pgfpathlineto{\pgfqpoint{2.869145in}{0.947836in}}%
\pgfpathlineto{\pgfqpoint{2.868376in}{0.948203in}}%
\pgfpathlineto{\pgfqpoint{2.867604in}{0.948267in}}%
\pgfpathlineto{\pgfqpoint{2.866830in}{0.947878in}}%
\pgfpathlineto{\pgfqpoint{2.866054in}{0.947386in}}%
\pgfpathlineto{\pgfqpoint{2.865275in}{0.947242in}}%
\pgfpathlineto{\pgfqpoint{2.864494in}{0.947051in}}%
\pgfpathlineto{\pgfqpoint{2.863710in}{0.946657in}}%
\pgfpathlineto{\pgfqpoint{2.862925in}{0.946413in}}%
\pgfpathlineto{\pgfqpoint{2.862136in}{0.946479in}}%
\pgfpathlineto{\pgfqpoint{2.861346in}{0.946570in}}%
\pgfpathlineto{\pgfqpoint{2.860553in}{0.946668in}}%
\pgfpathlineto{\pgfqpoint{2.859757in}{0.946705in}}%
\pgfpathlineto{\pgfqpoint{2.858959in}{0.946668in}}%
\pgfpathlineto{\pgfqpoint{2.858159in}{0.946622in}}%
\pgfpathlineto{\pgfqpoint{2.857356in}{0.946876in}}%
\pgfpathlineto{\pgfqpoint{2.856551in}{0.947003in}}%
\pgfpathlineto{\pgfqpoint{2.855743in}{0.946788in}}%
\pgfpathlineto{\pgfqpoint{2.854932in}{0.946953in}}%
\pgfpathlineto{\pgfqpoint{2.854120in}{0.946989in}}%
\pgfpathlineto{\pgfqpoint{2.853304in}{0.947008in}}%
\pgfpathlineto{\pgfqpoint{2.852486in}{0.947255in}}%
\pgfpathlineto{\pgfqpoint{2.851665in}{0.947965in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{0.948611in}}%
\pgfpathlineto{\pgfqpoint{2.850016in}{0.949010in}}%
\pgfpathlineto{\pgfqpoint{2.849187in}{0.948926in}}%
\pgfpathlineto{\pgfqpoint{2.848356in}{0.948052in}}%
\pgfpathlineto{\pgfqpoint{2.847522in}{0.946913in}}%
\pgfpathlineto{\pgfqpoint{2.846686in}{0.946625in}}%
\pgfpathlineto{\pgfqpoint{2.845846in}{0.946599in}}%
\pgfpathlineto{\pgfqpoint{2.845004in}{0.947214in}}%
\pgfpathlineto{\pgfqpoint{2.844160in}{0.947889in}}%
\pgfpathlineto{\pgfqpoint{2.843312in}{0.948355in}}%
\pgfpathlineto{\pgfqpoint{2.842462in}{0.948602in}}%
\pgfpathlineto{\pgfqpoint{2.841609in}{0.948719in}}%
\pgfpathlineto{\pgfqpoint{2.840753in}{0.948852in}}%
\pgfpathlineto{\pgfqpoint{2.839894in}{0.948525in}}%
\pgfpathlineto{\pgfqpoint{2.839032in}{0.947844in}}%
\pgfpathlineto{\pgfqpoint{2.838168in}{0.947277in}}%
\pgfpathlineto{\pgfqpoint{2.837300in}{0.947222in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{0.947620in}}%
\pgfpathlineto{\pgfqpoint{2.835557in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{2.834680in}{0.948168in}}%
\pgfpathlineto{\pgfqpoint{2.833801in}{0.948025in}}%
\pgfpathlineto{\pgfqpoint{2.832919in}{0.947632in}}%
\pgfpathlineto{\pgfqpoint{2.832034in}{0.947268in}}%
\pgfpathlineto{\pgfqpoint{2.831145in}{0.947305in}}%
\pgfpathlineto{\pgfqpoint{2.830254in}{0.947325in}}%
\pgfpathlineto{\pgfqpoint{2.829360in}{0.947194in}}%
\pgfpathlineto{\pgfqpoint{2.828462in}{0.946956in}}%
\pgfpathlineto{\pgfqpoint{2.827562in}{0.947154in}}%
\pgfpathlineto{\pgfqpoint{2.826658in}{0.947462in}}%
\pgfpathlineto{\pgfqpoint{2.825751in}{0.947595in}}%
\pgfpathlineto{\pgfqpoint{2.824841in}{0.947694in}}%
\pgfpathlineto{\pgfqpoint{2.823927in}{0.948037in}}%
\pgfpathlineto{\pgfqpoint{2.823011in}{0.948207in}}%
\pgfpathlineto{\pgfqpoint{2.822091in}{0.947871in}}%
\pgfpathlineto{\pgfqpoint{2.821168in}{0.947706in}}%
\pgfpathlineto{\pgfqpoint{2.820242in}{0.947700in}}%
\pgfpathlineto{\pgfqpoint{2.819312in}{0.947519in}}%
\pgfpathlineto{\pgfqpoint{2.818379in}{0.947117in}}%
\pgfpathlineto{\pgfqpoint{2.817442in}{0.946760in}}%
\pgfpathlineto{\pgfqpoint{2.816503in}{0.946640in}}%
\pgfpathlineto{\pgfqpoint{2.815559in}{0.946343in}}%
\pgfpathlineto{\pgfqpoint{2.814613in}{0.945791in}}%
\pgfpathlineto{\pgfqpoint{2.813662in}{0.945770in}}%
\pgfpathlineto{\pgfqpoint{2.812709in}{0.945903in}}%
\pgfpathlineto{\pgfqpoint{2.811751in}{0.946092in}}%
\pgfpathlineto{\pgfqpoint{2.810791in}{0.946295in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{0.946531in}}%
\pgfpathlineto{\pgfqpoint{2.808858in}{0.946475in}}%
\pgfpathlineto{\pgfqpoint{2.807887in}{0.946197in}}%
\pgfpathlineto{\pgfqpoint{2.806912in}{0.946434in}}%
\pgfpathlineto{\pgfqpoint{2.805933in}{0.947250in}}%
\pgfpathlineto{\pgfqpoint{2.804950in}{0.948345in}}%
\pgfpathlineto{\pgfqpoint{2.803964in}{0.948905in}}%
\pgfpathlineto{\pgfqpoint{2.802973in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{2.801980in}{0.949285in}}%
\pgfpathlineto{\pgfqpoint{2.800982in}{0.949186in}}%
\pgfpathlineto{\pgfqpoint{2.799980in}{0.949055in}}%
\pgfpathlineto{\pgfqpoint{2.798975in}{0.948478in}}%
\pgfpathlineto{\pgfqpoint{2.797965in}{0.947939in}}%
\pgfpathlineto{\pgfqpoint{2.796952in}{0.947955in}}%
\pgfpathlineto{\pgfqpoint{2.795934in}{0.948061in}}%
\pgfpathlineto{\pgfqpoint{2.794913in}{0.947940in}}%
\pgfpathlineto{\pgfqpoint{2.793887in}{0.947611in}}%
\pgfpathlineto{\pgfqpoint{2.792858in}{0.947047in}}%
\pgfpathlineto{\pgfqpoint{2.791824in}{0.946706in}}%
\pgfpathlineto{\pgfqpoint{2.790786in}{0.946966in}}%
\pgfpathlineto{\pgfqpoint{2.789744in}{0.946958in}}%
\pgfpathlineto{\pgfqpoint{2.788698in}{0.947134in}}%
\pgfpathlineto{\pgfqpoint{2.787648in}{0.948187in}}%
\pgfpathlineto{\pgfqpoint{2.786593in}{0.948922in}}%
\pgfpathlineto{\pgfqpoint{2.785534in}{0.949035in}}%
\pgfpathlineto{\pgfqpoint{2.784471in}{0.948722in}}%
\pgfpathlineto{\pgfqpoint{2.783403in}{0.948271in}}%
\pgfpathlineto{\pgfqpoint{2.782331in}{0.947851in}}%
\pgfpathlineto{\pgfqpoint{2.781254in}{0.948172in}}%
\pgfpathlineto{\pgfqpoint{2.780173in}{0.948721in}}%
\pgfpathlineto{\pgfqpoint{2.779088in}{0.948703in}}%
\pgfpathlineto{\pgfqpoint{2.777997in}{0.947888in}}%
\pgfpathlineto{\pgfqpoint{2.776903in}{0.947167in}}%
\pgfpathlineto{\pgfqpoint{2.775803in}{0.947355in}}%
\pgfpathlineto{\pgfqpoint{2.774699in}{0.947380in}}%
\pgfpathlineto{\pgfqpoint{2.773590in}{0.947104in}}%
\pgfpathlineto{\pgfqpoint{2.772476in}{0.946772in}}%
\pgfpathlineto{\pgfqpoint{2.771358in}{0.946977in}}%
\pgfpathlineto{\pgfqpoint{2.770235in}{0.947630in}}%
\pgfpathlineto{\pgfqpoint{2.769106in}{0.947920in}}%
\pgfpathlineto{\pgfqpoint{2.767973in}{0.947850in}}%
\pgfpathlineto{\pgfqpoint{2.766835in}{0.947660in}}%
\pgfpathlineto{\pgfqpoint{2.765692in}{0.948042in}}%
\pgfpathlineto{\pgfqpoint{2.764544in}{0.948417in}}%
\pgfpathlineto{\pgfqpoint{2.763390in}{0.948466in}}%
\pgfpathlineto{\pgfqpoint{2.762232in}{0.948410in}}%
\pgfpathlineto{\pgfqpoint{2.761068in}{0.948261in}}%
\pgfpathlineto{\pgfqpoint{2.759899in}{0.948016in}}%
\pgfpathlineto{\pgfqpoint{2.758725in}{0.947524in}}%
\pgfpathlineto{\pgfqpoint{2.757545in}{0.947621in}}%
\pgfpathlineto{\pgfqpoint{2.756360in}{0.947918in}}%
\pgfpathlineto{\pgfqpoint{2.755170in}{0.948009in}}%
\pgfpathlineto{\pgfqpoint{2.753974in}{0.947944in}}%
\pgfpathlineto{\pgfqpoint{2.752772in}{0.948077in}}%
\pgfpathlineto{\pgfqpoint{2.751565in}{0.948007in}}%
\pgfpathlineto{\pgfqpoint{2.750352in}{0.948428in}}%
\pgfpathlineto{\pgfqpoint{2.749134in}{0.948490in}}%
\pgfpathlineto{\pgfqpoint{2.747910in}{0.948174in}}%
\pgfpathlineto{\pgfqpoint{2.746679in}{0.947805in}}%
\pgfpathlineto{\pgfqpoint{2.745444in}{0.947786in}}%
\pgfpathlineto{\pgfqpoint{2.744202in}{0.947728in}}%
\pgfpathlineto{\pgfqpoint{2.742954in}{0.947586in}}%
\pgfpathlineto{\pgfqpoint{2.741700in}{0.947492in}}%
\pgfpathlineto{\pgfqpoint{2.740440in}{0.947631in}}%
\pgfpathlineto{\pgfqpoint{2.739174in}{0.948055in}}%
\pgfpathlineto{\pgfqpoint{2.737901in}{0.948681in}}%
\pgfpathlineto{\pgfqpoint{2.736623in}{0.948931in}}%
\pgfpathlineto{\pgfqpoint{2.735338in}{0.948907in}}%
\pgfpathlineto{\pgfqpoint{2.734046in}{0.948858in}}%
\pgfpathlineto{\pgfqpoint{2.732749in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{2.731444in}{0.949177in}}%
\pgfpathlineto{\pgfqpoint{2.730133in}{0.948905in}}%
\pgfpathlineto{\pgfqpoint{2.728815in}{0.948905in}}%
\pgfpathlineto{\pgfqpoint{2.727491in}{0.949515in}}%
\pgfpathlineto{\pgfqpoint{2.726160in}{0.949517in}}%
\pgfpathlineto{\pgfqpoint{2.724822in}{0.949396in}}%
\pgfpathlineto{\pgfqpoint{2.723477in}{0.949548in}}%
\pgfpathlineto{\pgfqpoint{2.722124in}{0.949863in}}%
\pgfpathlineto{\pgfqpoint{2.720765in}{0.949897in}}%
\pgfpathlineto{\pgfqpoint{2.719399in}{0.949469in}}%
\pgfpathlineto{\pgfqpoint{2.718025in}{0.949051in}}%
\pgfpathlineto{\pgfqpoint{2.716644in}{0.949571in}}%
\pgfpathlineto{\pgfqpoint{2.715256in}{0.949999in}}%
\pgfpathlineto{\pgfqpoint{2.713860in}{0.949949in}}%
\pgfpathlineto{\pgfqpoint{2.712457in}{0.949767in}}%
\pgfpathlineto{\pgfqpoint{2.711046in}{0.949547in}}%
\pgfpathlineto{\pgfqpoint{2.709627in}{0.950487in}}%
\pgfpathlineto{\pgfqpoint{2.708200in}{0.950276in}}%
\pgfpathlineto{\pgfqpoint{2.706766in}{0.949065in}}%
\pgfpathlineto{\pgfqpoint{2.705323in}{0.947890in}}%
\pgfpathlineto{\pgfqpoint{2.703873in}{0.947145in}}%
\pgfpathlineto{\pgfqpoint{2.702414in}{0.946984in}}%
\pgfpathlineto{\pgfqpoint{2.700947in}{0.947609in}}%
\pgfpathlineto{\pgfqpoint{2.699472in}{0.948606in}}%
\pgfpathlineto{\pgfqpoint{2.697988in}{0.948888in}}%
\pgfpathlineto{\pgfqpoint{2.696495in}{0.948674in}}%
\pgfpathlineto{\pgfqpoint{2.694994in}{0.948075in}}%
\pgfpathlineto{\pgfqpoint{2.693485in}{0.947665in}}%
\pgfpathlineto{\pgfqpoint{2.691966in}{0.947906in}}%
\pgfpathlineto{\pgfqpoint{2.690438in}{0.947919in}}%
\pgfpathlineto{\pgfqpoint{2.688902in}{0.947919in}}%
\pgfpathlineto{\pgfqpoint{2.687356in}{0.948171in}}%
\pgfpathlineto{\pgfqpoint{2.685801in}{0.948476in}}%
\pgfpathlineto{\pgfqpoint{2.684236in}{0.948693in}}%
\pgfpathlineto{\pgfqpoint{2.682662in}{0.948559in}}%
\pgfpathlineto{\pgfqpoint{2.681079in}{0.948302in}}%
\pgfpathlineto{\pgfqpoint{2.679485in}{0.948806in}}%
\pgfpathlineto{\pgfqpoint{2.677882in}{0.949035in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.949059in}}%
\pgfpathlineto{\pgfqpoint{2.674645in}{0.948613in}}%
\pgfpathlineto{\pgfqpoint{2.673012in}{0.948754in}}%
\pgfpathlineto{\pgfqpoint{2.671368in}{0.948862in}}%
\pgfpathlineto{\pgfqpoint{2.669713in}{0.948563in}}%
\pgfpathlineto{\pgfqpoint{2.668048in}{0.948472in}}%
\pgfpathlineto{\pgfqpoint{2.666372in}{0.948888in}}%
\pgfpathlineto{\pgfqpoint{2.664685in}{0.949636in}}%
\pgfpathlineto{\pgfqpoint{2.662987in}{0.950528in}}%
\pgfpathlineto{\pgfqpoint{2.661278in}{0.951024in}}%
\pgfpathlineto{\pgfqpoint{2.659558in}{0.951042in}}%
\pgfpathlineto{\pgfqpoint{2.657826in}{0.951368in}}%
\pgfpathlineto{\pgfqpoint{2.656082in}{0.952089in}}%
\pgfpathlineto{\pgfqpoint{2.654327in}{0.952718in}}%
\pgfpathlineto{\pgfqpoint{2.652559in}{0.953222in}}%
\pgfpathlineto{\pgfqpoint{2.650780in}{0.953255in}}%
\pgfpathlineto{\pgfqpoint{2.648988in}{0.953105in}}%
\pgfpathlineto{\pgfqpoint{2.647184in}{0.952856in}}%
\pgfpathlineto{\pgfqpoint{2.645367in}{0.951901in}}%
\pgfpathlineto{\pgfqpoint{2.643537in}{0.952341in}}%
\pgfpathlineto{\pgfqpoint{2.641694in}{0.952647in}}%
\pgfpathlineto{\pgfqpoint{2.639838in}{0.952572in}}%
\pgfpathlineto{\pgfqpoint{2.637968in}{0.952386in}}%
\pgfpathlineto{\pgfqpoint{2.636085in}{0.952261in}}%
\pgfpathlineto{\pgfqpoint{2.634188in}{0.952170in}}%
\pgfpathlineto{\pgfqpoint{2.632277in}{0.953160in}}%
\pgfpathlineto{\pgfqpoint{2.630352in}{0.953169in}}%
\pgfpathlineto{\pgfqpoint{2.628413in}{0.952518in}}%
\pgfpathlineto{\pgfqpoint{2.626458in}{0.952016in}}%
\pgfpathlineto{\pgfqpoint{2.624489in}{0.952299in}}%
\pgfpathlineto{\pgfqpoint{2.622505in}{0.952943in}}%
\pgfpathlineto{\pgfqpoint{2.620506in}{0.953412in}}%
\pgfpathlineto{\pgfqpoint{2.618491in}{0.953456in}}%
\pgfpathlineto{\pgfqpoint{2.616460in}{0.953359in}}%
\pgfpathlineto{\pgfqpoint{2.614413in}{0.953876in}}%
\pgfpathlineto{\pgfqpoint{2.612350in}{0.954706in}}%
\pgfpathlineto{\pgfqpoint{2.610270in}{0.955122in}}%
\pgfpathlineto{\pgfqpoint{2.608174in}{0.955105in}}%
\pgfpathlineto{\pgfqpoint{2.606060in}{0.955073in}}%
\pgfpathlineto{\pgfqpoint{2.603929in}{0.955298in}}%
\pgfpathlineto{\pgfqpoint{2.601780in}{0.955438in}}%
\pgfpathlineto{\pgfqpoint{2.599613in}{0.955738in}}%
\pgfpathlineto{\pgfqpoint{2.597428in}{0.955887in}}%
\pgfpathlineto{\pgfqpoint{2.595225in}{0.955839in}}%
\pgfpathlineto{\pgfqpoint{2.593002in}{0.955925in}}%
\pgfpathlineto{\pgfqpoint{2.590760in}{0.956254in}}%
\pgfpathlineto{\pgfqpoint{2.588499in}{0.956336in}}%
\pgfpathlineto{\pgfqpoint{2.586218in}{0.956328in}}%
\pgfpathlineto{\pgfqpoint{2.583916in}{0.956927in}}%
\pgfpathlineto{\pgfqpoint{2.581594in}{0.957456in}}%
\pgfpathlineto{\pgfqpoint{2.579250in}{0.957927in}}%
\pgfpathlineto{\pgfqpoint{2.576886in}{0.958264in}}%
\pgfpathlineto{\pgfqpoint{2.574499in}{0.958551in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.958925in}}%
\pgfpathlineto{\pgfqpoint{2.569660in}{0.959530in}}%
\pgfpathlineto{\pgfqpoint{2.567205in}{0.959896in}}%
\pgfpathlineto{\pgfqpoint{2.564727in}{0.959971in}}%
\pgfpathlineto{\pgfqpoint{2.562226in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{2.559700in}{0.960054in}}%
\pgfpathlineto{\pgfqpoint{2.557149in}{0.960325in}}%
\pgfpathlineto{\pgfqpoint{2.554572in}{0.960889in}}%
\pgfpathlineto{\pgfqpoint{2.551970in}{0.961597in}}%
\pgfpathlineto{\pgfqpoint{2.549341in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{2.546685in}{0.961872in}}%
\pgfpathlineto{\pgfqpoint{2.544002in}{0.961600in}}%
\pgfpathlineto{\pgfqpoint{2.541291in}{0.961309in}}%
\pgfpathlineto{\pgfqpoint{2.538551in}{0.960939in}}%
\pgfpathlineto{\pgfqpoint{2.535782in}{0.960718in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{0.961053in}}%
\pgfpathlineto{\pgfqpoint{2.530153in}{0.961470in}}%
\pgfpathlineto{\pgfqpoint{2.527292in}{0.961523in}}%
\pgfpathlineto{\pgfqpoint{2.524398in}{0.961075in}}%
\pgfpathlineto{\pgfqpoint{2.521473in}{0.960755in}}%
\pgfpathlineto{\pgfqpoint{2.518513in}{0.960594in}}%
\pgfpathlineto{\pgfqpoint{2.515520in}{0.960711in}}%
\pgfpathlineto{\pgfqpoint{2.512492in}{0.960665in}}%
\pgfpathlineto{\pgfqpoint{2.509427in}{0.960871in}}%
\pgfpathlineto{\pgfqpoint{2.506326in}{0.960836in}}%
\pgfpathlineto{\pgfqpoint{2.503188in}{0.960657in}}%
\pgfpathlineto{\pgfqpoint{2.500011in}{0.960676in}}%
\pgfpathlineto{\pgfqpoint{2.496794in}{0.960401in}}%
\pgfpathlineto{\pgfqpoint{2.493537in}{0.960024in}}%
\pgfpathlineto{\pgfqpoint{2.490239in}{0.960267in}}%
\pgfpathlineto{\pgfqpoint{2.486898in}{0.960271in}}%
\pgfpathlineto{\pgfqpoint{2.483513in}{0.960376in}}%
\pgfpathlineto{\pgfqpoint{2.480084in}{0.960857in}}%
\pgfpathlineto{\pgfqpoint{2.476608in}{0.960835in}}%
\pgfpathlineto{\pgfqpoint{2.473085in}{0.960475in}}%
\pgfpathlineto{\pgfqpoint{2.469514in}{0.960397in}}%
\pgfpathlineto{\pgfqpoint{2.465892in}{0.959831in}}%
\pgfpathlineto{\pgfqpoint{2.462220in}{0.959031in}}%
\pgfpathlineto{\pgfqpoint{2.458494in}{0.958139in}}%
\pgfpathlineto{\pgfqpoint{2.454714in}{0.957209in}}%
\pgfpathlineto{\pgfqpoint{2.450878in}{0.956183in}}%
\pgfpathlineto{\pgfqpoint{2.446984in}{0.955766in}}%
\pgfpathlineto{\pgfqpoint{2.443031in}{0.955221in}}%
\pgfpathlineto{\pgfqpoint{2.439017in}{0.954462in}}%
\pgfpathlineto{\pgfqpoint{2.434939in}{0.953606in}}%
\pgfpathlineto{\pgfqpoint{2.430796in}{0.953036in}}%
\pgfpathlineto{\pgfqpoint{2.426586in}{0.952431in}}%
\pgfpathlineto{\pgfqpoint{2.422306in}{0.950914in}}%
\pgfpathlineto{\pgfqpoint{2.417954in}{0.948831in}}%
\pgfpathlineto{\pgfqpoint{2.413528in}{0.946615in}}%
\pgfpathlineto{\pgfqpoint{2.409025in}{0.945218in}}%
\pgfpathlineto{\pgfqpoint{2.404442in}{0.943960in}}%
\pgfpathlineto{\pgfqpoint{2.399776in}{0.942513in}}%
\pgfpathlineto{\pgfqpoint{2.395025in}{0.940238in}}%
\pgfpathlineto{\pgfqpoint{2.390185in}{0.937461in}}%
\pgfpathlineto{\pgfqpoint{2.385253in}{0.934561in}}%
\pgfpathlineto{\pgfqpoint{2.380225in}{0.931827in}}%
\pgfpathlineto{\pgfqpoint{2.375098in}{0.929330in}}%
\pgfpathlineto{\pgfqpoint{2.369867in}{0.926342in}}%
\pgfpathlineto{\pgfqpoint{2.364528in}{0.922786in}}%
\pgfpathlineto{\pgfqpoint{2.359077in}{0.919488in}}%
\pgfpathlineto{\pgfqpoint{2.353508in}{0.917027in}}%
\pgfpathlineto{\pgfqpoint{2.347817in}{0.913844in}}%
\pgfpathlineto{\pgfqpoint{2.341998in}{0.908558in}}%
\pgfpathlineto{\pgfqpoint{2.336046in}{0.903383in}}%
\pgfpathlineto{\pgfqpoint{2.329953in}{0.899886in}}%
\pgfpathlineto{\pgfqpoint{2.323714in}{0.894713in}}%
\pgfpathlineto{\pgfqpoint{2.317320in}{0.888839in}}%
\pgfpathlineto{\pgfqpoint{2.310765in}{0.882948in}}%
\pgfpathlineto{\pgfqpoint{2.304039in}{0.876012in}}%
\pgfpathlineto{\pgfqpoint{2.297134in}{0.871402in}}%
\pgfpathlineto{\pgfqpoint{2.290039in}{0.867753in}}%
\pgfpathlineto{\pgfqpoint{2.282745in}{0.862489in}}%
\pgfpathlineto{\pgfqpoint{2.275240in}{0.854755in}}%
\pgfpathlineto{\pgfqpoint{2.267510in}{0.846850in}}%
\pgfpathlineto{\pgfqpoint{2.259542in}{0.838971in}}%
\pgfpathlineto{\pgfqpoint{2.251322in}{0.829756in}}%
\pgfpathlineto{\pgfqpoint{2.242832in}{0.820819in}}%
\pgfpathlineto{\pgfqpoint{2.234054in}{0.813551in}}%
\pgfpathlineto{\pgfqpoint{2.224967in}{0.802403in}}%
\pgfpathlineto{\pgfqpoint{2.215551in}{0.789122in}}%
\pgfpathlineto{\pgfqpoint{2.205779in}{0.778178in}}%
\pgfpathlineto{\pgfqpoint{2.195624in}{0.764122in}}%
\pgfpathlineto{\pgfqpoint{2.185054in}{0.751404in}}%
\pgfpathlineto{\pgfqpoint{2.174034in}{0.741051in}}%
\pgfpathlineto{\pgfqpoint{2.162524in}{0.729898in}}%
\pgfpathlineto{\pgfqpoint{2.150479in}{0.714220in}}%
\pgfpathlineto{\pgfqpoint{2.137846in}{0.698505in}}%
\pgfpathlineto{\pgfqpoint{2.124565in}{0.679318in}}%
\pgfpathlineto{\pgfqpoint{2.110565in}{0.651015in}}%
\pgfpathlineto{\pgfqpoint{2.095765in}{0.607994in}}%
\pgfpathlineto{\pgfqpoint{2.080068in}{0.575266in}}%
\pgfpathlineto{\pgfqpoint{2.063357in}{0.533618in}}%
\pgfpathlineto{\pgfqpoint{2.045493in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{2.026305in}{0.394907in}}%
\pgfpathlineto{\pgfqpoint{2.005579in}{0.337220in}}%
\pgfpathlineto{\pgfqpoint{1.983050in}{0.256853in}}%
\pgfpathlineto{\pgfqpoint{1.958372in}{0.188148in}}%
\pgfpathlineto{\pgfqpoint{1.931091in}{0.123026in}}%
\pgfpathlineto{\pgfqpoint{1.900594in}{-0.003438in}}%
\pgfpathlineto{\pgfqpoint{1.866019in}{-0.184440in}}%
\pgfpathlineto{\pgfqpoint{1.826105in}{-0.251070in}}%
\pgfpathlineto{\pgfqpoint{1.778897in}{-0.306713in}}%
\pgfpathlineto{\pgfqpoint{1.721120in}{-0.379950in}}%
\pgfpathlineto{\pgfqpoint{1.646631in}{-0.418120in}}%
\pgfpathlineto{\pgfqpoint{1.541645in}{-0.425431in}}%
\pgfpathlineto{\pgfqpoint{1.362172in}{-0.426988in}}%
\pgfpathlineto{\pgfqpoint{-2.006030in}{-0.427185in}}%
\pgfpathlineto{\pgfqpoint{-2.006030in}{-0.427185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.987900in}{0.443220in}}{\pgfqpoint{1.551350in}{0.667186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426626in}{0.441554in}}%
\pgfpathlineto{\pgfqpoint{2.437824in}{0.460524in}}%
\pgfpathlineto{\pgfqpoint{2.468321in}{0.496372in}}%
\pgfpathlineto{\pgfqpoint{2.495602in}{0.517690in}}%
\pgfpathlineto{\pgfqpoint{2.542810in}{0.545245in}}%
\pgfpathlineto{\pgfqpoint{2.563535in}{0.556531in}}%
\pgfpathlineto{\pgfqpoint{2.582724in}{0.564236in}}%
\pgfpathlineto{\pgfqpoint{2.600588in}{0.569639in}}%
\pgfpathlineto{\pgfqpoint{2.617298in}{0.573576in}}%
\pgfpathlineto{\pgfqpoint{2.632996in}{0.576107in}}%
\pgfpathlineto{\pgfqpoint{2.647796in}{0.577657in}}%
\pgfpathlineto{\pgfqpoint{2.675076in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{2.699755in}{0.582016in}}%
\pgfpathlineto{\pgfqpoint{2.711264in}{0.582641in}}%
\pgfpathlineto{\pgfqpoint{2.732854in}{0.583125in}}%
\pgfpathlineto{\pgfqpoint{2.743009in}{0.582745in}}%
\pgfpathlineto{\pgfqpoint{2.752781in}{0.581399in}}%
\pgfpathlineto{\pgfqpoint{2.762198in}{0.579118in}}%
\pgfpathlineto{\pgfqpoint{2.780062in}{0.573195in}}%
\pgfpathlineto{\pgfqpoint{2.788552in}{0.571263in}}%
\pgfpathlineto{\pgfqpoint{2.804740in}{0.569216in}}%
\pgfpathlineto{\pgfqpoint{2.819976in}{0.567548in}}%
\pgfpathlineto{\pgfqpoint{2.827270in}{0.566487in}}%
\pgfpathlineto{\pgfqpoint{2.834364in}{0.564600in}}%
\pgfpathlineto{\pgfqpoint{2.841269in}{0.561361in}}%
\pgfpathlineto{\pgfqpoint{2.847995in}{0.557154in}}%
\pgfpathlineto{\pgfqpoint{2.854551in}{0.553411in}}%
\pgfpathlineto{\pgfqpoint{2.860944in}{0.551263in}}%
\pgfpathlineto{\pgfqpoint{2.867184in}{0.550545in}}%
\pgfpathlineto{\pgfqpoint{2.873276in}{0.550047in}}%
\pgfpathlineto{\pgfqpoint{2.879229in}{0.548500in}}%
\pgfpathlineto{\pgfqpoint{2.885048in}{0.545428in}}%
\pgfpathlineto{\pgfqpoint{2.890739in}{0.540730in}}%
\pgfpathlineto{\pgfqpoint{2.896307in}{0.535180in}}%
\pgfpathlineto{\pgfqpoint{2.901758in}{0.530704in}}%
\pgfpathlineto{\pgfqpoint{2.907097in}{0.529128in}}%
\pgfpathlineto{\pgfqpoint{2.912328in}{0.530179in}}%
\pgfpathlineto{\pgfqpoint{2.917456in}{0.531540in}}%
\pgfpathlineto{\pgfqpoint{2.922484in}{0.531627in}}%
\pgfpathlineto{\pgfqpoint{2.927416in}{0.530474in}}%
\pgfpathlineto{\pgfqpoint{2.937007in}{0.527364in}}%
\pgfpathlineto{\pgfqpoint{2.941672in}{0.525104in}}%
\pgfpathlineto{\pgfqpoint{2.946255in}{0.521518in}}%
\pgfpathlineto{\pgfqpoint{2.950758in}{0.516933in}}%
\pgfpathlineto{\pgfqpoint{2.955184in}{0.513187in}}%
\pgfpathlineto{\pgfqpoint{2.959536in}{0.512545in}}%
\pgfpathlineto{\pgfqpoint{2.963816in}{0.515199in}}%
\pgfpathlineto{\pgfqpoint{2.968026in}{0.518895in}}%
\pgfpathlineto{\pgfqpoint{2.972169in}{0.521050in}}%
\pgfpathlineto{\pgfqpoint{2.976247in}{0.520559in}}%
\pgfpathlineto{\pgfqpoint{2.980261in}{0.517581in}}%
\pgfpathlineto{\pgfqpoint{2.984215in}{0.512966in}}%
\pgfpathlineto{\pgfqpoint{2.988108in}{0.508747in}}%
\pgfpathlineto{\pgfqpoint{2.991944in}{0.506234in}}%
\pgfpathlineto{\pgfqpoint{2.995724in}{0.505127in}}%
\pgfpathlineto{\pgfqpoint{2.999450in}{0.504661in}}%
\pgfpathlineto{\pgfqpoint{3.003123in}{0.504485in}}%
\pgfpathlineto{\pgfqpoint{3.006744in}{0.505147in}}%
\pgfpathlineto{\pgfqpoint{3.013839in}{0.508153in}}%
\pgfpathlineto{\pgfqpoint{3.017314in}{0.508947in}}%
\pgfpathlineto{\pgfqpoint{3.020744in}{0.508134in}}%
\pgfpathlineto{\pgfqpoint{3.024128in}{0.505680in}}%
\pgfpathlineto{\pgfqpoint{3.037241in}{0.494072in}}%
\pgfpathlineto{\pgfqpoint{3.040418in}{0.492228in}}%
\pgfpathlineto{\pgfqpoint{3.049722in}{0.487985in}}%
\pgfpathlineto{\pgfqpoint{3.052751in}{0.487304in}}%
\pgfpathlineto{\pgfqpoint{3.058703in}{0.486523in}}%
\pgfpathlineto{\pgfqpoint{3.061629in}{0.486528in}}%
\pgfpathlineto{\pgfqpoint{3.064522in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{3.067383in}{0.486792in}}%
\pgfpathlineto{\pgfqpoint{3.070213in}{0.485796in}}%
\pgfpathlineto{\pgfqpoint{3.075781in}{0.482844in}}%
\pgfpathlineto{\pgfqpoint{3.078521in}{0.482046in}}%
\pgfpathlineto{\pgfqpoint{3.081233in}{0.481873in}}%
\pgfpathlineto{\pgfqpoint{3.083916in}{0.482250in}}%
\pgfpathlineto{\pgfqpoint{3.086572in}{0.483101in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{0.485406in}}%
\pgfpathlineto{\pgfqpoint{3.094379in}{0.486919in}}%
\pgfpathlineto{\pgfqpoint{3.096930in}{0.488888in}}%
\pgfpathlineto{\pgfqpoint{3.099456in}{0.490292in}}%
\pgfpathlineto{\pgfqpoint{3.101958in}{0.489165in}}%
\pgfpathlineto{\pgfqpoint{3.104436in}{0.485164in}}%
\pgfpathlineto{\pgfqpoint{3.106890in}{0.479970in}}%
\pgfpathlineto{\pgfqpoint{3.109321in}{0.475663in}}%
\pgfpathlineto{\pgfqpoint{3.111730in}{0.473392in}}%
\pgfpathlineto{\pgfqpoint{3.114116in}{0.472722in}}%
\pgfpathlineto{\pgfqpoint{3.116481in}{0.472922in}}%
\pgfpathlineto{\pgfqpoint{3.118824in}{0.473433in}}%
\pgfpathlineto{\pgfqpoint{3.121146in}{0.473719in}}%
\pgfpathlineto{\pgfqpoint{3.123448in}{0.473336in}}%
\pgfpathlineto{\pgfqpoint{3.125729in}{0.472088in}}%
\pgfpathlineto{\pgfqpoint{3.127991in}{0.470200in}}%
\pgfpathlineto{\pgfqpoint{3.130233in}{0.468578in}}%
\pgfpathlineto{\pgfqpoint{3.132455in}{0.468614in}}%
\pgfpathlineto{\pgfqpoint{3.134659in}{0.470946in}}%
\pgfpathlineto{\pgfqpoint{3.136844in}{0.474191in}}%
\pgfpathlineto{\pgfqpoint{3.139011in}{0.476495in}}%
\pgfpathlineto{\pgfqpoint{3.143290in}{0.479330in}}%
\pgfpathlineto{\pgfqpoint{3.145404in}{0.480785in}}%
\pgfpathlineto{\pgfqpoint{3.147501in}{0.480594in}}%
\pgfpathlineto{\pgfqpoint{3.149580in}{0.477779in}}%
\pgfpathlineto{\pgfqpoint{3.153690in}{0.469095in}}%
\pgfpathlineto{\pgfqpoint{3.155721in}{0.466718in}}%
\pgfpathlineto{\pgfqpoint{3.157736in}{0.466130in}}%
\pgfpathlineto{\pgfqpoint{3.159736in}{0.466090in}}%
\pgfpathlineto{\pgfqpoint{3.161720in}{0.465745in}}%
\pgfpathlineto{\pgfqpoint{3.163689in}{0.465165in}}%
\pgfpathlineto{\pgfqpoint{3.165643in}{0.464963in}}%
\pgfpathlineto{\pgfqpoint{3.167583in}{0.466067in}}%
\pgfpathlineto{\pgfqpoint{3.171419in}{0.471930in}}%
\pgfpathlineto{\pgfqpoint{3.173316in}{0.472788in}}%
\pgfpathlineto{\pgfqpoint{3.175199in}{0.471122in}}%
\pgfpathlineto{\pgfqpoint{3.177068in}{0.468750in}}%
\pgfpathlineto{\pgfqpoint{3.178924in}{0.467603in}}%
\pgfpathlineto{\pgfqpoint{3.180767in}{0.468114in}}%
\pgfpathlineto{\pgfqpoint{3.182597in}{0.469500in}}%
\pgfpathlineto{\pgfqpoint{3.184414in}{0.470409in}}%
\pgfpathlineto{\pgfqpoint{3.188010in}{0.469996in}}%
\pgfpathlineto{\pgfqpoint{3.189790in}{0.470884in}}%
\pgfpathlineto{\pgfqpoint{3.191557in}{0.472998in}}%
\pgfpathlineto{\pgfqpoint{3.196788in}{0.481570in}}%
\pgfpathlineto{\pgfqpoint{3.198509in}{0.481957in}}%
\pgfpathlineto{\pgfqpoint{3.200218in}{0.480621in}}%
\pgfpathlineto{\pgfqpoint{3.203603in}{0.476160in}}%
\pgfpathlineto{\pgfqpoint{3.205279in}{0.474755in}}%
\pgfpathlineto{\pgfqpoint{3.206944in}{0.473864in}}%
\pgfpathlineto{\pgfqpoint{3.208598in}{0.473474in}}%
\pgfpathlineto{\pgfqpoint{3.210242in}{0.473750in}}%
\pgfpathlineto{\pgfqpoint{3.211876in}{0.474311in}}%
\pgfpathlineto{\pgfqpoint{3.213499in}{0.474248in}}%
\pgfpathlineto{\pgfqpoint{3.215112in}{0.472668in}}%
\pgfpathlineto{\pgfqpoint{3.218309in}{0.466956in}}%
\pgfpathlineto{\pgfqpoint{3.219893in}{0.465696in}}%
\pgfpathlineto{\pgfqpoint{3.221467in}{0.466124in}}%
\pgfpathlineto{\pgfqpoint{3.223031in}{0.467384in}}%
\pgfpathlineto{\pgfqpoint{3.224586in}{0.468320in}}%
\pgfpathlineto{\pgfqpoint{3.226132in}{0.468301in}}%
\pgfpathlineto{\pgfqpoint{3.227669in}{0.467722in}}%
\pgfpathlineto{\pgfqpoint{3.229196in}{0.467419in}}%
\pgfpathlineto{\pgfqpoint{3.232225in}{0.467766in}}%
\pgfpathlineto{\pgfqpoint{3.233726in}{0.467759in}}%
\pgfpathlineto{\pgfqpoint{3.235218in}{0.468134in}}%
\pgfpathlineto{\pgfqpoint{3.238177in}{0.470206in}}%
\pgfpathlineto{\pgfqpoint{3.239644in}{0.470481in}}%
\pgfpathlineto{\pgfqpoint{3.241103in}{0.469772in}}%
\pgfpathlineto{\pgfqpoint{3.243996in}{0.467804in}}%
\pgfpathlineto{\pgfqpoint{3.245431in}{0.466493in}}%
\pgfpathlineto{\pgfqpoint{3.246857in}{0.464903in}}%
\pgfpathlineto{\pgfqpoint{3.248276in}{0.463850in}}%
\pgfpathlineto{\pgfqpoint{3.249687in}{0.464081in}}%
\pgfpathlineto{\pgfqpoint{3.251091in}{0.465482in}}%
\pgfpathlineto{\pgfqpoint{3.252486in}{0.467171in}}%
\pgfpathlineto{\pgfqpoint{3.253875in}{0.468054in}}%
\pgfpathlineto{\pgfqpoint{3.255256in}{0.467373in}}%
\pgfpathlineto{\pgfqpoint{3.257996in}{0.463385in}}%
\pgfpathlineto{\pgfqpoint{3.259355in}{0.463457in}}%
\pgfpathlineto{\pgfqpoint{3.262052in}{0.466651in}}%
\pgfpathlineto{\pgfqpoint{3.263390in}{0.467447in}}%
\pgfpathlineto{\pgfqpoint{3.266046in}{0.467765in}}%
\pgfpathlineto{\pgfqpoint{3.267364in}{0.467723in}}%
\pgfpathlineto{\pgfqpoint{3.268675in}{0.467343in}}%
\pgfpathlineto{\pgfqpoint{3.269979in}{0.466566in}}%
\pgfpathlineto{\pgfqpoint{3.272568in}{0.464672in}}%
\pgfpathlineto{\pgfqpoint{3.273853in}{0.464251in}}%
\pgfpathlineto{\pgfqpoint{3.275132in}{0.464558in}}%
\pgfpathlineto{\pgfqpoint{3.276404in}{0.465263in}}%
\pgfpathlineto{\pgfqpoint{3.277670in}{0.465686in}}%
\pgfpathlineto{\pgfqpoint{3.283910in}{0.464976in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{0.464194in}}%
\pgfpathlineto{\pgfqpoint{3.287583in}{0.463486in}}%
\pgfpathlineto{\pgfqpoint{3.288796in}{0.462342in}}%
\pgfpathlineto{\pgfqpoint{3.290003in}{0.460228in}}%
\pgfpathlineto{\pgfqpoint{3.292400in}{0.453928in}}%
\pgfpathlineto{\pgfqpoint{3.293591in}{0.452056in}}%
\pgfpathlineto{\pgfqpoint{3.294776in}{0.451283in}}%
\pgfpathlineto{\pgfqpoint{3.295955in}{0.451338in}}%
\pgfpathlineto{\pgfqpoint{3.297130in}{0.452599in}}%
\pgfpathlineto{\pgfqpoint{3.299462in}{0.457400in}}%
\pgfpathlineto{\pgfqpoint{3.301774in}{0.460266in}}%
\pgfpathlineto{\pgfqpoint{3.304065in}{0.464504in}}%
\pgfpathlineto{\pgfqpoint{3.305204in}{0.465517in}}%
\pgfpathlineto{\pgfqpoint{3.307465in}{0.464699in}}%
\pgfpathlineto{\pgfqpoint{3.309707in}{0.465574in}}%
\pgfpathlineto{\pgfqpoint{3.310820in}{0.465491in}}%
\pgfpathlineto{\pgfqpoint{3.311929in}{0.464822in}}%
\pgfpathlineto{\pgfqpoint{3.313034in}{0.463837in}}%
\pgfpathlineto{\pgfqpoint{3.316318in}{0.459736in}}%
\pgfpathlineto{\pgfqpoint{3.317404in}{0.460408in}}%
\pgfpathlineto{\pgfqpoint{3.319561in}{0.463980in}}%
\pgfpathlineto{\pgfqpoint{3.320634in}{0.465026in}}%
\pgfpathlineto{\pgfqpoint{3.321701in}{0.464872in}}%
\pgfpathlineto{\pgfqpoint{3.322765in}{0.464037in}}%
\pgfpathlineto{\pgfqpoint{3.323824in}{0.463646in}}%
\pgfpathlineto{\pgfqpoint{3.324878in}{0.463928in}}%
\pgfpathlineto{\pgfqpoint{3.325929in}{0.463934in}}%
\pgfpathlineto{\pgfqpoint{3.326975in}{0.462377in}}%
\pgfpathlineto{\pgfqpoint{3.329055in}{0.456405in}}%
\pgfpathlineto{\pgfqpoint{3.330088in}{0.455749in}}%
\pgfpathlineto{\pgfqpoint{3.331118in}{0.457195in}}%
\pgfpathlineto{\pgfqpoint{3.332143in}{0.459028in}}%
\pgfpathlineto{\pgfqpoint{3.333165in}{0.459669in}}%
\pgfpathlineto{\pgfqpoint{3.335196in}{0.458767in}}%
\pgfpathlineto{\pgfqpoint{3.336205in}{0.459246in}}%
\pgfpathlineto{\pgfqpoint{3.338212in}{0.461964in}}%
\pgfpathlineto{\pgfqpoint{3.339210in}{0.462604in}}%
\pgfpathlineto{\pgfqpoint{3.340204in}{0.461968in}}%
\pgfpathlineto{\pgfqpoint{3.341194in}{0.460739in}}%
\pgfpathlineto{\pgfqpoint{3.343163in}{0.459209in}}%
\pgfpathlineto{\pgfqpoint{3.344142in}{0.458655in}}%
\pgfpathlineto{\pgfqpoint{3.345117in}{0.459198in}}%
\pgfpathlineto{\pgfqpoint{3.348021in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{3.348982in}{0.465729in}}%
\pgfpathlineto{\pgfqpoint{3.349939in}{0.465224in}}%
\pgfpathlineto{\pgfqpoint{3.352790in}{0.461064in}}%
\pgfpathlineto{\pgfqpoint{3.353733in}{0.460485in}}%
\pgfpathlineto{\pgfqpoint{3.354673in}{0.460252in}}%
\pgfpathlineto{\pgfqpoint{3.355609in}{0.460416in}}%
\pgfpathlineto{\pgfqpoint{3.356542in}{0.461275in}}%
\pgfpathlineto{\pgfqpoint{3.357472in}{0.462495in}}%
\pgfpathlineto{\pgfqpoint{3.358399in}{0.463144in}}%
\pgfpathlineto{\pgfqpoint{3.359322in}{0.462798in}}%
\pgfpathlineto{\pgfqpoint{3.360241in}{0.461763in}}%
\pgfpathlineto{\pgfqpoint{3.361158in}{0.461035in}}%
\pgfpathlineto{\pgfqpoint{3.362071in}{0.461194in}}%
\pgfpathlineto{\pgfqpoint{3.362981in}{0.461697in}}%
\pgfpathlineto{\pgfqpoint{3.364792in}{0.462208in}}%
\pgfpathlineto{\pgfqpoint{3.365693in}{0.463006in}}%
\pgfpathlineto{\pgfqpoint{3.366590in}{0.464187in}}%
\pgfpathlineto{\pgfqpoint{3.367485in}{0.464812in}}%
\pgfpathlineto{\pgfqpoint{3.368376in}{0.464351in}}%
\pgfpathlineto{\pgfqpoint{3.370149in}{0.462618in}}%
\pgfpathlineto{\pgfqpoint{3.371032in}{0.462489in}}%
\pgfpathlineto{\pgfqpoint{3.371911in}{0.462863in}}%
\pgfpathlineto{\pgfqpoint{3.372787in}{0.462859in}}%
\pgfpathlineto{\pgfqpoint{3.373660in}{0.461890in}}%
\pgfpathlineto{\pgfqpoint{3.375398in}{0.459561in}}%
\pgfpathlineto{\pgfqpoint{3.377124in}{0.457565in}}%
\pgfpathlineto{\pgfqpoint{3.377983in}{0.456427in}}%
\pgfpathlineto{\pgfqpoint{3.378839in}{0.455609in}}%
\pgfpathlineto{\pgfqpoint{3.379692in}{0.455628in}}%
\pgfpathlineto{\pgfqpoint{3.382235in}{0.457956in}}%
\pgfpathlineto{\pgfqpoint{3.384753in}{0.459199in}}%
\pgfpathlineto{\pgfqpoint{3.385587in}{0.459691in}}%
\pgfpathlineto{\pgfqpoint{3.386418in}{0.460819in}}%
\pgfpathlineto{\pgfqpoint{3.388072in}{0.464078in}}%
\pgfpathlineto{\pgfqpoint{3.388896in}{0.464426in}}%
\pgfpathlineto{\pgfqpoint{3.391350in}{0.462952in}}%
\pgfpathlineto{\pgfqpoint{3.392163in}{0.462307in}}%
\pgfpathlineto{\pgfqpoint{3.393781in}{0.460646in}}%
\pgfpathlineto{\pgfqpoint{3.394587in}{0.460345in}}%
\pgfpathlineto{\pgfqpoint{3.395389in}{0.460529in}}%
\pgfpathlineto{\pgfqpoint{3.396190in}{0.461080in}}%
\pgfpathlineto{\pgfqpoint{3.397783in}{0.462644in}}%
\pgfpathlineto{\pgfqpoint{3.398576in}{0.462932in}}%
\pgfpathlineto{\pgfqpoint{3.399367in}{0.462612in}}%
\pgfpathlineto{\pgfqpoint{3.400941in}{0.461330in}}%
\pgfpathlineto{\pgfqpoint{3.402505in}{0.460958in}}%
\pgfpathlineto{\pgfqpoint{3.404835in}{0.460861in}}%
\pgfpathlineto{\pgfqpoint{3.405606in}{0.460616in}}%
\pgfpathlineto{\pgfqpoint{3.406376in}{0.459726in}}%
\pgfpathlineto{\pgfqpoint{3.408671in}{0.455301in}}%
\pgfpathlineto{\pgfqpoint{3.409431in}{0.454204in}}%
\pgfpathlineto{\pgfqpoint{3.410189in}{0.453675in}}%
\pgfpathlineto{\pgfqpoint{3.410945in}{0.454123in}}%
\pgfpathlineto{\pgfqpoint{3.411699in}{0.455459in}}%
\pgfpathlineto{\pgfqpoint{3.413200in}{0.458998in}}%
\pgfpathlineto{\pgfqpoint{3.413947in}{0.460053in}}%
\pgfpathlineto{\pgfqpoint{3.414693in}{0.460252in}}%
\pgfpathlineto{\pgfqpoint{3.415435in}{0.460153in}}%
\pgfpathlineto{\pgfqpoint{3.417652in}{0.460767in}}%
\pgfpathlineto{\pgfqpoint{3.418386in}{0.460197in}}%
\pgfpathlineto{\pgfqpoint{3.419849in}{0.458057in}}%
\pgfpathlineto{\pgfqpoint{3.421304in}{0.455424in}}%
\pgfpathlineto{\pgfqpoint{3.422028in}{0.454689in}}%
\pgfpathlineto{\pgfqpoint{3.422750in}{0.455131in}}%
\pgfpathlineto{\pgfqpoint{3.424905in}{0.460004in}}%
\pgfpathlineto{\pgfqpoint{3.425619in}{0.460229in}}%
\pgfpathlineto{\pgfqpoint{3.426332in}{0.459718in}}%
\pgfpathlineto{\pgfqpoint{3.427750in}{0.458203in}}%
\pgfpathlineto{\pgfqpoint{3.428457in}{0.457826in}}%
\pgfpathlineto{\pgfqpoint{3.429161in}{0.457887in}}%
\pgfpathlineto{\pgfqpoint{3.430565in}{0.458393in}}%
\pgfpathlineto{\pgfqpoint{3.431264in}{0.458195in}}%
\pgfpathlineto{\pgfqpoint{3.432656in}{0.457558in}}%
\pgfpathlineto{\pgfqpoint{3.433349in}{0.457901in}}%
\pgfpathlineto{\pgfqpoint{3.434730in}{0.459296in}}%
\pgfpathlineto{\pgfqpoint{3.435418in}{0.459568in}}%
\pgfpathlineto{\pgfqpoint{3.436104in}{0.459340in}}%
\pgfpathlineto{\pgfqpoint{3.438829in}{0.457285in}}%
\pgfpathlineto{\pgfqpoint{3.440181in}{0.455712in}}%
\pgfpathlineto{\pgfqpoint{3.440855in}{0.455695in}}%
\pgfpathlineto{\pgfqpoint{3.441526in}{0.456531in}}%
\pgfpathlineto{\pgfqpoint{3.442864in}{0.459237in}}%
\pgfpathlineto{\pgfqpoint{3.443531in}{0.459941in}}%
\pgfpathlineto{\pgfqpoint{3.446180in}{0.460672in}}%
\pgfpathlineto{\pgfqpoint{3.446838in}{0.460656in}}%
\pgfpathlineto{\pgfqpoint{3.447494in}{0.460387in}}%
\pgfpathlineto{\pgfqpoint{3.451398in}{0.457090in}}%
\pgfpathlineto{\pgfqpoint{3.452043in}{0.457750in}}%
\pgfpathlineto{\pgfqpoint{3.453968in}{0.462437in}}%
\pgfpathlineto{\pgfqpoint{3.454606in}{0.462587in}}%
\pgfpathlineto{\pgfqpoint{3.455879in}{0.461335in}}%
\pgfpathlineto{\pgfqpoint{3.457145in}{0.459663in}}%
\pgfpathlineto{\pgfqpoint{3.457775in}{0.458053in}}%
\pgfpathlineto{\pgfqpoint{3.459032in}{0.454303in}}%
\pgfpathlineto{\pgfqpoint{3.459659in}{0.454049in}}%
\pgfpathlineto{\pgfqpoint{3.463384in}{0.457005in}}%
\pgfpathlineto{\pgfqpoint{3.465839in}{0.458143in}}%
\pgfpathlineto{\pgfqpoint{3.467057in}{0.458356in}}%
\pgfpathlineto{\pgfqpoint{3.468270in}{0.459058in}}%
\pgfpathlineto{\pgfqpoint{3.468874in}{0.458570in}}%
\pgfpathlineto{\pgfqpoint{3.470678in}{0.454387in}}%
\pgfpathlineto{\pgfqpoint{3.471277in}{0.453607in}}%
\pgfpathlineto{\pgfqpoint{3.473065in}{0.452386in}}%
\pgfpathlineto{\pgfqpoint{3.473658in}{0.452553in}}%
\pgfpathlineto{\pgfqpoint{3.474250in}{0.453498in}}%
\pgfpathlineto{\pgfqpoint{3.476017in}{0.457830in}}%
\pgfpathlineto{\pgfqpoint{3.476604in}{0.458355in}}%
\pgfpathlineto{\pgfqpoint{3.477189in}{0.458459in}}%
\pgfpathlineto{\pgfqpoint{3.477773in}{0.458106in}}%
\pgfpathlineto{\pgfqpoint{3.480095in}{0.455217in}}%
\pgfpathlineto{\pgfqpoint{3.481823in}{0.454507in}}%
\pgfpathlineto{\pgfqpoint{3.482969in}{0.455588in}}%
\pgfpathlineto{\pgfqpoint{3.483540in}{0.455502in}}%
\pgfpathlineto{\pgfqpoint{3.484678in}{0.453592in}}%
\pgfpathlineto{\pgfqpoint{3.485245in}{0.453196in}}%
\pgfpathlineto{\pgfqpoint{3.485811in}{0.453434in}}%
\pgfpathlineto{\pgfqpoint{3.486939in}{0.455322in}}%
\pgfpathlineto{\pgfqpoint{3.488063in}{0.457353in}}%
\pgfpathlineto{\pgfqpoint{3.488622in}{0.457567in}}%
\pgfpathlineto{\pgfqpoint{3.489181in}{0.457124in}}%
\pgfpathlineto{\pgfqpoint{3.490295in}{0.455396in}}%
\pgfpathlineto{\pgfqpoint{3.490850in}{0.455110in}}%
\pgfpathlineto{\pgfqpoint{3.491404in}{0.455721in}}%
\pgfpathlineto{\pgfqpoint{3.492508in}{0.457701in}}%
\pgfpathlineto{\pgfqpoint{3.494155in}{0.458374in}}%
\pgfpathlineto{\pgfqpoint{3.494702in}{0.458272in}}%
\pgfpathlineto{\pgfqpoint{3.495248in}{0.457170in}}%
\pgfpathlineto{\pgfqpoint{3.495792in}{0.455611in}}%
\pgfpathlineto{\pgfqpoint{3.496336in}{0.454917in}}%
\pgfpathlineto{\pgfqpoint{3.496878in}{0.455610in}}%
\pgfpathlineto{\pgfqpoint{3.497419in}{0.457013in}}%
\pgfpathlineto{\pgfqpoint{3.497959in}{0.457831in}}%
\pgfpathlineto{\pgfqpoint{3.498498in}{0.457332in}}%
\pgfpathlineto{\pgfqpoint{3.499572in}{0.454952in}}%
\pgfpathlineto{\pgfqpoint{3.501176in}{0.453148in}}%
\pgfpathlineto{\pgfqpoint{3.501708in}{0.453064in}}%
\pgfpathlineto{\pgfqpoint{3.502769in}{0.454281in}}%
\pgfpathlineto{\pgfqpoint{3.504353in}{0.456344in}}%
\pgfpathlineto{\pgfqpoint{3.504878in}{0.456578in}}%
\pgfpathlineto{\pgfqpoint{3.505403in}{0.456524in}}%
\pgfpathlineto{\pgfqpoint{3.505927in}{0.456235in}}%
\pgfpathlineto{\pgfqpoint{3.508011in}{0.454070in}}%
\pgfpathlineto{\pgfqpoint{3.508529in}{0.453804in}}%
\pgfpathlineto{\pgfqpoint{3.509046in}{0.453796in}}%
\pgfpathlineto{\pgfqpoint{3.510078in}{0.454066in}}%
\pgfpathlineto{\pgfqpoint{3.511105in}{0.454060in}}%
\pgfpathlineto{\pgfqpoint{3.512129in}{0.454424in}}%
\pgfpathlineto{\pgfqpoint{3.513148in}{0.455166in}}%
\pgfpathlineto{\pgfqpoint{3.514164in}{0.456122in}}%
\pgfpathlineto{\pgfqpoint{3.514670in}{0.456174in}}%
\pgfpathlineto{\pgfqpoint{3.515679in}{0.454898in}}%
\pgfpathlineto{\pgfqpoint{3.517186in}{0.452459in}}%
\pgfpathlineto{\pgfqpoint{3.517686in}{0.451674in}}%
\pgfpathlineto{\pgfqpoint{3.518186in}{0.451387in}}%
\pgfpathlineto{\pgfqpoint{3.518684in}{0.451707in}}%
\pgfpathlineto{\pgfqpoint{3.519678in}{0.452564in}}%
\pgfpathlineto{\pgfqpoint{3.520668in}{0.452736in}}%
\pgfpathlineto{\pgfqpoint{3.521162in}{0.453159in}}%
\pgfpathlineto{\pgfqpoint{3.522147in}{0.454559in}}%
\pgfpathlineto{\pgfqpoint{3.523616in}{0.455496in}}%
\pgfpathlineto{\pgfqpoint{3.524104in}{0.455959in}}%
\pgfpathlineto{\pgfqpoint{3.524592in}{0.455477in}}%
\pgfpathlineto{\pgfqpoint{3.525563in}{0.453119in}}%
\pgfpathlineto{\pgfqpoint{3.526048in}{0.452415in}}%
\pgfpathlineto{\pgfqpoint{3.527014in}{0.451732in}}%
\pgfpathlineto{\pgfqpoint{3.527495in}{0.450952in}}%
\pgfpathlineto{\pgfqpoint{3.528456in}{0.448975in}}%
\pgfpathlineto{\pgfqpoint{3.528935in}{0.449347in}}%
\pgfpathlineto{\pgfqpoint{3.530367in}{0.452944in}}%
\pgfpathlineto{\pgfqpoint{3.530843in}{0.453156in}}%
\pgfpathlineto{\pgfqpoint{3.533207in}{0.452511in}}%
\pgfpathlineto{\pgfqpoint{3.534147in}{0.452131in}}%
\pgfpathlineto{\pgfqpoint{3.534616in}{0.452356in}}%
\pgfpathlineto{\pgfqpoint{3.535551in}{0.453757in}}%
\pgfpathlineto{\pgfqpoint{3.536482in}{0.455325in}}%
\pgfpathlineto{\pgfqpoint{3.536946in}{0.455771in}}%
\pgfpathlineto{\pgfqpoint{3.537410in}{0.455873in}}%
\pgfpathlineto{\pgfqpoint{3.538335in}{0.455559in}}%
\pgfpathlineto{\pgfqpoint{3.538796in}{0.454867in}}%
\pgfpathlineto{\pgfqpoint{3.540174in}{0.451286in}}%
\pgfpathlineto{\pgfqpoint{3.540917in}{0.450951in}}%
\pgfpathlineto{\pgfqpoint{3.540917in}{0.450951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.987900in}{0.443220in}}{\pgfqpoint{1.551350in}{0.667186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316592in}{0.441554in}}%
\pgfpathlineto{\pgfqpoint{2.319722in}{0.456081in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{0.571949in}}%
\pgfpathlineto{\pgfqpoint{2.362976in}{0.653767in}}%
\pgfpathlineto{\pgfqpoint{2.382165in}{0.704229in}}%
\pgfpathlineto{\pgfqpoint{2.400029in}{0.743787in}}%
\pgfpathlineto{\pgfqpoint{2.416740in}{0.775868in}}%
\pgfpathlineto{\pgfqpoint{2.432437in}{0.797844in}}%
\pgfpathlineto{\pgfqpoint{2.447237in}{0.816097in}}%
\pgfpathlineto{\pgfqpoint{2.461236in}{0.834549in}}%
\pgfpathlineto{\pgfqpoint{2.474518in}{0.851512in}}%
\pgfpathlineto{\pgfqpoint{2.499196in}{0.884704in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{0.897120in}}%
\pgfpathlineto{\pgfqpoint{2.532295in}{0.915662in}}%
\pgfpathlineto{\pgfqpoint{2.542451in}{0.923908in}}%
\pgfpathlineto{\pgfqpoint{2.552223in}{0.930436in}}%
\pgfpathlineto{\pgfqpoint{2.561639in}{0.936274in}}%
\pgfpathlineto{\pgfqpoint{2.570725in}{0.941394in}}%
\pgfpathlineto{\pgfqpoint{2.579503in}{0.944964in}}%
\pgfpathlineto{\pgfqpoint{2.596214in}{0.950494in}}%
\pgfpathlineto{\pgfqpoint{2.604182in}{0.952687in}}%
\pgfpathlineto{\pgfqpoint{2.611911in}{0.954237in}}%
\pgfpathlineto{\pgfqpoint{2.619417in}{0.955300in}}%
\pgfpathlineto{\pgfqpoint{2.640711in}{0.957047in}}%
\pgfpathlineto{\pgfqpoint{2.647436in}{0.958228in}}%
\pgfpathlineto{\pgfqpoint{2.653992in}{0.959667in}}%
\pgfpathlineto{\pgfqpoint{2.666625in}{0.963041in}}%
\pgfpathlineto{\pgfqpoint{2.672718in}{0.964126in}}%
\pgfpathlineto{\pgfqpoint{2.678670in}{0.964470in}}%
\pgfpathlineto{\pgfqpoint{2.684489in}{0.964301in}}%
\pgfpathlineto{\pgfqpoint{2.695748in}{0.963745in}}%
\pgfpathlineto{\pgfqpoint{2.716897in}{0.964012in}}%
\pgfpathlineto{\pgfqpoint{2.731697in}{0.962872in}}%
\pgfpathlineto{\pgfqpoint{2.741113in}{0.963950in}}%
\pgfpathlineto{\pgfqpoint{2.745696in}{0.963547in}}%
\pgfpathlineto{\pgfqpoint{2.750200in}{0.962272in}}%
\pgfpathlineto{\pgfqpoint{2.754626in}{0.960691in}}%
\pgfpathlineto{\pgfqpoint{2.758978in}{0.959366in}}%
\pgfpathlineto{\pgfqpoint{2.763257in}{0.958711in}}%
\pgfpathlineto{\pgfqpoint{2.771611in}{0.958644in}}%
\pgfpathlineto{\pgfqpoint{2.775688in}{0.957807in}}%
\pgfpathlineto{\pgfqpoint{2.783656in}{0.954066in}}%
\pgfpathlineto{\pgfqpoint{2.787550in}{0.953487in}}%
\pgfpathlineto{\pgfqpoint{2.791386in}{0.954334in}}%
\pgfpathlineto{\pgfqpoint{2.795166in}{0.955455in}}%
\pgfpathlineto{\pgfqpoint{2.798891in}{0.955761in}}%
\pgfpathlineto{\pgfqpoint{2.802564in}{0.955020in}}%
\pgfpathlineto{\pgfqpoint{2.806185in}{0.953864in}}%
\pgfpathlineto{\pgfqpoint{2.809757in}{0.953186in}}%
\pgfpathlineto{\pgfqpoint{2.813280in}{0.953152in}}%
\pgfpathlineto{\pgfqpoint{2.816755in}{0.953347in}}%
\pgfpathlineto{\pgfqpoint{2.820185in}{0.953868in}}%
\pgfpathlineto{\pgfqpoint{2.823570in}{0.955172in}}%
\pgfpathlineto{\pgfqpoint{2.826911in}{0.957009in}}%
\pgfpathlineto{\pgfqpoint{2.830209in}{0.958253in}}%
\pgfpathlineto{\pgfqpoint{2.833466in}{0.957666in}}%
\pgfpathlineto{\pgfqpoint{2.839860in}{0.953736in}}%
\pgfpathlineto{\pgfqpoint{2.842998in}{0.953277in}}%
\pgfpathlineto{\pgfqpoint{2.846099in}{0.954215in}}%
\pgfpathlineto{\pgfqpoint{2.849163in}{0.955697in}}%
\pgfpathlineto{\pgfqpoint{2.852192in}{0.956639in}}%
\pgfpathlineto{\pgfqpoint{2.855185in}{0.956498in}}%
\pgfpathlineto{\pgfqpoint{2.858144in}{0.955486in}}%
\pgfpathlineto{\pgfqpoint{2.861070in}{0.953707in}}%
\pgfpathlineto{\pgfqpoint{2.863963in}{0.951021in}}%
\pgfpathlineto{\pgfqpoint{2.866824in}{0.947048in}}%
\pgfpathlineto{\pgfqpoint{2.869654in}{0.941203in}}%
\pgfpathlineto{\pgfqpoint{2.872453in}{0.934537in}}%
\pgfpathlineto{\pgfqpoint{2.875223in}{0.930178in}}%
\pgfpathlineto{\pgfqpoint{2.877963in}{0.929202in}}%
\pgfpathlineto{\pgfqpoint{2.880674in}{0.930261in}}%
\pgfpathlineto{\pgfqpoint{2.883357in}{0.932221in}}%
\pgfpathlineto{\pgfqpoint{2.886013in}{0.934750in}}%
\pgfpathlineto{\pgfqpoint{2.888642in}{0.937736in}}%
\pgfpathlineto{\pgfqpoint{2.891244in}{0.940345in}}%
\pgfpathlineto{\pgfqpoint{2.893820in}{0.941428in}}%
\pgfpathlineto{\pgfqpoint{2.896371in}{0.940955in}}%
\pgfpathlineto{\pgfqpoint{2.898897in}{0.940085in}}%
\pgfpathlineto{\pgfqpoint{2.901399in}{0.939863in}}%
\pgfpathlineto{\pgfqpoint{2.906331in}{0.940923in}}%
\pgfpathlineto{\pgfqpoint{2.908763in}{0.941742in}}%
\pgfpathlineto{\pgfqpoint{2.911171in}{0.943100in}}%
\pgfpathlineto{\pgfqpoint{2.913558in}{0.945155in}}%
\pgfpathlineto{\pgfqpoint{2.915922in}{0.947544in}}%
\pgfpathlineto{\pgfqpoint{2.918266in}{0.949632in}}%
\pgfpathlineto{\pgfqpoint{2.920588in}{0.951286in}}%
\pgfpathlineto{\pgfqpoint{2.922889in}{0.952546in}}%
\pgfpathlineto{\pgfqpoint{2.925171in}{0.953294in}}%
\pgfpathlineto{\pgfqpoint{2.927432in}{0.953615in}}%
\pgfpathlineto{\pgfqpoint{2.929674in}{0.953640in}}%
\pgfpathlineto{\pgfqpoint{2.931896in}{0.953462in}}%
\pgfpathlineto{\pgfqpoint{2.934100in}{0.952759in}}%
\pgfpathlineto{\pgfqpoint{2.936285in}{0.950954in}}%
\pgfpathlineto{\pgfqpoint{2.940601in}{0.945383in}}%
\pgfpathlineto{\pgfqpoint{2.942732in}{0.942041in}}%
\pgfpathlineto{\pgfqpoint{2.946942in}{0.932119in}}%
\pgfpathlineto{\pgfqpoint{2.949022in}{0.929422in}}%
\pgfpathlineto{\pgfqpoint{2.951085in}{0.929096in}}%
\pgfpathlineto{\pgfqpoint{2.953132in}{0.929375in}}%
\pgfpathlineto{\pgfqpoint{2.957178in}{0.928923in}}%
\pgfpathlineto{\pgfqpoint{2.959177in}{0.930013in}}%
\pgfpathlineto{\pgfqpoint{2.963130in}{0.934706in}}%
\pgfpathlineto{\pgfqpoint{2.965084in}{0.935668in}}%
\pgfpathlineto{\pgfqpoint{2.967024in}{0.934538in}}%
\pgfpathlineto{\pgfqpoint{2.968949in}{0.932776in}}%
\pgfpathlineto{\pgfqpoint{2.970860in}{0.932721in}}%
\pgfpathlineto{\pgfqpoint{2.972757in}{0.934890in}}%
\pgfpathlineto{\pgfqpoint{2.974640in}{0.937389in}}%
\pgfpathlineto{\pgfqpoint{2.976509in}{0.938682in}}%
\pgfpathlineto{\pgfqpoint{2.982038in}{0.938820in}}%
\pgfpathlineto{\pgfqpoint{2.983855in}{0.939103in}}%
\pgfpathlineto{\pgfqpoint{2.985660in}{0.939923in}}%
\pgfpathlineto{\pgfqpoint{2.989231in}{0.943920in}}%
\pgfpathlineto{\pgfqpoint{2.990999in}{0.944864in}}%
\pgfpathlineto{\pgfqpoint{2.992754in}{0.944899in}}%
\pgfpathlineto{\pgfqpoint{2.994498in}{0.945150in}}%
\pgfpathlineto{\pgfqpoint{2.996230in}{0.945874in}}%
\pgfpathlineto{\pgfqpoint{2.997950in}{0.946967in}}%
\pgfpathlineto{\pgfqpoint{2.999659in}{0.948739in}}%
\pgfpathlineto{\pgfqpoint{3.003044in}{0.952935in}}%
\pgfpathlineto{\pgfqpoint{3.006385in}{0.955800in}}%
\pgfpathlineto{\pgfqpoint{3.008039in}{0.956997in}}%
\pgfpathlineto{\pgfqpoint{3.011317in}{0.958443in}}%
\pgfpathlineto{\pgfqpoint{3.012940in}{0.959000in}}%
\pgfpathlineto{\pgfqpoint{3.014554in}{0.959327in}}%
\pgfpathlineto{\pgfqpoint{3.017750in}{0.959212in}}%
\pgfpathlineto{\pgfqpoint{3.020908in}{0.959175in}}%
\pgfpathlineto{\pgfqpoint{3.025573in}{0.959663in}}%
\pgfpathlineto{\pgfqpoint{3.033167in}{0.959578in}}%
\pgfpathlineto{\pgfqpoint{3.036143in}{0.959839in}}%
\pgfpathlineto{\pgfqpoint{3.040544in}{0.959183in}}%
\pgfpathlineto{\pgfqpoint{3.043438in}{0.958610in}}%
\pgfpathlineto{\pgfqpoint{3.047717in}{0.957479in}}%
\pgfpathlineto{\pgfqpoint{3.049128in}{0.957241in}}%
\pgfpathlineto{\pgfqpoint{3.051928in}{0.957331in}}%
\pgfpathlineto{\pgfqpoint{3.054697in}{0.957448in}}%
\pgfpathlineto{\pgfqpoint{3.057437in}{0.956775in}}%
\pgfpathlineto{\pgfqpoint{3.064163in}{0.955134in}}%
\pgfpathlineto{\pgfqpoint{3.065487in}{0.955172in}}%
\pgfpathlineto{\pgfqpoint{3.069420in}{0.955774in}}%
\pgfpathlineto{\pgfqpoint{3.074573in}{0.956243in}}%
\pgfpathlineto{\pgfqpoint{3.077112in}{0.956734in}}%
\pgfpathlineto{\pgfqpoint{3.079626in}{0.956355in}}%
\pgfpathlineto{\pgfqpoint{3.083351in}{0.955671in}}%
\pgfpathlineto{\pgfqpoint{3.085806in}{0.954907in}}%
\pgfpathlineto{\pgfqpoint{3.091841in}{0.953959in}}%
\pgfpathlineto{\pgfqpoint{3.093032in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{3.094217in}{0.953405in}}%
\pgfpathlineto{\pgfqpoint{3.098904in}{0.953956in}}%
\pgfpathlineto{\pgfqpoint{3.103507in}{0.953630in}}%
\pgfpathlineto{\pgfqpoint{3.108030in}{0.951912in}}%
\pgfpathlineto{\pgfqpoint{3.110262in}{0.952153in}}%
\pgfpathlineto{\pgfqpoint{3.115759in}{0.953300in}}%
\pgfpathlineto{\pgfqpoint{3.128496in}{0.950711in}}%
\pgfpathlineto{\pgfqpoint{3.129530in}{0.950519in}}%
\pgfpathlineto{\pgfqpoint{3.130559in}{0.950585in}}%
\pgfpathlineto{\pgfqpoint{3.133623in}{0.951919in}}%
\pgfpathlineto{\pgfqpoint{3.134637in}{0.951813in}}%
\pgfpathlineto{\pgfqpoint{3.136652in}{0.950923in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{0.948865in}}%
\pgfpathlineto{\pgfqpoint{3.140635in}{0.948696in}}%
\pgfpathlineto{\pgfqpoint{3.142604in}{0.949517in}}%
\pgfpathlineto{\pgfqpoint{3.146498in}{0.950805in}}%
\pgfpathlineto{\pgfqpoint{3.147462in}{0.950979in}}%
\pgfpathlineto{\pgfqpoint{3.148423in}{0.950780in}}%
\pgfpathlineto{\pgfqpoint{3.151284in}{0.949016in}}%
\pgfpathlineto{\pgfqpoint{3.154114in}{0.948561in}}%
\pgfpathlineto{\pgfqpoint{3.155984in}{0.948771in}}%
\pgfpathlineto{\pgfqpoint{3.157840in}{0.948298in}}%
\pgfpathlineto{\pgfqpoint{3.160599in}{0.947162in}}%
\pgfpathlineto{\pgfqpoint{3.161513in}{0.947047in}}%
\pgfpathlineto{\pgfqpoint{3.162423in}{0.947159in}}%
\pgfpathlineto{\pgfqpoint{3.164233in}{0.948032in}}%
\pgfpathlineto{\pgfqpoint{3.165134in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{3.166032in}{0.948716in}}%
\pgfpathlineto{\pgfqpoint{3.167817in}{0.948422in}}%
\pgfpathlineto{\pgfqpoint{3.169591in}{0.948057in}}%
\pgfpathlineto{\pgfqpoint{3.170473in}{0.947999in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{0.948453in}}%
\pgfpathlineto{\pgfqpoint{3.173972in}{0.948831in}}%
\pgfpathlineto{\pgfqpoint{3.176566in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{3.179133in}{0.947686in}}%
\pgfpathlineto{\pgfqpoint{3.179984in}{0.947617in}}%
\pgfpathlineto{\pgfqpoint{3.183357in}{0.948360in}}%
\pgfpathlineto{\pgfqpoint{3.187514in}{0.948365in}}%
\pgfpathlineto{\pgfqpoint{3.189158in}{0.947676in}}%
\pgfpathlineto{\pgfqpoint{3.190791in}{0.947010in}}%
\pgfpathlineto{\pgfqpoint{3.191604in}{0.947015in}}%
\pgfpathlineto{\pgfqpoint{3.194028in}{0.947877in}}%
\pgfpathlineto{\pgfqpoint{3.194831in}{0.948129in}}%
\pgfpathlineto{\pgfqpoint{3.195631in}{0.948039in}}%
\pgfpathlineto{\pgfqpoint{3.198018in}{0.946677in}}%
\pgfpathlineto{\pgfqpoint{3.201166in}{0.946781in}}%
\pgfpathlineto{\pgfqpoint{3.202725in}{0.947080in}}%
\pgfpathlineto{\pgfqpoint{3.203502in}{0.946896in}}%
\pgfpathlineto{\pgfqpoint{3.205048in}{0.946072in}}%
\pgfpathlineto{\pgfqpoint{3.205817in}{0.945996in}}%
\pgfpathlineto{\pgfqpoint{3.207349in}{0.946408in}}%
\pgfpathlineto{\pgfqpoint{3.208872in}{0.946773in}}%
\pgfpathlineto{\pgfqpoint{3.211892in}{0.946165in}}%
\pgfpathlineto{\pgfqpoint{3.215618in}{0.946640in}}%
\pgfpathlineto{\pgfqpoint{3.217093in}{0.946721in}}%
\pgfpathlineto{\pgfqpoint{3.219290in}{0.947943in}}%
\pgfpathlineto{\pgfqpoint{3.220019in}{0.948056in}}%
\pgfpathlineto{\pgfqpoint{3.220745in}{0.947972in}}%
\pgfpathlineto{\pgfqpoint{3.224346in}{0.946692in}}%
\pgfpathlineto{\pgfqpoint{3.225773in}{0.946476in}}%
\pgfpathlineto{\pgfqpoint{3.233482in}{0.946528in}}%
\pgfpathlineto{\pgfqpoint{3.234859in}{0.946420in}}%
\pgfpathlineto{\pgfqpoint{3.236229in}{0.946743in}}%
\pgfpathlineto{\pgfqpoint{3.237592in}{0.946682in}}%
\pgfpathlineto{\pgfqpoint{3.240296in}{0.945469in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{0.946067in}}%
\pgfpathlineto{\pgfqpoint{3.242972in}{0.946650in}}%
\pgfpathlineto{\pgfqpoint{3.243637in}{0.946743in}}%
\pgfpathlineto{\pgfqpoint{3.244961in}{0.946389in}}%
\pgfpathlineto{\pgfqpoint{3.246279in}{0.946201in}}%
\pgfpathlineto{\pgfqpoint{3.248243in}{0.946322in}}%
\pgfpathlineto{\pgfqpoint{3.249544in}{0.945677in}}%
\pgfpathlineto{\pgfqpoint{3.250839in}{0.945107in}}%
\pgfpathlineto{\pgfqpoint{3.251484in}{0.944954in}}%
\pgfpathlineto{\pgfqpoint{3.252127in}{0.945102in}}%
\pgfpathlineto{\pgfqpoint{3.254048in}{0.946508in}}%
\pgfpathlineto{\pgfqpoint{3.255954in}{0.946726in}}%
\pgfpathlineto{\pgfqpoint{3.257217in}{0.946609in}}%
\pgfpathlineto{\pgfqpoint{3.259100in}{0.945692in}}%
\pgfpathlineto{\pgfqpoint{3.260348in}{0.945564in}}%
\pgfpathlineto{\pgfqpoint{3.260969in}{0.945795in}}%
\pgfpathlineto{\pgfqpoint{3.262826in}{0.947164in}}%
\pgfpathlineto{\pgfqpoint{3.263441in}{0.947159in}}%
\pgfpathlineto{\pgfqpoint{3.265280in}{0.946516in}}%
\pgfpathlineto{\pgfqpoint{3.266498in}{0.946122in}}%
\pgfpathlineto{\pgfqpoint{3.267711in}{0.945426in}}%
\pgfpathlineto{\pgfqpoint{3.270718in}{0.944961in}}%
\pgfpathlineto{\pgfqpoint{3.271912in}{0.944904in}}%
\pgfpathlineto{\pgfqpoint{3.273099in}{0.945401in}}%
\pgfpathlineto{\pgfqpoint{3.274282in}{0.945704in}}%
\pgfpathlineto{\pgfqpoint{3.275459in}{0.945724in}}%
\pgfpathlineto{\pgfqpoint{3.276045in}{0.945565in}}%
\pgfpathlineto{\pgfqpoint{3.277797in}{0.944624in}}%
\pgfpathlineto{\pgfqpoint{3.281838in}{0.944953in}}%
\pgfpathlineto{\pgfqpoint{3.285252in}{0.944119in}}%
\pgfpathlineto{\pgfqpoint{3.286943in}{0.943146in}}%
\pgfpathlineto{\pgfqpoint{3.287504in}{0.942821in}}%
\pgfpathlineto{\pgfqpoint{3.288064in}{0.942754in}}%
\pgfpathlineto{\pgfqpoint{3.288622in}{0.943013in}}%
\pgfpathlineto{\pgfqpoint{3.289736in}{0.943951in}}%
\pgfpathlineto{\pgfqpoint{3.290845in}{0.944381in}}%
\pgfpathlineto{\pgfqpoint{3.291398in}{0.944500in}}%
\pgfpathlineto{\pgfqpoint{3.291949in}{0.944389in}}%
\pgfpathlineto{\pgfqpoint{3.294143in}{0.943141in}}%
\pgfpathlineto{\pgfqpoint{3.295234in}{0.943200in}}%
\pgfpathlineto{\pgfqpoint{3.298477in}{0.943719in}}%
\pgfpathlineto{\pgfqpoint{3.301149in}{0.944941in}}%
\pgfpathlineto{\pgfqpoint{3.302210in}{0.944749in}}%
\pgfpathlineto{\pgfqpoint{3.303267in}{0.944420in}}%
\pgfpathlineto{\pgfqpoint{3.304320in}{0.944577in}}%
\pgfpathlineto{\pgfqpoint{3.305368in}{0.944786in}}%
\pgfpathlineto{\pgfqpoint{3.305891in}{0.944634in}}%
\pgfpathlineto{\pgfqpoint{3.306932in}{0.943817in}}%
\pgfpathlineto{\pgfqpoint{3.309004in}{0.943354in}}%
\pgfpathlineto{\pgfqpoint{3.309519in}{0.943302in}}%
\pgfpathlineto{\pgfqpoint{3.310547in}{0.943771in}}%
\pgfpathlineto{\pgfqpoint{3.311570in}{0.944164in}}%
\pgfpathlineto{\pgfqpoint{3.314111in}{0.943710in}}%
\pgfpathlineto{\pgfqpoint{3.315624in}{0.944675in}}%
\pgfpathlineto{\pgfqpoint{3.316126in}{0.944642in}}%
\pgfpathlineto{\pgfqpoint{3.319615in}{0.942182in}}%
\pgfpathlineto{\pgfqpoint{3.320110in}{0.941701in}}%
\pgfpathlineto{\pgfqpoint{3.320603in}{0.941564in}}%
\pgfpathlineto{\pgfqpoint{3.325489in}{0.943342in}}%
\pgfpathlineto{\pgfqpoint{3.326455in}{0.943248in}}%
\pgfpathlineto{\pgfqpoint{3.327898in}{0.943826in}}%
\pgfpathlineto{\pgfqpoint{3.331232in}{0.941907in}}%
\pgfpathlineto{\pgfqpoint{3.333119in}{0.943047in}}%
\pgfpathlineto{\pgfqpoint{3.334525in}{0.943081in}}%
\pgfpathlineto{\pgfqpoint{3.335923in}{0.943159in}}%
\pgfpathlineto{\pgfqpoint{3.337314in}{0.942578in}}%
\pgfpathlineto{\pgfqpoint{3.338697in}{0.941587in}}%
\pgfpathlineto{\pgfqpoint{3.340531in}{0.940932in}}%
\pgfpathlineto{\pgfqpoint{3.340987in}{0.941156in}}%
\pgfpathlineto{\pgfqpoint{3.342351in}{0.942710in}}%
\pgfpathlineto{\pgfqpoint{3.342804in}{0.942973in}}%
\pgfpathlineto{\pgfqpoint{3.343256in}{0.943011in}}%
\pgfpathlineto{\pgfqpoint{3.344158in}{0.942359in}}%
\pgfpathlineto{\pgfqpoint{3.345953in}{0.940966in}}%
\pgfpathlineto{\pgfqpoint{3.346400in}{0.941029in}}%
\pgfpathlineto{\pgfqpoint{3.347291in}{0.942140in}}%
\pgfpathlineto{\pgfqpoint{3.347736in}{0.942232in}}%
\pgfpathlineto{\pgfqpoint{3.349065in}{0.940850in}}%
\pgfpathlineto{\pgfqpoint{3.349506in}{0.941022in}}%
\pgfpathlineto{\pgfqpoint{3.350387in}{0.941851in}}%
\pgfpathlineto{\pgfqpoint{3.350826in}{0.941983in}}%
\pgfpathlineto{\pgfqpoint{3.351703in}{0.941826in}}%
\pgfpathlineto{\pgfqpoint{3.352576in}{0.942240in}}%
\pgfpathlineto{\pgfqpoint{3.353446in}{0.942851in}}%
\pgfpathlineto{\pgfqpoint{3.353880in}{0.942844in}}%
\pgfpathlineto{\pgfqpoint{3.354746in}{0.942156in}}%
\pgfpathlineto{\pgfqpoint{3.355609in}{0.941742in}}%
\pgfpathlineto{\pgfqpoint{3.356899in}{0.941222in}}%
\pgfpathlineto{\pgfqpoint{3.357755in}{0.941702in}}%
\pgfpathlineto{\pgfqpoint{3.358182in}{0.941999in}}%
\pgfpathlineto{\pgfqpoint{3.358608in}{0.942005in}}%
\pgfpathlineto{\pgfqpoint{3.359458in}{0.941616in}}%
\pgfpathlineto{\pgfqpoint{3.361572in}{0.942736in}}%
\pgfpathlineto{\pgfqpoint{3.362832in}{0.941736in}}%
\pgfpathlineto{\pgfqpoint{3.364086in}{0.941827in}}%
\pgfpathlineto{\pgfqpoint{3.365748in}{0.941187in}}%
\pgfpathlineto{\pgfqpoint{3.366575in}{0.941893in}}%
\pgfpathlineto{\pgfqpoint{3.366988in}{0.941884in}}%
\pgfpathlineto{\pgfqpoint{3.368222in}{0.941393in}}%
\pgfpathlineto{\pgfqpoint{3.369858in}{0.941444in}}%
\pgfpathlineto{\pgfqpoint{3.371889in}{0.940588in}}%
\pgfpathlineto{\pgfqpoint{3.373502in}{0.940322in}}%
\pgfpathlineto{\pgfqpoint{3.375105in}{0.941412in}}%
\pgfpathlineto{\pgfqpoint{3.376699in}{0.940817in}}%
\pgfpathlineto{\pgfqpoint{3.379071in}{0.941280in}}%
\pgfpathlineto{\pgfqpoint{3.379857in}{0.942020in}}%
\pgfpathlineto{\pgfqpoint{3.380249in}{0.942070in}}%
\pgfpathlineto{\pgfqpoint{3.381031in}{0.941389in}}%
\pgfpathlineto{\pgfqpoint{3.381811in}{0.940868in}}%
\pgfpathlineto{\pgfqpoint{3.382200in}{0.940672in}}%
\pgfpathlineto{\pgfqpoint{3.383750in}{0.939021in}}%
\pgfpathlineto{\pgfqpoint{3.384136in}{0.939039in}}%
\pgfpathlineto{\pgfqpoint{3.385291in}{0.939690in}}%
\pgfpathlineto{\pgfqpoint{3.386059in}{0.939245in}}%
\pgfpathlineto{\pgfqpoint{3.386441in}{0.939002in}}%
\pgfpathlineto{\pgfqpoint{3.386824in}{0.939060in}}%
\pgfpathlineto{\pgfqpoint{3.387967in}{0.940194in}}%
\pgfpathlineto{\pgfqpoint{3.389483in}{0.942147in}}%
\pgfpathlineto{\pgfqpoint{3.389861in}{0.942092in}}%
\pgfpathlineto{\pgfqpoint{3.390615in}{0.941256in}}%
\pgfpathlineto{\pgfqpoint{3.391741in}{0.939713in}}%
\pgfpathlineto{\pgfqpoint{3.392116in}{0.939609in}}%
\pgfpathlineto{\pgfqpoint{3.393236in}{0.939847in}}%
\pgfpathlineto{\pgfqpoint{3.394351in}{0.939107in}}%
\pgfpathlineto{\pgfqpoint{3.396567in}{0.940646in}}%
\pgfpathlineto{\pgfqpoint{3.397302in}{0.941158in}}%
\pgfpathlineto{\pgfqpoint{3.398765in}{0.940999in}}%
\pgfpathlineto{\pgfqpoint{3.399856in}{0.939523in}}%
\pgfpathlineto{\pgfqpoint{3.400219in}{0.939481in}}%
\pgfpathlineto{\pgfqpoint{3.400944in}{0.940300in}}%
\pgfpathlineto{\pgfqpoint{3.401666in}{0.940895in}}%
\pgfpathlineto{\pgfqpoint{3.402026in}{0.940714in}}%
\pgfpathlineto{\pgfqpoint{3.403104in}{0.938922in}}%
\pgfpathlineto{\pgfqpoint{3.403821in}{0.939182in}}%
\pgfpathlineto{\pgfqpoint{3.404535in}{0.939408in}}%
\pgfpathlineto{\pgfqpoint{3.407372in}{0.939076in}}%
\pgfpathlineto{\pgfqpoint{3.407725in}{0.939214in}}%
\pgfpathlineto{\pgfqpoint{3.408077in}{0.939558in}}%
\pgfpathlineto{\pgfqpoint{3.409130in}{0.941603in}}%
\pgfpathlineto{\pgfqpoint{3.409480in}{0.941545in}}%
\pgfpathlineto{\pgfqpoint{3.411571in}{0.939422in}}%
\pgfpathlineto{\pgfqpoint{3.412611in}{0.939546in}}%
\pgfpathlineto{\pgfqpoint{3.413646in}{0.938657in}}%
\pgfpathlineto{\pgfqpoint{3.414333in}{0.938734in}}%
\pgfpathlineto{\pgfqpoint{3.415019in}{0.939278in}}%
\pgfpathlineto{\pgfqpoint{3.415703in}{0.939853in}}%
\pgfpathlineto{\pgfqpoint{3.416386in}{0.939936in}}%
\pgfpathlineto{\pgfqpoint{3.417066in}{0.940175in}}%
\pgfpathlineto{\pgfqpoint{3.417745in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{3.418083in}{0.938891in}}%
\pgfpathlineto{\pgfqpoint{3.418422in}{0.938809in}}%
\pgfpathlineto{\pgfqpoint{3.419434in}{0.939531in}}%
\pgfpathlineto{\pgfqpoint{3.420106in}{0.939393in}}%
\pgfpathlineto{\pgfqpoint{3.421446in}{0.938570in}}%
\pgfpathlineto{\pgfqpoint{3.422113in}{0.939039in}}%
\pgfpathlineto{\pgfqpoint{3.422447in}{0.939269in}}%
\pgfpathlineto{\pgfqpoint{3.422779in}{0.939195in}}%
\pgfpathlineto{\pgfqpoint{3.423774in}{0.938476in}}%
\pgfpathlineto{\pgfqpoint{3.425095in}{0.939147in}}%
\pgfpathlineto{\pgfqpoint{3.426410in}{0.939285in}}%
\pgfpathlineto{\pgfqpoint{3.427064in}{0.940188in}}%
\pgfpathlineto{\pgfqpoint{3.427391in}{0.940126in}}%
\pgfpathlineto{\pgfqpoint{3.428694in}{0.938154in}}%
\pgfpathlineto{\pgfqpoint{3.429343in}{0.938125in}}%
\pgfpathlineto{\pgfqpoint{3.430636in}{0.936975in}}%
\pgfpathlineto{\pgfqpoint{3.432243in}{0.938398in}}%
\pgfpathlineto{\pgfqpoint{3.433203in}{0.940153in}}%
\pgfpathlineto{\pgfqpoint{3.433522in}{0.940059in}}%
\pgfpathlineto{\pgfqpoint{3.434159in}{0.939413in}}%
\pgfpathlineto{\pgfqpoint{3.435111in}{0.939053in}}%
\pgfpathlineto{\pgfqpoint{3.435744in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{3.436060in}{0.938067in}}%
\pgfpathlineto{\pgfqpoint{3.436691in}{0.938072in}}%
\pgfpathlineto{\pgfqpoint{3.437320in}{0.937587in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{0.937924in}}%
\pgfpathlineto{\pgfqpoint{3.438261in}{0.937817in}}%
\pgfpathlineto{\pgfqpoint{3.439199in}{0.936358in}}%
\pgfpathlineto{\pgfqpoint{3.439511in}{0.936517in}}%
\pgfpathlineto{\pgfqpoint{3.440133in}{0.937355in}}%
\pgfpathlineto{\pgfqpoint{3.440444in}{0.937455in}}%
\pgfpathlineto{\pgfqpoint{3.441373in}{0.936751in}}%
\pgfpathlineto{\pgfqpoint{3.442608in}{0.936952in}}%
\pgfpathlineto{\pgfqpoint{3.443530in}{0.937428in}}%
\pgfpathlineto{\pgfqpoint{3.444449in}{0.937035in}}%
\pgfpathlineto{\pgfqpoint{3.445668in}{0.938127in}}%
\pgfpathlineto{\pgfqpoint{3.446276in}{0.937548in}}%
\pgfpathlineto{\pgfqpoint{3.446883in}{0.936840in}}%
\pgfpathlineto{\pgfqpoint{3.447185in}{0.936781in}}%
\pgfpathlineto{\pgfqpoint{3.448392in}{0.937718in}}%
\pgfpathlineto{\pgfqpoint{3.448994in}{0.937996in}}%
\pgfpathlineto{\pgfqpoint{3.449894in}{0.938005in}}%
\pgfpathlineto{\pgfqpoint{3.450491in}{0.938228in}}%
\pgfpathlineto{\pgfqpoint{3.451088in}{0.937737in}}%
\pgfpathlineto{\pgfqpoint{3.451683in}{0.938008in}}%
\pgfpathlineto{\pgfqpoint{3.452574in}{0.938423in}}%
\pgfpathlineto{\pgfqpoint{3.453756in}{0.938519in}}%
\pgfpathlineto{\pgfqpoint{3.454345in}{0.938631in}}%
\pgfpathlineto{\pgfqpoint{3.455519in}{0.937752in}}%
\pgfpathlineto{\pgfqpoint{3.456104in}{0.937957in}}%
\pgfpathlineto{\pgfqpoint{3.456397in}{0.938106in}}%
\pgfpathlineto{\pgfqpoint{3.457562in}{0.937748in}}%
\pgfpathlineto{\pgfqpoint{3.457852in}{0.937897in}}%
\pgfpathlineto{\pgfqpoint{3.458432in}{0.938649in}}%
\pgfpathlineto{\pgfqpoint{3.458721in}{0.938725in}}%
\pgfpathlineto{\pgfqpoint{3.459299in}{0.938132in}}%
\pgfpathlineto{\pgfqpoint{3.459876in}{0.937524in}}%
\pgfpathlineto{\pgfqpoint{3.461598in}{0.936948in}}%
\pgfpathlineto{\pgfqpoint{3.463025in}{0.937644in}}%
\pgfpathlineto{\pgfqpoint{3.463309in}{0.937685in}}%
\pgfpathlineto{\pgfqpoint{3.464444in}{0.937110in}}%
\pgfpathlineto{\pgfqpoint{3.465291in}{0.938039in}}%
\pgfpathlineto{\pgfqpoint{3.465855in}{0.937096in}}%
\pgfpathlineto{\pgfqpoint{3.466417in}{0.936373in}}%
\pgfpathlineto{\pgfqpoint{3.466698in}{0.936407in}}%
\pgfpathlineto{\pgfqpoint{3.467258in}{0.936790in}}%
\pgfpathlineto{\pgfqpoint{3.469210in}{0.936641in}}%
\pgfpathlineto{\pgfqpoint{3.470042in}{0.937247in}}%
\pgfpathlineto{\pgfqpoint{3.471148in}{0.937548in}}%
\pgfpathlineto{\pgfqpoint{3.472248in}{0.937437in}}%
\pgfpathlineto{\pgfqpoint{3.472797in}{0.937820in}}%
\pgfpathlineto{\pgfqpoint{3.474163in}{0.937675in}}%
\pgfpathlineto{\pgfqpoint{3.474708in}{0.936842in}}%
\pgfpathlineto{\pgfqpoint{3.475251in}{0.936044in}}%
\pgfpathlineto{\pgfqpoint{3.475794in}{0.935985in}}%
\pgfpathlineto{\pgfqpoint{3.477144in}{0.936836in}}%
\pgfpathlineto{\pgfqpoint{3.478220in}{0.936073in}}%
\pgfpathlineto{\pgfqpoint{3.478756in}{0.936203in}}%
\pgfpathlineto{\pgfqpoint{3.479291in}{0.936624in}}%
\pgfpathlineto{\pgfqpoint{3.479825in}{0.937088in}}%
\pgfpathlineto{\pgfqpoint{3.480091in}{0.937051in}}%
\pgfpathlineto{\pgfqpoint{3.481155in}{0.936048in}}%
\pgfpathlineto{\pgfqpoint{3.481949in}{0.936764in}}%
\pgfpathlineto{\pgfqpoint{3.482478in}{0.936372in}}%
\pgfpathlineto{\pgfqpoint{3.483005in}{0.935575in}}%
\pgfpathlineto{\pgfqpoint{3.483531in}{0.934346in}}%
\pgfpathlineto{\pgfqpoint{3.484056in}{0.934149in}}%
\pgfpathlineto{\pgfqpoint{3.484842in}{0.934067in}}%
\pgfpathlineto{\pgfqpoint{3.485626in}{0.935089in}}%
\pgfpathlineto{\pgfqpoint{3.486147in}{0.935090in}}%
\pgfpathlineto{\pgfqpoint{3.486667in}{0.934255in}}%
\pgfpathlineto{\pgfqpoint{3.487185in}{0.933120in}}%
\pgfpathlineto{\pgfqpoint{3.487185in}{0.933120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.987900in}{0.443220in}}{\pgfqpoint{1.551350in}{0.667186in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049070in}{0.441554in}}%
\pgfpathlineto{\pgfqpoint{2.063357in}{0.486905in}}%
\pgfpathlineto{\pgfqpoint{2.080068in}{0.547362in}}%
\pgfpathlineto{\pgfqpoint{2.095765in}{0.595569in}}%
\pgfpathlineto{\pgfqpoint{2.110565in}{0.633457in}}%
\pgfpathlineto{\pgfqpoint{2.124565in}{0.666078in}}%
\pgfpathlineto{\pgfqpoint{2.137846in}{0.689526in}}%
\pgfpathlineto{\pgfqpoint{2.150479in}{0.706763in}}%
\pgfpathlineto{\pgfqpoint{2.162524in}{0.722401in}}%
\pgfpathlineto{\pgfqpoint{2.174034in}{0.735195in}}%
\pgfpathlineto{\pgfqpoint{2.185054in}{0.746256in}}%
\pgfpathlineto{\pgfqpoint{2.195624in}{0.759227in}}%
\pgfpathlineto{\pgfqpoint{2.205779in}{0.773155in}}%
\pgfpathlineto{\pgfqpoint{2.224967in}{0.798437in}}%
\pgfpathlineto{\pgfqpoint{2.234054in}{0.809514in}}%
\pgfpathlineto{\pgfqpoint{2.251322in}{0.825330in}}%
\pgfpathlineto{\pgfqpoint{2.259542in}{0.834023in}}%
\pgfpathlineto{\pgfqpoint{2.267510in}{0.841844in}}%
\pgfpathlineto{\pgfqpoint{2.275240in}{0.848595in}}%
\pgfpathlineto{\pgfqpoint{2.282745in}{0.855532in}}%
\pgfpathlineto{\pgfqpoint{2.290039in}{0.861984in}}%
\pgfpathlineto{\pgfqpoint{2.297134in}{0.867630in}}%
\pgfpathlineto{\pgfqpoint{2.304039in}{0.873819in}}%
\pgfpathlineto{\pgfqpoint{2.310765in}{0.880323in}}%
\pgfpathlineto{\pgfqpoint{2.329953in}{0.896925in}}%
\pgfpathlineto{\pgfqpoint{2.336046in}{0.901540in}}%
\pgfpathlineto{\pgfqpoint{2.353508in}{0.912824in}}%
\pgfpathlineto{\pgfqpoint{2.359077in}{0.916040in}}%
\pgfpathlineto{\pgfqpoint{2.364528in}{0.919735in}}%
\pgfpathlineto{\pgfqpoint{2.369867in}{0.923727in}}%
\pgfpathlineto{\pgfqpoint{2.375098in}{0.927096in}}%
\pgfpathlineto{\pgfqpoint{2.385253in}{0.932912in}}%
\pgfpathlineto{\pgfqpoint{2.399776in}{0.940020in}}%
\pgfpathlineto{\pgfqpoint{2.404442in}{0.942141in}}%
\pgfpathlineto{\pgfqpoint{2.413528in}{0.945410in}}%
\pgfpathlineto{\pgfqpoint{2.422306in}{0.948288in}}%
\pgfpathlineto{\pgfqpoint{2.430796in}{0.951313in}}%
\pgfpathlineto{\pgfqpoint{2.434939in}{0.952117in}}%
\pgfpathlineto{\pgfqpoint{2.450878in}{0.954081in}}%
\pgfpathlineto{\pgfqpoint{2.469514in}{0.957967in}}%
\pgfpathlineto{\pgfqpoint{2.473085in}{0.958372in}}%
\pgfpathlineto{\pgfqpoint{2.483513in}{0.959068in}}%
\pgfpathlineto{\pgfqpoint{2.490239in}{0.959540in}}%
\pgfpathlineto{\pgfqpoint{2.503188in}{0.959675in}}%
\pgfpathlineto{\pgfqpoint{2.509427in}{0.959979in}}%
\pgfpathlineto{\pgfqpoint{2.521473in}{0.959508in}}%
\pgfpathlineto{\pgfqpoint{2.530153in}{0.959785in}}%
\pgfpathlineto{\pgfqpoint{2.544002in}{0.960664in}}%
\pgfpathlineto{\pgfqpoint{2.546685in}{0.960787in}}%
\pgfpathlineto{\pgfqpoint{2.549341in}{0.960697in}}%
\pgfpathlineto{\pgfqpoint{2.551970in}{0.960276in}}%
\pgfpathlineto{\pgfqpoint{2.557149in}{0.959096in}}%
\pgfpathlineto{\pgfqpoint{2.562226in}{0.958626in}}%
\pgfpathlineto{\pgfqpoint{2.572091in}{0.958140in}}%
\pgfpathlineto{\pgfqpoint{2.576886in}{0.957544in}}%
\pgfpathlineto{\pgfqpoint{2.593002in}{0.954979in}}%
\pgfpathlineto{\pgfqpoint{2.597428in}{0.954872in}}%
\pgfpathlineto{\pgfqpoint{2.599613in}{0.954887in}}%
\pgfpathlineto{\pgfqpoint{2.601780in}{0.954712in}}%
\pgfpathlineto{\pgfqpoint{2.618491in}{0.951730in}}%
\pgfpathlineto{\pgfqpoint{2.624489in}{0.951433in}}%
\pgfpathlineto{\pgfqpoint{2.626458in}{0.951263in}}%
\pgfpathlineto{\pgfqpoint{2.630352in}{0.951352in}}%
\pgfpathlineto{\pgfqpoint{2.632277in}{0.951118in}}%
\pgfpathlineto{\pgfqpoint{2.636085in}{0.950111in}}%
\pgfpathlineto{\pgfqpoint{2.637968in}{0.949969in}}%
\pgfpathlineto{\pgfqpoint{2.641694in}{0.950110in}}%
\pgfpathlineto{\pgfqpoint{2.645367in}{0.949724in}}%
\pgfpathlineto{\pgfqpoint{2.647184in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{2.652559in}{0.951087in}}%
\pgfpathlineto{\pgfqpoint{2.656082in}{0.950460in}}%
\pgfpathlineto{\pgfqpoint{2.661278in}{0.949548in}}%
\pgfpathlineto{\pgfqpoint{2.664685in}{0.947893in}}%
\pgfpathlineto{\pgfqpoint{2.666372in}{0.947141in}}%
\pgfpathlineto{\pgfqpoint{2.668048in}{0.946787in}}%
\pgfpathlineto{\pgfqpoint{2.673012in}{0.946868in}}%
\pgfpathlineto{\pgfqpoint{2.676269in}{0.946330in}}%
\pgfpathlineto{\pgfqpoint{2.679485in}{0.946589in}}%
\pgfpathlineto{\pgfqpoint{2.682662in}{0.946888in}}%
\pgfpathlineto{\pgfqpoint{2.691966in}{0.946631in}}%
\pgfpathlineto{\pgfqpoint{2.693485in}{0.946504in}}%
\pgfpathlineto{\pgfqpoint{2.696495in}{0.946866in}}%
\pgfpathlineto{\pgfqpoint{2.697988in}{0.947036in}}%
\pgfpathlineto{\pgfqpoint{2.699472in}{0.946909in}}%
\pgfpathlineto{\pgfqpoint{2.703873in}{0.945511in}}%
\pgfpathlineto{\pgfqpoint{2.705323in}{0.945720in}}%
\pgfpathlineto{\pgfqpoint{2.708200in}{0.947345in}}%
\pgfpathlineto{\pgfqpoint{2.709627in}{0.948126in}}%
\pgfpathlineto{\pgfqpoint{2.711046in}{0.948500in}}%
\pgfpathlineto{\pgfqpoint{2.713860in}{0.948356in}}%
\pgfpathlineto{\pgfqpoint{2.716644in}{0.948160in}}%
\pgfpathlineto{\pgfqpoint{2.719399in}{0.948247in}}%
\pgfpathlineto{\pgfqpoint{2.722124in}{0.948588in}}%
\pgfpathlineto{\pgfqpoint{2.731444in}{0.947234in}}%
\pgfpathlineto{\pgfqpoint{2.734046in}{0.947463in}}%
\pgfpathlineto{\pgfqpoint{2.736623in}{0.947614in}}%
\pgfpathlineto{\pgfqpoint{2.737901in}{0.947398in}}%
\pgfpathlineto{\pgfqpoint{2.741700in}{0.946194in}}%
\pgfpathlineto{\pgfqpoint{2.749134in}{0.946596in}}%
\pgfpathlineto{\pgfqpoint{2.751565in}{0.947086in}}%
\pgfpathlineto{\pgfqpoint{2.762232in}{0.946729in}}%
\pgfpathlineto{\pgfqpoint{2.765692in}{0.947041in}}%
\pgfpathlineto{\pgfqpoint{2.767973in}{0.946457in}}%
\pgfpathlineto{\pgfqpoint{2.770235in}{0.945957in}}%
\pgfpathlineto{\pgfqpoint{2.772476in}{0.945947in}}%
\pgfpathlineto{\pgfqpoint{2.774699in}{0.946075in}}%
\pgfpathlineto{\pgfqpoint{2.776903in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{2.780173in}{0.946912in}}%
\pgfpathlineto{\pgfqpoint{2.782331in}{0.946736in}}%
\pgfpathlineto{\pgfqpoint{2.790786in}{0.945587in}}%
\pgfpathlineto{\pgfqpoint{2.792858in}{0.945868in}}%
\pgfpathlineto{\pgfqpoint{2.796952in}{0.945629in}}%
\pgfpathlineto{\pgfqpoint{2.797965in}{0.945931in}}%
\pgfpathlineto{\pgfqpoint{2.799980in}{0.946987in}}%
\pgfpathlineto{\pgfqpoint{2.800982in}{0.947262in}}%
\pgfpathlineto{\pgfqpoint{2.801980in}{0.947261in}}%
\pgfpathlineto{\pgfqpoint{2.803964in}{0.946675in}}%
\pgfpathlineto{\pgfqpoint{2.806912in}{0.945326in}}%
\pgfpathlineto{\pgfqpoint{2.811751in}{0.945084in}}%
\pgfpathlineto{\pgfqpoint{2.813662in}{0.944949in}}%
\pgfpathlineto{\pgfqpoint{2.815559in}{0.945556in}}%
\pgfpathlineto{\pgfqpoint{2.818379in}{0.946298in}}%
\pgfpathlineto{\pgfqpoint{2.820242in}{0.946472in}}%
\pgfpathlineto{\pgfqpoint{2.823011in}{0.946351in}}%
\pgfpathlineto{\pgfqpoint{2.825751in}{0.945825in}}%
\pgfpathlineto{\pgfqpoint{2.829360in}{0.945648in}}%
\pgfpathlineto{\pgfqpoint{2.832034in}{0.945611in}}%
\pgfpathlineto{\pgfqpoint{2.835557in}{0.945681in}}%
\pgfpathlineto{\pgfqpoint{2.838168in}{0.946098in}}%
\pgfpathlineto{\pgfqpoint{2.842462in}{0.946151in}}%
\pgfpathlineto{\pgfqpoint{2.845846in}{0.945658in}}%
\pgfpathlineto{\pgfqpoint{2.847522in}{0.945864in}}%
\pgfpathlineto{\pgfqpoint{2.850016in}{0.946426in}}%
\pgfpathlineto{\pgfqpoint{2.851665in}{0.946484in}}%
\pgfpathlineto{\pgfqpoint{2.854120in}{0.945979in}}%
\pgfpathlineto{\pgfqpoint{2.857356in}{0.946073in}}%
\pgfpathlineto{\pgfqpoint{2.859757in}{0.945353in}}%
\pgfpathlineto{\pgfqpoint{2.861346in}{0.945414in}}%
\pgfpathlineto{\pgfqpoint{2.862925in}{0.945618in}}%
\pgfpathlineto{\pgfqpoint{2.869145in}{0.947379in}}%
\pgfpathlineto{\pgfqpoint{2.875220in}{0.946728in}}%
\pgfpathlineto{\pgfqpoint{2.877462in}{0.946720in}}%
\pgfpathlineto{\pgfqpoint{2.879685in}{0.947044in}}%
\pgfpathlineto{\pgfqpoint{2.882619in}{0.946483in}}%
\pgfpathlineto{\pgfqpoint{2.887675in}{0.946824in}}%
\pgfpathlineto{\pgfqpoint{2.893334in}{0.946384in}}%
\pgfpathlineto{\pgfqpoint{2.896119in}{0.946413in}}%
\pgfpathlineto{\pgfqpoint{2.897499in}{0.946446in}}%
\pgfpathlineto{\pgfqpoint{2.898873in}{0.946888in}}%
\pgfpathlineto{\pgfqpoint{2.902276in}{0.946742in}}%
\pgfpathlineto{\pgfqpoint{2.905634in}{0.947079in}}%
\pgfpathlineto{\pgfqpoint{2.907628in}{0.946564in}}%
\pgfpathlineto{\pgfqpoint{2.909607in}{0.945821in}}%
\pgfpathlineto{\pgfqpoint{2.910918in}{0.945699in}}%
\pgfpathlineto{\pgfqpoint{2.912873in}{0.945674in}}%
\pgfpathlineto{\pgfqpoint{2.914167in}{0.945403in}}%
\pgfpathlineto{\pgfqpoint{2.915455in}{0.945537in}}%
\pgfpathlineto{\pgfqpoint{2.917376in}{0.946049in}}%
\pgfpathlineto{\pgfqpoint{2.920545in}{0.946059in}}%
\pgfpathlineto{\pgfqpoint{2.921802in}{0.945726in}}%
\pgfpathlineto{\pgfqpoint{2.923053in}{0.945495in}}%
\pgfpathlineto{\pgfqpoint{2.924918in}{0.945678in}}%
\pgfpathlineto{\pgfqpoint{2.926770in}{0.945951in}}%
\pgfpathlineto{\pgfqpoint{2.927997in}{0.945983in}}%
\pgfpathlineto{\pgfqpoint{2.929218in}{0.946262in}}%
\pgfpathlineto{\pgfqpoint{2.932246in}{0.946056in}}%
\pgfpathlineto{\pgfqpoint{2.933448in}{0.945868in}}%
\pgfpathlineto{\pgfqpoint{2.935834in}{0.946341in}}%
\pgfpathlineto{\pgfqpoint{2.937610in}{0.945713in}}%
\pgfpathlineto{\pgfqpoint{2.940542in}{0.946081in}}%
\pgfpathlineto{\pgfqpoint{2.944018in}{0.945355in}}%
\pgfpathlineto{\pgfqpoint{2.945166in}{0.944723in}}%
\pgfpathlineto{\pgfqpoint{2.945738in}{0.944728in}}%
\pgfpathlineto{\pgfqpoint{2.947447in}{0.945256in}}%
\pgfpathlineto{\pgfqpoint{2.949709in}{0.945474in}}%
\pgfpathlineto{\pgfqpoint{2.950832in}{0.945723in}}%
\pgfpathlineto{\pgfqpoint{2.954173in}{0.946065in}}%
\pgfpathlineto{\pgfqpoint{2.955828in}{0.946120in}}%
\pgfpathlineto{\pgfqpoint{2.960189in}{0.945679in}}%
\pgfpathlineto{\pgfqpoint{2.963412in}{0.945983in}}%
\pgfpathlineto{\pgfqpoint{2.965008in}{0.946301in}}%
\pgfpathlineto{\pgfqpoint{2.968173in}{0.945995in}}%
\pgfpathlineto{\pgfqpoint{2.969219in}{0.946094in}}%
\pgfpathlineto{\pgfqpoint{2.971298in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.973875in}{0.945894in}}%
\pgfpathlineto{\pgfqpoint{2.975409in}{0.946520in}}%
\pgfpathlineto{\pgfqpoint{2.975918in}{0.946509in}}%
\pgfpathlineto{\pgfqpoint{2.976426in}{0.946281in}}%
\pgfpathlineto{\pgfqpoint{2.977945in}{0.945227in}}%
\pgfpathlineto{\pgfqpoint{2.980456in}{0.945092in}}%
\pgfpathlineto{\pgfqpoint{2.981951in}{0.945235in}}%
\pgfpathlineto{\pgfqpoint{2.983438in}{0.945060in}}%
\pgfpathlineto{\pgfqpoint{2.984424in}{0.944821in}}%
\pgfpathlineto{\pgfqpoint{2.985897in}{0.944977in}}%
\pgfpathlineto{\pgfqpoint{2.986874in}{0.945303in}}%
\pgfpathlineto{\pgfqpoint{2.990265in}{0.945042in}}%
\pgfpathlineto{\pgfqpoint{2.991705in}{0.944733in}}%
\pgfpathlineto{\pgfqpoint{2.992660in}{0.944855in}}%
\pgfpathlineto{\pgfqpoint{2.993612in}{0.945069in}}%
\pgfpathlineto{\pgfqpoint{2.996447in}{0.944705in}}%
\pgfpathlineto{\pgfqpoint{2.997853in}{0.945209in}}%
\pgfpathlineto{\pgfqpoint{2.999251in}{0.945233in}}%
\pgfpathlineto{\pgfqpoint{3.000642in}{0.945410in}}%
\pgfpathlineto{\pgfqpoint{3.003859in}{0.945297in}}%
\pgfpathlineto{\pgfqpoint{3.005679in}{0.944973in}}%
\pgfpathlineto{\pgfqpoint{3.007036in}{0.945290in}}%
\pgfpathlineto{\pgfqpoint{3.007936in}{0.945219in}}%
\pgfpathlineto{\pgfqpoint{3.008834in}{0.945043in}}%
\pgfpathlineto{\pgfqpoint{3.010174in}{0.945042in}}%
\pgfpathlineto{\pgfqpoint{3.011508in}{0.944622in}}%
\pgfpathlineto{\pgfqpoint{3.012835in}{0.944933in}}%
\pgfpathlineto{\pgfqpoint{3.015031in}{0.945562in}}%
\pgfpathlineto{\pgfqpoint{3.018074in}{0.945140in}}%
\pgfpathlineto{\pgfqpoint{3.019368in}{0.945460in}}%
\pgfpathlineto{\pgfqpoint{3.022361in}{0.945129in}}%
\pgfpathlineto{\pgfqpoint{3.023634in}{0.945441in}}%
\pgfpathlineto{\pgfqpoint{3.025741in}{0.945187in}}%
\pgfpathlineto{\pgfqpoint{3.026997in}{0.944405in}}%
\pgfpathlineto{\pgfqpoint{3.028246in}{0.944288in}}%
\pgfpathlineto{\pgfqpoint{3.029490in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.029904in}{0.944312in}}%
\pgfpathlineto{\pgfqpoint{3.031139in}{0.945351in}}%
\pgfpathlineto{\pgfqpoint{3.032778in}{0.945115in}}%
\pgfpathlineto{\pgfqpoint{3.034001in}{0.944702in}}%
\pgfpathlineto{\pgfqpoint{3.034812in}{0.944351in}}%
\pgfpathlineto{\pgfqpoint{3.036830in}{0.944876in}}%
\pgfpathlineto{\pgfqpoint{3.039630in}{0.944689in}}%
\pgfpathlineto{\pgfqpoint{3.040820in}{0.945248in}}%
\pgfpathlineto{\pgfqpoint{3.041611in}{0.945158in}}%
\pgfpathlineto{\pgfqpoint{3.042792in}{0.945463in}}%
\pgfpathlineto{\pgfqpoint{3.043577in}{0.945090in}}%
\pgfpathlineto{\pgfqpoint{3.044359in}{0.944601in}}%
\pgfpathlineto{\pgfqpoint{3.050533in}{0.944107in}}%
\pgfpathlineto{\pgfqpoint{3.051675in}{0.944380in}}%
\pgfpathlineto{\pgfqpoint{3.053943in}{0.944651in}}%
\pgfpathlineto{\pgfqpoint{3.055069in}{0.944826in}}%
\pgfpathlineto{\pgfqpoint{3.057679in}{0.944383in}}%
\pgfpathlineto{\pgfqpoint{3.058420in}{0.944559in}}%
\pgfpathlineto{\pgfqpoint{3.061362in}{0.944498in}}%
\pgfpathlineto{\pgfqpoint{3.063910in}{0.945038in}}%
\pgfpathlineto{\pgfqpoint{3.064633in}{0.945011in}}%
\pgfpathlineto{\pgfqpoint{3.066433in}{0.944443in}}%
\pgfpathlineto{\pgfqpoint{3.067506in}{0.944971in}}%
\pgfpathlineto{\pgfqpoint{3.068931in}{0.944483in}}%
\pgfpathlineto{\pgfqpoint{3.069994in}{0.944306in}}%
\pgfpathlineto{\pgfqpoint{3.072458in}{0.944063in}}%
\pgfpathlineto{\pgfqpoint{3.073856in}{0.944644in}}%
\pgfpathlineto{\pgfqpoint{3.075593in}{0.944847in}}%
\pgfpathlineto{\pgfqpoint{3.077661in}{0.944004in}}%
\pgfpathlineto{\pgfqpoint{3.079714in}{0.944388in}}%
\pgfpathlineto{\pgfqpoint{3.081412in}{0.944132in}}%
\pgfpathlineto{\pgfqpoint{3.082425in}{0.944253in}}%
\pgfpathlineto{\pgfqpoint{3.083435in}{0.943986in}}%
\pgfpathlineto{\pgfqpoint{3.084440in}{0.943412in}}%
\pgfpathlineto{\pgfqpoint{3.085775in}{0.942922in}}%
\pgfpathlineto{\pgfqpoint{3.086771in}{0.943551in}}%
\pgfpathlineto{\pgfqpoint{3.087764in}{0.943634in}}%
\pgfpathlineto{\pgfqpoint{3.089082in}{0.944247in}}%
\pgfpathlineto{\pgfqpoint{3.091046in}{0.943892in}}%
\pgfpathlineto{\pgfqpoint{3.091697in}{0.944204in}}%
\pgfpathlineto{\pgfqpoint{3.094286in}{0.944124in}}%
\pgfpathlineto{\pgfqpoint{3.095251in}{0.944402in}}%
\pgfpathlineto{\pgfqpoint{3.096850in}{0.944611in}}%
\pgfpathlineto{\pgfqpoint{3.097487in}{0.944714in}}%
\pgfpathlineto{\pgfqpoint{3.098756in}{0.944479in}}%
\pgfpathlineto{\pgfqpoint{3.099389in}{0.944528in}}%
\pgfpathlineto{\pgfqpoint{3.100334in}{0.944184in}}%
\pgfpathlineto{\pgfqpoint{3.101276in}{0.943564in}}%
\pgfpathlineto{\pgfqpoint{3.101902in}{0.943680in}}%
\pgfpathlineto{\pgfqpoint{3.103772in}{0.944723in}}%
\pgfpathlineto{\pgfqpoint{3.104392in}{0.944580in}}%
\pgfpathlineto{\pgfqpoint{3.107165in}{0.943357in}}%
\pgfpathlineto{\pgfqpoint{3.108387in}{0.943482in}}%
\pgfpathlineto{\pgfqpoint{3.108997in}{0.943495in}}%
\pgfpathlineto{\pgfqpoint{3.110211in}{0.943860in}}%
\pgfpathlineto{\pgfqpoint{3.111118in}{0.943791in}}%
\pgfpathlineto{\pgfqpoint{3.112022in}{0.943452in}}%
\pgfpathlineto{\pgfqpoint{3.113222in}{0.944351in}}%
\pgfpathlineto{\pgfqpoint{3.114118in}{0.943646in}}%
\pgfpathlineto{\pgfqpoint{3.115012in}{0.943272in}}%
\pgfpathlineto{\pgfqpoint{3.115902in}{0.943400in}}%
\pgfpathlineto{\pgfqpoint{3.116789in}{0.943652in}}%
\pgfpathlineto{\pgfqpoint{3.119140in}{0.943701in}}%
\pgfpathlineto{\pgfqpoint{3.120017in}{0.943137in}}%
\pgfpathlineto{\pgfqpoint{3.120599in}{0.943391in}}%
\pgfpathlineto{\pgfqpoint{3.121180in}{0.943777in}}%
\pgfpathlineto{\pgfqpoint{3.122050in}{0.943785in}}%
\pgfpathlineto{\pgfqpoint{3.122628in}{0.943526in}}%
\pgfpathlineto{\pgfqpoint{3.123204in}{0.943845in}}%
\pgfpathlineto{\pgfqpoint{3.124067in}{0.944332in}}%
\pgfpathlineto{\pgfqpoint{3.124927in}{0.944083in}}%
\pgfpathlineto{\pgfqpoint{3.126353in}{0.943405in}}%
\pgfpathlineto{\pgfqpoint{3.127489in}{0.943251in}}%
\pgfpathlineto{\pgfqpoint{3.128620in}{0.943387in}}%
\pgfpathlineto{\pgfqpoint{3.130026in}{0.943131in}}%
\pgfpathlineto{\pgfqpoint{3.130586in}{0.942958in}}%
\pgfpathlineto{\pgfqpoint{3.131425in}{0.943188in}}%
\pgfpathlineto{\pgfqpoint{3.133371in}{0.942825in}}%
\pgfpathlineto{\pgfqpoint{3.133924in}{0.942751in}}%
\pgfpathlineto{\pgfqpoint{3.135302in}{0.943401in}}%
\pgfpathlineto{\pgfqpoint{3.136125in}{0.943762in}}%
\pgfpathlineto{\pgfqpoint{3.136673in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{3.138851in}{0.942671in}}%
\pgfpathlineto{\pgfqpoint{3.139663in}{0.942570in}}%
\pgfpathlineto{\pgfqpoint{3.142084in}{0.944012in}}%
\pgfpathlineto{\pgfqpoint{3.143419in}{0.943843in}}%
\pgfpathlineto{\pgfqpoint{3.144483in}{0.943346in}}%
\pgfpathlineto{\pgfqpoint{3.145013in}{0.943243in}}%
\pgfpathlineto{\pgfqpoint{3.146333in}{0.943299in}}%
\pgfpathlineto{\pgfqpoint{3.147647in}{0.943292in}}%
\pgfpathlineto{\pgfqpoint{3.148170in}{0.943253in}}%
\pgfpathlineto{\pgfqpoint{3.148693in}{0.942805in}}%
\pgfpathlineto{\pgfqpoint{3.149215in}{0.942129in}}%
\pgfpathlineto{\pgfqpoint{3.149735in}{0.942028in}}%
\pgfpathlineto{\pgfqpoint{3.150514in}{0.941984in}}%
\pgfpathlineto{\pgfqpoint{3.150514in}{0.941984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.077282in}{0.072866in}}%
\pgfpathlineto{\pgfqpoint{0.132838in}{0.072866in}}%
\pgfpathlineto{\pgfqpoint{0.188393in}{0.072866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232838in,y=0.033977in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Node-wise IBMB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337175in}{0.072866in}}%
\pgfpathlineto{\pgfqpoint{1.392730in}{0.072866in}}%
\pgfpathlineto{\pgfqpoint{1.448286in}{0.072866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492730in,y=0.033977in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cluster-GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395033in}{0.072866in}}%
\pgfpathlineto{\pgfqpoint{2.450589in}{0.072866in}}%
\pgfpathlineto{\pgfqpoint{2.506144in}{0.072866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550589in,y=0.033977in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GraphSAINT-RW}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/model.tex <==
\begin{tikzpicture}
    % Graphs
    \node[anchor=west] (karate) at (0, 0) {{\input{figures/karate.pgf}}};
    \node[anchor=west] (partition) at ($0.2833*(\textwidth, 0) + (0, 0)$) {{\input{figures/partition.pgf}}};
    \node[anchor=west] (aux_top) at (0.567*\textwidth, -1.2) {{\input{figures/auxiliary_0.pgf}}};
    \node[anchor=west] (aux_bottom) at (0.567*\textwidth, 1.2) {{\input{figures/auxiliary_1.pgf}}};
    \node[anchor=east] (batch_top) at (\textwidth, -1.2) {{\input{figures/batch_0.pgf}}};
    \node[anchor=east] (batch_bottom) at (\textwidth, 1.2) {{\input{figures/batch_1.pgf}}};

    % Connecting arrows
    \draw[->,line width=1.2pt,color=black!70] (karate) -- (partition);
    \draw[->,line width=1.2pt,color=black!70] (partition) -- (aux_top);
    \draw[->,line width=1.2pt,color=black!70] (partition) -- (aux_bottom);
    \draw[->,line width=1.2pt,color=black!70] (aux_top) -- (batch_top);
    \draw[->,line width=1.2pt,color=black!70] (aux_bottom) -- (batch_bottom);

    % Description
    %\node[anchor=north] at (karate.south) {Large graph};
    \node[anchor=north] at ($(partition.south) - (0.2, 0)$) {Partition output nodes};
    \node[anchor=north] at (aux_top.south) {Select auxiliary nodes};
    \node[anchor=north] at (batch_top.south) {Subgraphs};
\end{tikzpicture}


==> figures/partition.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.702454in}{0.580767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.783923in}{0.893973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.938076in}{0.872951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.877948in}{0.926689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.706792in}{0.527606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.439847in}{0.502824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.860966in}{0.819102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.970274in}{0.688238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.877609in}{0.599045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.552530in}{0.533889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.556838in}{0.820770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.456228in}{0.600460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.641560in}{0.818470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.547910in}{0.330948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.702454in}{0.580767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.706792in}{0.527606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.552530in}{0.533889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.556838in}{0.820770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.456228in}{0.600460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.641560in}{0.818470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{0.337169in}{0.526290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.702454in}{0.580767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.706792in}{0.527606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.439847in}{0.502824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.419750in}{0.374030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.552530in}{0.533889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.500351in}{0.217037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.478977in}{0.293951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702454in}{0.580767in}}%
\pgfpathlineto{\pgfqpoint{0.706792in}{0.527606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702454in}{0.580767in}}%
\pgfpathlineto{\pgfqpoint{0.877609in}{0.599045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702454in}{0.580767in}}%
\pgfpathlineto{\pgfqpoint{0.552530in}{0.533889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783923in}{0.893973in}}%
\pgfpathlineto{\pgfqpoint{0.877948in}{0.926689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783923in}{0.893973in}}%
\pgfpathlineto{\pgfqpoint{0.860966in}{0.819102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938076in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.877948in}{0.926689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938076in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.860966in}{0.819102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938076in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{1.032211in}{1.032530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877948in}{0.926689in}}%
\pgfpathlineto{\pgfqpoint{1.032211in}{1.032530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439847in}{0.502824in}}%
\pgfpathlineto{\pgfqpoint{0.337169in}{0.526290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439847in}{0.502824in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439847in}{0.502824in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419750in}{0.374030in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552530in}{0.533889in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.107865in}{0.334482in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.107865in}{0.334482in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.093189in}{0.402226in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.093189in}{0.402226in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.145340in}{0.461757in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.145340in}{0.461757in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456228in}{0.600460in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095491in}{0.266370in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095491in}{0.266370in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159555in}{0.224854in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159555in}{0.224854in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368324in}{0.163785in}}%
\pgfpathlineto{\pgfqpoint{0.539628in}{0.089328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368324in}{0.163785in}}%
\pgfpathlineto{\pgfqpoint{0.500351in}{0.217037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368324in}{0.163785in}}%
\pgfpathlineto{\pgfqpoint{0.247597in}{0.168952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368324in}{0.163785in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368324in}{0.163785in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638878in}{0.126812in}}%
\pgfpathlineto{\pgfqpoint{0.539628in}{0.089328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638878in}{0.126812in}}%
\pgfpathlineto{\pgfqpoint{0.500351in}{0.217037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638878in}{0.126812in}}%
\pgfpathlineto{\pgfqpoint{0.547910in}{0.330948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539628in}{0.089328in}}%
\pgfpathlineto{\pgfqpoint{0.547910in}{0.330948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.170330in}{0.102550in}}%
\pgfpathlineto{\pgfqpoint{0.247597in}{0.168952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.170330in}{0.102550in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500351in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478977in}{0.293951in}}%
\pgfpathlineto{\pgfqpoint{0.547910in}{0.330948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478977in}{0.293951in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247597in}{0.168952in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247597in}{0.168952in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337169in}{0.526290in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337169in}{0.526290in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547910in}{0.330948in}}%
\pgfpathlineto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547910in}{0.330948in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278039in}{0.351575in}}%
\pgfpathlineto{\pgfqpoint{0.318607in}{0.343851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699265in}{0.642756in}}%
\pgfpathcurveto{\pgfqpoint{0.706398in}{0.642756in}}{\pgfqpoint{0.713240in}{0.645590in}}{\pgfqpoint{0.718284in}{0.650634in}}%
\pgfpathcurveto{\pgfqpoint{0.723327in}{0.655678in}}{\pgfqpoint{0.726161in}{0.662519in}}{\pgfqpoint{0.726161in}{0.669652in}}%
\pgfpathcurveto{\pgfqpoint{0.726161in}{0.676785in}}{\pgfqpoint{0.723327in}{0.683626in}}{\pgfqpoint{0.718284in}{0.688670in}}%
\pgfpathcurveto{\pgfqpoint{0.713240in}{0.693714in}}{\pgfqpoint{0.706398in}{0.696548in}}{\pgfqpoint{0.699265in}{0.696548in}}%
\pgfpathcurveto{\pgfqpoint{0.692133in}{0.696548in}}{\pgfqpoint{0.685291in}{0.693714in}}{\pgfqpoint{0.680247in}{0.688670in}}%
\pgfpathcurveto{\pgfqpoint{0.675204in}{0.683626in}}{\pgfqpoint{0.672370in}{0.676785in}}{\pgfqpoint{0.672370in}{0.669652in}}%
\pgfpathcurveto{\pgfqpoint{0.672370in}{0.662519in}}{\pgfqpoint{0.675204in}{0.655678in}}{\pgfqpoint{0.680247in}{0.650634in}}%
\pgfpathcurveto{\pgfqpoint{0.685291in}{0.645590in}}{\pgfqpoint{0.692133in}{0.642756in}}{\pgfqpoint{0.699265in}{0.642756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564890in}{0.617581in}}%
\pgfpathcurveto{\pgfqpoint{0.572023in}{0.617581in}}{\pgfqpoint{0.578864in}{0.620414in}}{\pgfqpoint{0.583908in}{0.625458in}}%
\pgfpathcurveto{\pgfqpoint{0.588952in}{0.630502in}}{\pgfqpoint{0.591786in}{0.637343in}}{\pgfqpoint{0.591786in}{0.644476in}}%
\pgfpathcurveto{\pgfqpoint{0.591786in}{0.651609in}}{\pgfqpoint{0.588952in}{0.658451in}}{\pgfqpoint{0.583908in}{0.663494in}}%
\pgfpathcurveto{\pgfqpoint{0.578864in}{0.668538in}}{\pgfqpoint{0.572023in}{0.671372in}}{\pgfqpoint{0.564890in}{0.671372in}}%
\pgfpathcurveto{\pgfqpoint{0.557757in}{0.671372in}}{\pgfqpoint{0.550915in}{0.668538in}}{\pgfqpoint{0.545872in}{0.663494in}}%
\pgfpathcurveto{\pgfqpoint{0.540828in}{0.658451in}}{\pgfqpoint{0.537994in}{0.651609in}}{\pgfqpoint{0.537994in}{0.644476in}}%
\pgfpathcurveto{\pgfqpoint{0.537994in}{0.637343in}}{\pgfqpoint{0.540828in}{0.630502in}}{\pgfqpoint{0.545872in}{0.625458in}}%
\pgfpathcurveto{\pgfqpoint{0.550915in}{0.620414in}}{\pgfqpoint{0.557757in}{0.617581in}}{\pgfqpoint{0.564890in}{0.617581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702454in}{0.553872in}}%
\pgfpathcurveto{\pgfqpoint{0.709587in}{0.553872in}}{\pgfqpoint{0.716429in}{0.556706in}}{\pgfqpoint{0.721472in}{0.561749in}}%
\pgfpathcurveto{\pgfqpoint{0.726516in}{0.566793in}}{\pgfqpoint{0.729350in}{0.573635in}}{\pgfqpoint{0.729350in}{0.580767in}}%
\pgfpathcurveto{\pgfqpoint{0.729350in}{0.587900in}}{\pgfqpoint{0.726516in}{0.594742in}}{\pgfqpoint{0.721472in}{0.599786in}}%
\pgfpathcurveto{\pgfqpoint{0.716429in}{0.604829in}}{\pgfqpoint{0.709587in}{0.607663in}}{\pgfqpoint{0.702454in}{0.607663in}}%
\pgfpathcurveto{\pgfqpoint{0.695321in}{0.607663in}}{\pgfqpoint{0.688480in}{0.604829in}}{\pgfqpoint{0.683436in}{0.599786in}}%
\pgfpathcurveto{\pgfqpoint{0.678392in}{0.594742in}}{\pgfqpoint{0.675559in}{0.587900in}}{\pgfqpoint{0.675559in}{0.580767in}}%
\pgfpathcurveto{\pgfqpoint{0.675559in}{0.573635in}}{\pgfqpoint{0.678392in}{0.566793in}}{\pgfqpoint{0.683436in}{0.561749in}}%
\pgfpathcurveto{\pgfqpoint{0.688480in}{0.556706in}}{\pgfqpoint{0.695321in}{0.553872in}}{\pgfqpoint{0.702454in}{0.553872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783923in}{0.867077in}}%
\pgfpathcurveto{\pgfqpoint{0.791055in}{0.867077in}}{\pgfqpoint{0.797897in}{0.869911in}}{\pgfqpoint{0.802941in}{0.874954in}}%
\pgfpathcurveto{\pgfqpoint{0.807984in}{0.879998in}}{\pgfqpoint{0.810818in}{0.886840in}}{\pgfqpoint{0.810818in}{0.893973in}}%
\pgfpathcurveto{\pgfqpoint{0.810818in}{0.901105in}}{\pgfqpoint{0.807984in}{0.907947in}}{\pgfqpoint{0.802941in}{0.912991in}}%
\pgfpathcurveto{\pgfqpoint{0.797897in}{0.918034in}}{\pgfqpoint{0.791055in}{0.920868in}}{\pgfqpoint{0.783923in}{0.920868in}}%
\pgfpathcurveto{\pgfqpoint{0.776790in}{0.920868in}}{\pgfqpoint{0.769948in}{0.918034in}}{\pgfqpoint{0.764905in}{0.912991in}}%
\pgfpathcurveto{\pgfqpoint{0.759861in}{0.907947in}}{\pgfqpoint{0.757027in}{0.901105in}}{\pgfqpoint{0.757027in}{0.893973in}}%
\pgfpathcurveto{\pgfqpoint{0.757027in}{0.886840in}}{\pgfqpoint{0.759861in}{0.879998in}}{\pgfqpoint{0.764905in}{0.874954in}}%
\pgfpathcurveto{\pgfqpoint{0.769948in}{0.869911in}}{\pgfqpoint{0.776790in}{0.867077in}}{\pgfqpoint{0.783923in}{0.867077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938076in}{0.846055in}}%
\pgfpathcurveto{\pgfqpoint{0.945209in}{0.846055in}}{\pgfqpoint{0.952050in}{0.848889in}}{\pgfqpoint{0.957094in}{0.853933in}}%
\pgfpathcurveto{\pgfqpoint{0.962138in}{0.858976in}}{\pgfqpoint{0.964971in}{0.865818in}}{\pgfqpoint{0.964971in}{0.872951in}}%
\pgfpathcurveto{\pgfqpoint{0.964971in}{0.880084in}}{\pgfqpoint{0.962138in}{0.886925in}}{\pgfqpoint{0.957094in}{0.891969in}}%
\pgfpathcurveto{\pgfqpoint{0.952050in}{0.897013in}}{\pgfqpoint{0.945209in}{0.899847in}}{\pgfqpoint{0.938076in}{0.899847in}}%
\pgfpathcurveto{\pgfqpoint{0.930943in}{0.899847in}}{\pgfqpoint{0.924101in}{0.897013in}}{\pgfqpoint{0.919058in}{0.891969in}}%
\pgfpathcurveto{\pgfqpoint{0.914014in}{0.886925in}}{\pgfqpoint{0.911180in}{0.880084in}}{\pgfqpoint{0.911180in}{0.872951in}}%
\pgfpathcurveto{\pgfqpoint{0.911180in}{0.865818in}}{\pgfqpoint{0.914014in}{0.858976in}}{\pgfqpoint{0.919058in}{0.853933in}}%
\pgfpathcurveto{\pgfqpoint{0.924101in}{0.848889in}}{\pgfqpoint{0.930943in}{0.846055in}}{\pgfqpoint{0.938076in}{0.846055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877948in}{0.899794in}}%
\pgfpathcurveto{\pgfqpoint{0.885080in}{0.899794in}}{\pgfqpoint{0.891922in}{0.902628in}}{\pgfqpoint{0.896966in}{0.907671in}}%
\pgfpathcurveto{\pgfqpoint{0.902009in}{0.912715in}}{\pgfqpoint{0.904843in}{0.919557in}}{\pgfqpoint{0.904843in}{0.926689in}}%
\pgfpathcurveto{\pgfqpoint{0.904843in}{0.933822in}}{\pgfqpoint{0.902009in}{0.940664in}}{\pgfqpoint{0.896966in}{0.945708in}}%
\pgfpathcurveto{\pgfqpoint{0.891922in}{0.950751in}}{\pgfqpoint{0.885080in}{0.953585in}}{\pgfqpoint{0.877948in}{0.953585in}}%
\pgfpathcurveto{\pgfqpoint{0.870815in}{0.953585in}}{\pgfqpoint{0.863973in}{0.950751in}}{\pgfqpoint{0.858929in}{0.945708in}}%
\pgfpathcurveto{\pgfqpoint{0.853886in}{0.940664in}}{\pgfqpoint{0.851052in}{0.933822in}}{\pgfqpoint{0.851052in}{0.926689in}}%
\pgfpathcurveto{\pgfqpoint{0.851052in}{0.919557in}}{\pgfqpoint{0.853886in}{0.912715in}}{\pgfqpoint{0.858929in}{0.907671in}}%
\pgfpathcurveto{\pgfqpoint{0.863973in}{0.902628in}}{\pgfqpoint{0.870815in}{0.899794in}}{\pgfqpoint{0.877948in}{0.899794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706792in}{0.500711in}}%
\pgfpathcurveto{\pgfqpoint{0.713925in}{0.500711in}}{\pgfqpoint{0.720766in}{0.503545in}}{\pgfqpoint{0.725810in}{0.508588in}}%
\pgfpathcurveto{\pgfqpoint{0.730854in}{0.513632in}}{\pgfqpoint{0.733688in}{0.520474in}}{\pgfqpoint{0.733688in}{0.527606in}}%
\pgfpathcurveto{\pgfqpoint{0.733688in}{0.534739in}}{\pgfqpoint{0.730854in}{0.541581in}}{\pgfqpoint{0.725810in}{0.546625in}}%
\pgfpathcurveto{\pgfqpoint{0.720766in}{0.551668in}}{\pgfqpoint{0.713925in}{0.554502in}}{\pgfqpoint{0.706792in}{0.554502in}}%
\pgfpathcurveto{\pgfqpoint{0.699659in}{0.554502in}}{\pgfqpoint{0.692818in}{0.551668in}}{\pgfqpoint{0.687774in}{0.546625in}}%
\pgfpathcurveto{\pgfqpoint{0.682730in}{0.541581in}}{\pgfqpoint{0.679896in}{0.534739in}}{\pgfqpoint{0.679896in}{0.527606in}}%
\pgfpathcurveto{\pgfqpoint{0.679896in}{0.520474in}}{\pgfqpoint{0.682730in}{0.513632in}}{\pgfqpoint{0.687774in}{0.508588in}}%
\pgfpathcurveto{\pgfqpoint{0.692818in}{0.503545in}}{\pgfqpoint{0.699659in}{0.500711in}}{\pgfqpoint{0.706792in}{0.500711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439847in}{0.475928in}}%
\pgfpathcurveto{\pgfqpoint{0.446980in}{0.475928in}}{\pgfqpoint{0.453822in}{0.478762in}}{\pgfqpoint{0.458865in}{0.483806in}}%
\pgfpathcurveto{\pgfqpoint{0.463909in}{0.488850in}}{\pgfqpoint{0.466743in}{0.495691in}}{\pgfqpoint{0.466743in}{0.502824in}}%
\pgfpathcurveto{\pgfqpoint{0.466743in}{0.509957in}}{\pgfqpoint{0.463909in}{0.516799in}}{\pgfqpoint{0.458865in}{0.521842in}}%
\pgfpathcurveto{\pgfqpoint{0.453822in}{0.526886in}}{\pgfqpoint{0.446980in}{0.529720in}}{\pgfqpoint{0.439847in}{0.529720in}}%
\pgfpathcurveto{\pgfqpoint{0.432714in}{0.529720in}}{\pgfqpoint{0.425873in}{0.526886in}}{\pgfqpoint{0.420829in}{0.521842in}}%
\pgfpathcurveto{\pgfqpoint{0.415786in}{0.516799in}}{\pgfqpoint{0.412952in}{0.509957in}}{\pgfqpoint{0.412952in}{0.502824in}}%
\pgfpathcurveto{\pgfqpoint{0.412952in}{0.495691in}}{\pgfqpoint{0.415786in}{0.488850in}}{\pgfqpoint{0.420829in}{0.483806in}}%
\pgfpathcurveto{\pgfqpoint{0.425873in}{0.478762in}}{\pgfqpoint{0.432714in}{0.475928in}}{\pgfqpoint{0.439847in}{0.475928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419750in}{0.347134in}}%
\pgfpathcurveto{\pgfqpoint{0.426883in}{0.347134in}}{\pgfqpoint{0.433725in}{0.349968in}}{\pgfqpoint{0.438768in}{0.355012in}}%
\pgfpathcurveto{\pgfqpoint{0.443812in}{0.360055in}}{\pgfqpoint{0.446646in}{0.366897in}}{\pgfqpoint{0.446646in}{0.374030in}}%
\pgfpathcurveto{\pgfqpoint{0.446646in}{0.381163in}}{\pgfqpoint{0.443812in}{0.388004in}}{\pgfqpoint{0.438768in}{0.393048in}}%
\pgfpathcurveto{\pgfqpoint{0.433725in}{0.398092in}}{\pgfqpoint{0.426883in}{0.400926in}}{\pgfqpoint{0.419750in}{0.400926in}}%
\pgfpathcurveto{\pgfqpoint{0.412617in}{0.400926in}}{\pgfqpoint{0.405776in}{0.398092in}}{\pgfqpoint{0.400732in}{0.393048in}}%
\pgfpathcurveto{\pgfqpoint{0.395688in}{0.388004in}}{\pgfqpoint{0.392854in}{0.381163in}}{\pgfqpoint{0.392854in}{0.374030in}}%
\pgfpathcurveto{\pgfqpoint{0.392854in}{0.366897in}}{\pgfqpoint{0.395688in}{0.360055in}}{\pgfqpoint{0.400732in}{0.355012in}}%
\pgfpathcurveto{\pgfqpoint{0.405776in}{0.349968in}}{\pgfqpoint{0.412617in}{0.347134in}}{\pgfqpoint{0.419750in}{0.347134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860966in}{0.792206in}}%
\pgfpathcurveto{\pgfqpoint{0.868098in}{0.792206in}}{\pgfqpoint{0.874940in}{0.795040in}}{\pgfqpoint{0.879984in}{0.800084in}}%
\pgfpathcurveto{\pgfqpoint{0.885027in}{0.805127in}}{\pgfqpoint{0.887861in}{0.811969in}}{\pgfqpoint{0.887861in}{0.819102in}}%
\pgfpathcurveto{\pgfqpoint{0.887861in}{0.826235in}}{\pgfqpoint{0.885027in}{0.833076in}}{\pgfqpoint{0.879984in}{0.838120in}}%
\pgfpathcurveto{\pgfqpoint{0.874940in}{0.843164in}}{\pgfqpoint{0.868098in}{0.845998in}}{\pgfqpoint{0.860966in}{0.845998in}}%
\pgfpathcurveto{\pgfqpoint{0.853833in}{0.845998in}}{\pgfqpoint{0.846991in}{0.843164in}}{\pgfqpoint{0.841947in}{0.838120in}}%
\pgfpathcurveto{\pgfqpoint{0.836904in}{0.833076in}}{\pgfqpoint{0.834070in}{0.826235in}}{\pgfqpoint{0.834070in}{0.819102in}}%
\pgfpathcurveto{\pgfqpoint{0.834070in}{0.811969in}}{\pgfqpoint{0.836904in}{0.805127in}}{\pgfqpoint{0.841947in}{0.800084in}}%
\pgfpathcurveto{\pgfqpoint{0.846991in}{0.795040in}}{\pgfqpoint{0.853833in}{0.792206in}}{\pgfqpoint{0.860966in}{0.792206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877609in}{0.572149in}}%
\pgfpathcurveto{\pgfqpoint{0.884741in}{0.572149in}}{\pgfqpoint{0.891583in}{0.574983in}}{\pgfqpoint{0.896627in}{0.580027in}}%
\pgfpathcurveto{\pgfqpoint{0.901670in}{0.585070in}}{\pgfqpoint{0.904504in}{0.591912in}}{\pgfqpoint{0.904504in}{0.599045in}}%
\pgfpathcurveto{\pgfqpoint{0.904504in}{0.606178in}}{\pgfqpoint{0.901670in}{0.613019in}}{\pgfqpoint{0.896627in}{0.618063in}}%
\pgfpathcurveto{\pgfqpoint{0.891583in}{0.623107in}}{\pgfqpoint{0.884741in}{0.625941in}}{\pgfqpoint{0.877609in}{0.625941in}}%
\pgfpathcurveto{\pgfqpoint{0.870476in}{0.625941in}}{\pgfqpoint{0.863634in}{0.623107in}}{\pgfqpoint{0.858591in}{0.618063in}}%
\pgfpathcurveto{\pgfqpoint{0.853547in}{0.613019in}}{\pgfqpoint{0.850713in}{0.606178in}}{\pgfqpoint{0.850713in}{0.599045in}}%
\pgfpathcurveto{\pgfqpoint{0.850713in}{0.591912in}}{\pgfqpoint{0.853547in}{0.585070in}}{\pgfqpoint{0.858591in}{0.580027in}}%
\pgfpathcurveto{\pgfqpoint{0.863634in}{0.574983in}}{\pgfqpoint{0.870476in}{0.572149in}}{\pgfqpoint{0.877609in}{0.572149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552530in}{0.506993in}}%
\pgfpathcurveto{\pgfqpoint{0.559663in}{0.506993in}}{\pgfqpoint{0.566504in}{0.509827in}}{\pgfqpoint{0.571548in}{0.514871in}}%
\pgfpathcurveto{\pgfqpoint{0.576592in}{0.519915in}}{\pgfqpoint{0.579426in}{0.526756in}}{\pgfqpoint{0.579426in}{0.533889in}}%
\pgfpathcurveto{\pgfqpoint{0.579426in}{0.541022in}}{\pgfqpoint{0.576592in}{0.547864in}}{\pgfqpoint{0.571548in}{0.552907in}}%
\pgfpathcurveto{\pgfqpoint{0.566504in}{0.557951in}}{\pgfqpoint{0.559663in}{0.560785in}}{\pgfqpoint{0.552530in}{0.560785in}}%
\pgfpathcurveto{\pgfqpoint{0.545397in}{0.560785in}}{\pgfqpoint{0.538555in}{0.557951in}}{\pgfqpoint{0.533512in}{0.552907in}}%
\pgfpathcurveto{\pgfqpoint{0.528468in}{0.547864in}}{\pgfqpoint{0.525634in}{0.541022in}}{\pgfqpoint{0.525634in}{0.533889in}}%
\pgfpathcurveto{\pgfqpoint{0.525634in}{0.526756in}}{\pgfqpoint{0.528468in}{0.519915in}}{\pgfqpoint{0.533512in}{0.514871in}}%
\pgfpathcurveto{\pgfqpoint{0.538555in}{0.509827in}}{\pgfqpoint{0.545397in}{0.506993in}}{\pgfqpoint{0.552530in}{0.506993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.107865in}{0.307586in}}%
\pgfpathcurveto{\pgfqpoint{0.114998in}{0.307586in}}{\pgfqpoint{0.121839in}{0.310420in}}{\pgfqpoint{0.126883in}{0.315464in}}%
\pgfpathcurveto{\pgfqpoint{0.131927in}{0.320507in}}{\pgfqpoint{0.134760in}{0.327349in}}{\pgfqpoint{0.134760in}{0.334482in}}%
\pgfpathcurveto{\pgfqpoint{0.134760in}{0.341615in}}{\pgfqpoint{0.131927in}{0.348456in}}{\pgfqpoint{0.126883in}{0.353500in}}%
\pgfpathcurveto{\pgfqpoint{0.121839in}{0.358544in}}{\pgfqpoint{0.114998in}{0.361378in}}{\pgfqpoint{0.107865in}{0.361378in}}%
\pgfpathcurveto{\pgfqpoint{0.100732in}{0.361378in}}{\pgfqpoint{0.093890in}{0.358544in}}{\pgfqpoint{0.088847in}{0.353500in}}%
\pgfpathcurveto{\pgfqpoint{0.083803in}{0.348456in}}{\pgfqpoint{0.080969in}{0.341615in}}{\pgfqpoint{0.080969in}{0.334482in}}%
\pgfpathcurveto{\pgfqpoint{0.080969in}{0.327349in}}{\pgfqpoint{0.083803in}{0.320507in}}{\pgfqpoint{0.088847in}{0.315464in}}%
\pgfpathcurveto{\pgfqpoint{0.093890in}{0.310420in}}{\pgfqpoint{0.100732in}{0.307586in}}{\pgfqpoint{0.107865in}{0.307586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.093189in}{0.375330in}}%
\pgfpathcurveto{\pgfqpoint{0.100322in}{0.375330in}}{\pgfqpoint{0.107164in}{0.378164in}}{\pgfqpoint{0.112207in}{0.383208in}}%
\pgfpathcurveto{\pgfqpoint{0.117251in}{0.388252in}}{\pgfqpoint{0.120085in}{0.395093in}}{\pgfqpoint{0.120085in}{0.402226in}}%
\pgfpathcurveto{\pgfqpoint{0.120085in}{0.409359in}}{\pgfqpoint{0.117251in}{0.416201in}}{\pgfqpoint{0.112207in}{0.421244in}}%
\pgfpathcurveto{\pgfqpoint{0.107164in}{0.426288in}}{\pgfqpoint{0.100322in}{0.429122in}}{\pgfqpoint{0.093189in}{0.429122in}}%
\pgfpathcurveto{\pgfqpoint{0.086056in}{0.429122in}}{\pgfqpoint{0.079215in}{0.426288in}}{\pgfqpoint{0.074171in}{0.421244in}}%
\pgfpathcurveto{\pgfqpoint{0.069127in}{0.416201in}}{\pgfqpoint{0.066293in}{0.409359in}}{\pgfqpoint{0.066293in}{0.402226in}}%
\pgfpathcurveto{\pgfqpoint{0.066293in}{0.395093in}}{\pgfqpoint{0.069127in}{0.388252in}}{\pgfqpoint{0.074171in}{0.383208in}}%
\pgfpathcurveto{\pgfqpoint{0.079215in}{0.378164in}}{\pgfqpoint{0.086056in}{0.375330in}}{\pgfqpoint{0.093189in}{0.375330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032211in}{1.005635in}}%
\pgfpathcurveto{\pgfqpoint{1.039344in}{1.005635in}}{\pgfqpoint{1.046185in}{1.008468in}}{\pgfqpoint{1.051229in}{1.013512in}}%
\pgfpathcurveto{\pgfqpoint{1.056273in}{1.018556in}}{\pgfqpoint{1.059106in}{1.025397in}}{\pgfqpoint{1.059106in}{1.032530in}}%
\pgfpathcurveto{\pgfqpoint{1.059106in}{1.039663in}}{\pgfqpoint{1.056273in}{1.046505in}}{\pgfqpoint{1.051229in}{1.051548in}}%
\pgfpathcurveto{\pgfqpoint{1.046185in}{1.056592in}}{\pgfqpoint{1.039344in}{1.059426in}}{\pgfqpoint{1.032211in}{1.059426in}}%
\pgfpathcurveto{\pgfqpoint{1.025078in}{1.059426in}}{\pgfqpoint{1.018236in}{1.056592in}}{\pgfqpoint{1.013193in}{1.051548in}}%
\pgfpathcurveto{\pgfqpoint{1.008149in}{1.046505in}}{\pgfqpoint{1.005315in}{1.039663in}}{\pgfqpoint{1.005315in}{1.032530in}}%
\pgfpathcurveto{\pgfqpoint{1.005315in}{1.025397in}}{\pgfqpoint{1.008149in}{1.018556in}}{\pgfqpoint{1.013193in}{1.013512in}}%
\pgfpathcurveto{\pgfqpoint{1.018236in}{1.008468in}}{\pgfqpoint{1.025078in}{1.005635in}}{\pgfqpoint{1.032211in}{1.005635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.145340in}{0.434861in}}%
\pgfpathcurveto{\pgfqpoint{0.152473in}{0.434861in}}{\pgfqpoint{0.159315in}{0.437695in}}{\pgfqpoint{0.164358in}{0.442739in}}%
\pgfpathcurveto{\pgfqpoint{0.169402in}{0.447782in}}{\pgfqpoint{0.172236in}{0.454624in}}{\pgfqpoint{0.172236in}{0.461757in}}%
\pgfpathcurveto{\pgfqpoint{0.172236in}{0.468890in}}{\pgfqpoint{0.169402in}{0.475731in}}{\pgfqpoint{0.164358in}{0.480775in}}%
\pgfpathcurveto{\pgfqpoint{0.159315in}{0.485819in}}{\pgfqpoint{0.152473in}{0.488652in}}{\pgfqpoint{0.145340in}{0.488652in}}%
\pgfpathcurveto{\pgfqpoint{0.138207in}{0.488652in}}{\pgfqpoint{0.131366in}{0.485819in}}{\pgfqpoint{0.126322in}{0.480775in}}%
\pgfpathcurveto{\pgfqpoint{0.121278in}{0.475731in}}{\pgfqpoint{0.118444in}{0.468890in}}{\pgfqpoint{0.118444in}{0.461757in}}%
\pgfpathcurveto{\pgfqpoint{0.118444in}{0.454624in}}{\pgfqpoint{0.121278in}{0.447782in}}{\pgfqpoint{0.126322in}{0.442739in}}%
\pgfpathcurveto{\pgfqpoint{0.131366in}{0.437695in}}{\pgfqpoint{0.138207in}{0.434861in}}{\pgfqpoint{0.145340in}{0.434861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456228in}{0.573564in}}%
\pgfpathcurveto{\pgfqpoint{0.463361in}{0.573564in}}{\pgfqpoint{0.470203in}{0.576398in}}{\pgfqpoint{0.475246in}{0.581441in}}%
\pgfpathcurveto{\pgfqpoint{0.480290in}{0.586485in}}{\pgfqpoint{0.483124in}{0.593327in}}{\pgfqpoint{0.483124in}{0.600460in}}%
\pgfpathcurveto{\pgfqpoint{0.483124in}{0.607592in}}{\pgfqpoint{0.480290in}{0.614434in}}{\pgfqpoint{0.475246in}{0.619478in}}%
\pgfpathcurveto{\pgfqpoint{0.470203in}{0.624521in}}{\pgfqpoint{0.463361in}{0.627355in}}{\pgfqpoint{0.456228in}{0.627355in}}%
\pgfpathcurveto{\pgfqpoint{0.449095in}{0.627355in}}{\pgfqpoint{0.442254in}{0.624521in}}{\pgfqpoint{0.437210in}{0.619478in}}%
\pgfpathcurveto{\pgfqpoint{0.432166in}{0.614434in}}{\pgfqpoint{0.429332in}{0.607592in}}{\pgfqpoint{0.429332in}{0.600460in}}%
\pgfpathcurveto{\pgfqpoint{0.429332in}{0.593327in}}{\pgfqpoint{0.432166in}{0.586485in}}{\pgfqpoint{0.437210in}{0.581441in}}%
\pgfpathcurveto{\pgfqpoint{0.442254in}{0.576398in}}{\pgfqpoint{0.449095in}{0.573564in}}{\pgfqpoint{0.456228in}{0.573564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641560in}{0.791574in}}%
\pgfpathcurveto{\pgfqpoint{0.648693in}{0.791574in}}{\pgfqpoint{0.655535in}{0.794408in}}{\pgfqpoint{0.660578in}{0.799452in}}%
\pgfpathcurveto{\pgfqpoint{0.665622in}{0.804496in}}{\pgfqpoint{0.668456in}{0.811337in}}{\pgfqpoint{0.668456in}{0.818470in}}%
\pgfpathcurveto{\pgfqpoint{0.668456in}{0.825603in}}{\pgfqpoint{0.665622in}{0.832445in}}{\pgfqpoint{0.660578in}{0.837488in}}%
\pgfpathcurveto{\pgfqpoint{0.655535in}{0.842532in}}{\pgfqpoint{0.648693in}{0.845366in}}{\pgfqpoint{0.641560in}{0.845366in}}%
\pgfpathcurveto{\pgfqpoint{0.634427in}{0.845366in}}{\pgfqpoint{0.627586in}{0.842532in}}{\pgfqpoint{0.622542in}{0.837488in}}%
\pgfpathcurveto{\pgfqpoint{0.617498in}{0.832445in}}{\pgfqpoint{0.614665in}{0.825603in}}{\pgfqpoint{0.614665in}{0.818470in}}%
\pgfpathcurveto{\pgfqpoint{0.614665in}{0.811337in}}{\pgfqpoint{0.617498in}{0.804496in}}{\pgfqpoint{0.622542in}{0.799452in}}%
\pgfpathcurveto{\pgfqpoint{0.627586in}{0.794408in}}{\pgfqpoint{0.634427in}{0.791574in}}{\pgfqpoint{0.641560in}{0.791574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159555in}{0.197958in}}%
\pgfpathcurveto{\pgfqpoint{0.166687in}{0.197958in}}{\pgfqpoint{0.173529in}{0.200792in}}{\pgfqpoint{0.178573in}{0.205836in}}%
\pgfpathcurveto{\pgfqpoint{0.183616in}{0.210880in}}{\pgfqpoint{0.186450in}{0.217721in}}{\pgfqpoint{0.186450in}{0.224854in}}%
\pgfpathcurveto{\pgfqpoint{0.186450in}{0.231987in}}{\pgfqpoint{0.183616in}{0.238829in}}{\pgfqpoint{0.178573in}{0.243872in}}%
\pgfpathcurveto{\pgfqpoint{0.173529in}{0.248916in}}{\pgfqpoint{0.166687in}{0.251750in}}{\pgfqpoint{0.159555in}{0.251750in}}%
\pgfpathcurveto{\pgfqpoint{0.152422in}{0.251750in}}{\pgfqpoint{0.145580in}{0.248916in}}{\pgfqpoint{0.140537in}{0.243872in}}%
\pgfpathcurveto{\pgfqpoint{0.135493in}{0.238829in}}{\pgfqpoint{0.132659in}{0.231987in}}{\pgfqpoint{0.132659in}{0.224854in}}%
\pgfpathcurveto{\pgfqpoint{0.132659in}{0.217721in}}{\pgfqpoint{0.135493in}{0.210880in}}{\pgfqpoint{0.140537in}{0.205836in}}%
\pgfpathcurveto{\pgfqpoint{0.145580in}{0.200792in}}{\pgfqpoint{0.152422in}{0.197958in}}{\pgfqpoint{0.159555in}{0.197958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368324in}{0.136889in}}%
\pgfpathcurveto{\pgfqpoint{0.375457in}{0.136889in}}{\pgfqpoint{0.382298in}{0.139723in}}{\pgfqpoint{0.387342in}{0.144767in}}%
\pgfpathcurveto{\pgfqpoint{0.392386in}{0.149811in}}{\pgfqpoint{0.395220in}{0.156652in}}{\pgfqpoint{0.395220in}{0.163785in}}%
\pgfpathcurveto{\pgfqpoint{0.395220in}{0.170918in}}{\pgfqpoint{0.392386in}{0.177760in}}{\pgfqpoint{0.387342in}{0.182803in}}%
\pgfpathcurveto{\pgfqpoint{0.382298in}{0.187847in}}{\pgfqpoint{0.375457in}{0.190681in}}{\pgfqpoint{0.368324in}{0.190681in}}%
\pgfpathcurveto{\pgfqpoint{0.361191in}{0.190681in}}{\pgfqpoint{0.354349in}{0.187847in}}{\pgfqpoint{0.349306in}{0.182803in}}%
\pgfpathcurveto{\pgfqpoint{0.344262in}{0.177760in}}{\pgfqpoint{0.341428in}{0.170918in}}{\pgfqpoint{0.341428in}{0.163785in}}%
\pgfpathcurveto{\pgfqpoint{0.341428in}{0.156652in}}{\pgfqpoint{0.344262in}{0.149811in}}{\pgfqpoint{0.349306in}{0.144767in}}%
\pgfpathcurveto{\pgfqpoint{0.354349in}{0.139723in}}{\pgfqpoint{0.361191in}{0.136889in}}{\pgfqpoint{0.368324in}{0.136889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638878in}{0.099916in}}%
\pgfpathcurveto{\pgfqpoint{0.646011in}{0.099916in}}{\pgfqpoint{0.652853in}{0.102750in}}{\pgfqpoint{0.657896in}{0.107794in}}%
\pgfpathcurveto{\pgfqpoint{0.662940in}{0.112837in}}{\pgfqpoint{0.665774in}{0.119679in}}{\pgfqpoint{0.665774in}{0.126812in}}%
\pgfpathcurveto{\pgfqpoint{0.665774in}{0.133945in}}{\pgfqpoint{0.662940in}{0.140786in}}{\pgfqpoint{0.657896in}{0.145830in}}%
\pgfpathcurveto{\pgfqpoint{0.652853in}{0.150874in}}{\pgfqpoint{0.646011in}{0.153707in}}{\pgfqpoint{0.638878in}{0.153707in}}%
\pgfpathcurveto{\pgfqpoint{0.631745in}{0.153707in}}{\pgfqpoint{0.624904in}{0.150874in}}{\pgfqpoint{0.619860in}{0.145830in}}%
\pgfpathcurveto{\pgfqpoint{0.614816in}{0.140786in}}{\pgfqpoint{0.611982in}{0.133945in}}{\pgfqpoint{0.611982in}{0.126812in}}%
\pgfpathcurveto{\pgfqpoint{0.611982in}{0.119679in}}{\pgfqpoint{0.614816in}{0.112837in}}{\pgfqpoint{0.619860in}{0.107794in}}%
\pgfpathcurveto{\pgfqpoint{0.624904in}{0.102750in}}{\pgfqpoint{0.631745in}{0.099916in}}{\pgfqpoint{0.638878in}{0.099916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.170330in}{0.075654in}}%
\pgfpathcurveto{\pgfqpoint{0.177463in}{0.075654in}}{\pgfqpoint{0.184304in}{0.078488in}}{\pgfqpoint{0.189348in}{0.083532in}}%
\pgfpathcurveto{\pgfqpoint{0.194392in}{0.088576in}}{\pgfqpoint{0.197225in}{0.095417in}}{\pgfqpoint{0.197225in}{0.102550in}}%
\pgfpathcurveto{\pgfqpoint{0.197225in}{0.109683in}}{\pgfqpoint{0.194392in}{0.116525in}}{\pgfqpoint{0.189348in}{0.121568in}}%
\pgfpathcurveto{\pgfqpoint{0.184304in}{0.126612in}}{\pgfqpoint{0.177463in}{0.129446in}}{\pgfqpoint{0.170330in}{0.129446in}}%
\pgfpathcurveto{\pgfqpoint{0.163197in}{0.129446in}}{\pgfqpoint{0.156355in}{0.126612in}}{\pgfqpoint{0.151312in}{0.121568in}}%
\pgfpathcurveto{\pgfqpoint{0.146268in}{0.116525in}}{\pgfqpoint{0.143434in}{0.109683in}}{\pgfqpoint{0.143434in}{0.102550in}}%
\pgfpathcurveto{\pgfqpoint{0.143434in}{0.095417in}}{\pgfqpoint{0.146268in}{0.088576in}}{\pgfqpoint{0.151312in}{0.083532in}}%
\pgfpathcurveto{\pgfqpoint{0.156355in}{0.078488in}}{\pgfqpoint{0.163197in}{0.075654in}}{\pgfqpoint{0.170330in}{0.075654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500351in}{0.190141in}}%
\pgfpathcurveto{\pgfqpoint{0.507484in}{0.190141in}}{\pgfqpoint{0.514325in}{0.192975in}}{\pgfqpoint{0.519369in}{0.198019in}}%
\pgfpathcurveto{\pgfqpoint{0.524413in}{0.203062in}}{\pgfqpoint{0.527247in}{0.209904in}}{\pgfqpoint{0.527247in}{0.217037in}}%
\pgfpathcurveto{\pgfqpoint{0.527247in}{0.224170in}}{\pgfqpoint{0.524413in}{0.231011in}}{\pgfqpoint{0.519369in}{0.236055in}}%
\pgfpathcurveto{\pgfqpoint{0.514325in}{0.241099in}}{\pgfqpoint{0.507484in}{0.243932in}}{\pgfqpoint{0.500351in}{0.243932in}}%
\pgfpathcurveto{\pgfqpoint{0.493218in}{0.243932in}}{\pgfqpoint{0.486377in}{0.241099in}}{\pgfqpoint{0.481333in}{0.236055in}}%
\pgfpathcurveto{\pgfqpoint{0.476289in}{0.231011in}}{\pgfqpoint{0.473455in}{0.224170in}}{\pgfqpoint{0.473455in}{0.217037in}}%
\pgfpathcurveto{\pgfqpoint{0.473455in}{0.209904in}}{\pgfqpoint{0.476289in}{0.203062in}}{\pgfqpoint{0.481333in}{0.198019in}}%
\pgfpathcurveto{\pgfqpoint{0.486377in}{0.192975in}}{\pgfqpoint{0.493218in}{0.190141in}}{\pgfqpoint{0.500351in}{0.190141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478977in}{0.267055in}}%
\pgfpathcurveto{\pgfqpoint{0.486110in}{0.267055in}}{\pgfqpoint{0.492951in}{0.269889in}}{\pgfqpoint{0.497995in}{0.274933in}}%
\pgfpathcurveto{\pgfqpoint{0.503039in}{0.279977in}}{\pgfqpoint{0.505872in}{0.286818in}}{\pgfqpoint{0.505872in}{0.293951in}}%
\pgfpathcurveto{\pgfqpoint{0.505872in}{0.301084in}}{\pgfqpoint{0.503039in}{0.307926in}}{\pgfqpoint{0.497995in}{0.312969in}}%
\pgfpathcurveto{\pgfqpoint{0.492951in}{0.318013in}}{\pgfqpoint{0.486110in}{0.320847in}}{\pgfqpoint{0.478977in}{0.320847in}}%
\pgfpathcurveto{\pgfqpoint{0.471844in}{0.320847in}}{\pgfqpoint{0.465002in}{0.318013in}}{\pgfqpoint{0.459959in}{0.312969in}}%
\pgfpathcurveto{\pgfqpoint{0.454915in}{0.307926in}}{\pgfqpoint{0.452081in}{0.301084in}}{\pgfqpoint{0.452081in}{0.293951in}}%
\pgfpathcurveto{\pgfqpoint{0.452081in}{0.286818in}}{\pgfqpoint{0.454915in}{0.279977in}}{\pgfqpoint{0.459959in}{0.274933in}}%
\pgfpathcurveto{\pgfqpoint{0.465002in}{0.269889in}}{\pgfqpoint{0.471844in}{0.267055in}}{\pgfqpoint{0.478977in}{0.267055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247597in}{0.142056in}}%
\pgfpathcurveto{\pgfqpoint{0.254730in}{0.142056in}}{\pgfqpoint{0.261572in}{0.144890in}}{\pgfqpoint{0.266616in}{0.149933in}}%
\pgfpathcurveto{\pgfqpoint{0.271659in}{0.154977in}}{\pgfqpoint{0.274493in}{0.161819in}}{\pgfqpoint{0.274493in}{0.168952in}}%
\pgfpathcurveto{\pgfqpoint{0.274493in}{0.176084in}}{\pgfqpoint{0.271659in}{0.182926in}}{\pgfqpoint{0.266616in}{0.187970in}}%
\pgfpathcurveto{\pgfqpoint{0.261572in}{0.193013in}}{\pgfqpoint{0.254730in}{0.195847in}}{\pgfqpoint{0.247597in}{0.195847in}}%
\pgfpathcurveto{\pgfqpoint{0.240465in}{0.195847in}}{\pgfqpoint{0.233623in}{0.193013in}}{\pgfqpoint{0.228579in}{0.187970in}}%
\pgfpathcurveto{\pgfqpoint{0.223536in}{0.182926in}}{\pgfqpoint{0.220702in}{0.176084in}}{\pgfqpoint{0.220702in}{0.168952in}}%
\pgfpathcurveto{\pgfqpoint{0.220702in}{0.161819in}}{\pgfqpoint{0.223536in}{0.154977in}}{\pgfqpoint{0.228579in}{0.149933in}}%
\pgfpathcurveto{\pgfqpoint{0.233623in}{0.144890in}}{\pgfqpoint{0.240465in}{0.142056in}}{\pgfqpoint{0.247597in}{0.142056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337169in}{0.499395in}}%
\pgfpathcurveto{\pgfqpoint{0.344302in}{0.499395in}}{\pgfqpoint{0.351144in}{0.502228in}}{\pgfqpoint{0.356187in}{0.507272in}}%
\pgfpathcurveto{\pgfqpoint{0.361231in}{0.512316in}}{\pgfqpoint{0.364065in}{0.519157in}}{\pgfqpoint{0.364065in}{0.526290in}}%
\pgfpathcurveto{\pgfqpoint{0.364065in}{0.533423in}}{\pgfqpoint{0.361231in}{0.540265in}}{\pgfqpoint{0.356187in}{0.545308in}}%
\pgfpathcurveto{\pgfqpoint{0.351144in}{0.550352in}}{\pgfqpoint{0.344302in}{0.553186in}}{\pgfqpoint{0.337169in}{0.553186in}}%
\pgfpathcurveto{\pgfqpoint{0.330036in}{0.553186in}}{\pgfqpoint{0.323195in}{0.550352in}}{\pgfqpoint{0.318151in}{0.545308in}}%
\pgfpathcurveto{\pgfqpoint{0.313107in}{0.540265in}}{\pgfqpoint{0.310274in}{0.533423in}}{\pgfqpoint{0.310274in}{0.526290in}}%
\pgfpathcurveto{\pgfqpoint{0.310274in}{0.519157in}}{\pgfqpoint{0.313107in}{0.512316in}}{\pgfqpoint{0.318151in}{0.507272in}}%
\pgfpathcurveto{\pgfqpoint{0.323195in}{0.502228in}}{\pgfqpoint{0.330036in}{0.499395in}}{\pgfqpoint{0.337169in}{0.499395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547910in}{0.304052in}}%
\pgfpathcurveto{\pgfqpoint{0.555042in}{0.304052in}}{\pgfqpoint{0.561884in}{0.306886in}}{\pgfqpoint{0.566928in}{0.311930in}}%
\pgfpathcurveto{\pgfqpoint{0.571971in}{0.316973in}}{\pgfqpoint{0.574805in}{0.323815in}}{\pgfqpoint{0.574805in}{0.330948in}}%
\pgfpathcurveto{\pgfqpoint{0.574805in}{0.338081in}}{\pgfqpoint{0.571971in}{0.344922in}}{\pgfqpoint{0.566928in}{0.349966in}}%
\pgfpathcurveto{\pgfqpoint{0.561884in}{0.355010in}}{\pgfqpoint{0.555042in}{0.357844in}}{\pgfqpoint{0.547910in}{0.357844in}}%
\pgfpathcurveto{\pgfqpoint{0.540777in}{0.357844in}}{\pgfqpoint{0.533935in}{0.355010in}}{\pgfqpoint{0.528891in}{0.349966in}}%
\pgfpathcurveto{\pgfqpoint{0.523848in}{0.344922in}}{\pgfqpoint{0.521014in}{0.338081in}}{\pgfqpoint{0.521014in}{0.330948in}}%
\pgfpathcurveto{\pgfqpoint{0.521014in}{0.323815in}}{\pgfqpoint{0.523848in}{0.316973in}}{\pgfqpoint{0.528891in}{0.311930in}}%
\pgfpathcurveto{\pgfqpoint{0.533935in}{0.306886in}}{\pgfqpoint{0.540777in}{0.304052in}}{\pgfqpoint{0.547910in}{0.304052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278039in}{0.324679in}}%
\pgfpathcurveto{\pgfqpoint{0.285171in}{0.324679in}}{\pgfqpoint{0.292013in}{0.327513in}}{\pgfqpoint{0.297057in}{0.332556in}}%
\pgfpathcurveto{\pgfqpoint{0.302100in}{0.337600in}}{\pgfqpoint{0.304934in}{0.344442in}}{\pgfqpoint{0.304934in}{0.351575in}}%
\pgfpathcurveto{\pgfqpoint{0.304934in}{0.358707in}}{\pgfqpoint{0.302100in}{0.365549in}}{\pgfqpoint{0.297057in}{0.370593in}}%
\pgfpathcurveto{\pgfqpoint{0.292013in}{0.375636in}}{\pgfqpoint{0.285171in}{0.378470in}}{\pgfqpoint{0.278039in}{0.378470in}}%
\pgfpathcurveto{\pgfqpoint{0.270906in}{0.378470in}}{\pgfqpoint{0.264064in}{0.375636in}}{\pgfqpoint{0.259020in}{0.370593in}}%
\pgfpathcurveto{\pgfqpoint{0.253977in}{0.365549in}}{\pgfqpoint{0.251143in}{0.358707in}}{\pgfqpoint{0.251143in}{0.351575in}}%
\pgfpathcurveto{\pgfqpoint{0.251143in}{0.344442in}}{\pgfqpoint{0.253977in}{0.337600in}}{\pgfqpoint{0.259020in}{0.332556in}}%
\pgfpathcurveto{\pgfqpoint{0.264064in}{0.327513in}}{\pgfqpoint{0.270906in}{0.324679in}}{\pgfqpoint{0.278039in}{0.324679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318607in}{0.316955in}}%
\pgfpathcurveto{\pgfqpoint{0.325740in}{0.316955in}}{\pgfqpoint{0.332582in}{0.319789in}}{\pgfqpoint{0.337626in}{0.324833in}}%
\pgfpathcurveto{\pgfqpoint{0.342669in}{0.329877in}}{\pgfqpoint{0.345503in}{0.336718in}}{\pgfqpoint{0.345503in}{0.343851in}}%
\pgfpathcurveto{\pgfqpoint{0.345503in}{0.350984in}}{\pgfqpoint{0.342669in}{0.357826in}}{\pgfqpoint{0.337626in}{0.362869in}}%
\pgfpathcurveto{\pgfqpoint{0.332582in}{0.367913in}}{\pgfqpoint{0.325740in}{0.370747in}}{\pgfqpoint{0.318607in}{0.370747in}}%
\pgfpathcurveto{\pgfqpoint{0.311475in}{0.370747in}}{\pgfqpoint{0.304633in}{0.367913in}}{\pgfqpoint{0.299589in}{0.362869in}}%
\pgfpathcurveto{\pgfqpoint{0.294546in}{0.357826in}}{\pgfqpoint{0.291712in}{0.350984in}}{\pgfqpoint{0.291712in}{0.343851in}}%
\pgfpathcurveto{\pgfqpoint{0.291712in}{0.336718in}}{\pgfqpoint{0.294546in}{0.329877in}}{\pgfqpoint{0.299589in}{0.324833in}}%
\pgfpathcurveto{\pgfqpoint{0.304633in}{0.319789in}}{\pgfqpoint{0.311475in}{0.316955in}}{\pgfqpoint{0.318607in}{0.316955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970274in}{0.726274in}}%
\pgfpathlineto{\pgfqpoint{0.934100in}{0.699991in}}%
\pgfpathlineto{\pgfqpoint{0.947917in}{0.657466in}}%
\pgfpathlineto{\pgfqpoint{0.992631in}{0.657466in}}%
\pgfpathlineto{\pgfqpoint{1.006449in}{0.699991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095491in}{0.304406in}}%
\pgfpathlineto{\pgfqpoint{0.059317in}{0.278124in}}%
\pgfpathlineto{\pgfqpoint{0.073134in}{0.235598in}}%
\pgfpathlineto{\pgfqpoint{0.117849in}{0.235598in}}%
\pgfpathlineto{\pgfqpoint{0.131666in}{0.278124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539628in}{0.127364in}}%
\pgfpathlineto{\pgfqpoint{0.503453in}{0.101082in}}%
\pgfpathlineto{\pgfqpoint{0.517271in}{0.058556in}}%
\pgfpathlineto{\pgfqpoint{0.561985in}{0.058556in}}%
\pgfpathlineto{\pgfqpoint{0.575803in}{0.101082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556838in}{0.858807in}}%
\pgfpathlineto{\pgfqpoint{0.520663in}{0.832524in}}%
\pgfpathlineto{\pgfqpoint{0.534481in}{0.789998in}}%
\pgfpathlineto{\pgfqpoint{0.579195in}{0.789998in}}%
\pgfpathlineto{\pgfqpoint{0.593012in}{0.832524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.100000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547772in}{0.492911in}}%
\pgfpathlineto{\pgfqpoint{0.511597in}{0.466629in}}%
\pgfpathlineto{\pgfqpoint{0.525415in}{0.424103in}}%
\pgfpathlineto{\pgfqpoint{0.570129in}{0.424103in}}%
\pgfpathlineto{\pgfqpoint{0.583947in}{0.466629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

